ALLSTaR: Automated LLM-Driven Scheduler Generation and Testing for Intent-Based RAN

The evolution toward open, programmable O-RAN and AI-RAN 6G networks creates unprecedented opportunities for Intent-Based Networking (IBN) to dynamically optimize RAN[...]. However, applying IBN effectively to the RAN scheduler [...] remains a significant challenge. Current approaches predominantly rely on coarse-grained network slicing, lacking the granularity for dynamic adaptation to individual user conditions and traffic patterns. Despite the existence of a vast body of scheduling algorithms [...], their practical utilization is hindered by implementation heterogeneity, insufficient systematic evaluation in production environments, and the complexity of developing high-performance scheduler implementations.[...] To address these limitations, we propose ALLSTaR (Automated LLm-driven Scheduler generation and Testing for intent-based RAN), a novel framework leveraging LLMs for automated, intent-driven scheduler design, implementation, and evaluation. ALLSTaR interprets NL intents, automatically generates functional scheduler code from the research literature using OCR and LLMs, and intelligently matches operator intents to the most suitable scheduler(s). Our implementation deploys these schedulers as O-RAN dApps, enabling on-the-fly deployment and testing on a production-grade, 5G-compliant testbed. This approach has enabled the largest-scale OTA experimental comparison of 18 scheduling algorithms automatically synthesized from the academic literature. The resulting performance profiles serve as the input for our Intent-Based Scheduling (IBS) framework, which dynamically selects and deploys appropriate schedulers that optimally satisfy operator intents. We validate our approach through multiple use cases unattainable with current slicing-based optimization techniques, demonstrating fine-grained control based on buffer status, physical layer conditions, and heterogeneous traffic types

==> figures/2L-FLS_smooth.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=\linewidth,
height=0.6\linewidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
title={\textbf{2L-FLS}},
x grid style={darkgrey176},
xlabel={Throughput (Mbps)},
xmajorgrids,
xmin=-0.841275, xmax=45,
xtick style={color=black},
y grid style={darkgrey176},
% ylabel={Cumulative Probability},
ymajorgrids,
ymin=-0.0, ymax=1.0,
ytick style={color=black}
]
\addplot [thick, steelblue31119180]
table {%
19.226 0
19.2512441471572 9.8652839720679e-05
19.2764882943144 0.000194362394382731
19.3017324414716 0.000238061935822825
19.3269765886288 0.000245688294842166
19.352220735786 0.000253075959696743
19.3774648829431 0.00026022945700222
19.4027090301003 0.000267153313374261
19.4279531772575 0.000273852055428536
19.4531973244147 0.000280330209780706
19.4784414715719 0.00028659230304644
19.5036856187291 0.000292642861841403
19.5289297658863 0.000298486412781259
19.5541739130435 0.000304127482481676
19.5794180602007 0.000309570597558319
19.6046622073579 0.000314820284626853
19.6299063545151 0.000319881070302944
19.6551505016722 0.000324757481202258
19.6803946488294 0.00032945404394046
19.7056387959866 0.000333975285133217
19.7308829431438 0.000338325731396194
19.756127090301 0.000342509909345056
19.7813712374582 0.000346532345595469
19.8066153846154 0.0003503975667631
19.8318595317726 0.000354110099463614
19.8571036789298 0.000357674470312676
19.882347826087 0.000361095205925952
19.9075919732441 0.000364376832919108
19.9328361204013 0.000367523877907809
19.9580802675585 0.000370540867507722
19.9833244147157 0.000373432328334512
20.0085685618729 0.000376202787003844
20.0338127090301 0.000378856770131385
20.0590568561873 0.000381398804332799
20.0843010033445 0.000383833416223754
20.1095451505017 0.000386165132419914
20.1347892976589 0.000388398479536945
20.1600334448161 0.000390537984190513
20.1852775919732 0.000392588172996284
20.2105217391304 0.000394553572569923
20.2357658862876 0.000396438709527096
20.2610100334448 0.000398248110483468
20.286254180602 0.000399986302054706
20.3114983277592 0.000401657810856475
20.3367424749164 0.000403267163504441
20.3619866220736 0.00040481888661427
20.3872307692308 0.000406317506801626
20.412474916388 0.000407767550682177
20.4377190635451 0.000409173544871587
20.4629632107023 0.000410540015985522
20.4882073578595 0.000411871490639648
20.5134515050167 0.000413172495449631
20.5386956521739 0.000414447557031137
20.5639397993311 0.00041570120199983
20.5891839464883 0.000416937956971378
20.6144280936455 0.000418162348561444
20.6396722408027 0.000419378903385697
20.6649163879599 0.0004205921480598
20.6901605351171 0.000421806609199419
20.7154046822742 0.000423026813420221
20.7406488294314 0.000424257287337871
20.7658929765886 0.000425502557568035
20.7911371237458 0.000426767150726378
20.816381270903 0.000428055593428566
20.8416254180602 0.000429372412290265
20.8668695652174 0.000430722133927141
20.8921137123746 0.000432109284954858
20.9173578595318 0.000433538391989084
20.942602006689 0.000435013981645483
20.9678461538462 0.000436540580539722
20.9930903010033 0.000438122715287466
21.0183344481605 0.00043976491250438
21.0435785953177 0.000441471698806131
21.0688227424749 0.000443247600808384
21.0940668896321 0.000445097145126805
21.1193110367893 0.00044702485837706
21.1445551839465 0.000449035267174813
21.1697993311037 0.000451132898135732
21.1950434782609 0.000453322277875481
21.2202876254181 0.000455607933009727
21.2455317725753 0.000457994390154135
21.2707759197324 0.00046048617592437
21.2960200668896 0.000463087816936099
21.3212642140468 0.000465803839804987
21.346508361204 0.000468638771146701
21.3717525083612 0.000471597137576904
21.3969966555184 0.000474683465711264
21.4222408026756 0.00047778843612915
21.4474849498328 0.000480741006243967
21.47272909699 0.000483546751008828
21.4979732441472 0.000486213328764507
21.5232173913043 0.000488748397851774
21.5484615384615 0.000491159616611401
21.5737056856187 0.00049345464338416
21.5989498327759 0.000495641136510822
21.6241939799331 0.00049772675433216
21.6494381270903 0.000499719155188944
21.6746822742475 0.000501625997421948
21.6999264214047 0.000503454939371942
21.7251705685619 0.000505213639379697
21.7504147157191 0.000506909755785987
21.7756588628763 0.000508550946931583
21.8009030100334 0.000510144871157255
21.8261471571906 0.000511699186803777
21.8513913043478 0.000513221552211919
21.876635451505 0.000514719625722454
21.9018795986622 0.000516201065676153
21.9271237458194 0.000517673530413788
21.9523678929766 0.00051914467827613
21.9776120401338 0.000520622167603952
22.002856187291 0.000522113656738024
22.0281003344482 0.00052362680401912
22.0533444816054 0.000525169267788009
22.0785886287625 0.000526748706385465
22.1038327759197 0.000528372778152258
22.1290769230769 0.000530049141429161
22.1543210702341 0.000531785454556945
22.1795652173913 0.000533589375876382
22.2048093645485 0.000535468563728245
22.2300535117057 0.000537430676453303
22.2552976588629 0.000539483372392329
22.2805418060201 0.000541634309886095
22.3057859531773 0.000543891147275373
22.3310301003344 0.000546261542900934
22.3562742474916 0.000548753155103549
22.3815183946488 0.000551373642223992
22.406762541806 0.000554130662603033
22.4320066889632 0.000557031874581443
22.4572508361204 0.000560084936499996
22.4824949832776 0.000563297506699462
22.5077391304348 0.000566677243520613
22.532983277592 0.000570231805304222
22.5582274247492 0.000573968850391058
22.5834715719064 0.000577896037121896
22.6087157190635 0.000582021023837505
22.6339598662207 0.000586351468878658
22.6592040133779 0.000590895030586126
22.6844481605351 0.000595659367300682
22.7096923076923 0.000600652137363096
22.7349364548495 0.000605880999114142
22.7601806020067 0.000611353610894589
22.7854247491639 0.00061707763104521
22.8106688963211 0.000623060717906777
22.8359130434783 0.000629310529820062
22.8611571906355 0.000635834725125836
22.8864013377926 0.00064264096216487
22.9116454849498 0.000649736899277938
22.936889632107 0.000657130194805809
22.9621337792642 0.000664828507089257
22.9873779264214 0.000672839494469052
23.0126220735786 0.000681170815285966
23.0378662207358 0.000689830127880772
23.063110367893 0.00069882509059424
23.0883545150502 0.000708163361767144
23.1135986622074 0.000736488603445835
23.1388428093645 0.000865121116773567
23.1640869565217 0.00107149121123209
23.1893311036789 0.00131802931442703
23.2145752508361 0.00161354619575521
23.2398193979933 0.00207948733663393
23.2650635451505 0.0025907928948561
23.2903076923077 0.00299410529071709
23.3155518394649 0.00319228944473767
23.3407959866221 0.00332547049451444
23.3660401337793 0.00343079551893679
23.3912842809365 0.00352782249891227
23.4165284280936 0.00362519550391675
23.4417725752508 0.00370128254389302
23.467016722408 0.003763541488712
23.4922608695652 0.00382228121149558
23.5175050167224 0.00388781058536563
23.5427491638796 0.00397043848344399
23.5679933110368 0.00408047377885258
23.593237458194 0.00422822534471323
23.6184816053512 0.00456499167877159
23.6437257525084 0.00540315415527166
23.6689698996656 0.00664514217385502
23.6942140468227 0.00817297395056728
23.7194581939799 0.0101444882565703
23.7447023411371 0.0131150182649541
23.7699464882943 0.017076400619182
23.7951906354515 0.0219968388201541
23.8204347826087 0.0284316100971226
23.8456789297659 0.037724888436236
23.8709230769231 0.0502484202541708
23.8961672240803 0.0663436917418758
23.9214113712375 0.091399217803052
23.9466555183946 0.132130584038049
23.9718996655518 0.184756624938051
23.997143812709 0.245317927358337
24.0223879598662 0.326519760231559
24.0476321070234 0.437435739012621
24.0728762541806 0.553512973092746
24.0981204013378 0.649882728729979
24.123364548495 0.723850844656762
24.1486086956522 0.791964929700591
24.1738528428094 0.84884061025145
24.1990969899666 0.888967893364258
24.2243411371237 0.915921341539796
24.2495852842809 0.938006674952904
24.2748294314381 0.954966973205868
24.3000735785953 0.966533947480018
24.3253177257525 0.974466703761841
24.3505618729097 0.980784406853177
24.3758060200669 0.985642781769956
24.4010501672241 0.989198329528433
24.4262943143813 0.992030757372806
24.4515384615385 0.994425824546542
24.4767826086957 0.996206476092248
24.5020267558528 0.997198346399544
24.52727090301 0.997737271587947
24.5525150501672 0.99814951806693
24.5777591973244 0.998433120646816
24.6030033444816 0.998586680530634
24.6282474916388 0.998662059199461
24.653491638796 0.998710974594536
24.6787357859532 0.998757445700813
24.7039799331104 0.9988258607963
24.7292240802676 0.998944410748625
24.7544682274247 0.999089896670919
24.7797123745819 0.99922083122553
24.8049565217391 0.999297394919195
24.8302006688963 0.999344928802239
24.8554448160535 0.999386965633516
24.8806889632107 0.999423568399876
24.9059331103679 0.999454800088167
24.9311772575251 0.999480723685238
24.9564214046823 0.999501402177937
24.9816655518395 0.999516898553114
25.0069096989967 0.999527447047979
25.0321538461538 0.999536292875585
25.057397993311 0.999544663060563
25.0826421404682 0.999552574882337
25.1078862876254 0.999560045620334
25.1331304347826 0.999567092553979
25.1583745819398 0.999573732962696
25.183618729097 0.999579984125912
25.2088628762542 0.999585863323052
25.2341070234114 0.999591387833542
25.2593511705686 0.999596574936807
25.2845953177258 0.999601441912272
25.3098394648829 0.999606006039363
25.3350836120401 0.999610284597506
25.3603277591973 0.999614294866125
25.3855719063545 0.999618054124647
25.4108160535117 0.999621579652496
25.4360602006689 0.999624888729099
25.4613043478261 0.99962799863388
25.4865484949833 0.999630926646266
25.5117926421405 0.999633690045681
25.5370367892977 0.999636306111551
25.5622809364549 0.999638792123302
25.587525083612 0.999641165360359
25.6127692307692 0.999643443102147
25.6380133779264 0.999645642628092
25.6632575250836 0.99964778121762
25.6885016722408 0.999649876150155
25.713745819398 0.999651944705124
25.7389899665552 0.999654004161952
25.7642341137124 0.999656071800064
25.7894782608696 0.999658164898885
25.8147224080268 0.999660300737842
25.8399665551839 0.999662496596359
25.8652107023411 0.999664769753863
25.8904548494983 0.999667137489778
25.9156989966555 0.99966961708353
25.9409431438127 0.999672225814544
25.9661872909699 0.999674980962247
25.9914314381271 0.999677899806063
26.0166755852843 0.999680999625418
26.0419197324415 0.999684297699737
26.0671638795987 0.999687811308446
26.0924080267559 0.99969155773097
26.117652173913 0.999695554246735
26.1428963210702 0.999699818135167
26.1681404682274 0.999704366675689
26.1933846153846 0.999709217147729
26.2186287625418 0.999714386830712
26.243872909699 0.999719893004062
26.2691170568562 0.999725752947206
26.2943612040134 0.99973198393957
26.3196053511706 0.999738603260577
26.3448494983278 0.999745628189655
26.3700936454849 0.999753076006227
26.3953377926421 0.999760963989721
26.4205819397993 0.999771469668415
26.4458260869565 0.99978808781986
26.4710702341137 0.999809587062488
26.4963143812709 0.999834617397567
26.5215585284281 0.99986182882636
26.5468026755853 0.999889871350135
26.5720468227425 0.999917394970155
26.5972909698997 0.999943049687686
26.6225351170569 0.999965485503994
26.647779264214 0.999983352420343
26.6730234113712 0.999995300438
26.6982675585284 0.999999979558229
26.7235117056856 1
26.7487558528428 1
26.774 1
};
% \addlegendentry{UE 21 (smoothed)}
\addplot [thick, darkorange25512714]
table {%
0.8935 0
0.981001672240803 2.58254790029908e-05
1.06850334448161 0.000107242222350408
1.15600501672241 0.000255989042348743
1.24350668896321 0.00101391873383349
1.33100836120401 0.00119674657612248
1.41851003344482 0.00173102419561299
1.50601170568562 0.00179501606532777
1.59351337792642 0.00182309576232158
1.68101505016722 0.0018485621545084
1.76851672240803 0.0019047141098022
1.85601839464883 0.00202637509918958
1.94352006688963 0.00227047052802894
2.03102173913043 0.00260277688903484
2.11852341137124 0.00271163992419837
2.20602508361204 0.00276921871831178
2.29352675585284 0.00285028302032942
2.38102842809365 0.00303801690511618
2.46853010033445 0.00340920614066523
2.55603177257525 0.00396743386514237
2.64353344481605 0.00446939543856347
2.73103511705686 0.0046286518462262
2.81853678929766 0.00466233049494744
2.90603846153846 0.00511598984398924
2.99354013377926 0.00580069228930778
3.08104180602007 0.00588486269227076
3.16854347826087 0.00621739217124202
3.25604515050167 0.00634045054364439
3.34354682274247 0.00660195482367705
3.43104849498328 0.00677337467427754
3.51855016722408 0.00690544069773788
3.60605183946488 0.00732092268284998
3.69355351170569 0.00760546701160654
3.78105518394649 0.00780752273205041
3.86855685618729 0.00832880874159558
3.95605852842809 0.00858166982402872
4.0435602006689 0.00916186400330748
4.1310618729097 0.00977882955879573
4.2185635451505 0.0109502369209649
4.3060652173913 0.0112922010219568
4.39356688963211 0.0120094555194446
4.48106856187291 0.0124392055037441
4.56857023411371 0.01301019124057
4.65607190635451 0.0149245700050636
4.74357357859532 0.0163090176161554
4.83107525083612 0.0171624993368561
4.91857692307692 0.0178610672306985
5.00607859531773 0.0189858469766371
5.09358026755853 0.0207777422115588
5.18108193979933 0.0221981049503834
5.26858361204013 0.024037674994013
5.35608528428094 0.0272517759252285
5.44358695652174 0.0291538469507205
5.53108862876254 0.0314670860565679
5.61859030100334 0.0333111786871715
5.70609197324415 0.038885893657122
5.79359364548495 0.0452418157244805
5.88109531772575 0.0493435604524008
5.96859698996655 0.0532559402559227
6.05609866220736 0.0563101427362603
6.14360033444816 0.0603413024988013
6.23110200668896 0.066551314439445
6.31860367892977 0.0784749253855766
6.40610535117057 0.0903864466455687
6.49360702341137 0.100523770865616
6.58110869565217 0.109751581616024
6.66861036789298 0.117056137854378
6.75611204013378 0.128701667662861
6.84361371237458 0.147031035575507
6.93111538461539 0.168682986186621
7.01861705685619 0.19443929301749
7.10611872909699 0.211749768733212
7.19362040133779 0.223200505279476
7.2811220735786 0.238820861519823
7.3686237458194 0.250944586409293
7.4561254180602 0.270999011227019
7.543627090301 0.301022796846309
7.63112876254181 0.32304924351468
7.71863043478261 0.340162743427997
7.80613210702341 0.35798462463892
7.89363377926421 0.376213391651888
7.98113545150502 0.392461876519957
8.06863712374582 0.421273097299129
8.15613879598662 0.452487597617306
8.24364046822742 0.475798877440348
8.33114214046823 0.496523135653359
8.41864381270903 0.518138900821365
8.50614548494983 0.536429601536021
8.59364715719063 0.568652964244189
8.68114882943144 0.602583321038878
8.76865050167224 0.636831412373215
8.85615217391304 0.661304624782624
8.94365384615385 0.678201262966731
9.03115551839465 0.695439239671435
9.11865719063545 0.715096084477588
9.20615886287625 0.738516487492969
9.29366053511706 0.765246868648868
9.38116220735786 0.795430332722393
9.46866387959866 0.812783662855713
9.55616555183946 0.825445433023496
9.64366722408027 0.836827504922678
9.73116889632107 0.847092869597596
9.81867056856187 0.863177548090171
9.90617224080268 0.877629170388588
9.99367391304348 0.889773470026893
10.0811755852843 0.89949022403917
10.1686772575251 0.905719237582113
10.2561789297659 0.914020634121005
10.3436806020067 0.921238877737427
10.4311822742475 0.927945786287622
10.5186839464883 0.935819264131649
10.6061856187291 0.939749450539682
10.6936872909699 0.943283423734912
10.7811889632107 0.946717073657107
10.8686906354515 0.949194786255758
10.9561923076923 0.951373525793166
11.0436939799331 0.95314632179984
11.1311956521739 0.954449924324944
11.2186973244147 0.955317730081377
11.3061989966555 0.95572092017536
11.3937006688963 0.95637913208344
11.4812023411371 0.956514615888331
11.5687040133779 0.956592447625272
11.6562056856187 0.956781772866554
11.7437073578595 0.956912452560005
11.8312090301003 0.956976852877088
11.9187107023411 0.957026333327115
12.0062123745819 0.957063263194873
12.0937140468227 0.957090011765149
12.1812157190635 0.957108948322729
12.2687173913043 0.957123480238262
12.3562190635451 0.957136993203022
12.443720735786 0.957149628421911
12.5312224080268 0.95716143168442
12.6187240802676 0.957172448780039
12.7062257525084 0.957182725498259
12.7937274247492 0.95719230762857
12.88122909699 0.957201240960461
12.9687307692308 0.957209571283424
13.0562324414716 0.957217344386949
13.1437341137124 0.957224606060525
13.2312357859532 0.957231402093644
13.318737458194 0.957237778275796
13.4062391304348 0.95724378039647
13.4937408026756 0.957249454245158
13.5812424749164 0.957254845611348
13.6687441471572 0.957260000284533
13.756245819398 0.957264964054202
13.8437474916388 0.957269782709845
13.9312491638796 0.957274502040953
14.0187508361204 0.957279167837016
14.1062525083612 0.957283825887524
14.193754180602 0.957288521981968
14.2812558528428 0.957293301909838
14.3687575250836 0.957298211460624
14.4562591973244 0.957303296423817
14.5437608695652 0.957308602588906
14.631262541806 0.957314175745382
14.7187642140468 0.957320061682736
14.8062658862876 0.957326306190458
14.8937675585284 0.957332955058037
14.9812692307692 0.957340054074965
15.06877090301 0.957347649030732
15.1562725752508 0.957355554906109
15.2437742474916 0.95736301554249
15.3312759197324 0.957370032410707
15.4187775919732 0.957376678647064
15.506279264214 0.957383027387868
15.5937809364548 0.957389151769422
15.6812826086957 0.957395124928032
15.7687842809365 0.957401020000002
15.8562859531773 0.957406910121638
15.9437876254181 0.957412868429245
16.0312892976589 0.957418968059127
16.1187909698997 0.957425282147589
16.2062926421405 0.957431883830936
16.2937943143813 0.957438846245473
16.3812959866221 0.957446242527506
16.4687976588629 0.957454145813338
16.5562993311037 0.957462629239275
16.6438010033445 0.957471765941622
16.7313026755853 0.957481629056684
16.8188043478261 0.957492291720765
16.9063060200669 0.957503827070171
16.9938076923077 0.957516308241207
17.0813093645485 0.957529808370177
17.1688110367893 0.957544400593386
17.2563127090301 0.95756015804714
17.3438143812709 0.957577153867742
17.4313160535117 0.957597184169782
17.5188177257525 0.957636966997827
17.6063193979933 0.957693062597194
17.6938210702341 0.957755816554662
17.7813227424749 0.957815574457016
17.8688244147157 0.957867135472562
17.9563260869565 0.957916796467058
18.0438277591973 0.957967050012674
18.1313294314381 0.958020151133528
18.2188311036789 0.958078561623638
18.3063327759197 0.958147562022851
18.3938344481605 0.958221412446682
18.4813361204013 0.958290394272675
18.5688377926421 0.958352175615734
18.6563394648829 0.958414734152132
18.7438411371237 0.958472168816392
18.8313428093645 0.958518060558973
18.9188444816054 0.95854646498696
19.0063461538462 0.958566308073225
19.093847826087 0.95858349461572
19.1813494983278 0.958598317502868
19.2688511705686 0.958611069623088
19.3563528428094 0.958622043864804
19.4438545150502 0.958631533116436
19.531356187291 0.958639830266406
19.6188578595318 0.958647228203135
19.7063595317726 0.958654019815045
19.7938612040134 0.958660497990558
19.8813628762542 0.958666955618095
19.968864548495 0.958673685586077
20.0563662207358 0.958680980782926
20.1438678929766 0.958689134097063
20.2313695652174 0.958698438416911
20.3188712374582 0.95870918663089
20.406372909699 0.958721671627422
20.4938745819398 0.958736186294928
20.5813762541806 0.958753023521831
20.6688779264214 0.95877247619655
20.7563795986622 0.958800333197417
20.843881270903 0.958850438110695
20.9313829431438 0.95891225614653
21.0188846153846 0.958973308529557
21.1063862876254 0.959021177378979
21.1938879598662 0.959058755679257
21.281389632107 0.959094073897867
21.3688913043478 0.959127124753627
21.4563929765886 0.959157900965355
21.5438946488294 0.959186395251871
21.6313963210702 0.959212600331993
21.718897993311 0.95923650892454
21.8063996655518 0.959258107972076
21.8939013377926 0.959276301073914
21.9814030100334 0.959290765460116
22.0689046822742 0.959302208332597
22.156406354515 0.959311336893277
22.2439080267559 0.95931885834407
22.3314096989967 0.959325479886895
22.4189113712375 0.959331908723668
22.5064130434783 0.959338852056305
22.5939147157191 0.959347017086725
22.6814163879599 0.959357111016843
22.7689180602007 0.959369841048576
22.8564197324415 0.959385914383842
22.9439214046823 0.959406038224558
23.0314230769231 0.95943091977264
23.1189247491639 0.959461266230004
23.2064264214047 0.959502573440614
23.2939280936455 0.9599597888062
23.3814297658863 0.960043493110614
23.4689314381271 0.960076606176335
23.5564331103679 0.960099314812995
23.6439347826087 0.960147996998386
23.7314364548495 0.960421261759752
23.8189381270903 0.961636673695519
23.9064397993311 0.962967809815283
23.9939414715719 0.966259792425975
24.0814431438127 0.987314180265423
24.1689448160535 0.991614048451917
24.2564464882943 0.993048592076961
24.3439481605351 0.993952564390087
24.4314498327759 0.994374170045791
24.5189515050167 0.994561582172976
24.6064531772575 0.994784661658009
24.6939548494983 0.995436148074173
24.7814565217391 0.995881832413625
24.8689581939799 0.996126644144068
24.9564598662207 0.996304654076541
25.0439615384615 0.996632469804637
25.1314632107023 0.996989253291467
25.2189648829431 0.997186001627217
25.3064665551839 0.997394487860815
25.3939682274247 0.997602974094412
25.4814698996656 0.997806363906736
25.5689715719064 0.998091220956266
25.6564732441472 0.99842978544033
25.743974916388 0.998672299391935
25.8314765886288 0.998959030454306
25.9189782608696 0.999307732920504
26.0064799331104 0.999383647707302
26.0939816053512 0.999428270455741
26.181483277592 0.999461439014019
26.2689849498328 0.999502991230336
26.3564866220736 0.999572648068208
26.4439882943144 0.999672328595616
26.5314899665552 0.999783849380719
26.618991638796 0.999888249819383
26.7064933110368 0.999966569307473
26.7939949832776 0.999999847240858
26.8814966555184 1
26.9689983277592 1
27.0565 1
};
% \addlegendentry{UE 22 (smoothed)}
\addplot [thick, forestgreen4416044]
table {%
0.8753 0
0.96218762541806 2.83490219959644e-05
1.04907525083612 0.000112178465696444
1.13596287625418 0.000255168435363937
1.22285050167224 0.000548523319049738
1.3097381270903 0.000631634009525785
1.39662575250836 0.000711316540053221
1.48351337792642 0.000794045164445351
1.57040100334448 0.00128763775383694
1.65728862876254 0.0015675750233288
1.7441762541806 0.00175167051424081
1.83106387959866 0.00198992963159141
1.91795150501672 0.0024788723358536
2.00483913043478 0.00376365583618179
2.09172675585284 0.00415503180295064
2.1786143812709 0.00422167838827927
2.26550200668896 0.00426198510448361
2.35238963210702 0.00432853753633144
2.43927725752508 0.00439264880083905
2.52616488294314 0.00448192303035945
2.6130525083612 0.00466954536229594
2.69994013377926 0.00534351507469858
2.78682775919732 0.00623226956345258
2.87371538461538 0.00681880997088597
2.96060301003344 0.00716564380230379
3.04749063545151 0.00777526785802401
3.13437826086956 0.00815628978964883
3.22126588628763 0.00827313269390241
3.30815351170569 0.00861596763201828
3.39504113712375 0.00886911203936832
3.48192876254181 0.0093872167570899
3.56881638795987 0.00948258870040475
3.65570401337793 0.0102347666242605
3.74259163879599 0.0105399948468708
3.82947926421405 0.0110929026023681
3.91636688963211 0.0112553013732841
4.00325451505017 0.0118423571228805
4.09014214046823 0.0131893913014968
4.17702976588629 0.0138512890203093
4.26391739130435 0.0139486503314779
4.35080501672241 0.0140768534266797
4.43769264214047 0.0146738888183962
4.52458026755853 0.01566490624423
4.61146789297659 0.0168319619314614
4.69835551839465 0.0177907663887751
4.78524314381271 0.0179668189194596
4.87213076923077 0.0187243289768958
4.95901839464883 0.0191613316149335
5.04590602006689 0.0195295251836767
5.13279364548495 0.0216161537999215
5.21968127090301 0.0236999502223796
5.30656889632107 0.0258102403516137
5.39345652173913 0.0276555884669308
5.48034414715719 0.0293551597020503
5.56723177257525 0.0314208854320393
5.65411939799331 0.0340776822671285
5.74100702341137 0.0387045165983159
5.82789464882943 0.0444535561845785
5.91478227424749 0.0487407593347311
6.00166989966555 0.0521781602700125
6.08855752508361 0.0562205467944592
6.17544515050167 0.0615728785029981
6.26233277591973 0.0691896036800501
6.34922040133779 0.0800667035086239
6.43610802675585 0.0904524656535664
6.52299565217391 0.0975203819589854
6.60988327759197 0.106143520905658
6.69677090301003 0.114031673756319
6.78365852842809 0.122831820185066
6.87054615384615 0.139414305073736
6.95743377926421 0.160028160616907
7.04432140468228 0.184082684527623
7.13120903010033 0.198886290124271
7.2180966555184 0.212373917295869
7.30498428093646 0.225974369495671
7.39187190635452 0.243256903185832
7.47875953177258 0.263651092481541
7.56564715719064 0.292000804111825
7.6525347826087 0.312994011238891
7.73942240802676 0.329875286903332
7.82631003344482 0.343007970348129
7.91319765886288 0.3647397963318
8.00008528428094 0.388386087843987
8.086972909699 0.418627883935456
8.17386053511706 0.45101197478431
8.26074816053512 0.472104949577259
8.34763578595318 0.495397983697686
8.43452341137124 0.513935187934213
8.5214110367893 0.533740521574995
8.60829866220736 0.557187940588074
8.69518628762542 0.591391658805668
8.78207391304348 0.61707558294474
8.86896153846154 0.642371762475308
8.9558491638796 0.659126129723239
9.04273678929766 0.67613956374034
9.12962441471572 0.697220311059208
9.21651204013378 0.720121911684879
9.30339966555184 0.750454156932828
9.3902872909699 0.774400152912775
9.47717491638796 0.792047150582672
9.56406254180602 0.803071149295126
9.65095016722408 0.817099271741208
9.73783779264214 0.829183099268022
9.8247254180602 0.845642952276972
9.91161304347826 0.86601468511097
9.99850066889632 0.887977707158441
10.0853882943144 0.895303535114766
10.1722759197324 0.901527054501431
10.2591635451505 0.910582328499651
10.3460511705686 0.919770796986261
10.4329387959866 0.927587181914242
10.5198264214047 0.934710546747638
10.6067140468227 0.939832718237109
10.6936016722408 0.941398695056244
10.7804892976589 0.944774729456503
10.8673769230769 0.948423130781216
10.954264548495 0.951380318049677
11.041152173913 0.954214676663882
11.1280397993311 0.956782335367631
11.2149274247492 0.95811741182435
11.3018150501672 0.958500974561676
11.3887026755853 0.958901429875778
11.4755903010033 0.959695434019205
11.5624779264214 0.960452068605663
11.6493655518395 0.960722777679997
11.7362531772575 0.96080248889951
11.8231408026756 0.960923031091112
11.9100284280936 0.961140999141027
11.9969160535117 0.961349731238212
12.0838036789298 0.961477417042965
12.1706913043478 0.961570198895383
12.2575789297659 0.96163401590018
12.3444665551839 0.961689784941112
12.431354180602 0.961738278061527
12.5182418060201 0.961778552160634
12.6051294314381 0.96180966413764
12.6920170568562 0.961830670891753
12.7789046822742 0.961844944982124
12.8657923076923 0.961858250329193
12.9526799331104 0.96187067651054
13.0395675585284 0.961882270322312
13.1264551839465 0.961893078560659
13.2133428093645 0.961903148021729
13.3002304347826 0.96191252550167
13.3871180602007 0.961921257796632
13.4740056856187 0.961929391702762
13.5608933110368 0.96193697401621
13.6477809364549 0.961944051533124
13.7346685618729 0.961950671049652
13.821556187291 0.961956879361943
13.908443812709 0.961962723266146
13.9953314381271 0.961968249558408
14.0822190635452 0.96197350503488
14.1691066889632 0.961978536491709
14.2559943143813 0.961983390725043
14.3428819397993 0.961988114531032
14.4297695652174 0.961992754705824
14.5166571906355 0.961997358045568
14.6035448160535 0.962001971346412
14.6904324414716 0.962006641404504
14.7773200668896 0.962011415015994
14.8642076923077 0.962016338977029
14.9510953177258 0.962021460083759
15.0379829431438 0.962026825132331
15.1248705685619 0.962032480918896
15.2117581939799 0.9620384742396
15.298645819398 0.962044851890593
15.3855334448161 0.962051660668023
15.4724210702341 0.962058947368039
15.5593086956522 0.96206675878679
15.6461963210702 0.962075019709982
15.7330839464883 0.962083131247145
15.8199715719064 0.962091047678608
15.9068591973244 0.962098818030342
15.9937468227425 0.962106491328314
16.0806344481605 0.962114116598491
16.1675220735786 0.962121742866844
16.2544096989967 0.962129419159339
16.3412973244147 0.962137194501944
16.4281849498328 0.962145117920629
16.5150725752508 0.962153238441361
16.6019602006689 0.962161605090109
16.688847826087 0.96217026689284
16.775735451505 0.962179272875523
16.8626230769231 0.962188672064127
16.9495107023411 0.962198513484619
17.0363983277592 0.962208846162967
17.1232859531773 0.962219719125141
17.2101735785953 0.962231181397107
17.2970612040134 0.962243282004835
17.3839488294314 0.962256069974292
17.4708364548495 0.962269594331447
17.5577240802676 0.962283904102268
17.6446117056856 0.962299048312723
17.7314993311037 0.9623153040017
17.8183869565217 0.962335115209045
17.9052745819398 0.962358808862374
17.9921622073579 0.962385975854904
18.0790498327759 0.962416207079854
18.165937458194 0.962449093430441
18.252825083612 0.962484225799884
18.3397127090301 0.9625211950814
18.4266003344482 0.962560506731843
18.5134879598662 0.962612814963024
18.6003755852843 0.962673221320457
18.6872632107023 0.962731328112767
18.7741508361204 0.962776737648579
18.8610384615385 0.962804514806911
18.9479260869565 0.962825521485727
19.0348137123746 0.962841687384827
19.1217013377926 0.962854132425092
19.2085889632107 0.962863976527405
19.2954765886288 0.962872339612647
19.3823642140468 0.962880341601701
19.4692518394649 0.962889102415449
19.5561394648829 0.962899741974773
19.643027090301 0.962913380200556
19.7299147157191 0.962931137013678
19.8168023411371 0.962954132335024
19.9036899665552 0.962983486085474
19.9905775919732 0.963020318185912
20.0774652173913 0.963224447197325
20.1643528428094 0.963306375409865
20.2512404682274 0.963352498605275
20.3381280936455 0.963387467608623
20.4250157190635 0.963414111137389
20.5119033444816 0.963435257909052
20.5987909698997 0.963453736641091
20.6856785953177 0.963472376050986
20.7725662207358 0.963494004856216
20.8594538461538 0.963518599103257
20.9463414715719 0.963539547501379
21.03322909699 0.96355758478561
21.120116722408 0.963574027957188
21.2070043478261 0.963590194017348
21.2938919732441 0.963607399967326
21.3807795986622 0.963626962808359
21.4676672240803 0.963650199541684
21.5545548494983 0.963678427168536
21.6414424749164 0.963712962690152
21.7283301003344 0.963760527024795
21.8152177257525 0.963869356120472
21.9021053511706 0.963981083882348
21.9889929765886 0.964063510870878
22.0758806020067 0.964140103388326
22.1627682274247 0.964211647612788
22.2496558528428 0.964278929722358
22.3365434782609 0.964342735895131
22.4234311036789 0.9644038523092
22.510318729097 0.964462997992315
22.5972063545151 0.964516115861584
22.6840939799331 0.964564110944623
22.7709816053512 0.964612153086176
22.8578692307692 0.964665412130984
22.9447568561873 0.964726947485551
23.0316444816054 0.964789987730867
23.1185321070234 0.96485779664752
23.2054197324415 0.964935506593078
23.2923073578595 0.965028249925107
23.3791949832776 0.965141159001173
23.4660826086957 0.96531093679298
23.5529702341137 0.96568036922552
23.6398578595318 0.965948843908932
23.7267454849498 0.966016651915923
23.8136331103679 0.966185627761935
23.900520735786 0.967569600393664
23.987408361204 0.972882431099013
24.0742959866221 0.986225599317933
24.1611836120401 0.991371478373803
24.2480712374582 0.993587793289915
24.3349588628763 0.994855690974783
24.4218464882943 0.995271913672485
24.5087341137124 0.995369606384144
24.5956217391304 0.995460509935778
24.6825093645485 0.995662530306144
24.7693969899666 0.995859933792225
24.8562846153846 0.99619608406487
24.9431722408027 0.996661874339024
25.0300598662207 0.996940597983818
25.1169474916388 0.997019815921163
25.2038351170569 0.997069058990264
25.2907227424749 0.997128738854707
25.377610367893 0.997214961131055
25.464497993311 0.997321421946334
25.5513856187291 0.997489620522033
25.6382732441472 0.997705804494626
25.7251608695652 0.997913074593429
25.8120484949833 0.998120344692231
25.8989361204013 0.998327614791034
25.9858237458194 0.998534884889836
26.0727113712375 0.998742154988639
26.1595989966555 0.998938013987237
26.2464866220736 0.999264808923285
26.3333742474916 0.999619742156775
26.4202618729097 0.999795325178799
26.5071494983278 0.999931634358067
26.5940371237458 0.999999661354438
26.6809247491639 1
26.7678123745819 1
26.8547 1
};
% \addlegendentry{UE 23 (smoothed)}
\addplot [thick, crimson2143940]
table {%
13.71 0
13.7748160535117 5.38451839342475e-05
13.8396321070234 0.000139984090475751
13.9044481605351 0.000245732793108429
13.9692642140468 0.000429602619276272
14.0340802675585 0.000481894580146603
14.0988963210702 0.000494268694591956
14.1637123745819 0.000505848487269417
14.2285284280936 0.000516664345276608
14.2933444816054 0.000526746655711148
14.3581605351171 0.000536125805670658
14.4229765886288 0.000544832182252757
14.4877926421405 0.000552896172555065
14.5526086956522 0.000560348163675204
14.6174247491639 0.000567218542710792
14.6822408026756 0.00057353769675945
14.7470568561873 0.000579336012918798
14.811872909699 0.000584643878286456
14.8766889632107 0.000589491679960044
14.9415050167224 0.000593909805037182
15.0063210702341 0.000597928640615491
15.0711371237458 0.00060157857379259
15.1359531772575 0.0006048899916661
15.2007692307692 0.00060789328133364
15.2655852842809 0.000610618829892831
15.3304013377926 0.000613097024441292
15.3952173913043 0.000615358252076645
15.4600334448161 0.000617432899896509
15.5248494983278 0.000619351354998503
15.5896655518395 0.000621144004480249
15.6544816053512 0.000622841235439366
15.7192976588629 0.000624473434973474
15.7841137123746 0.000626070990180194
15.8489297658863 0.000627664288157145
15.913745819398 0.000629283716001948
15.9785618729097 0.000630959660812223
16.0433779264214 0.00063272250968559
16.1081939799331 0.000634602649719668
16.1730100334448 0.000636630468012078
16.2378260869565 0.000638836351660441
16.3026421404682 0.000641250687762375
16.3674581939799 0.000643903863415502
16.4322742474916 0.000646826265717441
16.4970903010033 0.000650048281765813
16.5619063545151 0.000653600298658237
16.6267224080268 0.000657512703492334
16.6915384615385 0.000661815883365723
16.7563545150502 0.000666540225376026
16.8211705685619 0.000671716116620861
16.8859866220736 0.000677373944197849
16.9508026755853 0.00068354409520461
17.015618729097 0.000690256956738764
17.0804347826087 0.000697542915897932
17.1452508361204 0.000705432359779733
17.2100668896321 0.00071399061916886
17.2748829431438 0.000724968281975475
17.3396989966555 0.000738999687616881
17.4045150501672 0.000755627640546682
17.4693311036789 0.000774394945218479
17.5341471571906 0.000794844406085875
17.5989632107023 0.000816518827602475
17.663779264214 0.000838961014221878
17.7285953177258 0.00086171377039769
17.7934113712375 0.000884319900583512
17.8582274247492 0.000906322209232948
17.9230434782609 0.000927263500799599
17.9878595317726 0.000946686579737068
18.0526755852843 0.000964036279318865
18.117491638796 0.00097920556782118
18.1823076923077 0.000992718966530621
18.2471237458194 0.00100511200564471
18.3119397993311 0.00101692021536097
18.3767558528428 0.00102867912587692
18.4415719063545 0.00104092426739009
18.5063879598662 0.001054191170098
18.5712040133779 0.00106901536419817
18.6360200668896 0.00108593237988812
18.7008361204013 0.00110547774736538
18.765652173913 0.00112818699682747
18.8304682274247 0.00115459565847191
18.8952842809365 0.00118523926249622
18.9601003344482 0.00124844489416337
19.0249163879599 0.0013612038924349
19.0897324414716 0.00149157332375289
19.1545484949833 0.00160741032292313
19.219364548495 0.00167927510975495
19.2841806020067 0.00172786374273589
19.3489966555184 0.00176814300182654
19.4138127090301 0.00180306424018214
19.4786287625418 0.00183557881095794
19.5434448160535 0.00186863806730917
19.6082608695652 0.00190513705725145
19.6730769230769 0.00194324204353413
19.7378929765886 0.0019810074440208
19.8027090301003 0.00201879854119397
19.867525083612 0.00205698061753617
19.9323411371237 0.00209591895552992
19.9971571906355 0.00213597883765775
20.0619732441472 0.00217480894514177
20.1267892976589 0.00221027567275006
20.1916053511706 0.00224387015883639
20.2564214046823 0.00227708962093824
20.321237458194 0.00231143127659308
20.3860535117057 0.00234839234333839
20.4508695652174 0.00238947003871164
20.5156856187291 0.00243616158025032
20.5805016722408 0.00248996418549189
20.6453177257525 0.00255237507197382
20.7101337792642 0.00262595119897969
20.7749498327759 0.00275573642247709
20.8397658862876 0.00292961779406528
20.9045819397993 0.00309876945320507
20.969397993311 0.00325272682496684
21.0342140468227 0.00340668419672861
21.0990301003344 0.00356064156849038
21.1638461538462 0.00371459894025215
21.2286622073579 0.00387095640929484
21.2934782608696 0.00402484754259737
21.3582943143813 0.00413558284636929
21.423110367893 0.0042192959216334
21.4879264214047 0.00430130017804439
21.5527424749164 0.00440682754655332
21.6175585284281 0.00457473298009647
21.6823745819398 0.00491780528876901
21.7471906354515 0.0051106354454051
21.8120066889632 0.00525470910333162
21.8768227424749 0.00542251956604034
21.9416387959866 0.00558526270080944
22.0064548494983 0.0057106007390038
22.07127090301 0.00578317863843413
22.1360869565217 0.00584273500690216
22.2009030100334 0.00594013764815394
22.2657190635451 0.00625292693063522
22.3305351170569 0.00648980553076074
22.3953511705686 0.0066349323950782
22.4601672240803 0.00709694011177165
22.524983277592 0.00743575344371153
22.5897993311037 0.0075713173775336
22.6546153846154 0.00781043613420877
22.7194314381271 0.0082847373459495
22.7842474916388 0.00934146092390525
22.8490635451505 0.00973214431186617
22.9138795986622 0.010110095721491
22.9786956521739 0.0112371071845383
23.0435117056856 0.0123927665074447
23.1083277591973 0.0137506075953993
23.173143812709 0.0158774441048913
23.2379598662207 0.0182582924866243
23.3027759197324 0.0210409167680608
23.3675919732441 0.0248418427160225
23.4324080267559 0.0304749487648585
23.4972240802676 0.039011394691498
23.5620401337793 0.0508656975724011
23.626856187291 0.0666069840599616
23.6916722408027 0.0877124292348655
23.7564882943144 0.119015183996977
23.8213043478261 0.161140889118033
23.8861204013378 0.216127135405506
23.9509364548495 0.297380981725818
24.0157525083612 0.403526527778256
24.0805685618729 0.530485096412357
24.1453846153846 0.636654423261628
24.2102006688963 0.726809672469626
24.275016722408 0.807911442599598
24.3398327759197 0.860099349139962
24.4046488294314 0.895382019576315
24.4694648829431 0.92406735502576
24.5342809364548 0.941456812745528
24.5990969899666 0.952356449892819
24.6639130434783 0.961724550868932
24.72872909699 0.96700878775943
24.7935451505017 0.969932755619171
24.8583612040134 0.975190503103998
24.9231772575251 0.97903341647305
24.9879933110368 0.980851735489928
25.0528093645485 0.983267377273267
25.1176254180602 0.985597136576303
25.1824414715719 0.987444448497696
25.2472575250836 0.98896786426272
25.3120735785953 0.990252425733251
25.376889632107 0.991401607532892
25.4417056856187 0.991999963418784
25.5065217391304 0.992466812317184
25.5713377926421 0.993457193581458
25.6361538461538 0.994108366917345
25.7009698996656 0.994544794363465
25.7657859531773 0.99523582041881
25.830602006689 0.99558062924499
25.8954180602007 0.995713867585731
25.9602341137124 0.9958675394625
26.0250501672241 0.996021496834261
26.0898662207358 0.996175454206023
26.1546822742475 0.996329411577785
26.2194983277592 0.996480945710356
26.2843143812709 0.996628497522534
26.3491304347826 0.996930832267981
26.4139464882943 0.997166344638036
26.478762541806 0.997226910928468
26.5435785953177 0.997266084407774
26.6083946488294 0.997292899236396
26.6732107023411 0.997316389574776
26.7380267558528 0.997345589583357
26.8028428093645 0.997389524359379
26.8676588628763 0.997450706714134
26.932474916388 0.997527260277415
26.9972909698997 0.997620428882905
27.0621070234114 0.997748850168054
27.1269230769231 0.997912766626267
27.1917391304348 0.99807988145283
27.2565551839465 0.998244253699045
27.3213712374582 0.99837091926499
27.3861872909699 0.998457150450685
27.4510033444816 0.998527046522955
27.5158193979933 0.998590083184735
27.580635451505 0.998652183982724
27.6454515050167 0.998710661842325
27.7102675585284 0.998761594798056
27.7750836120401 0.998801060884438
27.8398996655518 0.998827484264205
27.9047157190635 0.998848115531756
27.9695317725753 0.998864546506937
28.034347826087 0.998877570216408
28.0991638795987 0.99888797968683
28.1639799331104 0.998896567944863
28.2287959866221 0.998904128017169
28.2936120401338 0.998911452930409
28.3584280936455 0.998919335711242
28.4232441471572 0.998928569386331
28.4880602006689 0.998939946982336
28.5528762541806 0.998954261525918
28.6176923076923 0.998972306043737
28.682508361204 0.998994873562455
28.7473244147157 0.999022757108733
28.8121404682274 0.999063066159401
28.8769565217391 0.999239975569798
28.9417725752508 0.999338678318518
29.0065886287625 0.99940680237532
29.0714046822742 0.999460786536771
29.136220735786 0.999500352335719
29.2010367892977 0.999525223054691
29.2658528428094 0.999542233518501
29.3306688963211 0.99955801796487
29.3954849498328 0.999572645517107
29.4603010033445 0.999586185298523
29.5251170568562 0.999598706432424
29.5899331103679 0.999610278042123
29.6547491638796 0.999620969250926
29.7195652173913 0.999630849182144
29.784381270903 0.999639986959087
29.8491973244147 0.999648451705062
29.9140133779264 0.999656312543379
29.9788294314381 0.999663638597349
30.0436454849498 0.999670498990279
30.1084615384615 0.99967696284548
30.1732775919732 0.99968309928626
30.2380936454849 0.999688977435929
30.3029096989967 0.999694666417796
30.3677257525084 0.99970023535517
30.4325418060201 0.999705753371361
30.4973578595318 0.999711289589678
30.5621739130435 0.99971691313343
30.6269899665552 0.999722693125926
30.6918060200669 0.999728698690475
30.7566220735786 0.999734998950388
30.8214381270903 0.999741663028972
30.886254180602 0.999748760049538
30.9510702341137 0.999756359135395
31.0158862876254 0.999764526081032
31.0807023411371 0.999773222011359
31.1455183946488 0.999782372104637
31.2103344481605 0.999791921325073
31.2751505016722 0.999801814636877
31.3399665551839 0.999811997004255
31.4047826086957 0.999822413391417
31.4695986622074 0.999833008762569
31.5344147157191 0.999843728081921
31.5992307692308 0.99985451631368
31.6640468227425 0.999865318422053
31.7288628762542 0.99987607937125
31.7936789297659 0.999886744125479
31.8584949832776 0.999897257648946
31.9233110367893 0.99990756490586
31.988127090301 0.99991761086043
32.0529431438127 0.999927340476863
32.1177591973244 0.999936698719368
32.1825752508361 0.999945630552152
32.2473913043478 0.999954080939423
32.3122073578595 0.99996199484539
32.3770234113712 0.99996931723426
32.4418394648829 0.999975993070242
32.5066555183947 0.999981967317543
32.5714715719064 0.999987184940373
32.6362876254181 0.999991590902937
32.7011036789298 0.999995130169445
32.7659197324415 0.999997747704105
32.8307357859532 0.999999388471125
32.8955518394649 0.999999997434713
32.9603678929766 1
33.0251839464883 1
33.09 1
};
% \addlegendentry{UE 24 (smoothed)}
\addplot [thick, mediumpurple148103189]
table {%
0.7745 0
0.868483277591973 1.89079889385089e-05
0.962466555183946 9.39399181664998e-05
1.05644983277592 0.000290329482348752
1.15043311036789 0.000989667597421415
1.24441638795987 0.00128652137263038
1.33839966555184 0.00212526863100191
1.43238294314381 0.00279883424573224
1.52636622073579 0.00308473035759834
1.62034949832776 0.00347993712926415
1.71433277591973 0.00387606434844413
1.80831605351171 0.00410986744563024
1.90229933110368 0.00420979705791674
1.99628260869565 0.00467765042292759
2.09026588628763 0.00476904083373672
2.1842491638796 0.00487133758487136
2.27823244147157 0.00495614699929367
2.37221571906355 0.00503284208844331
2.46619899665552 0.00510243520506629
2.56018227424749 0.00516658428983835
2.65416555183946 0.00522852152204788
2.74814882943144 0.00528086566234011
2.84213210702341 0.00531317028583922
2.93611538461538 0.0053561148021127
3.03009866220736 0.0054422733739652
3.12408193979933 0.00602399384970163
3.2180652173913 0.00612215015864128
3.31204849498328 0.00622510441312403
3.40603177257525 0.00649446054895551
3.50001505016722 0.00754373631515757
3.5939983277592 0.00812481467467723
3.68798160535117 0.0083937283269466
3.78196488294314 0.00864244207397815
3.87594816053512 0.00947916487211013
3.96993143812709 0.0104185716036484
4.06391471571906 0.0113719119764448
4.15789799331104 0.0115541432893025
4.25188127090301 0.012492434947316
4.34586454849498 0.0135131030612918
4.43984782608696 0.0137357020146014
4.53383110367893 0.0140832533480297
4.6278143812709 0.0144858368478826
4.72179765886288 0.0156397400173777
4.81578093645485 0.0160721116520533
4.90976421404682 0.0172430783286634
5.0037474916388 0.0186766025359383
5.09773076923077 0.0197555207965774
5.19171404682274 0.0222937012802891
5.28569732441472 0.0249756476419445
5.37968060200669 0.0269394224835823
5.47366387959866 0.0284612274582418
5.56764715719064 0.0296656989790772
5.66163043478261 0.0340028999483533
5.75561371237458 0.040519252334443
5.84959698996655 0.0466277047781055
5.94358026755853 0.0510218283746844
6.0375635451505 0.0552818010280052
6.13154682274248 0.058221605351349
6.22553010033445 0.0670461939442093
6.31951337792642 0.0800362918265242
6.41349665551839 0.0919163588610133
6.50747993311037 0.102218883416788
6.60146321070234 0.115013919087124
6.69544648829431 0.124003346197887
6.78942976588629 0.14036919107305
6.88341304347826 0.163518953930697
6.97739632107023 0.186205420701461
7.07137959866221 0.207002063515631
7.16536287625418 0.221945980135399
7.25934615384615 0.240982066034873
7.35332943143813 0.259181884167837
7.4473127090301 0.281834650547571
7.54129598662207 0.310095607563473
7.63527926421405 0.33518526404412
7.72926254180602 0.352773638842796
7.82324581939799 0.367299633231907
7.91722909698997 0.384931822452265
8.01121237458194 0.408887528769086
8.10519565217391 0.443943590829814
8.19917892976589 0.477395084048165
8.29316220735786 0.499691505850852
8.38714548494983 0.52296576241731
8.48112876254181 0.544584644802266
8.57511204013378 0.567377715928012
8.66909531772575 0.60282729738463
8.76307859531773 0.637163621482015
8.8570618729097 0.663584579990035
8.95104515050167 0.686908061135839
9.04502842809365 0.700860341928721
9.13901170568562 0.721339114512748
9.23299498327759 0.745822401743624
9.32697826086957 0.773927409895828
9.42096153846154 0.797157418499866
9.51494481605351 0.810764042797066
9.60892809364548 0.829083819838841
9.70291137123746 0.844727375148028
9.79689464882943 0.860662737745253
9.89087792642141 0.878259429978812
9.98486120401338 0.892894577565725
10.0788444816054 0.907678758508497
10.1728277591973 0.913928256566145
10.2668110367893 0.920884783042911
10.3607943143813 0.928058899514093
10.4547775919732 0.937225703248352
10.5487608695652 0.94634814475517
10.6427441471572 0.952729263621018
10.7367274247492 0.957363252999718
10.8307107023411 0.96093574637072
10.9246939799331 0.964081131419532
11.0186772575251 0.967784781102983
11.1126605351171 0.96946562825282
11.206643812709 0.971011402311693
11.300627090301 0.972351739219576
11.394610367893 0.974176046076196
11.488593645485 0.975126009352207
11.5825769230769 0.975619326355205
11.6765602006689 0.975849052831435
11.7705434782609 0.976453116419912
11.8645267558528 0.976818257171516
11.9585100334448 0.976919633773047
12.0524933110368 0.97697377725611
12.1464765886288 0.977010037912103
12.2404598662207 0.977040131462179
12.3344431438127 0.977075773627498
12.4284264214047 0.977129560203035
12.5224096989967 0.977213328049345
12.6163929765886 0.977299408788606
12.7103762541806 0.977351945921504
12.8043595317726 0.977379696310593
12.8983428093646 0.977403157710479
12.9923260869565 0.977422933051681
13.0863093645485 0.977439625264721
13.1802926421405 0.977453837280118
13.2742759197324 0.977466172028393
13.3682591973244 0.977477232440067
13.4622424749164 0.977487621445659
13.5562257525084 0.97749794197569
13.6502090301003 0.977508796960681
13.7441923076923 0.977520789331151
13.8381755852843 0.977534522017622
13.9321588628763 0.977550597950612
14.0261421404682 0.977569620060644
14.1201254180602 0.977592191516978
14.2141086956522 0.977618798955809
14.3080919732441 0.977649598495633
14.4020752508361 0.977684691403473
14.4960585284281 0.977724178946357
14.5900418060201 0.977768162391308
14.684025083612 0.977816743005353
14.778008361204 0.977869427609534
14.871991638796 0.977933223920266
14.965974916388 0.978022494697474
15.0599581939799 0.978220205594449
15.1539414715719 0.978339133019749
15.2479247491639 0.978391223540087
15.3419080267559 0.97843064059439
15.4358913043478 0.978460415521268
15.5298745819398 0.978483579659329
15.6238578595318 0.97850316434718
15.7178411371237 0.978522200923432
15.8118244147157 0.978543659082652
15.9058076923077 0.978565256543857
15.9997909698997 0.978584724304526
16.0937742474916 0.978602430168894
16.1877575250836 0.9786187419412
16.2817408026756 0.978634027425682
16.3757240802676 0.978648654426575
16.4697073578595 0.97866299074812
16.5636906354515 0.978677404194552
16.6576739130435 0.978692262570109
16.7516571906355 0.978707933679028
16.8456404682274 0.978724785325548
16.9396237458194 0.978743185313906
17.0336070234114 0.978763501448339
17.1275903010033 0.97878578196005
17.2215735785953 0.978805891281207
17.3155568561873 0.978824788658424
17.4095401337793 0.97884550543031
17.5035234113712 0.978871072935473
17.5975066889632 0.978904522512521
17.6914899665552 0.978948885500064
17.7854732441472 0.979007193236708
17.8794565217391 0.979228046283282
17.9734397993311 0.979279386148608
18.0674230769231 0.979304198687587
18.1614063545151 0.979323981436598
18.255389632107 0.979339379674153
18.349372909699 0.979351038678763
18.443356187291 0.97935960372894
18.5373394648829 0.979365720103198
18.6313227424749 0.979370033080046
18.7253060200669 0.979373187937999
18.8192892976589 0.979375829955566
18.9132725752508 0.979378604411261
19.0072558528428 0.979382156583596
19.1012391304348 0.979387131751081
19.1952224080268 0.97939417519223
19.2892056856187 0.979403932185555
19.3831889632107 0.979417048009566
19.4771722408027 0.979434167942776
19.5711555183947 0.979455937263698
19.6651387959866 0.979483001250843
19.7591220735786 0.97962579319461
19.8531053511706 0.979813197895839
19.9470886287625 0.979923526299148
20.0410719063545 0.980002584542694
20.1350551839465 0.980058552467255
20.2290384615385 0.980104656571274
20.3230217391304 0.980155171037672
20.4170050167224 0.980223747843941
20.5109882943144 0.980310734237898
20.6049715719064 0.980460106909783
20.6989548494983 0.9809217444544
20.7929381270903 0.981151572362744
20.8869214046823 0.981279933673395
20.9809046822743 0.981379993975373
21.0748879598662 0.981491282737084
21.1688712374582 0.98160332765553
21.2628545150502 0.981715372573975
21.3568377926421 0.98182741749242
21.4508210702341 0.981935045655563
21.5448043478261 0.982038240219858
21.6387876254181 0.98220911254234
21.73277090301 0.982394943477207
21.826754180602 0.982477868447411
21.920737458194 0.982538978758546
22.014720735786 0.982605836850576
22.1087040133779 0.982678927619563
22.2026872909699 0.982752355303922
22.2966705685619 0.98282975781293
22.3906538461538 0.982916459480793
22.4846371237458 0.98301159942361
22.5786204013378 0.98310881579073
22.6726036789298 0.98320174236424
22.7665869565217 0.983284012926226
22.8605702341137 0.983349539174594
22.9545535117057 0.98340085966478
23.0485367892977 0.983448914175587
23.1425200668896 0.98350492850511
23.2365033444816 0.983579998305734
23.3304866220736 0.983684138978938
23.4244698996656 0.983834465056455
23.5184531772575 0.984072407753954
23.6124364548495 0.984276157799802
23.7064197324415 0.984344492873213
23.8004030100334 0.984382593075204
23.8943862876254 0.984420823485804
23.9883695652174 0.984489549185045
24.0823528428094 0.984694692281385
24.1763361204013 0.984895261641494
24.2703193979933 0.985068692061675
24.3643026755853 0.985318913807121
24.4582859531773 0.986038666982895
24.5522692307692 0.986532164672775
24.6462525083612 0.987078059859842
24.7402357859532 0.987717831529077
24.8342190635452 0.987912178762239
24.9282023411371 0.988227944611373
25.0221856187291 0.988957689266407
25.1161688963211 0.989598112897483
25.210152173913 0.990028155190174
25.304135451505 0.990418415653274
25.398118729097 0.990697584331919
25.492102006689 0.990823179530976
25.5860852842809 0.990921488663292
25.6800685618729 0.991030924631226
25.7740518394649 0.991139841656161
25.8680351170569 0.991323297290114
25.9620183946488 0.992193889119622
26.0560016722408 0.992748282082649
26.1499849498328 0.993065412634064
26.2439682274248 0.993511330009345
26.3379515050167 0.994168777196421
26.4319347826087 0.99550140195531
26.5259180602007 0.996503552636503
26.6199013377926 0.996769266278909
26.7138846153846 0.997425917359459
26.8078678929766 0.997628917815608
26.9018511705686 0.997861436355318
26.9958344481605 0.998552711485186
27.0898177257525 0.998778124095182
27.1838010033445 0.999222031361515
27.2777842809365 0.999483070439802
27.3717675585284 0.999634692454652
27.4657508361204 0.999740736249366
27.5597341137124 0.999786920031634
27.6537173913044 0.99982389475359
27.7477006688963 0.999857310863869
27.8416839464883 0.99988718092966
27.9356672240803 0.999913517518155
28.0296505016722 0.999936333196542
28.1236337792642 0.999955640532012
28.2176170568562 0.999971452091754
28.3116003344482 0.999983780442959
28.4055836120401 0.999992638152816
28.4995668896321 0.999998037788517
28.5935501672241 0.999999991917249
28.6875334448161 1
28.781516722408 1
28.8755 1
};
% \addlegendentry{UE 25 (smoothed)}
\end{axis}

\end{tikzpicture}


==> figures/EXP-RULE-VT-SH_smooth.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=\linewidth,
height=0.6\linewidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
title={\textbf{EXP-RULE-VT-SH}},
x grid style={darkgrey176},
xlabel={Throughput (Mbps)},
xmajorgrids,
xmin=-1.75872, xmax=45,
xtick style={color=black},
y grid style={darkgrey176},
% ylabel={Cumulative Probability},
ymajorgrids,
ymin=-0.0, ymax=1.0,
ytick style={color=black}
]
\addplot [thick, steelblue31119180]
table {%
9.3644 0
9.42430367892977 9.72616766704611e-05
9.48420735785953 0.000188741295362198
9.5441110367893 0.000237821809782887
9.60401471571906 0.000257077021048829
9.66391839464883 0.000273913591583808
9.7238220735786 0.000288531888306518
9.78372575250836 0.000301132278135656
9.84362943143813 0.000311915127989917
9.90353311036789 0.000321080804787996
9.96343678929766 0.00032882967544859
10.0233404682274 0.000335362106890393
10.0832441471572 0.000340878466032101
10.143147826087 0.00034557911979241
10.2030515050167 0.000349664435090014
10.2629551839465 0.00035333477884361
10.3228588628763 0.000356790517971893
10.382762541806 0.000360232019393559
10.4426662207358 0.000363859650027302
10.5025698996656 0.000367873776791819
10.5624735785953 0.000372474766605805
10.6223772575251 0.000377862986387956
10.6822809364549 0.000384238803056966
10.7421846153846 0.000391802583531532
10.8020882943144 0.000400754694730349
10.8619919732441 0.000411295503572112
10.9218956521739 0.000423625376975517
10.9817993311037 0.00043794468185926
11.0417030100334 0.000454453785142036
11.1016066889632 0.000473368069991338
11.161510367893 0.00051459518324192
11.2214140468227 0.00058729128173545
11.2813177257525 0.000678816494414298
11.3412214046823 0.000809189543813994
11.401125083612 0.000946832127669781
11.4610287625418 0.00100218563607491
11.5209324414716 0.00104329156315762
11.5808361204013 0.00107476579886517
11.6407397993311 0.00110122423314484
11.7006434782609 0.00112728275594391
11.7605471571906 0.00115755725720966
11.8204508361204 0.00119526352988128
11.8803545150502 0.00122895808969291
11.9402581939799 0.00126223908232105
12.0001618729097 0.0013042420527612
12.0600655518395 0.00136410254600889
12.1199692307692 0.00147199642498773
12.179872909699 0.00178575252912827
12.2397765886288 0.00209433912614234
12.2996802675585 0.00236305515178717
12.3595839464883 0.00251259623576491
12.4194876254181 0.00264654284968809
12.4793913043478 0.0027881591119334
12.5392949832776 0.00292238890010902
12.5991986622074 0.00307077024445808
12.6591023411371 0.00337574717520786
12.7190060200669 0.00358096393079176
12.7789096989967 0.00365522598417039
12.8388133779264 0.00370775044618199
12.8987170568562 0.00378042052965929
12.958620735786 0.00389698007261849
13.0185244147157 0.00410668494421853
13.0784280936455 0.00456219819747303
13.1383317725753 0.00503212036882003
13.198235451505 0.00543087610505634
13.2581391304348 0.00557568921690296
13.3180428093645 0.00573576209365918
13.3779464882943 0.0060152080803196
13.4378501672241 0.00645840973866814
13.4977538461538 0.00707080289872865
13.5576575250836 0.00765643899553617
13.6175612040134 0.00816845431751674
13.6774648829431 0.00855923810713387
13.7373685618729 0.00919006563820248
13.7972722408027 0.0101212208653188
13.8571759197324 0.0113388449518702
13.9170795986622 0.012206490126425
13.976983277592 0.0125637736337756
14.0368869565217 0.0135186245225708
14.0967906354515 0.0150765762891036
14.1566943143813 0.0158146396388233
14.216597993311 0.0165578097852901
14.2765016722408 0.0175838974279854
14.3364053511706 0.0185102242708601
14.3963090301003 0.0193375463784322
14.4562127090301 0.0199940336620662
14.5161163879599 0.020889637714029
14.5760200668896 0.0226571840739753
14.6359237458194 0.0245113409369033
14.6958274247492 0.0263589141848753
14.7557311036789 0.0279504818184909
14.8156347826087 0.0294690227550852
14.8755384615385 0.0309369925588581
14.9354421404682 0.0331940779579789
14.995345819398 0.0362059561847343
15.0552494983278 0.0385773821432998
15.1151531772575 0.0407104199037225
15.1750568561873 0.0426525754106178
15.2349605351171 0.0447839098728431
15.2948642140468 0.0470864315058295
15.3547678929766 0.0492718926069856
15.4146715719064 0.0517277038128682
15.4745752508361 0.0548146115595079
15.5344789297659 0.0583872320855028
15.5943826086957 0.0624828078622085
15.6542862876254 0.066972704301591
15.7141899665552 0.071888331918669
15.7740936454849 0.0772617683681171
15.8339973244147 0.082851608921391
15.8939010033445 0.088728263927723
15.9538046822742 0.0955026791533415
16.013708361204 0.102084249270781
16.0736120401338 0.107634695715997
16.1335157190635 0.11355883130334
16.1934193979933 0.120040091006695
16.2533230769231 0.127510957067255
16.3132267558528 0.135638321545842
16.3731304347826 0.144311963997181
16.4330341137124 0.152093023706328
16.4929377926421 0.159179327867159
16.5528414715719 0.16640405344564
16.6127451505017 0.17491074756662
16.6726488294314 0.186823063292161
16.7325525083612 0.198167215180319
16.792456187291 0.208504901635949
16.8523598662207 0.216853836082672
16.9122635451505 0.22572496784956
16.9721672240803 0.237527599895946
17.03207090301 0.252085594480561
17.0919745819398 0.26861522289649
17.1518782608696 0.280149928471372
17.2117819397993 0.291409352155515
17.2716856187291 0.305728667500662
17.3315892976589 0.317988465969575
17.3914929765886 0.32872986233626
17.4513966555184 0.342960167480044
17.5113003344482 0.359106136499955
17.5712040133779 0.376235968896781
17.6311076923077 0.392185675452945
17.6910113712375 0.406846391996475
17.7509150501672 0.420590003070613
17.810818729097 0.434187084374046
17.8707224080268 0.448213189343372
17.9306260869565 0.464179903680218
17.9905297658863 0.481721344537599
18.0504334448161 0.495884222233696
18.1103371237458 0.508132264837979
18.1702408026756 0.518545556049246
18.2301444816054 0.530745476980015
18.2900481605351 0.545050086533685
18.3499518394649 0.557873558624995
18.4098555183947 0.570096262388365
18.4697591973244 0.582253965234309
18.5296628762542 0.593023944532937
18.5895665551839 0.602578967695327
18.6494702341137 0.612099412686544
18.7093739130435 0.621949409891657
18.7692775919732 0.632850587191487
18.829181270903 0.643998903860806
18.8890849498328 0.655105238162078
18.9489886287625 0.664651373724229
19.0088923076923 0.67376270157736
19.0687959866221 0.683867183828259
19.1286996655518 0.691032928585052
19.1886033444816 0.696035374648263
19.2485070234114 0.702868665835726
19.3084107023411 0.710838155435305
19.3683143812709 0.719565875747407
19.4282180602007 0.727952285869463
19.4881217391304 0.735820353889118
19.5480254180602 0.743333889656566
19.60792909699 0.750957069397942
19.6678327759197 0.759790474206879
19.7277364548495 0.76643620542535
19.7876401337793 0.771226336843197
19.847543812709 0.777272308090329
19.9074474916388 0.78374877680507
19.9673511705686 0.789791135035254
20.0272548494983 0.796068282040167
20.0871585284281 0.802640746268024
20.1470622073579 0.809002835292094
20.2069658862876 0.8151027850856
20.2668695652174 0.820649864253971
20.3267732441472 0.826877370189127
20.3866769230769 0.833907214596129
20.4465806020067 0.839037073978036
20.5064842809365 0.843539493993576
20.5663879598662 0.848319134107185
20.626291638796 0.853272790223782
20.6861953177258 0.85840790142422
20.7460989966555 0.863526708304748
20.8060026755853 0.868274758674989
20.8659063545151 0.872084824187148
20.9258100334448 0.876036966037877
20.9857137123746 0.880253660888304
21.0456173913043 0.883203619426661
21.1055210702341 0.885859281186444
21.1654247491639 0.889206051556275
21.2253284280936 0.892806386590524
21.2852321070234 0.896557388210815
21.3451357859532 0.899699161081548
21.4050394648829 0.902623042504252
21.4649431438127 0.905877555105488
21.5248468227425 0.908545926567012
21.5847505016722 0.910596964330777
21.644654180602 0.912488825207425
21.7045578595318 0.914629284918745
21.7644615384615 0.91848842294911
21.8243652173913 0.922105337462243
21.8842688963211 0.925013812544232
21.9441725752508 0.927929962701156
22.0040762541806 0.930665319796579
22.0639799331104 0.932851283610649
22.1238836120401 0.93552587490975
22.1837872909699 0.939031700973322
22.2436909698997 0.940936626609192
22.3035946488294 0.942426519300364
22.3634983277592 0.944580331933303
22.423402006689 0.94657522489739
22.4833056856187 0.948247774278748
22.5432093645485 0.949852297752137
22.6031130434783 0.951376830987227
22.663016722408 0.952754409820939
22.7229204013378 0.954359973208286
22.7828240802676 0.956333336394612
22.8427277591973 0.957379819163939
22.9026314381271 0.958203774077785
22.9625351170569 0.959643646173527
23.0224387959866 0.960941613191343
23.0823424749164 0.961923253975215
23.1422461538462 0.962681758492128
23.2021498327759 0.963387077330163
23.2620535117057 0.964425166308643
23.3219571906355 0.965259026004184
23.3818608695652 0.965809285416844
23.441764548495 0.966257708059949
23.5016682274248 0.966680211074841
23.5615719063545 0.967209071320973
23.6214755852843 0.96787539384252
23.681379264214 0.968745148935142
23.7412829431438 0.969684743921539
23.8011866220736 0.970706453176507
23.8610903010033 0.97171740269723
23.9209939799331 0.973197904714091
23.9808976588629 0.975861711130678
24.0408013377926 0.982671584563094
24.1007050167224 0.991533515448514
24.1606086956522 0.994317314627541
24.2205123745819 0.996074837587501
24.2804160535117 0.997410917289525
24.3403197324415 0.997869779832225
24.4002234113712 0.998109804087969
24.460127090301 0.998414007150236
24.5200307692308 0.998642020496896
24.5799344481605 0.998779285683871
24.6398381270903 0.998896909778502
24.6997418060201 0.999053529278754
24.7596454849498 0.999361042559062
24.8195491638796 0.999565310195066
24.8794528428094 0.999662898417015
24.9393565217391 0.999729696085688
24.9992602006689 0.999763393816755
25.0591638795987 0.999779014766702
25.1190675585284 0.99979398024419
25.1789712374582 0.999808304877529
25.238874916388 0.999822000643991
25.2987785953177 0.999835079520846
25.3586822742475 0.999847553485365
25.4185859531773 0.999859434514819
25.478489632107 0.999870734586478
25.5383933110368 0.999881465677615
25.5982969899666 0.999891639765499
25.6582006688963 0.999901268827401
25.7181043478261 0.999910364840593
25.7780080267559 0.999918939782346
25.8379117056856 0.999927005629929
25.8978153846154 0.999934574360614
25.9577190635452 0.999941657951673
26.0176227424749 0.999948268380376
26.0775264214047 0.999954417623993
26.1374301003344 0.999960117659796
26.1973337792642 0.999965380465055
26.257237458194 0.999970218017042
26.3171411371237 0.999974642293028
26.3770448160535 0.999978665270283
26.4369484949833 0.999982298926078
26.496852173913 0.999985555237684
26.5567558528428 0.999988446182371
26.6166595317726 0.999990983737412
26.6765632107023 0.999993179880077
26.7364668896321 0.999995046587636
26.7963705685619 0.999996595837361
26.8562742474916 0.999997839606522
26.9161779264214 0.999998789872391
26.9760816053512 0.999999458612238
27.0359852842809 0.999999857803334
27.0958889632107 0.99999999942295
27.1557926421405 1
27.2156963210702 1
27.2756 1
};
% \addlegendentry{UE 21 (smoothed)}
\addplot [thick, darkorange25512714]
table {%
9.1976 0
9.25300066889632 7.84132120478151e-05
9.30840133779264 0.000159187475595448
9.36380200668896 0.000242199201377653
9.41920267558528 0.00033191454554976
9.4746033444816 0.000421806175537314
9.53000401337793 0.000497913701355549
9.58540468227425 0.000556924092177978
9.64080535117057 0.000611448604588804
9.69620602006689 0.000675400474360931
9.75160668896321 0.000769210604570662
9.80700735785953 0.000898395989628686
9.86240802675585 0.000991508392930591
9.91780869565217 0.00104785832364209
9.9732093645485 0.0011597781117041
10.0286100334448 0.00152658302765882
10.0840107023411 0.00163645515465789
10.1394113712375 0.00169283066376699
10.1948120401338 0.00173367291099479
10.2502127090301 0.00176394261176668
10.3056133779264 0.0017881725847268
10.3610140468227 0.00181089564851926
10.4164147157191 0.00183664462178821
10.4718153846154 0.00186995232317776
10.5272160535117 0.00191458075719583
10.582616722408 0.00196945180051824
10.6380173913043 0.00203615340692913
10.6934180602007 0.00211700469294409
10.748818729097 0.00223376809869347
10.8042193979933 0.00237404113000783
10.8596200668896 0.00250501197846249
10.915020735786 0.00263737749753667
10.9704214046823 0.00277762364503021
11.0258220735786 0.00287334713720533
11.0812227424749 0.0029259494616787
11.1366234113712 0.00297447351752459
11.1920240802676 0.00305650498620275
11.2474247491639 0.00333353321039776
11.3028254180602 0.00380572439976009
11.3582260869565 0.00433851310066867
11.4136267558528 0.00483345098838917
11.4690274247492 0.00520944546739125
11.5244280936455 0.00564950421496329
11.5798287625418 0.00618784636881782
11.6352294314381 0.0066953857472952
11.6906301003344 0.00722015243215904
11.7460307692308 0.00808144314468279
11.8014314381271 0.00900052222844808
11.8568321070234 0.00951222554127812
11.9122327759197 0.010092605894305
11.9676334448161 0.0110571647526057
12.0230341137124 0.0118750313788635
12.0784347826087 0.0124920989328768
12.133835451505 0.0133546680038682
12.1892361204013 0.0143186281995368
12.2446367892977 0.0146454381381423
12.300037458194 0.0148938701587666
12.3554381270903 0.0154784286815859
12.4108387959866 0.0162212524794922
12.4662394648829 0.0170475042874125
12.5216401337793 0.017723854926458
12.5770408026756 0.0182302884627889
12.6324414715719 0.0187281544070574
12.6878421404682 0.0192461806581142
12.7432428093645 0.0200380750581459
12.7986434782609 0.021017658851571
12.8540441471572 0.0219516231896045
12.9094448160535 0.0228351634728213
12.9648454849498 0.0235816380944553
13.0202461538462 0.0244824890701407
13.0756468227425 0.0256742398191959
13.1310474916388 0.0270183604782102
13.1864481605351 0.0284976083538603
13.2418488294314 0.0298354077316352
13.2972494983278 0.0311378045247579
13.3526501672241 0.0325602096589455
13.4080508361204 0.0340213182125464
13.4634515050167 0.0355996807659038
13.518852173913 0.0366652169892791
13.5742528428094 0.0372112894687895
13.6296535117057 0.0385852993505742
13.685054180602 0.0413156463090016
13.7404548494983 0.0427857076756386
13.7958555183946 0.0438765161973374
13.851256187291 0.0452329033271594
13.9066568561873 0.0467698967623789
13.9620575250836 0.0486084466089021
14.0174581939799 0.0504419607668383
14.0728588628763 0.0521848220182232
14.1282595317726 0.053668005125069
14.1836602006689 0.0549397528239677
14.2390608695652 0.0562975252684273
14.2944615384615 0.0575814900310008
14.3498622073579 0.0583465210451379
14.4052628762542 0.0592282974063819
14.4606635451505 0.061659363746908
14.5160642140468 0.063788240204386
14.5714648829431 0.0649179087234973
14.6268655518395 0.0671170873121487
14.6822662207358 0.0713522538170875
14.7376668896321 0.0746728265312116
14.7930675585284 0.0777785394581013
14.8484682274247 0.0824226231448259
14.9038688963211 0.0878323715038882
14.9592695652174 0.093098059228481
15.0146702341137 0.0982629470767023
15.07007090301 0.103185826398422
15.1254715719064 0.108276021744362
15.1808722408027 0.113606154094621
15.236272909699 0.1196460406978
15.2916735785953 0.126532953520423
15.3470742474916 0.134889740385347
15.402474916388 0.143879233301721
15.4578755852843 0.152407411987042
15.5132762541806 0.160101202831189
15.5686769230769 0.166637542379411
15.6240775919732 0.172982373285639
15.6794782608696 0.179254811302498
15.7348789297659 0.185368380805104
15.7902795986622 0.19150770556183
15.8456802675585 0.198625917042643
15.9010809364548 0.206294883810361
15.9564816053512 0.214102633751315
16.0118822742475 0.22163063171362
16.0672829431438 0.228398682623192
16.1226836120401 0.235819645803264
16.1780842809365 0.244238433255105
16.2334849498328 0.253571368238512
16.2888856187291 0.263463200304591
16.3442862876254 0.271430147528972
16.3996869565217 0.27914655194933
16.4550876254181 0.289572694043275
16.5104882943144 0.299119365823949
16.5658889632107 0.305735927822987
16.621289632107 0.312890547231167
16.6766903010033 0.321262617645613
16.7320909698997 0.330844725288082
16.787491638796 0.341355253101289
16.8428923076923 0.349913072693245
16.8982929765886 0.358107947290514
16.953693645485 0.368292722950195
17.0090943143813 0.379377995192421
17.0644949832776 0.391073795953339
17.1198956521739 0.40208340340845
17.1752963210702 0.41196142314626
17.2306969899666 0.42379217620914
17.2860976588629 0.437376127384292
17.3414983277592 0.448364528815769
17.3968989966555 0.458489154964196
17.4522996655518 0.469850906631835
17.5077003344482 0.482160037913424
17.5631010033445 0.495759926978129
17.6185016722408 0.510001428075096
17.6739023411371 0.524759477110943
17.7293030100334 0.539572652703771
17.7847036789298 0.554143411247584
17.8401043478261 0.565438092294544
17.8955050167224 0.575831046784487
17.9509056856187 0.590081246392666
18.0063063545151 0.606680070385089
18.0617070234114 0.625565083607013
18.1171076923077 0.642925079825329
18.172508361204 0.657278779034489
18.2279090301003 0.673300356515429
18.2833096989967 0.691159058132926
18.338710367893 0.707317198527132
18.3941110367893 0.722152140794568
18.4495117056856 0.735244953511916
18.5049123745819 0.747997248436996
18.5603130434783 0.761916448390268
18.6157137123746 0.775718149877372
18.6711143812709 0.789121779492043
18.7265150501672 0.80144768728601
18.7819157190635 0.812782273401507
18.8373163879599 0.824808711392766
18.8927170568562 0.836697501424837
18.9481177257525 0.846099445651603
19.0035183946488 0.854426588203604
19.0589190635452 0.862480251714189
19.1143197324415 0.869939854963121
19.1697204013378 0.876729632782594
19.2251210702341 0.883545603476259
19.2805217391304 0.8904164082457
19.3359224080268 0.89553689307268
19.3913230769231 0.899617252119237
19.4467237458194 0.903511170484436
19.5021244147157 0.906975989115641
19.557525083612 0.909879547695375
19.6129257525084 0.912345265188812
19.6683264214047 0.914296739412185
19.723727090301 0.916987872171537
19.7791277591973 0.92088921363464
19.8345284280936 0.923134858553901
19.88992909699 0.924684989479468
19.9453297658863 0.927549555598744
20.0007304347826 0.93076467369975
20.0561311036789 0.932866183197026
20.1115317725753 0.934636002515649
20.1669324414716 0.93621909413787
20.2223331103679 0.937703442602335
20.2777337792642 0.939112485820487
20.3331344481605 0.940705712178653
20.3885351170569 0.942445316539596
20.4439357859532 0.944132468300853
20.4993364548495 0.945612546684738
20.5547371237458 0.946566167447751
20.6101377926421 0.947465228626437
20.6655384615385 0.948551000983546
20.7209391304348 0.949486273302073
20.7763397993311 0.950224953901658
20.8317404682274 0.95121202041024
20.8871411371237 0.952451172756916
20.9425418060201 0.953527305606936
20.9979424749164 0.954568866426044
21.0533431438127 0.955838999266621
21.108743812709 0.956846022677289
21.1641444816054 0.957358647979605
21.2195451505017 0.957906711505358
21.274945819398 0.958604506613785
21.3303464882943 0.959115674568346
21.3857471571906 0.959491337117705
21.441147826087 0.959773074689722
21.4965484949833 0.960028028494589
21.5519491638796 0.960417095395181
21.6073498327759 0.960797218250257
21.6627505016722 0.961061427232277
21.7181511705686 0.961319385569909
21.7735518394649 0.961599627482407
21.8289525083612 0.961782089847209
21.8843531772575 0.961903171546167
21.9397538461538 0.962039440706366
21.9951545150502 0.962166677185638
22.0505551839465 0.962247531666256
22.1059558528428 0.962310835086107
22.1613565217391 0.962368408289299
22.2167571906355 0.962430814342511
22.2721578595318 0.962491235878819
22.3275585284281 0.962548090510661
22.3829591973244 0.962604608436039
22.4383598662207 0.962664019852957
22.4937605351171 0.962729554959421
22.5491612040134 0.962804443953433
22.6045618729097 0.96289213873853
22.659962541806 0.963019423784202
22.7153632107023 0.963156887022937
22.7707638795987 0.963287857871392
22.826164548495 0.963418828719846
22.8815652173913 0.963549799568301
22.9369658862876 0.963687035894172
22.9923665551839 0.963816478515551
23.0477672240803 0.96389883146972
23.1031678929766 0.963962729702863
23.1585685618729 0.964020314188148
23.2139692307692 0.964081939694969
23.2693698996656 0.964134922712678
23.3247705685619 0.964188956497223
23.3801712374582 0.964265575701963
23.4355719063545 0.964443743662175
23.4909725752508 0.964742502602897
23.5463732441472 0.964881920734626
23.6017739130435 0.965018331998288
23.6571745819398 0.965380129733815
23.7125752508361 0.965812187369772
23.7679759197324 0.966224128199929
23.8233765886288 0.966538367966949
23.8787772575251 0.966757650807709
23.9341779264214 0.967551024015339
23.9895785953177 0.970035245491929
24.044979264214 0.980771359854376
24.1003799331104 0.99387539764667
24.1557806020067 0.996311867175744
24.211181270903 0.997246215933161
24.2665819397993 0.997490287131954
24.3219826086957 0.997786228905276
24.377383277592 0.99822716261815
24.4327839464883 0.998434472194157
24.4881846153846 0.998547842561705
24.5435852842809 0.998800012463411
24.5989859531773 0.999052737123887
24.6543866220736 0.999120357706039
24.7097872909699 0.999161013605955
24.7651879598662 0.999188913992969
24.8205886287625 0.99921819346966
24.8759892976589 0.999262986638609
24.9313899665552 0.999356374344213
24.9867906354515 0.99950502376584
25.0421913043478 0.999576059413813
25.0975919732441 0.999626369111704
25.1529926421405 0.99966617089611
25.2083933110368 0.999701149335461
25.2637939799331 0.999736988998185
25.3191946488294 0.999779625048473
25.3745953177258 0.999833358149507
25.4299959866221 0.999891187542503
25.4853966555184 0.999944180334217
25.5407973244147 0.999983403631401
25.596197993311 0.999999924540811
25.6515986622074 1
25.7069993311037 1
25.7624 1
};
% \addlegendentry{UE 22 (smoothed)}
\addplot [thick, forestgreen4416044]
table {%
8.3154 0
8.49436053511706 9.09144724635674e-05
8.67332107023411 0.000173217603167503
8.85228160535117 0.000241665864489968
9.03124214046823 0.000291261336307095
9.21020267558528 0.000328568023710835
9.38916321070234 0.000364737008421207
9.5681237458194 0.00041091937215823
9.74708428093646 0.000478267038238308
9.92604481605351 0.00058678573612663
10.1050053511706 0.000787008345483513
10.2839658862876 0.00135879415160045
10.4629264214047 0.00184544453097018
10.6418869565217 0.00223726117938656
10.8208474916388 0.00264433799376256
10.9998080267559 0.00285004085911439
11.1787685618729 0.00345646081381456
11.35772909699 0.00440412289421159
11.536689632107 0.00575499402765638
11.7156501672241 0.00643680662480532
11.8946107023411 0.006639270921906
12.0735712374582 0.00752728753841532
12.2525317725753 0.00839653861855436
12.4314923076923 0.00867899721093986
12.6104528428094 0.00915292217798917
12.7894133779264 0.00969910683335764
12.9683739130435 0.010424054639513
13.1473344481605 0.01198962005972
13.3262949832776 0.0132026218343446
13.5052555183946 0.0140547890953285
13.6842160535117 0.0173504589793016
13.8631765886288 0.0195322520608838
14.0421371237458 0.0236333430384116
14.2210976588629 0.0269511586364956
14.4000581939799 0.0313558449160552
14.579018729097 0.0368813708435003
14.757979264214 0.0453066262222519
14.9369397993311 0.0556965118994164
15.1159003344482 0.0673569910893509
15.2948608695652 0.0762048770575195
15.4738214046823 0.088076652847116
15.6527819397993 0.102771067279382
15.8317424749164 0.122172845400974
16.0107030100334 0.145634968025414
16.1896635451505 0.166195865922484
16.3686240802676 0.190471535604252
16.5475846153846 0.211801781061834
16.7265451505017 0.239765197404649
16.9055056856187 0.265541655968468
17.0844662207358 0.295627182975985
17.2634267558528 0.325604334876688
17.4423872909699 0.354616296054686
17.621347826087 0.387264879988804
17.800308361204 0.423342688804396
17.9792688963211 0.463449952369379
18.1582294314381 0.507641303175107
18.3371899665552 0.550889603998625
18.5161505016722 0.594175164925215
18.6951110367893 0.638965628601261
18.8740715719064 0.682070923727
19.0530321070234 0.718707374603255
19.2319926421405 0.760055957631507
19.4109531772575 0.798685370632381
19.5899137123746 0.829242954828768
19.7688742474916 0.851377514083258
19.9478347826087 0.882843971617132
20.1267953177258 0.903263936578702
20.3057558528428 0.917301458845075
20.4847163879599 0.92817546978316
20.6636769230769 0.9393687001837
20.842637458194 0.947538756614323
21.021597993311 0.952176702049009
21.2005585284281 0.957735514771578
21.3795190635451 0.962241318642706
21.5584795986622 0.965490027760289
21.7374401337793 0.969809439962939
21.9164006688963 0.971396196295815
22.0953612040134 0.972646735682434
22.2743217391304 0.973995036884885
22.4532822742475 0.974837445483361
22.6322428093645 0.975676459855877
22.8112033444816 0.976993194867448
22.9901638795987 0.977329855964897
23.1691244147157 0.977484596725991
23.3480849498328 0.977563949088067
23.5270454849498 0.977719985625801
23.7060060200669 0.978070137229258
23.8849665551839 0.978347596723732
24.063927090301 0.979816703957418
24.2428876254181 0.980980471625993
24.4218481605351 0.981551800394051
24.6008086956522 0.982666944944414
24.7797692307692 0.984200548135501
24.9587297658863 0.985253063599107
25.1376903010033 0.985895687685713
25.3166508361204 0.987029618133563
25.4956113712375 0.987635001094038
25.6745719063545 0.988304463538118
25.8535324414716 0.98867927017507
26.0324929765886 0.989881121432555
26.2114535117057 0.990445025227196
26.3904140468227 0.991183081160773
26.5693745819398 0.991636674177112
26.7483351170569 0.99177961650157
26.9272956521739 0.991841535791053
27.106256187291 0.991889610600176
27.285216722408 0.991959024481985
27.4641772575251 0.99203070564162
27.6431377926421 0.99212319620568
27.8220983277592 0.992301258196738
28.0010588628763 0.992493990424742
28.1800193979933 0.992633794280934
28.3589799331104 0.992816500610722
28.5379404682274 0.993173502247023
28.7169010033445 0.993353474922132
28.8958615384615 0.993393633182071
29.0748220735786 0.99342490407504
29.2537826086957 0.993448796568553
29.4327431438127 0.993466819630125
29.6117036789298 0.993480482227271
29.7906642140468 0.993491293327503
29.9696247491639 0.993500761898338
30.1485852842809 0.993510396907289
30.327545819398 0.99352170732187
30.5065063545151 0.993536202109595
30.6854668896321 0.99355539023798
30.8644274247492 0.993580780674537
31.0433879598662 0.993618270164918
31.2223484949833 0.993672265862887
31.4013090301003 0.993733314744889
31.5802695652174 0.99379161927896
31.7592301003344 0.993838218710802
31.9381906354515 0.993877593609134
32.1171511705686 0.993913571253514
32.2961117056856 0.993947382362711
32.4750722408027 0.993980257655494
32.6540327759197 0.994013427850635
32.8329933110368 0.994048123666903
33.0119538461538 0.994083811282743
33.1909143812709 0.994116014043997
33.369874916388 0.994147356775162
33.548835451505 0.99418114488227
33.7277959866221 0.994220683771349
33.9067565217391 0.99426927884843
34.0857170568562 0.994343731517427
34.2646775919732 0.994477123977297
34.4436381270903 0.994541808120909
34.6225986622074 0.994560795822948
34.8015591973244 0.994577530407798
34.9805197324415 0.994592182289912
35.1594802675585 0.99460492188374
35.3384408026756 0.994615919603733
35.5174013377926 0.994625345864343
35.6963618729097 0.994633371080022
35.8753224080268 0.99464016566522
36.0542829431438 0.99464590003439
36.2332434782609 0.994650744601982
36.4122040133779 0.994654869782449
36.591164548495 0.99465844599024
36.770125083612 0.994661643639808
36.9490856187291 0.994664633145605
37.1280461538462 0.99466758492208
37.3070066889632 0.994670669383687
37.4859672240803 0.994674056944876
37.6649277591973 0.994677918020099
37.8438882943144 0.994682423023806
38.0228488294314 0.99468774237045
38.2018093645485 0.994694046474482
38.3807698996656 0.994701505750353
38.5597304347826 0.994710290612514
38.7386909698997 0.994720571475417
38.9176515050167 0.994732518753514
39.0966120401338 0.994746302861255
39.2755725752508 0.994762094213093
39.4545331103679 0.994782213466774
39.6334936454849 0.994833382978901
39.812454180602 0.994906170906744
39.9914147157191 0.994978128663153
40.1703752508361 0.995029257299249
40.3493357859532 0.995068549705757
40.5282963210702 0.995102719741238
40.7072568561873 0.995134174561977
40.8862173913043 0.995165321324257
41.0651779264214 0.995198567184362
41.2441384615385 0.995236319298577
41.4230989966555 0.995283933288583
41.6020595317726 0.995345486805893
41.7810200668896 0.995408999533952
41.9599806020067 0.995461636464812
42.1389411371237 0.995491310844842
42.3179016722408 0.995509615073028
42.4968622073579 0.995525174638962
42.6758227424749 0.995538280132507
42.854783277592 0.99554922214353
43.033743812709 0.995558291261895
43.2127043478261 0.995565778077467
43.3916648829431 0.99557197318011
43.5706254180602 0.99557716715969
43.7495859531773 0.995581650606071
43.9285464882943 0.995585714109117
44.1075070234114 0.995589648258694
44.2864675585284 0.995593743644667
44.4654280936455 0.9955982908569
44.6443886287625 0.995603580485258
44.8233491638796 0.995609903119606
45.0023096989967 0.995617549349808
45.1812702341137 0.99562680976573
45.3602307692308 0.995637974957235
45.5391913043478 0.99565133551419
45.7181518394649 0.995667182026459
45.8971123745819 0.995685805083906
46.076072909699 0.995707495276396
46.255033444816 0.995745152751291
46.4339939799331 0.995906748356137
46.6129545150502 0.996043323818483
46.7919150501672 0.996160004813836
46.9708755852843 0.996213061711333
47.1498361204013 0.9962427965409
47.3287966555184 0.996266894031678
47.5077571906354 0.996286269850884
47.6867177257525 0.996301839665737
47.8656782608696 0.996314519143454
48.0446387959866 0.996325223951253
48.2235993311037 0.996334869756351
48.4025598662207 0.996344372225966
48.5815204013378 0.996354647027317
48.7604809364548 0.99636660982762
48.9394414715719 0.996381176294094
49.118402006689 0.996399262093955
49.297362541806 0.996421782894423
49.4763230769231 0.996450740949776
49.6552836120401 0.996493920423902
49.8342441471572 0.996548550092214
50.0132046822742 0.996609565907855
50.1921652173913 0.996671903823965
50.3711257525084 0.996734602398681
50.5500862876254 0.996802600969641
50.7290468227425 0.996878901800413
50.9080073578595 0.996978990218246
51.0869678929766 0.997105101839893
51.2659284280936 0.997159969382057
51.4448889632107 0.997184936402647
51.6238494983278 0.997205816813856
51.8028100334448 0.99722310239627
51.9817705685619 0.997237284930476
52.1607311036789 0.997248856197061
52.339691638796 0.997258307976612
52.518652173913 0.997266132049715
52.6976127090301 0.997272820196957
52.8765732441472 0.997278864198926
53.0555337792642 0.997284755836207
53.2344943143813 0.997290986889389
53.4134548494983 0.997298049139057
53.5924153846154 0.997306434365798
53.7713759197324 0.9973166343502
53.9503364548495 0.997329140872848
54.1292969899665 0.997344445714331
54.3082575250836 0.997363040655234
54.4872180602007 0.997385417476144
54.6661785953177 0.997421013453333
54.8451391304348 0.997477521211438
55.0240996655518 0.997548152118185
55.2030602006689 0.997626063266982
55.3820207357859 0.997720591777519
55.560981270903 0.997835700461343
55.7399418060201 0.99795349919141
55.9189023411371 0.998128828255647
56.0978628762542 0.998572226631521
56.2768234113712 0.998736310216999
56.4557839464883 0.998838584588668
56.6347444816054 0.998930293905313
56.8137050167224 0.999063049279865
56.9926655518395 0.999280157484014
57.1716260869565 0.999421485929235
57.3505866220736 0.999588473397032
57.5295471571906 0.999767245776762
57.7085076923077 0.99979483916382
57.8874682274247 0.99982021329403
58.0664287625418 0.99984345789374
58.2453892976589 0.999864662689299
58.4243498327759 0.999883917407054
58.603310367893 0.999901311773352
58.78227090301 0.999916935514542
58.9612314381271 0.999930878356971
59.1401919732441 0.999943230026986
59.3191525083612 0.999954080250935
59.4981130434783 0.999963518755167
59.6770735785953 0.999971635266029
59.8560341137124 0.999978519509867
60.0349946488294 0.999984261213031
60.2139551839465 0.999988950101868
60.3929157190635 0.999992675902725
60.5718762541806 0.99999552834195
60.7508367892977 0.999997597145891
60.9297973244147 0.999998972040896
61.1087578595318 0.999999742753311
61.2877183946488 0.999999999009486
61.4666789297659 1
61.6456394648829 1
61.8246 1
};
% \addlegendentry{UE 23 (smoothed)}
\addplot [thick, crimson2143940]
table {%
1.3055 0
1.42302173913043 9.7507891166838e-05
1.54054347826087 0.000189976989822985
1.6580652173913 0.000237591049001123
1.77558695652174 0.00025416113199994
1.89310869565217 0.000269486307464369
2.01063043478261 0.000283630569189651
2.12815217391304 0.000296657910971023
2.24567391304348 0.000308632326603726
2.36319565217391 0.000319617809882998
2.48071739130435 0.000329678354604079
2.59823913043478 0.000338877954562207
2.71576086956522 0.000347280603552621
2.83328260869565 0.000354950295370562
2.95080434782609 0.000361951023811267
3.06832608695652 0.000368346782669976
3.18584782608696 0.000374201565741929
3.30336956521739 0.000379579366822363
3.42089130434783 0.000384544179706519
3.53841304347826 0.000389159998189636
3.6559347826087 0.000393490816066952
3.77345652173913 0.000397600627133707
3.89097826086957 0.00040155342518514
4.0085 0.000405413204016489
4.12602173913043 0.000409243957422995
4.24354347826087 0.000413109679199896
4.3610652173913 0.000417074363142431
4.47858695652174 0.000421202003045839
4.59610869565217 0.000425556592705361
4.71363043478261 0.000430202125916233
4.83115217391304 0.000435202596473697
4.94867391304348 0.00044062199817299
5.06619565217391 0.000446524324809353
5.18371739130435 0.000452973570178024
5.30123913043478 0.000460033728074241
5.41876086956522 0.000467768792293246
5.53628260869565 0.000476200850076785
5.65380434782609 0.000484969606757036
5.77132608695652 0.000493967047685099
5.88884782608696 0.000503179698898666
6.00636956521739 0.000512594086435433
6.12389130434783 0.000522196736333093
6.24141304347826 0.00053197417462934
6.3589347826087 0.00054191292736187
6.47645652173913 0.000551999520568375
6.59397826086957 0.000562220480286551
6.7115 0.000572562332554091
6.82902173913043 0.000583011603408689
6.94654347826087 0.00059355481888804
7.0640652173913 0.000604178505029838
7.18158695652174 0.000614869187871776
7.29910869565217 0.000625613393451551
7.41663043478261 0.000636397647806854
7.53415217391304 0.000647208476975381
7.65167391304348 0.000658032406994826
7.76919565217391 0.000668855963902882
7.88671739130435 0.000679665673737245
8.00423913043478 0.000690448062535608
8.12176086956522 0.000701189656335666
8.23928260869565 0.00071182740566356
8.35680434782609 0.000721317703751473
8.47432608695652 0.000729430895210268
8.59184782608696 0.000736411752339991
8.70936956521739 0.000742505047440689
8.82689130434783 0.000747955552812407
8.94441304347826 0.000753008040755191
9.0619347826087 0.000757907283569088
9.17945652173913 0.000762898053554143
9.29697826086957 0.000768225123010403
9.4145 0.000774133264237914
9.53202173913044 0.000780867249536722
9.64954347826087 0.000788671851206873
9.76706521739131 0.000797791841548413
9.88458695652174 0.000808471992861388
10.0021086956522 0.000820957077445844
10.1196304347826 0.000835491867601828
10.237152173913 0.000852321135629386
10.3546739130435 0.000871689653828563
10.4721956521739 0.000893842194499406
10.5897173913043 0.000919023529941961
10.7072391304348 0.000949955974464033
10.8247608695652 0.00122054412555458
10.9422826086957 0.00136213548274057
11.0598043478261 0.00147209887696681
11.1773260869565 0.00156322856054101
11.294847826087 0.00165080112606902
11.4123695652174 0.00172377314675839
11.5298913043478 0.00180531700842795
11.6474130434783 0.00209217210794801
11.7649347826087 0.00253462296033091
11.8824565217391 0.0027018042938049
11.9999782608696 0.00283684385625512
12.1175 0.00311067523640662
12.2350217391304 0.00368250191752738
12.3525434782609 0.00458296800356781
12.4700652173913 0.00468741166295419
12.5875869565217 0.00492295599541237
12.7051086956522 0.00570226338681386
12.8226304347826 0.00625357179566246
12.940152173913 0.0068092301367047
13.0576739130435 0.00734269960037527
13.1751956521739 0.00830570791914572
13.2927173913043 0.00893334868099191
13.4102391304348 0.0108103352387278
13.5277608695652 0.0126438446367585
13.6452826086957 0.0141000014374067
13.7628043478261 0.0157012168408618
13.8803260869565 0.0191628521900795
13.997847826087 0.0205397682442034
14.1153695652174 0.0230273644285094
14.2328913043478 0.0253976368231238
14.3504130434783 0.0272978964160173
14.4679347826087 0.0293773019598824
14.5854565217391 0.032006391497361
14.7029782608696 0.0355524254270883
14.8205 0.0391801297048499
14.9380217391304 0.0434632824790595
15.0555434782609 0.0487462056275629
15.1730652173913 0.0535187972945129
15.2905869565217 0.0562509036966532
15.4081086956522 0.0611098248012436
15.5256304347826 0.0666161148673025
15.643152173913 0.0722847008620426
15.7606739130435 0.078830198585556
15.8781956521739 0.0862762634157288
15.9957173913043 0.0926751439924201
16.1132391304348 0.0992488848583632
16.2307608695652 0.108208555792134
16.3482826086957 0.116831011433407
16.4658043478261 0.125818153643816
16.5833260869565 0.136539391324116
16.700847826087 0.149509841920692
16.8183695652174 0.164501484196293
16.9358913043478 0.179931583621705
17.0534130434783 0.196620891936807
17.1709347826087 0.212430247834314
17.2884565217391 0.231363534642688
17.4059782608696 0.251342434149639
17.5235 0.271241316882128
17.6410217391304 0.29291682127596
17.7585434782609 0.310789764584181
17.8760652173913 0.330036088515498
17.9935869565217 0.347847864557572
18.1111086956522 0.371247317948476
18.2286304347826 0.395622598297178
18.346152173913 0.421732402518346
18.4636739130435 0.443912220737586
18.5811956521739 0.468078068602846
18.6987173913043 0.492903949656189
18.8162391304348 0.513471446670091
18.9337608695652 0.541964423571284
19.0512826086957 0.563613375962777
19.1688043478261 0.586992189262223
19.2863260869565 0.609534416654931
19.403847826087 0.631659826019954
19.5213695652174 0.652313713346493
19.6388913043478 0.674446331141614
19.7564130434783 0.694316564830028
19.8739347826087 0.714032529307986
19.9914565217391 0.729921996712631
20.1089782608696 0.751085957074675
20.2265 0.764042385985265
20.3440217391304 0.779792346830024
20.4615434782609 0.795627033915575
20.5790652173913 0.810118701318783
20.6965869565217 0.821646845157238
20.8141086956522 0.834323493522711
20.9316304347826 0.848085430651209
21.049152173913 0.859141038999739
21.1666739130435 0.871732975103487
21.2841956521739 0.881899538467983
21.4017173913043 0.892103484649098
21.5192391304348 0.901348134318281
21.6367608695652 0.910720166467878
21.7542826086957 0.917967436441339
21.8718043478261 0.923630247103215
21.9893260869565 0.931098520999305
22.106847826087 0.936006310205818
22.2243695652174 0.941908938881536
22.3418913043478 0.947350560174993
22.4594130434783 0.949993524213729
22.5769347826087 0.953233751026264
22.6944565217391 0.955465420662537
22.8119782608696 0.957418725741683
22.9295 0.96005847664231
23.0470217391304 0.962888408027009
23.1645434782609 0.964495462195811
23.2820652173913 0.967335124057875
23.3995869565217 0.968317137485739
23.5171086956522 0.970609738165818
23.6346304347826 0.971457639179271
23.752152173913 0.972770719981322
23.8696739130435 0.973577419343822
23.9871956521739 0.976460816469817
24.1047173913043 0.979038874052551
24.2222391304348 0.980698658487201
24.3397608695652 0.982310323507957
24.4572826086957 0.983453221483667
24.5748043478261 0.983846591515198
24.6923260869565 0.985294705993891
24.809847826087 0.985601443687102
24.9273695652174 0.98595851486516
25.0448913043478 0.986843200740055
25.1624130434783 0.987650728007071
25.2799347826087 0.988943556099552
25.3974565217391 0.989590017910474
25.5149782608696 0.989869924966595
25.6325 0.990147754137116
25.7500217391304 0.990425583307637
25.8675434782609 0.990703412478158
25.9850652173913 0.990962336425681
26.1025869565217 0.991261717974344
26.2201086956522 0.991786891967609
26.3376304347826 0.992004191802669
26.455152173913 0.992083147974693
26.5726739130435 0.992166861982004
26.6901956521739 0.992421163477429
26.8077173913043 0.992524574577089
26.9252391304348 0.992583963645024
27.0427608695652 0.992637216441734
27.1602826086957 0.992714743890795
27.2778043478261 0.992808324153629
27.3953260869565 0.992904110533702
27.512847826087 0.992999586601195
27.6303695652174 0.993093769949171
27.7478913043478 0.993174670150074
27.8654130434783 0.993237917552805
27.9829347826087 0.993300271427567
28.1004565217391 0.993380988527388
28.2179782608696 0.993499876386652
28.3355 0.993702803698884
28.4530217391304 0.993891026188065
28.5705434782609 0.993942739453169
28.6880652173913 0.993969430200715
28.8055869565217 0.993993814086442
28.9231086956522 0.994038606766086
29.0406304347826 0.99418040736792
29.158152173913 0.994361554026508
29.2756739130435 0.994416942028743
29.3931956521739 0.994455541131192
29.5107173913043 0.994482867924747
29.6282391304348 0.994504439000303
29.7457608695652 0.994525770948754
29.8632826086957 0.994552380360992
29.9808043478261 0.99458637812714
30.0983260869565 0.994620508977705
30.215847826087 0.994654461362909
30.3333695652174 0.994688542180347
30.4508913043478 0.994723058327616
30.5684130434783 0.994758316702311
30.6859347826087 0.994794624202028
30.8034565217391 0.99482779488834
30.9209782608696 0.994854760390319
31.0385 0.994881913538217
31.1560217391304 0.994915744966649
31.2735434782609 0.994962745310229
31.3910652173913 0.995029405203569
31.5085869565217 0.995284862388925
31.6261086956522 0.995539053005962
31.7436304347826 0.99565126238698
31.861152173913 0.995726516339812
31.9786739130435 0.995774828527125
32.0961956521739 0.995808437586829
32.2137173913043 0.995832653627285
32.3312391304348 0.995852302623144
32.4487608695652 0.995872210549055
32.5662826086957 0.995897203379671
32.6838043478261 0.995932107089641
32.8013260869565 0.995981754447769
32.918847826087 0.996095135383556
33.0363695652174 0.996298885139742
33.1538913043478 0.996525854863405
33.2714130434783 0.996648562049735
33.3889347826087 0.996892866259273
33.5064565217391 0.997412172326961
33.6239782608696 0.99754791662919
33.7415 0.997711802526596
33.8590217391304 0.998276037095512
33.9765434782609 0.998982893289335
34.0940652173913 0.999232290691651
34.2115869565217 0.999391983110595
34.3291086956522 0.999491716545896
34.4466304347826 0.999544230575552
34.564152173913 0.999580424357354
34.6816739130435 0.99960847198789
34.7991956521739 0.999630295102129
34.9167173913044 0.999647815335034
35.0342391304348 0.999662954321575
35.1517608695652 0.999677633696717
35.2692826086957 0.999693775095427
35.3868043478261 0.999713300152672
35.5043260869565 0.999738130503419
35.621847826087 0.999770797942463
35.7393695652174 0.999829829653367
35.8568913043478 0.999904585534212
35.9744130434783 0.999969711929444
36.0919347826087 0.999999855183505
36.2094565217391 1
36.3269782608696 1
36.4445 1
};
% \addlegendentry{UE 24 (smoothed)}
\addplot [thick, mediumpurple148103189]
table {%
2.4201 0
2.62133678929766 2.30118029240028e-05
2.82257357859532 0.000101637500143999
3.02381036789298 0.000267735974163782
3.22504715719064 0.000566400461922205
3.42628394648829 0.000618376894568839
3.62752073578595 0.000681118855884143
3.82875752508361 0.000920588811569901
4.02999431438127 0.00115962995871878
4.23123110367893 0.00150599808542973
4.43246789297659 0.00182878838698364
4.63370468227425 0.00236785553785632
4.83494147157191 0.00254073229628596
5.03617826086957 0.00268823752567358
5.23741505016722 0.00283085436036008
5.43865183946488 0.002903372854611
5.63988862876254 0.00295137872516372
5.8411254180602 0.00298914722732099
6.04236220735786 0.00302881515875567
6.24359899665552 0.00308251931714059
6.44483578595318 0.00315085076864914
6.64607257525084 0.00324575257124055
6.84730936454849 0.0034375166138403
7.04854615384615 0.00408602001215428
7.24978294314381 0.00617221007840675
7.45101973244147 0.014129261192733
7.65225652173913 0.0285349049128384
7.85349331103679 0.0539744222189748
8.05473010033445 0.0964308206021899
8.25596688963211 0.152895177675806
8.45720367892977 0.219653115253987
8.65844046822743 0.352206221523911
8.85967725752508 0.448708250366119
9.06091404682274 0.638558218883911
9.2621508361204 0.769524135290062
9.46338762541806 0.875877839454129
9.66462441471572 0.932924013037482
9.86586120401338 0.950667709124643
10.067097993311 0.965468945285029
10.2683347826087 0.967449655652704
10.4695715719064 0.969854737011339
10.670808361204 0.971353408276016
10.8720451505017 0.972329397366505
11.0732819397993 0.972506101012298
11.274518729097 0.972620477339551
11.4757555183946 0.972724018161783
11.6769923076923 0.972894391826866
11.87822909699 0.973364225547492
12.0794658862876 0.973505210797704
12.2807026755853 0.973570236914726
12.4819394648829 0.973718250340173
12.6831762541806 0.973970518116604
12.8844130434783 0.974210692165482
13.0856498327759 0.974453392595453
13.2868866220736 0.974679846385974
13.4881234113712 0.974896107676786
13.6893602006689 0.975100898694384
13.8905969899666 0.975288648942878
14.0918337792642 0.975431583028544
14.2930705685619 0.975725005367327
14.4943073578595 0.976252116001208
14.6955441471572 0.976628388327743
14.8967809364548 0.976753082337051
15.0980177257525 0.976802803656289
15.2992545150502 0.976837021388933
15.5004913043478 0.976861027783194
15.7017280936455 0.976880115087284
15.9029648829431 0.976899575549413
16.1042016722408 0.976924701417794
16.3054384615385 0.97696077629517
16.5066752508361 0.977001839737675
16.7079120401338 0.977047760882398
16.9091488294314 0.977110698336401
17.1103856187291 0.977203912362593
17.3116224080268 0.977437654790269
17.5128591973244 0.977483726252103
17.7140959866221 0.977520502667601
17.9153327759197 0.977549448544159
18.1165695652174 0.977572028389174
18.317806354515 0.977589706710041
18.5190431438127 0.977603948014159
18.7202799331104 0.977616216808923
18.921516722408 0.977627977601731
19.1227535117057 0.977640694899978
19.3239903010033 0.977655833211061
19.525227090301 0.977674797136142
19.7264638795987 0.97769421481106
19.9277006688963 0.977711855630948
20.128937458194 0.977728291318705
20.3301742474916 0.97774409359723
20.5314110367893 0.977759834189425
20.732647826087 0.977776084818188
20.9338846153846 0.977793417206422
21.1351214046823 0.977812403077024
21.3363581939799 0.977833614152896
21.5375949832776 0.977857622156938
21.7388317725753 0.977884998812049
21.9400685618729 0.977916292925224
22.1413053511706 0.977953153609063
22.3425421404682 0.978002638163017
22.5437789297659 0.978072995346529
22.7450157190635 0.978188895674789
22.9462525083612 0.978404590753216
23.1474892976589 0.978458421051847
23.3487260869565 0.978481415460879
23.5499628762542 0.978502722425448
23.7511996655518 0.978551490390691
23.9524364548495 0.980376333434168
24.1536732441472 0.989242072366303
24.3549100334448 0.989404535214268
24.5561468227425 0.989465634589125
24.7573836120401 0.98952815548626
24.9586204013378 0.989651629167217
25.1598571906354 0.989818402185198
25.3610939799331 0.989992325872036
25.5623307692308 0.990122091177267
25.7635675585284 0.990576147239954
25.9648043478261 0.99092548482301
26.1660411371237 0.991301077503877
26.3672779264214 0.991551968667648
26.5685147157191 0.991886739570742
26.7697515050167 0.992078929949564
26.9709882943144 0.992193311690509
27.172225083612 0.992254301206137
27.3734618729097 0.992304426208654
27.5746986622074 0.992384753688446
27.775935451505 0.992622125438674
27.9771722408027 0.992689632924018
28.1784090301003 0.992732525978458
28.379645819398 0.992762029626013
28.5808826086957 0.992783436114894
28.7821193979933 0.992802037693312
28.983356187291 0.992823126609479
29.1845929765886 0.992851995111607
29.3858297658863 0.992894670407362
29.5870665551839 0.992955948205165
29.7883033444816 0.993024298067249
29.9895401337793 0.993085808106781
30.1907769230769 0.993128962497637
30.3920137123746 0.993162880929658
30.5932505016722 0.993191882254331
30.7944872909699 0.99321751385355
30.9957240802676 0.993241323109206
31.1969608695652 0.993264857403193
31.3981976588629 0.993289664117405
31.5994344481605 0.993317290633733
31.8006712374582 0.993349284367076
32.0019080267559 0.99338912399515
32.2031448160535 0.993436057177844
32.4043816053512 0.993485343955742
32.6056183946488 0.993532244369431
32.8068551839465 0.993572018459495
33.0080919732441 0.993601174587309
33.2093287625418 0.99362381476399
33.4105655518395 0.993641914438921
33.6118023411371 0.993656736451627
33.8130391304348 0.993669543641632
34.0142759197324 0.993681598848459
34.2155127090301 0.993694164911632
34.4167494983278 0.993708504670676
34.6179862876254 0.993725880965114
34.8192230769231 0.99374755663447
35.0204598662207 0.993774794518267
35.2216966555184 0.993808857456031
35.4229334448161 0.993887078791492
35.6241702341137 0.994036583740727
35.8254070234114 0.99407437443364
36.026643812709 0.994092871187395
36.2278806020067 0.994109340619248
36.4291173913043 0.994123928636399
36.630354180602 0.994136781146047
36.8315909698997 0.994148044055392
37.0328277591973 0.994157863271633
37.234064548495 0.994166384701971
37.4353013377926 0.994173754253604
37.6365381270903 0.994180117833731
37.837774916388 0.994185621349553
38.0390117056856 0.994190410708268
38.2402484949833 0.994194631817077
38.4414852842809 0.994198430583179
38.6427220735786 0.994201952913773
38.8439588628763 0.994205344716058
39.0451956521739 0.994208751897235
39.2464324414716 0.994212320364503
39.4476692307692 0.99421619602506
39.6489060200669 0.994220524786108
39.8501428093645 0.994225452554844
40.0513795986622 0.994231125238469
40.2526163879599 0.994237688744182
40.4538531772575 0.994245288979183
40.6550899665552 0.994254071850671
40.8563267558528 0.994264183265846
41.0575635451505 0.994275769131906
41.2588003344482 0.994288975356052
41.4600371237458 0.994304027982965
41.6612739130435 0.994322527125693
41.8625107023411 0.994345639979972
42.0637474916388 0.994374142145708
42.2649842809365 0.994408809222804
42.4662210702341 0.994450416811166
42.6674578595318 0.994499740510697
42.8686946488294 0.994567096354046
43.0699314381271 0.994710423927156
43.2711682274247 0.994789582097397
43.4724050167224 0.994825218851435
43.6736418060201 0.994851664192284
43.8748785953177 0.994871219258419
44.0761153846154 0.994886185188318
44.277352173913 0.99489886312046
44.4785889632107 0.99491155419332
44.6798257525084 0.994926559545376
44.881062541806 0.994946180315107
45.0822993311037 0.994972717640988
45.2835361204013 0.995008472661498
45.484772909699 0.995086415357324
45.6860096989967 0.995199849238544
45.8872464882943 0.995275191724249
46.088483277592 0.995317818344949
46.2897200668896 0.995349574164914
46.4909568561873 0.995386035490406
46.6921936454849 0.995442778627683
46.8934304347826 0.995597367882624
47.0946672240803 0.995757282464237
47.2959040133779 0.995806142732994
47.4971408026756 0.995835196664702
47.6983775919732 0.995854912295447
47.8996143812709 0.995875757661314
48.1008511705686 0.99590820079839
48.3020879598662 0.995962726628586
48.5033247491639 0.996130666963235
48.7045615384615 0.996238237523363
48.9057983277592 0.996295944738496
49.1070351170569 0.996338924002468
49.3082719063545 0.996375963370173
49.5095086956522 0.996415850896501
49.7107454849498 0.996465425340657
49.9119822742475 0.996519383161367
50.1132190635452 0.996574429122453
50.3144558528428 0.996628193438706
50.5156926421405 0.996678298458949
50.7169294314381 0.996722091038547
50.9181662207358 0.996761402882249
51.1194030100334 0.996800040432841
51.3206397993311 0.996841810133113
51.5218765886288 0.996890518425851
51.7231133779264 0.996955901315653
51.9243501672241 0.997046993961421
52.1255869565217 0.997129148234628
52.3268237458194 0.997174559422312
52.5280605351171 0.997202235106526
52.7292973244147 0.997219847815736
52.9305341137124 0.997232514437386
53.13177090301 0.997245351858914
53.3330076923077 0.997263476967762
53.5342444816053 0.997292006651371
53.735481270903 0.997336057797182
53.9367180602007 0.997461162768821
54.1379548494983 0.997677661119258
54.339191638796 0.997727875873263
54.5404284280936 0.99775616847054
54.7416652173913 0.997773886107189
54.942902006689 0.997792375979307
55.1441387959866 0.997822985282994
55.3453755852843 0.997879547423444
55.5466123745819 0.998005407397398
55.7478491638796 0.998121810033191
55.9490859531773 0.998204056589238
56.1503227424749 0.998273985178888
56.3515595317726 0.998337778743418
56.5527963210702 0.998401620224104
56.7540331103679 0.998471692562222
56.9552698996656 0.998554178699049
57.1565066889632 0.998673874817386
57.3577434782609 0.99879871000948
57.5589802675585 0.998845222558067
57.7602170568562 0.99887365601933
57.9614538461538 0.99889135018272
58.1626906354515 0.998902585422716
58.3639274247492 0.998911642113794
58.5651642140468 0.998922800630436
58.7664010033445 0.998940341347118
58.9676377926421 0.998968544638319
59.1688745819398 0.999011690878518
59.3701113712375 0.999233694887148
59.5713481605351 0.999334434507173
59.7725849498328 0.999370466989962
59.9738217391304 0.999390925327972
60.1750585284281 0.999401237316841
60.3762953177258 0.99940683075221
60.5775321070234 0.999413133429718
60.7787688963211 0.999425573145005
60.9800056856187 0.99944957769371
61.1812424749164 0.999490574871472
61.382479264214 0.999734227934126
61.5837160535117 0.999887956640111
61.7849528428094 0.999970770864007
61.986189632107 0.999999882219919
62.1874264214047 1
62.3886632107023 1
62.5899 1
};
% \addlegendentry{UE 25 (smoothed)}
\end{axis}

\end{tikzpicture}


==> figures/EXP_PF_smooth.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=\linewidth,
height=0.6\linewidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
title={\textbf{EXP/PF}},
x grid style={darkgrey176},
xlabel={Throughput (Mbps)},
xmajorgrids,
xmin=-1.71189, xmax=45,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={\scriptsize Cumulative Probability},
ymajorgrids,
ymin=-0.0, ymax=1.0,
ytick style={color=black}
]
\addplot [thick, steelblue31119180]
table {%
18.975 0
19.0176421404682 0.000109002725604968
19.0602842809365 0.000212835484303358
19.1029264214047 0.000265102764757294
19.1455685618729 0.000281605124202569
19.1882107023411 0.000296832379259634
19.2308528428094 0.000310848382790327
19.2734949832776 0.000323716987656489
19.3161371237458 0.000335502046719959
19.358779264214 0.000346267412842579
19.4014214046823 0.000356076938886186
19.4440635451505 0.000364994477712624
19.4867056856187 0.00037308388218373
19.529347826087 0.000380409005161346
19.5719899665552 0.000387033699507311
19.6146321070234 0.000393021818083466
19.6572742474916 0.00039843721375165
19.6999163879599 0.000403343739373705
19.7425585284281 0.000407805247811469
19.7852006688963 0.000411885591926784
19.8278428093646 0.000415648624581488
19.8704849498328 0.000419158198637423
19.913127090301 0.000422478166956429
19.9557692307692 0.000425672382400344
19.9984113712375 0.000428804697831011
20.0410535117057 0.000431938966110269
20.0836956521739 0.000435139040099957
20.1263377926421 0.000438468772661917
20.1689799331104 0.000441992016657987
20.2116220735786 0.00044577262495001
20.2542642140468 0.000449874450399823
20.2969063545151 0.000454361345869268
20.3395484949833 0.000459297164220185
20.3821906354515 0.000464745758314414
20.4248327759197 0.000470770981013794
20.467474916388 0.000477436685180167
20.5101170568562 0.000484806723675372
20.5527591973244 0.000492944949361249
20.5954013377926 0.000501915215099639
20.6380434782609 0.000511781373752382
20.6806856187291 0.000522607278181316
20.7233277591973 0.000534950331471851
20.7659698996656 0.000551043918636328
20.8086120401338 0.000570571361756341
20.851254180602 0.000592852197821142
20.8938963210702 0.000617205963819982
20.9365384615385 0.000642952196742111
20.9791806020067 0.000669410433576784
21.0218227424749 0.00069590021131325
21.0644648829431 0.00072174106694076
21.1071070234114 0.000746252537448567
21.1497491638796 0.000768754159825921
21.1923913043478 0.000788565471062073
21.2350334448161 0.000805724912478516
21.2776755852843 0.000821413786712472
21.3203177257525 0.000835856837721395
21.3629598662207 0.000849249547636115
21.405602006689 0.000861787398587462
21.4482441471572 0.000873665872706264
21.4908862876254 0.000885080452123355
21.5335284280936 0.000896226618969563
21.5761705685619 0.000907299855375717
21.6188127090301 0.000918495643472649
21.6614548494983 0.000930009465391188
21.7040969899666 0.000942036803262163
21.7467391304348 0.000954773139216405
21.789381270903 0.000968413955384745
21.8320234113712 0.000983154733898012
21.8746655518395 0.000999190956887037
21.9173076923077 0.00101671810648265
21.9599498327759 0.00103593166481568
22.0025919732441 0.00105704221652952
22.0452341137124 0.00108429278650843
22.0878762541806 0.00111917982648975
22.1305183946488 0.00115919677004746
22.1731605351171 0.00120183705075548
22.2158026755853 0.00124459410218779
22.2584448160535 0.00128496135791831
22.3010869565217 0.00132043376331595
22.34372909699 0.00135148774782975
22.3863712374582 0.00138042287066503
22.4290133779264 0.00140781731237613
22.4716555183946 0.00143424925351736
22.5142976588629 0.00146029687464306
22.5569397993311 0.00148653835630758
22.5995819397993 0.00151355187906523
22.6422240802676 0.00154191562347035
22.6848662207358 0.00157220777007727
22.727508361204 0.00160499645347658
22.7701505016722 0.00164028287851925
22.8127926421405 0.00167746626407081
22.8554347826087 0.00171592365465184
22.8980769230769 0.00175503209478293
22.9407190635452 0.00179416862898465
22.9833612040134 0.0018327103017776
23.0260033444816 0.00186905305912284
23.0686454849498 0.00190033331031519
23.1112876254181 0.00192925706372995
23.1539297658863 0.00195902915634464
23.1965719063545 0.00199285442513679
23.2392140468227 0.00203393770708392
23.281856187291 0.00208548383916355
23.3244983277592 0.00215068109888267
23.3671404682274 0.00223565000332353
23.4097826086957 0.00235060539582177
23.4524247491639 0.00250598958364527
23.4950668896321 0.0027122448740619
23.5377090301003 0.00297981357433961
23.5803511705686 0.0033191379917462
23.6229933110368 0.00374066043354963
23.665635451505 0.00425482320701776
23.7082775919732 0.00487206861941848
23.7509197324415 0.00560283897801969
23.7935618729097 0.0064575765900892
23.8362040133779 0.011739545985568
23.8788461538462 0.026972254087855
23.9214882943144 0.0545838004261012
23.9641304347826 0.121064191627894
24.0067725752508 0.221468529667736
24.0494147157191 0.440712711840838
24.0920568561873 0.674896069464208
24.1346989966555 0.806457037012721
24.1773411371237 0.902580951486038
24.219983277592 0.949596165108152
24.2626254180602 0.977369332899491
24.3052675585284 0.990532922712563
24.3479096989967 0.996088225837529
24.3905518394649 0.998830690638815
24.4331939799331 0.998984916573358
24.4758361204013 0.999026264886882
24.5184782608696 0.99905733631673
24.5611204013378 0.999080164452441
24.603762541806 0.999096782883558
24.6464046822742 0.999109225199621
24.6890468227425 0.999119524990171
24.7316889632107 0.99912971584475
24.7743311036789 0.999141831352897
24.8169732441472 0.999157905104155
24.8596153846154 0.999179970688064
24.9022575250836 0.999210101685924
24.9448996655518 0.999262172550128
24.9875418060201 0.999333254198227
25.0301839464883 0.999404498089972
25.0728260869565 0.999457055685112
25.1154682274247 0.999475468368288
25.158110367893 0.999484396335
25.2007525083612 0.99949303154428
25.2433946488294 0.999501380115014
25.2860367892977 0.999509448166086
25.3286789297659 0.999517241816382
25.3713210702341 0.999524767184785
25.4139632107023 0.999532030390182
25.4566053511706 0.999539037551456
25.4992474916388 0.999545794787493
25.541889632107 0.999552308217178
25.5845317725753 0.999558583959395
25.6271739130435 0.99956462813303
25.6698160535117 0.999570446856967
25.7124581939799 0.999576046250091
25.7551003344482 0.999581432431287
25.7977424749164 0.999586611519439
25.8403846153846 0.999591589633434
25.8830267558528 0.999596372892155
25.9256688963211 0.999600967414487
25.9683110367893 0.999605379319316
26.0109531772575 0.999609614725526
26.0535953177258 0.999613679752002
26.096237458194 0.999617580517629
26.1388795986622 0.999621323141292
26.1815217391304 0.999624913741876
26.2241638795987 0.999628358438265
26.2668060200669 0.999631663349345
26.3094481605351 0.999634834594
26.3520903010033 0.999637878291115
26.3947324414716 0.999640800559575
26.4373745819398 0.999643607518265
26.480016722408 0.99964630528607
26.5226588628763 0.999648899981875
26.5653010033445 0.999651397724565
26.6079431438127 0.999653804633023
26.6505852842809 0.999656126826136
26.6932274247492 0.999658370422788
26.7358695652174 0.999660541541865
26.7785117056856 0.99966264630225
26.8211538461538 0.999664690822829
26.8637959866221 0.999666681222487
26.9064381270903 0.999668623620108
26.9490802675585 0.999670524134578
26.9917224080268 0.999672388884781
27.034364548495 0.999674223989602
27.0770066889632 0.999676035567926
27.1196488294314 0.999677829738638
27.1622909698997 0.999679612620623
27.2049331103679 0.999681390332766
27.2475752508361 0.999683168993951
27.2902173913043 0.999684954723064
27.3328595317726 0.999686753638988
27.3755016722408 0.99968857186061
27.418143812709 0.999690415506814
27.4607859531773 0.999692290696485
27.5034280936455 0.999694203548508
27.5460702341137 0.999696160181768
27.5887123745819 0.999698166715148
27.6313545150502 0.999700229267536
27.6739966555184 0.999702353957814
27.7166387959866 0.999704546904869
27.7592809364549 0.999706814227585
27.8019230769231 0.999709162044846
27.8445652173913 0.999711596475539
27.8872073578595 0.999714123638547
27.9298494983278 0.999716749652756
27.972491638796 0.99971948063705
28.0151337792642 0.999722322710314
28.0577759197324 0.999725281991433
28.1004180602007 0.999728364599293
28.1430602006689 0.999731576652777
28.1857023411371 0.999734924270771
28.2283444816054 0.999738397995332
28.2709866220736 0.999741948774358
28.3136287625418 0.999745569837387
28.35627090301 0.999749258206954
28.3989130434783 0.999753010905595
28.4415551839465 0.999756824955846
28.4841973244147 0.99976069738024
28.5268394648829 0.999764625201314
28.5694816053512 0.999768605441602
28.6121237458194 0.999772635123641
28.6547658862876 0.999776711269965
28.6974080267559 0.999780830903109
28.7400501672241 0.999784991045609
28.7826923076923 0.99978918872
28.8253344481605 0.999793420948818
28.8679765886288 0.999797684754597
28.910618729097 0.999801977159873
28.9532608695652 0.999806295187181
28.9959030100334 0.999810635859056
29.0385451505017 0.999814996198034
29.0811872909699 0.99981937322665
29.1238294314381 0.999823763967439
29.1664715719064 0.999828165442937
29.2091137123746 0.999832574675678
29.2517558528428 0.999836988688198
29.294397993311 0.999841404503033
29.3370401337793 0.999845819142717
29.3796822742475 0.999850229629786
29.4223244147157 0.999854632986775
29.4649665551839 0.999859026236219
29.5076086956522 0.999863406400653
29.5502508361204 0.999867770502614
29.5928929765886 0.999872115564636
29.6355351170569 0.999876438609253
29.6781772575251 0.999880736659003
29.7208193979933 0.99988500673642
29.7634615384615 0.999889245864038
29.8061036789298 0.999893451064394
29.848745819398 0.999897619360023
29.8913879598662 0.99990174777346
29.9340301003344 0.999905833327239
29.9766722408027 0.999909873043898
30.0193143812709 0.99991386394597
30.0619565217391 0.999917803055991
30.1045986622074 0.999921687396497
30.1472408026756 0.999925513990022
30.1898829431438 0.999929279859101
30.232525083612 0.999932982026271
30.2751672240803 0.999936617514066
30.3178093645485 0.999940183345022
30.3604515050167 0.999943676541674
30.403093645485 0.999947094126556
30.4457357859532 0.999950433122206
30.4883779264214 0.999953690551157
30.5310200668896 0.999956863435944
30.5736622073579 0.999959948799104
30.6163043478261 0.999962943663172
30.6589464882943 0.999965845050682
30.7015886287625 0.99996864998417
30.7442307692308 0.999971355486171
30.786872909699 0.999973958579221
30.8295150501672 0.999976456285855
30.8721571906355 0.999978845628607
30.9147993311037 0.999981123630014
30.9574414715719 0.999983287312611
31.0000836120401 0.999985333698932
31.0427257525084 0.999987259811514
31.0853678929766 0.999989062672891
31.1280100334448 0.999990739305598
31.170652173913 0.999992286732172
31.2132943143813 0.999993701975147
31.2559364548495 0.999994982057058
31.2985785953177 0.99999612400044
31.341220735786 0.99999712482783
31.3838628762542 0.999997981561762
31.4265050167224 0.999998691224772
31.4691471571906 0.999999250839394
31.5117892976589 0.999999657428164
31.5544314381271 0.999999908013618
31.5970735785953 0.99999999961829
31.6397157190635 1
31.6823578595318 1
31.725 1
};
% \addlegendentry{UE 21 (smoothed)}
\addplot [thick, darkorange25512714]
table {%
3.9022 0
4.01061337792642 4.60113421241413e-05
4.11902675585284 0.000145321680046665
4.22744013377926 0.000272491715077555
4.33585351170569 0.000491592036625772
4.44426688963211 0.000600904839156266
4.55268026755853 0.000671743331260702
4.66109364548495 0.000728427462769113
4.76950702341137 0.000787720903596493
4.87792040133779 0.00083904870537299
4.98633377926421 0.000878335381413428
5.09474715719064 0.000932891239948692
5.20316053511706 0.00103002719601304
5.31157391304348 0.00134859357097336
5.4199872909699 0.00142240969006875
5.52840066889632 0.00145570641496038
5.63681404682274 0.00149100848480381
5.74522742474916 0.00157084063875464
5.85364080267559 0.00185400761396066
5.96205418060201 0.00193110364695602
6.07046755852843 0.00196679665664847
6.17888093645485 0.00201402004005162
6.28729431438127 0.00215862026720635
6.39570769230769 0.00246660235810616
6.50412107023411 0.00256550369977957
6.61253444816053 0.00270678165486261
6.72094782608696 0.00290545734461146
6.82936120401338 0.00309593454780619
6.9377745819398 0.0032226907771371
7.04618795986622 0.00331309676214604
7.15460133779264 0.00343722473981772
7.26301471571906 0.00366503643049771
7.37142809364548 0.00382404375603932
7.47984147157191 0.00398563774559826
7.58825484949833 0.00426310270788339
7.69666822742475 0.00460959323718735
7.80508160535117 0.00473921427494925
7.91349498327759 0.00515723690278572
8.02190836120401 0.00534456171235551
8.13032173913043 0.00540320125756568
8.23873511705686 0.00545859082782549
8.34714849498328 0.00559836061758232
8.4555618729097 0.00588322324619803
8.56397525083612 0.00612078298666234
8.67238862876254 0.00647451724065787
8.78080200668896 0.0067837111507384
8.88921538461538 0.00735158104290083
8.9976287625418 0.00808310367562296
9.10604214046823 0.00926105394585652
9.21445551839465 0.0103458962668662
9.32286889632107 0.010694019916013
9.43128227424749 0.0122532221175576
9.53969565217391 0.0130751606449713
9.64810903010033 0.0132422146715349
9.75652240802676 0.0136143798955831
9.86493578595318 0.0141050676186511
9.9733491638796 0.0153968003961598
10.081762541806 0.0170296063147122
10.1901759197324 0.0190749402620692
10.2985892976589 0.0196917570864488
10.4070026755853 0.0205866810315583
10.5154160535117 0.0230591867947341
10.6238294314381 0.0241362317934288
10.7322428093645 0.0256024937766178
10.840656187291 0.0281286192827842
10.9490695652174 0.0298291427872056
11.0574829431438 0.0311724321277628
11.1658963210702 0.0332896219908361
11.2743096989967 0.035870816611164
11.3827230769231 0.0389110338665326
11.4911364548495 0.0418060945535587
11.5995498327759 0.044380215233998
11.7079632107023 0.047508291150697
11.8163765886288 0.0507670248349123
11.9247899665552 0.0554890521762869
12.0332033444816 0.0600067186641951
12.141616722408 0.0639416543668193
12.2500301003344 0.0699396051136564
12.3584434782609 0.0765218099428491
12.4668568561873 0.081178622173281
12.5752702341137 0.0858100807435719
12.6836836120401 0.0909141991887763
12.7920969899666 0.0957698907324947
12.900510367893 0.101153545300134
13.0089237458194 0.105975310482101
13.1173371237458 0.110684296181081
13.2257505016722 0.116444088523172
13.3341638795987 0.121388328898242
13.4425772575251 0.127458404369013
13.5509906354515 0.132887742212359
13.6594040133779 0.139288829560105
13.7678173913043 0.145673519263593
13.8762307692308 0.15091477407693
13.9846441471572 0.156880900352089
14.0930575250836 0.164935832337785
14.20147090301 0.173733878306774
14.3098842809365 0.181039094915541
14.4182976588629 0.191433171598065
14.5267110367893 0.197309964173602
14.6351244147157 0.203051563449642
14.7435377926421 0.209980732642661
14.8519511705686 0.216886380557561
14.960364548495 0.224769408522408
15.0687779264214 0.232010679408737
15.1771913043478 0.240231685283819
15.2856046822742 0.247046254878841
15.3940180602007 0.254844881816025
15.5024314381271 0.264179891985318
15.6108448160535 0.272191611444973
15.7192581939799 0.28178394474164
15.8276715719064 0.293954831478534
15.9360849498328 0.304378147316508
16.0444983277592 0.316056077676814
16.1529117056856 0.326604956517164
16.261325083612 0.337712912496755
16.3697384615385 0.350379505133725
16.4781518394649 0.361452808812062
16.5865652173913 0.371892139420675
16.6949785953177 0.383719212071992
16.8033919732441 0.396553660605932
16.9118053511706 0.411844269919449
17.020218729097 0.425678918486312
17.1286321070234 0.440917504704053
17.2370454849498 0.456316700492131
17.3454588628763 0.471732139402212
17.4538722408027 0.487589957361797
17.5622856187291 0.501809237682714
17.6706989966555 0.513773599546068
17.7791123745819 0.529302271831865
17.8875257525084 0.541856029109367
17.9959391304348 0.560114306007355
18.1043525083612 0.57788626949661
18.2127658862876 0.589015091025188
18.321179264214 0.606362135448898
18.4295926421405 0.621188400727777
18.5380060200669 0.633226016952937
18.6464193979933 0.647119990393699
18.7548327759197 0.659990242805293
18.8632461538462 0.672975664019164
18.9716595317726 0.685215383764521
19.080072909699 0.696837301023341
19.1884862876254 0.705272630805604
19.2968996655518 0.719595539785272
19.4053130434783 0.732053168960334
19.5137264214047 0.741406732011516
19.6221397993311 0.753767483689026
19.7305531772575 0.762450511774782
19.8389665551839 0.772820788463596
19.9473799331104 0.784798464113187
20.0557933110368 0.795839083610283
20.1642066889632 0.807220101982778
20.2726200668896 0.815659287304469
20.3810334448161 0.825849987704224
20.4894468227425 0.835124034799408
20.5978602006689 0.84665059983085
20.7062735785953 0.856288845279859
20.8146869565217 0.864472133351302
20.9231003344482 0.874477562106104
21.0315137123746 0.88049128676168
21.139927090301 0.886621375977148
21.2483404682274 0.893730679100119
21.3567538461538 0.901518162573539
21.4651672240803 0.909429567699066
21.5735806020067 0.917728483675337
21.6819939799331 0.924008782820868
21.7904073578595 0.92885556895385
21.898820735786 0.935584893877578
22.0072341137124 0.940060551222048
22.1156474916388 0.942545612879443
22.2240608695652 0.945011770013139
22.3324742474916 0.948174210025884
22.4408876254181 0.950846642196542
22.5493010033445 0.95481989222744
22.6577143812709 0.957348561995108
22.7661277591973 0.959251605740989
22.8745411371237 0.960607920092162
22.9829545150502 0.961692089229449
23.0913678929766 0.963896327479166
23.199781270903 0.964801142708476
23.3081946488294 0.964944387559991
23.4166080267559 0.965120961310891
23.5250214046823 0.965663634122748
23.6334347826087 0.966015114017257
23.7418481605351 0.966491123421186
23.8502615384615 0.96683316521914
23.958674916388 0.968811162020959
24.0670882943144 0.978408840379777
24.1755016722408 0.98074971206101
24.2839150501672 0.981764206458458
24.3923284280936 0.982118871700757
24.5007418060201 0.982403467364829
24.6091551839465 0.982956852398467
24.7175685618729 0.983235010669485
24.8259819397993 0.983519784449171
24.9343953177258 0.983804558228857
25.0428086956522 0.984089332008543
25.1512220735786 0.984374105788228
25.259635451505 0.984658879567914
25.3680488294314 0.9849436533476
25.4764622073579 0.985238754942862
25.5848755852843 0.985431378707079
25.6932889632107 0.985573169998929
25.8017023411371 0.985696757095825
25.9101157190635 0.985829084822631
26.01852909699 0.985982839094863
26.1269424749164 0.98610097927714
26.2353558528428 0.986165845799909
26.3437692307692 0.986216573504048
26.4521826086957 0.98629090478303
26.5605959866221 0.986498334435839
26.6690093645485 0.986701335326142
26.7774227424749 0.986828813543427
26.8858361204013 0.987102836304983
26.9942494983278 0.987219377496537
27.1026628762542 0.987281516580433
27.2110762541806 0.987421872491232
27.319489632107 0.987961035577627
27.4279030100334 0.988132917837284
27.5363163879599 0.988237731054824
27.6447297658863 0.988353718597449
27.7531431438127 0.988573179542077
27.8615565217391 0.988866710064983
27.9699698996656 0.98913861098147
28.078383277592 0.989635736131536
28.1867966555184 0.99022911639365
28.2952100334448 0.990531344495348
28.4036234113712 0.990814260667629
28.5120367892977 0.991028123386351
28.6204501672241 0.99121035899766
28.7288635451505 0.991371531225014
28.8372769230769 0.991499467648933
28.9456903010033 0.991712719191777
29.0541036789298 0.991940854971324
29.1625170568562 0.992069140680039
29.2709304347826 0.992227646052901
29.379343812709 0.992407944468281
29.4877571906355 0.992618800398879
29.5961705685619 0.992897678626439
29.7045839464883 0.993182516276565
29.8129973244147 0.993465630458424
29.9214107023411 0.993691204883961
30.0298240802676 0.994281396090699
30.138237458194 0.99538994331811
30.2466508361204 0.995797582725183
30.3550642140468 0.996133906409512
30.4634775919732 0.996208479831437
30.5718909698997 0.996287064453184
30.6803043478261 0.996547980968297
30.7887177257525 0.996667470256201
30.8971311036789 0.996726186117549
31.0055444816054 0.996777422716272
31.1139578595318 0.996862287475166
31.2223712374582 0.997017771508805
31.3307846153846 0.997227024506832
31.439197993311 0.997471463177053
31.5476113712375 0.997792151210711
31.6560247491639 0.997960820786639
31.7644381270903 0.998036113163188
31.8728515050167 0.998126077717756
31.9812648829431 0.99839264913483
32.0896782608696 0.998491560242923
32.198091638796 0.998544765544231
32.3065050167224 0.998579456972196
32.4149183946488 0.998609117569345
32.5233317725752 0.998647230378208
32.6317451505017 0.998708550200127
32.7401585284281 0.99880981712482
32.8485719063545 0.998913627199168
32.9569852842809 0.998978562490815
33.0653986622074 0.99902334163365
33.1738120401338 0.999058572490592
33.2822254180602 0.999089862615407
33.3906387959866 0.999122819561862
33.499052173913 0.999163050883725
33.6074655518395 0.999216260289248
33.7158789297659 0.999302738899607
33.8242923076923 0.999408859577789
33.9327056856187 0.99949976625979
34.0411190635451 0.999585090237473
34.1495324414716 0.999663669315916
34.257945819398 0.999722557419243
34.3663591973244 0.999756070574098
34.4747725752508 0.999785432438633
34.5831859531773 0.999813177630879
34.6915993311037 0.999839247351489
34.8000127090301 0.999863582801113
34.9084260869565 0.999886125180403
35.0168394648829 0.999906815690008
35.1252528428094 0.999925595530582
35.2336662207358 0.999942405902774
35.3420795986622 0.999957188007235
35.4504929765886 0.999969883044617
35.558906354515 0.99998043221557
35.6673197324415 0.999988776720746
35.7757331103679 0.999994857760796
35.8841464882943 0.99999861653637
35.9925598662207 0.99999999424812
36.1009732441472 1
36.2093866220736 1
36.3178 1
};
% \addlegendentry{UE 22 (smoothed)}
\addplot [thick, forestgreen4416044]
table {%
3.1084 0
3.2556347826087 0.00010580522161586
3.40286956521739 0.000200982671876356
3.55010434782609 0.000267233969400807
3.69733913043478 0.000308423839921115
3.84457391304348 0.000338762055207144
3.99180869565217 0.000361706045643562
4.13904347826087 0.000380713241615038
4.28627826086957 0.00039924107350624
4.43351304347826 0.000420746971701837
4.58074782608696 0.000448688366586496
4.72798260869565 0.000486522688544886
4.87521739130435 0.000540135662649674
5.02245217391304 0.000679200586391171
5.16968695652174 0.000811285205508257
5.31692173913043 0.000890380098100144
5.46415652173913 0.000957579812119379
5.61139130434783 0.00103685021662738
5.75862608695652 0.00115796827381795
5.90586086956522 0.00129982588555784
6.05309565217391 0.00138271232709688
6.20033043478261 0.00144843783969189
6.3475652173913 0.00183890045246066
6.4948 0.00196376121911175
6.6420347826087 0.00204357516251749
6.78926956521739 0.00251744762023543
6.93650434782609 0.00258509933060795
7.08373913043478 0.0026840700428421
7.23097391304348 0.00283464339142072
7.37820869565217 0.00338545280784299
7.52544347826087 0.0047955662678208
7.67267826086957 0.00520686759206467
7.81991304347826 0.00561018811684104
7.96714782608696 0.0057181751784872
8.11438260869565 0.00586654404087503
8.26161739130435 0.00614459693871652
8.40885217391304 0.0065442888688705
8.55608695652174 0.00761393849187563
8.70332173913044 0.00783965567862566
8.85055652173913 0.00836271640519764
8.99779130434783 0.00864639082512146
9.14502608695652 0.0093108235514188
9.29226086956522 0.0100354438272835
9.43949565217391 0.0102516122151131
9.58673043478261 0.0109838401175966
9.7339652173913 0.0113868309559858
9.8812 0.0123649799251539
10.0284347826087 0.0132964501791548
10.1756695652174 0.014866102418571
10.3229043478261 0.0164387592807737
10.4701391304348 0.0173106829133386
10.6173739130435 0.0192398711539781
10.7646086956522 0.0208495526037606
10.9118434782609 0.022058058324163
11.0590782608696 0.02466823266527
11.2063130434783 0.0275934978798384
11.353547826087 0.0304197618614194
11.5007826086957 0.0322128198756233
11.6480173913043 0.0362110962777426
11.795252173913 0.0410292618544374
11.9424869565217 0.0443005572475312
12.0897217391304 0.04869802342282
12.2369565217391 0.0546069250583689
12.3841913043478 0.0607925554220604
12.5314260869565 0.0643684630905739
12.6786608695652 0.0681233445724066
12.8258956521739 0.075295091732331
12.9731304347826 0.0807072179405934
13.1203652173913 0.0847640072629919
13.2676 0.0916502970672743
13.4148347826087 0.0986877333690363
13.5620695652174 0.105196648467262
13.7093043478261 0.113171709565351
13.8565391304348 0.119335888746342
14.0037739130435 0.125578082180892
14.1510086956522 0.136131233787494
14.2982434782609 0.142968583405884
14.4454782608696 0.151558622387871
14.5927130434783 0.160547855648993
14.739947826087 0.169838466019041
14.8871826086957 0.178648960027092
15.0344173913043 0.18851379708253
15.181652173913 0.203750768049239
15.3288869565217 0.21613452635869
15.4761217391304 0.232458752352171
15.6233565217391 0.243880039915471
15.7705913043478 0.256656927208987
15.9178260869565 0.272320053594723
16.0650608695652 0.28721321451463
16.2122956521739 0.309170613794346
16.3595304347826 0.321683708812447
16.5067652173913 0.34060709416365
16.654 0.35783142999084
16.8012347826087 0.3751630801895
16.9484695652174 0.389828738715237
17.0957043478261 0.411849021185474
17.2429391304348 0.434459105341283
17.3901739130435 0.453384515228309
17.5374086956522 0.469640115484892
17.6846434782609 0.487217413991196
17.8318782608696 0.508705246369854
17.9791130434783 0.526212930092067
18.126347826087 0.543118275542332
18.2735826086957 0.565701807467881
18.4208173913044 0.589128817950483
18.568052173913 0.611165888147373
18.7152869565217 0.631454606763681
18.8625217391304 0.647961772886253
19.0097565217391 0.666120696347779
19.1569913043478 0.6848991712085
19.3042260869565 0.704743388272436
19.4514608695652 0.722421453366451
19.5986956521739 0.741712145100891
19.7459304347826 0.757999179905008
19.8931652173913 0.774100890430813
20.0404 0.789944837545076
20.1876347826087 0.80400016646012
20.3348695652174 0.821238237604343
20.4821043478261 0.835553744702697
20.6293391304348 0.848385288835247
20.7765739130435 0.861257235447103
20.9238086956522 0.872170830800085
21.0710434782609 0.883321401868778
21.2182782608696 0.89093782579373
21.3655130434783 0.900632408826432
21.512747826087 0.907704319443975
21.6599826086957 0.9167554830298
21.8072173913043 0.924471834506035
21.954452173913 0.928854523554769
22.1016869565217 0.934333417169925
22.2489217391304 0.93903620807479
22.3961565217391 0.943172231797711
22.5433913043478 0.947121168558391
22.6906260869565 0.950948026705109
22.8378608695652 0.955235469461799
22.9850956521739 0.956396950004109
23.1323304347826 0.958818038986216
23.2795652173913 0.961020699104264
23.4268 0.962954483083211
23.5740347826087 0.964388804072542
23.7212695652174 0.965068303577077
23.8685043478261 0.966897150614428
24.0157391304348 0.970240398191255
24.1629739130435 0.97977801623184
24.3102086956522 0.981564621830285
24.4574434782609 0.982059473087378
24.6046782608696 0.983138519967358
24.7519130434783 0.983802743681487
24.899147826087 0.984162441849236
25.0463826086957 0.984559721063646
25.1936173913043 0.984847131683939
25.340852173913 0.985031924377472
25.4880869565217 0.985204848885768
25.6353217391304 0.985418662437884
25.7825565217391 0.985530820719972
25.9297913043478 0.985585605313625
26.0770260869565 0.985622730231194
26.2242608695652 0.985663825509965
26.3714956521739 0.985730521187229
26.5187304347826 0.985912458049392
26.6659652173913 0.986048259297133
26.8132 0.986108149072758
26.9604347826087 0.986149098728831
27.1076695652174 0.986182981808967
27.2549043478261 0.986221671856784
27.4021391304348 0.986277037904293
27.5493739130435 0.98634384683192
27.6966086956522 0.986437052958169
27.8438434782609 0.986650787242542
27.9910782608696 0.986905202840494
28.1383130434783 0.987024969739954
28.285547826087 0.987108701315382
28.4327826086957 0.987177382207293
28.5800173913043 0.987251997056204
28.727252173913 0.987353540668476
28.8744869565217 0.987487040838347
29.0217217391304 0.987612014310557
29.1689565217391 0.987715676481928
29.3161913043478 0.987809388528164
29.4634260869565 0.987896025815364
29.6106608695652 0.987975097888652
29.7578956521739 0.988050272093076
29.9051304347826 0.988126211087143
30.0523652173913 0.988196245149573
30.1996 0.988264505496904
30.3468347826087 0.988349252695035
30.4940695652174 0.988467987385919
30.6413043478261 0.988640015958246
30.7885391304348 0.988891586796359
30.9357739130435 0.989469873212843
31.0830086956522 0.989889683493806
31.2302434782609 0.99013228980661
31.3774782608696 0.990349665022185
31.5247130434783 0.990519593928448
31.671947826087 0.99059571610813
31.8191826086957 0.990675190008434
31.9664173913043 0.99111024619817
32.113652173913 0.991591840441389
32.2608869565217 0.99201728737102
32.4081217391304 0.992169302398789
32.5553565217391 0.9922347429283
32.7025913043478 0.992349564976266
32.8498260869565 0.992751804741373
32.9970608695652 0.993025085884873
33.1442956521739 0.99317736976369
33.2915304347826 0.993291006488507
33.4387652173913 0.993375878738946
33.586 0.993431917497094
33.7332347826087 0.993472679614916
33.8804695652174 0.993503940849908
34.0277043478261 0.993530117281681
34.1749391304348 0.993555624989846
34.3221739130435 0.993584880054015
34.4694086956522 0.993622298553799
34.6166434782609 0.993672212051277
34.7638782608696 0.993736596802227
34.9111130434783 0.993837813354891
35.058347826087 0.994093757980361
35.2055826086957 0.994273764800093
35.3528173913043 0.994344601408283
35.500052173913 0.994390513097756
35.6472869565217 0.994436433622721
35.7945217391304 0.99449998905983
35.9417565217391 0.994568355351025
36.0889913043478 0.994638328904817
36.2362260869565 0.994708414272789
36.3834608695652 0.994777116006524
36.5306956521739 0.994842938657608
36.6779304347826 0.994904386777624
36.8251652173913 0.994959964918156
36.9724 0.995008967114929
37.1196347826087 0.995055188486984
37.2668695652174 0.99509899230001
37.4141043478261 0.995139944021553
37.5613391304348 0.99517760911916
37.7085739130435 0.995211553060379
37.8558086956522 0.995241341312756
38.0030434782609 0.99526676328322
38.1502782608696 0.99528854475061
38.2975130434783 0.995307337575227
38.444747826087 0.995323768362203
38.5919826086957 0.995338463716668
38.7392173913044 0.995352050243753
38.886452173913 0.995365154548591
39.0336869565217 0.995378403236312
39.1809217391304 0.995392422912047
39.3281565217391 0.995407840180928
39.4753913043478 0.995425281648086
39.6226260869565 0.995445373918652
39.7698608695652 0.995468743597757
39.9170956521739 0.995496017290533
40.0643304347826 0.995529886643721
40.2115652173913 0.995583902845111
40.3588 0.995653272725449
40.5060347826087 0.995729279746254
40.6532695652174 0.995803434967191
40.8005043478261 0.995873786292831
40.9477391304348 0.995945060170556
41.0949739130435 0.996022202302397
41.2422086956522 0.996110158390384
41.3894434782609 0.996213874136547
41.5366782608696 0.996340057292305
41.6839130434783 0.996540364834573
41.831147826087 0.996877992317986
41.9783826086957 0.997052700693508
42.1256173913044 0.997179666278627
42.2728521739131 0.997279811086156
42.4200869565217 0.997373621089199
42.5673217391304 0.997453068980331
42.7145565217391 0.997521597448891
42.8617913043478 0.997600118905418
43.0090260869565 0.997714560581181
43.1562608695652 0.997852870471145
43.3034956521739 0.997963972914273
43.4507304347826 0.998061687129522
43.5979652173913 0.998151348089001
43.7452 0.99822541480997
43.8924347826087 0.998290430750684
44.0396695652174 0.998372167432081
44.1869043478261 0.998529607434877
44.3341391304348 0.998703048325453
44.4813739130435 0.998766956123747
44.6286086956522 0.998805599024362
44.7758434782609 0.998858801289258
44.9230782608696 0.998984915675979
45.0703130434783 0.999307889849526
45.217547826087 0.999514290045054
45.3647826086957 0.999765382535454
45.5120173913044 0.999824067778652
45.659252173913 0.999872492213911
45.8064869565217 0.999911558606744
45.9537217391304 0.999942169722665
46.1009565217391 0.999965228327188
46.2481913043478 0.999981637185827
46.3954260869565 0.999992299064096
46.5426608695652 0.999998116727508
46.6898956521739 0.999999992941577
46.8371304347826 1
46.9843652173913 1
47.1316 1
};
% \addlegendentry{UE 23 (smoothed)}
\addplot [thick, crimson2143940]
table {%
0.9272 0
1.02708494983278 0.000109294811681784
1.12696989966555 0.000214337860544235
1.22685484949833 0.000264818836477227
1.3267397993311 0.000277429359114936
1.42662474916388 0.000289202468498074
1.52650969899666 0.000300170697016357
1.62639464882943 0.0003103665770595
1.72627959866221 0.000319822641017219
1.82616454849498 0.000328571421279228
1.92604949832776 0.000336645450235242
2.02593444816053 0.000344077260274978
2.12581939799331 0.00035089938378815
2.22570434782609 0.000357144353164473
2.32558929765886 0.000362844700793662
2.42547424749164 0.000368032959065434
2.52535919732441 0.000372741660369502
2.62524414715719 0.000377003337095583
2.72512909698997 0.000380850521633392
2.82501404682274 0.000384315746372643
2.92489899665552 0.000387431543703052
3.02478394648829 0.000390230446014334
3.12466889632107 0.000392744985696205
3.22455384615385 0.000395007695138379
3.32443879598662 0.000397051106730573
3.4243237458194 0.0003989077528625
3.52420869565217 0.000400610165923877
3.62409364548495 0.000402190878304418
3.72397859531773 0.000403682422393839
3.8238635451505 0.000405117330581856
3.92374849498328 0.000406528135258182
4.02363344481605 0.000407947368812534
4.12351839464883 0.000409407563634627
4.22340334448161 0.000410941252114176
4.32328829431438 0.000412580966640896
4.42317324414716 0.000414359239604502
4.52305819397993 0.00041630860339471
4.62294314381271 0.000418461590401235
4.72282809364548 0.000420850733013792
4.82271304347826 0.000423508563622096
4.92259799331104 0.000426467614615863
5.02248294314381 0.000429760418384808
5.12236789297659 0.000433419507318645
5.22225284280936 0.000437477413807091
5.32213779264214 0.000441966670239861
5.42202274247492 0.000446919809006669
5.52190769230769 0.000452369362497231
5.62179264214047 0.000458347863101262
5.72167759197324 0.000464887843208478
5.82156254180602 0.000472021835208593
5.9214474916388 0.000479782371491323
6.02133244147157 0.000488201984446383
6.12121739130435 0.000497313206463489
6.22110234113712 0.000507148569932355
6.3209872909699 0.000517740607242697
6.42087224080268 0.000529341921148433
6.52075719063545 0.000561322019872767
6.62064214046823 0.000616434669869884
6.720527090301 0.000680847260328613
6.82041204013378 0.000740727180437782
6.92029698996656 0.000782241819386223
7.02018193979933 0.00079673649863401
7.12006688963211 0.000806357307034908
7.21995183946488 0.000815621418950178
7.31983678929766 0.000824537648542376
7.41972173913044 0.000833114809974057
7.51960668896321 0.000841361717407778
7.61949163879599 0.000849287185006095
7.71937658862876 0.000856900026931564
7.81926153846154 0.000864209057346741
7.91914648829431 0.000871223090414182
8.01903143812709 0.000877950940296443
8.11891638795987 0.000884401421156081
8.21880133779264 0.000890583347155651
8.31868628762542 0.000896505532457709
8.41857123745819 0.000902176791224813
8.51845618729097 0.000907605937619516
8.61834113712375 0.000912801785804377
8.71822608695652 0.00091777314994195
8.8181110367893 0.000922528844194792
8.91799598662207 0.00092707768272546
9.01788093645485 0.000931428479696508
9.11776588628762 0.000935590049270494
9.2176508361204 0.000939571205609973
9.31753578595318 0.000943380762877501
9.41742073578595 0.000947027535235635
9.51730568561873 0.000950520336846931
9.6171906354515 0.000953867981873944
9.71707558528428 0.000957079284479231
9.81696053511706 0.000960163058825347
9.91684548494983 0.00096312811907485
10.0167304347826 0.000965983279390294
10.1166153846154 0.000968737353934237
10.2165003344482 0.000971399156869234
10.3163852842809 0.000973977502357841
10.4162702341137 0.000976481204562615
10.5161551839465 0.000978919077646111
10.6160401337793 0.000981299935770885
10.715925083612 0.000983632593099495
10.8158100334448 0.000985925863794495
10.9156949832776 0.000988188562018442
11.0155799331104 0.000990429501933892
11.1154648829431 0.0009926574977034
11.2153498327759 0.000994881363489524
11.3152347826087 0.000997109913454819
11.4151197324415 0.000999351961761841
11.5150046822742 0.00100161632257315
11.614889632107 0.00100391181005129
11.7147745819398 0.00100624723835883
11.8146595317726 0.00100863142165833
11.9145444816054 0.00101107317411233
12.0144294314381 0.00101358130988339
12.1143143812709 0.00101616464313407
12.2141993311037 0.00101883198802693
12.3140842809365 0.00102159215872452
12.4139692307692 0.0010244539693894
12.513854180602 0.00102742623418413
12.6137391304348 0.00103051776727125
12.7136240802676 0.00103373738281333
12.8135090301003 0.00103709389497293
12.9133939799331 0.00104059611791259
13.0132789297659 0.00104425286579488
13.1131638795987 0.00104807295278235
13.2130488294314 0.00105206519303755
13.3129337792642 0.00105623526320042
13.412818729097 0.001060362756728
13.5127036789298 0.00106431506232223
13.6125886287625 0.00106810142679283
13.7124735785953 0.00107173109694946
13.8123585284281 0.00107521331960184
13.9122434782609 0.00107855734155963
14.0121284280936 0.00108177240963254
14.1120133779264 0.00108486777063025
14.2118983277592 0.00108785267136246
14.311783277592 0.00109073635863884
14.4116682274247 0.0010935280792691
14.5115531772575 0.00109623708006292
14.6114381270903 0.00109887260782999
14.7113230769231 0.00110144390938
14.8112080267559 0.00110396023152264
14.9110929765886 0.0011064308210676
15.0109779264214 0.00110886492482457
15.1108628762542 0.00111127178960324
15.210747826087 0.00111366066221329
15.3106327759197 0.00111604078946442
15.4105177257525 0.00111842141816633
15.5104026755853 0.00112081179512868
15.6102876254181 0.00112322116716119
15.7101725752508 0.00112565878107353
15.8100575250836 0.00112813388367539
15.9099424749164 0.00113065572177647
16.0098274247492 0.00113323354218646
16.1097123745819 0.00113587659171503
16.2095973244147 0.0011385941171719
16.3094822742475 0.00114139536536673
16.4093672240803 0.00114428958310923
16.509252173913 0.00114728601720908
16.6091371237458 0.00115039391447598
16.7090220735786 0.0011536225217196
16.8089070234114 0.00115698108574965
16.9087919732441 0.0011604788533758
17.0086769230769 0.00116412507140776
17.1085618729097 0.00116792898665521
17.2084468227425 0.00117189984592783
17.3083317725753 0.00117604689603533
17.408216722408 0.00118037938378738
17.5081016722408 0.00118490655599369
17.6079866220736 0.00118963765946393
17.7078715719064 0.00119458194100779
17.8077565217391 0.00119974864743498
17.9076414715719 0.00120514702555517
18.0075264214047 0.00121078632217805
18.1074113712375 0.00121667578411332
18.2072963210702 0.00122282465817067
18.307181270903 0.00122924219115978
18.4070662207358 0.00123593762989034
18.5069511705686 0.00124292022117205
18.6068361204013 0.0012501992118146
18.7067210702341 0.00125778384862766
18.8066060200669 0.00126568337842094
18.9064909698997 0.00127390704800412
19.0063759197324 0.00128246410418689
19.1062608695652 0.00129136379377894
19.206145819398 0.00130061536358996
19.3060307692308 0.00131022806042964
19.4059157190635 0.00132021640392289
19.5058006688963 0.00133300036912989
19.6056856187291 0.00135329316594374
19.7055705685619 0.00138506128443912
19.8054555183946 0.00143227121469074
19.9053404682274 0.00149888944677329
20.0052254180602 0.00159241899214113
20.105110367893 0.0021125291269391
20.2049953177257 0.00213373967287883
20.3048802675585 0.00215249530265385
20.4047652173913 0.00216895351353902
20.5046501672241 0.00218327180280922
20.6045351170569 0.0021956076677393
20.7044200668896 0.00220611860560414
20.8043050167224 0.0022149621136786
20.9041899665552 0.00222229568923754
21.004074916388 0.00222827682955584
21.1039598662207 0.00223306303190837
21.2038448160535 0.00223681179356998
21.3037297658863 0.00223968061181554
21.4036147157191 0.00224182698391993
21.5034996655518 0.002243408407158
21.6033846153846 0.00224458237880463
21.7032695652174 0.00224550639613467
21.8031545150502 0.00224633795642301
21.9030394648829 0.0022472345569445
22.0029244147157 0.002248353694974
22.1028093645485 0.0022498528677864
22.2026943143813 0.00225188957265655
22.302579264214 0.00225462130685932
22.4024642140468 0.00225820556766957
22.5023491638796 0.00226279985236218
22.6022341137124 0.00226856165821201
22.7021190635452 0.00227564848249393
22.8020040133779 0.0022842178224828
22.9018889632107 0.00229442717545348
23.0017739130435 0.00230643403868086
23.1016588628763 0.00232039590943978
23.201543812709 0.00233647028500513
23.3014287625418 0.00235481466265176
23.4013137123746 0.00237564805830518
23.5011986622074 0.00264387486234532
23.6010836120401 0.00311928573712616
23.7009685618729 0.00410245632157059
23.8008535117057 0.00609715270274948
23.9007384615385 0.0517275889772307
24.0006234113712 0.21451726569169
24.100508361204 0.692755129616211
24.2003933110368 0.914403547654144
24.3002782608696 0.9892237777957
24.4001632107023 0.998152813002505
24.5000481605351 0.998274556900075
24.5999331103679 0.998336608733778
24.6998180602007 0.998372632952669
24.7997030100334 0.998416294005799
24.8995879598662 0.998467815346653
24.999472909699 0.998510740775302
25.0993578595318 0.998554241036658
25.1992428093645 0.998607487136947
25.2991277591973 0.998679650082399
25.3990127090301 0.998837834114689
25.4988976588629 0.999057796069829
25.5987826086957 0.9992073918692
25.6986675585284 0.999265310887764
25.7985525083612 0.999306642129281
25.898437458194 0.9993372947282
25.9983224080268 0.999363164363089
26.0982073578595 0.999390146712514
26.1980923076923 0.99942413745504
26.2979772575251 0.999471032269233
26.3978622073579 0.99955927924658
26.4977471571906 0.999670411643927
26.5976321070234 0.999735651484202
26.6975170568562 0.999751993845843
26.797402006689 0.999767651391329
26.8972869565217 0.999782668688155
26.9971719063545 0.999797057959388
27.0970568561873 0.999810831428095
27.1969418060201 0.999824001317342
27.2968267558528 0.999836579850196
27.3967117056856 0.999848579249725
27.4965966555184 0.999860011738995
27.5964816053512 0.999870889541074
27.6963665551839 0.999881224879027
27.7962515050167 0.999891029975922
27.8961364548495 0.999900317054826
27.9960214046823 0.999909098338806
28.095906354515 0.999917386050929
28.1957913043478 0.999925192414261
28.2956762541806 0.99993252965187
28.3955612040134 0.999939409986822
28.4954461538462 0.999945845642184
28.5953311036789 0.999951848841024
28.6952160535117 0.999957431806407
28.7951010033445 0.999962606761401
28.8949859531773 0.999967385929074
28.99487090301 0.999971781532491
29.0947558528428 0.99997580579472
29.1946408026756 0.999979470938827
29.2945257525084 0.99998278918788
29.3944107023411 0.999985772764945
29.4942956521739 0.99998843389309
29.5941806020067 0.999990784795381
29.6940655518395 0.999992837694885
29.7939505016722 0.999994604814668
29.893835451505 0.999996098377799
29.9937204013378 0.999997330607343
30.0936053511706 0.999998313726368
30.1934903010033 0.999999059957941
30.2933752508361 0.999999581525128
30.3932602006689 0.999999890650997
30.4931451505017 0.999999999558614
30.5930301003344 1
30.6929150501672 1
30.7928 1
};
% \addlegendentry{UE 24 (smoothed)}
\addplot [thick, mediumpurple148103189]
table {%
1.791 0
1.96463879598662 5.57956666491606e-05
2.13827759197324 0.000152352979295456
2.31191638795987 0.000272531828555078
2.48555518394649 0.000407910257731933
2.65919397993311 0.000620856736440163
2.83283277591973 0.00120505460287603
3.00647157190635 0.00179421744356692
3.18011036789298 0.00298690952664183
3.3537491638796 0.00335376610617215
3.52738795986622 0.00407700342041946
3.70102675585284 0.00459048829721739
3.87466555183947 0.00475908997223382
4.04830434782609 0.00539727814649613
4.22194314381271 0.00623691331131444
4.39558193979933 0.00806314130334491
4.56922073578595 0.00923413881668074
4.74285953177258 0.0105946648324378
4.9164983277592 0.0136606250630959
5.09013712374582 0.0152220605532656
5.26377591973244 0.0185963835809794
5.43741471571906 0.0219071332244205
5.61105351170569 0.0249041872774565
5.78469230769231 0.0299120863061173
5.95833110367893 0.0358650833690686
6.13196989966555 0.0443992991233607
6.30560869565217 0.054404276020334
6.4792474916388 0.0617284710688142
6.65288628762542 0.0721164214394847
6.82652508361204 0.0874995529316788
7.00016387959866 0.109273954169014
7.17380267558528 0.122012169033575
7.34744147157191 0.142380273095819
7.52108026755853 0.163258111330717
7.69471906354515 0.185470942230086
7.86835785953177 0.212117908867187
8.0419966555184 0.248566632270502
8.21563545150502 0.28185105298101
8.38927424749164 0.321746934247098
8.56291304347826 0.372508313404395
8.73655183946488 0.425044371981492
8.91019063545151 0.469827484139914
9.08382943143813 0.526847376037947
9.25746822742475 0.590620337990481
9.43110702341137 0.638157358712936
9.60474581939799 0.690782004547607
9.77838461538462 0.747430622994775
9.95202341137124 0.792771007435741
10.1256622073579 0.837855867524206
10.2993010033445 0.877688305870557
10.4729397993311 0.901285482131233
10.6465785953177 0.916153378450492
10.8202173913044 0.933495494984617
10.993856187291 0.94466264223789
11.1674949832776 0.94880983331521
11.3411337792642 0.95194479133099
11.5147725752508 0.954516598670419
11.6884113712375 0.955881903368187
11.8620501672241 0.95635273203279
12.0356889632107 0.956827561779573
12.2093277591973 0.957038803828997
12.3829665551839 0.957098976477529
12.5566053511706 0.957133338650104
12.7302441471572 0.957157328132968
12.9038829431438 0.95718638271237
13.0775217391304 0.957235940174557
13.2511605351171 0.957303372826989
13.4247993311037 0.957419837049934
13.5984381270903 0.958033970006255
13.7720769230769 0.958154919341748
13.9457157190635 0.958234769884654
14.1193545150502 0.959485655120388
14.2929933110368 0.960120110747907
14.4666321070234 0.961597591612086
14.64027090301 0.962557340233742
14.8139096989967 0.96389155209609
14.9875484949833 0.96459514182054
15.1611872909699 0.964829131762639
15.3348260869565 0.965493707308096
15.5084648829431 0.965702827881244
15.6821036789298 0.965984644855608
15.8557424749164 0.966348049753493
16.029381270903 0.967056546883774
16.2030200668896 0.967223785665318
16.3766588628763 0.96730588277994
16.5502976588629 0.967352445132071
16.7239364548495 0.967380239827625
16.8975752508361 0.967411152401004
17.0712140468227 0.967467068386609
17.2448528428094 0.967629137311476
17.418491638796 0.968081468927745
17.5921304347826 0.96817197659875
17.7657692307692 0.968211670797694
17.9394080267559 0.968282346515507
18.1130468227425 0.968611152930743
18.2866856187291 0.968747876416584
18.4603244147157 0.969034222798444
18.6339632107023 0.969190906222352
18.807602006689 0.969249710303252
18.9812408026756 0.969285195347527
19.1548795986622 0.969310766844675
19.3285183946488 0.969339830284195
19.5021571906355 0.969385788256496
19.6757959866221 0.969443149569338
19.8494347826087 0.96950870491151
20.0230735785953 0.969597895658474
20.1967123745819 0.969767164318375
20.3703511705686 0.969975567927546
20.5439899665552 0.970108430275757
20.7176287625418 0.970464715719561
20.8912675585284 0.970610120566243
21.0649063545151 0.970804063155193
21.2385451505017 0.971148766124193
21.4121839464883 0.971328013288827
21.5858227424749 0.971435858438211
21.7594615384615 0.971524693940079
21.9331003344482 0.971581304685928
22.1067391304348 0.971637735160915
22.2803779264214 0.971743181395968
22.454016722408 0.972063964730107
22.6276555183947 0.972146188494096
22.8012943143813 0.972189646088609
22.9749331103679 0.972233799993544
23.1485719063545 0.972320736544876
23.3222107023411 0.972484020335638
23.4958494983278 0.972608523933261
23.6694882943144 0.972690886930369
23.843127090301 0.973716855363379
24.0167658862876 0.98554054796927
24.1904046822743 0.98942854008457
24.3640434782609 0.989562160982038
24.5376822742475 0.989621006052554
24.7113210702341 0.989668360002844
24.8849598662207 0.989758299104092
25.0585986622074 0.989881014733178
25.232237458194 0.989988063003172
25.4058762541806 0.990074752943788
25.5795150501672 0.990151861341615
25.7531538461539 0.990218704008888
25.9267926421405 0.990276308947278
26.1004314381271 0.990328951598486
26.2740702341137 0.990377138404936
26.4477090301003 0.990421153831499
26.621347826087 0.990461282343044
26.7949866220736 0.990497808404442
26.9686254180602 0.990530566252014
27.1422642140468 0.990559721573782
27.3159030100334 0.990586153501891
27.4895418060201 0.990610741649142
27.6631806020067 0.990634365628334
27.8368193979933 0.990657905052269
28.0104581939799 0.990682239533746
28.1840969899666 0.990708248685567
28.3577357859532 0.99073681212053
28.5313745819398 0.990768862962893
28.7050133779264 0.990806653982512
28.878652173913 0.990849293729215
29.0522909698997 0.990894428823854
29.2259297658863 0.990939705887279
29.3995685618729 0.990982771540341
29.5732073578595 0.991021272403891
29.7468461538462 0.991054341578303
29.9204849498328 0.991084101979607
30.0941237458194 0.991111504766042
30.267762541806 0.991137464579784
30.4414013377926 0.991162896063011
30.6150401337793 0.9911887138579
30.7886789297659 0.991215832606627
30.9623177257525 0.99124516695137
31.1359565217391 0.991277631534306
31.3095953177258 0.991314778892655
31.4832341137124 0.99135834258969
31.656872909699 0.991406087848774
31.8305117056856 0.991455483948576
32.0041505016722 0.991504000167766
32.1777892976589 0.991549105785012
32.3514280936455 0.991589116562433
32.5250668896321 0.991625425657132
32.6987056856187 0.991659895640399
32.8723444816054 0.991694382836003
33.045983277592 0.991730743567711
33.2196220735786 0.991770834159293
33.3932608695652 0.991816510934516
33.5668996655518 0.99187884272593
33.7405384615385 0.991956639204656
33.9141772575251 0.992030308790773
34.0878160535117 0.992080239494541
34.2614548494983 0.992106247615427
34.435093645485 0.992126792302153
34.6087324414716 0.992142763920384
34.7823712374582 0.992154958943933
34.9560100334448 0.992164173846613
35.1296488294314 0.992171205102238
35.3032876254181 0.992176849184621
35.4769264214047 0.992181902567575
35.6505652173913 0.992187161724913
35.8242040133779 0.992193423130447
35.9978428093645 0.992201483257992
36.1714816053512 0.992212138581361
36.3451204013378 0.992226185574366
36.5187591973244 0.99224442071082
36.692397993311 0.992267640464538
36.8660367892977 0.992296641309331
37.0396755852843 0.992332219719014
37.2133143812709 0.992648253734184
37.3869531772575 0.992930913523432
37.5605919732442 0.993009118008082
37.7342307692308 0.99305615362887
37.9078695652174 0.993090949772038
38.081508361204 0.993132435823826
38.2551471571906 0.99318115190766
38.4287859531773 0.993222152478148
38.6024247491639 0.993263319945423
38.7760635451505 0.993312777526543
38.9497023411371 0.993378648438566
39.1233411371238 0.993504416055936
39.2969799331104 0.993725628344761
39.470618729097 0.993911696602813
39.6442575250836 0.993997512939312
39.8178963210702 0.99406180959202
39.9915351170569 0.994113394083569
40.1651739130435 0.994158720445506
40.3388127090301 0.994204080981713
40.5124515050167 0.994249779386671
40.6860903010033 0.994293865382626
40.85972909699 0.994335619422266
41.0333678929766 0.994374321958283
41.2070066889632 0.994409253443369
41.3806454849498 0.994439694330214
41.5542842809365 0.994465001187271
41.7279230769231 0.994485951662375
41.9015618729097 0.994503425102328
42.0752006688963 0.994518038108378
42.2488394648829 0.994530407281773
42.4224782608696 0.994541149223761
42.5961170568562 0.994550880535592
42.7697558528428 0.994560217818513
42.9433946488294 0.994569777673773
43.1170334448161 0.99458017670262
43.2906722408027 0.994592031506303
43.4643110367893 0.99460595868607
43.6379498327759 0.994622574843169
43.8115886287625 0.99464249657885
43.9852274247492 0.994666340494359
44.1588662207358 0.994694723190947
44.3325050167224 0.994728706833455
44.506143812709 0.994797912644067
44.6797826086957 0.994958410626335
44.8534214046823 0.99554208699005
45.0270602006689 0.995614400470472
45.2006989966555 0.995660779685375
45.3743377926421 0.995689589151419
45.5479765886288 0.995709193385265
45.7216153846154 0.995727956903573
45.895254180602 0.995754244223003
46.0688929765886 0.995792966872277
46.2425317725753 0.995822332015989
46.4161705685619 0.99584930196109
46.5898093645485 0.995889245976242
46.7634481605351 0.995957533330106
46.9370869565217 0.996185387043468
47.1107257525084 0.996851727348134
47.284364548495 0.997070954269684
47.4580033444816 0.997530794772555
47.6316421404682 0.997812577467715
47.8052809364549 0.997999999515265
47.9789197324415 0.998142103887258
48.1525585284281 0.99821042376022
48.3261973244147 0.998256244744837
48.4998361204013 0.998290459488649
48.673474916388 0.998323221839846
48.8471137123746 0.998364685646616
49.0207525083612 0.99842547231338
49.1943913043478 0.998537529810757
49.3680301003345 0.998662068043647
49.5416688963211 0.998749513004055
49.7153076923077 0.998822588212281
49.8889464882943 0.998894009650185
50.0625852842809 0.998976672417182
50.2362240802676 0.999079333040618
50.4098628762542 0.999173818115393
50.5835016722408 0.999231804690111
50.7571404682274 0.999272378712098
50.9307792642141 0.999304232234638
51.1044180602007 0.999330603065387
51.2780568561873 0.999354729011998
51.4516956521739 0.999379847882128
51.6253344481605 0.999409197483428
51.7989732441472 0.999446015623556
51.9726120401338 0.99949531462571
52.1462508361204 0.999568654787508
52.319889632107 0.999653672180154
52.4935284280936 0.999733429542661
52.6671672240803 0.99981344932993
52.8408060200669 0.999899348689811
53.0144448160535 0.9999689033831
53.1880836120401 0.999999854277933
53.3617224080268 1
53.5353612040134 1
53.709 1
};
% \addlegendentry{UE 25 (smoothed)}
\end{axis}

\end{tikzpicture}


==> figures/FT_smooth.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

% \begin{axis}[
% legend cell align={left},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.03,0.97)},
%   anchor=north west,
%   draw=lightgrey204
% },
% % width=\linewidth,
% % height=0.6\linewidth,
% tick align=outside,
% tick pos=left,
% % title={CDF of Throughput for Scheduler: FT (Smoothed)},
% x grid style={darkgrey176},
% xlabel={Throughput (Mbps)},
% xmajorgrids,
% xmin=0, xmax=40,
% xtick style={color=black},
% y grid style={darkgrey176},
% ylabel=\empty,
% ymajorgrids,
% ymin=-0.0, ymax=1.0,
% ytick style={color=black}
% ]
\begin{axis}[
width=\linewidth,
height=0.8\linewidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.25,1.05)},
  anchor=south,
  draw=lightgrey204,
  font=\scriptsize
},
legend columns=5,
tick pos=left,
x grid style={darkgrey176},
xlabel={Throughput (Mbps)},
xmajorgrids,
xmin=0, xmax=40,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={Cumulative Probability},
ymajorgrids,
ymin=-0.0, ymax=1.0,
ytick style={color=black},
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize}
]
\addplot [thick, steelblue31119180]
table {%
8.2368 0
8.31976454849498 9.38612618622127e-05
8.40272909698997 0.000178008540428824
8.48569364548495 0.000239698189478108
8.56865819397993 0.000279816040138278
8.65162274247492 0.000308569297060139
8.7345872909699 0.000330769619793545
8.81755183946488 0.000351228667888348
8.90051638795987 0.000374758100894402
8.98348093645485 0.000406169578361559
9.06644548494983 0.000450274759839673
9.14941003344482 0.000534651742975113
9.2323745819398 0.000695052039623227
9.31533913043478 0.000834028829526007
9.39830367892977 0.00117600124460976
9.48126822742475 0.00130288442599644
9.56423277591973 0.00177575313626027
9.64719732441472 0.00210721018136623
9.7301618729097 0.00242430928102075
9.81312642140468 0.00247948458819061
9.89609096989967 0.0025261688767413
9.97905551839465 0.00276818212542289
10.0620200668896 0.00312652773670326
10.1449846153846 0.00366622386868305
10.2279491638796 0.00463721132861587
10.3109137123746 0.00577056241780342
10.3938782608696 0.00633492762045569
10.4768428093645 0.00708969087973162
10.5598073578595 0.00798364274409972
10.6427719063545 0.00925842616140962
10.7257364548495 0.0109019227073517
10.8087010033445 0.0124305050291743
10.8916655518395 0.0135870139337559
10.9746301003344 0.0148885201061694
11.0575946488294 0.0169119002045326
11.1405591973244 0.0185742557596613
11.2235237458194 0.0198047924249139
11.3064882943144 0.0216919129270047
11.3894528428094 0.0246575623485115
11.4724173913043 0.027894460744865
11.5553819397993 0.0318038259872585
11.6383464882943 0.0357268884492543
11.7213110367893 0.0397038143593304
11.8042755852843 0.0452523228670019
11.8872401337793 0.0532872546902761
11.9702046822742 0.0592052135129994
12.0531692307692 0.0650847139270209
12.1361337792642 0.0721407366101412
12.2190983277592 0.0802403731316521
12.3020628762542 0.0879244333456691
12.3850274247492 0.0981017605910825
12.4679919732441 0.105885774176368
12.5509565217391 0.115450278500648
12.6339210702341 0.125931631154797
12.7168856187291 0.135273371365458
12.7998501672241 0.14513420316999
12.8828147157191 0.157164716674041
12.965779264214 0.167653627522059
13.048743812709 0.18108731412176
13.131708361204 0.197958472895843
13.214672909699 0.215339259269527
13.297637458194 0.232597575883513
13.380602006689 0.250779528065995
13.4635665551839 0.264954827666482
13.5465311036789 0.281180362200642
13.6294956521739 0.299454426000617
13.7124602006689 0.316392776785286
13.7954247491639 0.334935237304608
13.8783892976589 0.352284748660539
13.9613538461538 0.373621411464543
14.0443183946488 0.395956765666555
14.1272829431438 0.419938688610524
14.2102474916388 0.446931328921919
14.2932120401338 0.466000267928861
14.3761765886288 0.486232819256019
14.4591411371237 0.510087177808586
14.5421056856187 0.529577417712843
14.6250702341137 0.547209688622892
14.7080347826087 0.571937668600156
14.7909993311037 0.593536501608076
14.8739638795987 0.612761121705594
14.9569284280936 0.631594557803537
15.0398929765886 0.652766938763593
15.1228575250836 0.674019810250288
15.2058220735786 0.690316764816773
15.2887866220736 0.707561423068391
15.3717511705686 0.725625282855257
15.4547157190635 0.741453874163152
15.5376802675585 0.756302983059259
15.6206448160535 0.770677553189194
15.7036093645485 0.783328280020638
15.7865739130435 0.79752634240904
15.8695384615385 0.810594023049298
15.9525030100334 0.825555281158621
16.0354675585284 0.841176101605027
16.1184321070234 0.855224756351922
16.2013966555184 0.867558600972262
16.2843612040134 0.877206810603007
16.3673257525084 0.886769544918496
16.4502903010033 0.894025069298162
16.5332548494983 0.900340898719516
16.6162193979933 0.906780507313093
16.6991839464883 0.912000354917424
16.7821484949833 0.918331730441621
16.8651130434783 0.923938783066145
16.9480775919732 0.928432271534422
17.0310421404682 0.932786774695667
17.1140066889632 0.937154795599383
17.1969712374582 0.939601534722407
17.2799357859532 0.94429231338609
17.3629003344482 0.945491625348442
17.4458648829431 0.94723651600556
17.5288294314381 0.949775471110279
17.6117939799331 0.951342236081116
17.6947585284281 0.953562927384937
17.7777230769231 0.954744672442751
17.8606876254181 0.956372564733001
17.943652173913 0.957975116250475
18.026616722408 0.959283010445651
18.109581270903 0.960367803698527
18.192545819398 0.960923145444759
18.275510367893 0.962385817623457
18.358474916388 0.962792681487116
18.4414394648829 0.963073543884982
18.5244040133779 0.963420334977499
18.6073685618729 0.963623219153058
18.6903331103679 0.964231047526233
18.7732976588629 0.964842790901243
18.8562622073579 0.965288013206754
18.9392267558528 0.965670102864552
19.0221913043478 0.966062370233323
19.1051558528428 0.966454399188405
19.1881204013378 0.966838181801077
19.2710849498328 0.967470256490158
19.3540494983278 0.967700665584977
19.4370140468227 0.967774656452179
19.5199785953177 0.967890056892073
19.6029431438127 0.968088848460078
19.6859076923077 0.96815984486945
19.7688722408027 0.968199099562092
19.8518367892977 0.968258011556733
19.9348013377926 0.968487624067973
20.0177658862876 0.969160413654506
20.1007304347826 0.969744095323182
20.1836949832776 0.970155778418356
20.2666595317726 0.970364518177082
20.3496240802676 0.970663954251789
20.4325886287625 0.97106929922455
20.5155531772575 0.971501177690324
20.5985177257525 0.972101789379205
20.6814822742475 0.972183106576913
20.7644468227425 0.972223151923769
20.8474113712375 0.972248021635517
20.9303759197324 0.972283539785468
21.0133404682274 0.972359044488637
21.0963050167224 0.972567927418484
21.1792695652174 0.972764230650632
21.2622341137124 0.972943074679666
21.3451986622074 0.973328550193048
21.4281632107023 0.973947006193756
21.5111277591973 0.97450259230816
21.5940923076923 0.974921031949222
21.6770568561873 0.975126552790703
21.7600214046823 0.975329676035725
21.8429859531773 0.97547656721105
21.9259505016722 0.975570438717402
22.0089150501672 0.975660882541619
22.0918795986622 0.97577233272742
22.1748441471572 0.975868256699926
22.2578086956522 0.975918108294611
22.3407732441472 0.975956337534966
22.4237377926421 0.975987758439717
22.5067023411371 0.976014104245715
22.5896668896321 0.97603710818981
22.6726314381271 0.976058503508855
22.7555959866221 0.9760800234397
22.8385605351171 0.976103401219195
22.921525083612 0.976129926635294
23.004489632107 0.976152545943912
23.087454180602 0.97617052156562
23.170418729097 0.97618684364572
23.253383277592 0.976204502329512
23.336347826087 0.976226487762298
23.4193123745819 0.976255790089379
23.5022769230769 0.976295399456056
23.5852414715719 0.97634830600763
23.6682060200669 0.97656663469391
23.7511705685619 0.977127371578486
23.8341351170569 0.977908703961442
23.9170996655518 0.979304309664773
24.0000642140468 0.981799296898161
24.0830287625418 0.98809295383269
24.1659933110368 0.990260567318437
24.2489578595318 0.991624378413943
24.3319224080268 0.992299030729611
24.4148869565217 0.992470181930311
24.4978515050167 0.992666315614697
24.5808160535117 0.992862449299082
24.6637806020067 0.993069499763797
24.7467451505017 0.99327730920808
24.8297096989967 0.993421046269952
24.9126742474916 0.993498862058886
24.9956387959866 0.993608379474913
25.0786033444816 0.993999780786187
25.1615678929766 0.994225331189053
25.2445324414716 0.994609091499307
25.3274969899666 0.995187113811038
25.4104615384615 0.995542140980823
25.4934260869565 0.995779801716474
25.5763906354515 0.995948467066337
25.6593551839465 0.996037443385406
25.7423197324415 0.996083879636606
25.8252842809365 0.996133284137585
25.9082488294314 0.996235295394151
25.9912133779264 0.996658034743372
26.0741779264214 0.996879901588608
26.1571424749164 0.997007512690821
26.2401070234114 0.9970980373472
26.3230715719064 0.99718932152358
26.4060361204013 0.997276450931047
26.4890006688963 0.997382059916323
26.5719652173913 0.997576104782779
26.6549297658863 0.997709026591851
26.7378943143813 0.99779155247877
26.8208588628762 0.997917784551217
26.9038234113712 0.998111513159238
26.9867879598662 0.998164545080374
27.0697525083612 0.998205800527712
27.1527170568562 0.998237608007997
27.2356816053512 0.998262296027973
27.3186461538462 0.998282193094386
27.4016107023411 0.99829962771398
27.4845752508361 0.9983169283935
27.5675397993311 0.998336423639692
27.6505043478261 0.998358905383336
27.7334688963211 0.998379776415654
27.816433444816 0.998398914028934
27.899397993311 0.998416782702471
27.982362541806 0.998433846915561
28.065327090301 0.998450571147501
28.148291638796 0.998467419877585
28.231256187291 0.99848485758511
28.314220735786 0.998503348749372
28.3971852842809 0.998523357849666
28.4801498327759 0.998545349365287
28.5631143812709 0.998569787775533
28.6460789297659 0.998598111650184
28.7290434782609 0.998634096363678
28.8120080267558 0.998675457596116
28.8949725752508 0.998719171944087
28.9779371237458 0.998762216004176
29.0609016722408 0.998801566372973
29.1438662207358 0.998834454157689
29.2268307692308 0.99886123611506
29.3097953177258 0.998884075421144
29.3927598662207 0.998905124650821
29.4757244147157 0.998926536378969
29.5586889632107 0.998950463180468
29.6416535117057 0.998979057630195
29.7246180602007 0.999014472303029
29.8075826086956 0.999059376617215
29.8905471571906 0.999163587465042
29.9735117056856 0.999273969572953
30.0564762541806 0.999310436958088
30.1394408026756 0.999336273377382
30.2224053511706 0.999358806843891
30.3053698996655 0.999378389036726
30.3883344481605 0.999395371635
30.4712989966555 0.999410106317825
30.5542635451505 0.999422944764313
30.6372280936455 0.999434238653576
30.7201926421405 0.999444339664726
30.8031571906354 0.999453599476875
30.8861217391304 0.999462369769134
30.9690862876254 0.999471002220617
31.0520508361204 0.999479848510435
31.1350153846154 0.999489260317701
31.2179799331104 0.999499589321525
31.3009444816053 0.999511187201021
31.3839090301003 0.9995244056353
31.4668735785953 0.99953808132243
31.5498381270903 0.999549599124084
31.6328026755853 0.999559394835358
31.7157672240803 0.999567993048122
31.7987317725752 0.999575918354245
31.8816963210702 0.999583695345595
31.9646608695652 0.999591848614042
32.0476254180602 0.999600902751455
32.1305899665552 0.999611382349702
32.2135545150502 0.999623812000653
32.2965190635451 0.999638716296176
32.3794836120401 0.999656619828141
32.4624481605351 0.999678047188417
32.5454127090301 0.999703522968872
32.6283772575251 0.999733571761376
32.7113418060201 0.999776013992948
32.794306354515 0.999997924883078
32.87727090301 1
32.960235451505 1
33.0432 1
};
\addlegendentry{UE 21}
\addplot [thick, darkorange25512714]
table {%
7.3263 0
7.39578963210702 9.43813705853852e-05
7.46527926421405 0.0001791160524365
7.53476889632107 0.000239540563996391
7.60425852842809 0.000281823230679308
7.67374816053512 0.000318408796318389
7.74323779264214 0.000350218310302095
7.81272742474916 0.000378172822018885
7.88221705685619 0.000403193380857218
7.95170668896321 0.000426201036205555
8.02119632107023 0.000448116837452355
8.09068595317726 0.000469861833986077
8.16017558528428 0.000490825923258179
8.2296652173913 0.000509184987132939
8.29915484949833 0.000525429336059804
8.36864448160535 0.000540084779170992
8.43813411371237 0.000553677125598718
8.5076237458194 0.0005667321844752
8.57711337792642 0.000579775764932653
8.64660301003345 0.000593333676103293
8.71609264214047 0.000607931727119338
8.78558227424749 0.000624095727113003
8.85507190635452 0.000642351485216506
8.92456153846154 0.000663224810562061
8.99405117056856 0.000687241512281886
9.06354080267559 0.000714596002333762
9.13303043478261 0.000738606182707512
9.20252006688963 0.000770102798611474
9.27200969899665 0.000827507854685505
9.34149933110368 0.000929243355569461
9.4109889632107 0.00128205020987856
9.48047859531773 0.00136505842642755
9.54996822742475 0.00142948583925681
9.61945785953177 0.00148461933466932
9.6889474916388 0.00153219494784037
9.75843712374582 0.00161517418929663
9.82792675585284 0.00209105124918779
9.89741638795987 0.0024504145933614
9.96690602006689 0.00294330810108584
10.0363956521739 0.00309569797368121
10.1058852842809 0.00316077212586534
10.175374916388 0.00325072006943432
10.244864548495 0.00347819289274637
10.314354180602 0.00388505422881752
10.383843812709 0.00456845682240407
10.4533334448161 0.00530778159366658
10.5228230769231 0.00574129422514428
10.5923127090301 0.00588347404555911
10.6618023411371 0.00648941062378299
10.7312919732441 0.00702702633943506
10.8007816053512 0.0073322950027758
10.8702712374582 0.00764697492688026
10.9397608695652 0.00805329603865248
11.0092505016722 0.00858581933745784
11.0787401337793 0.00921642423358505
11.1482297658863 0.0101960539297837
11.2177193979933 0.011398995961071
11.2872090301003 0.0125341634876473
11.3566986622074 0.0140579515802778
11.4261882943144 0.0151678101921639
11.4956779264214 0.0157792154059839
11.5651675585284 0.0178808751799989
11.6346571906355 0.0194728867290254
11.7041468227425 0.0203942614420963
11.7736364548495 0.0215012779851764
11.8431260869565 0.0229145309919009
11.9126157190635 0.0246989822409588
11.9821053511706 0.026862674742473
12.0515949832776 0.0290088292733066
12.1210846153846 0.0311215737090637
12.1905742474916 0.033229650092759
12.2600638795987 0.0363892530428153
12.3295535117057 0.0394219634742421
12.3990431438127 0.0420357699289725
12.4685327759197 0.046085704404138
12.5380224080268 0.0510580524712188
12.6075120401338 0.056610012652854
12.6770016722408 0.0619205833557273
12.7464913043478 0.0681444130711484
12.8159809364548 0.07518598996117
12.8854705685619 0.0827013744679329
12.9549602006689 0.0889279283678193
13.0244498327759 0.096058063692634
13.0939394648829 0.105967629144584
13.16342909699 0.116939507556049
13.232918729097 0.126577294431314
13.302408361204 0.135099081480768
13.371897993311 0.146922793144642
13.4413876254181 0.1584215031912
13.5108772575251 0.169314750508709
13.5803668896321 0.180097249383163
13.6498565217391 0.19149695968518
13.7193461538462 0.202745924415502
13.7888357859532 0.213124397922157
13.8583254180602 0.224913309172932
13.9278150501672 0.236687849305383
13.9973046822742 0.247993287906189
14.0667943143813 0.260859601021507
14.1362839464883 0.27505393500333
14.2057735785953 0.289166895713231
14.2752632107023 0.299285428194541
14.3447528428094 0.312703576603637
14.4142424749164 0.32824403270106
14.4837321070234 0.342088434417903
14.5532217391304 0.356288651077286
14.6227113712375 0.37172354815248
14.6922010033445 0.389353795153165
14.7616906354515 0.410363637356073
14.8311802675585 0.431251480637345
14.9006698996656 0.450535560158317
14.9701595317726 0.468628843020076
15.0396491638796 0.486778943395545
15.1091387959866 0.505330739940339
15.1786284280936 0.524800088895734
15.2481180602007 0.540737963326455
15.3176076923077 0.556509207994789
15.3870973244147 0.576148065130952
15.4565869565217 0.594414775175095
15.5260765886288 0.611843639966675
15.5955662207358 0.629053404353173
15.6650558528428 0.65037261301247
15.7345454849498 0.670383741938811
15.8040351170569 0.687999896676014
15.8735247491639 0.704692412583072
15.9430143812709 0.721075511050431
16.0125040133779 0.735888444513464
16.0819936454849 0.747216715478784
16.151483277592 0.761175634066943
16.220972909699 0.773235952916106
16.290462541806 0.780840878719871
16.359952173913 0.790749638624948
16.4294418060201 0.801485580571068
16.4989314381271 0.812140870863257
16.5684210702341 0.821384104432121
16.6379107023411 0.830606819081535
16.7074003344482 0.840362626700047
16.7768899665552 0.851896439853068
16.8463795986622 0.859837323558469
16.9158692307692 0.866427061190994
16.9853588628763 0.873942801488108
17.0548484949833 0.880589629595239
17.1243381270903 0.886152772285317
17.1938277591973 0.890783049396352
17.2633173913043 0.897085941850885
17.3328070234114 0.902384627078785
17.4022966555184 0.906537197638879
17.4717862876254 0.911607177467659
17.5412759197324 0.916815091825293
17.6107655518395 0.921734635574003
17.6802551839465 0.925851191747544
17.7497448160535 0.929610062259612
17.8192344481605 0.933113910817847
17.8887240802676 0.936422894364532
17.9582137123746 0.938733305194769
18.0277033444816 0.94171259020622
18.0971929765886 0.945993059858132
18.1666826086957 0.947908210889598
18.2361722408027 0.949563762367415
18.3056618729097 0.951514854634081
18.3751515050167 0.955458085513927
18.4446411371237 0.958590401767859
18.5141307692308 0.960545593106623
18.5836204013378 0.961470934296761
18.6531100334448 0.962582988915594
18.7225996655518 0.963684298667197
18.7920892976589 0.964650239992512
18.8615789297659 0.966007313755623
18.9310685618729 0.966989831852919
19.0005581939799 0.967619047737895
19.070047826087 0.968783649410791
19.139537458194 0.969752803647863
19.209027090301 0.970572840388763
19.278516722408 0.97165214241489
19.3480063545151 0.97210638798175
19.4174959866221 0.972476293528667
19.4869856187291 0.973189380216665
19.5564752508361 0.973591814757722
19.6259648829431 0.973825563137386
19.6954545150502 0.973979785891256
19.7649441471572 0.974448539551609
19.8344337792642 0.974893549456591
19.9039234113712 0.975189224283498
19.9734130434783 0.975334622772449
20.0429026755853 0.975754250676085
20.1123923076923 0.976461634141926
20.1818819397993 0.976985860675627
20.2513715719064 0.977204363005686
20.3208612040134 0.977351567826714
20.3903508361204 0.977512352743812
20.4598404682274 0.977831758957939
20.5293301003344 0.978087879687655
20.5988197324415 0.978246449256272
20.6683093645485 0.978763164886591
20.7377989966555 0.979059453413584
20.8072886287625 0.979221581623987
20.8767782608696 0.979574284487619
20.9462678929766 0.979788937639291
21.0157575250836 0.979942689184595
21.0852471571906 0.980106967274682
21.1547367892977 0.98027124536477
21.2242264214047 0.980435523454857
21.2937160535117 0.980599801544945
21.3632056856187 0.98077987501072
21.4326953177258 0.980888253000835
21.5021849498328 0.980942358479588
21.5716745819398 0.98098102609792
21.6411642140468 0.98102669170474
21.7106538461538 0.98110351792205
21.7801434782609 0.981273539376153
21.8496331103679 0.981431435556827
21.9191227424749 0.981635645871085
21.9886123745819 0.981991536254863
22.058102006689 0.982188779816255
22.127591638796 0.98230809569385
22.197081270903 0.982371234052527
22.26657090301 0.982444883106295
22.3360605351171 0.982701344249267
22.4055501672241 0.983246839989822
22.4750397993311 0.98361232270175
22.5445294314381 0.983768577553378
22.6140190635452 0.983859655092572
22.6835086956522 0.983915422222402
22.7529983277592 0.983948272255767
22.8224879598662 0.983973063922968
22.8919775919732 0.983991706500933
22.9614672240803 0.984005623206476
23.0309568561873 0.98401623725641
23.1004464882943 0.984024971867547
23.1699361204013 0.984033250256701
23.2394257525084 0.984042495640683
23.3089153846154 0.984054131236306
23.3784050167224 0.984069580260384
23.4478946488294 0.984090265929729
23.5173842809365 0.984117611461154
23.5868739130435 0.984153040071472
23.6563635451505 0.984275082067577
23.7258531772575 0.984451252132191
23.7953428093645 0.984616554863762
23.8648324414716 0.985154555645872
23.9343220735786 0.986069385665029
24.0038117056856 0.987585052024357
24.0733013377926 0.991388897752892
24.1427909698997 0.993258447627278
24.2122806020067 0.993899379033786
24.2817702341137 0.994060193246022
24.3512598662207 0.994155065251942
24.4207494983278 0.994216793849861
24.4902391304348 0.994307453055948
24.5597287625418 0.994605118159576
24.6292183946488 0.994886157437901
24.6987080267559 0.995033772347389
24.7681976588629 0.995107578939642
24.8376872909699 0.995158347808534
24.9071769230769 0.995201124487755
24.9766665551839 0.995250938397327
25.046156187291 0.995316593274035
25.115645819398 0.995391142048047
25.185135451505 0.995484684498721
25.254625083612 0.995623664040853
25.3241147157191 0.995817788012961
25.3936043478261 0.996074156070319
25.4630939799331 0.996337666445575
25.5325836120401 0.996537019188441
25.6020732441472 0.996695208615005
25.6715628762542 0.996859486705093
25.7410525083612 0.99702376479518
25.8105421404682 0.997188042885268
25.8800317725753 0.997352320975355
25.9495214046823 0.997529901469124
26.0190110367893 0.997659400181691
26.0885006688963 0.997729719163607
26.1579903010033 0.997782438076976
26.2274799331104 0.997826360028858
26.2969695652174 0.997870288126309
26.3664591973244 0.997909083189326
26.4359488294314 0.997935931630677
26.5054384615385 0.997961014165147
26.5749280936455 0.997994540942545
26.6444177257525 0.998046722112679
26.7139073578595 0.998153717123766
26.7833969899666 0.998727878533983
26.8528866220736 0.998956870367608
26.9223762541806 0.999110099597615
26.9918658862876 0.999276543943569
27.0613555183946 0.999383719659914
27.1308451505017 0.999468458775202
27.2003347826087 0.99952740243872
27.2698244147157 0.999565353461025
27.3393140468227 0.999592243269215
27.4088036789298 0.999611822117895
27.4782933110368 0.99962784026167
27.5477829431438 0.999644047955143
27.6172725752508 0.999664195452919
27.6867622073579 0.999692033009601
27.7562518394649 0.999731310879795
27.8257414715719 0.999814075694501
27.8952311036789 0.999998614609267
27.964720735786 1
28.034210367893 1
28.1037 1
};
\addlegendentry{UE 22}
\addplot [thick, forestgreen4416044]
table {%
8.4799 0
8.65391404682274 1.73441689234183e-05
8.82792809364549 9.0637096833581e-05
9.00194214046823 0.000322572445060233
9.17595618729097 0.000565009263970407
9.34997023411371 0.000586417733147553
9.52398428093645 0.000608787765752529
9.6979983277592 0.000907362854015044
9.87201237458194 0.00241432294167938
10.0460264214047 0.00274094762586614
10.2200404682274 0.00294709065356598
10.3940545150502 0.00307669913531603
10.5680685618729 0.00363347615831952
10.7420826086957 0.00472831534331868
10.9160966555184 0.00625213921356151
11.0901107023411 0.00754101994084106
11.2641247491639 0.0083907274654441
11.4381387959866 0.0101603455605339
11.6121528428094 0.012274075567302
11.7861668896321 0.0153822596794824
11.9601809364549 0.0195368946432966
12.1341949832776 0.0255529868941149
12.3082090301003 0.0295129285841938
12.4822230769231 0.0389137899449027
12.6562371237458 0.0508251117118156
12.8302511705686 0.0662201310166847
13.0042652173913 0.0835537472986809
13.178279264214 0.106031835717912
13.3522933110368 0.125820521074036
13.5263073578595 0.147598377584613
13.7003214046823 0.170149451189514
13.874335451505 0.198029545940858
14.0483494983278 0.2267182109919
14.2223635451505 0.259715721852162
14.3963775919732 0.294353855625265
14.570391638796 0.330500117803987
14.7444056856187 0.373734075201063
14.9184197324415 0.417386353016353
15.0924337792642 0.461086447468307
15.266447826087 0.50842428249602
15.4404618729097 0.554591068062741
15.6144759197324 0.597584901614512
15.7884899665552 0.635945164302123
15.9625040133779 0.668953237752553
16.1365180602007 0.696507362408514
16.3105321070234 0.724577640036139
16.4845461538462 0.748159062541465
16.6585602006689 0.772178652052059
16.8325742474916 0.796749031703949
17.0065882943144 0.821696688497368
17.1806023411371 0.84075342898661
17.3546163879599 0.862566780841199
17.5286304347826 0.882707147174885
17.7026444816054 0.895095613631699
17.8766585284281 0.907886512814825
18.0506725752508 0.91717939950893
18.2246866220736 0.927329849148215
18.3987006688963 0.937529038680733
18.5727147157191 0.945543188627461
18.7467287625418 0.951942495330177
18.9207428093645 0.956223716383698
19.0947568561873 0.95954515226713
19.26877090301 0.963571792631339
19.4427849498328 0.966660170809675
19.6167989966555 0.968212324722845
19.7908130434783 0.969820550306318
19.964827090301 0.971508091350167
20.1388411371237 0.973152258751174
20.3128551839465 0.974274906710843
20.4868692307692 0.975522926061119
20.660883277592 0.976419236013757
20.8348973244147 0.977075171494453
21.0089113712375 0.977727260245412
21.1829254180602 0.978133898480731
21.3569394648829 0.978486418174013
21.5309535117057 0.979057503162747
21.7049675585284 0.980325894368587
21.8789816053512 0.980600621238946
22.0529956521739 0.980671979723428
22.2270096989967 0.980716146266578
22.4010237458194 0.980783478590536
22.5750377926421 0.980892544152482
22.7490518394649 0.981113115478907
22.9230658862876 0.981896737494437
23.0970799331104 0.982599617969571
23.2710939799331 0.982716735187554
23.4451080267559 0.982767911869682
23.6191220735786 0.982800360645745
23.7931361204013 0.982855364055555
23.9671501672241 0.983037446165351
24.1411642140468 0.985459170709086
24.3151782608696 0.985776462988472
24.4891923076923 0.985866895672782
24.6632063545151 0.985916704494396
24.8372204013378 0.985972094321838
25.0112344481605 0.986066563371122
25.1852484949833 0.986221075085106
25.359262541806 0.986563329799513
25.5332765886288 0.986742474974928
25.7072906354515 0.986848319930207
25.8813046822743 0.987347587588413
26.055318729097 0.987687712326013
26.2293327759197 0.987743250699925
26.4033468227425 0.987773969446776
26.5773608695652 0.987790678914604
26.751374916388 0.987804189451442
26.9253889632107 0.987825311405327
27.0994030100334 0.987864855124293
27.2734170568562 0.987957824910785
27.4474311036789 0.988242060379296
27.6214451505017 0.988627925122046
27.7954591973244 0.988716092750179
27.9694732441472 0.988765300523878
28.1434872909699 0.988821753311665
28.3175013377926 0.988920619792998
28.4915153846154 0.989076661051457
28.6655294314381 0.989439859486283
28.8395434782609 0.989910340410225
29.0135575250836 0.990079092642407
29.1875715719064 0.990121328900355
29.3615856187291 0.99014280949986
29.5355996655518 0.990153499928835
29.7096137123746 0.990163365675197
29.8836277591973 0.990182372226861
30.0576418060201 0.990220485071742
30.2316558528428 0.990324494276478
30.4056698996656 0.990634143582
30.5796839464883 0.990933978600019
30.753697993311 0.991363621967838
30.9277120401338 0.991581270339854
31.1017260869565 0.991697689519904
31.2757401337793 0.991843194945711
31.449754180602 0.991960692318905
31.6237682274248 0.992026604327061
31.7977822742475 0.992098647612205
31.9717963210702 0.99232343272095
32.145810367893 0.992676685445857
32.3198244147157 0.992743745406453
32.4938384615385 0.992781009007072
32.6678525083612 0.99285832797262
32.8418665551839 0.993219137734719
33.0158806020067 0.99360360270042
33.1898946488294 0.993673770988196
33.3639086956522 0.993704317346517
33.5379227424749 0.993721749389532
33.7119367892977 0.993752574731395
33.8859508361204 0.993823300986256
34.0599648829431 0.99409004181595
34.2339789297659 0.994137705937554
34.4079929765886 0.994168375401138
34.5820070234114 0.994186898098957
34.7560210702341 0.994198121923268
34.9300351170569 0.994206894766327
35.1040491638796 0.994218064520391
35.2780632107023 0.994236479077717
35.4520772575251 0.994266986330561
35.6260913043478 0.994318412093532
35.8001053511706 0.99454185672049
35.9741193979933 0.994767535487747
36.1481334448161 0.99482282892685
36.3221474916388 0.994854128807888
36.4961615384615 0.994872135229937
36.6701755852843 0.994883743163639
36.844189632107 0.994895847579634
37.0182036789298 0.994915343448564
37.1922177257525 0.99494912574107
37.3662317725753 0.995004089427792
37.540245819398 0.995289806534717
37.7142598662207 0.995392421792165
37.8882739130435 0.995453154025988
38.0622879598662 0.995515802280699
38.236302006689 0.995571195154743
38.4103160535117 0.995621602068914
38.5843301003345 0.99567997068355
38.7583441471572 0.995761174227778
38.9323581939799 0.995889399856202
39.1063722408027 0.996043002971696
39.2803862876254 0.996189418981269
39.4544003344482 0.996317039057282
39.6284143812709 0.996441835455369
39.8024284280936 0.996559476698614
39.9764424749164 0.996665352336328
40.1504565217391 0.996747843123688
40.3244705685619 0.996817320892702
40.4984846153846 0.996914685419157
40.6724986622074 0.997123479036022
40.8465127090301 0.997259475767704
41.0205267558528 0.997418315243307
41.1945408026756 0.997846937601435
41.3685548494983 0.998523207370661
41.5425688963211 0.998735388859765
41.7165829431438 0.998814573277665
41.8905969899666 0.998822886410982
42.0646110367893 0.998830810147173
42.238625083612 0.998838354435723
42.4126391304348 0.998845529226118
42.5866531772575 0.998852344467844
42.7606672240803 0.998858810110385
42.934681270903 0.998864936103229
43.1086953177258 0.998870732395859
43.2827093645485 0.998876208937762
43.4567234113712 0.998881375678423
43.630737458194 0.998886242567328
43.8047515050167 0.998890819553962
43.9787655518395 0.998895116587811
44.1527795986622 0.998899143618361
44.326793645485 0.998902910595097
44.5008076923077 0.998906427467504
44.6748217391304 0.998909704185069
44.8488357859532 0.998912750697276
45.0228498327759 0.998915576953612
45.1968638795987 0.998918192903561
45.3708779264214 0.99892060849661
45.5448919732441 0.998922833682244
45.7189060200669 0.998924878409948
45.8929200668896 0.998926752629208
46.0669341137124 0.99892846628951
46.2409481605351 0.998930029340339
46.4149622073579 0.998931451731181
46.5889762541806 0.998932743411522
46.7629903010033 0.998933914330846
46.9370043478261 0.998934974438639
47.1110183946488 0.998935933684388
47.2850324414716 0.998936802017577
47.4590464882943 0.998937589387692
47.6330605351171 0.998938305744219
47.8070745819398 0.998938961036643
47.9810886287625 0.99893956521445
48.1551026755853 0.998940128227126
48.329116722408 0.998940660024155
48.5031307692308 0.998941170555023
48.6771448160535 0.998941669769217
48.8511588628763 0.998942167616221
49.025172909699 0.998942674045522
49.1991869565217 0.998943199006604
49.3732010033445 0.998943752448953
49.5472150501672 0.998944344322056
49.72122909699 0.998944984575396
49.8952431438127 0.998945683158461
50.0692571906355 0.998946450020735
50.2432712374582 0.998947295111704
50.4172852842809 0.998948228380854
50.5912993311037 0.99894925977767
50.7653133779264 0.998950399251637
50.9393274247492 0.998951656752243
51.1133414715719 0.99895304222897
51.2873555183947 0.998954565631307
51.4613695652174 0.998956236908737
51.6353836120401 0.998958066010747
51.8093976588629 0.998960062886821
51.9834117056856 0.998962237486447
52.1574257525084 0.998964599759109
52.3314397993311 0.998967159654292
52.5054538461538 0.998969927121483
52.6794678929766 0.998972912110167
52.8534819397993 0.998976124569829
53.0274959866221 0.998979574449955
53.2015100334448 0.998983271700031
53.3755240802676 0.998987226269542
53.5495381270903 0.998991448107974
53.723552173913 0.998995947164812
53.8975662207358 0.999000733389541
54.0715802675585 0.999005816731648
54.2455943143813 0.999011207140618
54.419608361204 0.999016914565937
54.5936224080268 0.999022948957089
54.7676364548495 0.999029320263562
54.9416505016722 0.999036038434839
55.115664548495 0.999043113420407
55.2896785953177 0.999050555169751
55.4636926421405 0.999071409962029
55.6377066889632 0.99911535307459
55.811720735786 0.999171761673797
55.9857347826087 0.99922995482819
56.1597488294314 0.999279251606308
56.3337628762542 0.999314563078402
56.5077769230769 0.999344492065755
56.6817909698997 0.999371133385272
56.8558050167224 0.999396185896436
57.0298190635452 0.999421348458728
57.2038331103679 0.999448319931629
57.3778471571906 0.99947879917462
57.5518612040134 0.999514485047184
57.7258752508361 0.999561732401719
57.8998892976589 0.999626405452456
58.0739033444816 0.999694342032605
58.2479173913044 0.999750485300552
58.4219314381271 0.999788287035618
58.5959454849498 0.99982418223523
58.7699595317726 0.999858752111186
58.9439735785953 0.999891238929464
59.1179876254181 0.999920884956038
59.2920016722408 0.999946932456884
59.4660157190635 0.999968623697981
59.6400297658863 0.999985200945302
59.814043812709 0.999995906464824
59.9880578595318 0.999999982522525
60.1620719063545 1
60.3360859531773 1
60.5101 1
};
\addlegendentry{UE 23}
\addplot [thick, crimson2143940]
table {%
8.2694 0
8.36171170568562 1.88807231304943e-05
8.45402341137124 9.33982377945368e-05
8.54633511705686 0.00029642858141611
8.63864682274247 0.000561986590102633
8.73095852842809 0.000585825537450805
8.82327023411371 0.000620013581821506
8.91558193979933 0.000991566617744438
9.00789364548495 0.00112832605065082
9.10020535117057 0.00119122478638765
9.19251705685619 0.00125279574654778
9.2848287625418 0.00130037856585835
9.37714046822742 0.00136931068133314
9.46945217391304 0.00155796180251121
9.56176387959866 0.0017773978447666
9.65407558528428 0.00207782067140817
9.7463872909699 0.00249967527106843
9.83869899665552 0.00273223589946404
9.93101070234114 0.00340373284796184
10.0233224080268 0.00393031256871356
10.1156341137124 0.00432728931543298
10.207945819398 0.00477434613720061
10.3002575250836 0.00543943928634239
10.3925692307692 0.00629195007905513
10.4848809364549 0.00802360168495629
10.5771926421405 0.00919762726484115
10.6695043478261 0.0103213634655775
10.7618160535117 0.011045652646023
10.8541277591973 0.0123319527941982
10.9464394648829 0.0137925320632252
11.0387511705686 0.0150709124525165
11.1310628762542 0.0170250999486141
11.2233745819398 0.0191423779073909
11.3156862876254 0.0208791447931416
11.407997993311 0.0229017165354701
11.5003096989967 0.0257785241529605
11.5926214046823 0.029051491220812
11.6849331103679 0.032237291316699
11.7772448160535 0.0372072256402601
11.8695565217391 0.0423067303395466
11.9618682274247 0.0474223126880931
12.0541799331104 0.0529882173094696
12.146491638796 0.0595342760350517
12.2388033444816 0.0660079726180231
12.3311150501672 0.0729145598851159
12.4234267558528 0.0824531553467885
12.5157384615385 0.0904122479364076
12.6080501672241 0.100108075180646
12.7003618729097 0.109498564402462
12.7926735785953 0.122138527467471
12.8849852842809 0.135230818944973
12.9772969899666 0.14818764889106
13.0696086956522 0.160159095593555
13.1619204013378 0.176927921432679
13.2542321070234 0.191062523067227
13.346543812709 0.206790021777826
13.4388555183947 0.227014767459739
13.5311672240803 0.24425209357348
13.6234789297659 0.262469899380871
13.7157906354515 0.286829933908569
13.8081023411371 0.30454205601804
13.9004140468227 0.325145303825733
13.9927257525084 0.34308237344056
14.085037458194 0.367085785647594
14.1773491638796 0.389110419654384
14.2696608695652 0.410181780863321
14.3619725752508 0.432552845557823
14.4542842809365 0.455417776242217
14.5465959866221 0.479341327332039
14.6389076923077 0.50432785949306
14.7312193979933 0.527878001003667
14.8235311036789 0.549732363562899
14.9158428093645 0.572245527843178
15.0081545150502 0.593149007112631
15.1004662207358 0.615002698761431
15.1927779264214 0.636353572054633
15.285089632107 0.658795003574618
15.3774013377926 0.681087945678361
15.4697130434783 0.701199337136488
15.5620247491639 0.720761766961582
15.6543364548495 0.740484512456242
15.7466481605351 0.7597775435408
15.8389598662207 0.77701586549543
15.9312715719064 0.79208622437562
16.023583277592 0.806193511234719
16.1158949832776 0.81931762779127
16.2082066889632 0.834776085567558
16.3005183946488 0.847115995566055
16.3928301003345 0.860006561732176
16.4851418060201 0.872536861950444
16.5774535117057 0.884131751157108
16.6697652173913 0.894034432924368
16.7620769230769 0.906307246610235
16.8543886287625 0.915721588513749
16.9467003344482 0.921893758260315
17.0390120401338 0.927442547027393
17.1313237458194 0.932498944735839
17.223635451505 0.936977848803002
17.3159471571906 0.942254625502142
17.4082588628763 0.946883362991514
17.5005705685619 0.949660608073485
17.5928822742475 0.951823704751985
17.6851939799331 0.954663302117327
17.7775056856187 0.956911909188838
17.8698173913044 0.959314924033753
17.96212909699 0.961218189703895
18.0544408026756 0.963275672864581
18.1467525083612 0.965067792594831
18.2390642140468 0.965996871354106
18.3313759197324 0.967069915454997
18.4236876254181 0.969004881008638
18.5159993311037 0.96968727623082
18.6083110367893 0.970997447015621
18.7006227424749 0.971635615453844
18.7929344481605 0.97227949540531
18.8852461538462 0.973421786990078
18.9775578595318 0.97379401390111
19.0698695652174 0.973990156298626
19.162181270903 0.974150891186949
19.2544929765886 0.974344530393762
19.3468046822742 0.974741259964214
19.4391163879599 0.975527612289667
19.5314280936455 0.976413007432317
19.6237397993311 0.977331037605805
19.7160515050167 0.97844316585888
19.8083632107023 0.979522724245626
19.900674916388 0.98038079058752
19.9929866220736 0.980598725883391
20.0852983277592 0.980824088899686
20.1776100334448 0.980940454104428
20.2699217391304 0.981035332925859
20.3622334448161 0.981357736151886
20.4545451505017 0.981790776923461
20.5468568561873 0.982611868366153
20.6391685618729 0.983326733542088
20.7314802675585 0.983549157837315
20.8237919732441 0.983899166678268
20.9161036789298 0.984201772368136
21.0084153846154 0.984425214172329
21.100727090301 0.984874128089936
21.1930387959866 0.985542335996226
21.2853505016722 0.985908168608913
21.3776622073579 0.986202145128995
21.4699739130435 0.986638583948613
21.5622856187291 0.986915458001661
21.6545973244147 0.98712670762273
21.7469090301003 0.987335732584798
21.839220735786 0.987647790495291
21.9315324414716 0.988029455573717
22.0238441471572 0.988239776591737
22.1161558528428 0.988496495378338
22.2084675585284 0.988659736337708
22.3007792642141 0.988724825541734
22.3930909698997 0.98877024087015
22.4854026755853 0.988804531996665
22.5777143812709 0.988836248594983
22.6700260869565 0.988873940338813
22.7623377926421 0.988922910874949
22.8546494983278 0.988976594764301
22.9469612040134 0.989032551588739
23.039272909699 0.989088908255791
23.1315846153846 0.989142851783262
23.2238963210702 0.989185711187808
23.3162080267559 0.989227112353035
23.4085197324415 0.989281319598528
23.5008314381271 0.989362620691508
23.5931431438127 0.989587726380901
23.6854548494983 0.989684399728068
23.777766555184 0.989745679039507
23.8700782608696 0.989808151772445
23.9623899665552 0.989890350930211
24.0547016722408 0.989992720117669
24.1470133779264 0.99028918724327
24.239325083612 0.990606403246724
24.3316367892977 0.990687315393477
24.4239484949833 0.990862824275851
24.5162602006689 0.991300380480941
24.6085719063545 0.991510492525007
24.7008836120401 0.991726715001957
24.7931953177258 0.991799307197825
24.8855070234114 0.991838891746185
24.977818729097 0.991873997286206
25.0701304347826 0.991933152457056
25.1624421404682 0.992109086441623
25.2547538461538 0.992271481927602
25.3470655518395 0.992364089179748
25.4393772575251 0.992517551907238
25.5316889632107 0.992738201179383
25.6240006688963 0.993044385109729
25.7163123745819 0.993669996692414
25.8086240802676 0.993870172004848
25.9009357859532 0.99403477451979
25.9932474916388 0.994177841018158
26.0855591973244 0.994306846107142
26.17787090301 0.994407188445227
26.2701826086957 0.994509765037999
26.3624943143813 0.994881173614699
26.4548060200669 0.995110917922761
26.5471177257525 0.995202239202923
26.6394294314381 0.995254882534884
26.7317411371237 0.995277474401472
26.8240528428094 0.995292711868688
26.916364548495 0.995306434101427
27.0086762541806 0.995318737204725
27.1009879598662 0.995329717283615
27.1932996655518 0.995339470443133
27.2856113712375 0.995348092788314
27.3779230769231 0.995355680424192
27.4702347826087 0.995362329455801
27.5625464882943 0.995368135988178
27.6548581939799 0.995373196126356
27.7471698996656 0.99537760597537
27.8394816053512 0.995381461640256
27.9317933110368 0.995384859226047
28.0241050167224 0.99538789483778
28.116416722408 0.995390664580488
28.2087284280937 0.995393264559206
28.3010401337793 0.99539579087897
28.3933518394649 0.995398339644813
28.4856635451505 0.995401006961772
28.5779752508361 0.995403888934879
28.6702869565217 0.995407081669171
28.7625986622074 0.995410681269683
28.854910367893 0.995414783841448
28.9472220735786 0.995419485489502
29.0395337792642 0.99542488231888
29.1318454849498 0.995431070434616
29.2241571906355 0.995438145941745
29.3164688963211 0.995446204945302
29.4087806020067 0.995455343550321
29.5010923076923 0.995465657861838
29.5934040133779 0.995477243984888
29.6857157190636 0.995490198024505
29.7780274247492 0.995504616085723
29.8703391304348 0.995524731071069
29.9626508361204 0.99556123083654
30.054962541806 0.995616304153922
30.1472742474916 0.995691752220392
30.2395859531773 0.9958318415341
30.3318976588629 0.996011870069197
30.4242093645485 0.996070190365437
30.5165210702341 0.996105087806742
30.6088327759197 0.996145091032279
30.7011444816054 0.996218768786706
30.793456187291 0.996442892613306
30.8857678929766 0.996571893192071
30.9780795986622 0.996678324609693
31.0703913043478 0.996766480552415
31.1627030100334 0.99683947835422
31.2550147157191 0.996900435349094
31.3473264214047 0.996952343623172
31.4396381270903 0.996996993503295
31.5319498327759 0.997035846946566
31.6242615384615 0.997070415516496
31.7165732441472 0.997102210776593
31.8088849498328 0.997132744290368
31.9011966555184 0.997163527018243
31.993508361204 0.997192397000936
32.0858200668896 0.997217404461622
32.1781317725753 0.99724010281763
32.2704434782609 0.997262045486291
32.3627551839465 0.997284785884932
32.4550668896321 0.997309877430884
32.5473785953177 0.997338873541476
32.6396903010033 0.997373327634037
32.732002006689 0.997414136415045
32.8243137123746 0.997461086191829
32.9166254180602 0.997532366449351
33.0089371237458 0.997655889288152
33.1012488294314 0.998112284267608
33.1935605351171 0.998344812784332
33.2858722408027 0.998527410221052
33.3781839464883 0.998670762845006
33.4704956521739 0.998785556923431
33.5628073578595 0.998873376259563
33.6551190635452 0.998931035034834
33.7474307692308 0.998997168947558
33.8397424749164 0.99913282084039
33.932054180602 0.999379199781548
34.0243658862876 0.999540258654501
34.1166775919733 0.999582832631181
34.2089892976589 0.999615771379588
34.3013010033445 0.99964087915068
34.3936127090301 0.999659960195414
34.4859244147157 0.999674818764748
34.5782361204013 0.999687259109639
34.670547826087 0.999699085481044
34.7628595317726 0.999712102129922
34.8551712374582 0.99972811330723
34.9474829431438 0.999748923263925
35.0397946488294 0.999777044832222
35.1321063545151 0.999817173617938
35.2244180602007 0.999864610222662
35.3167297658863 0.999912979978048
35.4090414715719 0.999955908215754
35.5013531772575 0.999987020267435
35.5936648829432 0.999999941464747
35.6859765886288 1
35.7782882943144 1
35.8706 1
};
\addlegendentry{UE 24}
\addplot [thick, mediumpurple148103189]
table {%
7.3274 0
7.50226688963211 8.52628640799471e-05
7.67713377926421 0.000166183987390405
7.85200066889632 0.000241947437024361
8.02686755852843 0.000305092452500767
8.20173444816053 0.000362570973743521
8.37660133779264 0.000431759168354644
8.55146822742475 0.00050996294672912
8.72633511705686 0.000681197224229398
8.90120200668896 0.00112427813490304
9.07606889632107 0.00171667778200668
9.25093578595318 0.00200805907394714
9.42580267558528 0.00218455773397101
9.60066956521739 0.00241847903361388
9.7755364548495 0.00257261573691648
9.95040334448161 0.00319953072305424
10.1252702341137 0.0037085955483178
10.3001371237458 0.00402887013683992
10.4750040133779 0.00467347954525838
10.64987090301 0.00557064055354234
10.8247377926421 0.00651948052040818
10.9996046822742 0.0080523793386627
11.1744715719064 0.00997933248187028
11.3493384615385 0.0119702283494322
11.5242053511706 0.0133329285183057
11.6990722408027 0.0160995057584045
11.8739391304348 0.0181880323929907
12.0488060200669 0.0224178852478265
12.223672909699 0.0263732071478635
12.3985397993311 0.0364062514515883
12.5734066889632 0.0489819280408894
12.7482735785953 0.0666568401319304
12.9231404682274 0.0867364302746495
13.0980073578595 0.115955874397188
13.2728742474916 0.14550568666964
13.4477411371237 0.169834342279527
13.6226080267559 0.196091983201562
13.797474916388 0.233095927572042
13.9723418060201 0.260225572582464
14.1472086956522 0.291239533987964
14.3220755852843 0.319893664452116
14.4969424749164 0.365600715697839
14.6718093645485 0.404421339659696
14.8466762541806 0.446326930690128
15.0215431438127 0.51215197601983
15.1964100334448 0.570123583396116
15.3712769230769 0.629661595127268
15.546143812709 0.708378652359439
15.7210107023411 0.781324249131133
15.8958775919732 0.820976229257136
16.0707444816054 0.855082005174634
16.2456113712375 0.880992160774503
16.4204782608696 0.896908572493844
16.5953451505017 0.911218596328718
16.7702120401338 0.924544757332321
16.9450789297659 0.933525385978088
17.119945819398 0.940185599630575
17.2948127090301 0.945580419833058
17.4696795986622 0.950553769991889
17.6445464882943 0.954289616634923
17.8194133779264 0.958004641989955
17.9942802675585 0.962234223300433
18.1691471571906 0.964811857810634
18.3440140468227 0.966802173594458
18.5188809364548 0.967925224247526
18.693747826087 0.970795453098843
18.8686147157191 0.971473938322485
19.0434816053512 0.972609637606317
19.2183484949833 0.97284283561736
19.3932153846154 0.972979503771333
19.5680822742475 0.973120686810197
19.7429491638796 0.973258466224463
19.9178160535117 0.97339629850122
20.0926829431438 0.973560549009855
20.2675498327759 0.973829282344055
20.442416722408 0.974271129673953
20.6172836120401 0.974685506189669
20.7921505016722 0.975126074854377
20.9670173913043 0.97542015723449
21.1418842809365 0.97553147735574
21.3167511705686 0.975868115909472
21.4916180602007 0.97635817819622
21.6664849498328 0.977111182470915
21.8413518394649 0.977543264353288
22.016218729097 0.977771153314038
22.1910856187291 0.978659036103395
22.3659525083612 0.978780691239913
22.5408193979933 0.978833400673057
22.7156862876254 0.978876611074021
22.8905531772575 0.978953910289437
23.0654200668896 0.979050323054483
23.2402869565217 0.979182333473759
23.4151538461538 0.979412792308864
23.590020735786 0.979748342839507
23.7648876254181 0.979883681560702
23.9397545150502 0.980149644971417
24.1146214046823 0.988263964649742
24.2894882943144 0.989288520718313
24.4643551839465 0.989752251017233
24.6392220735786 0.989967038366804
24.8140889632107 0.990306600981955
24.9889558528428 0.990508504104119
25.1638227424749 0.990715429789662
25.338689632107 0.990909182785877
25.5135565217391 0.991265510279027
25.6884234113712 0.991594453546918
25.8632903010033 0.991749787889145
26.0381571906355 0.991828324492446
26.2130240802676 0.991962331652949
26.3878909698997 0.992288265130106
26.5627578595318 0.992553108379166
26.7376247491639 0.992942750279108
26.912491638796 0.993152059269234
27.0873585284281 0.993461209267788
27.2622254180602 0.993582495892419
27.4370923076923 0.993663153398461
27.6119591973244 0.993724745152555
27.7868260869565 0.993776295736146
27.9616929765886 0.993826972394951
28.1365598662207 0.993874186484934
28.3114267558528 0.993906552914762
28.486293645485 0.993942296147984
28.6611605351171 0.994000646183733
28.8360274247492 0.994150188370262
29.0108943143813 0.994376135833837
29.1857612040134 0.994443279444771
29.3606280936455 0.994484387912493
29.5354949832776 0.994515438051648
29.7103618729097 0.994552362330053
29.8852287625418 0.994594290819312
30.0600956521739 0.994633218712322
30.234962541806 0.994670103317161
30.4098294314381 0.994705901941906
30.5846963210702 0.994741571894636
30.7595632107023 0.994778070483428
30.9344301003344 0.994816925044411
31.1092969899666 0.994858716565318
31.2841638795987 0.994901253457619
31.4590307692308 0.994942263775842
31.6338976588629 0.99497947557452
31.808764548495 0.995010616908182
31.9836314381271 0.995034317221308
32.1584983277592 0.995055111522133
32.3333652173913 0.995074158106627
32.5082321070234 0.995091654555409
32.6830989966555 0.995107798449093
32.8579658862876 0.995122787368296
33.0328327759197 0.995136818893634
33.2076996655518 0.995150090605724
33.3825665551839 0.99516280008518
33.5574334448161 0.995175144912619
33.7323003344482 0.995187322668659
33.9071672240803 0.995199530933913
34.0820341137124 0.995211967288998
34.2569010033445 0.995224829314531
34.4317678929766 0.995238314591128
34.6066347826087 0.995252620699405
34.7815016722408 0.99526747149095
34.9563685618729 0.995279972768667
35.131235451505 0.995290164073994
35.3061023411371 0.995298729756152
35.4809692307692 0.995306354164366
35.6558361204013 0.995313721647858
35.8307030100334 0.995321516555852
36.0055698996656 0.995330423237571
36.1804367892977 0.995341126042239
36.3553036789298 0.995354309319078
36.5301705685619 0.995370657417311
36.705037458194 0.995390854686164
36.8799043478261 0.995415585474857
37.0547712374582 0.995445534132615
37.2296381270903 0.995481385008661
37.4045050167224 0.995715095899956
37.5793719063545 0.996081268762883
37.7542387959866 0.996257589996656
37.9291056856187 0.996391684058823
38.1039725752508 0.996527624467023
38.2788394648829 0.996665749972261
38.453706354515 0.9968038754775
38.6285732441472 0.996940763324036
38.8034401337793 0.997057806237669
38.9783070234114 0.997347689513974
39.1531739130435 0.997578676958426
39.3280408026756 0.997809922158594
39.5029076923077 0.997890277715328
39.6777745819398 0.997922290575339
39.8526414715719 0.997946628165439
40.027508361204 0.997964660120017
40.2023752508361 0.997977756073464
40.3772421404682 0.99798728566017
40.5521090301003 0.997994618514524
40.7269759197324 0.998001124270916
40.9018428093645 0.998008172563736
41.0767096989967 0.998017133027374
41.2515765886288 0.998029375296221
41.4264434782609 0.998046269004666
41.601310367893 0.998069183787098
41.7761772575251 0.998099489277908
41.9510441471572 0.998173276632812
42.1259110367893 0.998296127646762
42.3007779264214 0.998395411440007
42.4756448160535 0.9984870806257
42.6505117056856 0.998562156405029
42.8253785953177 0.998613797087543
43.0002454849498 0.99865875963103
43.1751123745819 0.998698547856374
43.349979264214 0.998733475952873
43.5248461538462 0.998763858109826
43.6997130434783 0.998790008516531
43.8745799331104 0.998812241362287
44.0494468227425 0.99883154586794
44.2243137123746 0.998849290698564
44.3991806020067 0.998865636860686
44.5740474916388 0.998880725220308
44.7489143812709 0.998894696643433
44.923781270903 0.998907691996063
45.0986481605351 0.998919852144203
45.2735150501672 0.998931317953853
45.4483819397993 0.998942230291017
45.6232488294314 0.998952730021698
45.7981157190635 0.998962958011899
45.9729826086957 0.998973055127622
46.1478494983278 0.99898316223487
46.3227163879599 0.998993420199646
46.497583277592 0.999003969887953
46.6724501672241 0.999014952165793
46.8473170568562 0.999026507899169
47.0221839464883 0.999038777954084
47.1970508361204 0.999051903196541
47.3719177257525 0.999065938347734
47.5467846153846 0.999080745832154
47.7216515050167 0.999096182188721
47.8965183946488 0.999112103968226
48.0713852842809 0.999128367721459
48.246252173913 0.999144829999212
48.4211190635451 0.999161347352275
48.5959859531773 0.99917777633144
48.7708528428094 0.999193973487497
48.9457197324415 0.999209795371238
49.1205866220736 0.999225098533454
49.2954535117057 0.999239739524936
49.4703204013378 0.999253574896474
49.6451872909699 0.99926646119886
49.820054180602 0.999278254982885
49.9949210702341 0.999288812799339
50.1697879598662 0.999298414178202
50.3446548494983 0.999307503544222
50.5195217391304 0.999316113732706
50.6943886287625 0.999324277225205
50.8692555183946 0.999332026503275
51.0441224080268 0.999339394048468
51.2189892976589 0.99934641234234
51.393856187291 0.999353113866443
51.5687230769231 0.999359531102332
51.7435899665552 0.99936569653156
51.9184568561873 0.999371642635681
52.0933237458194 0.999377401896249
52.2681906354515 0.999383006794819
52.4430575250836 0.999388489812942
52.6179244147157 0.999393883432175
52.7927913043478 0.99939922013407
52.9676581939799 0.999404532400181
53.142525083612 0.999409852712062
53.3173919732441 0.999415213551267
53.4922588628763 0.99942064739935
53.6671257525084 0.999426186737864
53.8419926421405 0.999431864048364
54.0168595317726 0.999437711812403
54.1917264214047 0.999443762511535
54.3665933110368 0.999450048627315
54.5414602006689 0.999456602641295
54.716327090301 0.999463457035029
54.8911939799331 0.999470644290072
55.0660608695652 0.999478196887978
55.2409277591973 0.9994861473103
55.4157946488294 0.999494528038592
55.5906615384615 0.999503371554407
55.7655284280936 0.9995127103393
55.9403953177258 0.999522576874825
56.1152622073579 0.999532843140541
56.29012909699 0.999543095600893
56.4649959866221 0.999553514907998
56.6398628762542 0.999564328408075
56.8147297658863 0.999575763447346
56.9895966555184 0.999588047372031
57.1644635451505 0.999601407528351
57.3393304347826 0.999616071262526
57.5141973244147 0.999632265920778
57.6890642140468 0.999650218849327
57.8639311036789 0.999670157394394
58.038797993311 0.9996923089022
58.2136648829431 0.999716900718964
58.3885317725752 0.999744160190909
58.5633986622074 0.999779273338497
58.7382655518395 0.999860595681248
58.9131324414716 0.999952364535037
59.0879993311037 0.999999760509565
59.2628662207358 1
59.4377331103679 1
59.6126 1
};
\addlegendentry{UE 25}
\end{axis}

\end{tikzpicture}


==> figures/PF_smooth.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}[name=pf_smooth]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}


\begin{axis}[
width=\linewidth,
height=0.7\linewidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgrey204
},
tick pos=left,
x grid style={darkgrey176},
xlabel={Throughput (Mbps)},
xmajorgrids,
xmin=0, xmax=40,
xtick style={color=black},
y grid style={darkgrey176},
% ylabel={Cumulative Probability},
ymajorgrids,
ymin=-0.0, ymax=1.0,
ytick style={color=black},
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize}
]
% ]
% \begin{axis}[
% % width=\linewidth,
% % height=0.7\linewidth,
% width=\linewidth,
% height=0.8\linewidth,
% legend cell align={left},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.03,0.97)},
%   anchor=north west,
%   draw=lightgrey204
% },
% % tick align=outside,
% tick pos=left,
% % title={CDF of Throughput for Scheduler: PF (Smoothed)},
% x grid style={darkgrey176},
% xlabel={Throughput (Mbps)},
% xmajorgrids,
% xmin=0, xmax=40,
% xtick style={color=black},
% y grid style={darkgrey176},
% % ylabel={Cumulative Probability},
% ymajorgrids,
% ymin=-0.0, ymax=1.0,
% ytick style={color=black},
% xlabel style={font=\scriptsize},
% ylabel style={font=\scriptsize}
% ]
\addplot [thick, steelblue31119180]
table {%
4.0486 0
4.12071638795987 9.73726514010949e-05
4.19283277591973 0.000189292948520242
4.2649491638796 0.000237718789864152
4.33706555183946 0.000255751568099589
4.40918193979933 0.000271844613628756
4.4812983277592 0.000286136335600376
4.55341471571906 0.000298765143163175
4.62553110367893 0.000309869445465875
4.6976474916388 0.000319587651657201
4.76976387959866 0.000328058170885875
4.84188026755853 0.000335419412300624
4.91399665551839 0.000341809785050169
4.98611304347826 0.000347367698283235
5.05822943143813 0.000352231561148545
5.13034581939799 0.000356539782794825
5.20246220735786 0.000360430772370797
5.27457859531773 0.000364042939025185
5.34669498327759 0.000367514691906714
5.41881137123746 0.000370984440164107
5.49092775919732 0.000374590592946088
5.56304414715719 0.00037847155940138
5.63516053511706 0.000382765748678708
5.70727692307692 0.000387611569926796
5.77939331103679 0.000393147432294368
5.85150969899666 0.000399511744930146
5.92362608695652 0.000406842916982856
5.99574247491639 0.000415279357601221
6.06785886287625 0.000424959475933965
6.13997525083612 0.000436021681129811
6.21209163879599 0.000448604382337485
6.28420802675585 0.000462845988705708
6.35632441471572 0.000479969706759795
6.42844080267558 0.000510424194022211
6.50055719063545 0.0005528087940748
6.57267357859532 0.000602092965832764
6.64478996655518 0.000653246168211306
6.71690635451505 0.000701237860125628
6.78902274247492 0.000739563458965291
6.86113913043478 0.00076854380771738
6.93325551839465 0.000797883680901229
7.00537190635451 0.000837442201791617
7.07748829431438 0.000897078493663322
7.14960468227425 0.001053472358906
7.22172107023411 0.00125726255840081
7.29383745819398 0.00134599735995342
7.36595384615384 0.00154948950025407
7.43807023411371 0.00199045873418345
7.51018662207358 0.00204799283503541
7.58230301003344 0.00209175252610665
7.65441939799331 0.00224245320191973
7.72653578595318 0.00240679677330027
7.79865217391304 0.00249489307763323
7.87076856187291 0.00257507859809501
7.94288494983278 0.00267327342511105
8.01500133779264 0.00278739479653614
8.08711772575251 0.0029505305807097
8.15923411371237 0.00335104278918976
8.23135050167224 0.00360237898587263
8.30346688963211 0.00425287852985654
8.37558327759197 0.0045838943338935
8.44769966555184 0.00461625545640085
8.5198160535117 0.00472758344566609
8.59193244147157 0.0056975072362127
8.66404882943144 0.00609949442326769
8.7361652173913 0.00720073950769119
8.80828160535117 0.00826607846995003
8.88039799331104 0.00845229345910613
8.9525143812709 0.00912208974451234
9.02463076923077 0.00984258017179446
9.09674715719063 0.010705316698028
9.1688635451505 0.0119276509637685
9.24097993311037 0.0124636670334185
9.31309632107023 0.0131193224377497
9.3852127090301 0.0141393101869696
9.45732909698997 0.0167066192160414
9.52944548494983 0.0181872660852997
9.6015618729097 0.0190536325453514
9.67367826086956 0.0211387295269283
9.74579464882943 0.022765066931057
9.8179110367893 0.0256934217360845
9.89002742474916 0.0286060636231216
9.96214381270903 0.0315282797306369
10.0342602006689 0.0347159333223659
10.1063765886288 0.0364161799005512
10.1784929765886 0.0406155486672611
10.2506093645485 0.0442614330646134
10.3227257525084 0.0477114248608988
10.3948421404682 0.0514936760493167
10.4669585284281 0.0554471083038279
10.539074916388 0.0602221866775387
10.6111913043478 0.0655215075973052
10.6833076923077 0.0700291989599567
10.7554240802676 0.0753498956858996
10.8275404682274 0.0811608324999853
10.8996568561873 0.0874357010785647
10.9717732441472 0.0964166459890624
11.043889632107 0.105032977450639
11.1160060200669 0.113195601683974
11.1881224080268 0.121689553484602
11.2602387959866 0.131388123480876
11.3323551839465 0.140269766674046
11.4044715719064 0.148337814768146
11.4765879598662 0.15922745874037
11.5487043478261 0.172073660543672
11.620820735786 0.184917528345131
11.6929371237458 0.195958540415387
11.7650535117057 0.209821549553635
11.8371698996656 0.223754400585572
11.9092862876254 0.237229597206129
11.9814026755853 0.251159976133044
12.0535190635451 0.268300818822726
12.125635451505 0.284286134217433
12.1977518394649 0.29693690196461
12.2698682274247 0.314517568449134
12.3419846153846 0.331285874229203
12.4141010033445 0.347723836450988
12.4862173913043 0.367048449230373
12.5583337792642 0.383067794615707
12.6304501672241 0.399623297121101
12.7025665551839 0.418936830749893
12.7746829431438 0.441753633741256
12.8467993311037 0.462089587301685
12.9189157190635 0.480393549781108
12.9910321070234 0.498019993633526
13.0631484949833 0.516040385384138
13.1352648829431 0.534050414897606
13.207381270903 0.552297471297223
13.2794976588629 0.572090571914134
13.3516140468227 0.590666577290128
13.4237304347826 0.607727911841823
13.4958468227425 0.623595080710275
13.5679632107023 0.642150116294762
13.6400795986622 0.662041842705534
13.7121959866221 0.681899676780334
13.7843123745819 0.699791663068625
13.8564287625418 0.716830768979697
13.9285451505017 0.732200592593013
14.0006615384615 0.746240752799929
14.0727779264214 0.763239170288201
14.1448943143813 0.778841881301713
14.2170107023411 0.793806987158069
14.289127090301 0.809953381974548
14.3612434782609 0.822258463174125
14.4333598662207 0.833041828290549
14.5054762541806 0.843361088474569
14.5775926421405 0.854292372075478
14.6497090301003 0.863923680423289
14.7218254180602 0.871899629884676
14.7939418060201 0.878365200958639
14.8660581939799 0.886129582128549
14.9381745819398 0.893798250857078
15.0102909698997 0.90100743751823
15.0824073578595 0.907876692155314
15.1545237458194 0.914285010516158
15.2266401337793 0.919320811298007
15.2987565217391 0.922875037025291
15.370872909699 0.925748849679353
15.4429892976589 0.929134631528634
15.5151056856187 0.932443851455324
15.5872220735786 0.934535480180398
15.6593384615385 0.937937921651265
15.7314548494983 0.9411924833665
15.8035712374582 0.943604588535304
15.8756876254181 0.945441490570169
15.9478040133779 0.947677104294827
16.0199204013378 0.949963278693753
16.0920367892977 0.95179656971178
16.1641531772575 0.95399157302152
16.2362695652174 0.955346753254472
16.3083859531773 0.956128339699433
16.3805023411371 0.956996528468008
16.452618729097 0.9576865575964
16.5247351170569 0.958544453125565
16.5968515050167 0.959785490584185
16.6689678929766 0.960131146241477
16.7410842809365 0.960627241085478
16.8132006688963 0.961356186730295
16.8853170568562 0.962050533080159
16.9574334448161 0.962559619923782
17.0295498327759 0.963241895852654
17.1016662207358 0.964324191346878
17.1737826086956 0.965266071011649
17.2458989966555 0.96569781726711
17.3180153846154 0.96590894468471
17.3901317725752 0.966147740552578
17.4622481605351 0.96661596996972
17.534364548495 0.967174279431884
17.6064809364548 0.967633757228889
17.6785973244147 0.967783604122217
17.7507137123746 0.968245048211558
17.8228301003344 0.969066705192579
17.8949464882943 0.969939385005535
17.9670628762542 0.97033153015122
18.039179264214 0.970553215789435
18.1112956521739 0.97071274418235
18.1834120401338 0.970887474940646
18.2555284280936 0.971012566150682
18.3276448160535 0.97109834621914
18.3997612040134 0.971187128561227
18.4718775919732 0.971321153607423
18.5439939799331 0.971684933311976
18.616110367893 0.972161044482671
18.6882267558528 0.972350912913045
18.7603431438127 0.9724918474492
18.8324595317726 0.972647960904949
18.9045759197324 0.972828847231298
18.9766923076923 0.973206322476553
19.0488086956522 0.973367295585986
19.120925083612 0.973444949556157
19.1930414715719 0.973514430717914
19.2651578595318 0.97359383830324
19.3372742474916 0.973673078131208
19.4093906354515 0.973774675040355
19.4815070234114 0.973944515999025
19.5536234113712 0.974137094021751
19.6257397993311 0.974268490844651
19.697856187291 0.974346287630357
19.7699725752508 0.974424241411297
19.8420889632107 0.974573221955287
19.9142053511706 0.974715783529233
19.9863217391304 0.974765381959261
20.0584381270903 0.974803856505154
20.1305545150502 0.974833646676505
20.20267090301 0.974857191982906
20.2747872909699 0.97487693193395
20.3469036789298 0.974895306039228
20.4190200668896 0.974914753808334
20.4911364548495 0.97493771475086
20.5632528428094 0.97496224841159
20.6353692307692 0.974983243714285
20.7074856187291 0.975001984777037
20.779602006689 0.975019839024148
20.8517183946488 0.975038173879917
20.9238347826087 0.975058356768643
20.9959511705686 0.975081755114629
21.0680675585284 0.975109736342173
21.1401839464883 0.975143667875575
21.2123003344482 0.9751855647188
21.284416722408 0.975261689444764
21.3565331103679 0.975374521983881
21.4286494983278 0.975509388768062
21.5007658862876 0.975651630926067
21.5728822742475 0.975843807410741
21.6449986622074 0.97591613147008
21.7171150501672 0.975952033355121
21.7892314381271 0.975976680586089
21.861347826087 0.975993463864218
21.9334642140468 0.976005773890743
22.0055806020067 0.976017001366899
22.0776969899666 0.976030536993922
22.1498133779264 0.976049771473046
22.2219297658863 0.976078095505507
22.2940461538462 0.976118899792539
22.366162541806 0.976216318182608
22.4382789297659 0.976400910539561
22.5103953177258 0.976635368814837
22.5825117056856 0.977014368127415
22.6546280936455 0.977153224787433
22.7267444816054 0.977221138991227
22.7988608695652 0.977303179764126
22.8709772575251 0.977426885065113
22.943093645485 0.977593609389265
23.0152100334448 0.977856110647723
23.0873264214047 0.978426704963708
23.1594428093645 0.978649506094335
23.2315591973244 0.978770885202564
23.3036755852843 0.978856885384625
23.3757919732441 0.978932367070538
23.447908361204 0.979012472576283
23.5200247491639 0.979088589461892
23.5921411371237 0.979183630467576
23.6642575250836 0.979318895695744
23.7363739130435 0.979737492270236
23.8084903010033 0.980722471775138
23.8806066889632 0.981688256212571
23.9527230769231 0.983326137021426
24.0248394648829 0.98690967302247
24.0969558528428 0.993718966265505
24.1690722408027 0.995827967239436
24.2411886287625 0.997328648420721
24.3133050167224 0.998138701109829
24.3854214046823 0.998235527944366
24.4575377926421 0.998291928601272
24.529654180602 0.998404583825388
24.6017705685619 0.998585767012204
24.6738869565217 0.998779485770623
24.7460033444816 0.998965595391958
24.8181197324415 0.999071542702198
24.8902361204013 0.999120252068198
24.9623525083612 0.999148944959784
25.0344688963211 0.999172746417004
25.1065852842809 0.999206781479907
25.1787016722408 0.999266175188541
25.2508180602007 0.99950824756091
25.3229344481605 0.999838128470195
25.3950508361204 0.999999054006327
25.4671672240803 1
25.5392836120401 1
25.6114 1
};
% \addlegendentry{UE 21}
\addplot [thick, darkorange25512714]
table {%
9.3838 0
9.48484481605351 9.05706453126828e-05
9.58588963210702 0.000175281161293141
9.68693444816053 0.000239960143358701
9.78797926421405 0.000286117721568184
9.88902408026756 0.000323015944091992
9.99006889632107 0.000352486741079244
10.0911137123746 0.000376362042679061
10.1921585284281 0.000396473779040561
10.2932033444816 0.000414653880312864
10.3942481605351 0.000432734276645091
10.4952929765886 0.000452546898186359
10.5963377926421 0.00047592367508579
10.6973826086957 0.000504696537492503
10.7984274247492 0.000540697415555617
10.8994722408027 0.000585758239424253
11.0005170568562 0.000641710939247528
11.1015618729097 0.000710498569598119
11.2026066889632 0.000948019471753446
11.3036515050167 0.00101638710034833
11.4046963210702 0.00105231762695516
11.5057411371237 0.00107820691566578
11.6067859531773 0.00111645083057204
11.7078307692308 0.00119138393783965
11.8088755852843 0.00143261585127424
11.9099204013378 0.00155850668984653
12.0109652173913 0.00166780758556891
12.1120100334448 0.00178724590241704
12.2130548494983 0.00190601170801698
12.3140996655518 0.00200251747074007
12.4151444816053 0.0021679620362024
12.5161892976589 0.00270395390094667
12.6172341137124 0.00339148166604053
12.7182789297659 0.00377808843366759
12.8193237458194 0.00406976614399065
12.9203685618729 0.0043008683608742
13.0214133779264 0.00457780770913772
13.1224581939799 0.00502519078929539
13.2235030100334 0.00529705467609695
13.324547826087 0.00574280427946522
13.4255926421405 0.00596375533662199
13.526637458194 0.00633352952097685
13.6276822742475 0.00725463516771447
13.728727090301 0.00763978910270814
13.8297719063545 0.00791904217352126
13.930816722408 0.00841372433199836
14.0318615384615 0.00893240747363133
14.132906354515 0.00990276152866522
14.2339511705686 0.0117429446495159
14.3349959866221 0.0129463127211511
14.4360408026756 0.0138413272964034
14.5370856187291 0.015958658008159
14.6381304347826 0.0171851975286205
14.7391752508361 0.0180362602981626
14.8402200668896 0.0186343292828101
14.9412648829431 0.019161352052777
15.0423096989967 0.0201686251349989
15.1433545150502 0.0215466269876693
15.2443993311037 0.0228646920712486
15.3454441471572 0.0253028844963708
15.4464889632107 0.0276283890735048
15.5475337792642 0.0283462811414013
15.6485785953177 0.0296468139947667
15.7496234113712 0.0316421100419685
15.8506682274247 0.0325325123818704
15.9517130434783 0.0332043837263516
16.0527578595318 0.0340894805935124
16.1538026755853 0.0362332210352016
16.2548474916388 0.0396612166234073
16.3558923076923 0.0427006453930574
16.4569371237458 0.0458908359248126
16.5579819397993 0.0500517556416431
16.6590267558528 0.0546227458328563
16.7600715719064 0.0613328974472
16.8611163879599 0.0684535407483928
16.9621612040134 0.0770747606247835
17.0632060200669 0.086651329669871
17.1642508361204 0.0950072365880269
17.2652956521739 0.101773900569317
17.3663404682274 0.108851226797126
17.4673852842809 0.118029702995317
17.5684301003344 0.12790930050523
17.669474916388 0.137669240278228
17.7705197324415 0.148011872623273
17.871564548495 0.156333535834168
17.9726093645485 0.165845067009577
18.073654180602 0.175061622369835
18.1746989966555 0.185768491297685
18.275743812709 0.197028805815476
18.3767886287625 0.211587847531329
18.477833444816 0.223808335738497
18.5788782608696 0.241138374229109
18.6799230769231 0.256803799707783
18.7809678929766 0.279651174196849
18.8820127090301 0.30447289663221
18.9830575250836 0.324713497886284
19.0841023411371 0.346889081759709
19.1851471571906 0.367934199333137
19.2861919732441 0.3878541448239
19.3872367892977 0.40760520734337
19.4882816053512 0.424416769349886
19.5893264214047 0.444239000036261
19.6903712374582 0.463519692618579
19.7914160535117 0.48045038143442
19.8924608695652 0.502016906551364
19.9935056856187 0.520742801206867
20.0945505016722 0.541146527743249
20.1955953177258 0.564203467753769
20.2966401337793 0.589000167341635
20.3976849498328 0.614324007089392
20.4987297658863 0.638679154618595
20.5997745819398 0.666837392593251
20.7008193979933 0.697629155127645
20.8018642140468 0.723922798017114
20.9029090301003 0.754105412284133
21.0039538461538 0.787246405160303
21.1049986622074 0.815055519185626
21.2060434782609 0.833559223695595
21.3070882943144 0.846955789844714
21.4081331103679 0.858052259551335
21.5091779264214 0.867647057126756
21.6102227424749 0.875093973684392
21.7112675585284 0.883959947794143
21.8123123745819 0.889704508313908
21.9133571906354 0.897231287565583
22.014402006689 0.903762905931801
22.1154468227425 0.906186335862956
22.216491638796 0.910749526409782
22.3175364548495 0.916329569320883
22.418581270903 0.921779923795029
22.5196260869565 0.925979609973882
22.62067090301 0.928182623195953
22.7217157190635 0.933291575911456
22.8227605351171 0.93689648332918
22.9238053511706 0.940149294996004
23.0248501672241 0.944078353579003
23.1258949832776 0.947187961215038
23.2269397993311 0.950480604399605
23.3279846153846 0.953015755038813
23.4290294314381 0.954593112326522
23.5300742474916 0.955779459498015
23.6311190635451 0.956804992969877
23.7321638795987 0.959446926198588
23.8332086956522 0.962046661984314
23.9342535117057 0.96495854573137
24.0352983277592 0.972780116523762
24.1363431438127 0.983351435126184
24.2373879598662 0.985772759772557
24.3384327759197 0.988704059517142
24.4394775919732 0.990049813823124
24.5405224080268 0.990700746984876
24.6415672240803 0.991371354196672
24.7426120401338 0.991577782098183
24.8436568561873 0.992024325712815
24.9447016722408 0.992564861286671
25.0457464882943 0.992734171221136
25.1467913043478 0.992836599401903
25.2478361204013 0.993032465542124
25.3488809364548 0.993170857723262
25.4499257525084 0.993210686714224
25.5509705685619 0.993234560507865
25.6520153846154 0.993248052772371
25.7530602006689 0.993256737175928
25.8541050167224 0.993266187386722
25.9551498327759 0.993281977072939
26.0561946488294 0.993309679902764
26.1572394648829 0.993354869544383
26.2582842809365 0.993637198775368
26.35932909699 0.994019879512984
26.4603739130435 0.994149405890213
26.561418729097 0.994227280096557
26.6624635451505 0.994281717259438
26.763508361204 0.99431721018797
26.8645531772575 0.994339886616041
26.965597993311 0.994358267827906
27.0666428093645 0.994373379109535
27.1676876254181 0.994385634632507
27.2687324414716 0.994395448568403
27.3697772575251 0.994403235088803
27.4708220735786 0.994409408365287
27.5718668896321 0.994414382569436
27.6729117056856 0.99441857187283
27.7739565217391 0.994422390447049
27.8750013377926 0.994426252463673
27.9760461538461 0.994430572094283
28.0770909698997 0.994435763510459
28.1781357859532 0.994442240883782
28.2791806020067 0.994450418385831
28.3802254180602 0.994460710188187
28.4812702341137 0.99447353046243
28.5823150501672 0.994489293380141
28.6833598662207 0.994508413112899
28.7844046822742 0.994531303832286
28.8854494983278 0.994558379709881
28.9864943143813 0.994771213947792
29.0875391304348 0.994919930077566
29.1885839464883 0.995024515999634
29.2896287625418 0.995113599818412
29.3906735785953 0.995190030424752
29.4917183946488 0.995265379401671
29.5927632107023 0.995344967069111
29.6938080267558 0.995424592613677
29.7948528428094 0.995504218158242
29.8958976588629 0.995592808045072
29.9969424749164 0.995682559554918
30.0979872909699 0.995743948345763
30.1990321070234 0.995777829731399
30.3000769230769 0.995807239423595
30.4011217391304 0.995832764867849
30.5021665551839 0.995854982938259
30.6032113712375 0.995874470508923
30.704256187291 0.995891804453938
30.8053010033445 0.995907561647401
30.906345819398 0.99592231896341
31.0073906354515 0.995936653276062
31.108435451505 0.995951141459454
31.2094802675585 0.995966360387683
31.310525083612 0.995982858184822
31.4115698996656 0.995998073056295
31.5126147157191 0.996010479492466
31.6136595317726 0.996020682254037
31.7147043478261 0.99602928610171
31.8157491638796 0.996036895796188
31.9167939799331 0.996044116098175
32.0178387959866 0.996051551768372
32.1188836120401 0.996059807567482
32.2199284280936 0.996069488256208
32.3209732441472 0.996081198595252
32.4220180602007 0.996095543345318
32.5230628762542 0.996113127267107
32.6241076923077 0.996134555121322
32.7251525083612 0.996160431668666
32.8261973244147 0.996191361669841
32.9272421404682 0.996259022545663
33.0282869565217 0.996488616060246
33.1293317725752 0.996587160067633
33.2303765886288 0.996655065894168
33.3314214046823 0.996704321543213
33.4324662207358 0.996743404474681
33.5335110367893 0.996775153063741
33.6345558528428 0.996801897098509
33.7356006688963 0.996825966367103
33.8366454849498 0.996849690657639
33.9376903010033 0.996875399758233
34.0387351170569 0.996905423457004
34.1397799331104 0.99694074923989
34.2408247491639 0.996972960664465
34.3418695652174 0.997007145221238
34.4429143812709 0.997051961990191
34.5439591973244 0.997116070051307
34.6450040133779 0.997268928681765
34.7460488294314 0.997427056946632
34.8470936454849 0.997470511472117
34.9481384615385 0.997496413700492
35.049183277592 0.997511776380158
35.1502280936455 0.997523612259513
35.251272909699 0.997538934086956
35.3523177257525 0.997564754610884
35.453362541806 0.997608086579698
35.5544073578595 0.997759764558052
35.655452173913 0.997933971090748
35.7564969899665 0.998011075188981
35.8575418060201 0.998075836545658
35.9585866220736 0.998156609753154
36.0596314381271 0.998233867896955
36.1606762541806 0.998314116437783
36.2617210702341 0.998408622194485
36.3627658862876 0.998528651985905
36.4638107023411 0.998725134239418
36.5648555183946 0.998998057602369
36.6659003344482 0.999088063011507
36.7669451505017 0.999129918680099
36.8679899665552 0.99916179469344
36.9690347826087 0.999185821899926
37.0700795986622 0.999204131147956
37.1711244147157 0.999218853285927
37.2721692307692 0.999232119162236
37.3732140468227 0.99924605962528
37.4742588628762 0.999262805523458
37.5753036789298 0.999284487705168
37.6763484949833 0.999310263512612
37.7773933110368 0.999334704812041
37.8784381270903 0.999358808328899
37.9794829431438 0.999383873635655
38.0805277591973 0.999411200304775
38.1815725752508 0.999442087908726
38.2826173913043 0.999477836019977
38.3836622073579 0.999519744210994
38.4847070234114 0.999583860339866
38.5857518394649 0.999675390359572
38.6867966555184 0.999755933332323
38.7878414715719 0.999812228434937
38.8888862876254 0.999867508812429
38.9899311036789 0.999918090213366
39.0909759197324 0.999959803503503
39.1920207357859 0.999988479548598
39.2930655518395 0.999999949214405
39.394110367893 1
39.4951551839465 1
39.5962 1
};
% \addlegendentry{UE 22}
\addplot [thick, forestgreen4416044]
table {%
3.6087 0
3.80018026755853 4.53211641158037e-05
3.99166053511706 0.000133960127493402
4.18314080267559 0.000246045391168536
4.37462107023411 0.000430255146471778
4.56610133779264 0.000542854707018825
4.75758160535117 0.00061392512002592
4.9490618729097 0.000762296653715058
5.14054214046823 0.00123703614397388
5.33202240802676 0.00131634830218884
5.52350267558528 0.0013530781448595
5.71498294314381 0.00144964600397426
5.90646321070234 0.00168763116695455
6.09794347826087 0.00175970955725463
6.2894237458194 0.00180275111413409
6.48090401337793 0.00184386651457087
6.67238428093645 0.00191049426302594
6.86386454849498 0.00203387773903858
7.05534481605351 0.0021552917576971
7.24682508361204 0.00221001893293463
7.43830535117057 0.00230192964645267
7.6297856187291 0.00275217094068685
7.82126588628762 0.00292967047912372
8.01274615384615 0.00317153616760584
8.20422642140468 0.00393096063128482
8.39570668896321 0.00454088446050059
8.58718695652174 0.00572197122060125
8.77866722408027 0.00754983204913718
8.97014749163879 0.0109511230839917
9.16162775919732 0.0157784735835099
9.35310802675585 0.0223767583443009
9.54458829431438 0.0315823445547076
9.73606856187291 0.0461679656762116
9.92754882943144 0.0667110333135195
10.11902909699 0.100514085479548
10.3105093645485 0.123486281120415
10.501989632107 0.154020342204906
10.6934698996656 0.184814444826943
10.8849501672241 0.212328654179115
11.0764304347826 0.2534327454645
11.2679107023411 0.293742147635022
11.4593909698997 0.337392884315413
11.6508712374582 0.396457244596045
11.8423515050167 0.448206179770712
12.0338317725753 0.484206563922713
12.2253120401338 0.517077827352966
12.4167923076923 0.54154288884993
12.6082725752508 0.556738389542937
12.7997528428094 0.565312314099423
12.9912331103679 0.571674562471368
13.1827133779264 0.576408391682221
13.374193645485 0.579705675053969
13.5656739130435 0.58108367468943
13.757154180602 0.583749938411193
13.9486344481605 0.584619701996544
14.1401147157191 0.584729117884238
14.3315949832776 0.585434067193233
14.5230752508361 0.586069855217608
14.7145555183946 0.58722059105774
14.9060357859532 0.587656103000665
15.0975160535117 0.587797050227543
15.2889963210702 0.588065941894143
15.4804765886288 0.588530748088193
15.6719568561873 0.590192776290132
15.8634371237458 0.591521479228835
16.0549173913043 0.592850248873876
16.2463976588629 0.595368752575983
16.4378779264214 0.597074907391488
16.6293581939799 0.600453490832641
16.8208384615385 0.603357510454128
17.012318729097 0.605871535665944
17.2037989966555 0.609592249569616
17.395279264214 0.613212638398458
17.5867595317726 0.618433536471991
17.7782397993311 0.623440359686176
17.9697200668896 0.631194039782692
18.1612003344482 0.637518359428856
18.3526806020067 0.645747431007799
18.5441608695652 0.652148711560498
18.7356411371237 0.661483627752073
18.9271214046823 0.671746293128557
19.1186016722408 0.684280868222952
19.3100819397993 0.694566818867123
19.5015622073579 0.706043666266218
19.6930424749164 0.720988295877224
19.8845227424749 0.737175016192075
20.0760030100334 0.749706407542126
20.267483277592 0.763807379438882
20.4589635451505 0.780913770896926
20.650443812709 0.793727704206035
20.8419240802676 0.809794433774462
21.0334043478261 0.826756976892761
21.2248846153846 0.841683984461367
21.4163648829431 0.857632264087165
21.6078451505017 0.87272168820171
21.7993254180602 0.887593296728188
21.9908056856187 0.899802893624171
22.1822859531773 0.910165949019745
22.3737662207358 0.92090648983648
22.5652464882943 0.931155727571235
22.7567267558528 0.938186690189189
22.9482070234114 0.945226579142629
23.1396872909699 0.951466786996573
23.3311675585284 0.957357608752264
23.522647826087 0.96306686810424
23.7141280936455 0.967219304127997
23.905608361204 0.969422332279897
24.0970886287625 0.974755700956881
24.2885688963211 0.977141858483306
24.4800491638796 0.977980734367327
24.6715294314381 0.979613000344023
24.8630096989967 0.980971565551045
25.0544899665552 0.982217325979878
25.2459702341137 0.983020594834882
25.4374505016722 0.983618005349746
25.6289307692308 0.984458131772363
25.8204110367893 0.984765859027198
26.0118913043478 0.985346015080659
26.2033715719064 0.986467155379109
26.3948518394649 0.986790427870426
26.5863321070234 0.987047635046135
26.7778123745819 0.987244437741431
26.9692926421405 0.98737228234611
27.160772909699 0.98750268286042
27.3522531772575 0.987753349295828
27.5437334448161 0.988171150115193
27.7352137123746 0.988307723541227
27.9266939799331 0.988494251554715
28.1181742474916 0.988854559750485
28.3096545150502 0.988958262555923
28.5011347826087 0.98907489258563
28.6926150501672 0.989526136717887
28.8840953177258 0.990225188613806
29.0755755852843 0.990558185961841
29.2670558528428 0.990643287382832
29.4585361204013 0.990713494976784
29.6500163879599 0.990829275144842
29.8414966555184 0.991057104108591
30.0329769230769 0.991459393572233
30.2244571906355 0.991510291531924
30.415937458194 0.991546678376126
30.6074177257525 0.991571728324311
30.798897993311 0.99158861559595
30.9903782608696 0.991600514410514
31.1818585284281 0.991610598987474
31.3733387959866 0.991622043546302
31.5648190635451 0.991638022306468
31.7562993311037 0.991661709487444
31.9477795986622 0.991696573706557
32.1392598662207 0.991749619117452
32.3307401337793 0.991817388520094
32.5222204013378 0.991892798912122
32.7137006688963 0.99196380532749
32.9051809364548 0.99203249271063
33.0966612040134 0.992158435422153
33.2881414715719 0.992448541856323
33.4796217391304 0.992509724545631
33.671102006689 0.99254022299125
33.8625822742475 0.992580000516564
34.054062541806 0.992687896128713
34.2455428093646 0.992902325731482
34.4370230769231 0.992996695857452
34.6285033444816 0.993063220483745
34.8199836120401 0.99311698068805
35.0114638795987 0.993156449772006
35.2029441471572 0.993181594273053
35.3944244147157 0.993202237597477
35.5859046822742 0.993228203151567
35.7773849498328 0.993269314341609
35.9688652173913 0.993335394573891
36.1603454849498 0.993738129739392
36.3518257525084 0.994008030890233
36.5433060200669 0.994218658912231
36.7347862876254 0.994556604930963
36.9262665551839 0.994629009590135
37.1177468227425 0.994661907340773
37.309227090301 0.994685961047321
37.5007073578595 0.994731833574225
37.6921876254181 0.994883356720498
37.8836678929766 0.995230351952382
38.0751481605351 0.995389731235317
38.2666284280936 0.995559962522409
38.4581086956522 0.995819345985378
38.6495889632107 0.995989155425904
38.8410692307692 0.996051831091466
39.0325494983278 0.996103880951995
39.2240297658863 0.996235001238479
39.4155100334448 0.996681921880355
39.6069903010033 0.996756334070198
39.7984705685619 0.996805994619172
39.9899508361204 0.99683836070162
40.1814311036789 0.996860889491887
40.3729113712375 0.996881038164319
40.564391638796 0.99690626389326
40.7558719063545 0.996936429972465
40.947352173913 0.996961272324451
41.1388324414716 0.996982790693646
41.3303127090301 0.997003351791627
41.5217929765886 0.997025322329972
41.7132732441472 0.997051069020257
41.9047535117057 0.997082958574061
42.0962337792642 0.99712335770296
42.2877140468227 0.997183069827686
42.4791943143813 0.99730192116739
42.6706745819398 0.99744388274605
42.8621548494983 0.997606163409114
43.0536351170569 0.997678208658576
43.2451153846154 0.997732399364616
43.4365956521739 0.997775292216973
43.6280759197324 0.997809635585687
43.819556187291 0.997838177840793
44.0110364548495 0.997863665212343
44.202516722408 0.997887639282546
44.3939969899666 0.997910025011225
44.5854772575251 0.997930928305502
44.7769575250836 0.997950455072499
44.9684377926421 0.997968711219339
45.1599180602007 0.997985802653144
45.3513983277592 0.998001835281035
45.5428785953177 0.998016915010137
45.7343588628763 0.998031147747569
45.9258391304348 0.998044639400456
46.1173193979933 0.998057495875918
46.3087996655518 0.998069823081079
46.5002799331104 0.99808172692306
46.6917602006689 0.998093313308984
46.8832404682274 0.998104612274314
47.074720735786 0.998115120945064
47.2662010033445 0.998124789371859
47.457681270903 0.998133694342046
47.6491615384615 0.998141912642973
47.8406418060201 0.998149521061989
48.0321220735786 0.998156596386442
48.2236023411371 0.998163215403678
48.4150826086956 0.998169454901048
48.6065628762542 0.998175391665898
48.7980431438127 0.998181102485576
48.9895234113712 0.998186664147431
49.1810036789298 0.99819215343881
49.3724839464883 0.998197647147063
49.5639642140468 0.998203222059536
49.7554444816054 0.998208954963577
49.9469247491639 0.998214922646535
50.1384050167224 0.998221201895758
50.3298852842809 0.998227869498594
50.5213655518395 0.998235002242391
50.712845819398 0.998242676914496
50.9043260869565 0.998250970302259
51.095806354515 0.998259959193026
51.2872866220736 0.998269720374146
51.4787668896321 0.998280330632967
51.6702471571906 0.998291866756837
51.8617274247492 0.998304405533104
52.0532076923077 0.998318023749116
52.2446879598662 0.998332798192221
52.4361682274248 0.998353336773582
52.6276484949833 0.998389126186302
52.8191287625418 0.998434461797868
53.0106090301003 0.99848279925208
53.2020892976589 0.99852759419274
53.3935695652174 0.998562302263648
53.5850498327759 0.998582306510193
53.7765301003344 0.998597976549311
53.968010367893 0.998612118487479
54.1594906354515 0.998624863921342
54.35097090301 0.998636344447545
54.5424511705686 0.998646691662732
54.7339314381271 0.998656037163548
54.9254117056856 0.998664512546638
55.1168919732441 0.998672249408648
55.3083722408027 0.998679379346222
55.4998525083612 0.998686033956004
55.6913327759197 0.998692344834641
55.8828130434783 0.998698443578776
56.0742933110368 0.998704461785054
56.2657735785953 0.998710531050121
56.4572538461538 0.998716782970621
56.6487341137124 0.9987233491432
56.8402143812709 0.998730361164501
57.0316946488294 0.998737950631171
57.223174916388 0.998746249139853
57.4146551839465 0.998755388287193
57.606135451505 0.998765499669836
57.7976157190635 0.998776714884426
57.9890959866221 0.998789165527609
58.1805762541806 0.998802983196029
58.3720565217391 0.998817990382077
58.5635367892977 0.998831765430912
58.7550170568562 0.998845528436535
58.9464973244147 0.99886148287765
59.1379775919732 0.998881832232964
59.3294578595318 0.99890877998118
59.5209381270903 0.998944529601005
59.7124183946488 0.998991284571142
59.9038986622074 0.999051449087714
60.0953789297659 0.999465836580713
60.2868591973244 0.999992335635142
60.4783394648829 1
60.6698197324415 1
60.8613 1
};
% \addlegendentry{UE 23}
\addplot [thick, crimson2143940]
table {%
6.2572 0
6.38096454849498 2.94431083271768e-05
6.50472909698997 0.000113880346904657
6.62849364548495 0.000250764192682677
6.75225819397993 0.000594182084376154
6.87602274247492 0.000765510110245088
6.9997872909699 0.000842926419762741
7.12355183946488 0.000939984576470131
7.24731638795987 0.00117816644346915
7.37108093645485 0.00173118231944262
7.49484548494983 0.00190395304118336
7.61861003344482 0.00249175907718714
7.7423745819398 0.00290217601372603
7.86613913043478 0.00305380059124494
7.98990367892977 0.00363842249883638
8.11366822742475 0.00397392966064336
8.23743277591973 0.00417370956477492
8.36119732441472 0.00440128990636226
8.4849618729097 0.00489679549401442
8.60872642140468 0.00531244570766796
8.73249096989966 0.00605841458258427
8.85625551839465 0.00722262006755458
8.98002006688963 0.00842774755391237
9.10378461538462 0.00943791602836703
9.2275491638796 0.0102969646786819
9.35131371237458 0.010978342770251
9.47507826086957 0.0113388950245073
9.59884280936455 0.0125312653888034
9.72260735785953 0.0146107786397799
9.84637190635451 0.0164994908322198
9.9701364548495 0.0194236794802571
10.0939010033445 0.0233276383037748
10.2176655518395 0.0255345314346833
10.3414301003344 0.027495973646855
10.4651946488294 0.0317949917421639
10.5889591973244 0.0368512718772593
10.7127237458194 0.0394956430727031
10.8364882943144 0.0444915165271892
10.9602528428094 0.0484808478657957
11.0840173913043 0.0548067554507867
11.2077819397993 0.0616364332013149
11.3315464882943 0.0723105302634759
11.4553110367893 0.0850665682880996
11.5790755852843 0.0987560326600547
11.7028401337793 0.110198514714666
11.8266046822742 0.125765907889604
11.9503692307692 0.141573203384882
12.0741337792642 0.159305996393086
12.1978983277592 0.175207701615645
12.3216628762542 0.197080791379062
12.4454274247492 0.218507881387351
12.5691919732441 0.242486738750221
12.6929565217391 0.269046011340876
12.8167210702341 0.293766443833223
12.9404856187291 0.316410994137344
13.0642501672241 0.340563313661954
13.1880147157191 0.369891386167665
13.311779264214 0.394242111571679
13.435543812709 0.421170211208294
13.559308361204 0.448295100979025
13.683072909699 0.480050908916704
13.806837458194 0.510528131496526
13.930602006689 0.537874500858158
14.0543665551839 0.570468514541867
14.1781311036789 0.599556293952489
14.3018956521739 0.626454613274351
14.4256602006689 0.657487267359826
14.5494247491639 0.682830237526504
14.6731892976589 0.710770150264186
14.7969538461538 0.735115964878939
14.9207183946488 0.756876791911511
15.0444829431438 0.77758045584039
15.1682474916388 0.795232994888291
15.2920120401338 0.812286600791978
15.4157765886288 0.828651323205281
15.5395411371237 0.847532064402286
15.6633056856187 0.865303959399586
15.7870702341137 0.879367365011189
15.9108347826087 0.890270700543973
16.0345993311037 0.900150274667459
16.1583638795987 0.909994970024616
16.2821284280936 0.920189060944941
16.4058929765886 0.928581967229632
16.5296575250836 0.935389985316559
16.6534220735786 0.940843192900528
16.7771866220736 0.944956242060956
16.9009511705686 0.949109909949332
17.0247157190635 0.954072612991651
17.1484802675585 0.959194044557012
17.2722448160535 0.962600142888629
17.3960093645485 0.964896659805374
17.5197739130435 0.966223488544002
17.6435384615385 0.968713239581903
17.7673030100334 0.970097035279747
17.8910675585284 0.971255969289706
18.0148321070234 0.972370826564235
18.1385966555184 0.973188257480641
18.2623612040134 0.975433031984752
18.3861257525084 0.976931396044788
18.5098903010033 0.977565486678547
18.6336548494983 0.978918004992831
18.7574193979933 0.980285770566626
18.8811839464883 0.981432099856907
19.0049484949833 0.981654046584904
19.1287130434783 0.981849436268974
19.2524775919732 0.982770056144146
19.3762421404682 0.983380088669747
19.5000066889632 0.983538613693302
19.6237712374582 0.983706410338034
19.7475357859532 0.98395884414032
19.8713003344482 0.984088772324558
19.9950648829431 0.98435221924514
20.1188294314381 0.984899981212408
20.2425939799331 0.985189749786074
20.3663585284281 0.985472189787845
20.4901230769231 0.985765331778596
20.6138876254181 0.986048040954975
20.737652173913 0.986212340019266
20.861416722408 0.986293990076413
20.985181270903 0.986335901690073
21.108945819398 0.986361175755216
21.232710367893 0.986384640239256
21.356474916388 0.986421123109608
21.4802394648829 0.986485452333685
21.6040040133779 0.98674985213087
21.7277685618729 0.987236767527642
21.8515331103679 0.987311482029642
21.9752976588629 0.987345281726995
22.0990622073579 0.987382659486442
22.2228267558528 0.987476461473547
22.3465913043478 0.987809168595098
22.4703558528428 0.9879994678895
22.5941204013378 0.98809473757233
22.7178849498328 0.988162767408147
22.8416494983278 0.988236961525357
22.9654140468227 0.988350724052364
23.0891785953177 0.988594088034606
23.2129431438127 0.989355318758193
23.3367076923077 0.989444979613242
23.4604722408027 0.989486459572754
23.5842367892977 0.989519617518797
23.7080013377926 0.989584457469048
23.8317658862876 0.98972733819623
23.9555304347826 0.98987594371344
24.0792949832776 0.990020008295439
24.2030595317726 0.990299232599031
24.3268240802676 0.990793452900027
24.4505886287625 0.990882107176535
24.5743531772575 0.990929381133948
24.6981177257525 0.990997992844118
24.8218822742475 0.991147664114588
24.9456468227425 0.991268548408961
25.0694113712375 0.991322447101486
25.1931759197324 0.991377185863018
25.3169404682274 0.991512690517816
25.4407050167224 0.992178386189684
25.5644695652174 0.992465996547692
25.6882341137124 0.992522236062167
25.8119986622074 0.992551936805481
25.9357632107023 0.992571726504705
26.0595277591973 0.992598232886907
26.1832923076923 0.992648083679159
26.3070568561873 0.992770476982505
26.4308214046823 0.992930863814167
26.5545859531773 0.993077434809542
26.6783505016722 0.993230808833701
26.8021150501672 0.993369798479597
26.9258795986622 0.993449890931323
27.0496441471572 0.993510590607053
27.1734086956522 0.993584279119971
27.2971732441472 0.993719491598921
27.4209377926421 0.993858461507967
27.5447023411371 0.993940889159964
27.6684668896321 0.994007361509496
27.7922314381271 0.994074069363153
27.9159959866221 0.994155929367902
28.0397605351171 0.99424135708407
28.163525083612 0.994304750543042
28.287289632107 0.994334730131155
28.411054180602 0.994358840150468
28.534818729097 0.994379623003499
28.658583277592 0.994397511150146
28.782347826087 0.994412937050303
28.9061123745819 0.994426333163866
29.0298769230769 0.994438131950732
29.1536414715719 0.994448765870797
29.2774060200669 0.994458667383957
29.4011705685619 0.994468268950106
29.5249351170569 0.994478003029143
29.6486996655518 0.994488302080961
29.7724642140468 0.994499598565459
29.8962287625418 0.994512324942531
30.0199933110368 0.994526913672073
30.1437578595318 0.994543797213981
30.2675224080268 0.994563057221839
30.3912869565217 0.994583330253177
30.5150515050167 0.99460472557264
30.6388160535117 0.99462759298592
30.7625806020067 0.99465228229871
30.8863451505017 0.994679143316699
31.0101096989967 0.994708525845581
31.1338742474916 0.994740779691047
31.2576387959866 0.994776254658789
31.3814033444816 0.994822376097229
31.5051678929766 0.994892293008216
31.6289324414716 0.99496489347801
31.7526969899666 0.995016683977739
31.8764615384615 0.995034976235429
32.0002260869565 0.995048242400576
32.1239906354515 0.995060131068846
32.2477551839465 0.995070729454518
32.3715197324415 0.995080124771873
32.4952842809365 0.995088404235191
32.6190488294314 0.995095655058752
32.7428133779264 0.995101964456837
32.8665779264214 0.995107419643726
32.9903424749164 0.995112107833699
33.1141070234114 0.995116116241037
33.2378715719064 0.99511953208002
33.3616361204013 0.995122442564929
33.4854006688963 0.995124934910043
33.6091652173913 0.995127096329644
33.7329297658863 0.995129014038011
33.8566943143813 0.995130775249425
33.9804588628763 0.995132467178166
34.1042234113712 0.995134177038515
34.2279879598662 0.995135992044751
34.3517525083612 0.995137999411156
34.4755170568562 0.995140286352009
34.5992816053512 0.99514294008159
34.7230461538462 0.995146047814182
34.8468107023411 0.995149696764062
34.9705752508361 0.995153974145513
35.0943397993311 0.995158967172814
35.2181043478261 0.995164763060245
35.3418688963211 0.995171449022088
35.4656334448161 0.995179112272621
35.589397993311 0.995187840026127
35.713162541806 0.995197719496884
35.836927090301 0.995208837899173
35.960691638796 0.995221282447276
36.084456187291 0.995235140355471
36.208220735786 0.995250498838039
36.3319852842809 0.995276913689378
36.4557498327759 0.995460002016646
36.5795143812709 0.995703755605066
36.7032789297659 0.995900709306377
36.8270434782609 0.996104774453925
36.9508080267559 0.996289887818501
37.0745725752508 0.996427422570489
37.1983371237458 0.996501755596117
37.3221016722408 0.996543797492254
37.4458662207358 0.996585388166577
37.5696307692308 0.996657920325963
37.6933953177258 0.996910862133231
37.8171598662207 0.997030494548482
37.9409244147157 0.997109293891775
38.0646889632107 0.997215745887187
38.1884535117057 0.997372112734052
38.3122180602007 0.997880894812685
38.4359826086957 0.997980524666894
38.5597471571906 0.998040692032983
38.6835117056856 0.998077483114576
38.8072762541806 0.998106955193073
38.9310408026756 0.998133184792671
39.0548053511706 0.998152455628586
39.1785698996655 0.998166318026155
39.3023344481605 0.998176322310712
39.4260989966555 0.998184018807594
39.5498635451505 0.998190957842138
39.6736280936455 0.998198689739678
39.7973926421405 0.998208764825552
39.9211571906354 0.998222733425094
40.0449217391304 0.998242145863641
40.1686862876254 0.998268552466529
40.2924508361204 0.998303503559094
40.4162153846154 0.998377850541316
40.5399799331104 0.998849335232388
40.6637444816053 0.99892242505741
40.7875090301003 0.998963488302731
40.9112735785953 0.998991585367955
41.0350381270903 0.999025776652686
41.1588026755853 0.999080928632281
41.2825672240803 0.99914432745441
41.4063317725752 0.999219578741714
41.5300963210702 0.999315411511162
41.6538608695652 0.999456227880155
41.7776254180602 0.999732326137161
41.9013899665552 0.99981173305946
42.0251545150502 0.99986200644778
42.1489190635452 0.999903078724606
42.2726836120401 0.999935730287021
42.3964481605351 0.999960741532106
42.5202127090301 0.999978892856946
42.6439772575251 0.999990964658622
42.7677418060201 0.999997737334218
42.891506354515 0.999999991280818
43.01527090301 1
43.139035451505 1
43.2628 1
};
% \addlegendentry{UE 24}
\addplot [thick, mediumpurple148103189]
table {%
3.7483 0
3.94673946488294 2.5590253603491e-05
4.14517892976589 0.000106448444391964
4.34361839464883 0.000252373230103686
4.54205785953177 0.00079861678457804
4.74049732441472 0.000901341127411606
4.93893678929766 0.000939806503025203
5.1373762541806 0.000968801291827651
5.33581571906354 0.000992082745675568
5.53425518394649 0.00100994819649892
5.73269464882943 0.00102339087740629
5.93113411371237 0.00103340402150626
6.12957357859532 0.00104098086190741
6.32801304347826 0.00104711463171833
6.5264525083612 0.0010527985640476
6.72489197324415 0.00105902589200381
6.92333143812709 0.00106678984869553
7.12177090301003 0.00107708366723135
7.32021036789298 0.00109090058071985
7.51864983277592 0.00110923382226961
7.71708929765886 0.00113307662498923
7.91552876254181 0.00116342222198728
8.11396822742475 0.00122115885773248
8.31240769230769 0.00176953501830027
8.51084715719064 0.00278451970798018
8.70928662207358 0.00323702518033052
8.90772608695652 0.00671180290265241
9.10616555183947 0.00917307280471156
9.30460501672241 0.0132089543866978
9.50304448160535 0.0205473271156647
9.70148394648829 0.0270450658807905
9.89992341137124 0.0376525062405159
10.0983628762542 0.0671216769569942
10.2968023411371 0.084437716670356
10.4952418060201 0.108347898392224
10.693681270903 0.137033716585706
10.892120735786 0.15942615254347
11.0905602006689 0.18664497329289
11.2889996655518 0.215261116002873
11.4874391304348 0.238272470498212
11.6858785953177 0.267409040599983
11.8843180602007 0.294533087539061
12.0827575250836 0.319092632941724
12.2811969899666 0.34172617387
12.4796364548495 0.358855003417366
12.6780759197324 0.370460718133772
12.8765153846154 0.377936799340371
13.0749548494983 0.379960254517723
13.2733943143813 0.382916646270352
13.4718337792642 0.385617228489498
13.6702732441472 0.388534475424877
13.8687127090301 0.390087701256231
14.067152173913 0.390420734339292
14.265591638796 0.390733673856721
14.4640311036789 0.390986250299063
14.6624705685619 0.391676786097513
14.8609100334448 0.392444492265466
15.0593494983278 0.393067969588962
15.2577889632107 0.39390379005623
15.4562284280936 0.395378647325305
15.6546678929766 0.396132525583886
15.8531073578595 0.397344733062829
16.0515468227425 0.398115821867498
16.2499862876254 0.399656473182654
16.4484257525084 0.402798500085361
16.6468652173913 0.407539305807079
16.8453046822742 0.412922145165872
17.0437441471572 0.423869549699446
17.2421836120401 0.433961010468351
17.4406230769231 0.443756010268516
17.639062541806 0.456459532620608
17.837502006689 0.465155188850617
18.0359414715719 0.47687580885089
18.2343809364548 0.488646174158076
18.4328204013378 0.506742828343613
18.6312598662207 0.529536421104456
18.8296993311037 0.549849938483145
19.0281387959866 0.576883943024906
19.2265782608696 0.597803076602472
19.4250177257525 0.621530452034228
19.6234571906355 0.639924199699611
19.8218966555184 0.660521411373839
20.0203361204013 0.683233130755747
20.2187755852843 0.707440153615084
20.4172150501672 0.73441729923289
20.6156545150502 0.76664294139271
20.8140939799331 0.79883728201162
21.0125334448161 0.832497285648184
21.210972909699 0.865451928419833
21.4094123745819 0.885733270927061
21.6078518394649 0.899155782167245
21.8062913043478 0.912002898630318
22.0047307692308 0.924929519912121
22.2031702341137 0.931856326432245
22.4016096989967 0.939197549670915
22.6000491638796 0.944340205690475
22.7984886287625 0.950450960156796
22.9969280936455 0.954936465421364
23.1953675585284 0.958721838331516
23.3938070234114 0.961332260324356
23.5922464882943 0.964368484514269
23.7906859531773 0.966963092634897
23.9891254180602 0.972183531091501
24.1875648829431 0.988603655101302
24.3860043478261 0.992091191366581
24.584443812709 0.993096791950677
24.782883277592 0.993745722974093
24.9813227424749 0.994733692978651
25.1797622073579 0.995607477859509
25.3782016722408 0.996133092809081
25.5766411371237 0.996413256884128
25.7750806020067 0.996805877445027
25.9735200668896 0.996926101096386
26.1719595317726 0.99693947086962
26.3703989966555 0.996951860370312
26.5688384615385 0.996963310830672
26.7672779264214 0.99697386348291
26.9657173913043 0.996983559559236
27.1641568561873 0.99699244029186
27.3625963210702 0.997000546912992
27.5610357859532 0.997007920654843
27.7594752508361 0.997014602749622
27.9579147157191 0.997020634429539
28.156354180602 0.997026056926805
28.3547936454849 0.99703091147363
28.5532331103679 0.997035239302224
28.7516725752508 0.997039081644796
28.9501120401338 0.997042479733557
29.1485515050167 0.997045474800717
29.3469909698997 0.997048108078487
29.5454304347826 0.997050420799075
29.7438698996656 0.997052454194693
29.9423093645485 0.99705424949755
30.1407488294314 0.997055847939856
30.3391882943144 0.997057290753822
30.5376277591973 0.997058619171658
30.7360672240803 0.997059874425573
30.9345066889632 0.997061097747778
31.1329461538462 0.997062330370482
31.3313856187291 0.997063613525897
31.529825083612 0.997064988446231
31.728264548495 0.997066496363696
31.9267040133779 0.997068178510501
32.1251434782609 0.997070076118856
32.3235829431438 0.997072230420971
32.5220224080268 0.997074682649057
32.7204618729097 0.997077474035323
32.9189013377926 0.99708064581198
33.1173408026756 0.997084239211238
33.3157802675585 0.997088295465306
33.5142197324415 0.997092855806395
33.7126591973244 0.997097961466715
33.9110986622074 0.997103653678476
34.1095381270903 0.997109973673888
34.3079775919732 0.997116962685161
34.5064170568562 0.997124661944505
34.7048565217391 0.997133112684131
34.9032959866221 0.997142356136248
35.101735451505 0.997152433533067
35.300174916388 0.997165156737083
35.4986143812709 0.997189643164261
35.6970538461538 0.997224218040843
35.8954933110368 0.997265357137542
36.0939327759197 0.99730953622507
36.2923722408027 0.997353231074137
36.4908117056856 0.997392917455457
36.6892511705686 0.997429380053347
36.8876906354515 0.997466267878524
37.0861301003345 0.997503236907458
37.2845695652174 0.997539934092876
37.4830090301003 0.997576006387503
37.6814484949833 0.997611100744068
37.8798879598662 0.997645066117038
38.0783274247492 0.99767930346665
38.2767668896321 0.99771364097845
38.4752063545151 0.997747445322568
38.673645819398 0.997780083169131
38.8720852842809 0.997810921188269
39.0705247491639 0.99783932605011
39.2689642140468 0.997864664424784
39.4674036789298 0.997886802482997
39.6658431438127 0.997906585787541
39.8642826086957 0.99792443862747
40.0627220735786 0.997940772382431
40.2611615384615 0.997955998432072
40.4596010033445 0.99797052815604
40.6580404682274 0.997984772933983
40.8564799331104 0.997999144145548
41.0549193979933 0.998014053170382
41.2533588628763 0.998029911388133
41.4517983277592 0.998047130178449
41.6502377926421 0.998066120920976
41.8486772575251 0.998087294995362
42.047116722408 0.998111249905522
42.245556187291 0.998142063153556
42.4439956521739 0.998179125728871
42.6424351170569 0.99821959325902
42.8408745819398 0.998260621371555
43.0393140468227 0.998299365694028
43.2377535117057 0.998332981853991
43.4361929765886 0.99836068611792
43.6346324414716 0.998387194822418
43.8330719063545 0.998412796955246
44.0315113712375 0.998437396119252
44.2299508361204 0.998460895917284
44.4283903010033 0.998483199952191
44.6268297658863 0.99850421182682
44.8252692307692 0.99852383514402
45.0237086956522 0.998541973506638
45.2221481605351 0.998558530517523
45.4205876254181 0.998573409779524
45.619027090301 0.99858665371246
45.8174665551839 0.998598813849886
46.0159060200669 0.998610030957352
46.2143454849498 0.998620388818363
46.4127849498328 0.998629971216424
46.6112244147157 0.998638861935037
46.8096638795987 0.998647144757708
47.0081033444816 0.998654903467941
47.2065428093645 0.998662221849239
47.4049822742475 0.998669183685106
47.6034217391304 0.998675872759048
47.8018612040134 0.998682372854568
48.0003006688963 0.99868876775517
48.1987401337793 0.998695141244358
48.3971795986622 0.998701577105637
48.5956190635452 0.99870815912251
48.7940585284281 0.998714971078482
48.992497993311 0.998722096757056
49.190937458194 0.998729619941738
49.3893769230769 0.998737624416031
49.5878163879599 0.998746193963439
49.7862558528428 0.998755412367466
49.9846953177258 0.998765363411617
50.1831347826087 0.998776130879395
50.3815742474916 0.998787798554305
50.5800137123746 0.998800450219851
50.7784531772575 0.998814169659538
50.9768926421405 0.998831570632943
51.1753321070234 0.99885539974632
51.3737715719064 0.998883874512288
51.5722110367893 0.998915171157821
51.7706505016722 0.998947465909894
51.9690899665552 0.998978934995479
52.1675294314381 0.999007754641549
52.3659688963211 0.99903210107508
52.564408361204 0.999050150523045
52.762847826087 0.999062755394699
52.9612872909699 0.999074277908948
53.1597267558528 0.99908489881102
53.3581662207358 0.999094681127876
53.5566056856187 0.999103687886479
53.7550451505017 0.999111982113791
53.9534846153846 0.999119626836773
54.1519240802676 0.999126685082387
54.3503635451505 0.999133219877596
54.5488030100334 0.999139294249362
54.7472424749164 0.999144971224646
54.9456819397993 0.999150313830411
55.1441214046823 0.999155385093618
55.3425608695652 0.999160248041229
55.5410003344482 0.999164965700208
55.7394397993311 0.999169601097514
55.937879264214 0.999174217260111
56.136318729097 0.999178877214961
56.3347581939799 0.999183643989025
56.5331976588629 0.999188580609265
56.7316371237458 0.999193750102644
56.9300765886288 0.999199215496123
57.1285160535117 0.999205039816665
57.3269555183946 0.999211286091231
57.5253949832776 0.999218017346784
57.7238344481605 0.999225296610285
57.9222739130435 0.999233186908696
58.1207133779264 0.99924175126898
58.3191528428094 0.999251052718098
58.5175923076923 0.999261154283012
58.7160317725752 0.999272118990685
58.9144712374582 0.999284009868079
59.1129107023411 0.99929756138778
59.3113501672241 0.999315577196686
59.509789632107 0.999337677649476
59.70822909699 0.999363071377938
59.9066685618729 0.999390967013861
60.1051080267559 0.999420573189033
60.3035474916388 0.999451098535242
60.5019869565217 0.999481751684278
60.7004264214047 0.999511741267928
60.8988658862876 0.99953955236137
61.0973053511706 0.999561675656125
61.2957448160535 0.999580822783578
61.4941842809365 0.999600624916613
61.6926237458194 0.999624713228116
61.8910632107023 0.99965671889097
62.0895026755853 0.999700273078062
62.2879421404682 0.999759006962275
62.4863816053512 0.999997154117343
62.6848210702341 1
62.8832605351171 1
63.0817 1
};
% \addlegendentry{UE 25}
\end{axis}

\end{tikzpicture}


==> figures/QoS-FK_smooth.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=\linewidth,
height=0.6\linewidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
title={\textbf{QoS-FK}},
x grid style={darkgrey176},
xlabel={Throughput (Mbps)},
xmajorgrids,
xmin=0.0, xmax=45,
xtick style={color=black},
y grid style={darkgrey176},
% ylabel={Cumulative Probability},
ymajorgrids,
ymin=-0.0, ymax=1.0,
ytick style={color=black}
]
\addplot [thick, steelblue31119180]
table {%
1.7868 0
1.88682140468227 2.85807295301552e-05
1.98684280936455 0.000112162841479858
2.08686421404682 0.000247987418264542
2.1868856187291 0.000873279979596822
2.28690702341137 0.00106963137679819
2.38692842809365 0.00198720234544525
2.48694983277592 0.00273408086927266
2.58697123745819 0.00291776951214742
2.68699264214047 0.00314556215571083
2.78701404682274 0.00317697790979146
2.88703545150502 0.00323196261460735
2.98705685618729 0.00373751700825888
3.08707826086957 0.00378917484471276
3.18709966555184 0.00379368546476171
3.28712107023411 0.00379808366388612
3.38714247491639 0.0038023709165224
3.48716387959866 0.00380654869710698
3.58718528428094 0.00381061848007625
3.68720668896321 0.00381458173986665
3.78722809364548 0.00381843995091457
3.88724949832776 0.00382219458765643
3.98727090301003 0.00382584712452864
4.08729230769231 0.00382939903596763
4.18731371237458 0.00383285179640979
4.28733511705686 0.00383620688029155
4.38735652173913 0.00383946576204931
4.4873779264214 0.00384262991611949
4.58739933110368 0.00384570081693851
4.68742073578595 0.00384867993894277
4.78744214046823 0.00385156875656869
4.8874635451505 0.00385436874425268
4.98748494983278 0.00385708137643115
5.08750635451505 0.00385970812754053
5.18752775919732 0.00386225047201721
5.2875491638796 0.00386470988429762
5.38757056856187 0.00386708783881817
5.48759197324415 0.00386938581001526
5.58761337792642 0.00387160527232532
5.6876347826087 0.00387374770018476
5.78765618729097 0.00387581456802998
5.88767759197324 0.00387780735029741
5.98769899665552 0.00387972752142345
6.08772040133779 0.00388157655584452
6.18774180602007 0.00388335592799703
6.28776321070234 0.0038850671123174
6.38778461538462 0.00388671158324203
6.48780602006689 0.00388829081520735
6.58782742474916 0.00388980628264976
6.68784882943144 0.00389125946000567
6.78787023411371 0.00389265182171151
6.88789163879599 0.00389398484220368
6.98791304347826 0.00389525999591859
7.08793444816054 0.00389647875729266
7.18795585284281 0.00389764260076231
7.28797725752508 0.00389875300076394
7.38799866220736 0.00389981143173397
7.48802006688963 0.00390081936810881
7.58804147157191 0.00390177828432487
7.68806287625418 0.00390268965481857
7.78808428093645 0.00390355495402632
7.88810568561873 0.00390437565638454
7.988127090301 0.00390515323632963
8.08814849498328 0.00390588916829801
8.18816989966555 0.00390658492672609
8.28819130434783 0.00390724198605029
8.3882127090301 0.00390786182070702
8.48823411371237 0.00390844590513269
8.58825551839465 0.00390899571376372
8.68827692307692 0.00390951272103651
8.7882983277592 0.00390999840138748
8.88831973244147 0.00391045422925305
8.98834113712375 0.00391088167906962
9.08836254180602 0.00391128222527362
9.18838394648829 0.00391165734230145
9.28840535117057 0.00391200850458952
9.38842675585284 0.00391233718657425
9.48844816053512 0.00391264486269206
9.58846956521739 0.00391293300737935
9.68849096989967 0.00391320309507254
9.78851237458194 0.00391345660020804
9.88853377926421 0.00391369499722227
9.98855518394649 0.00391391976055163
10.0885765886288 0.00391413236463254
10.188597993311 0.00391433428390142
10.2886193979933 0.00391452699279468
10.3886408026756 0.00391471196574872
10.4886622073579 0.00391489067719997
10.5886836120401 0.00391506460158483
10.6887050167224 0.00391523521333972
10.7887264214047 0.00391540398690106
10.888747826087 0.00391557239670524
10.9887692307692 0.0039157419171887
11.0887906354515 0.00391591402278784
11.1888120401338 0.00391609018793907
11.2888334448161 0.00391627188707881
11.3888548494983 0.00391646059464347
11.4888762541806 0.00391665778506947
11.5888976588629 0.00391686493279321
11.6889190635451 0.00391708351225111
11.7889404682274 0.00391731499787958
11.8889618729097 0.00391756086411504
11.988983277592 0.0039178225853939
12.0890046822742 0.00391810163615257
12.1890260869565 0.00391839949082746
12.2890474916388 0.00391871762385499
12.3890688963211 0.00391905750967158
12.4890903010033 0.00391942062271362
12.5891117056856 0.00391980843741755
12.6891331103679 0.00392022242821976
12.7891545150502 0.00392066406955668
12.8891759197324 0.00392113483586471
12.9891973244147 0.00392163620158027
13.089218729097 0.00392216964113978
13.1892401337793 0.00392273662897964
13.2892615384615 0.00392333863953627
13.3892829431438 0.00392397714724608
13.4893043478261 0.00392465362654548
13.5893257525084 0.0039253695518709
13.6893471571906 0.00392612639765873
13.7893685618729 0.0039269256383454
13.8893899665552 0.00392776874836731
13.9894113712375 0.00392865720216089
14.0894327759197 0.00392959247416253
14.189454180602 0.00393057603880867
14.2894755852843 0.0039316093705357
14.3894969899666 0.00393269394378004
14.4895183946488 0.00393383123297811
14.5895397993311 0.00393502271256632
14.6895612040134 0.00393626985698108
14.7895826086957 0.0039375741406588
14.8896040133779 0.0039389370380359
14.9896254180602 0.00394036002354879
15.0896468227425 0.00394184457163389
15.1896682274247 0.0039433921567276
15.289689632107 0.00394500425326634
15.3897110367893 0.00394668233568652
15.4897324414716 0.00394842787842456
15.5897538461538 0.00395024235591686
15.6897752508361 0.00395212724259985
15.7897966555184 0.00395408401290994
15.8898180602007 0.00395611414128353
15.9898394648829 0.00395821910215704
16.0898608695652 0.00396040036996689
16.1898822742475 0.00396265941914948
16.2899036789298 0.00396499772414124
16.389925083612 0.00396741675937857
16.4899464882943 0.00396991799929788
16.5899678929766 0.00397250291833559
16.6899892976589 0.00397517299092812
16.7900107023411 0.00397792969151187
16.8900321070234 0.00398077449452326
16.9900535117057 0.0039837088743987
17.090074916388 0.0039867343055746
17.1900963210702 0.00398985226248739
17.2901177257525 0.00399306421957346
17.3901391304348 0.00399637165126924
17.4901605351171 0.00399977603201114
17.5901819397993 0.00400327883623556
17.6902033444816 0.00400688153837893
17.7902247491639 0.00401058561287765
17.8902461538462 0.00401439253416814
17.9902675585284 0.00401830377668682
18.0902889632107 0.00402232081487009
18.190310367893 0.00403181298617294
18.2903317725753 0.00405275917203866
18.3903531772575 0.00408230901327856
18.4903745819398 0.00411754549905425
18.5903959866221 0.00415555161852737
18.6904173913043 0.00419341036085955
18.7904387959866 0.00422820471521241
18.8904602006689 0.0042570176707476
18.9904816053512 0.00427916164346907
19.0905030100334 0.00429731482416711
19.1905244147157 0.00431254981302094
19.290545819398 0.00432592044775809
19.3905672240803 0.0043384805661061
19.4905886287625 0.00435128400579248
19.5906100334448 0.00436538460454477
19.6906314381271 0.0043818362000905
19.7906528428094 0.00440169263015719
19.8906742474916 0.00442600773247237
19.9906956521739 0.00445583534476358
20.0907170568562 0.00449222930475834
20.1907384615385 0.00457345444295854
20.2907598662207 0.00471804406769203
20.390781270903 0.00492606971066785
20.4908026755853 0.00518378649873341
20.5908240802676 0.00540029466639475
20.6908454849498 0.00564988042647232
20.7908668896321 0.00610806281540909
20.8908882943144 0.00657065466570274
20.9909096989967 0.00750746371235986
21.0909311036789 0.00801552257225593
21.1909525083612 0.00826124154912911
21.2909739130435 0.00848849693361703
21.3909953177257 0.00916204261569345
21.491016722408 0.00987470460772381
21.5910381270903 0.0106111114571713
21.6910595317726 0.0108559318843233
21.7910809364548 0.0115395063951335
21.8911023411371 0.0120383727750777
21.9911237458194 0.0122843423112547
22.0911451505017 0.0125088525225186
22.1911665551839 0.0136361541949091
22.2911879598662 0.0144090277853162
22.3912093645485 0.014546816317363
22.4912307692308 0.0146529063058222
22.591252173913 0.0153154561246272
22.6912735785953 0.0160392395994018
22.7912949832776 0.016501733318776
22.8913163879599 0.0185588471620173
22.9913377926421 0.019570598644948
23.0913591973244 0.0202998039706244
23.1913806020067 0.0207687255864993
23.291402006689 0.0219227187030829
23.3914234113712 0.0226336946276843
23.4914448160535 0.0244611942754929
23.5914662207358 0.0258841910649981
23.6914876254181 0.0280865445865129
23.7915090301003 0.0370385647639957
23.8915304347826 0.0709653344465356
23.9915518394649 0.218231927961046
24.0915732441472 0.644695102063154
24.1915946488294 0.893279158278285
24.2916160535117 0.973238643213655
24.391637458194 0.991839545004602
24.4916588628763 0.996033870160988
24.5916802675585 0.997590587182927
24.6917016722408 0.997851757520496
24.7917230769231 0.998087371218464
24.8917444816054 0.998326887210676
24.9917658862876 0.998525954381267
25.0917872909699 0.998702780975141
25.1918086956522 0.998812269693259
25.2918301003344 0.998859861677368
25.3918515050167 0.998898564324183
25.491872909699 0.998930176116119
25.5918943143813 0.998956141289948
25.6919157190635 0.998977904082441
25.7919371237458 0.99899690873037
25.8919585284281 0.999014599470507
25.9919799331104 0.999032420539624
26.0920013377926 0.999051816174491
26.1920227424749 0.999071681974459
26.2920441471572 0.999089384736209
26.3920655518395 0.999105335854352
26.4920869565217 0.999119964897405
26.592108361204 0.999133701433884
26.6921297658863 0.999146975032306
26.7921511705686 0.999160215261189
26.8921725752508 0.999173851689048
26.9921939799331 0.999188313884401
27.0922153846154 0.999204031415765
27.1922367892977 0.999221433851656
27.2922581939799 0.999240950760592
27.3922795986622 0.999263011711089
27.4923010033445 0.999288046271664
27.5923224080268 0.999324764659047
27.692343812709 0.999377699112747
27.7923652173913 0.999435994271568
27.8923866220736 0.999488725976473
27.9924080267559 0.999524970068426
28.0924294314381 0.999546373178839
28.1924508361204 0.999565653523805
28.2924722408027 0.999583073467267
28.3924936454849 0.999598821232695
28.4925150501672 0.999613085043558
28.5925364548495 0.999626053123326
28.6925578595318 0.999637913695468
28.792579264214 0.999648854983454
28.8926006688963 0.999659065210755
28.9926220735786 0.999668732600839
29.0926434782609 0.999678045377177
29.1926648829431 0.999687191763237
29.2926862876254 0.99969635998249
29.3927076923077 0.999705738258406
29.49272909699 0.999715514814454
29.5927505016722 0.999725877874104
29.6927719063545 0.999737015660825
29.7927933110368 0.999749116398087
29.8928147157191 0.999762368309361
29.9928361204013 0.999777401567738
30.0928575250836 0.999794578734356
30.1928789297659 0.99981343427373
30.2929003344482 0.999833499437867
30.3929217391304 0.999854305478776
30.4929431438127 0.999875383648463
30.592964548495 0.999896265198936
30.6929859531773 0.999916481382204
30.7930073578595 0.999935563450273
30.8930287625418 0.999953042655151
30.9930501672241 0.999968450248846
31.0930715719064 0.999981317483366
31.1930929765886 0.999991175610718
31.2931143812709 0.999997555882909
31.3931357859532 0.999999989551948
31.4931571906355 1
31.5931785953177 1
31.6932 1
};
% \addlegendentry{UE 21 (smoothed)}
\addplot [thick, darkorange25512714]
table {%
1.0084 0
1.12152107023411 0.000129578507914016
1.23464214046823 0.000252630097827868
1.34776321070234 0.000368004482402386
1.46088428093646 0.000474392233402387
1.57400535117057 0.000574686327643801
1.68712642140468 0.000673615189419576
1.8002474916388 0.000775542628956723
1.91336856187291 0.000879918347997125
2.02648963210702 0.000982935916856825
2.13961070234114 0.00108075783022902
2.25273177257525 0.00116785337388142
2.36585284280936 0.00124770180041791
2.47897391304348 0.0013300623732473
2.59209498327759 0.00142469440280926
2.70521605351171 0.00155251870560411
2.81833712374582 0.00170351927361982
2.93145819397993 0.00181932638623945
3.04457926421405 0.00190644815824504
3.15770033444816 0.00198421367609335
3.27082140468227 0.00205192500684061
3.38394247491639 0.00210888421754304
3.4970635451505 0.00215439337525688
3.61018461538462 0.00218972280273368
3.72330568561873 0.00221913256127641
3.83642675585284 0.00224363875305068
3.94954782608696 0.00226414111542788
4.06266889632107 0.00228153938577937
4.17578996655518 0.00229673330147652
4.2889110367893 0.0023106225998907
4.40203210702341 0.00232410701839327
4.51515317725753 0.00233808629435562
4.62827424749164 0.0023534601651491
4.74139531772575 0.00237112836814509
4.85451638795987 0.00239199064071496
4.96763745819398 0.00241694672023007
5.08075852842809 0.00244689634406179
5.19387959866221 0.0024827392495815
5.30700066889632 0.00252549828395138
5.42012173913044 0.00260808919838697
5.53324280936455 0.00274217206334428
5.64636387959866 0.00291115307782399
5.75948494983278 0.00318321255114501
5.87260602006689 0.00336725548850257
5.985727090301 0.003505706637373
6.09884816053512 0.003621718613442
6.21196923076923 0.00371299174995298
6.32509030100334 0.00379007163640226
6.43821137123746 0.00387472274719955
6.55133244147157 0.00399065135006631
6.66445351170569 0.00418668669781759
6.7775745819398 0.00435461441829226
6.89069565217391 0.00442842637038368
7.00381672240803 0.00449559206967175
7.11693779264214 0.00465569059622711
7.23005886287625 0.00535943893808636
7.34317993311037 0.00552405432756032
7.45630100334448 0.00559568988516746
7.5694220735786 0.00574236026551501
7.68254314381271 0.0063408043875887
7.79566421404682 0.00665366568459813
7.90878528428094 0.00691565370031601
8.02190635451505 0.00721346896000216
8.13502742474916 0.00810603868601732
8.24814849498328 0.00836005219077946
8.36126956521739 0.00843652720918797
8.47439063545151 0.0085242093001443
8.58751170568562 0.00907487165971602
8.70063277591973 0.00929761853906698
8.81375384615385 0.00946872846984577
8.92687491638796 0.00963070652087189
9.03999598662207 0.00988705276770883
9.15311705685619 0.0103162004025174
9.2662381270903 0.0108613622424418
9.37935919732442 0.0109810042344686
9.49248026755853 0.0110529130982516
9.60560133779264 0.0112526770956828
9.71872240802676 0.0118795195339597
9.83184347826087 0.0128446705115126
9.94496454849498 0.0129903152057449
10.0580856187291 0.0130783954400678
10.1712066889632 0.0131285370570964
10.2843277591973 0.0131942589411577
10.3974488294314 0.0133290799765783
10.5105698996656 0.0141010980120201
10.6236909698997 0.0145623073464355
10.7368120401338 0.0152751607979705
10.8499331103679 0.0158552934206546
10.963054180602 0.0164537770533581
11.0761752508361 0.0168261854495277
11.1892963210702 0.0172454356002817
11.3024173913043 0.0180391748356641
11.4155384615385 0.0192781055555692
11.5286595317726 0.020316236366477
11.6417806020067 0.0206206844772182
11.7549016722408 0.0207731607181253
11.8680227424749 0.0226745735001137
11.981143812709 0.0240197957084831
12.0942648829431 0.0248357736894468
12.2073859531773 0.0252948833912159
12.3205070234114 0.0274850047738842
12.4336280936455 0.0286089346497833
12.5467491638796 0.0313607623839283
12.6598702341137 0.032597494317132
12.7729913043478 0.0336574388033944
12.8861123745819 0.0350906598998404
12.9992334448161 0.0371032936382769
13.1123545150502 0.0391673892076405
13.2254755852843 0.0416841929261238
13.3385966555184 0.043551882892758
13.4517177257525 0.0446142863748
13.5648387959866 0.0467480756880066
13.6779598662207 0.0495042475421198
13.7910809364549 0.0527019069371324
13.904202006689 0.0562816569205804
14.0173230769231 0.0576335875305401
14.1304441471572 0.0612763707655122
14.2435652173913 0.0647326205994034
14.3566862876254 0.0681560941336209
14.4698073578595 0.0719263902839368
14.5829284280936 0.0754577121869692
14.6960494983278 0.0795201716255725
14.8091705685619 0.0824657641183235
14.922291638796 0.0867801291965968
15.0354127090301 0.0892709845965881
15.1485337792642 0.0923951942569783
15.2616548494983 0.0968754862670644
15.3747759197324 0.0998256343572799
15.4878969899666 0.104384604086916
15.6010180602007 0.10814593643595
15.7141391304348 0.113161340126234
15.8272602006689 0.117832172706172
15.940381270903 0.120571269807972
16.0535023411371 0.126658205759874
16.1666234113712 0.131144868021795
16.2797444816054 0.140561409542821
16.3928655518395 0.145284622201563
16.5059866220736 0.151670042392215
16.6191076923077 0.157419476385177
16.7322287625418 0.164868422869077
16.8453498327759 0.171975172872583
16.95847090301 0.17781271280138
17.0715919732441 0.184723875889969
17.1847130434783 0.188728282889773
17.2978341137124 0.191988194716159
17.4109551839465 0.19900334810517
17.5240762541806 0.207329137574028
17.6371973244147 0.212240909462618
17.7503183946488 0.218452607661017
17.8634394648829 0.223947270375049
17.9765605351171 0.230490328771895
18.0896816053512 0.234615666880984
18.2028026755853 0.238653525610096
18.3159237458194 0.242481864777265
18.4290448160535 0.247270724991306
18.5421658862876 0.251353989372643
18.6552869565217 0.256201891813783
18.7684080267559 0.260041356049834
18.88152909699 0.263674875203939
18.9946501672241 0.266165564339632
19.1077712374582 0.270234619481065
19.2208923076923 0.27548694424032
19.3340133779264 0.281158172168688
19.4471344481605 0.287773404199116
19.5602555183947 0.292118236765193
19.6733765886288 0.29642474977912
19.7864976588629 0.304346014251157
19.899618729097 0.309892064532767
20.0127397993311 0.315049668495135
20.1258608695652 0.319168732528769
20.2389819397993 0.327282803135901
20.3521030100334 0.338815171184922
20.4652240802676 0.348444340139339
20.5783451505017 0.356588359331569
20.6914662207358 0.364476242101417
20.8045872909699 0.371913554257701
20.917708361204 0.384478493861638
21.0308294314381 0.396262880403082
21.1439505016722 0.405643194166556
21.2570715719064 0.420626652179381
21.3701926421405 0.431346053397192
21.4833137123746 0.43813794836979
21.5964347826087 0.449663179583702
21.7095558528428 0.464240932335489
21.8226769230769 0.472190320503818
21.935797993311 0.483067009755363
22.0489190635452 0.494157782388329
22.1620401337793 0.510003387720546
22.2751612040134 0.524665351961315
22.3882822742475 0.535773881669806
22.5014033444816 0.541337919414861
22.6145244147157 0.548799483951928
22.7276454849498 0.557019432349025
22.840766555184 0.56541796569391
22.9538876254181 0.575165045766252
23.0670086956522 0.582349080195269
23.1801297658863 0.593856497386672
23.2932508361204 0.604746549071163
23.4063719063545 0.616605852596414
23.5194929765886 0.631261385113613
23.6326140468227 0.644927099349376
23.7457351170569 0.660749354858134
23.858856187291 0.680752644703102
23.9719772575251 0.717506910041959
24.0850983277592 0.796981549243097
24.1982193979933 0.842752452443803
24.3113404682274 0.866898521658162
24.4244615384615 0.884059336971845
24.5375826086957 0.899413725398835
24.6507036789298 0.909629813472175
24.7638247491639 0.918464658801572
24.876945819398 0.926748211669771
24.9900668896321 0.932124621377913
25.1031879598662 0.938169759451879
25.2163090301003 0.943191925380567
25.3294301003345 0.948714413936063
25.4425511705686 0.952080263018847
25.5556722408027 0.954910788574625
25.6687933110368 0.957086065758387
25.7819143812709 0.960500292782594
25.895035451505 0.96382123905799
26.0081565217391 0.96701927358591
26.1212775919732 0.96923099294694
26.2343986622074 0.972859686102646
26.3475197324415 0.975116670091598
26.4606408026756 0.97715483430966
26.5737618729097 0.979383958572568
26.6868829431438 0.9810587223545
26.8000040133779 0.983063152068075
26.913125083612 0.986136516039882
27.0262461538462 0.987297037847498
27.1393672240803 0.988824796767897
27.2524882943144 0.990324801634285
27.3656093645485 0.991117257847726
27.4787304347826 0.991802157406398
27.5918515050167 0.992388664162919
27.7049725752508 0.99297702852037
27.818093645485 0.993635123564243
27.9312147157191 0.99443767159475
28.0443357859532 0.995132250176233
28.1574568561873 0.995397353666228
28.2705779264214 0.995498113083873
28.3836989966555 0.995569254822264
28.4968200668896 0.995671745949819
28.6099411371237 0.995870685630635
28.7230622073579 0.99606930267707
28.836183277592 0.996219656059819
28.9493043478261 0.99634719204356
29.0624254180602 0.996448353869882
29.1755464882943 0.996522613109744
29.2886675585284 0.996588237721157
29.4017886287625 0.99666521683298
29.5149096989967 0.99677555305882
29.6280307692308 0.997002567857587
29.7411518394649 0.997152364370486
29.854272909699 0.99723531832705
29.9673939799331 0.997301344809293
30.0805150501672 0.997354898542102
30.1936361204013 0.997400434250362
30.3067571906355 0.997442406658956
30.4198782608696 0.997485117512919
30.5329993311037 0.997525818452664
30.6461204013378 0.997562465847885
30.7592414715719 0.997595982019596
30.872362541806 0.997627289288809
30.9854836120401 0.997657309976536
31.0986046822742 0.997686966403789
31.2117257525084 0.997717180891581
31.3248468227425 0.997748875760925
31.4379678929766 0.997782973332833
31.5510889632107 0.997820395928316
31.6642100334448 0.997861810683276
31.7773311036789 0.997906484970377
31.890452173913 0.997954071419345
32.0035732441472 0.998004334656677
32.1166943143813 0.998057039308867
32.2298153846154 0.998111950002412
32.3429364548495 0.998168831363809
32.4560575250836 0.99822503715017
32.5691785953177 0.998270709944334
32.6822996655518 0.998316226068079
32.795420735786 0.998375040649805
32.9085418060201 0.998460608817911
33.0216628762542 0.998614380726365
33.1347839464883 0.998955418156103
33.2479050167224 0.999048708827747
33.3610260869565 0.999111786287004
33.4741471571906 0.999155900511116
33.5872682274248 0.999192301477324
33.7003892976589 0.999232239162871
33.813510367893 0.999286621061519
33.9266314381271 0.999338284790926
34.0397525083612 0.999382564029857
34.1528735785953 0.999433810649466
34.2659946488294 0.999506376520907
34.3791157190635 0.999614613515335
34.4922367892977 0.999994511429438
34.6053578595318 1
34.7184789297659 1
34.8316 1
};
% \addlegendentry{UE 22 (smoothed)}
\addplot [thick, forestgreen4416044]
table {%
0.6721 0
0.821483946488294 4.43129224334983e-05
0.970867892976589 0.000167289108491702
1.12025183946488 0.000357838798850702
1.26963578595318 0.000773245942520492
1.41901973244147 0.0009806849788488
1.56840367892977 0.00108910447124945
1.71778762541806 0.00114694210221619
1.86717157190635 0.00119535644148768
2.01655551839465 0.00127460758260207
2.16593946488294 0.00153674166588055
2.31532341137124 0.00175446645738464
2.46470735785953 0.00181560025941666
2.61409130434783 0.00185120751086678
2.76347525083612 0.00187194618594575
2.91285919732441 0.00188847425886431
3.06224314381271 0.00191144970383319
3.211627090301 0.00195153049506315
3.3610110367893 0.00201937460676493
3.51039498327759 0.00229954603644069
3.65977892976589 0.00242363167771337
3.80916287625418 0.00247816426935429
3.95854682274248 0.00251669038293807
4.10793076923077 0.00254362681824597
4.25731471571906 0.00256339037505927
4.40669866220736 0.00258039785315922
4.55608260869565 0.00259906605232711
4.70546655518395 0.00262381177234419
4.85485050167224 0.00265905181299173
5.00423444816054 0.002709202974051
5.15361839464883 0.00280488280655615
5.30300234113712 0.0029489682559277
5.45238628762542 0.0030780928334926
5.60177023411371 0.00314956734100782
5.75115418060201 0.00323066951970729
5.9005381270903 0.00343847280644447
6.0499220735786 0.00397058155534055
6.19930602006689 0.00416493673942541
6.34868996655518 0.00440852982408898
6.49807391304348 0.00510444091684169
6.64745785953177 0.00525982258944563
6.79684180602007 0.00537894962347813
6.94622575250836 0.00565302879945005
7.09560969899666 0.00603245273022477
7.24499364548495 0.00622535726727416
7.39437759197324 0.00635020396832755
7.54376153846154 0.00651848974791863
7.69314548494983 0.00722662501101955
7.84252943143813 0.00732205577480223
7.99191337792642 0.00770773558091446
8.14129732441472 0.00870822777466528
8.29068127090301 0.00910493383638666
8.4400652173913 0.0103980646371676
8.5894491638796 0.0119959273911898
8.73883311036789 0.0126761609183136
8.88821705685619 0.0127388360250803
9.03760100334448 0.0128374164686066
9.18698494983278 0.0138081617073722
9.33636889632107 0.014480213580861
9.48575284280937 0.0146993252525586
9.63513678929766 0.0149029762425874
9.78452073578595 0.0154702028778225
9.93390468227425 0.0158387950395486
10.0832886287625 0.016825394163645
10.2326725752508 0.0170513376349267
10.3820565217391 0.018811095894402
10.5314404682274 0.0194354049222943
10.6808244147157 0.019805713334301
10.830208361204 0.0200695182102481
10.9795923076923 0.0202249968464255
11.1289762541806 0.0204129507038186
11.2783602006689 0.020724615372324
11.4277441471572 0.0211217441844541
11.5771280936455 0.0222190801411584
11.7265120401338 0.0229720067710921
11.8758959866221 0.0258630157117773
12.0252799331104 0.0263614217683212
12.1746638795987 0.0267010424637459
12.324047826087 0.0283318832619021
12.4734317725753 0.0307609422808052
12.6228157190635 0.0313529189647996
12.7721996655518 0.0323486340659223
12.9215836120401 0.0350964908815381
13.0709675585284 0.0395378791414284
13.2203515050167 0.0425039532316123
13.369735451505 0.0447845115344573
13.5191193979933 0.0485860982232993
13.6685033444816 0.0510608171161169
13.8178872909699 0.0537633103911245
13.9672712374582 0.0589705104364628
14.1166551839465 0.0640033158329785
14.2660391304348 0.0684837392608867
14.4154230769231 0.0742243574835562
14.5648070234114 0.0788141048106086
14.7141909698997 0.0833695973196472
14.863574916388 0.0897941551532199
15.0129588628763 0.0964389943332447
15.1623428093645 0.101040104412939
15.3117267558528 0.105195115944834
15.4611107023411 0.112637030905435
15.6104946488294 0.121272157260889
15.7598785953177 0.128323289618603
15.909262541806 0.137379099794882
16.0586464882943 0.145393106218801
16.2080304347826 0.153914589369598
16.3574143812709 0.162289430684156
16.5067983277592 0.171179022747438
16.6561822742475 0.181735230343705
16.8055662207358 0.192202169607399
16.9549501672241 0.204482581938481
17.1043341137124 0.215436151131425
17.2537180602007 0.225296840613411
17.403102006689 0.237132201442443
17.5524859531773 0.246198284610098
17.7018698996656 0.25264990713048
17.8512538461538 0.263352088205611
18.0006377926421 0.272616301450084
18.1500217391304 0.282169375489951
18.2994056856187 0.293567974952223
18.448789632107 0.305900061276281
18.5981735785953 0.315549376208472
18.7475575250836 0.330691802797419
18.8969414715719 0.345300108936672
19.0463254180602 0.359139744253816
19.1957093645485 0.375979600814992
19.3450933110368 0.393555492839104
19.4944772575251 0.409444086299592
19.6438612040134 0.430420246092969
19.7932451505017 0.452320913293842
19.94262909699 0.467859163798511
20.0920130434783 0.48189901489926
20.2413969899666 0.496035816463846
20.3907809364548 0.514961670667938
20.5401648829431 0.526510037470232
20.6895488294314 0.542396573725796
20.8389327759197 0.556456039479611
20.988316722408 0.57126974042553
21.1377006688963 0.5860979240478
21.2870846153846 0.598816732251487
21.4364685618729 0.611683284646971
21.5858525083612 0.623583528600165
21.7352364548495 0.635796112029219
21.8846204013378 0.646032519658916
22.0340043478261 0.653574983158421
22.1833882943144 0.663112808265057
22.3327722408027 0.673417738163245
22.482156187291 0.676910379869303
22.6315401337793 0.680570515279325
22.7809240802676 0.684074159924318
22.9303080267559 0.689651664043029
23.0796919732441 0.694576234879316
23.2290759197324 0.700641076403364
23.3784598662207 0.708486014992124
23.527843812709 0.719442477714606
23.6772277591973 0.731998646937601
23.8266117056856 0.749799776717872
23.9759956521739 0.78842757300364
24.1253795986622 0.854419949407401
24.2747635451505 0.89366014949355
24.4241474916388 0.91143068425384
24.5735314381271 0.92656837448429
24.7229153846154 0.937338590828107
24.8722993311037 0.94497101535036
25.021683277592 0.950408233319444
25.1710672240803 0.954384457753673
25.3204511705686 0.958893582396972
25.4698351170569 0.962751649789791
25.6192190635451 0.965569966144837
25.7686030100334 0.966537998546038
25.9179869565217 0.967598905337846
26.06737090301 0.969901119088414
26.2167548494983 0.972459929978482
26.3661387959866 0.974534134018004
26.5155227424749 0.976466314436341
26.6649066889632 0.977799886440427
26.8142906354515 0.979803106832337
26.9636745819398 0.981566647738254
27.1130585284281 0.982780398633537
27.2624424749164 0.983564346556785
27.4118264214047 0.984779404672959
27.561210367893 0.985492089886793
27.7105943143813 0.986117650439266
27.8599782608696 0.986788163372977
28.0093622073579 0.988164317148942
28.1587461538462 0.988658337249987
28.3081301003344 0.989165411066987
28.4575140468227 0.989672484883988
28.606897993311 0.990172738384936
28.7562819397993 0.990476694483924
28.9056658862876 0.990706695256882
29.0550498327759 0.990905153210557
29.2044337792642 0.991070771645245
29.3538177257525 0.991236595390907
29.5032016722408 0.991411275426183
29.6525856187291 0.991559445364657
29.8019695652174 0.991656585999888
29.9513535117057 0.991786683023006
30.100737458194 0.992196178211163
30.2501214046823 0.993041755501317
30.3995053511706 0.993887765074051
30.5488892976589 0.994325549390085
30.6982732441472 0.994565025864588
30.8476571906355 0.995135536518189
30.9970411371237 0.995306014314763
31.146425083612 0.995363665350865
31.2958090301003 0.995394514806113
31.4451929765886 0.995412107695203
31.5945769230769 0.99542998903283
31.7439608695652 0.99546170383369
31.8933448160535 0.995520797112477
32.0427287625418 0.995695020880354
32.1921127090301 0.996239350675594
32.3414966555184 0.996746424492595
32.4908806020067 0.997253498309595
32.640264548495 0.997808718689683
32.7896484949833 0.998092289775834
32.9390324414716 0.998239962828049
33.0884163879599 0.998421762761728
33.2378003344482 0.998612121200175
33.3871842809365 0.998650885705186
33.5365682274248 0.998665046043375
33.685952173913 0.998678376051326
33.8353361204013 0.99869090313868
33.9847200668896 0.998702654715079
34.1341040133779 0.998713658190165
34.2834879598662 0.998723940973578
34.4328719063545 0.998733530474962
34.5822558528428 0.998742454103957
34.7316397993311 0.998750739270205
34.8810237458194 0.998758413383348
35.0304076923077 0.998765503853028
35.179791638796 0.998772038088887
35.3291755852843 0.998778043500565
35.4785595317726 0.998783547497705
35.6279434782609 0.998788577489948
35.7773274247492 0.998793160886937
35.9267113712375 0.998797325098312
36.0760953177258 0.998801097533716
36.225479264214 0.99880450560279
36.3748632107023 0.998807576715176
36.5242471571906 0.998810338280515
36.6736311036789 0.99881281770845
36.8230150501672 0.998815042408622
36.9723989966555 0.998817039790672
37.1217829431438 0.998818837264242
37.2711668896321 0.998820462238975
37.4205508361204 0.998821942124511
37.5699347826087 0.998823304330493
37.719318729097 0.998824576266562
37.8687026755853 0.99882578534236
38.0180866220736 0.998826958967528
38.1674705685619 0.998828124551708
38.3168545150502 0.998829309504542
38.4662384615385 0.998830541235672
38.6156224080268 0.998831847154739
38.7650063545151 0.998833254671385
38.9143903010033 0.998834791195251
39.0637742474916 0.99883648413598
39.2131581939799 0.998838360903213
39.3625421404682 0.998840448906592
39.5119260869565 0.998842775555758
39.6613100334448 0.998845368260353
39.8106939799331 0.998848254430019
39.9600779264214 0.998851461474398
40.1094618729097 0.99885501680313
40.258845819398 0.998858947825859
40.4082297658863 0.998863281952225
40.5576137123746 0.99886804659187
40.7069976588629 0.998873269154436
40.8563816053512 0.998878977049565
41.0057655518395 0.998885197686898
41.1551494983278 0.998891958476077
41.3045334448161 0.998899286826744
41.4539173913043 0.998907210148541
41.6033013377926 0.998915755851108
41.7526852842809 0.998924951344089
41.9020692307692 0.998934824037123
42.0514531772575 0.998945401339854
42.2008371237458 0.998956710661923
42.3502210702341 0.998968779412971
42.4996050167224 0.998981635002641
42.6489889632107 0.999010338160691
42.798372909699 0.999064447077103
42.9477568561873 0.99913547367971
43.0971408026756 0.999214929780764
43.2465247491639 0.999294327192519
43.3959086956522 0.999371831610021
43.5452926421405 0.99946109076852
43.6946765886288 0.999552578702366
43.8440605351171 0.999634633111044
43.9934444816054 0.999702173130927
44.1428284280936 0.999771209097447
44.2922123745819 0.999839030345221
44.4415963210702 0.999900725405865
44.5909802675585 0.999951382810993
44.7403642140468 0.999986091092219
44.8897481605351 0.999999938781158
45.0391321070234 1
45.1885160535117 1
45.3379 1
};
% \addlegendentry{UE 23 (smoothed)}
\addplot [thick, crimson2143940]
table {%
19.265 0
19.3110535117057 7.10893481997126e-05
19.3571070234114 0.000153238081925744
19.4031605351171 0.000244198809067173
19.4492140468227 0.00037121294054391
19.4952675585284 0.000471108563503023
19.5413210702341 0.000499998948715633
19.5873745819398 0.000522619807785114
19.6334280936455 0.000540485785758302
19.6794816053512 0.000554322134679273
19.7255351170569 0.000564854106592099
19.7715886287625 0.000572806953540857
19.8176421404682 0.000578905927569621
19.8636956521739 0.000583876280722467
19.9097491638796 0.000588443265043471
19.9558026755853 0.000593332132576706
20.001856187291 0.000599268135366249
20.0479096989967 0.000606976525456173
20.0939632107023 0.000617182554890555
20.140016722408 0.00063061147571347
20.1860702341137 0.000647988539968993
20.2321237458194 0.000670038999701196
20.2781772575251 0.000697488106954159
20.3242307692308 0.000783772031711242
20.3702842809365 0.0010613437017207
20.4163377926421 0.0012177001164988
20.4623913043478 0.00127544321399029
20.5084448160535 0.0013128863645372
20.5544983277592 0.00135488775128109
20.6005518394649 0.00142632258986194
20.6466053511706 0.00162746416259143
20.6926588628763 0.00187322020981805
20.7387123745819 0.00201519137086911
20.7847658862876 0.00212728964879805
20.8308193979933 0.00222527209103821
20.876872909699 0.00232252387312737
20.9229264214047 0.00242494263089963
20.9689799331104 0.00252161496591191
21.0150334448161 0.00267932940437659
21.0610869565217 0.00300038654893612
21.1071404682274 0.00338490142992707
21.1531939799331 0.00381500387338034
21.1992474916388 0.00426837709045867
21.2453010033445 0.00468461718400355
21.2913545150502 0.00512980020586064
21.3374080267558 0.0058031000369189
21.3834615384615 0.006521853851705
21.4295150501672 0.0067677933755071
21.4755685618729 0.00690429091159468
21.5216220735786 0.00700091565826101
21.5676755852843 0.0070760683855557
21.61372909699 0.00714592450503934
21.6597826086957 0.00719444936975096
21.7058361204013 0.00723125037994691
21.751889632107 0.00727858792665665
21.7979431438127 0.00735872240090969
21.8439966555184 0.0077260540671961
21.8900501672241 0.00824521489748632
21.9361036789298 0.00849226096036496
21.9821571906354 0.00867571897150977
22.0282107023411 0.00882450416102534
22.0742642140468 0.00895503534737893
22.1203177257525 0.00907581132471323
22.1663712374582 0.00916928654584951
22.2124247491639 0.00932120804855765
22.2584782608696 0.00967557908336777
22.3045317725752 0.00999813522555126
22.3505852842809 0.0101770537883891
22.3966387959866 0.0103102010445277
22.4426923076923 0.0104454218767405
22.488745819398 0.0106305611678007
22.5347993311037 0.0109596595328594
22.5808528428094 0.0114450498011601
22.626906354515 0.0119113561108312
22.6729598662207 0.0123777464641529
22.7190133779264 0.0127037821477497
22.7650668896321 0.0129341734873546
22.8111204013378 0.0130954720954077
22.8571739130435 0.0131823776566344
22.9032274247492 0.0133183206016563
22.9492809364548 0.0140507541282205
22.9953344481605 0.0151101766313756
23.0413879598662 0.0160750899470229
23.0874414715719 0.0169464349129495
23.1334949832776 0.0173994379773465
23.1795484949833 0.0176982128162035
23.225602006689 0.0179359157885575
23.2716555183946 0.0181191201234243
23.3177090301003 0.0185008885029405
23.363762541806 0.019470568127092
23.4098160535117 0.0203284846603967
23.4558695652174 0.0208833784597973
23.5019230769231 0.021400368011551
23.5479765886288 0.0219000604167585
23.5940301003344 0.0224735230357624
23.6400836120401 0.0232245368952881
23.6861371237458 0.0244070225367774
23.7321906354515 0.0282617364639715
23.7782441471572 0.0383032963923483
23.8242976588629 0.0535078412842604
23.8703511705686 0.0805452292260959
23.9164046822742 0.119511190996408
23.9624581939799 0.182397359057354
24.0085117056856 0.276422012230508
24.0545652173913 0.465839892888322
24.100618729097 0.649178494780361
24.1466722408027 0.761385644433785
24.1927257525084 0.844074646249788
24.238779264214 0.899692846541664
24.2848327759197 0.939174283286561
24.3308862876254 0.960715063970851
24.3769397993311 0.974728198776256
24.4229933110368 0.979885441271726
24.4690468227425 0.982197040940829
24.5151003344482 0.983482317690723
24.5611538461538 0.984269179968474
24.6072073578595 0.984895027718706
24.6532608695652 0.985427438078682
24.6993143812709 0.985976276141388
24.7453678929766 0.986777345862348
24.7914214046823 0.987551640325923
24.837474916388 0.987988542674291
24.8835284280936 0.98829107620492
24.9295819397993 0.988448732405654
24.975635451505 0.988546034275025
25.0216889632107 0.98864717581262
25.0677424749164 0.988747762714235
25.1137959866221 0.988886415036414
25.1598494983278 0.989113962806938
25.2059030100334 0.98933529381312
25.2519565217391 0.989506900352968
25.2980100334448 0.989660939849413
25.3440635451505 0.989814251716841
25.3901170568562 0.989983675369639
25.4361705685619 0.990213356534746
25.4822240802676 0.990451349489129
25.5282775919732 0.990536768001678
25.5743311036789 0.990578790818212
25.6203846153846 0.990604786916213
25.6664381270903 0.990624510457634
25.712491638796 0.99064771560443
25.7585451505017 0.990684156518553
25.8045986622074 0.990744434280439
25.850652173913 0.990917327858924
25.8967056856187 0.991190535995483
25.9427591973244 0.99160643900734
25.9888127090301 0.992079654105575
26.0348662207358 0.992362152449392
26.0809197324415 0.992568864354596
26.1269732441472 0.992716217401405
26.1730267558528 0.992821464425493
26.2190802675585 0.992911032227982
26.2651337792642 0.993011691159947
26.3111872909699 0.993150830620684
26.3572408026756 0.993354957694843
26.4032943143813 0.993605782516645
26.449347826087 0.993920301531615
26.4954013377926 0.994266230314203
26.5414548494983 0.99460902887158
26.587508361204 0.994936495313326
26.6335618729097 0.995173540156579
26.6796153846154 0.995372779270372
26.7256688963211 0.995713824378351
26.7717224080268 0.996233144758258
26.8177759197324 0.996496405428395
26.8638294314381 0.996600569958575
26.9098829431438 0.996697013883464
26.9559364548495 0.996791075919742
27.0019899665552 0.996919483531613
27.0480434782609 0.997208257891659
27.0940969899666 0.997581470643735
27.1401505016722 0.997958225943079
27.1862040133779 0.998289365872996
27.2322575250836 0.998402699645826
27.2783110367893 0.998476504689353
27.324364548495 0.998529106663217
27.3704180602007 0.998562529380924
27.4164715719063 0.998579713119516
27.462525083612 0.998592537098705
27.5085785953177 0.998604160297927
27.5546321070234 0.99861465128222
27.6006856187291 0.998624078616622
27.6467391304348 0.998632510866173
27.6927926421405 0.99864001659591
27.7388461538462 0.998646664370872
27.7848996655518 0.998652522756097
27.8309531772575 0.998657660316625
27.8770066889632 0.998662145617493
27.9230602006689 0.998666047223739
27.9691137123746 0.998669433700404
28.0151672240803 0.998672373612524
28.061220735786 0.998674935525138
28.1072742474916 0.998677188003286
28.1533277591973 0.998679199612004
28.199381270903 0.998681038916333
28.2454347826087 0.99868277448131
28.2914882943144 0.998684474871973
28.3375418060201 0.998686208653362
28.3835953177257 0.998688044390515
28.4296488294314 0.998690050648469
28.4757023411371 0.998692295992265
28.5217558528428 0.998694848986939
28.5678093645485 0.998697778197532
28.6138628762542 0.99870115218908
28.6599163879599 0.998705039526623
28.7059698996655 0.998709508775199
28.7520234113712 0.998714628499847
28.7980769230769 0.998720467265605
28.8441304347826 0.998727093637511
28.8901839464883 0.998734576180604
28.936237458194 0.998742983459923
28.9822909698997 0.998752384040506
29.0283444816053 0.998762846487391
29.074397993311 0.998774439365618
29.1204515050167 0.998787231240223
29.1665050167224 0.998801290676247
29.2125585284281 0.998824435062947
29.2586120401338 0.998949569988568
29.3046655518395 0.999054839838274
29.3507190635451 0.999096060282223
29.3967725752508 0.999125743567776
29.4428260869565 0.999147448934793
29.4888795986622 0.999164735623132
29.5349331103679 0.999181162872653
29.5809866220736 0.999200289923214
29.6270401337793 0.999225676014675
29.6730936454849 0.999260880386894
29.7191471571906 0.999316674078192
29.7652006688963 0.999432051999193
29.811254180602 0.999554099336402
29.8573076923077 0.999691333624431
29.9033612040134 0.999763196800956
29.9494147157191 0.999773003537209
29.9954682274247 0.999782538339499
30.0415217391304 0.999791804985022
30.0875752508361 0.999800807250975
30.1336287625418 0.999809548914552
30.1796822742475 0.99981803375295
30.2257357859532 0.999826265543365
30.2717892976589 0.999834248062993
30.3178428093645 0.999841985089029
30.3638963210702 0.999849480398668
30.4099498327759 0.999856737769108
30.4560033444816 0.999863760977544
30.5020568561873 0.999870553801171
30.548110367893 0.999877120017186
30.5941638795987 0.999883463402783
30.6402173913043 0.999889587735161
30.68627090301 0.999895496791513
30.7323244147157 0.999901194349035
30.7783779264214 0.999906684184925
30.8244314381271 0.999911970076377
30.8704849498328 0.999917055800587
30.9165384615385 0.999921945134752
30.9625919732441 0.999926641856066
31.0086454849498 0.999931149741726
31.0546989966555 0.999935472568928
31.1007525083612 0.999939614114867
31.1468060200669 0.99994357815674
31.1928595317726 0.999947368471741
31.2389130434783 0.999950988837068
31.2849665551839 0.999954443029915
31.3310200668896 0.999957734827479
31.3770735785953 0.999960868006956
31.423127090301 0.999963846345541
31.4691806020067 0.99996667362043
31.5152341137124 0.999969353608819
31.5612876254181 0.999971890087903
31.6073411371237 0.99997428683488
31.6533946488294 0.999976547626944
31.6994481605351 0.999978676241291
31.7455016722408 0.999980676455117
31.7915551839465 0.999982552045618
31.8376086956522 0.99998430678999
31.8836622073579 0.999985944465429
31.9297157190635 0.99998746884913
31.9757692307692 0.999988883718289
32.0218227424749 0.999990192850103
32.0678762541806 0.999991400021767
32.1139297658863 0.999992509010476
32.159983277592 0.999993523593427
32.2060367892977 0.999994447547816
32.2520903010033 0.999995284650837
32.298143812709 0.999996038679688
32.3441973244147 0.999996713411564
32.3902508361204 0.999997312623661
32.4363043478261 0.999997840093174
32.4823578595318 0.9999982995973
32.5284113712375 0.999998694913234
32.5744648829431 0.999999029818172
32.6205183946488 0.99999930808931
32.6665719063545 0.999999533503844
32.7126254180602 0.99999970983897
32.7586789297659 0.999999840871883
32.8047324414716 0.999999930379779
32.8507859531773 0.999999982139855
32.8968394648829 0.999999999929306
32.9428929765886 1
32.9889464882943 1
33.035 1
};
% \addlegendentry{UE 24 (smoothed)}
\addplot [thick, mediumpurple148103189]
table {%
3.8002 0
3.94340936454849 0.000111879866543015
4.08661872909699 0.000214233191775637
4.22982809364548 0.000302727412102641
4.37303745819398 0.000358833674199581
4.51624682274247 0.000394109281838505
4.65945618729097 0.000442092151371402
4.80266555183946 0.000536320199150259
4.94587491638796 0.00114222496664921
5.08908428093646 0.00127714804700987
5.23229364548495 0.00133664791536074
5.37550301003344 0.00136977951720247
5.51871237458194 0.0013908546264986
5.66192173913043 0.00141418501721264
5.80513110367893 0.0014540824633081
5.94834046822742 0.00152745093752445
6.09154983277592 0.00164661181800776
6.23475919732441 0.00177898631920324
6.37796856187291 0.00189604129255641
6.52117792642141 0.0020327700616853
6.6643872909699 0.00226622246323535
6.8075966555184 0.00272930346017308
6.95080602006689 0.00308963601322151
7.09401538461539 0.00334785635474846
7.23722474916388 0.00359636900305264
7.38043411371237 0.00405348228783332
7.52364347826087 0.00420173019343618
7.66685284280936 0.00427515474525888
7.81006220735786 0.00442105224998068
7.95327157190635 0.00491844921563912
8.09648093645485 0.00521865862529858
8.23969030100334 0.00546554842366555
8.38289966555184 0.0055404433193187
8.52610903010033 0.00561269368439585
8.66931839464883 0.00573160660751485
8.81252775919732 0.00602605302231085
8.95573712374582 0.00636417922820306
9.09894648829431 0.00642441549043135
9.24215585284281 0.00647804105515749
9.38536521739131 0.00663312985376323
9.5285745819398 0.00713169630535779
9.6717839464883 0.00724725851122513
9.81499331103679 0.00730433475960675
9.95820267558529 0.00827001950630452
10.1014120401338 0.00892532599444288
10.2446214046823 0.00979962441274775
10.3878307692308 0.0103693945651139
10.5310401337793 0.0107872336383692
10.6742494983278 0.0114304896895581
10.8174588628763 0.0122538583014314
10.9606682274247 0.0125785304754244
11.1038775919732 0.0127931119201523
11.2470869565217 0.0137942625531215
11.3902963210702 0.0147971700661064
11.5335056856187 0.0164152471764718
11.6767150501672 0.0182604797163263
11.8199244147157 0.0209992303239003
11.9631337792642 0.0234435427510924
12.1063431438127 0.0256525632403145
12.2495525083612 0.0276127783409846
12.3927618729097 0.0299271414944569
12.5359712374582 0.0319246782119766
12.6791806020067 0.0341601073556275
12.8223899665552 0.03941892077531
12.9655993311037 0.0444473221196402
13.1088086956522 0.0495650080422777
13.2520180602007 0.0531918135673491
13.3952274247492 0.0609787331861761
13.5384367892977 0.0679574436700174
13.6816461538462 0.0744944959584149
13.8248555183947 0.0798491041482111
13.9680648829431 0.0870724939652577
14.1112742474916 0.095996561552365
14.2544836120401 0.102431869978132
14.3976929765886 0.113138251097989
14.5409023411371 0.118900015398578
14.6841117056856 0.128546453349206
14.8273210702341 0.133092994991992
14.9705304347826 0.140002348926452
15.1137397993311 0.148734024926751
15.2569491638796 0.157482006051967
15.4001585284281 0.163205171877316
15.5433678929766 0.168803932798827
15.6865772575251 0.173930689490592
15.8297866220736 0.180504455632877
15.9729959866221 0.1850738955172
16.1162053511706 0.189626571918321
16.2594147157191 0.198549141792222
16.4026240802676 0.203415662263951
16.5458334448161 0.207496809847156
16.6890428093646 0.214192720681749
16.832252173913 0.223481796312464
16.9754615384615 0.230697760385309
17.11867090301 0.239131680102046
17.2618802675585 0.24835259474352
17.405089632107 0.256533776584268
17.5482989966555 0.264435725237382
17.691508361204 0.270297263189119
17.8347177257525 0.285098464651831
17.977927090301 0.298794816786586
18.1211364548495 0.311263615929514
18.264345819398 0.318419420418857
18.4075551839465 0.33960325181764
18.550764548495 0.360624109756766
18.6939739130435 0.374611211113042
18.837183277592 0.38858284237469
18.9803926421405 0.422097389084789
19.123602006689 0.448947714828683
19.2668113712375 0.461227614287429
19.410020735786 0.491212485749958
19.5532301003344 0.538338109162553
19.6964394648829 0.565831991550438
19.8396488294314 0.582801431537782
19.9828581939799 0.612837604452043
20.1260675585284 0.657708919840174
20.2692769230769 0.67223898183186
20.4124862876254 0.683787012873153
20.5556956521739 0.707463666047104
20.6989050167224 0.741854780619816
20.8421143812709 0.752118447865259
20.9853237458194 0.765544912302017
21.1285331103679 0.786892508282471
21.2717424749164 0.806627803072241
21.4149518394649 0.81329438996269
21.5581612040134 0.820292884032294
21.7013705685619 0.8351834781782
21.8445799331104 0.850454853021684
21.9877892976589 0.858552753808187
22.1309986622074 0.863746137761942
22.2742080267559 0.877614127207049
22.4174173913044 0.887745861165137
22.5606267558528 0.892234813367904
22.7038361204013 0.897962564336886
22.8470454849498 0.909741595726406
22.9902548494983 0.91680929312809
23.1334642140468 0.919147552309653
23.2766735785953 0.922726827878934
23.4198829431438 0.926312428967767
23.5630923076923 0.928773871434655
23.7063016722408 0.931418133855844
23.8495110367893 0.933643567475097
23.9927204013378 0.938867634409014
24.1359297658863 0.963948540605997
24.2791391304348 0.964837316577928
24.4223484949833 0.967543231138423
24.5655578595318 0.969315676011488
24.7087672240803 0.971831309767529
24.8519765886288 0.973499798808715
24.9951859531773 0.974713927838804
25.1383953177258 0.9757166082371
25.2816046822742 0.976810295586421
25.4248140468227 0.977916191758602
25.5680234113712 0.97930503927759
25.7112327759197 0.97962159339608
25.8544421404682 0.979716370420087
25.9976515050167 0.980363657654372
26.1408608695652 0.981307375465709
26.2840702341137 0.981387510301191
26.4272795986622 0.981422442356676
26.5704889632107 0.981440289906595
26.7136983277592 0.981469171225376
26.8569076923077 0.981537204587449
27.0001170568562 0.981866891031755
27.1433264214047 0.981935709208459
27.2865357859532 0.98198431284803
27.4297451505017 0.982017484381046
27.5729545150502 0.982040006238084
27.7161638795987 0.982056660849722
27.8593732441472 0.982072230646539
28.0025826086957 0.982091498059111
28.1457919732442 0.982119245518017
28.2890013377926 0.982160255453835
28.4322107023411 0.982221227928592
28.5754200668896 0.982303241635112
28.7186294314381 0.982400926650512
28.8618387959866 0.98250721162185
29.0050481605351 0.982631800284032
29.1482575250836 0.982895637480258
29.2914668896321 0.983222569946514
29.4346762541806 0.983379039815302
29.5778856187291 0.983449453756511
29.7210949832776 0.983491940240722
29.8643043478261 0.983547775433791
30.0075137123746 0.983659706392234
30.1507230769231 0.98422483665556
30.2939324414716 0.985100668498642
30.4371418060201 0.985981550993214
30.5803511705686 0.986475761217648
30.7235605351171 0.986658774927429
30.8667698996656 0.986877439248189
31.0099792642141 0.987030327936974
31.1531886287625 0.987161521373805
31.296397993311 0.987393192875891
31.4396073578595 0.987711478963933
31.582816722408 0.987898089896177
31.7260260869565 0.988014155408817
31.869235451505 0.988306352222008
32.0124448160535 0.988727906431302
32.155654180602 0.988911134645744
32.2988635451505 0.989591120724522
32.442072909699 0.990018052644765
32.5852822742475 0.990443764192175
32.728491638796 0.990826183039784
32.8717010033445 0.990948217063104
33.014910367893 0.991111781614112
33.1581197324415 0.991571195223174
33.30132909699 0.991790710332491
33.4445384615385 0.991900918233013
33.587747826087 0.992241533252662
33.7309571906355 0.992474672563933
33.8741665551839 0.992688670891955
34.0173759197324 0.992881063537276
34.1605852842809 0.992988576856323
34.3037946488294 0.993070100987517
34.4470040133779 0.993138412567959
34.5902133779264 0.99320015127078
34.7334227424749 0.993244889364446
34.8766321070234 0.993282118472556
35.0198414715719 0.993323420819373
35.1630508361204 0.993380378629159
35.3062602006689 0.993464814406035
35.4494695652174 0.993692065774784
35.5926789297659 0.994036978635452
35.7358882943144 0.994513229953112
35.8790976588629 0.994709574355269
36.0223070234114 0.994785837334819
36.1655163879599 0.994835017062405
36.3087257525084 0.994875251346282
36.4519351170569 0.994924677994703
36.5951444816054 0.994990306601095
36.7383538461538 0.995049227350375
36.8815632107023 0.995106977616201
37.0247725752508 0.99517174799323
37.1679819397993 0.995251729076114
37.3111913043478 0.99535511145951
37.4544006688963 0.99549008573807
37.5976100334448 0.995836343248133
37.7408193979933 0.996167656813021
37.8840287625418 0.996240059645873
38.0272381270903 0.996275280919274
38.1704474916388 0.996306708314465
38.3136568561873 0.996367729512686
38.4568662207358 0.996591934651342
38.6000755852843 0.996928139005828
38.7432849498328 0.997157069023845
38.8864943143813 0.997313867840075
39.0297036789298 0.997399054239277
39.1729130434783 0.997446269884711
39.3161224080268 0.99749476874086
39.4593317725753 0.997583774257683
39.6025411371238 0.99792056952813
39.7457505016722 0.997990363449799
39.8889598662207 0.99804198394152
40.0321692307692 0.998079237323212
40.1753785953177 0.998105929914793
40.3185879598662 0.998125868036182
40.4617973244147 0.998142858007298
40.6050066889632 0.99816070614806
40.7482160535117 0.998183218778386
40.8914254180602 0.998214202218194
41.0346347826087 0.998246420359222
41.1778441471572 0.998271384138553
41.3210535117057 0.998295411792693
41.4642628762542 0.998324867876146
41.6074722408027 0.998366116943412
41.7506816053512 0.998425523548995
41.8938909698997 0.998509452247396
42.0371003344482 0.998936891368678
42.1803096989967 0.999190552545631
42.3235190635452 0.999292328480686
42.4667284280936 0.999357101658895
42.6099377926421 0.999409139416806
42.7531471571906 0.999459037304818
42.8963565217391 0.999503746755533
43.0395658862876 0.999543839642557
43.1827752508361 0.999579887839493
43.3259846153846 0.999612463219944
43.4691939799331 0.999642137657514
43.6124033444816 0.999669483025806
43.7556127090301 0.999695071198424
43.8988220735786 0.999719786275808
44.0420314381271 0.999744753062441
44.1852408026756 0.999769814242889
44.3284501672241 0.999794736620437
44.4716595317726 0.999819286998372
44.6148688963211 0.999843232179979
44.7580782608696 0.999866338968546
44.9012876254181 0.999888374167358
45.0444969899666 0.999909104579703
45.1877063545151 0.999928297008865
45.3309157190635 0.999945718258132
45.474125083612 0.99996113513079
45.6173344481605 0.999974314430126
45.760543812709 0.999985022959424
45.9037531772575 0.999993027521972
46.046962541806 0.999998094921057
46.1901719063545 0.999999991959964
46.333381270903 1
46.4765906354515 1
46.6198 1
};
% \addlegendentry{UE 25 (smoothed)}
\end{axis}

\end{tikzpicture}


==> figures/RAD-DS_smooth.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=\linewidth,
height=0.6\linewidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
title={\textbf{RAD-DS}},
x grid style={darkgrey176},
xlabel={Throughput (Mbps)},
xmajorgrids,
xmin=0.0, xmax=45,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={\scriptsize Cumulative Probability},
ymajorgrids,
ymin=-0.0, ymax=1.0,
ytick style={color=black}
]
\addplot [thick, steelblue31119180]
table {%
4.807 0
4.87283946488294 9.5978150078518e-05
4.93867892976589 0.000183400636755739
5.00451839464883 0.000238863746979896
5.07035785953177 0.000270202720545904
5.13619732441472 0.000295481629782038
5.20203678929766 0.000315819672343396
5.2678762541806 0.000332336045885076
5.33371571906355 0.000346149948062174
5.39955518394649 0.000358380576529789
5.46539464882943 0.000370147128943016
5.53123411371238 0.000382568802956954
5.59707357859532 0.000396764796226699
5.66291304347826 0.00041385430640735
5.7287525083612 0.000434956531154003
5.79459197324415 0.000461190668121756
5.86043143812709 0.000499726873358535
5.92627090301003 0.000565194804888928
5.99211036789298 0.000638329645153677
6.05794983277592 0.000696897313000262
6.12378929765886 0.000727808928006907
6.18962876254181 0.000749637449795423
6.25546822742475 0.000765663333638272
6.32130769230769 0.000777290017388305
6.38714715719064 0.000785920938898374
6.45298662207358 0.000792959536021328
6.51882608695652 0.00079980924661002
6.58466555183947 0.000807873508517301
6.65050501672241 0.00081855575959602
6.71634448160535 0.00083325943769903
6.78218394648829 0.000853387980679181
6.84802341137124 0.000880344826389325
6.91386287625418 0.000915533412682312
6.97970234113712 0.00103155546914033
7.04554180602007 0.00149617154404714
7.11138127090301 0.00171077172468184
7.17722073578595 0.00184391588006343
7.2430602006689 0.00199860722655852
7.30889966555184 0.0021431579448955
7.37473913043478 0.00223305930488477
7.44057859531773 0.00231027181498013
7.50641806020067 0.00239932999658433
7.57225752508361 0.00249181393897261
7.63809698996656 0.00288228601752063
7.7039364548495 0.00323848667277277
7.76977591973244 0.0040188665477978
7.83561538461539 0.0041645893799354
7.90145484949833 0.00437682820166323
7.96729431438127 0.00478617163131821
8.03313377926422 0.00521993280780481
8.09897324414716 0.00535433907942471
8.1648127090301 0.00596632536633102
8.23065217391304 0.00639199628818867
8.29649163879599 0.00742686942436233
8.36233110367893 0.00831093094927824
8.42817056856187 0.00947180348976582
8.49401003344482 0.0106706541926492
8.55984949832776 0.0109829100713682
8.6256889632107 0.0116223895599071
8.69152842809365 0.0131648739513614
8.75736789297659 0.0143224037180709
8.82320735785953 0.0155142856458889
8.88904682274248 0.0164250231811851
8.95488628762542 0.0175604234476156
9.02072575250836 0.0194040842462684
9.08656521739131 0.0212172836752383
9.15240468227425 0.0225208011887975
9.21824414715719 0.0233983363595368
9.28408361204013 0.0239221932687399
9.34992307692308 0.0250057826353623
9.41576254180602 0.0263116271701287
9.48160200668896 0.0274847483259708
9.54744147157191 0.0297095950192833
9.61328093645485 0.0315576429883008
9.67912040133779 0.0342514790788045
9.74495986622074 0.0366019061901525
9.81079933110368 0.0379637388438097
9.87663879598662 0.0422416201105934
9.94247826086957 0.0466644338452208
10.0083177257525 0.0519783710832029
10.0741571906355 0.0543839880577024
10.1399966555184 0.0577849859712006
10.2058361204013 0.0626112577706971
10.2716755852843 0.0675584266180105
10.3375150501672 0.0727810542463481
10.4033545150502 0.0780453980484672
10.4691939799331 0.0823773867539812
10.5350334448161 0.089402989903101
10.600872909699 0.0994195958880281
10.6667123745819 0.106512976352699
10.7325518394649 0.112723885879424
10.7983913043478 0.118337042309799
10.8642307692308 0.123077797336291
10.9300702341137 0.12935881631857
10.9959096989967 0.138454352326207
11.0617491638796 0.148868430779716
11.1275886287625 0.158662284304615
11.1934280936455 0.167379578358064
11.2592675585284 0.178380405413612
11.3251070234114 0.19055543738434
11.3909464882943 0.203435339348422
11.4567859531773 0.217055440131073
11.5226254180602 0.230686315190966
11.5884648829431 0.243798265111752
11.6543043478261 0.254575056323841
11.720143812709 0.266978132550539
11.785983277592 0.284881372496508
11.8518227424749 0.303410218207672
11.9176622073579 0.320032276793455
11.9835016722408 0.332828187677197
12.0493411371237 0.347489902066164
12.1151806020067 0.363322632324519
12.1810200668896 0.379587091139992
12.2468595317726 0.397339334356838
12.3126989966555 0.415550874296444
12.3785384615385 0.432762393304731
12.4443779264214 0.450320214250379
12.5102173913043 0.467746559694753
12.5760568561873 0.484187937241329
12.6418963210702 0.500889193719793
12.7077357859532 0.517657096706173
12.7735752508361 0.533715726617042
12.8394147157191 0.551961386480312
12.905254180602 0.571292508127585
12.971093645485 0.588007911277527
13.0369331103679 0.604454186551477
13.1027725752508 0.620668439999026
13.1686120401338 0.636011662056262
13.2344515050167 0.650996946619322
13.3002909698997 0.665706282568512
13.3661304347826 0.679669411862357
13.4319698996656 0.696056467926361
13.4978093645485 0.71454689522695
13.5636488294314 0.728269607718713
13.6294882943144 0.740601276535127
13.6953277591973 0.75247807377822
13.7611672240803 0.766050193013856
13.8270066889632 0.778337637926461
13.8928461538462 0.788665817219221
13.9586856187291 0.799103507269416
14.024525083612 0.80826255199439
14.090364548495 0.815972319915053
14.1562040133779 0.825459240744735
14.2220434782609 0.834792643097643
14.2878829431438 0.842959807312842
14.3537224080268 0.850635820717293
14.4195618729097 0.857910993392058
14.4854013377926 0.864861132492693
14.5512408026756 0.869903907511374
14.6170802675585 0.874533239781266
14.6829197324415 0.879730610052775
14.7487591973244 0.887067371729823
14.8145986622074 0.894435048355305
14.8804381270903 0.899491967182899
14.9462775919732 0.904264029630686
15.0121170568562 0.908880955721063
15.0779565217391 0.913605928117421
15.1437959866221 0.916705121821896
15.209635451505 0.919360279227484
15.275474916388 0.923071658848117
15.3413143812709 0.927358392117791
15.4071538461538 0.931562306762864
15.4729933110368 0.934467340089101
15.5388327759197 0.937737820693522
15.6046722408027 0.941077186276953
15.6705117056856 0.943328137111567
15.7363511705686 0.946289930730715
15.8021906354515 0.949717577457085
15.8680301003344 0.951839024884234
15.9338695652174 0.953537760950518
15.9997090301003 0.955064621473404
16.0655484949833 0.956865353687145
16.1313879598662 0.959001635413994
16.1972274247492 0.96137227519577
16.2630668896321 0.96321636978357
16.3289063545151 0.964597470046818
16.394745819398 0.965632932821857
16.4605852842809 0.966566986120756
16.5264247491639 0.967584903868813
16.5922642140468 0.968701799110766
16.6581036789298 0.969202982995855
16.7239431438127 0.969729887543581
16.7897826086957 0.970538846000959
16.8556220735786 0.97154069780963
16.9214615384615 0.97275540549675
16.9873010033445 0.974188047275406
17.0531404682274 0.975772171994004
17.1189799331104 0.976714706064098
17.1848193979933 0.976986895213186
17.2506588628763 0.977405005209743
17.3164983277592 0.9778855292719
17.3823377926421 0.978335381394639
17.4481772575251 0.979029074475918
17.514016722408 0.97981727801343
17.579856187291 0.980495849275646
17.6456956521739 0.980737245063164
17.7115351170569 0.980873812052629
17.7773745819398 0.9810294977109
17.8432140468227 0.981170137947586
17.9090535117057 0.981367931889921
17.9748929765886 0.982101843102216
18.0407324414716 0.982336779558351
18.1065719063545 0.982394918961844
18.1724113712375 0.982455509878567
18.2382508361204 0.98265749905725
18.3040903010033 0.982987209721567
18.3699297658863 0.983133449686808
18.4357692307692 0.983370014496649
18.5016086956522 0.983689117554102
18.5674481605351 0.983849208984618
18.6332876254181 0.98399926135119
18.699127090301 0.984154947009461
18.7649665551839 0.98432139091385
18.8308060200669 0.984440819335335
18.8966454849498 0.984524873684882
18.9624849498328 0.984593719943992
19.0283244147157 0.984654414698085
19.0941638795987 0.984696591449151
19.1600033444816 0.98473229820396
19.2258428093646 0.984778964080502
19.2916822742475 0.984854018196765
19.3575217391304 0.985127423690958
19.4233612040134 0.985402553638264
19.4892006688963 0.985545264510781
19.5550401337793 0.985775447655079
19.6208795986622 0.98608443847356
19.6867190635452 0.986444994918299
19.7525585284281 0.986925706014382
19.818397993311 0.987286835650746
19.884237458194 0.987423872288016
19.9500769230769 0.987702855230088
20.0159163879599 0.98799240369432
20.0817558528428 0.988195191099823
20.1475953177258 0.988349865744994
20.2134347826087 0.98842081743157
20.2792742474916 0.988452810566486
20.3451137123746 0.988477911633024
20.4109531772575 0.988497294757434
20.4767926421405 0.98851213406597
20.5426321070234 0.988523603684882
20.6084715719064 0.988532877740424
20.6743110367893 0.988541130358846
20.7401505016722 0.988549535666401
20.8059899665552 0.98855926778934
20.8718294314381 0.988571500853916
20.9376688963211 0.988587408986381
21.003508361204 0.988608166312985
21.069347826087 0.988634946959982
21.1351872909699 0.988672411014269
21.2010267558528 0.988739087079529
21.2668662207358 0.988836526319192
21.3327056856187 0.988963549596313
21.3985451505017 0.989118977773945
21.4643846153846 0.989441396368767
21.5302240802676 0.989665066404592
21.5960635451505 0.989770641180185
21.6619030100334 0.989844942913657
21.7277424749164 0.989926146163649
21.7935819397993 0.990052425488799
21.8594214046823 0.99035114633275
21.9252608695652 0.990612353726533
21.9911003344482 0.990757486052543
22.0569397993311 0.990934250110827
22.122779264214 0.991032129018377
22.188618729097 0.991074692084895
22.2544581939799 0.991106588085064
22.3202976588629 0.991130535606562
22.3861371237458 0.991149253237069
22.4519765886288 0.991165459564267
22.5178160535117 0.991181873175835
22.5836555183947 0.991201212659453
22.6494949832776 0.9912261966028
22.7153344481605 0.991259498200284
22.7811739130435 0.99130166392429
22.8470133779264 0.991351230647848
22.9128528428094 0.991406826490473
22.9786923076923 0.99146707957168
23.0445317725753 0.991537546660206
23.1103712374582 0.991625512752543
23.1762107023411 0.991703671184336
23.2420501672241 0.991750368546445
23.307889632107 0.991779744906705
23.37372909699 0.991799494826839
23.4395685618729 0.99181560898171
23.5054080267559 0.991834078046183
23.5712474916388 0.991860892695123
23.6370869565217 0.991902043603392
23.7029264214047 0.991964239034115
23.7687658862876 0.992360260533249
23.8346053511706 0.993246422474818
23.9004448160535 0.994566949435686
23.9662842809365 0.995137891095421
24.0321237458194 0.996367832819302
24.0979632107023 0.998549762892397
24.1638026755853 0.999273020798329
24.2296421404682 0.999719628083801
24.2954816053512 0.99999841988634
24.3613210702341 1
24.4271605351171 1
24.493 1
};
\addlegendentry{\scriptsize UE 21}
\addplot [thick, darkorange25512714]
table {%
8.301 0
8.36888628762542 9.68888637723312e-05
8.43677257525084 0.000186981056722802
8.50465886287625 0.000238152741820521
8.57254515050167 0.000262215805032749
8.64043143812709 0.000283829844828856
8.70831772575251 0.000303189980799594
8.77620401337793 0.000320491332535714
8.84409030100334 0.000335929019627966
8.91197658862876 0.000349698161667102
8.97986287625418 0.000361993878243874
9.0477491638796 0.000373011288949031
9.11563545150502 0.000382945513373325
9.18352173913044 0.000391991671107508
9.25140802675585 0.000400344881742331
9.31929431438127 0.000408200264868543
9.38718060200669 0.000415752940076897
9.45506688963211 0.000423198026958145
9.52295317725753 0.000430730645103035
9.59083946488294 0.000438545914102321
9.65872575250836 0.000446838953546753
9.72661204013378 0.000455804883027082
9.7944983277592 0.000465638822134059
9.86238461538462 0.000476382031113485
9.93027090301003 0.000486191825978611
9.99815719063545 0.000494636400856244
10.0660434782609 0.000501920402940039
10.1339297658863 0.000508248479423653
10.2018160535117 0.000513825277500742
10.2697023411371 0.000518855444364961
10.3375886287625 0.000523543627209967
10.405474916388 0.000528094473229415
10.4733612040134 0.000532712629616962
10.5412474916388 0.000537602743566263
10.6091337792642 0.000542969462270974
10.6770200668896 0.000549017432924751
10.7449063545151 0.00055595130272125
10.8127926421405 0.000563975718854128
10.8806789297659 0.000573295328517039
10.9485652173913 0.000584114778903641
11.0164515050167 0.000596638717207588
11.0843377926421 0.000611071790622537
11.1522240802676 0.000627618646342143
11.220110367893 0.000646483931560063
11.2879966555184 0.000667872293469953
11.3558829431438 0.000691988379265468
11.4237692307692 0.000773527041642389
11.4916555183946 0.00115875977115237
11.5595418060201 0.0012715484989096
11.6274280936455 0.00133342967637833
11.6953143812709 0.00141096010311496
11.7632006688963 0.00157442701079037
11.8310869565217 0.0016996183251956
11.8989732441472 0.00178682036614261
11.9668595317726 0.00186151128444368
12.034745819398 0.00192611696508459
12.1026321070234 0.00198306329305115
12.1705183946488 0.00203477615332914
12.2384046822742 0.00208368143090436
12.3062909698997 0.00213212421944223
12.3741772575251 0.00217249060461932
12.4420635451505 0.00220358133221942
12.5099498327759 0.00223259739357702
12.5778361204013 0.00226673978002662
12.6457224080268 0.00231320948290271
12.7136086956522 0.00238206028890507
12.7814949832776 0.00254482593755159
12.849381270903 0.00278666154815323
12.9172675585284 0.00312104484780723
12.9851538461538 0.00347418192028536
13.0530401337793 0.00381770120236142
13.1209264214047 0.00407869486444571
13.1888127090301 0.00422974757037547
13.2566989966555 0.00437838982377747
13.3245852842809 0.00458593107807232
13.3924715719064 0.00492811759254245
13.4603578595318 0.00527268005145579
13.5282441471572 0.00551558319718559
13.5961304347826 0.00566472438580814
13.664016722408 0.00581347810371154
13.7319030100334 0.00604191947216914
13.7997892976589 0.00638210980111741
13.8676755852843 0.00661132853821498
13.9355618729097 0.0068159024971944
14.0034481605351 0.00711174986381421
14.0713344481605 0.00772784281218601
14.139220735786 0.00855607410731981
14.2071070234114 0.0092459553350897
14.2749933110368 0.00939345576068927
14.3428795986622 0.00962702410871751
14.4107658862876 0.00999222424340723
14.478652173913 0.0104684305196485
14.5465384615385 0.011076051005662
14.6144247491639 0.0116951260448615
14.6823110367893 0.0121581576868975
14.7501973244147 0.0127053625957159
14.8180836120401 0.0135461484285967
14.8859698996656 0.0151389251489056
14.953856187291 0.015935495941903
15.0217424749164 0.0164797496842734
15.0896287625418 0.0169486984881104
15.1575150501672 0.0174149457046661
15.2254013377926 0.017946544993944
15.2932876254181 0.0186059434972274
15.3611739130435 0.0193871072549714
15.4290602006689 0.0202016572183085
15.4969464882943 0.0210040956063158
15.5648327759197 0.0217774130328809
15.6327190635452 0.0226963351391334
15.7006053511706 0.0238893824128797
15.768491638796 0.0257319317352027
15.8363779264214 0.0270549710389797
15.9042642140468 0.0279561136446258
15.9721505016722 0.0288900153581654
16.0400367892977 0.0300327239462937
16.1079230769231 0.0313525378094369
16.1758093645485 0.0325677120168679
16.2436956521739 0.0343736065629659
16.3115819397993 0.0368462587588185
16.3794682274248 0.0397152514509605
16.4473545150502 0.0431352787241589
16.5152408026756 0.0465099282974607
16.583127090301 0.0490862757180022
16.6510133779264 0.0531900784668622
16.7188996655518 0.0584657276958633
16.7867859531773 0.064169441551547
16.8546722408027 0.0694249423413082
16.9225585284281 0.075076641030233
16.9904448160535 0.0817722732513815
17.0583311036789 0.0894154102964027
17.1262173913044 0.0949084407280789
17.1941036789298 0.0981875126425614
17.2619899665552 0.104902747330268
17.3298762541806 0.112229283144861
17.397762541806 0.118924446784039
17.4656488294314 0.125946543867098
17.5335351170569 0.132307848184162
17.6014214046823 0.137940610844193
17.6693076923077 0.143237020855987
17.7371939799331 0.148619626221413
17.8050802675585 0.154059118335338
17.872966555184 0.159196455377059
17.9408528428094 0.164275909040846
18.0087391304348 0.169502479807843
18.0766254180602 0.175311130300999
18.1445117056856 0.180861461362355
18.212397993311 0.186803862943612
18.2802842809365 0.194510401224555
18.3481705685619 0.203226770654964
18.4160568561873 0.212592587634431
18.4839431438127 0.222061824458914
18.5518294314381 0.234402474039666
18.6197157190635 0.246984253869728
18.687602006689 0.257435180327677
18.7554882943144 0.270829141896739
18.8233745819398 0.284509579452993
18.8912608695652 0.296981304545169
18.9591471571906 0.313921480276794
19.0270334448161 0.330235087411386
19.0949197324415 0.343883247798746
19.1628060200669 0.357981527987831
19.2306923076923 0.370564223954706
19.2985785953177 0.381779582319342
19.3664648829431 0.394872903611788
19.4343511705686 0.406906286688819
19.502237458194 0.418143737958882
19.5701237458194 0.432217627215388
19.6380100334448 0.445304198533928
19.7058963210702 0.457322654482446
19.7737826086957 0.46945547363613
19.8416688963211 0.481920349978037
19.9095551839465 0.495105310997077
19.9774414715719 0.509973536633766
20.0453277591973 0.522951693651021
20.1132140468227 0.535924718824943
20.1811003344482 0.552141509750546
20.2489866220736 0.568332276007324
20.316872909699 0.585752471548309
20.3847591973244 0.606130987117836
20.4526454849498 0.625519730292682
20.5205317725753 0.645695674741469
20.5884180602007 0.668026096680418
20.6563043478261 0.687877509717046
20.7241906354515 0.707973646951717
20.7920769230769 0.729542092518178
20.8599632107023 0.749236085989496
20.9278494983278 0.766378600229354
20.9957357859532 0.781289171306742
21.0636220735786 0.797621105189322
21.131508361204 0.813298007780317
21.1993946488294 0.82708807969493
21.2672809364549 0.836383566025589
21.3351672240803 0.844855418265245
21.4030535117057 0.853080407573664
21.4709397993311 0.861152884210181
21.5388260869565 0.867081111936475
21.6067123745819 0.871950465668401
21.6745986622074 0.878340776577501
21.7424849498328 0.881949629113568
21.8103712374582 0.884717534444434
21.8782575250836 0.889387313454169
21.946143812709 0.894900993494234
22.0140301003345 0.899816387437489
22.0819163879599 0.902767887158155
22.1498026755853 0.905814167858522
22.2176889632107 0.908781956287013
22.2855752508361 0.911507528537882
22.3534615384615 0.913910816571636
22.421347826087 0.916514919702607
22.4892341137124 0.91979565692022
22.5571204013378 0.923259589624508
22.6250066889632 0.926905719703595
22.6928929765886 0.93062293190138
22.7607792642141 0.933660185833267
22.8286655518395 0.936288118954309
22.8965518394649 0.938648780461294
22.9644381270903 0.9411866320869
23.0323244147157 0.94302621821386
23.1002107023411 0.944450646831697
23.1680969899666 0.947639785148782
23.235983277592 0.950568503188736
23.3038695652174 0.952833983585308
23.3717558528428 0.954645386232397
23.4396421404682 0.956205197591059
23.5075284280937 0.95759635191783
23.5754147157191 0.958878162709684
23.6433010033445 0.960116781412302
23.7111872909699 0.961492113294268
23.7790735785953 0.963399862259859
23.8469598662207 0.965785338529775
23.9148461538462 0.968352611141094
23.9827324414716 0.970565759505294
24.050618729097 0.977089835666946
24.1185050167224 0.983740917846073
24.1863913043478 0.986315351969972
24.2542775919732 0.988513866627853
24.3221638795987 0.989925449355586
24.3900501672241 0.990666870579351
24.4579364548495 0.99144979778187
24.5258227424749 0.992316511565305
24.5937090301003 0.993298026400086
24.6615953177258 0.9941375907029
24.7294816053512 0.994856837604981
24.7973678929766 0.995483455206874
24.865254180602 0.996209279128833
24.9331404682274 0.996553260362894
25.0010267558528 0.996692734647406
25.0689130434783 0.996853222325008
25.1367993311037 0.997013710002609
25.2046856187291 0.997174197680211
25.2725719063545 0.997334685357812
25.3404581939799 0.997507740659618
25.4083444816054 0.997644718806717
25.4762307692308 0.997704090980838
25.5441170568562 0.99774666976881
25.6120033444816 0.997779173188279
25.679889632107 0.997808319256892
25.7477759197324 0.997840825992294
25.8156622073579 0.997883163809519
25.8835484949833 0.997933483512638
25.9514347826087 0.997987665404415
26.0193210702341 0.998043457992694
26.0872073578595 0.998098609785319
26.155093645485 0.998150754751502
26.2229799331104 0.99820058949606
26.2908662207358 0.998251627192515
26.3587525083612 0.998307421547407
26.4266387959866 0.998372165661519
26.494525083612 0.998451006333987
26.5624113712375 0.998535846372874
26.6302976588629 0.998618244026538
26.6981839464883 0.998703104314699
26.7660702341137 0.998783092347307
26.8339565217391 0.99884869466179
26.9018428093646 0.998901901009945
26.96972909699 0.998950065499745
27.0376153846154 0.999000295544267
27.1055016722408 0.999059646199766
27.1733879598662 0.999126792980654
27.2412742474916 0.999205319058762
27.3091605351171 0.999307756858356
27.3770468227425 0.999484612872513
27.4449331103679 0.999580534541387
27.5128193979933 0.999645754516185
27.5807056856187 0.999696406057759
27.6485919732442 0.999736929592958
27.7164782608696 0.999771827386266
27.784364548495 0.999805658728778
27.8522508361204 0.999838840083934
27.9201371237458 0.999870697224459
27.9880234113712 0.999900555923078
28.0559096989967 0.999927741952514
28.1237959866221 0.999951581085492
28.1916822742475 0.999971399094737
28.2595685618729 0.999986521752971
28.3274548494983 0.999996274832921
28.3953411371238 0.999999984107309
28.4632274247492 1
28.5311137123746 1
28.599 1
};
\addlegendentry{\scriptsize UE 22}
\addplot [thick, forestgreen4416044]
table {%
8.4847 0
8.61614013377926 9.60063738602846e-05
8.74758026755853 0.000182964176307326
8.87902040133779 0.000240154654940531
9.01046053511705 0.000272392148770091
9.14190066889632 0.000295109946666458
9.27334080267558 0.000310819973269641
9.40478093645485 0.000322034153219648
9.53622107023411 0.000331264411156489
9.66766120401338 0.000341022671720172
9.79910133779264 0.000353820859550705
9.9305414715719 0.000372170899288099
10.0619816053512 0.00039858471557236
10.1934217391304 0.000435574233043498
10.3248618729097 0.000511613246580493
10.456302006689 0.000774416860443416
10.5877421404682 0.000866955614702414
10.7191822742475 0.000969116704084157
10.8506224080268 0.00112254937736165
10.982062541806 0.0013010123422576
11.1135026755853 0.00150474894421219
11.2449428093645 0.00176388107396009
11.3763829431438 0.00209750644722865
11.5078230769231 0.00224548486761019
11.6392632107023 0.00232741455220764
11.7707033444816 0.00238370168432619
11.9021434782609 0.00244478294674891
12.0335836120401 0.00254109502225886
12.1650237458194 0.00275813478330277
12.2964638795987 0.00308189151672884
12.4279040133779 0.00323391411416
12.5593441471572 0.00344787023720906
12.6907842809365 0.00400503121896879
12.8222244147157 0.00430894750735551
12.953664548495 0.00444930702308526
13.0851046822742 0.00470937636351463
13.2165448160535 0.00517031268304847
13.3479849498328 0.00559725921134517
13.479425083612 0.0059033839874487
13.6108652173913 0.00605911159654185
13.7423053511706 0.00632189241927105
13.8737454849498 0.00704910885846
14.0051856187291 0.0072556801983675
14.1366257525084 0.00743966651714767
14.2680658862876 0.00775091266519788
14.3995060200669 0.0083098977767014
14.5309461538462 0.0101464972498448
14.6623862876254 0.0113192541102976
14.7938264214047 0.0127760033094402
14.9252665551839 0.0136650762423257
15.0567066889632 0.0145046743792526
15.1881468227425 0.0159913807439232
15.3195869565217 0.0181569227894529
15.451027090301 0.0213187716872186
15.5824672240803 0.0241866843874518
15.7139073578595 0.0263900276808377
15.8453474916388 0.0284564925616205
15.9767876254181 0.0308997675864376
16.1082277591973 0.032439800203837
16.2396678929766 0.0362550040473918
16.3711080267559 0.040440434626679
16.5025481605351 0.046417155360256
16.6339882943144 0.0508364935481344
16.7654284280936 0.0554060039197418
16.8968685618729 0.0625488810835044
17.0283086956522 0.0686264437200134
17.1597488294314 0.0768491191461217
17.2911889632107 0.086522165573983
17.42262909699 0.0953900224855909
17.5540692307692 0.105085603206616
17.6855093645485 0.11615551411352
17.8169494983278 0.131315215149384
17.948389632107 0.145838447795108
18.0798297658863 0.162951812349547
18.2112698996656 0.178940484168162
18.3427100334448 0.196922798209414
18.4741501672241 0.212149939451608
18.6055903010033 0.228209530292514
18.7370304347826 0.244007940842327
18.8684705685619 0.264362526930355
18.9999107023411 0.284309071597144
19.1313508361204 0.30569047252182
19.2627909698997 0.327227637214558
19.3942311036789 0.353587224889185
19.5256712374582 0.375386798381995
19.6571113712375 0.403124389486909
19.7885515050167 0.426973458272175
19.919991638796 0.454543448783946
20.0514317725752 0.479051358532463
20.1828719063545 0.504891521425242
20.3143120401338 0.530738899206041
20.445752173913 0.561342082481862
20.5771923076923 0.587823282566935
20.7086324414716 0.618101120605621
20.8400725752508 0.642340577221774
20.9715127090301 0.670559087984832
21.1029528428094 0.691453354316533
21.2343929765886 0.714806354118728
21.3658331103679 0.738795620235272
21.4972732441472 0.75945005929723
21.6287133779264 0.778819933407084
21.7601535117057 0.798004548987886
21.8915936454849 0.817548934864721
22.0230337792642 0.83513811957689
22.1544739130435 0.847370636655822
22.2859140468227 0.860563106693244
22.417354180602 0.872450314621512
22.5487943143813 0.884153019506736
22.6802344481605 0.896406993581612
22.8116745819398 0.907953808316268
22.9431147157191 0.91591824416231
23.0745548494983 0.923119849409673
23.2059949832776 0.930454946413545
23.3374351170569 0.935967382764479
23.4688752508361 0.943167299628084
23.6003153846154 0.950132832201085
23.7317555183946 0.955465951509497
23.8631956521739 0.960382494942777
23.9946357859532 0.963970467598936
24.1260759197324 0.968551095126086
24.2575160535117 0.970355849864963
24.388956187291 0.972866905742652
24.5203963210702 0.976331799064477
24.6518364548495 0.977441536625593
24.7832765886288 0.978683822515556
24.914716722408 0.979677316311696
25.0461568561873 0.980613944343377
25.1775969899666 0.981536840266049
25.3090371237458 0.982695776810981
25.4404772575251 0.983015118395244
25.5719173913043 0.983288966918279
25.7033575250836 0.984109591311499
25.8347976588629 0.984977465064726
25.9662377926421 0.985587827993549
26.0976779264214 0.986212246681337
26.2291180602007 0.986750203620907
26.3605581939799 0.986889070905989
26.4919983277592 0.987073512885145
26.6234384615385 0.987299736910536
26.7548785953177 0.987555159296018
26.886318729097 0.987860487422254
27.0177588628763 0.988041343576652
27.1491989966555 0.988168356014914
27.2806391304348 0.98827143458297
27.412079264214 0.988370777067719
27.5435193979933 0.98848756767877
27.6749595317726 0.988586318911214
27.8063996655518 0.988637940053364
27.9378397993311 0.988672085416915
28.0692799331104 0.988696574624693
28.2007200668896 0.988718191470772
28.3321602006689 0.988743719749228
28.4636003344482 0.988779943254135
28.5950404682274 0.988833645779568
28.7264806020067 0.988999754056329
28.857920735786 0.989091733168273
28.9893608695652 0.98912563295968
29.1208010033445 0.989151004285371
29.2522411371237 0.989169603130487
29.383681270903 0.989183185480168
29.5151214046823 0.989193507319553
29.6465615384615 0.989202324633781
29.7780016722408 0.989211393407994
29.9094418060201 0.98922246962733
30.0408819397993 0.989237309276928
30.1723220735786 0.98925766834193
30.3037622073579 0.989285302807473
30.4352023411371 0.989326334624671
30.5666424749164 0.98943681369693
30.6980826086956 0.989547630592125
30.8295227424749 0.989609884721286
30.9609628762542 0.989658224741047
31.0924030100334 0.98970223889914
31.2238431438127 0.989751505946709
31.355283277592 0.989814280078673
31.4867234113712 0.98988624044025
31.6181635451505 0.989966697882826
31.7496036789298 0.990057017308719
31.881043812709 0.990158563620247
32.0124839464883 0.990273222996592
32.1439240802676 0.990435593761693
32.2753642140468 0.990565716929305
32.4068043478261 0.990665969521794
32.5382444816054 0.990767084095397
32.6696846153846 0.99087521429621
32.8011247491639 0.990974638182767
32.9325648829431 0.991043623092815
33.0640050167224 0.991104592027153
33.1954451505017 0.991206538344079
33.3268852842809 0.991521850607655
33.4583254180602 0.99172195874034
33.5897655518395 0.991782327962017
33.7212056856187 0.991822175295106
33.852645819398 0.991849686722661
33.9840859531773 0.991873048227735
34.1155260869565 0.991900445793382
34.2469662207358 0.99193884485651
34.3784063545151 0.991980293029826
34.5098464882943 0.992022391915202
34.6412866220736 0.992066200993484
34.7727267558528 0.992112779745521
34.9041668896321 0.992163174778893
35.0356070234114 0.992208325667209
35.1670471571906 0.992253812447586
35.2984872909699 0.992320286629684
35.4299274247492 0.992455666220373
35.5613675585284 0.992700370304726
35.6928076923077 0.992782299206288
35.824247826087 0.992913739998901
35.9556879598662 0.993271596865395
36.0871280936455 0.993427965375967
36.2185682274247 0.993514264564411
36.350008361204 0.993570800069976
36.4814484949833 0.993608385457504
36.6128886287625 0.993634938451928
36.7443287625418 0.99365335353519
36.8757688963211 0.993666253815543
37.0072090301003 0.993676262401238
37.1386491638796 0.993686002400529
37.2700892976589 0.993698096921667
37.4015294314381 0.993715169072905
37.5329695652174 0.993739841962496
37.6644096989967 0.99377473869869
37.7958498327759 0.993822482389742
37.9272899665552 0.994130254432652
38.0587301003345 0.994390797570862
38.1901702341137 0.994551778726409
38.321610367893 0.994687534395042
38.4530505016722 0.994832629316778
38.5844906354515 0.994987428478804
38.7159307692308 0.995288805838139
38.84737090301 0.995548534143985
38.9788110367893 0.995685849242204
39.1102511705686 0.996209985880251
39.2416913043478 0.996292378549715
39.3731314381271 0.99632262070154
39.5045715719064 0.99636400061534
39.6360117056856 0.996587125673351
39.7674518394649 0.99695741352424
39.8988919732441 0.997029556055964
40.0303321070234 0.997083243862323
40.1617722408027 0.997121897216896
40.2932123745819 0.997148936393257
40.4246525083612 0.997167781664986
40.5560926421405 0.997181853305657
40.6875327759197 0.997194571588849
40.818972909699 0.997209356788139
40.9504130434783 0.997229629177103
41.0818531772575 0.997258809029318
41.2132933110368 0.997300316618362
41.3447334448161 0.997357572217811
41.4761735785953 0.997467858049888
41.6076137123746 0.997705535248352
41.7390538461538 0.997916641060603
41.8704939799331 0.998103061452992
42.0019341137124 0.998261992475741
42.1333742474916 0.998353548789511
42.2648143812709 0.998405184027361
42.3962545150502 0.998442276750226
42.5276946488294 0.998471773070058
42.6591347826087 0.998500619098808
42.790574916388 0.998535760948427
42.9220150501672 0.998584041526879
43.0534551839465 0.998647007838325
43.1848953177258 0.998726353032476
43.316335451505 0.998827845748573
43.4477755852843 0.999010413460379
43.5792157190635 0.999069835614473
43.7106558528428 0.9990978905924
43.8420959866221 0.999120350188619
43.9735361204013 0.999138035599621
44.1049762541806 0.999151768021898
44.2364163879599 0.999162368651943
44.3678565217391 0.999170658686246
44.4992966555184 0.999177459321299
44.6307367892977 0.999183591753595
44.7621769230769 0.999189877179625
44.8936170568562 0.99919713679588
45.0250571906355 0.999206191798852
45.1564973244147 0.999217863385033
45.287937458194 0.999232972750915
45.4193775919732 0.999252341092989
45.5508177257525 0.999276789607747
45.6822578595318 0.999319910024363
45.813697993311 0.999408332887862
45.9451381270903 0.999498519963892
46.0765782608696 0.999552366943199
46.2080183946488 0.99959151628134
46.3394585284281 0.999623623453074
46.4708986622074 0.999652142809848
46.6023387959866 0.999680528703106
46.7337789297659 0.999712235484292
46.8652190635451 0.999750717504851
46.9966591973244 0.99980760963731
47.1280993311037 0.999889198020547
47.2595394648829 0.999964193907841
47.3909795986622 0.999999826603865
47.5224197324415 1
47.6538598662207 1
47.7853 1
};
\addlegendentry{\scriptsize UE 23}
\addplot [thick, crimson2143940]
table {%
6.6112 0
6.68242943143813 6.52514353521629e-05
6.75365886287625 0.00015899210915559
6.82488829431438 0.000271197703907632
6.89611772575251 0.000451738169096223
6.96734715719064 0.000541075398812397
7.03857658862876 0.000576108960008586
7.10980602006689 0.000603593007030664
7.18103545150502 0.000624812394827625
7.25226488294314 0.000641051978348466
7.32349431438127 0.000653596612542181
7.3947237458194 0.000663731152357767
7.46595317725752 0.000672740452744219
7.53718260869565 0.000681909368650532
7.60841204013378 0.000692522755025702
7.67964147157191 0.000705865466818725
7.75087090301003 0.000723222358978596
7.82210033444816 0.000745878286454311
7.89332976588629 0.000775118104194865
7.96455919732441 0.000816714616606126
8.03578862876254 0.000888338687417521
8.10701806020067 0.00099187508578112
8.1782474916388 0.00112710971895944
8.24947692307692 0.00212685014919334
8.32070635451505 0.00266240481997446
8.39193578595318 0.00281026037808579
8.46316521739131 0.00292438895037124
8.53439464882943 0.00319192534995227
8.60562408026756 0.00373062530085632
8.67685351170569 0.00467448432132126
8.74808294314381 0.00550549126331714
8.81931237458194 0.00598791601731635
8.89054180602007 0.0062142698569326
8.96177123745819 0.00672516107453182
9.03300066889632 0.00749063423006758
9.10423010033445 0.007739813761653
9.17545953177257 0.0080875921836357
9.2466889632107 0.00863390100150024
9.31791839464883 0.00992283780817892
9.38914782608696 0.0111545904332986
9.46037725752508 0.0118223087793301
9.53160668896321 0.0122444643042436
9.60283612040134 0.0133022868453026
9.67406555183947 0.0147908530156357
9.74529498327759 0.0158714888764627
9.81652441471572 0.017116439384428
9.88775384615385 0.0185808178444629
9.95898327759197 0.0207249652630334
10.0302127090301 0.0233990234147295
10.1014421404682 0.0241881501935566
10.1726715719064 0.0254266307804323
10.2439010033445 0.0272763810022789
10.3151304347826 0.0291666341688557
10.3863598662207 0.0301763291842312
10.4575892976589 0.0332215578814679
10.528818729097 0.037352748471235
10.6000481605351 0.0407154742766256
10.6712775919732 0.0415658333526355
10.7425070234114 0.0443092119529945
10.8137364548495 0.0497329123419262
10.8849658862876 0.0541105755276511
10.9561953177258 0.0599833929216333
11.0274247491639 0.0659912782567126
11.098654180602 0.0710995466794289
11.1698836120401 0.0749596854288854
11.2411130434783 0.0796099410661481
11.3123424749164 0.0853369802495671
11.3835719063545 0.0915652643414501
11.4548013377926 0.097540329296268
11.5260307692308 0.103732489452664
11.5972602006689 0.11056723230992
11.668489632107 0.118516269912147
11.7397190635452 0.126548831715262
11.8109484949833 0.134786432140283
11.8821779264214 0.144159562462083
11.9534073578595 0.153995896341873
12.0246367892977 0.163761039908156
12.0958662207358 0.173279315470639
12.1670956521739 0.18507121967896
12.238325083612 0.196821360784973
12.3095545150502 0.208773945545226
12.3807839464883 0.223639871447409
12.4520133779264 0.235155894092991
12.5232428093645 0.245954245378014
12.5944722408027 0.258058069275481
12.6657016722408 0.269990511565479
12.7369311036789 0.283266652476226
12.8081605351171 0.29796903266074
12.8793899665552 0.312711504828935
12.9506193979933 0.32775927178056
13.0218488294314 0.343643471725884
13.0930782608696 0.360830077755878
13.1643076923077 0.37780461864673
13.2355371237458 0.395046787476878
13.3067665551839 0.412825548334361
13.3779959866221 0.43188943208243
13.4492254180602 0.448102125152937
13.5204548494983 0.463539551097323
13.5916842809365 0.4804641433524
13.6629137123746 0.499381031494786
13.7341431438127 0.516919940525816
13.8053725752508 0.533310059356448
13.876602006689 0.554291703029124
13.9478314381271 0.570791933284051
14.0190608695652 0.586764984410421
14.0902903010033 0.607199413935363
14.1615197324415 0.623460373487841
14.2327491638796 0.638317631432873
14.3039785953177 0.652114608555257
14.3752080267559 0.662702404189337
14.446437458194 0.677494074544668
14.5176668896321 0.695303911568399
14.5888963210702 0.711991012675804
14.6601257525084 0.727374527498025
14.7313551839465 0.741659639025038
14.8025846153846 0.75485027405233
14.8738140468227 0.766427617439448
14.9450434782609 0.778160468183435
15.016272909699 0.790911395269224
15.0875023411371 0.805674328006234
15.1587317725753 0.817514654322501
15.2299612040134 0.82828915304571
15.3011906354515 0.838618716984866
15.3724200668896 0.847843144589165
15.4436494983278 0.856954471665444
15.5148789297659 0.865633654591597
15.586108361204 0.873250220616977
15.6573377926421 0.880534977091542
15.7285672240803 0.888212384233906
15.7997966555184 0.896224865019387
15.8710260869565 0.901835847099483
15.9422555183946 0.907966587186182
16.0134849498328 0.914469719610722
16.0847143812709 0.920255319219103
16.155943812709 0.925749585035396
16.2271732441472 0.931213489121021
16.2984026755853 0.936592735209247
16.3696321070234 0.940539103307297
16.4408615384615 0.945010584896187
16.5120909698997 0.948894542076101
16.5833204013378 0.950442113878554
16.6545498327759 0.952977493235187
16.725779264214 0.955682390146672
16.7970086956522 0.957878172010496
16.8682381270903 0.960123082545531
16.9394675585284 0.962381219373451
17.0106969899666 0.964607202592926
17.0819264214047 0.966778330437152
17.1531558528428 0.967856139843926
17.2243852842809 0.969032638137111
17.2956147157191 0.971239830293674
17.3668441471572 0.973460455550793
17.4380735785953 0.974819185579168
17.5093030100334 0.975708095784156
17.5805324414716 0.976854259510637
17.6517618729097 0.977793067335094
17.7229913043478 0.97894917808055
17.794220735786 0.980732695206252
17.8654501672241 0.981501640611214
17.9366795986622 0.98251889855981
18.0079090301003 0.983817395614608
18.0791384615385 0.984575195713041
18.1503678929766 0.985175784388733
18.2215973244147 0.985719003589442
18.2928267558528 0.986277465846993
18.364056187291 0.987023702158434
18.4352856187291 0.987677270461246
18.5065150501672 0.98823911282029
18.5777444816054 0.988975043263667
18.6489739130435 0.989895149713252
18.7202033444816 0.990741119133443
18.7914327759197 0.9912937874569
18.8626622073579 0.991488572814768
18.933891638796 0.991833064306212
19.0051210702341 0.99240216082977
19.0763505016722 0.992599757178001
19.1475799331104 0.992711809753522
19.2188093645485 0.992778618850981
19.2900387959866 0.992884774043593
19.3612682274247 0.993363572288967
19.4324976588629 0.993893631329047
19.503727090301 0.994234690323663
19.5749565217391 0.994474027695957
19.6461859531773 0.994659011077984
19.7174153846154 0.994765088854667
19.7886448160535 0.99482275146955
19.8598742474916 0.994860538507002
19.9311036789298 0.994891163574325
20.0023331103679 0.994927340278826
20.073562541806 0.994981782227807
20.1447919732441 0.995097514471936
20.2160214046823 0.995323738908761
20.2872508361204 0.995515922762824
20.3584802675585 0.995598824481836
20.4297096989967 0.995663685270482
20.5009391304348 0.995716397561819
20.5721685618729 0.995759735233802
20.643397993311 0.99579647216439
20.7146274247492 0.99582938223154
20.7858568561873 0.995861239313208
20.8570862876254 0.995894817287353
20.9283157190635 0.995932890031931
20.9995451505017 0.995978231424899
21.0707745819398 0.996033615344215
21.1420040133779 0.996108036212217
21.2132334448161 0.996211849351329
21.2844628762542 0.996307081081637
21.3556923076923 0.996368097028533
21.4269217391304 0.996414833798223
21.4981511705686 0.996454588171028
21.5693806020067 0.996493749549594
21.6406100334448 0.996538707336565
21.7118394648829 0.996595906410157
21.7830688963211 0.996671507497124
21.8542983277592 0.996762401260492
21.9255277591973 0.99686265468352
21.9967571906354 0.996966334749465
22.0679866220736 0.997067508441585
22.1392160535117 0.997165781367993
22.2104454849498 0.997271945325326
22.281674916388 0.997358219103463
22.3529043478261 0.997407490037532
22.4241337792642 0.997443683204241
22.4953632107023 0.997471590248261
22.5665926421405 0.997494567219466
22.6378220735786 0.99751597016773
22.7090515050167 0.997539155142927
22.7802809364548 0.997567478194932
22.851510367893 0.997604295373619
22.9227397993311 0.997654132533825
22.9939692307692 0.997733335714979
23.0651986622074 0.997839519931438
23.1364280936455 0.997972960108467
23.2076575250836 0.998161301396776
23.2788869565217 0.998366751904926
23.3501163879599 0.998570557922742
23.421345819398 0.998716222356436
23.4925752508361 0.998801323106385
23.5638046822742 0.998867319547787
23.6350341137124 0.998916685715226
23.7062635451505 0.99895192634987
23.7774929765886 0.998979720439751
23.8487224080268 0.999004085220942
23.9199518394649 0.99902545120274
23.991181270903 0.999044248894441
24.0624107023411 0.99906090880534
24.1336401337793 0.999075861444732
24.2048695652174 0.999089537321915
24.2760989966555 0.999102366946183
24.3473284280936 0.999114780826833
24.4185578595318 0.999127209473161
24.4897872909699 0.999140083394461
24.561016722408 0.999153833100031
24.6322461538462 0.999168889099165
24.7034755852843 0.99918568190116
24.7747050167224 0.999204642015312
24.8459344481605 0.999224847007874
24.9171638795987 0.999242497263166
24.9883933110368 0.999258727214859
25.0596227424749 0.999275105489424
25.130852173913 0.99929320071333
25.2020816053512 0.999314581513046
25.2733110367893 0.999340816515042
25.3445404682274 0.999373474345787
25.4157698996656 0.999414123631751
25.4869993311037 0.999464332999403
25.5582287625418 0.999641662080398
25.6294581939799 0.99974691826374
25.7006876254181 0.999769159373922
25.7719170568562 0.999790083712972
25.8431464882943 0.999809730333461
25.9143759197324 0.999828138287962
25.9856053511706 0.999845346629047
26.0568347826087 0.999861394409288
26.1280642140468 0.999876320681258
26.1992936454849 0.99989016449753
26.2705230769231 0.999902964910675
26.3417525083612 0.999914760973265
26.4129819397993 0.999925591737874
26.4842113712375 0.999935496257073
26.5554408026756 0.999944513583435
26.6266702341137 0.999952682769532
26.6978996655518 0.999960042867936
26.76912909699 0.99996663293122
26.8403585284281 0.999972492011956
26.9115879598662 0.999977659162716
26.9828173913043 0.999982173436073
27.0540468227425 0.999986073884599
27.1252762541806 0.999989399560866
27.1965056856187 0.999992189517447
27.2677351170569 0.999994482806913
27.338964548495 0.999996318481839
27.4101939799331 0.999997735594794
27.4814234113712 0.999998773198353
27.5526528428094 0.999999470345086
27.6238822742475 0.999999866087568
27.6951117056856 0.999999999478368
27.7663411371237 1
27.8375705685619 1
27.9088 1
};
\addlegendentry{\scriptsize UE 24}
\addplot [thick, mediumpurple148103189]
table {%
3.294 0
3.50072909698997 2.40472349597097e-05
3.70745819397993 0.000103634780212875
3.9141872909699 0.000261582733600469
4.12091638795987 0.00066992539364945
4.32764548494983 0.000841209020779929
4.5343745819398 0.00132430118926928
4.74110367892977 0.00148520280256723
4.94783277591973 0.00157135069410796
5.1545618729097 0.00221073109397882
5.36129096989966 0.00225555828369624
5.56802006688963 0.00226513365192213
5.7747491638796 0.00232930619719289
5.98147826086957 0.00277417508147492
6.18820735785953 0.00287419866610807
6.3949364548495 0.00293946326661719
6.60166555183947 0.00299528328645005
6.80839464882943 0.00312664886954266
7.0151237458194 0.00337363064744428
7.22185284280936 0.00341464735045473
7.42858193979933 0.00343133472725581
7.6353110367893 0.00347989992569461
7.84204013377926 0.00483007531760935
8.04876923076923 0.00578491418912308
8.2554983277592 0.00807262619805772
8.46222742474916 0.0107222881696846
8.66895652173913 0.0153883142107648
8.8756856187291 0.0228354213172968
9.08241471571906 0.0298279254311223
9.28914381270903 0.0419680363731378
9.495872909699 0.0657748348644024
9.70260200668896 0.0988282918320433
9.90933110367893 0.142497470477274
10.1160602006689 0.218772678219307
10.3227892976589 0.273859411343308
10.5295183946488 0.339636054323569
10.7362474916388 0.408462749617352
10.9429765886288 0.473306188533679
11.1497056856187 0.544936194527247
11.3564347826087 0.625013842043532
11.5631638795987 0.690311273866625
11.7698929765886 0.755120356427769
11.9766220735786 0.827525854169
12.1833511705686 0.880923711345829
12.3900802675585 0.913460932717346
12.5968093645485 0.93563889627004
12.8035384615385 0.948362773235795
13.0102675585284 0.955974553521742
13.2169966555184 0.963235603227052
13.4237257525084 0.968155521456316
13.6304548494983 0.96944850269846
13.8371839464883 0.969915175458217
14.0439130434783 0.970997559588846
14.2506421404682 0.971702435288205
14.4573712374582 0.971811526249611
14.6641003344482 0.971880409200958
14.8708294314381 0.971934408868736
15.0775585284281 0.971994156659652
15.2842876254181 0.972042478310799
15.491016722408 0.972090493039748
15.697745819398 0.972160000469821
15.904474916388 0.972295553417024
16.1112040133779 0.972938306203959
16.3179331103679 0.973111079032274
16.5246622073579 0.973232349673725
16.7313913043478 0.97334605007656
16.9381204013378 0.973542400530818
17.1448494983278 0.973978264841634
17.3515785953177 0.974469307827358
17.5583076923077 0.975278932219633
17.7650367892977 0.975658765971162
17.9717658862876 0.976272732641137
18.1784949832776 0.977561002917274
18.3852240802676 0.978136069312269
18.5919531772575 0.97846707345723
18.7986822742475 0.978620628860825
19.0054113712375 0.979110443222966
19.2121404682274 0.979454553505705
19.4188695652174 0.980082309245844
19.6255986622074 0.980342532641166
19.8323277591973 0.980620596406727
20.0390568561873 0.980707225320227
20.2457859531773 0.980776334193926
20.4525150501672 0.980834850053851
20.6592441471572 0.980883967392842
20.8659732441472 0.980943732657766
21.0727023411371 0.981042948907663
21.2794314381271 0.981220373607536
21.4861605351171 0.98135046173339
21.692889632107 0.981468472885466
21.899618729097 0.981566976112711
22.106347826087 0.981718567322334
22.3130769230769 0.982032018718511
22.5198060200669 0.982118991465725
22.7265351170569 0.982487950050253
22.9332642140468 0.982894959372742
23.1399933110368 0.983186905178584
23.3467224080268 0.983428411410958
23.5534515050167 0.98367393290382
23.7601806020067 0.983905278377369
23.9669096989967 0.986226384262741
24.1736387959866 0.992292159027025
24.3803678929766 0.992441158718566
24.5870969899666 0.992514157425286
24.7938260869565 0.992566665604106
25.0005551839465 0.992636825809858
25.2072842809365 0.992761861901589
25.4140133779264 0.992879787177369
25.6207424749164 0.992947830120032
25.8274715719064 0.992999469565354
26.0342006688963 0.993053622879238
26.2409297658863 0.993128091105885
26.4476588628763 0.993223767691031
26.6543879598662 0.99348968104024
26.8611170568562 0.993650141731481
27.0678461538462 0.993708738636831
27.2745752508361 0.993747738060996
27.4813043478261 0.993773657104782
27.6880334448161 0.993793012868993
27.894762541806 0.993812322454431
28.101491638796 0.993836049927094
28.308220735786 0.993855968471323
28.5149498327759 0.993871304554429
28.7216789297659 0.993883262562833
28.9284080267559 0.993893046882955
29.1351371237458 0.993901861901217
29.3418662207358 0.993910912004038
29.5485953177258 0.99392140157784
29.7553244147157 0.993934535009043
29.9620535117057 0.993951516684067
30.1687826086957 0.993973550989332
30.3755117056856 0.994001842311261
30.5822408026756 0.994037595036272
30.7889698996656 0.9941624166407
30.9956989966555 0.994318025618483
31.2024280936455 0.994352793696434
31.4091571906355 0.994380604896421
31.6158862876254 0.994402494248725
31.8226153846154 0.994419496783629
32.0293444816053 0.994432647531415
32.2360735785953 0.994442981522366
32.4428026755853 0.994451533786765
32.6495317725753 0.994459339354894
32.8562608695652 0.994467433257035
33.0629899665552 0.994476850523471
33.2697190635451 0.994488626184484
33.4764481605351 0.994503795270358
33.6831772575251 0.994523392811374
33.889906354515 0.994549239619734
34.096635451505 0.994586455425575
34.303364548495 0.994631575131846
34.510093645485 0.99467947937533
34.7168227424749 0.994725048792808
34.9235518394649 0.994763164021064
35.1302809364548 0.994791171779917
35.3370100334448 0.994815531679718
35.5437391304348 0.994837434889806
35.7504682274247 0.994857350816494
35.9571973244147 0.994875748866095
36.1639264214047 0.994893098444923
36.3706555183946 0.99490986895929
36.5773846153846 0.99492652981551
36.7841137123746 0.994943550419895
36.9908428093645 0.994961400178758
37.1975719063545 0.994980548498413
37.4043010033445 0.995001464785173
37.6110301003344 0.995024887680435
37.8177591973244 0.99505200298473
38.0244882943144 0.995081812222398
38.2312173913043 0.995113055124968
38.4379464882943 0.995144471423974
38.6446755852843 0.995174800850945
38.8514046822742 0.995202783137412
39.0581337792642 0.995227158014907
39.2648628762542 0.995246665214961
39.4715919732441 0.995261940450944
39.6783210702341 0.99527600622349
39.8850501672241 0.995289026665431
40.091779264214 0.995301092915335
40.298508361204 0.99531229611177
40.505237458194 0.995322727393306
40.7119665551839 0.995332477898512
40.9186956521739 0.995341638765957
41.1254247491639 0.99535030113421
41.3321538461538 0.99535855614184
41.5388829431438 0.995366494927415
41.7456120401338 0.995374208629505
41.9523411371237 0.995381788386678
42.1590702341137 0.995389325337505
42.3657993311037 0.995396910620553
42.5725284280936 0.995404635374392
42.7792575250836 0.99541259073759
42.9859866220736 0.995420867848718
43.1927157190635 0.995429557846342
43.3994448160535 0.995438751869034
43.6061739130435 0.99544854105536
43.8129030100334 0.995459016543892
44.0196321070234 0.995470269473197
44.2263612040134 0.995482390981844
44.4330903010033 0.995495667536129
44.6398193979933 0.995510703178379
44.8465484949833 0.995527269510604
45.0532775919732 0.995545070141844
45.2600066889632 0.995563808681138
45.4667357859532 0.995583188737525
45.6734648829431 0.995602913920045
45.8801939799331 0.995622687837735
46.0869230769231 0.995642214099635
46.293652173913 0.995661196314785
46.500381270903 0.995679338092223
46.707110367893 0.995696343040987
46.9138394648829 0.995711914770119
47.1205685618729 0.995725760069753
47.3272976588629 0.995738049509367
47.5340267558528 0.995749125153765
47.7407558528428 0.995759127536812
47.9474849498328 0.995768197192371
48.1542140468227 0.995776474654305
48.3609431438127 0.995784100456477
48.5676722408027 0.995791215132752
48.7744013377926 0.995797959216993
48.9811304347826 0.995804473243063
49.1878595317726 0.995810897744826
49.3945886287625 0.995817373256146
49.6013177257525 0.995824040310886
49.8080468227425 0.995831039442909
50.0147759197324 0.99583851118608
50.2215050167224 0.995846596074262
50.4282341137124 0.995855434641318
50.6349632107023 0.995865167421111
50.8416923076923 0.995875934947506
51.0484214046823 0.995887877754366
51.2551505016722 0.995901136375555
51.4618795986622 0.995915851344936
51.6686086956522 0.995932163196372
51.8753377926421 0.995950212463728
52.0820668896321 0.995972874861369
52.2887959866221 0.996020763242225
52.495525083612 0.996085329903098
52.702254180602 0.996150748117773
52.908983277592 0.996201204853468
53.1157123745819 0.996232490469243
53.3224414715719 0.996252985184603
53.5291705685619 0.996267595752845
53.7358996655518 0.996281228927266
53.9426287625418 0.996298791461161
54.1493578595318 0.996325190107829
54.3560869565217 0.996365331620565
54.5628160535117 0.996424122752667
54.7695451505017 0.996694499845785
54.9762742474916 0.99674473420913
55.1830033444816 0.996783172251314
55.3897324414716 0.996811896878601
55.5964615384615 0.99683299099726
55.8031906354515 0.996848537513558
56.0099197324415 0.99686061933376
56.2166488294314 0.996871319364136
56.4233779264214 0.99688272051095
56.6301070234114 0.996896905680471
56.8368361204013 0.996915808617105
57.0435652173913 0.996935088623549
57.2502943143813 0.996952314302741
57.4570234113712 0.996968057049903
57.6637525083612 0.996982888260255
57.8704816053512 0.996997379329018
58.0772107023411 0.997012101651414
58.2839397993311 0.997027626622662
58.4906688963211 0.997044525637986
58.697397993311 0.997063370092604
58.904127090301 0.997084731381739
59.110856187291 0.997109180900611
59.3175852842809 0.997137290044441
59.5243143812709 0.997166912258557
59.7310434782609 0.997197342211579
59.9377725752508 0.997250378290905
60.1445016722408 0.997349623514561
60.3512307692308 0.997929966632218
60.5579598662207 0.998073641884682
60.7646889632107 0.998212723673774
60.9714180602007 0.998326707377778
61.1781471571906 0.998384236292641
61.3848762541806 0.99841463241779
61.5916053511706 0.998436911155787
61.7983344481605 0.998469680643463
62.0050635451505 0.998531549017651
62.2117926421405 0.998840362570405
62.4185217391304 0.999331405556129
62.6252508361204 0.999770594314846
62.8319799331104 0.999830403901746
63.0387090301003 0.99987905154103
63.2454381270903 0.999917643711227
63.4521672240803 0.999947286890866
63.6588963210702 0.999969087558475
63.8656254180602 0.999984152192584
64.0723545150502 0.999993587271721
64.2790836120401 0.999998499274415
64.4858127090301 0.999999994679195
64.6925418060201 1
64.89927090301 1
65.106 1
};
\addlegendentry{\scriptsize UE 25}
\end{axis}

\end{tikzpicture}


==> figures/RR_smooth.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=\linewidth,
height=0.8\linewidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgrey204
},
tick pos=left,
x grid style={darkgrey176},
xlabel={Throughput (Mbps)},
xmajorgrids,
xmin=0, xmax=40,
xtick style={color=black},
y grid style={darkgrey176},
% ylabel={Cumulative Probability},
ymajorgrids,
ymin=-0.0, ymax=1.0,
ytick style={color=black},
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize}
]
% legend cell align={left},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.03,0.97)},
%   anchor=north west,
%   draw=lightgrey204
% },
% % width=\linewidth,
% % height=0.6\linewidth,
% tick align=outside,
% tick pos=left,
% % title={CDF of Throughput for Scheduler: RR (Smoothed)},
% x grid style={darkgrey176},
% xlabel={Throughput (Mbps)},
% xmajorgrids,
% xmin=0, xmax=40,
% xtick style={color=black},
% y grid style={darkgrey176},
% ylabel=\empty,
% ymajorgrids,
% ymin=-0.0, ymax=1.0,
% ytick style={color=black}
% ]
\addplot [thick, steelblue31119180]
table {%
1.7402 0
1.83565016722408 0.000104105642173267
1.93110033444816 0.000204255442674808
2.02655050167224 0.000252145179116371
2.12200066889632 0.000263855969711017
2.2174508361204 0.000274977690548393
2.31290100334448 0.000285528932442495
2.40835117056856 0.00029552828620732
2.50380133779264 0.000304994342656867
2.59925150501672 0.000313945692605131
2.6947016722408 0.000322400926866112
2.79015183946488 0.000330378636253805
2.88560200668896 0.000337897411582208
2.98105217391304 0.000344975843665318
3.07650234113712 0.000351632523317133
3.1719525083612 0.000357886041351649
3.26740267558528 0.000363754988582865
3.36285284280936 0.000369257955824777
3.45830301003345 0.000374413533891382
3.55375317725753 0.000379240313596678
3.64920334448161 0.000383756885754663
3.74465351170569 0.000387981841179332
3.84010367892977 0.000391933770684684
3.93555384615385 0.000395631265084716
4.03100401337793 0.000399092915193425
4.12645418060201 0.000402337311824808
4.22190434782609 0.000405383045792863
4.31735451505017 0.000408248707911587
4.41280468227425 0.000410952888994977
4.50825484949833 0.00041351417985703
4.60370501672241 0.000415951171311744
4.69915518394649 0.000418282454173116
4.79460535117057 0.000420526619255143
4.89005551839465 0.000422702257371822
4.98550568561873 0.000424827959337152
5.08095585284281 0.000426922315965127
5.17640602006689 0.000429003918069747
5.27185618729097 0.000431091356465009
5.36730635451505 0.000433203221964909
5.46275652173913 0.000435358105383445
5.55820668896321 0.000437574597534614
5.65365685618729 0.000439871289232414
5.74910702341137 0.000442266771290842
5.84455719063545 0.000444779634523894
5.94000735785953 0.000447428469745569
6.03545752508361 0.000450231867769863
6.13090769230769 0.000453208419410774
6.22635785953177 0.000456376715482299
6.32180802675585 0.000459755346798435
6.41725819397993 0.00046336290417318
6.51270836120401 0.00046721797842053
6.60815852842809 0.000471339160354484
6.70360869565217 0.000475745040789037
6.79905886287625 0.000480454210538189
6.89450903010033 0.000485485260415935
6.98995919732441 0.000490856781236273
7.08540936454849 0.000496587363813201
7.18085953177258 0.000502695575139595
7.27630969899666 0.0005089045060748
7.37175986622074 0.00051496151726021
7.46721003344482 0.000520905840341582
7.5626602006689 0.000526776706964678
7.65811036789298 0.000532613348775258
7.75356053511706 0.000538454997419083
7.84901070234114 0.000544340884541912
7.94446086956522 0.000550310241789506
8.0399110367893 0.000556402300807626
8.13536120401338 0.000562656293242031
8.23081137123746 0.000569111450738483
8.32626153846154 0.00057580700494274
8.42171170568562 0.000582782187500565
8.5171618729097 0.000590076230057716
8.61261204013378 0.000597728364259955
8.70806220735786 0.000605777821753041
8.80351237458194 0.000614263834182735
8.89896254180602 0.000623225633194798
8.9944127090301 0.000632702450434989
9.08986287625418 0.000642733517549069
9.18531304347826 0.000653358066182799
9.28076321070234 0.000664615327981938
9.37621337792642 0.000676544534592247
9.4716635451505 0.000689184917659487
9.56711371237458 0.000702575708829416
9.66256387959866 0.000716756139747797
9.75801404682274 0.000731765442060389
9.85346421404682 0.000747642847412953
9.9489143812709 0.000765450594213916
10.044364548495 0.00078934331424619
10.1398147157191 0.000820114641969731
10.2352648829431 0.000858173812244624
10.3307150501672 0.000903930059930957
10.4261652173913 0.000957792619888815
10.5216153846154 0.00102149154042001
10.6170655518395 0.00112701201653095
10.7125157190635 0.00128243008836159
10.8079658862876 0.00151745225476173
10.9034160535117 0.00161659653859029
10.9988662207358 0.00169132128451767
11.0943163879599 0.00174664250014586
11.1897665551839 0.0017875761930769
11.285216722408 0.00181913837091278
11.3806668896321 0.00184634504125554
11.4761170568562 0.00187421221170717
11.5715672240803 0.0019077558898697
11.6670173913043 0.00195199208334513
11.7624675585284 0.00201193679973549
11.8579177257525 0.00209260604664279
11.9533678929766 0.00219901583166904
12.0488180602007 0.00246127268248409
12.1442682274247 0.00296349601659232
12.2397183946488 0.00373973806108074
12.3351685618729 0.00472287954323244
12.430618729097 0.00524185938588359
12.5260688963211 0.00611264334730954
12.6215190635452 0.00695464425474459
12.7169692307692 0.00766301711286965
12.8124193979933 0.00841482668080711
12.9078695652174 0.00968658356241146
13.0033197324415 0.0118765051151001
13.0987698996656 0.013541380632959
13.1942200668896 0.0173844648440821
13.2896702341137 0.0202442240229294
13.3851204013378 0.0247129952725543
13.4805705685619 0.0283441387039534
13.576020735786 0.0333470226190716
13.67147090301 0.0382373054380919
13.7669210702341 0.0436069513766968
13.8623712374582 0.048603473335961
13.9578214046823 0.053750788793923
14.0532715719064 0.0599192023425942
14.1487217391304 0.0657510331868334
14.2441719063545 0.0729992860562431
14.3396220735786 0.0841009771827904
14.4350722408027 0.0973997363851791
14.5305224080268 0.111785321513311
14.6259725752508 0.124990657233764
14.7214227424749 0.142009373640595
14.816872909699 0.156072162969064
14.9123230769231 0.173115066744953
15.0077732441472 0.190708330481544
15.1032234113712 0.209254569705496
15.1986735785953 0.229708454430702
15.2941237458194 0.245499023738372
15.3895739130435 0.264290479703548
15.4850240802676 0.283926870808619
15.5804742474916 0.300050098554146
15.6759244147157 0.317146912562698
15.7713745819398 0.335470195052988
15.8668247491639 0.355830377660149
15.962274916388 0.37841488460687
16.057725083612 0.400612828111073
16.1531752508361 0.425268873881765
16.2486254180602 0.452796623653704
16.3440755852843 0.479363271148686
16.4395257525084 0.506398508354738
16.5349759197324 0.534703133388752
16.6304260869565 0.560858168825144
16.7258762541806 0.587527521400254
16.8213264214047 0.616590310084296
16.9167765886288 0.643570287969032
17.0122267558528 0.671380270462517
17.1076769230769 0.693406562035138
17.203127090301 0.715194685392072
17.2985772575251 0.735803784789398
17.3940274247492 0.757042001172592
17.4894775919732 0.773981275770213
17.5849277591973 0.791349789854229
17.6803779264214 0.803403953634054
17.7758280936455 0.815229965506949
17.8712782608696 0.827747007130054
17.9667284280936 0.837147060514036
18.0621785953177 0.846813742324928
18.1576287625418 0.857157392141088
18.2530789297659 0.866579424038052
18.34852909699 0.875115214569039
18.4439792642141 0.882504630816894
18.5394294314381 0.889605251315862
18.6348795986622 0.896697889483574
18.7303297658863 0.902245788514546
18.8257799331104 0.907089798906236
18.9212301003345 0.911167227093521
19.0166802675585 0.917492664943749
19.1121304347826 0.923879824645263
19.2075806020067 0.927167063852726
19.3030307692308 0.931244399832066
19.3984809364549 0.934103679075284
19.4939311036789 0.937734239276244
19.589381270903 0.940213116222564
19.6848314381271 0.941967746530564
19.7802816053512 0.943185269180313
19.8757317725753 0.944813162006366
19.9711819397993 0.946076873120493
20.0666321070234 0.947842952451257
20.1620822742475 0.949268830446149
20.2575324414716 0.950631824748872
20.3529826086957 0.951844429447913
20.4484327759197 0.952494062444364
20.5438829431438 0.953182997668026
20.6393331103679 0.953979183664683
20.734783277592 0.954434698555376
20.8302334448161 0.954908057435604
20.9256836120401 0.955455876635416
21.0211337792642 0.956084305180932
21.1165839464883 0.956355413631398
21.2120341137124 0.957097886239431
21.3074842809365 0.957542799849774
21.4029344481605 0.957692811863418
21.4983846153846 0.957777225825657
21.5938347826087 0.957832140812484
21.6892849498328 0.957870367155761
21.7847351170569 0.957899631209731
21.8801852842809 0.957927659584389
21.975635451505 0.957962178889726
22.0710856187291 0.958010915735734
22.1665357859532 0.95808920153971
22.2619859531773 0.958217812151844
22.3574361204013 0.958417276688886
22.4528862876254 0.958679529208661
22.5483364548495 0.958844491708985
22.6437866220736 0.958926149756066
22.7392367892977 0.958976156383335
22.8346869565217 0.959017899546124
22.9301371237458 0.959074767199768
23.0255872909699 0.959170147299598
23.121037458194 0.959383577134627
23.2164876254181 0.960097852850695
23.3119377926421 0.960311031544506
23.4073879598662 0.960413637353256
23.5028381270903 0.960549351493001
23.5982882943144 0.961035356895301
23.6937384615385 0.961577527531585
23.7891886287625 0.962416554144909
23.8846387959866 0.965179858842242
23.9800889632107 0.970046658159489
24.0755391304348 0.98436411590818
24.1709892976589 0.994562944913317
24.2664394648829 0.997421645389919
24.361889632107 0.997972173542029
24.4573397993311 0.998172023861981
24.5527899665552 0.998309873778421
24.6482401337793 0.998405677865396
24.7436903010033 0.998689907214132
24.8391404682274 0.999118015640018
24.9345906354515 0.999283937153527
25.0300408026756 0.999372007808464
25.1254909698997 0.999436627334242
25.2209411371237 0.999478772581052
25.3163913043478 0.999499709218659
25.4118414715719 0.999512781343018
25.507291638796 0.9995248615893
25.6027418060201 0.999535997383281
25.6981919732441 0.999546236150735
25.7936421404682 0.999555625317439
25.8890923076923 0.999564212309167
25.9845424749164 0.999572044551695
26.0799926421405 0.999579169470799
26.1754428093646 0.999585634492253
26.2708929765886 0.999591487041833
26.3663431438127 0.999596774545314
26.4617933110368 0.999601544428472
26.5572434782609 0.999605844117081
26.652693645485 0.999609721036918
26.748143812709 0.999613222613758
26.8435939799331 0.999616396273376
26.9390441471572 0.999619289441547
27.0344943143813 0.999621949544046
27.1299444816054 0.99962442400665
27.2253946488294 0.999626760255133
27.3208448160535 0.999629005715271
27.4162949832776 0.999631207812839
27.5117451505017 0.999633413973612
27.6071953177258 0.999635671623366
27.7026454849498 0.999638028187876
27.7980956521739 0.999640531092917
27.893545819398 0.999643227764265
27.9889959866221 0.999646165627695
28.0844461538462 0.999649392108983
28.1798963210702 0.999652954633903
28.2753464882943 0.999656900628232
28.3707966555184 0.999661277517744
28.4662468227425 0.999666132728215
28.5616969899666 0.99967151368542
28.6571471571906 0.999677467815135
28.7525973244147 0.999684042543134
28.8480474916388 0.999691285295194
28.9434976588629 0.999699243497089
29.038947826087 0.999707964574595
29.134397993311 0.999717495953487
29.2298481605351 0.999727885059541
29.3252983277592 0.999739179318532
29.4207484949833 0.999752098504409
29.5161986622074 0.999783219337851
29.6116488294314 0.999832067011749
29.7070989966555 0.99988840122393
29.8025491638796 0.999941981672221
29.8979993311037 0.999982568054449
29.9934494983278 0.999999920068442
30.0888996655518 1
30.1843498327759 1
30.2798 1
};
% \addlegendentry{UE 21}
\addplot [thick, darkorange25512714]
table {%
2.6075 0
2.69022575250836 0.000104962137621463
2.77295150501672 0.00020671733467333
2.85567725752508 0.000253370540289741
2.93840301003344 0.000261831421267808
3.02112876254181 0.000270041633772772
3.10385451505017 0.000278005666118268
3.18658026755853 0.00028572800661793
3.26930602006689 0.00029321314358539
3.35203177257525 0.000300465565334283
3.43475752508361 0.000307489760178243
3.51748327759197 0.000314290216430904
3.60020903010033 0.000320871422405899
3.6829347826087 0.000327237866416863
3.76566053511706 0.000333394036777429
3.84838628762542 0.000339344421801231
3.93111204013378 0.000345093509801903
4.01383779264214 0.000350645789093079
4.0965635451505 0.000356005747988393
4.17928929765886 0.000361177874801478
4.26201505016722 0.000366166657845969
4.34474080267559 0.000370976585435499
4.42746655518395 0.000375612145883702
4.51019230769231 0.000380077827504212
4.59291806020067 0.000384378118610663
4.67564381270903 0.000388517507516689
4.75836956521739 0.000392500482535924
4.84109531772575 0.000396331531982001
4.92382107023411 0.000400015144168554
5.00654682274248 0.000403555807409218
5.08927257525084 0.000406958010017625
5.1719983277592 0.000410226240307411
5.25472408026756 0.000413364986592208
5.33744983277592 0.000416378737185651
5.42017558528428 0.000419271980401374
5.50290133779264 0.000422049204553009
5.585627090301 0.000424714897954193
5.66835284280936 0.000427273548918557
5.75107859531773 0.000429729645759736
5.83380434782609 0.000432087676791364
5.91653010033445 0.000434352130327075
5.99925585284281 0.000436527494680502
6.08198160535117 0.00043861825816528
6.16470735785953 0.000440628909095042
6.24743311036789 0.000442563935783422
6.33015886287625 0.000444427826544054
6.41288461538462 0.000446225069690573
6.49561036789298 0.00044796015353661
6.57833612040134 0.000449637566395802
6.6610618729097 0.000451261796581781
6.74378762541806 0.000452837332408181
6.82651337792642 0.000454368662188636
6.90923913043478 0.000455860274236781
6.99196488294314 0.000457316656866248
7.07469063545151 0.000458742298390672
7.15741638795987 0.000460141687123687
7.24014214046823 0.000461519311378926
7.32286789297659 0.000462879659470024
7.40559364548495 0.000464227219710614
7.48831939799331 0.00046556648041433
7.57104515050167 0.000466901929894806
7.65377090301003 0.000468238056465675
7.73649665551839 0.000469579348440573
7.81922240802676 0.000470930294133132
7.90194816053512 0.000472295381856986
7.98467391304348 0.00047367909992577
8.06739966555184 0.000475085936653116
8.1501254180602 0.00047652038035266
8.23285117056856 0.000477986919338035
8.31557692307692 0.000479490041922874
8.39830267558528 0.000481034236420812
8.48102842809364 0.000482623991145482
8.56375418060201 0.000484263794410519
8.64647993311037 0.000485958134529556
8.72920568561873 0.000487711499816227
8.81193143812709 0.000489528378584165
8.89465719063545 0.000491413259147006
8.97738294314381 0.000493370629818382
9.06010869565217 0.000495404978911928
9.14283444816054 0.000497520794741276
9.2255602006689 0.000499722565620063
9.30828595317726 0.00050201477986192
9.39101170568562 0.000504401925780482
9.47373745819398 0.000506867152257242
9.55646321070234 0.000509299203728943
9.6391889632107 0.00051168225331688
9.72191471571906 0.00051401730184956
9.80464046822742 0.00051630535015549
9.88736622073579 0.000518547399063178
9.97009197324415 0.000520744449401129
10.0528177257525 0.00052289750199785
10.1355434782609 0.000525007557681849
10.2182692307692 0.000527075617281633
10.3009949832776 0.000529102681625707
10.383720735786 0.000531089751542579
10.4664464882943 0.000533037827860756
10.5491722408027 0.000534947911408744
10.631897993311 0.00053682100301505
10.7146237458194 0.000538658103508182
10.7973494983278 0.000540460213716645
10.8800752508361 0.000542228334468948
10.9628010033445 0.000543963466593595
11.0455267558528 0.000545666610919095
11.1282525083612 0.000547338768273955
11.2109782608696 0.00054898093948668
11.2937040133779 0.000550594125385778
11.3764297658863 0.000552179326799755
11.4591555183946 0.000553737544557119
11.541881270903 0.000555269779486376
11.6246070234114 0.000556777032416033
11.7073327759197 0.000558260304174597
11.7900585284281 0.000559720595590575
11.8727842809365 0.000561158907492473
11.9555100334448 0.000562576240708799
12.0382357859532 0.000563973596068058
12.1209615384615 0.000565351974398759
12.2036872909699 0.000566712376529407
12.2864130434783 0.00056805580328851
12.3691387959866 0.000569383255504574
12.451864548495 0.000570695734006106
12.5345903010033 0.000571994239621613
12.6173160535117 0.000573279773179603
12.7000418060201 0.00057455333550858
12.7827675585284 0.000575815927437054
12.8654933110368 0.000577068549793529
12.9482190635451 0.000578312203406513
13.0309448160535 0.000579547889104514
13.1136705685619 0.000580776607716037
13.1963963210702 0.000581999360069589
13.2791220735786 0.000583217146993678
13.361847826087 0.00058443096931681
13.4445735785953 0.000585641827867492
13.5272993311037 0.000586850723474231
13.610025083612 0.000588058656965533
13.6927508361204 0.000589266629169905
13.7754765886288 0.000590475640915855
13.8582023411371 0.000591686693031889
13.9409280936455 0.000592900786346514
14.0236538461538 0.000594118921688236
14.1063795986622 0.000595342099885563
14.1891053511706 0.000596571321767001
14.2718311036789 0.000597807588161057
14.3545568561873 0.000599051899896238
14.4372826086957 0.000600305257801051
14.520008361204 0.000601568662704002
14.6027341137124 0.000602843115433598
14.6854598662207 0.000604129616818347
14.7681856187291 0.000605429167686755
14.8509113712375 0.000606742768867328
14.9336371237458 0.000608071421188574
15.0163628762542 0.000609416125479
15.0990886287625 0.000610777882567112
15.1818143812709 0.000612157693281416
15.2645401337793 0.000613556558450421
15.3472658862876 0.000614975478902632
15.429991638796 0.000616415455466557
15.5127173913043 0.000617877488970702
15.5954431438127 0.000619362580243574
15.6781688963211 0.00062087173011368
15.7608946488294 0.000622405939409527
15.8436204013378 0.000623966208959621
15.9263461538462 0.00062555353959247
16.0090719063545 0.00062716893213658
16.0917976588629 0.000628813387420458
16.1745234113712 0.00063048790627261
16.2572491638796 0.000632193489521545
16.339974916388 0.000633931137995767
16.4227006688963 0.000635701852523785
16.5054264214047 0.000637506633934105
16.588152173913 0.000639346483055234
16.6708779264214 0.000641222400715679
16.7536036789298 0.000643135387743946
16.8363294314381 0.000645086444968542
16.9190551839465 0.000647076573217975
17.0017809364548 0.00064910677332075
17.0845066889632 0.000651178046105375
17.1672324414716 0.000653291392400357
17.2499581939799 0.000655447813034202
17.3326839464883 0.000657648308835417
17.4154096989967 0.00065989388063251
17.498135451505 0.000662185529253986
17.5808612040134 0.000664524255528353
17.6635869565217 0.000666911060284117
17.7463127090301 0.000669346944349786
17.8290384615385 0.000671832908553865
17.9117642140468 0.000674369953724863
17.9944899665552 0.000676959080691285
18.0772157190635 0.000679601290281639
18.1599414715719 0.000682297583324431
18.2426672240803 0.000685048960648168
18.3253929765886 0.000687856423081357
18.408118729097 0.000690720971452505
18.4908444816054 0.000693643606590119
18.5735702341137 0.000696625329322705
18.6562959866221 0.00069966714047877
18.7390217391304 0.000702770040886821
18.8217474916388 0.000705935031375365
18.9044732441472 0.000709163112772909
18.9871989966555 0.000712455285907959
19.0699247491639 0.000715812551609023
19.1526505016722 0.000719235910704607
19.2353762541806 0.000722726364023217
19.318102006689 0.000726284912393361
19.4008277591973 0.000729912556643546
19.4835535117057 0.000733610297602278
19.566279264214 0.000737379136098065
19.6490050167224 0.000741220072959412
19.7317307692308 0.000745134109014827
19.8144565217391 0.000749122245092817
19.8971822742475 0.000753185482021888
19.9799080267559 0.000757324820630548
20.0626337792642 0.000761460745996766
20.1453595317726 0.000765494739316141
20.2280852842809 0.000769597688135037
20.3108110367893 0.000773950534371474
20.3935367892977 0.000778734219943468
20.476262541806 0.000784129686769037
20.5589882943144 0.000790317876766198
20.6417140468227 0.000797479731852969
20.7244397993311 0.000805796193947367
20.8071655518395 0.00081544820496741
20.8898913043478 0.000826616706831116
20.9726170568562 0.000839482641456501
21.0553428093645 0.000854226950761584
21.1380685618729 0.000871030576664381
21.2207943143813 0.000890074461082913
21.3035200668896 0.000911539545935193
21.386245819398 0.00093560677313924
21.4689715719064 0.000962457084613072
21.5516973244147 0.000992271422274709
21.6344230769231 0.00107616741509841
21.7171488294314 0.00128584776866926
21.7998745819398 0.0013804189630884
21.8826003344482 0.00145857774982197
21.9653260869565 0.00152343823455835
22.0480518394649 0.00157811452298592
22.1307775919732 0.00162572072079304
22.2135033444816 0.00166937093366809
22.29622909699 0.00171217926729945
22.3789548494983 0.00175725982737547
22.4616806020067 0.00180048102948841
22.544406354515 0.00183023706762208
22.6271321070234 0.00185514470270608
22.7098578595318 0.0018847333964208
22.7925836120401 0.00192853261044662
22.8753093645485 0.00199607180646395
22.9580351170569 0.0022754601036932
23.0407608695652 0.00273387699476854
23.1234866220736 0.00314499363739466
23.2062123745819 0.00358384823434499
23.2889381270903 0.0044471724299994
23.3716638795987 0.00504456213623699
23.454389632107 0.0063732125296883
23.5371153846154 0.00861646482339278
23.6198411371237 0.0112675311462587
23.7025668896321 0.0145458154520982
23.7852926421405 0.021298959121442
23.8680183946488 0.0442541577775285
23.9507441471572 0.115085428085548
24.0334698996655 0.345669505779036
24.1161956521739 0.737296836500201
24.1989214046823 0.898205959475603
24.2816471571906 0.966922859325787
24.364372909699 0.983278611226017
24.4470986622074 0.9892813999446
24.5298244147157 0.992135874652838
24.6125501672241 0.993685479023553
24.6952759197324 0.995366805495901
24.7780016722408 0.996708832683479
24.8607274247492 0.997435140218029
24.9434531772575 0.998180255693788
25.0261789297659 0.99890101509172
25.1089046822742 0.999270393891129
25.1916304347826 0.999473823030063
25.274356187291 0.999713090512546
25.3570819397993 0.999767389794544
25.4398076923077 0.999794722344994
25.5225334448161 0.999819884387176
25.6052591973244 0.999842961960437
25.6879849498328 0.999864041104127
25.7707107023411 0.999883207857591
25.8534364548495 0.999900548260179
25.9361622073579 0.999916148351238
26.0188879598662 0.999930094170115
26.1016137123746 0.999942471756159
26.1843394648829 0.999953367148716
26.2670652173913 0.999962866387136
26.3497909698997 0.999971055510765
26.432516722408 0.999978020558951
26.5152424749164 0.999983847571043
26.5979682274248 0.999988622586387
26.6806939799331 0.999992431644332
26.7634197324415 0.999995360784226
26.8461454849498 0.999997496045415
26.9288712374582 0.999998923467249
27.0115969899666 0.999999729089073
27.0943227424749 0.999999998950237
27.1770484949833 1
27.2597742474916 1
27.3425 1
};
% \addlegendentry{UE 22}
\addplot [thick, forestgreen4416044]
table {%
4.2011 0
4.34059096989967 3.68958134209792e-05
4.48008193979933 0.00013226448061351
4.619572909699 0.000264599538084583
4.75906387959866 0.000516092743437691
4.89855484949833 0.000633247600684895
5.03804581939799 0.000714253291069431
5.17753678929766 0.000770055293098333
5.31702775919732 0.000812470289043473
5.45651872909699 0.000846389402945673
5.59600969899666 0.000874374553420813
5.73550066889632 0.000898987659084777
5.87499163879599 0.000922790638553448
6.01448260869565 0.000948345410442708
6.15397357859532 0.00097821389336844
6.29346454849498 0.00101494824827052
6.43295551839465 0.0010473620724864
6.57244648829432 0.00107660738423283
6.71193745819398 0.00112144543592775
6.85142842809365 0.00120063747998911
6.99091939799331 0.00163494955770106
7.13041036789298 0.00231130078207309
7.26990133779264 0.0023546201481588
7.40939230769231 0.00238831472495289
7.54888327759197 0.00241388867499146
7.68837424749164 0.00243284616081063
7.82786521739131 0.00244669134494652
7.96735618729097 0.00245692838993523
8.10684715719064 0.00246506145831289
8.2463381270903 0.0024725947126156
8.38582909698997 0.00248103231537949
8.52532006688963 0.00249187842914067
8.6648110367893 0.00250663721643525
8.80430200668896 0.00252681283979935
8.94379297658863 0.00255027975357994
9.0832839464883 0.00256853953647329
9.22277491638796 0.0025855270055436
9.36226588628763 0.00260609858048807
9.50175685618729 0.0026351106810039
9.64124782608696 0.00267741972678828
9.78073879598662 0.00273788213753841
9.92022976588629 0.00297750044374089
10.059720735786 0.00318678525941885
10.1992117056856 0.00329459712430021
10.3387026755853 0.00339433801437105
10.478193645485 0.00351923037306029
10.6176846153846 0.00397092490403595
10.7571755852843 0.00448325007198638
10.8966665551839 0.00481174533501872
11.0361575250836 0.00491612105375685
11.1756484949833 0.00502921879795482
11.3151394648829 0.00655004390165136
11.4546304347826 0.00879604332799869
11.5941214046823 0.0115406787414765
11.7336123745819 0.0149820168201666
11.8731033444816 0.021228468791788
12.0125943143813 0.0268545371190402
12.1520852842809 0.0343538574120215
12.2915762541806 0.0454121223627789
12.4310672240803 0.0593593646789401
12.5705581939799 0.070439134610292
12.7100491638796 0.0829130224139245
12.8495401337793 0.101431786002496
12.9890311036789 0.125479165034869
13.1285220735786 0.14616741896141
13.2680130434783 0.169406419954515
13.4075040133779 0.203973383407689
13.5469949832776 0.23473724662366
13.6864859531773 0.278099761112506
13.8259769230769 0.306598688058332
13.9654678929766 0.338599558332767
14.1049588628763 0.373634804982577
14.2444498327759 0.403000712186866
14.3839408026756 0.422352662118542
14.5234317725753 0.441205291769692
14.6629227424749 0.462627259081325
14.8024137123746 0.480312877806391
14.9419046822743 0.489703458602899
15.0813956521739 0.496168936783464
15.2208866220736 0.504938984984609
15.3603775919732 0.508245114388406
15.4998685618729 0.510771186198393
15.6393595317726 0.512666796045618
15.7788505016722 0.514188215332071
15.9183414715719 0.514944613825606
16.0578324414716 0.515669918804876
16.1973234113712 0.515977559017569
16.3368143812709 0.516178179883424
16.4763053511706 0.516553993266074
16.6157963210702 0.516766832692125
16.7552872909699 0.516908698136069
16.8947782608696 0.517017633092603
17.0342692307692 0.517148057433017
17.1737602006689 0.517329777366816
17.3132511705686 0.517493729845536
17.4527421404682 0.517741743610337
17.5922331103679 0.518101607156243
17.7317240802676 0.518594207772871
17.8712150501672 0.519241843705545
18.0107060200669 0.519932956834932
18.1501969899666 0.5202793333079
18.2896879598662 0.520625913769793
18.4291789297659 0.521207645941979
18.5686698996656 0.521301205187764
18.7081608695652 0.521437313266916
18.8476518394649 0.522168070162053
18.9871428093646 0.522865349013329
19.1266337792642 0.523950172805471
19.2661247491639 0.525406750154816
19.4056157190635 0.526539926640458
19.5451066889632 0.527723358700685
19.6845976588629 0.529600117797355
19.8240886287625 0.530421074330322
19.9635795986622 0.530948110349592
20.1030705685619 0.531835597373992
20.2425615384615 0.533100789727974
20.3820525083612 0.534456175424851
20.5215434782609 0.535995504615759
20.6610344481605 0.538193950023274
20.8005254180602 0.538658874055878
20.9400163879599 0.540731642722412
21.0795073578595 0.542011055381414
21.2189983277592 0.544632152399902
21.3584892976589 0.546971882231022
21.4979802675585 0.550020509902089
21.6374712374582 0.553203032230356
21.7769622073579 0.556742867387027
21.9164531772575 0.561776940130979
22.0559441471572 0.565501852349163
22.1954351170569 0.56994289279297
22.3349260869565 0.574307757201334
22.4744170568562 0.580853721683793
22.6139080267559 0.586951990184392
22.7533989966555 0.593773109204695
22.8928899665552 0.601665098112871
23.0323809364549 0.608482728476488
23.1718719063545 0.618093284386063
23.3113628762542 0.62649627416068
23.4508538461539 0.635711745092389
23.5903448160535 0.648182166730814
23.7298357859532 0.657491140949807
23.8693267558528 0.671580218073089
24.0088177257525 0.744617318681983
24.1483086956522 0.875626974234338
24.2877996655518 0.926043400495695
24.4272906354515 0.940346046307914
24.5667816053512 0.948280539262286
24.7062725752508 0.953605320726851
24.8457635451505 0.959857255561119
24.9852545150502 0.964876995742827
25.1247454849498 0.967689664613436
25.2642364548495 0.970491045421019
25.4037274247492 0.972933935380237
25.5432183946488 0.974939385377659
25.6827093645485 0.977160659874253
25.8222003344482 0.978779264239675
25.9616913043478 0.979911497295822
26.1011822742475 0.980998231619942
26.2406732441472 0.983308734854329
26.3801642140468 0.985115681185826
26.5196551839465 0.985909707618144
26.6591461538462 0.986470055067132
26.7986371237458 0.986814182839435
26.9381280936455 0.987519027090725
27.0776190635452 0.988267815695526
27.2171100334448 0.988522554474425
27.3566010033445 0.988651302777742
27.4960919732442 0.9887502253169
27.6355829431438 0.988888936820468
27.7750739130435 0.989079200541618
27.9145648829432 0.989265697580152
28.0540558528428 0.989397975725654
28.1935468227425 0.989499142939988
28.3330377926421 0.989578145042479
28.4725287625418 0.989632076043767
28.6120197324415 0.989666216604146
28.7515107023411 0.989688525119907
28.8910016722408 0.989706688656975
29.0304926421405 0.989728394281279
29.1699836120401 0.989761329058744
29.3094745819398 0.9898131800553
29.4489655518395 0.989980281076495
29.5884565217391 0.99017537920927
29.7279474916388 0.990225653448092
29.8674384615385 0.990254889645705
30.0069294314381 0.990303816665542
30.1464204013378 0.990479035463688
30.2859113712375 0.990706540252415
30.4254023411371 0.990799894733994
30.5648933110368 0.990860979011314
30.7043842809365 0.990909691972616
30.8438752508361 0.990943879769826
30.9833662207358 0.990969007354362
31.1228571906355 0.990991177026947
31.2623481605351 0.991016491088302
31.4018391304348 0.991051051839147
31.5413301003345 0.991100961580203
31.6808210702341 0.991217956690512
31.8203120401338 0.991396691755107
31.9598030100335 0.991480040460105
32.0992939799331 0.991541766562374
32.2387849498328 0.991602921071109
32.3782759197324 0.991681976649649
32.5177668896321 0.991773582875452
32.6572578595318 0.991863423812158
32.7967488294314 0.991941206577399
32.9362397993311 0.992012089284334
33.0757307692308 0.992080312372484
33.2152217391304 0.992149450939724
33.3547127090301 0.992204355310046
33.4942036789298 0.992256552650953
33.6336946488294 0.992337631342647
33.7731856187291 0.992594993053619
33.9126765886288 0.992739716247611
34.0521675585284 0.992809632308108
34.1916585284281 0.992859378637571
34.3311494983278 0.99291672766961
34.4706404682274 0.99297906872079
34.6101314381271 0.993038760442125
34.7496224080268 0.99309616258042
34.8891133779264 0.993151634882477
35.0286043478261 0.993201572533199
35.1680953177258 0.993244912285993
35.3075862876254 0.993288333938105
35.4470772575251 0.993338552148087
35.5865682274248 0.993402281574492
35.7260591973244 0.993510765132234
35.8655501672241 0.993639690020151
36.0050411371238 0.993716391846725
36.1445321070234 0.993770525710627
36.2840230769231 0.993818813814327
36.4235140468227 0.993875957108531
36.5630050167224 0.993953742819427
36.7024959866221 0.994058001539468
36.8419869565218 0.994259984489746
36.9814779264214 0.994639445780922
37.1209688963211 0.994857823550826
37.2604598662207 0.994966256292359
37.3999508361204 0.995035443665104
37.5394418060201 0.995088838501631
37.6789327759197 0.995130690498258
37.8184237458194 0.995165249351308
37.9579147157191 0.99519622756624
38.0974056856187 0.995222208049952
38.2368966555184 0.99524344467643
38.3763876254181 0.995261080015994
38.5158785953177 0.995276256638968
38.6553695652174 0.995290117115673
38.7948605351171 0.995303804016431
38.9343515050167 0.995318459911565
39.0738424749164 0.995335227371395
39.2133334448161 0.995355248966244
39.3528244147157 0.995379667266434
39.4923153846154 0.995409624842287
39.6318063545151 0.995448253031609
39.7712973244147 0.995534005878853
39.9107882943144 0.995639196268044
40.0502792642141 0.995710909377361
40.1897702341137 0.995750986290213
40.3292612040134 0.995777972901801
40.468752173913 0.995804861366758
40.6082431438127 0.995844643839713
40.7477341137124 0.995910312475301
40.8872250836121 0.996173930896744
41.0267160535117 0.996338339687152
41.1662070234114 0.996433779340754
41.305697993311 0.996496716672055
41.4451889632107 0.996540615737111
41.5846799331104 0.996574454864601
41.72417090301 0.996607298462835
41.8636618729097 0.99664821094012
42.0031528428094 0.996706273118914
42.142643812709 0.996811481809396
42.2821347826087 0.996942729498361
42.4216257525084 0.997047275087819
42.561116722408 0.997165073543793
42.7006076923077 0.99743628013169
42.8400986622074 0.997833592487229
42.979589632107 0.99805055293535
43.1190806020067 0.998140695583305
43.2585715719064 0.998205333941804
43.398062541806 0.998272075209703
43.5375535117057 0.998328691159281
43.6770444816054 0.998381607387993
43.816535451505 0.998439088214074
43.9560264214047 0.998504898339284
44.0955173913044 0.998562644722167
44.235008361204 0.998658395836421
44.3744993311037 0.999145036043292
44.5139903010034 0.999340557337677
44.653481270903 0.999393492263724
44.7929722408027 0.99948514360052
44.9324632107024 0.999774007014292
45.071954180602 0.999873412234266
45.2114451505017 0.999943367280875
45.3509361204013 0.999985125349919
45.490427090301 0.999999939637194
45.6299180602007 1
45.7694090301003 1
45.9089 1
};
% \addlegendentry{UE 23}
\addplot [thick, crimson2143940]
table {%
6.4397 0
6.58649130434783 0.000102587817241977
6.73328260869565 0.000196122955423808
6.88007391304348 0.000255115977155795
7.0268652173913 0.00028813902718242
7.17365652173913 0.000314838276846235
7.32044782608696 0.000336351453998009
7.46723913043478 0.000353816286488511
7.61403043478261 0.000368370502168513
7.76082173913044 0.000381151828888784
7.90761304347826 0.000393297994500093
8.05440434782609 0.000405946726853211
8.20119565217391 0.000420235753798907
8.34798695652174 0.000437302803187951
8.49477826086957 0.000458285602871114
8.64156956521739 0.000484321880699164
8.78836086956522 0.00051743486689787
8.93515217391304 0.000568258051720996
9.08194347826087 0.000634477765036976
9.2287347826087 0.000709535314073917
9.37552608695652 0.0007903956883293
9.52231739130435 0.000894882911463363
9.66910869565217 0.000991007925628554
9.8159 0.00104881967620747
9.96269130434783 0.00108787234356768
10.1094826086957 0.00111800583094483
10.2562739130435 0.00114765507740374
10.4030652173913 0.00118525502200918
10.5498565217391 0.00123924060382597
10.696647826087 0.00133322535337042
10.8434391304348 0.00151069877258129
10.9902304347826 0.00175057538477177
11.1370217391304 0.00206791481164788
11.2838130434783 0.00219884362666546
11.4306043478261 0.00229144502955151
11.5773956521739 0.00234816337145212
11.7241869565217 0.0023970393799301
11.8709782608696 0.00249555157996491
12.0177695652174 0.00308808702248294
12.1645608695652 0.00337272056329735
12.311352173913 0.00355798747219548
12.4581434782609 0.00393569961672359
12.6049347826087 0.00431182300775561
12.7517260869565 0.0049166919059323
12.8985173913043 0.00656018833534773
13.0453086956522 0.0074412994608205
13.1921 0.0102822931257893
13.3388913043478 0.0112186985950027
13.4856826086957 0.0125029482674102
13.6324739130435 0.0141419975045091
13.7792652173913 0.016281334931136
13.9260565217391 0.0184605002944377
14.072847826087 0.0226719697999985
14.2196391304348 0.0267228679391546
14.3664304347826 0.0314919147090048
14.5132217391304 0.035459595344027
14.6600130434783 0.0407293245458858
14.8068043478261 0.0459846440475986
14.9535956521739 0.0526856202545171
15.1003869565217 0.0596290572152057
15.2471782608696 0.0679773257693218
15.3939695652174 0.079156951419486
15.5407608695652 0.0896060425420826
15.687552173913 0.103080533381807
15.8343434782609 0.118463351699867
15.9811347826087 0.135786870936788
16.1279260869565 0.160409657908999
16.2747173913043 0.18537530473945
16.4215086956522 0.213153402877945
16.5683 0.244937674247255
16.7150913043478 0.277456635099007
16.8618826086957 0.310124387244621
17.0086739130435 0.343399844970017
17.1554652173913 0.383480875844576
17.3022565217391 0.42181239972038
17.449047826087 0.45340351080047
17.5958391304348 0.492806002914742
17.7426304347826 0.52935913747826
17.8894217391304 0.566693048813729
18.0362130434783 0.604734608563289
18.1830043478261 0.639321606050925
18.3297956521739 0.679194939052609
18.4765869565217 0.710378103700196
18.6233782608696 0.733270029358937
18.7701695652174 0.757647074688148
18.9169608695652 0.780831005539206
19.063752173913 0.802235521245189
19.2105434782609 0.820560306629864
19.3573347826087 0.836826949531352
19.5041260869565 0.851578993282016
19.6509173913043 0.864656469412817
19.7977086956522 0.878573239003479
19.9445 0.888508427619952
20.0912913043478 0.897176961976253
20.2380826086957 0.905296451126475
20.3848739130435 0.913125634022495
20.5316652173913 0.919738702943509
20.6784565217391 0.926609756946033
20.825247826087 0.92980476230382
20.9720391304348 0.935076672049113
21.1188304347826 0.938593003363467
21.2656217391304 0.941648222324938
21.4124130434783 0.944186495720879
21.5592043478261 0.947108992838734
21.7059956521739 0.949587456126589
21.8527869565217 0.952416886069859
21.9995782608696 0.955790987437126
22.1463695652174 0.957845606892155
22.2931608695652 0.960023525788461
22.439952173913 0.961642361022958
22.5867434782609 0.964411772270302
22.7335347826087 0.966426060169683
22.8803260869565 0.968080648207611
23.0271173913044 0.968620766609069
23.1739086956522 0.970056228685907
23.3207 0.970582218877263
23.4674913043478 0.972053972948501
23.6142826086957 0.972357145780013
23.7610739130435 0.972749612622885
23.9078652173913 0.973555736299438
24.0546565217391 0.978446759840653
24.201447826087 0.982587249353575
24.3482391304348 0.983470872070605
24.4950304347826 0.983774452684798
24.6418217391304 0.984033138942237
24.7886130434783 0.984314420187214
24.9354043478261 0.984661383610162
25.0821956521739 0.984892631103485
25.2289869565217 0.985168736071854
25.3757782608696 0.985443652387179
25.5225695652174 0.985677379479605
25.6693608695652 0.986467607174183
25.816152173913 0.98704805593454
25.9629434782609 0.987725271826601
26.1097347826087 0.988045039105805
26.2565260869565 0.988175465366791
26.4033173913043 0.988278516970102
26.5501086956522 0.988358148596578
26.6969 0.988417725531138
26.8436913043478 0.9884578303646
26.9904826086957 0.988489541761471
27.1372739130435 0.988524690488828
27.2840652173913 0.988575107313749
27.4308565217391 0.988659023263901
27.577647826087 0.988910308256203
27.7244391304348 0.989172877813273
27.8712304347826 0.989342894220534
28.0180217391304 0.989514809602255
28.1648130434783 0.989824494757608
28.3116043478261 0.989987957132281
28.4583956521739 0.990064790215559
28.6051869565217 0.990116528910009
28.7519782608696 0.990167419368846
28.8987695652174 0.990211325418367
29.0455608695652 0.990247379994499
29.192352173913 0.990280699681446
29.3391434782609 0.990316401063413
29.4859347826087 0.990359600724603
29.6327260869565 0.990416532042106
29.7795173913043 0.990509958785369
29.9263086956522 0.990613078103047
30.0731 0.990686599454126
30.2198913043478 0.990741903393958
30.3666826086957 0.990789812138598
30.5134739130435 0.990837071112491
30.6602652173913 0.990890425740079
30.8070565217391 0.990946865590591
30.953847826087 0.990999436579368
31.1006391304348 0.991077092592998
31.2474304347826 0.991249077415496
31.3942217391304 0.991909762445004
31.5410130434783 0.991999128487687
31.6878043478261 0.992055258303143
31.8345956521739 0.992090624567061
31.9813869565217 0.992114377236984
32.1281782608696 0.992135666270453
32.2749695652174 0.992163641625008
32.4217608695652 0.992199706568201
32.568552173913 0.992233879469737
32.7153434782609 0.992266620490849
32.8621347826087 0.992298676439916
33.0089260869565 0.99233079412532
33.1557173913043 0.992363720355441
33.3025086956522 0.992398201938659
33.4493 0.992433899801982
33.5960913043478 0.992460138341227
33.7428826086957 0.992481203356702
33.8896739130435 0.992506244805948
34.0364652173913 0.992544412646506
34.1832565217391 0.992604856835916
34.330047826087 0.992773339138468
34.4768391304348 0.993403413001246
34.6236304347826 0.9934969752366
34.7704217391304 0.993542195053461
34.9172130434783 0.993567215608627
35.0640043478261 0.993586370885009
35.2107956521739 0.993613994865518
35.3575869565217 0.993664421533065
35.5043782608696 0.993805855205284
35.6511695652174 0.993983475848637
35.7979608695652 0.994084902374534
35.944752173913 0.994278491804683
36.0915434782609 0.994904396366261
36.2383347826087 0.995574560435945
36.3851260869565 0.995922000240363
36.5319173913043 0.996260345247786
36.6787086956522 0.996429590082304
36.8255 0.996759605434782
36.9722913043478 0.996947347777989
37.1190826086956 0.997043458915828
37.2658739130435 0.997116456361447
37.4126652173913 0.997171678707926
37.5594565217391 0.997212394532322
37.706247826087 0.997243137762465
37.8530391304348 0.997269261991665
37.9998304347826 0.997291636483828
38.1466217391304 0.997310912979531
38.2934130434783 0.997327743219348
38.4402043478261 0.997342778943855
38.5869956521739 0.997356671893629
38.7337869565217 0.997370073809245
38.8805782608696 0.997383636431279
39.0273695652174 0.997398011500307
39.1741608695652 0.997413850756905
39.320952173913 0.997431805941647
39.4677434782609 0.997452528795111
39.6145347826087 0.997476688559376
39.7613260869565 0.997506527139985
39.9081173913044 0.997541939963092
40.0549086956522 0.997581028309585
40.2017 0.997621893460348
40.3484913043478 0.997662636696269
40.4952826086957 0.997701359298232
40.6420739130435 0.997736399450287
40.7888652173913 0.997770337969256
40.9356565217391 0.99780412558767
41.082447826087 0.997837373598116
41.2292391304348 0.997869693293182
41.3760304347826 0.997900695965458
41.5228217391304 0.997929992907531
41.6696130434783 0.99795719541199
41.8164043478261 0.997981921211545
41.9631956521739 0.998004528148001
42.1099869565217 0.998025576123935
42.2567782608696 0.998045300207121
42.4035695652174 0.998063935465331
42.5503608695652 0.998081716966338
42.697152173913 0.998098879777915
42.8439434782609 0.998115658967833
42.9907347826087 0.998132289603866
43.1375260869565 0.998149006753787
43.2843173913043 0.998166045485367
43.4311086956522 0.998183640866381
43.5779 0.998202027964599
43.7246913043478 0.998221441847796
43.8714826086957 0.998241784311479
44.0182739130435 0.998261292279184
44.1650652173913 0.998280114953632
44.3118565217391 0.998298784472804
44.458647826087 0.998317832974677
44.6054391304348 0.998337792597231
44.7522304347826 0.998359195478446
44.8990217391304 0.998382573756302
45.0458130434783 0.998408459568776
45.1926043478261 0.998437385053849
45.3393956521739 0.998469882349501
45.4861869565217 0.998506887599963
45.6329782608696 0.998552519609121
45.7797695652174 0.998611783605157
45.9265608695652 0.998689610005024
46.073352173913 0.998816879697778
46.2201434782609 0.999009119029418
46.3669347826087 0.999114099957735
46.5137260869565 0.999268502438404
46.6605173913043 0.999522285318714
46.8073086956522 0.999577714916708
46.9541 0.999619513118047
47.1008913043478 0.999650427677741
47.2476826086957 0.999673206350803
47.3944739130435 0.999690596892244
47.5412652173913 0.999705347057076
47.6880565217391 0.999720204600309
47.834847826087 0.999737917276955
47.9816391304348 0.999760312495163
48.1284304347826 0.999784398488309
48.2752217391304 0.999809233411619
48.4220130434783 0.999834356222179
48.5688043478261 0.999859305877076
48.7155956521739 0.999883621333397
48.8623869565217 0.999906841548229
49.0091782608696 0.999928505478658
49.1559695652174 0.999948152081771
49.3027608695652 0.999965320314655
49.449552173913 0.999979549134398
49.5963434782609 0.999990377498084
49.7431347826087 0.999997344362802
49.8899260869565 0.999999988685638
50.0367173913044 1
50.1835086956522 1
50.3303 1
};
% \addlegendentry{UE 24}
\addplot [thick, mediumpurple148103189]
table {%
4.5231 0
4.68919966555184 9.6990733001739e-05
4.85529933110368 0.000184834540194319
5.02139899665552 0.00025805797075412
5.18749866220736 0.000313565824472067
5.3535983277592 0.000357888379001977
5.51969799331104 0.00039990297695269
5.68579765886288 0.000448486960933046
5.85189732441471 0.000512306778019001
6.01799698996656 0.000575651857105556
6.18409665551839 0.000710337098232311
6.35019632107023 0.00131406609270942
6.51629598662207 0.00140545438144198
6.68239565217391 0.00145722392219338
6.84849531772575 0.00148529517666766
7.01459498327759 0.00150558860656885
7.18069464882943 0.00153224957990908
7.34679431438127 0.0015571423161993
7.51289397993311 0.00157703294569651
7.67899364548495 0.0015930482530295
7.84509331103679 0.00160631502282708
8.01119297658863 0.00161796003971805
8.17729264214047 0.00162911008833122
8.34339230769231 0.00164089195329538
8.50949197324415 0.00165443241923934
8.67559163879599 0.0016708582707919
8.84169130434783 0.00169129629258186
9.00779096989967 0.00171687326923803
9.1738906354515 0.0017487159853892
9.33999030100334 0.00179038598043375
9.50608996655518 0.00189016088907262
9.67218963210702 0.0021477570511113
9.83828929765886 0.00261150116446874
10.0043889632107 0.00284479968690091
10.1704886287625 0.00335487680608923
10.3365882943144 0.00521872384076859
10.5026879598662 0.00662020273039242
10.6687876254181 0.00835319872290967
10.8348872909699 0.0112390987727324
11.0009869565217 0.014988196856694
11.1670866220736 0.0200850784311625
11.3331862876254 0.0257794206145378
11.4992859531773 0.0329626748346896
11.6653856187291 0.0350501861209063
11.8314852842809 0.042983166702384
11.9975849498328 0.0549028308982981
12.1636846153846 0.0630765941768379
12.3297842809365 0.0774433078843255
12.4958839464883 0.101273007111653
12.6619836120401 0.111685215683198
12.828083277592 0.133050279455509
12.9941829431438 0.179822669657004
13.1602826086957 0.212149689069706
13.3263822742475 0.230653852180342
13.4924819397993 0.272491429810696
13.6585816053512 0.315698152172801
13.824681270903 0.330009194202356
13.9907809364548 0.344240019302196
14.1568806020067 0.368824544781163
14.3229802675585 0.383087112017284
14.4890799331104 0.395646066806651
14.6551795986622 0.421559650860867
14.821279264214 0.432807422429871
14.9873789297659 0.439405910215587
15.1534785953177 0.444011056936407
15.3195782608696 0.446745673516667
15.4856779264214 0.447533209116258
15.6517775919732 0.449032058034722
15.8178772575251 0.449920999041731
15.9839769230769 0.449989031403807
16.1500765886288 0.450024830355634
16.3161762541806 0.450040820642455
16.4822759197324 0.450049427009516
16.6483755852843 0.450063074202061
16.8144752508361 0.450094186965332
16.980574916388 0.450155190044576
17.1466745819398 0.450486955858274
17.3127742474916 0.450698000815397
17.4788739130435 0.451047168756805
17.6449735785953 0.451215365172325
17.8110732441472 0.451311786902001
17.977172909699 0.451413796080244
18.1432725752508 0.451635657992974
18.3093722408027 0.451724128533574
18.4754719063545 0.451764484858104
18.6415715719064 0.451789852542931
18.8076712374582 0.451806096000987
18.97377090301 0.451819079645201
19.1398705685619 0.451834667888503
19.3059702341137 0.451858725143823
19.4720698996656 0.451897115824093
19.6381695652174 0.451971784218766
19.8042692307692 0.452195417952566
19.9703688963211 0.452247244019789
20.1364685618729 0.452278934758554
20.3025682274248 0.452297159501213
20.4686678929766 0.452308587580117
20.6347675585284 0.45231988832762
20.8008672240803 0.452337731076073
20.9669668896321 0.452368785157829
21.1330665551839 0.452419719905238
21.2991662207358 0.452740014030935
21.4652658862876 0.453483793550555
21.6313655518395 0.454020948316072
21.7974652173913 0.45421827379615
21.9635648829431 0.454809329421248
22.129664548495 0.455457708190497
22.2957642140468 0.456995163837215
22.4618638795987 0.458438844756815
22.6279635451505 0.459626596455832
22.7940632107023 0.463485424259053
22.9601628762542 0.466264470575477
23.126262541806 0.469905884479017
23.2923622073579 0.475802608980441
23.4584618729097 0.480638304868316
23.6245615384615 0.48969717073518
23.7906612040134 0.508630604586338
23.9567608695652 0.573160226454663
24.1228605351171 0.824262846873543
24.2889602006689 0.927828956859906
24.4550598662207 0.953813706157629
24.6211595317726 0.966099114466862
24.7872591973244 0.972142978751878
24.9533588628763 0.977334697539646
25.1194585284281 0.981431796930077
25.2855581939799 0.984760888960753
25.4516578595318 0.987725543201366
25.6177575250836 0.989844503843307
25.7838571906355 0.991739504558022
25.9499568561873 0.992804706122011
26.1160565217391 0.993219866115327
26.282156187291 0.993860039309185
26.4482558528428 0.994506844879656
26.6143555183946 0.99469184333641
26.7804551839465 0.994895175485105
26.9465548494983 0.995308442784295
27.1126545150502 0.99560425472335
27.278754180602 0.995739006180168
27.4448538461538 0.995822826823457
27.6109535117057 0.995884775960386
27.7770531772575 0.99593546416344
27.9431528428094 0.995982057701737
28.1092525083612 0.99602375131059
28.275352173913 0.99606127635605
28.4414518394649 0.99609542146175
28.6075515050167 0.99612697525132
28.7736511705686 0.99615672634839
28.9397508361204 0.996185463376592
29.1058505016722 0.996213294999817
29.2719501672241 0.996238496486079
29.4380498327759 0.996261493880321
29.6041494983278 0.996282930329717
29.7702491638796 0.996303448981443
29.9363488294314 0.996323692982672
30.1024484949833 0.996344305480581
30.2685481605351 0.996365929622342
30.434647826087 0.996389208555132
30.6007474916388 0.996414785426124
30.7668471571906 0.996443303382494
30.9329468227425 0.99647700287093
31.0990464882943 0.996517869876166
31.2651461538462 0.9965630667559
31.431245819398 0.996609632609731
31.5973454849498 0.996654606537257
31.7634451505017 0.996695027638077
31.9295448160535 0.996731203355609
32.0956444816053 0.996768316182771
32.2617441471572 0.9968054045981
32.427843812709 0.996841260991181
32.5939434782609 0.996874677751602
32.7600431438127 0.996904447268949
32.9261428093645 0.996929361932807
33.0922424749164 0.996948214132764
33.2583421404682 0.996960261072052
33.4244418060201 0.996970155317387
33.5905414715719 0.996979422828876
33.7566411371238 0.996988090505803
33.9227408026756 0.996996185247455
34.0888404682274 0.997003733953119
34.2549401337793 0.99701076352208
34.4210397993311 0.997017300853625
34.5871394648829 0.997023372847041
34.7532391304348 0.997029006401612
34.9193387959866 0.997034228416626
35.0854384615385 0.997039065791369
35.2515381270903 0.997043545425127
35.4176377926421 0.997047694217186
35.583737458194 0.997051539066832
35.7498371237458 0.997055106873352
35.9159367892977 0.997058424536032
36.0820364548495 0.997061518954158
36.2481361204013 0.997064417027016
36.4142357859532 0.997067145653892
36.580335451505 0.997069731734074
36.7464351170569 0.997072202166846
36.9125347826087 0.997074583851496
37.0786344481605 0.997076903687309
37.2447341137124 0.997079188573571
37.4108337792642 0.997081465409569
37.5769334448161 0.99708376109459
37.7430331103679 0.997086102527919
37.9091327759197 0.997088516608842
38.0752324414716 0.997091030236646
38.2413321070234 0.997093670310617
38.4074317725753 0.997096463730041
38.5735314381271 0.997099437394205
38.7396311036789 0.997102618202394
38.9057307692308 0.997106033053895
39.0718304347826 0.997109708847994
39.2379301003345 0.997113672483977
39.4040297658863 0.997117950861131
39.5701294314381 0.997122570878742
39.73622909699 0.997127559436096
39.9023287625418 0.997132943432478
40.0684284280936 0.997138749767177
40.2345280936455 0.997145005339477
40.4006277591973 0.997151737048664
40.5667274247492 0.997158971794026
40.732827090301 0.997166736474848
40.8989267558528 0.997175057990417
41.0650264214047 0.997183963240018
41.2311260869565 0.997193479122939
41.3972257525084 0.997203632538464
41.5633254180602 0.997214801618551
41.729425083612 0.997230726248114
41.8955247491639 0.997252819164778
42.0616244147157 0.997281599366498
42.2277240802676 0.997317585851229
42.3938237458194 0.997361297616925
42.5599234113712 0.997413253661542
42.7260230769231 0.99747705775954
42.8921227424749 0.997640715242005
43.0582224080268 0.997732154270176
43.2243220735786 0.997769219827464
43.3904217391304 0.997799900058288
43.5565214046823 0.997825146108843
43.7226210702341 0.997845909125322
43.888720735786 0.997863140253918
44.0548204013378 0.997877790640825
44.2209200668896 0.997890811432237
44.3870197324415 0.997903153774346
44.5531193979933 0.997915768813348
44.7192190635452 0.997929607695434
44.885318729097 0.997945621566799
45.0514183946488 0.997964761573636
45.2175180602007 0.997986808111793
45.3836177257525 0.998009033864883
45.5497173913043 0.998031435897904
45.7158170568562 0.998054200447612
45.881916722408 0.998077513750763
46.0480163879599 0.998101562044115
46.2141160535117 0.998126531564424
46.3802157190635 0.998152608548447
46.5463153846154 0.998179979232941
46.7124150501672 0.998208829854662
46.8785147157191 0.998239649806405
47.0446143812709 0.998274208436436
47.2107140468227 0.998311882011681
47.3768137123746 0.998351611863644
47.5429133779264 0.998392339323828
47.7090130434783 0.998433005723736
47.8751127090301 0.998472552394871
48.0412123745819 0.998508092730126
48.2073120401338 0.998538280376142
48.3734117056856 0.998567038907036
48.5395113712375 0.998598367598984
48.7056110367893 0.998636265728163
48.8717107023411 0.998684732570751
49.037810367893 0.998753424268526
49.2039100334448 0.99891861778159
49.3700096989967 0.999006281715953
49.5361093645485 0.999045357959517
49.7022090301003 0.999072925613146
49.8683086956522 0.999092374647908
50.034408361204 0.99910709503487
50.2005080267559 0.999120476745098
50.3666076923077 0.999135909749659
50.5327073578595 0.99915678401962
50.6988070234114 0.999186489526048
50.8649066889632 0.999228416240009
51.031006354515 0.999339199084737
51.1971060200669 0.999491304753086
51.3632056856187 0.999565720743721
51.5293053511706 0.999625854106062
51.6954050167224 0.999674882751302
51.8615046822743 0.999715953142103
52.0276043478261 0.999752249436292
52.1937040133779 0.999787761796211
52.3598036789298 0.999823077606527
52.5259033444816 0.999857375648412
52.6920030100334 0.999889834703037
52.8581026755853 0.999919633551573
53.0242023411371 0.999945950975194
53.190302006689 0.99996796575507
53.3564016722408 0.999984856672374
53.5225013377926 0.999995802508277
53.6886010033445 0.999999982043951
53.8547006688963 1
54.0208003344482 1
54.1869 1
};
% \addlegendentry{UE 25}
\end{axis}

\end{tikzpicture}


==> figures/WD-PS_smooth.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=\linewidth,
height=0.6\linewidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
title={\textbf{WD-PS}},
x grid style={darkgrey176},
xlabel={Throughput (Mbps)},
xmajorgrids,
xmin=0.23407, xmax=45,
xtick style={color=black},
y grid style={darkgrey176},
% ylabel={Cumulative Probability},
ymajorgrids,
ymin=-0.0, ymax=1.0,
ytick style={color=black}
]
\addplot [thick, steelblue31119180]
table {%
10.007 0
10.0728394648829 9.74334310313794e-05
10.1386789297659 0.00018959901448162
10.2045183946488 0.000237662018966694
10.2703578595318 0.000255124214223308
10.3361973244147 0.000271092363015039
10.4020367892977 0.000285654624181941
10.4678762541806 0.000298899156564068
10.5337157190635 0.000310914119001474
10.5995551839465 0.000321787670334215
10.6653946488294 0.000331607969402344
10.7312341137124 0.000340463175045917
10.7970735785953 0.000348441446104987
10.8629130434783 0.00035563094141961
10.9287525083612 0.000362119819829839
10.9945919732441 0.000367996240175729
11.0604314381271 0.000373348361297335
11.12627090301 0.000378264342034711
11.192110367893 0.000382832341227911
11.2579498327759 0.00038714051771699
11.3237892976589 0.000391277030342003
11.3896287625418 0.000395330037943003
11.4554682274247 0.000399387699360047
11.5213076923077 0.000403538173433187
11.5871471571906 0.000407869619002478
11.6529866220736 0.000412470194907975
11.7188260869565 0.000417428059989733
11.7846655518395 0.000422831373087805
11.8505050167224 0.000428768293042247
11.9163444816054 0.000435326978693112
11.9821839464883 0.000442595588880456
12.0480234113712 0.000450662282444332
12.1138628762542 0.000459615218224796
12.1797023411371 0.000469542555061901
12.2455418060201 0.000480317585503684
12.311381270903 0.000491387144349893
12.377220735786 0.000502795225959228
12.4430602006689 0.000514628482322703
12.5088996655518 0.000526973565431331
12.5747391304348 0.000539917127276126
12.6405785953177 0.000553545819848103
12.7064180602007 0.000567946295138273
12.7722575250836 0.000583205205137652
12.8380969899666 0.000599409201837253
12.9039364548495 0.00061664493722809
12.9697759197324 0.000634999063301176
13.0356153846154 0.000654558232047526
13.1014548494983 0.000675409095458153
13.1672943143813 0.000697638305524071
13.2331337792642 0.000722814380222049
13.2989732441472 0.000758102664337643
13.3648127090301 0.000800710930574212
13.430652173913 0.000846217727241846
13.496491638796 0.000890201602650635
13.5623311036789 0.000928241105110666
13.6281705685619 0.000956822601797502
13.6940100334448 0.000980620391512028
13.7598494983278 0.00100159149670513
13.8256889632107 0.00102034413142507
13.8915284280936 0.00103748650972008
13.9573678929766 0.00105362684563843
14.0232073578595 0.00106937335322838
14.0890468227425 0.00108533424653816
14.1548862876254 0.00110211773961604
14.2207257525084 0.00112033204651028
14.2865652173913 0.00114058538126911
14.3524046822742 0.0011634859579408
14.4182441471572 0.00118940968449347
14.4840836120401 0.00121543970065324
14.5499230769231 0.00124299576467452
14.615762541806 0.00127530694023168
14.681602006689 0.00131560229099907
14.7474414715719 0.00136711088065107
14.8132809364548 0.00143799106018101
14.8791204013378 0.00160986630052896
14.9449598662207 0.00172875431357693
15.0107993311037 0.00182910702902138
15.0766387959866 0.00191892737953542
15.1424782608696 0.00199690798221656
15.2083177257525 0.00206174145416228
15.2741571906355 0.00211212041247008
15.3399966555184 0.00214799259913998
15.4058361204013 0.00217454760355317
15.4716755852843 0.0021943367132706
15.5375150501672 0.00220947511422376
15.6033545150502 0.0022220779923441
15.6691939799331 0.00223426053356311
15.7350334448161 0.00224813792381226
15.800872909699 0.00226582534902302
15.8667123745819 0.00228943799512687
15.9325518394649 0.00232109104805527
15.9983913043478 0.00236289969373971
16.0642307692308 0.00251319628044259
16.1300702341137 0.00264413941713719
16.1959096989967 0.00271476947910583
16.2617491638796 0.00278298126768298
16.3275886287625 0.00289157825308698
16.3934280936455 0.00305745611118331
16.4592675585284 0.00321339848351874
16.5251070234114 0.00337248139619237
16.5909464882943 0.00353014328805916
16.6567859531773 0.00362645974241431
16.7226254180602 0.00369939057681879
16.7884648829431 0.00376915603701706
16.8543043478261 0.00383762648827132
16.920143812709 0.00390018926297728
16.985983277592 0.0039921105244666
17.0518227424749 0.00425026236742465
17.1176622073579 0.00454845157275746
17.1835016722408 0.00473806620383007
17.2493411371237 0.0048857262904951
17.3151806020067 0.00498208496386531
17.3810200668896 0.0050391434252552
17.4468595317726 0.00507850222297221
17.5126989966555 0.005117975072972
17.5785384615385 0.00517537569121022
17.6443779264214 0.00529110437177835
17.7102173913043 0.00546285558724444
17.7760568561873 0.00563708616782924
17.8418963210702 0.0057080188669273
17.9077357859532 0.00574645025238011
17.9735752508361 0.00577149430797742
18.0394147157191 0.00578934665107672
18.105254180602 0.0058062028990355
18.171093645485 0.00582825866921123
18.2369331103679 0.00586170957896139
18.3027725752508 0.00591284246373031
18.3686120401338 0.0060416825259689
18.4344515050167 0.00639887906806953
18.5002909698997 0.00709455648452994
18.5661304347826 0.0075899046769306
18.6319698996656 0.00796336044784928
18.6978093645485 0.00826295173827608
18.7636488294314 0.00858374185200447
18.8294882943144 0.00893087974693502
18.8953277591973 0.00941394166794103
18.9611672240803 0.0104968206732762
19.0270066889632 0.0113623473130853
19.0928461538462 0.0117928109195862
19.1586856187291 0.0119484829588062
19.224525083612 0.0122723141487491
19.290364548495 0.0131802673857437
19.3562040133779 0.0133668270632032
19.4220434782609 0.0136301726735943
19.4878829431438 0.014503814739102
19.5537224080268 0.0153316956105729
19.6195618729097 0.016000421859075
19.6854013377926 0.01644815384012
19.7512408026756 0.0169300326123747
19.8170802675585 0.0173446444251626
19.8829197324415 0.017628229158454
19.9487591973244 0.0182419916349748
20.0145986622074 0.0190850905698269
20.0804381270903 0.0198633348355828
20.1462775919732 0.0206027230585356
20.2121170568562 0.0214715466785748
20.2779565217391 0.0228502550846834
20.3437959866221 0.0248317926097024
20.409635451505 0.0269622156337237
20.475474916388 0.0284551206775194
20.5413143812709 0.0292476055722892
20.6071538461538 0.0298889778439875
20.6729933110368 0.0312967165257512
20.7388327759197 0.032651916678232
20.8046722408027 0.0342001611916149
20.8705117056856 0.038027111864667
20.9363511705686 0.0413365588910157
21.0021906354515 0.0438073544325517
21.0680301003344 0.0456152169441895
21.1338695652174 0.0478965261891807
21.1997090301003 0.050815385992658
21.2655484949833 0.0533691254248633
21.3313879598662 0.0565388666273634
21.3972274247492 0.0603833052005275
21.4630668896321 0.0632391932030075
21.5289063545151 0.0660145649404776
21.594745819398 0.0689978633745285
21.6605852842809 0.0730393943158891
21.7264247491639 0.0766487826225736
21.7922642140468 0.0794954229185903
21.8581036789298 0.0838638855086915
21.9239431438127 0.0887009724259314
21.9897826086957 0.0933750972478943
22.0556220735786 0.0978411921570152
22.1214615384615 0.102586218564445
22.1873010033445 0.10795374737307
22.2531404682274 0.113209847640313
22.3189799331104 0.118625465992565
22.3848193979933 0.124396023547582
22.4506588628763 0.130380274661441
22.5164983277592 0.137013326491255
22.5823377926421 0.144869013541447
22.6481772575251 0.15302577925599
22.714016722408 0.161742106357896
22.779856187291 0.171342299885331
22.8456956521739 0.18197331353719
22.9115351170569 0.193594354237425
22.9773745819398 0.206236115173944
23.0432140468227 0.217501552772954
23.1090535117057 0.229024350065462
23.1748929765886 0.24467169389736
23.2407324414716 0.259273941058559
23.3065719063545 0.273674089984274
23.3724113712375 0.290767722590863
23.4382508361204 0.309025627759263
23.5040903010033 0.328726493685835
23.5699297658863 0.351609567488815
23.6357692307692 0.373254716333597
23.7016086956522 0.393915940573437
23.7674481605351 0.416876395962843
23.8332876254181 0.440615226955113
23.899127090301 0.465146300254579
23.9649665551839 0.491005395593774
24.0308060200669 0.522919882406453
24.0966454849498 0.559771769865518
24.1624849498328 0.58304442941865
24.2283244147157 0.607214471448091
24.2941638795987 0.634775307500019
24.3600033444816 0.655431035962752
24.4258428093645 0.676562262507613
24.4916822742475 0.700313532665722
24.5575217391304 0.720686889615856
24.6233612040134 0.739914139742453
24.6892006688963 0.758829858511552
24.7550401337793 0.778144715852393
24.8208795986622 0.796145473307761
24.8867190635452 0.811963522861541
24.9525585284281 0.8274631219708
25.018397993311 0.843476211355387
25.084237458194 0.860861470741063
25.1500769230769 0.874664921841109
25.2159163879599 0.886924849693313
25.2817558528428 0.899044177027787
25.3475953177258 0.909614402358271
25.4134347826087 0.918749984177877
25.4792742474916 0.926469482231651
25.5451137123746 0.934156409500788
25.6109531772575 0.941245517888085
25.6767926421405 0.946953029470902
25.7426321070234 0.952807722720515
25.8084715719064 0.958293237768766
25.8743110367893 0.962443043518765
25.9401505016722 0.966921418083822
26.0059899665552 0.971241419122386
26.0718294314381 0.974237977918108
26.1376688963211 0.976971038782763
26.203508361204 0.97956971397041
26.269347826087 0.982142832200098
26.3351872909699 0.984264147999548
26.4010267558528 0.986082404530823
26.4668662207358 0.988206377661515
26.5327056856187 0.98977812231923
26.5985451505017 0.9909827655718
26.6643846153846 0.993268252757165
26.7302240802676 0.994273714012505
26.7960635451505 0.994538826603084
26.8619030100334 0.995119699123847
26.9277424749164 0.995770614420013
26.9935819397993 0.996393209832618
27.0594214046823 0.997035160746406
27.1252608695652 0.997608895904463
27.1911003344482 0.998071010963792
27.2569397993311 0.99828387042387
27.322779264214 0.998424458624674
27.388618729097 0.998555503615289
27.4544581939799 0.998729738596319
27.5202976588629 0.998835910079496
27.5861371237458 0.99888377730543
27.6519765886288 0.998918918061559
27.7178160535117 0.998945325944564
27.7836555183947 0.998966994551127
27.8494949832776 0.998987917477929
27.9153344481605 0.999012088321652
27.9811739130435 0.999043500678978
28.0470133779264 0.999084196466201
28.1128528428094 0.999130692097056
28.1786923076923 0.999182465395089
28.2445317725753 0.999239249079287
28.3103712374582 0.999300954293046
28.3762107023411 0.999374334692481
28.4420501672241 0.999456021208051
28.507889632107 0.999536705316674
28.57372909699 0.99962540092172
28.6395685618729 0.999711135746194
28.7054080267559 0.999766492159138
28.7712474916388 0.999800650194215
28.8370869565217 0.999832614739076
28.9029264214047 0.999862242034036
28.9687658862876 0.999889388319411
29.0346053511706 0.999913909835517
29.1004448160535 0.99993566282267
29.1662842809365 0.999954503521186
29.2321237458194 0.999970288171381
29.2979632107023 0.99998287301357
29.3638026755853 0.999992114288069
29.4296421404682 0.999997868235195
29.4954816053512 0.999999991095263
29.5613210702341 1
29.6271605351171 1
29.693 1
};
% \addlegendentry{UE 21 (smoothed)}
\addplot [thick, darkorange25512714]
table {%
4.5356 0
4.68037859531773 7.3738548863392e-05
4.82515719063545 0.00015503105971097
4.96993578595318 0.00024231330851338
5.1147143812709 0.000298841833787731
5.25949297658863 0.000410147849234261
5.40427157190635 0.000852514239525716
5.54905016722408 0.001302550210715
5.69382876254181 0.00191755270380368
5.83860735785953 0.00367609695366644
5.98338595317726 0.00407599693898646
6.12816454849498 0.00635903452142463
6.27294314381271 0.00805971180699017
6.41772173913043 0.0109207311328264
6.56250033444816 0.0149688468330128
6.70727892976589 0.0172085740664821
6.85205752508361 0.0206784951179239
6.99683612040134 0.0250039617786596
7.14161471571906 0.0307567784877545
7.28639331103679 0.0356662160779233
7.43117190635451 0.0438336218540374
7.57595050167224 0.0528759224047457
7.72072909698997 0.0650467641354615
7.86550769230769 0.079068334253828
8.01028628762542 0.0964876553026243
8.15506488294314 0.120438870228062
8.29984347826087 0.149854972377505
8.44462207357859 0.177085898221064
8.58940066889632 0.216614627309578
8.73417926421405 0.255976419034463
8.87895785953177 0.299223529551284
9.0237364548495 0.335634744385162
9.16851505016722 0.38254975881533
9.31329364548495 0.428748064379348
9.45807224080268 0.473946152520347
9.6028508361204 0.526462031822933
9.74762943143813 0.577370997621961
9.89240802675585 0.623650084093828
10.0371866220736 0.702895618655548
10.1819652173913 0.767272668931487
10.326743812709 0.811617071233185
10.4715224080268 0.840510466320369
10.6163010033445 0.862328948915379
10.7610795986622 0.875920404823889
10.9058581939799 0.886941081068817
11.0506367892977 0.896059805914828
11.1954153846154 0.903736536824294
11.3401939799331 0.912592584519868
11.4849725752508 0.919773713491133
11.6297511705686 0.923953940437776
11.7745297658863 0.929656535958973
11.919308361204 0.933329532754147
12.0640869565217 0.936492332254539
12.2088655518395 0.937205990764338
12.3536441471572 0.940728878775626
12.4984227424749 0.942535084035241
12.6432013377926 0.943819331134497
12.7879799331104 0.944845206279841
12.9327585284281 0.945516770922245
13.0775371237458 0.946010792316575
13.2223157190635 0.946671518593303
13.3670943143813 0.947703171175167
13.511872909699 0.948532279989019
13.6566515050167 0.949881235898169
13.8014301003344 0.950835574392008
13.9462086956522 0.951991746646051
14.0909872909699 0.952933793256325
14.2357658862876 0.953115723893103
14.3805444816054 0.953343992144047
14.5253230769231 0.953750580705404
14.6701016722408 0.954439334406054
14.8148802675585 0.955431366228168
14.9596588628763 0.956176935639949
15.104437458194 0.956535381042227
15.2492160535117 0.956993698066195
15.3939946488294 0.957883733118566
15.5387732441472 0.958544340142135
15.6835518394649 0.959044038091964
15.8283304347826 0.95960904577659
15.9731090301003 0.959906976416518
16.1178876254181 0.960080795893662
16.2626662207358 0.960420281702859
16.4074448160535 0.961028107877322
16.5522234113712 0.961764850187578
16.697002006689 0.961995341538677
16.8417806020067 0.962041615059221
16.9865591973244 0.962061724464507
17.1313377926421 0.962078095945203
17.2761163879599 0.962113155691974
17.4208949832776 0.962207385280226
17.5656735785953 0.962458120733642
17.710452173913 0.962524249954011
17.8552307692308 0.962563131026561
18.0000093645485 0.962603663752867
18.1447879598662 0.962672336382817
18.2895665551839 0.962768796519943
18.4343451505017 0.962949446217968
18.5791237458194 0.963307621148509
18.7239023411371 0.963646461306081
18.8686809364548 0.964167185867162
19.0134595317726 0.964590994480394
19.1582381270903 0.965108051827429
19.303016722408 0.965251092848268
19.4477953177258 0.965352650124908
19.5925739130435 0.965475270325668
19.7373525083612 0.96577769157554
19.8821311036789 0.965940299985717
20.0269096989967 0.966049119365064
20.1716882943144 0.966160311268822
20.3164668896321 0.966440837892443
20.4612454849498 0.966514020582098
20.6060240802676 0.966559773215523
20.7508026755853 0.966589676688542
20.895581270903 0.966615311896979
21.0403598662207 0.966648259736657
21.1851384615385 0.966696444841349
21.3299170568562 0.966750524298121
21.4746956521739 0.966808197562309
21.6194742474916 0.966868606448673
21.7642528428094 0.966929876736165
21.9090314381271 0.966988088573984
22.0538100334448 0.96705346467651
22.1985886287625 0.967138512755291
22.3433672240803 0.967262990957479
22.488145819398 0.967439504735626
22.6329244147157 0.967680123144662
22.7777030100334 0.968032394822774
22.9224816053512 0.968347553848291
23.0672602006689 0.968434722568138
23.2120387959866 0.968597005593388
23.3568173913043 0.969413983139162
23.5015959866221 0.969745827008199
23.6463745819398 0.970712207404559
23.7911531772575 0.971021252417504
23.9359317725752 0.97186784736748
24.080710367893 0.987157263600796
24.2254889632107 0.990535113159156
24.3702675585284 0.991354656805514
24.5150461538461 0.992006302210759
24.6598247491639 0.992340011227338
24.8046033444816 0.992682118109131
24.9493819397993 0.993121344740661
25.0941605351171 0.9938209222558
25.2389391304348 0.994785500120219
25.3837177257525 0.995149049111284
25.5284963210702 0.995328636852189
25.673274916388 0.99569193871314
25.8180535117057 0.995880253947531
25.9628321070234 0.996150992132155
26.1076107023411 0.996261260417789
26.2523892976589 0.996299628880907
26.3971678929766 0.996320953231928
26.5419464882943 0.996332332281651
26.686725083612 0.996340864840876
26.8315036789298 0.996353649720403
26.9762822742475 0.996377785731032
27.1210608695652 0.996420371683562
27.2658394648829 0.99661415136454
27.4106180602007 0.996772978881192
27.5553966555184 0.996828884769849
27.7001752508361 0.996926903059638
27.8449538461538 0.997277486082964
27.9897324414716 0.99750790325758
28.1345110367893 0.997706753781603
28.279289632107 0.998059786364319
28.4240682274247 0.998363806926463
28.5688468227425 0.998443112322458
28.7136254180602 0.998486864569537
28.8584040133779 0.998523963469272
29.0031826086956 0.998583319014915
29.1479612040134 0.998695763418241
29.2927397993311 0.998813479112153
29.4375183946488 0.998888853573586
29.5822969899666 0.998949364033335
29.7270755852843 0.999014124084011
29.871854180602 0.999109947515314
30.0166327759197 0.999243972690228
30.1614113712375 0.999307722275454
30.3061899665552 0.99934450883537
30.4509685618729 0.999377083468487
30.5957471571906 0.999405716619805
30.7405257525084 0.999430678734322
30.8853043478261 0.99945224025704
31.0300829431438 0.999470671632958
31.1748615384615 0.999486243307077
31.3196401337793 0.999499225724396
31.464418729097 0.999509889329914
31.6091973244147 0.999518504568633
31.7539759197324 0.999525341885552
31.8987545150502 0.999530943713552
32.0435331103679 0.999536292954346
32.1883117056856 0.999541457189936
32.3330903010033 0.999546440439723
32.4778688963211 0.999551246723108
32.6226474916388 0.999555880059491
32.7674260869565 0.999560344468272
32.9122046822742 0.999564643968853
33.056983277592 0.999568782580632
33.2017618729097 0.999572764323012
33.3465404682274 0.999576593215392
33.4913190635451 0.999580273277173
33.6360976588629 0.999583808527755
33.7808762541806 0.999587202986538
33.9256548494983 0.999590460672924
34.0704334448161 0.999593585606312
34.2152120401338 0.999596581806104
34.3599906354515 0.999599453291699
34.5047692307692 0.999602204082498
34.649547826087 0.999604838197902
34.7943264214047 0.99960735965731
34.9391050167224 0.999609772480124
35.0838836120401 0.999612080685744
35.2286622073579 0.99961428829357
35.3734408026756 0.999616399323003
35.5182193979933 0.999618417793442
35.662997993311 0.99962034772429
35.8077765886288 0.999622193134946
35.9525551839465 0.999623958044811
36.0973337792642 0.999625646473284
36.2421123745819 0.999627262439767
36.3868909698997 0.99962880996366
36.5316695652174 0.999630293064364
36.6764481605351 0.999631715761278
36.8212267558528 0.999633082073804
36.9660053511706 0.999634396021342
37.1107839464883 0.999635661623292
37.255562541806 0.999636882899055
37.4003411371237 0.999638063868031
37.5451197324415 0.99963920854962
37.6898983277592 0.999640320963224
37.8346769230769 0.999641405128243
37.9794555183947 0.999642465064076
38.1242341137124 0.999643504790125
38.2690127090301 0.99964452832579
38.4137913043478 0.999645539690472
38.5585698996655 0.99964654290357
38.7033484949833 0.999647541984486
38.848127090301 0.999648540952619
38.9929056856187 0.999649543827371
39.1376842809365 0.999650554628142
39.2824628762542 0.999651577374332
39.4272414715719 0.999652616085341
39.5720200668896 0.999653674780571
39.7167986622074 0.999654757479421
39.8615772575251 0.999655868201293
40.0063558528428 0.999657010965585
40.1511344481605 0.9996581897917
40.2959130434783 0.999659408699037
40.440691638796 0.999660671706998
40.5854702341137 0.999661982834981
40.7302488294314 0.999663346102388
40.8750274247492 0.99966476552862
41.0198060200669 0.999666245133077
41.1645846153846 0.999667788935158
41.3093632107023 0.999669400954265
41.4541418060201 0.999671085209799
41.5989204013378 0.999672845721159
41.7436989966555 0.999674686507746
41.8884775919732 0.99967661158896
42.033256187291 0.999678624984203
42.1780347826087 0.999680730712874
42.3228133779264 0.999682932794373
42.4675919732441 0.999685235248102
42.6123705685619 0.999687642093462
42.7571491638796 0.999690157349851
42.9019277591973 0.999692785036671
43.0467063545151 0.999695529173322
43.1914849498328 0.999698393779205
43.3362635451505 0.99970138287372
43.4810421404682 0.999704500476267
43.625820735786 0.999707750606248
43.7705993311037 0.999711137283062
43.9153779264214 0.99971466452611
44.0601565217391 0.999718336354792
44.2049351170569 0.99972215678851
44.3497137123746 0.999726129846662
44.4944923076923 0.999730259548651
44.63927090301 0.999734549913875
44.7840494983278 0.999739004961737
44.9288280936455 0.999743628711635
45.0736066889632 0.999748425182972
45.2183852842809 0.999753398395146
45.3631638795987 0.999758552367559
45.5079424749164 0.999763900712773
45.6527210702341 0.999772767076885
45.7974996655518 0.999787091976426
45.9422782608696 0.999805809164541
46.0870568561873 0.999827852394372
46.231835451505 0.999852155419065
46.3766140468227 0.999877651991762
46.5213926421405 0.999903275865607
46.6661712374582 0.999927960793744
46.8109498327759 0.999950640529317
46.9557284280936 0.999970248825469
47.1005070234114 0.999985719435345
47.2452856187291 0.999995986112087
47.3900642140468 0.99999998260884
47.5348428093645 1
47.6796214046823 1
47.8244 1
};
% \addlegendentry{UE 22 (smoothed)}
\addplot [thick, forestgreen4416044]
table {%
2.6887 0
2.85288929765886 2.17764979743992e-05
3.01707859531773 9.92410832461787e-05
3.18126789297659 0.000268476162347857
3.34545719063545 0.000795851836142853
3.50964648829431 0.00130797307972349
3.67383578595318 0.00137031494233168
3.83802508361204 0.00163031396030938
4.0022143812709 0.00214049660016429
4.16640367892977 0.00230076728660485
4.33059297658863 0.00240401201821196
4.49478227424749 0.00245798681680696
4.65897157190635 0.00259530593087874
4.82316086956522 0.00342915042983351
4.98735016722408 0.00359914746866125
5.15153946488294 0.00390565475822413
5.31572876254181 0.00453213538358868
5.47991806020067 0.00525285411266256
5.64410735785953 0.00571345122143791
5.80829665551839 0.00711011219198688
5.97248595317726 0.00827643234899922
6.13667525083612 0.0107758313577271
6.30086454849498 0.0138825293126343
6.46505384615385 0.0180030535129185
6.62924314381271 0.0238587967148867
6.79343244147157 0.030336192983442
6.95762173913043 0.0357025764031813
7.1218110367893 0.0437643943435359
7.28600033444816 0.0557758471402338
7.45018963210702 0.0674546097408951
7.61437892976589 0.0834680217461962
7.77856822742475 0.0978777348606396
7.94275752508361 0.120041759344939
8.10694682274248 0.149345635953117
8.27113612040134 0.187708442037006
8.4353254180602 0.223050312437899
8.59951471571906 0.267972810330265
8.76370401337793 0.310772283164082
8.92789331103679 0.347597493551344
9.09208260869565 0.392509808754899
9.25627190635451 0.433523685902713
9.42046120401338 0.484338601172606
9.58465050167224 0.534160896181184
9.7488397993311 0.585793852505568
9.91302909698997 0.646092813205214
10.0772183946488 0.707631276288004
10.2414076923077 0.760437484989967
10.4055969899666 0.794970600625101
10.5697862876254 0.824443405452617
10.7339755852843 0.841388600346419
10.8981648829431 0.858781038281023
11.062354180602 0.869183412414096
11.2265434782609 0.880669067051316
11.3907327759197 0.891836000132083
11.5549220735786 0.905718477792657
11.7191113712375 0.914977405160159
11.8833006688963 0.92397619826227
12.0474899665552 0.928964079136819
12.211679264214 0.934038045954444
12.3758685618729 0.939290398544882
12.5400578595318 0.942250225263173
12.7042471571906 0.945430945044745
12.8684364548495 0.947895631531526
13.0326257525084 0.94967227104064
13.1968150501672 0.951533039659053
13.3610043478261 0.952423753726227
13.525193645485 0.952847669917148
13.6893829431438 0.953424106763641
13.8535722408027 0.954055995978003
14.0177615384615 0.954726960524633
14.1819508361204 0.955495257631218
14.3461401337793 0.95687138539344
14.5103294314381 0.958016287966935
14.674518729097 0.958773697986417
14.8387080267559 0.959996120495782
15.0028973244147 0.960351729992953
15.1670866220736 0.96115898505502
15.3312759197324 0.961833330333289
15.4954652173913 0.964103000501555
15.6596545150502 0.965122825236251
15.823843812709 0.96583636292331
15.9880331103679 0.965934805495965
16.1522224080268 0.966366600737414
16.3164117056856 0.967306633605726
16.4806010033445 0.968119093559679
16.6447903010033 0.968368054060013
16.8089795986622 0.968496508788744
16.9731688963211 0.969200946363301
17.1373581939799 0.969860302823099
17.3015474916388 0.970450010424873
17.4657367892977 0.970703781143957
17.6299260869565 0.971103911292262
17.7941153846154 0.971389529020919
17.9583046822742 0.971566935530524
18.1224939799331 0.971784222924624
18.286683277592 0.972184002084046
18.4508725752508 0.972596037633667
18.6150618729097 0.972822568063159
18.7792511705686 0.973123275120535
18.9434404682274 0.973327787914798
19.1076297658863 0.973652582145729
19.2718190635451 0.973833687618849
19.436008361204 0.974360531563595
19.6001976588629 0.974828301540816
19.7643869565217 0.975162861066677
19.9285762541806 0.975320290256535
20.0927655518395 0.975390851781939
20.2569548494983 0.975437143204324
20.4211441471572 0.975496325074587
20.5853334448161 0.975616901930972
20.7495227424749 0.975904002880968
20.9137120401338 0.976090962718413
21.0779013377926 0.976140927775244
21.2420906354515 0.976207294784718
21.4062799331104 0.976495218181127
21.5704692307692 0.976591492594068
21.7346585284281 0.97664313786224
21.898847826087 0.976687579145815
22.0630371237458 0.976758106846844
22.2272264214047 0.976845026324283
22.3914157190635 0.976958097932735
22.5556050167224 0.97714705047206
22.7197943143813 0.977360334751169
22.8839836120401 0.97748637685861
23.048172909699 0.977544593996241
23.2123622073579 0.97759108123884
23.3765515050167 0.977662999137303
23.5407408026756 0.977844545594369
23.7049301003344 0.977985294475103
23.8691193979933 0.978107317326205
24.0333086956522 0.979254049833447
24.197497993311 0.980518907421604
24.3616872909699 0.980893703588495
24.5258765886288 0.981549787927267
24.6900658862876 0.981928439530486
24.8542551839465 0.982437464814834
25.0184444816053 0.983145624762471
25.1826337792642 0.983504426846713
25.3468230769231 0.983665540943804
25.5110123745819 0.983872051317726
25.6752016722408 0.984267873835765
25.8393909698997 0.984609622338014
26.0035802675585 0.9847283798738
26.1677695652174 0.984875522564594
26.3319588628763 0.98507809384448
26.4961481605351 0.98527291508887
26.660337458194 0.985389427569104
26.8245267558528 0.985563174504325
26.9887160535117 0.985828999931025
27.1529053511706 0.98591310077349
27.3170946488294 0.986000496820175
27.4812839464883 0.986107661701465
27.6454732441472 0.986328181145794
27.809662541806 0.986614372545848
27.9738518394649 0.986751837298103
28.1380411371237 0.986827405127164
28.3022304347826 0.986941329362603
28.4664197324415 0.98734941087582
28.6306090301003 0.987582990439875
28.7947983277592 0.987745947823282
28.9589876254181 0.987864709213937
29.1231769230769 0.987942366471465
29.2873662207358 0.987985619826293
29.4515555183946 0.988036823433914
29.6157448160535 0.988144667097279
29.7799341137124 0.988785719299712
29.9441234113712 0.988936156380433
30.1083127090301 0.988978381116705
30.272502006689 0.989052842446472
30.4366913043478 0.989339294027801
30.6008806020067 0.989427424799414
30.7650698996656 0.989482670963335
30.9292591973244 0.989518868188018
31.0934484949833 0.989549852141916
31.2576377926421 0.989580414362088
31.421827090301 0.989605714775763
31.5860163879599 0.989626907595862
31.7502056856187 0.989645159295068
31.9143949832776 0.989661636346062
32.0785842809365 0.989677505221524
32.2427735785953 0.989693932394135
32.4069628762542 0.989712084336578
32.571152173913 0.989733127521532
32.7353414715719 0.989758228421679
32.8995307692308 0.9897885535097
33.0637200668896 0.989828069919133
33.2279093645485 0.9898788246251
33.3920986622074 0.989939047307022
33.5562879598662 0.990006967617314
33.7204772575251 0.990090384787166
33.8846665551839 0.990195277548991
34.0488558528428 0.990287028178329
34.2130451505017 0.990344968767869
34.3772344481605 0.990412264554049
34.5414237458194 0.99056695937067
34.7056130434783 0.991470228793508
34.8698023411371 0.991854196963042
35.033991638796 0.992249277436523
35.1981809364548 0.992536623681536
35.3623702341137 0.992698058597102
35.5265595317726 0.992925053086083
35.6907488294314 0.993571197185058
35.8549381270903 0.993706035590064
36.0191274247492 0.99376712505841
36.183316722408 0.993818737771809
36.3475060200669 0.993886177859896
36.5116953177257 0.993948843079555
36.6758846153846 0.99401189897304
36.8400739130435 0.994080045175358
37.0042632107023 0.994144951337774
37.1684525083612 0.994219391143543
37.3326418060201 0.994326743521651
37.4968311036789 0.994532927188586
37.6610204013378 0.994935399503495
37.8252096989967 0.995154248820956
37.9893989966555 0.995279909054296
38.1535882943144 0.995380914032555
38.3177775919732 0.995503170669547
38.4819668896321 0.99563150999839
38.646156187291 0.995773516567806
38.8103454849498 0.995979487003055
38.9745347826087 0.996605471256864
39.1387240802676 0.996741910363974
39.3029133779264 0.99678621557198
39.4671026755853 0.996808043428031
39.6312919732441 0.996823067646016
39.795481270903 0.99684696193983
39.9596705685619 0.996895400023365
40.1238598662207 0.997070347929576
40.2880491638796 0.997181682232415
40.4522384615385 0.99722779064305
40.6164277591973 0.99726112521382
40.7806170568562 0.997285629712415
40.944806354515 0.997305247906525
41.1089956521739 0.997323923563839
41.2731849498328 0.997345600452049
41.4373742474916 0.997374222338843
41.6015635451505 0.997409114825685
41.7657528428094 0.997439477911064
41.9299421404682 0.997474250234299
42.0941314381271 0.997524294090915
42.258320735786 0.997600471776438
42.4225100334448 0.997940583792921
42.5866993311037 0.998133570740662
42.7508886287625 0.998178383535327
42.9150779264214 0.99820512213958
43.0792672240803 0.99822085195695
43.2434565217391 0.998232638390963
43.407645819398 0.998247546845147
43.5718351170568 0.998272642723028
43.7360244147157 0.998314991428135
43.9002137123746 0.998457275235728
44.0644030100334 0.998597003302501
44.2285923076923 0.998639145103905
44.3927816053512 0.9986660587899
44.55697090301 0.998683048248425
44.7211602006689 0.99869541736742
44.8853494983278 0.998708470034824
45.0495387959866 0.998727510138575
45.2137280936455 0.998757841566612
45.3779173913043 0.998804768206876
45.5421066889632 0.998982256480325
45.7062959866221 0.999133435811958
45.8704852842809 0.999237543490403
46.0346745819398 0.999296097362436
46.1988638795987 0.999332894235681
46.3630531772575 0.999364392047734
46.5272424749164 0.999391317410152
46.6914317725752 0.99941439693449
46.8556210702341 0.999434357232302
47.019810367893 0.999451924915146
47.1839996655518 0.999467826594575
47.3481889632107 0.999482788882146
47.5123782608696 0.999497538389415
47.6765675585284 0.999512801727936
47.8407568561873 0.999529181394659
48.0049461538461 0.999544529405882
48.169135451505 0.999558055227642
48.3333247491639 0.999570067298544
48.4975140468227 0.999580874057192
48.6617033444816 0.999590783942189
48.8258926421405 0.999600105392139
48.9900819397993 0.999609146845648
49.1542712374582 0.999618216741318
49.318460535117 0.999627623517754
49.4826498327759 0.99963767561356
49.6468391304348 0.99964868146734
49.8110284280936 0.999660949517698
49.9752177257525 0.999674788203238
50.1394070234114 0.999690505962564
50.3035963210702 0.999708411234281
50.4677856187291 0.999728812456991
50.631974916388 0.999752018069301
50.7961642140468 0.999789620638256
50.9603535117057 0.999871087773303
51.1245428093645 0.999956709585108
51.2887321070234 0.999999784801913
51.4529214046823 1
51.6171107023411 1
51.7813 1
};
% \addlegendentry{UE 23 (smoothed)}
\addplot [thick, crimson2143940]
table {%
10.813 0
10.910906354515 9.38064186907442e-05
11.0088127090301 0.000177878400478618
11.1067190635451 0.000240375649380844
11.2046254180602 0.000286300813473789
11.3025317725753 0.000326011693885501
11.4004381270903 0.000360664284080481
11.4983444816054 0.000391414577523231
11.5962508361204 0.000419418567678251
11.6941571906355 0.000445832248010042
11.7920635451505 0.000471811611983105
11.8899698996655 0.000495804839566876
11.9878762541806 0.000515347378135069
12.0857826086957 0.000531677973592476
12.1836889632107 0.000546056556295032
12.2815953177258 0.000559743056598672
12.3795016722408 0.000573997404859328
12.4774080267559 0.000590079531432937
12.5753143812709 0.000609249366675432
12.673220735786 0.000632766840942747
12.771127090301 0.000661891884590817
12.8690334448161 0.000697884427975576
12.9669397993311 0.00076117022534117
13.0648461538462 0.000891508156100202
13.1627525083612 0.00111542775362811
13.2606588628763 0.00122220863872783
13.3585652173913 0.00127409801133647
13.4564715719064 0.00131664776917677
13.5543779264214 0.00135109096701185
13.6522842809365 0.0013786606596048
13.7501906354515 0.00140058990171875
13.8480969899666 0.0014181117481168
13.9460033444816 0.00143245925356206
14.0439096989967 0.00144486547281765
14.1418160535117 0.00145656346064666
14.2397224080268 0.00146878627181222
14.3376287625418 0.00148276696107743
14.4355351170569 0.0014997385832054
14.5334414715719 0.00152093419295924
14.631347826087 0.00154758684510207
14.729254180602 0.00158092959439699
14.8271605351171 0.00162219549560711
14.9250668896321 0.00167483429058083
15.0229732441472 0.00177942367220585
15.1208795986622 0.00193869346541196
15.2187859531773 0.00215987888312667
15.3166923076923 0.0022754707997072
15.4145986622074 0.00236069831906828
15.5125050167224 0.0024338270151136
15.6104113712375 0.00251312246174683
15.7083177257525 0.00261692151622997
15.8062240802676 0.00276385282563903
15.9041304347826 0.0029319927831239
16.0020367892977 0.00308329885336725
16.0999431438127 0.00320849993592628
16.1978494983278 0.00331546287779976
16.2957558528428 0.00338520435755524
16.3936622073579 0.00344155222379169
16.4915685618729 0.00354193102901926
16.589474916388 0.00400480534479131
16.687381270903 0.00411175084504528
16.7852876254181 0.00416266308609283
16.8831939799331 0.00419867664029139
16.9811003344482 0.00425085443144449
17.0790066889632 0.00433986694863146
17.1769130434783 0.00446592393104191
17.2748193979933 0.00466507357321651
17.3727257525084 0.00509825078378697
17.4706321070234 0.00538141960566033
17.5685384615385 0.00563658971909516
17.6664448160535 0.00592780852369999
17.7643511705686 0.0062624396422465
17.8622575250836 0.00672553498854124
17.9601638795987 0.00696244669322033
18.0580702341137 0.00705326907710653
18.1559765886288 0.00722284476297008
18.2538829431438 0.0075705456555477
18.3517892976589 0.0081893459593445
18.4496956521739 0.00879787643261607
18.547602006689 0.00911848519656534
18.645508361204 0.0094538663314598
18.7434147157191 0.00982949848393261
18.8413210702341 0.010050523863114
18.9392274247492 0.0102751426903317
19.0371337792642 0.0105930398125186
19.1350401337793 0.0109897868438099
19.2329464882943 0.0112439365551937
19.3308528428094 0.0116609812975753
19.4287591973244 0.0124034237864329
19.5266655518395 0.0133518667866362
19.6245719063545 0.0136014783337592
19.7224782608696 0.0140813867686414
19.8203846153846 0.0146178234214256
19.9182909698997 0.0155032700348789
20.0161973244147 0.0160174394117486
20.1141036789298 0.0171827977568469
20.2120100334448 0.0178402501501923
20.3099163879599 0.0182747260985429
20.4078227424749 0.0185320428328762
20.50572909699 0.020219781313312
20.603635451505 0.0213742002680082
20.7015418060201 0.0227723967625339
20.7994481605351 0.0243964135642546
20.8973545150502 0.026959389166294
20.9952608695652 0.028590407481299
21.0931672240803 0.0304208864848668
21.1910735785953 0.0329039499797932
21.2889799331104 0.0365130601639884
21.3868862876254 0.0409112054105189
21.4847926421405 0.0446904539621435
21.5826989966555 0.0483577172869715
21.6806053511706 0.0527182125809847
21.7785117056856 0.0565949828773457
21.8764180602007 0.059604537263898
21.9743244147157 0.064219157566896
22.0722307692308 0.0694064406597919
22.1701371237458 0.0768736189573275
22.2680434782609 0.0843030140647906
22.3659498327759 0.0923911722426431
22.463856187291 0.103574288567706
22.561762541806 0.114585445593169
22.6596688963211 0.12587831707693
22.7575752508361 0.140406595999311
22.8554816053512 0.157008190693872
22.9533879598662 0.175288344736566
23.0512943143813 0.195566954232259
23.1492006688963 0.218718450256882
23.2471070234114 0.242994426086576
23.3450133779264 0.266014209211471
23.4429197324415 0.291744169565438
23.5408260869565 0.323769977336339
23.6387324414716 0.355670872693434
23.7366387959866 0.384846340481888
23.8345451505017 0.41784209734075
23.9324515050167 0.452333805789848
24.0303578595318 0.497222702364834
24.1282642140468 0.542039352706245
24.2261705685619 0.579033378671239
24.3240769230769 0.615779204634907
24.421983277592 0.65030541008749
24.519889632107 0.686058256502095
24.6177959866221 0.722225531532363
24.7157023411371 0.755080946040684
24.8136086956522 0.783949830705316
24.9115150501672 0.814366816749002
25.0094214046823 0.833904257194091
25.1073277591973 0.853534218148788
25.2052341137124 0.87162048436186
25.3031404682274 0.890859610583837
25.4010468227425 0.90748277418171
25.4989531772575 0.917893466299217
25.5968595317726 0.929303465499893
25.6947658862876 0.937932886627844
25.7926722408027 0.946600131248998
25.8905785953177 0.953033406436707
25.9884849498328 0.957736036456719
26.0863913043478 0.962846629178313
26.1842976588629 0.967188374362875
26.2822040133779 0.970348669770059
26.380110367893 0.973046009588848
26.478016722408 0.97452877097534
26.5759230769231 0.976796664409807
26.6738294314381 0.979982183701514
26.7717357859532 0.981297133012409
26.8696421404682 0.982003239222429
26.9675484949833 0.982878175899398
27.0654548494983 0.983648607090382
27.1633612040134 0.984357604529324
27.2612675585284 0.984919204657544
27.3591739130435 0.985229526446327
27.4570802675585 0.985383665435905
27.5549866220736 0.985482949593327
27.6528929765886 0.985651394545402
27.7507993311037 0.986030670612111
27.8487056856187 0.98636056562361
27.9466120401338 0.986489240880622
28.0445183946488 0.986613563020044
28.1424247491639 0.986916997774545
28.2403311036789 0.987310705138379
28.338237458194 0.987531368384346
28.436143812709 0.987774156403136
28.5340501672241 0.98794739251447
28.6319565217391 0.988007446999986
28.7298628762542 0.988043790647049
28.8277692307692 0.988090540491042
28.9256755852843 0.988199446166278
29.0235819397993 0.988416457513714
29.1214882943144 0.988491494814986
29.2193946488294 0.988548215074079
29.3173010033445 0.988653845149241
29.4152073578595 0.988899396805802
29.5131137123746 0.989124606775953
29.6110200668896 0.989281843359037
29.7089264214047 0.989420082378019
29.8068327759197 0.989587405674576
29.9047391304348 0.989819589753509
30.0026454849498 0.989966296091945
30.1005518394649 0.990090978266327
30.1984581939799 0.990280393375288
30.296364548495 0.990740789845777
30.39427090301 0.991221379488782
30.4921772575251 0.991328227393756
30.5900836120401 0.991379257534553
30.6879899665552 0.991454489341352
30.7858963210702 0.991670899731086
30.8838026755853 0.991916998154372
30.9817090301003 0.992025151007893
31.0796153846154 0.992088180435828
31.1775217391304 0.992158057843838
31.2754280936455 0.992262725117708
31.3733344481605 0.992395143482486
31.4712408026756 0.992583648164878
31.5691471571906 0.992967560625554
31.6670535117057 0.993454809985173
31.7649598662207 0.993860782323854
31.8628662207358 0.994203050877912
31.9607725752508 0.994477273018352
32.0586789297659 0.99461611546842
32.1565852842809 0.994705681880954
32.254491638796 0.994774838663944
32.352397993311 0.994830545740114
32.4503043478261 0.994879763032183
32.5482107023411 0.994929450462873
32.6461170568562 0.994986567954904
32.7440234113712 0.995052646358716
32.8419297658863 0.995107273578697
32.9398361204013 0.995183896194684
33.0377424749164 0.995405624704846
33.1356488294314 0.995845137967379
33.2335551839465 0.996087917555575
33.3314615384615 0.996254631282753
33.4293678929766 0.996368182759996
33.5272742474916 0.996476349272192
33.6251806020067 0.996580458769382
33.7230869565217 0.99672721491153
33.8209933110368 0.996973679077103
33.9188996655518 0.99717571626612
34.0168060200669 0.997248472207258
34.1147123745819 0.997293763818932
34.212618729097 0.997336668580143
34.310525083612 0.997402509189445
34.4084314381271 0.997519585108662
34.5063377926421 0.997636399299317
34.6042441471572 0.997724623071677
34.7021505016722 0.997801894626193
34.8000568561873 0.997867332972799
34.8979632107023 0.997915033075471
34.9958695652174 0.997948469863787
35.0937759197324 0.997980806671183
35.1916822742475 0.998025206831094
35.2895886287625 0.998094833676957
35.3874949832776 0.998325996569829
35.4854013377926 0.998389317014574
35.5833076923077 0.998427265813724
35.6812140468227 0.998451968615328
35.7791204013378 0.998468754984908
35.8770267558528 0.998482954487983
35.9749331103679 0.998499896690077
36.0728394648829 0.998524911156711
36.170745819398 0.998563327453406
36.268652173913 0.998648739282931
36.3665585284281 0.998785024692237
36.4644648829431 0.998851979603327
36.5623712374582 0.998892948588233
36.6602775919732 0.998922865306237
36.7581839464883 0.998949592119403
36.8560903010033 0.998980991389795
36.9539966555184 0.999024925479476
37.0519030100334 0.999106051301108
37.1498093645485 0.999246429874822
37.2477157190635 0.99930779407407
37.3456220735786 0.999341633253567
37.4435284280936 0.999370052084189
37.5414347826087 0.999393842905756
37.6393411371237 0.999413798058088
37.7372474916388 0.999430709881005
37.8351538461538 0.999445370714326
37.9330602006689 0.999458572897871
38.0309665551839 0.999471108771461
38.128872909699 0.999483770674915
38.226779264214 0.999497350948053
38.3246856187291 0.999512641930695
38.4225919732441 0.999530243087221
38.5204983277592 0.999546068404843
38.6184046822742 0.999558873711061
38.7163110367893 0.999569570044561
38.8142173913043 0.999579068444023
38.9121237458194 0.999588279948133
39.0100301003344 0.999598115595572
39.1079364548495 0.999609486425023
39.2058428093645 0.999623303475171
39.3037491638796 0.999640477784697
39.4016555183946 0.999661920392285
39.4995618729097 0.999688542336618
39.5974682274247 0.999721254656379
39.6953745819398 0.999760968390251
39.7932809364548 0.999997123140412
39.8911872909699 1
39.9890936454849 1
40.087 1
};
% \addlegendentry{UE 24 (smoothed)}
\addplot [thick, mediumpurple148103189]
table {%
3.8215 0
3.96767725752508 7.01230560411339e-05
4.11385451505017 0.000152441769397304
4.26003177257525 0.000243815567647215
4.40620903010033 0.000315642776726748
4.55238628762542 0.000462327987495219
4.6985635451505 0.00176455014293235
4.84474080267559 0.00723953394733994
4.99091806020067 0.0169361089905066
5.13709531772575 0.0377155382608388
5.28327257525084 0.0624094152136256
5.42944983277592 0.0917964862629993
5.575627090301 0.140621801337057
5.72180434782609 0.205543726941915
5.86798160535117 0.259683528885232
6.01415886287625 0.330387213787173
6.16033612040134 0.4189141244601
6.30651337792642 0.491948147593744
6.45269063545151 0.540640710705791
6.59886789297659 0.587109885269668
6.74504515050167 0.621061630838034
6.89122240802676 0.650970963887284
7.03739966555184 0.676883507439086
7.18357692307692 0.702799716644794
7.32975418060201 0.733207511129356
7.47593143812709 0.755572923327336
7.62210869565217 0.777203113210268
7.76828595317726 0.791756450753088
7.91446321070234 0.813008922805824
8.06064046822742 0.829784342589905
8.20681772575251 0.850730730306629
8.35299498327759 0.86550997386379
8.49917224080268 0.876164801206261
8.64534949832776 0.891913735610339
8.79152675585284 0.907713325192779
8.93770401337793 0.922604307818169
9.08388127090301 0.931579042813472
9.23005852842809 0.938627190873807
9.37623578595318 0.944239229736493
9.52241304347826 0.948988433336776
9.66859030100334 0.952483303476054
9.81476755852843 0.954813700777306
9.96094481605351 0.95593658396655
10.1071220735786 0.956800037388626
10.2532993311037 0.957648854758175
10.3994765886288 0.957956003307086
10.5456538461538 0.958257741410833
10.6918311036789 0.958419315585773
10.838008361204 0.958760114872219
10.9841856187291 0.959123576327425
11.1303628762542 0.959423814038789
11.2765401337793 0.959577545587465
11.4227173913043 0.960202932975318
11.5688946488294 0.960918942705669
11.7150719063545 0.961337417018341
11.8612491638796 0.961665674973586
12.0074264214047 0.96201248511866
12.1536036789298 0.962456489983736
12.2997809364548 0.963418865848129
12.4459581939799 0.964382173163705
12.592135451505 0.964820000504964
12.7383127090301 0.966115827817296
12.8844899665552 0.966624344993856
13.0306672240803 0.966802749977872
13.1768444816054 0.967341905324661
13.3230217391304 0.968001958129112
13.4691989966555 0.968266725453789
13.6153762541806 0.968425886914467
13.7615535117057 0.96857913897833
13.9077307692308 0.96913747151809
14.0539080267559 0.969341991936092
14.2000852842809 0.969467107020833
14.346262541806 0.969709437843147
14.4924397993311 0.969929214830488
14.6386170568562 0.970027691343739
14.7847943143813 0.970125519340131
14.9309715719064 0.970223488846409
15.0771488294314 0.970683897766804
15.2233260869565 0.971076784054528
15.3695033444816 0.971423998442949
15.5156806020067 0.97176388400565
15.6618578595318 0.971988021665925
15.8080351170569 0.972226346606319
15.9542123745819 0.97247966027484
16.100389632107 0.972545375709943
16.2465668896321 0.972586202812502
16.3927441471572 0.972614117995945
16.5389214046823 0.972641097673701
16.6850986622074 0.972679118259198
16.8312759197324 0.972729790068007
16.9774531772575 0.972783672482071
17.1236304347826 0.972842282691659
17.2698076923077 0.972907253538239
17.4159849498328 0.972981783839306
17.5621622073579 0.973068498055151
17.7083394648829 0.973164998126152
17.854516722408 0.973295567889706
18.0006939799331 0.973396899852872
18.1468712374582 0.973439429729185
18.2930484949833 0.97347335003429
18.4392257525084 0.973500431934306
18.5854030100334 0.973522446595354
18.7315802675585 0.973541165183553
18.8777575250836 0.973558358865025
19.0239347826087 0.973575798805888
19.1701120401338 0.973595256172263
19.3162892976589 0.973618502130271
19.4624665551839 0.973645805092258
19.608643812709 0.973667863995093
19.7548210702341 0.973687049147395
19.9009983277592 0.973708620232473
20.0471755852843 0.973737836933633
20.1933528428094 0.973779958934183
20.3395301003344 0.973840245917431
20.4857073578595 0.974083464562126
20.6318846153846 0.974238076702403
20.7780618729097 0.97433221685239
20.9242391304348 0.97443546902091
21.0704163879599 0.974531319531336
21.216593645485 0.97458812142797
21.36277090301 0.974616917496595
21.5089481605351 0.974638344916593
21.6551254180602 0.974653837114057
21.8013026755853 0.974664827515079
21.9474799331104 0.974672749545751
22.0936571906355 0.974679036632166
22.2398344481605 0.974685122200416
22.3860117056856 0.974692439676594
22.5321889632107 0.974702422486793
22.6783662207358 0.974716504057103
22.8245434782609 0.974736117813619
22.970720735786 0.974762697182431
23.116897993311 0.974797675589634
23.2630752508361 0.974975163303996
23.4092525083612 0.975131394713709
23.5554297658863 0.975173569480553
23.7016070234114 0.975222499834273
23.8477842809365 0.976130540706058
23.9939615384615 0.983791994767953
24.1401387959866 0.987545393562364
24.2863160535117 0.987696011062051
24.4324933110368 0.987757987208565
24.5786705685619 0.987801313471693
24.724847826087 0.98783141820594
24.871025083612 0.987853729765815
25.0172023411371 0.987873676505825
25.1633795986622 0.987895763129633
25.3095568561873 0.987916358125492
25.4557341137124 0.987934523626483
25.6019113712375 0.987950627493877
25.7480886287625 0.987965037588946
25.8942658862876 0.987978121772961
26.0404431438127 0.987990247907192
26.1866204013378 0.988001783852911
26.3327976588629 0.988013097471389
26.478974916388 0.988024556623897
26.625152173913 0.988036529171705
26.7713294314381 0.988049382976086
26.9175066889632 0.988063485898309
27.0636839464883 0.988079205799647
27.2098612040134 0.988096910541369
27.3560384615385 0.988116967984748
27.5022157190635 0.988139875565208
27.6483929765886 0.988166251418223
27.7945702341137 0.988196229131558
27.9407474916388 0.98822991437278
28.0869247491639 0.988267412809458
28.233102006689 0.988308830109159
28.379279264214 0.988354271939451
28.5254565217391 0.988409058163146
28.6716337792642 0.98847809993028
28.8178110367893 0.988554725551635
28.9639882943144 0.98862951411587
29.1101655518395 0.988694894605671
29.2563428093646 0.98879307530053
29.4025200668896 0.989074636001184
29.5486973244147 0.989123672919668
29.6948745819398 0.98915727511624
29.8410518394649 0.989179016285908
29.98722909699 0.989192470123678
30.1334063545151 0.98920121032456
30.2795836120401 0.989208810583558
30.4257608695652 0.989218844595681
30.5719381270903 0.989234886055936
30.7181153846154 0.98926050865933
30.8642926421405 0.98929928610087
31.0104698996656 0.989429893433697
31.1566471571906 0.989604681972251
31.3028244147157 0.989737273444564
31.4490016722408 0.989797720356436
31.5951789297659 0.989827110341541
31.741356187291 0.989850013623694
31.8875334448161 0.989867539450761
32.0337107023411 0.989880797070608
32.1798879598662 0.989890895731101
32.3260652173913 0.989898944680105
32.4722424749164 0.989906053165487
32.6184197324415 0.989913330435113
32.7645969899666 0.989921885736848
32.9107742474916 0.989932828318559
33.0569515050167 0.98994726742811
33.2031287625418 0.989966312313369
33.3493060200669 0.989991072222201
33.495483277592 0.990022656402472
33.6416605351171 0.990125862220355
33.7878377926421 0.990255065481935
33.9340150501672 0.990313455326294
34.0801923076923 0.990353576346436
34.2263695652174 0.990385685929753
34.3725468227425 0.990419558823103
34.5187240802676 0.990464969773342
34.6649013377926 0.990532321129549
34.8110785953177 0.990640625842152
34.9572558528428 0.990848159851483
35.1034331103679 0.991216804617539
35.249610367893 0.991399181241638
35.3957876254181 0.991536228647626
35.5419648829431 0.991649056670771
35.6881421404682 0.991735617812151
35.8343193979933 0.991803852384335
35.9804966555184 0.991866971106285
36.1266739130435 0.991938158859088
36.2728511705686 0.992025123204089
36.4190284280936 0.992123663192825
36.5652056856187 0.99222802340315
36.7113829431438 0.992332448412915
36.8575602006689 0.992431182799974
37.003737458194 0.992518471142179
37.1499147157191 0.992588558017383
37.2960919732442 0.992635688003439
37.4422692307692 0.992666017367802
37.5884464882943 0.992691332465033
37.7346237458194 0.992712530950648
37.8808010033445 0.992730502283665
38.0269782608696 0.992746135923104
38.1731555183947 0.992760321327983
38.3193327759197 0.992773947957322
38.4655100334448 0.992787905270139
38.6116872909699 0.992803082725452
38.757864548495 0.992820369782282
38.9040418060201 0.992840655899647
39.0502190635451 0.992864830536566
39.1963963210702 0.992891200912088
39.3425735785953 0.99291513130999
39.4887508361204 0.992943403187569
39.6349280936455 0.992983616363576
39.7811053511706 0.993043370656763
39.9272826086957 0.993159540033508
40.0734598662207 0.993404675692954
40.2196371237458 0.993463246631105
40.3658143812709 0.993506190063628
40.511991638796 0.993600369672881
40.6581688963211 0.993994005447239
40.8043461538462 0.994125956338904
40.9505234113712 0.994177414899123
41.0967006688963 0.994213471405962
41.2428779264214 0.994266735520916
41.3890551839465 0.994390259906002
41.5352324414716 0.994577858796089
41.6814096989967 0.994749868900441
41.8275869565217 0.994954392313607
41.9737642140468 0.995199009667582
42.1199414715719 0.995510857531072
42.266118729097 0.995614449140824
42.4122959866221 0.995742410601405
42.5584732441472 0.99626235387099
42.7046505016722 0.996569595710316
42.8508277591973 0.996795617747894
42.9970050167224 0.997050333261685
43.1431822742475 0.99717974801924
43.2893595317726 0.997266295140332
43.4355367892977 0.997332301439989
43.5817140468227 0.997381914055919
43.7278913043478 0.997417892773167
43.8740685618729 0.997442126816209
44.020245819398 0.997458651984065
44.1664230769231 0.997471532220988
44.3126003344482 0.997484831471231
44.4587775919732 0.997502613679044
44.6049548494983 0.997528942788681
44.7511321070234 0.997567882744393
44.8973093645485 0.997623497490434
45.0434866220736 0.997965526418227
45.1896638795987 0.998312740806648
45.3358411371238 0.998602205379197
45.4820183946488 0.998680850154116
45.6281956521739 0.998726199270598
45.774372909699 0.998764669011551
45.9205501672241 0.998821990547522
46.0667274247492 0.998885297001578
46.2129046822742 0.998970600858185
46.3590819397993 0.999192823381099
46.5052591973244 0.999393099274117
46.6514364548495 0.999489809445191
46.7976137123746 0.999591431816609
46.9437909698997 0.99969926338058
47.0899682274248 0.999994481419752
47.2361454849498 1
47.3823227424749 1
47.5285 1
};
% \addlegendentry{UE 25 (smoothed)}
\end{axis}

\end{tikzpicture}


==> figures/aggregated_by_ue_smooth_oai.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=\linewidth,
height=0.7\linewidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.25,1.05)},
  anchor=south,
  draw=lightgrey204,
  font=\scriptsize
},
legend columns=5,
tick pos=left,
x grid style={darkgrey176},
xlabel={Throughput (Mbps)},
xmajorgrids,
xmin=0, xmax=40,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={Cumulative Probability},
ymajorgrids,
ymin=-0.0, ymax=1.0,
ytick style={color=black},
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize}
]

\addplot [thick, mediumpurple148103189]
table {%
8.9517 0
9.06028394648829 9.17404213187872e-05
9.16886789297659 0.000174410827902666
9.27745183946488 0.000241411070456691
9.38603578595318 0.000283938008137138
9.49461973244147 0.000309425620109938
9.60320367892976 0.000333474850030449
9.71178762541806 0.000371686641554035
9.82037157190635 0.000439661938336053
9.92895551839465 0.000932966380217482
10.0375394648829 0.0020033852160244
10.1461234113712 0.00272145001999882
10.2547073578595 0.00333005162134394
10.3632913043478 0.00425432630078469
10.4718752508361 0.00586971878658458
10.5804591973244 0.00655172318805106
10.6890431438127 0.00728208985813717
10.797627090301 0.00805181581357974
10.9062110367893 0.00956737167403314
11.0147949832776 0.0106460682333093
11.1233789297659 0.0124874832730146
11.2319628762542 0.0145117446787428
11.3405468227425 0.0167769625853861
11.4491307692308 0.0182086003480919
11.5577147157191 0.0206984672162014
11.6662986622074 0.023816440627102
11.7748826086957 0.0267158211702167
11.8834665551839 0.0317559187516617
11.9920505016722 0.0360124152126807
12.1006344481605 0.0408723757035631
12.2092183946488 0.0454029377645937
12.3178023411371 0.0534024810289882
12.4263862876254 0.0600817547750996
12.5349702341137 0.0682426846060526
12.643554180602 0.076883196662059
12.7521381270903 0.0859536712750951
12.8607220735786 0.0997056065089074
12.9693060200669 0.112088076225564
13.0778899665552 0.12600596104078
13.1864739130435 0.146350629992456
13.2950578595318 0.164867220986886
13.4036418060201 0.186234558452647
13.5122257525084 0.211050286249036
13.6208096989967 0.24000606383782
13.7293936454849 0.269481263085167
13.8379775919732 0.30244628165747
13.9465615384615 0.33947238162813
14.0551454849498 0.376021699210948
14.1637294314381 0.420132510111568
14.2723133779264 0.462115431081752
14.3808973244147 0.50378018646267
14.489481270903 0.550571616245714
14.5980652173913 0.598589644870529
14.7066491638796 0.639818538474583
14.8152331103679 0.677484134020862
14.9238170568562 0.708847206074813
15.0324010033445 0.739924160378827
15.1409849498328 0.768615806265284
15.2495688963211 0.796886627928508
15.3581528428094 0.823602706208635
15.4667367892977 0.848382573450663
15.575320735786 0.870160226768359
15.6839046822742 0.88776591148761
15.7924886287625 0.901973493244523
15.9010725752508 0.91415717266709
16.0096565217391 0.926578671149638
16.1182404682274 0.934880113792923
16.2268244147157 0.940548726887686
16.335408361204 0.945392197914791
16.4439923076923 0.950306395714623
16.5525762541806 0.955127816615496
16.6611602006689 0.959668821867984
16.7697441471572 0.962135547371605
16.8783280936455 0.963204983086511
16.9869120401338 0.964691401660449
17.0954959866221 0.965753628553829
17.2040799331104 0.967256653564692
17.3126638795987 0.967809003270064
17.421247826087 0.969070909542109
17.5298317725752 0.969749170508001
17.6384157190635 0.970446473991745
17.7469996655518 0.971182513859609
17.8555836120401 0.97139797879434
17.9641675585284 0.971710690891185
18.0727515050167 0.972116279441638
18.181335451505 0.972540304686272
18.2899193979933 0.972908327277415
18.3985033444816 0.973048822406438
18.5070872909699 0.973177878741978
18.6156712374582 0.973441720426198
18.7242551839465 0.973676637851477
18.8328391304348 0.973791504335606
18.9414230769231 0.9739846142236
19.0500070234114 0.974139680868041
19.1585909698997 0.974182989530317
19.267174916388 0.97421537377957
19.3757588628763 0.974239188280897
19.4843428093645 0.974256787699397
19.5929267558528 0.974270526700165
19.7015107023411 0.9742827599483
19.8100946488294 0.974295842108899
19.9186785953177 0.97431212784706
20.027262541806 0.97433397182788
20.1358464882943 0.974363755874208
20.2444304347826 0.97440247836109
20.3530143812709 0.974447222503763
20.4615983277592 0.974494524548404
20.5701822742475 0.974540920741191
20.6787662207358 0.974582947328302
20.7873501672241 0.974619008211045
20.8959341137124 0.974651896035592
21.0045180602007 0.97468276596998
21.113102006689 0.97471269173839
21.2216859531773 0.974742747065008
21.3302698996656 0.974774005674017
21.4388538461538 0.9748075412896
21.5474377926421 0.974844130285218
21.6560217391304 0.974882382659097
21.7646056856187 0.974922494871072
21.873189632107 0.974965136032366
21.9817735785953 0.9750109752542
22.0903575250836 0.975060681647793
22.1989414715719 0.975113543819161
22.3075254180602 0.975171282749657
22.4161093645485 0.975239449020637
22.5246933110368 0.975323946679765
22.6332772575251 0.975442076818158
22.7418612040134 0.975629321977555
22.8504451505017 0.975906732935455
22.95902909699 0.97609307234956
23.0676130434783 0.976205835505299
23.1761969899666 0.976419524962073
23.2847809364548 0.976889700172885
23.3933648829431 0.977417681439523
23.5019488294314 0.977680689397269
23.6105327759197 0.977806375817185
23.719116722408 0.97794890363591
23.8277006688963 0.978269204950551
23.9362846153846 0.978737428482844
24.0448685618729 0.978990346310465
24.1534525083612 0.979207132973154
24.2620364548495 0.979395146528877
24.3706204013378 0.979573859507399
24.4792043478261 0.979772152996263
24.5877882943144 0.980020280075223
24.6963722408027 0.980345334057594
24.804956187291 0.980713461344552
24.9135401337793 0.981037086373499
25.0221240802676 0.981292149323836
25.1307080267559 0.981554781580545
25.2392919732441 0.981769964324161
25.3478759197324 0.981881713762514
25.4564598662207 0.982093268417568
25.565043812709 0.98225552454146
25.6736277591973 0.982321140165334
25.7822117056856 0.982405466546941
25.8907956521739 0.982635755633801
25.9993795986622 0.983138793647677
26.1079635451505 0.983215323801992
26.2165474916388 0.98325690812279
26.3251314381271 0.983280692979612
26.4337153846154 0.983303790108626
26.5422993311037 0.983343311246001
26.650883277592 0.983430705249684
26.7594672240803 0.983625490376595
26.8680511705686 0.983816353938632
26.9766351170569 0.983906020337889
27.0852190635451 0.983954839929091
27.1938030100334 0.984004396946996
27.3023869565217 0.984091968309428
27.41097090301 0.984366798914374
27.5195548494983 0.984860251741687
27.6281387959866 0.985083408706403
27.7367227424749 0.985205576483004
27.8453066889632 0.985299778679663
27.9538906354515 0.985431163859829
28.0624745819398 0.985753442094518
28.1710585284281 0.986352756554565
28.2796424749164 0.986664826934703
28.3882264214047 0.986818837452697
28.496810367893 0.986935204964116
28.6053943143813 0.987041829334978
28.7139782608696 0.987217420689111
28.8225622073579 0.987715678225126
28.9311461538462 0.987967706843886
29.0397301003344 0.988187471933391
29.1483140468227 0.988317346780401
29.256897993311 0.988402109938558
29.3654819397993 0.988445916822099
29.4740658862876 0.988489822281791
29.5826498327759 0.988579625200913
29.6912337792642 0.989287166866168
29.7998177257525 0.989419439645633
29.9084016722408 0.989472964066389
30.0169856187291 0.98957698078313
30.1255695652174 0.989895368828336
30.2341535117057 0.990356422606015
30.342737458194 0.990622696951377
30.4513214046823 0.990760419351529
30.5599053511706 0.990799468607937
30.6684892976589 0.99082991919893
30.7770732441472 0.990853265379256
30.8856571906354 0.990871001403661
30.9942411371237 0.990884621526895
31.102825083612 0.990895620003705
31.2114090301003 0.990905491088839
31.3199929765886 0.990915729037044
31.4285769230769 0.990927828103069
31.5371608695652 0.99094328254166
31.6457448160535 0.990963586607567
31.7543287625418 0.990989678744705
31.8629127090301 0.991019215600924
31.9714966555184 0.991051841309342
32.0800806020067 0.991087698049281
32.188664548495 0.991126928000062
32.2972484949833 0.991169673341009
32.4058324414716 0.991216055555752
32.5144163879599 0.991261262648348
32.6230003344482 0.991312567498823
32.7315842809365 0.991386043934174
32.8401682274247 0.991534778458741
32.948752173913 0.991762337898877
33.0573361204013 0.991888166574482
33.1659200668896 0.991977992230797
33.2745040133779 0.992053753086709
33.3830879598662 0.992115297042439
33.4916719063545 0.992160630916414
33.6002558528428 0.99219285899408
33.7088397993311 0.9922188716372
33.8174237458194 0.992240044300781
33.9260076923077 0.992257720536846
34.034591638796 0.99227324389742
34.1431755852843 0.992287957934527
34.2517595317726 0.99230320620019
34.3603434782609 0.992320332246433
34.4689274247492 0.992340679625281
34.5775113712375 0.992365591888758
34.6860953177258 0.992396412588887
34.794679264214 0.992442178339776
34.9032632107023 0.992508259741727
35.0118471571906 0.992581906119235
35.1204311036789 0.99265032825235
35.2290150501672 0.992711234587303
35.3375989966555 0.992771891164067
35.4461829431438 0.992838578193737
35.5547668896321 0.992915098312022
35.6633508361204 0.992994515798812
35.7719347826087 0.993084258988831
35.880518729097 0.993194299738555
35.9891026755853 0.993334609904461
36.0976866220736 0.993580060723175
36.2062705685619 0.994314033602925
36.3148545150502 0.994447209580401
36.4234384615385 0.994579314994991
36.5320224080267 0.994839559479526
36.640606354515 0.995100311919278
36.7491903010033 0.995327853908462
36.8577742474916 0.995915272856865
36.9663581939799 0.996355201503044
37.0749421404682 0.996835637215325
37.1835260869565 0.996993592615507
37.2921100334448 0.997050000323364
37.4006939799331 0.997090711418327
37.5092779264214 0.997158445146198
37.6178618729097 0.997296256525113
37.726445819398 0.997406288181942
37.8350297658863 0.997470871333411
37.9436137123746 0.997521925335932
38.0521976588629 0.997565774060248
38.1607816053512 0.997608741377098
38.2693655518395 0.997651747004078
38.3779494983278 0.997683313878374
38.486533444816 0.997711431247575
38.5951173913043 0.997745891272492
38.7037013377926 0.997796486113933
38.8122852842809 0.997877195820234
38.9208692307692 0.998152290770464
39.0294531772575 0.998379302515344
39.1380371237458 0.998482605007803
39.2466210702341 0.998792021233063
39.3552050167224 0.999146149937253
39.4637889632107 0.999262245338442
39.572372909699 0.999330895382869
39.6809568561873 0.999384285919618
39.7895408026756 0.999427115433968
39.8981247491639 0.999463160396472
40.0067086956522 0.999496197277685
40.1152926421405 0.999529844774834
40.2238765886288 0.999557997497385
40.3324605351171 0.999578549722427
40.4410444816053 0.999595265754568
40.5496284280936 0.99961190989842
40.6582123745819 0.999632246458592
40.7667963210702 0.999660039739694
40.8753802675585 0.999699054046335
40.9839642140468 0.999753053683126
41.0925481605351 0.999996550748176
41.2011321070234 1
41.3097160535117 1
41.4183 1
};
\addlegendentry{UE 21}

\addplot [thick, crimson2143940]
table {%
6.5185 0
6.59747324414716 9.59183637125231e-05
6.67644648829431 0.000182799683124686
6.75541973244147 0.000239931361216591
6.83439297658863 0.000273489567161209
6.91336622073579 0.00029942839837773
6.99233946488294 0.00031951697267491
7.0713127090301 0.000335524407861508
7.15028595317726 0.00034921982174628
7.22925919732442 0.000362372332137983
7.30823244147157 0.000376751056845376
7.38720568561873 0.000394125113677215
7.46617892976589 0.000416263620442258
7.54515217391304 0.000444935694949262
7.6241254180602 0.000483250275530679
7.70309866220736 0.000570907923100998
7.78207190635452 0.000675641338716572
7.86104515050167 0.000740652665529229
7.94001839464883 0.000789086980927965
8.01899163879599 0.000830395658215244
8.09796488294314 0.00086684837071262
8.1769381270903 0.000900714791741641
8.25591137123746 0.00093426459462386
8.33488461538462 0.000967841196178449
8.41385785953177 0.000995210317075003
8.49283110367893 0.00101844081873962
8.57180434782609 0.00104074179642566
8.65077759197325 0.00106532234538648
8.7297508361204 0.00109539156087544
8.80872408026756 0.00113415853814589
8.88769732441472 0.0011848323724512
8.96667056856187 0.00128601997504463
9.04564381270903 0.00146572574780809
9.12461705685619 0.00192796859060587
9.20359030100335 0.00202490241129026
9.2825635451505 0.00206498540838843
9.36153678929766 0.00211529688289134
9.44051003344482 0.00221226159158642
9.51948327759197 0.00241792645061332
9.59845652173913 0.0033810247116187
9.67742976588629 0.0035051099599728
9.75640301003344 0.00357842871851608
9.8353762541806 0.00365258655899706
9.91434949832776 0.00372156772257706
9.99332274247492 0.00381659229120858
10.0722959866221 0.00397371240110444
10.1512692307692 0.0041604560435932
10.2302424749164 0.00437345760172617
10.3092157190635 0.00451964333039867
10.3881889632107 0.00458402882838498
10.4671622073579 0.00462445080019481
10.546135451505 0.0046798091960985
10.6251086956522 0.0048200917683857
10.7040819397993 0.00524031900063319
10.7830551839465 0.00563337187650234
10.8620284280936 0.00586023938728862
10.9410016722408 0.00599003113926174
11.019974916388 0.00607058240904164
11.0989481605351 0.00616818933008759
11.1779214046823 0.0063520471500593
11.2568946488294 0.00654222745332091
11.3358678929766 0.00673301000429063
11.4148411371237 0.00690950516508898
11.4938143812709 0.00702066983941961
11.5727876254181 0.00711159568931199
11.6517608695652 0.00723796437920968
11.7307341137124 0.00751295764293278
11.8097073578595 0.0081386629930459
11.8886806020067 0.00871234674892747
11.9676538461538 0.00913148802105487
12.046627090301 0.00937601944196421
12.1256003344482 0.009552919635615
12.2045735785953 0.00974001069216856
12.2835468227425 0.00990956462363403
12.3625200668896 0.0106584345019412
12.4414933110368 0.0115757993785585
12.5204665551839 0.0122732446768976
12.5994397993311 0.0128124149218144
12.6784130434783 0.0129993633417409
12.7573862876254 0.0132173485646371
12.8363595317726 0.0134859275938426
12.9153327759197 0.0138535772814303
12.9943060200669 0.0144466980988071
13.073279264214 0.0147353614418353
13.1522525083612 0.0149133154670198
13.2312257525084 0.0151182432397443
13.3101989966555 0.0155049545603884
13.3891722408027 0.0167264644388999
13.4681454849498 0.0173351009751502
13.547118729097 0.0180535859366397
13.6260919732441 0.0186009549120377
13.7050652173913 0.0187626085349103
13.7840384615385 0.0189295810377213
13.8630117056856 0.0194040448792477
13.9419849498328 0.0199847462136518
14.0209581939799 0.0206091197952606
14.0999314381271 0.0213571192420568
14.1789046822742 0.0215496238636399
14.2578779264214 0.0217069179295505
14.3368511705686 0.0223180330418185
14.4158244147157 0.0236377032899199
14.4947976588629 0.0241687253276423
14.57377090301 0.0246895671561128
14.6527441471572 0.0257512267290862
14.7317173913043 0.0270040270547264
14.8106906354515 0.027855878440557
14.8896638795987 0.0284046276327194
14.9686371237458 0.0289388465927546
15.047610367893 0.0297497905334644
15.1265836120401 0.0305844177914525
15.2055568561873 0.0311325713333552
15.2845301003344 0.0318748259177875
15.3635033444816 0.0327285046572825
15.4424765886288 0.0341644819392354
15.5214498327759 0.0355538326432192
15.6004230769231 0.0360831818275908
15.6793963210702 0.0364382466069739
15.7583695652174 0.0367844437762381
15.8373428093646 0.0372586531900586
15.9163160535117 0.0378835193468267
15.9952892976589 0.03884687157893
16.074262541806 0.040560541548115
16.1532357859532 0.0417422244412973
16.2322090301003 0.0425710335400797
16.3111822742475 0.0432739948831354
16.3901555183946 0.0438036036871198
16.4691287625418 0.0453703531627214
16.548102006689 0.0467743448414885
16.6270752508361 0.0478046773668359
16.7060484949833 0.0487095203586822
16.7850217391304 0.0494283888917337
16.8639949832776 0.0506408797991148
16.9429682274247 0.0519147966704243
17.0219414715719 0.0529014708094497
17.1009147157191 0.0536429489832599
17.1798879598662 0.0553652353314785
17.2588612040134 0.0566173300195135
17.3378344481605 0.0578247505480822
17.4168076923077 0.0590692305809509
17.4957809364548 0.0599805915792875
17.574754180602 0.0612845686896375
17.6537274247492 0.0624620530468825
17.7327006688963 0.0636471989634597
17.8116739130435 0.064979510068552
17.8906471571906 0.0662996399022912
17.9696204013378 0.0675133791285496
18.0485936454849 0.0682061448699189
18.1275668896321 0.0689943823668814
18.2065401337793 0.0705829559592429
18.2855133779264 0.0716703996722296
18.3644866220736 0.0733087875853165
18.4434598662207 0.0746364528955624
18.5224331103679 0.0760640336695062
18.601406354515 0.078818691039907
18.6803795986622 0.0802696778635388
18.7593528428094 0.0824424165960122
18.8383260869565 0.0850536971811663
18.9172993311037 0.0871546756880358
18.9962725752508 0.0882149631038198
19.075245819398 0.0899500548682827
19.1542190635451 0.091011109227315
19.2331923076923 0.092629551953302
19.3121655518395 0.095738013191363
19.3911387959866 0.0975721720229884
19.4701120401338 0.0993365465074558
19.5490852842809 0.100698422962724
19.6280585284281 0.101542956252494
19.7070317725753 0.102124692953884
19.7860050167224 0.103828085812286
19.8649782608696 0.105962096335678
19.9439515050167 0.108436699206801
20.0229247491639 0.111174606157513
20.101897993311 0.113959519624291
20.1808712374582 0.115762211741476
20.2598444816054 0.118669727607436
20.3388177257525 0.121607615015344
20.4177909698997 0.123849546280856
20.4967642140468 0.125685387801916
20.575737458194 0.128045350019754
20.6547107023411 0.130962940057945
20.7336839464883 0.133703134406656
20.8126571906355 0.135795063351074
20.8916304347826 0.137432368568906
20.9706036789298 0.139748030031132
21.0495769230769 0.142503094931495
21.1285501672241 0.145140093623792
21.2075234113712 0.147343507432687
21.2864966555184 0.149604249811889
21.3654698996656 0.151622574219851
21.4444431438127 0.154164985445693
21.5234163879599 0.157293519406414
21.602389632107 0.160526041965929
21.6813628762542 0.164733073344484
21.7603361204013 0.16649462617487
21.8393093645485 0.169098306503455
21.9182826086957 0.173676119681514
21.9972558528428 0.177383550878024
22.07622909699 0.180466216233623
22.1552023411371 0.185002595914591
22.2341755852843 0.189817366584074
22.3131488294314 0.193834215369765
22.3921220735786 0.197765228009671
22.4710953177258 0.201513234518635
22.5500685618729 0.205264971971627
22.6290418060201 0.209784739838117
22.7080150501672 0.21553626496327
22.7869882943144 0.220613228345292
22.8659615384615 0.225018459424396
22.9449347826087 0.230792452544861
23.0239080267559 0.23748236281004
23.102881270903 0.242933455004328
23.1818545150502 0.246904032676155
23.2608277591973 0.252797557378982
23.3398010033445 0.260995949045929
23.4187742474916 0.270094496354192
23.4977474916388 0.277669752926875
23.576720735786 0.284836530785952
23.6556939799331 0.293690073073303
23.7346672240803 0.302534700083724
23.8136404682274 0.31121139075204
23.8926137123746 0.324361339784562
23.9715869565217 0.352295237123657
24.0505602006689 0.412849448942585
24.1295334448161 0.479263433674064
24.2085066889632 0.516371401670698
24.2874799331104 0.534157599386399
24.3664531772575 0.543645843887668
24.4454264214047 0.550623913156107
24.5243996655518 0.557244329630828
24.603372909699 0.56434364064262
24.6823461538462 0.570135053241342
24.7613193979933 0.576008978138238
24.8402926421405 0.582415964021124
24.9192658862876 0.589145140579776
24.9982391304348 0.595489612336163
25.0772123745819 0.602252135537667
25.1561856187291 0.607179404317492
25.2351588628763 0.611958152433869
25.3141321070234 0.617483116349781
25.3931053511706 0.622903490836405
25.4720785953177 0.628701809730784
25.5510518394649 0.636169710348493
25.630025083612 0.643070132135613
25.7089983277592 0.648343911552054
25.7879715719064 0.656161708704573
25.8669448160535 0.663639182249286
25.9459180602007 0.670259075503446
26.0248913043478 0.676978897533546
26.103864548495 0.685301337976768
26.1828377926421 0.695418143056631
26.2618110367893 0.703701714509283
26.3407842809365 0.711265021890528
26.4197575250836 0.720015064494522
26.4987307692308 0.732382540130848
26.5777040133779 0.742154693026435
26.6566772575251 0.754272827124359
26.7356505016722 0.767048019307635
26.8146237458194 0.778832255813091
26.8935969899666 0.790038601025902
26.9725702341137 0.800822872674743
27.0515434782609 0.812387933992884
27.130516722408 0.825451370775394
27.2094899665552 0.839808535693607
27.2884632107023 0.853197507173112
27.3674364548495 0.867993019712769
27.4464096989967 0.883091127408369
27.5253829431438 0.897299926896012
27.604356187291 0.910058006721253
27.6833294314381 0.923005622503372
27.7623026755853 0.931594662256138
27.8412759197324 0.940778799720171
27.9202491638796 0.951780124521692
27.9992224080268 0.962187416974804
28.0781956521739 0.969033930329614
28.1571688963211 0.975765872722811
28.2361421404682 0.981427744272532
28.3151153846154 0.985906984673009
28.3940886287625 0.990205863587083
28.4730618729097 0.994163582630072
28.5520351170569 0.996973202787857
28.631008361204 0.998575329930799
28.7099816053512 0.999355673706014
28.7889548494983 0.999749129931624
28.8679280936455 0.999798363439643
28.9469013377926 0.999835243274448
29.0258745819398 0.999867473642238
29.104847826087 0.999895351237427
29.1838210702341 0.999919172754429
29.2627943143813 0.999939234887656
29.3417675585284 0.999955834331522
29.4207408026756 0.99996926778044
29.4997140468227 0.999979831928824
29.5786872909699 0.999987823471088
29.6576605351171 0.999993539101645
29.7366337792642 0.999997275514907
29.8156070234114 0.999999329405289
29.8945802675585 0.999999997467204
29.9735535117057 1
30.0525267558528 1
30.1315 1
};
\addlegendentry{UE 22}



\addplot [thick, forestgreen4416044]
table {%
17.295 0
17.3308193979933 9.70730154240116e-05
17.3666387959866 0.000186679141816574
17.4024581939799 0.000239502074320284
17.4382775919732 0.000266105939464917
17.4740969899666 0.00028900828812835
17.5099163879599 0.000308640145235559
17.5457357859532 0.000325432535711521
17.5815551839465 0.000339816484481213
17.6173745819398 0.000352223016469611
17.6531939799331 0.000363083156601693
17.6890133779264 0.000372827929802435
17.7248327759197 0.000381888360996814
17.760652173913 0.000390695475109807
17.7964715719064 0.00039968029706639
17.8322909698997 0.00040927385179154
17.868110367893 0.000419907164210234
17.9039297658863 0.000432011259247448
17.9397491638796 0.00044601716182816
17.9755685618729 0.000462355896877345
18.0113879598662 0.000481298730499728
18.0472073578595 0.000501116680494151
18.0830267558528 0.000521843336423484
18.1188461538462 0.000544275998827997
18.1546655518395 0.000569211968247961
18.1904849498328 0.000597448545223645
18.2263043478261 0.00062978303029532
18.2621237458194 0.000667012724003253
18.2979431438127 0.00070993492688772
18.333762541806 0.000782310190188477
18.3695819397993 0.0008816793593464
18.4054013377926 0.000958869455088837
18.441220735786 0.00101094197085801
18.4770401337793 0.0010549167916453
18.5128595317726 0.00109394283048876
18.5486789297659 0.00113116900042641
18.5844983277592 0.00116974421449629
18.6203177257525 0.0012109317198322
18.6561371237458 0.00124914232092481
18.6919565217391 0.00128642726115081
18.7277759197324 0.00132593545354824
18.7635953177258 0.00137081581115512
18.7994147157191 0.00142421724700949
18.8352341137124 0.0014917019238933
18.8710535117057 0.00157802929963103
18.906872909699 0.00168591938506131
18.9426923076923 0.00184331913957382
18.9785117056856 0.00202994436140795
19.0143311036789 0.00220584847353409
19.0501505016722 0.00237601188442868
19.0859698996655 0.00254617529532327
19.1217892976589 0.00272221873286849
19.1576086956522 0.00290878028689025
19.1934280936455 0.00306574944142686
19.2292474916388 0.00316032416606684
19.2650668896321 0.00322764813096284
19.3008862876254 0.00332891753550282
19.3367056856187 0.00363894865402972
19.372525083612 0.00406566420056099
19.4083444816054 0.00430458757114889
19.4441638795987 0.00438712569300763
19.479983277592 0.00445487746793189
19.5158026755853 0.00458575725089486
19.5516220735786 0.00483787076381654
19.5874414715719 0.00513124885629587
19.6232608695652 0.00539732511688578
19.6590802675585 0.00566700847568421
19.6948996655518 0.00590844417342645
19.7307190635451 0.00610853803944444
19.7665384615385 0.0062848774673302
19.8023578595318 0.00642068215276962
19.8381772575251 0.00651553706806416
19.8739966555184 0.00659302725847138
19.9098160535117 0.00667277135976879
19.945635451505 0.00674130046974965
19.9814548494983 0.00682482623315502
20.0172742474916 0.00700317557879216
20.0530936454849 0.00744388391303858
20.0889130434783 0.00794724817922209
20.1247324414716 0.00831703994229675
20.1605518394649 0.00863378684868511
20.1963712374582 0.00898538053253995
20.2321906354515 0.00941325866882029
20.2680100334448 0.00991353171266051
20.3038294314381 0.0105258647875
20.3396488294314 0.0114919659321509
20.3754682274247 0.0125586207991657
20.4112876254181 0.0132095728834545
20.4471070234114 0.013557748831768
20.4829264214047 0.0138503558484314
20.518745819398 0.0142149022873316
20.5545652173913 0.014620653967674
20.5903846153846 0.0150710518925133
20.6262040133779 0.0156120929703432
20.6620234113712 0.0162488645409945
20.6978428093645 0.0168343369566715
20.7336622073579 0.0173036388228185
20.7694816053512 0.0177220569823278
20.8053010033445 0.0181065573943365
20.8411204013378 0.0184174589829042
20.8769397993311 0.0187320091844139
20.9127591973244 0.0192178330393998
20.9485785953177 0.020121580909089
20.984397993311 0.0210741559952487
21.0202173913043 0.0216542058145748
21.0560367892977 0.0220245857080212
21.091856187291 0.0224404095553554
21.1276755852843 0.0232141379410279
21.1634949832776 0.0243208805853996
21.1993143812709 0.0251684331365757
21.2351337792642 0.0255690531190398
21.2709531772575 0.0258633924246848
21.3067725752508 0.0261985271965253
21.3425919732441 0.0265569981453558
21.3784113712375 0.0269800225708644
21.4142307692308 0.0276311759064331
21.4500501672241 0.0288335199731838
21.4858695652174 0.0301860046988695
21.5216889632107 0.0312455441749454
21.557508361204 0.0321605155943138
21.5933277591973 0.0330745233824612
21.6291471571906 0.0341119718590379
21.6649665551839 0.035206965356552
21.7007859531773 0.036120932331893
21.7366053511706 0.0367304429033364
21.7724247491639 0.0372526561645238
21.8082441471572 0.0379618433061084
21.8440635451505 0.0390345470733984
21.8798829431438 0.0403344642397778
21.9157023411371 0.0417019595410598
21.9515217391304 0.0432158840569556
21.9873411371237 0.0448082979658665
22.0231605351171 0.0463919715000593
22.0589799331104 0.0480013557114191
22.0947993311037 0.0496408043868358
22.130618729097 0.0513178528669734
22.1664381270903 0.0530283249533457
22.2022575250836 0.0547389097250164
22.2380769230769 0.056410952772371
22.2738963210702 0.0580950988922515
22.3097157190635 0.0598727659863649
22.3455351170569 0.0616826650529275
22.3813545150502 0.063667638048226
22.4171739130435 0.0661111684640118
22.4529933110368 0.0692590959562248
22.4888127090301 0.072487695378617
22.5246321070234 0.0752480948225745
22.5604515050167 0.0777830892886625
22.59627090301 0.080261875476489
22.6320903010033 0.0826677587377769
22.6679096989967 0.0850338375531963
22.70372909699 0.0877195528702166
22.7395484949833 0.0912443841854256
22.7753678929766 0.0950047816255086
22.8111872909699 0.097924255204675
22.8470066889632 0.0999546207288505
22.8828260869565 0.101925709555057
22.9186454849498 0.104625899478311
22.9544648829431 0.108189111509915
22.9902842809365 0.112046052392208
23.0261036789298 0.115707956237149
23.0619230769231 0.119377863540704
23.0977424749164 0.123471298028043
23.1335618729097 0.128462451661022
23.169381270903 0.134127878696292
23.2052006688963 0.139744577225888
23.2410200668896 0.145156149259999
23.2768394648829 0.150588321780766
23.3126588628763 0.156115098323486
23.3484782608696 0.161642655545005
23.3842976588629 0.167396757634153
23.4201170568562 0.173678854152206
23.4559364548495 0.18051088936432
23.4917558528428 0.187650804798077
23.5275752508361 0.194906234131393
23.5633946488294 0.20238666804463
23.5992140468227 0.210272382671025
23.6350334448161 0.218347300044101
23.6708528428094 0.226967905559273
23.7066722408027 0.237273621737955
23.742491638796 0.250701770257107
23.7783110367893 0.266105678787064
23.8141304347826 0.281445661910763
23.8499498327759 0.296230300507365
23.8857692307692 0.313029650312411
23.9215886287625 0.334844225334555
23.9574080267559 0.363107462206141
23.9932274247492 0.396369674841384
24.0290468227425 0.4376140025342
24.0648662207358 0.487377952241172
24.1006856187291 0.531586401037183
24.1365050167224 0.566415795373302
24.1723244147157 0.596972095779935
24.208143812709 0.623164184449962
24.2439632107023 0.645827559982123
24.2797826086957 0.665669813546706
24.315602006689 0.683061865925887
24.3514214046823 0.698336508129862
24.3872408026756 0.712156906912819
24.4230602006689 0.725019872824086
24.4588795986622 0.736838499078823
24.4946989966555 0.74819916336215
24.5305183946488 0.75996324339827
24.5663377926421 0.771581176742623
24.6021571906355 0.780990267340432
24.6379765886288 0.787454905699411
24.6737959866221 0.792956686897339
24.7096153846154 0.799659933018896
24.7454347826087 0.808467125170865
24.781254180602 0.817723960362696
24.8170735785953 0.82575606297112
24.8528929765886 0.833092007541311
24.8887123745819 0.839690756352066
24.9245317725752 0.845241740030014
24.9603511705686 0.849992950245875
24.9961705685619 0.854792409834628
25.0319899665552 0.8603261719698
25.0678093645485 0.8661193342452
25.1036287625418 0.871248711459676
25.1394481605351 0.87539417897816
25.1752675585284 0.879190244523472
25.2110869565217 0.883261191796733
25.246906354515 0.887645176248383
25.2827257525084 0.892136345720858
25.3185451505017 0.896664219463132
25.354364548495 0.901346466888353
25.3901839464883 0.905779873682134
25.4260033444816 0.909609949464473
25.4618227424749 0.913056653382057
25.4976421404682 0.916403601103752
25.5334615384615 0.919953488791431
25.5692809364548 0.923440828132588
25.6051003344482 0.926221767253822
25.6409197324415 0.928141334874679
25.6767391304348 0.929828767391065
25.7125585284281 0.931942785452834
25.7483779264214 0.934673328726066
25.7841973244147 0.937543358165747
25.820016722408 0.940135843885682
25.8558361204013 0.942610013761381
25.8916555183946 0.944882626440642
25.927474916388 0.946773362274575
25.9632943143813 0.948402762060444
25.9991137123746 0.950301283655007
26.0349331103679 0.953089662710228
26.0707525083612 0.956364374703045
26.1065719063545 0.959092790807849
26.1423913043478 0.961121202788293
26.1782107023411 0.962954259050971
26.2140301003344 0.964949239629177
26.2498494983278 0.967126530696528
26.2856688963211 0.969270200625762
26.3214882943144 0.971249892069747
26.3573076923077 0.973165882711108
26.393127090301 0.974799549630308
26.4289464882943 0.975973822198089
26.4647658862876 0.976907763241436
26.5005852842809 0.977928865701325
26.5364046822742 0.979272670299849
26.5722240802676 0.980726315534597
26.6080434782609 0.981949954762117
26.6438628762542 0.98286268630317
26.6796822742475 0.983735861785809
26.7155016722408 0.984892441080677
26.7513210702341 0.98653776574168
26.7871404682274 0.9880178880908
26.8229598662207 0.988800440550826
26.858779264214 0.989334486543798
26.8945986622074 0.989734088237527
26.9304180602007 0.990009287507966
26.966237458194 0.990210186472906
27.0020568561873 0.9905246298988
27.0378762541806 0.991468835450723
27.0736956521739 0.992808381105244
27.1095150501672 0.993786035855088
27.1453344481605 0.994439187854653
27.1811538461538 0.994984823294271
27.2169732441472 0.995469413987247
27.2527926421405 0.995873641899549
27.2886120401338 0.996286380599533
27.3244314381271 0.996846281106537
27.3602508361204 0.997545759469223
27.3960702341137 0.99806751412525
27.431889632107 0.99830126918372
27.4677090301003 0.998463495967727
27.5035284280936 0.998585707841551
27.539347826087 0.998672310235408
27.5751672240803 0.9987459273077
27.6109866220736 0.998852461108696
27.6468060200669 0.999032189369622
27.6826254180602 0.999219704746463
27.7184448160535 0.999338739472512
27.7542642140468 0.999414628695806
27.7900836120401 0.99949571612475
27.8259030100334 0.999649093114224
27.8617224080268 0.999873113460699
27.8975418060201 0.999999339590552
27.9333612040134 1
27.9691806020067 1
28.005 1
};
\addlegendentry{UE 23}

\addplot [thick, darkorange25512714]
table {%
2.5195 0
2.66635953177258 2.61795582648408e-05
2.81321906354515 0.000107734295989163
2.96007859531773 0.000249255867140084
3.1069381270903 0.00126939667627993
3.25379765886288 0.00169538997965347
3.40065719063545 0.00181776859659405
3.54751672240803 0.00186018559751612
3.6943762541806 0.00190648083498258
3.84123578595318 0.00197176834174865
3.98809531772575 0.00203279491495602
4.13495484949833 0.00209154361899303
4.2818143812709 0.00214905893160261
4.42867391304348 0.00218696911562518
4.57553344481605 0.00221839460285988
4.72239297658863 0.00227139639336136
4.86925250836121 0.00237403548718425
5.01611204013378 0.00300153517389226
5.16297157190636 0.00326514526024479
5.30983110367893 0.0034772443975932
5.45669063545151 0.00387059728163613
5.60355016722408 0.00395710935025372
5.75040969899666 0.00458086608141578
5.89726923076923 0.00465345334764228
6.04412876254181 0.00482987460357949
6.19098829431438 0.00523488458791216
6.33784782608696 0.00560162414464673
6.48470735785953 0.00564605909267013
6.63156688963211 0.0058011332165672
6.77842642140468 0.00625483299426565
6.92528595317726 0.00653135492147797
7.07214548494983 0.00845110287098048
7.21900501672241 0.00948550024479761
7.36586454849498 0.0104030807396098
7.51272408026756 0.0120011261694863
7.65958361204014 0.0137685452010703
7.80644314381271 0.0170517875562033
7.95330267558528 0.0200927279558587
8.10016220735786 0.0242282757884855
8.24702173913044 0.028759563462154
8.39388127090301 0.0371495045969764
8.54074080267559 0.0527700353335818
8.68760033444816 0.0800720806712569
8.83445986622074 0.102032200711391
8.98131939799331 0.163610461276116
9.12817892976589 0.250405371332055
9.27503846153846 0.318613291838557
9.42189799331104 0.433738831246932
9.56875752508361 0.592460261924253
9.71561705685619 0.698056424678166
9.86247658862876 0.774399962327938
10.0093361204013 0.89324531124489
10.1561956521739 0.929588298660983
10.3030551839465 0.946781071612899
10.4499147157191 0.954932866256739
10.5967742474916 0.95757581159568
10.7436337792642 0.958298354417598
10.8904933110368 0.958895517068028
11.0373528428094 0.959243298130633
11.1842123745819 0.959592050283975
11.3310719063545 0.959940802437318
11.4779314381271 0.960273640413919
11.6247909698997 0.961103292159194
11.7716505016722 0.96126172365084
11.9185100334448 0.961445863444064
12.0653695652174 0.961569239815036
12.21222909699 0.961623992233309
12.3590886287625 0.961673925274861
12.5059481605351 0.961773891210056
12.6528076923077 0.96203565762898
12.7996672240803 0.962092220808873
12.9465267558528 0.962119770332783
13.0933862876254 0.96213886243418
13.240245819398 0.962170053346534
13.3871053511706 0.962233899303317
13.5339648829431 0.962507263297242
13.6808244147157 0.963096224042198
13.8276839464883 0.963915302355889
13.9745434782609 0.964789187165994
14.1214030100334 0.965442107528012
14.268262541806 0.965878153490227
14.4151220735786 0.965949822086811
14.5619816053512 0.966407780661919
14.7088411371237 0.967973169257067
14.8557006688963 0.968412767583721
15.0025602006689 0.969387053616861
15.1494197324415 0.970724786714449
15.296279264214 0.97125705511308
15.4431387959866 0.971750083063229
15.5899983277592 0.973127525458676
15.7368578595318 0.973343340740747
15.8837173913043 0.973485115416997
16.0305769230769 0.973735418481289
16.1774364548495 0.974838492739817
16.3242959866221 0.976089197238154
16.4711555183946 0.976581249721751
16.6180150501672 0.977228230840613
16.7648745819398 0.977337563184268
16.9117341137124 0.977459609628572
17.058593645485 0.977731358354338
17.2054531772575 0.977811373091376
17.3523127090301 0.977880658372024
17.4991722408027 0.978029098846259
17.6460317725753 0.978195998101163
17.7928913043478 0.978320139473669
17.9397508361204 0.978410320610737
18.086610367893 0.978467202590937
18.2334698996656 0.978511195723075
18.3803294314381 0.97856363219964
18.5271889632107 0.978650215911784
18.6740484949833 0.978841613661418
18.8209080267559 0.978930659338057
18.9677675585284 0.978979728503048
19.114627090301 0.979041318365365
19.2614866220736 0.979214495300853
19.4083461538462 0.9795901719437
19.5552056856187 0.979759094524849
19.7020652173913 0.979982140732455
19.8489247491639 0.980267022849021
19.9957842809365 0.980521263302022
20.142643812709 0.980698983701433
20.2895033444816 0.980870937241132
20.4363628762542 0.981039776438257
20.5832224080268 0.981205276421117
20.7300819397993 0.982197426409495
20.8769414715719 0.982777306726569
21.0238010033445 0.98294834679504
21.1706605351171 0.983323009122867
21.3175200668896 0.983487006424254
21.4643795986622 0.983583289866427
21.6112391304348 0.983728963490673
21.7580986622074 0.983982332091117
21.9049581939799 0.984338708348641
22.0518177257525 0.984634816624877
22.1986772575251 0.984799626571709
22.3455367892977 0.985171840097057
22.4923963210702 0.98537482761503
22.6392558528428 0.985481529324753
22.7861153846154 0.985550466898901
22.932974916388 0.985589763052457
23.0798344481605 0.98561899586728
23.2266939799331 0.985659648092546
23.3735535117057 0.985733202477436
23.5204130434783 0.986019976010316
23.6672725752508 0.98617928084151
23.8141321070234 0.986485952979953
23.960991638796 0.986646432797483
24.1078511705686 0.986948881966044
24.2547107023411 0.98706951814226
24.4015702341137 0.987178105996104
24.5484297658863 0.987379687520242
24.6952892976589 0.987642447943206
24.8421488294314 0.987999536446444
24.989008361204 0.988345948529523
25.1358678929766 0.988530182550825
25.2827274247492 0.988708287497606
25.4295869565217 0.988860654447887
25.5764464882943 0.98896105982939
25.7233060200669 0.989048452143465
25.8701655518395 0.989123909905593
26.017025083612 0.989188511631254
26.1638846153846 0.989243335835929
26.3107441471572 0.989289461035101
26.4576036789298 0.989327803349064
26.6044632107023 0.989358196882748
26.7513227424749 0.989382243533117
26.8981822742475 0.9894019950028
27.0450418060201 0.989419502994424
27.1919013377926 0.989436819210619
27.3387608695652 0.989455995354015
27.4856204013378 0.989479083127239
27.6324799331104 0.989508134232921
27.7793394648829 0.98954520037369
27.9261989966555 0.989600509243858
28.0730585284281 0.989687953908959
28.2199180602007 0.989809642494359
28.3667775919732 0.99008373246784
28.5136371237458 0.990267229007355
28.6604966555184 0.99030140771732
28.807356187291 0.990327456742134
28.9542157190635 0.990346714635476
29.1010752508361 0.990360519951027
29.2479347826087 0.990370211242468
29.3947943143813 0.990377127063479
29.5416538461538 0.990382605967742
29.6885133779264 0.990387986508936
29.835372909699 0.990394607240743
29.9822324414716 0.990403806716842
30.1290919732442 0.990416923490915
30.2759515050167 0.990435296116642
30.4228110367893 0.990460263147705
30.5696705685619 0.990493163137783
30.7165301003345 0.990627123186686
30.863389632107 0.990800225451579
31.0102491638796 0.990928041361243
31.1571086956522 0.990994425837953
31.3039682274248 0.991032883914797
31.4508277591973 0.991061089487746
31.5976872909699 0.991082237423454
31.7445468227425 0.991099522588579
31.8914063545151 0.991116139849777
32.0382658862876 0.991135284073705
32.1851254180602 0.991160150127018
32.3319849498328 0.991193932876373
32.4788444816054 0.991239724857765
32.6257040133779 0.991308294071477
32.7725635451505 0.991422611277596
32.9194230769231 0.991697566476867
33.0662826086957 0.991755285561994
33.2131421404682 0.991796047739757
33.3600016722408 0.991824139089529
33.5068612040134 0.991843845690688
33.653720735786 0.991859453622609
33.8005802675585 0.991875248964669
33.9474397993311 0.991895517796242
34.0942993311037 0.991924546196706
34.2411588628763 0.991962017956466
34.3880183946488 0.992003434991412
34.5348779264214 0.992047725102838
34.681737458194 0.992093822253981
34.8285969899666 0.992140660408077
34.9754565217391 0.992186470847014
35.1223160535117 0.992228681491509
35.2691755852843 0.992271848616799
35.4160351170569 0.992321414112695
35.5628946488294 0.992382819869003
35.709754180602 0.992477700654032
35.8566137123746 0.992605871018174
36.0034732441472 0.992709455166941
36.1503327759197 0.992803699775401
36.2971923076923 0.992874779475975
36.4440518394649 0.992921463863719
36.5909113712375 0.992957527098991
36.73777090301 0.992987064322201
36.8846304347826 0.993014165978084
37.0314899665552 0.993042922511371
37.1783494983278 0.993077424366797
37.3252090301003 0.993121976501703
37.4720685618729 0.993185812116192
37.6189280936455 0.993261729116715
37.7657876254181 0.993335426832818
37.9126471571906 0.993397456675766
38.0595066889632 0.993454196811119
38.2063662207358 0.993509854764816
38.3532257525084 0.993568355350294
38.5000852842809 0.99363218779947
38.6469448160535 0.99369945918139
38.7938043478261 0.993770891463345
38.9406638795987 0.993848984733846
39.0875234113712 0.993949264942375
39.2343829431438 0.994038971915822
39.3812424749164 0.994083108836666
39.528102006689 0.99411392206503
39.6749615384615 0.994138995200002
39.8218210702341 0.994159501803519
39.9686806020067 0.994176615437514
40.1155401337793 0.994191509663924
40.2623996655518 0.994205358044685
40.4092591973244 0.994219334141733
40.556118729097 0.994234611517003
40.7029782608696 0.99425236373243
40.8498377926421 0.994273764349951
40.9966973244147 0.994299986931501
41.1435568561873 0.994324714995813
41.2904163879599 0.99434654844492
41.4372759197324 0.994375263039313
41.584135451505 0.994420639229274
41.7309949832776 0.994492457465083
41.8778545150502 0.994892513824326
42.0247140468228 0.995534053811594
42.1715735785953 0.995699367345618
42.3184331103679 0.995819188274167
42.4652926421405 0.995928926863588
42.612152173913 0.996072543856583
42.7590117056856 0.996318367191724
42.9058712374582 0.997930243003662
43.0527307692308 0.998954642613065
43.1995903010033 0.999287346347421
43.3464498327759 0.999354648897983
43.4933093645485 0.999398307841676
43.6401688963211 0.999426114386895
43.7870284280936 0.999445853770447
43.9338879598662 0.99946531122914
44.0807474916388 0.999492271999782
44.2276070234114 0.999534841297896
44.374466555184 0.999604737569579
44.5213260869565 0.999685874066641
44.6681856187291 0.999752508987429
44.8150451505017 0.999794775317219
44.9619046822743 0.999834730802417
45.1087642140468 0.999872463310735
45.2556237458194 0.999907040760997
45.402483277592 0.999937531072026
45.5493428093646 0.999963002162648
45.6962023411371 0.999982521951686
45.8430618729097 0.999995158357963
45.9899214046823 0.999999979300304
46.1367809364549 1
46.2836404682274 1
46.4305 1
};
\addlegendentry{UE 24}

\addplot [thick, steelblue31119180]
table {%
15.55 0
15.6011705685619 8.10301956640888e-05
15.6523411371237 0.00016206039132818
15.7035117056856 0.000243112031034511
15.7546822742475 0.000328422926708728
15.8058528428094 0.000417909459248574
15.8570234113712 0.000506856702894336
15.9081939799331 0.000590549731886296
15.959364548495 0.000664273620464732
16.0105351170569 0.000723585160817852
16.0617056856187 0.000773588755707247
16.1128762541806 0.000818459762799798
16.1640468227425 0.000858900405081
16.2152173913043 0.000895612905536342
16.2663879598662 0.000929299487151313
16.3175585284281 0.000960529915014886
16.36872909699 0.000988417265891123
16.4198996655518 0.00101331095166471
16.4710702341137 0.00103605604753991
16.5222408026756 0.00105749762872097
16.5734113712375 0.00107848077041214
16.6245819397993 0.00109985054781767
16.6757525083612 0.00112245203614182
16.7269230769231 0.00114713031058883
16.7780936454849 0.00117473044636297
16.8292642140468 0.00120510435351636
16.8804347826087 0.00123539733290447
16.9316053511706 0.00126783712615872
16.9827759197324 0.00130526910433719
17.0339464882943 0.00135053863849796
17.0851170568562 0.00140649109969914
17.1362876254181 0.00150159983821464
17.1874581939799 0.0016384432724286
17.2386287625418 0.00172007251969611
17.2897993311037 0.00178181151039607
17.3409698996656 0.00183574007189989
17.3921404682274 0.00189103870869163
17.4433110367893 0.0019543610372103
17.4944816053512 0.0020210537870557
17.545652173913 0.00208375431752198
17.5968227424749 0.00213511822502188
17.6479933110368 0.0021726062032161
17.6991638795987 0.00220162162609346
17.7503344481605 0.00222545747863049
17.8015050167224 0.00224739251242864
17.8526755852843 0.00227070547908935
17.9038461538462 0.00229867513021409
17.955016722408 0.00233458021740431
18.0061872909699 0.00238240475482039
18.0573578595318 0.00249076676059526
18.1085284280936 0.00264549945351305
18.1596989966555 0.00278706779368402
18.2108695652174 0.00285847205970362
18.2620401337793 0.00289027267774579
18.3132107023411 0.00291307376953431
18.364381270903 0.0029290010144365
18.4155518394649 0.00294018009181965
18.4667224080268 0.0029487366810511
18.5178929765886 0.00295679646149815
18.5690635451505 0.00296648511252812
18.6202341137124 0.00297992831350832
18.6714046822742 0.00299925174380607
18.7225752508361 0.00302658108278868
18.773745819398 0.00306404200982346
18.8249163879599 0.00321959508580019
18.8760869565217 0.00381754252463744
18.9272575250836 0.00419889211971118
18.9784280936455 0.00443737563872254
19.0295986622074 0.00459010165372526
19.0807692307692 0.00469734695444121
19.1319397993311 0.00486790357319923
19.183110367893 0.00512318934014095
19.2342809364548 0.0054897956451676
19.2854515050167 0.00601162916262171
19.3366220735786 0.00671634317421171
19.3877926421405 0.00749029110002238
19.4389632107023 0.00780585431324761
19.4901337792642 0.00801853047946127
19.5413043478261 0.00842338227677487
19.592474916388 0.00895297258126172
19.6436454849498 0.00942041290902715
19.6948160535117 0.009918137493812
19.7459866220736 0.0106747930437038
19.7971571906354 0.011379808428615
19.8483277591973 0.0116425499098358
19.8994983277592 0.0118733208045899
19.9506688963211 0.0122947811433174
20.0018394648829 0.0128476993411754
20.0530100334448 0.013521843644795
20.1041806020067 0.0143232782429287
20.1553511705686 0.0154758058966151
20.2065217391304 0.0161772656758217
20.2576923076923 0.0162807665098632
20.3088628762542 0.0164554575752938
20.3600334448161 0.0175980570713052
20.4112040133779 0.0190676631305755
20.4623745819398 0.0206033122257946
20.5135451505017 0.0219092958362367
20.5647157190635 0.0228590565466678
20.6158862876254 0.0238636075956417
20.6670568561873 0.0250981443697572
20.7182274247492 0.0258177194478331
20.769397993311 0.0261231472012957
20.8205685618729 0.0266271398870294
20.8717391304348 0.0276041439921504
20.9229096989967 0.0289791470271959
20.9740802675585 0.0309471626450504
21.0252508361204 0.0318884174417536
21.0764214046823 0.0322896478909089
21.1275919732441 0.0330194077433379
21.178762541806 0.0342126861879554
21.2299331103679 0.0352645612907459
21.2811036789298 0.0362237345464013
21.3322742474916 0.0371928598098174
21.3834448160535 0.0381652221577865
21.4346153846154 0.0390769317261608
21.4857859531773 0.0400289651487426
21.5369565217391 0.0418235685347188
21.588127090301 0.0443833966893301
21.6392976588629 0.0463062483852456
21.6904682274247 0.0480801826067103
21.7416387959866 0.0503378980150621
21.7928093645485 0.0528617962593102
21.8439799331104 0.0552387638073078
21.8951505016722 0.0577036894406458
21.9463210702341 0.0607311766758368
21.997491638796 0.0637691765318104
22.0486622073579 0.0659436740953554
22.0998327759197 0.0681622058499194
22.1510033444816 0.0714302748914855
22.2021739130435 0.0752194358517635
22.2533444816053 0.0792316133487976
22.3045150501672 0.0832357023135565
22.3556856187291 0.0870537109243674
22.406856187291 0.090424331651264
22.4580267558528 0.0929599500141007
22.5091973244147 0.0958938244940527
22.5603678929766 0.100487919352718
22.6115384615385 0.104520035769296
22.6627090301003 0.107088585969916
22.7138795986622 0.110360729973703
22.7650501672241 0.11564444468859
22.816220735786 0.12112938324243
22.8673913043478 0.126312877644903
22.9185618729097 0.132214458962859
22.9697324414716 0.139191073675024
23.0209030100334 0.146440749129086
23.0720735785953 0.153918322644855
23.1232441471572 0.161214177690995
23.1744147157191 0.168286098041782
23.2255852842809 0.175809364675339
23.2767558528428 0.183831041226744
23.3279264214047 0.192351227540681
23.3790969899666 0.201450454617541
23.4302675585284 0.211771309748853
23.4814381270903 0.223329416455914
23.5326086956522 0.234891087246528
23.583779264214 0.246681069956127
23.6349498327759 0.259143495097828
23.6861204013378 0.272628611802114
23.7372909698997 0.289190487134989
23.7884615384615 0.308580743175649
23.8396321070234 0.328252927514791
23.8908026755853 0.350081371060381
23.9419732441472 0.378611916491286
23.993143812709 0.414780332568179
24.0443143812709 0.464711921175766
24.0954849498328 0.518546830255486
24.1466555183946 0.55613486106762
24.1978260869565 0.587988125871195
24.2489966555184 0.618794957970324
24.3001672240803 0.645203627219777
24.3513377926421 0.664447584651831
24.402508361204 0.68191023543014
24.4536789297659 0.701383930656311
24.5048494983278 0.719049165620516
24.5560200668896 0.73315150106404
24.6071906354515 0.745643954121354
24.6583612040134 0.756990039310561
24.7095317725753 0.767819769926746
24.7607023411371 0.778557245610418
24.811872909699 0.788764537368657
24.8630434782609 0.798355935358931
24.9142140468227 0.807490288481092
24.9653846153846 0.816266125528139
25.0165551839465 0.824410836119341
25.0677257525084 0.831955721929982
25.1188963210702 0.83867763703514
25.1700668896321 0.844458755767266
25.221237458194 0.851441825803146
25.2724080267559 0.860297265924894
25.3235785953177 0.867840145636531
25.3747491638796 0.874166666569106
25.4259197324415 0.878844251351733
25.4770903010033 0.882356664590277
25.5282608695652 0.886549518187243
25.5794314381271 0.891408189983862
25.630602006689 0.896168982739044
25.6817725752508 0.900896073420187
25.7329431438127 0.905918527722427
25.7841137123746 0.911005485024499
25.8352842809365 0.914847688388122
25.8864548494983 0.918076496345341
25.9376254180602 0.921788086874433
25.9887959866221 0.925746065654772
26.0399665551839 0.929664675518818
26.0911371237458 0.933548662494565
26.1423076923077 0.937194840023589
26.1934782608696 0.940835110397762
26.2446488294314 0.945072951859642
26.2958193979933 0.949336253168698
26.3469899665552 0.952826637581389
26.3981605351171 0.955948405170545
26.4493311036789 0.958971267075464
26.5005016722408 0.961540890048972
26.5516722408027 0.963336126490712
26.6028428093645 0.964939618717575
26.6540133779264 0.966552545196333
26.7051839464883 0.968384087295715
26.7563545150502 0.970928143048772
26.807525083612 0.973511898062955
26.8586956521739 0.975969333169004
26.9098662207358 0.977655542308516
26.9610367892977 0.978487164243217
27.0122073578595 0.979327129568402
27.0633779264214 0.980361182602342
27.1145484949833 0.981646781650383
27.1657190635451 0.983402627947813
27.216889632107 0.985067563930137
27.2680602006689 0.986515751745773
27.3192307692308 0.987962773586789
27.3704013377926 0.989435795803774
27.4215719063545 0.990861183457874
27.4727424749164 0.992251802386028
27.5239130434783 0.993342594731024
27.5750836120401 0.994203450898198
27.626254180602 0.994813601902164
27.6774247491639 0.995256953090008
27.7285953177258 0.995912349880411
27.7797658862876 0.996745490080785
27.8309364548495 0.997005399455991
27.8821070234114 0.997102051776223
27.9332775919732 0.997304330249748
27.9844481605351 0.997577695628308
28.035618729097 0.997685353465534
28.0867892976589 0.99774292928395
28.1379598662207 0.99778812594592
28.1891304347826 0.997845949396992
28.2403010033445 0.997937614665481
28.2914715719064 0.998058178900709
28.3426421404682 0.998191761184634
28.3938127090301 0.998322448642817
28.444983277592 0.998444140801881
28.4961538461538 0.998565686095377
28.5473244147157 0.998687231388873
28.5984949832776 0.99880877668237
28.6496655518395 0.998930321975866
28.7008361204013 0.999051872491325
28.7520066889632 0.999188424822073
28.8031772575251 0.999333615101175
28.854347826087 0.999457292619168
28.9055183946488 0.999529732952076
28.9566889632107 0.999570795891822
29.0078595317726 0.999606234637704
29.0590301003344 0.999636716490005
29.1102006688963 0.999662908749007
29.1613712374582 0.999685478714995
29.2125418060201 0.999705093688252
29.2637123745819 0.999722420969062
29.3148829431438 0.999738127857707
29.3660535117057 0.999752881654472
29.4172240802676 0.999767332421958
29.4683946488294 0.999781716940931
29.5195652173913 0.999795980655621
29.5707357859532 0.999810084128365
29.621906354515 0.999823987921497
29.6730769230769 0.999837652597352
29.7242474916388 0.999851038718265
29.7754180602007 0.999864106846572
29.8265886287625 0.999876817544608
29.8777591973244 0.999889131374707
29.9289297658863 0.999901008899205
29.9801003344482 0.999912410680437
30.03127090301 0.999923297280738
30.0824414715719 0.999933629262442
30.1336120401338 0.999943367187886
30.1847826086956 0.999952471619404
30.2359531772575 0.999960903119332
30.2871237458194 0.999968622250004
30.3382943143813 0.999975589573755
30.3894648829431 0.99998176565292
30.440635451505 0.999987111049836
30.4918060200669 0.999991586326836
30.5429765886288 0.999995152046256
30.5941471571906 0.999997768770431
30.6453177257525 0.999999397061696
30.6964882943144 0.999999997482386
30.7476588628763 1
30.7988294314381 1
30.85 1
};
\addlegendentry{UE 25}
\end{axis}

\end{tikzpicture}


==> figures/best_channel_algorithm_comparison_cdf.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{brown}{RGB}{165,42,42}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{goldenrod1911910}{RGB}{191,191,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={Throughput (mbps)},
xmajorgrids,
xmin=0, xmax=30,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={CDF},
ymajorgrids,
ymin=-0.0497372372372372, ymax=1.04998748748749,
ytick style={color=black}
]
\addplot [semithick, blue, opacity=0.8]
table {%
10 0.00025025025025025
10.1888888888889 0.000267132211576656
10.3777777777778 0.000284014172903062
10.5666666666667 0.000300896134229468
10.7555555555556 0.000317778095555873
10.9444444444444 0.000334660056882279
11.1333333333333 0.000351542018208685
11.3222222222222 0.000368423979535091
11.5111111111111 0.000385305940861496
11.7 0.000402187902187902
11.8888888888889 0.000419069863514308
12.0777777777778 0.000435951824840714
12.2666666666667 0.000452833786167119
12.4555555555556 0.000469715747493525
12.6444444444444 0.000486597708819931
12.8333333333333 0.000834167500834163
13.0222222222222 0.00104469548913993
13.2111111111111 0.00111222333444556
13.4 0.00117975117975118
13.5888888888889 0.0012472790250568
13.7777777777778 0.00169614058502947
13.9666666666667 0.00189077966855745
14.1555555555556 0.00239128016905795
14.3444444444444 0.00280836391947503
14.5333333333333 0.00333667000333667
14.7222222222222 0.00453231008786564
14.9111111111111 0.00478256033811589
15.1 0.00650650650650651
15.2888888888889 0.00697920142364586
15.4777777777778 0.00870314759203648
15.6666666666667 0.00942609275942609
15.8555555555556 0.0106495384273162
16.0444444444444 0.0113724835947058
16.2333333333333 0.0123456790123457
16.4222222222222 0.0145701256812368
16.6111111111111 0.0170448226003782
16.8 0.0182682682682683
16.9888888888889 0.0199922144366589
17.1777777777778 0.0214659103547992
17.3666666666667 0.0256923590256924
17.5555555555556 0.0266655544433322
17.7444444444444 0.0296407518629741
17.9333333333333 0.03661995328662
18.1222222222222 0.0403459014570126
18.3111111111111 0.0468246023801579
18.5 0.0543043043043043
18.6888888888889 0.0595317539761984
18.8777777777778 0.0705149594038483
19.0666666666667 0.0840006673340007
19.2555555555556 0.0959848737626515
19.4444444444444 0.109470581692804
19.6333333333333 0.123957290623957
19.8222222222222 0.139945501056612
20.0111111111111 0.157935713491269
20.2 0.176926926926927
20.3888888888889 0.187659882104327
20.5777777777778 0.208903347792237
20.7666666666667 0.236152819486153
20.9555555555556 0.262651540429318
21.1444444444444 0.293404515626738
21.3333333333333 0.330163496830163
21.5222222222222 0.363919475030586
21.7111111111111 0.40843621399177
21.9 0.447697697697698
22.0888888888889 0.470192414636859
22.2777777777778 0.508452897341786
22.4666666666667 0.554471137804471
22.6555555555556 0.600739628517406
22.8444444444444 0.647258369480592
23.0333333333333 0.691024357691024
23.2222222222222 0.733038594149705
23.4111111111111 0.767295072850628
23.6 0.805305305305305
23.7888888888889 0.822544766989211
23.9777777777778 0.856300745189634
24.1666666666667 0.879796463129797
24.3555555555556 0.905043932821711
24.5444444444444 0.922033144255366
24.7333333333333 0.935518852185519
24.9222222222222 0.947252808363919
25.1111111111111 0.955233010788566
25.3 0.960960960960961
25.4888888888889 0.967439661884106
25.6777777777778 0.973167612056501
25.8666666666667 0.977143810477144
26.0555555555556 0.982121009898788
26.2444444444444 0.986597708819931
26.4333333333333 0.990073406740073
26.6222222222222 0.992548103659215
26.8111111111111 0.996023801579357
27 0.997997997997998
27.1888888888889 0.998155562970378
27.3777777777778 0.998442887331776
27.5666666666667 0.998707040373707
27.7555555555556 0.999193638082527
27.9444444444444 0.999429985541097
28.1333333333333 0.999582916249583
28.3222222222222 0.999701089978868
28.5111111111111 0.99984243502762
28.7 1
};
\addlegendentry{EUFS}
\addplot [semithick, green01270, opacity=0.8]
table {%
9.2 0.000347705146036161
9.31313131313131 0.00105482268208277
9.42626262626263 0.00115568509170734
9.53939393939394 0.00125654750133192
9.65252525252525 0.0013574099109565
9.76565656565657 0.00168311144203587
9.87878787878788 0.00213504291588933
9.99191919191919 0.0022153211602844
10.1050505050505 0.00229559940467948
10.2181818181818 0.00237587764907455
10.3313131313131 0.00254281339121394
10.4444444444444 0.00328388193478596
10.5575757575758 0.00367724533232183
10.6707070707071 0.00407060872985769
10.7838383838384 0.0048116772734297
10.8969696969697 0.00624815610907405
11.010101010101 0.00907545552886303
11.1232323232323 0.0105119343645074
11.2363636363636 0.0116007080541156
11.3494949494949 0.0133848920357961
11.4626262626263 0.0155167811635127
11.5757575757576 0.0169532599991571
11.6888888888889 0.0197805594189461
11.8020202020202 0.0236509742768435
11.9151515151515 0.0278690942807772
12.0282828282828 0.0317395091386746
12.1414141414141 0.035262218850536
12.2545454545455 0.0387849285623973
12.3676767676768 0.0461323948806563
12.4808080808081 0.0496551045925177
12.5939393939394 0.0549163400345598
12.7070707070707 0.0730426658799399
12.820202020202 0.0814332476363074
12.9333333333333 0.0880853036624942
13.0464646464646 0.100648347171296
13.159595959596 0.111472864949916
13.2727272727273 0.124035908458718
13.3858585858586 0.1383374776977
13.4989898989899 0.152291341790646
13.6121212121212 0.177719475702786
13.7252525252525 0.194802686110057
13.8383838383838 0.211538191371293
13.9515151515151 0.230359927508745
14.0646464646465 0.243270676163583
14.1777777777778 0.26348323288518
14.2909090909091 0.283000379314705
14.4040404040404 0.324075244798471
14.5171717171717 0.344983211812141
14.630303030303 0.369020525140136
14.7434343434343 0.389233081861733
14.8565656565657 0.416399741504053
14.969696969697 0.440437054832048
15.0828282828283 0.468646829912477
15.1959595959596 0.497204310138942
15.3090909090909 0.552535086610191
15.4222222222222 0.5824833874208
15.5353535353535 0.614865624253663
15.6484848484848 0.640641463311839
15.7616161616162 0.670589764122448
15.8747474747475 0.695670192888552
15.9878787878788 0.720402916508619
16.1010101010101 0.76286860257653
16.2141414141414 0.781690338713983
16.3272727272727 0.798078138829182
16.440404040404 0.817595285258707
16.5535353535354 0.833983085373906
16.6666666666667 0.847589244320816
16.779797979798 0.860152287829618
16.8929292929293 0.874106151922564
17.0060606060606 0.903011337295065
17.1191919191919 0.914183560219722
17.2323232323232 0.922574141976089
17.3454545454545 0.928530787710204
17.4585858585859 0.934487433444318
17.5717171717172 0.941834899762577
17.6848484848485 0.950573186664981
17.7979797979798 0.956529832399095
17.9111111111111 0.964920414155463
18.0242424242424 0.971224765035613
18.1373737373737 0.974747474747475
18.250505050505 0.978965594751408
18.3636363636364 0.981445189025161
18.4767676767677 0.985663309029095
18.589898989899 0.987447493010775
18.7030303030303 0.989579382138492
18.8161616161616 0.990320450682064
18.9292929292929 0.992104634663745
19.0424242424242 0.99249799806128
19.1555555555556 0.994282182042961
19.2686868686869 0.995370955732569
19.3818181818182 0.996112024276141
19.4949494949495 0.996853092819713
19.6080808080808 0.998289571655357
19.7212121212121 0.998682935052893
19.8343434343434 0.998980767339599
19.9474747474747 0.999059440019106
20.0606060606061 0.999138112698613
20.1737373737374 0.999216785378121
20.2868686868687 0.999295458057628
20.4 1
};
\addlegendentry{FT}
\addplot [semithick, red, opacity=0.8]
table {%
7.53 0.000414593698175788
7.68121212121212 0.000441157932303897
7.83242424242424 0.000467722166432007
7.98363636363636 0.000494286400560117
8.13484848484848 0.000520850634688226
8.28606060606061 0.000547414868816336
8.43727272727273 0.000573979102944446
8.58848484848485 0.000600543337072556
8.73969696969697 0.000627107571200665
8.89090909090909 0.000653671805328775
9.04212121212121 0.000680236039456884
9.19333333333333 0.000706800273584994
9.34454545454545 0.000733364507713103
9.49575757575758 0.000759928741841213
9.6469696969697 0.000786492975969323
9.79818181818182 0.000813057210097433
9.94939393939394 0.00094644622007806
10.1006060606061 0.00124428363234333
10.2518181818182 0.00136966681742801
10.4030303030303 0.00149505000251269
10.5542424242424 0.00162043318759737
10.7054545454545 0.00229157244082617
10.8566666666667 0.00272249861802101
11.0078787878788 0.00395497261168903
11.1590909090909 0.00426843057440073
11.310303030303 0.00460324639429117
11.4615151515152 0.00564475601789034
11.6127272727273 0.0075154530378411
11.7639393939394 0.00814236896326449
11.9151515151515 0.0108422533795668
12.0663636363636 0.0127129503995176
12.2175757575758 0.0162420222121715
12.3687878787879 0.0181127192321222
12.52 0.0216417910447761
12.6712121212121 0.0264146439519574
12.8224242424242 0.0332604653500176
12.9736363636364 0.0384479119553746
13.1248484848485 0.046952108146138
13.2760606060606 0.0517249610533193
13.4272727272727 0.0610583446404342
13.5784848484848 0.0716355093220765
13.729696969697 0.0925775164581135
13.8809090909091 0.103983868536107
14.0321212121212 0.124511281973969
14.1833333333333 0.133015478164732
14.3345454545455 0.153128297904417
14.4857575757576 0.168206945072617
14.6369696969697 0.198743655460073
14.7881818181818 0.215125131916177
14.9393939393939 0.24742449369315
15.0906060606061 0.266130207548118
15.2418181818182 0.307801899592944
15.3930303030303 0.32791471933263
15.5442424242424 0.370830192471984
15.6954545454545 0.390943012211669
15.8466666666667 0.430956329463792
15.9978787878788 0.448581587014423
16.1490909090909 0.486936529473843
16.300303030303 0.532754158500427
16.4515151515152 0.554525353032816
16.6027272727273 0.591636514397708
16.7539393939394 0.6150660837228
16.9051515151515 0.647616714407759
17.0563636363636 0.662339816071159
17.2075757575758 0.696548821548822
17.3587878787879 0.723709734157495
17.51 0.766625207296849
17.6612121212121 0.784665058545655
17.8124242424242 0.818459470325142
17.9636363636364 0.830280416101312
18.1148484848485 0.852880798030052
18.2660606060606 0.864287150108046
18.4172727272727 0.891448062716719
18.5684848484849 0.900366852605659
18.719696969697 0.920065078647168
18.8709090909091 0.931471430725162
19.0221212121212 0.945779938690386
19.1733333333333 0.952211166390271
19.3245454545455 0.961544549977386
19.4757575757576 0.968804965073622
19.6269696969697 0.975236192773506
19.7781818181818 0.977936077189809
19.9293939393939 0.982294336398814
20.0806060606061 0.984994220815116
20.2318181818182 0.989352480024122
20.3830303030303 0.991223177044072
20.5342424242424 0.993923061460375
20.6854545454545 0.995616613900196
20.8366666666667 0.996420674405749
20.9878787878788 0.997047590331172
21.1390909090909 0.998008065731946
21.290303030303 0.998321523694658
21.4415151515152 0.998775343261247
21.5927272727273 0.998845000586294
21.7439393939394 0.998914657911341
21.8951515151515 0.998984315236388
22.0463636363636 0.999053972561435
22.1975757575758 0.999123629886482
22.3487878787879 0.999686542037288
22.5 1
};
\addlegendentry{GPF \(\displaystyle \beta=0.2\), \(\displaystyle \gamma=0.7\)}
\addplot [semithick, darkturquoise0191191, opacity=0.8]
table {%
23.7 0.00292397660818713
23.7080808080808 0.00304211707720481
23.7161616161616 0.00316025754622243
23.7242424242424 0.00327839801524011
23.7323232323232 0.00339653848425779
23.740404040404 0.00351467895327546
23.7484848484848 0.00363281942229309
23.7565656565657 0.00375095989131076
23.7646464646465 0.00386910036032844
23.7727272727273 0.00398724082934612
23.7808080808081 0.00410538129836374
23.7888888888889 0.00422352176738142
23.7969696969697 0.00434166223639909
23.8050505050505 0.00445980270541677
23.8131313131313 0.00457794317443439
23.8212121212121 0.00469608364345207
23.8292929292929 0.00481422411246975
23.8373737373737 0.00493236458148742
23.8454545454545 0.00505050505050505
23.8535353535354 0.00516864551952272
23.8616161616162 0.0052867859885404
23.869696969697 0.00540492645755802
23.8777777777778 0.0055230669265757
23.8858585858586 0.00564120739559337
23.8939393939394 0.00575934786461105
23.9020202020202 0.0176029298836316
23.910101010101 0.017839210821667
23.9181818181818 0.0180754917597023
23.9262626262626 0.0183117726977377
23.9343434343434 0.0185480536357729
23.9424242424242 0.0187843345738083
23.9505050505051 0.0190206155118436
23.9585858585859 0.0192568964498789
23.9666666666667 0.0194931773879142
23.9747474747475 0.0197294583259495
23.9828282828283 0.0199657392639849
23.9909090909091 0.0202020202020202
23.9989898989899 0.0204383011400555
24.0070707070707 0.219504991434816
24.0151515151515 0.219741272372851
24.0232323232323 0.219977553310887
24.0313131313131 0.220213834248922
24.0393939393939 0.220450115186957
24.0474747474747 0.220686396124993
24.0555555555556 0.220922677063028
24.0636363636364 0.221158958001063
24.0717171717172 0.221395238939099
24.079797979798 0.221631519877134
24.0878787878788 0.221867800815169
24.0959595959596 0.222104081753204
24.1040404040404 0.643392994270187
24.1121212121212 0.643629275208223
24.120202020202 0.643865556146258
24.1282828282828 0.644101837084293
24.1363636363636 0.644338118022329
24.1444444444444 0.644574398960364
24.1525252525253 0.644810679898399
24.1606060606061 0.645046960836435
24.1686868686869 0.64528324177447
24.1767676767677 0.645519522712505
24.1848484848485 0.645755803650541
24.1929292929293 0.645992084588576
24.2010101010101 0.935702049737137
24.2090909090909 0.935938330675173
24.2171717171717 0.936174611613208
24.2252525252525 0.936410892551243
24.2333333333333 0.936647173489279
24.2414141414141 0.936883454427314
24.2494949494949 0.937119735365349
24.2575757575758 0.937356016303385
24.2656565656566 0.93759229724142
24.2737373737374 0.937828578179455
24.2818181818182 0.938064859117491
24.289898989899 0.938301140055526
24.2979797979798 0.938537420993561
24.3060606060606 0.988481304270778
24.3141414141414 0.988717585208813
24.3222222222222 0.988953866146849
24.330303030303 0.989190147084884
24.3383838383838 0.989426428022919
24.3464646464646 0.989662708960955
24.3545454545455 0.98989898989899
24.3626262626263 0.990135270837025
24.3707070707071 0.990371551775061
24.3787878787879 0.990607832713096
24.3868686868687 0.990844113651131
24.3949494949495 0.991080394589167
24.4030303030303 0.994240652135389
24.4111111111111 0.994476933073424
24.4191919191919 0.99471321401146
24.4272727272727 0.994949494949495
24.4353535353535 0.99518577588753
24.4434343434343 0.995422056825566
24.4515151515152 0.995658337763601
24.459595959596 0.995894618701636
24.4676767676768 0.996130899639672
24.4757575757576 0.996367180577707
24.4838383838384 0.996603461515742
24.4919191919192 0.996839742453777
24.5 1
};
\addlegendentry{GPF \(\displaystyle \beta=0.6\), \(\displaystyle \gamma=0.2\)}
\addplot [semithick, darkviolet1910191, opacity=0.8]
table {%
10.6 0.000365230094959825
10.7424242424242 0.000469265334130199
10.8848484848485 0.000573300573300573
11.0272727272727 0.000677335812470948
11.169696969697 0.000857737344223831
11.3121212121212 0.00111782544214977
11.4545454545455 0.0013779135400757
11.5969696969697 0.00181508289616397
11.7393939393939 0.0019534276291033
11.8818181818182 0.00208347167806627
12.0242424242424 0.00227992119884012
12.1666666666667 0.00280009739469199
12.3090909090909 0.00368550368550368
12.4515151515152 0.00411160546295681
12.5939393939394 0.00437169356088275
12.7363636363636 0.00450727139916329
12.8787878787879 0.00463731544812626
13.0212121212121 0.00555592447484339
13.1636363636364 0.00595989109502623
13.3060606060606 0.00623104677158731
13.4484848484848 0.00675122296743919
13.5909090909091 0.00763662925825088
13.7333333333333 0.00961772583394205
13.8757575757576 0.0105031321247537
14.0181818181818 0.0129158642672156
14.1606060606061 0.0134175944986756
14.3030303030303 0.0142550412820683
14.4454545454545 0.01514044757288
14.5878787878788 0.0163910839586515
14.730303030303 0.0187374106293025
14.8727272727273 0.0210837372999535
15.0151515151515 0.0230648338756447
15.1575757575758 0.0254111605462957
15.3 0.0281227173119065
15.4424242424242 0.0304690439825575
15.5848484848485 0.0324501405582487
15.7272727272727 0.036257387608739
15.869696969697 0.0396994045642694
16.0121212121212 0.044967571994599
16.1545454545455 0.0487748190450893
16.2969696969697 0.0525820660955796
16.4393939393939 0.066615755804945
16.5818181818182 0.0733448436151139
16.7242424242424 0.0873785333244793
16.8666666666667 0.0969077185293401
17.0090909090909 0.113254532173451
17.1515151515152 0.125284990149855
17.2939393939394 0.135112999977865
17.4363636363636 0.157679792814928
17.5787878787879 0.165006529871395
17.7212121212121 0.188536202049716
17.8636363636364 0.201474201474201
18.0060606060606 0.224295548619873
18.1484848484848 0.241406025189809
18.2909090909091 0.251942360050468
18.4333333333333 0.284392500608717
18.5757575757576 0.305885738318171
18.7181818181818 0.340892489541138
18.8606060606061 0.362750957345552
19.0030303030303 0.399218628948359
19.1454545454545 0.420346636562853
19.2878787878788 0.43526573256303
19.430303030303 0.479768466254953
19.5727272727273 0.499435553489608
19.7151515151515 0.549051508510968
19.8575757575758 0.568353365650663
20 0.611395178962747
20.1424242424242 0.640558248666357
20.2848484848485 0.668315735883304
20.4272727272727 0.722624344245966
20.569696969697 0.74484804214534
20.7121212121212 0.800263408371516
20.8545454545455 0.814662328175842
20.9969696969697 0.835270159594484
21.1393939393939 0.870121964716559
21.2818181818182 0.881233813666246
21.4242424242424 0.901111184894969
21.5666666666667 0.909301193084977
21.7090909090909 0.924430573079222
21.8515151515152 0.930063970604511
21.9939393939394 0.93679305841468
22.1363636363636 0.947904907364367
22.2787878787879 0.953903534984616
22.4212121212121 0.960267392699825
22.5636363636364 0.965900790225115
22.7060606060606 0.976647409079841
22.8484848484848 0.979724195940412
22.9909090909091 0.982435752706023
23.1333333333333 0.985512539566594
23.2757575757576 0.988224096332204
23.4181818181818 0.992761803572614
23.5606060606061 0.994012439958386
23.7030303030303 0.995628306439117
23.8454545454545 0.996148482634969
23.9878787878788 0.99812957921066
24.130303030303 0.998649755406512
24.2727272727273 0.998992850344202
24.4151515151515 0.999166242409486
24.5575757575758 0.999479823804148
24.7 1
};
\addlegendentry{GPF \(\displaystyle \beta=0.6\), \(\displaystyle \gamma=0.7\)}
\addplot [semithick, goldenrod1911910, opacity=0.8]
table {%
8.01 0.00125
8.17353535353535 0.00133926602267214
8.33707070707071 0.00142853204534427
8.50060606060606 0.00151779806801641
8.66414141414141 0.00160706409068854
8.82767676767677 0.00169633011336068
8.99121212121212 0.00178559613603282
9.15474747474747 0.00187486215870495
9.31828282828283 0.00196412818137709
9.48181818181818 0.00205339420404923
9.64535353535354 0.00214266022672136
9.80888888888889 0.0022319262493935
9.97242424242424 0.00232119227206563
10.1359595959596 0.00241045829473777
10.2994949494949 0.00249972431740991
10.4630303030303 0.00270378787878788
10.6265656565657 0.00290820707070707
10.790101010101 0.00311262626262626
10.9536363636364 0.00331704545454545
11.1171717171717 0.00352146464646464
11.2807070707071 0.00372588383838384
11.4442424242424 0.00393030303030303
11.6077777777778 0.00413472222222222
11.7713131313131 0.00433914141414141
11.9348484848485 0.0045435606060606
12.0983838383838 0.0047479797979798
12.2619191919192 0.00495239898989899
12.4254545454545 0.00517424242424242
12.5889898989899 0.00540137485970819
12.7525252525253 0.00562850729517396
12.9160606060606 0.00585563973063973
13.079595959596 0.0060827721661055
13.2431313131313 0.00678914141414139
13.4066666666667 0.00919444444444444
13.570202020202 0.00987584175084174
13.7337373737374 0.0104179292929293
13.8972727272727 0.0109289772727273
14.0608080808081 0.0116300505050505
14.2243434343434 0.0140542929292929
14.3878787878788 0.0153661616161616
14.5514141414141 0.0160475589225589
14.7149494949495 0.0169684343434343
14.8784848484848 0.0184810606060606
15.0420202020202 0.0227626262626263
15.2055555555556 0.0238194444444444
15.3690909090909 0.0254318181818182
15.5326262626263 0.0279078282828283
15.6961616161616 0.0299520202020202
15.859696969697 0.0332462121212121
16.0232323232323 0.042790404040404
16.1867676767677 0.0473345959595959
16.350303030303 0.0506287878787879
16.5138383838384 0.0601729797979798
16.6773737373737 0.0634671717171717
16.8409090909091 0.0767613636363636
17.0044444444444 0.0900555555555556
17.1679797979798 0.105849747474747
17.3315151515151 0.121643939393939
17.4950505050505 0.126188131313131
17.6585858585859 0.155732323232323
17.8221212121212 0.170276515151515
17.9856565656566 0.182320707070707
18.1491919191919 0.208114898989899
18.3127272727273 0.235159090909091
18.4762626262626 0.254703282828283
18.639797979798 0.284247474747475
18.8033333333333 0.328791666666667
18.9668686868687 0.349585858585859
19.130404040404 0.38413005050505
19.2939393939394 0.394924242424242
19.4574747474747 0.438218434343434
19.6210101010101 0.474012626262626
19.7845454545455 0.498556818181818
19.9480808080808 0.53685101010101
20.1116161616162 0.580145202020202
20.2751515151515 0.595939393939394
20.4386868686869 0.640483585858586
20.6022222222222 0.702527777777778
20.7657575757576 0.72832196969697
20.9292929292929 0.784116161616162
21.0928282828283 0.797410353535353
21.2563636363636 0.836954545454546
21.419898989899 0.876498737373737
21.5834343434343 0.893542929292929
21.7469696969697 0.905587121212121
21.910505050505 0.925131313131313
22.0740404040404 0.927175505050505
22.2375757575758 0.936719696969697
22.4011111111111 0.948763888888889
22.5646464646465 0.958308080808081
22.7281818181818 0.966602272727273
22.8917171717172 0.972396464646465
23.0552525252525 0.978190656565657
23.2187878787879 0.980742424242424
23.3823232323232 0.98352904040404
23.5458585858586 0.988073232323232
23.7093939393939 0.991367424242424
23.8729292929293 0.994661616161616
24.0364646464646 0.996705808080808
24.2 1
};
\addlegendentry{Lean Sched}
\addplot [semithick, black, opacity=0.8]
table {%
8.24 0.000364697301239971
8.42343434343434 0.000412825365991936
8.60686868686869 0.0004609534307439
8.79030303030303 0.000509081495495865
8.97373737373737 0.00055720956024783
9.15717171717172 0.000605337624999795
9.34060606060606 0.000653465689751759
9.5240404040404 0.000701593754503724
9.70747474747475 0.000766089188607589
9.89090909090909 0.000852969721081915
10.0743434343434 0.000939850253556241
10.2577777777778 0.00102673078603057
10.4412121212121 0.00124439139756426
10.6246464646465 0.00149667106268127
10.8080808080808 0.0015524194043523
10.9915151515152 0.00160816774602333
11.1749494949495 0.00166391608769435
11.3583838383838 0.00171966442936538
11.5418181818182 0.0017754127710364
11.7252525252525 0.00191558178429076
11.9086868686869 0.00256344136723422
12.0921212121212 0.00278643473391832
12.2755555555556 0.00298646567793176
12.4589898989899 0.00315371070294484
12.6424242424242 0.00333384906689064
12.8258585858586 0.00355684243357474
13.0092929292929 0.00404556137597713
13.1927272727273 0.00471454147602944
13.3761616161616 0.00516936935609437
13.559595959596 0.00568780437489409
13.7430303030303 0.0063567844749464
13.9264646464646 0.00739046187623867
14.109898989899 0.00822373995240516
14.2933333333333 0.0087284220763433
14.4767676767677 0.00933232151321137
14.660202020202 0.00992001218113545
14.8436363636364 0.0101430055478196
15.0270707070707 0.0117196767087358
15.210505050505 0.0128027171790848
15.3939393939394 0.0143944919656079
15.5773737373737 0.0163288611866292
15.7608080808081 0.0184566304916414
15.9442424242424 0.0231372809053334
16.1276767676768 0.0281826286202654
16.3111111111111 0.0310397925277575
16.4945454545455 0.034241761156422
16.6779797979798 0.0400363960539015
16.8614141414141 0.0490934140824731
17.0448484848485 0.0621621024246845
17.2282828282828 0.0745013961644159
17.4117171717172 0.0886641764103471
17.5951515151515 0.0969917998364388
17.7785858585859 0.10750760706997
17.9620202020202 0.123493873822101
18.1454545454545 0.142033021682912
18.3288888888889 0.162760353351163
18.5123232323232 0.184581776923134
18.6957575757576 0.198015162566585
18.8791919191919 0.228878132160408
19.0626262626263 0.26668582248451
19.2460606060606 0.301211237097452
19.4294949494949 0.344489386940153
19.6129292929293 0.374638433938215
19.7963636363636 0.397858232212718
19.979797979798 0.439312895549219
20.1632323232323 0.475661796668361
20.3466666666667 0.515657670799903
20.530101010101 0.564770977462444
20.7135353535353 0.619719440944824
20.8969696969697 0.638562871604447
21.080404040404 0.689499664773188
21.2638383838384 0.736424787628289
21.4472727272727 0.776248259399244
21.6307070707071 0.809375299309654
21.8141414141414 0.834843695894024
21.9975757575758 0.843900713922596
22.1810101010101 0.866086834795806
22.3644444444444 0.887178863765297
22.5478787878788 0.909729681939748
22.7313131313131 0.924621856788159
22.9147474747475 0.93623175592541
23.0981818181818 0.941277103640342
23.2816161616162 0.953251700078834
23.4650505050505 0.961944020806165
23.6484848484848 0.969177552328537
23.8319191919192 0.976775781152149
24.0153535353535 0.980362339662121
24.1987878787879 0.983948898172093
24.3822222222222 0.986806062079585
24.5656565656566 0.990027923288317
24.7490909090909 0.992248524633645
24.9325252525253 0.994283461898342
25.1159595959596 0.995105688541137
25.2993939393939 0.995621422098446
25.4828282828283 0.996868760544909
25.6662626262626 0.997688776901031
25.849696969697 0.998631832548682
26.0331313131313 0.999331019899948
26.2165656565657 0.999665509949974
26.4 1
};
\addlegendentry{Log Rule}
\addplot [semithick, orange, opacity=0.8]
table {%
9.52 0.000757575757575758
9.69050505050505 0.000858490205081114
9.8610101010101 0.00095940465258647
10.0315151515152 0.00106031910009183
10.2020202020202 0.00116123354759718
10.3725252525253 0.00126214799510254
10.5430303030303 0.0013630624426079
10.7135353535354 0.00146397689011325
10.8840404040404 0.00157303058129504
11.0545454545455 0.00169045830202855
11.2250505050505 0.00180788602276205
11.3955555555556 0.00192531374349556
11.5660606060606 0.00204274146422907
11.7365656565657 0.00216016918496257
11.9070707070707 0.0022905825936129
12.0775757575758 0.00272115090296909
12.2480808080808 0.00321242730333639
12.4185858585859 0.00380547903275176
12.5890909090909 0.00396694214876033
12.759595959596 0.0041284052647689
12.930101010101 0.00428986838077747
13.1006060606061 0.00445133149678604
13.2711111111111 0.00508417508417508
13.4416161616162 0.00583945515763697
13.6121212121212 0.00648530762167126
13.7826262626263 0.00744413835322926
13.9531313131313 0.0102509947964493
14.1236363636364 0.0109182736455464
14.2941414141414 0.0113488419549026
14.4646464646465 0.0156412610958065
14.6351515151515 0.0167998163452709
14.8056565656566 0.0182032445668809
14.9761616161616 0.0188490970309152
15.1466666666667 0.0208080808080808
15.3171717171717 0.0228573614937251
15.4876767676768 0.0256642179369452
15.6581818181818 0.0284710743801653
15.8286868686869 0.0320355065809611
15.9991919191919 0.0340847872666054
16.169696969697 0.0391643709825528
16.340202020202 0.0457591062136517
16.5107070707071 0.0485659626568717
16.6812121212121 0.0513728191000918
16.8517171717172 0.066300887664524
17.0222222222222 0.0835016835016835
17.1927272727273 0.0946418732782369
17.3632323232323 0.111842669115396
17.5337373737374 0.122225283134374
17.7042424242424 0.141698806244261
17.8747474747475 0.150566268748087
18.0452525252525 0.170797367615549
18.2157575757576 0.191028466483012
18.3862626262626 0.204441383532293
18.5567676767677 0.235278543005816
18.7272727272727 0.277479338842975
18.8977777777778 0.291649831649832
19.0682828282828 0.330820324456688
19.2387878787879 0.372263544536272
19.4092929292929 0.403100704009795
19.579797979798 0.420301499846954
19.750303030303 0.462502295684114
19.9208080808081 0.50167278849097
20.0913131313131 0.520388735843281
20.2618181818182 0.563347107438017
20.4323232323232 0.610093357820631
20.6028282828283 0.65759718396082
20.7733333333333 0.678585858585859
20.9438383838384 0.726089684726048
21.1143434343434 0.768290480563208
21.2848484848485 0.780945821854913
21.4553535353535 0.812540557086012
21.6258585858586 0.835801958983777
21.7963636363636 0.849214876033058
21.9668686868687 0.873233853688399
22.1373737373737 0.896495255586165
22.3078787878788 0.911423324150597
22.4783838383838 0.912715029078665
22.6488888888889 0.927643097643098
22.8193939393939 0.939540863177227
22.989898989899 0.948408325681053
23.160404040404 0.961063666972758
23.3309090909091 0.968415977961433
23.5014141414141 0.976525864707683
23.6719191919192 0.979332721150903
23.8424242424242 0.986685032139578
24.0129292929293 0.990249464340373
24.1834343434343 0.992298745026018
24.3539393939394 0.994348025711662
24.5244444444444 0.997031425364759
24.6949494949495 0.997461993674115
24.8654545454545 0.997826446280992
25.0359595959596 0.998084787266605
25.2064646464646 0.998343128252219
25.3769696969697 0.999295433675599
25.5474747474747 0.999412861396332
25.7179797979798 0.999530289117066
25.8884848484848 0.9996477168378
26.0589898989899 0.999765144558533
26.2294949494949 0.999882572279266
26.4 1
};
\addlegendentry{PF}
\addplot [semithick, purple, opacity=0.8]
table {%
11.8 0.000256805341551104
11.9494949494949 0.000333587544681535
12.0989898989899 0.000410369747811966
12.2484848484848 0.000487151950942398
12.3979797979798 0.00059748313471991
12.5474747474747 0.000725453473270629
12.6969696969697 0.00101943938615742
12.8464646464646 0.00137805896665681
12.9959595959596 0.00147403672056985
13.1454545454545 0.00185600224121025
13.2949494949495 0.00204795774903633
13.4444444444444 0.00288192661074017
13.5939393939394 0.00307388211856625
13.7434343434343 0.00447723252037582
13.8929292929293 0.00511794887757908
14.0424242424242 0.00601547057633344
14.1919191919192 0.00665618693353671
14.3414141414141 0.00704009794918886
14.4909090909091 0.00768081430639212
14.640404040404 0.00883514134669759
14.789898989899 0.00973266304545195
14.9393939393939 0.0106301847442063
15.0888888888889 0.0112709011014096
15.2383838383838 0.0137092548494706
15.3878787878788 0.0151203872313271
15.5373737373737 0.0175587409793881
15.6868686868687 0.0184562626781425
15.8363636363636 0.022178643133959
15.9858585858586 0.0230761648327134
16.1353535353535 0.0278257666547343
16.2848484848485 0.0287232883534887
16.4343434343434 0.0337296955170607
16.5838383838384 0.0377088813144283
16.7333333333333 0.0452833418935114
16.8828282828283 0.0490057223493279
17.0323232323232 0.061459484417882
17.1818181818182 0.0692907503385161
17.3313131313131 0.0827717337732746
17.4808080808081 0.0900893890108066
17.630303030303 0.103570372445565
17.779797979798 0.109860806316893
17.9292929292929 0.127193869874918
18.0787878787879 0.136309162503307
18.2282828282828 0.159548748917008
18.3777777777778 0.170975289619357
18.5272727272727 0.192930849325302
18.6767676767677 0.20846627549247
18.8262626262626 0.237098774078743
18.9757575757576 0.258283917760035
19.1252525252525 0.295647797959046
19.2747474747475 0.311631984975591
19.4242424242424 0.348866165507152
19.5737373737374 0.368705026640312
19.7232323232323 0.403500853423812
19.8727272727273 0.417752252883224
20.0222222222222 0.452034468983622
20.1717171717172 0.469881143224749
20.3212121212121 0.506474607399107
20.4707070707071 0.528611746639482
20.620202020202 0.570159738110432
20.769696969697 0.596737793964296
20.9191919191919 0.642833055776045
21.0686868686869 0.671979165045421
21.2181818181818 0.715506373441659
21.3676767676768 0.735150685073643
21.5171717171717 0.774312202663512
21.6666666666667 0.785995548707413
21.8161616161616 0.81539846331834
21.9656565656566 0.829906668119303
22.1151515151515 0.85006459043439
22.2646464646465 0.861234325795189
22.4141414141414 0.881649053451827
22.5636363636364 0.893332399495728
22.7131313131313 0.908867825662895
22.8626262626263 0.917726312949734
23.0121212121212 0.934288960483105
23.1616161616162 0.941606615720637
23.3111111111111 0.949951492324374
23.4606060606061 0.953160262097088
23.610101010101 0.965614024165642
23.759595959596 0.968565988596805
23.9090909090909 0.972545174394173
24.0585858585859 0.975497138825336
24.2080808080808 0.981530767355112
24.3575757575758 0.983969121103173
24.5070707070707 0.986921085534337
24.6565656565657 0.988332217916193
24.8060606060606 0.99205459837201
24.9555555555556 0.992880785253667
25.1050505050505 0.993849641769519
25.2545454545455 0.994747163468273
25.4040404040404 0.996671906533232
25.5535353535354 0.997055817548884
25.7030303030303 0.997953339247638
25.8525252525253 0.998850860946393
26.0020202020202 0.999234771962045
26.1515151515152 0.999618682977697
26.3010101010101 0.999808044492174
26.4505050505051 0.999904022246087
26.6 1
};
\addlegendentry{PFB}
\addplot [semithick, brown, opacity=0.8]
table {%
12.5 0.000257466529351184
12.6646464646465 0.000318025034811853
12.8292929292929 0.000378583540272521
12.9939393939394 0.000439142045733189
13.1585858585859 0.000499700551193857
13.3232323232323 0.000560259056654525
13.4878787878788 0.000620817562115194
13.6525252525253 0.000681376067575862
13.8171717171717 0.00074193457303653
13.9818181818182 0.000983054021159069
14.1464646464646 0.00192189661808612
14.3111111111111 0.00234580615631079
14.4757575757576 0.00328464875323784
14.640404040404 0.00352781158651395
14.8050505050505 0.00464740088838956
14.969696969697 0.0055862434853166
15.1343434343434 0.00595120445789859
15.2989898989899 0.00609250763730681
15.4636363636364 0.00626111787285835
15.6282828282828 0.00646093617257366
15.7929292929293 0.00660223935198189
15.9575757575758 0.00671883614726045
16.1222222222222 0.00678948773696457
16.2868686868687 0.00686013932666868
16.4515151515152 0.00693079091637279
16.6161616161616 0.00725067357405153
16.7808080808081 0.00753588060488163
16.9454545454545 0.00767718378428986
17.110101010101 0.00786573250527937
17.2747474747475 0.00804561231955671
17.4393939393939 0.00818691549896493
17.6040404040404 0.00837286354794079
17.7686868686869 0.00867324116551717
17.9333333333333 0.0101270168211466
18.0979797979798 0.0110658594180736
18.2626262626263 0.0114897689562983
18.4272727272727 0.0121711450238742
18.5919191919192 0.0131099876208012
18.7565656565657 0.0135338971590259
18.9212121212121 0.0147302062853041
19.0858585858586 0.0156690488822312
19.2505050505051 0.0160929584204558
19.4151515151515 0.0175467340760853
19.579797979798 0.0179706436143099
19.7444444444444 0.0198821375443415
19.9090909090909 0.0201057953375152
20.0737373737374 0.0213021044637934
20.2383838383838 0.0232708131781252
20.4030303030303 0.0254930874137877
20.5676767676768 0.0257050421829001
20.7323232323232 0.0273746736156623
20.8969696969697 0.0280560496832382
21.0616161616162 0.0310546245149747
21.2262626262626 0.0330233332293065
21.3909090909091 0.0347345754142871
21.5555555555556 0.0379906167753748
21.720202020202 0.0417615911951648
21.8848484848485 0.0439877664388478
22.0494949494949 0.0485311404466914
22.2141414141414 0.0548767801599934
22.3787878787879 0.059420154167837
22.5434343434343 0.0678255261159483
22.7080808080808 0.0785480968282204
22.8727272727273 0.0848937365415223
23.0373737373737 0.0984484390766574
23.2020202020202 0.114320340375953
23.3666666666667 0.124699622382424
23.5313131313131 0.146064142974545
23.6959595959596 0.160648711627084
23.8606060606061 0.199950067097338
24.0252525252525 0.365410021949672
24.189898989899 0.63617378730664
24.3545454545455 0.837936522797491
24.5191919191919 0.88290214191347
24.6838383838384 0.89954644280082
24.8484848484849 0.919022875511032
25.0131313131313 0.933092511104869
25.1777777777778 0.94124041652363
25.3424242424242 0.952992853353307
25.5070707070707 0.964487823653632
25.6717171717172 0.969546130720178
25.8363636363636 0.976406703492182
26.0010101010101 0.981979943617431
26.1656565656566 0.982918786214358
26.330303030303 0.986689760634148
26.4949494949495 0.989430868936533
26.659595959596 0.992171977238919
26.8242424242424 0.995170552070655
26.9888888888889 0.995851928138231
27.1535353535354 0.996979319456147
27.3181818181818 0.997472146802734
27.4828282828283 0.997896056340958
27.6474747474747 0.999349831996588
27.8121212121212 0.999629404238055
27.9767676767677 0.999764494700986
28.1414141414141 0.999811595760789
28.3060606060606 0.999858696820592
28.4707070707071 0.999905797880394
28.6353535353535 0.999952898940197
28.8 1
};
\addlegendentry{RR}
\end{axis}

\end{tikzpicture}


==> figures/combined_delay_violins_LTTI_vs_WD_PS.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkslateblue6952127}{RGB}{69,52,127}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{yellowgreen15421660}{RGB}{154,216,60}

\begin{axis}[
width=\linewidth,
height=0.6\linewidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgrey204,
  font=\scriptsize,        % Smaller text
  legend image post style={scale=0.7}  % Scale down symbols
},
tick align=outside,
tick pos=left,
% title={Delay Distribution Comparison: LTTI vs WD-PS},
x grid style={darkgrey176},
xmin=0.36, xmax=5.64,
xtick style={color=black},
xtick={1,2,3,4,5},
xticklabels={UE 21,UE 24,UE 25,UE 22,UE 23},
y grid style={darkgrey176},
ylabel={Delay (ms)},
ymajorgrids,
ymin=0, ymax=100,
ytick style={color=black}
]
\path [draw=black, fill=darkslateblue6952127, opacity=0.7]
(axis cs:1,3.069)
--(axis cs:0.6,3.069)
--(axis cs:0.93535081591559,23.0660303030303)
--(axis cs:0.995450397436742,43.0630606060606)
--(axis cs:0.998162023681061,63.0600909090909)
--(axis cs:0.999720081109291,83.0571212121212)
--(axis cs:0.999818239500524,103.054151515152)
--(axis cs:0.999782608810135,123.051181818182)
--(axis cs:0.999802116133972,143.048212121212)
--(axis cs:0.999805740111869,163.045242424242)
--(axis cs:0.999800604749729,183.042272727273)
--(axis cs:0.99994800647017,203.039303030303)
--(axis cs:0.999987125491718,223.036333333333)
--(axis cs:0.999981284106691,243.033363636364)
--(axis cs:0.999985436557492,263.030393939394)
--(axis cs:0.999991993782763,283.027424242424)
--(axis cs:0.999988984955746,303.024454545455)
--(axis cs:0.999991132030771,323.021484848485)
--(axis cs:0.999992365222963,343.018515151515)
--(axis cs:0.9999893622193,363.015545454545)
--(axis cs:0.999991381985348,383.012575757576)
--(axis cs:0.999994527202503,403.009606060606)
--(axis cs:0.999994509765297,423.006636363636)
--(axis cs:0.999999778208037,443.003666666667)
--(axis cs:0.999996482217268,463.000696969697)
--(axis cs:0.999997926679796,482.997727272727)
--(axis cs:0.999999999999996,502.994757575758)
--(axis cs:1,522.991787878788)
--(axis cs:0.999999553270479,542.988818181818)
--(axis cs:0.999994524132336,562.985848484848)
--(axis cs:0.999994425954298,582.982878787879)
--(axis cs:0.999994512780491,602.979909090909)
--(axis cs:0.999994501458757,622.976939393939)
--(axis cs:0.999996891937573,642.97396969697)
--(axis cs:0.999999999999936,662.971)
--(axis cs:1,682.96803030303)
--(axis cs:1,702.965060606061)
--(axis cs:1,722.962090909091)
--(axis cs:1,742.959121212121)
--(axis cs:1,762.956151515152)
--(axis cs:1,782.953181818182)
--(axis cs:1,802.950212121212)
--(axis cs:1,822.947242424242)
--(axis cs:1,842.944272727273)
--(axis cs:1,862.941303030303)
--(axis cs:1,882.938333333333)
--(axis cs:1,902.935363636364)
--(axis cs:0.999999996863356,922.932393939394)
--(axis cs:0.999999613411062,942.929424242424)
--(axis cs:1,962.926454545455)
--(axis cs:0.999999999396001,982.923484848485)
--(axis cs:0.999998866484888,1002.92051515152)
--(axis cs:0.999999999937118,1022.91754545455)
--(axis cs:0.999998699804541,1042.91457575758)
--(axis cs:0.999999856631822,1062.91160606061)
--(axis cs:0.999998754115822,1082.90863636364)
--(axis cs:0.999998993925595,1102.90566666667)
--(axis cs:0.9999981300288,1122.9026969697)
--(axis cs:0.999999997603247,1142.89972727273)
--(axis cs:0.999999013824823,1162.89675757576)
--(axis cs:0.999998246355702,1182.89378787879)
--(axis cs:0.999997791833347,1202.89081818182)
--(axis cs:0.99999999999958,1222.88784848485)
--(axis cs:0.999999999941948,1242.88487878788)
--(axis cs:0.999998559504315,1262.88190909091)
--(axis cs:0.999997501779572,1282.87893939394)
--(axis cs:0.999999094403315,1302.87596969697)
--(axis cs:0.999999895476922,1322.873)
--(axis cs:1,1342.87003030303)
--(axis cs:0.999999566185206,1362.86706060606)
--(axis cs:0.99999975577597,1382.86409090909)
--(axis cs:0.999999649391404,1402.86112121212)
--(axis cs:0.999999897853803,1422.85815151515)
--(axis cs:0.999999973206472,1442.85518181818)
--(axis cs:0.999997221284809,1462.85221212121)
--(axis cs:0.999996953233745,1482.84924242424)
--(axis cs:0.99999693900027,1502.84627272727)
--(axis cs:0.999998652739952,1522.8433030303)
--(axis cs:0.999999415580979,1542.84033333333)
--(axis cs:0.999999821790601,1562.83736363636)
--(axis cs:0.999999764997881,1582.83439393939)
--(axis cs:1,1602.83142424242)
--(axis cs:0.999999990476841,1622.82845454545)
--(axis cs:0.999998853497897,1642.82548484848)
--(axis cs:0.999999958789312,1662.82251515152)
--(axis cs:0.999996841231488,1682.81954545455)
--(axis cs:0.999999999999927,1702.81657575758)
--(axis cs:1,1722.81360606061)
--(axis cs:0.999999987109055,1742.81063636364)
--(axis cs:0.999999730916292,1762.80766666667)
--(axis cs:0.99999958737896,1782.8046969697)
--(axis cs:0.999999551763201,1802.80172727273)
--(axis cs:0.999997567661076,1822.79875757576)
--(axis cs:0.999999999697771,1842.79578787879)
--(axis cs:0.999998186151761,1862.79281818182)
--(axis cs:0.999999999999587,1882.78984848485)
--(axis cs:0.999999977228301,1902.78687878788)
--(axis cs:0.999999825157193,1922.78390909091)
--(axis cs:0.999999281957298,1942.78093939394)
--(axis cs:0.999999701931719,1962.77796969697)
--(axis cs:0.999998644797981,1982.775)
--(axis cs:1,1982.775)
--(axis cs:1,1982.775)
--(axis cs:1,1962.77796969697)
--(axis cs:1,1942.78093939394)
--(axis cs:1,1922.78390909091)
--(axis cs:1,1902.78687878788)
--(axis cs:1,1882.78984848485)
--(axis cs:1,1862.79281818182)
--(axis cs:1,1842.79578787879)
--(axis cs:1,1822.79875757576)
--(axis cs:1,1802.80172727273)
--(axis cs:1,1782.8046969697)
--(axis cs:1,1762.80766666667)
--(axis cs:1,1742.81063636364)
--(axis cs:1,1722.81360606061)
--(axis cs:1,1702.81657575758)
--(axis cs:1,1682.81954545455)
--(axis cs:1,1662.82251515152)
--(axis cs:1,1642.82548484848)
--(axis cs:1,1622.82845454545)
--(axis cs:1,1602.83142424242)
--(axis cs:1,1582.83439393939)
--(axis cs:1,1562.83736363636)
--(axis cs:1,1542.84033333333)
--(axis cs:1,1522.8433030303)
--(axis cs:1,1502.84627272727)
--(axis cs:1,1482.84924242424)
--(axis cs:1,1462.85221212121)
--(axis cs:1,1442.85518181818)
--(axis cs:1,1422.85815151515)
--(axis cs:1,1402.86112121212)
--(axis cs:1,1382.86409090909)
--(axis cs:1,1362.86706060606)
--(axis cs:1,1342.87003030303)
--(axis cs:1,1322.873)
--(axis cs:1,1302.87596969697)
--(axis cs:1,1282.87893939394)
--(axis cs:1,1262.88190909091)
--(axis cs:1,1242.88487878788)
--(axis cs:1,1222.88784848485)
--(axis cs:1,1202.89081818182)
--(axis cs:1,1182.89378787879)
--(axis cs:1,1162.89675757576)
--(axis cs:1,1142.89972727273)
--(axis cs:1,1122.9026969697)
--(axis cs:1,1102.90566666667)
--(axis cs:1,1082.90863636364)
--(axis cs:1,1062.91160606061)
--(axis cs:1,1042.91457575758)
--(axis cs:1,1022.91754545455)
--(axis cs:1,1002.92051515152)
--(axis cs:1,982.923484848485)
--(axis cs:1,962.926454545455)
--(axis cs:1,942.929424242424)
--(axis cs:1,922.932393939394)
--(axis cs:1,902.935363636364)
--(axis cs:1,882.938333333333)
--(axis cs:1,862.941303030303)
--(axis cs:1,842.944272727273)
--(axis cs:1,822.947242424242)
--(axis cs:1,802.950212121212)
--(axis cs:1,782.953181818182)
--(axis cs:1,762.956151515152)
--(axis cs:1,742.959121212121)
--(axis cs:1,722.962090909091)
--(axis cs:1,702.965060606061)
--(axis cs:1,682.96803030303)
--(axis cs:1,662.971)
--(axis cs:1,642.97396969697)
--(axis cs:1,622.976939393939)
--(axis cs:1,602.979909090909)
--(axis cs:1,582.982878787879)
--(axis cs:1,562.985848484848)
--(axis cs:1,542.988818181818)
--(axis cs:1,522.991787878788)
--(axis cs:1,502.994757575758)
--(axis cs:1,482.997727272727)
--(axis cs:1,463.000696969697)
--(axis cs:1,443.003666666667)
--(axis cs:1,423.006636363636)
--(axis cs:1,403.009606060606)
--(axis cs:1,383.012575757576)
--(axis cs:1,363.015545454545)
--(axis cs:1,343.018515151515)
--(axis cs:1,323.021484848485)
--(axis cs:1,303.024454545455)
--(axis cs:1,283.027424242424)
--(axis cs:1,263.030393939394)
--(axis cs:1,243.033363636364)
--(axis cs:1,223.036333333333)
--(axis cs:1,203.039303030303)
--(axis cs:1,183.042272727273)
--(axis cs:1,163.045242424242)
--(axis cs:1,143.048212121212)
--(axis cs:1,123.051181818182)
--(axis cs:1,103.054151515152)
--(axis cs:1,83.0571212121212)
--(axis cs:1,63.0600909090909)
--(axis cs:1,43.0630606060606)
--(axis cs:1,23.0660303030303)
--(axis cs:1,3.069)
--cycle;

\path [draw=black, fill=yellowgreen15421660, opacity=0.7]
(axis cs:1.24027826077288,2.909)
--(axis cs:1,2.909)
--(axis cs:1,4.94064664664665)
--(axis cs:1,6.97229329329329)
--(axis cs:1,9.00393993993994)
--(axis cs:1,11.0355865865866)
--(axis cs:1,13.0672332332332)
--(axis cs:1,15.0988798798799)
--(axis cs:1,17.1305265265265)
--(axis cs:1,19.1621731731732)
--(axis cs:1,21.1938198198198)
--(axis cs:1,23.2254664664665)
--(axis cs:1,25.2571131131131)
--(axis cs:1,27.2887597597598)
--(axis cs:1,29.3204064064064)
--(axis cs:1,31.352053053053)
--(axis cs:1,33.3836996996997)
--(axis cs:1,35.4153463463463)
--(axis cs:1,37.446992992993)
--(axis cs:1,39.4786396396396)
--(axis cs:1,41.5102862862863)
--(axis cs:1,43.5419329329329)
--(axis cs:1,45.5735795795796)
--(axis cs:1,47.6052262262262)
--(axis cs:1,49.6368728728729)
--(axis cs:1,51.6685195195195)
--(axis cs:1,53.7001661661662)
--(axis cs:1,55.7318128128128)
--(axis cs:1,57.7634594594594)
--(axis cs:1,59.7951061061061)
--(axis cs:1,61.8267527527527)
--(axis cs:1,63.8583993993994)
--(axis cs:1,65.890046046046)
--(axis cs:1,67.9216926926927)
--(axis cs:1,69.9533393393393)
--(axis cs:1,71.984985985986)
--(axis cs:1,74.0166326326326)
--(axis cs:1,76.0482792792793)
--(axis cs:1,78.0799259259259)
--(axis cs:1,80.1115725725726)
--(axis cs:1,82.1432192192192)
--(axis cs:1,84.1748658658659)
--(axis cs:1,86.2065125125125)
--(axis cs:1,88.2381591591592)
--(axis cs:1,90.2698058058058)
--(axis cs:1,92.3014524524524)
--(axis cs:1,94.3330990990991)
--(axis cs:1,96.3647457457457)
--(axis cs:1,98.3963923923924)
--(axis cs:1,100.428039039039)
--(axis cs:1,102.459685685686)
--(axis cs:1,104.491332332332)
--(axis cs:1,106.522978978979)
--(axis cs:1,108.554625625626)
--(axis cs:1,110.586272272272)
--(axis cs:1,112.617918918919)
--(axis cs:1,114.649565565566)
--(axis cs:1,116.681212212212)
--(axis cs:1,118.712858858859)
--(axis cs:1,120.744505505505)
--(axis cs:1,122.776152152152)
--(axis cs:1,124.807798798799)
--(axis cs:1,126.839445445445)
--(axis cs:1,128.871092092092)
--(axis cs:1,130.902738738739)
--(axis cs:1,132.934385385385)
--(axis cs:1,134.966032032032)
--(axis cs:1,136.997678678679)
--(axis cs:1,139.029325325325)
--(axis cs:1,141.060971971972)
--(axis cs:1,143.092618618619)
--(axis cs:1,145.124265265265)
--(axis cs:1,147.155911911912)
--(axis cs:1,149.187558558559)
--(axis cs:1,151.219205205205)
--(axis cs:1,153.250851851852)
--(axis cs:1,155.282498498498)
--(axis cs:1,157.314145145145)
--(axis cs:1,159.345791791792)
--(axis cs:1,161.377438438438)
--(axis cs:1,163.409085085085)
--(axis cs:1,165.440731731732)
--(axis cs:1,167.472378378378)
--(axis cs:1,169.504025025025)
--(axis cs:1,171.535671671672)
--(axis cs:1,173.567318318318)
--(axis cs:1,175.598964964965)
--(axis cs:1,177.630611611612)
--(axis cs:1,179.662258258258)
--(axis cs:1,181.693904904905)
--(axis cs:1,183.725551551552)
--(axis cs:1,185.757198198198)
--(axis cs:1,187.788844844845)
--(axis cs:1,189.820491491491)
--(axis cs:1,191.852138138138)
--(axis cs:1,193.883784784785)
--(axis cs:1,195.915431431431)
--(axis cs:1,197.947078078078)
--(axis cs:1,199.978724724725)
--(axis cs:1,202.010371371371)
--(axis cs:1,204.042018018018)
--(axis cs:1,206.073664664665)
--(axis cs:1,208.105311311311)
--(axis cs:1,210.136957957958)
--(axis cs:1,212.168604604605)
--(axis cs:1,214.200251251251)
--(axis cs:1,216.231897897898)
--(axis cs:1,218.263544544544)
--(axis cs:1,220.295191191191)
--(axis cs:1,222.326837837838)
--(axis cs:1,224.358484484484)
--(axis cs:1,226.390131131131)
--(axis cs:1,228.421777777778)
--(axis cs:1,230.453424424424)
--(axis cs:1,232.485071071071)
--(axis cs:1,234.516717717718)
--(axis cs:1,236.548364364364)
--(axis cs:1,238.580011011011)
--(axis cs:1,240.611657657658)
--(axis cs:1,242.643304304304)
--(axis cs:1,244.674950950951)
--(axis cs:1,246.706597597598)
--(axis cs:1,248.738244244244)
--(axis cs:1,250.769890890891)
--(axis cs:1,252.801537537537)
--(axis cs:1,254.833184184184)
--(axis cs:1,256.864830830831)
--(axis cs:1,258.896477477477)
--(axis cs:1,260.928124124124)
--(axis cs:1,262.959770770771)
--(axis cs:1,264.991417417417)
--(axis cs:1,267.023064064064)
--(axis cs:1,269.054710710711)
--(axis cs:1,271.086357357357)
--(axis cs:1,273.118004004004)
--(axis cs:1,275.149650650651)
--(axis cs:1,277.181297297297)
--(axis cs:1,279.212943943944)
--(axis cs:1,281.244590590591)
--(axis cs:1,283.276237237237)
--(axis cs:1,285.307883883884)
--(axis cs:1,287.33953053053)
--(axis cs:1,289.371177177177)
--(axis cs:1,291.402823823824)
--(axis cs:1,293.43447047047)
--(axis cs:1,295.466117117117)
--(axis cs:1,297.497763763764)
--(axis cs:1,299.52941041041)
--(axis cs:1,301.561057057057)
--(axis cs:1,303.592703703704)
--(axis cs:1,305.62435035035)
--(axis cs:1,307.655996996997)
--(axis cs:1,309.687643643644)
--(axis cs:1,311.71929029029)
--(axis cs:1,313.750936936937)
--(axis cs:1,315.782583583584)
--(axis cs:1,317.81423023023)
--(axis cs:1,319.845876876877)
--(axis cs:1,321.877523523523)
--(axis cs:1,323.90917017017)
--(axis cs:1,325.940816816817)
--(axis cs:1,327.972463463463)
--(axis cs:1,330.00411011011)
--(axis cs:1,332.035756756757)
--(axis cs:1,334.067403403403)
--(axis cs:1,336.09905005005)
--(axis cs:1,338.130696696697)
--(axis cs:1,340.162343343343)
--(axis cs:1,342.19398998999)
--(axis cs:1,344.225636636637)
--(axis cs:1,346.257283283283)
--(axis cs:1,348.28892992993)
--(axis cs:1,350.320576576577)
--(axis cs:1,352.352223223223)
--(axis cs:1,354.38386986987)
--(axis cs:1,356.415516516516)
--(axis cs:1,358.447163163163)
--(axis cs:1,360.47880980981)
--(axis cs:1,362.510456456456)
--(axis cs:1,364.542103103103)
--(axis cs:1,366.57374974975)
--(axis cs:1,368.605396396396)
--(axis cs:1,370.637043043043)
--(axis cs:1,372.66868968969)
--(axis cs:1,374.700336336336)
--(axis cs:1,376.731982982983)
--(axis cs:1,378.76362962963)
--(axis cs:1,380.795276276276)
--(axis cs:1,382.826922922923)
--(axis cs:1,384.85856956957)
--(axis cs:1,386.890216216216)
--(axis cs:1,388.921862862863)
--(axis cs:1,390.953509509509)
--(axis cs:1,392.985156156156)
--(axis cs:1,395.016802802803)
--(axis cs:1,397.048449449449)
--(axis cs:1,399.080096096096)
--(axis cs:1,401.111742742743)
--(axis cs:1,403.143389389389)
--(axis cs:1,405.175036036036)
--(axis cs:1,407.206682682683)
--(axis cs:1,409.238329329329)
--(axis cs:1,411.269975975976)
--(axis cs:1,413.301622622623)
--(axis cs:1,415.333269269269)
--(axis cs:1,417.364915915916)
--(axis cs:1,419.396562562563)
--(axis cs:1,421.428209209209)
--(axis cs:1,423.459855855856)
--(axis cs:1,425.491502502502)
--(axis cs:1,427.523149149149)
--(axis cs:1,429.554795795796)
--(axis cs:1,431.586442442442)
--(axis cs:1,433.618089089089)
--(axis cs:1,435.649735735736)
--(axis cs:1,437.681382382382)
--(axis cs:1,439.713029029029)
--(axis cs:1,441.744675675676)
--(axis cs:1,443.776322322322)
--(axis cs:1,445.807968968969)
--(axis cs:1,447.839615615616)
--(axis cs:1,449.871262262262)
--(axis cs:1,451.902908908909)
--(axis cs:1,453.934555555555)
--(axis cs:1,455.966202202202)
--(axis cs:1,457.997848848849)
--(axis cs:1,460.029495495495)
--(axis cs:1,462.061142142142)
--(axis cs:1,464.092788788789)
--(axis cs:1,466.124435435435)
--(axis cs:1,468.156082082082)
--(axis cs:1,470.187728728729)
--(axis cs:1,472.219375375375)
--(axis cs:1,474.251022022022)
--(axis cs:1,476.282668668669)
--(axis cs:1,478.314315315315)
--(axis cs:1,480.345961961962)
--(axis cs:1,482.377608608609)
--(axis cs:1,484.409255255255)
--(axis cs:1,486.440901901902)
--(axis cs:1,488.472548548548)
--(axis cs:1,490.504195195195)
--(axis cs:1,492.535841841842)
--(axis cs:1,494.567488488488)
--(axis cs:1,496.599135135135)
--(axis cs:1,498.630781781782)
--(axis cs:1,500.662428428428)
--(axis cs:1,502.694075075075)
--(axis cs:1,504.725721721722)
--(axis cs:1,506.757368368368)
--(axis cs:1,508.789015015015)
--(axis cs:1,510.820661661662)
--(axis cs:1,512.852308308308)
--(axis cs:1,514.883954954955)
--(axis cs:1,516.915601601601)
--(axis cs:1,518.947248248248)
--(axis cs:1,520.978894894895)
--(axis cs:1,523.010541541541)
--(axis cs:1,525.042188188188)
--(axis cs:1,527.073834834835)
--(axis cs:1,529.105481481481)
--(axis cs:1,531.137128128128)
--(axis cs:1,533.168774774775)
--(axis cs:1,535.200421421421)
--(axis cs:1,537.232068068068)
--(axis cs:1,539.263714714715)
--(axis cs:1,541.295361361361)
--(axis cs:1,543.327008008008)
--(axis cs:1,545.358654654655)
--(axis cs:1,547.390301301301)
--(axis cs:1,549.421947947948)
--(axis cs:1,551.453594594595)
--(axis cs:1,553.485241241241)
--(axis cs:1,555.516887887888)
--(axis cs:1,557.548534534534)
--(axis cs:1,559.580181181181)
--(axis cs:1,561.611827827828)
--(axis cs:1,563.643474474474)
--(axis cs:1,565.675121121121)
--(axis cs:1,567.706767767768)
--(axis cs:1,569.738414414414)
--(axis cs:1,571.770061061061)
--(axis cs:1,573.801707707708)
--(axis cs:1,575.833354354354)
--(axis cs:1,577.865001001001)
--(axis cs:1,579.896647647648)
--(axis cs:1,581.928294294294)
--(axis cs:1,583.959940940941)
--(axis cs:1,585.991587587587)
--(axis cs:1,588.023234234234)
--(axis cs:1,590.054880880881)
--(axis cs:1,592.086527527527)
--(axis cs:1,594.118174174174)
--(axis cs:1,596.149820820821)
--(axis cs:1,598.181467467467)
--(axis cs:1,600.213114114114)
--(axis cs:1,602.244760760761)
--(axis cs:1,604.276407407407)
--(axis cs:1,606.308054054054)
--(axis cs:1,608.339700700701)
--(axis cs:1,610.371347347347)
--(axis cs:1,612.402993993994)
--(axis cs:1,614.434640640641)
--(axis cs:1,616.466287287287)
--(axis cs:1,618.497933933934)
--(axis cs:1,620.529580580581)
--(axis cs:1,622.561227227227)
--(axis cs:1,624.592873873874)
--(axis cs:1,626.62452052052)
--(axis cs:1,628.656167167167)
--(axis cs:1,630.687813813814)
--(axis cs:1,632.71946046046)
--(axis cs:1,634.751107107107)
--(axis cs:1,636.782753753754)
--(axis cs:1,638.8144004004)
--(axis cs:1,640.846047047047)
--(axis cs:1,642.877693693694)
--(axis cs:1,644.90934034034)
--(axis cs:1,646.940986986987)
--(axis cs:1,648.972633633634)
--(axis cs:1,651.00428028028)
--(axis cs:1,653.035926926927)
--(axis cs:1,655.067573573573)
--(axis cs:1,657.09922022022)
--(axis cs:1,659.130866866867)
--(axis cs:1,661.162513513513)
--(axis cs:1,663.19416016016)
--(axis cs:1,665.225806806807)
--(axis cs:1,667.257453453453)
--(axis cs:1,669.2891001001)
--(axis cs:1,671.320746746747)
--(axis cs:1,673.352393393393)
--(axis cs:1,675.38404004004)
--(axis cs:1,677.415686686687)
--(axis cs:1,679.447333333333)
--(axis cs:1,681.47897997998)
--(axis cs:1,683.510626626627)
--(axis cs:1,685.542273273273)
--(axis cs:1,687.57391991992)
--(axis cs:1,689.605566566566)
--(axis cs:1,691.637213213213)
--(axis cs:1,693.66885985986)
--(axis cs:1,695.700506506506)
--(axis cs:1,697.732153153153)
--(axis cs:1,699.7637997998)
--(axis cs:1,701.795446446446)
--(axis cs:1,703.827093093093)
--(axis cs:1,705.85873973974)
--(axis cs:1,707.890386386386)
--(axis cs:1,709.922033033033)
--(axis cs:1,711.95367967968)
--(axis cs:1,713.985326326326)
--(axis cs:1,716.016972972973)
--(axis cs:1,718.048619619619)
--(axis cs:1,720.080266266266)
--(axis cs:1,722.111912912913)
--(axis cs:1,724.143559559559)
--(axis cs:1,726.175206206206)
--(axis cs:1,728.206852852853)
--(axis cs:1,730.238499499499)
--(axis cs:1,732.270146146146)
--(axis cs:1,734.301792792793)
--(axis cs:1,736.333439439439)
--(axis cs:1,738.365086086086)
--(axis cs:1,740.396732732733)
--(axis cs:1,742.428379379379)
--(axis cs:1,744.460026026026)
--(axis cs:1,746.491672672673)
--(axis cs:1,748.523319319319)
--(axis cs:1,750.554965965966)
--(axis cs:1,752.586612612612)
--(axis cs:1,754.618259259259)
--(axis cs:1,756.649905905906)
--(axis cs:1,758.681552552552)
--(axis cs:1,760.713199199199)
--(axis cs:1,762.744845845846)
--(axis cs:1,764.776492492492)
--(axis cs:1,766.808139139139)
--(axis cs:1,768.839785785786)
--(axis cs:1,770.871432432432)
--(axis cs:1,772.903079079079)
--(axis cs:1,774.934725725726)
--(axis cs:1,776.966372372372)
--(axis cs:1,778.998019019019)
--(axis cs:1,781.029665665666)
--(axis cs:1,783.061312312312)
--(axis cs:1,785.092958958959)
--(axis cs:1,787.124605605605)
--(axis cs:1,789.156252252252)
--(axis cs:1,791.187898898899)
--(axis cs:1,793.219545545545)
--(axis cs:1,795.251192192192)
--(axis cs:1,797.282838838839)
--(axis cs:1,799.314485485485)
--(axis cs:1,801.346132132132)
--(axis cs:1,803.377778778779)
--(axis cs:1,805.409425425425)
--(axis cs:1,807.441072072072)
--(axis cs:1,809.472718718719)
--(axis cs:1,811.504365365365)
--(axis cs:1,813.536012012012)
--(axis cs:1,815.567658658659)
--(axis cs:1,817.599305305305)
--(axis cs:1,819.630951951952)
--(axis cs:1,821.662598598598)
--(axis cs:1,823.694245245245)
--(axis cs:1,825.725891891892)
--(axis cs:1,827.757538538538)
--(axis cs:1,829.789185185185)
--(axis cs:1,831.820831831832)
--(axis cs:1,833.852478478478)
--(axis cs:1,835.884125125125)
--(axis cs:1,837.915771771772)
--(axis cs:1,839.947418418418)
--(axis cs:1,841.979065065065)
--(axis cs:1,844.010711711712)
--(axis cs:1,846.042358358358)
--(axis cs:1,848.074005005005)
--(axis cs:1,850.105651651651)
--(axis cs:1,852.137298298298)
--(axis cs:1,854.168944944945)
--(axis cs:1,856.200591591591)
--(axis cs:1,858.232238238238)
--(axis cs:1,860.263884884885)
--(axis cs:1,862.295531531531)
--(axis cs:1,864.327178178178)
--(axis cs:1,866.358824824825)
--(axis cs:1,868.390471471471)
--(axis cs:1,870.422118118118)
--(axis cs:1,872.453764764765)
--(axis cs:1,874.485411411411)
--(axis cs:1,876.517058058058)
--(axis cs:1,878.548704704705)
--(axis cs:1,880.580351351351)
--(axis cs:1,882.611997997998)
--(axis cs:1,884.643644644644)
--(axis cs:1,886.675291291291)
--(axis cs:1,888.706937937938)
--(axis cs:1,890.738584584584)
--(axis cs:1,892.770231231231)
--(axis cs:1,894.801877877878)
--(axis cs:1,896.833524524524)
--(axis cs:1,898.865171171171)
--(axis cs:1,900.896817817818)
--(axis cs:1,902.928464464464)
--(axis cs:1,904.960111111111)
--(axis cs:1,906.991757757758)
--(axis cs:1,909.023404404404)
--(axis cs:1,911.055051051051)
--(axis cs:1,913.086697697698)
--(axis cs:1,915.118344344344)
--(axis cs:1,917.149990990991)
--(axis cs:1,919.181637637637)
--(axis cs:1,921.213284284284)
--(axis cs:1,923.244930930931)
--(axis cs:1,925.276577577577)
--(axis cs:1,927.308224224224)
--(axis cs:1,929.339870870871)
--(axis cs:1,931.371517517517)
--(axis cs:1,933.403164164164)
--(axis cs:1,935.434810810811)
--(axis cs:1,937.466457457457)
--(axis cs:1,939.498104104104)
--(axis cs:1,941.529750750751)
--(axis cs:1,943.561397397397)
--(axis cs:1,945.593044044044)
--(axis cs:1,947.62469069069)
--(axis cs:1,949.656337337337)
--(axis cs:1,951.687983983984)
--(axis cs:1,953.71963063063)
--(axis cs:1,955.751277277277)
--(axis cs:1,957.782923923924)
--(axis cs:1,959.81457057057)
--(axis cs:1,961.846217217217)
--(axis cs:1,963.877863863864)
--(axis cs:1,965.90951051051)
--(axis cs:1,967.941157157157)
--(axis cs:1,969.972803803804)
--(axis cs:1,972.00445045045)
--(axis cs:1,974.036097097097)
--(axis cs:1,976.067743743744)
--(axis cs:1,978.09939039039)
--(axis cs:1,980.131037037037)
--(axis cs:1,982.162683683684)
--(axis cs:1,984.19433033033)
--(axis cs:1,986.225976976977)
--(axis cs:1,988.257623623623)
--(axis cs:1,990.28927027027)
--(axis cs:1,992.320916916917)
--(axis cs:1,994.352563563563)
--(axis cs:1,996.38421021021)
--(axis cs:1,998.415856856857)
--(axis cs:1,1000.4475035035)
--(axis cs:1,1002.47915015015)
--(axis cs:1,1004.5107967968)
--(axis cs:1,1006.54244344344)
--(axis cs:1,1008.57409009009)
--(axis cs:1,1010.60573673674)
--(axis cs:1,1012.63738338338)
--(axis cs:1,1014.66903003003)
--(axis cs:1,1016.70067667668)
--(axis cs:1,1018.73232332332)
--(axis cs:1,1020.76396996997)
--(axis cs:1,1022.79561661662)
--(axis cs:1,1024.82726326326)
--(axis cs:1,1026.85890990991)
--(axis cs:1,1028.89055655656)
--(axis cs:1,1030.9222032032)
--(axis cs:1,1032.95384984985)
--(axis cs:1,1034.9854964965)
--(axis cs:1,1037.01714314314)
--(axis cs:1,1039.04878978979)
--(axis cs:1,1041.08043643644)
--(axis cs:1,1043.11208308308)
--(axis cs:1,1045.14372972973)
--(axis cs:1,1047.17537637638)
--(axis cs:1,1049.20702302302)
--(axis cs:1,1051.23866966967)
--(axis cs:1,1053.27031631632)
--(axis cs:1,1055.30196296296)
--(axis cs:1,1057.33360960961)
--(axis cs:1,1059.36525625626)
--(axis cs:1,1061.3969029029)
--(axis cs:1,1063.42854954955)
--(axis cs:1,1065.4601961962)
--(axis cs:1,1067.49184284284)
--(axis cs:1,1069.52348948949)
--(axis cs:1,1071.55513613614)
--(axis cs:1,1073.58678278278)
--(axis cs:1,1075.61842942943)
--(axis cs:1,1077.65007607608)
--(axis cs:1,1079.68172272272)
--(axis cs:1,1081.71336936937)
--(axis cs:1,1083.74501601602)
--(axis cs:1,1085.77666266266)
--(axis cs:1,1087.80830930931)
--(axis cs:1,1089.83995595596)
--(axis cs:1,1091.8716026026)
--(axis cs:1,1093.90324924925)
--(axis cs:1,1095.9348958959)
--(axis cs:1,1097.96654254254)
--(axis cs:1,1099.99818918919)
--(axis cs:1,1102.02983583584)
--(axis cs:1,1104.06148248248)
--(axis cs:1,1106.09312912913)
--(axis cs:1,1108.12477577578)
--(axis cs:1,1110.15642242242)
--(axis cs:1,1112.18806906907)
--(axis cs:1,1114.21971571572)
--(axis cs:1,1116.25136236236)
--(axis cs:1,1118.28300900901)
--(axis cs:1,1120.31465565566)
--(axis cs:1,1122.3463023023)
--(axis cs:1,1124.37794894895)
--(axis cs:1,1126.4095955956)
--(axis cs:1,1128.44124224224)
--(axis cs:1,1130.47288888889)
--(axis cs:1,1132.50453553554)
--(axis cs:1,1134.53618218218)
--(axis cs:1,1136.56782882883)
--(axis cs:1,1138.59947547548)
--(axis cs:1,1140.63112212212)
--(axis cs:1,1142.66276876877)
--(axis cs:1,1144.69441541542)
--(axis cs:1,1146.72606206206)
--(axis cs:1,1148.75770870871)
--(axis cs:1,1150.78935535536)
--(axis cs:1,1152.821002002)
--(axis cs:1,1154.85264864865)
--(axis cs:1,1156.8842952953)
--(axis cs:1,1158.91594194194)
--(axis cs:1,1160.94758858859)
--(axis cs:1,1162.97923523524)
--(axis cs:1,1165.01088188188)
--(axis cs:1,1167.04252852853)
--(axis cs:1,1169.07417517518)
--(axis cs:1,1171.10582182182)
--(axis cs:1,1173.13746846847)
--(axis cs:1,1175.16911511512)
--(axis cs:1,1177.20076176176)
--(axis cs:1,1179.23240840841)
--(axis cs:1,1181.26405505505)
--(axis cs:1,1183.2957017017)
--(axis cs:1,1185.32734834835)
--(axis cs:1,1187.35899499499)
--(axis cs:1,1189.39064164164)
--(axis cs:1,1191.42228828829)
--(axis cs:1,1193.45393493493)
--(axis cs:1,1195.48558158158)
--(axis cs:1,1197.51722822823)
--(axis cs:1,1199.54887487487)
--(axis cs:1,1201.58052152152)
--(axis cs:1,1203.61216816817)
--(axis cs:1,1205.64381481481)
--(axis cs:1,1207.67546146146)
--(axis cs:1,1209.70710810811)
--(axis cs:1,1211.73875475475)
--(axis cs:1,1213.7704014014)
--(axis cs:1,1215.80204804805)
--(axis cs:1,1217.83369469469)
--(axis cs:1,1219.86534134134)
--(axis cs:1,1221.89698798799)
--(axis cs:1,1223.92863463463)
--(axis cs:1,1225.96028128128)
--(axis cs:1,1227.99192792793)
--(axis cs:1,1230.02357457457)
--(axis cs:1,1232.05522122122)
--(axis cs:1,1234.08686786787)
--(axis cs:1,1236.11851451451)
--(axis cs:1,1238.15016116116)
--(axis cs:1,1240.18180780781)
--(axis cs:1,1242.21345445445)
--(axis cs:1,1244.2451011011)
--(axis cs:1,1246.27674774775)
--(axis cs:1,1248.30839439439)
--(axis cs:1,1250.34004104104)
--(axis cs:1,1252.37168768769)
--(axis cs:1,1254.40333433433)
--(axis cs:1,1256.43498098098)
--(axis cs:1,1258.46662762763)
--(axis cs:1,1260.49827427427)
--(axis cs:1,1262.52992092092)
--(axis cs:1,1264.56156756757)
--(axis cs:1,1266.59321421421)
--(axis cs:1,1268.62486086086)
--(axis cs:1,1270.65650750751)
--(axis cs:1,1272.68815415415)
--(axis cs:1,1274.7198008008)
--(axis cs:1,1276.75144744745)
--(axis cs:1,1278.78309409409)
--(axis cs:1,1280.81474074074)
--(axis cs:1,1282.84638738739)
--(axis cs:1,1284.87803403403)
--(axis cs:1,1286.90968068068)
--(axis cs:1,1288.94132732733)
--(axis cs:1,1290.97297397397)
--(axis cs:1,1293.00462062062)
--(axis cs:1,1295.03626726727)
--(axis cs:1,1297.06791391391)
--(axis cs:1,1299.09956056056)
--(axis cs:1,1301.13120720721)
--(axis cs:1,1303.16285385385)
--(axis cs:1,1305.1945005005)
--(axis cs:1,1307.22614714715)
--(axis cs:1,1309.25779379379)
--(axis cs:1,1311.28944044044)
--(axis cs:1,1313.32108708709)
--(axis cs:1,1315.35273373373)
--(axis cs:1,1317.38438038038)
--(axis cs:1,1319.41602702703)
--(axis cs:1,1321.44767367367)
--(axis cs:1,1323.47932032032)
--(axis cs:1,1325.51096696697)
--(axis cs:1,1327.54261361361)
--(axis cs:1,1329.57426026026)
--(axis cs:1,1331.60590690691)
--(axis cs:1,1333.63755355355)
--(axis cs:1,1335.6692002002)
--(axis cs:1,1337.70084684685)
--(axis cs:1,1339.73249349349)
--(axis cs:1,1341.76414014014)
--(axis cs:1,1343.79578678679)
--(axis cs:1,1345.82743343343)
--(axis cs:1,1347.85908008008)
--(axis cs:1,1349.89072672673)
--(axis cs:1,1351.92237337337)
--(axis cs:1,1353.95402002002)
--(axis cs:1,1355.98566666667)
--(axis cs:1,1358.01731331331)
--(axis cs:1,1360.04895995996)
--(axis cs:1,1362.08060660661)
--(axis cs:1,1364.11225325325)
--(axis cs:1,1366.1438998999)
--(axis cs:1,1368.17554654655)
--(axis cs:1,1370.20719319319)
--(axis cs:1,1372.23883983984)
--(axis cs:1,1374.27048648649)
--(axis cs:1,1376.30213313313)
--(axis cs:1,1378.33377977978)
--(axis cs:1,1380.36542642643)
--(axis cs:1,1382.39707307307)
--(axis cs:1,1384.42871971972)
--(axis cs:1,1386.46036636637)
--(axis cs:1,1388.49201301301)
--(axis cs:1,1390.52365965966)
--(axis cs:1,1392.55530630631)
--(axis cs:1,1394.58695295295)
--(axis cs:1,1396.6185995996)
--(axis cs:1,1398.65024624625)
--(axis cs:1,1400.68189289289)
--(axis cs:1,1402.71353953954)
--(axis cs:1,1404.74518618619)
--(axis cs:1,1406.77683283283)
--(axis cs:1,1408.80847947948)
--(axis cs:1,1410.84012612613)
--(axis cs:1,1412.87177277277)
--(axis cs:1,1414.90341941942)
--(axis cs:1,1416.93506606607)
--(axis cs:1,1418.96671271271)
--(axis cs:1,1420.99835935936)
--(axis cs:1,1423.03000600601)
--(axis cs:1,1425.06165265265)
--(axis cs:1,1427.0932992993)
--(axis cs:1,1429.12494594595)
--(axis cs:1,1431.15659259259)
--(axis cs:1,1433.18823923924)
--(axis cs:1,1435.21988588589)
--(axis cs:1,1437.25153253253)
--(axis cs:1,1439.28317917918)
--(axis cs:1,1441.31482582583)
--(axis cs:1,1443.34647247247)
--(axis cs:1,1445.37811911912)
--(axis cs:1,1447.40976576577)
--(axis cs:1,1449.44141241241)
--(axis cs:1,1451.47305905906)
--(axis cs:1,1453.50470570571)
--(axis cs:1,1455.53635235235)
--(axis cs:1,1457.567998999)
--(axis cs:1,1459.59964564565)
--(axis cs:1,1461.63129229229)
--(axis cs:1,1463.66293893894)
--(axis cs:1,1465.69458558559)
--(axis cs:1,1467.72623223223)
--(axis cs:1,1469.75787887888)
--(axis cs:1,1471.78952552553)
--(axis cs:1,1473.82117217217)
--(axis cs:1,1475.85281881882)
--(axis cs:1,1477.88446546547)
--(axis cs:1,1479.91611211211)
--(axis cs:1,1481.94775875876)
--(axis cs:1,1483.97940540541)
--(axis cs:1,1486.01105205205)
--(axis cs:1,1488.0426986987)
--(axis cs:1,1490.07434534535)
--(axis cs:1,1492.10599199199)
--(axis cs:1,1494.13763863864)
--(axis cs:1,1496.16928528529)
--(axis cs:1,1498.20093193193)
--(axis cs:1,1500.23257857858)
--(axis cs:1,1502.26422522523)
--(axis cs:1,1504.29587187187)
--(axis cs:1,1506.32751851852)
--(axis cs:1,1508.35916516516)
--(axis cs:1,1510.39081181181)
--(axis cs:1,1512.42245845846)
--(axis cs:1,1514.4541051051)
--(axis cs:1,1516.48575175175)
--(axis cs:1,1518.5173983984)
--(axis cs:1,1520.54904504504)
--(axis cs:1,1522.58069169169)
--(axis cs:1,1524.61233833834)
--(axis cs:1,1526.64398498498)
--(axis cs:1,1528.67563163163)
--(axis cs:1,1530.70727827828)
--(axis cs:1,1532.73892492492)
--(axis cs:1,1534.77057157157)
--(axis cs:1,1536.80221821822)
--(axis cs:1,1538.83386486486)
--(axis cs:1,1540.86551151151)
--(axis cs:1,1542.89715815816)
--(axis cs:1,1544.9288048048)
--(axis cs:1,1546.96045145145)
--(axis cs:1,1548.9920980981)
--(axis cs:1,1551.02374474474)
--(axis cs:1,1553.05539139139)
--(axis cs:1,1555.08703803804)
--(axis cs:1,1557.11868468468)
--(axis cs:1,1559.15033133133)
--(axis cs:1,1561.18197797798)
--(axis cs:1,1563.21362462462)
--(axis cs:1,1565.24527127127)
--(axis cs:1,1567.27691791792)
--(axis cs:1,1569.30856456456)
--(axis cs:1,1571.34021121121)
--(axis cs:1,1573.37185785786)
--(axis cs:1,1575.4035045045)
--(axis cs:1,1577.43515115115)
--(axis cs:1,1579.4667977978)
--(axis cs:1,1581.49844444444)
--(axis cs:1,1583.53009109109)
--(axis cs:1,1585.56173773774)
--(axis cs:1,1587.59338438438)
--(axis cs:1,1589.62503103103)
--(axis cs:1,1591.65667767768)
--(axis cs:1,1593.68832432432)
--(axis cs:1,1595.71997097097)
--(axis cs:1,1597.75161761762)
--(axis cs:1,1599.78326426426)
--(axis cs:1,1601.81491091091)
--(axis cs:1,1603.84655755756)
--(axis cs:1,1605.8782042042)
--(axis cs:1,1607.90985085085)
--(axis cs:1,1609.9414974975)
--(axis cs:1,1611.97314414414)
--(axis cs:1,1614.00479079079)
--(axis cs:1,1616.03643743744)
--(axis cs:1,1618.06808408408)
--(axis cs:1,1620.09973073073)
--(axis cs:1,1622.13137737738)
--(axis cs:1,1624.16302402402)
--(axis cs:1,1626.19467067067)
--(axis cs:1,1628.22631731732)
--(axis cs:1,1630.25796396396)
--(axis cs:1,1632.28961061061)
--(axis cs:1,1634.32125725726)
--(axis cs:1,1636.3529039039)
--(axis cs:1,1638.38455055055)
--(axis cs:1,1640.4161971972)
--(axis cs:1,1642.44784384384)
--(axis cs:1,1644.47949049049)
--(axis cs:1,1646.51113713714)
--(axis cs:1,1648.54278378378)
--(axis cs:1,1650.57443043043)
--(axis cs:1,1652.60607707708)
--(axis cs:1,1654.63772372372)
--(axis cs:1,1656.66937037037)
--(axis cs:1,1658.70101701702)
--(axis cs:1,1660.73266366366)
--(axis cs:1,1662.76431031031)
--(axis cs:1,1664.79595695696)
--(axis cs:1,1666.8276036036)
--(axis cs:1,1668.85925025025)
--(axis cs:1,1670.8908968969)
--(axis cs:1,1672.92254354354)
--(axis cs:1,1674.95419019019)
--(axis cs:1,1676.98583683684)
--(axis cs:1,1679.01748348348)
--(axis cs:1,1681.04913013013)
--(axis cs:1,1683.08077677678)
--(axis cs:1,1685.11242342342)
--(axis cs:1,1687.14407007007)
--(axis cs:1,1689.17571671672)
--(axis cs:1,1691.20736336336)
--(axis cs:1,1693.23901001001)
--(axis cs:1,1695.27065665666)
--(axis cs:1,1697.3023033033)
--(axis cs:1,1699.33394994995)
--(axis cs:1,1701.3655965966)
--(axis cs:1,1703.39724324324)
--(axis cs:1,1705.42888988989)
--(axis cs:1,1707.46053653654)
--(axis cs:1,1709.49218318318)
--(axis cs:1,1711.52382982983)
--(axis cs:1,1713.55547647648)
--(axis cs:1,1715.58712312312)
--(axis cs:1,1717.61876976977)
--(axis cs:1,1719.65041641642)
--(axis cs:1,1721.68206306306)
--(axis cs:1,1723.71370970971)
--(axis cs:1,1725.74535635636)
--(axis cs:1,1727.777003003)
--(axis cs:1,1729.80864964965)
--(axis cs:1,1731.8402962963)
--(axis cs:1,1733.87194294294)
--(axis cs:1,1735.90358958959)
--(axis cs:1,1737.93523623624)
--(axis cs:1,1739.96688288288)
--(axis cs:1,1741.99852952953)
--(axis cs:1,1744.03017617618)
--(axis cs:1,1746.06182282282)
--(axis cs:1,1748.09346946947)
--(axis cs:1,1750.12511611612)
--(axis cs:1,1752.15676276276)
--(axis cs:1,1754.18840940941)
--(axis cs:1,1756.22005605606)
--(axis cs:1,1758.2517027027)
--(axis cs:1,1760.28334934935)
--(axis cs:1,1762.314995996)
--(axis cs:1,1764.34664264264)
--(axis cs:1,1766.37828928929)
--(axis cs:1,1768.40993593594)
--(axis cs:1,1770.44158258258)
--(axis cs:1,1772.47322922923)
--(axis cs:1,1774.50487587588)
--(axis cs:1,1776.53652252252)
--(axis cs:1,1778.56816916917)
--(axis cs:1,1780.59981581582)
--(axis cs:1,1782.63146246246)
--(axis cs:1,1784.66310910911)
--(axis cs:1,1786.69475575576)
--(axis cs:1,1788.7264024024)
--(axis cs:1,1790.75804904905)
--(axis cs:1,1792.7896956957)
--(axis cs:1,1794.82134234234)
--(axis cs:1,1796.85298898899)
--(axis cs:1,1798.88463563564)
--(axis cs:1,1800.91628228228)
--(axis cs:1,1802.94792892893)
--(axis cs:1,1804.97957557558)
--(axis cs:1,1807.01122222222)
--(axis cs:1,1809.04286886887)
--(axis cs:1,1811.07451551552)
--(axis cs:1,1813.10616216216)
--(axis cs:1,1815.13780880881)
--(axis cs:1,1817.16945545546)
--(axis cs:1,1819.2011021021)
--(axis cs:1,1821.23274874875)
--(axis cs:1,1823.2643953954)
--(axis cs:1,1825.29604204204)
--(axis cs:1,1827.32768868869)
--(axis cs:1,1829.35933533534)
--(axis cs:1,1831.39098198198)
--(axis cs:1,1833.42262862863)
--(axis cs:1,1835.45427527527)
--(axis cs:1,1837.48592192192)
--(axis cs:1,1839.51756856857)
--(axis cs:1,1841.54921521522)
--(axis cs:1,1843.58086186186)
--(axis cs:1,1845.61250850851)
--(axis cs:1,1847.64415515515)
--(axis cs:1,1849.6758018018)
--(axis cs:1,1851.70744844845)
--(axis cs:1,1853.73909509509)
--(axis cs:1,1855.77074174174)
--(axis cs:1,1857.80238838839)
--(axis cs:1,1859.83403503503)
--(axis cs:1,1861.86568168168)
--(axis cs:1,1863.89732832833)
--(axis cs:1,1865.92897497497)
--(axis cs:1,1867.96062162162)
--(axis cs:1,1869.99226826827)
--(axis cs:1,1872.02391491491)
--(axis cs:1,1874.05556156156)
--(axis cs:1,1876.08720820821)
--(axis cs:1,1878.11885485485)
--(axis cs:1,1880.1505015015)
--(axis cs:1,1882.18214814815)
--(axis cs:1,1884.21379479479)
--(axis cs:1,1886.24544144144)
--(axis cs:1,1888.27708808809)
--(axis cs:1,1890.30873473473)
--(axis cs:1,1892.34038138138)
--(axis cs:1,1894.37202802803)
--(axis cs:1,1896.40367467467)
--(axis cs:1,1898.43532132132)
--(axis cs:1,1900.46696796797)
--(axis cs:1,1902.49861461461)
--(axis cs:1,1904.53026126126)
--(axis cs:1,1906.56190790791)
--(axis cs:1,1908.59355455455)
--(axis cs:1,1910.6252012012)
--(axis cs:1,1912.65684784785)
--(axis cs:1,1914.68849449449)
--(axis cs:1,1916.72014114114)
--(axis cs:1,1918.75178778779)
--(axis cs:1,1920.78343443443)
--(axis cs:1,1922.81508108108)
--(axis cs:1,1924.84672772773)
--(axis cs:1,1926.87837437437)
--(axis cs:1,1928.91002102102)
--(axis cs:1,1930.94166766767)
--(axis cs:1,1932.97331431431)
--(axis cs:1,1935.00496096096)
--(axis cs:1,1937.03660760761)
--(axis cs:1,1939.06825425425)
--(axis cs:1,1941.0999009009)
--(axis cs:1,1943.13154754755)
--(axis cs:1,1945.16319419419)
--(axis cs:1,1947.19484084084)
--(axis cs:1,1949.22648748749)
--(axis cs:1,1951.25813413413)
--(axis cs:1,1953.28978078078)
--(axis cs:1,1955.32142742743)
--(axis cs:1,1957.35307407407)
--(axis cs:1,1959.38472072072)
--(axis cs:1,1961.41636736737)
--(axis cs:1,1963.44801401401)
--(axis cs:1,1965.47966066066)
--(axis cs:1,1967.51130730731)
--(axis cs:1,1969.54295395395)
--(axis cs:1,1971.5746006006)
--(axis cs:1,1973.60624724725)
--(axis cs:1,1975.63789389389)
--(axis cs:1,1977.66954054054)
--(axis cs:1,1979.70118718719)
--(axis cs:1,1981.73283383383)
--(axis cs:1,1983.76448048048)
--(axis cs:1,1985.79612712713)
--(axis cs:1,1987.82777377377)
--(axis cs:1,1989.85942042042)
--(axis cs:1,1991.89106706707)
--(axis cs:1,1993.92271371371)
--(axis cs:1,1995.95436036036)
--(axis cs:1,1997.98600700701)
--(axis cs:1,2000.01765365365)
--(axis cs:1,2002.0493003003)
--(axis cs:1,2004.08094694695)
--(axis cs:1,2006.11259359359)
--(axis cs:1,2008.14424024024)
--(axis cs:1,2010.17588688689)
--(axis cs:1,2012.20753353353)
--(axis cs:1,2014.23918018018)
--(axis cs:1,2016.27082682683)
--(axis cs:1,2018.30247347347)
--(axis cs:1,2020.33412012012)
--(axis cs:1,2022.36576676677)
--(axis cs:1,2024.39741341341)
--(axis cs:1,2026.42906006006)
--(axis cs:1,2028.46070670671)
--(axis cs:1,2030.49235335335)
--(axis cs:1,2032.524)
--(axis cs:1.00000053541388,2032.524)
--(axis cs:1.00000053541388,2032.524)
--(axis cs:1.00000060465423,2030.49235335335)
--(axis cs:1.0000005983741,2028.46070670671)
--(axis cs:1.00000052313068,2026.42906006006)
--(axis cs:1.00000040499374,2024.39741341341)
--(axis cs:1.00000027645692,2022.36576676677)
--(axis cs:1.00000016487528,2020.33412012012)
--(axis cs:1.00000008501924,2018.30247347347)
--(axis cs:1.0000000378781,2016.27082682683)
--(axis cs:1.00000001612274,2014.23918018018)
--(axis cs:1.00000001253499,2012.20753353353)
--(axis cs:1.00000002660405,2010.17588688689)
--(axis cs:1.00000006629366,2008.14424024024)
--(axis cs:1.00000014272651,2006.11259359359)
--(axis cs:1.00000025734768,2004.08094694695)
--(axis cs:1.00000038891158,2002.0493003003)
--(axis cs:1.00000049492885,2000.01765365365)
--(axis cs:1.00000053369131,1997.98600700701)
--(axis cs:1.00000049109189,1995.95436036036)
--(axis cs:1.00000038828917,1993.92271371371)
--(axis cs:1.00000026516786,1991.89106706707)
--(axis cs:1.00000015671859,1989.85942042042)
--(axis cs:1.0000000800075,1987.82777377377)
--(axis cs:1.00000003509868,1985.79612712713)
--(axis cs:1.00000001313825,1983.76448048048)
--(axis cs:1.00000000416567,1981.73283383383)
--(axis cs:1.00000000111146,1979.70118718719)
--(axis cs:1.00000000024825,1977.66954054054)
--(axis cs:1.00000000004623,1975.63789389389)
--(axis cs:1.00000000000716,1973.60624724725)
--(axis cs:1.00000000000092,1971.5746006006)
--(axis cs:1.0000000000001,1969.54295395395)
--(axis cs:1.00000000000001,1967.51130730731)
--(axis cs:1,1965.47966066066)
--(axis cs:1,1963.44801401401)
--(axis cs:1,1961.41636736737)
--(axis cs:1,1959.38472072072)
--(axis cs:1.00000000000001,1957.35307407407)
--(axis cs:1.00000000000014,1955.32142742743)
--(axis cs:1.00000000000144,1953.28978078078)
--(axis cs:1.00000000001212,1951.25813413413)
--(axis cs:1.00000000008454,1949.22648748749)
--(axis cs:1.00000000048946,1947.19484084084)
--(axis cs:1.00000000235182,1945.16319419419)
--(axis cs:1.00000000938214,1943.13154754755)
--(axis cs:1.00000003108714,1941.0999009009)
--(axis cs:1.00000008559147,1939.06825425425)
--(axis cs:1.00000019591001,1937.03660760761)
--(axis cs:1.00000037297428,1935.00496096096)
--(axis cs:1.00000059091903,1932.97331431431)
--(axis cs:1.00000077954449,1930.94166766767)
--(axis cs:1.00000085675066,1928.91002102102)
--(axis cs:1.00000078486856,1926.87837437437)
--(axis cs:1.000000599624,1924.84672772773)
--(axis cs:1.00000038219897,1922.81508108108)
--(axis cs:1.00000020336103,1920.78343443443)
--(axis cs:1.00000009060535,1918.75178778779)
--(axis cs:1.0000000350316,1916.72014114114)
--(axis cs:1.00000001650735,1914.68849449449)
--(axis cs:1.00000002270342,1912.65684784785)
--(axis cs:1.00000005473516,1910.6252012012)
--(axis cs:1.00000012194309,1908.59355455455)
--(axis cs:1.00000022862217,1906.56190790791)
--(axis cs:1.0000003590148,1904.53026126126)
--(axis cs:1.00000047421098,1902.49861461461)
--(axis cs:1.00000053017838,1900.46696796797)
--(axis cs:1.00000050549145,1898.43532132132)
--(axis cs:1.00000041418279,1896.40367467467)
--(axis cs:1.00000029349919,1894.37202802803)
--(axis cs:1.00000018051859,1892.34038138138)
--(axis cs:1.00000009677015,1890.30873473473)
--(axis cs:1.00000004726461,1888.27708808809)
--(axis cs:1.00000002910049,1886.24544144144)
--(axis cs:1.00000004221001,1884.21379479479)
--(axis cs:1.00000009542539,1882.18214814815)
--(axis cs:1.00000020159317,1880.1505015015)
--(axis cs:1.00000036004595,1878.11885485485)
--(axis cs:1.00000053769328,1876.08720820821)
--(axis cs:1.00000067131496,1874.05556156156)
--(axis cs:1.00000070160458,1872.02391491491)
--(axis cs:1.00000061559286,1869.99226826827)
--(axis cs:1.00000045845822,1867.96062162162)
--(axis cs:1.00000030506762,1865.92897497497)
--(axis cs:1.0000002211724,1863.89732832833)
--(axis cs:1.0000002441474,1861.86568168168)
--(axis cs:1.00000038132841,1859.83403503503)
--(axis cs:1.00000060867142,1857.80238838839)
--(axis cs:1.00000086905906,1855.77074174174)
--(axis cs:1.00000108502869,1853.73909509509)
--(axis cs:1.0000011888736,1851.70744844845)
--(axis cs:1.00000115227077,1849.6758018018)
--(axis cs:1.00000099702378,1847.64415515515)
--(axis cs:1.00000078458996,1845.61250850851)
--(axis cs:1.00000059286675,1843.58086186186)
--(axis cs:1.00000048817188,1841.54921521522)
--(axis cs:1.00000049776417,1839.51756856857)
--(axis cs:1.00000059228035,1837.48592192192)
--(axis cs:1.00000069448465,1835.45427527527)
--(axis cs:1.00000072174233,1833.42262862863)
--(axis cs:1.0000006382713,1831.39098198198)
--(axis cs:1.00000047399902,1829.35933533534)
--(axis cs:1.00000029436927,1827.32768868869)
--(axis cs:1.00000015267327,1825.29604204204)
--(axis cs:1.00000006609308,1823.2643953954)
--(axis cs:1.00000002387656,1821.23274874875)
--(axis cs:1.00000000721725,1819.2011021021)
--(axis cs:1.00000000195384,1817.16945545546)
--(axis cs:1.00000000110499,1815.13780880881)
--(axis cs:1.00000000308169,1813.10616216216)
--(axis cs:1.00000001058802,1811.07451551552)
--(axis cs:1.00000003156235,1809.04286886887)
--(axis cs:1.0000000806233,1807.01122222222)
--(axis cs:1.00000017752402,1804.97957557558)
--(axis cs:1.00000033904481,1802.94792892893)
--(axis cs:1.00000056459298,1800.91628228228)
--(axis cs:1.00000082298413,1798.88463563564)
--(axis cs:1.00000105280336,1796.85298898899)
--(axis cs:1.00000118380487,1794.82134234234)
--(axis cs:1.00000117122403,1792.7896956957)
--(axis cs:1.00000102063575,1790.75804904905)
--(axis cs:1.00000078436402,1788.7264024024)
--(axis cs:1.00000053222181,1786.69475575576)
--(axis cs:1.00000031890279,1784.66310910911)
--(axis cs:1.00000016837938,1782.63146246246)
--(axis cs:1.0000000779395,1780.59981581582)
--(axis cs:1.0000000314081,1778.56816916917)
--(axis cs:1.00000001110305,1776.53652252252)
--(axis cs:1.0000000043721,1774.50487587588)
--(axis cs:1.00000000577244,1772.47322922923)
--(axis cs:1.00000001808841,1770.44158258258)
--(axis cs:1.00000005432996,1768.40993593594)
--(axis cs:1.00000013876415,1766.37828928929)
--(axis cs:1.00000030046646,1764.34664264264)
--(axis cs:1.00000055424613,1762.314995996)
--(axis cs:1.00000087551507,1760.28334934935)
--(axis cs:1.00000118957466,1758.2517027027)
--(axis cs:1.00000139411269,1756.22005605606)
--(axis cs:1.00000141036736,1754.18840940941)
--(axis cs:1.00000123121965,1752.15676276276)
--(axis cs:1.00000093010346,1750.12511611612)
--(axis cs:1.00000062255876,1748.09346946947)
--(axis cs:1.00000040939272,1746.06182282282)
--(axis cs:1.00000033873614,1744.03017617618)
--(axis cs:1.0000003984709,1741.99852952953)
--(axis cs:1.00000052831146,1739.96688288288)
--(axis cs:1.00000064513805,1737.93523623624)
--(axis cs:1.00000068058427,1735.90358958959)
--(axis cs:1.00000061534891,1733.87194294294)
--(axis cs:1.0000004857654,1731.8402962963)
--(axis cs:1.00000035871158,1729.80864964965)
--(axis cs:1.00000029610496,1727.777003003)
--(axis cs:1.00000032859061,1725.74535635636)
--(axis cs:1.00000044244336,1723.71370970971)
--(axis cs:1.00000058183135,1721.68206306306)
--(axis cs:1.00000067331967,1719.65041641642)
--(axis cs:1.00000066635834,1717.61876976977)
--(axis cs:1.00000056169176,1715.58712312312)
--(axis cs:1.00000040417545,1713.55547647648)
--(axis cs:1.00000024899786,1711.52382982983)
--(axis cs:1.00000013153674,1709.49218318318)
--(axis cs:1.00000005954574,1707.46053653654)
--(axis cs:1.00000002303526,1705.42888988989)
--(axis cs:1.00000000758195,1703.39724324324)
--(axis cs:1.00000000211256,1701.3655965966)
--(axis cs:1.00000000049579,1699.33394994995)
--(axis cs:1.00000000009766,1697.3023033033)
--(axis cs:1.00000000001701,1695.27065665666)
--(axis cs:1.00000000001031,1693.23901001001)
--(axis cs:1.00000000005681,1691.20736336336)
--(axis cs:1.00000000032732,1689.17571671672)
--(axis cs:1.00000000157568,1687.14407007007)
--(axis cs:1.00000000632334,1685.11242342342)
--(axis cs:1.00000002121187,1683.08077677678)
--(axis cs:1.00000005969975,1681.04913013013)
--(axis cs:1.00000014164315,1679.01748348348)
--(axis cs:1.00000028495062,1676.98583683684)
--(axis cs:1.00000048925756,1674.95419019019)
--(axis cs:1.00000072171181,1672.92254354354)
--(axis cs:1.00000091979222,1670.8908968969)
--(axis cs:1.00000101642613,1668.85925025025)
--(axis cs:1.0000009748322,1666.8276036036)
--(axis cs:1.00000081012846,1664.79595695696)
--(axis cs:1.00000058138883,1662.76431031031)
--(axis cs:1.00000035877307,1660.73266366366)
--(axis cs:1.00000018955231,1658.70101701702)
--(axis cs:1.00000008539785,1656.66937037037)
--(axis cs:1.0000000326891,1654.63772372372)
--(axis cs:1.00000001059774,1652.60607707708)
--(axis cs:1.00000000290958,1650.57443043043)
--(axis cs:1.00000000073271,1648.54278378378)
--(axis cs:1.00000000049459,1646.51113713714)
--(axis cs:1.00000000173707,1644.47949049049)
--(axis cs:1.00000000669338,1642.44784384384)
--(axis cs:1.00000002166888,1640.4161971972)
--(axis cs:1.00000005837543,1638.38455055055)
--(axis cs:1.00000013107673,1636.3529039039)
--(axis cs:1.00000024611321,1634.32125725726)
--(axis cs:1.00000038873889,1632.28961061061)
--(axis cs:1.00000052284012,1630.25796396396)
--(axis cs:1.00000061440603,1628.22631731732)
--(axis cs:1.00000066408007,1626.19467067067)
--(axis cs:1.00000071514096,1624.16302402402)
--(axis cs:1.00000082131293,1622.13137737738)
--(axis cs:1.00000099914395,1620.09973073073)
--(axis cs:1.000001205732,1618.06808408408)
--(axis cs:1.00000135893721,1616.03643743744)
--(axis cs:1.00000138579221,1614.00479079079)
--(axis cs:1.00000127242219,1611.97314414414)
--(axis cs:1.00000108795861,1609.9414974975)
--(axis cs:1.00000095954388,1607.90985085085)
--(axis cs:1.00000099871387,1605.8782042042)
--(axis cs:1.0000012186786,1603.84655755756)
--(axis cs:1.00000150522639,1601.81491091091)
--(axis cs:1.00000167864733,1599.78326426426)
--(axis cs:1.0000016122884,1597.75161761762)
--(axis cs:1.00000131441349,1595.71997097097)
--(axis cs:1.00000090716658,1593.68832432432)
--(axis cs:1.00000053285039,1591.65667767768)
--(axis cs:1.00000027566411,1589.62503103103)
--(axis cs:1.00000014921565,1587.59338438438)
--(axis cs:1.00000012823774,1585.56173773774)
--(axis cs:1.00000017803198,1583.53009109109)
--(axis cs:1.00000026236049,1581.49844444444)
--(axis cs:1.00000034265912,1579.4667977978)
--(axis cs:1.00000038506134,1577.43515115115)
--(axis cs:1.00000037339508,1575.4035045045)
--(axis cs:1.00000031461438,1573.37185785786)
--(axis cs:1.00000023123103,1571.34021121121)
--(axis cs:1.00000014803517,1569.30856456456)
--(axis cs:1.00000008203541,1567.27691791792)
--(axis cs:1.00000003899586,1565.24527127127)
--(axis cs:1.00000001575159,1563.21362462462)
--(axis cs:1.00000000536254,1561.18197797798)
--(axis cs:1.00000000152906,1559.15033133133)
--(axis cs:1.00000000036408,1557.11868468468)
--(axis cs:1.00000000007722,1555.08703803804)
--(axis cs:1.00000000005206,1553.05539139139)
--(axis cs:1.00000000025165,1551.02374474474)
--(axis cs:1.00000000129405,1548.9920980981)
--(axis cs:1.00000000558891,1546.96045145145)
--(axis cs:1.00000002018083,1544.9288048048)
--(axis cs:1.00000006100668,1542.89715815816)
--(axis cs:1.00000015464243,1540.86551151151)
--(axis cs:1.00000032924077,1538.83386486486)
--(axis cs:1.0000005897687,1536.80221821822)
--(axis cs:1.00000089045008,1534.77057157157)
--(axis cs:1.00000113527602,1532.73892492492)
--(axis cs:1.00000122458242,1530.70727827828)
--(axis cs:1.00000111973316,1528.67563163163)
--(axis cs:1.00000086957697,1526.64398498498)
--(axis cs:1.00000057453239,1524.61233833834)
--(axis cs:1.00000032337729,1522.58069169169)
--(axis cs:1.00000015518135,1520.54904504504)
--(axis cs:1.00000006359776,1518.5173983984)
--(axis cs:1.00000002283302,1516.48575175175)
--(axis cs:1.00000000966598,1514.4541051051)
--(axis cs:1.0000000127774,1512.42245845846)
--(axis cs:1.00000003396752,1510.39081181181)
--(axis cs:1.00000008652778,1508.35916516516)
--(axis cs:1.00000019007505,1506.32751851852)
--(axis cs:1.00000035765893,1504.29587187187)
--(axis cs:1.00000057612466,1502.26422522523)
--(axis cs:1.00000079321573,1500.23257857858)
--(axis cs:1.00000093106691,1498.20093193193)
--(axis cs:1.00000092893886,1496.16928528529)
--(axis cs:1.00000078590252,1494.13763863864)
--(axis cs:1.00000056475186,1492.10599199199)
--(axis cs:1.0000003527603,1490.07434534535)
--(axis cs:1.00000021596636,1488.0426986987)
--(axis cs:1.00000018115223,1486.01105205205)
--(axis cs:1.00000024255062,1483.97940540541)
--(axis cs:1.00000037112938,1481.94775875876)
--(axis cs:1.00000052174076,1479.91611211211)
--(axis cs:1.0000006509964,1477.88446546547)
--(axis cs:1.00000074312365,1475.85281881882)
--(axis cs:1.00000081507285,1473.82117217217)
--(axis cs:1.00000088496746,1471.78952552553)
--(axis cs:1.00000093528343,1469.75787887888)
--(axis cs:1.00000091795307,1467.72623223223)
--(axis cs:1.00000080099887,1465.69458558559)
--(axis cs:1.00000060485804,1463.66293893894)
--(axis cs:1.00000038989659,1461.63129229229)
--(axis cs:1.00000021319424,1459.59964564565)
--(axis cs:1.0000000986095,1457.567998999)
--(axis cs:1.00000003865147,1455.53635235235)
--(axis cs:1.00000001354536,1453.50470570571)
--(axis cs:1.00000000735803,1451.47305905906)
--(axis cs:1.00000001481888,1449.44141241241)
--(axis cs:1.00000004271126,1447.40976576577)
--(axis cs:1.0000001085873,1445.37811911912)
--(axis cs:1.00000023407251,1443.34647247247)
--(axis cs:1.00000043046084,1441.31482582583)
--(axis cs:1.00000068332524,1439.28317917918)
--(axis cs:1.00000094913241,1437.25153253253)
--(axis cs:1.00000116829836,1435.21988588589)
--(axis cs:1.00000128588883,1433.18823923924)
--(axis cs:1.00000127192885,1431.15659259259)
--(axis cs:1.00000113898336,1429.12494594595)
--(axis cs:1.00000094652153,1427.0932992993)
--(axis cs:1.00000077675188,1425.06165265265)
--(axis cs:1.00000069041477,1423.03000600601)
--(axis cs:1.00000069920049,1420.99835935936)
--(axis cs:1.00000077863608,1418.96671271271)
--(axis cs:1.00000089933185,1416.93506606607)
--(axis cs:1.00000103560147,1414.90341941942)
--(axis cs:1.00000114863731,1412.87177277277)
--(axis cs:1.00000118539824,1410.84012612613)
--(axis cs:1.00000111682032,1408.80847947948)
--(axis cs:1.00000097793169,1406.77683283283)
--(axis cs:1.00000085384315,1404.74518618619)
--(axis cs:1.00000081185523,1402.71353953954)
--(axis cs:1.00000084342128,1400.68189289289)
--(axis cs:1.00000087358341,1398.65024624625)
--(axis cs:1.00000082783359,1396.6185995996)
--(axis cs:1.00000069306414,1394.58695295295)
--(axis cs:1.00000052359982,1392.55530630631)
--(axis cs:1.00000039937782,1390.52365965966)
--(axis cs:1.00000037610254,1388.49201301301)
--(axis cs:1.00000045579227,1386.46036636637)
--(axis cs:1.00000058526581,1384.42871971972)
--(axis cs:1.0000006830721,1382.39707307307)
--(axis cs:1.00000068554106,1380.36542642643)
--(axis cs:1.00000058332785,1378.33377977978)
--(axis cs:1.00000041991223,1376.30213313313)
--(axis cs:1.00000025588248,1374.27048648649)
--(axis cs:1.000000132092,1372.23883983984)
--(axis cs:1.00000005776572,1370.20719319319)
--(axis cs:1.00000002138058,1368.17554654655)
--(axis cs:1.00000000668576,1366.1438998999)
--(axis cs:1.00000000176207,1364.11225325325)
--(axis cs:1.00000000039036,1362.08060660661)
--(axis cs:1.00000000007254,1360.04895995996)
--(axis cs:1.00000000001183,1358.01731331331)
--(axis cs:1.00000000000651,1355.98566666667)
--(axis cs:1.00000000003671,1353.95402002002)
--(axis cs:1.00000000021909,1351.92237337337)
--(axis cs:1.00000000108864,1349.89072672673)
--(axis cs:1.000000004488,1347.85908008008)
--(axis cs:1.00000001536168,1345.82743343343)
--(axis cs:1.00000004370219,1343.79578678679)
--(axis cs:1.00000010348021,1341.76414014014)
--(axis cs:1.00000020431371,1339.73249349349)
--(axis cs:1.00000033715978,1337.70084684685)
--(axis cs:1.00000046635038,1335.6692002002)
--(axis cs:1.00000054246447,1333.63755355355)
--(axis cs:1.00000053257107,1331.60590690691)
--(axis cs:1.00000044285565,1329.57426026026)
--(axis cs:1.00000031282857,1327.54261361361)
--(axis cs:1.00000018806666,1325.51096696697)
--(axis cs:1.00000009625667,1323.47932032032)
--(axis cs:1.00000004189143,1321.44767367367)
--(axis cs:1.00000001546216,1319.41602702703)
--(axis cs:1.00000000482349,1317.38438038038)
--(axis cs:1.00000000126692,1315.35273373373)
--(axis cs:1.00000000027915,1313.32108708709)
--(axis cs:1.00000000005143,1311.28944044044)
--(axis cs:1.0000000000079,1309.25779379379)
--(axis cs:1.00000000000101,1307.22614714715)
--(axis cs:1.00000000000011,1305.1945005005)
--(axis cs:1.00000000000001,1303.16285385385)
--(axis cs:1,1301.13120720721)
--(axis cs:1,1299.09956056056)
--(axis cs:1,1297.06791391391)
--(axis cs:1,1295.03626726727)
--(axis cs:1,1293.00462062062)
--(axis cs:1,1290.97297397397)
--(axis cs:1,1288.94132732733)
--(axis cs:1,1286.90968068068)
--(axis cs:1,1284.87803403403)
--(axis cs:1,1282.84638738739)
--(axis cs:1,1280.81474074074)
--(axis cs:1,1278.78309409409)
--(axis cs:1,1276.75144744745)
--(axis cs:1,1274.7198008008)
--(axis cs:1,1272.68815415415)
--(axis cs:1,1270.65650750751)
--(axis cs:1,1268.62486086086)
--(axis cs:1.00000000000004,1266.59321421421)
--(axis cs:1.00000000000039,1264.56156756757)
--(axis cs:1.00000000000351,1262.52992092092)
--(axis cs:1.00000000002618,1260.49827427427)
--(axis cs:1.00000000016196,1258.46662762763)
--(axis cs:1.00000000083076,1256.43498098098)
--(axis cs:1.00000000353628,1254.40333433433)
--(axis cs:1.00000001251058,1252.37168768769)
--(axis cs:1.00000003687926,1250.34004104104)
--(axis cs:1.00000009097814,1248.30839439439)
--(axis cs:1.00000018916806,1246.27674774775)
--(axis cs:1.00000033531523,1244.2451011011)
--(axis cs:1.00000051523231,1242.21345445445)
--(axis cs:1.00000070097914,1240.18180780781)
--(axis cs:1.00000086222044,1238.15016116116)
--(axis cs:1.00000097057951,1236.11851451451)
--(axis cs:1.00000099756762,1234.08686786787)
--(axis cs:1.0000009229743,1232.05522122122)
--(axis cs:1.000000755382,1230.02357457457)
--(axis cs:1.00000054065859,1227.99192792793)
--(axis cs:1.00000034325599,1225.96028128128)
--(axis cs:1.00000021836073,1223.92863463463)
--(axis cs:1.00000020059107,1221.89698798799)
--(axis cs:1.00000030799792,1219.86534134134)
--(axis cs:1.00000053872194,1217.83369469469)
--(axis cs:1.00000085155888,1215.80204804805)
--(axis cs:1.00000115432462,1213.7704014014)
--(axis cs:1.00000133167717,1211.73875475475)
--(axis cs:1.00000130751277,1209.70710810811)
--(axis cs:1.00000109334151,1207.67546146146)
--(axis cs:1.00000077861487,1205.64381481481)
--(axis cs:1.00000047188986,1203.61216816817)
--(axis cs:1.00000024357495,1201.58052152152)
--(axis cs:1.00000010960061,1199.54887487487)
--(axis cs:1.00000005340437,1197.51722822823)
--(axis cs:1.00000005851885,1195.48558158158)
--(axis cs:1.00000012898377,1193.45393493493)
--(axis cs:1.00000028874934,1191.42228828829)
--(axis cs:1.00000055977559,1189.39064164164)
--(axis cs:1.00000092945627,1187.35899499499)
--(axis cs:1.0000013340927,1185.32734834835)
--(axis cs:1.00000168327166,1183.2957017017)
--(axis cs:1.00000191311735,1181.26405505505)
--(axis cs:1.00000201868216,1179.23240840841)
--(axis cs:1.00000203190085,1177.20076176176)
--(axis cs:1.00000197227126,1175.16911511512)
--(axis cs:1.00000182789063,1173.13746846847)
--(axis cs:1.00000158589696,1171.10582182182)
--(axis cs:1.00000127331951,1169.07417517518)
--(axis cs:1.00000095959936,1167.04252852853)
--(axis cs:1.00000071551718,1165.01088188188)
--(axis cs:1.00000056852665,1162.97923523524)
--(axis cs:1.00000049559399,1160.94758858859)
--(axis cs:1.000000455303,1158.91594194194)
--(axis cs:1.00000042529535,1156.8842952953)
--(axis cs:1.00000041280941,1154.85264864865)
--(axis cs:1.00000043483483,1152.821002002)
--(axis cs:1.00000048941833,1150.78935535536)
--(axis cs:1.0000005449798,1148.75770870871)
--(axis cs:1.00000055867422,1146.72606206206)
--(axis cs:1.00000050764051,1144.69441541542)
--(axis cs:1.00000040471127,1142.66276876877)
--(axis cs:1.00000028831697,1140.63112212212)
--(axis cs:1.00000020166066,1138.59947547548)
--(axis cs:1.00000017835629,1136.56782882883)
--(axis cs:1.00000023514612,1134.53618218218)
--(axis cs:1.00000036347179,1132.50453553554)
--(axis cs:1.00000052204496,1130.47288888889)
--(axis cs:1.00000064584683,1128.44124224224)
--(axis cs:1.00000067817913,1126.4095955956)
--(axis cs:1.00000060485619,1124.37794894895)
--(axis cs:1.0000004600626,1122.3463023023)
--(axis cs:1.00000029963303,1120.31465565566)
--(axis cs:1.00000016751556,1118.28300900901)
--(axis cs:1.00000008040457,1116.25136236236)
--(axis cs:1.00000003305682,1114.21971571572)
--(axis cs:1.00000001159178,1112.18806906907)
--(axis cs:1.0000000034487,1110.15642242242)
--(axis cs:1.00000000086582,1108.12477577578)
--(axis cs:1.00000000018253,1106.09312912913)
--(axis cs:1.00000000003218,1104.06148248248)
--(axis cs:1.00000000000473,1102.02983583584)
--(axis cs:1.00000000000058,1099.99818918919)
--(axis cs:1.00000000000006,1097.96654254254)
--(axis cs:1,1095.9348958959)
--(axis cs:1,1093.90324924925)
--(axis cs:1,1091.8716026026)
--(axis cs:1,1089.83995595596)
--(axis cs:1,1087.80830930931)
--(axis cs:1.00000000000003,1085.77666266266)
--(axis cs:1.00000000000028,1083.74501601602)
--(axis cs:1.00000000000268,1081.71336936937)
--(axis cs:1.00000000002093,1079.68172272272)
--(axis cs:1.00000000013582,1077.65007607608)
--(axis cs:1.00000000073266,1075.61842942943)
--(axis cs:1.00000000328908,1073.58678278278)
--(axis cs:1.00000001230836,1071.55513613614)
--(axis cs:1.00000003847888,1069.52348948949)
--(axis cs:1.00000010077979,1067.49184284284)
--(axis cs:1.00000022193704,1065.4601961962)
--(axis cs:1.00000041279842,1063.42854954955)
--(axis cs:1.00000065189313,1061.3969029029)
--(axis cs:1.00000087905865,1059.36525625626)
--(axis cs:1.00000101789086,1057.33360960961)
--(axis cs:1.00000101735926,1055.30196296296)
--(axis cs:1.00000088297339,1053.27031631632)
--(axis cs:1.00000067526337,1051.23866966967)
--(axis cs:1.00000047883089,1049.20702302302)
--(axis cs:1.00000036284183,1047.17537637638)
--(axis cs:1.00000035263282,1045.14372972973)
--(axis cs:1.0000004220208,1043.11208308308)
--(axis cs:1.00000050875216,1041.08043643644)
--(axis cs:1.00000054840087,1039.04878978979)
--(axis cs:1.00000050915121,1037.01714314314)
--(axis cs:1.00000040413003,1034.9854964965)
--(axis cs:1.00000027431031,1032.95384984985)
--(axis cs:1.00000015936617,1030.9222032032)
--(axis cs:1.00000007919448,1028.89055655656)
--(axis cs:1.00000003357484,1026.85890990991)
--(axis cs:1.00000001209451,1024.82726326326)
--(axis cs:1.00000000368422,1022.79561661662)
--(axis cs:1.00000000094454,1020.76396996997)
--(axis cs:1.00000000020293,1018.73232332332)
--(axis cs:1.00000000003641,1016.70067667668)
--(axis cs:1.00000000000544,1014.66903003003)
--(axis cs:1.00000000000068,1012.63738338338)
--(axis cs:1.00000000000007,1010.60573673674)
--(axis cs:1.00000000000001,1008.57409009009)
--(axis cs:1,1006.54244344344)
--(axis cs:1,1004.5107967968)
--(axis cs:1,1002.47915015015)
--(axis cs:1,1000.4475035035)
--(axis cs:1,998.415856856857)
--(axis cs:1,996.38421021021)
--(axis cs:1,994.352563563563)
--(axis cs:1,992.320916916917)
--(axis cs:1,990.28927027027)
--(axis cs:1,988.257623623623)
--(axis cs:1,986.225976976977)
--(axis cs:1,984.19433033033)
--(axis cs:1.00000000000001,982.162683683684)
--(axis cs:1.00000000000013,980.131037037037)
--(axis cs:1.00000000000134,978.09939039039)
--(axis cs:1.00000000001107,976.067743743744)
--(axis cs:1.00000000007586,974.036097097097)
--(axis cs:1.00000000043128,972.00445045045)
--(axis cs:1.00000000203589,969.972803803804)
--(axis cs:1.0000000079852,967.941157157157)
--(axis cs:1.00000002604289,965.90951051051)
--(axis cs:1.00000007069189,963.877863863864)
--(axis cs:1.00000015988971,961.846217217217)
--(axis cs:1.00000030174165,959.81457057057)
--(axis cs:1.00000047589844,957.782923923924)
--(axis cs:1.00000062843703,955.751277277277)
--(axis cs:1.00000069625992,953.71963063063)
--(axis cs:1.00000064867997,951.687983983984)
--(axis cs:1.00000050976572,949.656337337337)
--(axis cs:1.00000034072531,947.62469069069)
--(axis cs:1.00000020176833,945.593044044044)
--(axis cs:1.000000128144,943.561397397397)
--(axis cs:1.0000001312539,941.529750750751)
--(axis cs:1.00000020734618,939.498104104104)
--(axis cs:1.00000033591948,937.466457457457)
--(axis cs:1.00000047329592,935.434810810811)
--(axis cs:1.00000056287014,933.403164164164)
--(axis cs:1.00000056857865,931.371517517517)
--(axis cs:1.00000050651489,929.339870870871)
--(axis cs:1.00000044191166,927.308224224224)
--(axis cs:1.00000044743162,925.276577577577)
--(axis cs:1.00000055124085,923.244930930931)
--(axis cs:1.00000071100126,921.213284284284)
--(axis cs:1.00000083501434,919.181637637637)
--(axis cs:1.00000084167926,917.149990990991)
--(axis cs:1.00000071469797,915.118344344344)
--(axis cs:1.00000050847561,913.086697697698)
--(axis cs:1.00000030259985,911.055051051051)
--(axis cs:1.0000001505259,909.023404404404)
--(axis cs:1.00000006255554,906.991757757758)
--(axis cs:1.00000002170646,904.960111111111)
--(axis cs:1.00000000628509,902.928464464464)
--(axis cs:1.00000000151754,900.896817817818)
--(axis cs:1.00000000030533,898.865171171171)
--(axis cs:1.00000000005116,896.833524524524)
--(axis cs:1.00000000000713,894.801877877878)
--(axis cs:1.00000000000083,892.770231231231)
--(axis cs:1.00000000000008,890.738584584584)
--(axis cs:1.00000000000001,888.706937937938)
--(axis cs:1,886.675291291291)
--(axis cs:1.00000000000003,884.643644644644)
--(axis cs:1.00000000000029,882.611997997998)
--(axis cs:1.00000000000271,880.580351351351)
--(axis cs:1.00000000002138,878.548704704705)
--(axis cs:1.00000000014002,876.517058058058)
--(axis cs:1.00000000076278,874.485411411411)
--(axis cs:1.00000000345989,872.453764764765)
--(axis cs:1.00000001307964,870.422118118118)
--(axis cs:1.00000004125359,868.390471471471)
--(axis cs:1.00000010868574,866.358824824825)
--(axis cs:1.00000023948877,864.327178178178)
--(axis cs:1.00000044196931,862.295531531531)
--(axis cs:1.00000068407997,860.263884884885)
--(axis cs:1.00000088928479,858.232238238238)
--(axis cs:1.00000097223865,856.200591591591)
--(axis cs:1.00000089497677,854.168944944945)
--(axis cs:1.00000069431423,852.137298298298)
--(axis cs:1.00000045420968,850.105651651651)
--(axis cs:1.00000025060333,848.074005005005)
--(axis cs:1.00000011658208,846.042358358358)
--(axis cs:1.00000004569734,844.010711711712)
--(axis cs:1.00000001507656,841.979065065065)
--(axis cs:1.00000000418098,839.947418418418)
--(axis cs:1.00000000097308,837.915771771772)
--(axis cs:1.00000000018976,835.884125125125)
--(axis cs:1.00000000003096,833.852478478478)
--(axis cs:1.00000000000422,831.820831831832)
--(axis cs:1.00000000000048,829.789185185185)
--(axis cs:1.00000000000005,827.757538538538)
--(axis cs:1,825.725891891892)
--(axis cs:1,823.694245245245)
--(axis cs:1,821.662598598598)
--(axis cs:1,819.630951951952)
--(axis cs:1,817.599305305305)
--(axis cs:1,815.567658658659)
--(axis cs:1,813.536012012012)
--(axis cs:1,811.504365365365)
--(axis cs:1,809.472718718719)
--(axis cs:1,807.441072072072)
--(axis cs:1,805.409425425425)
--(axis cs:1,803.377778778779)
--(axis cs:1,801.346132132132)
--(axis cs:1,799.314485485485)
--(axis cs:1,797.282838838839)
--(axis cs:1,795.251192192192)
--(axis cs:1,793.219545545545)
--(axis cs:1,791.187898898899)
--(axis cs:1,789.156252252252)
--(axis cs:1,787.124605605605)
--(axis cs:1,785.092958958959)
--(axis cs:1,783.061312312312)
--(axis cs:1,781.029665665666)
--(axis cs:1,778.998019019019)
--(axis cs:1,776.966372372372)
--(axis cs:1,774.934725725726)
--(axis cs:1,772.903079079079)
--(axis cs:1,770.871432432432)
--(axis cs:1,768.839785785786)
--(axis cs:1,766.808139139139)
--(axis cs:1,764.776492492492)
--(axis cs:1,762.744845845846)
--(axis cs:1,760.713199199199)
--(axis cs:1,758.681552552552)
--(axis cs:1,756.649905905906)
--(axis cs:1,754.618259259259)
--(axis cs:1,752.586612612612)
--(axis cs:1,750.554965965966)
--(axis cs:1,748.523319319319)
--(axis cs:1,746.491672672673)
--(axis cs:1,744.460026026026)
--(axis cs:1,742.428379379379)
--(axis cs:1,740.396732732733)
--(axis cs:1,738.365086086086)
--(axis cs:1,736.333439439439)
--(axis cs:1,734.301792792793)
--(axis cs:1,732.270146146146)
--(axis cs:1,730.238499499499)
--(axis cs:1,728.206852852853)
--(axis cs:1,726.175206206206)
--(axis cs:1,724.143559559559)
--(axis cs:1,722.111912912913)
--(axis cs:1,720.080266266266)
--(axis cs:1,718.048619619619)
--(axis cs:1,716.016972972973)
--(axis cs:1,713.985326326326)
--(axis cs:1,711.95367967968)
--(axis cs:1,709.922033033033)
--(axis cs:1,707.890386386386)
--(axis cs:1,705.85873973974)
--(axis cs:1,703.827093093093)
--(axis cs:1,701.795446446446)
--(axis cs:1,699.7637997998)
--(axis cs:1,697.732153153153)
--(axis cs:1,695.700506506506)
--(axis cs:1,693.66885985986)
--(axis cs:1,691.637213213213)
--(axis cs:1,689.605566566566)
--(axis cs:1,687.57391991992)
--(axis cs:1,685.542273273273)
--(axis cs:1,683.510626626627)
--(axis cs:1,681.47897997998)
--(axis cs:1,679.447333333333)
--(axis cs:1,677.415686686687)
--(axis cs:1,675.38404004004)
--(axis cs:1,673.352393393393)
--(axis cs:1,671.320746746747)
--(axis cs:1,669.2891001001)
--(axis cs:1,667.257453453453)
--(axis cs:1,665.225806806807)
--(axis cs:1,663.19416016016)
--(axis cs:1,661.162513513513)
--(axis cs:1,659.130866866867)
--(axis cs:1,657.09922022022)
--(axis cs:1,655.067573573573)
--(axis cs:1,653.035926926927)
--(axis cs:1,651.00428028028)
--(axis cs:1,648.972633633634)
--(axis cs:1,646.940986986987)
--(axis cs:1,644.90934034034)
--(axis cs:1,642.877693693694)
--(axis cs:1,640.846047047047)
--(axis cs:1,638.8144004004)
--(axis cs:1,636.782753753754)
--(axis cs:1,634.751107107107)
--(axis cs:1,632.71946046046)
--(axis cs:1,630.687813813814)
--(axis cs:1,628.656167167167)
--(axis cs:1,626.62452052052)
--(axis cs:1,624.592873873874)
--(axis cs:1,622.561227227227)
--(axis cs:1,620.529580580581)
--(axis cs:1,618.497933933934)
--(axis cs:1,616.466287287287)
--(axis cs:1,614.434640640641)
--(axis cs:1,612.402993993994)
--(axis cs:1,610.371347347347)
--(axis cs:1,608.339700700701)
--(axis cs:1,606.308054054054)
--(axis cs:1,604.276407407407)
--(axis cs:1,602.244760760761)
--(axis cs:1,600.213114114114)
--(axis cs:1,598.181467467467)
--(axis cs:1,596.149820820821)
--(axis cs:1,594.118174174174)
--(axis cs:1,592.086527527527)
--(axis cs:1,590.054880880881)
--(axis cs:1,588.023234234234)
--(axis cs:1,585.991587587587)
--(axis cs:1,583.959940940941)
--(axis cs:1,581.928294294294)
--(axis cs:1,579.896647647648)
--(axis cs:1,577.865001001001)
--(axis cs:1,575.833354354354)
--(axis cs:1,573.801707707708)
--(axis cs:1,571.770061061061)
--(axis cs:1,569.738414414414)
--(axis cs:1,567.706767767768)
--(axis cs:1,565.675121121121)
--(axis cs:1,563.643474474474)
--(axis cs:1,561.611827827828)
--(axis cs:1,559.580181181181)
--(axis cs:1,557.548534534534)
--(axis cs:1,555.516887887888)
--(axis cs:1,553.485241241241)
--(axis cs:1,551.453594594595)
--(axis cs:1,549.421947947948)
--(axis cs:1,547.390301301301)
--(axis cs:1,545.358654654655)
--(axis cs:1,543.327008008008)
--(axis cs:1,541.295361361361)
--(axis cs:1,539.263714714715)
--(axis cs:1,537.232068068068)
--(axis cs:1,535.200421421421)
--(axis cs:1,533.168774774775)
--(axis cs:1,531.137128128128)
--(axis cs:1,529.105481481481)
--(axis cs:1,527.073834834835)
--(axis cs:1,525.042188188188)
--(axis cs:1,523.010541541541)
--(axis cs:1,520.978894894895)
--(axis cs:1,518.947248248248)
--(axis cs:1,516.915601601601)
--(axis cs:1,514.883954954955)
--(axis cs:1,512.852308308308)
--(axis cs:1,510.820661661662)
--(axis cs:1,508.789015015015)
--(axis cs:1,506.757368368368)
--(axis cs:1,504.725721721722)
--(axis cs:1,502.694075075075)
--(axis cs:1,500.662428428428)
--(axis cs:1,498.630781781782)
--(axis cs:1,496.599135135135)
--(axis cs:1,494.567488488488)
--(axis cs:1,492.535841841842)
--(axis cs:1,490.504195195195)
--(axis cs:1,488.472548548548)
--(axis cs:1,486.440901901902)
--(axis cs:1,484.409255255255)
--(axis cs:1,482.377608608609)
--(axis cs:1,480.345961961962)
--(axis cs:1,478.314315315315)
--(axis cs:1,476.282668668669)
--(axis cs:1,474.251022022022)
--(axis cs:1,472.219375375375)
--(axis cs:1,470.187728728729)
--(axis cs:1,468.156082082082)
--(axis cs:1,466.124435435435)
--(axis cs:1,464.092788788789)
--(axis cs:1,462.061142142142)
--(axis cs:1,460.029495495495)
--(axis cs:1,457.997848848849)
--(axis cs:1,455.966202202202)
--(axis cs:1,453.934555555555)
--(axis cs:1,451.902908908909)
--(axis cs:1,449.871262262262)
--(axis cs:1,447.839615615616)
--(axis cs:1,445.807968968969)
--(axis cs:1,443.776322322322)
--(axis cs:1,441.744675675676)
--(axis cs:1,439.713029029029)
--(axis cs:1,437.681382382382)
--(axis cs:1,435.649735735736)
--(axis cs:1,433.618089089089)
--(axis cs:1,431.586442442442)
--(axis cs:1,429.554795795796)
--(axis cs:1,427.523149149149)
--(axis cs:1,425.491502502502)
--(axis cs:1,423.459855855856)
--(axis cs:1,421.428209209209)
--(axis cs:1,419.396562562563)
--(axis cs:1,417.364915915916)
--(axis cs:1,415.333269269269)
--(axis cs:1,413.301622622623)
--(axis cs:1,411.269975975976)
--(axis cs:1,409.238329329329)
--(axis cs:1,407.206682682683)
--(axis cs:1,405.175036036036)
--(axis cs:1,403.143389389389)
--(axis cs:1,401.111742742743)
--(axis cs:1,399.080096096096)
--(axis cs:1,397.048449449449)
--(axis cs:1,395.016802802803)
--(axis cs:1,392.985156156156)
--(axis cs:1,390.953509509509)
--(axis cs:1,388.921862862863)
--(axis cs:1,386.890216216216)
--(axis cs:1,384.85856956957)
--(axis cs:1,382.826922922923)
--(axis cs:1,380.795276276276)
--(axis cs:1,378.76362962963)
--(axis cs:1,376.731982982983)
--(axis cs:1,374.700336336336)
--(axis cs:1,372.66868968969)
--(axis cs:1,370.637043043043)
--(axis cs:1,368.605396396396)
--(axis cs:1,366.57374974975)
--(axis cs:1,364.542103103103)
--(axis cs:1,362.510456456456)
--(axis cs:1,360.47880980981)
--(axis cs:1,358.447163163163)
--(axis cs:1,356.415516516516)
--(axis cs:1,354.38386986987)
--(axis cs:1,352.352223223223)
--(axis cs:1,350.320576576577)
--(axis cs:1,348.28892992993)
--(axis cs:1,346.257283283283)
--(axis cs:1,344.225636636637)
--(axis cs:1,342.19398998999)
--(axis cs:1,340.162343343343)
--(axis cs:1,338.130696696697)
--(axis cs:1,336.09905005005)
--(axis cs:1,334.067403403403)
--(axis cs:1,332.035756756757)
--(axis cs:1,330.00411011011)
--(axis cs:1,327.972463463463)
--(axis cs:1,325.940816816817)
--(axis cs:1,323.90917017017)
--(axis cs:1,321.877523523523)
--(axis cs:1,319.845876876877)
--(axis cs:1,317.81423023023)
--(axis cs:1,315.782583583584)
--(axis cs:1,313.750936936937)
--(axis cs:1,311.71929029029)
--(axis cs:1,309.687643643644)
--(axis cs:1,307.655996996997)
--(axis cs:1,305.62435035035)
--(axis cs:1,303.592703703704)
--(axis cs:1,301.561057057057)
--(axis cs:1,299.52941041041)
--(axis cs:1,297.497763763764)
--(axis cs:1,295.466117117117)
--(axis cs:1,293.43447047047)
--(axis cs:1,291.402823823824)
--(axis cs:1,289.371177177177)
--(axis cs:1,287.33953053053)
--(axis cs:1,285.307883883884)
--(axis cs:1,283.276237237237)
--(axis cs:1,281.244590590591)
--(axis cs:1,279.212943943944)
--(axis cs:1,277.181297297297)
--(axis cs:1,275.149650650651)
--(axis cs:1,273.118004004004)
--(axis cs:1,271.086357357357)
--(axis cs:1,269.054710710711)
--(axis cs:1,267.023064064064)
--(axis cs:1,264.991417417417)
--(axis cs:1,262.959770770771)
--(axis cs:1,260.928124124124)
--(axis cs:1,258.896477477477)
--(axis cs:1,256.864830830831)
--(axis cs:1,254.833184184184)
--(axis cs:1,252.801537537537)
--(axis cs:1.00000000000001,250.769890890891)
--(axis cs:1.00000000000013,248.738244244244)
--(axis cs:1.00000000000131,246.706597597598)
--(axis cs:1.00000000001133,244.674950950951)
--(axis cs:1.00000000008135,242.643304304304)
--(axis cs:1.00000000048774,240.611657657658)
--(axis cs:1.00000000244386,238.580011011011)
--(axis cs:1.00000001024575,236.548364364364)
--(axis cs:1.00000003598501,234.516717717718)
--(axis cs:1.00000010600752,232.485071071071)
--(axis cs:1.00000026224251,230.453424424424)
--(axis cs:1.00000054541715,228.421777777778)
--(axis cs:1.0000009548872,226.390131131131)
--(axis cs:1.00000140942776,224.358484484484)
--(axis cs:1.00000175812482,222.326837837838)
--(axis cs:1.00000186224775,220.295191191191)
--(axis cs:1.00000169429048,218.263544544544)
--(axis cs:1.00000136859289,216.231897897898)
--(axis cs:1.00000108724703,214.200251251251)
--(axis cs:1.00000107788789,212.168604604605)
--(axis cs:1.00000159900749,210.136957957958)
--(axis cs:1.00000299606121,208.105311311311)
--(axis cs:1.00000570916224,206.073664664665)
--(axis cs:1.00001013508815,204.042018018018)
--(axis cs:1.00001634889765,202.010371371371)
--(axis cs:1.00002385494592,199.978724724725)
--(axis cs:1.00003161912307,197.947078078078)
--(axis cs:1.00003846719982,195.915431431431)
--(axis cs:1.00004360458817,193.883784784785)
--(axis cs:1.00004687909092,191.852138138138)
--(axis cs:1.00004864822156,189.820491491491)
--(axis cs:1.00004944768083,187.788844844845)
--(axis cs:1.00004973398996,185.757198198198)
--(axis cs:1.00004980370206,183.725551551552)
--(axis cs:1.00004982560814,181.693904904905)
--(axis cs:1.00004989565843,179.662258258258)
--(axis cs:1.00005008555869,177.630611611612)
--(axis cs:1.00005051013912,175.598964964965)
--(axis cs:1.00005143127475,173.567318318318)
--(axis cs:1.00005334820831,171.535671671672)
--(axis cs:1.00005695665504,169.504025025025)
--(axis cs:1.00006287337983,167.472378378378)
--(axis cs:1.00007115797342,165.440731731732)
--(axis cs:1.0000808923046,163.409085085085)
--(axis cs:1.00009026310856,161.377438438438)
--(axis cs:1.00009745432515,159.345791791792)
--(axis cs:1.00010202613023,157.314145145145)
--(axis cs:1.00010573779166,155.282498498498)
--(axis cs:1.00011181562688,153.250851851852)
--(axis cs:1.00012280820732,151.219205205205)
--(axis cs:1.00013851437966,149.187558558559)
--(axis cs:1.00015563930313,147.155911911912)
--(axis cs:1.0001695061943,145.124265265265)
--(axis cs:1.00017653547316,143.092618618619)
--(axis cs:1.00017579481408,141.060971971972)
--(axis cs:1.00016892557132,139.029325325325)
--(axis cs:1.00015899125729,136.997678678679)
--(axis cs:1.00014918726451,134.966032032032)
--(axis cs:1.00014196681892,132.934385385385)
--(axis cs:1.00013864422797,130.902738738739)
--(axis cs:1.00013927621907,128.871092092092)
--(axis cs:1.0001426514476,126.839445445445)
--(axis cs:1.0001465199672,124.807798798799)
--(axis cs:1.00014839145692,122.776152152152)
--(axis cs:1.00014682401826,120.744505505505)
--(axis cs:1.00014241435742,118.712858858859)
--(axis cs:1.00013767380136,116.681212212212)
--(axis cs:1.00013586565029,114.649565565566)
--(axis cs:1.00013965707584,112.617918918919)
--(axis cs:1.00015025237299,110.586272272272)
--(axis cs:1.00016702422715,108.554625625626)
--(axis cs:1.00018750570279,106.522978978979)
--(axis cs:1.00020792405808,104.491332332332)
--(axis cs:1.00022443104987,102.459685685686)
--(axis cs:1.00023457395245,100.428039039039)
--(axis cs:1.00023811748435,98.3963923923924)
--(axis cs:1.00023671474428,96.3647457457457)
--(axis cs:1.00023276113597,94.3330990990991)
--(axis cs:1.00022825171314,92.3014524524524)
--(axis cs:1.00022432221095,90.2698058058058)
--(axis cs:1.00022160232053,88.2381591591592)
--(axis cs:1.00022090501664,86.2065125125125)
--(axis cs:1.00022358207598,84.1748658658659)
--(axis cs:1.00023128984808,82.1432192192192)
--(axis cs:1.00024540439313,80.1115725725726)
--(axis cs:1.00026629878886,78.0799259259259)
--(axis cs:1.0002924861438,76.0482792792793)
--(axis cs:1.0003199919612,74.0166326326326)
--(axis cs:1.00034294092079,71.984985985986)
--(axis cs:1.0003559762876,69.9533393393393)
--(axis cs:1.00035749203985,67.9216926926927)
--(axis cs:1.0003513409883,65.890046046046)
--(axis cs:1.00034543015329,63.8583993993994)
--(axis cs:1.00034803494255,61.8267527527527)
--(axis cs:1.00036442805369,59.7951061061061)
--(axis cs:1.00039583179115,57.7634594594594)
--(axis cs:1.00044052960811,55.7318128128128)
--(axis cs:1.00049549138627,53.7001661661662)
--(axis cs:1.00055735546827,51.6685195195195)
--(axis cs:1.00062302999181,49.6368728728729)
--(axis cs:1.00069053925026,47.6052262262262)
--(axis cs:1.00075970227889,45.5735795795796)
--(axis cs:1.00083158712252,43.5419329329329)
--(axis cs:1.0009068530104,41.5102862862863)
--(axis cs:1.00098494184925,39.4786396396396)
--(axis cs:1.00106627860633,37.446992992993)
--(axis cs:1.00115784721804,35.4153463463463)
--(axis cs:1.00128152884444,33.3836996996997)
--(axis cs:1.00148900804813,31.352053053053)
--(axis cs:1.00190195270126,29.3204064064064)
--(axis cs:1.00282728812721,27.2887597597598)
--(axis cs:1.0050476135378,25.2571131131131)
--(axis cs:1.01042373154861,23.2254664664665)
--(axis cs:1.02281245954171,21.1938198198198)
--(axis cs:1.0487013899762,19.1621731731732)
--(axis cs:1.09593326460519,17.1305265265265)
--(axis cs:1.16873454117959,15.0988798798799)
--(axis cs:1.26007748451103,13.0672332332332)
--(axis cs:1.34752241267761,11.0355865865866)
--(axis cs:1.4,9.00393993993994)
--(axis cs:1.39495467506551,6.97229329329329)
--(axis cs:1.33353160756626,4.94064664664665)
--(axis cs:1.24027826077288,2.909)
--cycle;

\path [draw=black, fill=darkslateblue6952127, opacity=0.7]
(axis cs:2,3.02)
--(axis cs:1.6,3.02)
--(axis cs:1.93278212676339,23.0118282828283)
--(axis cs:1.99368982823532,43.0036565656566)
--(axis cs:1.99672772180738,62.9954848484849)
--(axis cs:1.99987154175404,82.9873131313131)
--(axis cs:1.99983223913898,102.979141414141)
--(axis cs:1.99989263400789,122.97096969697)
--(axis cs:1.99992934706449,142.962797979798)
--(axis cs:1.99994691255616,162.954626262626)
--(axis cs:1.99993750419914,182.946454545455)
--(axis cs:1.99994310151773,202.938282828283)
--(axis cs:1.99994188865908,222.930111111111)
--(axis cs:1.99993823601306,242.921939393939)
--(axis cs:1.99989540301785,262.913767676768)
--(axis cs:1.99996903253594,282.905595959596)
--(axis cs:1.99997268987229,302.897424242424)
--(axis cs:1.99997466197607,322.889252525253)
--(axis cs:1.9999755655317,342.881080808081)
--(axis cs:1.99997324198559,362.872909090909)
--(axis cs:1.99997174217153,382.864737373737)
--(axis cs:1.99995868535398,402.856565656566)
--(axis cs:1.99997451829328,422.848393939394)
--(axis cs:1.99998773889135,442.840222222222)
--(axis cs:1.99997771942865,462.832050505051)
--(axis cs:1.99997816876862,482.823878787879)
--(axis cs:1.99989496952721,502.815707070707)
--(axis cs:1.99998200837405,522.807535353535)
--(axis cs:1.99998974432894,542.799363636364)
--(axis cs:1.99999143461684,562.791191919192)
--(axis cs:1.99999258126352,582.78302020202)
--(axis cs:1.99998979483417,602.774848484848)
--(axis cs:1.99999414206128,622.766676767677)
--(axis cs:1.99999080898633,642.758505050505)
--(axis cs:1.99999054186021,662.750333333333)
--(axis cs:1.99999034731533,682.742161616162)
--(axis cs:1.99999144829349,702.73398989899)
--(axis cs:1.99999324249143,722.725818181818)
--(axis cs:1.99998897633569,742.717646464646)
--(axis cs:1.99999317633588,762.709474747475)
--(axis cs:1.99999134102061,782.701303030303)
--(axis cs:1.99998652642722,802.693131313131)
--(axis cs:1.99998589629072,822.68495959596)
--(axis cs:1.99998129237475,842.676787878788)
--(axis cs:1.99998259736863,862.668616161616)
--(axis cs:1.99997458973077,882.660444444444)
--(axis cs:1.99995545235897,902.652272727273)
--(axis cs:1.99999883620146,922.644101010101)
--(axis cs:1.99999999999992,942.635929292929)
--(axis cs:2,962.627757575758)
--(axis cs:2,982.619585858586)
--(axis cs:2,1002.61141414141)
--(axis cs:2,1022.60324242424)
--(axis cs:2,1042.59507070707)
--(axis cs:2,1062.5868989899)
--(axis cs:2,1082.57872727273)
--(axis cs:2,1102.57055555556)
--(axis cs:2,1122.56238383838)
--(axis cs:2,1142.55421212121)
--(axis cs:1.99999998267218,1162.54604040404)
--(axis cs:1.99999960256946,1182.53786868687)
--(axis cs:1.99999999999996,1202.5296969697)
--(axis cs:2,1222.52152525253)
--(axis cs:2,1242.51335353535)
--(axis cs:2,1262.50518181818)
--(axis cs:2,1282.49701010101)
--(axis cs:2,1302.48883838384)
--(axis cs:2,1322.48066666667)
--(axis cs:2,1342.4724949495)
--(axis cs:2,1362.46432323232)
--(axis cs:2,1382.45615151515)
--(axis cs:2,1402.44797979798)
--(axis cs:2,1422.43980808081)
--(axis cs:2,1442.43163636364)
--(axis cs:2,1462.42346464646)
--(axis cs:2,1482.41529292929)
--(axis cs:2,1502.40712121212)
--(axis cs:2,1522.39894949495)
--(axis cs:2,1542.39077777778)
--(axis cs:2,1562.38260606061)
--(axis cs:2,1582.37443434343)
--(axis cs:2,1602.36626262626)
--(axis cs:2,1622.35809090909)
--(axis cs:2,1642.34991919192)
--(axis cs:2,1662.34174747475)
--(axis cs:2,1682.33357575758)
--(axis cs:2,1702.3254040404)
--(axis cs:2,1722.31723232323)
--(axis cs:2,1742.30906060606)
--(axis cs:2,1762.30088888889)
--(axis cs:2,1782.29271717172)
--(axis cs:2,1802.28454545455)
--(axis cs:2,1822.27637373737)
--(axis cs:2,1842.2682020202)
--(axis cs:2,1862.26003030303)
--(axis cs:2,1882.25185858586)
--(axis cs:2,1902.24368686869)
--(axis cs:2,1922.23551515152)
--(axis cs:2,1942.22734343434)
--(axis cs:1.99999999858678,1962.21917171717)
--(axis cs:1.99999873028514,1982.211)
--(axis cs:2,1982.211)
--(axis cs:2,1982.211)
--(axis cs:2,1962.21917171717)
--(axis cs:2,1942.22734343434)
--(axis cs:2,1922.23551515152)
--(axis cs:2,1902.24368686869)
--(axis cs:2,1882.25185858586)
--(axis cs:2,1862.26003030303)
--(axis cs:2,1842.2682020202)
--(axis cs:2,1822.27637373737)
--(axis cs:2,1802.28454545455)
--(axis cs:2,1782.29271717172)
--(axis cs:2,1762.30088888889)
--(axis cs:2,1742.30906060606)
--(axis cs:2,1722.31723232323)
--(axis cs:2,1702.3254040404)
--(axis cs:2,1682.33357575758)
--(axis cs:2,1662.34174747475)
--(axis cs:2,1642.34991919192)
--(axis cs:2,1622.35809090909)
--(axis cs:2,1602.36626262626)
--(axis cs:2,1582.37443434343)
--(axis cs:2,1562.38260606061)
--(axis cs:2,1542.39077777778)
--(axis cs:2,1522.39894949495)
--(axis cs:2,1502.40712121212)
--(axis cs:2,1482.41529292929)
--(axis cs:2,1462.42346464646)
--(axis cs:2,1442.43163636364)
--(axis cs:2,1422.43980808081)
--(axis cs:2,1402.44797979798)
--(axis cs:2,1382.45615151515)
--(axis cs:2,1362.46432323232)
--(axis cs:2,1342.4724949495)
--(axis cs:2,1322.48066666667)
--(axis cs:2,1302.48883838384)
--(axis cs:2,1282.49701010101)
--(axis cs:2,1262.50518181818)
--(axis cs:2,1242.51335353535)
--(axis cs:2,1222.52152525253)
--(axis cs:2,1202.5296969697)
--(axis cs:2,1182.53786868687)
--(axis cs:2,1162.54604040404)
--(axis cs:2,1142.55421212121)
--(axis cs:2,1122.56238383838)
--(axis cs:2,1102.57055555556)
--(axis cs:2,1082.57872727273)
--(axis cs:2,1062.5868989899)
--(axis cs:2,1042.59507070707)
--(axis cs:2,1022.60324242424)
--(axis cs:2,1002.61141414141)
--(axis cs:2,982.619585858586)
--(axis cs:2,962.627757575758)
--(axis cs:2,942.635929292929)
--(axis cs:2,922.644101010101)
--(axis cs:2,902.652272727273)
--(axis cs:2,882.660444444444)
--(axis cs:2,862.668616161616)
--(axis cs:2,842.676787878788)
--(axis cs:2,822.68495959596)
--(axis cs:2,802.693131313131)
--(axis cs:2,782.701303030303)
--(axis cs:2,762.709474747475)
--(axis cs:2,742.717646464646)
--(axis cs:2,722.725818181818)
--(axis cs:2,702.73398989899)
--(axis cs:2,682.742161616162)
--(axis cs:2,662.750333333333)
--(axis cs:2,642.758505050505)
--(axis cs:2,622.766676767677)
--(axis cs:2,602.774848484848)
--(axis cs:2,582.78302020202)
--(axis cs:2,562.791191919192)
--(axis cs:2,542.799363636364)
--(axis cs:2,522.807535353535)
--(axis cs:2,502.815707070707)
--(axis cs:2,482.823878787879)
--(axis cs:2,462.832050505051)
--(axis cs:2,442.840222222222)
--(axis cs:2,422.848393939394)
--(axis cs:2,402.856565656566)
--(axis cs:2,382.864737373737)
--(axis cs:2,362.872909090909)
--(axis cs:2,342.881080808081)
--(axis cs:2,322.889252525253)
--(axis cs:2,302.897424242424)
--(axis cs:2,282.905595959596)
--(axis cs:2,262.913767676768)
--(axis cs:2,242.921939393939)
--(axis cs:2,222.930111111111)
--(axis cs:2,202.938282828283)
--(axis cs:2,182.946454545455)
--(axis cs:2,162.954626262626)
--(axis cs:2,142.962797979798)
--(axis cs:2,122.97096969697)
--(axis cs:2,102.979141414141)
--(axis cs:2,82.9873131313131)
--(axis cs:2,62.9954848484849)
--(axis cs:2,43.0036565656566)
--(axis cs:2,23.0118282828283)
--(axis cs:2,3.02)
--cycle;

\path [draw=black, fill=yellowgreen15421660, opacity=0.7]
(axis cs:2.0580254192831,2.89)
--(axis cs:2,2.89)
--(axis cs:2,3.00313513513514)
--(axis cs:2,3.11627027027027)
--(axis cs:2,3.22940540540541)
--(axis cs:2,3.34254054054054)
--(axis cs:2,3.45567567567568)
--(axis cs:2,3.56881081081081)
--(axis cs:2,3.68194594594595)
--(axis cs:2,3.79508108108108)
--(axis cs:2,3.90821621621622)
--(axis cs:2,4.02135135135135)
--(axis cs:2,4.13448648648649)
--(axis cs:2,4.24762162162162)
--(axis cs:2,4.36075675675676)
--(axis cs:2,4.47389189189189)
--(axis cs:2,4.58702702702703)
--(axis cs:2,4.70016216216216)
--(axis cs:2,4.8132972972973)
--(axis cs:2,4.92643243243243)
--(axis cs:2,5.03956756756757)
--(axis cs:2,5.1527027027027)
--(axis cs:2,5.26583783783784)
--(axis cs:2,5.37897297297297)
--(axis cs:2,5.49210810810811)
--(axis cs:2,5.60524324324324)
--(axis cs:2,5.71837837837838)
--(axis cs:2,5.83151351351351)
--(axis cs:2,5.94464864864865)
--(axis cs:2,6.05778378378378)
--(axis cs:2,6.17091891891892)
--(axis cs:2,6.28405405405405)
--(axis cs:2,6.39718918918919)
--(axis cs:2,6.51032432432432)
--(axis cs:2,6.62345945945946)
--(axis cs:2,6.73659459459459)
--(axis cs:2,6.84972972972973)
--(axis cs:2,6.96286486486487)
--(axis cs:2,7.076)
--(axis cs:2,7.18913513513514)
--(axis cs:2,7.30227027027027)
--(axis cs:2,7.41540540540541)
--(axis cs:2,7.52854054054054)
--(axis cs:2,7.64167567567568)
--(axis cs:2,7.75481081081081)
--(axis cs:2,7.86794594594595)
--(axis cs:2,7.98108108108108)
--(axis cs:2,8.09421621621622)
--(axis cs:2,8.20735135135135)
--(axis cs:2,8.32048648648649)
--(axis cs:2,8.43362162162162)
--(axis cs:2,8.54675675675676)
--(axis cs:2,8.65989189189189)
--(axis cs:2,8.77302702702703)
--(axis cs:2,8.88616216216216)
--(axis cs:2,8.9992972972973)
--(axis cs:2,9.11243243243243)
--(axis cs:2,9.22556756756757)
--(axis cs:2,9.3387027027027)
--(axis cs:2,9.45183783783784)
--(axis cs:2,9.56497297297297)
--(axis cs:2,9.67810810810811)
--(axis cs:2,9.79124324324324)
--(axis cs:2,9.90437837837838)
--(axis cs:2,10.0175135135135)
--(axis cs:2,10.1306486486486)
--(axis cs:2,10.2437837837838)
--(axis cs:2,10.3569189189189)
--(axis cs:2,10.4700540540541)
--(axis cs:2,10.5831891891892)
--(axis cs:2,10.6963243243243)
--(axis cs:2,10.8094594594595)
--(axis cs:2,10.9225945945946)
--(axis cs:2,11.0357297297297)
--(axis cs:2,11.1488648648649)
--(axis cs:2,11.262)
--(axis cs:2,11.3751351351351)
--(axis cs:2,11.4882702702703)
--(axis cs:2,11.6014054054054)
--(axis cs:2,11.7145405405405)
--(axis cs:2,11.8276756756757)
--(axis cs:2,11.9408108108108)
--(axis cs:2,12.0539459459459)
--(axis cs:2,12.1670810810811)
--(axis cs:2,12.2802162162162)
--(axis cs:2,12.3933513513514)
--(axis cs:2,12.5064864864865)
--(axis cs:2,12.6196216216216)
--(axis cs:2,12.7327567567568)
--(axis cs:2,12.8458918918919)
--(axis cs:2,12.959027027027)
--(axis cs:2,13.0721621621622)
--(axis cs:2,13.1852972972973)
--(axis cs:2,13.2984324324324)
--(axis cs:2,13.4115675675676)
--(axis cs:2,13.5247027027027)
--(axis cs:2,13.6378378378378)
--(axis cs:2,13.750972972973)
--(axis cs:2,13.8641081081081)
--(axis cs:2,13.9772432432432)
--(axis cs:2,14.0903783783784)
--(axis cs:2,14.2035135135135)
--(axis cs:2,14.3166486486487)
--(axis cs:2,14.4297837837838)
--(axis cs:2,14.5429189189189)
--(axis cs:2,14.6560540540541)
--(axis cs:2,14.7691891891892)
--(axis cs:2,14.8823243243243)
--(axis cs:2,14.9954594594595)
--(axis cs:2,15.1085945945946)
--(axis cs:2,15.2217297297297)
--(axis cs:2,15.3348648648649)
--(axis cs:2,15.448)
--(axis cs:2,15.5611351351351)
--(axis cs:2,15.6742702702703)
--(axis cs:2,15.7874054054054)
--(axis cs:2,15.9005405405405)
--(axis cs:2,16.0136756756757)
--(axis cs:2,16.1268108108108)
--(axis cs:2,16.2399459459459)
--(axis cs:2,16.3530810810811)
--(axis cs:2,16.4662162162162)
--(axis cs:2,16.5793513513514)
--(axis cs:2,16.6924864864865)
--(axis cs:2,16.8056216216216)
--(axis cs:2,16.9187567567568)
--(axis cs:2,17.0318918918919)
--(axis cs:2,17.145027027027)
--(axis cs:2,17.2581621621622)
--(axis cs:2,17.3712972972973)
--(axis cs:2,17.4844324324324)
--(axis cs:2,17.5975675675676)
--(axis cs:2,17.7107027027027)
--(axis cs:2,17.8238378378378)
--(axis cs:2,17.936972972973)
--(axis cs:2,18.0501081081081)
--(axis cs:2,18.1632432432432)
--(axis cs:2,18.2763783783784)
--(axis cs:2,18.3895135135135)
--(axis cs:2,18.5026486486486)
--(axis cs:2,18.6157837837838)
--(axis cs:2,18.7289189189189)
--(axis cs:2,18.8420540540541)
--(axis cs:2,18.9551891891892)
--(axis cs:2,19.0683243243243)
--(axis cs:2,19.1814594594595)
--(axis cs:2,19.2945945945946)
--(axis cs:2,19.4077297297297)
--(axis cs:2,19.5208648648649)
--(axis cs:2,19.634)
--(axis cs:2,19.7471351351351)
--(axis cs:2,19.8602702702703)
--(axis cs:2,19.9734054054054)
--(axis cs:2,20.0865405405405)
--(axis cs:2,20.1996756756757)
--(axis cs:2,20.3128108108108)
--(axis cs:2,20.4259459459459)
--(axis cs:2,20.5390810810811)
--(axis cs:2,20.6522162162162)
--(axis cs:2,20.7653513513514)
--(axis cs:2,20.8784864864865)
--(axis cs:2,20.9916216216216)
--(axis cs:2,21.1047567567568)
--(axis cs:2,21.2178918918919)
--(axis cs:2,21.331027027027)
--(axis cs:2,21.4441621621622)
--(axis cs:2,21.5572972972973)
--(axis cs:2,21.6704324324324)
--(axis cs:2,21.7835675675676)
--(axis cs:2,21.8967027027027)
--(axis cs:2,22.0098378378378)
--(axis cs:2,22.122972972973)
--(axis cs:2,22.2361081081081)
--(axis cs:2,22.3492432432432)
--(axis cs:2,22.4623783783784)
--(axis cs:2,22.5755135135135)
--(axis cs:2,22.6886486486486)
--(axis cs:2,22.8017837837838)
--(axis cs:2,22.9149189189189)
--(axis cs:2,23.0280540540541)
--(axis cs:2,23.1411891891892)
--(axis cs:2,23.2543243243243)
--(axis cs:2,23.3674594594595)
--(axis cs:2,23.4805945945946)
--(axis cs:2,23.5937297297297)
--(axis cs:2,23.7068648648649)
--(axis cs:2,23.82)
--(axis cs:2,23.9331351351351)
--(axis cs:2,24.0462702702703)
--(axis cs:2,24.1594054054054)
--(axis cs:2,24.2725405405405)
--(axis cs:2,24.3856756756757)
--(axis cs:2,24.4988108108108)
--(axis cs:2,24.6119459459459)
--(axis cs:2,24.7250810810811)
--(axis cs:2,24.8382162162162)
--(axis cs:2,24.9513513513514)
--(axis cs:2,25.0644864864865)
--(axis cs:2,25.1776216216216)
--(axis cs:2,25.2907567567568)
--(axis cs:2,25.4038918918919)
--(axis cs:2,25.517027027027)
--(axis cs:2,25.6301621621622)
--(axis cs:2,25.7432972972973)
--(axis cs:2,25.8564324324324)
--(axis cs:2,25.9695675675676)
--(axis cs:2,26.0827027027027)
--(axis cs:2,26.1958378378378)
--(axis cs:2,26.308972972973)
--(axis cs:2,26.4221081081081)
--(axis cs:2,26.5352432432432)
--(axis cs:2,26.6483783783784)
--(axis cs:2,26.7615135135135)
--(axis cs:2,26.8746486486486)
--(axis cs:2,26.9877837837838)
--(axis cs:2,27.1009189189189)
--(axis cs:2,27.2140540540541)
--(axis cs:2,27.3271891891892)
--(axis cs:2,27.4403243243243)
--(axis cs:2,27.5534594594595)
--(axis cs:2,27.6665945945946)
--(axis cs:2,27.7797297297297)
--(axis cs:2,27.8928648648649)
--(axis cs:2,28.006)
--(axis cs:2,28.1191351351351)
--(axis cs:2,28.2322702702703)
--(axis cs:2,28.3454054054054)
--(axis cs:2,28.4585405405405)
--(axis cs:2,28.5716756756757)
--(axis cs:2,28.6848108108108)
--(axis cs:2,28.7979459459459)
--(axis cs:2,28.9110810810811)
--(axis cs:2,29.0242162162162)
--(axis cs:2,29.1373513513514)
--(axis cs:2,29.2504864864865)
--(axis cs:2,29.3636216216216)
--(axis cs:2,29.4767567567568)
--(axis cs:2,29.5898918918919)
--(axis cs:2,29.703027027027)
--(axis cs:2,29.8161621621622)
--(axis cs:2,29.9292972972973)
--(axis cs:2,30.0424324324324)
--(axis cs:2,30.1555675675676)
--(axis cs:2,30.2687027027027)
--(axis cs:2,30.3818378378378)
--(axis cs:2,30.494972972973)
--(axis cs:2,30.6081081081081)
--(axis cs:2,30.7212432432432)
--(axis cs:2,30.8343783783784)
--(axis cs:2,30.9475135135135)
--(axis cs:2,31.0606486486486)
--(axis cs:2,31.1737837837838)
--(axis cs:2,31.2869189189189)
--(axis cs:2,31.4000540540541)
--(axis cs:2,31.5131891891892)
--(axis cs:2,31.6263243243243)
--(axis cs:2,31.7394594594595)
--(axis cs:2,31.8525945945946)
--(axis cs:2,31.9657297297297)
--(axis cs:2,32.0788648648649)
--(axis cs:2,32.192)
--(axis cs:2,32.3051351351351)
--(axis cs:2,32.4182702702703)
--(axis cs:2,32.5314054054054)
--(axis cs:2,32.6445405405405)
--(axis cs:2,32.7576756756757)
--(axis cs:2,32.8708108108108)
--(axis cs:2,32.9839459459459)
--(axis cs:2,33.0970810810811)
--(axis cs:2,33.2102162162162)
--(axis cs:2,33.3233513513513)
--(axis cs:2,33.4364864864865)
--(axis cs:2,33.5496216216216)
--(axis cs:2,33.6627567567568)
--(axis cs:2,33.7758918918919)
--(axis cs:2,33.889027027027)
--(axis cs:2,34.0021621621622)
--(axis cs:2,34.1152972972973)
--(axis cs:2,34.2284324324324)
--(axis cs:2,34.3415675675676)
--(axis cs:2,34.4547027027027)
--(axis cs:2,34.5678378378378)
--(axis cs:2,34.680972972973)
--(axis cs:2,34.7941081081081)
--(axis cs:2,34.9072432432432)
--(axis cs:2,35.0203783783784)
--(axis cs:2,35.1335135135135)
--(axis cs:2,35.2466486486487)
--(axis cs:2,35.3597837837838)
--(axis cs:2,35.4729189189189)
--(axis cs:2,35.5860540540541)
--(axis cs:2,35.6991891891892)
--(axis cs:2,35.8123243243243)
--(axis cs:2,35.9254594594595)
--(axis cs:2,36.0385945945946)
--(axis cs:2,36.1517297297297)
--(axis cs:2,36.2648648648649)
--(axis cs:2,36.378)
--(axis cs:2,36.4911351351351)
--(axis cs:2,36.6042702702703)
--(axis cs:2,36.7174054054054)
--(axis cs:2,36.8305405405405)
--(axis cs:2,36.9436756756757)
--(axis cs:2,37.0568108108108)
--(axis cs:2,37.1699459459459)
--(axis cs:2,37.2830810810811)
--(axis cs:2,37.3962162162162)
--(axis cs:2,37.5093513513514)
--(axis cs:2,37.6224864864865)
--(axis cs:2,37.7356216216216)
--(axis cs:2,37.8487567567568)
--(axis cs:2,37.9618918918919)
--(axis cs:2,38.075027027027)
--(axis cs:2,38.1881621621622)
--(axis cs:2,38.3012972972973)
--(axis cs:2,38.4144324324324)
--(axis cs:2,38.5275675675676)
--(axis cs:2,38.6407027027027)
--(axis cs:2,38.7538378378378)
--(axis cs:2,38.866972972973)
--(axis cs:2,38.9801081081081)
--(axis cs:2,39.0932432432432)
--(axis cs:2,39.2063783783784)
--(axis cs:2,39.3195135135135)
--(axis cs:2,39.4326486486487)
--(axis cs:2,39.5457837837838)
--(axis cs:2,39.6589189189189)
--(axis cs:2,39.7720540540541)
--(axis cs:2,39.8851891891892)
--(axis cs:2,39.9983243243243)
--(axis cs:2,40.1114594594595)
--(axis cs:2,40.2245945945946)
--(axis cs:2,40.3377297297297)
--(axis cs:2,40.4508648648649)
--(axis cs:2,40.564)
--(axis cs:2,40.6771351351351)
--(axis cs:2,40.7902702702703)
--(axis cs:2,40.9034054054054)
--(axis cs:2,41.0165405405405)
--(axis cs:2,41.1296756756757)
--(axis cs:2,41.2428108108108)
--(axis cs:2,41.3559459459459)
--(axis cs:2,41.4690810810811)
--(axis cs:2,41.5822162162162)
--(axis cs:2,41.6953513513514)
--(axis cs:2,41.8084864864865)
--(axis cs:2,41.9216216216216)
--(axis cs:2,42.0347567567568)
--(axis cs:2,42.1478918918919)
--(axis cs:2,42.261027027027)
--(axis cs:2,42.3741621621622)
--(axis cs:2,42.4872972972973)
--(axis cs:2,42.6004324324324)
--(axis cs:2,42.7135675675676)
--(axis cs:2,42.8267027027027)
--(axis cs:2,42.9398378378378)
--(axis cs:2,43.052972972973)
--(axis cs:2,43.1661081081081)
--(axis cs:2,43.2792432432432)
--(axis cs:2,43.3923783783784)
--(axis cs:2,43.5055135135135)
--(axis cs:2,43.6186486486487)
--(axis cs:2,43.7317837837838)
--(axis cs:2,43.8449189189189)
--(axis cs:2,43.9580540540541)
--(axis cs:2,44.0711891891892)
--(axis cs:2,44.1843243243243)
--(axis cs:2,44.2974594594595)
--(axis cs:2,44.4105945945946)
--(axis cs:2,44.5237297297297)
--(axis cs:2,44.6368648648649)
--(axis cs:2,44.75)
--(axis cs:2,44.8631351351351)
--(axis cs:2,44.9762702702703)
--(axis cs:2,45.0894054054054)
--(axis cs:2,45.2025405405405)
--(axis cs:2,45.3156756756757)
--(axis cs:2,45.4288108108108)
--(axis cs:2,45.5419459459459)
--(axis cs:2,45.6550810810811)
--(axis cs:2,45.7682162162162)
--(axis cs:2,45.8813513513514)
--(axis cs:2,45.9944864864865)
--(axis cs:2,46.1076216216216)
--(axis cs:2,46.2207567567568)
--(axis cs:2,46.3338918918919)
--(axis cs:2,46.447027027027)
--(axis cs:2,46.5601621621622)
--(axis cs:2,46.6732972972973)
--(axis cs:2,46.7864324324324)
--(axis cs:2,46.8995675675676)
--(axis cs:2,47.0127027027027)
--(axis cs:2,47.1258378378378)
--(axis cs:2,47.238972972973)
--(axis cs:2,47.3521081081081)
--(axis cs:2,47.4652432432432)
--(axis cs:2,47.5783783783784)
--(axis cs:2,47.6915135135135)
--(axis cs:2,47.8046486486487)
--(axis cs:2,47.9177837837838)
--(axis cs:2,48.0309189189189)
--(axis cs:2,48.1440540540541)
--(axis cs:2,48.2571891891892)
--(axis cs:2,48.3703243243243)
--(axis cs:2,48.4834594594595)
--(axis cs:2,48.5965945945946)
--(axis cs:2,48.7097297297297)
--(axis cs:2,48.8228648648649)
--(axis cs:2,48.936)
--(axis cs:2,49.0491351351351)
--(axis cs:2,49.1622702702703)
--(axis cs:2,49.2754054054054)
--(axis cs:2,49.3885405405405)
--(axis cs:2,49.5016756756757)
--(axis cs:2,49.6148108108108)
--(axis cs:2,49.7279459459459)
--(axis cs:2,49.8410810810811)
--(axis cs:2,49.9542162162162)
--(axis cs:2,50.0673513513514)
--(axis cs:2,50.1804864864865)
--(axis cs:2,50.2936216216216)
--(axis cs:2,50.4067567567568)
--(axis cs:2,50.5198918918919)
--(axis cs:2,50.633027027027)
--(axis cs:2,50.7461621621622)
--(axis cs:2,50.8592972972973)
--(axis cs:2,50.9724324324324)
--(axis cs:2,51.0855675675676)
--(axis cs:2,51.1987027027027)
--(axis cs:2,51.3118378378378)
--(axis cs:2,51.424972972973)
--(axis cs:2,51.5381081081081)
--(axis cs:2,51.6512432432432)
--(axis cs:2,51.7643783783784)
--(axis cs:2,51.8775135135135)
--(axis cs:2,51.9906486486487)
--(axis cs:2,52.1037837837838)
--(axis cs:2,52.2169189189189)
--(axis cs:2,52.3300540540541)
--(axis cs:2,52.4431891891892)
--(axis cs:2,52.5563243243243)
--(axis cs:2,52.6694594594595)
--(axis cs:2,52.7825945945946)
--(axis cs:2,52.8957297297297)
--(axis cs:2,53.0088648648649)
--(axis cs:2,53.122)
--(axis cs:2,53.2351351351351)
--(axis cs:2,53.3482702702703)
--(axis cs:2,53.4614054054054)
--(axis cs:2,53.5745405405405)
--(axis cs:2,53.6876756756757)
--(axis cs:2,53.8008108108108)
--(axis cs:2,53.9139459459459)
--(axis cs:2,54.0270810810811)
--(axis cs:2,54.1402162162162)
--(axis cs:2,54.2533513513514)
--(axis cs:2,54.3664864864865)
--(axis cs:2,54.4796216216216)
--(axis cs:2,54.5927567567568)
--(axis cs:2,54.7058918918919)
--(axis cs:2,54.819027027027)
--(axis cs:2,54.9321621621622)
--(axis cs:2,55.0452972972973)
--(axis cs:2,55.1584324324324)
--(axis cs:2,55.2715675675676)
--(axis cs:2,55.3847027027027)
--(axis cs:2,55.4978378378378)
--(axis cs:2,55.610972972973)
--(axis cs:2,55.7241081081081)
--(axis cs:2,55.8372432432432)
--(axis cs:2,55.9503783783784)
--(axis cs:2,56.0635135135135)
--(axis cs:2,56.1766486486487)
--(axis cs:2,56.2897837837838)
--(axis cs:2,56.4029189189189)
--(axis cs:2,56.5160540540541)
--(axis cs:2,56.6291891891892)
--(axis cs:2,56.7423243243243)
--(axis cs:2,56.8554594594595)
--(axis cs:2,56.9685945945946)
--(axis cs:2,57.0817297297297)
--(axis cs:2,57.1948648648649)
--(axis cs:2,57.308)
--(axis cs:2,57.4211351351351)
--(axis cs:2,57.5342702702703)
--(axis cs:2,57.6474054054054)
--(axis cs:2,57.7605405405405)
--(axis cs:2,57.8736756756757)
--(axis cs:2,57.9868108108108)
--(axis cs:2,58.0999459459459)
--(axis cs:2,58.2130810810811)
--(axis cs:2,58.3262162162162)
--(axis cs:2,58.4393513513514)
--(axis cs:2,58.5524864864865)
--(axis cs:2,58.6656216216216)
--(axis cs:2,58.7787567567568)
--(axis cs:2,58.8918918918919)
--(axis cs:2,59.005027027027)
--(axis cs:2,59.1181621621622)
--(axis cs:2,59.2312972972973)
--(axis cs:2,59.3444324324324)
--(axis cs:2,59.4575675675676)
--(axis cs:2,59.5707027027027)
--(axis cs:2,59.6838378378378)
--(axis cs:2,59.796972972973)
--(axis cs:2,59.9101081081081)
--(axis cs:2,60.0232432432432)
--(axis cs:2,60.1363783783784)
--(axis cs:2,60.2495135135135)
--(axis cs:2,60.3626486486487)
--(axis cs:2,60.4757837837838)
--(axis cs:2,60.5889189189189)
--(axis cs:2,60.7020540540541)
--(axis cs:2,60.8151891891892)
--(axis cs:2,60.9283243243243)
--(axis cs:2,61.0414594594595)
--(axis cs:2,61.1545945945946)
--(axis cs:2,61.2677297297297)
--(axis cs:2,61.3808648648649)
--(axis cs:2,61.494)
--(axis cs:2,61.6071351351351)
--(axis cs:2,61.7202702702703)
--(axis cs:2,61.8334054054054)
--(axis cs:2,61.9465405405405)
--(axis cs:2,62.0596756756757)
--(axis cs:2,62.1728108108108)
--(axis cs:2,62.2859459459459)
--(axis cs:2,62.3990810810811)
--(axis cs:2,62.5122162162162)
--(axis cs:2,62.6253513513514)
--(axis cs:2,62.7384864864865)
--(axis cs:2,62.8516216216216)
--(axis cs:2,62.9647567567568)
--(axis cs:2,63.0778918918919)
--(axis cs:2,63.191027027027)
--(axis cs:2,63.3041621621622)
--(axis cs:2,63.4172972972973)
--(axis cs:2,63.5304324324324)
--(axis cs:2,63.6435675675676)
--(axis cs:2,63.7567027027027)
--(axis cs:2,63.8698378378378)
--(axis cs:2,63.982972972973)
--(axis cs:2,64.0961081081081)
--(axis cs:2,64.2092432432432)
--(axis cs:2,64.3223783783784)
--(axis cs:2,64.4355135135135)
--(axis cs:2,64.5486486486487)
--(axis cs:2,64.6617837837838)
--(axis cs:2,64.7749189189189)
--(axis cs:2,64.8880540540541)
--(axis cs:2,65.0011891891892)
--(axis cs:2,65.1143243243243)
--(axis cs:2,65.2274594594595)
--(axis cs:2,65.3405945945946)
--(axis cs:2,65.4537297297297)
--(axis cs:2,65.5668648648649)
--(axis cs:2,65.68)
--(axis cs:2,65.7931351351351)
--(axis cs:2,65.9062702702703)
--(axis cs:2,66.0194054054054)
--(axis cs:2,66.1325405405405)
--(axis cs:2,66.2456756756757)
--(axis cs:2,66.3588108108108)
--(axis cs:2,66.4719459459459)
--(axis cs:2,66.5850810810811)
--(axis cs:2,66.6982162162162)
--(axis cs:2,66.8113513513513)
--(axis cs:2,66.9244864864865)
--(axis cs:2,67.0376216216216)
--(axis cs:2,67.1507567567568)
--(axis cs:2,67.2638918918919)
--(axis cs:2,67.377027027027)
--(axis cs:2,67.4901621621622)
--(axis cs:2,67.6032972972973)
--(axis cs:2,67.7164324324324)
--(axis cs:2,67.8295675675676)
--(axis cs:2,67.9427027027027)
--(axis cs:2,68.0558378378378)
--(axis cs:2,68.168972972973)
--(axis cs:2,68.2821081081081)
--(axis cs:2,68.3952432432432)
--(axis cs:2,68.5083783783784)
--(axis cs:2,68.6215135135135)
--(axis cs:2,68.7346486486486)
--(axis cs:2,68.8477837837838)
--(axis cs:2,68.9609189189189)
--(axis cs:2,69.0740540540541)
--(axis cs:2,69.1871891891892)
--(axis cs:2,69.3003243243243)
--(axis cs:2,69.4134594594595)
--(axis cs:2,69.5265945945946)
--(axis cs:2,69.6397297297297)
--(axis cs:2,69.7528648648649)
--(axis cs:2,69.866)
--(axis cs:2,69.9791351351351)
--(axis cs:2,70.0922702702703)
--(axis cs:2,70.2054054054054)
--(axis cs:2,70.3185405405405)
--(axis cs:2,70.4316756756757)
--(axis cs:2,70.5448108108108)
--(axis cs:2,70.657945945946)
--(axis cs:2,70.7710810810811)
--(axis cs:2,70.8842162162162)
--(axis cs:2,70.9973513513514)
--(axis cs:2,71.1104864864865)
--(axis cs:2,71.2236216216216)
--(axis cs:2,71.3367567567568)
--(axis cs:2,71.4498918918919)
--(axis cs:2,71.563027027027)
--(axis cs:2,71.6761621621622)
--(axis cs:2,71.7892972972973)
--(axis cs:2,71.9024324324324)
--(axis cs:2,72.0155675675676)
--(axis cs:2,72.1287027027027)
--(axis cs:2,72.2418378378378)
--(axis cs:2,72.354972972973)
--(axis cs:2,72.4681081081081)
--(axis cs:2,72.5812432432433)
--(axis cs:2,72.6943783783784)
--(axis cs:2,72.8075135135135)
--(axis cs:2,72.9206486486487)
--(axis cs:2,73.0337837837838)
--(axis cs:2,73.1469189189189)
--(axis cs:2,73.2600540540541)
--(axis cs:2,73.3731891891892)
--(axis cs:2,73.4863243243243)
--(axis cs:2,73.5994594594595)
--(axis cs:2,73.7125945945946)
--(axis cs:2,73.8257297297297)
--(axis cs:2,73.9388648648649)
--(axis cs:2,74.052)
--(axis cs:2,74.1651351351351)
--(axis cs:2,74.2782702702703)
--(axis cs:2,74.3914054054054)
--(axis cs:2,74.5045405405405)
--(axis cs:2,74.6176756756757)
--(axis cs:2,74.7308108108108)
--(axis cs:2,74.8439459459459)
--(axis cs:2,74.9570810810811)
--(axis cs:2,75.0702162162162)
--(axis cs:2,75.1833513513513)
--(axis cs:2,75.2964864864865)
--(axis cs:2,75.4096216216216)
--(axis cs:2,75.5227567567568)
--(axis cs:2,75.6358918918919)
--(axis cs:2,75.749027027027)
--(axis cs:2,75.8621621621622)
--(axis cs:2,75.9752972972973)
--(axis cs:2,76.0884324324324)
--(axis cs:2,76.2015675675676)
--(axis cs:2,76.3147027027027)
--(axis cs:2,76.4278378378378)
--(axis cs:2,76.540972972973)
--(axis cs:2,76.6541081081081)
--(axis cs:2,76.7672432432432)
--(axis cs:2,76.8803783783784)
--(axis cs:2,76.9935135135135)
--(axis cs:2,77.1066486486486)
--(axis cs:2,77.2197837837838)
--(axis cs:2,77.3329189189189)
--(axis cs:2,77.4460540540541)
--(axis cs:2,77.5591891891892)
--(axis cs:2,77.6723243243243)
--(axis cs:2,77.7854594594595)
--(axis cs:2,77.8985945945946)
--(axis cs:2,78.0117297297297)
--(axis cs:2,78.1248648648649)
--(axis cs:2,78.238)
--(axis cs:2,78.3511351351351)
--(axis cs:2,78.4642702702703)
--(axis cs:2,78.5774054054054)
--(axis cs:2,78.6905405405405)
--(axis cs:2,78.8036756756757)
--(axis cs:2,78.9168108108108)
--(axis cs:2,79.029945945946)
--(axis cs:2,79.1430810810811)
--(axis cs:2,79.2562162162162)
--(axis cs:2,79.3693513513514)
--(axis cs:2,79.4824864864865)
--(axis cs:2,79.5956216216216)
--(axis cs:2,79.7087567567568)
--(axis cs:2,79.8218918918919)
--(axis cs:2,79.935027027027)
--(axis cs:2,80.0481621621622)
--(axis cs:2,80.1612972972973)
--(axis cs:2,80.2744324324324)
--(axis cs:2,80.3875675675676)
--(axis cs:2,80.5007027027027)
--(axis cs:2,80.6138378378378)
--(axis cs:2,80.726972972973)
--(axis cs:2,80.8401081081081)
--(axis cs:2,80.9532432432433)
--(axis cs:2,81.0663783783784)
--(axis cs:2,81.1795135135135)
--(axis cs:2,81.2926486486487)
--(axis cs:2,81.4057837837838)
--(axis cs:2,81.5189189189189)
--(axis cs:2,81.6320540540541)
--(axis cs:2,81.7451891891892)
--(axis cs:2,81.8583243243243)
--(axis cs:2,81.9714594594595)
--(axis cs:2,82.0845945945946)
--(axis cs:2,82.1977297297297)
--(axis cs:2,82.3108648648649)
--(axis cs:2,82.424)
--(axis cs:2,82.5371351351351)
--(axis cs:2,82.6502702702703)
--(axis cs:2,82.7634054054054)
--(axis cs:2,82.8765405405405)
--(axis cs:2,82.9896756756757)
--(axis cs:2,83.1028108108108)
--(axis cs:2,83.2159459459459)
--(axis cs:2,83.3290810810811)
--(axis cs:2,83.4422162162162)
--(axis cs:2,83.5553513513513)
--(axis cs:2,83.6684864864865)
--(axis cs:2,83.7816216216216)
--(axis cs:2,83.8947567567568)
--(axis cs:2,84.0078918918919)
--(axis cs:2,84.121027027027)
--(axis cs:2,84.2341621621622)
--(axis cs:2,84.3472972972973)
--(axis cs:2,84.4604324324324)
--(axis cs:2,84.5735675675676)
--(axis cs:2,84.6867027027027)
--(axis cs:2,84.7998378378378)
--(axis cs:2,84.912972972973)
--(axis cs:2,85.0261081081081)
--(axis cs:2,85.1392432432432)
--(axis cs:2,85.2523783783784)
--(axis cs:2,85.3655135135135)
--(axis cs:2,85.4786486486486)
--(axis cs:2,85.5917837837838)
--(axis cs:2,85.7049189189189)
--(axis cs:2,85.8180540540541)
--(axis cs:2,85.9311891891892)
--(axis cs:2,86.0443243243243)
--(axis cs:2,86.1574594594595)
--(axis cs:2,86.2705945945946)
--(axis cs:2,86.3837297297297)
--(axis cs:2,86.4968648648649)
--(axis cs:2,86.61)
--(axis cs:2,86.7231351351351)
--(axis cs:2,86.8362702702703)
--(axis cs:2,86.9494054054054)
--(axis cs:2,87.0625405405405)
--(axis cs:2,87.1756756756757)
--(axis cs:2,87.2888108108108)
--(axis cs:2,87.401945945946)
--(axis cs:2,87.5150810810811)
--(axis cs:2,87.6282162162162)
--(axis cs:2,87.7413513513514)
--(axis cs:2,87.8544864864865)
--(axis cs:2,87.9676216216216)
--(axis cs:2,88.0807567567568)
--(axis cs:2,88.1938918918919)
--(axis cs:2,88.307027027027)
--(axis cs:2,88.4201621621622)
--(axis cs:2,88.5332972972973)
--(axis cs:2,88.6464324324324)
--(axis cs:2,88.7595675675676)
--(axis cs:2,88.8727027027027)
--(axis cs:2,88.9858378378378)
--(axis cs:2,89.098972972973)
--(axis cs:2,89.2121081081081)
--(axis cs:2,89.3252432432432)
--(axis cs:2,89.4383783783784)
--(axis cs:2,89.5515135135135)
--(axis cs:2,89.6646486486487)
--(axis cs:2,89.7777837837838)
--(axis cs:2,89.8909189189189)
--(axis cs:2,90.0040540540541)
--(axis cs:2,90.1171891891892)
--(axis cs:2,90.2303243243243)
--(axis cs:2,90.3434594594595)
--(axis cs:2,90.4565945945946)
--(axis cs:2,90.5697297297297)
--(axis cs:2,90.6828648648649)
--(axis cs:2,90.796)
--(axis cs:2,90.9091351351351)
--(axis cs:2,91.0222702702703)
--(axis cs:2,91.1354054054054)
--(axis cs:2,91.2485405405405)
--(axis cs:2,91.3616756756757)
--(axis cs:2,91.4748108108108)
--(axis cs:2,91.5879459459459)
--(axis cs:2,91.7010810810811)
--(axis cs:2,91.8142162162162)
--(axis cs:2,91.9273513513513)
--(axis cs:2,92.0404864864865)
--(axis cs:2,92.1536216216216)
--(axis cs:2,92.2667567567568)
--(axis cs:2,92.3798918918919)
--(axis cs:2,92.493027027027)
--(axis cs:2,92.6061621621622)
--(axis cs:2,92.7192972972973)
--(axis cs:2,92.8324324324324)
--(axis cs:2,92.9455675675676)
--(axis cs:2,93.0587027027027)
--(axis cs:2,93.1718378378378)
--(axis cs:2,93.284972972973)
--(axis cs:2,93.3981081081081)
--(axis cs:2,93.5112432432432)
--(axis cs:2,93.6243783783784)
--(axis cs:2,93.7375135135135)
--(axis cs:2,93.8506486486486)
--(axis cs:2,93.9637837837838)
--(axis cs:2,94.0769189189189)
--(axis cs:2,94.1900540540541)
--(axis cs:2,94.3031891891892)
--(axis cs:2,94.4163243243243)
--(axis cs:2,94.5294594594595)
--(axis cs:2,94.6425945945946)
--(axis cs:2,94.7557297297297)
--(axis cs:2,94.8688648648649)
--(axis cs:2,94.982)
--(axis cs:2,95.0951351351351)
--(axis cs:2,95.2082702702703)
--(axis cs:2,95.3214054054054)
--(axis cs:2,95.4345405405405)
--(axis cs:2,95.5476756756757)
--(axis cs:2,95.6608108108108)
--(axis cs:2,95.773945945946)
--(axis cs:2,95.8870810810811)
--(axis cs:2,96.0002162162162)
--(axis cs:2,96.1133513513514)
--(axis cs:2,96.2264864864865)
--(axis cs:2,96.3396216216216)
--(axis cs:2,96.4527567567568)
--(axis cs:2,96.5658918918919)
--(axis cs:2,96.679027027027)
--(axis cs:2,96.7921621621622)
--(axis cs:2,96.9052972972973)
--(axis cs:2,97.0184324324324)
--(axis cs:2,97.1315675675676)
--(axis cs:2,97.2447027027027)
--(axis cs:2,97.3578378378378)
--(axis cs:2,97.470972972973)
--(axis cs:2,97.5841081081081)
--(axis cs:2,97.6972432432432)
--(axis cs:2,97.8103783783784)
--(axis cs:2,97.9235135135135)
--(axis cs:2,98.0366486486487)
--(axis cs:2,98.1497837837838)
--(axis cs:2,98.2629189189189)
--(axis cs:2,98.3760540540541)
--(axis cs:2,98.4891891891892)
--(axis cs:2,98.6023243243243)
--(axis cs:2,98.7154594594595)
--(axis cs:2,98.8285945945946)
--(axis cs:2,98.9417297297297)
--(axis cs:2,99.0548648648649)
--(axis cs:2,99.168)
--(axis cs:2,99.2811351351351)
--(axis cs:2,99.3942702702703)
--(axis cs:2,99.5074054054054)
--(axis cs:2,99.6205405405405)
--(axis cs:2,99.7336756756757)
--(axis cs:2,99.8468108108108)
--(axis cs:2,99.9599459459459)
--(axis cs:2,100.073081081081)
--(axis cs:2,100.186216216216)
--(axis cs:2,100.299351351351)
--(axis cs:2,100.412486486486)
--(axis cs:2,100.525621621622)
--(axis cs:2,100.638756756757)
--(axis cs:2,100.751891891892)
--(axis cs:2,100.865027027027)
--(axis cs:2,100.978162162162)
--(axis cs:2,101.091297297297)
--(axis cs:2,101.204432432432)
--(axis cs:2,101.317567567568)
--(axis cs:2,101.430702702703)
--(axis cs:2,101.543837837838)
--(axis cs:2,101.656972972973)
--(axis cs:2,101.770108108108)
--(axis cs:2,101.883243243243)
--(axis cs:2,101.996378378378)
--(axis cs:2,102.109513513514)
--(axis cs:2,102.222648648649)
--(axis cs:2,102.335783783784)
--(axis cs:2,102.448918918919)
--(axis cs:2,102.562054054054)
--(axis cs:2,102.675189189189)
--(axis cs:2,102.788324324324)
--(axis cs:2,102.901459459459)
--(axis cs:2,103.014594594595)
--(axis cs:2,103.12772972973)
--(axis cs:2,103.240864864865)
--(axis cs:2,103.354)
--(axis cs:2,103.467135135135)
--(axis cs:2,103.58027027027)
--(axis cs:2,103.693405405405)
--(axis cs:2,103.806540540541)
--(axis cs:2,103.919675675676)
--(axis cs:2,104.032810810811)
--(axis cs:2,104.145945945946)
--(axis cs:2,104.259081081081)
--(axis cs:2,104.372216216216)
--(axis cs:2,104.485351351351)
--(axis cs:2,104.598486486486)
--(axis cs:2,104.711621621622)
--(axis cs:2,104.824756756757)
--(axis cs:2,104.937891891892)
--(axis cs:2,105.051027027027)
--(axis cs:2,105.164162162162)
--(axis cs:2,105.277297297297)
--(axis cs:2,105.390432432432)
--(axis cs:2,105.503567567568)
--(axis cs:2,105.616702702703)
--(axis cs:2,105.729837837838)
--(axis cs:2,105.842972972973)
--(axis cs:2,105.956108108108)
--(axis cs:2,106.069243243243)
--(axis cs:2,106.182378378378)
--(axis cs:2,106.295513513514)
--(axis cs:2,106.408648648649)
--(axis cs:2,106.521783783784)
--(axis cs:2,106.634918918919)
--(axis cs:2,106.748054054054)
--(axis cs:2,106.861189189189)
--(axis cs:2,106.974324324324)
--(axis cs:2,107.087459459459)
--(axis cs:2,107.200594594595)
--(axis cs:2,107.31372972973)
--(axis cs:2,107.426864864865)
--(axis cs:2,107.54)
--(axis cs:2,107.653135135135)
--(axis cs:2,107.76627027027)
--(axis cs:2,107.879405405405)
--(axis cs:2,107.992540540541)
--(axis cs:2,108.105675675676)
--(axis cs:2,108.218810810811)
--(axis cs:2,108.331945945946)
--(axis cs:2,108.445081081081)
--(axis cs:2,108.558216216216)
--(axis cs:2,108.671351351351)
--(axis cs:2,108.784486486486)
--(axis cs:2,108.897621621622)
--(axis cs:2,109.010756756757)
--(axis cs:2,109.123891891892)
--(axis cs:2,109.237027027027)
--(axis cs:2,109.350162162162)
--(axis cs:2,109.463297297297)
--(axis cs:2,109.576432432432)
--(axis cs:2,109.689567567568)
--(axis cs:2,109.802702702703)
--(axis cs:2,109.915837837838)
--(axis cs:2,110.028972972973)
--(axis cs:2,110.142108108108)
--(axis cs:2,110.255243243243)
--(axis cs:2,110.368378378378)
--(axis cs:2,110.481513513514)
--(axis cs:2,110.594648648649)
--(axis cs:2,110.707783783784)
--(axis cs:2,110.820918918919)
--(axis cs:2,110.934054054054)
--(axis cs:2,111.047189189189)
--(axis cs:2,111.160324324324)
--(axis cs:2,111.273459459459)
--(axis cs:2,111.386594594595)
--(axis cs:2,111.49972972973)
--(axis cs:2,111.612864864865)
--(axis cs:2,111.726)
--(axis cs:2,111.839135135135)
--(axis cs:2,111.95227027027)
--(axis cs:2,112.065405405405)
--(axis cs:2,112.178540540541)
--(axis cs:2,112.291675675676)
--(axis cs:2,112.404810810811)
--(axis cs:2,112.517945945946)
--(axis cs:2,112.631081081081)
--(axis cs:2,112.744216216216)
--(axis cs:2,112.857351351351)
--(axis cs:2,112.970486486486)
--(axis cs:2,113.083621621622)
--(axis cs:2,113.196756756757)
--(axis cs:2,113.309891891892)
--(axis cs:2,113.423027027027)
--(axis cs:2,113.536162162162)
--(axis cs:2,113.649297297297)
--(axis cs:2,113.762432432432)
--(axis cs:2,113.875567567568)
--(axis cs:2,113.988702702703)
--(axis cs:2,114.101837837838)
--(axis cs:2,114.214972972973)
--(axis cs:2,114.328108108108)
--(axis cs:2,114.441243243243)
--(axis cs:2,114.554378378378)
--(axis cs:2,114.667513513514)
--(axis cs:2,114.780648648649)
--(axis cs:2,114.893783783784)
--(axis cs:2,115.006918918919)
--(axis cs:2,115.120054054054)
--(axis cs:2,115.233189189189)
--(axis cs:2,115.346324324324)
--(axis cs:2,115.459459459459)
--(axis cs:2,115.572594594595)
--(axis cs:2,115.68572972973)
--(axis cs:2,115.798864864865)
--(axis cs:2,115.912)
--(axis cs:2.00000450742186,115.912)
--(axis cs:2.00000450742186,115.912)
--(axis cs:2.00000499510746,115.798864864865)
--(axis cs:2.0000055242137,115.68572972973)
--(axis cs:2.00000609699094,115.572594594595)
--(axis cs:2.00000671568452,115.459459459459)
--(axis cs:2.00000738252156,115.346324324324)
--(axis cs:2.00000809969728,115.233189189189)
--(axis cs:2.00000886936093,115.120054054054)
--(axis cs:2.00000969360155,115.006918918919)
--(axis cs:2.00001057443358,114.893783783784)
--(axis cs:2.00001151378254,114.780648648649)
--(axis cs:2.00001251347081,114.667513513514)
--(axis cs:2.00001357520362,114.554378378378)
--(axis cs:2.00001470055524,114.441243243243)
--(axis cs:2.00001589095555,114.328108108108)
--(axis cs:2.0000171476768,114.214972972973)
--(axis cs:2.00001847182067,114.101837837838)
--(axis cs:2.00001986430562,113.988702702703)
--(axis cs:2.0000213258543,113.875567567568)
--(axis cs:2.00002285698117,113.762432432432)
--(axis cs:2.00002445798015,113.649297297297)
--(axis cs:2.00002612891225,113.536162162162)
--(axis cs:2.00002786959324,113.423027027027)
--(axis cs:2.00002967958127,113.309891891892)
--(axis cs:2.00003155816457,113.196756756757)
--(axis cs:2.00003350434934,113.083621621622)
--(axis cs:2.00003551684788,112.970486486486)
--(axis cs:2.00003759406742,112.857351351351)
--(axis cs:2.00003973409968,112.744216216216)
--(axis cs:2.00004193471171,112.631081081081)
--(axis cs:2.00004419333841,112.517945945946)
--(axis cs:2.00004650707702,112.404810810811)
--(axis cs:2.00004887268427,112.291675675676)
--(axis cs:2.0000512865766,112.178540540541)
--(axis cs:2.00005374483386,112.065405405405)
--(axis cs:2.00005624320708,111.95227027027)
--(axis cs:2.00005877713052,111.839135135135)
--(axis cs:2.00006134173854,111.726)
--(axis cs:2.0000639318872,111.612864864865)
--(axis cs:2.00006654218094,111.49972972973)
--(axis cs:2.00006916700407,111.386594594595)
--(axis cs:2.00007180055699,111.273459459459)
--(axis cs:2.00007443689674,111.160324324324)
--(axis cs:2.00007706998126,111.047189189189)
--(axis cs:2.0000796937169,110.934054054054)
--(axis cs:2.00008230200827,110.820918918919)
--(axis cs:2.00008488880953,110.707783783784)
--(axis cs:2.00008744817627,110.594648648649)
--(axis cs:2.00008997431684,110.481513513514)
--(axis cs:2.00009246164227,110.368378378378)
--(axis cs:2.00009490481359,110.255243243243)
--(axis cs:2.00009729878584,110.142108108108)
--(axis cs:2.00009963884774,110.028972972973)
--(axis cs:2.00010192065637,109.915837837838)
--(axis cs:2.00010414026632,109.802702702703)
--(axis cs:2.00010629415284,109.689567567568)
--(axis cs:2.00010837922871,109.576432432432)
--(axis cs:2.00011039285493,109.463297297297)
--(axis cs:2.0001123328451,109.350162162162)
--(axis cs:2.00011419746399,109.237027027027)
--(axis cs:2.00011598542066,109.123891891892)
--(axis cs:2.00011769585655,109.010756756757)
--(axis cs:2.00011932832943,108.897621621622)
--(axis cs:2.00012088279377,108.784486486486)
--(axis cs:2.00012235957833,108.671351351351)
--(axis cs:2.0001237593618,108.558216216216)
--(axis cs:2.00012508314718,108.445081081081)
--(axis cs:2.00012633223562,108.331945945946)
--(axis cs:2.00012750820039,108.218810810811)
--(axis cs:2.00012861286143,108.105675675676)
--(axis cs:2.00012964826099,107.992540540541)
--(axis cs:2.00013061664063,107.879405405405)
--(axis cs:2.00013152041979,107.76627027027)
--(axis cs:2.00013236217589,107.653135135135)
--(axis cs:2.00013314462613,107.54)
--(axis cs:2.00013387061064,107.426864864865)
--(axis cs:2.00013454307685,107.31372972973)
--(axis cs:2.0001351650648,107.200594594595)
--(axis cs:2.00013573969297,107.087459459459)
--(axis cs:2.00013627014441,106.974324324324)
--(axis cs:2.00013675965263,106.861189189189)
--(axis cs:2.00013721148713,106.748054054054)
--(axis cs:2.000137628938,106.634918918919)
--(axis cs:2.00013801529967,106.521783783784)
--(axis cs:2.00013837385337,106.408648648649)
--(axis cs:2.00013870784831,106.295513513514)
--(axis cs:2.0001390204817,106.182378378378)
--(axis cs:2.00013931487751,106.069243243243)
--(axis cs:2.0001395940643,105.956108108108)
--(axis cs:2.00013986095236,105.842972972973)
--(axis cs:2.00014011831049,105.729837837838)
--(axis cs:2.00014036874286,105.616702702703)
--(axis cs:2.00014061466644,105.503567567568)
--(axis cs:2.00014085828939,105.390432432432)
--(axis cs:2.00014110159111,105.277297297297)
--(axis cs:2.00014134630418,105.164162162162)
--(axis cs:2.00014159389893,105.051027027027)
--(axis cs:2.0001418455708,104.937891891892)
--(axis cs:2.00014210223108,104.824756756757)
--(axis cs:2.00014236450097,104.711621621622)
--(axis cs:2.00014263270955,104.598486486486)
--(axis cs:2.00014290689522,104.485351351351)
--(axis cs:2.00014318681105,104.372216216216)
--(axis cs:2.00014347193348,104.259081081081)
--(axis cs:2.00014376147441,104.145945945946)
--(axis cs:2.00014405439618,104.032810810811)
--(axis cs:2.00014434942904,103.919675675676)
--(axis cs:2.00014464509082,103.806540540541)
--(axis cs:2.00014493970803,103.693405405405)
--(axis cs:2.00014523143814,103.58027027027)
--(axis cs:2.00014551829243,103.467135135135)
--(axis cs:2.00014579815905,103.354)
--(axis cs:2.00014606882586,103.240864864865)
--(axis cs:2.00014632800281,103.12772972973)
--(axis cs:2.00014657334369,103.014594594595)
--(axis cs:2.00014680246707,102.901459459459)
--(axis cs:2.00014701297667,102.788324324324)
--(axis cs:2.00014720248109,102.675189189189)
--(axis cs:2.00014736861327,102.562054054054)
--(axis cs:2.00014750904999,102.448918918919)
--(axis cs:2.00014762153181,102.335783783784)
--(axis cs:2.00014770388387,102.222648648649)
--(axis cs:2.00014775403793,102.109513513514)
--(axis cs:2.00014777005623,101.996378378378)
--(axis cs:2.00014775015731,101.883243243243)
--(axis cs:2.00014769274418,101.770108108108)
--(axis cs:2.00014759643494,101.656972972973)
--(axis cs:2.00014746009576,101.543837837838)
--(axis cs:2.00014728287615,101.430702702703)
--(axis cs:2.00014706424601,101.317567567568)
--(axis cs:2.00014680403395,101.204432432432)
--(axis cs:2.00014650246612,101.091297297297)
--(axis cs:2.00014616020455,100.978162162162)
--(axis cs:2.00014577838402,100.865027027027)
--(axis cs:2.00014535864608,100.751891891892)
--(axis cs:2.00014490316909,100.638756756757)
--(axis cs:2.00014441469283,100.525621621622)
--(axis cs:2.00014389653634,100.412486486486)
--(axis cs:2.00014335260783,100.299351351351)
--(axis cs:2.00014278740535,100.186216216216)
--(axis cs:2.00014220600737,100.073081081081)
--(axis cs:2.0001416140524,99.9599459459459)
--(axis cs:2.00014101770716,99.8468108108108)
--(axis cs:2.00014042362305,99.7336756756757)
--(axis cs:2.00013983888105,99.6205405405405)
--(axis cs:2.00013927092532,99.5074054054054)
--(axis cs:2.0001387274864,99.3942702702703)
--(axis cs:2.00013821649493,99.2811351351351)
--(axis cs:2.00013774598733,99.168)
--(axis cs:2.00013732400494,99.0548648648649)
--(axis cs:2.00013695848865,98.9417297297297)
--(axis cs:2.00013665717086,98.8285945945946)
--(axis cs:2.00013642746707,98.7154594594595)
--(axis cs:2.00013627636925,98.6023243243243)
--(axis cs:2.00013621034319,98.4891891891892)
--(axis cs:2.00013623523211,98.3760540540541)
--(axis cs:2.00013635616846,98.2629189189189)
--(axis cs:2.00013657749585,98.1497837837838)
--(axis cs:2.00013690270275,98.0366486486487)
--(axis cs:2.00013733436929,97.9235135135135)
--(axis cs:2.00013787412838,97.8103783783784)
--(axis cs:2.00013852264164,97.6972432432432)
--(axis cs:2.00013927959081,97.5841081081081)
--(axis cs:2.00014014368446,97.470972972973)
--(axis cs:2.00014111267979,97.3578378378378)
--(axis cs:2.00014218341879,97.2447027027027)
--(axis cs:2.00014335187793,97.1315675675676)
--(axis cs:2.00014461322983,97.0184324324324)
--(axis cs:2.00014596191569,96.9052972972973)
--(axis cs:2.00014739172658,96.7921621621622)
--(axis cs:2.00014889589167,96.679027027027)
--(axis cs:2.00015046717153,96.5658918918919)
--(axis cs:2.00015209795431,96.4527567567568)
--(axis cs:2.00015378035285,96.3396216216216)
--(axis cs:2.00015550630058,96.2264864864865)
--(axis cs:2.00015726764447,96.1133513513514)
--(axis cs:2.00015905623307,96.0002162162162)
--(axis cs:2.00016086399833,95.8870810810811)
--(axis cs:2.00016268302966,95.773945945946)
--(axis cs:2.00016450563928,95.6608108108108)
--(axis cs:2.00016632441811,95.5476756756757)
--(axis cs:2.00016813228169,95.4345405405405)
--(axis cs:2.000169922506,95.3214054054054)
--(axis cs:2.00017168875328,95.2082702702703)
--(axis cs:2.00017342508841,95.0951351351351)
--(axis cs:2.00017512598646,94.982)
--(axis cs:2.00017678633239,94.8688648648649)
--(axis cs:2.00017840141407,94.7557297297297)
--(axis cs:2.00017996690986,94.6425945945946)
--(axis cs:2.0001814788723,94.5294594594595)
--(axis cs:2.00018293370913,94.4163243243243)
--(axis cs:2.00018432816335,94.3031891891892)
--(axis cs:2.00018565929345,94.1900540540541)
--(axis cs:2.00018692445531,94.0769189189189)
--(axis cs:2.00018812128672,93.9637837837838)
--(axis cs:2.00018924769549,93.8506486486486)
--(axis cs:2.00019030185183,93.7375135135135)
--(axis cs:2.00019128218547,93.6243783783784)
--(axis cs:2.00019218738762,93.5112432432432)
--(axis cs:2.00019301641768,93.3981081081081)
--(axis cs:2.00019376851442,93.284972972973)
--(axis cs:2.00019444321094,93.1718378378378)
--(axis cs:2.00019504035271,93.0587027027027)
--(axis cs:2.00019556011771,92.9455675675676)
--(axis cs:2.00019600303752,92.8324324324324)
--(axis cs:2.00019637001831,92.7192972972973)
--(axis cs:2.00019666236048,92.6061621621622)
--(axis cs:2.00019688177579,92.493027027027)
--(axis cs:2.00019703040083,92.3798918918919)
--(axis cs:2.000197110806,92.2667567567568)
--(axis cs:2.00019712599888,92.1536216216216)
--(axis cs:2.00019707942158,92.0404864864865)
--(axis cs:2.00019697494134,91.9273513513513)
--(axis cs:2.00019681683426,91.8142162162162)
--(axis cs:2.00019660976199,91.7010810810811)
--(axis cs:2.00019635874151,91.5879459459459)
--(axis cs:2.00019606910834,91.4748108108108)
--(axis cs:2.00019574647371,91.3616756756757)
--(axis cs:2.00019539667621,91.2485405405405)
--(axis cs:2.00019502572893,91.1354054054054)
--(axis cs:2.00019463976273,91.0222702702703)
--(axis cs:2.00019424496683,90.9091351351351)
--(axis cs:2.00019384752763,90.796)
--(axis cs:2.0001934535668,90.6828648648649)
--(axis cs:2.00019306907975,90.5697297297297)
--(axis cs:2.00019269987545,90.4565945945946)
--(axis cs:2.00019235151849,90.3434594594595)
--(axis cs:2.00019202927451,90.2303243243243)
--(axis cs:2.00019173805947,90.1171891891892)
--(axis cs:2.00019148239388,90.0040540540541)
--(axis cs:2.00019126636227,89.8909189189189)
--(axis cs:2.00019109357867,89.7777837837838)
--(axis cs:2.00019096715833,89.6646486486487)
--(axis cs:2.00019088969609,89.5515135135135)
--(axis cs:2.00019086325161,89.4383783783784)
--(axis cs:2.00019088934135,89.3252432432432)
--(axis cs:2.00019096893749,89.2121081081081)
--(axis cs:2.00019110247347,89.098972972973)
--(axis cs:2.00019128985606,88.9858378378378)
--(axis cs:2.00019153048349,88.8727027027027)
--(axis cs:2.0001918232693,88.7595675675676)
--(axis cs:2.00019216667136,88.6464324324324)
--(axis cs:2.00019255872548,88.5332972972973)
--(axis cs:2.00019299708307,88.4201621621622)
--(axis cs:2.00019347905197,88.307027027027)
--(axis cs:2.00019400163986,88.1938918918919)
--(axis cs:2.00019456159944,88.0807567567568)
--(axis cs:2.00019515547458,87.9676216216216)
--(axis cs:2.00019577964678,87.8544864864865)
--(axis cs:2.00019643038103,87.7413513513514)
--(axis cs:2.00019710387046,87.6282162162162)
--(axis cs:2.00019779627919,87.5150810810811)
--(axis cs:2.00019850378267,87.401945945946)
--(axis cs:2.00019922260513,87.2888108108108)
--(axis cs:2.00019994905372,87.1756756756757)
--(axis cs:2.0002006795491,87.0625405405405)
--(axis cs:2.00020141065229,86.9494054054054)
--(axis cs:2.00020213908784,86.8362702702703)
--(axis cs:2.00020286176333,86.7231351351351)
--(axis cs:2.0002035757854,86.61)
--(axis cs:2.00020427847272,86.4968648648649)
--(axis cs:2.00020496736615,86.3837297297297)
--(axis cs:2.00020564023651,86.2705945945946)
--(axis cs:2.00020629509052,86.1574594594595)
--(axis cs:2.00020693017524,86.0443243243243)
--(axis cs:2.00020754398144,85.9311891891892)
--(axis cs:2.00020813524616,85.8180540540541)
--(axis cs:2.00020870295494,85.7049189189189)
--(axis cs:2.0002092463435,85.5917837837838)
--(axis cs:2.0002097648991,85.4786486486486)
--(axis cs:2.00021025836145,85.3655135135135)
--(axis cs:2.00021072672268,85.2523783783784)
--(axis cs:2.0002111702262,85.1392432432432)
--(axis cs:2.00021158936372,85.0261081081081)
--(axis cs:2.00021198487,84.912972972973)
--(axis cs:2.0002123577145,84.7998378378378)
--(axis cs:2.00021270908936,84.6867027027027)
--(axis cs:2.00021304039299,84.5735675675676)
--(axis cs:2.00021335320881,84.4604324324324)
--(axis cs:2.00021364927847,84.3472972972973)
--(axis cs:2.00021393046947,84.2341621621622)
--(axis cs:2.00021419873701,84.121027027027)
--(axis cs:2.00021445608007,84.0078918918919)
--(axis cs:2.00021470449232,83.8947567567568)
--(axis cs:2.00021494590827,83.7816216216216)
--(axis cs:2.00021518214572,83.6684864864865)
--(axis cs:2.00021541484547,83.5553513513513)
--(axis cs:2.00021564540975,83.4422162162162)
--(axis cs:2.00021587494085,83.3290810810811)
--(axis cs:2.00021610418157,83.2159459459459)
--(axis cs:2.00021633345925,83.1028108108108)
--(axis cs:2.0002165626352,82.9896756756757)
--(axis cs:2.00021679106115,82.8765405405405)
--(axis cs:2.00021701754451,82.7634054054054)
--(axis cs:2.00021724032376,82.6502702702703)
--(axis cs:2.00021745705545,82.5371351351351)
--(axis cs:2.00021766481366,82.424)
--(axis cs:2.00021786010278,82.3108648648649)
--(axis cs:2.00021803888399,82.1977297297297)
--(axis cs:2.00021819661539,82.0845945945946)
--(axis cs:2.0002183283057,81.9714594594595)
--(axis cs:2.00021842858056,81.8583243243243)
--(axis cs:2.00021849176067,81.7451891891892)
--(axis cs:2.00021851195017,81.6320540540541)
--(axis cs:2.00021848313377,81.5189189189189)
--(axis cs:2.00021839928056,81.4057837837838)
--(axis cs:2.00021825445236,81.2926486486487)
--(axis cs:2.00021804291423,81.1795135135135)
--(axis cs:2.00021775924483,81.0663783783784)
--(axis cs:2.00021739844384,80.9532432432433)
--(axis cs:2.00021695603428,80.8401081081081)
--(axis cs:2.00021642815699,80.726972972973)
--(axis cs:2.00021581165523,80.6138378378378)
--(axis cs:2.00021510414724,80.5007027027027)
--(axis cs:2.00021430408491,80.3875675675676)
--(axis cs:2.00021341079721,80.2744324324324)
--(axis cs:2.00021242451707,80.1612972972973)
--(axis cs:2.00021134639116,80.0481621621622)
--(axis cs:2.00021017847214,79.935027027027)
--(axis cs:2.00020892369365,79.8218918918919)
--(axis cs:2.0002075858284,79.7087567567568)
--(axis cs:2.0002061694306,79.5956216216216)
--(axis cs:2.00020467976397,79.4824864864865)
--(axis cs:2.00020312271719,79.3693513513514)
--(axis cs:2.0002015047088,79.2562162162162)
--(axis cs:2.00019983258399,79.1430810810811)
--(axis cs:2.00019811350566,79.029945945946)
--(axis cs:2.00019635484261,78.9168108108108)
--(axis cs:2.00019456405732,78.8036756756757)
--(axis cs:2.00019274859612,78.6905405405405)
--(axis cs:2.00019091578416,78.5774054054054)
--(axis cs:2.00018907272758,78.4642702702703)
--(axis cs:2.00018722622479,78.3511351351351)
--(axis cs:2.00018538268885,78.238)
--(axis cs:2.00018354808197,78.1248648648649)
--(axis cs:2.00018172786347,78.0117297297297)
--(axis cs:2.0001799269514,77.8985945945946)
--(axis cs:2.00017814969829,77.7854594594595)
--(axis cs:2.0001763998805,77.6723243243243)
--(axis cs:2.00017468070071,77.5591891891892)
--(axis cs:2.00017299480241,77.4460540540541)
--(axis cs:2.00017134429523,77.3329189189189)
--(axis cs:2.0001697307896,77.2197837837838)
--(axis cs:2.00016815543889,77.1066486486486)
--(axis cs:2.00016661898742,76.9935135135135)
--(axis cs:2.00016512182241,76.8803783783784)
--(axis cs:2.00016366402794,76.7672432432432)
--(axis cs:2.00016224543942,76.6541081081081)
--(axis cs:2.00016086569672,76.540972972973)
--(axis cs:2.00015952429452,76.4278378378378)
--(axis cs:2.00015822062887,76.3147027027027)
--(axis cs:2.00015695403867,76.2015675675676)
--(axis cs:2.00015572384142,76.0884324324324)
--(axis cs:2.00015452936287,75.9752972972973)
--(axis cs:2.00015336996004,75.8621621621622)
--(axis cs:2.00015224503781,75.749027027027)
--(axis cs:2.00015115405919,75.6358918918919)
--(axis cs:2.00015009654969,75.5227567567568)
--(axis cs:2.00014907209622,75.4096216216216)
--(axis cs:2.00014808034144,75.2964864864865)
--(axis cs:2.00014712097407,75.1833513513513)
--(axis cs:2.00014619371622,75.0702162162162)
--(axis cs:2.00014529830847,74.9570810810811)
--(axis cs:2.00014443449365,74.8439459459459)
--(axis cs:2.00014360200014,74.7308108108108)
--(axis cs:2.00014280052548,74.6176756756757)
--(axis cs:2.00014202972112,74.5045405405405)
--(axis cs:2.00014128917872,74.3914054054054)
--(axis cs:2.00014057841887,74.2782702702703)
--(axis cs:2.00013989688233,74.1651351351351)
--(axis cs:2.0001392439244,74.052)
--(axis cs:2.00013861881242,73.9388648648649)
--(axis cs:2.00013802072672,73.8257297297297)
--(axis cs:2.00013744876475,73.7125945945946)
--(axis cs:2.00013690194859,73.5994594594595)
--(axis cs:2.00013637923539,73.4863243243243)
--(axis cs:2.00013587953067,73.3731891891892)
--(axis cs:2.00013540170401,73.2600540540541)
--(axis cs:2.00013494460678,73.1469189189189)
--(axis cs:2.00013450709151,73.0337837837838)
--(axis cs:2.00013408803226,72.9206486486487)
--(axis cs:2.00013368634568,72.8075135135135)
--(axis cs:2.00013330101209,72.6943783783784)
--(axis cs:2.00013293109601,72.5812432432433)
--(axis cs:2.00013257576575,72.4681081081081)
--(axis cs:2.00013223431137,72.354972972973)
--(axis cs:2.00013190616066,72.2418378378378)
--(axis cs:2.00013159089247,72.1287027027027)
--(axis cs:2.00013128824719,72.0155675675676)
--(axis cs:2.00013099813387,71.9024324324324)
--(axis cs:2.00013072063364,71.7892972972973)
--(axis cs:2.00013045599935,71.6761621621622)
--(axis cs:2.00013020465121,71.563027027027)
--(axis cs:2.00012996716834,71.4498918918919)
--(axis cs:2.00012974427644,71.3367567567568)
--(axis cs:2.00012953683165,71.2236216216216)
--(axis cs:2.00012934580097,71.1104864864865)
--(axis cs:2.00012917223966,70.9973513513514)
--(axis cs:2.00012901726608,70.8842162162162)
--(axis cs:2.00012888203472,70.7710810810811)
--(axis cs:2.00012876770805,70.657945945946)
--(axis cs:2.00012867542798,70.5448108108108)
--(axis cs:2.00012860628772,70.4316756756757)
--(axis cs:2.00012856130502,70.3185405405405)
--(axis cs:2.00012854139733,70.2054054054054)
--(axis cs:2.00012854735987,70.0922702702703)
--(axis cs:2.00012857984717,69.9791351351351)
--(axis cs:2.0001286393586,69.866)
--(axis cs:2.00012872622834,69.7528648648649)
--(axis cs:2.00012884062006,69.6397297297297)
--(axis cs:2.0001289825262,69.5265945945946)
--(axis cs:2.00012915177196,69.4134594594595)
--(axis cs:2.00012934802346,69.3003243243243)
--(axis cs:2.00012957079971,69.1871891891892)
--(axis cs:2.00012981948765,69.0740540540541)
--(axis cs:2.00013009335955,68.9609189189189)
--(axis cs:2.00013039159181,68.8477837837838)
--(axis cs:2.00013071328435,68.7346486486486)
--(axis cs:2.00013105747954,68.6215135135135)
--(axis cs:2.00013142317976,68.5083783783784)
--(axis cs:2.00013180936289,68.3952432432432)
--(axis cs:2.00013221499487,68.2821081081081)
--(axis cs:2.00013263903891,68.168972972973)
--(axis cs:2.00013308046088,68.0558378378378)
--(axis cs:2.00013353823079,67.9427027027027)
--(axis cs:2.00013401132037,67.8295675675676)
--(axis cs:2.00013449869705,67.7164324324324)
--(axis cs:2.00013499931474,67.6032972972973)
--(axis cs:2.00013551210218,67.4901621621622)
--(axis cs:2.00013603594947,67.377027027027)
--(axis cs:2.0001365696939,67.2638918918919)
--(axis cs:2.0001371121059,67.1507567567568)
--(axis cs:2.00013766187621,67.0376216216216)
--(axis cs:2.0001382176052,66.9244864864865)
--(axis cs:2.00013877779536,66.8113513513513)
--(axis cs:2.00013934084768,66.6982162162162)
--(axis cs:2.00013990506264,66.5850810810811)
--(axis cs:2.00014046864636,66.4719459459459)
--(axis cs:2.00014102972209,66.3588108108108)
--(axis cs:2.00014158634726,66.2456756756757)
--(axis cs:2.00014213653588,66.1325405405405)
--(axis cs:2.000142678286,66.0194054054054)
--(axis cs:2.00014320961155,65.9062702702703)
--(axis cs:2.00014372857799,65.7931351351351)
--(axis cs:2.00014423334073,65.68)
--(axis cs:2.00014472218532,65.5668648648649)
--(axis cs:2.00014519356826,65.4537297297297)
--(axis cs:2.0001456461572,65.3405945945946)
--(axis cs:2.00014607886938,65.2274594594595)
--(axis cs:2.00014649090696,65.1143243243243)
--(axis cs:2.00014688178821,65.0011891891892)
--(axis cs:2.00014725137343,64.8880540540541)
--(axis cs:2.00014759988471,64.7749189189189)
--(axis cs:2.00014792791867,64.6617837837838)
--(axis cs:2.00014823645165,64.5486486486487)
--(axis cs:2.00014852683699,64.4355135135135)
--(axis cs:2.00014880079411,64.3223783783784)
--(axis cs:2.00014906038953,64.2092432432432)
--(axis cs:2.00014930801012,64.0961081081081)
--(axis cs:2.00014954632896,63.982972972973)
--(axis cs:2.00014977826466,63.8698378378378)
--(axis cs:2.00015000693496,63.7567027027027)
--(axis cs:2.00015023560567,63.6435675675676)
--(axis cs:2.00015046763617,63.5304324324324)
--(axis cs:2.00015070642275,63.4172972972973)
--(axis cs:2.00015095534127,63.3041621621622)
--(axis cs:2.00015121769037,63.191027027027)
--(axis cs:2.00015149663672,63.0778918918919)
--(axis cs:2.0001517951637,62.9647567567568)
--(axis cs:2.00015211602462,62.8516216216216)
--(axis cs:2.00015246170175,62.7384864864865)
--(axis cs:2.00015283437203,62.6253513513514)
--(axis cs:2.00015323588029,62.5122162162162)
--(axis cs:2.00015366772059,62.3990810810811)
--(axis cs:2.00015413102598,62.2859459459459)
--(axis cs:2.00015462656688,62.1728108108108)
--(axis cs:2.000155154758,62.0596756756757)
--(axis cs:2.00015571567343,61.9465405405405)
--(axis cs:2.00015630906954,61.8334054054054)
--(axis cs:2.00015693441477,61.7202702702703)
--(axis cs:2.00015759092569,61.6071351351351)
--(axis cs:2.00015827760805,61.494)
--(axis cs:2.00015899330205,61.3808648648649)
--(axis cs:2.00015973673028,61.2677297297297)
--(axis cs:2.00016050654737,61.1545945945946)
--(axis cs:2.00016130138996,61.0414594594595)
--(axis cs:2.00016211992586,60.9283243243243)
--(axis cs:2.0001629609012,60.8151891891892)
--(axis cs:2.0001638231845,60.7020540540541)
--(axis cs:2.00016470580671,60.5889189189189)
--(axis cs:2.00016560799646,60.4757837837838)
--(axis cs:2.00016652920972,60.3626486486487)
--(axis cs:2.00016746915341,60.2495135135135)
--(axis cs:2.00016842780271,60.1363783783784)
--(axis cs:2.00016940541171,60.0232432432432)
--(axis cs:2.00017040251752,59.9101081081081)
--(axis cs:2.00017141993796,59.796972972973)
--(axis cs:2.00017245876308,59.6838378378378)
--(axis cs:2.000173520341,59.5707027027027)
--(axis cs:2.00017460625844,59.4575675675676)
--(axis cs:2.0001757183168,59.3444324324324)
--(axis cs:2.0001768585042,59.2312972972973)
--(axis cs:2.00017802896435,59.1181621621622)
--(axis cs:2.00017923196294,59.005027027027)
--(axis cs:2.00018046985226,58.8918918918919)
--(axis cs:2.0001817450347,58.7787567567568)
--(axis cs:2.00018305992586,58.6656216216216)
--(axis cs:2.00018441691774,58.5524864864865)
--(axis cs:2.00018581834264,58.4393513513514)
--(axis cs:2.00018726643813,58.3262162162162)
--(axis cs:2.00018876331343,58.2130810810811)
--(axis cs:2.00019031091761,58.0999459459459)
--(axis cs:2.00019191100969,57.9868108108108)
--(axis cs:2.00019356513079,57.8736756756757)
--(axis cs:2.00019527457858,57.7605405405405)
--(axis cs:2.00019704038393,57.6474054054054)
--(axis cs:2.00019886328985,57.5342702702703)
--(axis cs:2.00020074373283,57.4211351351351)
--(axis cs:2.00020268182639,57.308)
--(axis cs:2.00020467734717,57.1948648648649)
--(axis cs:2.00020672972325,57.0817297297297)
--(axis cs:2.00020883802512,56.9685945945946)
--(axis cs:2.00021100095912,56.8554594594595)
--(axis cs:2.00021321686357,56.7423243243243)
--(axis cs:2.00021548370771,56.6291891891892)
--(axis cs:2.00021779909354,56.5160540540541)
--(axis cs:2.00022016026075,56.4029189189189)
--(axis cs:2.00022256409471,56.2897837837838)
--(axis cs:2.00022500713779,56.1766486486487)
--(axis cs:2.00022748560394,56.0635135135135)
--(axis cs:2.00022999539646,55.9503783783784)
--(axis cs:2.00023253212909,55.8372432432432)
--(axis cs:2.00023509115006,55.7241081081081)
--(axis cs:2.00023766756898,55.610972972973)
--(axis cs:2.00024025628634,55.4978378378378)
--(axis cs:2.00024285202509,55.3847027027027)
--(axis cs:2.00024544936397,55.2715675675676)
--(axis cs:2.00024804277198,55.1584324324324)
--(axis cs:2.00025062664363,55.0452972972973)
--(axis cs:2.00025319533403,54.9321621621622)
--(axis cs:2.00025574319356,54.819027027027)
--(axis cs:2.00025826460126,54.7058918918919)
--(axis cs:2.00026075399646,54.5927567567568)
--(axis cs:2.00026320590812,54.4796216216216)
--(axis cs:2.00026561498131,54.3664864864865)
--(axis cs:2.00026797600054,54.2533513513514)
--(axis cs:2.00027028390968,54.1402162162162)
--(axis cs:2.00027253382816,54.0270810810811)
--(axis cs:2.00027472106356,53.9139459459459)
--(axis cs:2.00027684112071,53.8008108108108)
--(axis cs:2.00027888970739,53.6876756756757)
--(axis cs:2.00028086273712,53.5745405405405)
--(axis cs:2.00028275632952,53.4614054054054)
--(axis cs:2.00028456680877,53.3482702702703)
--(axis cs:2.0002862907009,53.2351351351351)
--(axis cs:2.00028792473058,53.122)
--(axis cs:2.00028946581823,53.0088648648649)
--(axis cs:2.00029091107813,52.8957297297297)
--(axis cs:2.00029225781835,52.7825945945946)
--(axis cs:2.00029350354302,52.6694594594595)
--(axis cs:2.00029464595766,52.5563243243243)
--(axis cs:2.00029568297781,52.4431891891892)
--(axis cs:2.00029661274152,52.3300540540541)
--(axis cs:2.00029743362555,52.2169189189189)
--(axis cs:2.00029814426546,52.1037837837838)
--(axis cs:2.00029874357927,51.9906486486487)
--(axis cs:2.00029923079424,51.8775135135135)
--(axis cs:2.00029960547639,51.7643783783784)
--(axis cs:2.00029986756178,51.6512432432432)
--(axis cs:2.00030001738892,51.5381081081081)
--(axis cs:2.00030005573114,51.424972972973)
--(axis cs:2.00029998382797,51.3118378378378)
--(axis cs:2.00029980341443,51.1987027027027)
--(axis cs:2.00029951674698,51.0855675675676)
--(axis cs:2.00029912662517,50.9724324324324)
--(axis cs:2.00029863640784,50.8592972972973)
--(axis cs:2.00029805002292,50.7461621621622)
--(axis cs:2.00029737197001,50.633027027027)
--(axis cs:2.00029660731504,50.5198918918919)
--(axis cs:2.00029576167645,50.4067567567568)
--(axis cs:2.00029484120265,50.2936216216216)
--(axis cs:2.00029385254052,50.1804864864865)
--(axis cs:2.00029280279518,50.0673513513514)
--(axis cs:2.00029169948127,49.9542162162162)
--(axis cs:2.00029055046635,49.8410810810811)
--(axis cs:2.00028936390714,49.7279459459459)
--(axis cs:2.00028814817962,49.6148108108108)
--(axis cs:2.00028691180411,49.5016756756757)
--(axis cs:2.00028566336673,49.3885405405405)
--(axis cs:2.00028441143863,49.2754054054054)
--(axis cs:2.00028316449461,49.1622702702703)
--(axis cs:2.00028193083275,49.0491351351351)
--(axis cs:2.00028071849678,48.936)
--(axis cs:2.00027953520274,48.8228648648649)
--(axis cs:2.00027838827163,48.7097297297297)
--(axis cs:2.00027728456949,48.5965945945946)
--(axis cs:2.00027623045626,48.4834594594595)
--(axis cs:2.00027523174457,48.3703243243243)
--(axis cs:2.00027429366937,48.2571891891892)
--(axis cs:2.00027342086902,48.1440540540541)
--(axis cs:2.00027261737823,48.0309189189189)
--(axis cs:2.00027188663278,47.9177837837838)
--(axis cs:2.00027123148588,47.8046486486487)
--(axis cs:2.00027065423534,47.6915135135135)
--(axis cs:2.0002701566608,47.5783783783784)
--(axis cs:2.00026974006966,47.4652432432432)
--(axis cs:2.00026940535029,47.3521081081081)
--(axis cs:2.00026915303084,47.238972972973)
--(axis cs:2.00026898334181,47.1258378378378)
--(axis cs:2.00026889628044,47.0127027027027)
--(axis cs:2.00026889167501,46.8995675675676)
--(axis cs:2.00026896924712,46.7864324324324)
--(axis cs:2.00026912867027,46.6732972972973)
--(axis cs:2.00026936962304,46.5601621621622)
--(axis cs:2.00026969183556,46.447027027027)
--(axis cs:2.00027009512822,46.3338918918919)
--(axis cs:2.00027057944192,46.2207567567568)
--(axis cs:2.00027114485932,46.1076216216216)
--(axis cs:2.00027179161721,45.9944864864865)
--(axis cs:2.00027252011019,45.8813513513514)
--(axis cs:2.00027333088631,45.7682162162162)
--(axis cs:2.00027422463562,45.6550810810811)
--(axis cs:2.00027520217274,45.5419459459459)
--(axis cs:2.00027626441481,45.4288108108108)
--(axis cs:2.00027741235626,45.3156756756757)
--(axis cs:2.00027864704204,45.2025405405405)
--(axis cs:2.00027996954062,45.0894054054054)
--(axis cs:2.00028138091843,44.9762702702703)
--(axis cs:2.00028288221684,44.8631351351351)
--(axis cs:2.00028447443301,44.75)
--(axis cs:2.00028615850524,44.6368648648649)
--(axis cs:2.0002879353037,44.5237297297297)
--(axis cs:2.00028980562664,44.4105945945946)
--(axis cs:2.00029177020227,44.2974594594595)
--(axis cs:2.00029382969597,44.1843243243243)
--(axis cs:2.00029598472234,44.0711891891892)
--(axis cs:2.00029823586118,43.9580540540541)
--(axis cs:2.00030058367657,43.8449189189189)
--(axis cs:2.00030302873774,43.7317837837838)
--(axis cs:2.00030557164047,43.6186486486487)
--(axis cs:2.00030821302768,43.5055135135135)
--(axis cs:2.00031095360781,43.3923783783784)
--(axis cs:2.00031379416974,43.2792432432432)
--(axis cs:2.00031673559297,43.1661081081081)
--(axis cs:2.00031977885206,43.052972972973)
--(axis cs:2.00032292501458,42.9398378378378)
--(axis cs:2.00032617523187,42.8267027027027)
--(axis cs:2.00032953072239,42.7135675675676)
--(axis cs:2.00033299274773,42.6004324324324)
--(axis cs:2.00033656258149,42.4872972972973)
--(axis cs:2.00034024147179,42.3741621621622)
--(axis cs:2.00034403059831,42.261027027027)
--(axis cs:2.00034793102507,42.1478918918919)
--(axis cs:2.00035194365039,42.0347567567568)
--(axis cs:2.00035606915575,41.9216216216216)
--(axis cs:2.00036030795517,41.8084864864865)
--(axis cs:2.00036466014711,41.6953513513514)
--(axis cs:2.00036912547053,41.5822162162162)
--(axis cs:2.00037370326699,41.4690810810811)
--(axis cs:2.0003783924503,41.3559459459459)
--(axis cs:2.00038319148506,41.2428108108108)
--(axis cs:2.0003880983752,41.1296756756757)
--(axis cs:2.00039311066331,41.0165405405405)
--(axis cs:2.00039822544091,40.9034054054054)
--(axis cs:2.00040343936989,40.7902702702703)
--(axis cs:2.00040874871436,40.6771351351351)
--(axis cs:2.00041414938224,40.564)
--(axis cs:2.00041963697523,40.4508648648649)
--(axis cs:2.00042520684554,40.3377297297297)
--(axis cs:2.00043085415743,40.2245945945946)
--(axis cs:2.00043657395154,40.1114594594595)
--(axis cs:2.00044236120964,39.9983243243243)
--(axis cs:2.00044821091743,39.8851891891892)
--(axis cs:2.00045411812328,39.7720540540541)
--(axis cs:2.00046007799056,39.6589189189189)
--(axis cs:2.00046608584176,39.5457837837838)
--(axis cs:2.00047213719269,39.4326486486487)
--(axis cs:2.00047822777557,39.3195135135135)
--(axis cs:2.00048435355021,39.2063783783784)
--(axis cs:2.00049051070277,39.0932432432432)
--(axis cs:2.00049669563248,38.9801081081081)
--(axis cs:2.00050290492675,38.866972972973)
--(axis cs:2.0005091353258,38.7538378378378)
--(axis cs:2.00051538367846,38.6407027027027)
--(axis cs:2.00052164689088,38.5275675675676)
--(axis cs:2.00052792187037,38.4144324324324)
--(axis cs:2.00053420546692,38.3012972972973)
--(axis cs:2.00054049441475,38.1881621621622)
--(axis cs:2.00054678527657,38.075027027027)
--(axis cs:2.00055307439297,37.9618918918919)
--(axis cs:2.00055935783934,37.8487567567568)
--(axis cs:2.00056563139224,37.7356216216216)
--(axis cs:2.00057189050709,37.6224864864865)
--(axis cs:2.00057813030831,37.5093513513514)
--(axis cs:2.00058434559294,37.3962162162162)
--(axis cs:2.00059053084797,37.2830810810811)
--(axis cs:2.00059668028123,37.1699459459459)
--(axis cs:2.00060278786533,37.0568108108108)
--(axis cs:2.0006088473933,36.9436756756757)
--(axis cs:2.00061485254451,36.8305405405405)
--(axis cs:2.0006207969589,36.7174054054054)
--(axis cs:2.00062667431713,36.6042702702703)
--(axis cs:2.00063247842425,36.4911351351351)
--(axis cs:2.00063820329414,36.378)
--(axis cs:2.00064384323202,36.2648648648649)
--(axis cs:2.00064939291236,36.1517297297297)
--(axis cs:2.00065484744959,36.0385945945946)
--(axis cs:2.00066020245928,35.9254594594595)
--(axis cs:2.00066545410776,35.8123243243243)
--(axis cs:2.00067059914852,35.6991891891892)
--(axis cs:2.00067563494409,35.5860540540541)
--(axis cs:2.00068055947271,35.4729189189189)
--(axis cs:2.00068537131953,35.3597837837838)
--(axis cs:2.00069006965246,35.2466486486487)
--(axis cs:2.00069465418362,35.1335135135135)
--(axis cs:2.0006991251175,35.0203783783784)
--(axis cs:2.00070348308753,34.9072432432432)
--(axis cs:2.00070772908323,34.7941081081081)
--(axis cs:2.00071186437021,34.680972972973)
--(axis cs:2.00071589040583,34.5678378378378)
--(axis cs:2.00071980875307,34.4547027027027)
--(axis cs:2.00072362099584,34.3415675675676)
--(axis cs:2.00072732865816,34.2284324324324)
--(axis cs:2.00073093313025,34.1152972972973)
--(axis cs:2.00073443560374,34.0021621621622)
--(axis cs:2.00073783701842,33.889027027027)
--(axis cs:2.00074113802214,33.7758918918919)
--(axis cs:2.00074433894532,33.6627567567568)
--(axis cs:2.000747439791,33.5496216216216)
--(axis cs:2.00075044024064,33.4364864864865)
--(axis cs:2.00075333967582,33.3233513513513)
--(axis cs:2.0007561372149,33.2102162162162)
--(axis cs:2.00075883176375,33.0970810810811)
--(axis cs:2.00076142207889,32.9839459459459)
--(axis cs:2.0007639068411,32.8708108108108)
--(axis cs:2.00076628473736,32.7576756756757)
--(axis cs:2.00076855454851,32.6445405405405)
--(axis cs:2.00077071524014,32.5314054054054)
--(axis cs:2.00077276605388,32.4182702702703)
--(axis cs:2.00077470659661,32.3051351351351)
--(axis cs:2.00077653692482,32.192)
--(axis cs:2.00077825762199,32.0788648648649)
--(axis cs:2.00077986986662,31.9657297297297)
--(axis cs:2.00078137548922,31.8525945945946)
--(axis cs:2.0007827770167,31.7394594594595)
--(axis cs:2.00078407770311,31.6263243243243)
--(axis cs:2.00078528154591,31.5131891891892)
--(axis cs:2.00078639328742,31.4000540540541)
--(axis cs:2.00078741840165,31.2869189189189)
--(axis cs:2.00078836306672,31.1737837837838)
--(axis cs:2.0007892341238,31.0606486486486)
--(axis cs:2.00079003902356,30.9475135135135)
--(axis cs:2.00079078576166,30.8343783783784)
--(axis cs:2.00079148280466,30.7212432432432)
--(axis cs:2.00079213900846,30.6081081081081)
--(axis cs:2.00079276353112,30.494972972973)
--(axis cs:2.00079336574216,30.3818378378378)
--(axis cs:2.00079395513062,30.2687027027027)
--(axis cs:2.00079454121412,30.1555675675676)
--(axis cs:2.000795133451,30.0424324324324)
--(axis cs:2.00079574115793,29.9292972972973)
--(axis cs:2.00079637343476,29.8161621621622)
--(axis cs:2.00079703909886,29.703027027027)
--(axis cs:2.00079774663034,29.5898918918919)
--(axis cs:2.0007985041299,29.4767567567568)
--(axis cs:2.00079931929043,29.3636216216216)
--(axis cs:2.00080019938328,29.2504864864865)
--(axis cs:2.00080115125983,29.1373513513514)
--(axis cs:2.00080218136848,29.0242162162162)
--(axis cs:2.00080329578709,28.9110810810811)
--(axis cs:2.00080450027003,28.7979459459459)
--(axis cs:2.00080580030919,28.6848108108108)
--(axis cs:2.00080720120732,28.5716756756757)
--(axis cs:2.00080870816219,28.4585405405405)
--(axis cs:2.00081032635934,28.3454054054054)
--(axis cs:2.00081206107122,28.2322702702703)
--(axis cs:2.00081391775997,28.1191351351351)
--(axis cs:2.00081590218115,28.006)
--(axis cs:2.00081802048547,27.8928648648649)
--(axis cs:2.00082027931574,27.7797297297297)
--(axis cs:2.00082268589596,27.6665945945946)
--(axis cs:2.00082524811029,27.5534594594595)
--(axis cs:2.000827974569,27.4403243243243)
--(axis cs:2.00083087465984,27.3271891891892)
--(axis cs:2.00083395858289,27.2140540540541)
--(axis cs:2.00083723736792,27.1009189189189)
--(axis cs:2.00084072287385,26.9877837837838)
--(axis cs:2.00084442777033,26.8746486486486)
--(axis cs:2.00084836550231,26.7615135135135)
--(axis cs:2.00085255023918,26.6483783783784)
--(axis cs:2.00085699681061,26.5352432432432)
--(axis cs:2.00086172063195,26.4221081081081)
--(axis cs:2.00086673762284,26.308972972973)
--(axis cs:2.00087206412282,26.1958378378378)
--(axis cs:2.00087771680876,26.0827027027027)
--(axis cs:2.00088371261873,25.9695675675676)
--(axis cs:2.00089006868782,25.8564324324324)
--(axis cs:2.00089680230094,25.7432972972973)
--(axis cs:2.00090393086836,25.6301621621622)
--(axis cs:2.00091147192915,25.517027027027)
--(axis cs:2.0009194431878,25.4038918918919)
--(axis cs:2.00092786258914,25.2907567567568)
--(axis cs:2.00093674843613,25.1776216216216)
--(axis cs:2.00094611955483,25.0644864864865)
--(axis cs:2.00095599551046,24.9513513513514)
--(axis cs:2.00096639687788,24.8382162162162)
--(axis cs:2.00097734556947,24.7250810810811)
--(axis cs:2.00098886522257,24.6119459459459)
--(axis cs:2.00100098164848,24.4988108108108)
--(axis cs:2.0010137233442,24.3856756756757)
--(axis cs:2.00102712206751,24.2725405405405)
--(axis cs:2.0010412134755,24.1594054054054)
--(axis cs:2.00105603782595,24.0462702702703)
--(axis cs:2.00107164074024,23.9331351351351)
--(axis cs:2.00108807402568,23.82)
--(axis cs:2.00110539655424,23.7068648648649)
--(axis cs:2.00112367519389,23.5937297297297)
--(axis cs:2.00114298578744,23.4805945945946)
--(axis cs:2.00116341417261,23.3674594594595)
--(axis cs:2.0011850572361,23.2543243243243)
--(axis cs:2.00120802399261,23.1411891891892)
--(axis cs:2.00123243667867,23.0280540540541)
--(axis cs:2.0012584318496,22.9149189189189)
--(axis cs:2.00128616146658,22.8017837837838)
--(axis cs:2.00131579395932,22.6886486486486)
--(axis cs:2.00134751524902,22.5755135135135)
--(axis cs:2.00138152971496,22.4623783783784)
--(axis cs:2.00141806108786,22.3492432432432)
--(axis cs:2.00145735325249,22.2361081081081)
--(axis cs:2.00149967094243,22.122972972973)
--(axis cs:2.00154530031048,22.0098378378378)
--(axis cs:2.00159454935916,21.8967027027027)
--(axis cs:2.00164774821763,21.7835675675676)
--(axis cs:2.00170524925356,21.6704324324324)
--(axis cs:2.00176742701085,21.5572972972973)
--(axis cs:2.00183467796785,21.4441621621622)
--(axis cs:2.00190742011352,21.331027027027)
--(axis cs:2.0019860923437,21.2178918918919)
--(axis cs:2.00207115368294,21.1047567567568)
--(axis cs:2.00216308234198,20.9916216216216)
--(axis cs:2.00226237462506,20.8784864864865)
--(axis cs:2.00236954370494,20.7653513513514)
--(axis cs:2.00248511828763,20.6522162162162)
--(axis cs:2.00260964119184,20.5390810810811)
--(axis cs:2.00274366787126,20.4259459459459)
--(axis cs:2.00288776490998,20.3128108108108)
--(axis cs:2.00304250852336,20.1996756756757)
--(axis cs:2.00320848309768,20.0865405405405)
--(axis cs:2.00338627980267,19.9734054054054)
--(axis cs:2.00357649531139,19.8602702702703)
--(axis cs:2.00377973066146,19.7471351351351)
--(axis cs:2.00399659029144,19.634)
--(axis cs:2.00422768128544,19.5208648648649)
--(axis cs:2.00447361285863,19.4077297297297)
--(axis cs:2.0047349961159,19.2945945945946)
--(axis cs:2.00501244411597,19.1814594594595)
--(axis cs:2.00530657227414,19.0683243243243)
--(axis cs:2.00561799913782,18.9551891891892)
--(axis cs:2.00594734757164,18.8420540540541)
--(axis cs:2.00629524639196,18.7289189189189)
--(axis cs:2.00666233249475,18.6157837837838)
--(axis cs:2.0070492535264,18.5026486486486)
--(axis cs:2.00745667115308,18.3895135135135)
--(axis cs:2.00788526499171,18.2763783783784)
--(axis cs:2.00833573727326,18.1632432432432)
--(axis cs:2.00880881831791,18.0501081081081)
--(axis cs:2.00930527290945,17.936972972973)
--(axis cs:2.00982590766513,17.8238378378378)
--(axis cs:2.01037157950362,17.7107027027027)
--(axis cs:2.01094320532009,17.5975675675676)
--(axis cs:2.0115417729803,17.4844324324324)
--(axis cs:2.01216835374637,17.3712972972973)
--(axis cs:2.0128241162433,17.2581621621622)
--(axis cs:2.01351034206701,17.145027027027)
--(axis cs:2.01422844312126,17.0318918918919)
--(axis cs:2.01497998075015,16.9187567567568)
--(axis cs:2.01576668670581,16.8056216216216)
--(axis cs:2.0165904859555,16.6924864864865)
--(axis cs:2.0174535212888,16.5793513513514)
--(axis cs:2.01835817963328,16.4662162162162)
--(axis cs:2.01930711992652,16.3530810810811)
--(axis cs:2.02030330232311,16.2399459459459)
--(axis cs:2.02135001843871,16.1268108108108)
--(axis cs:2.02245092225024,16.0136756756757)
--(axis cs:2.02361006118276,15.9005405405405)
--(axis cs:2.0248319068222,15.7874054054054)
--(axis cs:2.02612138460036,15.6742702702703)
--(axis cs:2.02748390170731,15.5611351351351)
--(axis cs:2.02892537239966,15.448)
--(axis cs:2.03045223979314,15.3348648648649)
--(axis cs:2.03207149315925,15.2217297297297)
--(axis cs:2.03379067969019,15.1085945945946)
--(axis cs:2.03561790965803,14.9954594594595)
--(axis cs:2.03756185387574,14.8823243243243)
--(axis cs:2.03963173237225,14.7691891891892)
--(axis cs:2.04183729322345,14.6560540540541)
--(axis cs:2.0441887805382,14.5429189189189)
--(axis cs:2.04669689068455,14.4297837837838)
--(axis cs:2.04937271595717,14.3166486486487)
--(axis cs:2.05222767503353,14.2035135135135)
--(axis cs:2.05527342974271,14.0903783783784)
--(axis cs:2.0585217878769,13.9772432432432)
--(axis cs:2.06198459200909,13.8641081081081)
--(axis cs:2.06567359454045,13.750972972973)
--(axis cs:2.06960031948342,13.6378378378378)
--(axis cs:2.07377591178853,13.5247027027027)
--(axis cs:2.07821097534065,13.4115675675676)
--(axis cs:2.08291540107814,13.2984324324324)
--(axis cs:2.08789818702035,13.1852972972973)
--(axis cs:2.09316725231998,13.0721621621622)
--(axis cs:2.09872924777695,12.959027027027)
--(axis cs:2.10458936555446,12.8458918918919)
--(axis cs:2.1107511511143,12.7327567567568)
--(axis cs:2.11721632062911,12.6196216216216)
--(axis cs:2.12398458732335,12.5064864864865)
--(axis cs:2.13105350033233,12.3933513513514)
--(axis cs:2.13841829973847,12.2802162162162)
--(axis cs:2.14607179143749,12.1670810810811)
--(axis cs:2.15400424539427,12.0539459459459)
--(axis cs:2.16220332066165,11.9408108108108)
--(axis cs:2.17065402025034,11.8276756756757)
--(axis cs:2.17933867855054,11.7145405405405)
--(axis cs:2.18823698351694,11.6014054054054)
--(axis cs:2.19732603524204,11.4882702702703)
--(axis cs:2.20658044186551,11.3751351351351)
--(axis cs:2.21597245301253,11.262)
--(axis cs:2.22547213013726,11.1488648648649)
--(axis cs:2.23504755228919,11.0357297297297)
--(axis cs:2.24466505494447,10.9225945945946)
--(axis cs:2.25428949867758,10.8094594594595)
--(axis cs:2.2638845636208,10.6963243243243)
--(axis cs:2.27341306489902,10.5831891891892)
--(axis cs:2.28283728356616,10.4700540540541)
--(axis cs:2.29211930703447,10.3569189189189)
--(axis cs:2.30122137260546,10.2437837837838)
--(axis cs:2.31010620750106,10.1306486486486)
--(axis cs:2.31873735877351,10.0175135135135)
--(axis cs:2.32707950664924,9.90437837837838)
--(axis cs:2.33509875523972,9.79124324324324)
--(axis cs:2.34276289512385,9.67810810810811)
--(axis cs:2.35004163305869,9.56497297297297)
--(axis cs:2.35690678498733,9.45183783783784)
--(axis cs:2.36333242955593,9.3387027027027)
--(axis cs:2.36929502049303,9.22556756756757)
--(axis cs:2.37477345740378,9.11243243243243)
--(axis cs:2.37974911574929,8.9992972972973)
--(axis cs:2.38420583797239,8.88616216216216)
--(axis cs:2.38812988885465,8.77302702702703)
--(axis cs:2.39150987920388,8.65989189189189)
--(axis cs:2.39433666284113,8.54675675675676)
--(axis cs:2.39660321254904,8.43362162162162)
--(axis cs:2.39830448113646,8.32048648648649)
--(axis cs:2.39943725404853,8.20735135135135)
--(axis cs:2.4,8.09421621621622)
--(axis cs:2.39999272593035,7.98108108108108)
--(axis cs:2.39941684218112,7.86794594594595)
--(axis cs:2.39827504319349,7.75481081081081)
--(axis cs:2.39657120824053,7.64167567567568)
--(axis cs:2.39431032577154,7.52854054054054)
--(axis cs:2.3914984438899,7.41540540540541)
--(axis cs:2.38814264834647,7.30227027027027)
--(axis cs:2.38425106824789,7.18913513513514)
--(axis cs:2.3798329084927,7.076)
--(axis cs:2.37489850679711,6.96286486486487)
--(axis cs:2.36945941209537,6.84972972972973)
--(axis cs:2.36352848013041,6.73659459459459)
--(axis cs:2.35711998122148,6.62345945945946)
--(axis cs:2.35024971453303,6.51032432432432)
--(axis cs:2.34293512269376,6.39718918918919)
--(axis cs:2.33519540034402,6.28405405405405)
--(axis cs:2.32705159013147,6.17091891891892)
--(axis cs:2.31852665983359,6.05778378378378)
--(axis cs:2.30964555465778,5.94464864864865)
--(axis cs:2.30043521934575,5.83151351351351)
--(axis cs:2.29092458547378,5.71837837837838)
--(axis cs:2.2811445202716,5.60524324324324)
--(axis cs:2.2711277343552,5.49210810810811)
--(axis cs:2.26090864694905,5.37897297297297)
--(axis cs:2.25052320842782,5.26583783783784)
--(axis cs:2.24000868129714,5.1527027027027)
--(axis cs:2.22940338201703,5.03956756756757)
--(axis cs:2.21874638731065,4.92643243243243)
--(axis cs:2.2080772097533,4.8132972972973)
--(axis cs:2.19743544846528,4.70016216216216)
--(axis cs:2.18686042160188,4.58702702702703)
--(axis cs:2.1763907880144,4.47389189189189)
--(axis cs:2.16606416592426,4.36075675675676)
--(axis cs:2.15591675668982,4.24762162162162)
--(axis cs:2.14598298174406,4.13448648648649)
--(axis cs:2.13629514053897,4.02135135135135)
--(axis cs:2.1268830968572,3.90821621621622)
--(axis cs:2.1177740001584,3.79508108108108)
--(axis cs:2.10899204774053,3.68194594594595)
--(axis cs:2.10055829244551,3.56881081081081)
--(axis cs:2.09249049945933,3.45567567567568)
--(axis cs:2.08480305449073,3.34254054054054)
--(axis cs:2.07750692430142,3.22940540540541)
--(axis cs:2.07060966924957,3.11627027027027)
--(axis cs:2.06411550623928,3.00313513513514)
--(axis cs:2.0580254192831,2.89)
--cycle;

\path [draw=black, fill=darkslateblue6952127, opacity=0.7]
(axis cs:3,3.133)
--(axis cs:2.6,3.133)
--(axis cs:2.75688030669005,21.853)
--(axis cs:2.95348424881799,40.573)
--(axis cs:2.99520430407356,59.293)
--(axis cs:2.99463706105692,78.013)
--(axis cs:2.99974511533042,96.733)
--(axis cs:2.99976561546878,115.453)
--(axis cs:2.99981630454892,134.173)
--(axis cs:2.99983337383184,152.893)
--(axis cs:2.99956879682604,171.613)
--(axis cs:2.99985919197836,190.333)
--(axis cs:2.99993420235528,209.053)
--(axis cs:2.99991390583566,227.773)
--(axis cs:2.99990512788586,246.493)
--(axis cs:2.99992779021395,265.213)
--(axis cs:2.9999627331687,283.933)
--(axis cs:2.99996389359132,302.653)
--(axis cs:2.99997342123057,321.373)
--(axis cs:2.99996549320145,340.093)
--(axis cs:2.99995942754899,358.813)
--(axis cs:2.99997703386322,377.533)
--(axis cs:2.99997955893402,396.253)
--(axis cs:2.99998301302732,414.973)
--(axis cs:2.9999541094742,433.693)
--(axis cs:2.99995836904865,452.413)
--(axis cs:2.99999408713089,471.133)
--(axis cs:2.99999417737488,489.853)
--(axis cs:2.99999073079367,508.573)
--(axis cs:2.99999098554339,527.293)
--(axis cs:2.99998945055544,546.013)
--(axis cs:2.9999895833441,564.733)
--(axis cs:2.99999480073736,583.453)
--(axis cs:2.99998712075545,602.173)
--(axis cs:2.99998689664108,620.893)
--(axis cs:2.99999209496525,639.613)
--(axis cs:2.99999999999986,658.333)
--(axis cs:3,677.053)
--(axis cs:3,695.773)
--(axis cs:3,714.493)
--(axis cs:3,733.213)
--(axis cs:3,751.933)
--(axis cs:3,770.653)
--(axis cs:3,789.373)
--(axis cs:3,808.093)
--(axis cs:3,826.813)
--(axis cs:3,845.533)
--(axis cs:3,864.253)
--(axis cs:3,882.973)
--(axis cs:3,901.693)
--(axis cs:3,920.413)
--(axis cs:3,939.133)
--(axis cs:3,957.853)
--(axis cs:3,976.573)
--(axis cs:3,995.293)
--(axis cs:3,1014.013)
--(axis cs:3,1032.733)
--(axis cs:3,1051.453)
--(axis cs:3,1070.173)
--(axis cs:2.99999998155022,1088.893)
--(axis cs:2.99999946393355,1107.613)
--(axis cs:3,1126.333)
--(axis cs:3,1145.053)
--(axis cs:3,1163.773)
--(axis cs:3,1182.493)
--(axis cs:3,1201.213)
--(axis cs:3,1219.933)
--(axis cs:3,1238.653)
--(axis cs:3,1257.373)
--(axis cs:2.99999999999996,1276.093)
--(axis cs:2.99999813725195,1294.813)
--(axis cs:2.99999999955749,1313.533)
--(axis cs:3,1332.253)
--(axis cs:3,1350.973)
--(axis cs:3,1369.693)
--(axis cs:3,1388.413)
--(axis cs:3,1407.133)
--(axis cs:3,1425.853)
--(axis cs:3,1444.573)
--(axis cs:3,1463.293)
--(axis cs:3,1482.013)
--(axis cs:3,1500.733)
--(axis cs:3,1519.453)
--(axis cs:3,1538.173)
--(axis cs:3,1556.893)
--(axis cs:3,1575.613)
--(axis cs:2.99999999891023,1594.333)
--(axis cs:2.99999893349788,1613.053)
--(axis cs:3,1631.773)
--(axis cs:3,1650.493)
--(axis cs:3,1669.213)
--(axis cs:3,1687.933)
--(axis cs:3,1706.653)
--(axis cs:3,1725.373)
--(axis cs:3,1744.093)
--(axis cs:3,1762.813)
--(axis cs:3,1781.533)
--(axis cs:3,1800.253)
--(axis cs:3,1818.973)
--(axis cs:2.99999999978858,1837.693)
--(axis cs:2.99999825485369,1856.413)
--(axis cs:3,1856.413)
--(axis cs:3,1856.413)
--(axis cs:3,1837.693)
--(axis cs:3,1818.973)
--(axis cs:3,1800.253)
--(axis cs:3,1781.533)
--(axis cs:3,1762.813)
--(axis cs:3,1744.093)
--(axis cs:3,1725.373)
--(axis cs:3,1706.653)
--(axis cs:3,1687.933)
--(axis cs:3,1669.213)
--(axis cs:3,1650.493)
--(axis cs:3,1631.773)
--(axis cs:3,1613.053)
--(axis cs:3,1594.333)
--(axis cs:3,1575.613)
--(axis cs:3,1556.893)
--(axis cs:3,1538.173)
--(axis cs:3,1519.453)
--(axis cs:3,1500.733)
--(axis cs:3,1482.013)
--(axis cs:3,1463.293)
--(axis cs:3,1444.573)
--(axis cs:3,1425.853)
--(axis cs:3,1407.133)
--(axis cs:3,1388.413)
--(axis cs:3,1369.693)
--(axis cs:3,1350.973)
--(axis cs:3,1332.253)
--(axis cs:3,1313.533)
--(axis cs:3,1294.813)
--(axis cs:3,1276.093)
--(axis cs:3,1257.373)
--(axis cs:3,1238.653)
--(axis cs:3,1219.933)
--(axis cs:3,1201.213)
--(axis cs:3,1182.493)
--(axis cs:3,1163.773)
--(axis cs:3,1145.053)
--(axis cs:3,1126.333)
--(axis cs:3,1107.613)
--(axis cs:3,1088.893)
--(axis cs:3,1070.173)
--(axis cs:3,1051.453)
--(axis cs:3,1032.733)
--(axis cs:3,1014.013)
--(axis cs:3,995.293)
--(axis cs:3,976.573)
--(axis cs:3,957.853)
--(axis cs:3,939.133)
--(axis cs:3,920.413)
--(axis cs:3,901.693)
--(axis cs:3,882.973)
--(axis cs:3,864.253)
--(axis cs:3,845.533)
--(axis cs:3,826.813)
--(axis cs:3,808.093)
--(axis cs:3,789.373)
--(axis cs:3,770.653)
--(axis cs:3,751.933)
--(axis cs:3,733.213)
--(axis cs:3,714.493)
--(axis cs:3,695.773)
--(axis cs:3,677.053)
--(axis cs:3,658.333)
--(axis cs:3,639.613)
--(axis cs:3,620.893)
--(axis cs:3,602.173)
--(axis cs:3,583.453)
--(axis cs:3,564.733)
--(axis cs:3,546.013)
--(axis cs:3,527.293)
--(axis cs:3,508.573)
--(axis cs:3,489.853)
--(axis cs:3,471.133)
--(axis cs:3,452.413)
--(axis cs:3,433.693)
--(axis cs:3,414.973)
--(axis cs:3,396.253)
--(axis cs:3,377.533)
--(axis cs:3,358.813)
--(axis cs:3,340.093)
--(axis cs:3,321.373)
--(axis cs:3,302.653)
--(axis cs:3,283.933)
--(axis cs:3,265.213)
--(axis cs:3,246.493)
--(axis cs:3,227.773)
--(axis cs:3,209.053)
--(axis cs:3,190.333)
--(axis cs:3,171.613)
--(axis cs:3,152.893)
--(axis cs:3,134.173)
--(axis cs:3,115.453)
--(axis cs:3,96.733)
--(axis cs:3,78.013)
--(axis cs:3,59.293)
--(axis cs:3,40.573)
--(axis cs:3,21.853)
--(axis cs:3,3.133)
--cycle;

\path [draw=black, fill=yellowgreen15421660, opacity=0.7]
(axis cs:3.12619702391624,3.078)
--(axis cs:3,3.078)
--(axis cs:3,4.44023523523524)
--(axis cs:3,5.80247047047047)
--(axis cs:3,7.16470570570571)
--(axis cs:3,8.52694094094094)
--(axis cs:3,9.88917617617618)
--(axis cs:3,11.2514114114114)
--(axis cs:3,12.6136466466466)
--(axis cs:3,13.9758818818819)
--(axis cs:3,15.3381171171171)
--(axis cs:3,16.7003523523524)
--(axis cs:3,18.0625875875876)
--(axis cs:3,19.4248228228228)
--(axis cs:3,20.7870580580581)
--(axis cs:3,22.1492932932933)
--(axis cs:3,23.5115285285285)
--(axis cs:3,24.8737637637638)
--(axis cs:3,26.235998998999)
--(axis cs:3,27.5982342342342)
--(axis cs:3,28.9604694694695)
--(axis cs:3,30.3227047047047)
--(axis cs:3,31.6849399399399)
--(axis cs:3,33.0471751751752)
--(axis cs:3,34.4094104104104)
--(axis cs:3,35.7716456456456)
--(axis cs:3,37.1338808808809)
--(axis cs:3,38.4961161161161)
--(axis cs:3,39.8583513513514)
--(axis cs:3,41.2205865865866)
--(axis cs:3,42.5828218218218)
--(axis cs:3,43.9450570570571)
--(axis cs:3,45.3072922922923)
--(axis cs:3,46.6695275275275)
--(axis cs:3,48.0317627627628)
--(axis cs:3,49.393997997998)
--(axis cs:3,50.7562332332332)
--(axis cs:3,52.1184684684685)
--(axis cs:3,53.4807037037037)
--(axis cs:3,54.8429389389389)
--(axis cs:3,56.2051741741742)
--(axis cs:3,57.5674094094094)
--(axis cs:3,58.9296446446447)
--(axis cs:3,60.2918798798799)
--(axis cs:3,61.6541151151151)
--(axis cs:3,63.0163503503504)
--(axis cs:3,64.3785855855856)
--(axis cs:3,65.7408208208208)
--(axis cs:3,67.1030560560561)
--(axis cs:3,68.4652912912913)
--(axis cs:3,69.8275265265265)
--(axis cs:3,71.1897617617618)
--(axis cs:3,72.551996996997)
--(axis cs:3,73.9142322322322)
--(axis cs:3,75.2764674674675)
--(axis cs:3,76.6387027027027)
--(axis cs:3,78.0009379379379)
--(axis cs:3,79.3631731731732)
--(axis cs:3,80.7254084084084)
--(axis cs:3,82.0876436436437)
--(axis cs:3,83.4498788788789)
--(axis cs:3,84.8121141141141)
--(axis cs:3,86.1743493493494)
--(axis cs:3,87.5365845845846)
--(axis cs:3,88.8988198198198)
--(axis cs:3,90.2610550550551)
--(axis cs:3,91.6232902902903)
--(axis cs:3,92.9855255255255)
--(axis cs:3,94.3477607607608)
--(axis cs:3,95.709995995996)
--(axis cs:3,97.0722312312312)
--(axis cs:3,98.4344664664665)
--(axis cs:3,99.7967017017017)
--(axis cs:3,101.158936936937)
--(axis cs:3,102.521172172172)
--(axis cs:3,103.883407407407)
--(axis cs:3,105.245642642643)
--(axis cs:3,106.607877877878)
--(axis cs:3,107.970113113113)
--(axis cs:3,109.332348348348)
--(axis cs:3,110.694583583584)
--(axis cs:3,112.056818818819)
--(axis cs:3,113.419054054054)
--(axis cs:3,114.781289289289)
--(axis cs:3,116.143524524525)
--(axis cs:3,117.50575975976)
--(axis cs:3,118.867994994995)
--(axis cs:3,120.23023023023)
--(axis cs:3,121.592465465465)
--(axis cs:3,122.954700700701)
--(axis cs:3,124.316935935936)
--(axis cs:3,125.679171171171)
--(axis cs:3,127.041406406406)
--(axis cs:3,128.403641641642)
--(axis cs:3,129.765876876877)
--(axis cs:3,131.128112112112)
--(axis cs:3,132.490347347347)
--(axis cs:3,133.852582582583)
--(axis cs:3,135.214817817818)
--(axis cs:3,136.577053053053)
--(axis cs:3,137.939288288288)
--(axis cs:3,139.301523523524)
--(axis cs:3,140.663758758759)
--(axis cs:3,142.025993993994)
--(axis cs:3,143.388229229229)
--(axis cs:3,144.750464464464)
--(axis cs:3,146.1126996997)
--(axis cs:3,147.474934934935)
--(axis cs:3,148.83717017017)
--(axis cs:3,150.199405405405)
--(axis cs:3,151.561640640641)
--(axis cs:3,152.923875875876)
--(axis cs:3,154.286111111111)
--(axis cs:3,155.648346346346)
--(axis cs:3,157.010581581582)
--(axis cs:3,158.372816816817)
--(axis cs:3,159.735052052052)
--(axis cs:3,161.097287287287)
--(axis cs:3,162.459522522523)
--(axis cs:3,163.821757757758)
--(axis cs:3,165.183992992993)
--(axis cs:3,166.546228228228)
--(axis cs:3,167.908463463463)
--(axis cs:3,169.270698698699)
--(axis cs:3,170.632933933934)
--(axis cs:3,171.995169169169)
--(axis cs:3,173.357404404404)
--(axis cs:3,174.71963963964)
--(axis cs:3,176.081874874875)
--(axis cs:3,177.44411011011)
--(axis cs:3,178.806345345345)
--(axis cs:3,180.168580580581)
--(axis cs:3,181.530815815816)
--(axis cs:3,182.893051051051)
--(axis cs:3,184.255286286286)
--(axis cs:3,185.617521521522)
--(axis cs:3,186.979756756757)
--(axis cs:3,188.341991991992)
--(axis cs:3,189.704227227227)
--(axis cs:3,191.066462462462)
--(axis cs:3,192.428697697698)
--(axis cs:3,193.790932932933)
--(axis cs:3,195.153168168168)
--(axis cs:3,196.515403403403)
--(axis cs:3,197.877638638639)
--(axis cs:3,199.239873873874)
--(axis cs:3,200.602109109109)
--(axis cs:3,201.964344344344)
--(axis cs:3,203.32657957958)
--(axis cs:3,204.688814814815)
--(axis cs:3,206.05105005005)
--(axis cs:3,207.413285285285)
--(axis cs:3,208.775520520521)
--(axis cs:3,210.137755755756)
--(axis cs:3,211.499990990991)
--(axis cs:3,212.862226226226)
--(axis cs:3,214.224461461461)
--(axis cs:3,215.586696696697)
--(axis cs:3,216.948931931932)
--(axis cs:3,218.311167167167)
--(axis cs:3,219.673402402402)
--(axis cs:3,221.035637637638)
--(axis cs:3,222.397872872873)
--(axis cs:3,223.760108108108)
--(axis cs:3,225.122343343343)
--(axis cs:3,226.484578578579)
--(axis cs:3,227.846813813814)
--(axis cs:3,229.209049049049)
--(axis cs:3,230.571284284284)
--(axis cs:3,231.93351951952)
--(axis cs:3,233.295754754755)
--(axis cs:3,234.65798998999)
--(axis cs:3,236.020225225225)
--(axis cs:3,237.38246046046)
--(axis cs:3,238.744695695696)
--(axis cs:3,240.106930930931)
--(axis cs:3,241.469166166166)
--(axis cs:3,242.831401401401)
--(axis cs:3,244.193636636637)
--(axis cs:3,245.555871871872)
--(axis cs:3,246.918107107107)
--(axis cs:3,248.280342342342)
--(axis cs:3,249.642577577578)
--(axis cs:3,251.004812812813)
--(axis cs:3,252.367048048048)
--(axis cs:3,253.729283283283)
--(axis cs:3,255.091518518519)
--(axis cs:3,256.453753753754)
--(axis cs:3,257.815988988989)
--(axis cs:3,259.178224224224)
--(axis cs:3,260.540459459459)
--(axis cs:3,261.902694694695)
--(axis cs:3,263.26492992993)
--(axis cs:3,264.627165165165)
--(axis cs:3,265.9894004004)
--(axis cs:3,267.351635635636)
--(axis cs:3,268.713870870871)
--(axis cs:3,270.076106106106)
--(axis cs:3,271.438341341341)
--(axis cs:3,272.800576576577)
--(axis cs:3,274.162811811812)
--(axis cs:3,275.525047047047)
--(axis cs:3,276.887282282282)
--(axis cs:3,278.249517517518)
--(axis cs:3,279.611752752753)
--(axis cs:3,280.973987987988)
--(axis cs:3,282.336223223223)
--(axis cs:3,283.698458458458)
--(axis cs:3,285.060693693694)
--(axis cs:3,286.422928928929)
--(axis cs:3,287.785164164164)
--(axis cs:3,289.147399399399)
--(axis cs:3,290.509634634635)
--(axis cs:3,291.87186986987)
--(axis cs:3,293.234105105105)
--(axis cs:3,294.59634034034)
--(axis cs:3,295.958575575576)
--(axis cs:3,297.320810810811)
--(axis cs:3,298.683046046046)
--(axis cs:3,300.045281281281)
--(axis cs:3,301.407516516517)
--(axis cs:3,302.769751751752)
--(axis cs:3,304.131986986987)
--(axis cs:3,305.494222222222)
--(axis cs:3,306.856457457457)
--(axis cs:3,308.218692692693)
--(axis cs:3,309.580927927928)
--(axis cs:3,310.943163163163)
--(axis cs:3,312.305398398398)
--(axis cs:3,313.667633633634)
--(axis cs:3,315.029868868869)
--(axis cs:3,316.392104104104)
--(axis cs:3,317.754339339339)
--(axis cs:3,319.116574574575)
--(axis cs:3,320.47880980981)
--(axis cs:3,321.841045045045)
--(axis cs:3,323.20328028028)
--(axis cs:3,324.565515515516)
--(axis cs:3,325.927750750751)
--(axis cs:3,327.289985985986)
--(axis cs:3,328.652221221221)
--(axis cs:3,330.014456456456)
--(axis cs:3,331.376691691692)
--(axis cs:3,332.738926926927)
--(axis cs:3,334.101162162162)
--(axis cs:3,335.463397397397)
--(axis cs:3,336.825632632633)
--(axis cs:3,338.187867867868)
--(axis cs:3,339.550103103103)
--(axis cs:3,340.912338338338)
--(axis cs:3,342.274573573574)
--(axis cs:3,343.636808808809)
--(axis cs:3,344.999044044044)
--(axis cs:3,346.361279279279)
--(axis cs:3,347.723514514515)
--(axis cs:3,349.08574974975)
--(axis cs:3,350.447984984985)
--(axis cs:3,351.81022022022)
--(axis cs:3,353.172455455455)
--(axis cs:3,354.534690690691)
--(axis cs:3,355.896925925926)
--(axis cs:3,357.259161161161)
--(axis cs:3,358.621396396396)
--(axis cs:3,359.983631631632)
--(axis cs:3,361.345866866867)
--(axis cs:3,362.708102102102)
--(axis cs:3,364.070337337337)
--(axis cs:3,365.432572572573)
--(axis cs:3,366.794807807808)
--(axis cs:3,368.157043043043)
--(axis cs:3,369.519278278278)
--(axis cs:3,370.881513513514)
--(axis cs:3,372.243748748749)
--(axis cs:3,373.605983983984)
--(axis cs:3,374.968219219219)
--(axis cs:3,376.330454454454)
--(axis cs:3,377.69268968969)
--(axis cs:3,379.054924924925)
--(axis cs:3,380.41716016016)
--(axis cs:3,381.779395395395)
--(axis cs:3,383.141630630631)
--(axis cs:3,384.503865865866)
--(axis cs:3,385.866101101101)
--(axis cs:3,387.228336336336)
--(axis cs:3,388.590571571572)
--(axis cs:3,389.952806806807)
--(axis cs:3,391.315042042042)
--(axis cs:3,392.677277277277)
--(axis cs:3,394.039512512513)
--(axis cs:3,395.401747747748)
--(axis cs:3,396.763982982983)
--(axis cs:3,398.126218218218)
--(axis cs:3,399.488453453453)
--(axis cs:3,400.850688688689)
--(axis cs:3,402.212923923924)
--(axis cs:3,403.575159159159)
--(axis cs:3,404.937394394394)
--(axis cs:3,406.29962962963)
--(axis cs:3,407.661864864865)
--(axis cs:3,409.0241001001)
--(axis cs:3,410.386335335335)
--(axis cs:3,411.748570570571)
--(axis cs:3,413.110805805806)
--(axis cs:3,414.473041041041)
--(axis cs:3,415.835276276276)
--(axis cs:3,417.197511511512)
--(axis cs:3,418.559746746747)
--(axis cs:3,419.921981981982)
--(axis cs:3,421.284217217217)
--(axis cs:3,422.646452452452)
--(axis cs:3,424.008687687688)
--(axis cs:3,425.370922922923)
--(axis cs:3,426.733158158158)
--(axis cs:3,428.095393393393)
--(axis cs:3,429.457628628629)
--(axis cs:3,430.819863863864)
--(axis cs:3,432.182099099099)
--(axis cs:3,433.544334334334)
--(axis cs:3,434.90656956957)
--(axis cs:3,436.268804804805)
--(axis cs:3,437.63104004004)
--(axis cs:3,438.993275275275)
--(axis cs:3,440.355510510511)
--(axis cs:3,441.717745745746)
--(axis cs:3,443.079980980981)
--(axis cs:3,444.442216216216)
--(axis cs:3,445.804451451451)
--(axis cs:3,447.166686686687)
--(axis cs:3,448.528921921922)
--(axis cs:3,449.891157157157)
--(axis cs:3,451.253392392392)
--(axis cs:3,452.615627627628)
--(axis cs:3,453.977862862863)
--(axis cs:3,455.340098098098)
--(axis cs:3,456.702333333333)
--(axis cs:3,458.064568568569)
--(axis cs:3,459.426803803804)
--(axis cs:3,460.789039039039)
--(axis cs:3,462.151274274274)
--(axis cs:3,463.51350950951)
--(axis cs:3,464.875744744745)
--(axis cs:3,466.23797997998)
--(axis cs:3,467.600215215215)
--(axis cs:3,468.96245045045)
--(axis cs:3,470.324685685686)
--(axis cs:3,471.686920920921)
--(axis cs:3,473.049156156156)
--(axis cs:3,474.411391391391)
--(axis cs:3,475.773626626627)
--(axis cs:3,477.135861861862)
--(axis cs:3,478.498097097097)
--(axis cs:3,479.860332332332)
--(axis cs:3,481.222567567568)
--(axis cs:3,482.584802802803)
--(axis cs:3,483.947038038038)
--(axis cs:3,485.309273273273)
--(axis cs:3,486.671508508509)
--(axis cs:3,488.033743743744)
--(axis cs:3,489.395978978979)
--(axis cs:3,490.758214214214)
--(axis cs:3,492.120449449449)
--(axis cs:3,493.482684684685)
--(axis cs:3,494.84491991992)
--(axis cs:3,496.207155155155)
--(axis cs:3,497.56939039039)
--(axis cs:3,498.931625625626)
--(axis cs:3,500.293860860861)
--(axis cs:3,501.656096096096)
--(axis cs:3,503.018331331331)
--(axis cs:3,504.380566566567)
--(axis cs:3,505.742801801802)
--(axis cs:3,507.105037037037)
--(axis cs:3,508.467272272272)
--(axis cs:3,509.829507507508)
--(axis cs:3,511.191742742743)
--(axis cs:3,512.553977977978)
--(axis cs:3,513.916213213213)
--(axis cs:3,515.278448448448)
--(axis cs:3,516.640683683684)
--(axis cs:3,518.002918918919)
--(axis cs:3,519.365154154154)
--(axis cs:3,520.727389389389)
--(axis cs:3,522.089624624625)
--(axis cs:3,523.45185985986)
--(axis cs:3,524.814095095095)
--(axis cs:3,526.17633033033)
--(axis cs:3,527.538565565566)
--(axis cs:3,528.900800800801)
--(axis cs:3,530.263036036036)
--(axis cs:3,531.625271271271)
--(axis cs:3,532.987506506507)
--(axis cs:3,534.349741741742)
--(axis cs:3,535.711976976977)
--(axis cs:3,537.074212212212)
--(axis cs:3,538.436447447447)
--(axis cs:3,539.798682682683)
--(axis cs:3,541.160917917918)
--(axis cs:3,542.523153153153)
--(axis cs:3,543.885388388388)
--(axis cs:3,545.247623623624)
--(axis cs:3,546.609858858859)
--(axis cs:3,547.972094094094)
--(axis cs:3,549.334329329329)
--(axis cs:3,550.696564564565)
--(axis cs:3,552.0587997998)
--(axis cs:3,553.421035035035)
--(axis cs:3,554.78327027027)
--(axis cs:3,556.145505505506)
--(axis cs:3,557.507740740741)
--(axis cs:3,558.869975975976)
--(axis cs:3,560.232211211211)
--(axis cs:3,561.594446446446)
--(axis cs:3,562.956681681682)
--(axis cs:3,564.318916916917)
--(axis cs:3,565.681152152152)
--(axis cs:3,567.043387387387)
--(axis cs:3,568.405622622623)
--(axis cs:3,569.767857857858)
--(axis cs:3,571.130093093093)
--(axis cs:3,572.492328328328)
--(axis cs:3,573.854563563564)
--(axis cs:3,575.216798798799)
--(axis cs:3,576.579034034034)
--(axis cs:3,577.941269269269)
--(axis cs:3,579.303504504505)
--(axis cs:3,580.66573973974)
--(axis cs:3,582.027974974975)
--(axis cs:3,583.39021021021)
--(axis cs:3,584.752445445445)
--(axis cs:3,586.114680680681)
--(axis cs:3,587.476915915916)
--(axis cs:3,588.839151151151)
--(axis cs:3,590.201386386386)
--(axis cs:3,591.563621621622)
--(axis cs:3,592.925856856857)
--(axis cs:3,594.288092092092)
--(axis cs:3,595.650327327327)
--(axis cs:3,597.012562562563)
--(axis cs:3,598.374797797798)
--(axis cs:3,599.737033033033)
--(axis cs:3,601.099268268268)
--(axis cs:3,602.461503503504)
--(axis cs:3,603.823738738739)
--(axis cs:3,605.185973973974)
--(axis cs:3,606.548209209209)
--(axis cs:3,607.910444444444)
--(axis cs:3,609.27267967968)
--(axis cs:3,610.634914914915)
--(axis cs:3,611.99715015015)
--(axis cs:3,613.359385385385)
--(axis cs:3,614.721620620621)
--(axis cs:3,616.083855855856)
--(axis cs:3,617.446091091091)
--(axis cs:3,618.808326326326)
--(axis cs:3,620.170561561562)
--(axis cs:3,621.532796796797)
--(axis cs:3,622.895032032032)
--(axis cs:3,624.257267267267)
--(axis cs:3,625.619502502503)
--(axis cs:3,626.981737737738)
--(axis cs:3,628.343972972973)
--(axis cs:3,629.706208208208)
--(axis cs:3,631.068443443443)
--(axis cs:3,632.430678678679)
--(axis cs:3,633.792913913914)
--(axis cs:3,635.155149149149)
--(axis cs:3,636.517384384384)
--(axis cs:3,637.87961961962)
--(axis cs:3,639.241854854855)
--(axis cs:3,640.60409009009)
--(axis cs:3,641.966325325325)
--(axis cs:3,643.328560560561)
--(axis cs:3,644.690795795796)
--(axis cs:3,646.053031031031)
--(axis cs:3,647.415266266266)
--(axis cs:3,648.777501501502)
--(axis cs:3,650.139736736737)
--(axis cs:3,651.501971971972)
--(axis cs:3,652.864207207207)
--(axis cs:3,654.226442442442)
--(axis cs:3,655.588677677678)
--(axis cs:3,656.950912912913)
--(axis cs:3,658.313148148148)
--(axis cs:3,659.675383383383)
--(axis cs:3,661.037618618619)
--(axis cs:3,662.399853853854)
--(axis cs:3,663.762089089089)
--(axis cs:3,665.124324324324)
--(axis cs:3,666.48655955956)
--(axis cs:3,667.848794794795)
--(axis cs:3,669.21103003003)
--(axis cs:3,670.573265265265)
--(axis cs:3,671.935500500501)
--(axis cs:3,673.297735735736)
--(axis cs:3,674.659970970971)
--(axis cs:3,676.022206206206)
--(axis cs:3,677.384441441441)
--(axis cs:3,678.746676676677)
--(axis cs:3,680.108911911912)
--(axis cs:3,681.471147147147)
--(axis cs:3,682.833382382382)
--(axis cs:3,684.195617617618)
--(axis cs:3,685.557852852853)
--(axis cs:3,686.920088088088)
--(axis cs:3,688.282323323323)
--(axis cs:3,689.644558558559)
--(axis cs:3,691.006793793794)
--(axis cs:3,692.369029029029)
--(axis cs:3,693.731264264264)
--(axis cs:3,695.0934994995)
--(axis cs:3,696.455734734735)
--(axis cs:3,697.81796996997)
--(axis cs:3,699.180205205205)
--(axis cs:3,700.54244044044)
--(axis cs:3,701.904675675676)
--(axis cs:3,703.266910910911)
--(axis cs:3,704.629146146146)
--(axis cs:3,705.991381381381)
--(axis cs:3,707.353616616617)
--(axis cs:3,708.715851851852)
--(axis cs:3,710.078087087087)
--(axis cs:3,711.440322322322)
--(axis cs:3,712.802557557558)
--(axis cs:3,714.164792792793)
--(axis cs:3,715.527028028028)
--(axis cs:3,716.889263263263)
--(axis cs:3,718.251498498499)
--(axis cs:3,719.613733733734)
--(axis cs:3,720.975968968969)
--(axis cs:3,722.338204204204)
--(axis cs:3,723.700439439439)
--(axis cs:3,725.062674674675)
--(axis cs:3,726.42490990991)
--(axis cs:3,727.787145145145)
--(axis cs:3,729.14938038038)
--(axis cs:3,730.511615615616)
--(axis cs:3,731.873850850851)
--(axis cs:3,733.236086086086)
--(axis cs:3,734.598321321321)
--(axis cs:3,735.960556556557)
--(axis cs:3,737.322791791792)
--(axis cs:3,738.685027027027)
--(axis cs:3,740.047262262262)
--(axis cs:3,741.409497497498)
--(axis cs:3,742.771732732733)
--(axis cs:3,744.133967967968)
--(axis cs:3,745.496203203203)
--(axis cs:3,746.858438438438)
--(axis cs:3,748.220673673674)
--(axis cs:3,749.582908908909)
--(axis cs:3,750.945144144144)
--(axis cs:3,752.307379379379)
--(axis cs:3,753.669614614615)
--(axis cs:3,755.03184984985)
--(axis cs:3,756.394085085085)
--(axis cs:3,757.75632032032)
--(axis cs:3,759.118555555556)
--(axis cs:3,760.480790790791)
--(axis cs:3,761.843026026026)
--(axis cs:3,763.205261261261)
--(axis cs:3,764.567496496497)
--(axis cs:3,765.929731731732)
--(axis cs:3,767.291966966967)
--(axis cs:3,768.654202202202)
--(axis cs:3,770.016437437438)
--(axis cs:3,771.378672672673)
--(axis cs:3,772.740907907908)
--(axis cs:3,774.103143143143)
--(axis cs:3,775.465378378378)
--(axis cs:3,776.827613613614)
--(axis cs:3,778.189848848849)
--(axis cs:3,779.552084084084)
--(axis cs:3,780.914319319319)
--(axis cs:3,782.276554554555)
--(axis cs:3,783.63878978979)
--(axis cs:3,785.001025025025)
--(axis cs:3,786.36326026026)
--(axis cs:3,787.725495495496)
--(axis cs:3,789.087730730731)
--(axis cs:3,790.449965965966)
--(axis cs:3,791.812201201201)
--(axis cs:3,793.174436436437)
--(axis cs:3,794.536671671672)
--(axis cs:3,795.898906906907)
--(axis cs:3,797.261142142142)
--(axis cs:3,798.623377377377)
--(axis cs:3,799.985612612613)
--(axis cs:3,801.347847847848)
--(axis cs:3,802.710083083083)
--(axis cs:3,804.072318318318)
--(axis cs:3,805.434553553554)
--(axis cs:3,806.796788788789)
--(axis cs:3,808.159024024024)
--(axis cs:3,809.521259259259)
--(axis cs:3,810.883494494495)
--(axis cs:3,812.24572972973)
--(axis cs:3,813.607964964965)
--(axis cs:3,814.9702002002)
--(axis cs:3,816.332435435436)
--(axis cs:3,817.694670670671)
--(axis cs:3,819.056905905906)
--(axis cs:3,820.419141141141)
--(axis cs:3,821.781376376376)
--(axis cs:3,823.143611611612)
--(axis cs:3,824.505846846847)
--(axis cs:3,825.868082082082)
--(axis cs:3,827.230317317317)
--(axis cs:3,828.592552552553)
--(axis cs:3,829.954787787788)
--(axis cs:3,831.317023023023)
--(axis cs:3,832.679258258258)
--(axis cs:3,834.041493493494)
--(axis cs:3,835.403728728729)
--(axis cs:3,836.765963963964)
--(axis cs:3,838.128199199199)
--(axis cs:3,839.490434434435)
--(axis cs:3,840.85266966967)
--(axis cs:3,842.214904904905)
--(axis cs:3,843.57714014014)
--(axis cs:3,844.939375375375)
--(axis cs:3,846.301610610611)
--(axis cs:3,847.663845845846)
--(axis cs:3,849.026081081081)
--(axis cs:3,850.388316316316)
--(axis cs:3,851.750551551552)
--(axis cs:3,853.112786786787)
--(axis cs:3,854.475022022022)
--(axis cs:3,855.837257257257)
--(axis cs:3,857.199492492493)
--(axis cs:3,858.561727727728)
--(axis cs:3,859.923962962963)
--(axis cs:3,861.286198198198)
--(axis cs:3,862.648433433434)
--(axis cs:3,864.010668668669)
--(axis cs:3,865.372903903904)
--(axis cs:3,866.735139139139)
--(axis cs:3,868.097374374374)
--(axis cs:3,869.45960960961)
--(axis cs:3,870.821844844845)
--(axis cs:3,872.18408008008)
--(axis cs:3,873.546315315315)
--(axis cs:3,874.908550550551)
--(axis cs:3,876.270785785786)
--(axis cs:3,877.633021021021)
--(axis cs:3,878.995256256256)
--(axis cs:3,880.357491491492)
--(axis cs:3,881.719726726727)
--(axis cs:3,883.081961961962)
--(axis cs:3,884.444197197197)
--(axis cs:3,885.806432432433)
--(axis cs:3,887.168667667668)
--(axis cs:3,888.530902902903)
--(axis cs:3,889.893138138138)
--(axis cs:3,891.255373373373)
--(axis cs:3,892.617608608609)
--(axis cs:3,893.979843843844)
--(axis cs:3,895.342079079079)
--(axis cs:3,896.704314314314)
--(axis cs:3,898.06654954955)
--(axis cs:3,899.428784784785)
--(axis cs:3,900.79102002002)
--(axis cs:3,902.153255255255)
--(axis cs:3,903.515490490491)
--(axis cs:3,904.877725725726)
--(axis cs:3,906.239960960961)
--(axis cs:3,907.602196196196)
--(axis cs:3,908.964431431432)
--(axis cs:3,910.326666666667)
--(axis cs:3,911.688901901902)
--(axis cs:3,913.051137137137)
--(axis cs:3,914.413372372372)
--(axis cs:3,915.775607607608)
--(axis cs:3,917.137842842843)
--(axis cs:3,918.500078078078)
--(axis cs:3,919.862313313313)
--(axis cs:3,921.224548548549)
--(axis cs:3,922.586783783784)
--(axis cs:3,923.949019019019)
--(axis cs:3,925.311254254254)
--(axis cs:3,926.67348948949)
--(axis cs:3,928.035724724725)
--(axis cs:3,929.39795995996)
--(axis cs:3,930.760195195195)
--(axis cs:3,932.122430430431)
--(axis cs:3,933.484665665666)
--(axis cs:3,934.846900900901)
--(axis cs:3,936.209136136136)
--(axis cs:3,937.571371371371)
--(axis cs:3,938.933606606607)
--(axis cs:3,940.295841841842)
--(axis cs:3,941.658077077077)
--(axis cs:3,943.020312312312)
--(axis cs:3,944.382547547548)
--(axis cs:3,945.744782782783)
--(axis cs:3,947.107018018018)
--(axis cs:3,948.469253253253)
--(axis cs:3,949.831488488489)
--(axis cs:3,951.193723723724)
--(axis cs:3,952.555958958959)
--(axis cs:3,953.918194194194)
--(axis cs:3,955.28042942943)
--(axis cs:3,956.642664664665)
--(axis cs:3,958.0048998999)
--(axis cs:3,959.367135135135)
--(axis cs:3,960.72937037037)
--(axis cs:3,962.091605605606)
--(axis cs:3,963.453840840841)
--(axis cs:3,964.816076076076)
--(axis cs:3,966.178311311311)
--(axis cs:3,967.540546546547)
--(axis cs:3,968.902781781782)
--(axis cs:3,970.265017017017)
--(axis cs:3,971.627252252252)
--(axis cs:3,972.989487487488)
--(axis cs:3,974.351722722723)
--(axis cs:3,975.713957957958)
--(axis cs:3,977.076193193193)
--(axis cs:3,978.438428428429)
--(axis cs:3,979.800663663664)
--(axis cs:3,981.162898898899)
--(axis cs:3,982.525134134134)
--(axis cs:3,983.887369369369)
--(axis cs:3,985.249604604605)
--(axis cs:3,986.61183983984)
--(axis cs:3,987.974075075075)
--(axis cs:3,989.33631031031)
--(axis cs:3,990.698545545546)
--(axis cs:3,992.060780780781)
--(axis cs:3,993.423016016016)
--(axis cs:3,994.785251251251)
--(axis cs:3,996.147486486487)
--(axis cs:3,997.509721721722)
--(axis cs:3,998.871956956957)
--(axis cs:3,1000.23419219219)
--(axis cs:3,1001.59642742743)
--(axis cs:3,1002.95866266266)
--(axis cs:3,1004.3208978979)
--(axis cs:3,1005.68313313313)
--(axis cs:3,1007.04536836837)
--(axis cs:3,1008.4076036036)
--(axis cs:3,1009.76983883884)
--(axis cs:3,1011.13207407407)
--(axis cs:3,1012.49430930931)
--(axis cs:3,1013.85654454454)
--(axis cs:3,1015.21877977978)
--(axis cs:3,1016.58101501502)
--(axis cs:3,1017.94325025025)
--(axis cs:3,1019.30548548549)
--(axis cs:3,1020.66772072072)
--(axis cs:3,1022.02995595596)
--(axis cs:3,1023.39219119119)
--(axis cs:3,1024.75442642643)
--(axis cs:3,1026.11666166166)
--(axis cs:3,1027.4788968969)
--(axis cs:3,1028.84113213213)
--(axis cs:3,1030.20336736737)
--(axis cs:3,1031.5656026026)
--(axis cs:3,1032.92783783784)
--(axis cs:3,1034.29007307307)
--(axis cs:3,1035.65230830831)
--(axis cs:3,1037.01454354354)
--(axis cs:3,1038.37677877878)
--(axis cs:3,1039.73901401401)
--(axis cs:3,1041.10124924925)
--(axis cs:3,1042.46348448448)
--(axis cs:3,1043.82571971972)
--(axis cs:3,1045.18795495496)
--(axis cs:3,1046.55019019019)
--(axis cs:3,1047.91242542543)
--(axis cs:3,1049.27466066066)
--(axis cs:3,1050.6368958959)
--(axis cs:3,1051.99913113113)
--(axis cs:3,1053.36136636637)
--(axis cs:3,1054.7236016016)
--(axis cs:3,1056.08583683684)
--(axis cs:3,1057.44807207207)
--(axis cs:3,1058.81030730731)
--(axis cs:3,1060.17254254254)
--(axis cs:3,1061.53477777778)
--(axis cs:3,1062.89701301301)
--(axis cs:3,1064.25924824825)
--(axis cs:3,1065.62148348348)
--(axis cs:3,1066.98371871872)
--(axis cs:3,1068.34595395395)
--(axis cs:3,1069.70818918919)
--(axis cs:3,1071.07042442442)
--(axis cs:3,1072.43265965966)
--(axis cs:3,1073.79489489489)
--(axis cs:3,1075.15713013013)
--(axis cs:3,1076.51936536537)
--(axis cs:3,1077.8816006006)
--(axis cs:3,1079.24383583584)
--(axis cs:3,1080.60607107107)
--(axis cs:3,1081.96830630631)
--(axis cs:3,1083.33054154154)
--(axis cs:3,1084.69277677678)
--(axis cs:3,1086.05501201201)
--(axis cs:3,1087.41724724725)
--(axis cs:3,1088.77948248248)
--(axis cs:3,1090.14171771772)
--(axis cs:3,1091.50395295295)
--(axis cs:3,1092.86618818819)
--(axis cs:3,1094.22842342342)
--(axis cs:3,1095.59065865866)
--(axis cs:3,1096.95289389389)
--(axis cs:3,1098.31512912913)
--(axis cs:3,1099.67736436436)
--(axis cs:3,1101.0395995996)
--(axis cs:3,1102.40183483483)
--(axis cs:3,1103.76407007007)
--(axis cs:3,1105.12630530531)
--(axis cs:3,1106.48854054054)
--(axis cs:3,1107.85077577578)
--(axis cs:3,1109.21301101101)
--(axis cs:3,1110.57524624625)
--(axis cs:3,1111.93748148148)
--(axis cs:3,1113.29971671672)
--(axis cs:3,1114.66195195195)
--(axis cs:3,1116.02418718719)
--(axis cs:3,1117.38642242242)
--(axis cs:3,1118.74865765766)
--(axis cs:3,1120.11089289289)
--(axis cs:3,1121.47312812813)
--(axis cs:3,1122.83536336336)
--(axis cs:3,1124.1975985986)
--(axis cs:3,1125.55983383383)
--(axis cs:3,1126.92206906907)
--(axis cs:3,1128.2843043043)
--(axis cs:3,1129.64653953954)
--(axis cs:3,1131.00877477477)
--(axis cs:3,1132.37101001001)
--(axis cs:3,1133.73324524525)
--(axis cs:3,1135.09548048048)
--(axis cs:3,1136.45771571572)
--(axis cs:3,1137.81995095095)
--(axis cs:3,1139.18218618619)
--(axis cs:3,1140.54442142142)
--(axis cs:3,1141.90665665666)
--(axis cs:3,1143.26889189189)
--(axis cs:3,1144.63112712713)
--(axis cs:3,1145.99336236236)
--(axis cs:3,1147.3555975976)
--(axis cs:3,1148.71783283283)
--(axis cs:3,1150.08006806807)
--(axis cs:3,1151.4423033033)
--(axis cs:3,1152.80453853854)
--(axis cs:3,1154.16677377377)
--(axis cs:3,1155.52900900901)
--(axis cs:3,1156.89124424424)
--(axis cs:3,1158.25347947948)
--(axis cs:3,1159.61571471471)
--(axis cs:3,1160.97794994995)
--(axis cs:3,1162.34018518519)
--(axis cs:3,1163.70242042042)
--(axis cs:3,1165.06465565566)
--(axis cs:3,1166.42689089089)
--(axis cs:3,1167.78912612613)
--(axis cs:3,1169.15136136136)
--(axis cs:3,1170.5135965966)
--(axis cs:3,1171.87583183183)
--(axis cs:3,1173.23806706707)
--(axis cs:3,1174.6003023023)
--(axis cs:3,1175.96253753754)
--(axis cs:3,1177.32477277277)
--(axis cs:3,1178.68700800801)
--(axis cs:3,1180.04924324324)
--(axis cs:3,1181.41147847848)
--(axis cs:3,1182.77371371371)
--(axis cs:3,1184.13594894895)
--(axis cs:3,1185.49818418418)
--(axis cs:3,1186.86041941942)
--(axis cs:3,1188.22265465465)
--(axis cs:3,1189.58488988989)
--(axis cs:3,1190.94712512513)
--(axis cs:3,1192.30936036036)
--(axis cs:3,1193.6715955956)
--(axis cs:3,1195.03383083083)
--(axis cs:3,1196.39606606607)
--(axis cs:3,1197.7583013013)
--(axis cs:3,1199.12053653654)
--(axis cs:3,1200.48277177177)
--(axis cs:3,1201.84500700701)
--(axis cs:3,1203.20724224224)
--(axis cs:3,1204.56947747748)
--(axis cs:3,1205.93171271271)
--(axis cs:3,1207.29394794795)
--(axis cs:3,1208.65618318318)
--(axis cs:3,1210.01841841842)
--(axis cs:3,1211.38065365365)
--(axis cs:3,1212.74288888889)
--(axis cs:3,1214.10512412412)
--(axis cs:3,1215.46735935936)
--(axis cs:3,1216.82959459459)
--(axis cs:3,1218.19182982983)
--(axis cs:3,1219.55406506507)
--(axis cs:3,1220.9163003003)
--(axis cs:3,1222.27853553554)
--(axis cs:3,1223.64077077077)
--(axis cs:3,1225.00300600601)
--(axis cs:3,1226.36524124124)
--(axis cs:3,1227.72747647648)
--(axis cs:3,1229.08971171171)
--(axis cs:3,1230.45194694695)
--(axis cs:3,1231.81418218218)
--(axis cs:3,1233.17641741742)
--(axis cs:3,1234.53865265265)
--(axis cs:3,1235.90088788789)
--(axis cs:3,1237.26312312312)
--(axis cs:3,1238.62535835836)
--(axis cs:3,1239.98759359359)
--(axis cs:3,1241.34982882883)
--(axis cs:3,1242.71206406406)
--(axis cs:3,1244.0742992993)
--(axis cs:3,1245.43653453453)
--(axis cs:3,1246.79876976977)
--(axis cs:3,1248.16100500501)
--(axis cs:3,1249.52324024024)
--(axis cs:3,1250.88547547548)
--(axis cs:3,1252.24771071071)
--(axis cs:3,1253.60994594595)
--(axis cs:3,1254.97218118118)
--(axis cs:3,1256.33441641642)
--(axis cs:3,1257.69665165165)
--(axis cs:3,1259.05888688689)
--(axis cs:3,1260.42112212212)
--(axis cs:3,1261.78335735736)
--(axis cs:3,1263.14559259259)
--(axis cs:3,1264.50782782783)
--(axis cs:3,1265.87006306306)
--(axis cs:3,1267.2322982983)
--(axis cs:3,1268.59453353353)
--(axis cs:3,1269.95676876877)
--(axis cs:3,1271.319004004)
--(axis cs:3,1272.68123923924)
--(axis cs:3,1274.04347447447)
--(axis cs:3,1275.40570970971)
--(axis cs:3,1276.76794494495)
--(axis cs:3,1278.13018018018)
--(axis cs:3,1279.49241541542)
--(axis cs:3,1280.85465065065)
--(axis cs:3,1282.21688588589)
--(axis cs:3,1283.57912112112)
--(axis cs:3,1284.94135635636)
--(axis cs:3,1286.30359159159)
--(axis cs:3,1287.66582682683)
--(axis cs:3,1289.02806206206)
--(axis cs:3,1290.3902972973)
--(axis cs:3,1291.75253253253)
--(axis cs:3,1293.11476776777)
--(axis cs:3,1294.477003003)
--(axis cs:3,1295.83923823824)
--(axis cs:3,1297.20147347347)
--(axis cs:3,1298.56370870871)
--(axis cs:3,1299.92594394394)
--(axis cs:3,1301.28817917918)
--(axis cs:3,1302.65041441441)
--(axis cs:3,1304.01264964965)
--(axis cs:3,1305.37488488488)
--(axis cs:3,1306.73712012012)
--(axis cs:3,1308.09935535536)
--(axis cs:3,1309.46159059059)
--(axis cs:3,1310.82382582583)
--(axis cs:3,1312.18606106106)
--(axis cs:3,1313.5482962963)
--(axis cs:3,1314.91053153153)
--(axis cs:3,1316.27276676677)
--(axis cs:3,1317.635002002)
--(axis cs:3,1318.99723723724)
--(axis cs:3,1320.35947247247)
--(axis cs:3,1321.72170770771)
--(axis cs:3,1323.08394294294)
--(axis cs:3,1324.44617817818)
--(axis cs:3,1325.80841341341)
--(axis cs:3,1327.17064864865)
--(axis cs:3,1328.53288388388)
--(axis cs:3,1329.89511911912)
--(axis cs:3,1331.25735435435)
--(axis cs:3,1332.61958958959)
--(axis cs:3,1333.98182482483)
--(axis cs:3,1335.34406006006)
--(axis cs:3,1336.7062952953)
--(axis cs:3,1338.06853053053)
--(axis cs:3,1339.43076576577)
--(axis cs:3,1340.793001001)
--(axis cs:3,1342.15523623624)
--(axis cs:3,1343.51747147147)
--(axis cs:3,1344.87970670671)
--(axis cs:3,1346.24194194194)
--(axis cs:3,1347.60417717718)
--(axis cs:3,1348.96641241241)
--(axis cs:3,1350.32864764765)
--(axis cs:3,1351.69088288288)
--(axis cs:3,1353.05311811812)
--(axis cs:3,1354.41535335335)
--(axis cs:3,1355.77758858859)
--(axis cs:3,1357.13982382382)
--(axis cs:3,1358.50205905906)
--(axis cs:3,1359.86429429429)
--(axis cs:3,1361.22652952953)
--(axis cs:3,1362.58876476476)
--(axis cs:3,1363.951)
--(axis cs:3.00000054117944,1363.951)
--(axis cs:3.00000054117944,1363.951)
--(axis cs:3.00000058679834,1362.58876476476)
--(axis cs:3.00000050747383,1361.22652952953)
--(axis cs:3.00000036464773,1359.86429429429)
--(axis cs:3.00000022120501,1358.50205905906)
--(axis cs:3.00000011058959,1357.13982382382)
--(axis cs:3.00000004356538,1355.77758858859)
--(axis cs:3.0000000130019,1354.41535335335)
--(axis cs:3.00000000286752,1353.05311811812)
--(axis cs:3.00000000046112,1351.69088288288)
--(axis cs:3.00000000005371,1350.32864764765)
--(axis cs:3.00000000000452,1348.96641241241)
--(axis cs:3.00000000000027,1347.60417717718)
--(axis cs:3.00000000000001,1346.24194194194)
--(axis cs:3,1344.87970670671)
--(axis cs:3,1343.51747147147)
--(axis cs:3,1342.15523623624)
--(axis cs:3,1340.793001001)
--(axis cs:3,1339.43076576577)
--(axis cs:3,1338.06853053053)
--(axis cs:3,1336.7062952953)
--(axis cs:3,1335.34406006006)
--(axis cs:3,1333.98182482483)
--(axis cs:3,1332.61958958959)
--(axis cs:3,1331.25735435435)
--(axis cs:3,1329.89511911912)
--(axis cs:3,1328.53288388388)
--(axis cs:3,1327.17064864865)
--(axis cs:3,1325.80841341341)
--(axis cs:3,1324.44617817818)
--(axis cs:3,1323.08394294294)
--(axis cs:3,1321.72170770771)
--(axis cs:3,1320.35947247247)
--(axis cs:3,1318.99723723724)
--(axis cs:3,1317.635002002)
--(axis cs:3,1316.27276676677)
--(axis cs:3,1314.91053153153)
--(axis cs:3,1313.5482962963)
--(axis cs:3,1312.18606106106)
--(axis cs:3,1310.82382582583)
--(axis cs:3,1309.46159059059)
--(axis cs:3,1308.09935535536)
--(axis cs:3,1306.73712012012)
--(axis cs:3,1305.37488488488)
--(axis cs:3,1304.01264964965)
--(axis cs:3,1302.65041441441)
--(axis cs:3,1301.28817917918)
--(axis cs:3,1299.92594394394)
--(axis cs:3,1298.56370870871)
--(axis cs:3,1297.20147347347)
--(axis cs:3,1295.83923823824)
--(axis cs:3,1294.477003003)
--(axis cs:3,1293.11476776777)
--(axis cs:3,1291.75253253253)
--(axis cs:3,1290.3902972973)
--(axis cs:3,1289.02806206206)
--(axis cs:3,1287.66582682683)
--(axis cs:3,1286.30359159159)
--(axis cs:3,1284.94135635636)
--(axis cs:3,1283.57912112112)
--(axis cs:3,1282.21688588589)
--(axis cs:3,1280.85465065065)
--(axis cs:3,1279.49241541542)
--(axis cs:3,1278.13018018018)
--(axis cs:3,1276.76794494495)
--(axis cs:3,1275.40570970971)
--(axis cs:3,1274.04347447447)
--(axis cs:3,1272.68123923924)
--(axis cs:3,1271.319004004)
--(axis cs:3,1269.95676876877)
--(axis cs:3,1268.59453353353)
--(axis cs:3,1267.2322982983)
--(axis cs:3,1265.87006306306)
--(axis cs:3,1264.50782782783)
--(axis cs:3,1263.14559259259)
--(axis cs:3,1261.78335735736)
--(axis cs:3,1260.42112212212)
--(axis cs:3,1259.05888688689)
--(axis cs:3,1257.69665165165)
--(axis cs:3,1256.33441641642)
--(axis cs:3,1254.97218118118)
--(axis cs:3,1253.60994594595)
--(axis cs:3,1252.24771071071)
--(axis cs:3,1250.88547547548)
--(axis cs:3,1249.52324024024)
--(axis cs:3,1248.16100500501)
--(axis cs:3,1246.79876976977)
--(axis cs:3,1245.43653453453)
--(axis cs:3,1244.0742992993)
--(axis cs:3,1242.71206406406)
--(axis cs:3,1241.34982882883)
--(axis cs:3,1239.98759359359)
--(axis cs:3,1238.62535835836)
--(axis cs:3,1237.26312312312)
--(axis cs:3,1235.90088788789)
--(axis cs:3,1234.53865265265)
--(axis cs:3,1233.17641741742)
--(axis cs:3,1231.81418218218)
--(axis cs:3,1230.45194694695)
--(axis cs:3,1229.08971171171)
--(axis cs:3,1227.72747647648)
--(axis cs:3,1226.36524124124)
--(axis cs:3,1225.00300600601)
--(axis cs:3,1223.64077077077)
--(axis cs:3,1222.27853553554)
--(axis cs:3,1220.9163003003)
--(axis cs:3,1219.55406506507)
--(axis cs:3,1218.19182982983)
--(axis cs:3,1216.82959459459)
--(axis cs:3,1215.46735935936)
--(axis cs:3,1214.10512412412)
--(axis cs:3,1212.74288888889)
--(axis cs:3,1211.38065365365)
--(axis cs:3,1210.01841841842)
--(axis cs:3,1208.65618318318)
--(axis cs:3,1207.29394794795)
--(axis cs:3,1205.93171271271)
--(axis cs:3,1204.56947747748)
--(axis cs:3,1203.20724224224)
--(axis cs:3,1201.84500700701)
--(axis cs:3,1200.48277177177)
--(axis cs:3,1199.12053653654)
--(axis cs:3,1197.7583013013)
--(axis cs:3,1196.39606606607)
--(axis cs:3,1195.03383083083)
--(axis cs:3,1193.6715955956)
--(axis cs:3,1192.30936036036)
--(axis cs:3,1190.94712512513)
--(axis cs:3,1189.58488988989)
--(axis cs:3,1188.22265465465)
--(axis cs:3,1186.86041941942)
--(axis cs:3,1185.49818418418)
--(axis cs:3,1184.13594894895)
--(axis cs:3,1182.77371371371)
--(axis cs:3,1181.41147847848)
--(axis cs:3,1180.04924324324)
--(axis cs:3,1178.68700800801)
--(axis cs:3,1177.32477277277)
--(axis cs:3,1175.96253753754)
--(axis cs:3,1174.6003023023)
--(axis cs:3,1173.23806706707)
--(axis cs:3,1171.87583183183)
--(axis cs:3,1170.5135965966)
--(axis cs:3,1169.15136136136)
--(axis cs:3,1167.78912612613)
--(axis cs:3,1166.42689089089)
--(axis cs:3,1165.06465565566)
--(axis cs:3,1163.70242042042)
--(axis cs:3,1162.34018518519)
--(axis cs:3,1160.97794994995)
--(axis cs:3,1159.61571471471)
--(axis cs:3,1158.25347947948)
--(axis cs:3,1156.89124424424)
--(axis cs:3,1155.52900900901)
--(axis cs:3,1154.16677377377)
--(axis cs:3,1152.80453853854)
--(axis cs:3,1151.4423033033)
--(axis cs:3,1150.08006806807)
--(axis cs:3,1148.71783283283)
--(axis cs:3,1147.3555975976)
--(axis cs:3,1145.99336236236)
--(axis cs:3,1144.63112712713)
--(axis cs:3,1143.26889189189)
--(axis cs:3,1141.90665665666)
--(axis cs:3,1140.54442142142)
--(axis cs:3,1139.18218618619)
--(axis cs:3,1137.81995095095)
--(axis cs:3,1136.45771571572)
--(axis cs:3,1135.09548048048)
--(axis cs:3,1133.73324524525)
--(axis cs:3,1132.37101001001)
--(axis cs:3,1131.00877477477)
--(axis cs:3,1129.64653953954)
--(axis cs:3,1128.2843043043)
--(axis cs:3,1126.92206906907)
--(axis cs:3,1125.55983383383)
--(axis cs:3,1124.1975985986)
--(axis cs:3,1122.83536336336)
--(axis cs:3,1121.47312812813)
--(axis cs:3,1120.11089289289)
--(axis cs:3,1118.74865765766)
--(axis cs:3,1117.38642242242)
--(axis cs:3,1116.02418718719)
--(axis cs:3,1114.66195195195)
--(axis cs:3,1113.29971671672)
--(axis cs:3,1111.93748148148)
--(axis cs:3,1110.57524624625)
--(axis cs:3,1109.21301101101)
--(axis cs:3,1107.85077577578)
--(axis cs:3,1106.48854054054)
--(axis cs:3,1105.12630530531)
--(axis cs:3,1103.76407007007)
--(axis cs:3,1102.40183483483)
--(axis cs:3,1101.0395995996)
--(axis cs:3,1099.67736436436)
--(axis cs:3,1098.31512912913)
--(axis cs:3,1096.95289389389)
--(axis cs:3,1095.59065865866)
--(axis cs:3,1094.22842342342)
--(axis cs:3,1092.86618818819)
--(axis cs:3,1091.50395295295)
--(axis cs:3,1090.14171771772)
--(axis cs:3,1088.77948248248)
--(axis cs:3,1087.41724724725)
--(axis cs:3,1086.05501201201)
--(axis cs:3,1084.69277677678)
--(axis cs:3,1083.33054154154)
--(axis cs:3,1081.96830630631)
--(axis cs:3,1080.60607107107)
--(axis cs:3,1079.24383583584)
--(axis cs:3,1077.8816006006)
--(axis cs:3,1076.51936536537)
--(axis cs:3,1075.15713013013)
--(axis cs:3,1073.79489489489)
--(axis cs:3,1072.43265965966)
--(axis cs:3,1071.07042442442)
--(axis cs:3,1069.70818918919)
--(axis cs:3,1068.34595395395)
--(axis cs:3,1066.98371871872)
--(axis cs:3,1065.62148348348)
--(axis cs:3,1064.25924824825)
--(axis cs:3,1062.89701301301)
--(axis cs:3,1061.53477777778)
--(axis cs:3,1060.17254254254)
--(axis cs:3,1058.81030730731)
--(axis cs:3,1057.44807207207)
--(axis cs:3,1056.08583683684)
--(axis cs:3,1054.7236016016)
--(axis cs:3,1053.36136636637)
--(axis cs:3,1051.99913113113)
--(axis cs:3,1050.6368958959)
--(axis cs:3,1049.27466066066)
--(axis cs:3,1047.91242542543)
--(axis cs:3,1046.55019019019)
--(axis cs:3,1045.18795495496)
--(axis cs:3,1043.82571971972)
--(axis cs:3,1042.46348448448)
--(axis cs:3,1041.10124924925)
--(axis cs:3,1039.73901401401)
--(axis cs:3,1038.37677877878)
--(axis cs:3,1037.01454354354)
--(axis cs:3,1035.65230830831)
--(axis cs:3,1034.29007307307)
--(axis cs:3,1032.92783783784)
--(axis cs:3,1031.5656026026)
--(axis cs:3,1030.20336736737)
--(axis cs:3,1028.84113213213)
--(axis cs:3,1027.4788968969)
--(axis cs:3,1026.11666166166)
--(axis cs:3,1024.75442642643)
--(axis cs:3,1023.39219119119)
--(axis cs:3,1022.02995595596)
--(axis cs:3,1020.66772072072)
--(axis cs:3,1019.30548548549)
--(axis cs:3,1017.94325025025)
--(axis cs:3,1016.58101501502)
--(axis cs:3,1015.21877977978)
--(axis cs:3,1013.85654454454)
--(axis cs:3,1012.49430930931)
--(axis cs:3,1011.13207407407)
--(axis cs:3,1009.76983883884)
--(axis cs:3,1008.4076036036)
--(axis cs:3,1007.04536836837)
--(axis cs:3,1005.68313313313)
--(axis cs:3,1004.3208978979)
--(axis cs:3,1002.95866266266)
--(axis cs:3,1001.59642742743)
--(axis cs:3,1000.23419219219)
--(axis cs:3,998.871956956957)
--(axis cs:3,997.509721721722)
--(axis cs:3,996.147486486487)
--(axis cs:3,994.785251251251)
--(axis cs:3,993.423016016016)
--(axis cs:3,992.060780780781)
--(axis cs:3,990.698545545546)
--(axis cs:3,989.33631031031)
--(axis cs:3,987.974075075075)
--(axis cs:3,986.61183983984)
--(axis cs:3,985.249604604605)
--(axis cs:3,983.887369369369)
--(axis cs:3,982.525134134134)
--(axis cs:3,981.162898898899)
--(axis cs:3,979.800663663664)
--(axis cs:3,978.438428428429)
--(axis cs:3,977.076193193193)
--(axis cs:3,975.713957957958)
--(axis cs:3,974.351722722723)
--(axis cs:3,972.989487487488)
--(axis cs:3,971.627252252252)
--(axis cs:3,970.265017017017)
--(axis cs:3,968.902781781782)
--(axis cs:3,967.540546546547)
--(axis cs:3,966.178311311311)
--(axis cs:3,964.816076076076)
--(axis cs:3,963.453840840841)
--(axis cs:3,962.091605605606)
--(axis cs:3,960.72937037037)
--(axis cs:3,959.367135135135)
--(axis cs:3,958.0048998999)
--(axis cs:3,956.642664664665)
--(axis cs:3,955.28042942943)
--(axis cs:3,953.918194194194)
--(axis cs:3,952.555958958959)
--(axis cs:3,951.193723723724)
--(axis cs:3,949.831488488489)
--(axis cs:3,948.469253253253)
--(axis cs:3,947.107018018018)
--(axis cs:3,945.744782782783)
--(axis cs:3,944.382547547548)
--(axis cs:3,943.020312312312)
--(axis cs:3,941.658077077077)
--(axis cs:3,940.295841841842)
--(axis cs:3,938.933606606607)
--(axis cs:3,937.571371371371)
--(axis cs:3,936.209136136136)
--(axis cs:3,934.846900900901)
--(axis cs:3,933.484665665666)
--(axis cs:3,932.122430430431)
--(axis cs:3,930.760195195195)
--(axis cs:3,929.39795995996)
--(axis cs:3,928.035724724725)
--(axis cs:3,926.67348948949)
--(axis cs:3,925.311254254254)
--(axis cs:3,923.949019019019)
--(axis cs:3,922.586783783784)
--(axis cs:3,921.224548548549)
--(axis cs:3,919.862313313313)
--(axis cs:3,918.500078078078)
--(axis cs:3,917.137842842843)
--(axis cs:3,915.775607607608)
--(axis cs:3,914.413372372372)
--(axis cs:3,913.051137137137)
--(axis cs:3,911.688901901902)
--(axis cs:3,910.326666666667)
--(axis cs:3,908.964431431432)
--(axis cs:3,907.602196196196)
--(axis cs:3,906.239960960961)
--(axis cs:3,904.877725725726)
--(axis cs:3,903.515490490491)
--(axis cs:3,902.153255255255)
--(axis cs:3,900.79102002002)
--(axis cs:3,899.428784784785)
--(axis cs:3,898.06654954955)
--(axis cs:3,896.704314314314)
--(axis cs:3,895.342079079079)
--(axis cs:3,893.979843843844)
--(axis cs:3,892.617608608609)
--(axis cs:3,891.255373373373)
--(axis cs:3,889.893138138138)
--(axis cs:3,888.530902902903)
--(axis cs:3,887.168667667668)
--(axis cs:3,885.806432432433)
--(axis cs:3,884.444197197197)
--(axis cs:3,883.081961961962)
--(axis cs:3,881.719726726727)
--(axis cs:3,880.357491491492)
--(axis cs:3,878.995256256256)
--(axis cs:3,877.633021021021)
--(axis cs:3,876.270785785786)
--(axis cs:3,874.908550550551)
--(axis cs:3,873.546315315315)
--(axis cs:3,872.18408008008)
--(axis cs:3,870.821844844845)
--(axis cs:3,869.45960960961)
--(axis cs:3,868.097374374374)
--(axis cs:3,866.735139139139)
--(axis cs:3,865.372903903904)
--(axis cs:3,864.010668668669)
--(axis cs:3,862.648433433434)
--(axis cs:3,861.286198198198)
--(axis cs:3,859.923962962963)
--(axis cs:3,858.561727727728)
--(axis cs:3,857.199492492493)
--(axis cs:3,855.837257257257)
--(axis cs:3,854.475022022022)
--(axis cs:3,853.112786786787)
--(axis cs:3,851.750551551552)
--(axis cs:3,850.388316316316)
--(axis cs:3,849.026081081081)
--(axis cs:3,847.663845845846)
--(axis cs:3,846.301610610611)
--(axis cs:3,844.939375375375)
--(axis cs:3,843.57714014014)
--(axis cs:3,842.214904904905)
--(axis cs:3,840.85266966967)
--(axis cs:3,839.490434434435)
--(axis cs:3,838.128199199199)
--(axis cs:3,836.765963963964)
--(axis cs:3,835.403728728729)
--(axis cs:3,834.041493493494)
--(axis cs:3,832.679258258258)
--(axis cs:3,831.317023023023)
--(axis cs:3,829.954787787788)
--(axis cs:3,828.592552552553)
--(axis cs:3,827.230317317317)
--(axis cs:3,825.868082082082)
--(axis cs:3,824.505846846847)
--(axis cs:3,823.143611611612)
--(axis cs:3,821.781376376376)
--(axis cs:3,820.419141141141)
--(axis cs:3,819.056905905906)
--(axis cs:3,817.694670670671)
--(axis cs:3,816.332435435436)
--(axis cs:3,814.9702002002)
--(axis cs:3,813.607964964965)
--(axis cs:3,812.24572972973)
--(axis cs:3,810.883494494495)
--(axis cs:3,809.521259259259)
--(axis cs:3,808.159024024024)
--(axis cs:3,806.796788788789)
--(axis cs:3,805.434553553554)
--(axis cs:3,804.072318318318)
--(axis cs:3,802.710083083083)
--(axis cs:3,801.347847847848)
--(axis cs:3,799.985612612613)
--(axis cs:3,798.623377377377)
--(axis cs:3,797.261142142142)
--(axis cs:3,795.898906906907)
--(axis cs:3,794.536671671672)
--(axis cs:3,793.174436436437)
--(axis cs:3,791.812201201201)
--(axis cs:3,790.449965965966)
--(axis cs:3,789.087730730731)
--(axis cs:3,787.725495495496)
--(axis cs:3,786.36326026026)
--(axis cs:3,785.001025025025)
--(axis cs:3,783.63878978979)
--(axis cs:3,782.276554554555)
--(axis cs:3,780.914319319319)
--(axis cs:3,779.552084084084)
--(axis cs:3,778.189848848849)
--(axis cs:3,776.827613613614)
--(axis cs:3,775.465378378378)
--(axis cs:3,774.103143143143)
--(axis cs:3,772.740907907908)
--(axis cs:3,771.378672672673)
--(axis cs:3,770.016437437438)
--(axis cs:3,768.654202202202)
--(axis cs:3,767.291966966967)
--(axis cs:3,765.929731731732)
--(axis cs:3,764.567496496497)
--(axis cs:3,763.205261261261)
--(axis cs:3,761.843026026026)
--(axis cs:3,760.480790790791)
--(axis cs:3,759.118555555556)
--(axis cs:3,757.75632032032)
--(axis cs:3,756.394085085085)
--(axis cs:3,755.03184984985)
--(axis cs:3,753.669614614615)
--(axis cs:3,752.307379379379)
--(axis cs:3,750.945144144144)
--(axis cs:3,749.582908908909)
--(axis cs:3,748.220673673674)
--(axis cs:3,746.858438438438)
--(axis cs:3,745.496203203203)
--(axis cs:3,744.133967967968)
--(axis cs:3,742.771732732733)
--(axis cs:3,741.409497497498)
--(axis cs:3,740.047262262262)
--(axis cs:3,738.685027027027)
--(axis cs:3,737.322791791792)
--(axis cs:3,735.960556556557)
--(axis cs:3,734.598321321321)
--(axis cs:3,733.236086086086)
--(axis cs:3,731.873850850851)
--(axis cs:3,730.511615615616)
--(axis cs:3,729.14938038038)
--(axis cs:3,727.787145145145)
--(axis cs:3,726.42490990991)
--(axis cs:3,725.062674674675)
--(axis cs:3,723.700439439439)
--(axis cs:3,722.338204204204)
--(axis cs:3,720.975968968969)
--(axis cs:3,719.613733733734)
--(axis cs:3,718.251498498499)
--(axis cs:3,716.889263263263)
--(axis cs:3,715.527028028028)
--(axis cs:3,714.164792792793)
--(axis cs:3,712.802557557558)
--(axis cs:3,711.440322322322)
--(axis cs:3,710.078087087087)
--(axis cs:3,708.715851851852)
--(axis cs:3,707.353616616617)
--(axis cs:3,705.991381381381)
--(axis cs:3,704.629146146146)
--(axis cs:3,703.266910910911)
--(axis cs:3,701.904675675676)
--(axis cs:3,700.54244044044)
--(axis cs:3,699.180205205205)
--(axis cs:3,697.81796996997)
--(axis cs:3,696.455734734735)
--(axis cs:3,695.0934994995)
--(axis cs:3,693.731264264264)
--(axis cs:3,692.369029029029)
--(axis cs:3,691.006793793794)
--(axis cs:3,689.644558558559)
--(axis cs:3,688.282323323323)
--(axis cs:3,686.920088088088)
--(axis cs:3,685.557852852853)
--(axis cs:3,684.195617617618)
--(axis cs:3,682.833382382382)
--(axis cs:3,681.471147147147)
--(axis cs:3,680.108911911912)
--(axis cs:3,678.746676676677)
--(axis cs:3,677.384441441441)
--(axis cs:3,676.022206206206)
--(axis cs:3,674.659970970971)
--(axis cs:3,673.297735735736)
--(axis cs:3,671.935500500501)
--(axis cs:3,670.573265265265)
--(axis cs:3,669.21103003003)
--(axis cs:3,667.848794794795)
--(axis cs:3,666.48655955956)
--(axis cs:3,665.124324324324)
--(axis cs:3,663.762089089089)
--(axis cs:3,662.399853853854)
--(axis cs:3,661.037618618619)
--(axis cs:3,659.675383383383)
--(axis cs:3,658.313148148148)
--(axis cs:3,656.950912912913)
--(axis cs:3,655.588677677678)
--(axis cs:3,654.226442442442)
--(axis cs:3,652.864207207207)
--(axis cs:3,651.501971971972)
--(axis cs:3,650.139736736737)
--(axis cs:3,648.777501501502)
--(axis cs:3,647.415266266266)
--(axis cs:3,646.053031031031)
--(axis cs:3,644.690795795796)
--(axis cs:3,643.328560560561)
--(axis cs:3,641.966325325325)
--(axis cs:3,640.60409009009)
--(axis cs:3,639.241854854855)
--(axis cs:3,637.87961961962)
--(axis cs:3,636.517384384384)
--(axis cs:3,635.155149149149)
--(axis cs:3,633.792913913914)
--(axis cs:3,632.430678678679)
--(axis cs:3,631.068443443443)
--(axis cs:3,629.706208208208)
--(axis cs:3,628.343972972973)
--(axis cs:3,626.981737737738)
--(axis cs:3,625.619502502503)
--(axis cs:3,624.257267267267)
--(axis cs:3,622.895032032032)
--(axis cs:3,621.532796796797)
--(axis cs:3,620.170561561562)
--(axis cs:3,618.808326326326)
--(axis cs:3,617.446091091091)
--(axis cs:3,616.083855855856)
--(axis cs:3,614.721620620621)
--(axis cs:3,613.359385385385)
--(axis cs:3,611.99715015015)
--(axis cs:3,610.634914914915)
--(axis cs:3,609.27267967968)
--(axis cs:3,607.910444444444)
--(axis cs:3,606.548209209209)
--(axis cs:3,605.185973973974)
--(axis cs:3,603.823738738739)
--(axis cs:3,602.461503503504)
--(axis cs:3,601.099268268268)
--(axis cs:3,599.737033033033)
--(axis cs:3,598.374797797798)
--(axis cs:3,597.012562562563)
--(axis cs:3,595.650327327327)
--(axis cs:3,594.288092092092)
--(axis cs:3,592.925856856857)
--(axis cs:3,591.563621621622)
--(axis cs:3,590.201386386386)
--(axis cs:3,588.839151151151)
--(axis cs:3,587.476915915916)
--(axis cs:3,586.114680680681)
--(axis cs:3,584.752445445445)
--(axis cs:3,583.39021021021)
--(axis cs:3,582.027974974975)
--(axis cs:3,580.66573973974)
--(axis cs:3,579.303504504505)
--(axis cs:3,577.941269269269)
--(axis cs:3,576.579034034034)
--(axis cs:3,575.216798798799)
--(axis cs:3,573.854563563564)
--(axis cs:3,572.492328328328)
--(axis cs:3,571.130093093093)
--(axis cs:3,569.767857857858)
--(axis cs:3,568.405622622623)
--(axis cs:3,567.043387387387)
--(axis cs:3,565.681152152152)
--(axis cs:3,564.318916916917)
--(axis cs:3,562.956681681682)
--(axis cs:3,561.594446446446)
--(axis cs:3,560.232211211211)
--(axis cs:3,558.869975975976)
--(axis cs:3,557.507740740741)
--(axis cs:3,556.145505505506)
--(axis cs:3,554.78327027027)
--(axis cs:3,553.421035035035)
--(axis cs:3,552.0587997998)
--(axis cs:3,550.696564564565)
--(axis cs:3,549.334329329329)
--(axis cs:3,547.972094094094)
--(axis cs:3,546.609858858859)
--(axis cs:3,545.247623623624)
--(axis cs:3,543.885388388388)
--(axis cs:3,542.523153153153)
--(axis cs:3,541.160917917918)
--(axis cs:3,539.798682682683)
--(axis cs:3,538.436447447447)
--(axis cs:3,537.074212212212)
--(axis cs:3,535.711976976977)
--(axis cs:3,534.349741741742)
--(axis cs:3,532.987506506507)
--(axis cs:3,531.625271271271)
--(axis cs:3,530.263036036036)
--(axis cs:3,528.900800800801)
--(axis cs:3,527.538565565566)
--(axis cs:3,526.17633033033)
--(axis cs:3,524.814095095095)
--(axis cs:3,523.45185985986)
--(axis cs:3,522.089624624625)
--(axis cs:3,520.727389389389)
--(axis cs:3,519.365154154154)
--(axis cs:3,518.002918918919)
--(axis cs:3,516.640683683684)
--(axis cs:3,515.278448448448)
--(axis cs:3,513.916213213213)
--(axis cs:3,512.553977977978)
--(axis cs:3,511.191742742743)
--(axis cs:3,509.829507507508)
--(axis cs:3,508.467272272272)
--(axis cs:3,507.105037037037)
--(axis cs:3,505.742801801802)
--(axis cs:3,504.380566566567)
--(axis cs:3,503.018331331331)
--(axis cs:3,501.656096096096)
--(axis cs:3,500.293860860861)
--(axis cs:3,498.931625625626)
--(axis cs:3,497.56939039039)
--(axis cs:3,496.207155155155)
--(axis cs:3,494.84491991992)
--(axis cs:3,493.482684684685)
--(axis cs:3,492.120449449449)
--(axis cs:3,490.758214214214)
--(axis cs:3,489.395978978979)
--(axis cs:3,488.033743743744)
--(axis cs:3,486.671508508509)
--(axis cs:3,485.309273273273)
--(axis cs:3,483.947038038038)
--(axis cs:3,482.584802802803)
--(axis cs:3,481.222567567568)
--(axis cs:3,479.860332332332)
--(axis cs:3,478.498097097097)
--(axis cs:3,477.135861861862)
--(axis cs:3,475.773626626627)
--(axis cs:3,474.411391391391)
--(axis cs:3,473.049156156156)
--(axis cs:3,471.686920920921)
--(axis cs:3,470.324685685686)
--(axis cs:3,468.96245045045)
--(axis cs:3,467.600215215215)
--(axis cs:3,466.23797997998)
--(axis cs:3,464.875744744745)
--(axis cs:3,463.51350950951)
--(axis cs:3,462.151274274274)
--(axis cs:3,460.789039039039)
--(axis cs:3,459.426803803804)
--(axis cs:3,458.064568568569)
--(axis cs:3,456.702333333333)
--(axis cs:3,455.340098098098)
--(axis cs:3,453.977862862863)
--(axis cs:3,452.615627627628)
--(axis cs:3,451.253392392392)
--(axis cs:3,449.891157157157)
--(axis cs:3,448.528921921922)
--(axis cs:3,447.166686686687)
--(axis cs:3,445.804451451451)
--(axis cs:3,444.442216216216)
--(axis cs:3,443.079980980981)
--(axis cs:3,441.717745745746)
--(axis cs:3,440.355510510511)
--(axis cs:3,438.993275275275)
--(axis cs:3,437.63104004004)
--(axis cs:3,436.268804804805)
--(axis cs:3,434.90656956957)
--(axis cs:3,433.544334334334)
--(axis cs:3,432.182099099099)
--(axis cs:3,430.819863863864)
--(axis cs:3,429.457628628629)
--(axis cs:3,428.095393393393)
--(axis cs:3,426.733158158158)
--(axis cs:3,425.370922922923)
--(axis cs:3,424.008687687688)
--(axis cs:3,422.646452452452)
--(axis cs:3,421.284217217217)
--(axis cs:3,419.921981981982)
--(axis cs:3,418.559746746747)
--(axis cs:3,417.197511511512)
--(axis cs:3,415.835276276276)
--(axis cs:3,414.473041041041)
--(axis cs:3,413.110805805806)
--(axis cs:3,411.748570570571)
--(axis cs:3,410.386335335335)
--(axis cs:3,409.0241001001)
--(axis cs:3,407.661864864865)
--(axis cs:3,406.29962962963)
--(axis cs:3,404.937394394394)
--(axis cs:3,403.575159159159)
--(axis cs:3,402.212923923924)
--(axis cs:3,400.850688688689)
--(axis cs:3,399.488453453453)
--(axis cs:3,398.126218218218)
--(axis cs:3,396.763982982983)
--(axis cs:3,395.401747747748)
--(axis cs:3,394.039512512513)
--(axis cs:3,392.677277277277)
--(axis cs:3,391.315042042042)
--(axis cs:3,389.952806806807)
--(axis cs:3,388.590571571572)
--(axis cs:3,387.228336336336)
--(axis cs:3,385.866101101101)
--(axis cs:3,384.503865865866)
--(axis cs:3,383.141630630631)
--(axis cs:3,381.779395395395)
--(axis cs:3,380.41716016016)
--(axis cs:3,379.054924924925)
--(axis cs:3,377.69268968969)
--(axis cs:3,376.330454454454)
--(axis cs:3,374.968219219219)
--(axis cs:3,373.605983983984)
--(axis cs:3,372.243748748749)
--(axis cs:3,370.881513513514)
--(axis cs:3,369.519278278278)
--(axis cs:3,368.157043043043)
--(axis cs:3,366.794807807808)
--(axis cs:3,365.432572572573)
--(axis cs:3,364.070337337337)
--(axis cs:3,362.708102102102)
--(axis cs:3,361.345866866867)
--(axis cs:3,359.983631631632)
--(axis cs:3,358.621396396396)
--(axis cs:3,357.259161161161)
--(axis cs:3,355.896925925926)
--(axis cs:3,354.534690690691)
--(axis cs:3,353.172455455455)
--(axis cs:3,351.81022022022)
--(axis cs:3,350.447984984985)
--(axis cs:3,349.08574974975)
--(axis cs:3,347.723514514515)
--(axis cs:3,346.361279279279)
--(axis cs:3,344.999044044044)
--(axis cs:3,343.636808808809)
--(axis cs:3,342.274573573574)
--(axis cs:3,340.912338338338)
--(axis cs:3,339.550103103103)
--(axis cs:3.00000000000001,338.187867867868)
--(axis cs:3.00000000000024,336.825632632633)
--(axis cs:3.00000000000445,335.463397397397)
--(axis cs:3.00000000006012,334.101162162162)
--(axis cs:3.0000000005984,332.738926926927)
--(axis cs:3.00000000442539,331.376691691692)
--(axis cs:3.00000002458656,330.014456456456)
--(axis cs:3.00000010414736,328.652221221221)
--(axis cs:3.00000034295571,327.289985985986)
--(axis cs:3.00000090005507,325.927750750751)
--(axis cs:3.00000194079141,324.565515515516)
--(axis cs:3.00000355908447,323.20328028028)
--(axis cs:3.0000057432793,321.841045045045)
--(axis cs:3.00000839102326,320.47880980981)
--(axis cs:3.00001134633631,319.116574574575)
--(axis cs:3.0000144905345,317.754339339339)
--(axis cs:3.00001783608146,316.392104104104)
--(axis cs:3.00002144391983,315.029868868869)
--(axis cs:3.00002522698047,313.667633633634)
--(axis cs:3.00002888364864,312.305398398398)
--(axis cs:3.0000318716391,310.943163163163)
--(axis cs:3.00003337460841,309.580927927928)
--(axis cs:3.00003262649219,308.218692692693)
--(axis cs:3.0000295304703,306.856457457457)
--(axis cs:3.00002489166641,305.494222222222)
--(axis cs:3.00001999077893,304.131986986987)
--(axis cs:3.00001595024409,302.769751751752)
--(axis cs:3.00001335237626,301.407516516517)
--(axis cs:3.00001215780778,300.045281281281)
--(axis cs:3.00001187041068,298.683046046046)
--(axis cs:3.00001189008946,297.320810810811)
--(axis cs:3.00001180912066,295.958575575576)
--(axis cs:3.00001145997241,294.59634034034)
--(axis cs:3.00001079056599,293.234105105105)
--(axis cs:3.00000979487306,291.87186986987)
--(axis cs:3.00000863407368,290.509634634635)
--(axis cs:3.0000077207145,289.147399399399)
--(axis cs:3.00000746983525,287.785164164164)
--(axis cs:3.00000793677883,286.422928928929)
--(axis cs:3.0000088080296,285.060693693694)
--(axis cs:3.00000971120277,283.698458458458)
--(axis cs:3.00001038677814,282.336223223223)
--(axis cs:3.00001061490021,280.973987987988)
--(axis cs:3.00001022759358,279.611752752753)
--(axis cs:3.00000927747271,278.249517517518)
--(axis cs:3.00000807545195,276.887282282282)
--(axis cs:3.00000701036744,275.525047047047)
--(axis cs:3.0000063521886,274.162811811812)
--(axis cs:3.00000616731733,272.800576576577)
--(axis cs:3.00000633773225,271.438341341341)
--(axis cs:3.00000665541559,270.076106106106)
--(axis cs:3.00000693854007,268.713870870871)
--(axis cs:3.00000713274505,267.351635635636)
--(axis cs:3.00000735253102,265.9894004004)
--(axis cs:3.00000776341136,264.627165165165)
--(axis cs:3.00000834808905,263.26492992993)
--(axis cs:3.00000881286677,261.902694694695)
--(axis cs:3.00000877429597,260.540459459459)
--(axis cs:3.00000803802779,259.178224224224)
--(axis cs:3.00000673480671,257.815988988989)
--(axis cs:3.00000527677424,256.453753753754)
--(axis cs:3.00000416878283,255.091518518519)
--(axis cs:3.00000375078075,253.729283283283)
--(axis cs:3.00000404938418,252.367048048048)
--(axis cs:3.00000483755882,251.004812812813)
--(axis cs:3.00000582019239,249.642577577578)
--(axis cs:3.00000682641101,248.280342342342)
--(axis cs:3.00000787579076,246.918107107107)
--(axis cs:3.0000090058564,245.555871871872)
--(axis cs:3.00001001572561,244.193636636637)
--(axis cs:3.00001046199862,242.831401401401)
--(axis cs:3.00000996956819,241.469166166166)
--(axis cs:3.00000855497896,240.106930930931)
--(axis cs:3.00000667989511,238.744695695696)
--(axis cs:3.00000504361407,237.38246046046)
--(axis cs:3.00000426962383,236.020225225225)
--(axis cs:3.00000462698188,234.65798998999)
--(axis cs:3.00000590995832,233.295754754755)
--(axis cs:3.00000752378626,231.93351951952)
--(axis cs:3.00000874681702,230.571284284284)
--(axis cs:3.00000907219111,229.209049049049)
--(axis cs:3.00000844879134,227.846813813814)
--(axis cs:3.00000727660664,226.484578578579)
--(axis cs:3.00000614520607,225.122343343343)
--(axis cs:3.00000546212815,223.760108108108)
--(axis cs:3.00000523658113,222.397872872873)
--(axis cs:3.00000518474656,221.035637637638)
--(axis cs:3.00000503371434,219.673402402402)
--(axis cs:3.00000470962236,218.311167167167)
--(axis cs:3.00000426569851,216.948931931932)
--(axis cs:3.00000375994914,215.586696696697)
--(axis cs:3.0000032650266,214.224461461461)
--(axis cs:3.00000289316917,212.862226226226)
--(axis cs:3.00000274478605,211.499990990991)
--(axis cs:3.000002865224,210.137755755756)
--(axis cs:3.00000325474361,208.775520520521)
--(axis cs:3.00000387968042,207.413285285285)
--(axis cs:3.00000464435791,206.05105005005)
--(axis cs:3.00000539049411,204.688814814815)
--(axis cs:3.00000595666283,203.32657957958)
--(axis cs:3.00000622004676,201.964344344344)
--(axis cs:3.00000617395803,200.602109109109)
--(axis cs:3.00000603128612,199.239873873874)
--(axis cs:3.00000610795025,197.877638638639)
--(axis cs:3.00000655149639,196.515403403403)
--(axis cs:3.0000072446569,195.153168168168)
--(axis cs:3.00000789524706,193.790932932933)
--(axis cs:3.00000820362859,192.428697697698)
--(axis cs:3.00000807834982,191.066462462462)
--(axis cs:3.00000769415617,189.704227227227)
--(axis cs:3.00000729401669,188.341991991992)
--(axis cs:3.00000704321173,186.979756756757)
--(axis cs:3.00000706752809,185.617521521522)
--(axis cs:3.00000741864742,184.255286286286)
--(axis cs:3.00000798648486,182.893051051051)
--(axis cs:3.00000857637249,181.530815815816)
--(axis cs:3.00000901485871,180.168580580581)
--(axis cs:3.00000914036151,178.806345345345)
--(axis cs:3.00000881665521,177.44411011011)
--(axis cs:3.00000800666983,176.081874874875)
--(axis cs:3.00000681514525,174.71963963964)
--(axis cs:3.00000551294668,173.357404404404)
--(axis cs:3.00000451248164,171.995169169169)
--(axis cs:3.00000416906616,170.632933933934)
--(axis cs:3.0000045012053,169.270698698699)
--(axis cs:3.00000515241726,167.908463463463)
--(axis cs:3.00000568612716,166.546228228228)
--(axis cs:3.00000589857162,165.183992992993)
--(axis cs:3.00000586587963,163.821757757758)
--(axis cs:3.00000579309443,162.459522522523)
--(axis cs:3.00000583775032,161.097287287287)
--(axis cs:3.00000599202978,159.735052052052)
--(axis cs:3.00000612749443,158.372816816817)
--(axis cs:3.00000618306809,157.010581581582)
--(axis cs:3.00000623028152,155.648346346346)
--(axis cs:3.0000063296744,154.286111111111)
--(axis cs:3.00000642535312,152.923875875876)
--(axis cs:3.00000639259281,151.561640640641)
--(axis cs:3.00000614155034,150.199405405405)
--(axis cs:3.00000573457722,148.83717017017)
--(axis cs:3.00000543466612,147.474934934935)
--(axis cs:3.00000553247374,146.1126996997)
--(axis cs:3.00000606197043,144.750464464464)
--(axis cs:3.00000672931525,143.388229229229)
--(axis cs:3.00000712108801,142.025993993994)
--(axis cs:3.00000698940178,140.663758758759)
--(axis cs:3.00000643126191,139.301523523524)
--(axis cs:3.00000583081493,137.939288288288)
--(axis cs:3.00000557344889,136.577053053053)
--(axis cs:3.00000576643601,135.214817817818)
--(axis cs:3.00000624543749,133.852582582583)
--(axis cs:3.00000686564056,132.490347347347)
--(axis cs:3.00000763547394,131.128112112112)
--(axis cs:3.00000847666708,129.765876876877)
--(axis cs:3.00000918419725,128.403641641642)
--(axis cs:3.00000996800719,127.041406406406)
--(axis cs:3.00001197646625,125.679171171171)
--(axis cs:3.00001711768299,124.316935935936)
--(axis cs:3.00002723840906,122.954700700701)
--(axis cs:3.0000432239058,121.592465465465)
--(axis cs:3.00006443096275,120.23023023023)
--(axis cs:3.00008837901496,118.867994994995)
--(axis cs:3.00011096548169,117.50575975976)
--(axis cs:3.00012796184023,116.143524524525)
--(axis cs:3.0001372889078,114.781289289289)
--(axis cs:3.00014011198792,113.419054054054)
--(axis cs:3.00013951176743,112.056818818819)
--(axis cs:3.00013783121626,110.694583583584)
--(axis cs:3.00013529373881,109.332348348348)
--(axis cs:3.00013091938843,107.970113113113)
--(axis cs:3.00012413706569,106.607877877878)
--(axis cs:3.00011553993776,105.245642642643)
--(axis cs:3.00010672669613,103.883407407407)
--(axis cs:3.0000994751654,102.521172172172)
--(axis cs:3.00009462315659,101.158936936937)
--(axis cs:3.00009166272311,99.7967017017017)
--(axis cs:3.00008949942807,98.4344664664665)
--(axis cs:3.00008745447958,97.0722312312312)
--(axis cs:3.00008561006619,95.709995995996)
--(axis cs:3.00008454959077,94.3477607607608)
--(axis cs:3.00008490440798,92.9855255255255)
--(axis cs:3.00008711867589,91.6232902902903)
--(axis cs:3.00009166925897,90.2610550550551)
--(axis cs:3.0000993903569,88.8988198198198)
--(axis cs:3.00011120804168,87.5365845845846)
--(axis cs:3.00012735531033,86.1743493493494)
--(axis cs:3.00014701346962,84.8121141141141)
--(axis cs:3.0001685032771,83.4498788788789)
--(axis cs:3.00018931703215,82.0876436436437)
--(axis cs:3.00020653054332,80.7254084084084)
--(axis cs:3.00021835463205,79.3631731731732)
--(axis cs:3.00022535356739,78.0009379379379)
--(axis cs:3.00022969063051,76.6387027027027)
--(axis cs:3.00023329528995,75.2764674674675)
--(axis cs:3.00023678540055,73.9142322322322)
--(axis cs:3.00023984604131,72.551996996997)
--(axis cs:3.00024259677166,71.1897617617618)
--(axis cs:3.00024670912815,69.8275265265265)
--(axis cs:3.00025481406968,68.4652912912913)
--(axis cs:3.00026815287948,67.1030560560561)
--(axis cs:3.00028495261462,65.7408208208208)
--(axis cs:3.00030155805741,64.3785855855856)
--(axis cs:3.00031494731124,63.0163503503504)
--(axis cs:3.0003245740269,61.6541151151151)
--(axis cs:3.00033286402753,60.2918798798799)
--(axis cs:3.00034337935015,58.9296446446447)
--(axis cs:3.00035699858813,57.5674094094094)
--(axis cs:3.00036992141034,56.2051741741742)
--(axis cs:3.00037630943114,54.8429389389389)
--(axis cs:3.00037326949013,53.4807037037037)
--(axis cs:3.00036378221175,52.1184684684685)
--(axis cs:3.00035565404549,50.7562332332332)
--(axis cs:3.00035787542239,49.393997997998)
--(axis cs:3.00037707930198,48.0317627627628)
--(axis cs:3.00041560331803,46.6695275275275)
--(axis cs:3.00047087585776,45.3072922922923)
--(axis cs:3.0005357246581,43.9450570570571)
--(axis cs:3.00060021677296,42.5828218218218)
--(axis cs:3.00065540956555,41.2205865865866)
--(axis cs:3.00069737375828,39.8583513513514)
--(axis cs:3.00072848667015,38.4961161161161)
--(axis cs:3.00075460962824,37.1338808808809)
--(axis cs:3.00078046724369,35.7716456456456)
--(axis cs:3.00080768421907,34.4094104104104)
--(axis cs:3.00083780991188,33.0471751751752)
--(axis cs:3.00087743202557,31.6849399399399)
--(axis cs:3.00093978924403,30.3227047047047)
--(axis cs:3.00104230017979,28.9604694694695)
--(axis cs:3.00120596899621,27.5982342342342)
--(axis cs:3.00145918919515,26.235998998999)
--(axis cs:3.00184171301761,24.8737637637638)
--(axis cs:3.00241471445098,23.5115285285285)
--(axis cs:3.00329815616889,22.1492932932933)
--(axis cs:3.00473695492339,20.7870580580581)
--(axis cs:3.00719061764146,19.4248228228228)
--(axis cs:3.01161793318075,18.0625875875876)
--(axis cs:3.02046776850164,16.7003523523524)
--(axis cs:3.03959173205118,15.3381171171171)
--(axis cs:3.07905736896001,13.9758818818819)
--(axis cs:3.14812985394422,12.6136466466466)
--(axis cs:3.2432920713318,11.2514114114114)
--(axis cs:3.33973626329796,9.88917617617618)
--(axis cs:3.4,8.52694094094094)
--(axis cs:3.39650781332703,7.16470570570571)
--(axis cs:3.3293076104645,5.80247047047047)
--(axis cs:3.22626408623586,4.44023523523524)
--(axis cs:3.12619702391624,3.078)
--cycle;

\path [draw=black, fill=darkslateblue6952127, opacity=0.7]
(axis cs:4,2.454)
--(axis cs:3.6,2.454)
--(axis cs:3.9260647474812,20.623696969697)
--(axis cs:3.96531130166779,38.7933939393939)
--(axis cs:3.99338148408062,56.9630909090909)
--(axis cs:3.99644410240533,75.1327878787879)
--(axis cs:3.99949326888677,93.3024848484848)
--(axis cs:3.99991392047699,111.472181818182)
--(axis cs:3.99993835472284,129.641878787879)
--(axis cs:3.99993708108875,147.811575757576)
--(axis cs:3.99992993051207,165.981272727273)
--(axis cs:3.99993926799684,184.15096969697)
--(axis cs:3.99985266507301,202.320666666667)
--(axis cs:3.99999999830526,220.490363636364)
--(axis cs:3.99999995989871,238.660060606061)
--(axis cs:4,256.829757575758)
--(axis cs:4,274.999454545455)
--(axis cs:4,293.169151515151)
--(axis cs:4,311.338848484848)
--(axis cs:4,329.508545454545)
--(axis cs:4,347.678242424242)
--(axis cs:4,365.847939393939)
--(axis cs:4,384.017636363636)
--(axis cs:4,402.187333333333)
--(axis cs:4,420.35703030303)
--(axis cs:4,438.526727272727)
--(axis cs:4,456.696424242424)
--(axis cs:4,474.866121212121)
--(axis cs:4,493.035818181818)
--(axis cs:4,511.205515151515)
--(axis cs:4,529.375212121212)
--(axis cs:4,547.544909090909)
--(axis cs:4,565.714606060606)
--(axis cs:4,583.884303030303)
--(axis cs:4,602.054)
--(axis cs:4,620.223696969697)
--(axis cs:4,638.393393939394)
--(axis cs:4,656.563090909091)
--(axis cs:4,674.732787878788)
--(axis cs:4,692.902484848485)
--(axis cs:4,711.072181818182)
--(axis cs:4,729.241878787879)
--(axis cs:4,747.411575757576)
--(axis cs:4,765.581272727273)
--(axis cs:4,783.75096969697)
--(axis cs:4,801.920666666667)
--(axis cs:4,820.090363636363)
--(axis cs:4,838.260060606061)
--(axis cs:4,856.429757575757)
--(axis cs:4,874.599454545454)
--(axis cs:4,892.769151515151)
--(axis cs:4,910.938848484848)
--(axis cs:4,929.108545454545)
--(axis cs:4,947.278242424242)
--(axis cs:4,965.447939393939)
--(axis cs:4,983.617636363636)
--(axis cs:4,1001.78733333333)
--(axis cs:4,1019.95703030303)
--(axis cs:4,1038.12672727273)
--(axis cs:4,1056.29642424242)
--(axis cs:3.9999999019733,1074.46612121212)
--(axis cs:3.99999999983262,1092.63581818182)
--(axis cs:4,1110.80551515152)
--(axis cs:4,1128.97521212121)
--(axis cs:4,1147.14490909091)
--(axis cs:4,1165.31460606061)
--(axis cs:4,1183.4843030303)
--(axis cs:4,1201.654)
--(axis cs:4,1219.8236969697)
--(axis cs:4,1237.99339393939)
--(axis cs:4,1256.16309090909)
--(axis cs:4,1274.33278787879)
--(axis cs:4,1292.50248484848)
--(axis cs:4,1310.67218181818)
--(axis cs:4,1328.84187878788)
--(axis cs:4,1347.01157575758)
--(axis cs:4,1365.18127272727)
--(axis cs:4,1383.35096969697)
--(axis cs:4,1401.52066666667)
--(axis cs:4,1419.69036363636)
--(axis cs:4,1437.86006060606)
--(axis cs:4,1456.02975757576)
--(axis cs:4,1474.19945454545)
--(axis cs:4,1492.36915151515)
--(axis cs:4,1510.53884848485)
--(axis cs:4,1528.70854545455)
--(axis cs:4,1546.87824242424)
--(axis cs:4,1565.04793939394)
--(axis cs:4,1583.21763636364)
--(axis cs:4,1601.38733333333)
--(axis cs:4,1619.55703030303)
--(axis cs:4,1637.72672727273)
--(axis cs:4,1655.89642424242)
--(axis cs:4,1674.06612121212)
--(axis cs:4,1692.23581818182)
--(axis cs:4,1710.40551515151)
--(axis cs:4,1728.57521212121)
--(axis cs:4,1746.74490909091)
--(axis cs:4,1764.91460606061)
--(axis cs:4,1783.0843030303)
--(axis cs:3.99999593269986,1801.254)
--(axis cs:4,1801.254)
--(axis cs:4,1801.254)
--(axis cs:4,1783.0843030303)
--(axis cs:4,1764.91460606061)
--(axis cs:4,1746.74490909091)
--(axis cs:4,1728.57521212121)
--(axis cs:4,1710.40551515151)
--(axis cs:4,1692.23581818182)
--(axis cs:4,1674.06612121212)
--(axis cs:4,1655.89642424242)
--(axis cs:4,1637.72672727273)
--(axis cs:4,1619.55703030303)
--(axis cs:4,1601.38733333333)
--(axis cs:4,1583.21763636364)
--(axis cs:4,1565.04793939394)
--(axis cs:4,1546.87824242424)
--(axis cs:4,1528.70854545455)
--(axis cs:4,1510.53884848485)
--(axis cs:4,1492.36915151515)
--(axis cs:4,1474.19945454545)
--(axis cs:4,1456.02975757576)
--(axis cs:4,1437.86006060606)
--(axis cs:4,1419.69036363636)
--(axis cs:4,1401.52066666667)
--(axis cs:4,1383.35096969697)
--(axis cs:4,1365.18127272727)
--(axis cs:4,1347.01157575758)
--(axis cs:4,1328.84187878788)
--(axis cs:4,1310.67218181818)
--(axis cs:4,1292.50248484848)
--(axis cs:4,1274.33278787879)
--(axis cs:4,1256.16309090909)
--(axis cs:4,1237.99339393939)
--(axis cs:4,1219.8236969697)
--(axis cs:4,1201.654)
--(axis cs:4,1183.4843030303)
--(axis cs:4,1165.31460606061)
--(axis cs:4,1147.14490909091)
--(axis cs:4,1128.97521212121)
--(axis cs:4,1110.80551515152)
--(axis cs:4,1092.63581818182)
--(axis cs:4,1074.46612121212)
--(axis cs:4,1056.29642424242)
--(axis cs:4,1038.12672727273)
--(axis cs:4,1019.95703030303)
--(axis cs:4,1001.78733333333)
--(axis cs:4,983.617636363636)
--(axis cs:4,965.447939393939)
--(axis cs:4,947.278242424242)
--(axis cs:4,929.108545454545)
--(axis cs:4,910.938848484848)
--(axis cs:4,892.769151515151)
--(axis cs:4,874.599454545454)
--(axis cs:4,856.429757575757)
--(axis cs:4,838.260060606061)
--(axis cs:4,820.090363636363)
--(axis cs:4,801.920666666667)
--(axis cs:4,783.75096969697)
--(axis cs:4,765.581272727273)
--(axis cs:4,747.411575757576)
--(axis cs:4,729.241878787879)
--(axis cs:4,711.072181818182)
--(axis cs:4,692.902484848485)
--(axis cs:4,674.732787878788)
--(axis cs:4,656.563090909091)
--(axis cs:4,638.393393939394)
--(axis cs:4,620.223696969697)
--(axis cs:4,602.054)
--(axis cs:4,583.884303030303)
--(axis cs:4,565.714606060606)
--(axis cs:4,547.544909090909)
--(axis cs:4,529.375212121212)
--(axis cs:4,511.205515151515)
--(axis cs:4,493.035818181818)
--(axis cs:4,474.866121212121)
--(axis cs:4,456.696424242424)
--(axis cs:4,438.526727272727)
--(axis cs:4,420.35703030303)
--(axis cs:4,402.187333333333)
--(axis cs:4,384.017636363636)
--(axis cs:4,365.847939393939)
--(axis cs:4,347.678242424242)
--(axis cs:4,329.508545454545)
--(axis cs:4,311.338848484848)
--(axis cs:4,293.169151515151)
--(axis cs:4,274.999454545455)
--(axis cs:4,256.829757575758)
--(axis cs:4,238.660060606061)
--(axis cs:4,220.490363636364)
--(axis cs:4,202.320666666667)
--(axis cs:4,184.15096969697)
--(axis cs:4,165.981272727273)
--(axis cs:4,147.811575757576)
--(axis cs:4,129.641878787879)
--(axis cs:4,111.472181818182)
--(axis cs:4,93.3024848484848)
--(axis cs:4,75.1327878787879)
--(axis cs:4,56.9630909090909)
--(axis cs:4,38.7933939393939)
--(axis cs:4,20.623696969697)
--(axis cs:4,2.454)
--cycle;

\path [draw=black, fill=yellowgreen15421660, opacity=0.7]
(axis cs:4.09618014573083,2.828)
--(axis cs:4,2.828)
--(axis cs:4,4.74605005005005)
--(axis cs:4,6.6641001001001)
--(axis cs:4,8.58215015015015)
--(axis cs:4,10.5002002002002)
--(axis cs:4,12.4182502502502)
--(axis cs:4,14.3363003003003)
--(axis cs:4,16.2543503503504)
--(axis cs:4,18.1724004004004)
--(axis cs:4,20.0904504504505)
--(axis cs:4,22.0085005005005)
--(axis cs:4,23.9265505505506)
--(axis cs:4,25.8446006006006)
--(axis cs:4,27.7626506506507)
--(axis cs:4,29.6807007007007)
--(axis cs:4,31.5987507507508)
--(axis cs:4,33.5168008008008)
--(axis cs:4,35.4348508508509)
--(axis cs:4,37.3529009009009)
--(axis cs:4,39.270950950951)
--(axis cs:4,41.189001001001)
--(axis cs:4,43.1070510510511)
--(axis cs:4,45.0251011011011)
--(axis cs:4,46.9431511511512)
--(axis cs:4,48.8612012012012)
--(axis cs:4,50.7792512512513)
--(axis cs:4,52.6973013013013)
--(axis cs:4,54.6153513513514)
--(axis cs:4,56.5334014014014)
--(axis cs:4,58.4514514514515)
--(axis cs:4,60.3695015015015)
--(axis cs:4,62.2875515515516)
--(axis cs:4,64.2056016016016)
--(axis cs:4,66.1236516516517)
--(axis cs:4,68.0417017017017)
--(axis cs:4,69.9597517517518)
--(axis cs:4,71.8778018018018)
--(axis cs:4,73.7958518518519)
--(axis cs:4,75.7139019019019)
--(axis cs:4,77.631951951952)
--(axis cs:4,79.550002002002)
--(axis cs:4,81.4680520520521)
--(axis cs:4,83.3861021021021)
--(axis cs:4,85.3041521521522)
--(axis cs:4,87.2222022022022)
--(axis cs:4,89.1402522522523)
--(axis cs:4,91.0583023023023)
--(axis cs:4,92.9763523523524)
--(axis cs:4,94.8944024024024)
--(axis cs:4,96.8124524524525)
--(axis cs:4,98.7305025025025)
--(axis cs:4,100.648552552553)
--(axis cs:4,102.566602602603)
--(axis cs:4,104.484652652653)
--(axis cs:4,106.402702702703)
--(axis cs:4,108.320752752753)
--(axis cs:4,110.238802802803)
--(axis cs:4,112.156852852853)
--(axis cs:4,114.074902902903)
--(axis cs:4,115.992952952953)
--(axis cs:4,117.911003003003)
--(axis cs:4,119.829053053053)
--(axis cs:4,121.747103103103)
--(axis cs:4,123.665153153153)
--(axis cs:4,125.583203203203)
--(axis cs:4,127.501253253253)
--(axis cs:4,129.419303303303)
--(axis cs:4,131.337353353353)
--(axis cs:4,133.255403403403)
--(axis cs:4,135.173453453453)
--(axis cs:4,137.091503503504)
--(axis cs:4,139.009553553554)
--(axis cs:4,140.927603603604)
--(axis cs:4,142.845653653654)
--(axis cs:4,144.763703703704)
--(axis cs:4,146.681753753754)
--(axis cs:4,148.599803803804)
--(axis cs:4,150.517853853854)
--(axis cs:4,152.435903903904)
--(axis cs:4,154.353953953954)
--(axis cs:4,156.272004004004)
--(axis cs:4,158.190054054054)
--(axis cs:4,160.108104104104)
--(axis cs:4,162.026154154154)
--(axis cs:4,163.944204204204)
--(axis cs:4,165.862254254254)
--(axis cs:4,167.780304304304)
--(axis cs:4,169.698354354354)
--(axis cs:4,171.616404404404)
--(axis cs:4,173.534454454454)
--(axis cs:4,175.452504504505)
--(axis cs:4,177.370554554555)
--(axis cs:4,179.288604604605)
--(axis cs:4,181.206654654655)
--(axis cs:4,183.124704704705)
--(axis cs:4,185.042754754755)
--(axis cs:4,186.960804804805)
--(axis cs:4,188.878854854855)
--(axis cs:4,190.796904904905)
--(axis cs:4,192.714954954955)
--(axis cs:4,194.633005005005)
--(axis cs:4,196.551055055055)
--(axis cs:4,198.469105105105)
--(axis cs:4,200.387155155155)
--(axis cs:4,202.305205205205)
--(axis cs:4,204.223255255255)
--(axis cs:4,206.141305305305)
--(axis cs:4,208.059355355355)
--(axis cs:4,209.977405405405)
--(axis cs:4,211.895455455455)
--(axis cs:4,213.813505505506)
--(axis cs:4,215.731555555556)
--(axis cs:4,217.649605605606)
--(axis cs:4,219.567655655656)
--(axis cs:4,221.485705705706)
--(axis cs:4,223.403755755756)
--(axis cs:4,225.321805805806)
--(axis cs:4,227.239855855856)
--(axis cs:4,229.157905905906)
--(axis cs:4,231.075955955956)
--(axis cs:4,232.994006006006)
--(axis cs:4,234.912056056056)
--(axis cs:4,236.830106106106)
--(axis cs:4,238.748156156156)
--(axis cs:4,240.666206206206)
--(axis cs:4,242.584256256256)
--(axis cs:4,244.502306306306)
--(axis cs:4,246.420356356356)
--(axis cs:4,248.338406406406)
--(axis cs:4,250.256456456456)
--(axis cs:4,252.174506506507)
--(axis cs:4,254.092556556557)
--(axis cs:4,256.010606606607)
--(axis cs:4,257.928656656657)
--(axis cs:4,259.846706706707)
--(axis cs:4,261.764756756757)
--(axis cs:4,263.682806806807)
--(axis cs:4,265.600856856857)
--(axis cs:4,267.518906906907)
--(axis cs:4,269.436956956957)
--(axis cs:4,271.355007007007)
--(axis cs:4,273.273057057057)
--(axis cs:4,275.191107107107)
--(axis cs:4,277.109157157157)
--(axis cs:4,279.027207207207)
--(axis cs:4,280.945257257257)
--(axis cs:4,282.863307307307)
--(axis cs:4,284.781357357357)
--(axis cs:4,286.699407407407)
--(axis cs:4,288.617457457457)
--(axis cs:4,290.535507507507)
--(axis cs:4,292.453557557558)
--(axis cs:4,294.371607607608)
--(axis cs:4,296.289657657658)
--(axis cs:4,298.207707707708)
--(axis cs:4,300.125757757758)
--(axis cs:4,302.043807807808)
--(axis cs:4,303.961857857858)
--(axis cs:4,305.879907907908)
--(axis cs:4,307.797957957958)
--(axis cs:4,309.716008008008)
--(axis cs:4,311.634058058058)
--(axis cs:4,313.552108108108)
--(axis cs:4,315.470158158158)
--(axis cs:4,317.388208208208)
--(axis cs:4,319.306258258258)
--(axis cs:4,321.224308308308)
--(axis cs:4,323.142358358358)
--(axis cs:4,325.060408408408)
--(axis cs:4,326.978458458458)
--(axis cs:4,328.896508508508)
--(axis cs:4,330.814558558559)
--(axis cs:4,332.732608608609)
--(axis cs:4,334.650658658659)
--(axis cs:4,336.568708708709)
--(axis cs:4,338.486758758759)
--(axis cs:4,340.404808808809)
--(axis cs:4,342.322858858859)
--(axis cs:4,344.240908908909)
--(axis cs:4,346.158958958959)
--(axis cs:4,348.077009009009)
--(axis cs:4,349.995059059059)
--(axis cs:4,351.913109109109)
--(axis cs:4,353.831159159159)
--(axis cs:4,355.749209209209)
--(axis cs:4,357.667259259259)
--(axis cs:4,359.585309309309)
--(axis cs:4,361.503359359359)
--(axis cs:4,363.421409409409)
--(axis cs:4,365.339459459459)
--(axis cs:4,367.257509509509)
--(axis cs:4,369.17555955956)
--(axis cs:4,371.09360960961)
--(axis cs:4,373.01165965966)
--(axis cs:4,374.92970970971)
--(axis cs:4,376.84775975976)
--(axis cs:4,378.76580980981)
--(axis cs:4,380.68385985986)
--(axis cs:4,382.60190990991)
--(axis cs:4,384.51995995996)
--(axis cs:4,386.43801001001)
--(axis cs:4,388.35606006006)
--(axis cs:4,390.27411011011)
--(axis cs:4,392.19216016016)
--(axis cs:4,394.11021021021)
--(axis cs:4,396.02826026026)
--(axis cs:4,397.94631031031)
--(axis cs:4,399.86436036036)
--(axis cs:4,401.78241041041)
--(axis cs:4,403.70046046046)
--(axis cs:4,405.61851051051)
--(axis cs:4,407.536560560561)
--(axis cs:4,409.454610610611)
--(axis cs:4,411.372660660661)
--(axis cs:4,413.290710710711)
--(axis cs:4,415.208760760761)
--(axis cs:4,417.126810810811)
--(axis cs:4,419.044860860861)
--(axis cs:4,420.962910910911)
--(axis cs:4,422.880960960961)
--(axis cs:4,424.799011011011)
--(axis cs:4,426.717061061061)
--(axis cs:4,428.635111111111)
--(axis cs:4,430.553161161161)
--(axis cs:4,432.471211211211)
--(axis cs:4,434.389261261261)
--(axis cs:4,436.307311311311)
--(axis cs:4,438.225361361361)
--(axis cs:4,440.143411411411)
--(axis cs:4,442.061461461461)
--(axis cs:4,443.979511511512)
--(axis cs:4,445.897561561562)
--(axis cs:4,447.815611611612)
--(axis cs:4,449.733661661662)
--(axis cs:4,451.651711711712)
--(axis cs:4,453.569761761762)
--(axis cs:4,455.487811811812)
--(axis cs:4,457.405861861862)
--(axis cs:4,459.323911911912)
--(axis cs:4,461.241961961962)
--(axis cs:4,463.160012012012)
--(axis cs:4,465.078062062062)
--(axis cs:4,466.996112112112)
--(axis cs:4,468.914162162162)
--(axis cs:4,470.832212212212)
--(axis cs:4,472.750262262262)
--(axis cs:4,474.668312312312)
--(axis cs:4,476.586362362362)
--(axis cs:4,478.504412412412)
--(axis cs:4,480.422462462462)
--(axis cs:4,482.340512512513)
--(axis cs:4,484.258562562563)
--(axis cs:4,486.176612612613)
--(axis cs:4,488.094662662663)
--(axis cs:4,490.012712712713)
--(axis cs:4,491.930762762763)
--(axis cs:4,493.848812812813)
--(axis cs:4,495.766862862863)
--(axis cs:4,497.684912912913)
--(axis cs:4,499.602962962963)
--(axis cs:4,501.521013013013)
--(axis cs:4,503.439063063063)
--(axis cs:4,505.357113113113)
--(axis cs:4,507.275163163163)
--(axis cs:4,509.193213213213)
--(axis cs:4,511.111263263263)
--(axis cs:4,513.029313313313)
--(axis cs:4,514.947363363363)
--(axis cs:4,516.865413413413)
--(axis cs:4,518.783463463463)
--(axis cs:4,520.701513513514)
--(axis cs:4,522.619563563564)
--(axis cs:4,524.537613613614)
--(axis cs:4,526.455663663664)
--(axis cs:4,528.373713713714)
--(axis cs:4,530.291763763764)
--(axis cs:4,532.209813813814)
--(axis cs:4,534.127863863864)
--(axis cs:4,536.045913913914)
--(axis cs:4,537.963963963964)
--(axis cs:4,539.882014014014)
--(axis cs:4,541.800064064064)
--(axis cs:4,543.718114114114)
--(axis cs:4,545.636164164164)
--(axis cs:4,547.554214214214)
--(axis cs:4,549.472264264264)
--(axis cs:4,551.390314314314)
--(axis cs:4,553.308364364364)
--(axis cs:4,555.226414414414)
--(axis cs:4,557.144464464464)
--(axis cs:4,559.062514514515)
--(axis cs:4,560.980564564565)
--(axis cs:4,562.898614614615)
--(axis cs:4,564.816664664665)
--(axis cs:4,566.734714714715)
--(axis cs:4,568.652764764765)
--(axis cs:4,570.570814814815)
--(axis cs:4,572.488864864865)
--(axis cs:4,574.406914914915)
--(axis cs:4,576.324964964965)
--(axis cs:4,578.243015015015)
--(axis cs:4,580.161065065065)
--(axis cs:4,582.079115115115)
--(axis cs:4,583.997165165165)
--(axis cs:4,585.915215215215)
--(axis cs:4,587.833265265265)
--(axis cs:4,589.751315315315)
--(axis cs:4,591.669365365365)
--(axis cs:4,593.587415415415)
--(axis cs:4,595.505465465465)
--(axis cs:4,597.423515515516)
--(axis cs:4,599.341565565566)
--(axis cs:4,601.259615615616)
--(axis cs:4,603.177665665666)
--(axis cs:4,605.095715715716)
--(axis cs:4,607.013765765766)
--(axis cs:4,608.931815815816)
--(axis cs:4,610.849865865866)
--(axis cs:4,612.767915915916)
--(axis cs:4,614.685965965966)
--(axis cs:4,616.604016016016)
--(axis cs:4,618.522066066066)
--(axis cs:4,620.440116116116)
--(axis cs:4,622.358166166166)
--(axis cs:4,624.276216216216)
--(axis cs:4,626.194266266266)
--(axis cs:4,628.112316316316)
--(axis cs:4,630.030366366366)
--(axis cs:4,631.948416416416)
--(axis cs:4,633.866466466466)
--(axis cs:4,635.784516516517)
--(axis cs:4,637.702566566567)
--(axis cs:4,639.620616616617)
--(axis cs:4,641.538666666667)
--(axis cs:4,643.456716716717)
--(axis cs:4,645.374766766767)
--(axis cs:4,647.292816816817)
--(axis cs:4,649.210866866867)
--(axis cs:4,651.128916916917)
--(axis cs:4,653.046966966967)
--(axis cs:4,654.965017017017)
--(axis cs:4,656.883067067067)
--(axis cs:4,658.801117117117)
--(axis cs:4,660.719167167167)
--(axis cs:4,662.637217217217)
--(axis cs:4,664.555267267267)
--(axis cs:4,666.473317317317)
--(axis cs:4,668.391367367367)
--(axis cs:4,670.309417417417)
--(axis cs:4,672.227467467467)
--(axis cs:4,674.145517517518)
--(axis cs:4,676.063567567568)
--(axis cs:4,677.981617617618)
--(axis cs:4,679.899667667668)
--(axis cs:4,681.817717717718)
--(axis cs:4,683.735767767768)
--(axis cs:4,685.653817817818)
--(axis cs:4,687.571867867868)
--(axis cs:4,689.489917917918)
--(axis cs:4,691.407967967968)
--(axis cs:4,693.326018018018)
--(axis cs:4,695.244068068068)
--(axis cs:4,697.162118118118)
--(axis cs:4,699.080168168168)
--(axis cs:4,700.998218218218)
--(axis cs:4,702.916268268268)
--(axis cs:4,704.834318318318)
--(axis cs:4,706.752368368368)
--(axis cs:4,708.670418418418)
--(axis cs:4,710.588468468468)
--(axis cs:4,712.506518518519)
--(axis cs:4,714.424568568569)
--(axis cs:4,716.342618618619)
--(axis cs:4,718.260668668669)
--(axis cs:4,720.178718718719)
--(axis cs:4,722.096768768769)
--(axis cs:4,724.014818818819)
--(axis cs:4,725.932868868869)
--(axis cs:4,727.850918918919)
--(axis cs:4,729.768968968969)
--(axis cs:4,731.687019019019)
--(axis cs:4,733.605069069069)
--(axis cs:4,735.523119119119)
--(axis cs:4,737.441169169169)
--(axis cs:4,739.359219219219)
--(axis cs:4,741.277269269269)
--(axis cs:4,743.195319319319)
--(axis cs:4,745.113369369369)
--(axis cs:4,747.031419419419)
--(axis cs:4,748.949469469469)
--(axis cs:4,750.86751951952)
--(axis cs:4,752.78556956957)
--(axis cs:4,754.70361961962)
--(axis cs:4,756.62166966967)
--(axis cs:4,758.53971971972)
--(axis cs:4,760.45776976977)
--(axis cs:4,762.37581981982)
--(axis cs:4,764.29386986987)
--(axis cs:4,766.21191991992)
--(axis cs:4,768.12996996997)
--(axis cs:4,770.04802002002)
--(axis cs:4,771.96607007007)
--(axis cs:4,773.88412012012)
--(axis cs:4,775.80217017017)
--(axis cs:4,777.72022022022)
--(axis cs:4,779.63827027027)
--(axis cs:4,781.55632032032)
--(axis cs:4,783.47437037037)
--(axis cs:4,785.39242042042)
--(axis cs:4,787.31047047047)
--(axis cs:4,789.228520520521)
--(axis cs:4,791.146570570571)
--(axis cs:4,793.064620620621)
--(axis cs:4,794.982670670671)
--(axis cs:4,796.900720720721)
--(axis cs:4,798.818770770771)
--(axis cs:4,800.736820820821)
--(axis cs:4,802.654870870871)
--(axis cs:4,804.572920920921)
--(axis cs:4,806.490970970971)
--(axis cs:4,808.409021021021)
--(axis cs:4,810.327071071071)
--(axis cs:4,812.245121121121)
--(axis cs:4,814.163171171171)
--(axis cs:4,816.081221221221)
--(axis cs:4,817.999271271271)
--(axis cs:4,819.917321321321)
--(axis cs:4,821.835371371371)
--(axis cs:4,823.753421421421)
--(axis cs:4,825.671471471471)
--(axis cs:4,827.589521521522)
--(axis cs:4,829.507571571572)
--(axis cs:4,831.425621621622)
--(axis cs:4,833.343671671672)
--(axis cs:4,835.261721721722)
--(axis cs:4,837.179771771772)
--(axis cs:4,839.097821821822)
--(axis cs:4,841.015871871872)
--(axis cs:4,842.933921921922)
--(axis cs:4,844.851971971972)
--(axis cs:4,846.770022022022)
--(axis cs:4,848.688072072072)
--(axis cs:4,850.606122122122)
--(axis cs:4,852.524172172172)
--(axis cs:4,854.442222222222)
--(axis cs:4,856.360272272272)
--(axis cs:4,858.278322322322)
--(axis cs:4,860.196372372372)
--(axis cs:4,862.114422422422)
--(axis cs:4,864.032472472472)
--(axis cs:4,865.950522522523)
--(axis cs:4,867.868572572573)
--(axis cs:4,869.786622622623)
--(axis cs:4,871.704672672673)
--(axis cs:4,873.622722722723)
--(axis cs:4,875.540772772773)
--(axis cs:4,877.458822822823)
--(axis cs:4,879.376872872873)
--(axis cs:4,881.294922922923)
--(axis cs:4,883.212972972973)
--(axis cs:4,885.131023023023)
--(axis cs:4,887.049073073073)
--(axis cs:4,888.967123123123)
--(axis cs:4,890.885173173173)
--(axis cs:4,892.803223223223)
--(axis cs:4,894.721273273273)
--(axis cs:4,896.639323323323)
--(axis cs:4,898.557373373373)
--(axis cs:4,900.475423423423)
--(axis cs:4,902.393473473473)
--(axis cs:4,904.311523523524)
--(axis cs:4,906.229573573574)
--(axis cs:4,908.147623623624)
--(axis cs:4,910.065673673674)
--(axis cs:4,911.983723723724)
--(axis cs:4,913.901773773774)
--(axis cs:4,915.819823823824)
--(axis cs:4,917.737873873874)
--(axis cs:4,919.655923923924)
--(axis cs:4,921.573973973974)
--(axis cs:4,923.492024024024)
--(axis cs:4,925.410074074074)
--(axis cs:4,927.328124124124)
--(axis cs:4,929.246174174174)
--(axis cs:4,931.164224224224)
--(axis cs:4,933.082274274274)
--(axis cs:4,935.000324324324)
--(axis cs:4,936.918374374374)
--(axis cs:4,938.836424424424)
--(axis cs:4,940.754474474474)
--(axis cs:4,942.672524524525)
--(axis cs:4,944.590574574575)
--(axis cs:4,946.508624624625)
--(axis cs:4,948.426674674675)
--(axis cs:4,950.344724724725)
--(axis cs:4,952.262774774775)
--(axis cs:4,954.180824824825)
--(axis cs:4,956.098874874875)
--(axis cs:4,958.016924924925)
--(axis cs:4,959.934974974975)
--(axis cs:4,961.853025025025)
--(axis cs:4,963.771075075075)
--(axis cs:4,965.689125125125)
--(axis cs:4,967.607175175175)
--(axis cs:4,969.525225225225)
--(axis cs:4,971.443275275275)
--(axis cs:4,973.361325325325)
--(axis cs:4,975.279375375375)
--(axis cs:4,977.197425425425)
--(axis cs:4,979.115475475475)
--(axis cs:4,981.033525525526)
--(axis cs:4,982.951575575576)
--(axis cs:4,984.869625625626)
--(axis cs:4,986.787675675676)
--(axis cs:4,988.705725725726)
--(axis cs:4,990.623775775776)
--(axis cs:4,992.541825825826)
--(axis cs:4,994.459875875876)
--(axis cs:4,996.377925925926)
--(axis cs:4,998.295975975976)
--(axis cs:4,1000.21402602603)
--(axis cs:4,1002.13207607608)
--(axis cs:4,1004.05012612613)
--(axis cs:4,1005.96817617618)
--(axis cs:4,1007.88622622623)
--(axis cs:4,1009.80427627628)
--(axis cs:4,1011.72232632633)
--(axis cs:4,1013.64037637638)
--(axis cs:4,1015.55842642643)
--(axis cs:4,1017.47647647648)
--(axis cs:4,1019.39452652653)
--(axis cs:4,1021.31257657658)
--(axis cs:4,1023.23062662663)
--(axis cs:4,1025.14867667668)
--(axis cs:4,1027.06672672673)
--(axis cs:4,1028.98477677678)
--(axis cs:4,1030.90282682683)
--(axis cs:4,1032.82087687688)
--(axis cs:4,1034.73892692693)
--(axis cs:4,1036.65697697698)
--(axis cs:4,1038.57502702703)
--(axis cs:4,1040.49307707708)
--(axis cs:4,1042.41112712713)
--(axis cs:4,1044.32917717718)
--(axis cs:4,1046.24722722723)
--(axis cs:4,1048.16527727728)
--(axis cs:4,1050.08332732733)
--(axis cs:4,1052.00137737738)
--(axis cs:4,1053.91942742743)
--(axis cs:4,1055.83747747748)
--(axis cs:4,1057.75552752753)
--(axis cs:4,1059.67357757758)
--(axis cs:4,1061.59162762763)
--(axis cs:4,1063.50967767768)
--(axis cs:4,1065.42772772773)
--(axis cs:4,1067.34577777778)
--(axis cs:4,1069.26382782783)
--(axis cs:4,1071.18187787788)
--(axis cs:4,1073.09992792793)
--(axis cs:4,1075.01797797798)
--(axis cs:4,1076.93602802803)
--(axis cs:4,1078.85407807808)
--(axis cs:4,1080.77212812813)
--(axis cs:4,1082.69017817818)
--(axis cs:4,1084.60822822823)
--(axis cs:4,1086.52627827828)
--(axis cs:4,1088.44432832833)
--(axis cs:4,1090.36237837838)
--(axis cs:4,1092.28042842843)
--(axis cs:4,1094.19847847848)
--(axis cs:4,1096.11652852853)
--(axis cs:4,1098.03457857858)
--(axis cs:4,1099.95262862863)
--(axis cs:4,1101.87067867868)
--(axis cs:4,1103.78872872873)
--(axis cs:4,1105.70677877878)
--(axis cs:4,1107.62482882883)
--(axis cs:4,1109.54287887888)
--(axis cs:4,1111.46092892893)
--(axis cs:4,1113.37897897898)
--(axis cs:4,1115.29702902903)
--(axis cs:4,1117.21507907908)
--(axis cs:4,1119.13312912913)
--(axis cs:4,1121.05117917918)
--(axis cs:4,1122.96922922923)
--(axis cs:4,1124.88727927928)
--(axis cs:4,1126.80532932933)
--(axis cs:4,1128.72337937938)
--(axis cs:4,1130.64142942943)
--(axis cs:4,1132.55947947948)
--(axis cs:4,1134.47752952953)
--(axis cs:4,1136.39557957958)
--(axis cs:4,1138.31362962963)
--(axis cs:4,1140.23167967968)
--(axis cs:4,1142.14972972973)
--(axis cs:4,1144.06777977978)
--(axis cs:4,1145.98582982983)
--(axis cs:4,1147.90387987988)
--(axis cs:4,1149.82192992993)
--(axis cs:4,1151.73997997998)
--(axis cs:4,1153.65803003003)
--(axis cs:4,1155.57608008008)
--(axis cs:4,1157.49413013013)
--(axis cs:4,1159.41218018018)
--(axis cs:4,1161.33023023023)
--(axis cs:4,1163.24828028028)
--(axis cs:4,1165.16633033033)
--(axis cs:4,1167.08438038038)
--(axis cs:4,1169.00243043043)
--(axis cs:4,1170.92048048048)
--(axis cs:4,1172.83853053053)
--(axis cs:4,1174.75658058058)
--(axis cs:4,1176.67463063063)
--(axis cs:4,1178.59268068068)
--(axis cs:4,1180.51073073073)
--(axis cs:4,1182.42878078078)
--(axis cs:4,1184.34683083083)
--(axis cs:4,1186.26488088088)
--(axis cs:4,1188.18293093093)
--(axis cs:4,1190.10098098098)
--(axis cs:4,1192.01903103103)
--(axis cs:4,1193.93708108108)
--(axis cs:4,1195.85513113113)
--(axis cs:4,1197.77318118118)
--(axis cs:4,1199.69123123123)
--(axis cs:4,1201.60928128128)
--(axis cs:4,1203.52733133133)
--(axis cs:4,1205.44538138138)
--(axis cs:4,1207.36343143143)
--(axis cs:4,1209.28148148148)
--(axis cs:4,1211.19953153153)
--(axis cs:4,1213.11758158158)
--(axis cs:4,1215.03563163163)
--(axis cs:4,1216.95368168168)
--(axis cs:4,1218.87173173173)
--(axis cs:4,1220.78978178178)
--(axis cs:4,1222.70783183183)
--(axis cs:4,1224.62588188188)
--(axis cs:4,1226.54393193193)
--(axis cs:4,1228.46198198198)
--(axis cs:4,1230.38003203203)
--(axis cs:4,1232.29808208208)
--(axis cs:4,1234.21613213213)
--(axis cs:4,1236.13418218218)
--(axis cs:4,1238.05223223223)
--(axis cs:4,1239.97028228228)
--(axis cs:4,1241.88833233233)
--(axis cs:4,1243.80638238238)
--(axis cs:4,1245.72443243243)
--(axis cs:4,1247.64248248248)
--(axis cs:4,1249.56053253253)
--(axis cs:4,1251.47858258258)
--(axis cs:4,1253.39663263263)
--(axis cs:4,1255.31468268268)
--(axis cs:4,1257.23273273273)
--(axis cs:4,1259.15078278278)
--(axis cs:4,1261.06883283283)
--(axis cs:4,1262.98688288288)
--(axis cs:4,1264.90493293293)
--(axis cs:4,1266.82298298298)
--(axis cs:4,1268.74103303303)
--(axis cs:4,1270.65908308308)
--(axis cs:4,1272.57713313313)
--(axis cs:4,1274.49518318318)
--(axis cs:4,1276.41323323323)
--(axis cs:4,1278.33128328328)
--(axis cs:4,1280.24933333333)
--(axis cs:4,1282.16738338338)
--(axis cs:4,1284.08543343343)
--(axis cs:4,1286.00348348348)
--(axis cs:4,1287.92153353353)
--(axis cs:4,1289.83958358358)
--(axis cs:4,1291.75763363363)
--(axis cs:4,1293.67568368368)
--(axis cs:4,1295.59373373373)
--(axis cs:4,1297.51178378378)
--(axis cs:4,1299.42983383383)
--(axis cs:4,1301.34788388388)
--(axis cs:4,1303.26593393393)
--(axis cs:4,1305.18398398398)
--(axis cs:4,1307.10203403403)
--(axis cs:4,1309.02008408408)
--(axis cs:4,1310.93813413413)
--(axis cs:4,1312.85618418418)
--(axis cs:4,1314.77423423423)
--(axis cs:4,1316.69228428428)
--(axis cs:4,1318.61033433433)
--(axis cs:4,1320.52838438438)
--(axis cs:4,1322.44643443443)
--(axis cs:4,1324.36448448448)
--(axis cs:4,1326.28253453453)
--(axis cs:4,1328.20058458458)
--(axis cs:4,1330.11863463463)
--(axis cs:4,1332.03668468468)
--(axis cs:4,1333.95473473473)
--(axis cs:4,1335.87278478478)
--(axis cs:4,1337.79083483483)
--(axis cs:4,1339.70888488488)
--(axis cs:4,1341.62693493493)
--(axis cs:4,1343.54498498498)
--(axis cs:4,1345.46303503504)
--(axis cs:4,1347.38108508509)
--(axis cs:4,1349.29913513514)
--(axis cs:4,1351.21718518519)
--(axis cs:4,1353.13523523524)
--(axis cs:4,1355.05328528529)
--(axis cs:4,1356.97133533534)
--(axis cs:4,1358.88938538539)
--(axis cs:4,1360.80743543544)
--(axis cs:4,1362.72548548549)
--(axis cs:4,1364.64353553554)
--(axis cs:4,1366.56158558559)
--(axis cs:4,1368.47963563564)
--(axis cs:4,1370.39768568569)
--(axis cs:4,1372.31573573574)
--(axis cs:4,1374.23378578579)
--(axis cs:4,1376.15183583584)
--(axis cs:4,1378.06988588589)
--(axis cs:4,1379.98793593594)
--(axis cs:4,1381.90598598599)
--(axis cs:4,1383.82403603604)
--(axis cs:4,1385.74208608609)
--(axis cs:4,1387.66013613614)
--(axis cs:4,1389.57818618619)
--(axis cs:4,1391.49623623624)
--(axis cs:4,1393.41428628629)
--(axis cs:4,1395.33233633634)
--(axis cs:4,1397.25038638639)
--(axis cs:4,1399.16843643644)
--(axis cs:4,1401.08648648649)
--(axis cs:4,1403.00453653654)
--(axis cs:4,1404.92258658659)
--(axis cs:4,1406.84063663664)
--(axis cs:4,1408.75868668669)
--(axis cs:4,1410.67673673674)
--(axis cs:4,1412.59478678679)
--(axis cs:4,1414.51283683684)
--(axis cs:4,1416.43088688689)
--(axis cs:4,1418.34893693694)
--(axis cs:4,1420.26698698699)
--(axis cs:4,1422.18503703704)
--(axis cs:4,1424.10308708709)
--(axis cs:4,1426.02113713714)
--(axis cs:4,1427.93918718719)
--(axis cs:4,1429.85723723724)
--(axis cs:4,1431.77528728729)
--(axis cs:4,1433.69333733734)
--(axis cs:4,1435.61138738739)
--(axis cs:4,1437.52943743744)
--(axis cs:4,1439.44748748749)
--(axis cs:4,1441.36553753754)
--(axis cs:4,1443.28358758759)
--(axis cs:4,1445.20163763764)
--(axis cs:4,1447.11968768769)
--(axis cs:4,1449.03773773774)
--(axis cs:4,1450.95578778779)
--(axis cs:4,1452.87383783784)
--(axis cs:4,1454.79188788789)
--(axis cs:4,1456.70993793794)
--(axis cs:4,1458.62798798799)
--(axis cs:4,1460.54603803804)
--(axis cs:4,1462.46408808809)
--(axis cs:4,1464.38213813814)
--(axis cs:4,1466.30018818819)
--(axis cs:4,1468.21823823824)
--(axis cs:4,1470.13628828829)
--(axis cs:4,1472.05433833834)
--(axis cs:4,1473.97238838839)
--(axis cs:4,1475.89043843844)
--(axis cs:4,1477.80848848849)
--(axis cs:4,1479.72653853854)
--(axis cs:4,1481.64458858859)
--(axis cs:4,1483.56263863864)
--(axis cs:4,1485.48068868869)
--(axis cs:4,1487.39873873874)
--(axis cs:4,1489.31678878879)
--(axis cs:4,1491.23483883884)
--(axis cs:4,1493.15288888889)
--(axis cs:4,1495.07093893894)
--(axis cs:4,1496.98898898899)
--(axis cs:4,1498.90703903904)
--(axis cs:4,1500.82508908909)
--(axis cs:4,1502.74313913914)
--(axis cs:4,1504.66118918919)
--(axis cs:4,1506.57923923924)
--(axis cs:4,1508.49728928929)
--(axis cs:4,1510.41533933934)
--(axis cs:4,1512.33338938939)
--(axis cs:4,1514.25143943944)
--(axis cs:4,1516.16948948949)
--(axis cs:4,1518.08753953954)
--(axis cs:4,1520.00558958959)
--(axis cs:4,1521.92363963964)
--(axis cs:4,1523.84168968969)
--(axis cs:4,1525.75973973974)
--(axis cs:4,1527.67778978979)
--(axis cs:4,1529.59583983984)
--(axis cs:4,1531.51388988989)
--(axis cs:4,1533.43193993994)
--(axis cs:4,1535.34998998999)
--(axis cs:4,1537.26804004004)
--(axis cs:4,1539.18609009009)
--(axis cs:4,1541.10414014014)
--(axis cs:4,1543.02219019019)
--(axis cs:4,1544.94024024024)
--(axis cs:4,1546.85829029029)
--(axis cs:4,1548.77634034034)
--(axis cs:4,1550.69439039039)
--(axis cs:4,1552.61244044044)
--(axis cs:4,1554.53049049049)
--(axis cs:4,1556.44854054054)
--(axis cs:4,1558.36659059059)
--(axis cs:4,1560.28464064064)
--(axis cs:4,1562.20269069069)
--(axis cs:4,1564.12074074074)
--(axis cs:4,1566.03879079079)
--(axis cs:4,1567.95684084084)
--(axis cs:4,1569.87489089089)
--(axis cs:4,1571.79294094094)
--(axis cs:4,1573.71099099099)
--(axis cs:4,1575.62904104104)
--(axis cs:4,1577.54709109109)
--(axis cs:4,1579.46514114114)
--(axis cs:4,1581.38319119119)
--(axis cs:4,1583.30124124124)
--(axis cs:4,1585.21929129129)
--(axis cs:4,1587.13734134134)
--(axis cs:4,1589.05539139139)
--(axis cs:4,1590.97344144144)
--(axis cs:4,1592.89149149149)
--(axis cs:4,1594.80954154154)
--(axis cs:4,1596.72759159159)
--(axis cs:4,1598.64564164164)
--(axis cs:4,1600.56369169169)
--(axis cs:4,1602.48174174174)
--(axis cs:4,1604.39979179179)
--(axis cs:4,1606.31784184184)
--(axis cs:4,1608.23589189189)
--(axis cs:4,1610.15394194194)
--(axis cs:4,1612.07199199199)
--(axis cs:4,1613.99004204204)
--(axis cs:4,1615.90809209209)
--(axis cs:4,1617.82614214214)
--(axis cs:4,1619.74419219219)
--(axis cs:4,1621.66224224224)
--(axis cs:4,1623.58029229229)
--(axis cs:4,1625.49834234234)
--(axis cs:4,1627.41639239239)
--(axis cs:4,1629.33444244244)
--(axis cs:4,1631.25249249249)
--(axis cs:4,1633.17054254254)
--(axis cs:4,1635.08859259259)
--(axis cs:4,1637.00664264264)
--(axis cs:4,1638.92469269269)
--(axis cs:4,1640.84274274274)
--(axis cs:4,1642.76079279279)
--(axis cs:4,1644.67884284284)
--(axis cs:4,1646.59689289289)
--(axis cs:4,1648.51494294294)
--(axis cs:4,1650.43299299299)
--(axis cs:4,1652.35104304304)
--(axis cs:4,1654.26909309309)
--(axis cs:4,1656.18714314314)
--(axis cs:4,1658.10519319319)
--(axis cs:4,1660.02324324324)
--(axis cs:4,1661.94129329329)
--(axis cs:4,1663.85934334334)
--(axis cs:4,1665.77739339339)
--(axis cs:4,1667.69544344344)
--(axis cs:4,1669.61349349349)
--(axis cs:4,1671.53154354354)
--(axis cs:4,1673.44959359359)
--(axis cs:4,1675.36764364364)
--(axis cs:4,1677.28569369369)
--(axis cs:4,1679.20374374374)
--(axis cs:4,1681.12179379379)
--(axis cs:4,1683.03984384384)
--(axis cs:4,1684.95789389389)
--(axis cs:4,1686.87594394394)
--(axis cs:4,1688.79399399399)
--(axis cs:4,1690.71204404404)
--(axis cs:4,1692.63009409409)
--(axis cs:4,1694.54814414414)
--(axis cs:4,1696.46619419419)
--(axis cs:4,1698.38424424424)
--(axis cs:4,1700.30229429429)
--(axis cs:4,1702.22034434434)
--(axis cs:4,1704.13839439439)
--(axis cs:4,1706.05644444444)
--(axis cs:4,1707.97449449449)
--(axis cs:4,1709.89254454454)
--(axis cs:4,1711.81059459459)
--(axis cs:4,1713.72864464464)
--(axis cs:4,1715.64669469469)
--(axis cs:4,1717.56474474474)
--(axis cs:4,1719.48279479479)
--(axis cs:4,1721.40084484484)
--(axis cs:4,1723.3188948949)
--(axis cs:4,1725.23694494494)
--(axis cs:4,1727.154994995)
--(axis cs:4,1729.07304504505)
--(axis cs:4,1730.9910950951)
--(axis cs:4,1732.90914514515)
--(axis cs:4,1734.8271951952)
--(axis cs:4,1736.74524524525)
--(axis cs:4,1738.6632952953)
--(axis cs:4,1740.58134534535)
--(axis cs:4,1742.4993953954)
--(axis cs:4,1744.41744544545)
--(axis cs:4,1746.3354954955)
--(axis cs:4,1748.25354554555)
--(axis cs:4,1750.1715955956)
--(axis cs:4,1752.08964564565)
--(axis cs:4,1754.0076956957)
--(axis cs:4,1755.92574574575)
--(axis cs:4,1757.8437957958)
--(axis cs:4,1759.76184584585)
--(axis cs:4,1761.6798958959)
--(axis cs:4,1763.59794594595)
--(axis cs:4,1765.515995996)
--(axis cs:4,1767.43404604605)
--(axis cs:4,1769.3520960961)
--(axis cs:4,1771.27014614615)
--(axis cs:4,1773.1881961962)
--(axis cs:4,1775.10624624625)
--(axis cs:4,1777.0242962963)
--(axis cs:4,1778.94234634635)
--(axis cs:4,1780.8603963964)
--(axis cs:4,1782.77844644645)
--(axis cs:4,1784.6964964965)
--(axis cs:4,1786.61454654655)
--(axis cs:4,1788.5325965966)
--(axis cs:4,1790.45064664665)
--(axis cs:4,1792.3686966967)
--(axis cs:4,1794.28674674675)
--(axis cs:4,1796.2047967968)
--(axis cs:4,1798.12284684685)
--(axis cs:4,1800.0408968969)
--(axis cs:4,1801.95894694695)
--(axis cs:4,1803.876996997)
--(axis cs:4,1805.79504704705)
--(axis cs:4,1807.7130970971)
--(axis cs:4,1809.63114714715)
--(axis cs:4,1811.5491971972)
--(axis cs:4,1813.46724724725)
--(axis cs:4,1815.3852972973)
--(axis cs:4,1817.30334734735)
--(axis cs:4,1819.2213973974)
--(axis cs:4,1821.13944744745)
--(axis cs:4,1823.0574974975)
--(axis cs:4,1824.97554754755)
--(axis cs:4,1826.8935975976)
--(axis cs:4,1828.81164764765)
--(axis cs:4,1830.7296976977)
--(axis cs:4,1832.64774774775)
--(axis cs:4,1834.5657977978)
--(axis cs:4,1836.48384784785)
--(axis cs:4,1838.4018978979)
--(axis cs:4,1840.31994794795)
--(axis cs:4,1842.237997998)
--(axis cs:4,1844.15604804805)
--(axis cs:4,1846.0740980981)
--(axis cs:4,1847.99214814815)
--(axis cs:4,1849.9101981982)
--(axis cs:4,1851.82824824825)
--(axis cs:4,1853.7462982983)
--(axis cs:4,1855.66434834835)
--(axis cs:4,1857.5823983984)
--(axis cs:4,1859.50044844845)
--(axis cs:4,1861.4184984985)
--(axis cs:4,1863.33654854855)
--(axis cs:4,1865.2545985986)
--(axis cs:4,1867.17264864865)
--(axis cs:4,1869.0906986987)
--(axis cs:4,1871.00874874875)
--(axis cs:4,1872.9267987988)
--(axis cs:4,1874.84484884885)
--(axis cs:4,1876.7628988989)
--(axis cs:4,1878.68094894895)
--(axis cs:4,1880.598998999)
--(axis cs:4,1882.51704904905)
--(axis cs:4,1884.4350990991)
--(axis cs:4,1886.35314914915)
--(axis cs:4,1888.2711991992)
--(axis cs:4,1890.18924924925)
--(axis cs:4,1892.1072992993)
--(axis cs:4,1894.02534934935)
--(axis cs:4,1895.9433993994)
--(axis cs:4,1897.86144944945)
--(axis cs:4,1899.7794994995)
--(axis cs:4,1901.69754954955)
--(axis cs:4,1903.6155995996)
--(axis cs:4,1905.53364964965)
--(axis cs:4,1907.4516996997)
--(axis cs:4,1909.36974974975)
--(axis cs:4,1911.2877997998)
--(axis cs:4,1913.20584984985)
--(axis cs:4,1915.1238998999)
--(axis cs:4,1917.04194994995)
--(axis cs:4,1918.96)
--(axis cs:4.00000053420285,1918.96)
--(axis cs:4.00000053420285,1918.96)
--(axis cs:4.00000054861112,1917.04194994995)
--(axis cs:4.0000003567851,1915.1238998999)
--(axis cs:4.00000016599873,1913.20584984985)
--(axis cs:4.0000000458651,1911.2877997998)
--(axis cs:4.00000000614754,1909.36974974975)
--(axis cs:4.0000000003687,1907.4516996997)
--(axis cs:4.00000000000967,1905.53364964965)
--(axis cs:4.00000000000011,1903.6155995996)
--(axis cs:4,1901.69754954955)
--(axis cs:4,1899.7794994995)
--(axis cs:4,1897.86144944945)
--(axis cs:4,1895.9433993994)
--(axis cs:4,1894.02534934935)
--(axis cs:4,1892.1072992993)
--(axis cs:4,1890.18924924925)
--(axis cs:4,1888.2711991992)
--(axis cs:4,1886.35314914915)
--(axis cs:4,1884.4350990991)
--(axis cs:4,1882.51704904905)
--(axis cs:4,1880.598998999)
--(axis cs:4,1878.68094894895)
--(axis cs:4,1876.7628988989)
--(axis cs:4,1874.84484884885)
--(axis cs:4,1872.9267987988)
--(axis cs:4,1871.00874874875)
--(axis cs:4,1869.0906986987)
--(axis cs:4,1867.17264864865)
--(axis cs:4,1865.2545985986)
--(axis cs:4,1863.33654854855)
--(axis cs:4,1861.4184984985)
--(axis cs:4,1859.50044844845)
--(axis cs:4,1857.5823983984)
--(axis cs:4,1855.66434834835)
--(axis cs:4,1853.7462982983)
--(axis cs:4,1851.82824824825)
--(axis cs:4,1849.9101981982)
--(axis cs:4,1847.99214814815)
--(axis cs:4,1846.0740980981)
--(axis cs:4,1844.15604804805)
--(axis cs:4,1842.237997998)
--(axis cs:4,1840.31994794795)
--(axis cs:4,1838.4018978979)
--(axis cs:4,1836.48384784785)
--(axis cs:4,1834.5657977978)
--(axis cs:4,1832.64774774775)
--(axis cs:4,1830.7296976977)
--(axis cs:4,1828.81164764765)
--(axis cs:4,1826.8935975976)
--(axis cs:4,1824.97554754755)
--(axis cs:4,1823.0574974975)
--(axis cs:4,1821.13944744745)
--(axis cs:4,1819.2213973974)
--(axis cs:4,1817.30334734735)
--(axis cs:4,1815.3852972973)
--(axis cs:4,1813.46724724725)
--(axis cs:4,1811.5491971972)
--(axis cs:4,1809.63114714715)
--(axis cs:4,1807.7130970971)
--(axis cs:4,1805.79504704705)
--(axis cs:4,1803.876996997)
--(axis cs:4,1801.95894694695)
--(axis cs:4,1800.0408968969)
--(axis cs:4,1798.12284684685)
--(axis cs:4,1796.2047967968)
--(axis cs:4,1794.28674674675)
--(axis cs:4,1792.3686966967)
--(axis cs:4,1790.45064664665)
--(axis cs:4,1788.5325965966)
--(axis cs:4,1786.61454654655)
--(axis cs:4,1784.6964964965)
--(axis cs:4,1782.77844644645)
--(axis cs:4,1780.8603963964)
--(axis cs:4,1778.94234634635)
--(axis cs:4,1777.0242962963)
--(axis cs:4,1775.10624624625)
--(axis cs:4,1773.1881961962)
--(axis cs:4,1771.27014614615)
--(axis cs:4,1769.3520960961)
--(axis cs:4,1767.43404604605)
--(axis cs:4,1765.515995996)
--(axis cs:4,1763.59794594595)
--(axis cs:4,1761.6798958959)
--(axis cs:4,1759.76184584585)
--(axis cs:4,1757.8437957958)
--(axis cs:4,1755.92574574575)
--(axis cs:4,1754.0076956957)
--(axis cs:4,1752.08964564565)
--(axis cs:4,1750.1715955956)
--(axis cs:4,1748.25354554555)
--(axis cs:4,1746.3354954955)
--(axis cs:4,1744.41744544545)
--(axis cs:4,1742.4993953954)
--(axis cs:4,1740.58134534535)
--(axis cs:4,1738.6632952953)
--(axis cs:4,1736.74524524525)
--(axis cs:4,1734.8271951952)
--(axis cs:4,1732.90914514515)
--(axis cs:4,1730.9910950951)
--(axis cs:4,1729.07304504505)
--(axis cs:4,1727.154994995)
--(axis cs:4,1725.23694494494)
--(axis cs:4,1723.3188948949)
--(axis cs:4,1721.40084484484)
--(axis cs:4,1719.48279479479)
--(axis cs:4,1717.56474474474)
--(axis cs:4,1715.64669469469)
--(axis cs:4,1713.72864464464)
--(axis cs:4,1711.81059459459)
--(axis cs:4,1709.89254454454)
--(axis cs:4,1707.97449449449)
--(axis cs:4,1706.05644444444)
--(axis cs:4,1704.13839439439)
--(axis cs:4,1702.22034434434)
--(axis cs:4,1700.30229429429)
--(axis cs:4,1698.38424424424)
--(axis cs:4,1696.46619419419)
--(axis cs:4,1694.54814414414)
--(axis cs:4,1692.63009409409)
--(axis cs:4,1690.71204404404)
--(axis cs:4,1688.79399399399)
--(axis cs:4,1686.87594394394)
--(axis cs:4,1684.95789389389)
--(axis cs:4,1683.03984384384)
--(axis cs:4,1681.12179379379)
--(axis cs:4,1679.20374374374)
--(axis cs:4,1677.28569369369)
--(axis cs:4,1675.36764364364)
--(axis cs:4,1673.44959359359)
--(axis cs:4,1671.53154354354)
--(axis cs:4,1669.61349349349)
--(axis cs:4,1667.69544344344)
--(axis cs:4,1665.77739339339)
--(axis cs:4,1663.85934334334)
--(axis cs:4,1661.94129329329)
--(axis cs:4,1660.02324324324)
--(axis cs:4,1658.10519319319)
--(axis cs:4,1656.18714314314)
--(axis cs:4,1654.26909309309)
--(axis cs:4,1652.35104304304)
--(axis cs:4,1650.43299299299)
--(axis cs:4,1648.51494294294)
--(axis cs:4,1646.59689289289)
--(axis cs:4,1644.67884284284)
--(axis cs:4,1642.76079279279)
--(axis cs:4,1640.84274274274)
--(axis cs:4,1638.92469269269)
--(axis cs:4,1637.00664264264)
--(axis cs:4,1635.08859259259)
--(axis cs:4,1633.17054254254)
--(axis cs:4,1631.25249249249)
--(axis cs:4,1629.33444244244)
--(axis cs:4.00000000000054,1627.41639239239)
--(axis cs:4.00000000004052,1625.49834234234)
--(axis cs:4.00000000134586,1623.58029229229)
--(axis cs:4.00000002003127,1621.66224224224)
--(axis cs:4.00000013533882,1619.74419219219)
--(axis cs:4.00000042476302,1617.82614214214)
--(axis cs:4.00000064544275,1615.90809209209)
--(axis cs:4.00000050404998,1613.99004204204)
--(axis cs:4.00000021179095,1612.07199199199)
--(axis cs:4.00000004719584,1610.15394194194)
--(axis cs:4.00000000523218,1608.23589189189)
--(axis cs:4.00000000027103,1606.31784184184)
--(axis cs:4.00000000000631,1604.39979179179)
--(axis cs:4.00000000000006,1602.48174174174)
--(axis cs:4,1600.56369169169)
--(axis cs:4,1598.64564164164)
--(axis cs:4,1596.72759159159)
--(axis cs:4,1594.80954154154)
--(axis cs:4,1592.89149149149)
--(axis cs:4,1590.97344144144)
--(axis cs:4,1589.05539139139)
--(axis cs:4,1587.13734134134)
--(axis cs:4,1585.21929129129)
--(axis cs:4,1583.30124124124)
--(axis cs:4,1581.38319119119)
--(axis cs:4,1579.46514114114)
--(axis cs:4,1577.54709109109)
--(axis cs:4,1575.62904104104)
--(axis cs:4,1573.71099099099)
--(axis cs:4,1571.79294094094)
--(axis cs:4,1569.87489089089)
--(axis cs:4,1567.95684084084)
--(axis cs:4,1566.03879079079)
--(axis cs:4,1564.12074074074)
--(axis cs:4,1562.20269069069)
--(axis cs:4,1560.28464064064)
--(axis cs:4,1558.36659059059)
--(axis cs:4,1556.44854054054)
--(axis cs:4,1554.53049049049)
--(axis cs:4,1552.61244044044)
--(axis cs:4,1550.69439039039)
--(axis cs:4,1548.77634034034)
--(axis cs:4,1546.85829029029)
--(axis cs:4,1544.94024024024)
--(axis cs:4,1543.02219019019)
--(axis cs:4,1541.10414014014)
--(axis cs:4,1539.18609009009)
--(axis cs:4,1537.26804004004)
--(axis cs:4,1535.34998998999)
--(axis cs:4,1533.43193993994)
--(axis cs:4,1531.51388988989)
--(axis cs:4,1529.59583983984)
--(axis cs:4,1527.67778978979)
--(axis cs:4,1525.75973973974)
--(axis cs:4,1523.84168968969)
--(axis cs:4,1521.92363963964)
--(axis cs:4,1520.00558958959)
--(axis cs:4,1518.08753953954)
--(axis cs:4,1516.16948948949)
--(axis cs:4,1514.25143943944)
--(axis cs:4,1512.33338938939)
--(axis cs:4,1510.41533933934)
--(axis cs:4,1508.49728928929)
--(axis cs:4,1506.57923923924)
--(axis cs:4,1504.66118918919)
--(axis cs:4,1502.74313913914)
--(axis cs:4,1500.82508908909)
--(axis cs:4,1498.90703903904)
--(axis cs:4,1496.98898898899)
--(axis cs:4,1495.07093893894)
--(axis cs:4,1493.15288888889)
--(axis cs:4,1491.23483883884)
--(axis cs:4,1489.31678878879)
--(axis cs:4,1487.39873873874)
--(axis cs:4,1485.48068868869)
--(axis cs:4,1483.56263863864)
--(axis cs:4,1481.64458858859)
--(axis cs:4,1479.72653853854)
--(axis cs:4,1477.80848848849)
--(axis cs:4,1475.89043843844)
--(axis cs:4,1473.97238838839)
--(axis cs:4,1472.05433833834)
--(axis cs:4,1470.13628828829)
--(axis cs:4,1468.21823823824)
--(axis cs:4,1466.30018818819)
--(axis cs:4,1464.38213813814)
--(axis cs:4,1462.46408808809)
--(axis cs:4,1460.54603803804)
--(axis cs:4,1458.62798798799)
--(axis cs:4,1456.70993793794)
--(axis cs:4,1454.79188788789)
--(axis cs:4,1452.87383783784)
--(axis cs:4,1450.95578778779)
--(axis cs:4,1449.03773773774)
--(axis cs:4,1447.11968768769)
--(axis cs:4,1445.20163763764)
--(axis cs:4,1443.28358758759)
--(axis cs:4,1441.36553753754)
--(axis cs:4,1439.44748748749)
--(axis cs:4,1437.52943743744)
--(axis cs:4,1435.61138738739)
--(axis cs:4,1433.69333733734)
--(axis cs:4,1431.77528728729)
--(axis cs:4,1429.85723723724)
--(axis cs:4,1427.93918718719)
--(axis cs:4,1426.02113713714)
--(axis cs:4,1424.10308708709)
--(axis cs:4,1422.18503703704)
--(axis cs:4,1420.26698698699)
--(axis cs:4,1418.34893693694)
--(axis cs:4,1416.43088688689)
--(axis cs:4,1414.51283683684)
--(axis cs:4,1412.59478678679)
--(axis cs:4,1410.67673673674)
--(axis cs:4,1408.75868668669)
--(axis cs:4,1406.84063663664)
--(axis cs:4,1404.92258658659)
--(axis cs:4,1403.00453653654)
--(axis cs:4,1401.08648648649)
--(axis cs:4,1399.16843643644)
--(axis cs:4,1397.25038638639)
--(axis cs:4,1395.33233633634)
--(axis cs:4,1393.41428628629)
--(axis cs:4,1391.49623623624)
--(axis cs:4,1389.57818618619)
--(axis cs:4,1387.66013613614)
--(axis cs:4,1385.74208608609)
--(axis cs:4,1383.82403603604)
--(axis cs:4,1381.90598598599)
--(axis cs:4,1379.98793593594)
--(axis cs:4,1378.06988588589)
--(axis cs:4,1376.15183583584)
--(axis cs:4,1374.23378578579)
--(axis cs:4,1372.31573573574)
--(axis cs:4,1370.39768568569)
--(axis cs:4,1368.47963563564)
--(axis cs:4,1366.56158558559)
--(axis cs:4,1364.64353553554)
--(axis cs:4,1362.72548548549)
--(axis cs:4,1360.80743543544)
--(axis cs:4,1358.88938538539)
--(axis cs:4,1356.97133533534)
--(axis cs:4,1355.05328528529)
--(axis cs:4,1353.13523523524)
--(axis cs:4,1351.21718518519)
--(axis cs:4,1349.29913513514)
--(axis cs:4,1347.38108508509)
--(axis cs:4,1345.46303503504)
--(axis cs:4,1343.54498498498)
--(axis cs:4,1341.62693493493)
--(axis cs:4,1339.70888488488)
--(axis cs:4,1337.79083483483)
--(axis cs:4,1335.87278478478)
--(axis cs:4.00000000000036,1333.95473473473)
--(axis cs:4.00000000002867,1332.03668468468)
--(axis cs:4.00000000102718,1330.11863463463)
--(axis cs:4.00000001661327,1328.20058458458)
--(axis cs:4.0000001233794,1326.28253453453)
--(axis cs:4.00000043181942,1324.36448448448)
--(axis cs:4.00000074436028,1322.44643443443)
--(axis cs:4.00000068136073,1320.52838438438)
--(axis cs:4.00000036185284,1318.61033433433)
--(axis cs:4.00000011324043,1316.69228428428)
--(axis cs:4.00000001908505,1314.77423423423)
--(axis cs:4.0000000015598,1312.85618418418)
--(axis cs:4.00000000005806,1310.93813413413)
--(axis cs:4.00000000000096,1309.02008408408)
--(axis cs:4.00000000000001,1307.10203403403)
--(axis cs:4,1305.18398398398)
--(axis cs:4,1303.26593393393)
--(axis cs:4,1301.34788388388)
--(axis cs:4,1299.42983383383)
--(axis cs:4,1297.51178378378)
--(axis cs:4,1295.59373373373)
--(axis cs:4,1293.67568368368)
--(axis cs:4,1291.75763363363)
--(axis cs:4,1289.83958358358)
--(axis cs:4,1287.92153353353)
--(axis cs:4,1286.00348348348)
--(axis cs:4,1284.08543343343)
--(axis cs:4,1282.16738338338)
--(axis cs:4,1280.24933333333)
--(axis cs:4,1278.33128328328)
--(axis cs:4,1276.41323323323)
--(axis cs:4,1274.49518318318)
--(axis cs:4,1272.57713313313)
--(axis cs:4,1270.65908308308)
--(axis cs:4,1268.74103303303)
--(axis cs:4,1266.82298298298)
--(axis cs:4,1264.90493293293)
--(axis cs:4,1262.98688288288)
--(axis cs:4,1261.06883283283)
--(axis cs:4,1259.15078278278)
--(axis cs:4,1257.23273273273)
--(axis cs:4,1255.31468268268)
--(axis cs:4,1253.39663263263)
--(axis cs:4,1251.47858258258)
--(axis cs:4,1249.56053253253)
--(axis cs:4,1247.64248248248)
--(axis cs:4,1245.72443243243)
--(axis cs:4,1243.80638238238)
--(axis cs:4,1241.88833233233)
--(axis cs:4,1239.97028228228)
--(axis cs:4,1238.05223223223)
--(axis cs:4,1236.13418218218)
--(axis cs:4,1234.21613213213)
--(axis cs:4,1232.29808208208)
--(axis cs:4,1230.38003203203)
--(axis cs:4,1228.46198198198)
--(axis cs:4,1226.54393193193)
--(axis cs:4,1224.62588188188)
--(axis cs:4,1222.70783183183)
--(axis cs:4,1220.78978178178)
--(axis cs:4,1218.87173173173)
--(axis cs:4,1216.95368168168)
--(axis cs:4,1215.03563163163)
--(axis cs:4,1213.11758158158)
--(axis cs:4,1211.19953153153)
--(axis cs:4,1209.28148148148)
--(axis cs:4,1207.36343143143)
--(axis cs:4,1205.44538138138)
--(axis cs:4,1203.52733133133)
--(axis cs:4,1201.60928128128)
--(axis cs:4,1199.69123123123)
--(axis cs:4,1197.77318118118)
--(axis cs:4,1195.85513113113)
--(axis cs:4,1193.93708108108)
--(axis cs:4,1192.01903103103)
--(axis cs:4,1190.10098098098)
--(axis cs:4,1188.18293093093)
--(axis cs:4,1186.26488088088)
--(axis cs:4,1184.34683083083)
--(axis cs:4,1182.42878078078)
--(axis cs:4,1180.51073073073)
--(axis cs:4,1178.59268068068)
--(axis cs:4,1176.67463063063)
--(axis cs:4,1174.75658058058)
--(axis cs:4,1172.83853053053)
--(axis cs:4,1170.92048048048)
--(axis cs:4,1169.00243043043)
--(axis cs:4,1167.08438038038)
--(axis cs:4,1165.16633033033)
--(axis cs:4,1163.24828028028)
--(axis cs:4,1161.33023023023)
--(axis cs:4,1159.41218018018)
--(axis cs:4,1157.49413013013)
--(axis cs:4,1155.57608008008)
--(axis cs:4,1153.65803003003)
--(axis cs:4,1151.73997997998)
--(axis cs:4,1149.82192992993)
--(axis cs:4,1147.90387987988)
--(axis cs:4,1145.98582982983)
--(axis cs:4,1144.06777977978)
--(axis cs:4,1142.14972972973)
--(axis cs:4,1140.23167967968)
--(axis cs:4,1138.31362962963)
--(axis cs:4,1136.39557957958)
--(axis cs:4,1134.47752952953)
--(axis cs:4,1132.55947947948)
--(axis cs:4,1130.64142942943)
--(axis cs:4,1128.72337937938)
--(axis cs:4,1126.80532932933)
--(axis cs:4,1124.88727927928)
--(axis cs:4,1122.96922922923)
--(axis cs:4,1121.05117917918)
--(axis cs:4,1119.13312912913)
--(axis cs:4,1117.21507907908)
--(axis cs:4,1115.29702902903)
--(axis cs:4,1113.37897897898)
--(axis cs:4,1111.46092892893)
--(axis cs:4,1109.54287887888)
--(axis cs:4,1107.62482882883)
--(axis cs:4,1105.70677877878)
--(axis cs:4,1103.78872872873)
--(axis cs:4,1101.87067867868)
--(axis cs:4,1099.95262862863)
--(axis cs:4,1098.03457857858)
--(axis cs:4,1096.11652852853)
--(axis cs:4,1094.19847847848)
--(axis cs:4,1092.28042842843)
--(axis cs:4,1090.36237837838)
--(axis cs:4,1088.44432832833)
--(axis cs:4,1086.52627827828)
--(axis cs:4,1084.60822822823)
--(axis cs:4,1082.69017817818)
--(axis cs:4,1080.77212812813)
--(axis cs:4,1078.85407807808)
--(axis cs:4,1076.93602802803)
--(axis cs:4,1075.01797797798)
--(axis cs:4,1073.09992792793)
--(axis cs:4,1071.18187787788)
--(axis cs:4,1069.26382782783)
--(axis cs:4,1067.34577777778)
--(axis cs:4,1065.42772772773)
--(axis cs:4,1063.50967767768)
--(axis cs:4,1061.59162762763)
--(axis cs:4,1059.67357757758)
--(axis cs:4,1057.75552752753)
--(axis cs:4,1055.83747747748)
--(axis cs:4,1053.91942742743)
--(axis cs:4,1052.00137737738)
--(axis cs:4,1050.08332732733)
--(axis cs:4,1048.16527727728)
--(axis cs:4,1046.24722722723)
--(axis cs:4,1044.32917717718)
--(axis cs:4,1042.41112712713)
--(axis cs:4,1040.49307707708)
--(axis cs:4,1038.57502702703)
--(axis cs:4,1036.65697697698)
--(axis cs:4,1034.73892692693)
--(axis cs:4,1032.82087687688)
--(axis cs:4,1030.90282682683)
--(axis cs:4,1028.98477677678)
--(axis cs:4,1027.06672672673)
--(axis cs:4,1025.14867667668)
--(axis cs:4,1023.23062662663)
--(axis cs:4,1021.31257657658)
--(axis cs:4,1019.39452652653)
--(axis cs:4,1017.47647647648)
--(axis cs:4,1015.55842642643)
--(axis cs:4,1013.64037637638)
--(axis cs:4,1011.72232632633)
--(axis cs:4,1009.80427627628)
--(axis cs:4,1007.88622622623)
--(axis cs:4,1005.96817617618)
--(axis cs:4,1004.05012612613)
--(axis cs:4,1002.13207607608)
--(axis cs:4,1000.21402602603)
--(axis cs:4,998.295975975976)
--(axis cs:4,996.377925925926)
--(axis cs:4,994.459875875876)
--(axis cs:4,992.541825825826)
--(axis cs:4,990.623775775776)
--(axis cs:4,988.705725725726)
--(axis cs:4,986.787675675676)
--(axis cs:4,984.869625625626)
--(axis cs:4,982.951575575576)
--(axis cs:4,981.033525525526)
--(axis cs:4,979.115475475475)
--(axis cs:4,977.197425425425)
--(axis cs:4,975.279375375375)
--(axis cs:4,973.361325325325)
--(axis cs:4,971.443275275275)
--(axis cs:4,969.525225225225)
--(axis cs:4,967.607175175175)
--(axis cs:4,965.689125125125)
--(axis cs:4,963.771075075075)
--(axis cs:4,961.853025025025)
--(axis cs:4,959.934974974975)
--(axis cs:4,958.016924924925)
--(axis cs:4,956.098874874875)
--(axis cs:4,954.180824824825)
--(axis cs:4,952.262774774775)
--(axis cs:4,950.344724724725)
--(axis cs:4,948.426674674675)
--(axis cs:4,946.508624624625)
--(axis cs:4,944.590574574575)
--(axis cs:4,942.672524524525)
--(axis cs:4,940.754474474474)
--(axis cs:4,938.836424424424)
--(axis cs:4,936.918374374374)
--(axis cs:4,935.000324324324)
--(axis cs:4,933.082274274274)
--(axis cs:4,931.164224224224)
--(axis cs:4,929.246174174174)
--(axis cs:4,927.328124124124)
--(axis cs:4,925.410074074074)
--(axis cs:4,923.492024024024)
--(axis cs:4,921.573973973974)
--(axis cs:4,919.655923923924)
--(axis cs:4,917.737873873874)
--(axis cs:4,915.819823823824)
--(axis cs:4,913.901773773774)
--(axis cs:4,911.983723723724)
--(axis cs:4,910.065673673674)
--(axis cs:4,908.147623623624)
--(axis cs:4,906.229573573574)
--(axis cs:4,904.311523523524)
--(axis cs:4,902.393473473473)
--(axis cs:4,900.475423423423)
--(axis cs:4,898.557373373373)
--(axis cs:4,896.639323323323)
--(axis cs:4,894.721273273273)
--(axis cs:4,892.803223223223)
--(axis cs:4,890.885173173173)
--(axis cs:4,888.967123123123)
--(axis cs:4,887.049073073073)
--(axis cs:4,885.131023023023)
--(axis cs:4,883.212972972973)
--(axis cs:4,881.294922922923)
--(axis cs:4,879.376872872873)
--(axis cs:4,877.458822822823)
--(axis cs:4,875.540772772773)
--(axis cs:4,873.622722722723)
--(axis cs:4,871.704672672673)
--(axis cs:4,869.786622622623)
--(axis cs:4,867.868572572573)
--(axis cs:4,865.950522522523)
--(axis cs:4,864.032472472472)
--(axis cs:4,862.114422422422)
--(axis cs:4,860.196372372372)
--(axis cs:4,858.278322322322)
--(axis cs:4,856.360272272272)
--(axis cs:4,854.442222222222)
--(axis cs:4,852.524172172172)
--(axis cs:4,850.606122122122)
--(axis cs:4,848.688072072072)
--(axis cs:4,846.770022022022)
--(axis cs:4,844.851971971972)
--(axis cs:4,842.933921921922)
--(axis cs:4,841.015871871872)
--(axis cs:4,839.097821821822)
--(axis cs:4,837.179771771772)
--(axis cs:4,835.261721721722)
--(axis cs:4,833.343671671672)
--(axis cs:4,831.425621621622)
--(axis cs:4,829.507571571572)
--(axis cs:4,827.589521521522)
--(axis cs:4,825.671471471471)
--(axis cs:4,823.753421421421)
--(axis cs:4,821.835371371371)
--(axis cs:4,819.917321321321)
--(axis cs:4,817.999271271271)
--(axis cs:4,816.081221221221)
--(axis cs:4,814.163171171171)
--(axis cs:4,812.245121121121)
--(axis cs:4,810.327071071071)
--(axis cs:4.00000000000007,808.409021021021)
--(axis cs:4.00000000000772,806.490970970971)
--(axis cs:4.00000000035739,804.572920920921)
--(axis cs:4.00000000743977,802.654870870871)
--(axis cs:4.00000007075283,800.736820820821)
--(axis cs:4.00000031476862,798.818770770771)
--(axis cs:4.00000068021892,796.900720720721)
--(axis cs:4.00000075744796,794.982670670671)
--(axis cs:4.00000046628881,793.064620620621)
--(axis cs:4.00000016326101,791.146570570571)
--(axis cs:4.00000003083659,789.228520520521)
--(axis cs:4.00000000287975,787.31047047047)
--(axis cs:4.00000000012457,785.39242042042)
--(axis cs:4.00000000000241,783.47437037037)
--(axis cs:4.00000000000002,781.55632032032)
--(axis cs:4,779.63827027027)
--(axis cs:4,777.72022022022)
--(axis cs:4,775.80217017017)
--(axis cs:4,773.88412012012)
--(axis cs:4,771.96607007007)
--(axis cs:4,770.04802002002)
--(axis cs:4,768.12996996997)
--(axis cs:4,766.21191991992)
--(axis cs:4,764.29386986987)
--(axis cs:4,762.37581981982)
--(axis cs:4,760.45776976977)
--(axis cs:4,758.53971971972)
--(axis cs:4,756.62166966967)
--(axis cs:4,754.70361961962)
--(axis cs:4,752.78556956957)
--(axis cs:4,750.86751951952)
--(axis cs:4,748.949469469469)
--(axis cs:4,747.031419419419)
--(axis cs:4,745.113369369369)
--(axis cs:4,743.195319319319)
--(axis cs:4,741.277269269269)
--(axis cs:4,739.359219219219)
--(axis cs:4,737.441169169169)
--(axis cs:4,735.523119119119)
--(axis cs:4,733.605069069069)
--(axis cs:4,731.687019019019)
--(axis cs:4,729.768968968969)
--(axis cs:4,727.850918918919)
--(axis cs:4,725.932868868869)
--(axis cs:4,724.014818818819)
--(axis cs:4,722.096768768769)
--(axis cs:4,720.178718718719)
--(axis cs:4,718.260668668669)
--(axis cs:4,716.342618618619)
--(axis cs:4,714.424568568569)
--(axis cs:4,712.506518518519)
--(axis cs:4,710.588468468468)
--(axis cs:4,708.670418418418)
--(axis cs:4,706.752368368368)
--(axis cs:4,704.834318318318)
--(axis cs:4,702.916268268268)
--(axis cs:4,700.998218218218)
--(axis cs:4,699.080168168168)
--(axis cs:4,697.162118118118)
--(axis cs:4,695.244068068068)
--(axis cs:4,693.326018018018)
--(axis cs:4,691.407967967968)
--(axis cs:4,689.489917917918)
--(axis cs:4,687.571867867868)
--(axis cs:4,685.653817817818)
--(axis cs:4,683.735767767768)
--(axis cs:4,681.817717717718)
--(axis cs:4,679.899667667668)
--(axis cs:4,677.981617617618)
--(axis cs:4,676.063567567568)
--(axis cs:4,674.145517517518)
--(axis cs:4,672.227467467467)
--(axis cs:4,670.309417417417)
--(axis cs:4,668.391367367367)
--(axis cs:4,666.473317317317)
--(axis cs:4,664.555267267267)
--(axis cs:4,662.637217217217)
--(axis cs:4,660.719167167167)
--(axis cs:4,658.801117117117)
--(axis cs:4,656.883067067067)
--(axis cs:4,654.965017017017)
--(axis cs:4,653.046966966967)
--(axis cs:4,651.128916916917)
--(axis cs:4,649.210866866867)
--(axis cs:4,647.292816816817)
--(axis cs:4,645.374766766767)
--(axis cs:4,643.456716716717)
--(axis cs:4,641.538666666667)
--(axis cs:4,639.620616616617)
--(axis cs:4,637.702566566567)
--(axis cs:4,635.784516516517)
--(axis cs:4,633.866466466466)
--(axis cs:4,631.948416416416)
--(axis cs:4,630.030366366366)
--(axis cs:4,628.112316316316)
--(axis cs:4,626.194266266266)
--(axis cs:4,624.276216216216)
--(axis cs:4,622.358166166166)
--(axis cs:4,620.440116116116)
--(axis cs:4,618.522066066066)
--(axis cs:4,616.604016016016)
--(axis cs:4,614.685965965966)
--(axis cs:4,612.767915915916)
--(axis cs:4,610.849865865866)
--(axis cs:4,608.931815815816)
--(axis cs:4,607.013765765766)
--(axis cs:4,605.095715715716)
--(axis cs:4,603.177665665666)
--(axis cs:4,601.259615615616)
--(axis cs:4,599.341565565566)
--(axis cs:4,597.423515515516)
--(axis cs:4,595.505465465465)
--(axis cs:4,593.587415415415)
--(axis cs:4,591.669365365365)
--(axis cs:4,589.751315315315)
--(axis cs:4,587.833265265265)
--(axis cs:4,585.915215215215)
--(axis cs:4,583.997165165165)
--(axis cs:4,582.079115115115)
--(axis cs:4,580.161065065065)
--(axis cs:4,578.243015015015)
--(axis cs:4,576.324964964965)
--(axis cs:4,574.406914914915)
--(axis cs:4,572.488864864865)
--(axis cs:4,570.570814814815)
--(axis cs:4,568.652764764765)
--(axis cs:4,566.734714714715)
--(axis cs:4,564.816664664665)
--(axis cs:4,562.898614614615)
--(axis cs:4,560.980564564565)
--(axis cs:4,559.062514514515)
--(axis cs:4,557.144464464464)
--(axis cs:4,555.226414414414)
--(axis cs:4,553.308364364364)
--(axis cs:4,551.390314314314)
--(axis cs:4,549.472264264264)
--(axis cs:4,547.554214214214)
--(axis cs:4,545.636164164164)
--(axis cs:4,543.718114114114)
--(axis cs:4,541.800064064064)
--(axis cs:4,539.882014014014)
--(axis cs:4,537.963963963964)
--(axis cs:4,536.045913913914)
--(axis cs:4,534.127863863864)
--(axis cs:4,532.209813813814)
--(axis cs:4,530.291763763764)
--(axis cs:4,528.373713713714)
--(axis cs:4,526.455663663664)
--(axis cs:4,524.537613613614)
--(axis cs:4,522.619563563564)
--(axis cs:4,520.701513513514)
--(axis cs:4,518.783463463463)
--(axis cs:4,516.865413413413)
--(axis cs:4,514.947363363363)
--(axis cs:4,513.029313313313)
--(axis cs:4,511.111263263263)
--(axis cs:4,509.193213213213)
--(axis cs:4,507.275163163163)
--(axis cs:4,505.357113113113)
--(axis cs:4,503.439063063063)
--(axis cs:4,501.521013013013)
--(axis cs:4,499.602962962963)
--(axis cs:4,497.684912912913)
--(axis cs:4,495.766862862863)
--(axis cs:4,493.848812812813)
--(axis cs:4,491.930762762763)
--(axis cs:4,490.012712712713)
--(axis cs:4,488.094662662663)
--(axis cs:4,486.176612612613)
--(axis cs:4,484.258562562563)
--(axis cs:4,482.340512512513)
--(axis cs:4,480.422462462462)
--(axis cs:4,478.504412412412)
--(axis cs:4,476.586362362362)
--(axis cs:4,474.668312312312)
--(axis cs:4,472.750262262262)
--(axis cs:4,470.832212212212)
--(axis cs:4,468.914162162162)
--(axis cs:4,466.996112112112)
--(axis cs:4,465.078062062062)
--(axis cs:4,463.160012012012)
--(axis cs:4,461.241961961962)
--(axis cs:4,459.323911911912)
--(axis cs:4,457.405861861862)
--(axis cs:4,455.487811811812)
--(axis cs:4,453.569761761762)
--(axis cs:4,451.651711711712)
--(axis cs:4,449.733661661662)
--(axis cs:4,447.815611611612)
--(axis cs:4,445.897561561562)
--(axis cs:4,443.979511511512)
--(axis cs:4,442.061461461461)
--(axis cs:4,440.143411411411)
--(axis cs:4,438.225361361361)
--(axis cs:4,436.307311311311)
--(axis cs:4,434.389261261261)
--(axis cs:4,432.471211211211)
--(axis cs:4,430.553161161161)
--(axis cs:4,428.635111111111)
--(axis cs:4,426.717061061061)
--(axis cs:4,424.799011011011)
--(axis cs:4,422.880960960961)
--(axis cs:4,420.962910910911)
--(axis cs:4,419.044860860861)
--(axis cs:4,417.126810810811)
--(axis cs:4,415.208760760761)
--(axis cs:4,413.290710710711)
--(axis cs:4,411.372660660661)
--(axis cs:4,409.454610610611)
--(axis cs:4,407.536560560561)
--(axis cs:4,405.61851051051)
--(axis cs:4,403.70046046046)
--(axis cs:4,401.78241041041)
--(axis cs:4,399.86436036036)
--(axis cs:4,397.94631031031)
--(axis cs:4,396.02826026026)
--(axis cs:4,394.11021021021)
--(axis cs:4,392.19216016016)
--(axis cs:4,390.27411011011)
--(axis cs:4,388.35606006006)
--(axis cs:4,386.43801001001)
--(axis cs:4,384.51995995996)
--(axis cs:4,382.60190990991)
--(axis cs:4,380.68385985986)
--(axis cs:4,378.76580980981)
--(axis cs:4,376.84775975976)
--(axis cs:4,374.92970970971)
--(axis cs:4,373.01165965966)
--(axis cs:4,371.09360960961)
--(axis cs:4,369.17555955956)
--(axis cs:4,367.257509509509)
--(axis cs:4,365.339459459459)
--(axis cs:4,363.421409409409)
--(axis cs:4,361.503359359359)
--(axis cs:4,359.585309309309)
--(axis cs:4,357.667259259259)
--(axis cs:4,355.749209209209)
--(axis cs:4,353.831159159159)
--(axis cs:4,351.913109109109)
--(axis cs:4,349.995059059059)
--(axis cs:4,348.077009009009)
--(axis cs:4,346.158958958959)
--(axis cs:4,344.240908908909)
--(axis cs:4,342.322858858859)
--(axis cs:4,340.404808808809)
--(axis cs:4,338.486758758759)
--(axis cs:4,336.568708708709)
--(axis cs:4,334.650658658659)
--(axis cs:4,332.732608608609)
--(axis cs:4,330.814558558559)
--(axis cs:4,328.896508508508)
--(axis cs:4,326.978458458458)
--(axis cs:4,325.060408408408)
--(axis cs:4,323.142358358358)
--(axis cs:4,321.224308308308)
--(axis cs:4,319.306258258258)
--(axis cs:4,317.388208208208)
--(axis cs:4,315.470158158158)
--(axis cs:4,313.552108108108)
--(axis cs:4,311.634058058058)
--(axis cs:4,309.716008008008)
--(axis cs:4,307.797957957958)
--(axis cs:4,305.879907907908)
--(axis cs:4,303.961857857858)
--(axis cs:4,302.043807807808)
--(axis cs:4,300.125757757758)
--(axis cs:4,298.207707707708)
--(axis cs:4,296.289657657658)
--(axis cs:4,294.371607607608)
--(axis cs:4,292.453557557558)
--(axis cs:4,290.535507507507)
--(axis cs:4,288.617457457457)
--(axis cs:4,286.699407407407)
--(axis cs:4,284.781357357357)
--(axis cs:4,282.863307307307)
--(axis cs:4,280.945257257257)
--(axis cs:4,279.027207207207)
--(axis cs:4,277.109157157157)
--(axis cs:4,275.191107107107)
--(axis cs:4,273.273057057057)
--(axis cs:4,271.355007007007)
--(axis cs:4,269.436956956957)
--(axis cs:4,267.518906906907)
--(axis cs:4,265.600856856857)
--(axis cs:4,263.682806806807)
--(axis cs:4,261.764756756757)
--(axis cs:4,259.846706706707)
--(axis cs:4,257.928656656657)
--(axis cs:4,256.010606606607)
--(axis cs:4,254.092556556557)
--(axis cs:4,252.174506506507)
--(axis cs:4,250.256456456456)
--(axis cs:4,248.338406406406)
--(axis cs:4,246.420356356356)
--(axis cs:4.00000000000024,244.502306306306)
--(axis cs:4.00000000001983,242.584256256256)
--(axis cs:4.00000000072422,240.666206206206)
--(axis cs:4.00000001164359,238.748156156156)
--(axis cs:4.00000008255654,236.830106106106)
--(axis cs:4.00000025855823,234.912056056056)
--(axis cs:4.00000035805896,232.994006006006)
--(axis cs:4.00000021931762,231.075955955956)
--(axis cs:4.00000005939027,229.157905905906)
--(axis cs:4.00000000710196,227.239855855856)
--(axis cs:4.00000000037732,225.321805805806)
--(axis cs:4.00000000017483,223.403755755756)
--(axis cs:4.0000000043518,221.485705705706)
--(axis cs:4.00000005597112,219.567655655656)
--(axis cs:4.00000039278016,217.649605605606)
--(axis cs:4.00000170274016,215.731555555556)
--(axis cs:4.00000488581473,213.813505505506)
--(axis cs:4.00000951073008,211.895455455455)
--(axis cs:4.00001349056393,209.977405405405)
--(axis cs:4.00001602958574,208.059355355355)
--(axis cs:4.00001867295303,206.141305305305)
--(axis cs:4.00002329235443,204.223255255255)
--(axis cs:4.00002950538531,202.305205205205)
--(axis cs:4.00003464083854,200.387155155155)
--(axis cs:4.00003701866731,198.469105105105)
--(axis cs:4.000036297038,196.551055055055)
--(axis cs:4.00003283871263,194.633005005005)
--(axis cs:4.00002830233361,192.714954954955)
--(axis cs:4.0000247944019,190.796904904905)
--(axis cs:4.00002387344716,188.878854854855)
--(axis cs:4.00002510796783,186.960804804805)
--(axis cs:4.0000258370076,185.042754754755)
--(axis cs:4.00002379416143,183.124704704705)
--(axis cs:4.00001951058658,181.206654654655)
--(axis cs:4.00001554963495,179.288604604605)
--(axis cs:4.00001428303321,177.370554554555)
--(axis cs:4.00001598881834,175.452504504505)
--(axis cs:4.00001946243659,173.534454454454)
--(axis cs:4.00002177970551,171.616404404404)
--(axis cs:4.0000208886398,169.698354354354)
--(axis cs:4.00001892007911,167.780304304304)
--(axis cs:4.00001875927827,165.862254254254)
--(axis cs:4.00001991015634,163.944204204204)
--(axis cs:4.00001933027638,162.026154154154)
--(axis cs:4.00001648712249,160.108104104104)
--(axis cs:4.00001390168003,158.190054054054)
--(axis cs:4.00001293084367,156.272004004004)
--(axis cs:4.00001312300371,154.353953953954)
--(axis cs:4.00001373948604,152.435903903904)
--(axis cs:4.00001373817409,150.517853853854)
--(axis cs:4.00001251268015,148.599803803804)
--(axis cs:4.00001083178349,146.681753753754)
--(axis cs:4.00001068199316,144.763703703704)
--(axis cs:4.00001250270217,142.845653653654)
--(axis cs:4.00001397838065,140.927603603604)
--(axis cs:4.00001329626254,139.009553553554)
--(axis cs:4.00001167175242,137.091503503504)
--(axis cs:4.00001159548422,135.173453453453)
--(axis cs:4.00001319373063,133.255403403403)
--(axis cs:4.00001460788946,131.337353353353)
--(axis cs:4.00001473536407,129.419303303303)
--(axis cs:4.00001414127334,127.501253253253)
--(axis cs:4.00001441854347,125.583203203203)
--(axis cs:4.00001629777739,123.665153153153)
--(axis cs:4.00001845739542,121.747103103103)
--(axis cs:4.00002032710112,119.829053053053)
--(axis cs:4.00002433001735,117.911003003003)
--(axis cs:4.00003365711939,115.992952952953)
--(axis cs:4.00004804187266,114.074902902903)
--(axis cs:4.00006306182029,112.156852852853)
--(axis cs:4.00007327846976,110.238802802803)
--(axis cs:4.0000773561901,108.320752752753)
--(axis cs:4.00007745335548,106.402702702703)
--(axis cs:4.00007555525197,104.484652652653)
--(axis cs:4.00007295357748,102.566602602603)
--(axis cs:4.00006948910762,100.648552552553)
--(axis cs:4.00006489258401,98.7305025025025)
--(axis cs:4.00006162498011,96.8124524524525)
--(axis cs:4.00006358875162,94.8944024024024)
--(axis cs:4.00007210177461,92.9763523523524)
--(axis cs:4.000085491431,91.0583023023023)
--(axis cs:4.00010248915231,89.1402522522523)
--(axis cs:4.00012027428708,87.2222022022022)
--(axis cs:4.00013288480426,85.3041521521522)
--(axis cs:4.00013381539982,83.3861021021021)
--(axis cs:4.00012335068354,81.4680520520521)
--(axis cs:4.00011240623569,79.550002002002)
--(axis cs:4.0001123585283,77.631951951952)
--(axis cs:4.00012472364365,75.7139019019019)
--(axis cs:4.00014119583319,73.7958518518519)
--(axis cs:4.00015214383639,71.8778018018018)
--(axis cs:4.00015677429131,69.9597517517518)
--(axis cs:4.00016469901825,68.0417017017017)
--(axis cs:4.00018268811787,66.1236516516517)
--(axis cs:4.00020291081846,64.2056016016016)
--(axis cs:4.00021331866719,62.2875515515516)
--(axis cs:4.00021299572701,60.3695015015015)
--(axis cs:4.00021329363544,58.4514514514515)
--(axis cs:4.00022750231047,56.5334014014014)
--(axis cs:4.0002613784504,54.6153513513514)
--(axis cs:4.00030567006852,52.6973013013013)
--(axis cs:4.00033911134218,50.7792512512513)
--(axis cs:4.00034680084988,48.8612012012012)
--(axis cs:4.00033566617932,46.9431511511512)
--(axis cs:4.00032372952892,45.0251011011011)
--(axis cs:4.00032767558934,43.1070510510511)
--(axis cs:4.00035962554941,41.189001001001)
--(axis cs:4.00042376432165,39.270950950951)
--(axis cs:4.00051456997419,37.3529009009009)
--(axis cs:4.00061982057337,35.4348508508509)
--(axis cs:4.00073742797139,33.5168008008008)
--(axis cs:4.00087869178101,31.5987507507508)
--(axis cs:4.00105180861485,29.6807007007007)
--(axis cs:4.00126403926546,27.7626506506507)
--(axis cs:4.00154676414336,25.8446006006006)
--(axis cs:4.00193959958439,23.9265505505506)
--(axis cs:4.00251470929387,22.0085005005005)
--(axis cs:4.003583055674,20.0904504504505)
--(axis cs:4.00596932279432,18.1724004004004)
--(axis cs:4.01323584452383,16.2543503503504)
--(axis cs:4.0419330035486,14.3363003003003)
--(axis cs:4.12864060862804,12.4182502502502)
--(axis cs:4.27893523391931,10.5002002002002)
--(axis cs:4.4,8.58215015015015)
--(axis cs:4.3857295804559,6.6641001001001)
--(axis cs:4.24634228840949,4.74605005005005)
--(axis cs:4.09618014573083,2.828)
--cycle;

\path [draw=black, fill=darkslateblue6952127, opacity=0.7]
(axis cs:5,2.665)
--(axis cs:4.6,2.665)
--(axis cs:4.87168390793665,21.2029696969697)
--(axis cs:4.75943017111104,39.7409393939394)
--(axis cs:4.98055192897034,58.2789090909091)
--(axis cs:4.99678033184953,76.8168787878788)
--(axis cs:4.99290156631738,95.3548484848485)
--(axis cs:4.99983127581997,113.892818181818)
--(axis cs:4.99989721246236,132.430787878788)
--(axis cs:4.99987694300387,150.968757575758)
--(axis cs:4.99983145815143,169.506727272727)
--(axis cs:4.99995517348714,188.044696969697)
--(axis cs:4.99998373125895,206.582666666667)
--(axis cs:4.99999173219556,225.120636363636)
--(axis cs:4.99999999988001,243.658606060606)
--(axis cs:4.99999997579581,262.196575757576)
--(axis cs:4.99999122597735,280.734545454545)
--(axis cs:4.99998789638752,299.272515151515)
--(axis cs:4.99997929471351,317.810484848485)
--(axis cs:4.99997829716851,336.348454545455)
--(axis cs:4.99998788308677,354.886424242424)
--(axis cs:4.99998952350246,373.424393939394)
--(axis cs:4.99998931731518,391.962363636364)
--(axis cs:4.99999051110258,410.500333333333)
--(axis cs:4.99998668567125,429.038303030303)
--(axis cs:4.99999021889651,447.576272727273)
--(axis cs:4.99999179169527,466.114242424242)
--(axis cs:4.99998915494082,484.652212121212)
--(axis cs:4.99998742523107,503.190181818182)
--(axis cs:4.99998938035498,521.728151515151)
--(axis cs:4.99998602968386,540.266121212121)
--(axis cs:4.99998712898372,558.804090909091)
--(axis cs:4.99999064418408,577.342060606061)
--(axis cs:4.9999909144788,595.88003030303)
--(axis cs:4.99998828113838,614.418)
--(axis cs:4.99998902333285,632.95596969697)
--(axis cs:4.99998354262322,651.493939393939)
--(axis cs:4.99998155533701,670.031909090909)
--(axis cs:4.99997383489452,688.569878787879)
--(axis cs:4.99998044217695,707.107848484848)
--(axis cs:4.99999965652638,725.645818181818)
--(axis cs:5,744.183787878788)
--(axis cs:5,762.721757575757)
--(axis cs:5,781.259727272727)
--(axis cs:5,799.797696969697)
--(axis cs:5,818.335666666667)
--(axis cs:5,836.873636363636)
--(axis cs:5,855.411606060606)
--(axis cs:5,873.949575757576)
--(axis cs:5,892.487545454545)
--(axis cs:5,911.025515151515)
--(axis cs:5,929.563484848485)
--(axis cs:5,948.101454545455)
--(axis cs:5,966.639424242424)
--(axis cs:5,985.177393939394)
--(axis cs:4.99999999894792,1003.71536363636)
--(axis cs:4.99999869236424,1022.25333333333)
--(axis cs:4.99999999996767,1040.7913030303)
--(axis cs:4.99999737943419,1059.32927272727)
--(axis cs:4.99999797186119,1077.86724242424)
--(axis cs:4.99999999872244,1096.40521212121)
--(axis cs:5,1114.94318181818)
--(axis cs:4.99999999999714,1133.48115151515)
--(axis cs:4.99999887218287,1152.01912121212)
--(axis cs:4.99999999348239,1170.55709090909)
--(axis cs:5,1189.09506060606)
--(axis cs:5,1207.63303030303)
--(axis cs:5,1226.171)
--(axis cs:5,1244.70896969697)
--(axis cs:5,1263.24693939394)
--(axis cs:5,1281.78490909091)
--(axis cs:5,1300.32287878788)
--(axis cs:4.99999999988659,1318.86084848485)
--(axis cs:4.99999748288228,1337.39881818182)
--(axis cs:4.99999999993508,1355.93678787879)
--(axis cs:5,1374.47475757576)
--(axis cs:4.99999999999984,1393.01272727273)
--(axis cs:4.99999848151427,1411.5506969697)
--(axis cs:4.99999997828995,1430.08866666667)
--(axis cs:5,1448.62663636364)
--(axis cs:5,1467.16460606061)
--(axis cs:5,1485.70257575758)
--(axis cs:4.9999999722966,1504.24054545455)
--(axis cs:4.99999861864594,1522.77851515151)
--(axis cs:4.99999999999986,1541.31648484848)
--(axis cs:4.99999999999709,1559.85445454545)
--(axis cs:4.99999825757392,1578.39242424242)
--(axis cs:4.99999999707229,1596.93039393939)
--(axis cs:5,1615.46836363636)
--(axis cs:5,1634.00633333333)
--(axis cs:5,1652.5443030303)
--(axis cs:5,1671.08227272727)
--(axis cs:5,1689.62024242424)
--(axis cs:5,1708.15821212121)
--(axis cs:5,1726.69618181818)
--(axis cs:5,1745.23415151515)
--(axis cs:5,1763.77212121212)
--(axis cs:5,1782.31009090909)
--(axis cs:5,1800.84806060606)
--(axis cs:4.99999999968922,1819.38603030303)
--(axis cs:4.99999858446764,1837.924)
--(axis cs:5,1837.924)
--(axis cs:5,1837.924)
--(axis cs:5,1819.38603030303)
--(axis cs:5,1800.84806060606)
--(axis cs:5,1782.31009090909)
--(axis cs:5,1763.77212121212)
--(axis cs:5,1745.23415151515)
--(axis cs:5,1726.69618181818)
--(axis cs:5,1708.15821212121)
--(axis cs:5,1689.62024242424)
--(axis cs:5,1671.08227272727)
--(axis cs:5,1652.5443030303)
--(axis cs:5,1634.00633333333)
--(axis cs:5,1615.46836363636)
--(axis cs:5,1596.93039393939)
--(axis cs:5,1578.39242424242)
--(axis cs:5,1559.85445454545)
--(axis cs:5,1541.31648484848)
--(axis cs:5,1522.77851515151)
--(axis cs:5,1504.24054545455)
--(axis cs:5,1485.70257575758)
--(axis cs:5,1467.16460606061)
--(axis cs:5,1448.62663636364)
--(axis cs:5,1430.08866666667)
--(axis cs:5,1411.5506969697)
--(axis cs:5,1393.01272727273)
--(axis cs:5,1374.47475757576)
--(axis cs:5,1355.93678787879)
--(axis cs:5,1337.39881818182)
--(axis cs:5,1318.86084848485)
--(axis cs:5,1300.32287878788)
--(axis cs:5,1281.78490909091)
--(axis cs:5,1263.24693939394)
--(axis cs:5,1244.70896969697)
--(axis cs:5,1226.171)
--(axis cs:5,1207.63303030303)
--(axis cs:5,1189.09506060606)
--(axis cs:5,1170.55709090909)
--(axis cs:5,1152.01912121212)
--(axis cs:5,1133.48115151515)
--(axis cs:5,1114.94318181818)
--(axis cs:5,1096.40521212121)
--(axis cs:5,1077.86724242424)
--(axis cs:5,1059.32927272727)
--(axis cs:5,1040.7913030303)
--(axis cs:5,1022.25333333333)
--(axis cs:5,1003.71536363636)
--(axis cs:5,985.177393939394)
--(axis cs:5,966.639424242424)
--(axis cs:5,948.101454545455)
--(axis cs:5,929.563484848485)
--(axis cs:5,911.025515151515)
--(axis cs:5,892.487545454545)
--(axis cs:5,873.949575757576)
--(axis cs:5,855.411606060606)
--(axis cs:5,836.873636363636)
--(axis cs:5,818.335666666667)
--(axis cs:5,799.797696969697)
--(axis cs:5,781.259727272727)
--(axis cs:5,762.721757575757)
--(axis cs:5,744.183787878788)
--(axis cs:5,725.645818181818)
--(axis cs:5,707.107848484848)
--(axis cs:5,688.569878787879)
--(axis cs:5,670.031909090909)
--(axis cs:5,651.493939393939)
--(axis cs:5,632.95596969697)
--(axis cs:5,614.418)
--(axis cs:5,595.88003030303)
--(axis cs:5,577.342060606061)
--(axis cs:5,558.804090909091)
--(axis cs:5,540.266121212121)
--(axis cs:5,521.728151515151)
--(axis cs:5,503.190181818182)
--(axis cs:5,484.652212121212)
--(axis cs:5,466.114242424242)
--(axis cs:5,447.576272727273)
--(axis cs:5,429.038303030303)
--(axis cs:5,410.500333333333)
--(axis cs:5,391.962363636364)
--(axis cs:5,373.424393939394)
--(axis cs:5,354.886424242424)
--(axis cs:5,336.348454545455)
--(axis cs:5,317.810484848485)
--(axis cs:5,299.272515151515)
--(axis cs:5,280.734545454545)
--(axis cs:5,262.196575757576)
--(axis cs:5,243.658606060606)
--(axis cs:5,225.120636363636)
--(axis cs:5,206.582666666667)
--(axis cs:5,188.044696969697)
--(axis cs:5,169.506727272727)
--(axis cs:5,150.968757575758)
--(axis cs:5,132.430787878788)
--(axis cs:5,113.892818181818)
--(axis cs:5,95.3548484848485)
--(axis cs:5,76.8168787878788)
--(axis cs:5,58.2789090909091)
--(axis cs:5,39.7409393939394)
--(axis cs:5,21.2029696969697)
--(axis cs:5,2.665)
--cycle;

\path [draw=black, fill=yellowgreen15421660, opacity=0.7]
(axis cs:5.09737605772855,3.09)
--(axis cs:5,3.09)
--(axis cs:5,4.96210810810811)
--(axis cs:5,6.83421621621622)
--(axis cs:5,8.70632432432432)
--(axis cs:5,10.5784324324324)
--(axis cs:5,12.4505405405405)
--(axis cs:5,14.3226486486486)
--(axis cs:5,16.1947567567568)
--(axis cs:5,18.0668648648649)
--(axis cs:5,19.938972972973)
--(axis cs:5,21.8110810810811)
--(axis cs:5,23.6831891891892)
--(axis cs:5,25.5552972972973)
--(axis cs:5,27.4274054054054)
--(axis cs:5,29.2995135135135)
--(axis cs:5,31.1716216216216)
--(axis cs:5,33.0437297297297)
--(axis cs:5,34.9158378378378)
--(axis cs:5,36.7879459459459)
--(axis cs:5,38.6600540540541)
--(axis cs:5,40.5321621621622)
--(axis cs:5,42.4042702702703)
--(axis cs:5,44.2763783783784)
--(axis cs:5,46.1484864864865)
--(axis cs:5,48.0205945945946)
--(axis cs:5,49.8927027027027)
--(axis cs:5,51.7648108108108)
--(axis cs:5,53.6369189189189)
--(axis cs:5,55.509027027027)
--(axis cs:5,57.3811351351351)
--(axis cs:5,59.2532432432432)
--(axis cs:5,61.1253513513514)
--(axis cs:5,62.9974594594595)
--(axis cs:5,64.8695675675676)
--(axis cs:5,66.7416756756757)
--(axis cs:5,68.6137837837838)
--(axis cs:5,70.4858918918919)
--(axis cs:5,72.358)
--(axis cs:5,74.2301081081081)
--(axis cs:5,76.1022162162162)
--(axis cs:5,77.9743243243243)
--(axis cs:5,79.8464324324324)
--(axis cs:5,81.7185405405405)
--(axis cs:5,83.5906486486487)
--(axis cs:5,85.4627567567568)
--(axis cs:5,87.3348648648649)
--(axis cs:5,89.206972972973)
--(axis cs:5,91.0790810810811)
--(axis cs:5,92.9511891891892)
--(axis cs:5,94.8232972972973)
--(axis cs:5,96.6954054054054)
--(axis cs:5,98.5675135135135)
--(axis cs:5,100.439621621622)
--(axis cs:5,102.31172972973)
--(axis cs:5,104.183837837838)
--(axis cs:5,106.055945945946)
--(axis cs:5,107.928054054054)
--(axis cs:5,109.800162162162)
--(axis cs:5,111.67227027027)
--(axis cs:5,113.544378378378)
--(axis cs:5,115.416486486486)
--(axis cs:5,117.288594594595)
--(axis cs:5,119.160702702703)
--(axis cs:5,121.032810810811)
--(axis cs:5,122.904918918919)
--(axis cs:5,124.777027027027)
--(axis cs:5,126.649135135135)
--(axis cs:5,128.521243243243)
--(axis cs:5,130.393351351351)
--(axis cs:5,132.265459459459)
--(axis cs:5,134.137567567568)
--(axis cs:5,136.009675675676)
--(axis cs:5,137.881783783784)
--(axis cs:5,139.753891891892)
--(axis cs:5,141.626)
--(axis cs:5,143.498108108108)
--(axis cs:5,145.370216216216)
--(axis cs:5,147.242324324324)
--(axis cs:5,149.114432432432)
--(axis cs:5,150.986540540541)
--(axis cs:5,152.858648648649)
--(axis cs:5,154.730756756757)
--(axis cs:5,156.602864864865)
--(axis cs:5,158.474972972973)
--(axis cs:5,160.347081081081)
--(axis cs:5,162.219189189189)
--(axis cs:5,164.091297297297)
--(axis cs:5,165.963405405405)
--(axis cs:5,167.835513513514)
--(axis cs:5,169.707621621622)
--(axis cs:5,171.57972972973)
--(axis cs:5,173.451837837838)
--(axis cs:5,175.323945945946)
--(axis cs:5,177.196054054054)
--(axis cs:5,179.068162162162)
--(axis cs:5,180.94027027027)
--(axis cs:5,182.812378378378)
--(axis cs:5,184.684486486486)
--(axis cs:5,186.556594594595)
--(axis cs:5,188.428702702703)
--(axis cs:5,190.300810810811)
--(axis cs:5,192.172918918919)
--(axis cs:5,194.045027027027)
--(axis cs:5,195.917135135135)
--(axis cs:5,197.789243243243)
--(axis cs:5,199.661351351351)
--(axis cs:5,201.533459459459)
--(axis cs:5,203.405567567568)
--(axis cs:5,205.277675675676)
--(axis cs:5,207.149783783784)
--(axis cs:5,209.021891891892)
--(axis cs:5,210.894)
--(axis cs:5,212.766108108108)
--(axis cs:5,214.638216216216)
--(axis cs:5,216.510324324324)
--(axis cs:5,218.382432432432)
--(axis cs:5,220.254540540541)
--(axis cs:5,222.126648648649)
--(axis cs:5,223.998756756757)
--(axis cs:5,225.870864864865)
--(axis cs:5,227.742972972973)
--(axis cs:5,229.615081081081)
--(axis cs:5,231.487189189189)
--(axis cs:5,233.359297297297)
--(axis cs:5,235.231405405405)
--(axis cs:5,237.103513513514)
--(axis cs:5,238.975621621622)
--(axis cs:5,240.84772972973)
--(axis cs:5,242.719837837838)
--(axis cs:5,244.591945945946)
--(axis cs:5,246.464054054054)
--(axis cs:5,248.336162162162)
--(axis cs:5,250.20827027027)
--(axis cs:5,252.080378378378)
--(axis cs:5,253.952486486486)
--(axis cs:5,255.824594594595)
--(axis cs:5,257.696702702703)
--(axis cs:5,259.568810810811)
--(axis cs:5,261.440918918919)
--(axis cs:5,263.313027027027)
--(axis cs:5,265.185135135135)
--(axis cs:5,267.057243243243)
--(axis cs:5,268.929351351351)
--(axis cs:5,270.801459459459)
--(axis cs:5,272.673567567568)
--(axis cs:5,274.545675675676)
--(axis cs:5,276.417783783784)
--(axis cs:5,278.289891891892)
--(axis cs:5,280.162)
--(axis cs:5,282.034108108108)
--(axis cs:5,283.906216216216)
--(axis cs:5,285.778324324324)
--(axis cs:5,287.650432432432)
--(axis cs:5,289.522540540541)
--(axis cs:5,291.394648648649)
--(axis cs:5,293.266756756757)
--(axis cs:5,295.138864864865)
--(axis cs:5,297.010972972973)
--(axis cs:5,298.883081081081)
--(axis cs:5,300.755189189189)
--(axis cs:5,302.627297297297)
--(axis cs:5,304.499405405405)
--(axis cs:5,306.371513513513)
--(axis cs:5,308.243621621622)
--(axis cs:5,310.11572972973)
--(axis cs:5,311.987837837838)
--(axis cs:5,313.859945945946)
--(axis cs:5,315.732054054054)
--(axis cs:5,317.604162162162)
--(axis cs:5,319.47627027027)
--(axis cs:5,321.348378378378)
--(axis cs:5,323.220486486486)
--(axis cs:5,325.092594594595)
--(axis cs:5,326.964702702703)
--(axis cs:5,328.836810810811)
--(axis cs:5,330.708918918919)
--(axis cs:5,332.581027027027)
--(axis cs:5,334.453135135135)
--(axis cs:5,336.325243243243)
--(axis cs:5,338.197351351351)
--(axis cs:5,340.069459459459)
--(axis cs:5,341.941567567568)
--(axis cs:5,343.813675675676)
--(axis cs:5,345.685783783784)
--(axis cs:5,347.557891891892)
--(axis cs:5,349.43)
--(axis cs:5,351.302108108108)
--(axis cs:5,353.174216216216)
--(axis cs:5,355.046324324324)
--(axis cs:5,356.918432432432)
--(axis cs:5,358.790540540541)
--(axis cs:5,360.662648648649)
--(axis cs:5,362.534756756757)
--(axis cs:5,364.406864864865)
--(axis cs:5,366.278972972973)
--(axis cs:5,368.151081081081)
--(axis cs:5,370.023189189189)
--(axis cs:5,371.895297297297)
--(axis cs:5,373.767405405405)
--(axis cs:5,375.639513513513)
--(axis cs:5,377.511621621622)
--(axis cs:5,379.38372972973)
--(axis cs:5,381.255837837838)
--(axis cs:5,383.127945945946)
--(axis cs:5,385.000054054054)
--(axis cs:5,386.872162162162)
--(axis cs:5,388.74427027027)
--(axis cs:5,390.616378378378)
--(axis cs:5,392.488486486486)
--(axis cs:5,394.360594594595)
--(axis cs:5,396.232702702703)
--(axis cs:5,398.104810810811)
--(axis cs:5,399.976918918919)
--(axis cs:5,401.849027027027)
--(axis cs:5,403.721135135135)
--(axis cs:5,405.593243243243)
--(axis cs:5,407.465351351351)
--(axis cs:5,409.337459459459)
--(axis cs:5,411.209567567568)
--(axis cs:5,413.081675675676)
--(axis cs:5,414.953783783784)
--(axis cs:5,416.825891891892)
--(axis cs:5,418.698)
--(axis cs:5,420.570108108108)
--(axis cs:5,422.442216216216)
--(axis cs:5,424.314324324324)
--(axis cs:5,426.186432432432)
--(axis cs:5,428.05854054054)
--(axis cs:5,429.930648648649)
--(axis cs:5,431.802756756757)
--(axis cs:5,433.674864864865)
--(axis cs:5,435.546972972973)
--(axis cs:5,437.419081081081)
--(axis cs:5,439.291189189189)
--(axis cs:5,441.163297297297)
--(axis cs:5,443.035405405405)
--(axis cs:5,444.907513513513)
--(axis cs:5,446.779621621622)
--(axis cs:5,448.65172972973)
--(axis cs:5,450.523837837838)
--(axis cs:5,452.395945945946)
--(axis cs:5,454.268054054054)
--(axis cs:5,456.140162162162)
--(axis cs:5,458.01227027027)
--(axis cs:5,459.884378378378)
--(axis cs:5,461.756486486486)
--(axis cs:5,463.628594594595)
--(axis cs:5,465.500702702703)
--(axis cs:5,467.372810810811)
--(axis cs:5,469.244918918919)
--(axis cs:5,471.117027027027)
--(axis cs:5,472.989135135135)
--(axis cs:5,474.861243243243)
--(axis cs:5,476.733351351351)
--(axis cs:5,478.605459459459)
--(axis cs:5,480.477567567568)
--(axis cs:5,482.349675675676)
--(axis cs:5,484.221783783784)
--(axis cs:5,486.093891891892)
--(axis cs:5,487.966)
--(axis cs:5,489.838108108108)
--(axis cs:5,491.710216216216)
--(axis cs:5,493.582324324324)
--(axis cs:5,495.454432432432)
--(axis cs:5,497.326540540541)
--(axis cs:5,499.198648648649)
--(axis cs:5,501.070756756757)
--(axis cs:5,502.942864864865)
--(axis cs:5,504.814972972973)
--(axis cs:5,506.687081081081)
--(axis cs:5,508.559189189189)
--(axis cs:5,510.431297297297)
--(axis cs:5,512.303405405405)
--(axis cs:5,514.175513513514)
--(axis cs:5,516.047621621622)
--(axis cs:5,517.91972972973)
--(axis cs:5,519.791837837838)
--(axis cs:5,521.663945945946)
--(axis cs:5,523.536054054054)
--(axis cs:5,525.408162162162)
--(axis cs:5,527.28027027027)
--(axis cs:5,529.152378378378)
--(axis cs:5,531.024486486487)
--(axis cs:5,532.896594594595)
--(axis cs:5,534.768702702703)
--(axis cs:5,536.640810810811)
--(axis cs:5,538.512918918919)
--(axis cs:5,540.385027027027)
--(axis cs:5,542.257135135135)
--(axis cs:5,544.129243243243)
--(axis cs:5,546.001351351351)
--(axis cs:5,547.873459459459)
--(axis cs:5,549.745567567568)
--(axis cs:5,551.617675675676)
--(axis cs:5,553.489783783784)
--(axis cs:5,555.361891891892)
--(axis cs:5,557.234)
--(axis cs:5,559.106108108108)
--(axis cs:5,560.978216216216)
--(axis cs:5,562.850324324324)
--(axis cs:5,564.722432432432)
--(axis cs:5,566.594540540541)
--(axis cs:5,568.466648648649)
--(axis cs:5,570.338756756757)
--(axis cs:5,572.210864864865)
--(axis cs:5,574.082972972973)
--(axis cs:5,575.955081081081)
--(axis cs:5,577.827189189189)
--(axis cs:5,579.699297297297)
--(axis cs:5,581.571405405405)
--(axis cs:5,583.443513513513)
--(axis cs:5,585.315621621622)
--(axis cs:5,587.18772972973)
--(axis cs:5,589.059837837838)
--(axis cs:5,590.931945945946)
--(axis cs:5,592.804054054054)
--(axis cs:5,594.676162162162)
--(axis cs:5,596.54827027027)
--(axis cs:5,598.420378378378)
--(axis cs:5,600.292486486486)
--(axis cs:5,602.164594594595)
--(axis cs:5,604.036702702703)
--(axis cs:5,605.908810810811)
--(axis cs:5,607.780918918919)
--(axis cs:5,609.653027027027)
--(axis cs:5,611.525135135135)
--(axis cs:5,613.397243243243)
--(axis cs:5,615.269351351351)
--(axis cs:5,617.141459459459)
--(axis cs:5,619.013567567568)
--(axis cs:5,620.885675675676)
--(axis cs:5,622.757783783784)
--(axis cs:5,624.629891891892)
--(axis cs:5,626.502)
--(axis cs:5,628.374108108108)
--(axis cs:5,630.246216216216)
--(axis cs:5,632.118324324324)
--(axis cs:5,633.990432432432)
--(axis cs:5,635.862540540541)
--(axis cs:5,637.734648648649)
--(axis cs:5,639.606756756757)
--(axis cs:5,641.478864864865)
--(axis cs:5,643.350972972973)
--(axis cs:5,645.223081081081)
--(axis cs:5,647.095189189189)
--(axis cs:5,648.967297297297)
--(axis cs:5,650.839405405406)
--(axis cs:5,652.711513513514)
--(axis cs:5,654.583621621622)
--(axis cs:5,656.45572972973)
--(axis cs:5,658.327837837838)
--(axis cs:5,660.199945945946)
--(axis cs:5,662.072054054054)
--(axis cs:5,663.944162162162)
--(axis cs:5,665.81627027027)
--(axis cs:5,667.688378378378)
--(axis cs:5,669.560486486487)
--(axis cs:5,671.432594594595)
--(axis cs:5,673.304702702703)
--(axis cs:5,675.176810810811)
--(axis cs:5,677.048918918919)
--(axis cs:5,678.921027027027)
--(axis cs:5,680.793135135135)
--(axis cs:5,682.665243243243)
--(axis cs:5,684.537351351351)
--(axis cs:5,686.40945945946)
--(axis cs:5,688.281567567568)
--(axis cs:5,690.153675675676)
--(axis cs:5,692.025783783784)
--(axis cs:5,693.897891891892)
--(axis cs:5,695.77)
--(axis cs:5,697.642108108108)
--(axis cs:5,699.514216216216)
--(axis cs:5,701.386324324324)
--(axis cs:5,703.258432432432)
--(axis cs:5,705.130540540541)
--(axis cs:5,707.002648648649)
--(axis cs:5,708.874756756757)
--(axis cs:5,710.746864864865)
--(axis cs:5,712.618972972973)
--(axis cs:5,714.491081081081)
--(axis cs:5,716.363189189189)
--(axis cs:5,718.235297297297)
--(axis cs:5,720.107405405405)
--(axis cs:5,721.979513513514)
--(axis cs:5,723.851621621622)
--(axis cs:5,725.72372972973)
--(axis cs:5,727.595837837838)
--(axis cs:5,729.467945945946)
--(axis cs:5,731.340054054054)
--(axis cs:5,733.212162162162)
--(axis cs:5,735.08427027027)
--(axis cs:5,736.956378378378)
--(axis cs:5,738.828486486487)
--(axis cs:5,740.700594594595)
--(axis cs:5,742.572702702703)
--(axis cs:5,744.444810810811)
--(axis cs:5,746.316918918919)
--(axis cs:5,748.189027027027)
--(axis cs:5,750.061135135135)
--(axis cs:5,751.933243243243)
--(axis cs:5,753.805351351351)
--(axis cs:5,755.67745945946)
--(axis cs:5,757.549567567568)
--(axis cs:5,759.421675675676)
--(axis cs:5,761.293783783784)
--(axis cs:5,763.165891891892)
--(axis cs:5,765.038)
--(axis cs:5,766.910108108108)
--(axis cs:5,768.782216216216)
--(axis cs:5,770.654324324324)
--(axis cs:5,772.526432432432)
--(axis cs:5,774.398540540541)
--(axis cs:5,776.270648648649)
--(axis cs:5,778.142756756757)
--(axis cs:5,780.014864864865)
--(axis cs:5,781.886972972973)
--(axis cs:5,783.759081081081)
--(axis cs:5,785.631189189189)
--(axis cs:5,787.503297297297)
--(axis cs:5,789.375405405405)
--(axis cs:5,791.247513513514)
--(axis cs:5,793.119621621622)
--(axis cs:5,794.99172972973)
--(axis cs:5,796.863837837838)
--(axis cs:5,798.735945945946)
--(axis cs:5,800.608054054054)
--(axis cs:5,802.480162162162)
--(axis cs:5,804.35227027027)
--(axis cs:5,806.224378378378)
--(axis cs:5,808.096486486486)
--(axis cs:5,809.968594594595)
--(axis cs:5,811.840702702703)
--(axis cs:5,813.712810810811)
--(axis cs:5,815.584918918919)
--(axis cs:5,817.457027027027)
--(axis cs:5,819.329135135135)
--(axis cs:5,821.201243243243)
--(axis cs:5,823.073351351351)
--(axis cs:5,824.945459459459)
--(axis cs:5,826.817567567568)
--(axis cs:5,828.689675675676)
--(axis cs:5,830.561783783784)
--(axis cs:5,832.433891891892)
--(axis cs:5,834.306)
--(axis cs:5,836.178108108108)
--(axis cs:5,838.050216216216)
--(axis cs:5,839.922324324324)
--(axis cs:5,841.794432432432)
--(axis cs:5,843.666540540541)
--(axis cs:5,845.538648648649)
--(axis cs:5,847.410756756757)
--(axis cs:5,849.282864864865)
--(axis cs:5,851.154972972973)
--(axis cs:5,853.027081081081)
--(axis cs:5,854.899189189189)
--(axis cs:5,856.771297297297)
--(axis cs:5,858.643405405405)
--(axis cs:5,860.515513513514)
--(axis cs:5,862.387621621622)
--(axis cs:5,864.25972972973)
--(axis cs:5,866.131837837838)
--(axis cs:5,868.003945945946)
--(axis cs:5,869.876054054054)
--(axis cs:5,871.748162162162)
--(axis cs:5,873.62027027027)
--(axis cs:5,875.492378378378)
--(axis cs:5,877.364486486486)
--(axis cs:5,879.236594594595)
--(axis cs:5,881.108702702703)
--(axis cs:5,882.980810810811)
--(axis cs:5,884.852918918919)
--(axis cs:5,886.725027027027)
--(axis cs:5,888.597135135135)
--(axis cs:5,890.469243243243)
--(axis cs:5,892.341351351351)
--(axis cs:5,894.21345945946)
--(axis cs:5,896.085567567568)
--(axis cs:5,897.957675675676)
--(axis cs:5,899.829783783784)
--(axis cs:5,901.701891891892)
--(axis cs:5,903.574)
--(axis cs:5,905.446108108108)
--(axis cs:5,907.318216216216)
--(axis cs:5,909.190324324324)
--(axis cs:5,911.062432432433)
--(axis cs:5,912.934540540541)
--(axis cs:5,914.806648648649)
--(axis cs:5,916.678756756757)
--(axis cs:5,918.550864864865)
--(axis cs:5,920.422972972973)
--(axis cs:5,922.295081081081)
--(axis cs:5,924.167189189189)
--(axis cs:5,926.039297297297)
--(axis cs:5,927.911405405405)
--(axis cs:5,929.783513513514)
--(axis cs:5,931.655621621622)
--(axis cs:5,933.52772972973)
--(axis cs:5,935.399837837838)
--(axis cs:5,937.271945945946)
--(axis cs:5,939.144054054054)
--(axis cs:5,941.016162162162)
--(axis cs:5,942.88827027027)
--(axis cs:5,944.760378378378)
--(axis cs:5,946.632486486487)
--(axis cs:5,948.504594594595)
--(axis cs:5,950.376702702703)
--(axis cs:5,952.248810810811)
--(axis cs:5,954.120918918919)
--(axis cs:5,955.993027027027)
--(axis cs:5,957.865135135135)
--(axis cs:5,959.737243243243)
--(axis cs:5,961.609351351351)
--(axis cs:5,963.48145945946)
--(axis cs:5,965.353567567568)
--(axis cs:5,967.225675675676)
--(axis cs:5,969.097783783784)
--(axis cs:5,970.969891891892)
--(axis cs:5,972.842)
--(axis cs:5,974.714108108108)
--(axis cs:5,976.586216216216)
--(axis cs:5,978.458324324324)
--(axis cs:5,980.330432432433)
--(axis cs:5,982.202540540541)
--(axis cs:5,984.074648648649)
--(axis cs:5,985.946756756757)
--(axis cs:5,987.818864864865)
--(axis cs:5,989.690972972973)
--(axis cs:5,991.563081081081)
--(axis cs:5,993.435189189189)
--(axis cs:5,995.307297297297)
--(axis cs:5,997.179405405405)
--(axis cs:5,999.051513513514)
--(axis cs:5,1000.92362162162)
--(axis cs:5,1002.79572972973)
--(axis cs:5,1004.66783783784)
--(axis cs:5,1006.53994594595)
--(axis cs:5,1008.41205405405)
--(axis cs:5,1010.28416216216)
--(axis cs:5,1012.15627027027)
--(axis cs:5,1014.02837837838)
--(axis cs:5,1015.90048648649)
--(axis cs:5,1017.77259459459)
--(axis cs:5,1019.6447027027)
--(axis cs:5,1021.51681081081)
--(axis cs:5,1023.38891891892)
--(axis cs:5,1025.26102702703)
--(axis cs:5,1027.13313513514)
--(axis cs:5,1029.00524324324)
--(axis cs:5,1030.87735135135)
--(axis cs:5,1032.74945945946)
--(axis cs:5,1034.62156756757)
--(axis cs:5,1036.49367567568)
--(axis cs:5,1038.36578378378)
--(axis cs:5,1040.23789189189)
--(axis cs:5,1042.11)
--(axis cs:5,1043.98210810811)
--(axis cs:5,1045.85421621622)
--(axis cs:5,1047.72632432432)
--(axis cs:5,1049.59843243243)
--(axis cs:5,1051.47054054054)
--(axis cs:5,1053.34264864865)
--(axis cs:5,1055.21475675676)
--(axis cs:5,1057.08686486486)
--(axis cs:5,1058.95897297297)
--(axis cs:5,1060.83108108108)
--(axis cs:5,1062.70318918919)
--(axis cs:5,1064.5752972973)
--(axis cs:5,1066.44740540541)
--(axis cs:5,1068.31951351351)
--(axis cs:5,1070.19162162162)
--(axis cs:5,1072.06372972973)
--(axis cs:5,1073.93583783784)
--(axis cs:5,1075.80794594595)
--(axis cs:5,1077.68005405405)
--(axis cs:5,1079.55216216216)
--(axis cs:5,1081.42427027027)
--(axis cs:5,1083.29637837838)
--(axis cs:5,1085.16848648649)
--(axis cs:5,1087.04059459459)
--(axis cs:5,1088.9127027027)
--(axis cs:5,1090.78481081081)
--(axis cs:5,1092.65691891892)
--(axis cs:5,1094.52902702703)
--(axis cs:5,1096.40113513514)
--(axis cs:5,1098.27324324324)
--(axis cs:5,1100.14535135135)
--(axis cs:5,1102.01745945946)
--(axis cs:5,1103.88956756757)
--(axis cs:5,1105.76167567568)
--(axis cs:5,1107.63378378378)
--(axis cs:5,1109.50589189189)
--(axis cs:5,1111.378)
--(axis cs:5,1113.25010810811)
--(axis cs:5,1115.12221621622)
--(axis cs:5,1116.99432432432)
--(axis cs:5,1118.86643243243)
--(axis cs:5,1120.73854054054)
--(axis cs:5,1122.61064864865)
--(axis cs:5,1124.48275675676)
--(axis cs:5,1126.35486486486)
--(axis cs:5,1128.22697297297)
--(axis cs:5,1130.09908108108)
--(axis cs:5,1131.97118918919)
--(axis cs:5,1133.8432972973)
--(axis cs:5,1135.71540540541)
--(axis cs:5,1137.58751351351)
--(axis cs:5,1139.45962162162)
--(axis cs:5,1141.33172972973)
--(axis cs:5,1143.20383783784)
--(axis cs:5,1145.07594594595)
--(axis cs:5,1146.94805405405)
--(axis cs:5,1148.82016216216)
--(axis cs:5,1150.69227027027)
--(axis cs:5,1152.56437837838)
--(axis cs:5,1154.43648648649)
--(axis cs:5,1156.30859459459)
--(axis cs:5,1158.1807027027)
--(axis cs:5,1160.05281081081)
--(axis cs:5,1161.92491891892)
--(axis cs:5,1163.79702702703)
--(axis cs:5,1165.66913513514)
--(axis cs:5,1167.54124324324)
--(axis cs:5,1169.41335135135)
--(axis cs:5,1171.28545945946)
--(axis cs:5,1173.15756756757)
--(axis cs:5,1175.02967567568)
--(axis cs:5,1176.90178378378)
--(axis cs:5,1178.77389189189)
--(axis cs:5,1180.646)
--(axis cs:5,1182.51810810811)
--(axis cs:5,1184.39021621622)
--(axis cs:5,1186.26232432432)
--(axis cs:5,1188.13443243243)
--(axis cs:5,1190.00654054054)
--(axis cs:5,1191.87864864865)
--(axis cs:5,1193.75075675676)
--(axis cs:5,1195.62286486486)
--(axis cs:5,1197.49497297297)
--(axis cs:5,1199.36708108108)
--(axis cs:5,1201.23918918919)
--(axis cs:5,1203.1112972973)
--(axis cs:5,1204.98340540541)
--(axis cs:5,1206.85551351351)
--(axis cs:5,1208.72762162162)
--(axis cs:5,1210.59972972973)
--(axis cs:5,1212.47183783784)
--(axis cs:5,1214.34394594595)
--(axis cs:5,1216.21605405405)
--(axis cs:5,1218.08816216216)
--(axis cs:5,1219.96027027027)
--(axis cs:5,1221.83237837838)
--(axis cs:5,1223.70448648649)
--(axis cs:5,1225.57659459459)
--(axis cs:5,1227.4487027027)
--(axis cs:5,1229.32081081081)
--(axis cs:5,1231.19291891892)
--(axis cs:5,1233.06502702703)
--(axis cs:5,1234.93713513514)
--(axis cs:5,1236.80924324324)
--(axis cs:5,1238.68135135135)
--(axis cs:5,1240.55345945946)
--(axis cs:5,1242.42556756757)
--(axis cs:5,1244.29767567568)
--(axis cs:5,1246.16978378378)
--(axis cs:5,1248.04189189189)
--(axis cs:5,1249.914)
--(axis cs:5,1251.78610810811)
--(axis cs:5,1253.65821621622)
--(axis cs:5,1255.53032432432)
--(axis cs:5,1257.40243243243)
--(axis cs:5,1259.27454054054)
--(axis cs:5,1261.14664864865)
--(axis cs:5,1263.01875675676)
--(axis cs:5,1264.89086486486)
--(axis cs:5,1266.76297297297)
--(axis cs:5,1268.63508108108)
--(axis cs:5,1270.50718918919)
--(axis cs:5,1272.3792972973)
--(axis cs:5,1274.25140540541)
--(axis cs:5,1276.12351351351)
--(axis cs:5,1277.99562162162)
--(axis cs:5,1279.86772972973)
--(axis cs:5,1281.73983783784)
--(axis cs:5,1283.61194594595)
--(axis cs:5,1285.48405405405)
--(axis cs:5,1287.35616216216)
--(axis cs:5,1289.22827027027)
--(axis cs:5,1291.10037837838)
--(axis cs:5,1292.97248648649)
--(axis cs:5,1294.84459459459)
--(axis cs:5,1296.7167027027)
--(axis cs:5,1298.58881081081)
--(axis cs:5,1300.46091891892)
--(axis cs:5,1302.33302702703)
--(axis cs:5,1304.20513513514)
--(axis cs:5,1306.07724324324)
--(axis cs:5,1307.94935135135)
--(axis cs:5,1309.82145945946)
--(axis cs:5,1311.69356756757)
--(axis cs:5,1313.56567567568)
--(axis cs:5,1315.43778378378)
--(axis cs:5,1317.30989189189)
--(axis cs:5,1319.182)
--(axis cs:5,1321.05410810811)
--(axis cs:5,1322.92621621622)
--(axis cs:5,1324.79832432432)
--(axis cs:5,1326.67043243243)
--(axis cs:5,1328.54254054054)
--(axis cs:5,1330.41464864865)
--(axis cs:5,1332.28675675676)
--(axis cs:5,1334.15886486486)
--(axis cs:5,1336.03097297297)
--(axis cs:5,1337.90308108108)
--(axis cs:5,1339.77518918919)
--(axis cs:5,1341.6472972973)
--(axis cs:5,1343.51940540541)
--(axis cs:5,1345.39151351351)
--(axis cs:5,1347.26362162162)
--(axis cs:5,1349.13572972973)
--(axis cs:5,1351.00783783784)
--(axis cs:5,1352.87994594595)
--(axis cs:5,1354.75205405405)
--(axis cs:5,1356.62416216216)
--(axis cs:5,1358.49627027027)
--(axis cs:5,1360.36837837838)
--(axis cs:5,1362.24048648649)
--(axis cs:5,1364.11259459459)
--(axis cs:5,1365.9847027027)
--(axis cs:5,1367.85681081081)
--(axis cs:5,1369.72891891892)
--(axis cs:5,1371.60102702703)
--(axis cs:5,1373.47313513513)
--(axis cs:5,1375.34524324324)
--(axis cs:5,1377.21735135135)
--(axis cs:5,1379.08945945946)
--(axis cs:5,1380.96156756757)
--(axis cs:5,1382.83367567568)
--(axis cs:5,1384.70578378378)
--(axis cs:5,1386.57789189189)
--(axis cs:5,1388.45)
--(axis cs:5,1390.32210810811)
--(axis cs:5,1392.19421621622)
--(axis cs:5,1394.06632432432)
--(axis cs:5,1395.93843243243)
--(axis cs:5,1397.81054054054)
--(axis cs:5,1399.68264864865)
--(axis cs:5,1401.55475675676)
--(axis cs:5,1403.42686486486)
--(axis cs:5,1405.29897297297)
--(axis cs:5,1407.17108108108)
--(axis cs:5,1409.04318918919)
--(axis cs:5,1410.9152972973)
--(axis cs:5,1412.78740540541)
--(axis cs:5,1414.65951351351)
--(axis cs:5,1416.53162162162)
--(axis cs:5,1418.40372972973)
--(axis cs:5,1420.27583783784)
--(axis cs:5,1422.14794594595)
--(axis cs:5,1424.02005405405)
--(axis cs:5,1425.89216216216)
--(axis cs:5,1427.76427027027)
--(axis cs:5,1429.63637837838)
--(axis cs:5,1431.50848648649)
--(axis cs:5,1433.38059459459)
--(axis cs:5,1435.2527027027)
--(axis cs:5,1437.12481081081)
--(axis cs:5,1438.99691891892)
--(axis cs:5,1440.86902702703)
--(axis cs:5,1442.74113513513)
--(axis cs:5,1444.61324324324)
--(axis cs:5,1446.48535135135)
--(axis cs:5,1448.35745945946)
--(axis cs:5,1450.22956756757)
--(axis cs:5,1452.10167567568)
--(axis cs:5,1453.97378378378)
--(axis cs:5,1455.84589189189)
--(axis cs:5,1457.718)
--(axis cs:5,1459.59010810811)
--(axis cs:5,1461.46221621622)
--(axis cs:5,1463.33432432432)
--(axis cs:5,1465.20643243243)
--(axis cs:5,1467.07854054054)
--(axis cs:5,1468.95064864865)
--(axis cs:5,1470.82275675676)
--(axis cs:5,1472.69486486486)
--(axis cs:5,1474.56697297297)
--(axis cs:5,1476.43908108108)
--(axis cs:5,1478.31118918919)
--(axis cs:5,1480.1832972973)
--(axis cs:5,1482.05540540541)
--(axis cs:5,1483.92751351351)
--(axis cs:5,1485.79962162162)
--(axis cs:5,1487.67172972973)
--(axis cs:5,1489.54383783784)
--(axis cs:5,1491.41594594595)
--(axis cs:5,1493.28805405405)
--(axis cs:5,1495.16016216216)
--(axis cs:5,1497.03227027027)
--(axis cs:5,1498.90437837838)
--(axis cs:5,1500.77648648649)
--(axis cs:5,1502.64859459459)
--(axis cs:5,1504.5207027027)
--(axis cs:5,1506.39281081081)
--(axis cs:5,1508.26491891892)
--(axis cs:5,1510.13702702703)
--(axis cs:5,1512.00913513514)
--(axis cs:5,1513.88124324324)
--(axis cs:5,1515.75335135135)
--(axis cs:5,1517.62545945946)
--(axis cs:5,1519.49756756757)
--(axis cs:5,1521.36967567568)
--(axis cs:5,1523.24178378378)
--(axis cs:5,1525.11389189189)
--(axis cs:5,1526.986)
--(axis cs:5,1528.85810810811)
--(axis cs:5,1530.73021621622)
--(axis cs:5,1532.60232432432)
--(axis cs:5,1534.47443243243)
--(axis cs:5,1536.34654054054)
--(axis cs:5,1538.21864864865)
--(axis cs:5,1540.09075675676)
--(axis cs:5,1541.96286486486)
--(axis cs:5,1543.83497297297)
--(axis cs:5,1545.70708108108)
--(axis cs:5,1547.57918918919)
--(axis cs:5,1549.4512972973)
--(axis cs:5,1551.32340540541)
--(axis cs:5,1553.19551351351)
--(axis cs:5,1555.06762162162)
--(axis cs:5,1556.93972972973)
--(axis cs:5,1558.81183783784)
--(axis cs:5,1560.68394594595)
--(axis cs:5,1562.55605405405)
--(axis cs:5,1564.42816216216)
--(axis cs:5,1566.30027027027)
--(axis cs:5,1568.17237837838)
--(axis cs:5,1570.04448648649)
--(axis cs:5,1571.91659459459)
--(axis cs:5,1573.7887027027)
--(axis cs:5,1575.66081081081)
--(axis cs:5,1577.53291891892)
--(axis cs:5,1579.40502702703)
--(axis cs:5,1581.27713513514)
--(axis cs:5,1583.14924324324)
--(axis cs:5,1585.02135135135)
--(axis cs:5,1586.89345945946)
--(axis cs:5,1588.76556756757)
--(axis cs:5,1590.63767567568)
--(axis cs:5,1592.50978378378)
--(axis cs:5,1594.38189189189)
--(axis cs:5,1596.254)
--(axis cs:5,1598.12610810811)
--(axis cs:5,1599.99821621622)
--(axis cs:5,1601.87032432432)
--(axis cs:5,1603.74243243243)
--(axis cs:5,1605.61454054054)
--(axis cs:5,1607.48664864865)
--(axis cs:5,1609.35875675676)
--(axis cs:5,1611.23086486486)
--(axis cs:5,1613.10297297297)
--(axis cs:5,1614.97508108108)
--(axis cs:5,1616.84718918919)
--(axis cs:5,1618.7192972973)
--(axis cs:5,1620.59140540541)
--(axis cs:5,1622.46351351351)
--(axis cs:5,1624.33562162162)
--(axis cs:5,1626.20772972973)
--(axis cs:5,1628.07983783784)
--(axis cs:5,1629.95194594595)
--(axis cs:5,1631.82405405405)
--(axis cs:5,1633.69616216216)
--(axis cs:5,1635.56827027027)
--(axis cs:5,1637.44037837838)
--(axis cs:5,1639.31248648649)
--(axis cs:5,1641.18459459459)
--(axis cs:5,1643.0567027027)
--(axis cs:5,1644.92881081081)
--(axis cs:5,1646.80091891892)
--(axis cs:5,1648.67302702703)
--(axis cs:5,1650.54513513514)
--(axis cs:5,1652.41724324324)
--(axis cs:5,1654.28935135135)
--(axis cs:5,1656.16145945946)
--(axis cs:5,1658.03356756757)
--(axis cs:5,1659.90567567568)
--(axis cs:5,1661.77778378378)
--(axis cs:5,1663.64989189189)
--(axis cs:5,1665.522)
--(axis cs:5,1667.39410810811)
--(axis cs:5,1669.26621621622)
--(axis cs:5,1671.13832432432)
--(axis cs:5,1673.01043243243)
--(axis cs:5,1674.88254054054)
--(axis cs:5,1676.75464864865)
--(axis cs:5,1678.62675675676)
--(axis cs:5,1680.49886486486)
--(axis cs:5,1682.37097297297)
--(axis cs:5,1684.24308108108)
--(axis cs:5,1686.11518918919)
--(axis cs:5,1687.9872972973)
--(axis cs:5,1689.85940540541)
--(axis cs:5,1691.73151351351)
--(axis cs:5,1693.60362162162)
--(axis cs:5,1695.47572972973)
--(axis cs:5,1697.34783783784)
--(axis cs:5,1699.21994594595)
--(axis cs:5,1701.09205405405)
--(axis cs:5,1702.96416216216)
--(axis cs:5,1704.83627027027)
--(axis cs:5,1706.70837837838)
--(axis cs:5,1708.58048648649)
--(axis cs:5,1710.45259459459)
--(axis cs:5,1712.3247027027)
--(axis cs:5,1714.19681081081)
--(axis cs:5,1716.06891891892)
--(axis cs:5,1717.94102702703)
--(axis cs:5,1719.81313513514)
--(axis cs:5,1721.68524324324)
--(axis cs:5,1723.55735135135)
--(axis cs:5,1725.42945945946)
--(axis cs:5,1727.30156756757)
--(axis cs:5,1729.17367567568)
--(axis cs:5,1731.04578378378)
--(axis cs:5,1732.91789189189)
--(axis cs:5,1734.79)
--(axis cs:5,1736.66210810811)
--(axis cs:5,1738.53421621622)
--(axis cs:5,1740.40632432432)
--(axis cs:5,1742.27843243243)
--(axis cs:5,1744.15054054054)
--(axis cs:5,1746.02264864865)
--(axis cs:5,1747.89475675676)
--(axis cs:5,1749.76686486486)
--(axis cs:5,1751.63897297297)
--(axis cs:5,1753.51108108108)
--(axis cs:5,1755.38318918919)
--(axis cs:5,1757.2552972973)
--(axis cs:5,1759.12740540541)
--(axis cs:5,1760.99951351351)
--(axis cs:5,1762.87162162162)
--(axis cs:5,1764.74372972973)
--(axis cs:5,1766.61583783784)
--(axis cs:5,1768.48794594595)
--(axis cs:5,1770.36005405405)
--(axis cs:5,1772.23216216216)
--(axis cs:5,1774.10427027027)
--(axis cs:5,1775.97637837838)
--(axis cs:5,1777.84848648649)
--(axis cs:5,1779.72059459459)
--(axis cs:5,1781.5927027027)
--(axis cs:5,1783.46481081081)
--(axis cs:5,1785.33691891892)
--(axis cs:5,1787.20902702703)
--(axis cs:5,1789.08113513514)
--(axis cs:5,1790.95324324324)
--(axis cs:5,1792.82535135135)
--(axis cs:5,1794.69745945946)
--(axis cs:5,1796.56956756757)
--(axis cs:5,1798.44167567568)
--(axis cs:5,1800.31378378378)
--(axis cs:5,1802.18589189189)
--(axis cs:5,1804.058)
--(axis cs:5,1805.93010810811)
--(axis cs:5,1807.80221621622)
--(axis cs:5,1809.67432432432)
--(axis cs:5,1811.54643243243)
--(axis cs:5,1813.41854054054)
--(axis cs:5,1815.29064864865)
--(axis cs:5,1817.16275675676)
--(axis cs:5,1819.03486486486)
--(axis cs:5,1820.90697297297)
--(axis cs:5,1822.77908108108)
--(axis cs:5,1824.65118918919)
--(axis cs:5,1826.5232972973)
--(axis cs:5,1828.39540540541)
--(axis cs:5,1830.26751351351)
--(axis cs:5,1832.13962162162)
--(axis cs:5,1834.01172972973)
--(axis cs:5,1835.88383783784)
--(axis cs:5,1837.75594594595)
--(axis cs:5,1839.62805405405)
--(axis cs:5,1841.50016216216)
--(axis cs:5,1843.37227027027)
--(axis cs:5,1845.24437837838)
--(axis cs:5,1847.11648648649)
--(axis cs:5,1848.98859459459)
--(axis cs:5,1850.8607027027)
--(axis cs:5,1852.73281081081)
--(axis cs:5,1854.60491891892)
--(axis cs:5,1856.47702702703)
--(axis cs:5,1858.34913513514)
--(axis cs:5,1860.22124324324)
--(axis cs:5,1862.09335135135)
--(axis cs:5,1863.96545945946)
--(axis cs:5,1865.83756756757)
--(axis cs:5,1867.70967567568)
--(axis cs:5,1869.58178378378)
--(axis cs:5,1871.45389189189)
--(axis cs:5,1873.326)
--(axis cs:5.00000052488719,1873.326)
--(axis cs:5.00000052488719,1873.326)
--(axis cs:5.00000052294541,1871.45389189189)
--(axis cs:5.00000036736891,1869.58178378378)
--(axis cs:5.00000023588049,1867.70967567568)
--(axis cs:5.00000012122429,1865.83756756757)
--(axis cs:5.00000003750494,1863.96545945946)
--(axis cs:5.00000000619846,1862.09335135135)
--(axis cs:5.00000000053091,1860.22124324324)
--(axis cs:5.00000000002341,1858.34913513514)
--(axis cs:5.00000000000053,1856.47702702703)
--(axis cs:5.00000000000001,1854.60491891892)
--(axis cs:5,1852.73281081081)
--(axis cs:5,1850.8607027027)
--(axis cs:5,1848.98859459459)
--(axis cs:5,1847.11648648649)
--(axis cs:5,1845.24437837838)
--(axis cs:5,1843.37227027027)
--(axis cs:5,1841.50016216216)
--(axis cs:5,1839.62805405405)
--(axis cs:5,1837.75594594595)
--(axis cs:5,1835.88383783784)
--(axis cs:5,1834.01172972973)
--(axis cs:5,1832.13962162162)
--(axis cs:5,1830.26751351351)
--(axis cs:5,1828.39540540541)
--(axis cs:5,1826.5232972973)
--(axis cs:5,1824.65118918919)
--(axis cs:5,1822.77908108108)
--(axis cs:5,1820.90697297297)
--(axis cs:5,1819.03486486486)
--(axis cs:5,1817.16275675676)
--(axis cs:5,1815.29064864865)
--(axis cs:5,1813.41854054054)
--(axis cs:5,1811.54643243243)
--(axis cs:5,1809.67432432432)
--(axis cs:5,1807.80221621622)
--(axis cs:5,1805.93010810811)
--(axis cs:5,1804.058)
--(axis cs:5,1802.18589189189)
--(axis cs:5,1800.31378378378)
--(axis cs:5,1798.44167567568)
--(axis cs:5,1796.56956756757)
--(axis cs:5,1794.69745945946)
--(axis cs:5,1792.82535135135)
--(axis cs:5,1790.95324324324)
--(axis cs:5,1789.08113513514)
--(axis cs:5,1787.20902702703)
--(axis cs:5,1785.33691891892)
--(axis cs:5,1783.46481081081)
--(axis cs:5,1781.5927027027)
--(axis cs:5,1779.72059459459)
--(axis cs:5,1777.84848648649)
--(axis cs:5,1775.97637837838)
--(axis cs:5,1774.10427027027)
--(axis cs:5,1772.23216216216)
--(axis cs:5,1770.36005405405)
--(axis cs:5,1768.48794594595)
--(axis cs:5,1766.61583783784)
--(axis cs:5,1764.74372972973)
--(axis cs:5,1762.87162162162)
--(axis cs:5,1760.99951351351)
--(axis cs:5,1759.12740540541)
--(axis cs:5,1757.2552972973)
--(axis cs:5,1755.38318918919)
--(axis cs:5,1753.51108108108)
--(axis cs:5,1751.63897297297)
--(axis cs:5,1749.76686486486)
--(axis cs:5,1747.89475675676)
--(axis cs:5,1746.02264864865)
--(axis cs:5,1744.15054054054)
--(axis cs:5,1742.27843243243)
--(axis cs:5,1740.40632432432)
--(axis cs:5,1738.53421621622)
--(axis cs:5,1736.66210810811)
--(axis cs:5,1734.79)
--(axis cs:5,1732.91789189189)
--(axis cs:5,1731.04578378378)
--(axis cs:5,1729.17367567568)
--(axis cs:5,1727.30156756757)
--(axis cs:5,1725.42945945946)
--(axis cs:5,1723.55735135135)
--(axis cs:5,1721.68524324324)
--(axis cs:5,1719.81313513514)
--(axis cs:5,1717.94102702703)
--(axis cs:5,1716.06891891892)
--(axis cs:5,1714.19681081081)
--(axis cs:5,1712.3247027027)
--(axis cs:5,1710.45259459459)
--(axis cs:5,1708.58048648649)
--(axis cs:5,1706.70837837838)
--(axis cs:5,1704.83627027027)
--(axis cs:5,1702.96416216216)
--(axis cs:5,1701.09205405405)
--(axis cs:5,1699.21994594595)
--(axis cs:5,1697.34783783784)
--(axis cs:5,1695.47572972973)
--(axis cs:5,1693.60362162162)
--(axis cs:5,1691.73151351351)
--(axis cs:5,1689.85940540541)
--(axis cs:5,1687.9872972973)
--(axis cs:5,1686.11518918919)
--(axis cs:5,1684.24308108108)
--(axis cs:5,1682.37097297297)
--(axis cs:5,1680.49886486486)
--(axis cs:5,1678.62675675676)
--(axis cs:5,1676.75464864865)
--(axis cs:5,1674.88254054054)
--(axis cs:5,1673.01043243243)
--(axis cs:5,1671.13832432432)
--(axis cs:5,1669.26621621622)
--(axis cs:5,1667.39410810811)
--(axis cs:5,1665.522)
--(axis cs:5,1663.64989189189)
--(axis cs:5,1661.77778378378)
--(axis cs:5,1659.90567567568)
--(axis cs:5,1658.03356756757)
--(axis cs:5,1656.16145945946)
--(axis cs:5,1654.28935135135)
--(axis cs:5,1652.41724324324)
--(axis cs:5,1650.54513513514)
--(axis cs:5,1648.67302702703)
--(axis cs:5,1646.80091891892)
--(axis cs:5,1644.92881081081)
--(axis cs:5,1643.0567027027)
--(axis cs:5,1641.18459459459)
--(axis cs:5,1639.31248648649)
--(axis cs:5,1637.44037837838)
--(axis cs:5,1635.56827027027)
--(axis cs:5,1633.69616216216)
--(axis cs:5,1631.82405405405)
--(axis cs:5,1629.95194594595)
--(axis cs:5,1628.07983783784)
--(axis cs:5,1626.20772972973)
--(axis cs:5,1624.33562162162)
--(axis cs:5,1622.46351351351)
--(axis cs:5,1620.59140540541)
--(axis cs:5,1618.7192972973)
--(axis cs:5,1616.84718918919)
--(axis cs:5,1614.97508108108)
--(axis cs:5,1613.10297297297)
--(axis cs:5,1611.23086486486)
--(axis cs:5,1609.35875675676)
--(axis cs:5,1607.48664864865)
--(axis cs:5,1605.61454054054)
--(axis cs:5,1603.74243243243)
--(axis cs:5,1601.87032432432)
--(axis cs:5,1599.99821621622)
--(axis cs:5,1598.12610810811)
--(axis cs:5,1596.254)
--(axis cs:5,1594.38189189189)
--(axis cs:5,1592.50978378378)
--(axis cs:5,1590.63767567568)
--(axis cs:5,1588.76556756757)
--(axis cs:5,1586.89345945946)
--(axis cs:5,1585.02135135135)
--(axis cs:5,1583.14924324324)
--(axis cs:5,1581.27713513514)
--(axis cs:5,1579.40502702703)
--(axis cs:5,1577.53291891892)
--(axis cs:5,1575.66081081081)
--(axis cs:5,1573.7887027027)
--(axis cs:5,1571.91659459459)
--(axis cs:5,1570.04448648649)
--(axis cs:5,1568.17237837838)
--(axis cs:5,1566.30027027027)
--(axis cs:5,1564.42816216216)
--(axis cs:5,1562.55605405405)
--(axis cs:5,1560.68394594595)
--(axis cs:5,1558.81183783784)
--(axis cs:5,1556.93972972973)
--(axis cs:5,1555.06762162162)
--(axis cs:5,1553.19551351351)
--(axis cs:5,1551.32340540541)
--(axis cs:5,1549.4512972973)
--(axis cs:5,1547.57918918919)
--(axis cs:5,1545.70708108108)
--(axis cs:5,1543.83497297297)
--(axis cs:5,1541.96286486486)
--(axis cs:5,1540.09075675676)
--(axis cs:5,1538.21864864865)
--(axis cs:5,1536.34654054054)
--(axis cs:5,1534.47443243243)
--(axis cs:5,1532.60232432432)
--(axis cs:5,1530.73021621622)
--(axis cs:5,1528.85810810811)
--(axis cs:5,1526.986)
--(axis cs:5,1525.11389189189)
--(axis cs:5,1523.24178378378)
--(axis cs:5,1521.36967567568)
--(axis cs:5,1519.49756756757)
--(axis cs:5,1517.62545945946)
--(axis cs:5,1515.75335135135)
--(axis cs:5,1513.88124324324)
--(axis cs:5,1512.00913513514)
--(axis cs:5,1510.13702702703)
--(axis cs:5,1508.26491891892)
--(axis cs:5,1506.39281081081)
--(axis cs:5,1504.5207027027)
--(axis cs:5,1502.64859459459)
--(axis cs:5,1500.77648648649)
--(axis cs:5,1498.90437837838)
--(axis cs:5,1497.03227027027)
--(axis cs:5,1495.16016216216)
--(axis cs:5,1493.28805405405)
--(axis cs:5.00000000000002,1491.41594594595)
--(axis cs:5.00000000000162,1489.54383783784)
--(axis cs:5.00000000006676,1487.67172972973)
--(axis cs:5.00000000143899,1485.79962162162)
--(axis cs:5.00000001628992,1483.92751351351)
--(axis cs:5.00000009730158,1482.05540540541)
--(axis cs:5.0000003087987,1480.1832972973)
--(axis cs:5.00000053041511,1478.31118918919)
--(axis cs:5.00000052782062,1476.43908108108)
--(axis cs:5.00000037141886,1474.56697297297)
--(axis cs:5.00000023027884,1472.69486486486)
--(axis cs:5.000000109929,1470.82275675676)
--(axis cs:5.00000003131736,1468.95064864865)
--(axis cs:5.00000000476747,1467.07854054054)
--(axis cs:5.00000000037638,1465.20643243243)
--(axis cs:5.0000000000153,1463.33432432432)
--(axis cs:5.00000000000032,1461.46221621622)
--(axis cs:5,1459.59010810811)
--(axis cs:5,1457.718)
--(axis cs:5,1455.84589189189)
--(axis cs:5,1453.97378378378)
--(axis cs:5,1452.10167567568)
--(axis cs:5,1450.22956756757)
--(axis cs:5,1448.35745945946)
--(axis cs:5,1446.48535135135)
--(axis cs:5,1444.61324324324)
--(axis cs:5,1442.74113513513)
--(axis cs:5,1440.86902702703)
--(axis cs:5,1438.99691891892)
--(axis cs:5,1437.12481081081)
--(axis cs:5,1435.2527027027)
--(axis cs:5,1433.38059459459)
--(axis cs:5,1431.50848648649)
--(axis cs:5,1429.63637837838)
--(axis cs:5,1427.76427027027)
--(axis cs:5,1425.89216216216)
--(axis cs:5,1424.02005405405)
--(axis cs:5,1422.14794594595)
--(axis cs:5,1420.27583783784)
--(axis cs:5,1418.40372972973)
--(axis cs:5,1416.53162162162)
--(axis cs:5,1414.65951351351)
--(axis cs:5,1412.78740540541)
--(axis cs:5,1410.9152972973)
--(axis cs:5,1409.04318918919)
--(axis cs:5,1407.17108108108)
--(axis cs:5,1405.29897297297)
--(axis cs:5,1403.42686486486)
--(axis cs:5,1401.55475675676)
--(axis cs:5,1399.68264864865)
--(axis cs:5,1397.81054054054)
--(axis cs:5,1395.93843243243)
--(axis cs:5,1394.06632432432)
--(axis cs:5,1392.19421621622)
--(axis cs:5,1390.32210810811)
--(axis cs:5,1388.45)
--(axis cs:5,1386.57789189189)
--(axis cs:5,1384.70578378378)
--(axis cs:5,1382.83367567568)
--(axis cs:5,1380.96156756757)
--(axis cs:5,1379.08945945946)
--(axis cs:5,1377.21735135135)
--(axis cs:5,1375.34524324324)
--(axis cs:5,1373.47313513513)
--(axis cs:5,1371.60102702703)
--(axis cs:5,1369.72891891892)
--(axis cs:5,1367.85681081081)
--(axis cs:5,1365.9847027027)
--(axis cs:5,1364.11259459459)
--(axis cs:5,1362.24048648649)
--(axis cs:5,1360.36837837838)
--(axis cs:5,1358.49627027027)
--(axis cs:5,1356.62416216216)
--(axis cs:5,1354.75205405405)
--(axis cs:5,1352.87994594595)
--(axis cs:5,1351.00783783784)
--(axis cs:5,1349.13572972973)
--(axis cs:5.00000000000021,1347.26362162162)
--(axis cs:5.00000000001177,1345.39151351351)
--(axis cs:5.0000000003526,1343.51940540541)
--(axis cs:5.00000000558731,1341.6472972973)
--(axis cs:5.00000004735611,1339.77518918919)
--(axis cs:5.00000021805369,1337.90308108108)
--(axis cs:5.00000055707165,1336.03097297297)
--(axis cs:5.000000810037,1334.15886486486)
--(axis cs:5.00000068677916,1332.28675675676)
--(axis cs:5.00000034355819,1330.41464864865)
--(axis cs:5.00000010055753,1328.54254054054)
--(axis cs:5.00000001679795,1326.67043243243)
--(axis cs:5.00000000160161,1324.79832432432)
--(axis cs:5.0000000011672,1322.92621621622)
--(axis cs:5.00000001315146,1321.05410810811)
--(axis cs:5.00000008368798,1319.182)
--(axis cs:5.00000028259331,1317.30989189189)
--(axis cs:5.00000051395458,1315.43778378378)
--(axis cs:5.00000053312039,1313.56567567568)
--(axis cs:5.0000003812699,1311.69356756757)
--(axis cs:5.0000002448577,1309.82145945946)
--(axis cs:5.00000012794021,1307.94935135135)
--(axis cs:5.00000004086449,1306.07724324324)
--(axis cs:5.00000000700797,1304.20513513514)
--(axis cs:5.00000000062366,1302.33302702703)
--(axis cs:5.00000000002858,1300.46091891892)
--(axis cs:5.00000000000067,1298.58881081081)
--(axis cs:5.00000000000001,1296.7167027027)
--(axis cs:5,1294.84459459459)
--(axis cs:5,1292.97248648649)
--(axis cs:5,1291.10037837838)
--(axis cs:5,1289.22827027027)
--(axis cs:5,1287.35616216216)
--(axis cs:5,1285.48405405405)
--(axis cs:5,1283.61194594595)
--(axis cs:5,1281.73983783784)
--(axis cs:5,1279.86772972973)
--(axis cs:5,1277.99562162162)
--(axis cs:5,1276.12351351351)
--(axis cs:5,1274.25140540541)
--(axis cs:5,1272.3792972973)
--(axis cs:5,1270.50718918919)
--(axis cs:5,1268.63508108108)
--(axis cs:5,1266.76297297297)
--(axis cs:5,1264.89086486486)
--(axis cs:5,1263.01875675676)
--(axis cs:5,1261.14664864865)
--(axis cs:5,1259.27454054054)
--(axis cs:5,1257.40243243243)
--(axis cs:5,1255.53032432432)
--(axis cs:5,1253.65821621622)
--(axis cs:5,1251.78610810811)
--(axis cs:5,1249.914)
--(axis cs:5,1248.04189189189)
--(axis cs:5,1246.16978378378)
--(axis cs:5,1244.29767567568)
--(axis cs:5,1242.42556756757)
--(axis cs:5,1240.55345945946)
--(axis cs:5,1238.68135135135)
--(axis cs:5,1236.80924324324)
--(axis cs:5,1234.93713513514)
--(axis cs:5,1233.06502702703)
--(axis cs:5,1231.19291891892)
--(axis cs:5,1229.32081081081)
--(axis cs:5,1227.4487027027)
--(axis cs:5,1225.57659459459)
--(axis cs:5,1223.70448648649)
--(axis cs:5,1221.83237837838)
--(axis cs:5,1219.96027027027)
--(axis cs:5,1218.08816216216)
--(axis cs:5,1216.21605405405)
--(axis cs:5,1214.34394594595)
--(axis cs:5,1212.47183783784)
--(axis cs:5,1210.59972972973)
--(axis cs:5,1208.72762162162)
--(axis cs:5,1206.85551351351)
--(axis cs:5,1204.98340540541)
--(axis cs:5,1203.1112972973)
--(axis cs:5,1201.23918918919)
--(axis cs:5,1199.36708108108)
--(axis cs:5,1197.49497297297)
--(axis cs:5,1195.62286486486)
--(axis cs:5,1193.75075675676)
--(axis cs:5,1191.87864864865)
--(axis cs:5,1190.00654054054)
--(axis cs:5,1188.13443243243)
--(axis cs:5,1186.26232432432)
--(axis cs:5,1184.39021621622)
--(axis cs:5,1182.51810810811)
--(axis cs:5,1180.646)
--(axis cs:5,1178.77389189189)
--(axis cs:5,1176.90178378378)
--(axis cs:5,1175.02967567568)
--(axis cs:5,1173.15756756757)
--(axis cs:5,1171.28545945946)
--(axis cs:5,1169.41335135135)
--(axis cs:5,1167.54124324324)
--(axis cs:5,1165.66913513514)
--(axis cs:5,1163.79702702703)
--(axis cs:5,1161.92491891892)
--(axis cs:5,1160.05281081081)
--(axis cs:5,1158.1807027027)
--(axis cs:5,1156.30859459459)
--(axis cs:5,1154.43648648649)
--(axis cs:5,1152.56437837838)
--(axis cs:5,1150.69227027027)
--(axis cs:5,1148.82016216216)
--(axis cs:5,1146.94805405405)
--(axis cs:5,1145.07594594595)
--(axis cs:5,1143.20383783784)
--(axis cs:5,1141.33172972973)
--(axis cs:5,1139.45962162162)
--(axis cs:5,1137.58751351351)
--(axis cs:5,1135.71540540541)
--(axis cs:5,1133.8432972973)
--(axis cs:5,1131.97118918919)
--(axis cs:5,1130.09908108108)
--(axis cs:5,1128.22697297297)
--(axis cs:5,1126.35486486486)
--(axis cs:5,1124.48275675676)
--(axis cs:5,1122.61064864865)
--(axis cs:5,1120.73854054054)
--(axis cs:5,1118.86643243243)
--(axis cs:5,1116.99432432432)
--(axis cs:5,1115.12221621622)
--(axis cs:5,1113.25010810811)
--(axis cs:5,1111.378)
--(axis cs:5,1109.50589189189)
--(axis cs:5,1107.63378378378)
--(axis cs:5,1105.76167567568)
--(axis cs:5,1103.88956756757)
--(axis cs:5,1102.01745945946)
--(axis cs:5,1100.14535135135)
--(axis cs:5,1098.27324324324)
--(axis cs:5,1096.40113513514)
--(axis cs:5,1094.52902702703)
--(axis cs:5,1092.65691891892)
--(axis cs:5,1090.78481081081)
--(axis cs:5,1088.9127027027)
--(axis cs:5,1087.04059459459)
--(axis cs:5,1085.16848648649)
--(axis cs:5,1083.29637837838)
--(axis cs:5,1081.42427027027)
--(axis cs:5,1079.55216216216)
--(axis cs:5,1077.68005405405)
--(axis cs:5,1075.80794594595)
--(axis cs:5,1073.93583783784)
--(axis cs:5,1072.06372972973)
--(axis cs:5,1070.19162162162)
--(axis cs:5,1068.31951351351)
--(axis cs:5,1066.44740540541)
--(axis cs:5,1064.5752972973)
--(axis cs:5,1062.70318918919)
--(axis cs:5,1060.83108108108)
--(axis cs:5,1058.95897297297)
--(axis cs:5,1057.08686486486)
--(axis cs:5,1055.21475675676)
--(axis cs:5,1053.34264864865)
--(axis cs:5,1051.47054054054)
--(axis cs:5,1049.59843243243)
--(axis cs:5,1047.72632432432)
--(axis cs:5,1045.85421621622)
--(axis cs:5,1043.98210810811)
--(axis cs:5,1042.11)
--(axis cs:5,1040.23789189189)
--(axis cs:5,1038.36578378378)
--(axis cs:5,1036.49367567568)
--(axis cs:5,1034.62156756757)
--(axis cs:5,1032.74945945946)
--(axis cs:5,1030.87735135135)
--(axis cs:5,1029.00524324324)
--(axis cs:5,1027.13313513514)
--(axis cs:5,1025.26102702703)
--(axis cs:5,1023.38891891892)
--(axis cs:5,1021.51681081081)
--(axis cs:5,1019.6447027027)
--(axis cs:5,1017.77259459459)
--(axis cs:5,1015.90048648649)
--(axis cs:5,1014.02837837838)
--(axis cs:5,1012.15627027027)
--(axis cs:5,1010.28416216216)
--(axis cs:5,1008.41205405405)
--(axis cs:5,1006.53994594595)
--(axis cs:5,1004.66783783784)
--(axis cs:5,1002.79572972973)
--(axis cs:5,1000.92362162162)
--(axis cs:5,999.051513513514)
--(axis cs:5,997.179405405405)
--(axis cs:5,995.307297297297)
--(axis cs:5,993.435189189189)
--(axis cs:5,991.563081081081)
--(axis cs:5,989.690972972973)
--(axis cs:5,987.818864864865)
--(axis cs:5,985.946756756757)
--(axis cs:5,984.074648648649)
--(axis cs:5,982.202540540541)
--(axis cs:5,980.330432432433)
--(axis cs:5,978.458324324324)
--(axis cs:5,976.586216216216)
--(axis cs:5,974.714108108108)
--(axis cs:5,972.842)
--(axis cs:5,970.969891891892)
--(axis cs:5,969.097783783784)
--(axis cs:5,967.225675675676)
--(axis cs:5,965.353567567568)
--(axis cs:5,963.48145945946)
--(axis cs:5,961.609351351351)
--(axis cs:5,959.737243243243)
--(axis cs:5,957.865135135135)
--(axis cs:5,955.993027027027)
--(axis cs:5,954.120918918919)
--(axis cs:5,952.248810810811)
--(axis cs:5,950.376702702703)
--(axis cs:5,948.504594594595)
--(axis cs:5,946.632486486487)
--(axis cs:5,944.760378378378)
--(axis cs:5,942.88827027027)
--(axis cs:5,941.016162162162)
--(axis cs:5,939.144054054054)
--(axis cs:5,937.271945945946)
--(axis cs:5,935.399837837838)
--(axis cs:5,933.52772972973)
--(axis cs:5,931.655621621622)
--(axis cs:5,929.783513513514)
--(axis cs:5,927.911405405405)
--(axis cs:5,926.039297297297)
--(axis cs:5,924.167189189189)
--(axis cs:5,922.295081081081)
--(axis cs:5.0000000000001,920.422972972973)
--(axis cs:5.00000000000624,918.550864864865)
--(axis cs:5.00000000020569,916.678756756757)
--(axis cs:5.0000000035548,914.806648648649)
--(axis cs:5.00000003235192,912.934540540541)
--(axis cs:5.00000015620953,911.062432432433)
--(axis cs:5.00000040633276,909.190324324324)
--(axis cs:5.00000059164936,907.318216216216)
--(axis cs:5.00000052658918,905.446108108108)
--(axis cs:5.00000032431967,903.574)
--(axis cs:5.00000014240267,901.701891891892)
--(axis cs:5.00000003978466,899.829783783784)
--(axis cs:5.00000000627942,897.957675675676)
--(axis cs:5.0000000005273,896.085567567568)
--(axis cs:5.00000000002303,894.21345945946)
--(axis cs:5.00000000000052,892.341351351351)
--(axis cs:5.00000000000001,890.469243243243)
--(axis cs:5,888.597135135135)
--(axis cs:5,886.725027027027)
--(axis cs:5,884.852918918919)
--(axis cs:5,882.980810810811)
--(axis cs:5,881.108702702703)
--(axis cs:5,879.236594594595)
--(axis cs:5,877.364486486486)
--(axis cs:5,875.492378378378)
--(axis cs:5,873.62027027027)
--(axis cs:5,871.748162162162)
--(axis cs:5,869.876054054054)
--(axis cs:5,868.003945945946)
--(axis cs:5,866.131837837838)
--(axis cs:5,864.25972972973)
--(axis cs:5,862.387621621622)
--(axis cs:5,860.515513513514)
--(axis cs:5,858.643405405405)
--(axis cs:5,856.771297297297)
--(axis cs:5,854.899189189189)
--(axis cs:5,853.027081081081)
--(axis cs:5,851.154972972973)
--(axis cs:5,849.282864864865)
--(axis cs:5,847.410756756757)
--(axis cs:5,845.538648648649)
--(axis cs:5,843.666540540541)
--(axis cs:5,841.794432432432)
--(axis cs:5,839.922324324324)
--(axis cs:5,838.050216216216)
--(axis cs:5,836.178108108108)
--(axis cs:5,834.306)
--(axis cs:5,832.433891891892)
--(axis cs:5,830.561783783784)
--(axis cs:5,828.689675675676)
--(axis cs:5,826.817567567568)
--(axis cs:5,824.945459459459)
--(axis cs:5,823.073351351351)
--(axis cs:5,821.201243243243)
--(axis cs:5,819.329135135135)
--(axis cs:5,817.457027027027)
--(axis cs:5,815.584918918919)
--(axis cs:5,813.712810810811)
--(axis cs:5,811.840702702703)
--(axis cs:5,809.968594594595)
--(axis cs:5,808.096486486486)
--(axis cs:5,806.224378378378)
--(axis cs:5,804.35227027027)
--(axis cs:5,802.480162162162)
--(axis cs:5,800.608054054054)
--(axis cs:5,798.735945945946)
--(axis cs:5,796.863837837838)
--(axis cs:5,794.99172972973)
--(axis cs:5,793.119621621622)
--(axis cs:5,791.247513513514)
--(axis cs:5,789.375405405405)
--(axis cs:5,787.503297297297)
--(axis cs:5,785.631189189189)
--(axis cs:5,783.759081081081)
--(axis cs:5,781.886972972973)
--(axis cs:5,780.014864864865)
--(axis cs:5,778.142756756757)
--(axis cs:5,776.270648648649)
--(axis cs:5,774.398540540541)
--(axis cs:5,772.526432432432)
--(axis cs:5,770.654324324324)
--(axis cs:5,768.782216216216)
--(axis cs:5,766.910108108108)
--(axis cs:5,765.038)
--(axis cs:5,763.165891891892)
--(axis cs:5,761.293783783784)
--(axis cs:5,759.421675675676)
--(axis cs:5,757.549567567568)
--(axis cs:5,755.67745945946)
--(axis cs:5,753.805351351351)
--(axis cs:5,751.933243243243)
--(axis cs:5,750.061135135135)
--(axis cs:5,748.189027027027)
--(axis cs:5,746.316918918919)
--(axis cs:5,744.444810810811)
--(axis cs:5,742.572702702703)
--(axis cs:5,740.700594594595)
--(axis cs:5,738.828486486487)
--(axis cs:5,736.956378378378)
--(axis cs:5,735.08427027027)
--(axis cs:5,733.212162162162)
--(axis cs:5,731.340054054054)
--(axis cs:5,729.467945945946)
--(axis cs:5,727.595837837838)
--(axis cs:5,725.72372972973)
--(axis cs:5,723.851621621622)
--(axis cs:5,721.979513513514)
--(axis cs:5,720.107405405405)
--(axis cs:5,718.235297297297)
--(axis cs:5,716.363189189189)
--(axis cs:5,714.491081081081)
--(axis cs:5,712.618972972973)
--(axis cs:5,710.746864864865)
--(axis cs:5,708.874756756757)
--(axis cs:5,707.002648648649)
--(axis cs:5,705.130540540541)
--(axis cs:5,703.258432432432)
--(axis cs:5,701.386324324324)
--(axis cs:5,699.514216216216)
--(axis cs:5,697.642108108108)
--(axis cs:5,695.77)
--(axis cs:5,693.897891891892)
--(axis cs:5,692.025783783784)
--(axis cs:5,690.153675675676)
--(axis cs:5,688.281567567568)
--(axis cs:5,686.40945945946)
--(axis cs:5,684.537351351351)
--(axis cs:5,682.665243243243)
--(axis cs:5,680.793135135135)
--(axis cs:5,678.921027027027)
--(axis cs:5,677.048918918919)
--(axis cs:5,675.176810810811)
--(axis cs:5,673.304702702703)
--(axis cs:5,671.432594594595)
--(axis cs:5,669.560486486487)
--(axis cs:5,667.688378378378)
--(axis cs:5,665.81627027027)
--(axis cs:5,663.944162162162)
--(axis cs:5,662.072054054054)
--(axis cs:5,660.199945945946)
--(axis cs:5,658.327837837838)
--(axis cs:5,656.45572972973)
--(axis cs:5,654.583621621622)
--(axis cs:5,652.711513513514)
--(axis cs:5,650.839405405406)
--(axis cs:5,648.967297297297)
--(axis cs:5,647.095189189189)
--(axis cs:5,645.223081081081)
--(axis cs:5,643.350972972973)
--(axis cs:5,641.478864864865)
--(axis cs:5,639.606756756757)
--(axis cs:5,637.734648648649)
--(axis cs:5,635.862540540541)
--(axis cs:5,633.990432432432)
--(axis cs:5,632.118324324324)
--(axis cs:5,630.246216216216)
--(axis cs:5,628.374108108108)
--(axis cs:5,626.502)
--(axis cs:5,624.629891891892)
--(axis cs:5,622.757783783784)
--(axis cs:5,620.885675675676)
--(axis cs:5,619.013567567568)
--(axis cs:5,617.141459459459)
--(axis cs:5,615.269351351351)
--(axis cs:5,613.397243243243)
--(axis cs:5,611.525135135135)
--(axis cs:5,609.653027027027)
--(axis cs:5,607.780918918919)
--(axis cs:5,605.908810810811)
--(axis cs:5,604.036702702703)
--(axis cs:5,602.164594594595)
--(axis cs:5,600.292486486486)
--(axis cs:5,598.420378378378)
--(axis cs:5,596.54827027027)
--(axis cs:5,594.676162162162)
--(axis cs:5,592.804054054054)
--(axis cs:5,590.931945945946)
--(axis cs:5,589.059837837838)
--(axis cs:5,587.18772972973)
--(axis cs:5,585.315621621622)
--(axis cs:5,583.443513513513)
--(axis cs:5,581.571405405405)
--(axis cs:5,579.699297297297)
--(axis cs:5,577.827189189189)
--(axis cs:5,575.955081081081)
--(axis cs:5,574.082972972973)
--(axis cs:5,572.210864864865)
--(axis cs:5,570.338756756757)
--(axis cs:5,568.466648648649)
--(axis cs:5,566.594540540541)
--(axis cs:5,564.722432432432)
--(axis cs:5,562.850324324324)
--(axis cs:5,560.978216216216)
--(axis cs:5,559.106108108108)
--(axis cs:5,557.234)
--(axis cs:5,555.361891891892)
--(axis cs:5,553.489783783784)
--(axis cs:5,551.617675675676)
--(axis cs:5,549.745567567568)
--(axis cs:5,547.873459459459)
--(axis cs:5,546.001351351351)
--(axis cs:5,544.129243243243)
--(axis cs:5,542.257135135135)
--(axis cs:5,540.385027027027)
--(axis cs:5,538.512918918919)
--(axis cs:5,536.640810810811)
--(axis cs:5,534.768702702703)
--(axis cs:5,532.896594594595)
--(axis cs:5,531.024486486487)
--(axis cs:5,529.152378378378)
--(axis cs:5,527.28027027027)
--(axis cs:5,525.408162162162)
--(axis cs:5,523.536054054054)
--(axis cs:5,521.663945945946)
--(axis cs:5,519.791837837838)
--(axis cs:5,517.91972972973)
--(axis cs:5,516.047621621622)
--(axis cs:5,514.175513513514)
--(axis cs:5,512.303405405405)
--(axis cs:5,510.431297297297)
--(axis cs:5,508.559189189189)
--(axis cs:5,506.687081081081)
--(axis cs:5,504.814972972973)
--(axis cs:5,502.942864864865)
--(axis cs:5,501.070756756757)
--(axis cs:5,499.198648648649)
--(axis cs:5,497.326540540541)
--(axis cs:5,495.454432432432)
--(axis cs:5,493.582324324324)
--(axis cs:5,491.710216216216)
--(axis cs:5,489.838108108108)
--(axis cs:5,487.966)
--(axis cs:5,486.093891891892)
--(axis cs:5,484.221783783784)
--(axis cs:5,482.349675675676)
--(axis cs:5,480.477567567568)
--(axis cs:5,478.605459459459)
--(axis cs:5,476.733351351351)
--(axis cs:5,474.861243243243)
--(axis cs:5,472.989135135135)
--(axis cs:5,471.117027027027)
--(axis cs:5,469.244918918919)
--(axis cs:5,467.372810810811)
--(axis cs:5,465.500702702703)
--(axis cs:5,463.628594594595)
--(axis cs:5,461.756486486486)
--(axis cs:5,459.884378378378)
--(axis cs:5,458.01227027027)
--(axis cs:5,456.140162162162)
--(axis cs:5,454.268054054054)
--(axis cs:5,452.395945945946)
--(axis cs:5,450.523837837838)
--(axis cs:5,448.65172972973)
--(axis cs:5,446.779621621622)
--(axis cs:5,444.907513513513)
--(axis cs:5,443.035405405405)
--(axis cs:5,441.163297297297)
--(axis cs:5,439.291189189189)
--(axis cs:5,437.419081081081)
--(axis cs:5,435.546972972973)
--(axis cs:5,433.674864864865)
--(axis cs:5,431.802756756757)
--(axis cs:5,429.930648648649)
--(axis cs:5,428.05854054054)
--(axis cs:5,426.186432432432)
--(axis cs:5,424.314324324324)
--(axis cs:5,422.442216216216)
--(axis cs:5,420.570108108108)
--(axis cs:5,418.698)
--(axis cs:5,416.825891891892)
--(axis cs:5,414.953783783784)
--(axis cs:5,413.081675675676)
--(axis cs:5,411.209567567568)
--(axis cs:5,409.337459459459)
--(axis cs:5,407.465351351351)
--(axis cs:5,405.593243243243)
--(axis cs:5,403.721135135135)
--(axis cs:5,401.849027027027)
--(axis cs:5,399.976918918919)
--(axis cs:5,398.104810810811)
--(axis cs:5,396.232702702703)
--(axis cs:5,394.360594594595)
--(axis cs:5,392.488486486486)
--(axis cs:5,390.616378378378)
--(axis cs:5,388.74427027027)
--(axis cs:5,386.872162162162)
--(axis cs:5,385.000054054054)
--(axis cs:5,383.127945945946)
--(axis cs:5,381.255837837838)
--(axis cs:5,379.38372972973)
--(axis cs:5,377.511621621622)
--(axis cs:5,375.639513513513)
--(axis cs:5,373.767405405405)
--(axis cs:5,371.895297297297)
--(axis cs:5,370.023189189189)
--(axis cs:5,368.151081081081)
--(axis cs:5,366.278972972973)
--(axis cs:5,364.406864864865)
--(axis cs:5,362.534756756757)
--(axis cs:5,360.662648648649)
--(axis cs:5,358.790540540541)
--(axis cs:5,356.918432432432)
--(axis cs:5,355.046324324324)
--(axis cs:5,353.174216216216)
--(axis cs:5,351.302108108108)
--(axis cs:5,349.43)
--(axis cs:5,347.557891891892)
--(axis cs:5,345.685783783784)
--(axis cs:5,343.813675675676)
--(axis cs:5,341.941567567568)
--(axis cs:5,340.069459459459)
--(axis cs:5,338.197351351351)
--(axis cs:5,336.325243243243)
--(axis cs:5,334.453135135135)
--(axis cs:5,332.581027027027)
--(axis cs:5,330.708918918919)
--(axis cs:5,328.836810810811)
--(axis cs:5,326.964702702703)
--(axis cs:5,325.092594594595)
--(axis cs:5,323.220486486486)
--(axis cs:5,321.348378378378)
--(axis cs:5,319.47627027027)
--(axis cs:5,317.604162162162)
--(axis cs:5,315.732054054054)
--(axis cs:5,313.859945945946)
--(axis cs:5,311.987837837838)
--(axis cs:5,310.11572972973)
--(axis cs:5,308.243621621622)
--(axis cs:5,306.371513513513)
--(axis cs:5,304.499405405405)
--(axis cs:5,302.627297297297)
--(axis cs:5,300.755189189189)
--(axis cs:5,298.883081081081)
--(axis cs:5,297.010972972973)
--(axis cs:5,295.138864864865)
--(axis cs:5,293.266756756757)
--(axis cs:5,291.394648648649)
--(axis cs:5,289.522540540541)
--(axis cs:5,287.650432432432)
--(axis cs:5,285.778324324324)
--(axis cs:5,283.906216216216)
--(axis cs:5,282.034108108108)
--(axis cs:5,280.162)
--(axis cs:5,278.289891891892)
--(axis cs:5,276.417783783784)
--(axis cs:5,274.545675675676)
--(axis cs:5,272.673567567568)
--(axis cs:5,270.801459459459)
--(axis cs:5,268.929351351351)
--(axis cs:5,267.057243243243)
--(axis cs:5,265.185135135135)
--(axis cs:5,263.313027027027)
--(axis cs:5,261.440918918919)
--(axis cs:5,259.568810810811)
--(axis cs:5,257.696702702703)
--(axis cs:5,255.824594594595)
--(axis cs:5,253.952486486486)
--(axis cs:5,252.080378378378)
--(axis cs:5,250.20827027027)
--(axis cs:5,248.336162162162)
--(axis cs:5,246.464054054054)
--(axis cs:5,244.591945945946)
--(axis cs:5,242.719837837838)
--(axis cs:5,240.84772972973)
--(axis cs:5,238.975621621622)
--(axis cs:5,237.103513513514)
--(axis cs:5,235.231405405405)
--(axis cs:5,233.359297297297)
--(axis cs:5,231.487189189189)
--(axis cs:5,229.615081081081)
--(axis cs:5,227.742972972973)
--(axis cs:5,225.870864864865)
--(axis cs:5,223.998756756757)
--(axis cs:5.00000000000016,222.126648648649)
--(axis cs:5.00000000000912,220.254540540541)
--(axis cs:5.00000000027244,218.382432432432)
--(axis cs:5.00000000422214,216.510324324324)
--(axis cs:5.00000003403603,214.638216216216)
--(axis cs:5.00000014382612,212.766108108108)
--(axis cs:5.00000032913441,210.894)
--(axis cs:5.00000046398196,209.021891891892)
--(axis cs:5.00000054334955,207.149783783784)
--(axis cs:5.0000005974355,205.277675675676)
--(axis cs:5.00000054054319,203.405567567568)
--(axis cs:5.00000070580882,201.533459459459)
--(axis cs:5.00000162956204,199.661351351351)
--(axis cs:5.00000307535229,197.789243243243)
--(axis cs:5.00000418708852,195.917135135135)
--(axis cs:5.00000464304733,194.045027027027)
--(axis cs:5.00000475042193,192.172918918919)
--(axis cs:5.00000477843183,190.300810810811)
--(axis cs:5.0000047933295,188.428702702703)
--(axis cs:5.00000479571461,186.556594594595)
--(axis cs:5.00000478921584,184.684486486486)
--(axis cs:5.00000477828607,182.812378378378)
--(axis cs:5.00000476789783,180.94027027027)
--(axis cs:5.00000476004138,179.068162162162)
--(axis cs:5.00000475647705,177.196054054054)
--(axis cs:5.00000475878802,175.323945945946)
--(axis cs:5.00000476415548,173.451837837838)
--(axis cs:5.00000476711323,171.57972972973)
--(axis cs:5.00000476720834,169.707621621622)
--(axis cs:5.00000477116085,167.835513513514)
--(axis cs:5.00000483083039,165.963405405405)
--(axis cs:5.00000522522377,164.091297297297)
--(axis cs:5.00000682580217,162.219189189189)
--(axis cs:5.00001115206089,160.347081081081)
--(axis cs:5.00001929539472,158.474972972973)
--(axis cs:5.00003068737184,156.602864864865)
--(axis cs:5.00004384308035,154.730756756757)
--(axis cs:5.00005778737272,152.858648648649)
--(axis cs:5.00007195126354,150.986540540541)
--(axis cs:5.00008446135595,149.114432432432)
--(axis cs:5.00009060387387,147.242324324324)
--(axis cs:5.0000864249579,145.370216216216)
--(axis cs:5.00007400393114,143.498108108108)
--(axis cs:5.00006122795652,141.626)
--(axis cs:5.00005508685041,139.753891891892)
--(axis cs:5.00005522737414,137.881783783784)
--(axis cs:5.00005583191405,136.009675675676)
--(axis cs:5.00005236044621,134.137567567568)
--(axis cs:5.00004527427495,132.265459459459)
--(axis cs:5.00003926043962,130.393351351351)
--(axis cs:5.00004025908138,128.521243243243)
--(axis cs:5.0000514573579,126.649135135135)
--(axis cs:5.00006938355394,124.777027027027)
--(axis cs:5.00008602635683,122.904918918919)
--(axis cs:5.00009583169732,121.032810810811)
--(axis cs:5.00009978222097,119.160702702703)
--(axis cs:5.00010389777715,117.288594594595)
--(axis cs:5.000113097672,115.416486486486)
--(axis cs:5.0001265952415,113.544378378378)
--(axis cs:5.00013933226363,111.67227027027)
--(axis cs:5.00014663036592,109.800162162162)
--(axis cs:5.00014710580131,107.928054054054)
--(axis cs:5.00014304057268,106.055945945946)
--(axis cs:5.00014095474658,104.183837837838)
--(axis cs:5.00014673216691,102.31172972973)
--(axis cs:5.00015631338373,100.439621621622)
--(axis cs:5.00015961303476,98.5675135135135)
--(axis cs:5.00015357245804,96.6954054054054)
--(axis cs:5.00014408119522,94.8232972972973)
--(axis cs:5.00013691791371,92.9511891891892)
--(axis cs:5.00013288054142,91.0790810810811)
--(axis cs:5.00013200302565,89.206972972973)
--(axis cs:5.00013650721901,87.3348648648649)
--(axis cs:5.00014640307884,85.4627567567568)
--(axis cs:5.00015656684699,83.5906486486487)
--(axis cs:5.00016179792204,81.7185405405405)
--(axis cs:5.00016271843548,79.8464324324324)
--(axis cs:5.00016342889665,77.9743243243243)
--(axis cs:5.00016570304721,76.1022162162162)
--(axis cs:5.00016944161424,74.2301081081081)
--(axis cs:5.0001758661968,72.358)
--(axis cs:5.00018678586588,70.4858918918919)
--(axis cs:5.00020330194073,68.6137837837838)
--(axis cs:5.00022625654901,66.7416756756757)
--(axis cs:5.00025512998468,64.8695675675676)
--(axis cs:5.0002883931078,62.9974594594595)
--(axis cs:5.00032630995767,61.1253513513514)
--(axis cs:5.00036953646743,59.2532432432432)
--(axis cs:5.00041744837286,57.3811351351351)
--(axis cs:5.00046775073382,55.509027027027)
--(axis cs:5.00051627689163,53.6369189189189)
--(axis cs:5.00055843857758,51.7648108108108)
--(axis cs:5.00058956571378,49.8927027027027)
--(axis cs:5.0006068651848,48.0205945945946)
--(axis cs:5.00061328975387,46.1484864864865)
--(axis cs:5.00061513011525,44.2763783783784)
--(axis cs:5.00062018146236,42.4042702702703)
--(axis cs:5.0006381923364,40.5321621621622)
--(axis cs:5.00067218912214,38.6600540540541)
--(axis cs:5.00071878249231,36.7879459459459)
--(axis cs:5.0007791556136,34.9158378378378)
--(axis cs:5.00085800520801,33.0437297297297)
--(axis cs:5.00095426477585,31.1716216216216)
--(axis cs:5.00105653463007,29.2995135135135)
--(axis cs:5.00115952475701,27.4274054054054)
--(axis cs:5.00129400984505,25.5552972972973)
--(axis cs:5.00158188559941,23.6831891891892)
--(axis cs:5.00244443462964,21.8110810810811)
--(axis cs:5.00513335641975,19.938972972973)
--(axis cs:5.01285398541416,18.0668648648649)
--(axis cs:5.03439208479181,16.1947567567568)
--(axis cs:5.08956513453084,14.3226486486486)
--(axis cs:5.19633756163142,12.4505405405405)
--(axis cs:5.32701996079235,10.5784324324324)
--(axis cs:5.4,8.70632432432432)
--(axis cs:5.35654987440978,6.83421621621622)
--(axis cs:5.22641431192053,4.96210810810811)
--(axis cs:5.09737605772855,3.09)
--cycle;

\path [draw=black, semithick]
(axis cs:0.8,1982.775)
--(axis cs:1,1982.775);

\path [draw=black, semithick]
(axis cs:0.8,3.069)
--(axis cs:1,3.069);

\path [draw=black, semithick]
(axis cs:1,3.069)
--(axis cs:1,1982.775);

\path [draw=red, thick]
(axis cs:0.8,8.924)
--(axis cs:1,8.924);

\addplot [line width=1.5pt, green, dotted, forget plot]
table {%
0.6 49.6727400000002
1 49.6727400000002
};
\path [draw=black, semithick]
(axis cs:1,2032.524)
--(axis cs:1.2,2032.524);

\path [draw=black, semithick]
(axis cs:1,2.909)
--(axis cs:1.2,2.909);

\path [draw=black, semithick]
(axis cs:1,2.909)
--(axis cs:1,2032.524);

\path [draw=red, thick]
(axis cs:1,8.209)
--(axis cs:1.2,8.209);

\addplot [line width=1.5pt, green, dotted, forget plot]
table {%
1 25.5336200000001
1.4 25.5336200000001
};
\addplot [thick, red, dashed, forget plot]
table {%
0.6 50
1.4 50
};
\path [draw=black, semithick]
(axis cs:1.8,1982.211)
--(axis cs:2,1982.211);

\path [draw=black, semithick]
(axis cs:1.8,3.02)
--(axis cs:2,3.02);

\path [draw=black, semithick]
(axis cs:2,3.02)
--(axis cs:2,1982.211);

\path [draw=red, thick]
(axis cs:1.8,8.939)
--(axis cs:2,8.939);

\addplot [line width=1.5pt, green, dotted, forget plot]
table {%
1.6 46.7823200000003
2 46.7823200000003
};
\path [draw=black, semithick]
(axis cs:2,115.912)
--(axis cs:2.2,115.912);

\path [draw=black, semithick]
(axis cs:2,2.89)
--(axis cs:2.2,2.89);

\path [draw=black, semithick]
(axis cs:2,2.89)
--(axis cs:2,115.912);

\path [draw=red, thick]
(axis cs:2,8.271)
--(axis cs:2.2,8.271);

\addplot [line width=1.5pt, green, dotted, forget plot]
table {%
2 21.157
2.4 21.157
};
\addplot [thick, red, dashed, forget plot]
table {%
1.6 60
2.4 60
};
\path [draw=black, semithick]
(axis cs:2.8,1856.413)
--(axis cs:3,1856.413);

\path [draw=black, semithick]
(axis cs:2.8,3.133)
--(axis cs:3,3.133);

\path [draw=black, semithick]
(axis cs:3,3.133)
--(axis cs:3,1856.413);

\path [draw=red, thick]
(axis cs:2.8,10.222)
--(axis cs:3,10.222);

\addplot [line width=1.5pt, green, dotted, forget plot]
table {%
2.6 62.3687599999998
3 62.3687599999998
};
\path [draw=black, semithick]
(axis cs:3,1363.951)
--(axis cs:3.2,1363.951);

\path [draw=black, semithick]
(axis cs:3,3.078)
--(axis cs:3.2,3.078);

\path [draw=black, semithick]
(axis cs:3,3.078)
--(axis cs:3,1363.951);

\path [draw=red, thick]
(axis cs:3,8.085)
--(axis cs:3.2,8.085);

\addplot [line width=1.5pt, green, dotted, forget plot]
table {%
3 25.091
3.4 25.091
};
\addplot [thick, red, dashed, forget plot]
table {%
2.6 70
3.4 70
};
\path [draw=black, semithick]
(axis cs:3.8,1801.254)
--(axis cs:4,1801.254);

\path [draw=black, semithick]
(axis cs:3.8,2.454)
--(axis cs:4,2.454);

\path [draw=black, semithick]
(axis cs:4,2.454)
--(axis cs:4,1801.254);

\path [draw=red, thick]
(axis cs:3.8,8.45)
--(axis cs:4,8.45);

\addplot [line width=1.5pt, green, dotted, forget plot]
table {%
3.6 63.263
4 63.263
};
\path [draw=black, semithick]
(axis cs:4,1918.96)
--(axis cs:4.2,1918.96);

\path [draw=black, semithick]
(axis cs:4,2.828)
--(axis cs:4.2,2.828);

\path [draw=black, semithick]
(axis cs:4,2.828)
--(axis cs:4,1918.96);

\path [draw=red, thick]
(axis cs:4,7.932)
--(axis cs:4.2,7.932);

\addplot [line width=1.5pt, green, dotted, forget plot]
table {%
4 22.621
4.4 22.621
};
\addplot [thick, red, dashed, forget plot]
table {%
3.6 80
4.4 80
};
\path [draw=black, semithick]
(axis cs:4.8,1837.924)
--(axis cs:5,1837.924);

\path [draw=black, semithick]
(axis cs:4.8,2.665)
--(axis cs:5,2.665);

\path [draw=black, semithick]
(axis cs:5,2.665)
--(axis cs:5,1837.924);

\path [draw=red, thick]
(axis cs:4.8,10.642)
--(axis cs:5,10.642);

\addplot [line width=1.5pt, green, dotted, forget plot]
table {%
4.6 69.7279499999997
5 69.7279499999997
};
\path [draw=black, semithick]
(axis cs:5,1873.326)
--(axis cs:5.2,1873.326);

\path [draw=black, semithick]
(axis cs:5,3.09)
--(axis cs:5.2,3.09);

\path [draw=black, semithick]
(axis cs:5,3.09)
--(axis cs:5,1873.326);

\path [draw=red, thick]
(axis cs:5,8.615)
--(axis cs:5.2,8.615);

\addplot [line width=1.5pt, green, dotted, forget plot]
table {%
5 27.7043799999999
5.4 27.7043799999999
};
\addplot [thick, red, dashed, forget plot]
table {%
4.6 90
5.4 90
};

  % Add these legend entries at the end of the axis environment
  \addlegendimage{area legend, fill=darkslateblue6952127, opacity=0.7, draw=black}
  \addlegendentry{LTTI}
  
  \addlegendimage{area legend, fill=yellowgreen15421660, opacity=0.7, draw=black}
  \addlegendentry{WD-PS}
  
  \addlegendimage{red, dashed, thick}
  \addlegendentry{threshold}
  
  \addlegendimage{red, solid, thick}
  \addlegendentry{median}
  
  \addlegendimage{green, dotted, line width=1.5pt}
  \addlegendentry{99th percentile}
\end{axis}

\end{tikzpicture}


==> figures/disconnection_rates_by_number.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/maxime/Documents/lua_sched_experiments/venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/maxime/Documents/lua_sched_experiments/venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/maxime/Documents/lua_sched_experiments/venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{13.893884in}{7.889972in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.893884in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.893884in}{7.889972in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.889972in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652287in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{13.793884in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{13.793884in}{7.789972in}}%
\pgfpathlineto{\pgfqpoint{0.652287in}{7.789972in}}%
\pgfpathlineto{\pgfqpoint{0.652287in}{1.366070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249632in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{1.433430in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{1.433430in}{7.484072in}}%
\pgfpathlineto{\pgfqpoint{1.249632in}{7.484072in}}%
\pgfpathlineto{\pgfqpoint{1.249632in}{1.366070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474956in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{2.658754in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{2.658754in}{7.484072in}}%
\pgfpathlineto{\pgfqpoint{2.474956in}{7.484072in}}%
\pgfpathlineto{\pgfqpoint{2.474956in}{1.366070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700279in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{3.884078in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{3.884078in}{2.385737in}}%
\pgfpathlineto{\pgfqpoint{3.700279in}{2.385737in}}%
\pgfpathlineto{\pgfqpoint{3.700279in}{1.366070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925603in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{5.109402in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{5.109402in}{2.130820in}}%
\pgfpathlineto{\pgfqpoint{4.925603in}{2.130820in}}%
\pgfpathlineto{\pgfqpoint{4.925603in}{1.366070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.150927in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{6.334725in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{6.334725in}{2.130820in}}%
\pgfpathlineto{\pgfqpoint{6.150927in}{2.130820in}}%
\pgfpathlineto{\pgfqpoint{6.150927in}{1.366070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.376251in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{7.560049in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{7.560049in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{7.376251in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{7.376251in}{1.366070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.601574in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{8.785373in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{8.785373in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{8.601574in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{8.601574in}{1.366070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.826898in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{10.010697in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{10.010697in}{7.484072in}}%
\pgfpathlineto{\pgfqpoint{9.826898in}{7.484072in}}%
\pgfpathlineto{\pgfqpoint{9.826898in}{1.366070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.052222in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{11.236020in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{11.236020in}{2.589671in}}%
\pgfpathlineto{\pgfqpoint{11.052222in}{2.589671in}}%
\pgfpathlineto{\pgfqpoint{11.052222in}{1.366070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.277546in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{12.461344in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{12.461344in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{12.277546in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{12.277546in}{1.366070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433430in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{1.617229in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{1.617229in}{7.484072in}}%
\pgfpathlineto{\pgfqpoint{1.433430in}{7.484072in}}%
\pgfpathlineto{\pgfqpoint{1.433430in}{1.366070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658754in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{2.842553in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{2.842553in}{7.484072in}}%
\pgfpathlineto{\pgfqpoint{2.658754in}{7.484072in}}%
\pgfpathlineto{\pgfqpoint{2.658754in}{1.366070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884078in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{4.067876in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{4.067876in}{2.385737in}}%
\pgfpathlineto{\pgfqpoint{3.884078in}{2.385737in}}%
\pgfpathlineto{\pgfqpoint{3.884078in}{1.366070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.109402in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{5.293200in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{5.293200in}{2.130820in}}%
\pgfpathlineto{\pgfqpoint{5.109402in}{2.130820in}}%
\pgfpathlineto{\pgfqpoint{5.109402in}{1.366070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.334725in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{6.518524in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{6.518524in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{6.334725in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{6.334725in}{1.366070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.560049in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{7.743848in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{7.743848in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{7.560049in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{7.560049in}{1.366070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.785373in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{8.969171in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{8.969171in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{8.785373in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{8.785373in}{1.366070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.010697in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{10.194495in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{10.194495in}{7.484072in}}%
\pgfpathlineto{\pgfqpoint{10.010697in}{7.484072in}}%
\pgfpathlineto{\pgfqpoint{10.010697in}{1.366070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.236020in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{11.419819in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{11.419819in}{2.589671in}}%
\pgfpathlineto{\pgfqpoint{11.236020in}{2.589671in}}%
\pgfpathlineto{\pgfqpoint{11.236020in}{1.366070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.461344in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{12.645143in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{12.645143in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{12.461344in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{12.461344in}{1.366070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617229in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{1.801028in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{1.801028in}{6.719322in}}%
\pgfpathlineto{\pgfqpoint{1.617229in}{6.719322in}}%
\pgfpathlineto{\pgfqpoint{1.617229in}{1.366070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842553in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{3.026351in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{3.026351in}{7.484072in}}%
\pgfpathlineto{\pgfqpoint{2.842553in}{7.484072in}}%
\pgfpathlineto{\pgfqpoint{2.842553in}{1.366070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067876in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{4.251675in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{4.251675in}{2.385737in}}%
\pgfpathlineto{\pgfqpoint{4.067876in}{2.385737in}}%
\pgfpathlineto{\pgfqpoint{4.067876in}{1.366070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.293200in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{5.476999in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{5.476999in}{2.130820in}}%
\pgfpathlineto{\pgfqpoint{5.293200in}{2.130820in}}%
\pgfpathlineto{\pgfqpoint{5.293200in}{1.366070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.518524in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{6.702323in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{6.702323in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{6.518524in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{6.518524in}{1.366070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.743848in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{7.927646in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{7.927646in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{7.743848in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{7.743848in}{1.366070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.969171in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{9.152970in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{9.152970in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{8.969171in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{8.969171in}{1.366070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.194495in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{10.378294in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{10.378294in}{7.484072in}}%
\pgfpathlineto{\pgfqpoint{10.194495in}{7.484072in}}%
\pgfpathlineto{\pgfqpoint{10.194495in}{1.366070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.419819in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{11.603618in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{11.603618in}{2.589671in}}%
\pgfpathlineto{\pgfqpoint{11.419819in}{2.589671in}}%
\pgfpathlineto{\pgfqpoint{11.419819in}{1.366070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.645143in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{12.828941in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{12.828941in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{12.645143in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{12.645143in}{1.366070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801028in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{1.984826in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{1.984826in}{6.719322in}}%
\pgfpathlineto{\pgfqpoint{1.801028in}{6.719322in}}%
\pgfpathlineto{\pgfqpoint{1.801028in}{1.366070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026351in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{3.210150in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{3.210150in}{3.988071in}}%
\pgfpathlineto{\pgfqpoint{3.026351in}{3.988071in}}%
\pgfpathlineto{\pgfqpoint{3.026351in}{1.366070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.251675in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{4.435474in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{4.435474in}{2.385737in}}%
\pgfpathlineto{\pgfqpoint{4.251675in}{2.385737in}}%
\pgfpathlineto{\pgfqpoint{4.251675in}{1.366070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.476999in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{5.660797in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{5.660797in}{2.130820in}}%
\pgfpathlineto{\pgfqpoint{5.476999in}{2.130820in}}%
\pgfpathlineto{\pgfqpoint{5.476999in}{1.366070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.702323in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{6.886121in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{6.886121in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{6.702323in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{6.702323in}{1.366070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.927646in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{8.111445in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{8.111445in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{7.927646in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{7.927646in}{1.366070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.152970in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{9.336769in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{9.336769in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{9.152970in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{9.152970in}{1.366070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.378294in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{10.562092in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{10.562092in}{7.484072in}}%
\pgfpathlineto{\pgfqpoint{10.378294in}{7.484072in}}%
\pgfpathlineto{\pgfqpoint{10.378294in}{1.366070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.603618in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{11.787416in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{11.787416in}{2.589671in}}%
\pgfpathlineto{\pgfqpoint{11.603618in}{2.589671in}}%
\pgfpathlineto{\pgfqpoint{11.603618in}{1.366070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.828941in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{13.012740in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{13.012740in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{12.828941in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{12.828941in}{1.366070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984826in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{2.168625in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{2.168625in}{5.954572in}}%
\pgfpathlineto{\pgfqpoint{1.984826in}{5.954572in}}%
\pgfpathlineto{\pgfqpoint{1.984826in}{1.366070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210150in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{3.393948in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{3.393948in}{2.240070in}}%
\pgfpathlineto{\pgfqpoint{3.210150in}{2.240070in}}%
\pgfpathlineto{\pgfqpoint{3.210150in}{1.366070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.435474in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{4.619272in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{4.619272in}{2.385737in}}%
\pgfpathlineto{\pgfqpoint{4.435474in}{2.385737in}}%
\pgfpathlineto{\pgfqpoint{4.435474in}{1.366070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.660797in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{5.844596in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{5.844596in}{2.130820in}}%
\pgfpathlineto{\pgfqpoint{5.660797in}{2.130820in}}%
\pgfpathlineto{\pgfqpoint{5.660797in}{1.366070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.886121in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{7.069920in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{7.069920in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{6.886121in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{6.886121in}{1.366070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.111445in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{8.295243in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{8.295243in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{8.111445in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{8.111445in}{1.366070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.336769in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{9.520567in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{9.520567in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{9.336769in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{9.336769in}{1.366070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.562092in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{10.745891in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{10.745891in}{7.484072in}}%
\pgfpathlineto{\pgfqpoint{10.562092in}{7.484072in}}%
\pgfpathlineto{\pgfqpoint{10.562092in}{1.366070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.787416in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{11.971215in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{11.971215in}{2.589671in}}%
\pgfpathlineto{\pgfqpoint{11.787416in}{2.589671in}}%
\pgfpathlineto{\pgfqpoint{11.787416in}{1.366070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.012740in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{13.196538in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{13.196538in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{13.012740in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{13.012740in}{1.366070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709128in}{1.366070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.120304in, y=0.625836in, left, base,rotate=45.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Lean Sched}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934452in}{1.366070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.443310in, y=0.723518in, left, base,rotate=45.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CQA-MQS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.159776in}{1.366070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.888310in, y=0.943194in, left, base,rotate=45.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}EUFS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.385100in}{1.366070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.638028in, y=0.467589in, left, base,rotate=45.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}WD-PS α=11.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.610423in}{1.366070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.169585in, y=0.773821in, left, base,rotate=45.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Log Rule}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.835747in}{1.366070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.932107in, y=0.310396in, left, base,rotate=45.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GPF β=0.6, γ=0.7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.061071in}{1.366070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.857555in, y=1.011144in, left, base,rotate=45.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PFB}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.286395in}{1.366070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.025478in, y=0.953744in, left, base,rotate=45.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}BCQI}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.511718in}{1.366070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.375578in, y=1.078519in, left, base,rotate=45.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PF}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.737042in}{1.366070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.580138in, y=1.057756in, left, base,rotate=45.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RR}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.223085in,y=0.234413in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Scheduler}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.652287in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{13.793884in}{1.366070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652287in}{1.366070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.466699in, y=1.313309in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.652287in}{2.589671in}}%
\pgfpathlineto{\pgfqpoint{13.793884in}{2.589671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652287in}{2.589671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378334in, y=2.536909in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.652287in}{3.813271in}}%
\pgfpathlineto{\pgfqpoint{13.793884in}{3.813271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652287in}{3.813271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378334in, y=3.760509in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.652287in}{5.036871in}}%
\pgfpathlineto{\pgfqpoint{13.793884in}{5.036871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652287in}{5.036871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378334in, y=4.984110in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.652287in}{6.260472in}}%
\pgfpathlineto{\pgfqpoint{13.793884in}{6.260472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652287in}{6.260472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378334in, y=6.207710in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.652287in}{7.484072in}}%
\pgfpathlineto{\pgfqpoint{13.793884in}{7.484072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652287in}{7.484072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=7.431310in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234413in,y=4.578021in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Disconnection Rate (%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341531in}{7.484072in}}%
\pgfpathlineto{\pgfqpoint{1.341531in}{7.484072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566855in}{7.484072in}}%
\pgfpathlineto{\pgfqpoint{2.566855in}{7.484072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792179in}{1.454913in}}%
\pgfpathlineto{\pgfqpoint{3.792179in}{3.316561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.017502in}{1.415462in}}%
\pgfpathlineto{\pgfqpoint{5.017502in}{2.846179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.242826in}{1.415462in}}%
\pgfpathlineto{\pgfqpoint{6.242826in}{2.846179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.468150in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{7.468150in}{1.366070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.693474in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{8.693474in}{1.366070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.918797in}{7.484072in}}%
\pgfpathlineto{\pgfqpoint{9.918797in}{7.484072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.144121in}{1.495249in}}%
\pgfpathlineto{\pgfqpoint{11.144121in}{3.684092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.369445in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{12.369445in}{1.366070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341531in}{7.484072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566855in}{7.484072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.792179in}{1.454913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.017502in}{1.415462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.242826in}{1.415462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.468150in}{1.366070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.693474in}{1.366070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.918797in}{7.484072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.144121in}{1.495249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.369445in}{1.366070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341531in}{7.484072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566855in}{7.484072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.792179in}{3.316561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.017502in}{2.846179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.242826in}{2.846179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.468150in}{1.366070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.693474in}{1.366070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.918797in}{7.484072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.144121in}{3.684092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.369445in}{1.366070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525330in}{7.484072in}}%
\pgfpathlineto{\pgfqpoint{1.525330in}{7.484072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750653in}{7.484072in}}%
\pgfpathlineto{\pgfqpoint{2.750653in}{7.484072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975977in}{1.454913in}}%
\pgfpathlineto{\pgfqpoint{3.975977in}{3.316561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.201301in}{1.415462in}}%
\pgfpathlineto{\pgfqpoint{5.201301in}{2.846179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.426625in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{6.426625in}{1.366070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.651948in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{7.651948in}{1.366070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.877272in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{8.877272in}{1.366070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102596in}{7.484072in}}%
\pgfpathlineto{\pgfqpoint{10.102596in}{7.484072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.327920in}{1.495249in}}%
\pgfpathlineto{\pgfqpoint{11.327920in}{3.684092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.553243in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{12.553243in}{1.366070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525330in}{7.484072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750653in}{7.484072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975977in}{1.454913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.201301in}{1.415462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.426625in}{1.366070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.651948in}{1.366070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.877272in}{1.366070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.102596in}{7.484072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.327920in}{1.495249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.553243in}{1.366070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525330in}{7.484072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750653in}{7.484072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975977in}{3.316561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.201301in}{2.846179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.426625in}{1.366070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.651948in}{1.366070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.877272in}{1.366070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.102596in}{7.484072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.327920in}{3.684092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.553243in}{1.366070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709128in}{6.003963in}}%
\pgfpathlineto{\pgfqpoint{1.709128in}{7.434680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934452in}{7.484072in}}%
\pgfpathlineto{\pgfqpoint{2.934452in}{7.484072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.159776in}{1.454913in}}%
\pgfpathlineto{\pgfqpoint{4.159776in}{3.316561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.385100in}{1.415462in}}%
\pgfpathlineto{\pgfqpoint{5.385100in}{2.846179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.610423in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{6.610423in}{1.366070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.835747in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{7.835747in}{1.366070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.061071in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{9.061071in}{1.366070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.286395in}{7.484072in}}%
\pgfpathlineto{\pgfqpoint{10.286395in}{7.484072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.511718in}{1.495249in}}%
\pgfpathlineto{\pgfqpoint{11.511718in}{3.684092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.737042in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{12.737042in}{1.366070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709128in}{6.003963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934452in}{7.484072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.159776in}{1.454913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.385100in}{1.415462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.610423in}{1.366070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.835747in}{1.366070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.061071in}{1.366070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.286395in}{7.484072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.511718in}{1.495249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.737042in}{1.366070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709128in}{7.434680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934452in}{7.484072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.159776in}{3.316561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.385100in}{2.846179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.610423in}{1.366070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.835747in}{1.366070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.061071in}{1.366070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.286395in}{7.484072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.511718in}{3.684092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.737042in}{1.366070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892927in}{6.003963in}}%
\pgfpathlineto{\pgfqpoint{1.892927in}{7.434680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118251in}{2.843736in}}%
\pgfpathlineto{\pgfqpoint{3.118251in}{5.132406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.343574in}{1.454913in}}%
\pgfpathlineto{\pgfqpoint{4.343574in}{3.316561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.568898in}{1.415462in}}%
\pgfpathlineto{\pgfqpoint{5.568898in}{2.846179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.794222in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{6.794222in}{1.366070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.019546in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{8.019546in}{1.366070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.244869in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{9.244869in}{1.366070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.470193in}{7.484072in}}%
\pgfpathlineto{\pgfqpoint{10.470193in}{7.484072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.695517in}{1.495249in}}%
\pgfpathlineto{\pgfqpoint{11.695517in}{3.684092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.920841in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{12.920841in}{1.366070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892927in}{6.003963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118251in}{2.843736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.343574in}{1.454913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.568898in}{1.415462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.794222in}{1.366070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.019546in}{1.366070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.244869in}{1.366070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.470193in}{7.484072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.695517in}{1.495249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.920841in}{1.366070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892927in}{7.434680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118251in}{5.132406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.343574in}{3.316561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.568898in}{2.846179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.794222in}{1.366070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.019546in}{1.366070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.244869in}{1.366070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.470193in}{7.484072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.695517in}{3.684092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.920841in}{1.366070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076725in}{5.017948in}}%
\pgfpathlineto{\pgfqpoint{2.076725in}{6.891195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302049in}{1.430903in}}%
\pgfpathlineto{\pgfqpoint{3.302049in}{3.049237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527373in}{1.454913in}}%
\pgfpathlineto{\pgfqpoint{4.527373in}{3.316561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.752697in}{1.415462in}}%
\pgfpathlineto{\pgfqpoint{5.752697in}{2.846179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.978020in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{6.978020in}{1.366070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.203344in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{8.203344in}{1.366070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.428668in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{9.428668in}{1.366070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.653992in}{7.484072in}}%
\pgfpathlineto{\pgfqpoint{10.653992in}{7.484072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.879315in}{1.495249in}}%
\pgfpathlineto{\pgfqpoint{11.879315in}{3.684092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.104639in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{13.104639in}{1.366070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.076725in}{5.017948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302049in}{1.430903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.527373in}{1.454913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.752697in}{1.415462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.978020in}{1.366070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.203344in}{1.366070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.428668in}{1.366070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.653992in}{7.484072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.879315in}{1.495249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.104639in}{1.366070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.076725in}{6.891195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302049in}{3.049237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.527373in}{3.316561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.752697in}{2.846179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.978020in}{1.366070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.203344in}{1.366070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.428668in}{1.366070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.653992in}{7.484072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.879315in}{3.684092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.104639in}{1.366070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652287in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{0.652287in}{7.789972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.793884in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{13.793884in}{7.789972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652287in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{13.793884in}{1.366070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652287in}{7.789972in}}%
\pgfpathlineto{\pgfqpoint{13.793884in}{7.789972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749509in}{6.659575in}}%
\pgfpathlineto{\pgfqpoint{2.098019in}{6.659575in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.125797in}{6.659575in}}{\pgfqpoint{2.125797in}{6.687353in}}%
\pgfpathlineto{\pgfqpoint{2.125797in}{7.692750in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.125797in}{7.720528in}}{\pgfqpoint{2.098019in}{7.720528in}}%
\pgfpathlineto{\pgfqpoint{0.749509in}{7.720528in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.721731in}{7.720528in}}{\pgfqpoint{0.721731in}{7.692750in}}%
\pgfpathlineto{\pgfqpoint{0.721731in}{6.687353in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.721731in}{6.659575in}}{\pgfqpoint{0.749509in}{6.659575in}}%
\pgfpathlineto{\pgfqpoint{0.749509in}{6.659575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777287in}{7.559449in}}%
\pgfpathlineto{\pgfqpoint{1.055064in}{7.559449in}}%
\pgfpathlineto{\pgfqpoint{1.055064in}{7.656671in}}%
\pgfpathlineto{\pgfqpoint{0.777287in}{7.656671in}}%
\pgfpathlineto{\pgfqpoint{0.777287in}{7.559449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.166175in,y=7.559449in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Disconnect 1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777287in}{7.355592in}}%
\pgfpathlineto{\pgfqpoint{1.055064in}{7.355592in}}%
\pgfpathlineto{\pgfqpoint{1.055064in}{7.452814in}}%
\pgfpathlineto{\pgfqpoint{0.777287in}{7.452814in}}%
\pgfpathlineto{\pgfqpoint{0.777287in}{7.355592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.166175in,y=7.355592in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Disconnect 2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777287in}{7.151735in}}%
\pgfpathlineto{\pgfqpoint{1.055064in}{7.151735in}}%
\pgfpathlineto{\pgfqpoint{1.055064in}{7.248957in}}%
\pgfpathlineto{\pgfqpoint{0.777287in}{7.248957in}}%
\pgfpathlineto{\pgfqpoint{0.777287in}{7.151735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.166175in,y=7.151735in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Disconnect 3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777287in}{6.947877in}}%
\pgfpathlineto{\pgfqpoint{1.055064in}{6.947877in}}%
\pgfpathlineto{\pgfqpoint{1.055064in}{7.045100in}}%
\pgfpathlineto{\pgfqpoint{0.777287in}{7.045100in}}%
\pgfpathlineto{\pgfqpoint{0.777287in}{6.947877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.166175in,y=6.947877in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Disconnect 4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777287in}{6.744020in}}%
\pgfpathlineto{\pgfqpoint{1.055064in}{6.744020in}}%
\pgfpathlineto{\pgfqpoint{1.055064in}{6.841242in}}%
\pgfpathlineto{\pgfqpoint{0.777287in}{6.841242in}}%
\pgfpathlineto{\pgfqpoint{0.777287in}{6.744020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.166175in,y=6.744020in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Disconnect 5}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/disconnection_times_by_number.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/maxime/Documents/lua_sched_experiments/venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/maxime/Documents/lua_sched_experiments/venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/maxime/Documents/lua_sched_experiments/venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{13.893884in}{7.889972in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.893884in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.893884in}{7.889972in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.889972in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652287in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{13.793884in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{13.793884in}{7.789972in}}%
\pgfpathlineto{\pgfqpoint{0.652287in}{7.789972in}}%
\pgfpathlineto{\pgfqpoint{0.652287in}{1.366070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238218in}{2.189680in}}%
\pgfpathlineto{\pgfqpoint{1.439108in}{2.189680in}}%
\pgfpathlineto{\pgfqpoint{1.439108in}{2.555014in}}%
\pgfpathlineto{\pgfqpoint{1.238218in}{2.555014in}}%
\pgfpathlineto{\pgfqpoint{1.238218in}{2.189680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577489in}{2.189680in}}%
\pgfpathlineto{\pgfqpoint{2.778379in}{2.189680in}}%
\pgfpathlineto{\pgfqpoint{2.778379in}{2.374087in}}%
\pgfpathlineto{\pgfqpoint{2.577489in}{2.374087in}}%
\pgfpathlineto{\pgfqpoint{2.577489in}{2.189680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916760in}{2.189680in}}%
\pgfpathlineto{\pgfqpoint{4.117650in}{2.189680in}}%
\pgfpathlineto{\pgfqpoint{4.117650in}{6.768530in}}%
\pgfpathlineto{\pgfqpoint{3.916760in}{6.768530in}}%
\pgfpathlineto{\pgfqpoint{3.916760in}{2.189680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.256031in}{2.189680in}}%
\pgfpathlineto{\pgfqpoint{5.456921in}{2.189680in}}%
\pgfpathlineto{\pgfqpoint{5.456921in}{5.648173in}}%
\pgfpathlineto{\pgfqpoint{5.256031in}{5.648173in}}%
\pgfpathlineto{\pgfqpoint{5.256031in}{2.189680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.595302in}{2.189680in}}%
\pgfpathlineto{\pgfqpoint{6.796192in}{2.189680in}}%
\pgfpathlineto{\pgfqpoint{6.796192in}{2.189680in}}%
\pgfpathlineto{\pgfqpoint{6.595302in}{2.189680in}}%
\pgfpathlineto{\pgfqpoint{6.595302in}{2.189680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.613115in}{2.189680in}}%
\pgfpathlineto{\pgfqpoint{10.814006in}{2.189680in}}%
\pgfpathlineto{\pgfqpoint{10.814006in}{2.408880in}}%
\pgfpathlineto{\pgfqpoint{10.613115in}{2.408880in}}%
\pgfpathlineto{\pgfqpoint{10.613115in}{2.189680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.952386in}{2.189680in}}%
\pgfpathlineto{\pgfqpoint{12.153277in}{2.189680in}}%
\pgfpathlineto{\pgfqpoint{12.153277in}{4.795727in}}%
\pgfpathlineto{\pgfqpoint{11.952386in}{4.795727in}}%
\pgfpathlineto{\pgfqpoint{11.952386in}{2.189680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439108in}{2.189680in}}%
\pgfpathlineto{\pgfqpoint{1.639999in}{2.189680in}}%
\pgfpathlineto{\pgfqpoint{1.639999in}{2.652436in}}%
\pgfpathlineto{\pgfqpoint{1.439108in}{2.652436in}}%
\pgfpathlineto{\pgfqpoint{1.439108in}{2.189680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778379in}{2.189680in}}%
\pgfpathlineto{\pgfqpoint{2.979270in}{2.189680in}}%
\pgfpathlineto{\pgfqpoint{2.979270in}{2.718544in}}%
\pgfpathlineto{\pgfqpoint{2.778379in}{2.718544in}}%
\pgfpathlineto{\pgfqpoint{2.778379in}{2.189680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.117650in}{2.189680in}}%
\pgfpathlineto{\pgfqpoint{4.318541in}{2.189680in}}%
\pgfpathlineto{\pgfqpoint{4.318541in}{6.865952in}}%
\pgfpathlineto{\pgfqpoint{4.117650in}{6.865952in}}%
\pgfpathlineto{\pgfqpoint{4.117650in}{2.189680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.456921in}{2.189680in}}%
\pgfpathlineto{\pgfqpoint{5.657812in}{2.189680in}}%
\pgfpathlineto{\pgfqpoint{5.657812in}{5.769951in}}%
\pgfpathlineto{\pgfqpoint{5.456921in}{5.769951in}}%
\pgfpathlineto{\pgfqpoint{5.456921in}{2.189680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.814006in}{2.189680in}}%
\pgfpathlineto{\pgfqpoint{11.014896in}{2.189680in}}%
\pgfpathlineto{\pgfqpoint{11.014896in}{2.597636in}}%
\pgfpathlineto{\pgfqpoint{10.814006in}{2.597636in}}%
\pgfpathlineto{\pgfqpoint{10.814006in}{2.189680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.153277in}{2.189680in}}%
\pgfpathlineto{\pgfqpoint{12.354167in}{2.189680in}}%
\pgfpathlineto{\pgfqpoint{12.354167in}{4.917505in}}%
\pgfpathlineto{\pgfqpoint{12.153277in}{4.917505in}}%
\pgfpathlineto{\pgfqpoint{12.153277in}{2.189680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639999in}{2.189680in}}%
\pgfpathlineto{\pgfqpoint{1.840890in}{2.189680in}}%
\pgfpathlineto{\pgfqpoint{1.840890in}{3.000373in}}%
\pgfpathlineto{\pgfqpoint{1.639999in}{3.000373in}}%
\pgfpathlineto{\pgfqpoint{1.639999in}{2.189680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979270in}{2.189680in}}%
\pgfpathlineto{\pgfqpoint{3.180161in}{2.189680in}}%
\pgfpathlineto{\pgfqpoint{3.180161in}{4.256425in}}%
\pgfpathlineto{\pgfqpoint{2.979270in}{4.256425in}}%
\pgfpathlineto{\pgfqpoint{2.979270in}{2.189680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318541in}{2.189680in}}%
\pgfpathlineto{\pgfqpoint{4.519432in}{2.189680in}}%
\pgfpathlineto{\pgfqpoint{4.519432in}{6.987730in}}%
\pgfpathlineto{\pgfqpoint{4.318541in}{6.987730in}}%
\pgfpathlineto{\pgfqpoint{4.318541in}{2.189680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.657812in}{2.189680in}}%
\pgfpathlineto{\pgfqpoint{5.858703in}{2.189680in}}%
\pgfpathlineto{\pgfqpoint{5.858703in}{5.891729in}}%
\pgfpathlineto{\pgfqpoint{5.657812in}{5.891729in}}%
\pgfpathlineto{\pgfqpoint{5.657812in}{2.189680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.014896in}{2.189680in}}%
\pgfpathlineto{\pgfqpoint{11.215787in}{2.189680in}}%
\pgfpathlineto{\pgfqpoint{11.215787in}{2.810747in}}%
\pgfpathlineto{\pgfqpoint{11.014896in}{2.810747in}}%
\pgfpathlineto{\pgfqpoint{11.014896in}{2.189680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.354167in}{2.189680in}}%
\pgfpathlineto{\pgfqpoint{12.555058in}{2.189680in}}%
\pgfpathlineto{\pgfqpoint{12.555058in}{5.063639in}}%
\pgfpathlineto{\pgfqpoint{12.354167in}{5.063639in}}%
\pgfpathlineto{\pgfqpoint{12.354167in}{2.189680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840890in}{2.189680in}}%
\pgfpathlineto{\pgfqpoint{2.041780in}{2.189680in}}%
\pgfpathlineto{\pgfqpoint{2.041780in}{4.148565in}}%
\pgfpathlineto{\pgfqpoint{1.840890in}{4.148565in}}%
\pgfpathlineto{\pgfqpoint{1.840890in}{2.189680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180161in}{2.189680in}}%
\pgfpathlineto{\pgfqpoint{3.381051in}{2.189680in}}%
\pgfpathlineto{\pgfqpoint{3.381051in}{4.073179in}}%
\pgfpathlineto{\pgfqpoint{3.180161in}{4.073179in}}%
\pgfpathlineto{\pgfqpoint{3.180161in}{2.189680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.519432in}{2.189680in}}%
\pgfpathlineto{\pgfqpoint{4.720322in}{2.189680in}}%
\pgfpathlineto{\pgfqpoint{4.720322in}{7.158219in}}%
\pgfpathlineto{\pgfqpoint{4.519432in}{7.158219in}}%
\pgfpathlineto{\pgfqpoint{4.519432in}{2.189680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.858703in}{2.189680in}}%
\pgfpathlineto{\pgfqpoint{6.059593in}{2.189680in}}%
\pgfpathlineto{\pgfqpoint{6.059593in}{6.037862in}}%
\pgfpathlineto{\pgfqpoint{5.858703in}{6.037862in}}%
\pgfpathlineto{\pgfqpoint{5.858703in}{2.189680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.215787in}{2.189680in}}%
\pgfpathlineto{\pgfqpoint{11.416678in}{2.189680in}}%
\pgfpathlineto{\pgfqpoint{11.416678in}{2.999503in}}%
\pgfpathlineto{\pgfqpoint{11.215787in}{2.999503in}}%
\pgfpathlineto{\pgfqpoint{11.215787in}{2.189680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.555058in}{2.189680in}}%
\pgfpathlineto{\pgfqpoint{12.755949in}{2.189680in}}%
\pgfpathlineto{\pgfqpoint{12.755949in}{5.185417in}}%
\pgfpathlineto{\pgfqpoint{12.555058in}{5.185417in}}%
\pgfpathlineto{\pgfqpoint{12.555058in}{2.189680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041780in}{2.189680in}}%
\pgfpathlineto{\pgfqpoint{2.242671in}{2.189680in}}%
\pgfpathlineto{\pgfqpoint{2.242671in}{4.852557in}}%
\pgfpathlineto{\pgfqpoint{2.041780in}{4.852557in}}%
\pgfpathlineto{\pgfqpoint{2.041780in}{2.189680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381051in}{2.189680in}}%
\pgfpathlineto{\pgfqpoint{3.581942in}{2.189680in}}%
\pgfpathlineto{\pgfqpoint{3.581942in}{4.406038in}}%
\pgfpathlineto{\pgfqpoint{3.381051in}{4.406038in}}%
\pgfpathlineto{\pgfqpoint{3.381051in}{2.189680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720322in}{2.189680in}}%
\pgfpathlineto{\pgfqpoint{4.921213in}{2.189680in}}%
\pgfpathlineto{\pgfqpoint{4.921213in}{7.231286in}}%
\pgfpathlineto{\pgfqpoint{4.720322in}{7.231286in}}%
\pgfpathlineto{\pgfqpoint{4.720322in}{2.189680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.059593in}{2.189680in}}%
\pgfpathlineto{\pgfqpoint{6.260484in}{2.189680in}}%
\pgfpathlineto{\pgfqpoint{6.260484in}{6.062218in}}%
\pgfpathlineto{\pgfqpoint{6.059593in}{6.062218in}}%
\pgfpathlineto{\pgfqpoint{6.059593in}{2.189680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.416678in}{2.189680in}}%
\pgfpathlineto{\pgfqpoint{11.617568in}{2.189680in}}%
\pgfpathlineto{\pgfqpoint{11.617568in}{3.303948in}}%
\pgfpathlineto{\pgfqpoint{11.416678in}{3.303948in}}%
\pgfpathlineto{\pgfqpoint{11.416678in}{2.189680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.755949in}{2.189680in}}%
\pgfpathlineto{\pgfqpoint{12.956839in}{2.189680in}}%
\pgfpathlineto{\pgfqpoint{12.956839in}{5.258484in}}%
\pgfpathlineto{\pgfqpoint{12.755949in}{5.258484in}}%
\pgfpathlineto{\pgfqpoint{12.755949in}{2.189680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740444in}{1.366070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.151620in, y=0.625836in, left, base,rotate=45.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Lean Sched}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.079715in}{1.366070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.588573in, y=0.723518in, left, base,rotate=45.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CQA-MQS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.418986in}{1.366070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.147520in, y=0.943194in, left, base,rotate=45.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}EUFS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.758257in}{1.366070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.011186in, y=0.467589in, left, base,rotate=45.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}WD-PS α=11.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.097528in}{1.366070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.656690in, y=0.773821in, left, base,rotate=45.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Log Rule}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.436800in}{1.366070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.533159in, y=0.310396in, left, base,rotate=45.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GPF β=0.6, γ=0.7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.776071in}{1.366070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.572555in, y=1.011144in, left, base,rotate=45.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PFB}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.115342in}{1.366070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.854426in, y=0.953744in, left, base,rotate=45.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}BCQI}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.454613in}{1.366070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.318472in, y=1.078519in, left, base,rotate=45.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PF}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.793884in}{1.366070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.636979in, y=1.057756in, left, base,rotate=45.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RR}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.223085in,y=0.234413in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Scheduler}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.652287in}{2.189680in}}%
\pgfpathlineto{\pgfqpoint{13.793884in}{2.189680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652287in}{2.189680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.466699in, y=2.136919in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.652287in}{3.407459in}}%
\pgfpathlineto{\pgfqpoint{13.793884in}{3.407459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652287in}{3.407459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378334in, y=3.354698in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.652287in}{4.625238in}}%
\pgfpathlineto{\pgfqpoint{13.793884in}{4.625238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652287in}{4.625238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=4.572477in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.652287in}{5.843017in}}%
\pgfpathlineto{\pgfqpoint{13.793884in}{5.843017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652287in}{5.843017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=5.790256in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.652287in}{7.060797in}}%
\pgfpathlineto{\pgfqpoint{13.793884in}{7.060797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652287in}{7.060797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=7.008035in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234413in,y=4.578021in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time to Disconnection (seconds)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338663in}{2.484006in}}%
\pgfpathlineto{\pgfqpoint{1.338663in}{2.626022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677934in}{2.207949in}}%
\pgfpathlineto{\pgfqpoint{2.677934in}{2.540224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017205in}{6.768530in}}%
\pgfpathlineto{\pgfqpoint{4.017205in}{6.768530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.356476in}{5.648173in}}%
\pgfpathlineto{\pgfqpoint{5.356476in}{5.648173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.695747in}{2.189680in}}%
\pgfpathlineto{\pgfqpoint{6.695747in}{2.189680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.713560in}{2.283502in}}%
\pgfpathlineto{\pgfqpoint{10.713560in}{2.534258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.052831in}{4.795727in}}%
\pgfpathlineto{\pgfqpoint{12.052831in}{4.795727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338663in}{2.484006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677934in}{2.207949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.017205in}{6.768530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.356476in}{5.648173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.695747in}{2.189680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.713560in}{2.283502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.052831in}{4.795727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338663in}{2.626022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677934in}{2.540224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.017205in}{6.768530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.356476in}{5.648173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.695747in}{2.189680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.713560in}{2.534258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.052831in}{4.795727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539554in}{2.625206in}}%
\pgfpathlineto{\pgfqpoint{1.539554in}{2.679667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878825in}{2.496955in}}%
\pgfpathlineto{\pgfqpoint{2.878825in}{2.940134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218096in}{6.865952in}}%
\pgfpathlineto{\pgfqpoint{4.218096in}{6.865952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.557367in}{5.769951in}}%
\pgfpathlineto{\pgfqpoint{5.557367in}{5.769951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.914451in}{2.550866in}}%
\pgfpathlineto{\pgfqpoint{10.914451in}{2.644406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.253722in}{4.917505in}}%
\pgfpathlineto{\pgfqpoint{12.253722in}{4.917505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539554in}{2.625206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878825in}{2.496955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.218096in}{6.865952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.557367in}{5.769951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.914451in}{2.550866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.253722in}{4.917505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539554in}{2.679667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878825in}{2.940134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.218096in}{6.865952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.557367in}{5.769951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.914451in}{2.644406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.253722in}{4.917505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740444in}{2.707899in}}%
\pgfpathlineto{\pgfqpoint{1.740444in}{3.292847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079715in}{2.290339in}}%
\pgfpathlineto{\pgfqpoint{3.079715in}{6.222512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.418986in}{6.987730in}}%
\pgfpathlineto{\pgfqpoint{4.418986in}{6.987730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.758257in}{5.891729in}}%
\pgfpathlineto{\pgfqpoint{5.758257in}{5.891729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.115342in}{2.579369in}}%
\pgfpathlineto{\pgfqpoint{11.115342in}{3.042126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.454613in}{5.063639in}}%
\pgfpathlineto{\pgfqpoint{12.454613in}{5.063639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740444in}{2.707899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.079715in}{2.290339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.418986in}{6.987730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.758257in}{5.891729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.115342in}{2.579369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.454613in}{5.063639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740444in}{3.292847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.079715in}{6.222512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.418986in}{6.987730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.758257in}{5.891729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.115342in}{3.042126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.454613in}{5.063639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941335in}{1.658066in}}%
\pgfpathlineto{\pgfqpoint{1.941335in}{6.639064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280606in}{3.039795in}}%
\pgfpathlineto{\pgfqpoint{3.280606in}{5.106562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.619877in}{7.158219in}}%
\pgfpathlineto{\pgfqpoint{4.619877in}{7.158219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.959148in}{6.037862in}}%
\pgfpathlineto{\pgfqpoint{5.959148in}{6.037862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.316232in}{2.760635in}}%
\pgfpathlineto{\pgfqpoint{11.316232in}{3.238371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.655503in}{5.185417in}}%
\pgfpathlineto{\pgfqpoint{12.655503in}{5.185417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941335in}{1.658066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280606in}{3.039795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.619877in}{7.158219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.959148in}{6.037862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.316232in}{2.760635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.655503in}{5.185417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941335in}{6.639064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280606in}{5.106562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.619877in}{7.158219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.959148in}{6.037862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.316232in}{3.238371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.655503in}{5.185417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142226in}{2.207138in}}%
\pgfpathlineto{\pgfqpoint{2.142226in}{7.497977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481497in}{4.406038in}}%
\pgfpathlineto{\pgfqpoint{3.481497in}{4.406038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820768in}{7.231286in}}%
\pgfpathlineto{\pgfqpoint{4.820768in}{7.231286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.160039in}{6.062218in}}%
\pgfpathlineto{\pgfqpoint{6.160039in}{6.062218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.517123in}{3.028194in}}%
\pgfpathlineto{\pgfqpoint{11.517123in}{3.579702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.856394in}{5.258484in}}%
\pgfpathlineto{\pgfqpoint{12.856394in}{5.258484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142226in}{2.207138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.481497in}{4.406038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.820768in}{7.231286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.160039in}{6.062218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.517123in}{3.028194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.856394in}{5.258484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{1.366070in}}{\pgfqpoint{13.141597in}{6.423902in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142226in}{7.497977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.481497in}{4.406038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.820768in}{7.231286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.160039in}{6.062218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.517123in}{3.579702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.856394in}{5.258484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652287in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{0.652287in}{7.789972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.793884in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{13.793884in}{7.789972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652287in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{13.793884in}{1.366070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652287in}{7.789972in}}%
\pgfpathlineto{\pgfqpoint{13.793884in}{7.789972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749509in}{6.659575in}}%
\pgfpathlineto{\pgfqpoint{2.098019in}{6.659575in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.125797in}{6.659575in}}{\pgfqpoint{2.125797in}{6.687353in}}%
\pgfpathlineto{\pgfqpoint{2.125797in}{7.692750in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.125797in}{7.720528in}}{\pgfqpoint{2.098019in}{7.720528in}}%
\pgfpathlineto{\pgfqpoint{0.749509in}{7.720528in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.721731in}{7.720528in}}{\pgfqpoint{0.721731in}{7.692750in}}%
\pgfpathlineto{\pgfqpoint{0.721731in}{6.687353in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.721731in}{6.659575in}}{\pgfqpoint{0.749509in}{6.659575in}}%
\pgfpathlineto{\pgfqpoint{0.749509in}{6.659575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777287in}{7.559449in}}%
\pgfpathlineto{\pgfqpoint{1.055064in}{7.559449in}}%
\pgfpathlineto{\pgfqpoint{1.055064in}{7.656671in}}%
\pgfpathlineto{\pgfqpoint{0.777287in}{7.656671in}}%
\pgfpathlineto{\pgfqpoint{0.777287in}{7.559449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.166175in,y=7.559449in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Disconnect 1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777287in}{7.355592in}}%
\pgfpathlineto{\pgfqpoint{1.055064in}{7.355592in}}%
\pgfpathlineto{\pgfqpoint{1.055064in}{7.452814in}}%
\pgfpathlineto{\pgfqpoint{0.777287in}{7.452814in}}%
\pgfpathlineto{\pgfqpoint{0.777287in}{7.355592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.166175in,y=7.355592in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Disconnect 2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777287in}{7.151735in}}%
\pgfpathlineto{\pgfqpoint{1.055064in}{7.151735in}}%
\pgfpathlineto{\pgfqpoint{1.055064in}{7.248957in}}%
\pgfpathlineto{\pgfqpoint{0.777287in}{7.248957in}}%
\pgfpathlineto{\pgfqpoint{0.777287in}{7.151735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.166175in,y=7.151735in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Disconnect 3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777287in}{6.947877in}}%
\pgfpathlineto{\pgfqpoint{1.055064in}{6.947877in}}%
\pgfpathlineto{\pgfqpoint{1.055064in}{7.045100in}}%
\pgfpathlineto{\pgfqpoint{0.777287in}{7.045100in}}%
\pgfpathlineto{\pgfqpoint{0.777287in}{6.947877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.166175in,y=6.947877in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Disconnect 4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777287in}{6.744020in}}%
\pgfpathlineto{\pgfqpoint{1.055064in}{6.744020in}}%
\pgfpathlineto{\pgfqpoint{1.055064in}{6.841242in}}%
\pgfpathlineto{\pgfqpoint{0.777287in}{6.841242in}}%
\pgfpathlineto{\pgfqpoint{0.777287in}{6.744020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.166175in,y=6.744020in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Disconnect 5}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/fairness_indices_comparison.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{firebrick}{RGB}{178,34,34}
\definecolor{steelblue}{RGB}{70,130,180}

\begin{axis}[
width=\linewidth,
height=0.4\linewidth,
% tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xmin=-0.835, xmax=9.835,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={
  RR,
  FT,
  PF,
  Lean Sched,
  Log Rule,
  PFB,
  {GPF \(\displaystyle 0.6\), \(\displaystyle 0.7\)},
  {GPF \(\displaystyle 0.2\), \(\displaystyle 0.7\)},
  {GPF \(\displaystyle 0.6\), \(\displaystyle 0.2\)},
  EUFS
},
y grid style={darkgrey176},
ylabel=\textcolor{steelblue}{Jain Index, $\uparrow$ = fairer},
ymin=0, ymax=1.0,
ytick style={color=black},
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize}
]
\draw[draw=black,fill=steelblue,fill opacity=0.8] (axis cs:-0.35,0) rectangle (axis cs:0,0.95198693187796);
\addlegendimage{ybar,ybar legend,draw=black,fill=steelblue,fill opacity=0.8}
% \addlegendentry{Jain's Fairness Index}

\draw[draw=black,fill=steelblue,fill opacity=0.8] (axis cs:0.65,0) rectangle (axis cs:1,0.99901619028576);
\draw[draw=black,fill=steelblue,fill opacity=0.8] (axis cs:1.65,0) rectangle (axis cs:2,0.946880560074304);
\draw[draw=black,fill=steelblue,fill opacity=0.8] (axis cs:2.65,0) rectangle (axis cs:3,0.955567437781418);
\draw[draw=black,fill=steelblue,fill opacity=0.8] (axis cs:3.65,0) rectangle (axis cs:4,0.953491434748863);
\draw[draw=black,fill=steelblue,fill opacity=0.8] (axis cs:4.65,0) rectangle (axis cs:5,0.955074773264407);
\draw[draw=black,fill=steelblue,fill opacity=0.8] (axis cs:5.65,0) rectangle (axis cs:6,0.959026511178614);
\draw[draw=black,fill=steelblue,fill opacity=0.8] (axis cs:6.65,0) rectangle (axis cs:7,0.994851857546326);
\draw[draw=black,fill=steelblue,fill opacity=0.8] (axis cs:7.65,0) rectangle (axis cs:8,0.732680792780498);
\draw[draw=black,fill=steelblue,fill opacity=0.8] (axis cs:8.65,0) rectangle (axis cs:9,0.934156458558888);
\end{axis}

\begin{axis}[
width=\linewidth,
height=0.4\linewidth,
axis y line*=right,
% tick align=outside,
x grid style={darkgrey176},
xmin=-0.835, xmax=9.835,
% xtick pos=left,
xtick style={color=black},
xtick=\empty,
% xticklabels={
%   RR,
%   FT,
%   PF,
%   Lean Sched,
%   Log Rule,
%   PFB,
%   {GPF \(\displaystyle \beta=0.6\), \(\displaystyle \gamma=0.7\)},
%   {GPF \(\displaystyle \beta=0.2\), \(\displaystyle \gamma=0.7\)},
%   {GPF \(\displaystyle \beta=0.6\), \(\displaystyle \gamma=0.2\)},
%   EUFS
% },
y grid style={darkgrey176},
ylabel=\textcolor{firebrick}{Gini Index, $\downarrow$ = fairer},
ymin=0, ymax=0.397233173215185,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west},
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize}
]
\draw[draw=black,fill=firebrick,fill opacity=0.8] (axis cs:2.77555756156289e-17,0) rectangle (axis cs:0.35,0.121253958687122);
\addlegendimage{ybar,ybar legend,draw=black,fill=firebrick,fill opacity=0.8}
% \addlegendentry{Gini Index}

\draw[draw=black,fill=firebrick,fill opacity=0.8] (axis cs:1,0) rectangle (axis cs:1.35,0.0165639450521487);
\draw[draw=black,fill=firebrick,fill opacity=0.8] (axis cs:2,0) rectangle (axis cs:2.35,0.126970815156285);
\draw[draw=black,fill=firebrick,fill opacity=0.8] (axis cs:3,0) rectangle (axis cs:3.35,0.117698034341185);
\draw[draw=black,fill=firebrick,fill opacity=0.8] (axis cs:4,0) rectangle (axis cs:4.35,0.120221474551158);
\draw[draw=black,fill=firebrick,fill opacity=0.8] (axis cs:5,0) rectangle (axis cs:5.35,0.118480540728007);
\draw[draw=black,fill=firebrick,fill opacity=0.8] (axis cs:6,0) rectangle (axis cs:6.35,0.11191661192655);
\draw[draw=black,fill=firebrick,fill opacity=0.8] (axis cs:7,0) rectangle (axis cs:7.35,0.0372322334320655);
\draw[draw=black,fill=firebrick,fill opacity=0.8] (axis cs:8,0) rectangle (axis cs:8.35,0.331027644345988);
\draw[draw=black,fill=firebrick,fill opacity=0.8] (axis cs:9,0) rectangle (axis cs:9.35,0.139831254301263);
\end{axis}

\end{tikzpicture}


==> figures/fairness_indices_comparison_qos.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{firebrick}{RGB}{178,34,34}
\definecolor{steelblue}{RGB}{70,130,180}

\begin{axis}[
width=\linewidth,
height=0.6\linewidth,
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xmin=-0.635, xmax=5.635,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={RAD-DS,QoS-FK,EXP-RULE-VT-SH,EXP/PF,2L-FLS,WD-PS},
y grid style={darkgrey176},
ylabel=\textcolor{steelblue}{Jain Index (higher is fairer)},
ymin=0, ymax=1.05,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue,fill opacity=0.8] (axis cs:-0.35,0) rectangle (axis cs:0,0.943557213793223);
% \addlegendimage{ybar,ybar legend,draw=none,fill=steelblue,fill opacity=0.8}
% \addlegendentry{Jain's Fairness Index}

\draw[draw=none,fill=steelblue,fill opacity=0.8] (axis cs:0.65,0) rectangle (axis cs:1,0.942874684307544);
\draw[draw=none,fill=steelblue,fill opacity=0.8] (axis cs:1.65,0) rectangle (axis cs:2,0.94905266560172);
\draw[draw=none,fill=steelblue,fill opacity=0.8] (axis cs:2.65,0) rectangle (axis cs:3,0.912297533629698);
\draw[draw=none,fill=steelblue,fill opacity=0.8] (axis cs:3.65,0) rectangle (axis cs:4,0.862242401252452);
\draw[draw=none,fill=steelblue,fill opacity=0.8] (axis cs:4.65,0) rectangle (axis cs:5,0.787414159367343);
\end{axis}

\begin{axis}[
width=\linewidth,
height=0.6\linewidth,
axis y line=right,
tick align=outside,
x grid style={darkgrey176},
xmin=-0.635, xmax=5.635,
xtick pos=left,
xtick style={color=black},
xtick=\empty,
% xticklabels={RAD-DS,QoS-FK,EXP-RULE-VT-SH,EXP/PF,2L-FLS,WD-PS},
y grid style={darkgrey176},
ylabel=\textcolor{firebrick}{Gini Index (lower is fairer)},
ymin=0, ymax=0.321707385891856,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west}
]
\draw[draw=none,fill=firebrick,fill opacity=0.8] (axis cs:2.77555756156289e-17,0) rectangle (axis cs:0.35,0.131736005141963);
% \addlegendimage{ybar,ybar legend,draw=none,fill=firebrick,fill opacity=0.8}
% \addlegendentry{Gini Index}

\draw[draw=none,fill=firebrick,fill opacity=0.8] (axis cs:1,0) rectangle (axis cs:1.35,0.126791454472385);
\draw[draw=none,fill=firebrick,fill opacity=0.8] (axis cs:2,0) rectangle (axis cs:2.35,0.105927884154651);
\draw[draw=none,fill=firebrick,fill opacity=0.8] (axis cs:3,0) rectangle (axis cs:3.35,0.164110870241732);
\draw[draw=none,fill=firebrick,fill opacity=0.8] (axis cs:4,0) rectangle (axis cs:4.35,0.21446676461752);
\draw[draw=none,fill=firebrick,fill opacity=0.8] (axis cs:5,0) rectangle (axis cs:5.35,0.268089488243214);
\end{axis}

\end{tikzpicture}


==> figures/ft_20250410_121811_throughput.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=26.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{26.000000}{31.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/maxime/Documents/lua_sched_experiments/venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/maxime/Documents/lua_sched_experiments/venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/maxime/Documents/lua_sched_experiments/venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348403in}{1.232778in}}%
\pgfpathlineto{\pgfqpoint{11.610000in}{1.232778in}}%
\pgfpathlineto{\pgfqpoint{11.610000in}{5.475000in}}%
\pgfpathlineto{\pgfqpoint{1.348403in}{5.475000in}}%
\pgfpathlineto{\pgfqpoint{1.348403in}{1.232778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.348403in}{1.232778in}}{\pgfqpoint{10.261597in}{4.242222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814839in}{1.232778in}}%
\pgfpathlineto{\pgfqpoint{1.814839in}{5.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814839in}{1.232778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.814839in,y=1.135556in,,top]{\color{textcolor}{\sffamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.348403in}{1.232778in}}{\pgfqpoint{10.261597in}{4.242222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.949559in}{1.232778in}}%
\pgfpathlineto{\pgfqpoint{3.949559in}{5.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949559in}{1.232778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.949559in,y=1.135556in,,top]{\color{textcolor}{\sffamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.348403in}{1.232778in}}{\pgfqpoint{10.261597in}{4.242222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084278in}{1.232778in}}%
\pgfpathlineto{\pgfqpoint{6.084278in}{5.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.084278in}{1.232778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.084278in,y=1.135556in,,top]{\color{textcolor}{\sffamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.348403in}{1.232778in}}{\pgfqpoint{10.261597in}{4.242222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.218998in}{1.232778in}}%
\pgfpathlineto{\pgfqpoint{8.218998in}{5.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.218998in}{1.232778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.218998in,y=1.135556in,,top]{\color{textcolor}{\sffamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}300}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.348403in}{1.232778in}}{\pgfqpoint{10.261597in}{4.242222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.353718in}{1.232778in}}%
\pgfpathlineto{\pgfqpoint{10.353718in}{5.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.353718in}{1.232778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.353718in,y=1.135556in,,top]{\color{textcolor}{\sffamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.479201in,y=0.730527in,,top]{\color{textcolor}{\sffamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time (s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.348403in}{1.232778in}}{\pgfqpoint{10.261597in}{4.242222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348403in}{1.232778in}}%
\pgfpathlineto{\pgfqpoint{11.610000in}{1.232778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348403in}{1.232778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.021431in, y=1.095598in, left, base]{\color{textcolor}{\sffamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.348403in}{1.232778in}}{\pgfqpoint{10.261597in}{4.242222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348403in}{2.646852in}}%
\pgfpathlineto{\pgfqpoint{11.610000in}{2.646852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348403in}{2.646852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.791681in, y=2.509672in, left, base]{\color{textcolor}{\sffamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.348403in}{1.232778in}}{\pgfqpoint{10.261597in}{4.242222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348403in}{4.060926in}}%
\pgfpathlineto{\pgfqpoint{11.610000in}{4.060926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348403in}{4.060926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.791681in, y=3.923746in, left, base]{\color{textcolor}{\sffamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.348403in}{1.232778in}}{\pgfqpoint{10.261597in}{4.242222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348403in}{5.475000in}}%
\pgfpathlineto{\pgfqpoint{11.610000in}{5.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348403in}{5.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.791681in, y=5.337820in, left, base]{\color{textcolor}{\sffamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.736125in,y=3.353889in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Throughput (Mbps)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.348403in}{1.232778in}}{\pgfqpoint{10.261597in}{4.242222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814839in}{4.612415in}}%
\pgfpathlineto{\pgfqpoint{1.836186in}{4.640696in}}%
\pgfpathlineto{\pgfqpoint{1.857533in}{4.640696in}}%
\pgfpathlineto{\pgfqpoint{1.878881in}{4.626556in}}%
\pgfpathlineto{\pgfqpoint{1.900228in}{4.668978in}}%
\pgfpathlineto{\pgfqpoint{1.921575in}{4.640696in}}%
\pgfpathlineto{\pgfqpoint{1.942922in}{4.640696in}}%
\pgfpathlineto{\pgfqpoint{1.964269in}{4.329600in}}%
\pgfpathlineto{\pgfqpoint{1.985617in}{4.951793in}}%
\pgfpathlineto{\pgfqpoint{2.006964in}{4.640696in}}%
\pgfpathlineto{\pgfqpoint{2.049658in}{4.640696in}}%
\pgfpathlineto{\pgfqpoint{2.071005in}{4.103348in}}%
\pgfpathlineto{\pgfqpoint{2.092353in}{3.523578in}}%
\pgfpathlineto{\pgfqpoint{2.113700in}{4.188193in}}%
\pgfpathlineto{\pgfqpoint{2.135047in}{4.569993in}}%
\pgfpathlineto{\pgfqpoint{2.156394in}{4.456867in}}%
\pgfpathlineto{\pgfqpoint{2.177741in}{3.806393in}}%
\pgfpathlineto{\pgfqpoint{2.199089in}{3.099356in}}%
\pgfpathlineto{\pgfqpoint{2.220436in}{3.551859in}}%
\pgfpathlineto{\pgfqpoint{2.241783in}{3.990222in}}%
\pgfpathlineto{\pgfqpoint{2.263130in}{3.806393in}}%
\pgfpathlineto{\pgfqpoint{2.284477in}{3.947800in}}%
\pgfpathlineto{\pgfqpoint{2.305825in}{3.877096in}}%
\pgfpathlineto{\pgfqpoint{2.327172in}{3.848815in}}%
\pgfpathlineto{\pgfqpoint{2.348519in}{3.834674in}}%
\pgfpathlineto{\pgfqpoint{2.369866in}{3.848815in}}%
\pgfpathlineto{\pgfqpoint{2.391213in}{3.763970in}}%
\pgfpathlineto{\pgfqpoint{2.412561in}{4.103348in}}%
\pgfpathlineto{\pgfqpoint{2.433908in}{3.961941in}}%
\pgfpathlineto{\pgfqpoint{2.455255in}{3.580141in}}%
\pgfpathlineto{\pgfqpoint{2.476602in}{3.551859in}}%
\pgfpathlineto{\pgfqpoint{2.497949in}{3.806393in}}%
\pgfpathlineto{\pgfqpoint{2.519296in}{3.452874in}}%
\pgfpathlineto{\pgfqpoint{2.540644in}{3.679126in}}%
\pgfpathlineto{\pgfqpoint{2.561991in}{3.862956in}}%
\pgfpathlineto{\pgfqpoint{2.583338in}{3.269044in}}%
\pgfpathlineto{\pgfqpoint{2.604685in}{3.608422in}}%
\pgfpathlineto{\pgfqpoint{2.626032in}{3.919519in}}%
\pgfpathlineto{\pgfqpoint{2.647380in}{4.004363in}}%
\pgfpathlineto{\pgfqpoint{2.668727in}{3.410452in}}%
\pgfpathlineto{\pgfqpoint{2.690074in}{3.693267in}}%
\pgfpathlineto{\pgfqpoint{2.711421in}{3.891237in}}%
\pgfpathlineto{\pgfqpoint{2.732768in}{3.806393in}}%
\pgfpathlineto{\pgfqpoint{2.754116in}{3.636704in}}%
\pgfpathlineto{\pgfqpoint{2.775463in}{3.763970in}}%
\pgfpathlineto{\pgfqpoint{2.796810in}{3.806393in}}%
\pgfpathlineto{\pgfqpoint{2.818157in}{4.117489in}}%
\pgfpathlineto{\pgfqpoint{2.839504in}{3.749830in}}%
\pgfpathlineto{\pgfqpoint{2.860852in}{3.792252in}}%
\pgfpathlineto{\pgfqpoint{2.882199in}{3.325607in}}%
\pgfpathlineto{\pgfqpoint{2.903546in}{3.650844in}}%
\pgfpathlineto{\pgfqpoint{2.924893in}{3.693267in}}%
\pgfpathlineto{\pgfqpoint{2.946240in}{3.410452in}}%
\pgfpathlineto{\pgfqpoint{2.967588in}{3.452874in}}%
\pgfpathlineto{\pgfqpoint{2.988935in}{3.707407in}}%
\pgfpathlineto{\pgfqpoint{3.010282in}{3.976081in}}%
\pgfpathlineto{\pgfqpoint{3.031629in}{4.018504in}}%
\pgfpathlineto{\pgfqpoint{3.052976in}{3.636704in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{4.046785in}}%
\pgfpathlineto{\pgfqpoint{3.095671in}{4.046785in}}%
\pgfpathlineto{\pgfqpoint{3.117018in}{3.551859in}}%
\pgfpathlineto{\pgfqpoint{3.138365in}{3.749830in}}%
\pgfpathlineto{\pgfqpoint{3.159712in}{3.608422in}}%
\pgfpathlineto{\pgfqpoint{3.181060in}{3.424593in}}%
\pgfpathlineto{\pgfqpoint{3.202407in}{3.127637in}}%
\pgfpathlineto{\pgfqpoint{3.223754in}{3.763970in}}%
\pgfpathlineto{\pgfqpoint{3.245101in}{4.131630in}}%
\pgfpathlineto{\pgfqpoint{3.266448in}{3.452874in}}%
\pgfpathlineto{\pgfqpoint{3.287796in}{3.113496in}}%
\pgfpathlineto{\pgfqpoint{3.309143in}{3.551859in}}%
\pgfpathlineto{\pgfqpoint{3.330490in}{4.075067in}}%
\pgfpathlineto{\pgfqpoint{3.351837in}{3.820533in}}%
\pgfpathlineto{\pgfqpoint{3.373184in}{3.792252in}}%
\pgfpathlineto{\pgfqpoint{3.394532in}{3.523578in}}%
\pgfpathlineto{\pgfqpoint{3.415879in}{3.085215in}}%
\pgfpathlineto{\pgfqpoint{3.437226in}{3.141778in}}%
\pgfpathlineto{\pgfqpoint{3.458573in}{3.099356in}}%
\pgfpathlineto{\pgfqpoint{3.479920in}{3.806393in}}%
\pgfpathlineto{\pgfqpoint{3.501268in}{3.792252in}}%
\pgfpathlineto{\pgfqpoint{3.522615in}{3.749830in}}%
\pgfpathlineto{\pgfqpoint{3.543962in}{3.919519in}}%
\pgfpathlineto{\pgfqpoint{3.565309in}{3.580141in}}%
\pgfpathlineto{\pgfqpoint{3.586656in}{3.721548in}}%
\pgfpathlineto{\pgfqpoint{3.608003in}{3.778111in}}%
\pgfpathlineto{\pgfqpoint{3.629351in}{3.848815in}}%
\pgfpathlineto{\pgfqpoint{3.650698in}{4.103348in}}%
\pgfpathlineto{\pgfqpoint{3.672045in}{3.537719in}}%
\pgfpathlineto{\pgfqpoint{3.693392in}{3.664985in}}%
\pgfpathlineto{\pgfqpoint{3.714739in}{3.905378in}}%
\pgfpathlineto{\pgfqpoint{3.736087in}{3.650844in}}%
\pgfpathlineto{\pgfqpoint{3.757434in}{3.679126in}}%
\pgfpathlineto{\pgfqpoint{3.778781in}{3.792252in}}%
\pgfpathlineto{\pgfqpoint{3.800128in}{3.976081in}}%
\pgfpathlineto{\pgfqpoint{3.821475in}{3.763970in}}%
\pgfpathlineto{\pgfqpoint{3.842823in}{3.763970in}}%
\pgfpathlineto{\pgfqpoint{3.864170in}{3.679126in}}%
\pgfpathlineto{\pgfqpoint{3.885517in}{3.778111in}}%
\pgfpathlineto{\pgfqpoint{3.906864in}{3.707407in}}%
\pgfpathlineto{\pgfqpoint{3.928211in}{3.749830in}}%
\pgfpathlineto{\pgfqpoint{3.949559in}{3.664985in}}%
\pgfpathlineto{\pgfqpoint{3.970906in}{3.452874in}}%
\pgfpathlineto{\pgfqpoint{3.992253in}{3.650844in}}%
\pgfpathlineto{\pgfqpoint{4.013600in}{3.452874in}}%
\pgfpathlineto{\pgfqpoint{4.034947in}{3.424593in}}%
\pgfpathlineto{\pgfqpoint{4.056295in}{3.410452in}}%
\pgfpathlineto{\pgfqpoint{4.077642in}{3.622563in}}%
\pgfpathlineto{\pgfqpoint{4.098989in}{3.085215in}}%
\pgfpathlineto{\pgfqpoint{4.120336in}{3.735689in}}%
\pgfpathlineto{\pgfqpoint{4.141683in}{3.693267in}}%
\pgfpathlineto{\pgfqpoint{4.163031in}{3.891237in}}%
\pgfpathlineto{\pgfqpoint{4.184378in}{3.424593in}}%
\pgfpathlineto{\pgfqpoint{4.205725in}{3.438733in}}%
\pgfpathlineto{\pgfqpoint{4.227072in}{3.990222in}}%
\pgfpathlineto{\pgfqpoint{4.248419in}{3.325607in}}%
\pgfpathlineto{\pgfqpoint{4.269767in}{3.368030in}}%
\pgfpathlineto{\pgfqpoint{4.291114in}{3.664985in}}%
\pgfpathlineto{\pgfqpoint{4.312461in}{3.848815in}}%
\pgfpathlineto{\pgfqpoint{4.333808in}{3.848815in}}%
\pgfpathlineto{\pgfqpoint{4.355155in}{3.566000in}}%
\pgfpathlineto{\pgfqpoint{4.376503in}{3.650844in}}%
\pgfpathlineto{\pgfqpoint{4.397850in}{3.834674in}}%
\pgfpathlineto{\pgfqpoint{4.419197in}{3.664985in}}%
\pgfpathlineto{\pgfqpoint{4.440544in}{3.961941in}}%
\pgfpathlineto{\pgfqpoint{4.461891in}{3.537719in}}%
\pgfpathlineto{\pgfqpoint{4.483239in}{3.170059in}}%
\pgfpathlineto{\pgfqpoint{4.504586in}{3.240763in}}%
\pgfpathlineto{\pgfqpoint{4.525933in}{3.792252in}}%
\pgfpathlineto{\pgfqpoint{4.547280in}{3.481156in}}%
\pgfpathlineto{\pgfqpoint{4.568627in}{3.848815in}}%
\pgfpathlineto{\pgfqpoint{4.589975in}{3.792252in}}%
\pgfpathlineto{\pgfqpoint{4.611322in}{3.933659in}}%
\pgfpathlineto{\pgfqpoint{4.632669in}{3.933659in}}%
\pgfpathlineto{\pgfqpoint{4.654016in}{3.877096in}}%
\pgfpathlineto{\pgfqpoint{4.675363in}{3.396311in}}%
\pgfpathlineto{\pgfqpoint{4.696711in}{3.664985in}}%
\pgfpathlineto{\pgfqpoint{4.718058in}{3.990222in}}%
\pgfpathlineto{\pgfqpoint{4.739405in}{3.424593in}}%
\pgfpathlineto{\pgfqpoint{4.760752in}{3.834674in}}%
\pgfpathlineto{\pgfqpoint{4.782099in}{3.905378in}}%
\pgfpathlineto{\pgfqpoint{4.803446in}{3.905378in}}%
\pgfpathlineto{\pgfqpoint{4.824794in}{3.763970in}}%
\pgfpathlineto{\pgfqpoint{4.846141in}{3.862956in}}%
\pgfpathlineto{\pgfqpoint{4.867488in}{3.919519in}}%
\pgfpathlineto{\pgfqpoint{4.888835in}{3.608422in}}%
\pgfpathlineto{\pgfqpoint{4.910182in}{3.891237in}}%
\pgfpathlineto{\pgfqpoint{4.931530in}{3.933659in}}%
\pgfpathlineto{\pgfqpoint{4.952877in}{4.202333in}}%
\pgfpathlineto{\pgfqpoint{4.974224in}{3.749830in}}%
\pgfpathlineto{\pgfqpoint{4.995571in}{4.174052in}}%
\pgfpathlineto{\pgfqpoint{5.016918in}{3.721548in}}%
\pgfpathlineto{\pgfqpoint{5.038266in}{4.032644in}}%
\pgfpathlineto{\pgfqpoint{5.059613in}{3.537719in}}%
\pgfpathlineto{\pgfqpoint{5.080960in}{4.103348in}}%
\pgfpathlineto{\pgfqpoint{5.102307in}{3.608422in}}%
\pgfpathlineto{\pgfqpoint{5.123654in}{3.495296in}}%
\pgfpathlineto{\pgfqpoint{5.145002in}{3.806393in}}%
\pgfpathlineto{\pgfqpoint{5.166349in}{3.509437in}}%
\pgfpathlineto{\pgfqpoint{5.187696in}{3.834674in}}%
\pgfpathlineto{\pgfqpoint{5.209043in}{3.749830in}}%
\pgfpathlineto{\pgfqpoint{5.230390in}{3.707407in}}%
\pgfpathlineto{\pgfqpoint{5.251738in}{4.046785in}}%
\pgfpathlineto{\pgfqpoint{5.273085in}{3.636704in}}%
\pgfpathlineto{\pgfqpoint{5.294432in}{3.961941in}}%
\pgfpathlineto{\pgfqpoint{5.315779in}{3.721548in}}%
\pgfpathlineto{\pgfqpoint{5.337126in}{4.103348in}}%
\pgfpathlineto{\pgfqpoint{5.358474in}{4.060926in}}%
\pgfpathlineto{\pgfqpoint{5.379821in}{3.693267in}}%
\pgfpathlineto{\pgfqpoint{5.401168in}{3.919519in}}%
\pgfpathlineto{\pgfqpoint{5.422515in}{3.523578in}}%
\pgfpathlineto{\pgfqpoint{5.443862in}{3.961941in}}%
\pgfpathlineto{\pgfqpoint{5.465210in}{3.749830in}}%
\pgfpathlineto{\pgfqpoint{5.486557in}{3.636704in}}%
\pgfpathlineto{\pgfqpoint{5.507904in}{3.933659in}}%
\pgfpathlineto{\pgfqpoint{5.529251in}{3.594281in}}%
\pgfpathlineto{\pgfqpoint{5.550598in}{3.311467in}}%
\pgfpathlineto{\pgfqpoint{5.571946in}{3.990222in}}%
\pgfpathlineto{\pgfqpoint{5.593293in}{4.273037in}}%
\pgfpathlineto{\pgfqpoint{5.614640in}{3.848815in}}%
\pgfpathlineto{\pgfqpoint{5.635987in}{3.778111in}}%
\pgfpathlineto{\pgfqpoint{5.657334in}{4.117489in}}%
\pgfpathlineto{\pgfqpoint{5.678682in}{3.834674in}}%
\pgfpathlineto{\pgfqpoint{5.700029in}{3.467015in}}%
\pgfpathlineto{\pgfqpoint{5.721376in}{4.202333in}}%
\pgfpathlineto{\pgfqpoint{5.742723in}{3.735689in}}%
\pgfpathlineto{\pgfqpoint{5.764070in}{3.806393in}}%
\pgfpathlineto{\pgfqpoint{5.785418in}{3.806393in}}%
\pgfpathlineto{\pgfqpoint{5.806765in}{3.862956in}}%
\pgfpathlineto{\pgfqpoint{5.828112in}{4.032644in}}%
\pgfpathlineto{\pgfqpoint{5.849459in}{4.145770in}}%
\pgfpathlineto{\pgfqpoint{5.870806in}{3.467015in}}%
\pgfpathlineto{\pgfqpoint{5.892153in}{3.636704in}}%
\pgfpathlineto{\pgfqpoint{5.913501in}{3.933659in}}%
\pgfpathlineto{\pgfqpoint{5.934848in}{4.075067in}}%
\pgfpathlineto{\pgfqpoint{5.956195in}{3.636704in}}%
\pgfpathlineto{\pgfqpoint{5.977542in}{4.032644in}}%
\pgfpathlineto{\pgfqpoint{5.998889in}{3.933659in}}%
\pgfpathlineto{\pgfqpoint{6.020237in}{3.792252in}}%
\pgfpathlineto{\pgfqpoint{6.041584in}{3.594281in}}%
\pgfpathlineto{\pgfqpoint{6.062931in}{3.763970in}}%
\pgfpathlineto{\pgfqpoint{6.084278in}{3.990222in}}%
\pgfpathlineto{\pgfqpoint{6.105625in}{3.735689in}}%
\pgfpathlineto{\pgfqpoint{6.126973in}{4.075067in}}%
\pgfpathlineto{\pgfqpoint{6.148320in}{3.707407in}}%
\pgfpathlineto{\pgfqpoint{6.169667in}{4.442726in}}%
\pgfpathlineto{\pgfqpoint{6.191014in}{3.650844in}}%
\pgfpathlineto{\pgfqpoint{6.212361in}{3.806393in}}%
\pgfpathlineto{\pgfqpoint{6.233709in}{3.990222in}}%
\pgfpathlineto{\pgfqpoint{6.255056in}{3.919519in}}%
\pgfpathlineto{\pgfqpoint{6.276403in}{3.763970in}}%
\pgfpathlineto{\pgfqpoint{6.297750in}{4.018504in}}%
\pgfpathlineto{\pgfqpoint{6.319097in}{3.580141in}}%
\pgfpathlineto{\pgfqpoint{6.340445in}{3.905378in}}%
\pgfpathlineto{\pgfqpoint{6.361792in}{4.060926in}}%
\pgfpathlineto{\pgfqpoint{6.383139in}{3.707407in}}%
\pgfpathlineto{\pgfqpoint{6.404486in}{4.117489in}}%
\pgfpathlineto{\pgfqpoint{6.425833in}{3.523578in}}%
\pgfpathlineto{\pgfqpoint{6.447181in}{3.820533in}}%
\pgfpathlineto{\pgfqpoint{6.468528in}{3.806393in}}%
\pgfpathlineto{\pgfqpoint{6.489875in}{3.594281in}}%
\pgfpathlineto{\pgfqpoint{6.511222in}{3.976081in}}%
\pgfpathlineto{\pgfqpoint{6.532569in}{3.820533in}}%
\pgfpathlineto{\pgfqpoint{6.553917in}{3.933659in}}%
\pgfpathlineto{\pgfqpoint{6.575264in}{4.004363in}}%
\pgfpathlineto{\pgfqpoint{6.596611in}{3.693267in}}%
\pgfpathlineto{\pgfqpoint{6.617958in}{3.693267in}}%
\pgfpathlineto{\pgfqpoint{6.639305in}{3.990222in}}%
\pgfpathlineto{\pgfqpoint{6.660653in}{3.891237in}}%
\pgfpathlineto{\pgfqpoint{6.682000in}{3.735689in}}%
\pgfpathlineto{\pgfqpoint{6.703347in}{3.707407in}}%
\pgfpathlineto{\pgfqpoint{6.724694in}{3.919519in}}%
\pgfpathlineto{\pgfqpoint{6.746041in}{3.792252in}}%
\pgfpathlineto{\pgfqpoint{6.767389in}{3.947800in}}%
\pgfpathlineto{\pgfqpoint{6.788736in}{3.806393in}}%
\pgfpathlineto{\pgfqpoint{6.810083in}{3.735689in}}%
\pgfpathlineto{\pgfqpoint{6.831430in}{4.032644in}}%
\pgfpathlineto{\pgfqpoint{6.852777in}{4.089207in}}%
\pgfpathlineto{\pgfqpoint{6.895472in}{3.721548in}}%
\pgfpathlineto{\pgfqpoint{6.916819in}{4.075067in}}%
\pgfpathlineto{\pgfqpoint{6.938166in}{3.664985in}}%
\pgfpathlineto{\pgfqpoint{6.959513in}{4.117489in}}%
\pgfpathlineto{\pgfqpoint{6.980861in}{3.976081in}}%
\pgfpathlineto{\pgfqpoint{7.002208in}{4.004363in}}%
\pgfpathlineto{\pgfqpoint{7.023555in}{3.763970in}}%
\pgfpathlineto{\pgfqpoint{7.044902in}{3.834674in}}%
\pgfpathlineto{\pgfqpoint{7.066249in}{4.004363in}}%
\pgfpathlineto{\pgfqpoint{7.087596in}{4.202333in}}%
\pgfpathlineto{\pgfqpoint{7.108944in}{3.919519in}}%
\pgfpathlineto{\pgfqpoint{7.130291in}{3.792252in}}%
\pgfpathlineto{\pgfqpoint{7.151638in}{3.650844in}}%
\pgfpathlineto{\pgfqpoint{7.172985in}{3.919519in}}%
\pgfpathlineto{\pgfqpoint{7.194332in}{4.131630in}}%
\pgfpathlineto{\pgfqpoint{7.215680in}{3.608422in}}%
\pgfpathlineto{\pgfqpoint{7.237027in}{3.792252in}}%
\pgfpathlineto{\pgfqpoint{7.258374in}{3.905378in}}%
\pgfpathlineto{\pgfqpoint{7.279721in}{4.060926in}}%
\pgfpathlineto{\pgfqpoint{7.301068in}{3.947800in}}%
\pgfpathlineto{\pgfqpoint{7.322416in}{4.145770in}}%
\pgfpathlineto{\pgfqpoint{7.343763in}{3.523578in}}%
\pgfpathlineto{\pgfqpoint{7.365110in}{3.947800in}}%
\pgfpathlineto{\pgfqpoint{7.386457in}{3.608422in}}%
\pgfpathlineto{\pgfqpoint{7.407804in}{4.287178in}}%
\pgfpathlineto{\pgfqpoint{7.429152in}{3.679126in}}%
\pgfpathlineto{\pgfqpoint{7.450499in}{3.566000in}}%
\pgfpathlineto{\pgfqpoint{7.471846in}{3.891237in}}%
\pgfpathlineto{\pgfqpoint{7.493193in}{3.891237in}}%
\pgfpathlineto{\pgfqpoint{7.514540in}{3.834674in}}%
\pgfpathlineto{\pgfqpoint{7.535888in}{4.089207in}}%
\pgfpathlineto{\pgfqpoint{7.557235in}{3.919519in}}%
\pgfpathlineto{\pgfqpoint{7.578582in}{3.622563in}}%
\pgfpathlineto{\pgfqpoint{7.599929in}{3.580141in}}%
\pgfpathlineto{\pgfqpoint{7.621276in}{3.566000in}}%
\pgfpathlineto{\pgfqpoint{7.642624in}{3.269044in}}%
\pgfpathlineto{\pgfqpoint{7.663971in}{4.018504in}}%
\pgfpathlineto{\pgfqpoint{7.685318in}{3.778111in}}%
\pgfpathlineto{\pgfqpoint{7.706665in}{4.075067in}}%
\pgfpathlineto{\pgfqpoint{7.728012in}{3.891237in}}%
\pgfpathlineto{\pgfqpoint{7.749360in}{3.608422in}}%
\pgfpathlineto{\pgfqpoint{7.770707in}{3.368030in}}%
\pgfpathlineto{\pgfqpoint{7.792054in}{3.537719in}}%
\pgfpathlineto{\pgfqpoint{7.813401in}{3.961941in}}%
\pgfpathlineto{\pgfqpoint{7.834748in}{3.410452in}}%
\pgfpathlineto{\pgfqpoint{7.856096in}{3.721548in}}%
\pgfpathlineto{\pgfqpoint{7.877443in}{3.820533in}}%
\pgfpathlineto{\pgfqpoint{7.898790in}{3.877096in}}%
\pgfpathlineto{\pgfqpoint{7.920137in}{3.749830in}}%
\pgfpathlineto{\pgfqpoint{7.941484in}{3.961941in}}%
\pgfpathlineto{\pgfqpoint{7.962832in}{3.721548in}}%
\pgfpathlineto{\pgfqpoint{7.984179in}{3.976081in}}%
\pgfpathlineto{\pgfqpoint{8.005526in}{3.721548in}}%
\pgfpathlineto{\pgfqpoint{8.026873in}{3.778111in}}%
\pgfpathlineto{\pgfqpoint{8.048220in}{3.919519in}}%
\pgfpathlineto{\pgfqpoint{8.069568in}{3.862956in}}%
\pgfpathlineto{\pgfqpoint{8.090915in}{3.877096in}}%
\pgfpathlineto{\pgfqpoint{8.112262in}{3.820533in}}%
\pgfpathlineto{\pgfqpoint{8.133609in}{4.301319in}}%
\pgfpathlineto{\pgfqpoint{8.154956in}{3.551859in}}%
\pgfpathlineto{\pgfqpoint{8.176303in}{3.848815in}}%
\pgfpathlineto{\pgfqpoint{8.197651in}{3.862956in}}%
\pgfpathlineto{\pgfqpoint{8.218998in}{3.735689in}}%
\pgfpathlineto{\pgfqpoint{8.240345in}{3.763970in}}%
\pgfpathlineto{\pgfqpoint{8.261692in}{4.159911in}}%
\pgfpathlineto{\pgfqpoint{8.283039in}{3.778111in}}%
\pgfpathlineto{\pgfqpoint{8.304387in}{3.509437in}}%
\pgfpathlineto{\pgfqpoint{8.325734in}{4.089207in}}%
\pgfpathlineto{\pgfqpoint{8.347081in}{3.961941in}}%
\pgfpathlineto{\pgfqpoint{8.368428in}{3.452874in}}%
\pgfpathlineto{\pgfqpoint{8.389775in}{4.060926in}}%
\pgfpathlineto{\pgfqpoint{8.411123in}{3.735689in}}%
\pgfpathlineto{\pgfqpoint{8.432470in}{3.806393in}}%
\pgfpathlineto{\pgfqpoint{8.453817in}{3.834674in}}%
\pgfpathlineto{\pgfqpoint{8.475164in}{3.905378in}}%
\pgfpathlineto{\pgfqpoint{8.496511in}{3.961941in}}%
\pgfpathlineto{\pgfqpoint{8.517859in}{3.792252in}}%
\pgfpathlineto{\pgfqpoint{8.539206in}{3.862956in}}%
\pgfpathlineto{\pgfqpoint{8.560553in}{3.961941in}}%
\pgfpathlineto{\pgfqpoint{8.581900in}{3.438733in}}%
\pgfpathlineto{\pgfqpoint{8.603247in}{3.806393in}}%
\pgfpathlineto{\pgfqpoint{8.624595in}{3.763970in}}%
\pgfpathlineto{\pgfqpoint{8.645942in}{3.976081in}}%
\pgfpathlineto{\pgfqpoint{8.667289in}{4.018504in}}%
\pgfpathlineto{\pgfqpoint{8.688636in}{3.976081in}}%
\pgfpathlineto{\pgfqpoint{8.709983in}{3.566000in}}%
\pgfpathlineto{\pgfqpoint{8.731331in}{4.329600in}}%
\pgfpathlineto{\pgfqpoint{8.752678in}{3.679126in}}%
\pgfpathlineto{\pgfqpoint{8.774025in}{3.523578in}}%
\pgfpathlineto{\pgfqpoint{8.795372in}{3.113496in}}%
\pgfpathlineto{\pgfqpoint{8.816719in}{3.693267in}}%
\pgfpathlineto{\pgfqpoint{8.838067in}{3.594281in}}%
\pgfpathlineto{\pgfqpoint{8.859414in}{3.792252in}}%
\pgfpathlineto{\pgfqpoint{8.880761in}{3.905378in}}%
\pgfpathlineto{\pgfqpoint{8.902108in}{3.905378in}}%
\pgfpathlineto{\pgfqpoint{8.923455in}{3.481156in}}%
\pgfpathlineto{\pgfqpoint{8.944803in}{4.075067in}}%
\pgfpathlineto{\pgfqpoint{8.966150in}{3.749830in}}%
\pgfpathlineto{\pgfqpoint{8.987497in}{3.792252in}}%
\pgfpathlineto{\pgfqpoint{9.008844in}{3.919519in}}%
\pgfpathlineto{\pgfqpoint{9.030191in}{4.018504in}}%
\pgfpathlineto{\pgfqpoint{9.051539in}{3.976081in}}%
\pgfpathlineto{\pgfqpoint{9.072886in}{4.046785in}}%
\pgfpathlineto{\pgfqpoint{9.094233in}{3.650844in}}%
\pgfpathlineto{\pgfqpoint{9.115580in}{4.032644in}}%
\pgfpathlineto{\pgfqpoint{9.136927in}{3.778111in}}%
\pgfpathlineto{\pgfqpoint{9.158275in}{3.806393in}}%
\pgfpathlineto{\pgfqpoint{9.179622in}{4.188193in}}%
\pgfpathlineto{\pgfqpoint{9.200969in}{3.721548in}}%
\pgfpathlineto{\pgfqpoint{9.222316in}{3.820533in}}%
\pgfpathlineto{\pgfqpoint{9.243663in}{4.202333in}}%
\pgfpathlineto{\pgfqpoint{9.265010in}{3.763970in}}%
\pgfpathlineto{\pgfqpoint{9.286358in}{4.004363in}}%
\pgfpathlineto{\pgfqpoint{9.307705in}{3.919519in}}%
\pgfpathlineto{\pgfqpoint{9.329052in}{3.749830in}}%
\pgfpathlineto{\pgfqpoint{9.350399in}{3.848815in}}%
\pgfpathlineto{\pgfqpoint{9.371746in}{3.961941in}}%
\pgfpathlineto{\pgfqpoint{9.393094in}{4.089207in}}%
\pgfpathlineto{\pgfqpoint{9.414441in}{3.933659in}}%
\pgfpathlineto{\pgfqpoint{9.435788in}{3.707407in}}%
\pgfpathlineto{\pgfqpoint{9.457135in}{4.258896in}}%
\pgfpathlineto{\pgfqpoint{9.478482in}{4.287178in}}%
\pgfpathlineto{\pgfqpoint{9.499830in}{3.396311in}}%
\pgfpathlineto{\pgfqpoint{9.521177in}{4.103348in}}%
\pgfpathlineto{\pgfqpoint{9.542524in}{3.990222in}}%
\pgfpathlineto{\pgfqpoint{9.563871in}{3.792252in}}%
\pgfpathlineto{\pgfqpoint{9.585218in}{3.862956in}}%
\pgfpathlineto{\pgfqpoint{9.606566in}{3.919519in}}%
\pgfpathlineto{\pgfqpoint{9.627913in}{3.721548in}}%
\pgfpathlineto{\pgfqpoint{9.649260in}{4.216474in}}%
\pgfpathlineto{\pgfqpoint{9.670607in}{4.046785in}}%
\pgfpathlineto{\pgfqpoint{9.691954in}{3.226622in}}%
\pgfpathlineto{\pgfqpoint{9.713302in}{3.976081in}}%
\pgfpathlineto{\pgfqpoint{9.734649in}{3.594281in}}%
\pgfpathlineto{\pgfqpoint{9.755996in}{3.933659in}}%
\pgfpathlineto{\pgfqpoint{9.777343in}{3.933659in}}%
\pgfpathlineto{\pgfqpoint{9.798690in}{4.386163in}}%
\pgfpathlineto{\pgfqpoint{9.820038in}{3.650844in}}%
\pgfpathlineto{\pgfqpoint{9.841385in}{4.202333in}}%
\pgfpathlineto{\pgfqpoint{9.862732in}{3.990222in}}%
\pgfpathlineto{\pgfqpoint{9.884079in}{4.032644in}}%
\pgfpathlineto{\pgfqpoint{9.905426in}{3.905378in}}%
\pgfpathlineto{\pgfqpoint{9.926774in}{3.664985in}}%
\pgfpathlineto{\pgfqpoint{9.948121in}{3.891237in}}%
\pgfpathlineto{\pgfqpoint{9.969468in}{4.372022in}}%
\pgfpathlineto{\pgfqpoint{9.990815in}{3.650844in}}%
\pgfpathlineto{\pgfqpoint{10.012162in}{3.806393in}}%
\pgfpathlineto{\pgfqpoint{10.033510in}{4.329600in}}%
\pgfpathlineto{\pgfqpoint{10.054857in}{3.749830in}}%
\pgfpathlineto{\pgfqpoint{10.076204in}{3.976081in}}%
\pgfpathlineto{\pgfqpoint{10.097551in}{3.933659in}}%
\pgfpathlineto{\pgfqpoint{10.118898in}{3.368030in}}%
\pgfpathlineto{\pgfqpoint{10.140246in}{4.004363in}}%
\pgfpathlineto{\pgfqpoint{10.161593in}{4.075067in}}%
\pgfpathlineto{\pgfqpoint{10.182940in}{3.608422in}}%
\pgfpathlineto{\pgfqpoint{10.204287in}{3.947800in}}%
\pgfpathlineto{\pgfqpoint{10.225634in}{3.594281in}}%
\pgfpathlineto{\pgfqpoint{10.246982in}{3.735689in}}%
\pgfpathlineto{\pgfqpoint{10.268329in}{4.357881in}}%
\pgfpathlineto{\pgfqpoint{10.289676in}{3.537719in}}%
\pgfpathlineto{\pgfqpoint{10.311023in}{3.297326in}}%
\pgfpathlineto{\pgfqpoint{10.332370in}{3.622563in}}%
\pgfpathlineto{\pgfqpoint{10.353718in}{3.085215in}}%
\pgfpathlineto{\pgfqpoint{10.375065in}{3.594281in}}%
\pgfpathlineto{\pgfqpoint{10.396412in}{3.976081in}}%
\pgfpathlineto{\pgfqpoint{10.417759in}{3.396311in}}%
\pgfpathlineto{\pgfqpoint{10.439106in}{3.693267in}}%
\pgfpathlineto{\pgfqpoint{10.460453in}{3.820533in}}%
\pgfpathlineto{\pgfqpoint{10.481801in}{3.877096in}}%
\pgfpathlineto{\pgfqpoint{10.503148in}{3.735689in}}%
\pgfpathlineto{\pgfqpoint{10.524495in}{3.905378in}}%
\pgfpathlineto{\pgfqpoint{10.545842in}{3.664985in}}%
\pgfpathlineto{\pgfqpoint{10.567189in}{3.707407in}}%
\pgfpathlineto{\pgfqpoint{10.588537in}{4.004363in}}%
\pgfpathlineto{\pgfqpoint{10.609884in}{3.608422in}}%
\pgfpathlineto{\pgfqpoint{10.631231in}{4.046785in}}%
\pgfpathlineto{\pgfqpoint{10.652578in}{3.650844in}}%
\pgfpathlineto{\pgfqpoint{10.673925in}{3.608422in}}%
\pgfpathlineto{\pgfqpoint{10.695273in}{3.947800in}}%
\pgfpathlineto{\pgfqpoint{10.716620in}{3.693267in}}%
\pgfpathlineto{\pgfqpoint{10.737967in}{3.509437in}}%
\pgfpathlineto{\pgfqpoint{10.759314in}{3.820533in}}%
\pgfpathlineto{\pgfqpoint{10.780661in}{3.877096in}}%
\pgfpathlineto{\pgfqpoint{10.802009in}{3.679126in}}%
\pgfpathlineto{\pgfqpoint{10.802009in}{3.820533in}}%
\pgfpathlineto{\pgfqpoint{10.802009in}{3.820533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.348403in}{1.232778in}}{\pgfqpoint{10.261597in}{4.242222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878881in}{4.626556in}}%
\pgfpathlineto{\pgfqpoint{1.900228in}{4.640696in}}%
\pgfpathlineto{\pgfqpoint{1.942922in}{4.640696in}}%
\pgfpathlineto{\pgfqpoint{1.964269in}{4.598274in}}%
\pgfpathlineto{\pgfqpoint{1.985617in}{4.683119in}}%
\pgfpathlineto{\pgfqpoint{2.006964in}{4.626556in}}%
\pgfpathlineto{\pgfqpoint{2.028311in}{4.640696in}}%
\pgfpathlineto{\pgfqpoint{2.049658in}{4.640696in}}%
\pgfpathlineto{\pgfqpoint{2.071005in}{4.555852in}}%
\pgfpathlineto{\pgfqpoint{2.092353in}{3.495296in}}%
\pgfpathlineto{\pgfqpoint{2.113700in}{4.089207in}}%
\pgfpathlineto{\pgfqpoint{2.135047in}{4.711400in}}%
\pgfpathlineto{\pgfqpoint{2.156394in}{4.612415in}}%
\pgfpathlineto{\pgfqpoint{2.177741in}{4.527570in}}%
\pgfpathlineto{\pgfqpoint{2.199089in}{3.099356in}}%
\pgfpathlineto{\pgfqpoint{2.220436in}{3.410452in}}%
\pgfpathlineto{\pgfqpoint{2.241783in}{3.976081in}}%
\pgfpathlineto{\pgfqpoint{2.263130in}{3.976081in}}%
\pgfpathlineto{\pgfqpoint{2.284477in}{4.060926in}}%
\pgfpathlineto{\pgfqpoint{2.305825in}{4.103348in}}%
\pgfpathlineto{\pgfqpoint{2.327172in}{4.004363in}}%
\pgfpathlineto{\pgfqpoint{2.348519in}{4.018504in}}%
\pgfpathlineto{\pgfqpoint{2.369866in}{4.060926in}}%
\pgfpathlineto{\pgfqpoint{2.391213in}{3.990222in}}%
\pgfpathlineto{\pgfqpoint{2.412561in}{4.004363in}}%
\pgfpathlineto{\pgfqpoint{2.433908in}{4.060926in}}%
\pgfpathlineto{\pgfqpoint{2.455255in}{4.032644in}}%
\pgfpathlineto{\pgfqpoint{2.476602in}{4.131630in}}%
\pgfpathlineto{\pgfqpoint{2.497949in}{4.075067in}}%
\pgfpathlineto{\pgfqpoint{2.519296in}{3.933659in}}%
\pgfpathlineto{\pgfqpoint{2.540644in}{4.004363in}}%
\pgfpathlineto{\pgfqpoint{2.561991in}{4.145770in}}%
\pgfpathlineto{\pgfqpoint{2.583338in}{3.721548in}}%
\pgfpathlineto{\pgfqpoint{2.604685in}{3.749830in}}%
\pgfpathlineto{\pgfqpoint{2.626032in}{3.961941in}}%
\pgfpathlineto{\pgfqpoint{2.647380in}{3.862956in}}%
\pgfpathlineto{\pgfqpoint{2.668727in}{4.004363in}}%
\pgfpathlineto{\pgfqpoint{2.690074in}{3.891237in}}%
\pgfpathlineto{\pgfqpoint{2.711421in}{4.004363in}}%
\pgfpathlineto{\pgfqpoint{2.732768in}{3.735689in}}%
\pgfpathlineto{\pgfqpoint{2.754116in}{3.905378in}}%
\pgfpathlineto{\pgfqpoint{2.775463in}{4.032644in}}%
\pgfpathlineto{\pgfqpoint{2.796810in}{3.820533in}}%
\pgfpathlineto{\pgfqpoint{2.818157in}{4.032644in}}%
\pgfpathlineto{\pgfqpoint{2.839504in}{3.976081in}}%
\pgfpathlineto{\pgfqpoint{2.860852in}{3.721548in}}%
\pgfpathlineto{\pgfqpoint{2.882199in}{3.481156in}}%
\pgfpathlineto{\pgfqpoint{2.903546in}{3.735689in}}%
\pgfpathlineto{\pgfqpoint{2.924893in}{3.594281in}}%
\pgfpathlineto{\pgfqpoint{2.946240in}{4.060926in}}%
\pgfpathlineto{\pgfqpoint{2.967588in}{3.721548in}}%
\pgfpathlineto{\pgfqpoint{2.988935in}{3.735689in}}%
\pgfpathlineto{\pgfqpoint{3.010282in}{3.976081in}}%
\pgfpathlineto{\pgfqpoint{3.031629in}{3.325607in}}%
\pgfpathlineto{\pgfqpoint{3.052976in}{4.089207in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.509437in}}%
\pgfpathlineto{\pgfqpoint{3.095671in}{3.735689in}}%
\pgfpathlineto{\pgfqpoint{3.117018in}{3.919519in}}%
\pgfpathlineto{\pgfqpoint{3.138365in}{4.018504in}}%
\pgfpathlineto{\pgfqpoint{3.159712in}{4.018504in}}%
\pgfpathlineto{\pgfqpoint{3.181060in}{3.905378in}}%
\pgfpathlineto{\pgfqpoint{3.202407in}{4.004363in}}%
\pgfpathlineto{\pgfqpoint{3.223754in}{3.848815in}}%
\pgfpathlineto{\pgfqpoint{3.245101in}{3.664985in}}%
\pgfpathlineto{\pgfqpoint{3.266448in}{3.976081in}}%
\pgfpathlineto{\pgfqpoint{3.287796in}{3.240763in}}%
\pgfpathlineto{\pgfqpoint{3.309143in}{3.919519in}}%
\pgfpathlineto{\pgfqpoint{3.330490in}{4.004363in}}%
\pgfpathlineto{\pgfqpoint{3.351837in}{4.343741in}}%
\pgfpathlineto{\pgfqpoint{3.373184in}{3.919519in}}%
\pgfpathlineto{\pgfqpoint{3.394532in}{3.862956in}}%
\pgfpathlineto{\pgfqpoint{3.415879in}{4.046785in}}%
\pgfpathlineto{\pgfqpoint{3.437226in}{4.018504in}}%
\pgfpathlineto{\pgfqpoint{3.458573in}{4.117489in}}%
\pgfpathlineto{\pgfqpoint{3.501268in}{3.693267in}}%
\pgfpathlineto{\pgfqpoint{3.522615in}{3.905378in}}%
\pgfpathlineto{\pgfqpoint{3.543962in}{3.778111in}}%
\pgfpathlineto{\pgfqpoint{3.565309in}{4.117489in}}%
\pgfpathlineto{\pgfqpoint{3.586656in}{3.862956in}}%
\pgfpathlineto{\pgfqpoint{3.608003in}{3.919519in}}%
\pgfpathlineto{\pgfqpoint{3.629351in}{4.258896in}}%
\pgfpathlineto{\pgfqpoint{3.650698in}{3.848815in}}%
\pgfpathlineto{\pgfqpoint{3.672045in}{4.117489in}}%
\pgfpathlineto{\pgfqpoint{3.693392in}{3.976081in}}%
\pgfpathlineto{\pgfqpoint{3.714739in}{3.947800in}}%
\pgfpathlineto{\pgfqpoint{3.757434in}{4.202333in}}%
\pgfpathlineto{\pgfqpoint{3.778781in}{3.976081in}}%
\pgfpathlineto{\pgfqpoint{3.800128in}{4.372022in}}%
\pgfpathlineto{\pgfqpoint{3.821475in}{3.820533in}}%
\pgfpathlineto{\pgfqpoint{3.842823in}{4.188193in}}%
\pgfpathlineto{\pgfqpoint{3.864170in}{4.089207in}}%
\pgfpathlineto{\pgfqpoint{3.885517in}{3.976081in}}%
\pgfpathlineto{\pgfqpoint{3.906864in}{3.834674in}}%
\pgfpathlineto{\pgfqpoint{3.928211in}{3.792252in}}%
\pgfpathlineto{\pgfqpoint{3.949559in}{3.862956in}}%
\pgfpathlineto{\pgfqpoint{3.970906in}{2.957948in}}%
\pgfpathlineto{\pgfqpoint{3.992253in}{3.636704in}}%
\pgfpathlineto{\pgfqpoint{4.013600in}{3.127637in}}%
\pgfpathlineto{\pgfqpoint{4.034947in}{2.830681in}}%
\pgfpathlineto{\pgfqpoint{4.056295in}{3.693267in}}%
\pgfpathlineto{\pgfqpoint{4.077642in}{4.188193in}}%
\pgfpathlineto{\pgfqpoint{4.098989in}{3.820533in}}%
\pgfpathlineto{\pgfqpoint{4.120336in}{4.258896in}}%
\pgfpathlineto{\pgfqpoint{4.141683in}{3.976081in}}%
\pgfpathlineto{\pgfqpoint{4.163031in}{3.820533in}}%
\pgfpathlineto{\pgfqpoint{4.184378in}{3.396311in}}%
\pgfpathlineto{\pgfqpoint{4.205725in}{2.858963in}}%
\pgfpathlineto{\pgfqpoint{4.227072in}{3.028652in}}%
\pgfpathlineto{\pgfqpoint{4.248419in}{3.014511in}}%
\pgfpathlineto{\pgfqpoint{4.269767in}{3.141778in}}%
\pgfpathlineto{\pgfqpoint{4.291114in}{4.117489in}}%
\pgfpathlineto{\pgfqpoint{4.312461in}{3.961941in}}%
\pgfpathlineto{\pgfqpoint{4.333808in}{4.075067in}}%
\pgfpathlineto{\pgfqpoint{4.355155in}{3.707407in}}%
\pgfpathlineto{\pgfqpoint{4.376503in}{3.594281in}}%
\pgfpathlineto{\pgfqpoint{4.397850in}{4.244756in}}%
\pgfpathlineto{\pgfqpoint{4.419197in}{3.919519in}}%
\pgfpathlineto{\pgfqpoint{4.440544in}{3.919519in}}%
\pgfpathlineto{\pgfqpoint{4.461891in}{3.778111in}}%
\pgfpathlineto{\pgfqpoint{4.483239in}{3.735689in}}%
\pgfpathlineto{\pgfqpoint{4.504586in}{4.046785in}}%
\pgfpathlineto{\pgfqpoint{4.525933in}{3.339748in}}%
\pgfpathlineto{\pgfqpoint{4.547280in}{3.891237in}}%
\pgfpathlineto{\pgfqpoint{4.568627in}{4.032644in}}%
\pgfpathlineto{\pgfqpoint{4.589975in}{3.961941in}}%
\pgfpathlineto{\pgfqpoint{4.611322in}{3.862956in}}%
\pgfpathlineto{\pgfqpoint{4.632669in}{3.877096in}}%
\pgfpathlineto{\pgfqpoint{4.654016in}{3.862956in}}%
\pgfpathlineto{\pgfqpoint{4.675363in}{4.244756in}}%
\pgfpathlineto{\pgfqpoint{4.696711in}{3.325607in}}%
\pgfpathlineto{\pgfqpoint{4.718058in}{4.188193in}}%
\pgfpathlineto{\pgfqpoint{4.739405in}{3.792252in}}%
\pgfpathlineto{\pgfqpoint{4.760752in}{4.032644in}}%
\pgfpathlineto{\pgfqpoint{4.782099in}{3.650844in}}%
\pgfpathlineto{\pgfqpoint{4.803446in}{4.159911in}}%
\pgfpathlineto{\pgfqpoint{4.824794in}{3.961941in}}%
\pgfpathlineto{\pgfqpoint{4.846141in}{4.075067in}}%
\pgfpathlineto{\pgfqpoint{4.867488in}{3.820533in}}%
\pgfpathlineto{\pgfqpoint{4.888835in}{3.905378in}}%
\pgfpathlineto{\pgfqpoint{4.910182in}{3.834674in}}%
\pgfpathlineto{\pgfqpoint{4.931530in}{4.060926in}}%
\pgfpathlineto{\pgfqpoint{4.952877in}{4.018504in}}%
\pgfpathlineto{\pgfqpoint{4.974224in}{4.159911in}}%
\pgfpathlineto{\pgfqpoint{4.995571in}{4.032644in}}%
\pgfpathlineto{\pgfqpoint{5.016918in}{4.018504in}}%
\pgfpathlineto{\pgfqpoint{5.038266in}{3.862956in}}%
\pgfpathlineto{\pgfqpoint{5.059613in}{4.032644in}}%
\pgfpathlineto{\pgfqpoint{5.080960in}{4.089207in}}%
\pgfpathlineto{\pgfqpoint{5.102307in}{3.919519in}}%
\pgfpathlineto{\pgfqpoint{5.123654in}{3.877096in}}%
\pgfpathlineto{\pgfqpoint{5.145002in}{4.089207in}}%
\pgfpathlineto{\pgfqpoint{5.166349in}{3.650844in}}%
\pgfpathlineto{\pgfqpoint{5.187696in}{3.848815in}}%
\pgfpathlineto{\pgfqpoint{5.209043in}{3.509437in}}%
\pgfpathlineto{\pgfqpoint{5.230390in}{3.919519in}}%
\pgfpathlineto{\pgfqpoint{5.251738in}{3.919519in}}%
\pgfpathlineto{\pgfqpoint{5.273085in}{3.976081in}}%
\pgfpathlineto{\pgfqpoint{5.294432in}{3.877096in}}%
\pgfpathlineto{\pgfqpoint{5.315779in}{3.947800in}}%
\pgfpathlineto{\pgfqpoint{5.337126in}{4.230615in}}%
\pgfpathlineto{\pgfqpoint{5.358474in}{3.976081in}}%
\pgfpathlineto{\pgfqpoint{5.379821in}{4.004363in}}%
\pgfpathlineto{\pgfqpoint{5.401168in}{4.004363in}}%
\pgfpathlineto{\pgfqpoint{5.422515in}{3.862956in}}%
\pgfpathlineto{\pgfqpoint{5.443862in}{3.212481in}}%
\pgfpathlineto{\pgfqpoint{5.465210in}{3.707407in}}%
\pgfpathlineto{\pgfqpoint{5.486557in}{3.862956in}}%
\pgfpathlineto{\pgfqpoint{5.507904in}{3.990222in}}%
\pgfpathlineto{\pgfqpoint{5.529251in}{3.735689in}}%
\pgfpathlineto{\pgfqpoint{5.550598in}{3.580141in}}%
\pgfpathlineto{\pgfqpoint{5.571946in}{3.650844in}}%
\pgfpathlineto{\pgfqpoint{5.593293in}{4.032644in}}%
\pgfpathlineto{\pgfqpoint{5.614640in}{4.103348in}}%
\pgfpathlineto{\pgfqpoint{5.635987in}{4.103348in}}%
\pgfpathlineto{\pgfqpoint{5.657334in}{4.145770in}}%
\pgfpathlineto{\pgfqpoint{5.678682in}{3.721548in}}%
\pgfpathlineto{\pgfqpoint{5.700029in}{3.778111in}}%
\pgfpathlineto{\pgfqpoint{5.721376in}{4.018504in}}%
\pgfpathlineto{\pgfqpoint{5.742723in}{4.485148in}}%
\pgfpathlineto{\pgfqpoint{5.764070in}{4.103348in}}%
\pgfpathlineto{\pgfqpoint{5.785418in}{3.834674in}}%
\pgfpathlineto{\pgfqpoint{5.806765in}{4.273037in}}%
\pgfpathlineto{\pgfqpoint{5.828112in}{4.131630in}}%
\pgfpathlineto{\pgfqpoint{5.849459in}{4.499289in}}%
\pgfpathlineto{\pgfqpoint{5.870806in}{3.905378in}}%
\pgfpathlineto{\pgfqpoint{5.892153in}{4.117489in}}%
\pgfpathlineto{\pgfqpoint{5.913501in}{4.159911in}}%
\pgfpathlineto{\pgfqpoint{5.934848in}{4.117489in}}%
\pgfpathlineto{\pgfqpoint{5.956195in}{3.990222in}}%
\pgfpathlineto{\pgfqpoint{5.977542in}{4.301319in}}%
\pgfpathlineto{\pgfqpoint{5.998889in}{3.990222in}}%
\pgfpathlineto{\pgfqpoint{6.020237in}{3.961941in}}%
\pgfpathlineto{\pgfqpoint{6.041584in}{4.018504in}}%
\pgfpathlineto{\pgfqpoint{6.062931in}{4.202333in}}%
\pgfpathlineto{\pgfqpoint{6.084278in}{3.862956in}}%
\pgfpathlineto{\pgfqpoint{6.105625in}{4.004363in}}%
\pgfpathlineto{\pgfqpoint{6.126973in}{4.089207in}}%
\pgfpathlineto{\pgfqpoint{6.148320in}{3.396311in}}%
\pgfpathlineto{\pgfqpoint{6.169667in}{3.650844in}}%
\pgfpathlineto{\pgfqpoint{6.191014in}{4.018504in}}%
\pgfpathlineto{\pgfqpoint{6.212361in}{4.315459in}}%
\pgfpathlineto{\pgfqpoint{6.233709in}{3.566000in}}%
\pgfpathlineto{\pgfqpoint{6.255056in}{3.905378in}}%
\pgfpathlineto{\pgfqpoint{6.276403in}{3.749830in}}%
\pgfpathlineto{\pgfqpoint{6.297750in}{3.905378in}}%
\pgfpathlineto{\pgfqpoint{6.319097in}{3.961941in}}%
\pgfpathlineto{\pgfqpoint{6.340445in}{4.046785in}}%
\pgfpathlineto{\pgfqpoint{6.361792in}{3.834674in}}%
\pgfpathlineto{\pgfqpoint{6.383139in}{3.905378in}}%
\pgfpathlineto{\pgfqpoint{6.404486in}{3.947800in}}%
\pgfpathlineto{\pgfqpoint{6.425833in}{4.075067in}}%
\pgfpathlineto{\pgfqpoint{6.447181in}{3.664985in}}%
\pgfpathlineto{\pgfqpoint{6.468528in}{3.848815in}}%
\pgfpathlineto{\pgfqpoint{6.489875in}{3.580141in}}%
\pgfpathlineto{\pgfqpoint{6.511222in}{3.184200in}}%
\pgfpathlineto{\pgfqpoint{6.532569in}{3.735689in}}%
\pgfpathlineto{\pgfqpoint{6.553917in}{3.311467in}}%
\pgfpathlineto{\pgfqpoint{6.575264in}{3.933659in}}%
\pgfpathlineto{\pgfqpoint{6.596611in}{4.216474in}}%
\pgfpathlineto{\pgfqpoint{6.617958in}{3.961941in}}%
\pgfpathlineto{\pgfqpoint{6.639305in}{3.947800in}}%
\pgfpathlineto{\pgfqpoint{6.660653in}{3.976081in}}%
\pgfpathlineto{\pgfqpoint{6.682000in}{3.947800in}}%
\pgfpathlineto{\pgfqpoint{6.703347in}{4.159911in}}%
\pgfpathlineto{\pgfqpoint{6.724694in}{3.848815in}}%
\pgfpathlineto{\pgfqpoint{6.746041in}{3.933659in}}%
\pgfpathlineto{\pgfqpoint{6.767389in}{4.032644in}}%
\pgfpathlineto{\pgfqpoint{6.788736in}{3.933659in}}%
\pgfpathlineto{\pgfqpoint{6.810083in}{3.877096in}}%
\pgfpathlineto{\pgfqpoint{6.831430in}{4.089207in}}%
\pgfpathlineto{\pgfqpoint{6.852777in}{4.230615in}}%
\pgfpathlineto{\pgfqpoint{6.874125in}{3.650844in}}%
\pgfpathlineto{\pgfqpoint{6.895472in}{4.145770in}}%
\pgfpathlineto{\pgfqpoint{6.916819in}{4.103348in}}%
\pgfpathlineto{\pgfqpoint{6.938166in}{3.848815in}}%
\pgfpathlineto{\pgfqpoint{6.959513in}{4.315459in}}%
\pgfpathlineto{\pgfqpoint{6.980861in}{4.329600in}}%
\pgfpathlineto{\pgfqpoint{7.002208in}{3.438733in}}%
\pgfpathlineto{\pgfqpoint{7.023555in}{3.339748in}}%
\pgfpathlineto{\pgfqpoint{7.044902in}{3.862956in}}%
\pgfpathlineto{\pgfqpoint{7.066249in}{4.202333in}}%
\pgfpathlineto{\pgfqpoint{7.087596in}{4.103348in}}%
\pgfpathlineto{\pgfqpoint{7.108944in}{4.174052in}}%
\pgfpathlineto{\pgfqpoint{7.130291in}{4.159911in}}%
\pgfpathlineto{\pgfqpoint{7.151638in}{4.188193in}}%
\pgfpathlineto{\pgfqpoint{7.172985in}{3.820533in}}%
\pgfpathlineto{\pgfqpoint{7.194332in}{3.947800in}}%
\pgfpathlineto{\pgfqpoint{7.215680in}{4.103348in}}%
\pgfpathlineto{\pgfqpoint{7.237027in}{3.990222in}}%
\pgfpathlineto{\pgfqpoint{7.258374in}{4.386163in}}%
\pgfpathlineto{\pgfqpoint{7.279721in}{4.131630in}}%
\pgfpathlineto{\pgfqpoint{7.301068in}{4.032644in}}%
\pgfpathlineto{\pgfqpoint{7.322416in}{4.442726in}}%
\pgfpathlineto{\pgfqpoint{7.343763in}{3.566000in}}%
\pgfpathlineto{\pgfqpoint{7.365110in}{4.089207in}}%
\pgfpathlineto{\pgfqpoint{7.386457in}{4.103348in}}%
\pgfpathlineto{\pgfqpoint{7.407804in}{4.089207in}}%
\pgfpathlineto{\pgfqpoint{7.429152in}{4.258896in}}%
\pgfpathlineto{\pgfqpoint{7.450499in}{3.919519in}}%
\pgfpathlineto{\pgfqpoint{7.471846in}{3.961941in}}%
\pgfpathlineto{\pgfqpoint{7.493193in}{4.188193in}}%
\pgfpathlineto{\pgfqpoint{7.514540in}{3.976081in}}%
\pgfpathlineto{\pgfqpoint{7.535888in}{4.145770in}}%
\pgfpathlineto{\pgfqpoint{7.557235in}{4.442726in}}%
\pgfpathlineto{\pgfqpoint{7.578582in}{3.481156in}}%
\pgfpathlineto{\pgfqpoint{7.599929in}{4.075067in}}%
\pgfpathlineto{\pgfqpoint{7.621276in}{4.145770in}}%
\pgfpathlineto{\pgfqpoint{7.642624in}{4.103348in}}%
\pgfpathlineto{\pgfqpoint{7.663971in}{4.230615in}}%
\pgfpathlineto{\pgfqpoint{7.685318in}{4.471007in}}%
\pgfpathlineto{\pgfqpoint{7.706665in}{4.301319in}}%
\pgfpathlineto{\pgfqpoint{7.728012in}{3.749830in}}%
\pgfpathlineto{\pgfqpoint{7.770707in}{4.428585in}}%
\pgfpathlineto{\pgfqpoint{7.792054in}{4.258896in}}%
\pgfpathlineto{\pgfqpoint{7.813401in}{3.806393in}}%
\pgfpathlineto{\pgfqpoint{7.834748in}{3.523578in}}%
\pgfpathlineto{\pgfqpoint{7.856096in}{3.848815in}}%
\pgfpathlineto{\pgfqpoint{7.877443in}{4.075067in}}%
\pgfpathlineto{\pgfqpoint{7.898790in}{4.103348in}}%
\pgfpathlineto{\pgfqpoint{7.920137in}{4.032644in}}%
\pgfpathlineto{\pgfqpoint{7.941484in}{3.834674in}}%
\pgfpathlineto{\pgfqpoint{7.962832in}{3.877096in}}%
\pgfpathlineto{\pgfqpoint{7.984179in}{4.004363in}}%
\pgfpathlineto{\pgfqpoint{8.005526in}{4.046785in}}%
\pgfpathlineto{\pgfqpoint{8.026873in}{3.566000in}}%
\pgfpathlineto{\pgfqpoint{8.048220in}{4.159911in}}%
\pgfpathlineto{\pgfqpoint{8.069568in}{3.933659in}}%
\pgfpathlineto{\pgfqpoint{8.090915in}{3.834674in}}%
\pgfpathlineto{\pgfqpoint{8.112262in}{4.089207in}}%
\pgfpathlineto{\pgfqpoint{8.133609in}{4.131630in}}%
\pgfpathlineto{\pgfqpoint{8.154956in}{4.230615in}}%
\pgfpathlineto{\pgfqpoint{8.176303in}{3.749830in}}%
\pgfpathlineto{\pgfqpoint{8.197651in}{3.862956in}}%
\pgfpathlineto{\pgfqpoint{8.218998in}{3.735689in}}%
\pgfpathlineto{\pgfqpoint{8.240345in}{3.848815in}}%
\pgfpathlineto{\pgfqpoint{8.261692in}{3.990222in}}%
\pgfpathlineto{\pgfqpoint{8.283039in}{3.919519in}}%
\pgfpathlineto{\pgfqpoint{8.304387in}{4.004363in}}%
\pgfpathlineto{\pgfqpoint{8.325734in}{3.933659in}}%
\pgfpathlineto{\pgfqpoint{8.347081in}{4.032644in}}%
\pgfpathlineto{\pgfqpoint{8.368428in}{3.099356in}}%
\pgfpathlineto{\pgfqpoint{8.389775in}{3.141778in}}%
\pgfpathlineto{\pgfqpoint{8.411123in}{3.608422in}}%
\pgfpathlineto{\pgfqpoint{8.432470in}{3.679126in}}%
\pgfpathlineto{\pgfqpoint{8.453817in}{4.060926in}}%
\pgfpathlineto{\pgfqpoint{8.475164in}{4.103348in}}%
\pgfpathlineto{\pgfqpoint{8.496511in}{3.664985in}}%
\pgfpathlineto{\pgfqpoint{8.517859in}{4.018504in}}%
\pgfpathlineto{\pgfqpoint{8.539206in}{3.650844in}}%
\pgfpathlineto{\pgfqpoint{8.560553in}{3.834674in}}%
\pgfpathlineto{\pgfqpoint{8.581900in}{4.145770in}}%
\pgfpathlineto{\pgfqpoint{8.603247in}{3.919519in}}%
\pgfpathlineto{\pgfqpoint{8.624595in}{3.862956in}}%
\pgfpathlineto{\pgfqpoint{8.645942in}{3.721548in}}%
\pgfpathlineto{\pgfqpoint{8.667289in}{4.075067in}}%
\pgfpathlineto{\pgfqpoint{8.688636in}{3.056933in}}%
\pgfpathlineto{\pgfqpoint{8.709983in}{3.919519in}}%
\pgfpathlineto{\pgfqpoint{8.731331in}{3.990222in}}%
\pgfpathlineto{\pgfqpoint{8.752678in}{4.089207in}}%
\pgfpathlineto{\pgfqpoint{8.774025in}{3.990222in}}%
\pgfpathlineto{\pgfqpoint{8.795372in}{3.778111in}}%
\pgfpathlineto{\pgfqpoint{8.816719in}{4.046785in}}%
\pgfpathlineto{\pgfqpoint{8.838067in}{3.961941in}}%
\pgfpathlineto{\pgfqpoint{8.859414in}{4.117489in}}%
\pgfpathlineto{\pgfqpoint{8.880761in}{4.032644in}}%
\pgfpathlineto{\pgfqpoint{8.902108in}{3.438733in}}%
\pgfpathlineto{\pgfqpoint{8.923455in}{4.258896in}}%
\pgfpathlineto{\pgfqpoint{8.944803in}{3.947800in}}%
\pgfpathlineto{\pgfqpoint{8.966150in}{3.905378in}}%
\pgfpathlineto{\pgfqpoint{8.987497in}{4.273037in}}%
\pgfpathlineto{\pgfqpoint{9.008844in}{4.032644in}}%
\pgfpathlineto{\pgfqpoint{9.030191in}{3.891237in}}%
\pgfpathlineto{\pgfqpoint{9.051539in}{4.683119in}}%
\pgfpathlineto{\pgfqpoint{9.072886in}{3.806393in}}%
\pgfpathlineto{\pgfqpoint{9.094233in}{4.386163in}}%
\pgfpathlineto{\pgfqpoint{9.115580in}{4.414444in}}%
\pgfpathlineto{\pgfqpoint{9.136927in}{4.273037in}}%
\pgfpathlineto{\pgfqpoint{9.158275in}{4.287178in}}%
\pgfpathlineto{\pgfqpoint{9.179622in}{4.159911in}}%
\pgfpathlineto{\pgfqpoint{9.200969in}{4.075067in}}%
\pgfpathlineto{\pgfqpoint{9.222316in}{4.287178in}}%
\pgfpathlineto{\pgfqpoint{9.243663in}{3.990222in}}%
\pgfpathlineto{\pgfqpoint{9.265010in}{4.414444in}}%
\pgfpathlineto{\pgfqpoint{9.286358in}{4.386163in}}%
\pgfpathlineto{\pgfqpoint{9.307705in}{4.230615in}}%
\pgfpathlineto{\pgfqpoint{9.329052in}{4.273037in}}%
\pgfpathlineto{\pgfqpoint{9.350399in}{4.273037in}}%
\pgfpathlineto{\pgfqpoint{9.371746in}{4.103348in}}%
\pgfpathlineto{\pgfqpoint{9.393094in}{4.202333in}}%
\pgfpathlineto{\pgfqpoint{9.414441in}{4.414444in}}%
\pgfpathlineto{\pgfqpoint{9.435788in}{3.679126in}}%
\pgfpathlineto{\pgfqpoint{9.457135in}{4.145770in}}%
\pgfpathlineto{\pgfqpoint{9.478482in}{4.216474in}}%
\pgfpathlineto{\pgfqpoint{9.499830in}{3.664985in}}%
\pgfpathlineto{\pgfqpoint{9.521177in}{4.018504in}}%
\pgfpathlineto{\pgfqpoint{9.542524in}{4.159911in}}%
\pgfpathlineto{\pgfqpoint{9.563871in}{3.763970in}}%
\pgfpathlineto{\pgfqpoint{9.585218in}{4.555852in}}%
\pgfpathlineto{\pgfqpoint{9.606566in}{3.862956in}}%
\pgfpathlineto{\pgfqpoint{9.627913in}{3.749830in}}%
\pgfpathlineto{\pgfqpoint{9.649260in}{3.990222in}}%
\pgfpathlineto{\pgfqpoint{9.670607in}{3.905378in}}%
\pgfpathlineto{\pgfqpoint{9.691954in}{3.961941in}}%
\pgfpathlineto{\pgfqpoint{9.713302in}{3.905378in}}%
\pgfpathlineto{\pgfqpoint{9.734649in}{3.990222in}}%
\pgfpathlineto{\pgfqpoint{9.777343in}{3.763970in}}%
\pgfpathlineto{\pgfqpoint{9.798690in}{4.089207in}}%
\pgfpathlineto{\pgfqpoint{9.841385in}{3.976081in}}%
\pgfpathlineto{\pgfqpoint{9.862732in}{4.372022in}}%
\pgfpathlineto{\pgfqpoint{9.884079in}{4.174052in}}%
\pgfpathlineto{\pgfqpoint{9.905426in}{3.566000in}}%
\pgfpathlineto{\pgfqpoint{9.926774in}{4.089207in}}%
\pgfpathlineto{\pgfqpoint{9.948121in}{3.792252in}}%
\pgfpathlineto{\pgfqpoint{9.969468in}{3.990222in}}%
\pgfpathlineto{\pgfqpoint{9.990815in}{4.018504in}}%
\pgfpathlineto{\pgfqpoint{10.012162in}{4.089207in}}%
\pgfpathlineto{\pgfqpoint{10.033510in}{4.046785in}}%
\pgfpathlineto{\pgfqpoint{10.054857in}{4.414444in}}%
\pgfpathlineto{\pgfqpoint{10.076204in}{3.735689in}}%
\pgfpathlineto{\pgfqpoint{10.097551in}{4.060926in}}%
\pgfpathlineto{\pgfqpoint{10.118898in}{3.834674in}}%
\pgfpathlineto{\pgfqpoint{10.140246in}{3.721548in}}%
\pgfpathlineto{\pgfqpoint{10.161593in}{3.947800in}}%
\pgfpathlineto{\pgfqpoint{10.182940in}{4.018504in}}%
\pgfpathlineto{\pgfqpoint{10.204287in}{3.735689in}}%
\pgfpathlineto{\pgfqpoint{10.225634in}{4.060926in}}%
\pgfpathlineto{\pgfqpoint{10.246982in}{3.693267in}}%
\pgfpathlineto{\pgfqpoint{10.268329in}{4.089207in}}%
\pgfpathlineto{\pgfqpoint{10.289676in}{4.018504in}}%
\pgfpathlineto{\pgfqpoint{10.311023in}{4.131630in}}%
\pgfpathlineto{\pgfqpoint{10.332370in}{3.269044in}}%
\pgfpathlineto{\pgfqpoint{10.353718in}{3.269044in}}%
\pgfpathlineto{\pgfqpoint{10.375065in}{3.452874in}}%
\pgfpathlineto{\pgfqpoint{10.396412in}{4.103348in}}%
\pgfpathlineto{\pgfqpoint{10.417759in}{3.947800in}}%
\pgfpathlineto{\pgfqpoint{10.439106in}{3.622563in}}%
\pgfpathlineto{\pgfqpoint{10.460453in}{3.947800in}}%
\pgfpathlineto{\pgfqpoint{10.481801in}{4.046785in}}%
\pgfpathlineto{\pgfqpoint{10.503148in}{3.933659in}}%
\pgfpathlineto{\pgfqpoint{10.524495in}{4.089207in}}%
\pgfpathlineto{\pgfqpoint{10.545842in}{3.990222in}}%
\pgfpathlineto{\pgfqpoint{10.567189in}{3.820533in}}%
\pgfpathlineto{\pgfqpoint{10.609884in}{3.990222in}}%
\pgfpathlineto{\pgfqpoint{10.631231in}{3.933659in}}%
\pgfpathlineto{\pgfqpoint{10.652578in}{4.089207in}}%
\pgfpathlineto{\pgfqpoint{10.673925in}{3.919519in}}%
\pgfpathlineto{\pgfqpoint{10.695273in}{3.947800in}}%
\pgfpathlineto{\pgfqpoint{10.716620in}{4.004363in}}%
\pgfpathlineto{\pgfqpoint{10.737967in}{4.202333in}}%
\pgfpathlineto{\pgfqpoint{10.759314in}{3.608422in}}%
\pgfpathlineto{\pgfqpoint{10.780661in}{3.127637in}}%
\pgfpathlineto{\pgfqpoint{10.802009in}{3.226622in}}%
\pgfpathlineto{\pgfqpoint{10.823356in}{4.301319in}}%
\pgfpathlineto{\pgfqpoint{10.844703in}{4.004363in}}%
\pgfpathlineto{\pgfqpoint{10.866050in}{4.852807in}}%
\pgfpathlineto{\pgfqpoint{10.866050in}{3.947800in}}%
\pgfpathlineto{\pgfqpoint{10.866050in}{3.947800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.348403in}{1.232778in}}{\pgfqpoint{10.261597in}{4.242222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199089in}{3.113496in}}%
\pgfpathlineto{\pgfqpoint{2.220436in}{3.240763in}}%
\pgfpathlineto{\pgfqpoint{2.241783in}{3.749830in}}%
\pgfpathlineto{\pgfqpoint{2.263130in}{4.004363in}}%
\pgfpathlineto{\pgfqpoint{2.284477in}{4.174052in}}%
\pgfpathlineto{\pgfqpoint{2.305825in}{3.990222in}}%
\pgfpathlineto{\pgfqpoint{2.327172in}{4.117489in}}%
\pgfpathlineto{\pgfqpoint{2.348519in}{4.117489in}}%
\pgfpathlineto{\pgfqpoint{2.369866in}{4.131630in}}%
\pgfpathlineto{\pgfqpoint{2.391213in}{4.188193in}}%
\pgfpathlineto{\pgfqpoint{2.412561in}{4.004363in}}%
\pgfpathlineto{\pgfqpoint{2.433908in}{4.075067in}}%
\pgfpathlineto{\pgfqpoint{2.455255in}{4.018504in}}%
\pgfpathlineto{\pgfqpoint{2.476602in}{4.032644in}}%
\pgfpathlineto{\pgfqpoint{2.540644in}{4.202333in}}%
\pgfpathlineto{\pgfqpoint{2.561991in}{4.159911in}}%
\pgfpathlineto{\pgfqpoint{2.583338in}{4.075067in}}%
\pgfpathlineto{\pgfqpoint{2.604685in}{3.594281in}}%
\pgfpathlineto{\pgfqpoint{2.626032in}{4.329600in}}%
\pgfpathlineto{\pgfqpoint{2.647380in}{4.046785in}}%
\pgfpathlineto{\pgfqpoint{2.668727in}{4.004363in}}%
\pgfpathlineto{\pgfqpoint{2.690074in}{4.075067in}}%
\pgfpathlineto{\pgfqpoint{2.711421in}{4.174052in}}%
\pgfpathlineto{\pgfqpoint{2.732768in}{3.891237in}}%
\pgfpathlineto{\pgfqpoint{2.754116in}{4.075067in}}%
\pgfpathlineto{\pgfqpoint{2.775463in}{4.117489in}}%
\pgfpathlineto{\pgfqpoint{2.796810in}{3.495296in}}%
\pgfpathlineto{\pgfqpoint{2.818157in}{4.428585in}}%
\pgfpathlineto{\pgfqpoint{2.839504in}{3.749830in}}%
\pgfpathlineto{\pgfqpoint{2.860852in}{4.046785in}}%
\pgfpathlineto{\pgfqpoint{2.882199in}{4.075067in}}%
\pgfpathlineto{\pgfqpoint{2.903546in}{3.707407in}}%
\pgfpathlineto{\pgfqpoint{2.924893in}{3.566000in}}%
\pgfpathlineto{\pgfqpoint{2.946240in}{3.834674in}}%
\pgfpathlineto{\pgfqpoint{2.967588in}{3.551859in}}%
\pgfpathlineto{\pgfqpoint{2.988935in}{3.806393in}}%
\pgfpathlineto{\pgfqpoint{3.010282in}{4.046785in}}%
\pgfpathlineto{\pgfqpoint{3.031629in}{4.188193in}}%
\pgfpathlineto{\pgfqpoint{3.052976in}{4.159911in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{4.174052in}}%
\pgfpathlineto{\pgfqpoint{3.095671in}{4.386163in}}%
\pgfpathlineto{\pgfqpoint{3.117018in}{3.961941in}}%
\pgfpathlineto{\pgfqpoint{3.138365in}{4.089207in}}%
\pgfpathlineto{\pgfqpoint{3.159712in}{3.891237in}}%
\pgfpathlineto{\pgfqpoint{3.181060in}{3.961941in}}%
\pgfpathlineto{\pgfqpoint{3.202407in}{3.919519in}}%
\pgfpathlineto{\pgfqpoint{3.223754in}{4.018504in}}%
\pgfpathlineto{\pgfqpoint{3.245101in}{3.735689in}}%
\pgfpathlineto{\pgfqpoint{3.266448in}{4.131630in}}%
\pgfpathlineto{\pgfqpoint{3.287796in}{4.555852in}}%
\pgfpathlineto{\pgfqpoint{3.309143in}{3.820533in}}%
\pgfpathlineto{\pgfqpoint{3.330490in}{4.273037in}}%
\pgfpathlineto{\pgfqpoint{3.351837in}{4.216474in}}%
\pgfpathlineto{\pgfqpoint{3.373184in}{4.244756in}}%
\pgfpathlineto{\pgfqpoint{3.394532in}{4.230615in}}%
\pgfpathlineto{\pgfqpoint{3.415879in}{3.891237in}}%
\pgfpathlineto{\pgfqpoint{3.437226in}{4.400304in}}%
\pgfpathlineto{\pgfqpoint{3.458573in}{4.032644in}}%
\pgfpathlineto{\pgfqpoint{3.479920in}{4.117489in}}%
\pgfpathlineto{\pgfqpoint{3.501268in}{3.636704in}}%
\pgfpathlineto{\pgfqpoint{3.522615in}{4.287178in}}%
\pgfpathlineto{\pgfqpoint{3.543962in}{3.735689in}}%
\pgfpathlineto{\pgfqpoint{3.565309in}{4.315459in}}%
\pgfpathlineto{\pgfqpoint{3.586656in}{3.905378in}}%
\pgfpathlineto{\pgfqpoint{3.608003in}{4.428585in}}%
\pgfpathlineto{\pgfqpoint{3.629351in}{3.721548in}}%
\pgfpathlineto{\pgfqpoint{3.650698in}{4.301319in}}%
\pgfpathlineto{\pgfqpoint{3.672045in}{4.188193in}}%
\pgfpathlineto{\pgfqpoint{3.693392in}{3.947800in}}%
\pgfpathlineto{\pgfqpoint{3.714739in}{4.004363in}}%
\pgfpathlineto{\pgfqpoint{3.736087in}{3.947800in}}%
\pgfpathlineto{\pgfqpoint{3.757434in}{4.202333in}}%
\pgfpathlineto{\pgfqpoint{3.778781in}{4.117489in}}%
\pgfpathlineto{\pgfqpoint{3.800128in}{4.174052in}}%
\pgfpathlineto{\pgfqpoint{3.821475in}{4.258896in}}%
\pgfpathlineto{\pgfqpoint{3.842823in}{3.919519in}}%
\pgfpathlineto{\pgfqpoint{3.864170in}{4.258896in}}%
\pgfpathlineto{\pgfqpoint{3.885517in}{3.933659in}}%
\pgfpathlineto{\pgfqpoint{3.906864in}{4.018504in}}%
\pgfpathlineto{\pgfqpoint{3.928211in}{3.749830in}}%
\pgfpathlineto{\pgfqpoint{3.949559in}{3.919519in}}%
\pgfpathlineto{\pgfqpoint{3.970906in}{3.891237in}}%
\pgfpathlineto{\pgfqpoint{3.992253in}{4.060926in}}%
\pgfpathlineto{\pgfqpoint{4.013600in}{3.566000in}}%
\pgfpathlineto{\pgfqpoint{4.034947in}{3.551859in}}%
\pgfpathlineto{\pgfqpoint{4.056295in}{3.580141in}}%
\pgfpathlineto{\pgfqpoint{4.077642in}{4.159911in}}%
\pgfpathlineto{\pgfqpoint{4.098989in}{3.919519in}}%
\pgfpathlineto{\pgfqpoint{4.120336in}{4.117489in}}%
\pgfpathlineto{\pgfqpoint{4.141683in}{4.004363in}}%
\pgfpathlineto{\pgfqpoint{4.163031in}{3.664985in}}%
\pgfpathlineto{\pgfqpoint{4.184378in}{4.075067in}}%
\pgfpathlineto{\pgfqpoint{4.205725in}{3.721548in}}%
\pgfpathlineto{\pgfqpoint{4.227072in}{4.117489in}}%
\pgfpathlineto{\pgfqpoint{4.248419in}{3.820533in}}%
\pgfpathlineto{\pgfqpoint{4.269767in}{3.297326in}}%
\pgfpathlineto{\pgfqpoint{4.291114in}{3.806393in}}%
\pgfpathlineto{\pgfqpoint{4.312461in}{4.131630in}}%
\pgfpathlineto{\pgfqpoint{4.333808in}{3.721548in}}%
\pgfpathlineto{\pgfqpoint{4.355155in}{4.216474in}}%
\pgfpathlineto{\pgfqpoint{4.376503in}{3.650844in}}%
\pgfpathlineto{\pgfqpoint{4.397850in}{4.089207in}}%
\pgfpathlineto{\pgfqpoint{4.419197in}{4.400304in}}%
\pgfpathlineto{\pgfqpoint{4.440544in}{4.301319in}}%
\pgfpathlineto{\pgfqpoint{4.461891in}{3.749830in}}%
\pgfpathlineto{\pgfqpoint{4.483239in}{4.103348in}}%
\pgfpathlineto{\pgfqpoint{4.504586in}{3.820533in}}%
\pgfpathlineto{\pgfqpoint{4.525933in}{3.721548in}}%
\pgfpathlineto{\pgfqpoint{4.547280in}{3.763970in}}%
\pgfpathlineto{\pgfqpoint{4.568627in}{4.541711in}}%
\pgfpathlineto{\pgfqpoint{4.589975in}{3.580141in}}%
\pgfpathlineto{\pgfqpoint{4.611322in}{4.202333in}}%
\pgfpathlineto{\pgfqpoint{4.632669in}{4.089207in}}%
\pgfpathlineto{\pgfqpoint{4.675363in}{4.428585in}}%
\pgfpathlineto{\pgfqpoint{4.696711in}{4.131630in}}%
\pgfpathlineto{\pgfqpoint{4.718058in}{3.976081in}}%
\pgfpathlineto{\pgfqpoint{4.739405in}{3.664985in}}%
\pgfpathlineto{\pgfqpoint{4.760752in}{4.159911in}}%
\pgfpathlineto{\pgfqpoint{4.782099in}{3.976081in}}%
\pgfpathlineto{\pgfqpoint{4.803446in}{4.386163in}}%
\pgfpathlineto{\pgfqpoint{4.824794in}{3.933659in}}%
\pgfpathlineto{\pgfqpoint{4.846141in}{3.933659in}}%
\pgfpathlineto{\pgfqpoint{4.867488in}{4.527570in}}%
\pgfpathlineto{\pgfqpoint{4.888835in}{3.905378in}}%
\pgfpathlineto{\pgfqpoint{4.910182in}{4.442726in}}%
\pgfpathlineto{\pgfqpoint{4.931530in}{4.089207in}}%
\pgfpathlineto{\pgfqpoint{4.952877in}{4.258896in}}%
\pgfpathlineto{\pgfqpoint{4.974224in}{4.159911in}}%
\pgfpathlineto{\pgfqpoint{4.995571in}{4.767963in}}%
\pgfpathlineto{\pgfqpoint{5.016918in}{4.273037in}}%
\pgfpathlineto{\pgfqpoint{5.038266in}{4.075067in}}%
\pgfpathlineto{\pgfqpoint{5.059613in}{3.834674in}}%
\pgfpathlineto{\pgfqpoint{5.080960in}{3.905378in}}%
\pgfpathlineto{\pgfqpoint{5.102307in}{4.004363in}}%
\pgfpathlineto{\pgfqpoint{5.123654in}{4.117489in}}%
\pgfpathlineto{\pgfqpoint{5.145002in}{4.202333in}}%
\pgfpathlineto{\pgfqpoint{5.166349in}{4.174052in}}%
\pgfpathlineto{\pgfqpoint{5.187696in}{4.258896in}}%
\pgfpathlineto{\pgfqpoint{5.209043in}{3.919519in}}%
\pgfpathlineto{\pgfqpoint{5.230390in}{4.159911in}}%
\pgfpathlineto{\pgfqpoint{5.251738in}{4.386163in}}%
\pgfpathlineto{\pgfqpoint{5.273085in}{3.735689in}}%
\pgfpathlineto{\pgfqpoint{5.294432in}{4.315459in}}%
\pgfpathlineto{\pgfqpoint{5.315779in}{3.664985in}}%
\pgfpathlineto{\pgfqpoint{5.337126in}{4.230615in}}%
\pgfpathlineto{\pgfqpoint{5.358474in}{4.018504in}}%
\pgfpathlineto{\pgfqpoint{5.379821in}{3.976081in}}%
\pgfpathlineto{\pgfqpoint{5.401168in}{4.513430in}}%
\pgfpathlineto{\pgfqpoint{5.422515in}{3.905378in}}%
\pgfpathlineto{\pgfqpoint{5.443862in}{4.400304in}}%
\pgfpathlineto{\pgfqpoint{5.465210in}{3.891237in}}%
\pgfpathlineto{\pgfqpoint{5.486557in}{4.244756in}}%
\pgfpathlineto{\pgfqpoint{5.507904in}{4.089207in}}%
\pgfpathlineto{\pgfqpoint{5.529251in}{4.188193in}}%
\pgfpathlineto{\pgfqpoint{5.550598in}{4.159911in}}%
\pgfpathlineto{\pgfqpoint{5.571946in}{4.174052in}}%
\pgfpathlineto{\pgfqpoint{5.593293in}{4.089207in}}%
\pgfpathlineto{\pgfqpoint{5.614640in}{4.089207in}}%
\pgfpathlineto{\pgfqpoint{5.635987in}{4.004363in}}%
\pgfpathlineto{\pgfqpoint{5.657334in}{4.004363in}}%
\pgfpathlineto{\pgfqpoint{5.678682in}{3.947800in}}%
\pgfpathlineto{\pgfqpoint{5.700029in}{3.792252in}}%
\pgfpathlineto{\pgfqpoint{5.721376in}{4.386163in}}%
\pgfpathlineto{\pgfqpoint{5.742723in}{3.778111in}}%
\pgfpathlineto{\pgfqpoint{5.764070in}{4.343741in}}%
\pgfpathlineto{\pgfqpoint{5.785418in}{4.188193in}}%
\pgfpathlineto{\pgfqpoint{5.806765in}{4.188193in}}%
\pgfpathlineto{\pgfqpoint{5.828112in}{3.919519in}}%
\pgfpathlineto{\pgfqpoint{5.849459in}{4.301319in}}%
\pgfpathlineto{\pgfqpoint{5.870806in}{3.806393in}}%
\pgfpathlineto{\pgfqpoint{5.892153in}{4.075067in}}%
\pgfpathlineto{\pgfqpoint{5.913501in}{3.905378in}}%
\pgfpathlineto{\pgfqpoint{5.934848in}{4.329600in}}%
\pgfpathlineto{\pgfqpoint{5.956195in}{4.202333in}}%
\pgfpathlineto{\pgfqpoint{5.977542in}{3.820533in}}%
\pgfpathlineto{\pgfqpoint{5.998889in}{4.471007in}}%
\pgfpathlineto{\pgfqpoint{6.020237in}{4.117489in}}%
\pgfpathlineto{\pgfqpoint{6.041584in}{4.372022in}}%
\pgfpathlineto{\pgfqpoint{6.062931in}{3.848815in}}%
\pgfpathlineto{\pgfqpoint{6.084278in}{4.046785in}}%
\pgfpathlineto{\pgfqpoint{6.105625in}{4.357881in}}%
\pgfpathlineto{\pgfqpoint{6.126973in}{3.961941in}}%
\pgfpathlineto{\pgfqpoint{6.148320in}{4.159911in}}%
\pgfpathlineto{\pgfqpoint{6.169667in}{3.778111in}}%
\pgfpathlineto{\pgfqpoint{6.191014in}{4.414444in}}%
\pgfpathlineto{\pgfqpoint{6.212361in}{4.414444in}}%
\pgfpathlineto{\pgfqpoint{6.233709in}{3.990222in}}%
\pgfpathlineto{\pgfqpoint{6.255056in}{4.428585in}}%
\pgfpathlineto{\pgfqpoint{6.276403in}{3.848815in}}%
\pgfpathlineto{\pgfqpoint{6.297750in}{4.428585in}}%
\pgfpathlineto{\pgfqpoint{6.319097in}{3.933659in}}%
\pgfpathlineto{\pgfqpoint{6.340445in}{4.442726in}}%
\pgfpathlineto{\pgfqpoint{6.361792in}{3.792252in}}%
\pgfpathlineto{\pgfqpoint{6.383139in}{4.230615in}}%
\pgfpathlineto{\pgfqpoint{6.404486in}{3.990222in}}%
\pgfpathlineto{\pgfqpoint{6.425833in}{4.174052in}}%
\pgfpathlineto{\pgfqpoint{6.447181in}{3.834674in}}%
\pgfpathlineto{\pgfqpoint{6.468528in}{4.273037in}}%
\pgfpathlineto{\pgfqpoint{6.489875in}{4.244756in}}%
\pgfpathlineto{\pgfqpoint{6.511222in}{4.032644in}}%
\pgfpathlineto{\pgfqpoint{6.532569in}{4.131630in}}%
\pgfpathlineto{\pgfqpoint{6.553917in}{4.372022in}}%
\pgfpathlineto{\pgfqpoint{6.575264in}{3.933659in}}%
\pgfpathlineto{\pgfqpoint{6.596611in}{4.089207in}}%
\pgfpathlineto{\pgfqpoint{6.617958in}{4.004363in}}%
\pgfpathlineto{\pgfqpoint{6.639305in}{4.018504in}}%
\pgfpathlineto{\pgfqpoint{6.660653in}{4.174052in}}%
\pgfpathlineto{\pgfqpoint{6.682000in}{3.778111in}}%
\pgfpathlineto{\pgfqpoint{6.703347in}{4.555852in}}%
\pgfpathlineto{\pgfqpoint{6.724694in}{3.933659in}}%
\pgfpathlineto{\pgfqpoint{6.746041in}{4.032644in}}%
\pgfpathlineto{\pgfqpoint{6.767389in}{4.442726in}}%
\pgfpathlineto{\pgfqpoint{6.788736in}{3.820533in}}%
\pgfpathlineto{\pgfqpoint{6.810083in}{4.089207in}}%
\pgfpathlineto{\pgfqpoint{6.831430in}{4.499289in}}%
\pgfpathlineto{\pgfqpoint{6.852777in}{3.848815in}}%
\pgfpathlineto{\pgfqpoint{6.874125in}{4.442726in}}%
\pgfpathlineto{\pgfqpoint{6.895472in}{4.188193in}}%
\pgfpathlineto{\pgfqpoint{6.916819in}{3.848815in}}%
\pgfpathlineto{\pgfqpoint{6.938166in}{4.499289in}}%
\pgfpathlineto{\pgfqpoint{6.959513in}{4.004363in}}%
\pgfpathlineto{\pgfqpoint{6.980861in}{4.683119in}}%
\pgfpathlineto{\pgfqpoint{7.002208in}{4.301319in}}%
\pgfpathlineto{\pgfqpoint{7.023555in}{3.990222in}}%
\pgfpathlineto{\pgfqpoint{7.044902in}{4.174052in}}%
\pgfpathlineto{\pgfqpoint{7.066249in}{4.145770in}}%
\pgfpathlineto{\pgfqpoint{7.087596in}{4.258896in}}%
\pgfpathlineto{\pgfqpoint{7.108944in}{4.273037in}}%
\pgfpathlineto{\pgfqpoint{7.130291in}{4.103348in}}%
\pgfpathlineto{\pgfqpoint{7.151638in}{4.230615in}}%
\pgfpathlineto{\pgfqpoint{7.172985in}{3.820533in}}%
\pgfpathlineto{\pgfqpoint{7.194332in}{4.471007in}}%
\pgfpathlineto{\pgfqpoint{7.215680in}{4.032644in}}%
\pgfpathlineto{\pgfqpoint{7.237027in}{4.131630in}}%
\pgfpathlineto{\pgfqpoint{7.258374in}{4.400304in}}%
\pgfpathlineto{\pgfqpoint{7.279721in}{4.527570in}}%
\pgfpathlineto{\pgfqpoint{7.301068in}{4.301319in}}%
\pgfpathlineto{\pgfqpoint{7.322416in}{4.258896in}}%
\pgfpathlineto{\pgfqpoint{7.343763in}{4.131630in}}%
\pgfpathlineto{\pgfqpoint{7.365110in}{4.075067in}}%
\pgfpathlineto{\pgfqpoint{7.386457in}{4.075067in}}%
\pgfpathlineto{\pgfqpoint{7.407804in}{3.834674in}}%
\pgfpathlineto{\pgfqpoint{7.429152in}{4.004363in}}%
\pgfpathlineto{\pgfqpoint{7.450499in}{3.834674in}}%
\pgfpathlineto{\pgfqpoint{7.471846in}{4.145770in}}%
\pgfpathlineto{\pgfqpoint{7.493193in}{3.891237in}}%
\pgfpathlineto{\pgfqpoint{7.514540in}{4.230615in}}%
\pgfpathlineto{\pgfqpoint{7.535888in}{3.990222in}}%
\pgfpathlineto{\pgfqpoint{7.557235in}{4.499289in}}%
\pgfpathlineto{\pgfqpoint{7.578582in}{4.075067in}}%
\pgfpathlineto{\pgfqpoint{7.599929in}{3.834674in}}%
\pgfpathlineto{\pgfqpoint{7.621276in}{4.188193in}}%
\pgfpathlineto{\pgfqpoint{7.642624in}{3.735689in}}%
\pgfpathlineto{\pgfqpoint{7.663971in}{4.230615in}}%
\pgfpathlineto{\pgfqpoint{7.685318in}{4.046785in}}%
\pgfpathlineto{\pgfqpoint{7.706665in}{4.471007in}}%
\pgfpathlineto{\pgfqpoint{7.728012in}{3.551859in}}%
\pgfpathlineto{\pgfqpoint{7.749360in}{4.315459in}}%
\pgfpathlineto{\pgfqpoint{7.770707in}{4.386163in}}%
\pgfpathlineto{\pgfqpoint{7.792054in}{4.018504in}}%
\pgfpathlineto{\pgfqpoint{7.813401in}{4.103348in}}%
\pgfpathlineto{\pgfqpoint{7.834748in}{3.749830in}}%
\pgfpathlineto{\pgfqpoint{7.856096in}{4.018504in}}%
\pgfpathlineto{\pgfqpoint{7.877443in}{4.046785in}}%
\pgfpathlineto{\pgfqpoint{7.898790in}{3.891237in}}%
\pgfpathlineto{\pgfqpoint{7.920137in}{4.060926in}}%
\pgfpathlineto{\pgfqpoint{7.941484in}{4.060926in}}%
\pgfpathlineto{\pgfqpoint{7.962832in}{4.103348in}}%
\pgfpathlineto{\pgfqpoint{7.984179in}{3.650844in}}%
\pgfpathlineto{\pgfqpoint{8.005526in}{4.188193in}}%
\pgfpathlineto{\pgfqpoint{8.026873in}{4.145770in}}%
\pgfpathlineto{\pgfqpoint{8.048220in}{4.202333in}}%
\pgfpathlineto{\pgfqpoint{8.069568in}{4.287178in}}%
\pgfpathlineto{\pgfqpoint{8.090915in}{3.976081in}}%
\pgfpathlineto{\pgfqpoint{8.112262in}{3.848815in}}%
\pgfpathlineto{\pgfqpoint{8.133609in}{4.244756in}}%
\pgfpathlineto{\pgfqpoint{8.154956in}{4.357881in}}%
\pgfpathlineto{\pgfqpoint{8.176303in}{4.018504in}}%
\pgfpathlineto{\pgfqpoint{8.197651in}{4.159911in}}%
\pgfpathlineto{\pgfqpoint{8.218998in}{3.481156in}}%
\pgfpathlineto{\pgfqpoint{8.240345in}{4.060926in}}%
\pgfpathlineto{\pgfqpoint{8.261692in}{4.188193in}}%
\pgfpathlineto{\pgfqpoint{8.283039in}{4.174052in}}%
\pgfpathlineto{\pgfqpoint{8.304387in}{4.004363in}}%
\pgfpathlineto{\pgfqpoint{8.325734in}{4.202333in}}%
\pgfpathlineto{\pgfqpoint{8.347081in}{4.216474in}}%
\pgfpathlineto{\pgfqpoint{8.368428in}{3.862956in}}%
\pgfpathlineto{\pgfqpoint{8.389775in}{4.075067in}}%
\pgfpathlineto{\pgfqpoint{8.411123in}{4.230615in}}%
\pgfpathlineto{\pgfqpoint{8.432470in}{4.032644in}}%
\pgfpathlineto{\pgfqpoint{8.453817in}{4.273037in}}%
\pgfpathlineto{\pgfqpoint{8.475164in}{4.075067in}}%
\pgfpathlineto{\pgfqpoint{8.496511in}{3.792252in}}%
\pgfpathlineto{\pgfqpoint{8.517859in}{4.301319in}}%
\pgfpathlineto{\pgfqpoint{8.539206in}{4.188193in}}%
\pgfpathlineto{\pgfqpoint{8.560553in}{3.834674in}}%
\pgfpathlineto{\pgfqpoint{8.581900in}{4.230615in}}%
\pgfpathlineto{\pgfqpoint{8.603247in}{4.004363in}}%
\pgfpathlineto{\pgfqpoint{8.624595in}{4.075067in}}%
\pgfpathlineto{\pgfqpoint{8.645942in}{4.471007in}}%
\pgfpathlineto{\pgfqpoint{8.667289in}{3.763970in}}%
\pgfpathlineto{\pgfqpoint{8.688636in}{4.456867in}}%
\pgfpathlineto{\pgfqpoint{8.709983in}{4.075067in}}%
\pgfpathlineto{\pgfqpoint{8.731331in}{3.891237in}}%
\pgfpathlineto{\pgfqpoint{8.752678in}{4.117489in}}%
\pgfpathlineto{\pgfqpoint{8.774025in}{4.032644in}}%
\pgfpathlineto{\pgfqpoint{8.795372in}{4.456867in}}%
\pgfpathlineto{\pgfqpoint{8.816719in}{4.145770in}}%
\pgfpathlineto{\pgfqpoint{8.838067in}{3.778111in}}%
\pgfpathlineto{\pgfqpoint{8.859414in}{4.089207in}}%
\pgfpathlineto{\pgfqpoint{8.880761in}{4.555852in}}%
\pgfpathlineto{\pgfqpoint{8.902108in}{3.226622in}}%
\pgfpathlineto{\pgfqpoint{8.923455in}{3.636704in}}%
\pgfpathlineto{\pgfqpoint{8.944803in}{4.244756in}}%
\pgfpathlineto{\pgfqpoint{8.966150in}{3.961941in}}%
\pgfpathlineto{\pgfqpoint{8.987497in}{4.584133in}}%
\pgfpathlineto{\pgfqpoint{9.008844in}{4.159911in}}%
\pgfpathlineto{\pgfqpoint{9.030191in}{4.527570in}}%
\pgfpathlineto{\pgfqpoint{9.051539in}{4.202333in}}%
\pgfpathlineto{\pgfqpoint{9.072886in}{4.598274in}}%
\pgfpathlineto{\pgfqpoint{9.094233in}{4.273037in}}%
\pgfpathlineto{\pgfqpoint{9.115580in}{4.612415in}}%
\pgfpathlineto{\pgfqpoint{9.136927in}{4.273037in}}%
\pgfpathlineto{\pgfqpoint{9.158275in}{4.513430in}}%
\pgfpathlineto{\pgfqpoint{9.179622in}{3.664985in}}%
\pgfpathlineto{\pgfqpoint{9.200969in}{4.852807in}}%
\pgfpathlineto{\pgfqpoint{9.222316in}{4.230615in}}%
\pgfpathlineto{\pgfqpoint{9.243663in}{4.131630in}}%
\pgfpathlineto{\pgfqpoint{9.265010in}{4.273037in}}%
\pgfpathlineto{\pgfqpoint{9.286358in}{4.626556in}}%
\pgfpathlineto{\pgfqpoint{9.307705in}{4.343741in}}%
\pgfpathlineto{\pgfqpoint{9.329052in}{3.976081in}}%
\pgfpathlineto{\pgfqpoint{9.350399in}{4.357881in}}%
\pgfpathlineto{\pgfqpoint{9.371746in}{4.372022in}}%
\pgfpathlineto{\pgfqpoint{9.393094in}{4.584133in}}%
\pgfpathlineto{\pgfqpoint{9.414441in}{3.834674in}}%
\pgfpathlineto{\pgfqpoint{9.435788in}{4.654837in}}%
\pgfpathlineto{\pgfqpoint{9.457135in}{3.862956in}}%
\pgfpathlineto{\pgfqpoint{9.478482in}{4.414444in}}%
\pgfpathlineto{\pgfqpoint{9.499830in}{3.919519in}}%
\pgfpathlineto{\pgfqpoint{9.521177in}{4.273037in}}%
\pgfpathlineto{\pgfqpoint{9.542524in}{4.174052in}}%
\pgfpathlineto{\pgfqpoint{9.563871in}{4.004363in}}%
\pgfpathlineto{\pgfqpoint{9.585218in}{3.424593in}}%
\pgfpathlineto{\pgfqpoint{9.606566in}{4.117489in}}%
\pgfpathlineto{\pgfqpoint{9.627913in}{4.188193in}}%
\pgfpathlineto{\pgfqpoint{9.649260in}{4.357881in}}%
\pgfpathlineto{\pgfqpoint{9.670607in}{4.004363in}}%
\pgfpathlineto{\pgfqpoint{9.691954in}{4.244756in}}%
\pgfpathlineto{\pgfqpoint{9.713302in}{3.905378in}}%
\pgfpathlineto{\pgfqpoint{9.734649in}{3.905378in}}%
\pgfpathlineto{\pgfqpoint{9.755996in}{4.471007in}}%
\pgfpathlineto{\pgfqpoint{9.777343in}{4.471007in}}%
\pgfpathlineto{\pgfqpoint{9.798690in}{4.145770in}}%
\pgfpathlineto{\pgfqpoint{9.820038in}{4.046785in}}%
\pgfpathlineto{\pgfqpoint{9.841385in}{3.820533in}}%
\pgfpathlineto{\pgfqpoint{9.862732in}{4.315459in}}%
\pgfpathlineto{\pgfqpoint{9.884079in}{4.216474in}}%
\pgfpathlineto{\pgfqpoint{9.905426in}{4.230615in}}%
\pgfpathlineto{\pgfqpoint{9.926774in}{4.075067in}}%
\pgfpathlineto{\pgfqpoint{9.948121in}{4.287178in}}%
\pgfpathlineto{\pgfqpoint{9.969468in}{4.145770in}}%
\pgfpathlineto{\pgfqpoint{9.990815in}{4.400304in}}%
\pgfpathlineto{\pgfqpoint{10.012162in}{4.513430in}}%
\pgfpathlineto{\pgfqpoint{10.033510in}{4.060926in}}%
\pgfpathlineto{\pgfqpoint{10.076204in}{4.287178in}}%
\pgfpathlineto{\pgfqpoint{10.097551in}{3.961941in}}%
\pgfpathlineto{\pgfqpoint{10.118898in}{3.976081in}}%
\pgfpathlineto{\pgfqpoint{10.140246in}{3.905378in}}%
\pgfpathlineto{\pgfqpoint{10.161593in}{3.778111in}}%
\pgfpathlineto{\pgfqpoint{10.182940in}{4.230615in}}%
\pgfpathlineto{\pgfqpoint{10.204287in}{4.202333in}}%
\pgfpathlineto{\pgfqpoint{10.225634in}{4.060926in}}%
\pgfpathlineto{\pgfqpoint{10.246982in}{4.612415in}}%
\pgfpathlineto{\pgfqpoint{10.268329in}{3.961941in}}%
\pgfpathlineto{\pgfqpoint{10.289676in}{4.258896in}}%
\pgfpathlineto{\pgfqpoint{10.311023in}{4.202333in}}%
\pgfpathlineto{\pgfqpoint{10.332370in}{3.537719in}}%
\pgfpathlineto{\pgfqpoint{10.353718in}{2.943807in}}%
\pgfpathlineto{\pgfqpoint{10.375065in}{3.509437in}}%
\pgfpathlineto{\pgfqpoint{10.396412in}{3.763970in}}%
\pgfpathlineto{\pgfqpoint{10.417759in}{3.707407in}}%
\pgfpathlineto{\pgfqpoint{10.439106in}{3.877096in}}%
\pgfpathlineto{\pgfqpoint{10.460453in}{4.145770in}}%
\pgfpathlineto{\pgfqpoint{10.481801in}{4.258896in}}%
\pgfpathlineto{\pgfqpoint{10.503148in}{4.075067in}}%
\pgfpathlineto{\pgfqpoint{10.524495in}{4.216474in}}%
\pgfpathlineto{\pgfqpoint{10.545842in}{4.258896in}}%
\pgfpathlineto{\pgfqpoint{10.567189in}{4.386163in}}%
\pgfpathlineto{\pgfqpoint{10.588537in}{3.905378in}}%
\pgfpathlineto{\pgfqpoint{10.609884in}{4.075067in}}%
\pgfpathlineto{\pgfqpoint{10.631231in}{4.131630in}}%
\pgfpathlineto{\pgfqpoint{10.652578in}{3.778111in}}%
\pgfpathlineto{\pgfqpoint{10.673925in}{3.721548in}}%
\pgfpathlineto{\pgfqpoint{10.695273in}{4.357881in}}%
\pgfpathlineto{\pgfqpoint{10.716620in}{3.905378in}}%
\pgfpathlineto{\pgfqpoint{10.737967in}{3.947800in}}%
\pgfpathlineto{\pgfqpoint{10.759314in}{4.471007in}}%
\pgfpathlineto{\pgfqpoint{10.780661in}{3.693267in}}%
\pgfpathlineto{\pgfqpoint{10.802009in}{4.273037in}}%
\pgfpathlineto{\pgfqpoint{10.823356in}{4.372022in}}%
\pgfpathlineto{\pgfqpoint{10.844703in}{4.145770in}}%
\pgfpathlineto{\pgfqpoint{10.866050in}{4.471007in}}%
\pgfpathlineto{\pgfqpoint{10.887397in}{4.329600in}}%
\pgfpathlineto{\pgfqpoint{10.908745in}{4.965933in}}%
\pgfpathlineto{\pgfqpoint{10.912949in}{5.478333in}}%
\pgfpathmoveto{\pgfqpoint{11.008175in}{5.478333in}}%
\pgfpathlineto{\pgfqpoint{11.015481in}{4.626556in}}%
\pgfpathlineto{\pgfqpoint{11.036828in}{4.668978in}}%
\pgfpathlineto{\pgfqpoint{11.058175in}{4.626556in}}%
\pgfpathlineto{\pgfqpoint{11.079522in}{4.668978in}}%
\pgfpathlineto{\pgfqpoint{11.100869in}{4.626556in}}%
\pgfpathlineto{\pgfqpoint{11.122217in}{4.640696in}}%
\pgfpathlineto{\pgfqpoint{11.143564in}{4.640696in}}%
\pgfpathlineto{\pgfqpoint{11.143564in}{4.131630in}}%
\pgfpathlineto{\pgfqpoint{11.143564in}{4.131630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.348403in}{1.232778in}}{\pgfqpoint{10.261597in}{4.242222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985617in}{4.598274in}}%
\pgfpathlineto{\pgfqpoint{2.006964in}{4.668978in}}%
\pgfpathlineto{\pgfqpoint{2.028311in}{4.640696in}}%
\pgfpathlineto{\pgfqpoint{2.049658in}{4.640696in}}%
\pgfpathlineto{\pgfqpoint{2.071005in}{4.598274in}}%
\pgfpathlineto{\pgfqpoint{2.092353in}{3.438733in}}%
\pgfpathlineto{\pgfqpoint{2.113700in}{3.976081in}}%
\pgfpathlineto{\pgfqpoint{2.135047in}{4.485148in}}%
\pgfpathlineto{\pgfqpoint{2.156394in}{4.414444in}}%
\pgfpathlineto{\pgfqpoint{2.177741in}{4.442726in}}%
\pgfpathlineto{\pgfqpoint{2.199089in}{3.127637in}}%
\pgfpathlineto{\pgfqpoint{2.220436in}{3.254904in}}%
\pgfpathlineto{\pgfqpoint{2.241783in}{3.721548in}}%
\pgfpathlineto{\pgfqpoint{2.263130in}{3.834674in}}%
\pgfpathlineto{\pgfqpoint{2.284477in}{3.877096in}}%
\pgfpathlineto{\pgfqpoint{2.305825in}{3.877096in}}%
\pgfpathlineto{\pgfqpoint{2.327172in}{3.792252in}}%
\pgfpathlineto{\pgfqpoint{2.348519in}{3.749830in}}%
\pgfpathlineto{\pgfqpoint{2.369866in}{3.905378in}}%
\pgfpathlineto{\pgfqpoint{2.391213in}{3.834674in}}%
\pgfpathlineto{\pgfqpoint{2.412561in}{3.693267in}}%
\pgfpathlineto{\pgfqpoint{2.433908in}{3.848815in}}%
\pgfpathlineto{\pgfqpoint{2.455255in}{3.905378in}}%
\pgfpathlineto{\pgfqpoint{2.476602in}{3.467015in}}%
\pgfpathlineto{\pgfqpoint{2.497949in}{3.537719in}}%
\pgfpathlineto{\pgfqpoint{2.519296in}{3.693267in}}%
\pgfpathlineto{\pgfqpoint{2.540644in}{3.693267in}}%
\pgfpathlineto{\pgfqpoint{2.561991in}{3.735689in}}%
\pgfpathlineto{\pgfqpoint{2.583338in}{3.226622in}}%
\pgfpathlineto{\pgfqpoint{2.604685in}{3.170059in}}%
\pgfpathlineto{\pgfqpoint{2.626032in}{3.254904in}}%
\pgfpathlineto{\pgfqpoint{2.647380in}{3.382170in}}%
\pgfpathlineto{\pgfqpoint{2.668727in}{3.537719in}}%
\pgfpathlineto{\pgfqpoint{2.690074in}{3.905378in}}%
\pgfpathlineto{\pgfqpoint{2.711421in}{3.608422in}}%
\pgfpathlineto{\pgfqpoint{2.732768in}{3.042793in}}%
\pgfpathlineto{\pgfqpoint{2.754116in}{3.353889in}}%
\pgfpathlineto{\pgfqpoint{2.775463in}{3.990222in}}%
\pgfpathlineto{\pgfqpoint{2.796810in}{3.580141in}}%
\pgfpathlineto{\pgfqpoint{2.818157in}{3.763970in}}%
\pgfpathlineto{\pgfqpoint{2.839504in}{3.933659in}}%
\pgfpathlineto{\pgfqpoint{2.860852in}{3.537719in}}%
\pgfpathlineto{\pgfqpoint{2.882199in}{3.721548in}}%
\pgfpathlineto{\pgfqpoint{2.903546in}{3.339748in}}%
\pgfpathlineto{\pgfqpoint{2.924893in}{3.226622in}}%
\pgfpathlineto{\pgfqpoint{2.946240in}{3.424593in}}%
\pgfpathlineto{\pgfqpoint{2.967588in}{3.042793in}}%
\pgfpathlineto{\pgfqpoint{2.988935in}{3.325607in}}%
\pgfpathlineto{\pgfqpoint{3.010282in}{3.509437in}}%
\pgfpathlineto{\pgfqpoint{3.031629in}{3.664985in}}%
\pgfpathlineto{\pgfqpoint{3.052976in}{4.117489in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.877096in}}%
\pgfpathlineto{\pgfqpoint{3.095671in}{3.537719in}}%
\pgfpathlineto{\pgfqpoint{3.117018in}{3.254904in}}%
\pgfpathlineto{\pgfqpoint{3.138365in}{3.353889in}}%
\pgfpathlineto{\pgfqpoint{3.159712in}{3.382170in}}%
\pgfpathlineto{\pgfqpoint{3.181060in}{3.679126in}}%
\pgfpathlineto{\pgfqpoint{3.202407in}{3.806393in}}%
\pgfpathlineto{\pgfqpoint{3.223754in}{3.877096in}}%
\pgfpathlineto{\pgfqpoint{3.245101in}{3.650844in}}%
\pgfpathlineto{\pgfqpoint{3.266448in}{3.862956in}}%
\pgfpathlineto{\pgfqpoint{3.287796in}{3.636704in}}%
\pgfpathlineto{\pgfqpoint{3.309143in}{3.891237in}}%
\pgfpathlineto{\pgfqpoint{3.330490in}{3.594281in}}%
\pgfpathlineto{\pgfqpoint{3.351837in}{3.862956in}}%
\pgfpathlineto{\pgfqpoint{3.373184in}{3.820533in}}%
\pgfpathlineto{\pgfqpoint{3.394532in}{3.693267in}}%
\pgfpathlineto{\pgfqpoint{3.415879in}{3.735689in}}%
\pgfpathlineto{\pgfqpoint{3.437226in}{3.834674in}}%
\pgfpathlineto{\pgfqpoint{3.458573in}{3.848815in}}%
\pgfpathlineto{\pgfqpoint{3.479920in}{3.014511in}}%
\pgfpathlineto{\pgfqpoint{3.501268in}{3.254904in}}%
\pgfpathlineto{\pgfqpoint{3.522615in}{3.622563in}}%
\pgfpathlineto{\pgfqpoint{3.543962in}{3.763970in}}%
\pgfpathlineto{\pgfqpoint{3.565309in}{3.127637in}}%
\pgfpathlineto{\pgfqpoint{3.586656in}{3.919519in}}%
\pgfpathlineto{\pgfqpoint{3.608003in}{3.537719in}}%
\pgfpathlineto{\pgfqpoint{3.629351in}{3.976081in}}%
\pgfpathlineto{\pgfqpoint{3.650698in}{3.679126in}}%
\pgfpathlineto{\pgfqpoint{3.672045in}{3.806393in}}%
\pgfpathlineto{\pgfqpoint{3.693392in}{4.329600in}}%
\pgfpathlineto{\pgfqpoint{3.714739in}{3.509437in}}%
\pgfpathlineto{\pgfqpoint{3.736087in}{3.778111in}}%
\pgfpathlineto{\pgfqpoint{3.757434in}{3.933659in}}%
\pgfpathlineto{\pgfqpoint{3.778781in}{3.396311in}}%
\pgfpathlineto{\pgfqpoint{3.800128in}{3.424593in}}%
\pgfpathlineto{\pgfqpoint{3.821475in}{3.056933in}}%
\pgfpathlineto{\pgfqpoint{3.842823in}{3.325607in}}%
\pgfpathlineto{\pgfqpoint{3.864170in}{3.240763in}}%
\pgfpathlineto{\pgfqpoint{3.885517in}{3.792252in}}%
\pgfpathlineto{\pgfqpoint{3.906864in}{3.834674in}}%
\pgfpathlineto{\pgfqpoint{3.928211in}{3.566000in}}%
\pgfpathlineto{\pgfqpoint{3.949559in}{3.933659in}}%
\pgfpathlineto{\pgfqpoint{3.970906in}{3.693267in}}%
\pgfpathlineto{\pgfqpoint{3.992253in}{3.862956in}}%
\pgfpathlineto{\pgfqpoint{4.013600in}{3.523578in}}%
\pgfpathlineto{\pgfqpoint{4.034947in}{3.424593in}}%
\pgfpathlineto{\pgfqpoint{4.056295in}{3.198341in}}%
\pgfpathlineto{\pgfqpoint{4.077642in}{3.961941in}}%
\pgfpathlineto{\pgfqpoint{4.098989in}{3.368030in}}%
\pgfpathlineto{\pgfqpoint{4.120336in}{3.509437in}}%
\pgfpathlineto{\pgfqpoint{4.141683in}{3.311467in}}%
\pgfpathlineto{\pgfqpoint{4.163031in}{3.566000in}}%
\pgfpathlineto{\pgfqpoint{4.184378in}{3.735689in}}%
\pgfpathlineto{\pgfqpoint{4.205725in}{3.452874in}}%
\pgfpathlineto{\pgfqpoint{4.227072in}{3.509437in}}%
\pgfpathlineto{\pgfqpoint{4.248419in}{3.707407in}}%
\pgfpathlineto{\pgfqpoint{4.269767in}{3.664985in}}%
\pgfpathlineto{\pgfqpoint{4.291114in}{3.778111in}}%
\pgfpathlineto{\pgfqpoint{4.312461in}{3.580141in}}%
\pgfpathlineto{\pgfqpoint{4.333808in}{3.848815in}}%
\pgfpathlineto{\pgfqpoint{4.355155in}{3.438733in}}%
\pgfpathlineto{\pgfqpoint{4.376503in}{3.707407in}}%
\pgfpathlineto{\pgfqpoint{4.397850in}{3.820533in}}%
\pgfpathlineto{\pgfqpoint{4.419197in}{3.679126in}}%
\pgfpathlineto{\pgfqpoint{4.440544in}{3.509437in}}%
\pgfpathlineto{\pgfqpoint{4.461891in}{4.103348in}}%
\pgfpathlineto{\pgfqpoint{4.483239in}{3.452874in}}%
\pgfpathlineto{\pgfqpoint{4.504586in}{3.424593in}}%
\pgfpathlineto{\pgfqpoint{4.525933in}{3.806393in}}%
\pgfpathlineto{\pgfqpoint{4.547280in}{3.509437in}}%
\pgfpathlineto{\pgfqpoint{4.568627in}{3.862956in}}%
\pgfpathlineto{\pgfqpoint{4.589975in}{3.467015in}}%
\pgfpathlineto{\pgfqpoint{4.611322in}{3.608422in}}%
\pgfpathlineto{\pgfqpoint{4.632669in}{3.820533in}}%
\pgfpathlineto{\pgfqpoint{4.654016in}{3.452874in}}%
\pgfpathlineto{\pgfqpoint{4.675363in}{3.862956in}}%
\pgfpathlineto{\pgfqpoint{4.696711in}{3.664985in}}%
\pgfpathlineto{\pgfqpoint{4.718058in}{4.032644in}}%
\pgfpathlineto{\pgfqpoint{4.739405in}{4.032644in}}%
\pgfpathlineto{\pgfqpoint{4.760752in}{3.778111in}}%
\pgfpathlineto{\pgfqpoint{4.782099in}{4.159911in}}%
\pgfpathlineto{\pgfqpoint{4.803446in}{3.382170in}}%
\pgfpathlineto{\pgfqpoint{4.824794in}{3.877096in}}%
\pgfpathlineto{\pgfqpoint{4.846141in}{3.834674in}}%
\pgfpathlineto{\pgfqpoint{4.867488in}{3.707407in}}%
\pgfpathlineto{\pgfqpoint{4.910182in}{3.566000in}}%
\pgfpathlineto{\pgfqpoint{4.931530in}{3.410452in}}%
\pgfpathlineto{\pgfqpoint{4.974224in}{3.325607in}}%
\pgfpathlineto{\pgfqpoint{4.995571in}{3.933659in}}%
\pgfpathlineto{\pgfqpoint{5.016918in}{3.693267in}}%
\pgfpathlineto{\pgfqpoint{5.038266in}{4.032644in}}%
\pgfpathlineto{\pgfqpoint{5.059613in}{4.159911in}}%
\pgfpathlineto{\pgfqpoint{5.080960in}{3.481156in}}%
\pgfpathlineto{\pgfqpoint{5.102307in}{3.707407in}}%
\pgfpathlineto{\pgfqpoint{5.123654in}{3.551859in}}%
\pgfpathlineto{\pgfqpoint{5.145002in}{3.707407in}}%
\pgfpathlineto{\pgfqpoint{5.166349in}{3.820533in}}%
\pgfpathlineto{\pgfqpoint{5.187696in}{4.032644in}}%
\pgfpathlineto{\pgfqpoint{5.209043in}{3.580141in}}%
\pgfpathlineto{\pgfqpoint{5.230390in}{4.089207in}}%
\pgfpathlineto{\pgfqpoint{5.251738in}{3.650844in}}%
\pgfpathlineto{\pgfqpoint{5.273085in}{3.707407in}}%
\pgfpathlineto{\pgfqpoint{5.294432in}{3.693267in}}%
\pgfpathlineto{\pgfqpoint{5.315779in}{3.806393in}}%
\pgfpathlineto{\pgfqpoint{5.337126in}{3.877096in}}%
\pgfpathlineto{\pgfqpoint{5.358474in}{3.990222in}}%
\pgfpathlineto{\pgfqpoint{5.379821in}{3.297326in}}%
\pgfpathlineto{\pgfqpoint{5.401168in}{3.919519in}}%
\pgfpathlineto{\pgfqpoint{5.422515in}{3.495296in}}%
\pgfpathlineto{\pgfqpoint{5.443862in}{3.947800in}}%
\pgfpathlineto{\pgfqpoint{5.465210in}{3.848815in}}%
\pgfpathlineto{\pgfqpoint{5.486557in}{3.269044in}}%
\pgfpathlineto{\pgfqpoint{5.507904in}{3.481156in}}%
\pgfpathlineto{\pgfqpoint{5.529251in}{3.933659in}}%
\pgfpathlineto{\pgfqpoint{5.550598in}{4.060926in}}%
\pgfpathlineto{\pgfqpoint{5.571946in}{3.551859in}}%
\pgfpathlineto{\pgfqpoint{5.593293in}{3.792252in}}%
\pgfpathlineto{\pgfqpoint{5.614640in}{3.877096in}}%
\pgfpathlineto{\pgfqpoint{5.635987in}{3.976081in}}%
\pgfpathlineto{\pgfqpoint{5.657334in}{3.877096in}}%
\pgfpathlineto{\pgfqpoint{5.678682in}{3.438733in}}%
\pgfpathlineto{\pgfqpoint{5.700029in}{3.877096in}}%
\pgfpathlineto{\pgfqpoint{5.721376in}{3.834674in}}%
\pgfpathlineto{\pgfqpoint{5.742723in}{3.608422in}}%
\pgfpathlineto{\pgfqpoint{5.764070in}{3.877096in}}%
\pgfpathlineto{\pgfqpoint{5.785418in}{3.763970in}}%
\pgfpathlineto{\pgfqpoint{5.806765in}{3.905378in}}%
\pgfpathlineto{\pgfqpoint{5.828112in}{3.452874in}}%
\pgfpathlineto{\pgfqpoint{5.849459in}{3.155919in}}%
\pgfpathlineto{\pgfqpoint{5.870806in}{3.283185in}}%
\pgfpathlineto{\pgfqpoint{5.892153in}{3.636704in}}%
\pgfpathlineto{\pgfqpoint{5.913501in}{3.339748in}}%
\pgfpathlineto{\pgfqpoint{5.934848in}{3.792252in}}%
\pgfpathlineto{\pgfqpoint{5.956195in}{3.763970in}}%
\pgfpathlineto{\pgfqpoint{5.977542in}{3.806393in}}%
\pgfpathlineto{\pgfqpoint{5.998889in}{3.820533in}}%
\pgfpathlineto{\pgfqpoint{6.020237in}{3.636704in}}%
\pgfpathlineto{\pgfqpoint{6.041584in}{3.763970in}}%
\pgfpathlineto{\pgfqpoint{6.062931in}{3.990222in}}%
\pgfpathlineto{\pgfqpoint{6.084278in}{4.032644in}}%
\pgfpathlineto{\pgfqpoint{6.105625in}{3.763970in}}%
\pgfpathlineto{\pgfqpoint{6.126973in}{3.834674in}}%
\pgfpathlineto{\pgfqpoint{6.148320in}{4.018504in}}%
\pgfpathlineto{\pgfqpoint{6.169667in}{3.566000in}}%
\pgfpathlineto{\pgfqpoint{6.191014in}{3.990222in}}%
\pgfpathlineto{\pgfqpoint{6.212361in}{3.622563in}}%
\pgfpathlineto{\pgfqpoint{6.233709in}{3.792252in}}%
\pgfpathlineto{\pgfqpoint{6.255056in}{3.806393in}}%
\pgfpathlineto{\pgfqpoint{6.276403in}{3.721548in}}%
\pgfpathlineto{\pgfqpoint{6.297750in}{3.566000in}}%
\pgfpathlineto{\pgfqpoint{6.319097in}{3.650844in}}%
\pgfpathlineto{\pgfqpoint{6.340445in}{3.919519in}}%
\pgfpathlineto{\pgfqpoint{6.361792in}{3.792252in}}%
\pgfpathlineto{\pgfqpoint{6.383139in}{3.735689in}}%
\pgfpathlineto{\pgfqpoint{6.404486in}{3.933659in}}%
\pgfpathlineto{\pgfqpoint{6.425833in}{3.735689in}}%
\pgfpathlineto{\pgfqpoint{6.447181in}{3.438733in}}%
\pgfpathlineto{\pgfqpoint{6.468528in}{3.778111in}}%
\pgfpathlineto{\pgfqpoint{6.489875in}{3.976081in}}%
\pgfpathlineto{\pgfqpoint{6.511222in}{3.467015in}}%
\pgfpathlineto{\pgfqpoint{6.532569in}{3.707407in}}%
\pgfpathlineto{\pgfqpoint{6.553917in}{3.283185in}}%
\pgfpathlineto{\pgfqpoint{6.575264in}{3.594281in}}%
\pgfpathlineto{\pgfqpoint{6.596611in}{3.976081in}}%
\pgfpathlineto{\pgfqpoint{6.617958in}{3.862956in}}%
\pgfpathlineto{\pgfqpoint{6.639305in}{3.806393in}}%
\pgfpathlineto{\pgfqpoint{6.660653in}{3.792252in}}%
\pgfpathlineto{\pgfqpoint{6.682000in}{3.834674in}}%
\pgfpathlineto{\pgfqpoint{6.703347in}{3.679126in}}%
\pgfpathlineto{\pgfqpoint{6.724694in}{3.693267in}}%
\pgfpathlineto{\pgfqpoint{6.746041in}{3.792252in}}%
\pgfpathlineto{\pgfqpoint{6.767389in}{3.976081in}}%
\pgfpathlineto{\pgfqpoint{6.788736in}{3.622563in}}%
\pgfpathlineto{\pgfqpoint{6.810083in}{3.622563in}}%
\pgfpathlineto{\pgfqpoint{6.831430in}{3.961941in}}%
\pgfpathlineto{\pgfqpoint{6.852777in}{3.862956in}}%
\pgfpathlineto{\pgfqpoint{6.874125in}{3.806393in}}%
\pgfpathlineto{\pgfqpoint{6.895472in}{3.976081in}}%
\pgfpathlineto{\pgfqpoint{6.916819in}{3.650844in}}%
\pgfpathlineto{\pgfqpoint{6.938166in}{3.707407in}}%
\pgfpathlineto{\pgfqpoint{6.959513in}{3.933659in}}%
\pgfpathlineto{\pgfqpoint{6.980861in}{3.933659in}}%
\pgfpathlineto{\pgfqpoint{7.002208in}{4.018504in}}%
\pgfpathlineto{\pgfqpoint{7.023555in}{3.877096in}}%
\pgfpathlineto{\pgfqpoint{7.044902in}{3.961941in}}%
\pgfpathlineto{\pgfqpoint{7.066249in}{4.103348in}}%
\pgfpathlineto{\pgfqpoint{7.087596in}{3.707407in}}%
\pgfpathlineto{\pgfqpoint{7.108944in}{3.806393in}}%
\pgfpathlineto{\pgfqpoint{7.130291in}{4.032644in}}%
\pgfpathlineto{\pgfqpoint{7.151638in}{4.046785in}}%
\pgfpathlineto{\pgfqpoint{7.172985in}{3.622563in}}%
\pgfpathlineto{\pgfqpoint{7.194332in}{3.622563in}}%
\pgfpathlineto{\pgfqpoint{7.215680in}{3.891237in}}%
\pgfpathlineto{\pgfqpoint{7.237027in}{3.778111in}}%
\pgfpathlineto{\pgfqpoint{7.258374in}{3.806393in}}%
\pgfpathlineto{\pgfqpoint{7.279721in}{3.862956in}}%
\pgfpathlineto{\pgfqpoint{7.301068in}{3.947800in}}%
\pgfpathlineto{\pgfqpoint{7.322416in}{3.693267in}}%
\pgfpathlineto{\pgfqpoint{7.343763in}{3.763970in}}%
\pgfpathlineto{\pgfqpoint{7.365110in}{3.240763in}}%
\pgfpathlineto{\pgfqpoint{7.386457in}{3.862956in}}%
\pgfpathlineto{\pgfqpoint{7.407804in}{3.580141in}}%
\pgfpathlineto{\pgfqpoint{7.429152in}{4.046785in}}%
\pgfpathlineto{\pgfqpoint{7.450499in}{3.226622in}}%
\pgfpathlineto{\pgfqpoint{7.471846in}{3.283185in}}%
\pgfpathlineto{\pgfqpoint{7.493193in}{3.283185in}}%
\pgfpathlineto{\pgfqpoint{7.514540in}{3.650844in}}%
\pgfpathlineto{\pgfqpoint{7.535888in}{4.075067in}}%
\pgfpathlineto{\pgfqpoint{7.557235in}{3.919519in}}%
\pgfpathlineto{\pgfqpoint{7.578582in}{3.594281in}}%
\pgfpathlineto{\pgfqpoint{7.599929in}{3.947800in}}%
\pgfpathlineto{\pgfqpoint{7.621276in}{3.735689in}}%
\pgfpathlineto{\pgfqpoint{7.642624in}{3.778111in}}%
\pgfpathlineto{\pgfqpoint{7.663971in}{3.947800in}}%
\pgfpathlineto{\pgfqpoint{7.685318in}{3.721548in}}%
\pgfpathlineto{\pgfqpoint{7.706665in}{3.622563in}}%
\pgfpathlineto{\pgfqpoint{7.728012in}{3.990222in}}%
\pgfpathlineto{\pgfqpoint{7.749360in}{3.537719in}}%
\pgfpathlineto{\pgfqpoint{7.770707in}{3.679126in}}%
\pgfpathlineto{\pgfqpoint{7.792054in}{3.763970in}}%
\pgfpathlineto{\pgfqpoint{7.813401in}{3.990222in}}%
\pgfpathlineto{\pgfqpoint{7.834748in}{3.848815in}}%
\pgfpathlineto{\pgfqpoint{7.856096in}{3.240763in}}%
\pgfpathlineto{\pgfqpoint{7.877443in}{3.721548in}}%
\pgfpathlineto{\pgfqpoint{7.898790in}{3.636704in}}%
\pgfpathlineto{\pgfqpoint{7.920137in}{3.905378in}}%
\pgfpathlineto{\pgfqpoint{7.941484in}{3.919519in}}%
\pgfpathlineto{\pgfqpoint{7.962832in}{3.679126in}}%
\pgfpathlineto{\pgfqpoint{7.984179in}{3.806393in}}%
\pgfpathlineto{\pgfqpoint{8.026873in}{3.919519in}}%
\pgfpathlineto{\pgfqpoint{8.048220in}{3.947800in}}%
\pgfpathlineto{\pgfqpoint{8.069568in}{3.749830in}}%
\pgfpathlineto{\pgfqpoint{8.090915in}{4.060926in}}%
\pgfpathlineto{\pgfqpoint{8.112262in}{4.046785in}}%
\pgfpathlineto{\pgfqpoint{8.133609in}{3.877096in}}%
\pgfpathlineto{\pgfqpoint{8.154956in}{3.961941in}}%
\pgfpathlineto{\pgfqpoint{8.176303in}{3.820533in}}%
\pgfpathlineto{\pgfqpoint{8.197651in}{3.778111in}}%
\pgfpathlineto{\pgfqpoint{8.218998in}{3.664985in}}%
\pgfpathlineto{\pgfqpoint{8.240345in}{3.820533in}}%
\pgfpathlineto{\pgfqpoint{8.261692in}{3.919519in}}%
\pgfpathlineto{\pgfqpoint{8.283039in}{3.622563in}}%
\pgfpathlineto{\pgfqpoint{8.304387in}{3.707407in}}%
\pgfpathlineto{\pgfqpoint{8.325734in}{3.721548in}}%
\pgfpathlineto{\pgfqpoint{8.347081in}{4.032644in}}%
\pgfpathlineto{\pgfqpoint{8.368428in}{3.566000in}}%
\pgfpathlineto{\pgfqpoint{8.389775in}{3.877096in}}%
\pgfpathlineto{\pgfqpoint{8.411123in}{3.650844in}}%
\pgfpathlineto{\pgfqpoint{8.432470in}{4.060926in}}%
\pgfpathlineto{\pgfqpoint{8.453817in}{3.778111in}}%
\pgfpathlineto{\pgfqpoint{8.475164in}{3.905378in}}%
\pgfpathlineto{\pgfqpoint{8.496511in}{3.806393in}}%
\pgfpathlineto{\pgfqpoint{8.517859in}{3.594281in}}%
\pgfpathlineto{\pgfqpoint{8.539206in}{3.693267in}}%
\pgfpathlineto{\pgfqpoint{8.560553in}{3.537719in}}%
\pgfpathlineto{\pgfqpoint{8.581900in}{3.806393in}}%
\pgfpathlineto{\pgfqpoint{8.603247in}{3.580141in}}%
\pgfpathlineto{\pgfqpoint{8.624595in}{3.905378in}}%
\pgfpathlineto{\pgfqpoint{8.645942in}{3.693267in}}%
\pgfpathlineto{\pgfqpoint{8.667289in}{3.792252in}}%
\pgfpathlineto{\pgfqpoint{8.688636in}{3.226622in}}%
\pgfpathlineto{\pgfqpoint{8.709983in}{3.891237in}}%
\pgfpathlineto{\pgfqpoint{8.731331in}{3.947800in}}%
\pgfpathlineto{\pgfqpoint{8.752678in}{3.834674in}}%
\pgfpathlineto{\pgfqpoint{8.774025in}{4.046785in}}%
\pgfpathlineto{\pgfqpoint{8.795372in}{3.622563in}}%
\pgfpathlineto{\pgfqpoint{8.816719in}{3.891237in}}%
\pgfpathlineto{\pgfqpoint{8.838067in}{3.976081in}}%
\pgfpathlineto{\pgfqpoint{8.859414in}{4.089207in}}%
\pgfpathlineto{\pgfqpoint{8.880761in}{3.820533in}}%
\pgfpathlineto{\pgfqpoint{8.902108in}{3.792252in}}%
\pgfpathlineto{\pgfqpoint{8.923455in}{3.778111in}}%
\pgfpathlineto{\pgfqpoint{8.944803in}{3.792252in}}%
\pgfpathlineto{\pgfqpoint{8.966150in}{3.891237in}}%
\pgfpathlineto{\pgfqpoint{8.987497in}{3.806393in}}%
\pgfpathlineto{\pgfqpoint{9.008844in}{3.905378in}}%
\pgfpathlineto{\pgfqpoint{9.030191in}{3.877096in}}%
\pgfpathlineto{\pgfqpoint{9.051539in}{4.159911in}}%
\pgfpathlineto{\pgfqpoint{9.072886in}{3.636704in}}%
\pgfpathlineto{\pgfqpoint{9.094233in}{3.905378in}}%
\pgfpathlineto{\pgfqpoint{9.115580in}{4.060926in}}%
\pgfpathlineto{\pgfqpoint{9.136927in}{3.509437in}}%
\pgfpathlineto{\pgfqpoint{9.158275in}{3.933659in}}%
\pgfpathlineto{\pgfqpoint{9.179622in}{3.862956in}}%
\pgfpathlineto{\pgfqpoint{9.200969in}{3.905378in}}%
\pgfpathlineto{\pgfqpoint{9.222316in}{3.919519in}}%
\pgfpathlineto{\pgfqpoint{9.243663in}{3.594281in}}%
\pgfpathlineto{\pgfqpoint{9.265010in}{3.848815in}}%
\pgfpathlineto{\pgfqpoint{9.286358in}{3.990222in}}%
\pgfpathlineto{\pgfqpoint{9.307705in}{3.594281in}}%
\pgfpathlineto{\pgfqpoint{9.329052in}{3.820533in}}%
\pgfpathlineto{\pgfqpoint{9.350399in}{3.792252in}}%
\pgfpathlineto{\pgfqpoint{9.371746in}{2.986230in}}%
\pgfpathlineto{\pgfqpoint{9.393094in}{3.467015in}}%
\pgfpathlineto{\pgfqpoint{9.414441in}{3.961941in}}%
\pgfpathlineto{\pgfqpoint{9.435788in}{3.947800in}}%
\pgfpathlineto{\pgfqpoint{9.457135in}{3.947800in}}%
\pgfpathlineto{\pgfqpoint{9.478482in}{3.905378in}}%
\pgfpathlineto{\pgfqpoint{9.499830in}{3.537719in}}%
\pgfpathlineto{\pgfqpoint{9.521177in}{3.862956in}}%
\pgfpathlineto{\pgfqpoint{9.542524in}{3.792252in}}%
\pgfpathlineto{\pgfqpoint{9.563871in}{3.976081in}}%
\pgfpathlineto{\pgfqpoint{9.585218in}{3.834674in}}%
\pgfpathlineto{\pgfqpoint{9.606566in}{4.159911in}}%
\pgfpathlineto{\pgfqpoint{9.627913in}{3.509437in}}%
\pgfpathlineto{\pgfqpoint{9.649260in}{3.891237in}}%
\pgfpathlineto{\pgfqpoint{9.670607in}{3.820533in}}%
\pgfpathlineto{\pgfqpoint{9.691954in}{3.650844in}}%
\pgfpathlineto{\pgfqpoint{9.713302in}{3.877096in}}%
\pgfpathlineto{\pgfqpoint{9.734649in}{3.919519in}}%
\pgfpathlineto{\pgfqpoint{9.755996in}{3.919519in}}%
\pgfpathlineto{\pgfqpoint{9.777343in}{3.368030in}}%
\pgfpathlineto{\pgfqpoint{9.798690in}{3.297326in}}%
\pgfpathlineto{\pgfqpoint{9.820038in}{3.523578in}}%
\pgfpathlineto{\pgfqpoint{9.841385in}{3.382170in}}%
\pgfpathlineto{\pgfqpoint{9.862732in}{3.848815in}}%
\pgfpathlineto{\pgfqpoint{9.884079in}{4.060926in}}%
\pgfpathlineto{\pgfqpoint{9.905426in}{3.862956in}}%
\pgfpathlineto{\pgfqpoint{9.926774in}{3.283185in}}%
\pgfpathlineto{\pgfqpoint{9.948121in}{3.325607in}}%
\pgfpathlineto{\pgfqpoint{9.969468in}{3.212481in}}%
\pgfpathlineto{\pgfqpoint{9.990815in}{3.594281in}}%
\pgfpathlineto{\pgfqpoint{10.012162in}{3.778111in}}%
\pgfpathlineto{\pgfqpoint{10.033510in}{3.976081in}}%
\pgfpathlineto{\pgfqpoint{10.054857in}{4.004363in}}%
\pgfpathlineto{\pgfqpoint{10.076204in}{3.679126in}}%
\pgfpathlineto{\pgfqpoint{10.097551in}{4.145770in}}%
\pgfpathlineto{\pgfqpoint{10.118898in}{3.523578in}}%
\pgfpathlineto{\pgfqpoint{10.140246in}{3.763970in}}%
\pgfpathlineto{\pgfqpoint{10.161593in}{3.608422in}}%
\pgfpathlineto{\pgfqpoint{10.182940in}{3.297326in}}%
\pgfpathlineto{\pgfqpoint{10.204287in}{3.311467in}}%
\pgfpathlineto{\pgfqpoint{10.225634in}{3.580141in}}%
\pgfpathlineto{\pgfqpoint{10.246982in}{3.820533in}}%
\pgfpathlineto{\pgfqpoint{10.268329in}{3.976081in}}%
\pgfpathlineto{\pgfqpoint{10.289676in}{3.834674in}}%
\pgfpathlineto{\pgfqpoint{10.311023in}{3.721548in}}%
\pgfpathlineto{\pgfqpoint{10.332370in}{3.481156in}}%
\pgfpathlineto{\pgfqpoint{10.353718in}{3.594281in}}%
\pgfpathlineto{\pgfqpoint{10.375065in}{3.283185in}}%
\pgfpathlineto{\pgfqpoint{10.396412in}{3.141778in}}%
\pgfpathlineto{\pgfqpoint{10.417759in}{3.283185in}}%
\pgfpathlineto{\pgfqpoint{10.439106in}{3.382170in}}%
\pgfpathlineto{\pgfqpoint{10.460453in}{3.467015in}}%
\pgfpathlineto{\pgfqpoint{10.481801in}{3.297326in}}%
\pgfpathlineto{\pgfqpoint{10.503148in}{3.297326in}}%
\pgfpathlineto{\pgfqpoint{10.524495in}{3.693267in}}%
\pgfpathlineto{\pgfqpoint{10.545842in}{3.933659in}}%
\pgfpathlineto{\pgfqpoint{10.567189in}{3.707407in}}%
\pgfpathlineto{\pgfqpoint{10.588537in}{3.778111in}}%
\pgfpathlineto{\pgfqpoint{10.609884in}{3.820533in}}%
\pgfpathlineto{\pgfqpoint{10.631231in}{3.707407in}}%
\pgfpathlineto{\pgfqpoint{10.652578in}{3.820533in}}%
\pgfpathlineto{\pgfqpoint{10.673925in}{3.990222in}}%
\pgfpathlineto{\pgfqpoint{10.695273in}{3.693267in}}%
\pgfpathlineto{\pgfqpoint{10.716620in}{4.004363in}}%
\pgfpathlineto{\pgfqpoint{10.737967in}{3.636704in}}%
\pgfpathlineto{\pgfqpoint{10.759314in}{3.594281in}}%
\pgfpathlineto{\pgfqpoint{10.780661in}{3.976081in}}%
\pgfpathlineto{\pgfqpoint{10.802009in}{3.877096in}}%
\pgfpathlineto{\pgfqpoint{10.823356in}{3.891237in}}%
\pgfpathlineto{\pgfqpoint{10.844703in}{3.862956in}}%
\pgfpathlineto{\pgfqpoint{10.866050in}{4.485148in}}%
\pgfpathlineto{\pgfqpoint{10.887397in}{4.739681in}}%
\pgfpathlineto{\pgfqpoint{10.908745in}{5.291170in}}%
\pgfpathlineto{\pgfqpoint{10.913026in}{5.478333in}}%
\pgfpathmoveto{\pgfqpoint{10.951439in}{5.478333in}}%
\pgfpathlineto{\pgfqpoint{10.951439in}{3.749830in}}%
\pgfpathlineto{\pgfqpoint{10.951439in}{3.749830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.348403in}{1.232778in}}{\pgfqpoint{10.261597in}{4.242222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092353in}{3.551859in}}%
\pgfpathlineto{\pgfqpoint{2.113700in}{3.933659in}}%
\pgfpathlineto{\pgfqpoint{2.135047in}{4.499289in}}%
\pgfpathlineto{\pgfqpoint{2.156394in}{4.711400in}}%
\pgfpathlineto{\pgfqpoint{2.177741in}{4.824526in}}%
\pgfpathlineto{\pgfqpoint{2.199089in}{3.042793in}}%
\pgfpathlineto{\pgfqpoint{2.220436in}{3.438733in}}%
\pgfpathlineto{\pgfqpoint{2.241783in}{3.961941in}}%
\pgfpathlineto{\pgfqpoint{2.263130in}{3.976081in}}%
\pgfpathlineto{\pgfqpoint{2.284477in}{4.258896in}}%
\pgfpathlineto{\pgfqpoint{2.305825in}{4.117489in}}%
\pgfpathlineto{\pgfqpoint{2.327172in}{4.075067in}}%
\pgfpathlineto{\pgfqpoint{2.348519in}{4.174052in}}%
\pgfpathlineto{\pgfqpoint{2.369866in}{3.990222in}}%
\pgfpathlineto{\pgfqpoint{2.391213in}{4.060926in}}%
\pgfpathlineto{\pgfqpoint{2.412561in}{3.976081in}}%
\pgfpathlineto{\pgfqpoint{2.433908in}{3.976081in}}%
\pgfpathlineto{\pgfqpoint{2.455255in}{4.159911in}}%
\pgfpathlineto{\pgfqpoint{2.476602in}{3.961941in}}%
\pgfpathlineto{\pgfqpoint{2.497949in}{4.060926in}}%
\pgfpathlineto{\pgfqpoint{2.519296in}{4.244756in}}%
\pgfpathlineto{\pgfqpoint{2.540644in}{3.806393in}}%
\pgfpathlineto{\pgfqpoint{2.561991in}{3.834674in}}%
\pgfpathlineto{\pgfqpoint{2.583338in}{4.159911in}}%
\pgfpathlineto{\pgfqpoint{2.604685in}{4.258896in}}%
\pgfpathlineto{\pgfqpoint{2.626032in}{4.343741in}}%
\pgfpathlineto{\pgfqpoint{2.647380in}{3.693267in}}%
\pgfpathlineto{\pgfqpoint{2.668727in}{4.923511in}}%
\pgfpathlineto{\pgfqpoint{2.690074in}{3.933659in}}%
\pgfpathlineto{\pgfqpoint{2.711421in}{4.428585in}}%
\pgfpathlineto{\pgfqpoint{2.732768in}{3.806393in}}%
\pgfpathlineto{\pgfqpoint{2.754116in}{3.976081in}}%
\pgfpathlineto{\pgfqpoint{2.775463in}{4.174052in}}%
\pgfpathlineto{\pgfqpoint{2.796810in}{4.485148in}}%
\pgfpathlineto{\pgfqpoint{2.818157in}{3.834674in}}%
\pgfpathlineto{\pgfqpoint{2.839504in}{4.258896in}}%
\pgfpathlineto{\pgfqpoint{2.860852in}{4.075067in}}%
\pgfpathlineto{\pgfqpoint{2.882199in}{3.580141in}}%
\pgfpathlineto{\pgfqpoint{2.903546in}{3.778111in}}%
\pgfpathlineto{\pgfqpoint{2.924893in}{3.636704in}}%
\pgfpathlineto{\pgfqpoint{2.946240in}{4.004363in}}%
\pgfpathlineto{\pgfqpoint{2.967588in}{3.664985in}}%
\pgfpathlineto{\pgfqpoint{2.988935in}{3.749830in}}%
\pgfpathlineto{\pgfqpoint{3.010282in}{4.004363in}}%
\pgfpathlineto{\pgfqpoint{3.031629in}{4.075067in}}%
\pgfpathlineto{\pgfqpoint{3.052976in}{3.990222in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{4.060926in}}%
\pgfpathlineto{\pgfqpoint{3.095671in}{3.933659in}}%
\pgfpathlineto{\pgfqpoint{3.117018in}{3.891237in}}%
\pgfpathlineto{\pgfqpoint{3.138365in}{4.075067in}}%
\pgfpathlineto{\pgfqpoint{3.159712in}{4.202333in}}%
\pgfpathlineto{\pgfqpoint{3.181060in}{3.862956in}}%
\pgfpathlineto{\pgfqpoint{3.202407in}{4.145770in}}%
\pgfpathlineto{\pgfqpoint{3.223754in}{4.258896in}}%
\pgfpathlineto{\pgfqpoint{3.245101in}{3.523578in}}%
\pgfpathlineto{\pgfqpoint{3.266448in}{4.258896in}}%
\pgfpathlineto{\pgfqpoint{3.287796in}{3.919519in}}%
\pgfpathlineto{\pgfqpoint{3.309143in}{4.089207in}}%
\pgfpathlineto{\pgfqpoint{3.330490in}{4.089207in}}%
\pgfpathlineto{\pgfqpoint{3.351837in}{3.834674in}}%
\pgfpathlineto{\pgfqpoint{3.373184in}{4.174052in}}%
\pgfpathlineto{\pgfqpoint{3.394532in}{4.159911in}}%
\pgfpathlineto{\pgfqpoint{3.415879in}{4.400304in}}%
\pgfpathlineto{\pgfqpoint{3.437226in}{3.947800in}}%
\pgfpathlineto{\pgfqpoint{3.458573in}{4.131630in}}%
\pgfpathlineto{\pgfqpoint{3.479920in}{3.693267in}}%
\pgfpathlineto{\pgfqpoint{3.501268in}{4.103348in}}%
\pgfpathlineto{\pgfqpoint{3.522615in}{3.707407in}}%
\pgfpathlineto{\pgfqpoint{3.543962in}{4.230615in}}%
\pgfpathlineto{\pgfqpoint{3.565309in}{3.594281in}}%
\pgfpathlineto{\pgfqpoint{3.586656in}{3.990222in}}%
\pgfpathlineto{\pgfqpoint{3.608003in}{4.018504in}}%
\pgfpathlineto{\pgfqpoint{3.629351in}{4.117489in}}%
\pgfpathlineto{\pgfqpoint{3.650698in}{4.004363in}}%
\pgfpathlineto{\pgfqpoint{3.672045in}{4.159911in}}%
\pgfpathlineto{\pgfqpoint{3.693392in}{4.273037in}}%
\pgfpathlineto{\pgfqpoint{3.714739in}{3.905378in}}%
\pgfpathlineto{\pgfqpoint{3.736087in}{4.386163in}}%
\pgfpathlineto{\pgfqpoint{3.757434in}{4.188193in}}%
\pgfpathlineto{\pgfqpoint{3.778781in}{3.763970in}}%
\pgfpathlineto{\pgfqpoint{3.800128in}{4.089207in}}%
\pgfpathlineto{\pgfqpoint{3.821475in}{3.749830in}}%
\pgfpathlineto{\pgfqpoint{3.842823in}{4.273037in}}%
\pgfpathlineto{\pgfqpoint{3.864170in}{3.650844in}}%
\pgfpathlineto{\pgfqpoint{3.885517in}{4.202333in}}%
\pgfpathlineto{\pgfqpoint{3.906864in}{3.990222in}}%
\pgfpathlineto{\pgfqpoint{3.928211in}{4.089207in}}%
\pgfpathlineto{\pgfqpoint{3.949559in}{4.230615in}}%
\pgfpathlineto{\pgfqpoint{3.970906in}{4.004363in}}%
\pgfpathlineto{\pgfqpoint{3.992253in}{3.891237in}}%
\pgfpathlineto{\pgfqpoint{4.013600in}{3.566000in}}%
\pgfpathlineto{\pgfqpoint{4.034947in}{3.763970in}}%
\pgfpathlineto{\pgfqpoint{4.056295in}{3.438733in}}%
\pgfpathlineto{\pgfqpoint{4.077642in}{4.032644in}}%
\pgfpathlineto{\pgfqpoint{4.098989in}{3.834674in}}%
\pgfpathlineto{\pgfqpoint{4.120336in}{4.202333in}}%
\pgfpathlineto{\pgfqpoint{4.141683in}{4.188193in}}%
\pgfpathlineto{\pgfqpoint{4.163031in}{3.806393in}}%
\pgfpathlineto{\pgfqpoint{4.184378in}{3.749830in}}%
\pgfpathlineto{\pgfqpoint{4.205725in}{4.117489in}}%
\pgfpathlineto{\pgfqpoint{4.227072in}{3.961941in}}%
\pgfpathlineto{\pgfqpoint{4.248419in}{3.933659in}}%
\pgfpathlineto{\pgfqpoint{4.269767in}{3.792252in}}%
\pgfpathlineto{\pgfqpoint{4.291114in}{4.046785in}}%
\pgfpathlineto{\pgfqpoint{4.312461in}{4.273037in}}%
\pgfpathlineto{\pgfqpoint{4.333808in}{4.004363in}}%
\pgfpathlineto{\pgfqpoint{4.355155in}{3.990222in}}%
\pgfpathlineto{\pgfqpoint{4.376503in}{3.721548in}}%
\pgfpathlineto{\pgfqpoint{4.397850in}{4.442726in}}%
\pgfpathlineto{\pgfqpoint{4.419197in}{3.961941in}}%
\pgfpathlineto{\pgfqpoint{4.440544in}{4.386163in}}%
\pgfpathlineto{\pgfqpoint{4.461891in}{4.159911in}}%
\pgfpathlineto{\pgfqpoint{4.483239in}{4.216474in}}%
\pgfpathlineto{\pgfqpoint{4.504586in}{3.862956in}}%
\pgfpathlineto{\pgfqpoint{4.525933in}{3.976081in}}%
\pgfpathlineto{\pgfqpoint{4.547280in}{3.763970in}}%
\pgfpathlineto{\pgfqpoint{4.568627in}{4.485148in}}%
\pgfpathlineto{\pgfqpoint{4.589975in}{4.089207in}}%
\pgfpathlineto{\pgfqpoint{4.611322in}{3.283185in}}%
\pgfpathlineto{\pgfqpoint{4.632669in}{3.127637in}}%
\pgfpathlineto{\pgfqpoint{4.654016in}{3.297326in}}%
\pgfpathlineto{\pgfqpoint{4.675363in}{3.778111in}}%
\pgfpathlineto{\pgfqpoint{4.696711in}{3.919519in}}%
\pgfpathlineto{\pgfqpoint{4.718058in}{3.283185in}}%
\pgfpathlineto{\pgfqpoint{4.739405in}{4.046785in}}%
\pgfpathlineto{\pgfqpoint{4.760752in}{3.749830in}}%
\pgfpathlineto{\pgfqpoint{4.782099in}{3.990222in}}%
\pgfpathlineto{\pgfqpoint{4.803446in}{4.315459in}}%
\pgfpathlineto{\pgfqpoint{4.824794in}{3.735689in}}%
\pgfpathlineto{\pgfqpoint{4.846141in}{3.877096in}}%
\pgfpathlineto{\pgfqpoint{4.867488in}{4.046785in}}%
\pgfpathlineto{\pgfqpoint{4.888835in}{3.636704in}}%
\pgfpathlineto{\pgfqpoint{4.910182in}{3.976081in}}%
\pgfpathlineto{\pgfqpoint{4.931530in}{4.089207in}}%
\pgfpathlineto{\pgfqpoint{4.952877in}{3.919519in}}%
\pgfpathlineto{\pgfqpoint{4.974224in}{4.258896in}}%
\pgfpathlineto{\pgfqpoint{4.995571in}{4.103348in}}%
\pgfpathlineto{\pgfqpoint{5.016918in}{3.933659in}}%
\pgfpathlineto{\pgfqpoint{5.038266in}{4.004363in}}%
\pgfpathlineto{\pgfqpoint{5.059613in}{3.834674in}}%
\pgfpathlineto{\pgfqpoint{5.080960in}{4.075067in}}%
\pgfpathlineto{\pgfqpoint{5.102307in}{3.919519in}}%
\pgfpathlineto{\pgfqpoint{5.123654in}{4.386163in}}%
\pgfpathlineto{\pgfqpoint{5.145002in}{3.396311in}}%
\pgfpathlineto{\pgfqpoint{5.166349in}{3.919519in}}%
\pgfpathlineto{\pgfqpoint{5.187696in}{4.004363in}}%
\pgfpathlineto{\pgfqpoint{5.209043in}{3.650844in}}%
\pgfpathlineto{\pgfqpoint{5.230390in}{4.145770in}}%
\pgfpathlineto{\pgfqpoint{5.251738in}{3.622563in}}%
\pgfpathlineto{\pgfqpoint{5.273085in}{4.018504in}}%
\pgfpathlineto{\pgfqpoint{5.294432in}{4.018504in}}%
\pgfpathlineto{\pgfqpoint{5.337126in}{4.103348in}}%
\pgfpathlineto{\pgfqpoint{5.358474in}{3.933659in}}%
\pgfpathlineto{\pgfqpoint{5.379821in}{4.216474in}}%
\pgfpathlineto{\pgfqpoint{5.401168in}{3.961941in}}%
\pgfpathlineto{\pgfqpoint{5.422515in}{4.060926in}}%
\pgfpathlineto{\pgfqpoint{5.443862in}{3.707407in}}%
\pgfpathlineto{\pgfqpoint{5.465210in}{4.216474in}}%
\pgfpathlineto{\pgfqpoint{5.486557in}{3.947800in}}%
\pgfpathlineto{\pgfqpoint{5.507904in}{4.018504in}}%
\pgfpathlineto{\pgfqpoint{5.529251in}{3.721548in}}%
\pgfpathlineto{\pgfqpoint{5.550598in}{4.117489in}}%
\pgfpathlineto{\pgfqpoint{5.571946in}{3.735689in}}%
\pgfpathlineto{\pgfqpoint{5.593293in}{3.976081in}}%
\pgfpathlineto{\pgfqpoint{5.614640in}{3.947800in}}%
\pgfpathlineto{\pgfqpoint{5.635987in}{4.004363in}}%
\pgfpathlineto{\pgfqpoint{5.657334in}{4.372022in}}%
\pgfpathlineto{\pgfqpoint{5.678682in}{3.664985in}}%
\pgfpathlineto{\pgfqpoint{5.700029in}{4.060926in}}%
\pgfpathlineto{\pgfqpoint{5.721376in}{4.018504in}}%
\pgfpathlineto{\pgfqpoint{5.742723in}{4.117489in}}%
\pgfpathlineto{\pgfqpoint{5.764070in}{4.131630in}}%
\pgfpathlineto{\pgfqpoint{5.785418in}{3.792252in}}%
\pgfpathlineto{\pgfqpoint{5.806765in}{4.287178in}}%
\pgfpathlineto{\pgfqpoint{5.828112in}{3.707407in}}%
\pgfpathlineto{\pgfqpoint{5.849459in}{4.145770in}}%
\pgfpathlineto{\pgfqpoint{5.870806in}{3.763970in}}%
\pgfpathlineto{\pgfqpoint{5.892153in}{4.032644in}}%
\pgfpathlineto{\pgfqpoint{5.913501in}{4.075067in}}%
\pgfpathlineto{\pgfqpoint{5.934848in}{4.315459in}}%
\pgfpathlineto{\pgfqpoint{5.956195in}{3.919519in}}%
\pgfpathlineto{\pgfqpoint{5.977542in}{4.089207in}}%
\pgfpathlineto{\pgfqpoint{5.998889in}{4.046785in}}%
\pgfpathlineto{\pgfqpoint{6.020237in}{4.131630in}}%
\pgfpathlineto{\pgfqpoint{6.041584in}{4.089207in}}%
\pgfpathlineto{\pgfqpoint{6.062931in}{4.414444in}}%
\pgfpathlineto{\pgfqpoint{6.084278in}{4.287178in}}%
\pgfpathlineto{\pgfqpoint{6.105625in}{3.636704in}}%
\pgfpathlineto{\pgfqpoint{6.126973in}{4.216474in}}%
\pgfpathlineto{\pgfqpoint{6.148320in}{4.131630in}}%
\pgfpathlineto{\pgfqpoint{6.169667in}{4.258896in}}%
\pgfpathlineto{\pgfqpoint{6.191014in}{4.287178in}}%
\pgfpathlineto{\pgfqpoint{6.212361in}{4.131630in}}%
\pgfpathlineto{\pgfqpoint{6.233709in}{4.145770in}}%
\pgfpathlineto{\pgfqpoint{6.255056in}{4.584133in}}%
\pgfpathlineto{\pgfqpoint{6.276403in}{3.749830in}}%
\pgfpathlineto{\pgfqpoint{6.297750in}{4.400304in}}%
\pgfpathlineto{\pgfqpoint{6.319097in}{4.541711in}}%
\pgfpathlineto{\pgfqpoint{6.340445in}{4.032644in}}%
\pgfpathlineto{\pgfqpoint{6.361792in}{4.230615in}}%
\pgfpathlineto{\pgfqpoint{6.383139in}{3.976081in}}%
\pgfpathlineto{\pgfqpoint{6.404486in}{4.767963in}}%
\pgfpathlineto{\pgfqpoint{6.425833in}{4.089207in}}%
\pgfpathlineto{\pgfqpoint{6.447181in}{3.848815in}}%
\pgfpathlineto{\pgfqpoint{6.468528in}{4.244756in}}%
\pgfpathlineto{\pgfqpoint{6.489875in}{4.032644in}}%
\pgfpathlineto{\pgfqpoint{6.511222in}{4.174052in}}%
\pgfpathlineto{\pgfqpoint{6.532569in}{4.400304in}}%
\pgfpathlineto{\pgfqpoint{6.553917in}{4.244756in}}%
\pgfpathlineto{\pgfqpoint{6.575264in}{4.004363in}}%
\pgfpathlineto{\pgfqpoint{6.596611in}{4.414444in}}%
\pgfpathlineto{\pgfqpoint{6.617958in}{4.230615in}}%
\pgfpathlineto{\pgfqpoint{6.639305in}{4.782104in}}%
\pgfpathlineto{\pgfqpoint{6.660653in}{3.763970in}}%
\pgfpathlineto{\pgfqpoint{6.682000in}{4.258896in}}%
\pgfpathlineto{\pgfqpoint{6.703347in}{4.258896in}}%
\pgfpathlineto{\pgfqpoint{6.724694in}{4.372022in}}%
\pgfpathlineto{\pgfqpoint{6.746041in}{4.046785in}}%
\pgfpathlineto{\pgfqpoint{6.767389in}{4.414444in}}%
\pgfpathlineto{\pgfqpoint{6.788736in}{4.004363in}}%
\pgfpathlineto{\pgfqpoint{6.810083in}{4.018504in}}%
\pgfpathlineto{\pgfqpoint{6.831430in}{4.329600in}}%
\pgfpathlineto{\pgfqpoint{6.852777in}{4.414444in}}%
\pgfpathlineto{\pgfqpoint{6.874125in}{3.566000in}}%
\pgfpathlineto{\pgfqpoint{6.895472in}{3.636704in}}%
\pgfpathlineto{\pgfqpoint{6.916819in}{3.664985in}}%
\pgfpathlineto{\pgfqpoint{6.938166in}{4.273037in}}%
\pgfpathlineto{\pgfqpoint{6.959513in}{3.933659in}}%
\pgfpathlineto{\pgfqpoint{6.980861in}{4.202333in}}%
\pgfpathlineto{\pgfqpoint{7.002208in}{4.004363in}}%
\pgfpathlineto{\pgfqpoint{7.023555in}{4.075067in}}%
\pgfpathlineto{\pgfqpoint{7.044902in}{4.471007in}}%
\pgfpathlineto{\pgfqpoint{7.066249in}{3.566000in}}%
\pgfpathlineto{\pgfqpoint{7.087596in}{4.075067in}}%
\pgfpathlineto{\pgfqpoint{7.108944in}{4.343741in}}%
\pgfpathlineto{\pgfqpoint{7.130291in}{4.089207in}}%
\pgfpathlineto{\pgfqpoint{7.151638in}{3.961941in}}%
\pgfpathlineto{\pgfqpoint{7.172985in}{3.679126in}}%
\pgfpathlineto{\pgfqpoint{7.194332in}{4.089207in}}%
\pgfpathlineto{\pgfqpoint{7.215680in}{4.244756in}}%
\pgfpathlineto{\pgfqpoint{7.237027in}{3.905378in}}%
\pgfpathlineto{\pgfqpoint{7.258374in}{4.188193in}}%
\pgfpathlineto{\pgfqpoint{7.279721in}{3.947800in}}%
\pgfpathlineto{\pgfqpoint{7.301068in}{4.004363in}}%
\pgfpathlineto{\pgfqpoint{7.322416in}{4.329600in}}%
\pgfpathlineto{\pgfqpoint{7.343763in}{3.763970in}}%
\pgfpathlineto{\pgfqpoint{7.365110in}{3.664985in}}%
\pgfpathlineto{\pgfqpoint{7.386457in}{3.636704in}}%
\pgfpathlineto{\pgfqpoint{7.407804in}{4.060926in}}%
\pgfpathlineto{\pgfqpoint{7.429152in}{3.933659in}}%
\pgfpathlineto{\pgfqpoint{7.450499in}{3.820533in}}%
\pgfpathlineto{\pgfqpoint{7.471846in}{4.046785in}}%
\pgfpathlineto{\pgfqpoint{7.493193in}{4.159911in}}%
\pgfpathlineto{\pgfqpoint{7.514540in}{3.792252in}}%
\pgfpathlineto{\pgfqpoint{7.535888in}{4.131630in}}%
\pgfpathlineto{\pgfqpoint{7.557235in}{3.862956in}}%
\pgfpathlineto{\pgfqpoint{7.578582in}{3.721548in}}%
\pgfpathlineto{\pgfqpoint{7.599929in}{3.933659in}}%
\pgfpathlineto{\pgfqpoint{7.621276in}{4.244756in}}%
\pgfpathlineto{\pgfqpoint{7.642624in}{4.075067in}}%
\pgfpathlineto{\pgfqpoint{7.663971in}{3.693267in}}%
\pgfpathlineto{\pgfqpoint{7.685318in}{4.117489in}}%
\pgfpathlineto{\pgfqpoint{7.706665in}{3.990222in}}%
\pgfpathlineto{\pgfqpoint{7.728012in}{4.386163in}}%
\pgfpathlineto{\pgfqpoint{7.749360in}{4.060926in}}%
\pgfpathlineto{\pgfqpoint{7.770707in}{3.693267in}}%
\pgfpathlineto{\pgfqpoint{7.792054in}{3.862956in}}%
\pgfpathlineto{\pgfqpoint{7.813401in}{4.329600in}}%
\pgfpathlineto{\pgfqpoint{7.834748in}{3.763970in}}%
\pgfpathlineto{\pgfqpoint{7.856096in}{3.693267in}}%
\pgfpathlineto{\pgfqpoint{7.877443in}{3.650844in}}%
\pgfpathlineto{\pgfqpoint{7.898790in}{4.089207in}}%
\pgfpathlineto{\pgfqpoint{7.920137in}{4.103348in}}%
\pgfpathlineto{\pgfqpoint{7.941484in}{4.131630in}}%
\pgfpathlineto{\pgfqpoint{7.962832in}{3.820533in}}%
\pgfpathlineto{\pgfqpoint{7.984179in}{4.032644in}}%
\pgfpathlineto{\pgfqpoint{8.005526in}{3.933659in}}%
\pgfpathlineto{\pgfqpoint{8.026873in}{4.145770in}}%
\pgfpathlineto{\pgfqpoint{8.048220in}{4.386163in}}%
\pgfpathlineto{\pgfqpoint{8.069568in}{4.089207in}}%
\pgfpathlineto{\pgfqpoint{8.090915in}{3.622563in}}%
\pgfpathlineto{\pgfqpoint{8.112262in}{3.636704in}}%
\pgfpathlineto{\pgfqpoint{8.133609in}{4.018504in}}%
\pgfpathlineto{\pgfqpoint{8.154956in}{3.990222in}}%
\pgfpathlineto{\pgfqpoint{8.176303in}{4.188193in}}%
\pgfpathlineto{\pgfqpoint{8.197651in}{4.357881in}}%
\pgfpathlineto{\pgfqpoint{8.218998in}{3.834674in}}%
\pgfpathlineto{\pgfqpoint{8.240345in}{4.188193in}}%
\pgfpathlineto{\pgfqpoint{8.261692in}{4.018504in}}%
\pgfpathlineto{\pgfqpoint{8.283039in}{4.089207in}}%
\pgfpathlineto{\pgfqpoint{8.304387in}{4.273037in}}%
\pgfpathlineto{\pgfqpoint{8.325734in}{4.004363in}}%
\pgfpathlineto{\pgfqpoint{8.347081in}{4.075067in}}%
\pgfpathlineto{\pgfqpoint{8.368428in}{4.075067in}}%
\pgfpathlineto{\pgfqpoint{8.389775in}{3.820533in}}%
\pgfpathlineto{\pgfqpoint{8.411123in}{4.301319in}}%
\pgfpathlineto{\pgfqpoint{8.432470in}{4.527570in}}%
\pgfpathlineto{\pgfqpoint{8.453817in}{4.258896in}}%
\pgfpathlineto{\pgfqpoint{8.475164in}{4.442726in}}%
\pgfpathlineto{\pgfqpoint{8.496511in}{4.046785in}}%
\pgfpathlineto{\pgfqpoint{8.517859in}{4.400304in}}%
\pgfpathlineto{\pgfqpoint{8.539206in}{4.060926in}}%
\pgfpathlineto{\pgfqpoint{8.560553in}{4.188193in}}%
\pgfpathlineto{\pgfqpoint{8.581900in}{3.891237in}}%
\pgfpathlineto{\pgfqpoint{8.603247in}{4.287178in}}%
\pgfpathlineto{\pgfqpoint{8.624595in}{4.598274in}}%
\pgfpathlineto{\pgfqpoint{8.645942in}{4.216474in}}%
\pgfpathlineto{\pgfqpoint{8.667289in}{4.258896in}}%
\pgfpathlineto{\pgfqpoint{8.688636in}{4.046785in}}%
\pgfpathlineto{\pgfqpoint{8.709983in}{4.018504in}}%
\pgfpathlineto{\pgfqpoint{8.731331in}{4.329600in}}%
\pgfpathlineto{\pgfqpoint{8.752678in}{4.202333in}}%
\pgfpathlineto{\pgfqpoint{8.774025in}{4.329600in}}%
\pgfpathlineto{\pgfqpoint{8.795372in}{3.947800in}}%
\pgfpathlineto{\pgfqpoint{8.816719in}{4.216474in}}%
\pgfpathlineto{\pgfqpoint{8.838067in}{4.400304in}}%
\pgfpathlineto{\pgfqpoint{8.859414in}{3.848815in}}%
\pgfpathlineto{\pgfqpoint{8.880761in}{4.569993in}}%
\pgfpathlineto{\pgfqpoint{8.902108in}{4.372022in}}%
\pgfpathlineto{\pgfqpoint{8.923455in}{3.891237in}}%
\pgfpathlineto{\pgfqpoint{8.944803in}{4.697259in}}%
\pgfpathlineto{\pgfqpoint{8.966150in}{3.891237in}}%
\pgfpathlineto{\pgfqpoint{8.987497in}{4.145770in}}%
\pgfpathlineto{\pgfqpoint{9.008844in}{4.626556in}}%
\pgfpathlineto{\pgfqpoint{9.030191in}{3.664985in}}%
\pgfpathlineto{\pgfqpoint{9.051539in}{4.654837in}}%
\pgfpathlineto{\pgfqpoint{9.072886in}{4.060926in}}%
\pgfpathlineto{\pgfqpoint{9.094233in}{3.961941in}}%
\pgfpathlineto{\pgfqpoint{9.115580in}{4.258896in}}%
\pgfpathlineto{\pgfqpoint{9.136927in}{4.188193in}}%
\pgfpathlineto{\pgfqpoint{9.158275in}{3.820533in}}%
\pgfpathlineto{\pgfqpoint{9.179622in}{4.060926in}}%
\pgfpathlineto{\pgfqpoint{9.200969in}{3.905378in}}%
\pgfpathlineto{\pgfqpoint{9.222316in}{4.089207in}}%
\pgfpathlineto{\pgfqpoint{9.243663in}{4.145770in}}%
\pgfpathlineto{\pgfqpoint{9.265010in}{3.976081in}}%
\pgfpathlineto{\pgfqpoint{9.286358in}{4.075067in}}%
\pgfpathlineto{\pgfqpoint{9.307705in}{4.075067in}}%
\pgfpathlineto{\pgfqpoint{9.329052in}{4.343741in}}%
\pgfpathlineto{\pgfqpoint{9.350399in}{3.735689in}}%
\pgfpathlineto{\pgfqpoint{9.371746in}{3.269044in}}%
\pgfpathlineto{\pgfqpoint{9.393094in}{3.028652in}}%
\pgfpathlineto{\pgfqpoint{9.414441in}{3.933659in}}%
\pgfpathlineto{\pgfqpoint{9.435788in}{4.004363in}}%
\pgfpathlineto{\pgfqpoint{9.457135in}{4.117489in}}%
\pgfpathlineto{\pgfqpoint{9.478482in}{4.032644in}}%
\pgfpathlineto{\pgfqpoint{9.499830in}{4.117489in}}%
\pgfpathlineto{\pgfqpoint{9.521177in}{3.650844in}}%
\pgfpathlineto{\pgfqpoint{9.542524in}{4.046785in}}%
\pgfpathlineto{\pgfqpoint{9.563871in}{4.174052in}}%
\pgfpathlineto{\pgfqpoint{9.585218in}{3.933659in}}%
\pgfpathlineto{\pgfqpoint{9.606566in}{3.735689in}}%
\pgfpathlineto{\pgfqpoint{9.627913in}{4.075067in}}%
\pgfpathlineto{\pgfqpoint{9.649260in}{3.862956in}}%
\pgfpathlineto{\pgfqpoint{9.670607in}{3.961941in}}%
\pgfpathlineto{\pgfqpoint{9.691954in}{3.891237in}}%
\pgfpathlineto{\pgfqpoint{9.713302in}{3.947800in}}%
\pgfpathlineto{\pgfqpoint{9.734649in}{4.145770in}}%
\pgfpathlineto{\pgfqpoint{9.755996in}{4.131630in}}%
\pgfpathlineto{\pgfqpoint{9.777343in}{4.060926in}}%
\pgfpathlineto{\pgfqpoint{9.798690in}{4.089207in}}%
\pgfpathlineto{\pgfqpoint{9.820038in}{4.188193in}}%
\pgfpathlineto{\pgfqpoint{9.841385in}{3.410452in}}%
\pgfpathlineto{\pgfqpoint{9.862732in}{3.919519in}}%
\pgfpathlineto{\pgfqpoint{9.884079in}{3.961941in}}%
\pgfpathlineto{\pgfqpoint{9.905426in}{4.117489in}}%
\pgfpathlineto{\pgfqpoint{9.926774in}{3.990222in}}%
\pgfpathlineto{\pgfqpoint{9.948121in}{4.202333in}}%
\pgfpathlineto{\pgfqpoint{9.990815in}{3.749830in}}%
\pgfpathlineto{\pgfqpoint{10.012162in}{3.961941in}}%
\pgfpathlineto{\pgfqpoint{10.033510in}{4.131630in}}%
\pgfpathlineto{\pgfqpoint{10.054857in}{4.357881in}}%
\pgfpathlineto{\pgfqpoint{10.076204in}{4.117489in}}%
\pgfpathlineto{\pgfqpoint{10.097551in}{4.060926in}}%
\pgfpathlineto{\pgfqpoint{10.118898in}{3.622563in}}%
\pgfpathlineto{\pgfqpoint{10.140246in}{4.188193in}}%
\pgfpathlineto{\pgfqpoint{10.161593in}{3.976081in}}%
\pgfpathlineto{\pgfqpoint{10.182940in}{4.315459in}}%
\pgfpathlineto{\pgfqpoint{10.204287in}{3.735689in}}%
\pgfpathlineto{\pgfqpoint{10.225634in}{4.188193in}}%
\pgfpathlineto{\pgfqpoint{10.246982in}{4.244756in}}%
\pgfpathlineto{\pgfqpoint{10.268329in}{3.834674in}}%
\pgfpathlineto{\pgfqpoint{10.289676in}{4.456867in}}%
\pgfpathlineto{\pgfqpoint{10.311023in}{3.990222in}}%
\pgfpathlineto{\pgfqpoint{10.332370in}{3.537719in}}%
\pgfpathlineto{\pgfqpoint{10.353718in}{3.792252in}}%
\pgfpathlineto{\pgfqpoint{10.375065in}{3.523578in}}%
\pgfpathlineto{\pgfqpoint{10.396412in}{3.891237in}}%
\pgfpathlineto{\pgfqpoint{10.417759in}{3.905378in}}%
\pgfpathlineto{\pgfqpoint{10.439106in}{4.075067in}}%
\pgfpathlineto{\pgfqpoint{10.460453in}{3.721548in}}%
\pgfpathlineto{\pgfqpoint{10.481801in}{4.513430in}}%
\pgfpathlineto{\pgfqpoint{10.503148in}{3.891237in}}%
\pgfpathlineto{\pgfqpoint{10.524495in}{4.456867in}}%
\pgfpathlineto{\pgfqpoint{10.545842in}{4.089207in}}%
\pgfpathlineto{\pgfqpoint{10.567189in}{4.258896in}}%
\pgfpathlineto{\pgfqpoint{10.588537in}{4.471007in}}%
\pgfpathlineto{\pgfqpoint{10.609884in}{4.174052in}}%
\pgfpathlineto{\pgfqpoint{10.631231in}{4.202333in}}%
\pgfpathlineto{\pgfqpoint{10.652578in}{3.933659in}}%
\pgfpathlineto{\pgfqpoint{10.673925in}{4.456867in}}%
\pgfpathlineto{\pgfqpoint{10.695273in}{3.947800in}}%
\pgfpathlineto{\pgfqpoint{10.716620in}{4.442726in}}%
\pgfpathlineto{\pgfqpoint{10.737967in}{3.749830in}}%
\pgfpathlineto{\pgfqpoint{10.759314in}{4.046785in}}%
\pgfpathlineto{\pgfqpoint{10.780661in}{4.640696in}}%
\pgfpathlineto{\pgfqpoint{10.802009in}{4.188193in}}%
\pgfpathlineto{\pgfqpoint{10.823356in}{4.188193in}}%
\pgfpathlineto{\pgfqpoint{10.844703in}{4.343741in}}%
\pgfpathlineto{\pgfqpoint{10.866050in}{4.980074in}}%
\pgfpathlineto{\pgfqpoint{10.887397in}{5.192185in}}%
\pgfpathlineto{\pgfqpoint{10.891220in}{5.478333in}}%
\pgfpathmoveto{\pgfqpoint{11.007827in}{5.478333in}}%
\pgfpathlineto{\pgfqpoint{11.015481in}{4.626556in}}%
\pgfpathlineto{\pgfqpoint{11.036828in}{4.640696in}}%
\pgfpathlineto{\pgfqpoint{11.036828in}{4.075067in}}%
\pgfpathlineto{\pgfqpoint{11.036828in}{4.075067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348403in}{1.232778in}}%
\pgfpathlineto{\pgfqpoint{1.348403in}{5.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.610000in}{1.232778in}}%
\pgfpathlineto{\pgfqpoint{11.610000in}{5.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348403in}{1.232778in}}%
\pgfpathlineto{\pgfqpoint{11.610000in}{1.232778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348403in}{5.475000in}}%
\pgfpathlineto{\pgfqpoint{11.610000in}{5.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.134908in}{1.413333in}}%
\pgfpathlineto{\pgfqpoint{11.357222in}{1.413333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.429444in}{1.413333in}}{\pgfqpoint{11.429444in}{1.485556in}}%
\pgfpathlineto{\pgfqpoint{11.429444in}{4.099590in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.429444in}{4.171812in}}{\pgfqpoint{11.357222in}{4.171812in}}%
\pgfpathlineto{\pgfqpoint{9.134908in}{4.171812in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.062686in}{4.171812in}}{\pgfqpoint{9.062686in}{4.099590in}}%
\pgfpathlineto{\pgfqpoint{9.062686in}{1.485556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.062686in}{1.413333in}}{\pgfqpoint{9.134908in}{1.413333in}}%
\pgfpathlineto{\pgfqpoint{9.134908in}{1.413333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.207130in}{3.879397in}}%
\pgfpathlineto{\pgfqpoint{9.568241in}{3.879397in}}%
\pgfpathlineto{\pgfqpoint{9.929352in}{3.879397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.218241in,y=3.753008in,left,base]{\color{textcolor}{\sffamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}UE 21}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.207130in}{3.349368in}}%
\pgfpathlineto{\pgfqpoint{9.568241in}{3.349368in}}%
\pgfpathlineto{\pgfqpoint{9.929352in}{3.349368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.218241in,y=3.222979in,left,base]{\color{textcolor}{\sffamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}UE 22}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.207130in}{2.819338in}}%
\pgfpathlineto{\pgfqpoint{9.568241in}{2.819338in}}%
\pgfpathlineto{\pgfqpoint{9.929352in}{2.819338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.218241in,y=2.692950in,left,base]{\color{textcolor}{\sffamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}UE 23}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.207130in}{2.289309in}}%
\pgfpathlineto{\pgfqpoint{9.568241in}{2.289309in}}%
\pgfpathlineto{\pgfqpoint{9.929352in}{2.289309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.218241in,y=2.162921in,left,base]{\color{textcolor}{\sffamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}UE 24}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.207130in}{1.759280in}}%
\pgfpathlineto{\pgfqpoint{9.568241in}{1.759280in}}%
\pgfpathlineto{\pgfqpoint{9.929352in}{1.759280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.218241in,y=1.632892in,left,base]{\color{textcolor}{\sffamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}UE 25}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/ft_sigmoid_cdf.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=6cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgrey204
},
minor xtick={},
minor ytick={},
scaled ticks=false,
tick align=outside,
tick align=outside,
tick pos=left,
width=10cm,
x grid style={darkgrey176},
xlabel={Throughput (Mbps)},
xmajorgrids,
xmin=0, xmax=30,
xtick style={color=black},
xtick={0,5,10,15,20,25,30},
y grid style={darkgrey176},
ylabel={CDF},
ymajorgrids,
ymin=-0.0531, ymax=1.12,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2}
]
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
0 0.0187
0.0245 0.0187
0.049 0.0187
0.0736 0.0187
0.0981 0.0187
0.123 0.0187
0.147 0.0187
0.172 0.0187
0.196 0.0187
0.221 0.0187
0.245 0.0187
0.27 0.0187
0.294 0.0187
0.319 0.0187
0.343 0.0187
0.368 0.0187
0.392 0.0187
0.417 0.0187
0.441 0.0187
0.466 0.0187
0.49 0.0187
0.515 0.0187
0.54 0.0187
0.564 0.0187
0.589 0.0187
0.613 0.0187
0.638 0.0187
0.662 0.0187
0.687 0.0187
0.711 0.0187
0.736 0.0187
0.76 0.0187
0.785 0.0187
0.809 0.0187
0.834 0.0187
0.858 0.0187
0.883 0.0187
0.907 0.0187
0.932 0.0187
0.956 0.0187
0.981 0.0187
1.01 0.0187
1.03 0.0187
1.05 0.0187
1.08 0.0187
1.1 0.0187
1.13 0.0187
1.15 0.0187
1.18 0.0187
1.2 0.0187
1.23 0.0187
1.25 0.0187
1.28 0.0187
1.3 0.0187
1.32 0.0187
1.35 0.0187
1.37 0.0187
1.4 0.0187
1.42 0.0187
1.45 0.0187
1.47 0.0187
1.5 0.0187
1.52 0.0187
1.55 0.0187
1.57 0.0187
1.59 0.0187
1.62 0.0187
1.64 0.0187
1.67 0.0187
1.69 0.0187
1.72 0.0187
1.74 0.0187
1.77 0.0187
1.79 0.0187
1.81 0.0187
1.84 0.0187
1.86 0.0187
1.89 0.0187
1.91 0.0187
1.94 0.0187
1.96 0.0187
1.99 0.0187
2.01 0.0187
2.04 0.0187
2.06 0.0187
2.08 0.0187
2.11 0.0187
2.13 0.0187
2.16 0.0187
2.18 0.0187
2.21 0.0187
2.23 0.0187
2.26 0.0187
2.28 0.0187
2.31 0.0187
2.33 0.0187
2.35 0.0187
2.38 0.0187
2.4 0.0187
2.43 0.0187
2.45 0.0187
2.48 0.0187
2.5 0.0187
2.53 0.0187
2.55 0.0187
2.58 0.0187
2.6 0.0187
2.62 0.0187
2.65 0.0187
2.67 0.0187
2.7 0.0187
2.72 0.0187
2.75 0.0187
2.77 0.0187
2.8 0.0187
2.82 0.0187
2.84 0.0187
2.87 0.0187
2.89 0.0187
2.92 0.0187
2.94 0.0187
2.97 0.0187
2.99 0.0187
3.02 0.0187
3.04 0.0187
3.07 0.0187
3.09 0.0187
3.11 0.0187
3.14 0.0187
3.16 0.0187
3.19 0.0187
3.21 0.0187
3.24 0.0187
3.26 0.0187
3.29 0.0187
3.31 0.0187
3.34 0.0187
3.36 0.0187
3.38 0.0187
3.41 0.0187
3.43 0.0187
3.46 0.0187
3.48 0.0187
3.51 0.0187
3.53 0.0187
3.56 0.0187
3.58 0.0187
3.61 0.0187
3.63 0.0187
3.65 0.0187
3.68 0.0187
3.7 0.0187
3.73 0.0187
3.75 0.0187
3.78 0.0187
3.8 0.0187
3.83 0.0187
3.85 0.0187
3.87 0.0187
3.9 0.0187
3.92 0.0187
3.95 0.0187
3.97 0.0187
4 0.0187
4.02 0.0187
4.05 0.0187
4.07 0.0187
4.1 0.0187
4.12 0.0187
4.14 0.0187
4.17 0.0187
4.19 0.0187
4.22 0.0187
4.24 0.0187
4.27 0.0187
4.29 0.0187
4.32 0.0187
4.34 0.0187
4.37 0.0187
4.39 0.0187
4.41 0.0187
4.44 0.0187
4.46 0.0187
4.49 0.0187
4.51 0.0187
4.54 0.0187
4.56 0.0187
4.59 0.0187
4.61 0.0187
4.64 0.0187
4.66 0.0187
4.68 0.0187
4.71 0.0187
4.73 0.0187
4.76 0.0187
4.78 0.0187
4.81 0.0187
4.83 0.0187
4.86 0.0187
4.88 0.0187
4.9 0.0187
4.93 0.0187
4.95 0.0187
4.98 0.0187
5 0.0187
5.03 0.0187
5.05 0.0187
5.08 0.0187
5.1 0.0187
5.13 0.0187
5.15 0.0187
5.17 0.0187
5.2 0.0187
5.22 0.0187
5.25 0.0187
5.27 0.0187
5.3 0.0187
5.32 0.0187
5.35 0.0187
5.37 0.0187
5.4 0.0187
5.42 0.0187
5.44 0.0187
5.47 0.0187
5.49 0.0187
5.52 0.0187
5.54 0.0187
5.57 0.0187
5.59 0.0187
5.62 0.0187
5.64 0.0187
5.67 0.0187
5.69 0.0187
5.71 0.0187
5.74 0.0187
5.76 0.0187
5.79 0.0187
5.81 0.0187
5.84 0.0187
5.86 0.0187
5.89 0.0187
5.91 0.0187
5.93 0.0187
5.96 0.0187
5.98 0.0187
6.01 0.0187
6.03 0.0187
6.06 0.0187
6.08 0.0187
6.11 0.0187
6.13 0.0187
6.16 0.0187
6.18 0.0187
6.2 0.0187
6.23 0.0187
6.25 0.0187
6.28 0.0187
6.3 0.0187
6.33 0.0187
6.35 0.0187
6.38 0.0187
6.4 0.0187
6.43 0.0187
6.45 0.0187
6.47 0.0187
6.5 0.0187
6.52 0.0187
6.55 0.0187
6.57 0.0187
6.6 0.0187
6.62 0.0187
6.65 0.0187
6.67 0.0187
6.7 0.0187
6.72 0.0187
6.74 0.0187
6.77 0.0187
6.79 0.0187
6.82 0.0187
6.84 0.0187
6.87 0.0187
6.89 0.0187
6.92 0.0187
6.94 0.0187
6.96 0.0187
6.99 0.0187
7.01 0.0187
7.04 0.0187
7.06 0.0187
7.09 0.0187
7.11 0.0187
7.14 0.0187
7.16 0.0187
7.19 0.0187
7.21 0.0187
7.23 0.0187
7.26 0.0187
7.28 0.0187
7.31 0.0187
7.33 0.0187
7.36 0.0187
7.38 0.0187
7.41 0.0187
7.43 0.0187
7.46 0.0187
7.48 0.0187
7.5 0.0187
7.53 0.0187
7.55 0.0187
7.58 0.0187
7.6 0.0187
7.63 0.0187
7.65 0.0188
7.68 0.0188
7.7 0.0188
7.73 0.0188
7.75 0.0188
7.77 0.0188
7.8 0.0188
7.82 0.0188
7.85 0.0188
7.87 0.0188
7.9 0.0188
7.92 0.0188
7.95 0.0188
7.97 0.0188
7.99 0.0188
8.02 0.0188
8.04 0.0188
8.07 0.0188
8.09 0.0188
8.12 0.0188
8.14 0.0188
8.17 0.0188
8.19 0.0188
8.22 0.0188
8.24 0.0188
8.26 0.0188
8.29 0.0188
8.31 0.0188
8.34 0.0188
8.36 0.0188
8.39 0.0188
8.41 0.0188
8.44 0.0188
8.46 0.0188
8.49 0.0188
8.51 0.0188
8.53 0.0188
8.56 0.0188
8.58 0.0188
8.61 0.0188
8.63 0.0188
8.66 0.0188
8.68 0.0188
8.71 0.0188
8.73 0.0188
8.76 0.0188
8.78 0.0188
8.8 0.0188
8.83 0.0188
8.85 0.0188
8.88 0.0188
8.9 0.0188
8.93 0.0188
8.95 0.0188
8.98 0.0188
9 0.0188
9.03 0.0188
9.05 0.0188
9.07 0.0188
9.1 0.0188
9.12 0.0188
9.15 0.0188
9.17 0.0188
9.2 0.0188
9.22 0.0188
9.25 0.0188
9.27 0.0188
9.29 0.0188
9.32 0.0188
9.34 0.0188
9.37 0.0188
9.39 0.0188
9.42 0.0188
9.44 0.0188
9.47 0.0188
9.49 0.0188
9.52 0.0188
9.54 0.0188
9.56 0.0188
9.59 0.0189
9.61 0.0189
9.64 0.0189
9.66 0.0189
9.69 0.0189
9.71 0.0189
9.74 0.0189
9.76 0.0189
9.79 0.0189
9.81 0.0189
9.83 0.0189
9.86 0.0189
9.88 0.0189
9.91 0.0189
9.93 0.0189
9.96 0.0189
9.98 0.0189
10 0.0189
10 0.0189
10.1 0.0189
10.1 0.0189
10.1 0.0189
10.1 0.0189
10.2 0.019
10.2 0.019
10.2 0.019
10.2 0.019
10.3 0.019
10.3 0.019
10.3 0.019
10.3 0.019
10.3 0.019
10.4 0.019
10.4 0.019
10.4 0.019
10.4 0.019
10.5 0.019
10.5 0.019
10.5 0.0191
10.5 0.0191
10.6 0.0191
10.6 0.0191
10.6 0.0191
10.6 0.0191
10.7 0.0191
10.7 0.0191
10.7 0.0191
10.7 0.0191
10.8 0.0192
10.8 0.0192
10.8 0.0192
10.8 0.0192
10.9 0.0192
10.9 0.0192
10.9 0.0192
10.9 0.0192
11 0.0193
11 0.0193
11 0.0193
11 0.0193
11.1 0.0193
11.1 0.0193
11.1 0.0193
11.1 0.0194
11.2 0.0194
11.2 0.0194
11.2 0.0194
11.2 0.0194
11.3 0.0194
11.3 0.0195
11.3 0.0195
11.3 0.0195
11.4 0.0195
11.4 0.0195
11.4 0.0196
11.4 0.0196
11.5 0.0196
11.5 0.0196
11.5 0.0197
11.5 0.0197
11.6 0.0197
11.6 0.0197
11.6 0.0198
11.6 0.0198
11.6 0.0198
11.7 0.0198
11.7 0.0199
11.7 0.0199
11.7 0.0199
11.8 0.02
11.8 0.02
11.8 0.02
11.8 0.0201
11.9 0.0201
11.9 0.0201
11.9 0.0202
11.9 0.0202
12 0.0203
12 0.0203
12 0.0203
12 0.0204
12.1 0.0204
12.1 0.0205
12.1 0.0205
12.1 0.0206
12.2 0.0206
12.2 0.0207
12.2 0.0207
12.2 0.0208
12.3 0.0208
12.3 0.0209
12.3 0.021
12.3 0.021
12.4 0.0211
12.4 0.0211
12.4 0.0212
12.4 0.0213
12.5 0.0213
12.5 0.0214
12.5 0.0215
12.5 0.0216
12.6 0.0216
12.6 0.0217
12.6 0.0218
12.6 0.0219
12.7 0.022
12.7 0.022
12.7 0.0221
12.7 0.0222
12.8 0.0223
12.8 0.0224
12.8 0.0225
12.8 0.0226
12.9 0.0227
12.9 0.0228
12.9 0.0229
12.9 0.023
12.9 0.0232
13 0.0233
13 0.0234
13 0.0235
13 0.0236
13.1 0.0238
13.1 0.0239
13.1 0.0241
13.1 0.0242
13.2 0.0243
13.2 0.0245
13.2 0.0246
13.2 0.0248
13.3 0.025
13.3 0.0251
13.3 0.0253
13.3 0.0255
13.4 0.0257
13.4 0.0258
13.4 0.026
13.4 0.0262
13.5 0.0264
13.5 0.0266
13.5 0.0268
13.5 0.0271
13.6 0.0273
13.6 0.0275
13.6 0.0277
13.6 0.028
13.7 0.0282
13.7 0.0285
13.7 0.0287
13.7 0.029
13.8 0.0293
13.8 0.0296
13.8 0.0299
13.8 0.0301
13.9 0.0305
13.9 0.0308
13.9 0.0311
13.9 0.0314
14 0.0317
14 0.0321
14 0.0324
14 0.0328
14.1 0.0332
14.1 0.0336
14.1 0.034
14.1 0.0344
14.2 0.0348
14.2 0.0352
14.2 0.0356
14.2 0.0361
14.2 0.0365
14.3 0.037
14.3 0.0375
14.3 0.038
14.3 0.0385
14.4 0.039
14.4 0.0396
14.4 0.0401
14.4 0.0407
14.5 0.0413
14.5 0.0418
14.5 0.0424
14.5 0.0431
14.6 0.0437
14.6 0.0444
14.6 0.045
14.6 0.0457
14.7 0.0464
14.7 0.0472
14.7 0.0479
14.7 0.0487
14.8 0.0494
14.8 0.0502
14.8 0.0511
14.8 0.0519
14.9 0.0528
14.9 0.0537
14.9 0.0546
14.9 0.0555
15 0.0564
15 0.0574
15 0.0584
15 0.0594
15.1 0.0605
15.1 0.0616
15.1 0.0627
15.1 0.0638
15.2 0.0649
15.2 0.0661
15.2 0.0673
15.2 0.0686
15.3 0.0699
15.3 0.0712
15.3 0.0725
15.3 0.0739
15.4 0.0753
15.4 0.0767
15.4 0.0782
15.4 0.0797
15.5 0.0812
15.5 0.0828
15.5 0.0844
15.5 0.086
15.5 0.0877
15.6 0.0894
15.6 0.0912
15.6 0.093
15.6 0.0949
15.7 0.0967
15.7 0.0987
15.7 0.101
15.7 0.103
15.8 0.105
15.8 0.107
15.8 0.109
15.8 0.111
15.9 0.113
15.9 0.116
15.9 0.118
15.9 0.12
16 0.123
16 0.125
16 0.128
16 0.131
16.1 0.133
16.1 0.136
16.1 0.139
16.1 0.142
16.2 0.144
16.2 0.147
16.2 0.15
16.2 0.153
16.3 0.157
16.3 0.16
16.3 0.163
16.3 0.166
16.4 0.17
16.4 0.173
16.4 0.177
16.4 0.18
16.5 0.184
16.5 0.187
16.5 0.191
16.5 0.195
16.6 0.199
16.6 0.203
16.6 0.207
16.6 0.211
16.7 0.215
16.7 0.219
16.7 0.224
16.7 0.228
16.8 0.232
16.8 0.237
16.8 0.241
16.8 0.246
16.8 0.251
16.9 0.255
16.9 0.26
16.9 0.265
16.9 0.27
17 0.275
17 0.28
17 0.285
17 0.29
17.1 0.296
17.1 0.301
17.1 0.306
17.1 0.312
17.2 0.317
17.2 0.323
17.2 0.329
17.2 0.334
17.3 0.34
17.3 0.346
17.3 0.352
17.3 0.357
17.4 0.363
17.4 0.369
17.4 0.375
17.4 0.381
17.5 0.387
17.5 0.394
17.5 0.4
17.5 0.406
17.6 0.412
17.6 0.419
17.6 0.425
17.6 0.431
17.7 0.438
17.7 0.444
17.7 0.451
17.7 0.457
17.8 0.463
17.8 0.47
17.8 0.476
17.8 0.483
17.9 0.489
17.9 0.496
17.9 0.503
17.9 0.509
18 0.516
18 0.522
18 0.529
18 0.535
18.1 0.542
18.1 0.548
18.1 0.555
18.1 0.561
18.1 0.568
18.2 0.574
18.2 0.581
18.2 0.587
18.2 0.593
18.3 0.6
18.3 0.606
18.3 0.612
18.3 0.619
18.4 0.625
18.4 0.631
18.4 0.637
18.4 0.643
18.5 0.649
18.5 0.655
18.5 0.661
18.5 0.667
18.6 0.673
18.6 0.679
18.6 0.685
18.6 0.69
18.7 0.696
18.7 0.702
18.7 0.707
18.7 0.713
18.8 0.718
18.8 0.723
18.8 0.729
18.8 0.734
18.9 0.739
18.9 0.744
18.9 0.749
18.9 0.754
19 0.759
19 0.764
19 0.769
19 0.773
19.1 0.778
19.1 0.783
19.1 0.787
19.1 0.792
19.2 0.796
19.2 0.8
19.2 0.805
19.2 0.809
19.3 0.813
19.3 0.817
19.3 0.821
19.3 0.825
19.3 0.829
19.4 0.833
19.4 0.836
19.4 0.84
19.4 0.844
19.5 0.847
19.5 0.851
19.5 0.854
19.5 0.857
19.6 0.861
19.6 0.864
19.6 0.867
19.6 0.87
19.7 0.873
19.7 0.876
19.7 0.879
19.7 0.882
19.8 0.885
19.8 0.887
19.8 0.89
19.8 0.893
19.9 0.895
19.9 0.898
19.9 0.9
19.9 0.903
20 0.905
20 0.908
20 0.91
20 0.912
20.1 0.914
20.1 0.916
20.1 0.918
20.1 0.92
20.2 0.922
20.2 0.924
20.2 0.926
20.2 0.928
20.3 0.93
20.3 0.932
20.3 0.934
20.3 0.935
20.4 0.937
20.4 0.939
20.4 0.94
20.4 0.942
20.5 0.943
20.5 0.945
20.5 0.946
20.5 0.948
20.6 0.949
20.6 0.95
20.6 0.952
20.6 0.953
20.6 0.954
20.7 0.956
20.7 0.957
20.7 0.958
20.7 0.959
20.8 0.96
20.8 0.961
20.8 0.962
20.8 0.963
20.9 0.964
20.9 0.965
20.9 0.966
20.9 0.967
21 0.968
21 0.969
21 0.97
21 0.971
21.1 0.972
21.1 0.972
21.1 0.973
21.1 0.974
21.2 0.975
21.2 0.976
21.2 0.976
21.2 0.977
21.3 0.978
21.3 0.978
21.3 0.979
21.3 0.98
21.4 0.98
21.4 0.981
21.4 0.981
21.4 0.982
21.5 0.983
21.5 0.983
21.5 0.984
21.5 0.984
21.6 0.985
21.6 0.985
21.6 0.986
21.6 0.986
21.7 0.987
21.7 0.987
21.7 0.987
21.7 0.988
21.8 0.988
21.8 0.989
21.8 0.989
21.8 0.989
21.9 0.99
21.9 0.99
21.9 0.99
21.9 0.991
21.9 0.991
22 0.991
22 0.992
22 0.992
22 0.992
22.1 0.993
22.1 0.993
22.1 0.993
22.1 0.994
22.2 0.994
22.2 0.994
22.2 0.994
22.2 0.995
22.3 0.995
22.3 0.995
22.3 0.995
22.3 0.995
22.4 0.996
22.4 0.996
22.4 0.996
22.4 0.996
22.5 0.996
22.5 0.997
22.5 0.997
22.5 0.997
22.6 0.997
22.6 0.997
22.6 0.998
22.6 0.998
22.7 0.998
22.7 0.998
22.7 0.998
22.7 0.998
22.8 0.998
22.8 0.999
22.8 0.999
22.8 0.999
22.9 0.999
22.9 0.999
22.9 0.999
22.9 0.999
23 0.999
23 1
23 1
23 1
23.1 1
23.1 1
23.1 1
23.1 1
23.2 1
23.2 1
23.2 1
23.2 1
23.2 1
23.3 1
23.3 1
23.3 1
23.3 1
23.4 1
23.4 1
23.4 1
23.4 1
23.5 1
23.5 1
23.5 1
23.5 1
23.6 1
23.6 1
23.6 1
23.6 1
23.7 1
23.7 1
23.7 1
23.7 1
23.8 1
23.8 1
23.8 1
23.8 1
23.9 1
23.9 1
23.9 1
23.9 1
24 1
24 1
24 1
24 1
24.1 1
24.1 1
24.1 1
24.1 1
24.2 1
24.2 1
24.2 1
24.2 1
24.3 1
24.3 1
24.3 1
24.3 1
24.4 1
24.4 1
24.4 1
24.4 1
24.5 1
24.5 1
24.5 1
};
\addlegendentry{UE 21}
\addplot [semithick, darkorange25512714, opacity=0.8]
table {%
0 0.043
0.0248 0.043
0.0496 0.043
0.0745 0.043
0.0993 0.043
0.124 0.043
0.149 0.043
0.174 0.043
0.199 0.043
0.223 0.043
0.248 0.043
0.273 0.043
0.298 0.043
0.323 0.043
0.348 0.043
0.372 0.043
0.397 0.043
0.422 0.043
0.447 0.043
0.472 0.043
0.496 0.043
0.521 0.043
0.546 0.043
0.571 0.043
0.596 0.043
0.621 0.043
0.645 0.043
0.67 0.043
0.695 0.043
0.72 0.043
0.745 0.043
0.77 0.043
0.794 0.043
0.819 0.043
0.844 0.043
0.869 0.043
0.894 0.043
0.919 0.043
0.943 0.043
0.968 0.043
0.993 0.043
1.02 0.043
1.04 0.043
1.07 0.043
1.09 0.043
1.12 0.043
1.14 0.043
1.17 0.043
1.19 0.043
1.22 0.043
1.24 0.043
1.27 0.043
1.29 0.043
1.32 0.043
1.34 0.043
1.37 0.043
1.39 0.043
1.42 0.043
1.44 0.043
1.46 0.043
1.49 0.043
1.51 0.043
1.54 0.043
1.56 0.043
1.59 0.043
1.61 0.043
1.64 0.043
1.66 0.043
1.69 0.043
1.71 0.043
1.74 0.043
1.76 0.043
1.79 0.043
1.81 0.043
1.84 0.043
1.86 0.043
1.89 0.043
1.91 0.043
1.94 0.043
1.96 0.043
1.99 0.043
2.01 0.043
2.04 0.043
2.06 0.043
2.09 0.043
2.11 0.043
2.13 0.043
2.16 0.043
2.18 0.043
2.21 0.043
2.23 0.043
2.26 0.043
2.28 0.043
2.31 0.043
2.33 0.043
2.36 0.043
2.38 0.043
2.41 0.043
2.43 0.043
2.46 0.043
2.48 0.043
2.51 0.043
2.53 0.043
2.56 0.043
2.58 0.043
2.61 0.043
2.63 0.043
2.66 0.043
2.68 0.043
2.71 0.043
2.73 0.043
2.76 0.043
2.78 0.043
2.81 0.043
2.83 0.043
2.85 0.043
2.88 0.043
2.9 0.043
2.93 0.043
2.95 0.043
2.98 0.043
3 0.043
3.03 0.043
3.05 0.043
3.08 0.043
3.1 0.043
3.13 0.043
3.15 0.043
3.18 0.043
3.2 0.043
3.23 0.043
3.25 0.043
3.28 0.043
3.3 0.043
3.33 0.043
3.35 0.043
3.38 0.043
3.4 0.043
3.43 0.043
3.45 0.043
3.48 0.043
3.5 0.043
3.53 0.043
3.55 0.043
3.57 0.043
3.6 0.043
3.62 0.043
3.65 0.043
3.67 0.043
3.7 0.043
3.72 0.043
3.75 0.043
3.77 0.043
3.8 0.043
3.82 0.043
3.85 0.043
3.87 0.043
3.9 0.043
3.92 0.043
3.95 0.043
3.97 0.043
4 0.043
4.02 0.043
4.05 0.043
4.07 0.043
4.1 0.043
4.12 0.043
4.15 0.043
4.17 0.043
4.2 0.043
4.22 0.043
4.25 0.043
4.27 0.043
4.29 0.043
4.32 0.043
4.34 0.043
4.37 0.043
4.39 0.043
4.42 0.043
4.44 0.043
4.47 0.043
4.49 0.043
4.52 0.043
4.54 0.043
4.57 0.043
4.59 0.043
4.62 0.043
4.64 0.043
4.67 0.043
4.69 0.043
4.72 0.043
4.74 0.043
4.77 0.043
4.79 0.043
4.82 0.043
4.84 0.043
4.87 0.043
4.89 0.043
4.92 0.043
4.94 0.043
4.96 0.043
4.99 0.043
5.01 0.043
5.04 0.043
5.06 0.043
5.09 0.043
5.11 0.043
5.14 0.043
5.16 0.043
5.19 0.043
5.21 0.043
5.24 0.043
5.26 0.043
5.29 0.043
5.31 0.043
5.34 0.043
5.36 0.043
5.39 0.043
5.41 0.043
5.44 0.043
5.46 0.043
5.49 0.043
5.51 0.043
5.54 0.043
5.56 0.043
5.59 0.043
5.61 0.043
5.64 0.043
5.66 0.043
5.68 0.043
5.71 0.043
5.73 0.043
5.76 0.043
5.78 0.043
5.81 0.043
5.83 0.043
5.86 0.043
5.88 0.043
5.91 0.043
5.93 0.043
5.96 0.043
5.98 0.043
6.01 0.043
6.03 0.043
6.06 0.043
6.08 0.043
6.11 0.043
6.13 0.043
6.16 0.043
6.18 0.043
6.21 0.043
6.23 0.043
6.26 0.043
6.28 0.043
6.31 0.043
6.33 0.043
6.36 0.043
6.38 0.043
6.4 0.043
6.43 0.043
6.45 0.043
6.48 0.043
6.5 0.043
6.53 0.043
6.55 0.043
6.58 0.043
6.6 0.043
6.63 0.043
6.65 0.043
6.68 0.043
6.7 0.043
6.73 0.043
6.75 0.043
6.78 0.043
6.8 0.043
6.83 0.043
6.85 0.043
6.88 0.043
6.9 0.043
6.93 0.043
6.95 0.043
6.98 0.043
7 0.043
7.03 0.043
7.05 0.043
7.08 0.043
7.1 0.043
7.12 0.043
7.15 0.0431
7.17 0.0431
7.2 0.0431
7.22 0.0431
7.25 0.0431
7.27 0.0431
7.3 0.0431
7.32 0.0431
7.35 0.0431
7.37 0.0431
7.4 0.0431
7.42 0.0431
7.45 0.0431
7.47 0.0431
7.5 0.0431
7.52 0.0431
7.55 0.0431
7.57 0.0431
7.6 0.0431
7.62 0.0431
7.65 0.0431
7.67 0.0431
7.7 0.0431
7.72 0.0431
7.75 0.0431
7.77 0.0431
7.79 0.0431
7.82 0.0431
7.84 0.0431
7.87 0.0431
7.89 0.0431
7.92 0.0431
7.94 0.0431
7.97 0.0431
7.99 0.0431
8.02 0.0431
8.04 0.0431
8.07 0.0431
8.09 0.0431
8.12 0.0431
8.14 0.0431
8.17 0.0431
8.19 0.0431
8.22 0.0431
8.24 0.0431
8.27 0.0431
8.29 0.0431
8.32 0.0431
8.34 0.0431
8.37 0.0431
8.39 0.0431
8.42 0.0431
8.44 0.0431
8.47 0.0431
8.49 0.0431
8.51 0.0431
8.54 0.0431
8.56 0.0431
8.59 0.0431
8.61 0.0431
8.64 0.0431
8.66 0.0431
8.69 0.0431
8.71 0.0431
8.74 0.0431
8.76 0.0431
8.79 0.0431
8.81 0.0431
8.84 0.0431
8.86 0.0431
8.89 0.0431
8.91 0.0431
8.94 0.0431
8.96 0.0431
8.99 0.0431
9.01 0.0431
9.04 0.0431
9.06 0.0431
9.09 0.0431
9.11 0.0431
9.14 0.0431
9.16 0.0431
9.19 0.0431
9.21 0.0431
9.23 0.0431
9.26 0.0431
9.28 0.0431
9.31 0.0431
9.33 0.0431
9.36 0.0431
9.38 0.0431
9.41 0.0431
9.43 0.0431
9.46 0.0431
9.48 0.0431
9.51 0.0431
9.53 0.0431
9.56 0.0431
9.58 0.0431
9.61 0.0431
9.63 0.0431
9.66 0.0431
9.68 0.0431
9.71 0.0431
9.73 0.0431
9.76 0.0431
9.78 0.0431
9.81 0.0431
9.83 0.0431
9.86 0.0431
9.88 0.0431
9.91 0.0431
9.93 0.0431
9.95 0.0432
9.98 0.0432
10 0.0432
10 0.0432
10.1 0.0432
10.1 0.0432
10.1 0.0432
10.1 0.0432
10.2 0.0432
10.2 0.0432
10.2 0.0432
10.2 0.0432
10.3 0.0432
10.3 0.0432
10.3 0.0432
10.3 0.0432
10.4 0.0432
10.4 0.0432
10.4 0.0432
10.4 0.0432
10.5 0.0432
10.5 0.0432
10.5 0.0432
10.5 0.0432
10.6 0.0432
10.6 0.0432
10.6 0.0432
10.6 0.0433
10.6 0.0433
10.7 0.0433
10.7 0.0433
10.7 0.0433
10.7 0.0433
10.8 0.0433
10.8 0.0433
10.8 0.0433
10.8 0.0433
10.9 0.0433
10.9 0.0433
10.9 0.0433
10.9 0.0433
11 0.0433
11 0.0434
11 0.0434
11 0.0434
11.1 0.0434
11.1 0.0434
11.1 0.0434
11.1 0.0434
11.2 0.0434
11.2 0.0434
11.2 0.0434
11.2 0.0434
11.3 0.0435
11.3 0.0435
11.3 0.0435
11.3 0.0435
11.4 0.0435
11.4 0.0435
11.4 0.0435
11.4 0.0435
11.5 0.0435
11.5 0.0436
11.5 0.0436
11.5 0.0436
11.6 0.0436
11.6 0.0436
11.6 0.0436
11.6 0.0436
11.7 0.0437
11.7 0.0437
11.7 0.0437
11.7 0.0437
11.8 0.0437
11.8 0.0437
11.8 0.0438
11.8 0.0438
11.9 0.0438
11.9 0.0438
11.9 0.0438
11.9 0.0438
12 0.0439
12 0.0439
12 0.0439
12 0.0439
12.1 0.044
12.1 0.044
12.1 0.044
12.1 0.044
12.2 0.0441
12.2 0.0441
12.2 0.0441
12.2 0.0441
12.3 0.0442
12.3 0.0442
12.3 0.0442
12.3 0.0443
12.4 0.0443
12.4 0.0443
12.4 0.0443
12.4 0.0444
12.5 0.0444
12.5 0.0444
12.5 0.0445
12.5 0.0445
12.6 0.0446
12.6 0.0446
12.6 0.0446
12.6 0.0447
12.7 0.0447
12.7 0.0448
12.7 0.0448
12.7 0.0449
12.8 0.0449
12.8 0.0449
12.8 0.045
12.8 0.045
12.9 0.0451
12.9 0.0451
12.9 0.0452
12.9 0.0453
13 0.0453
13 0.0454
13 0.0454
13 0.0455
13.1 0.0456
13.1 0.0456
13.1 0.0457
13.1 0.0457
13.2 0.0458
13.2 0.0459
13.2 0.046
13.2 0.046
13.3 0.0461
13.3 0.0462
13.3 0.0463
13.3 0.0464
13.4 0.0464
13.4 0.0465
13.4 0.0466
13.4 0.0467
13.5 0.0468
13.5 0.0469
13.5 0.047
13.5 0.0471
13.6 0.0472
13.6 0.0473
13.6 0.0474
13.6 0.0475
13.7 0.0476
13.7 0.0478
13.7 0.0479
13.7 0.048
13.8 0.0481
13.8 0.0483
13.8 0.0484
13.8 0.0485
13.9 0.0487
13.9 0.0488
13.9 0.0489
13.9 0.0491
14 0.0493
14 0.0494
14 0.0496
14 0.0497
14.1 0.0499
14.1 0.0501
14.1 0.0503
14.1 0.0504
14.2 0.0506
14.2 0.0508
14.2 0.051
14.2 0.0512
14.2 0.0514
14.3 0.0516
14.3 0.0519
14.3 0.0521
14.3 0.0523
14.4 0.0526
14.4 0.0528
14.4 0.053
14.4 0.0533
14.5 0.0536
14.5 0.0538
14.5 0.0541
14.5 0.0544
14.6 0.0547
14.6 0.0549
14.6 0.0553
14.6 0.0556
14.7 0.0559
14.7 0.0562
14.7 0.0565
14.7 0.0569
14.8 0.0572
14.8 0.0576
14.8 0.0579
14.8 0.0583
14.9 0.0587
14.9 0.0591
14.9 0.0595
14.9 0.0599
15 0.0603
15 0.0608
15 0.0612
15 0.0617
15.1 0.0621
15.1 0.0626
15.1 0.0631
15.1 0.0636
15.2 0.0641
15.2 0.0647
15.2 0.0652
15.2 0.0658
15.3 0.0663
15.3 0.0669
15.3 0.0675
15.3 0.0681
15.4 0.0687
15.4 0.0694
15.4 0.07
15.4 0.0707
15.5 0.0714
15.5 0.0721
15.5 0.0728
15.5 0.0736
15.6 0.0743
15.6 0.0751
15.6 0.0759
15.6 0.0767
15.7 0.0775
15.7 0.0784
15.7 0.0792
15.7 0.0801
15.8 0.0811
15.8 0.082
15.8 0.0829
15.8 0.0839
15.9 0.0849
15.9 0.0859
15.9 0.087
15.9 0.0881
16 0.0892
16 0.0903
16 0.0914
16 0.0926
16.1 0.0938
16.1 0.0951
16.1 0.0963
16.1 0.0976
16.2 0.0989
16.2 0.1
16.2 0.102
16.2 0.103
16.3 0.104
16.3 0.106
16.3 0.107
16.3 0.109
16.4 0.111
16.4 0.112
16.4 0.114
16.4 0.116
16.5 0.117
16.5 0.119
16.5 0.121
16.5 0.123
16.6 0.124
16.6 0.126
16.6 0.128
16.6 0.13
16.7 0.132
16.7 0.134
16.7 0.137
16.7 0.139
16.8 0.141
16.8 0.143
16.8 0.145
16.8 0.148
16.9 0.15
16.9 0.153
16.9 0.155
16.9 0.158
17 0.16
17 0.163
17 0.166
17 0.168
17.1 0.171
17.1 0.174
17.1 0.177
17.1 0.18
17.2 0.183
17.2 0.186
17.2 0.189
17.2 0.192
17.3 0.195
17.3 0.199
17.3 0.202
17.3 0.205
17.4 0.209
17.4 0.212
17.4 0.216
17.4 0.22
17.5 0.223
17.5 0.227
17.5 0.231
17.5 0.235
17.6 0.239
17.6 0.243
17.6 0.247
17.6 0.251
17.7 0.255
17.7 0.259
17.7 0.264
17.7 0.268
17.7 0.272
17.8 0.277
17.8 0.281
17.8 0.286
17.8 0.291
17.9 0.295
17.9 0.3
17.9 0.305
17.9 0.31
18 0.315
18 0.32
18 0.325
18 0.33
18.1 0.335
18.1 0.341
18.1 0.346
18.1 0.351
18.2 0.357
18.2 0.362
18.2 0.368
18.2 0.373
18.3 0.379
18.3 0.384
18.3 0.39
18.3 0.396
18.4 0.401
18.4 0.407
18.4 0.413
18.4 0.419
18.5 0.425
18.5 0.431
18.5 0.437
18.5 0.443
18.6 0.449
18.6 0.455
18.6 0.461
18.6 0.467
18.7 0.473
18.7 0.479
18.7 0.486
18.7 0.492
18.8 0.498
18.8 0.504
18.8 0.51
18.8 0.517
18.9 0.523
18.9 0.529
18.9 0.536
18.9 0.542
19 0.548
19 0.554
19 0.561
19 0.567
19.1 0.573
19.1 0.579
19.1 0.585
19.1 0.592
19.2 0.598
19.2 0.604
19.2 0.61
19.2 0.616
19.3 0.622
19.3 0.628
19.3 0.634
19.3 0.64
19.4 0.646
19.4 0.652
19.4 0.658
19.4 0.664
19.5 0.67
19.5 0.676
19.5 0.682
19.5 0.687
19.6 0.693
19.6 0.699
19.6 0.704
19.6 0.71
19.7 0.715
19.7 0.721
19.7 0.726
19.7 0.731
19.8 0.737
19.8 0.742
19.8 0.747
19.8 0.752
19.9 0.757
19.9 0.762
19.9 0.767
19.9 0.772
20 0.777
20 0.782
20 0.786
20 0.791
20.1 0.796
20.1 0.8
20.1 0.805
20.1 0.809
20.2 0.814
20.2 0.818
20.2 0.822
20.2 0.826
20.3 0.83
20.3 0.834
20.3 0.838
20.3 0.842
20.4 0.846
20.4 0.85
20.4 0.854
20.4 0.858
20.5 0.861
20.5 0.865
20.5 0.868
20.5 0.872
20.6 0.875
20.6 0.878
20.6 0.882
20.6 0.885
20.7 0.888
20.7 0.891
20.7 0.894
20.7 0.897
20.8 0.9
20.8 0.903
20.8 0.906
20.8 0.909
20.9 0.912
20.9 0.914
20.9 0.917
20.9 0.919
21 0.922
21 0.924
21 0.927
21 0.929
21.1 0.932
21.1 0.934
21.1 0.936
21.1 0.938
21.2 0.941
21.2 0.943
21.2 0.945
21.2 0.947
21.3 0.949
21.3 0.951
21.3 0.953
21.3 0.955
21.3 0.956
21.4 0.958
21.4 0.96
21.4 0.962
21.4 0.963
21.5 0.965
21.5 0.967
21.5 0.968
21.5 0.97
21.6 0.971
21.6 0.973
21.6 0.974
21.6 0.975
21.7 0.977
21.7 0.978
21.7 0.979
21.7 0.981
21.8 0.982
21.8 0.983
21.8 0.984
21.8 0.986
21.9 0.987
21.9 0.988
21.9 0.989
21.9 0.99
22 0.991
22 0.992
22 0.993
22 0.994
22.1 0.995
22.1 0.996
22.1 0.997
22.1 0.998
22.2 0.999
22.2 1
22.2 1
22.2 1
22.3 1
22.3 1
22.3 1
22.3 1
22.4 1
22.4 1.01
22.4 1.01
22.4 1.01
22.5 1.01
22.5 1.01
22.5 1.01
22.5 1.01
22.6 1.01
22.6 1.01
22.6 1.01
22.6 1.01
22.7 1.01
22.7 1.01
22.7 1.01
22.7 1.01
22.8 1.01
22.8 1.01
22.8 1.02
22.8 1.02
22.9 1.02
22.9 1.02
22.9 1.02
22.9 1.02
23 1.02
23 1.02
23 1.02
23 1.02
23.1 1.02
23.1 1.02
23.1 1.02
23.1 1.02
23.2 1.02
23.2 1.02
23.2 1.02
23.2 1.02
23.3 1.02
23.3 1.02
23.3 1.02
23.3 1.02
23.4 1.02
23.4 1.02
23.4 1.02
23.4 1.02
23.5 1.02
23.5 1.02
23.5 1.02
23.5 1.02
23.6 1.03
23.6 1.03
23.6 1.03
23.6 1.03
23.7 1.03
23.7 1.03
23.7 1.03
23.7 1.03
23.8 1.03
23.8 1.03
23.8 1.03
23.8 1.03
23.9 1.03
23.9 1.03
23.9 1.03
23.9 1.03
24 1.03
24 1.03
24 1.03
24 1.03
24.1 1.03
24.1 1.03
24.1 1.03
24.1 1.03
24.2 1.03
24.2 1.03
24.2 1.03
24.2 1.03
24.3 1.03
24.3 1.03
24.3 1.03
24.3 1.03
24.4 1.03
24.4 1.03
24.4 1.03
24.4 1.03
24.5 1.03
24.5 1.03
24.5 1.03
24.5 1.03
24.6 1.03
24.6 1.03
24.6 1.03
24.6 1.03
24.7 1.03
24.7 1.03
24.7 1.03
24.7 1.03
24.8 1.03
24.8 1.03
24.8 1.03
};
\addlegendentry{UE 22}
\addplot [semithick, forestgreen4416044, opacity=0.8]
table {%
0 8.49e-09
0.0261 8.7e-09
0.0523 8.91e-09
0.0784 9.13e-09
0.105 9.36e-09
0.131 9.59e-09
0.157 9.83e-09
0.183 1.01e-08
0.209 1.03e-08
0.235 1.06e-08
0.261 1.08e-08
0.287 1.11e-08
0.314 1.14e-08
0.34 1.17e-08
0.366 1.19e-08
0.392 1.22e-08
0.418 1.25e-08
0.444 1.28e-08
0.47 1.32e-08
0.496 1.35e-08
0.523 1.38e-08
0.549 1.42e-08
0.575 1.45e-08
0.601 1.49e-08
0.627 1.52e-08
0.653 1.56e-08
0.679 1.6e-08
0.705 1.64e-08
0.732 1.68e-08
0.758 1.72e-08
0.784 1.76e-08
0.81 1.81e-08
0.836 1.85e-08
0.862 1.9e-08
0.888 1.94e-08
0.914 1.99e-08
0.941 2.04e-08
0.967 2.09e-08
0.993 2.14e-08
1.02 2.2e-08
1.05 2.25e-08
1.07 2.31e-08
1.1 2.36e-08
1.12 2.42e-08
1.15 2.48e-08
1.18 2.54e-08
1.2 2.61e-08
1.23 2.67e-08
1.25 2.74e-08
1.28 2.8e-08
1.31 2.87e-08
1.33 2.94e-08
1.36 3.02e-08
1.38 3.09e-08
1.41 3.17e-08
1.44 3.24e-08
1.46 3.32e-08
1.49 3.41e-08
1.52 3.49e-08
1.54 3.58e-08
1.57 3.67e-08
1.59 3.76e-08
1.62 3.85e-08
1.65 3.94e-08
1.67 4.04e-08
1.7 4.14e-08
1.72 4.24e-08
1.75 4.35e-08
1.78 4.46e-08
1.8 4.57e-08
1.83 4.68e-08
1.85 4.79e-08
1.88 4.91e-08
1.91 5.03e-08
1.93 5.16e-08
1.96 5.28e-08
1.99 5.41e-08
2.01 5.55e-08
2.04 5.69e-08
2.06 5.83e-08
2.09 5.97e-08
2.12 6.12e-08
2.14 6.27e-08
2.17 6.42e-08
2.19 6.58e-08
2.22 6.74e-08
2.25 6.91e-08
2.27 7.08e-08
2.3 7.25e-08
2.33 7.43e-08
2.35 7.62e-08
2.38 7.81e-08
2.4 8e-08
2.43 8.2e-08
2.46 8.4e-08
2.48 8.61e-08
2.51 8.82e-08
2.53 9.04e-08
2.56 9.26e-08
2.59 9.49e-08
2.61 9.72e-08
2.64 9.96e-08
2.66 1.02e-07
2.69 1.05e-07
2.72 1.07e-07
2.74 1.1e-07
2.77 1.13e-07
2.8 1.15e-07
2.82 1.18e-07
2.85 1.21e-07
2.87 1.24e-07
2.9 1.27e-07
2.93 1.3e-07
2.95 1.33e-07
2.98 1.37e-07
3 1.4e-07
3.03 1.44e-07
3.06 1.47e-07
3.08 1.51e-07
3.11 1.54e-07
3.14 1.58e-07
3.16 1.62e-07
3.19 1.66e-07
3.21 1.7e-07
3.24 1.75e-07
3.27 1.79e-07
3.29 1.83e-07
3.32 1.88e-07
3.34 1.92e-07
3.37 1.97e-07
3.4 2.02e-07
3.42 2.07e-07
3.45 2.12e-07
3.47 2.17e-07
3.5 2.23e-07
3.53 2.28e-07
3.55 2.34e-07
3.58 2.4e-07
3.61 2.46e-07
3.63 2.52e-07
3.66 2.58e-07
3.68 2.64e-07
3.71 2.71e-07
3.74 2.77e-07
3.76 2.84e-07
3.79 2.91e-07
3.81 2.98e-07
3.84 3.06e-07
3.87 3.13e-07
3.89 3.21e-07
3.92 3.29e-07
3.95 3.37e-07
3.97 3.45e-07
4 3.54e-07
4.02 3.63e-07
4.05 3.72e-07
4.08 3.81e-07
4.1 3.9e-07
4.13 4e-07
4.15 4.1e-07
4.18 4.2e-07
4.21 4.3e-07
4.23 4.41e-07
4.26 4.52e-07
4.28 4.63e-07
4.31 4.74e-07
4.34 4.86e-07
4.36 4.98e-07
4.39 5.1e-07
4.42 5.23e-07
4.44 5.36e-07
4.47 5.49e-07
4.49 5.62e-07
4.52 5.76e-07
4.55 5.91e-07
4.57 6.05e-07
4.6 6.2e-07
4.62 6.35e-07
4.65 6.51e-07
4.68 6.67e-07
4.7 6.84e-07
4.73 7.01e-07
4.75 7.18e-07
4.78 7.36e-07
4.81 7.54e-07
4.83 7.72e-07
4.86 7.91e-07
4.89 8.11e-07
4.91 8.31e-07
4.94 8.51e-07
4.96 8.72e-07
4.99 8.94e-07
5.02 9.16e-07
5.04 9.39e-07
5.07 9.62e-07
5.09 9.86e-07
5.12 1.01e-06
5.15 1.03e-06
5.17 1.06e-06
5.2 1.09e-06
5.23 1.11e-06
5.25 1.14e-06
5.28 1.17e-06
5.3 1.2e-06
5.33 1.23e-06
5.36 1.26e-06
5.38 1.29e-06
5.41 1.32e-06
5.43 1.35e-06
5.46 1.39e-06
5.49 1.42e-06
5.51 1.46e-06
5.54 1.49e-06
5.56 1.53e-06
5.59 1.57e-06
5.62 1.6e-06
5.64 1.64e-06
5.67 1.69e-06
5.7 1.73e-06
5.72 1.77e-06
5.75 1.81e-06
5.77 1.86e-06
5.8 1.9e-06
5.83 1.95e-06
5.85 2e-06
5.88 2.05e-06
5.9 2.1e-06
5.93 2.15e-06
5.96 2.2e-06
5.98 2.26e-06
6.01 2.31e-06
6.04 2.37e-06
6.06 2.43e-06
6.09 2.49e-06
6.11 2.55e-06
6.14 2.61e-06
6.17 2.68e-06
6.19 2.74e-06
6.22 2.81e-06
6.24 2.88e-06
6.27 2.95e-06
6.3 3.03e-06
6.32 3.1e-06
6.35 3.18e-06
6.37 3.25e-06
6.4 3.34e-06
6.43 3.42e-06
6.45 3.5e-06
6.48 3.59e-06
6.51 3.68e-06
6.53 3.77e-06
6.56 3.86e-06
6.58 3.96e-06
6.61 4.05e-06
6.64 4.15e-06
6.66 4.26e-06
6.69 4.36e-06
6.71 4.47e-06
6.74 4.58e-06
6.77 4.69e-06
6.79 4.81e-06
6.82 4.93e-06
6.85 5.05e-06
6.87 5.17e-06
6.9 5.3e-06
6.92 5.43e-06
6.95 5.57e-06
6.98 5.7e-06
7 5.84e-06
7.03 5.99e-06
7.05 6.14e-06
7.08 6.29e-06
7.11 6.44e-06
7.13 6.6e-06
7.16 6.76e-06
7.18 6.93e-06
7.21 7.1e-06
7.24 7.28e-06
7.26 7.46e-06
7.29 7.64e-06
7.32 7.83e-06
7.34 8.02e-06
7.37 8.22e-06
7.39 8.42e-06
7.42 8.63e-06
7.45 8.84e-06
7.47 9.06e-06
7.5 9.29e-06
7.52 9.52e-06
7.55 9.75e-06
7.58 9.99e-06
7.6 1.02e-05
7.63 1.05e-05
7.65 1.07e-05
7.68 1.1e-05
7.71 1.13e-05
7.73 1.16e-05
7.76 1.19e-05
7.79 1.21e-05
7.81 1.24e-05
7.84 1.27e-05
7.86 1.31e-05
7.89 1.34e-05
7.92 1.37e-05
7.94 1.41e-05
7.97 1.44e-05
7.99 1.48e-05
8.02 1.51e-05
8.05 1.55e-05
8.07 1.59e-05
8.1 1.63e-05
8.13 1.67e-05
8.15 1.71e-05
8.18 1.75e-05
8.2 1.79e-05
8.23 1.84e-05
8.26 1.88e-05
8.28 1.93e-05
8.31 1.98e-05
8.33 2.03e-05
8.36 2.08e-05
8.39 2.13e-05
8.41 2.18e-05
8.44 2.23e-05
8.46 2.29e-05
8.49 2.35e-05
8.52 2.4e-05
8.54 2.46e-05
8.57 2.52e-05
8.6 2.59e-05
8.62 2.65e-05
8.65 2.71e-05
8.67 2.78e-05
8.7 2.85e-05
8.73 2.92e-05
8.75 2.99e-05
8.78 3.07e-05
8.8 3.14e-05
8.83 3.22e-05
8.86 3.3e-05
8.88 3.38e-05
8.91 3.46e-05
8.94 3.55e-05
8.96 3.64e-05
8.99 3.73e-05
9.01 3.82e-05
9.04 3.91e-05
9.07 4.01e-05
9.09 4.11e-05
9.12 4.21e-05
9.14 4.31e-05
9.17 4.42e-05
9.2 4.53e-05
9.22 4.64e-05
9.25 4.76e-05
9.27 4.87e-05
9.3 4.99e-05
9.33 5.12e-05
9.35 5.24e-05
9.38 5.37e-05
9.41 5.51e-05
9.43 5.64e-05
9.46 5.78e-05
9.48 5.92e-05
9.51 6.07e-05
9.54 6.22e-05
9.56 6.37e-05
9.59 6.53e-05
9.61 6.69e-05
9.64 6.86e-05
9.67 7.03e-05
9.69 7.2e-05
9.72 7.38e-05
9.75 7.56e-05
9.77 7.75e-05
9.8 7.94e-05
9.82 8.13e-05
9.85 8.33e-05
9.88 8.54e-05
9.9 8.75e-05
9.93 8.97e-05
9.95 9.19e-05
9.98 9.41e-05
10 9.65e-05
10 9.88e-05
10.1 0.000101
10.1 0.000104
10.1 0.000106
10.1 0.000109
10.2 0.000112
10.2 0.000114
10.2 0.000117
10.2 0.00012
10.3 0.000123
10.3 0.000126
10.3 0.000129
10.3 0.000132
10.4 0.000136
10.4 0.000139
10.4 0.000142
10.5 0.000146
10.5 0.00015
10.5 0.000153
10.5 0.000157
10.6 0.000161
10.6 0.000165
10.6 0.000169
10.6 0.000173
10.7 0.000177
10.7 0.000182
10.7 0.000186
10.7 0.000191
10.8 0.000196
10.8 0.0002
10.8 0.000205
10.8 0.00021
10.9 0.000216
10.9 0.000221
10.9 0.000226
10.9 0.000232
11 0.000238
11 0.000244
11 0.00025
11.1 0.000256
11.1 0.000262
11.1 0.000269
11.1 0.000275
11.2 0.000282
11.2 0.000289
11.2 0.000296
11.2 0.000303
11.3 0.000311
11.3 0.000318
11.3 0.000326
11.3 0.000334
11.4 0.000343
11.4 0.000351
11.4 0.00036
11.4 0.000369
11.5 0.000378
11.5 0.000387
11.5 0.000397
11.5 0.000406
11.6 0.000416
11.6 0.000427
11.6 0.000437
11.7 0.000448
11.7 0.000459
11.7 0.00047
11.7 0.000482
11.8 0.000494
11.8 0.000506
11.8 0.000519
11.8 0.000531
11.9 0.000544
11.9 0.000558
11.9 0.000572
11.9 0.000586
12 0.0006
12 0.000615
12 0.00063
12 0.000646
12.1 0.000662
12.1 0.000678
12.1 0.000695
12.1 0.000712
12.2 0.000729
12.2 0.000747
12.2 0.000766
12.3 0.000785
12.3 0.000804
12.3 0.000824
12.3 0.000844
12.4 0.000865
12.4 0.000886
12.4 0.000908
12.4 0.000931
12.5 0.000954
12.5 0.000977
12.5 0.001
12.5 0.00103
12.6 0.00105
12.6 0.00108
12.6 0.0011
12.6 0.00113
12.7 0.00116
12.7 0.00119
12.7 0.00122
12.7 0.00125
12.8 0.00128
12.8 0.00131
12.8 0.00134
12.9 0.00137
12.9 0.00141
12.9 0.00144
12.9 0.00148
13 0.00151
13 0.00155
13 0.00159
13 0.00163
13.1 0.00167
13.1 0.00171
13.1 0.00175
13.1 0.0018
13.2 0.00184
13.2 0.00189
13.2 0.00193
13.2 0.00198
13.3 0.00203
13.3 0.00208
13.3 0.00213
13.4 0.00218
13.4 0.00224
13.4 0.00229
13.4 0.00235
13.5 0.0024
13.5 0.00246
13.5 0.00252
13.5 0.00259
13.6 0.00265
13.6 0.00272
13.6 0.00278
13.6 0.00285
13.7 0.00292
13.7 0.00299
13.7 0.00307
13.7 0.00314
13.8 0.00322
13.8 0.0033
13.8 0.00338
13.8 0.00346
13.9 0.00355
13.9 0.00364
13.9 0.00372
14 0.00382
14 0.00391
14 0.00401
14 0.00411
14.1 0.00421
14.1 0.00431
14.1 0.00442
14.1 0.00452
14.2 0.00463
14.2 0.00475
14.2 0.00487
14.2 0.00498
14.3 0.00511
14.3 0.00523
14.3 0.00536
14.3 0.00549
14.4 0.00563
14.4 0.00577
14.4 0.00591
14.4 0.00605
14.5 0.0062
14.5 0.00635
14.5 0.00651
14.6 0.00667
14.6 0.00683
14.6 0.007
14.6 0.00717
14.7 0.00735
14.7 0.00753
14.7 0.00771
14.7 0.0079
14.8 0.00809
14.8 0.00829
14.8 0.00849
14.8 0.0087
14.9 0.00891
14.9 0.00913
14.9 0.00936
14.9 0.00958
15 0.00982
15 0.0101
15 0.0103
15 0.0106
15.1 0.0108
15.1 0.0111
15.1 0.0113
15.2 0.0116
15.2 0.0119
15.2 0.0122
15.2 0.0125
15.3 0.0128
15.3 0.0131
15.3 0.0134
15.3 0.0138
15.4 0.0141
15.4 0.0144
15.4 0.0148
15.4 0.0151
15.5 0.0155
15.5 0.0159
15.5 0.0163
15.5 0.0167
15.6 0.0171
15.6 0.0175
15.6 0.0179
15.6 0.0183
15.7 0.0188
15.7 0.0192
15.7 0.0197
15.8 0.0202
15.8 0.0207
15.8 0.0212
15.8 0.0217
15.9 0.0222
15.9 0.0228
15.9 0.0233
15.9 0.0239
16 0.0244
16 0.025
16 0.0256
16 0.0262
16.1 0.0269
16.1 0.0275
16.1 0.0282
16.1 0.0289
16.2 0.0295
16.2 0.0303
16.2 0.031
16.3 0.0317
16.3 0.0325
16.3 0.0332
16.3 0.034
16.4 0.0349
16.4 0.0357
16.4 0.0365
16.4 0.0374
16.5 0.0383
16.5 0.0392
16.5 0.0401
16.5 0.0411
16.6 0.042
16.6 0.043
16.6 0.0441
16.6 0.0451
16.7 0.0462
16.7 0.0472
16.7 0.0484
16.7 0.0495
16.8 0.0506
16.8 0.0518
16.8 0.053
16.9 0.0543
16.9 0.0556
16.9 0.0568
16.9 0.0582
17 0.0595
17 0.0609
17 0.0623
17 0.0637
17.1 0.0652
17.1 0.0667
17.1 0.0683
17.1 0.0698
17.2 0.0714
17.2 0.0731
17.2 0.0747
17.2 0.0764
17.3 0.0782
17.3 0.08
17.3 0.0818
17.3 0.0836
17.4 0.0855
17.4 0.0874
17.4 0.0894
17.5 0.0914
17.5 0.0935
17.5 0.0955
17.5 0.0977
17.6 0.0998
17.6 0.102
17.6 0.104
17.6 0.107
17.7 0.109
17.7 0.111
17.7 0.114
17.7 0.116
17.8 0.119
17.8 0.121
17.8 0.124
17.8 0.127
17.9 0.129
17.9 0.132
17.9 0.135
17.9 0.138
18 0.141
18 0.144
18 0.147
18.1 0.15
18.1 0.153
18.1 0.156
18.1 0.16
18.2 0.163
18.2 0.166
18.2 0.17
18.2 0.173
18.3 0.177
18.3 0.18
18.3 0.184
18.3 0.187
18.4 0.191
18.4 0.195
18.4 0.199
18.4 0.203
18.5 0.207
18.5 0.211
18.5 0.215
18.5 0.219
18.6 0.223
18.6 0.228
18.6 0.232
18.7 0.236
18.7 0.241
18.7 0.245
18.7 0.25
18.8 0.254
18.8 0.259
18.8 0.264
18.8 0.269
18.9 0.273
18.9 0.278
18.9 0.283
18.9 0.288
19 0.293
19 0.298
19 0.304
19 0.309
19.1 0.314
19.1 0.319
19.1 0.325
19.2 0.33
19.2 0.335
19.2 0.341
19.2 0.346
19.3 0.352
19.3 0.358
19.3 0.363
19.3 0.369
19.4 0.375
19.4 0.38
19.4 0.386
19.4 0.392
19.5 0.398
19.5 0.404
19.5 0.41
19.5 0.416
19.6 0.422
19.6 0.428
19.6 0.434
19.6 0.44
19.7 0.446
19.7 0.452
19.7 0.458
19.8 0.464
19.8 0.47
19.8 0.476
19.8 0.482
19.9 0.489
19.9 0.495
19.9 0.501
19.9 0.507
20 0.513
20 0.519
20 0.525
20 0.532
20.1 0.538
20.1 0.544
20.1 0.55
20.1 0.556
20.2 0.562
20.2 0.568
20.2 0.574
20.2 0.58
20.3 0.586
20.3 0.592
20.3 0.598
20.4 0.604
20.4 0.61
20.4 0.616
20.4 0.622
20.5 0.627
20.5 0.633
20.5 0.639
20.5 0.645
20.6 0.65
20.6 0.656
20.6 0.661
20.6 0.667
20.7 0.672
20.7 0.678
20.7 0.683
20.7 0.689
20.8 0.694
20.8 0.699
20.8 0.704
20.8 0.71
20.9 0.715
20.9 0.72
20.9 0.725
21 0.73
21 0.735
21 0.739
21 0.744
21.1 0.749
21.1 0.754
21.1 0.758
21.1 0.763
21.2 0.767
21.2 0.772
21.2 0.776
21.2 0.781
21.3 0.785
21.3 0.789
21.3 0.793
21.3 0.797
21.4 0.801
21.4 0.805
21.4 0.809
21.4 0.813
21.5 0.817
21.5 0.821
21.5 0.824
21.6 0.828
21.6 0.832
21.6 0.835
21.6 0.839
21.7 0.842
21.7 0.845
21.7 0.849
21.7 0.852
21.8 0.855
21.8 0.858
21.8 0.861
21.8 0.865
21.9 0.867
21.9 0.87
21.9 0.873
21.9 0.876
22 0.879
22 0.882
22 0.884
22.1 0.887
22.1 0.89
22.1 0.892
22.1 0.895
22.2 0.897
22.2 0.899
22.2 0.902
22.2 0.904
22.3 0.906
22.3 0.909
22.3 0.911
22.3 0.913
22.4 0.915
22.4 0.917
22.4 0.919
22.4 0.921
22.5 0.923
22.5 0.925
22.5 0.927
22.5 0.929
22.6 0.93
22.6 0.932
22.6 0.934
22.7 0.936
22.7 0.937
22.7 0.939
22.7 0.94
22.8 0.942
22.8 0.943
22.8 0.945
22.8 0.946
22.9 0.948
22.9 0.949
22.9 0.95
22.9 0.952
23 0.953
23 0.954
23 0.956
23 0.957
23.1 0.958
23.1 0.959
23.1 0.96
23.1 0.961
23.2 0.963
23.2 0.964
23.2 0.965
23.3 0.966
23.3 0.967
23.3 0.968
23.3 0.969
23.4 0.969
23.4 0.97
23.4 0.971
23.4 0.972
23.5 0.973
23.5 0.974
23.5 0.975
23.5 0.975
23.6 0.976
23.6 0.977
23.6 0.978
23.6 0.978
23.7 0.979
23.7 0.98
23.7 0.981
23.7 0.981
23.8 0.982
23.8 0.983
23.8 0.983
23.9 0.984
23.9 0.984
23.9 0.985
23.9 0.985
24 0.986
24 0.987
24 0.987
24 0.988
24.1 0.988
24.1 0.989
24.1 0.989
24.1 0.99
24.2 0.99
24.2 0.99
24.2 0.991
24.2 0.991
24.3 0.992
24.3 0.992
24.3 0.993
24.3 0.993
24.4 0.993
24.4 0.994
24.4 0.994
24.5 0.994
24.5 0.995
24.5 0.995
24.5 0.995
24.6 0.996
24.6 0.996
24.6 0.996
24.6 0.997
24.7 0.997
24.7 0.997
24.7 0.997
24.7 0.998
24.8 0.998
24.8 0.998
24.8 0.999
24.8 0.999
24.9 0.999
24.9 0.999
24.9 0.999
25 1
25 1
25 1
25 1
25.1 1
25.1 1
25.1 1
25.1 1
25.2 1
25.2 1
25.2 1
25.2 1
25.3 1
25.3 1
25.3 1
25.3 1
25.4 1
25.4 1
25.4 1
25.4 1
25.5 1
25.5 1
25.5 1
25.6 1
25.6 1
25.6 1
25.6 1
25.7 1
25.7 1
25.7 1
25.7 1
25.8 1
25.8 1
25.8 1
25.8 1
25.9 1
25.9 1.01
25.9 1.01
25.9 1.01
26 1.01
26 1.01
26 1.01
26 1.01
26.1 1.01
26.1 1.01
};
\addlegendentry{UE 23}
\addplot [semithick, crimson2143940, opacity=0.8]
table {%
0 0.0375
0.0234 0.0375
0.0468 0.0375
0.0703 0.0375
0.0937 0.0375
0.117 0.0375
0.141 0.0375
0.164 0.0375
0.187 0.0375
0.211 0.0375
0.234 0.0375
0.258 0.0375
0.281 0.0375
0.305 0.0375
0.328 0.0375
0.351 0.0375
0.375 0.0375
0.398 0.0375
0.422 0.0375
0.445 0.0375
0.468 0.0375
0.492 0.0375
0.515 0.0375
0.539 0.0375
0.562 0.0375
0.586 0.0375
0.609 0.0375
0.632 0.0375
0.656 0.0375
0.679 0.0375
0.703 0.0375
0.726 0.0375
0.75 0.0375
0.773 0.0375
0.796 0.0375
0.82 0.0375
0.843 0.0375
0.867 0.0375
0.89 0.0375
0.914 0.0375
0.937 0.0375
0.96 0.0375
0.984 0.0375
1.01 0.0375
1.03 0.0375
1.05 0.0375
1.08 0.0375
1.1 0.0375
1.12 0.0375
1.15 0.0375
1.17 0.0375
1.19 0.0375
1.22 0.0375
1.24 0.0375
1.26 0.0375
1.29 0.0375
1.31 0.0375
1.34 0.0375
1.36 0.0375
1.38 0.0375
1.41 0.0375
1.43 0.0375
1.45 0.0375
1.48 0.0375
1.5 0.0375
1.52 0.0375
1.55 0.0375
1.57 0.0375
1.59 0.0375
1.62 0.0375
1.64 0.0375
1.66 0.0375
1.69 0.0375
1.71 0.0375
1.73 0.0375
1.76 0.0375
1.78 0.0375
1.8 0.0375
1.83 0.0375
1.85 0.0375
1.87 0.0375
1.9 0.0375
1.92 0.0375
1.94 0.0375
1.97 0.0375
1.99 0.0375
2.01 0.0375
2.04 0.0375
2.06 0.0375
2.08 0.0375
2.11 0.0375
2.13 0.0375
2.15 0.0375
2.18 0.0375
2.2 0.0375
2.23 0.0375
2.25 0.0375
2.27 0.0375
2.3 0.0375
2.32 0.0375
2.34 0.0375
2.37 0.0375
2.39 0.0375
2.41 0.0375
2.44 0.0375
2.46 0.0375
2.48 0.0375
2.51 0.0375
2.53 0.0375
2.55 0.0375
2.58 0.0375
2.6 0.0375
2.62 0.0375
2.65 0.0375
2.67 0.0375
2.69 0.0375
2.72 0.0375
2.74 0.0375
2.76 0.0375
2.79 0.0375
2.81 0.0375
2.83 0.0375
2.86 0.0375
2.88 0.0375
2.9 0.0375
2.93 0.0375
2.95 0.0375
2.97 0.0375
3 0.0375
3.02 0.0375
3.05 0.0375
3.07 0.0375
3.09 0.0375
3.12 0.0375
3.14 0.0375
3.16 0.0375
3.19 0.0375
3.21 0.0375
3.23 0.0375
3.26 0.0375
3.28 0.0375
3.3 0.0375
3.33 0.0375
3.35 0.0375
3.37 0.0375
3.4 0.0375
3.42 0.0375
3.44 0.0375
3.47 0.0375
3.49 0.0375
3.51 0.0375
3.54 0.0375
3.56 0.0375
3.58 0.0375
3.61 0.0375
3.63 0.0375
3.65 0.0375
3.68 0.0375
3.7 0.0375
3.72 0.0375
3.75 0.0375
3.77 0.0375
3.79 0.0375
3.82 0.0375
3.84 0.0375
3.86 0.0375
3.89 0.0375
3.91 0.0375
3.94 0.0375
3.96 0.0375
3.98 0.0375
4.01 0.0375
4.03 0.0375
4.05 0.0375
4.08 0.0375
4.1 0.0375
4.12 0.0375
4.15 0.0375
4.17 0.0375
4.19 0.0375
4.22 0.0375
4.24 0.0375
4.26 0.0375
4.29 0.0375
4.31 0.0375
4.33 0.0375
4.36 0.0375
4.38 0.0375
4.4 0.0375
4.43 0.0375
4.45 0.0375
4.47 0.0375
4.5 0.0375
4.52 0.0375
4.54 0.0375
4.57 0.0375
4.59 0.0375
4.61 0.0375
4.64 0.0375
4.66 0.0375
4.68 0.0375
4.71 0.0375
4.73 0.0375
4.75 0.0375
4.78 0.0375
4.8 0.0375
4.83 0.0375
4.85 0.0375
4.87 0.0375
4.9 0.0375
4.92 0.0375
4.94 0.0375
4.97 0.0375
4.99 0.0375
5.01 0.0375
5.04 0.0375
5.06 0.0375
5.08 0.0375
5.11 0.0375
5.13 0.0375
5.15 0.0375
5.18 0.0375
5.2 0.0375
5.22 0.0375
5.25 0.0375
5.27 0.0375
5.29 0.0375
5.32 0.0375
5.34 0.0375
5.36 0.0375
5.39 0.0375
5.41 0.0375
5.43 0.0375
5.46 0.0375
5.48 0.0375
5.5 0.0375
5.53 0.0375
5.55 0.0375
5.57 0.0375
5.6 0.0375
5.62 0.0375
5.65 0.0375
5.67 0.0375
5.69 0.0375
5.72 0.0375
5.74 0.0375
5.76 0.0375
5.79 0.0375
5.81 0.0375
5.83 0.0375
5.86 0.0375
5.88 0.0375
5.9 0.0375
5.93 0.0375
5.95 0.0375
5.97 0.0375
6 0.0375
6.02 0.0375
6.04 0.0375
6.07 0.0375
6.09 0.0375
6.11 0.0375
6.14 0.0375
6.16 0.0375
6.18 0.0375
6.21 0.0375
6.23 0.0375
6.25 0.0375
6.28 0.0375
6.3 0.0375
6.32 0.0375
6.35 0.0375
6.37 0.0375
6.39 0.0375
6.42 0.0375
6.44 0.0375
6.46 0.0375
6.49 0.0375
6.51 0.0375
6.54 0.0375
6.56 0.0375
6.58 0.0375
6.61 0.0375
6.63 0.0375
6.65 0.0375
6.68 0.0375
6.7 0.0375
6.72 0.0375
6.75 0.0375
6.77 0.0375
6.79 0.0375
6.82 0.0375
6.84 0.0375
6.86 0.0375
6.89 0.0375
6.91 0.0375
6.93 0.0375
6.96 0.0375
6.98 0.0375
7 0.0375
7.03 0.0375
7.05 0.0375
7.07 0.0375
7.1 0.0375
7.12 0.0375
7.14 0.0375
7.17 0.0375
7.19 0.0375
7.21 0.0375
7.24 0.0375
7.26 0.0375
7.28 0.0375
7.31 0.0375
7.33 0.0375
7.35 0.0375
7.38 0.0375
7.4 0.0375
7.43 0.0375
7.45 0.0375
7.47 0.0375
7.5 0.0375
7.52 0.0375
7.54 0.0375
7.57 0.0375
7.59 0.0375
7.61 0.0375
7.64 0.0375
7.66 0.0375
7.68 0.0375
7.71 0.0375
7.73 0.0375
7.75 0.0375
7.78 0.0375
7.8 0.0375
7.82 0.0375
7.85 0.0375
7.87 0.0375
7.89 0.0375
7.92 0.0375
7.94 0.0375
7.96 0.0375
7.99 0.0375
8.01 0.0375
8.03 0.0375
8.06 0.0375
8.08 0.0376
8.1 0.0376
8.13 0.0376
8.15 0.0376
8.17 0.0376
8.2 0.0376
8.22 0.0376
8.25 0.0376
8.27 0.0376
8.29 0.0376
8.32 0.0376
8.34 0.0376
8.36 0.0376
8.39 0.0376
8.41 0.0376
8.43 0.0376
8.46 0.0376
8.48 0.0376
8.5 0.0376
8.53 0.0376
8.55 0.0376
8.57 0.0376
8.6 0.0376
8.62 0.0376
8.64 0.0376
8.67 0.0376
8.69 0.0376
8.71 0.0376
8.74 0.0376
8.76 0.0376
8.78 0.0376
8.81 0.0376
8.83 0.0376
8.85 0.0376
8.88 0.0376
8.9 0.0376
8.92 0.0376
8.95 0.0376
8.97 0.0376
8.99 0.0376
9.02 0.0377
9.04 0.0377
9.06 0.0377
9.09 0.0377
9.11 0.0377
9.14 0.0377
9.16 0.0377
9.18 0.0377
9.21 0.0377
9.23 0.0377
9.25 0.0377
9.28 0.0377
9.3 0.0377
9.32 0.0377
9.35 0.0377
9.37 0.0377
9.39 0.0377
9.42 0.0377
9.44 0.0377
9.46 0.0377
9.49 0.0377
9.51 0.0378
9.53 0.0378
9.56 0.0378
9.58 0.0378
9.6 0.0378
9.63 0.0378
9.65 0.0378
9.67 0.0378
9.7 0.0378
9.72 0.0378
9.74 0.0378
9.77 0.0378
9.79 0.0378
9.81 0.0378
9.84 0.0379
9.86 0.0379
9.88 0.0379
9.91 0.0379
9.93 0.0379
9.95 0.0379
9.98 0.0379
10 0.0379
10 0.0379
10 0.0379
10.1 0.0379
10.1 0.038
10.1 0.038
10.1 0.038
10.2 0.038
10.2 0.038
10.2 0.038
10.2 0.038
10.3 0.038
10.3 0.0381
10.3 0.0381
10.3 0.0381
10.4 0.0381
10.4 0.0381
10.4 0.0381
10.4 0.0381
10.4 0.0382
10.5 0.0382
10.5 0.0382
10.5 0.0382
10.5 0.0382
10.6 0.0382
10.6 0.0383
10.6 0.0383
10.6 0.0383
10.7 0.0383
10.7 0.0383
10.7 0.0383
10.7 0.0384
10.8 0.0384
10.8 0.0384
10.8 0.0384
10.8 0.0384
10.8 0.0385
10.9 0.0385
10.9 0.0385
10.9 0.0385
10.9 0.0386
11 0.0386
11 0.0386
11 0.0386
11 0.0387
11.1 0.0387
11.1 0.0387
11.1 0.0388
11.1 0.0388
11.1 0.0388
11.2 0.0388
11.2 0.0389
11.2 0.0389
11.2 0.0389
11.3 0.039
11.3 0.039
11.3 0.039
11.3 0.0391
11.4 0.0391
11.4 0.0392
11.4 0.0392
11.4 0.0392
11.5 0.0393
11.5 0.0393
11.5 0.0394
11.5 0.0394
11.5 0.0394
11.6 0.0395
11.6 0.0395
11.6 0.0396
11.6 0.0396
11.7 0.0397
11.7 0.0397
11.7 0.0398
11.7 0.0398
11.8 0.0399
11.8 0.04
11.8 0.04
11.8 0.0401
11.9 0.0401
11.9 0.0402
11.9 0.0403
11.9 0.0403
11.9 0.0404
12 0.0404
12 0.0405
12 0.0406
12 0.0407
12.1 0.0407
12.1 0.0408
12.1 0.0409
12.1 0.041
12.2 0.041
12.2 0.0411
12.2 0.0412
12.2 0.0413
12.3 0.0414
12.3 0.0415
12.3 0.0416
12.3 0.0417
12.3 0.0418
12.4 0.0419
12.4 0.042
12.4 0.0421
12.4 0.0422
12.5 0.0423
12.5 0.0424
12.5 0.0425
12.5 0.0426
12.6 0.0427
12.6 0.0429
12.6 0.043
12.6 0.0431
12.6 0.0432
12.7 0.0434
12.7 0.0435
12.7 0.0436
12.7 0.0438
12.8 0.0439
12.8 0.0441
12.8 0.0442
12.8 0.0444
12.9 0.0445
12.9 0.0447
12.9 0.0449
12.9 0.045
13 0.0452
13 0.0454
13 0.0456
13 0.0458
13 0.046
13.1 0.0462
13.1 0.0464
13.1 0.0466
13.1 0.0468
13.2 0.047
13.2 0.0472
13.2 0.0474
13.2 0.0476
13.3 0.0479
13.3 0.0481
13.3 0.0484
13.3 0.0486
13.4 0.0489
13.4 0.0491
13.4 0.0494
13.4 0.0497
13.4 0.05
13.5 0.0502
13.5 0.0505
13.5 0.0508
13.5 0.0511
13.6 0.0515
13.6 0.0518
13.6 0.0521
13.6 0.0524
13.7 0.0528
13.7 0.0531
13.7 0.0535
13.7 0.0538
13.7 0.0542
13.8 0.0546
13.8 0.055
13.8 0.0554
13.8 0.0558
13.9 0.0562
13.9 0.0566
13.9 0.0571
13.9 0.0575
14 0.058
14 0.0585
14 0.0589
14 0.0594
14.1 0.0599
14.1 0.0604
14.1 0.0609
14.1 0.0615
14.1 0.062
14.2 0.0626
14.2 0.0631
14.2 0.0637
14.2 0.0643
14.3 0.0649
14.3 0.0655
14.3 0.0662
14.3 0.0668
14.4 0.0675
14.4 0.0682
14.4 0.0689
14.4 0.0696
14.5 0.0703
14.5 0.071
14.5 0.0718
14.5 0.0725
14.5 0.0733
14.6 0.0741
14.6 0.075
14.6 0.0758
14.6 0.0766
14.7 0.0775
14.7 0.0784
14.7 0.0793
14.7 0.0803
14.8 0.0812
14.8 0.0822
14.8 0.0832
14.8 0.0842
14.9 0.0852
14.9 0.0863
14.9 0.0874
14.9 0.0885
14.9 0.0896
15 0.0907
15 0.0919
15 0.0931
15 0.0943
15.1 0.0956
15.1 0.0968
15.1 0.0981
15.1 0.0994
15.2 0.101
15.2 0.102
15.2 0.104
15.2 0.105
15.2 0.106
15.3 0.108
15.3 0.109
15.3 0.111
15.3 0.113
15.4 0.114
15.4 0.116
15.4 0.118
15.4 0.119
15.5 0.121
15.5 0.123
15.5 0.125
15.5 0.126
15.6 0.128
15.6 0.13
15.6 0.132
15.6 0.134
15.6 0.136
15.7 0.138
15.7 0.14
15.7 0.143
15.7 0.145
15.8 0.147
15.8 0.149
15.8 0.152
15.8 0.154
15.9 0.156
15.9 0.159
15.9 0.161
15.9 0.164
16 0.166
16 0.169
16 0.172
16 0.174
16 0.177
16.1 0.18
16.1 0.183
16.1 0.186
16.1 0.188
16.2 0.191
16.2 0.195
16.2 0.198
16.2 0.201
16.3 0.204
16.3 0.207
16.3 0.21
16.3 0.214
16.3 0.217
16.4 0.221
16.4 0.224
16.4 0.228
16.4 0.231
16.5 0.235
16.5 0.238
16.5 0.242
16.5 0.246
16.6 0.25
16.6 0.254
16.6 0.258
16.6 0.262
16.7 0.266
16.7 0.27
16.7 0.274
16.7 0.278
16.7 0.282
16.8 0.287
16.8 0.291
16.8 0.296
16.8 0.3
16.9 0.305
16.9 0.309
16.9 0.314
16.9 0.318
17 0.323
17 0.328
17 0.333
17 0.338
17.1 0.342
17.1 0.347
17.1 0.352
17.1 0.357
17.1 0.363
17.2 0.368
17.2 0.373
17.2 0.378
17.2 0.383
17.3 0.389
17.3 0.394
17.3 0.399
17.3 0.405
17.4 0.41
17.4 0.416
17.4 0.421
17.4 0.427
17.5 0.432
17.5 0.438
17.5 0.443
17.5 0.449
17.5 0.455
17.6 0.461
17.6 0.466
17.6 0.472
17.6 0.478
17.7 0.484
17.7 0.489
17.7 0.495
17.7 0.501
17.8 0.507
17.8 0.513
17.8 0.519
17.8 0.525
17.8 0.53
17.9 0.536
17.9 0.542
17.9 0.548
17.9 0.554
18 0.56
18 0.566
18 0.572
18 0.578
18.1 0.584
18.1 0.589
18.1 0.595
18.1 0.601
18.2 0.607
18.2 0.613
18.2 0.619
18.2 0.625
18.2 0.63
18.3 0.636
18.3 0.642
18.3 0.648
18.3 0.653
18.4 0.659
18.4 0.665
18.4 0.67
18.4 0.676
18.5 0.681
18.5 0.687
18.5 0.692
18.5 0.698
18.6 0.703
18.6 0.709
18.6 0.714
18.6 0.719
18.6 0.724
18.7 0.73
18.7 0.735
18.7 0.74
18.7 0.745
18.8 0.75
18.8 0.755
18.8 0.76
18.8 0.765
18.9 0.77
18.9 0.775
18.9 0.78
18.9 0.784
18.9 0.789
19 0.794
19 0.798
19 0.803
19 0.807
19.1 0.812
19.1 0.816
19.1 0.82
19.1 0.825
19.2 0.829
19.2 0.833
19.2 0.837
19.2 0.841
19.3 0.845
19.3 0.849
19.3 0.853
19.3 0.857
19.3 0.861
19.4 0.865
19.4 0.868
19.4 0.872
19.4 0.876
19.5 0.879
19.5 0.883
19.5 0.886
19.5 0.889
19.6 0.893
19.6 0.896
19.6 0.899
19.6 0.903
19.7 0.906
19.7 0.909
19.7 0.912
19.7 0.915
19.7 0.918
19.8 0.921
19.8 0.924
19.8 0.926
19.8 0.929
19.9 0.932
19.9 0.935
19.9 0.937
19.9 0.94
20 0.942
20 0.945
20 0.947
20 0.95
20.1 0.952
20.1 0.954
20.1 0.957
20.1 0.959
20.1 0.961
20.2 0.963
20.2 0.965
20.2 0.967
20.2 0.969
20.3 0.972
20.3 0.973
20.3 0.975
20.3 0.977
20.4 0.979
20.4 0.981
20.4 0.983
20.4 0.985
20.4 0.986
20.5 0.988
20.5 0.99
20.5 0.991
20.5 0.993
20.6 0.994
20.6 0.996
20.6 0.997
20.6 0.999
20.7 1
20.7 1
20.7 1
20.7 1
20.8 1.01
20.8 1.01
20.8 1.01
20.8 1.01
20.8 1.01
20.9 1.01
20.9 1.01
20.9 1.01
20.9 1.02
21 1.02
21 1.02
21 1.02
21 1.02
21.1 1.02
21.1 1.02
21.1 1.02
21.1 1.02
21.2 1.02
21.2 1.03
21.2 1.03
21.2 1.03
21.2 1.03
21.3 1.03
21.3 1.03
21.3 1.03
21.3 1.03
21.4 1.03
21.4 1.03
21.4 1.03
21.4 1.03
21.5 1.04
21.5 1.04
21.5 1.04
21.5 1.04
21.5 1.04
21.6 1.04
21.6 1.04
21.6 1.04
21.6 1.04
21.7 1.04
21.7 1.04
21.7 1.04
21.7 1.04
21.8 1.04
21.8 1.04
21.8 1.04
21.8 1.04
21.9 1.05
21.9 1.05
21.9 1.05
21.9 1.05
21.9 1.05
22 1.05
22 1.05
22 1.05
22 1.05
22.1 1.05
22.1 1.05
22.1 1.05
22.1 1.05
22.2 1.05
22.2 1.05
22.2 1.05
22.2 1.05
22.3 1.05
22.3 1.05
22.3 1.05
22.3 1.05
22.3 1.05
22.4 1.05
22.4 1.05
22.4 1.05
22.4 1.05
22.5 1.06
22.5 1.06
22.5 1.06
22.5 1.06
22.6 1.06
22.6 1.06
22.6 1.06
22.6 1.06
22.7 1.06
22.7 1.06
22.7 1.06
22.7 1.06
22.7 1.06
22.8 1.06
22.8 1.06
22.8 1.06
22.8 1.06
22.9 1.06
22.9 1.06
22.9 1.06
22.9 1.06
23 1.06
23 1.06
23 1.06
23 1.06
23 1.06
23.1 1.06
23.1 1.06
23.1 1.06
23.1 1.06
23.2 1.06
23.2 1.06
23.2 1.06
23.2 1.06
23.3 1.06
23.3 1.06
23.3 1.06
23.3 1.06
23.4 1.06
23.4 1.06
23.4 1.06
};
\addlegendentry{UE 24}
\addplot [semithick, mediumpurple148103189, opacity=0.8]
table {%
0 0.019
0.0271 0.019
0.0543 0.019
0.0814 0.019
0.109 0.019
0.136 0.019
0.163 0.019
0.19 0.019
0.217 0.019
0.244 0.019
0.271 0.019
0.298 0.019
0.326 0.019
0.353 0.019
0.38 0.019
0.407 0.019
0.434 0.019
0.461 0.019
0.488 0.019
0.515 0.019
0.543 0.019
0.57 0.019
0.597 0.019
0.624 0.019
0.651 0.019
0.678 0.019
0.705 0.019
0.732 0.019
0.76 0.019
0.787 0.019
0.814 0.019
0.841 0.019
0.868 0.019
0.895 0.019
0.922 0.019
0.949 0.019
0.977 0.019
1 0.019
1.03 0.019
1.06 0.019
1.09 0.019
1.11 0.019
1.14 0.019
1.17 0.019
1.19 0.019
1.22 0.019
1.25 0.019
1.27 0.019
1.3 0.019
1.33 0.019
1.36 0.019
1.38 0.019
1.41 0.019
1.44 0.019
1.46 0.019
1.49 0.019
1.52 0.019
1.55 0.019
1.57 0.019
1.6 0.019
1.63 0.019
1.65 0.019
1.68 0.019
1.71 0.019
1.74 0.019
1.76 0.019
1.79 0.019
1.82 0.019
1.84 0.019
1.87 0.019
1.9 0.019
1.93 0.019
1.95 0.019
1.98 0.019
2.01 0.019
2.03 0.019
2.06 0.019
2.09 0.019
2.12 0.019
2.14 0.019
2.17 0.019
2.2 0.019
2.22 0.019
2.25 0.019
2.28 0.019
2.31 0.019
2.33 0.019
2.36 0.019
2.39 0.019
2.41 0.019
2.44 0.019
2.47 0.019
2.5 0.019
2.52 0.019
2.55 0.019
2.58 0.019
2.6 0.019
2.63 0.019
2.66 0.019
2.69 0.019
2.71 0.019
2.74 0.019
2.77 0.019
2.79 0.019
2.82 0.019
2.85 0.019
2.88 0.019
2.9 0.019
2.93 0.019
2.96 0.019
2.98 0.019
3.01 0.019
3.04 0.019
3.07 0.019
3.09 0.019
3.12 0.019
3.15 0.019
3.17 0.019
3.2 0.019
3.23 0.019
3.26 0.019
3.28 0.019
3.31 0.019
3.34 0.019
3.36 0.019
3.39 0.019
3.42 0.019
3.45 0.019
3.47 0.019
3.5 0.019
3.53 0.019
3.55 0.019
3.58 0.019
3.61 0.019
3.64 0.019
3.66 0.019
3.69 0.019
3.72 0.019
3.74 0.019
3.77 0.019
3.8 0.019
3.82 0.019
3.85 0.019
3.88 0.019
3.91 0.019
3.93 0.019
3.96 0.019
3.99 0.019
4.01 0.019
4.04 0.019
4.07 0.019
4.1 0.019
4.12 0.019
4.15 0.019
4.18 0.019
4.2 0.019
4.23 0.019
4.26 0.019
4.29 0.019
4.31 0.019
4.34 0.019
4.37 0.019
4.39 0.019
4.42 0.019
4.45 0.019
4.48 0.019
4.5 0.019
4.53 0.019
4.56 0.019
4.58 0.019
4.61 0.019
4.64 0.019
4.67 0.019
4.69 0.019
4.72 0.019
4.75 0.019
4.77 0.019
4.8 0.019
4.83 0.019
4.86 0.019
4.88 0.019
4.91 0.019
4.94 0.019
4.96 0.019
4.99 0.019
5.02 0.019
5.05 0.019
5.07 0.019
5.1 0.019
5.13 0.019
5.15 0.019
5.18 0.019
5.21 0.019
5.24 0.019
5.26 0.019
5.29 0.019
5.32 0.019
5.34 0.019
5.37 0.019
5.4 0.019
5.43 0.019
5.45 0.019
5.48 0.019
5.51 0.019
5.53 0.019
5.56 0.019
5.59 0.019
5.62 0.019
5.64 0.019
5.67 0.019
5.7 0.019
5.72 0.019
5.75 0.019
5.78 0.019
5.81 0.019
5.83 0.019
5.86 0.019
5.89 0.019
5.91 0.019
5.94 0.019
5.97 0.019
6 0.019
6.02 0.019
6.05 0.019
6.08 0.019
6.1 0.019
6.13 0.019
6.16 0.019
6.18 0.019
6.21 0.019
6.24 0.019
6.27 0.019
6.29 0.019
6.32 0.019
6.35 0.019
6.37 0.019
6.4 0.019
6.43 0.019
6.46 0.019
6.48 0.019
6.51 0.019
6.54 0.019
6.56 0.019
6.59 0.019
6.62 0.019
6.65 0.019
6.67 0.019
6.7 0.019
6.73 0.019
6.75 0.019
6.78 0.019
6.81 0.019
6.84 0.019
6.86 0.019
6.89 0.019
6.92 0.019
6.94 0.019
6.97 0.019
7 0.019
7.03 0.019
7.05 0.019
7.08 0.019
7.11 0.019
7.13 0.019
7.16 0.019
7.19 0.019
7.22 0.019
7.24 0.019
7.27 0.019
7.3 0.019
7.32 0.019
7.35 0.019
7.38 0.019
7.41 0.019
7.43 0.019
7.46 0.019
7.49 0.019
7.51 0.019
7.54 0.019
7.57 0.019
7.6 0.019
7.62 0.019
7.65 0.019
7.68 0.019
7.7 0.019
7.73 0.019
7.76 0.019
7.79 0.019
7.81 0.019
7.84 0.019
7.87 0.019
7.89 0.019
7.92 0.019
7.95 0.019
7.98 0.019
8 0.019
8.03 0.019
8.06 0.019
8.08 0.019
8.11 0.019
8.14 0.019
8.17 0.019
8.19 0.019
8.22 0.019
8.25 0.019
8.27 0.019
8.3 0.019
8.33 0.019
8.36 0.019
8.38 0.019
8.41 0.019
8.44 0.019
8.46 0.019
8.49 0.019
8.52 0.019
8.55 0.019
8.57 0.019
8.6 0.019
8.63 0.019
8.65 0.019
8.68 0.019
8.71 0.019
8.73 0.019
8.76 0.019
8.79 0.019
8.82 0.019
8.84 0.019
8.87 0.019
8.9 0.019
8.92 0.019
8.95 0.019
8.98 0.019
9.01 0.019
9.03 0.019
9.06 0.019
9.09 0.019
9.11 0.019
9.14 0.019
9.17 0.019
9.2 0.019
9.22 0.019
9.25 0.019
9.28 0.019
9.3 0.019
9.33 0.019
9.36 0.019
9.39 0.019
9.41 0.019
9.44 0.019
9.47 0.019
9.49 0.019
9.52 0.019
9.55 0.019
9.58 0.019
9.6 0.0191
9.63 0.0191
9.66 0.0191
9.68 0.0191
9.71 0.0191
9.74 0.0191
9.77 0.0191
9.79 0.0191
9.82 0.0191
9.85 0.0191
9.87 0.0191
9.9 0.0191
9.93 0.0191
9.96 0.0191
9.98 0.0191
10 0.0191
10 0.0191
10.1 0.0191
10.1 0.0191
10.1 0.0191
10.1 0.0191
10.2 0.0191
10.2 0.0191
10.2 0.0191
10.3 0.0191
10.3 0.0191
10.3 0.0191
10.3 0.0191
10.4 0.0191
10.4 0.0191
10.4 0.0191
10.4 0.0191
10.5 0.0191
10.5 0.0191
10.5 0.0191
10.6 0.0191
10.6 0.0191
10.6 0.0191
10.6 0.0191
10.7 0.0191
10.7 0.0192
10.7 0.0192
10.7 0.0192
10.8 0.0192
10.8 0.0192
10.8 0.0192
10.9 0.0192
10.9 0.0192
10.9 0.0192
10.9 0.0192
11 0.0192
11 0.0192
11 0.0192
11 0.0192
11.1 0.0192
11.1 0.0192
11.1 0.0192
11.1 0.0192
11.2 0.0192
11.2 0.0193
11.2 0.0193
11.3 0.0193
11.3 0.0193
11.3 0.0193
11.3 0.0193
11.4 0.0193
11.4 0.0193
11.4 0.0193
11.4 0.0193
11.5 0.0193
11.5 0.0193
11.5 0.0193
11.6 0.0194
11.6 0.0194
11.6 0.0194
11.6 0.0194
11.7 0.0194
11.7 0.0194
11.7 0.0194
11.7 0.0194
11.8 0.0194
11.8 0.0195
11.8 0.0195
11.9 0.0195
11.9 0.0195
11.9 0.0195
11.9 0.0195
12 0.0195
12 0.0195
12 0.0196
12 0.0196
12.1 0.0196
12.1 0.0196
12.1 0.0196
12.2 0.0196
12.2 0.0197
12.2 0.0197
12.2 0.0197
12.3 0.0197
12.3 0.0197
12.3 0.0197
12.3 0.0198
12.4 0.0198
12.4 0.0198
12.4 0.0198
12.5 0.0198
12.5 0.0199
12.5 0.0199
12.5 0.0199
12.6 0.0199
12.6 0.02
12.6 0.02
12.6 0.02
12.7 0.02
12.7 0.0201
12.7 0.0201
12.7 0.0201
12.8 0.0202
12.8 0.0202
12.8 0.0202
12.9 0.0203
12.9 0.0203
12.9 0.0203
12.9 0.0204
13 0.0204
13 0.0204
13 0.0205
13 0.0205
13.1 0.0205
13.1 0.0206
13.1 0.0206
13.2 0.0207
13.2 0.0207
13.2 0.0208
13.2 0.0208
13.3 0.0209
13.3 0.0209
13.3 0.021
13.3 0.021
13.4 0.0211
13.4 0.0211
13.4 0.0212
13.5 0.0212
13.5 0.0213
13.5 0.0213
13.5 0.0214
13.6 0.0215
13.6 0.0215
13.6 0.0216
13.6 0.0217
13.7 0.0217
13.7 0.0218
13.7 0.0219
13.8 0.022
13.8 0.022
13.8 0.0221
13.8 0.0222
13.9 0.0223
13.9 0.0224
13.9 0.0225
13.9 0.0226
14 0.0227
14 0.0227
14 0.0228
14.1 0.0229
14.1 0.0231
14.1 0.0232
14.1 0.0233
14.2 0.0234
14.2 0.0235
14.2 0.0236
14.2 0.0237
14.3 0.0239
14.3 0.024
14.3 0.0241
14.4 0.0243
14.4 0.0244
14.4 0.0245
14.4 0.0247
14.5 0.0248
14.5 0.025
14.5 0.0251
14.5 0.0253
14.6 0.0255
14.6 0.0256
14.6 0.0258
14.6 0.026
14.7 0.0262
14.7 0.0264
14.7 0.0266
14.8 0.0267
14.8 0.027
14.8 0.0272
14.8 0.0274
14.9 0.0276
14.9 0.0278
14.9 0.028
14.9 0.0283
15 0.0285
15 0.0288
15 0.029
15.1 0.0293
15.1 0.0296
15.1 0.0298
15.1 0.0301
15.2 0.0304
15.2 0.0307
15.2 0.031
15.2 0.0313
15.3 0.0317
15.3 0.032
15.3 0.0323
15.4 0.0327
15.4 0.033
15.4 0.0334
15.4 0.0338
15.5 0.0342
15.5 0.0345
15.5 0.0349
15.5 0.0354
15.6 0.0358
15.6 0.0362
15.6 0.0367
15.7 0.0371
15.7 0.0376
15.7 0.0381
15.7 0.0386
15.8 0.0391
15.8 0.0396
15.8 0.0401
15.8 0.0407
15.9 0.0412
15.9 0.0418
15.9 0.0424
16 0.043
16 0.0436
16 0.0443
16 0.0449
16.1 0.0456
16.1 0.0463
16.1 0.047
16.1 0.0477
16.2 0.0484
16.2 0.0492
16.2 0.0499
16.2 0.0507
16.3 0.0515
16.3 0.0524
16.3 0.0532
16.4 0.0541
16.4 0.055
16.4 0.0559
16.4 0.0568
16.5 0.0578
16.5 0.0588
16.5 0.0598
16.5 0.0608
16.6 0.0619
16.6 0.063
16.6 0.0641
16.7 0.0652
16.7 0.0664
16.7 0.0675
16.7 0.0688
16.8 0.07
16.8 0.0713
16.8 0.0726
16.8 0.0739
16.9 0.0753
16.9 0.0767
16.9 0.0781
17 0.0796
17 0.0811
17 0.0826
17 0.0842
17.1 0.0858
17.1 0.0875
17.1 0.0891
17.1 0.0909
17.2 0.0926
17.2 0.0944
17.2 0.0962
17.3 0.0981
17.3 0.1
17.3 0.102
17.3 0.104
17.4 0.106
17.4 0.108
17.4 0.11
17.4 0.112
17.5 0.115
17.5 0.117
17.5 0.119
17.6 0.122
17.6 0.124
17.6 0.127
17.6 0.129
17.7 0.132
17.7 0.134
17.7 0.137
17.7 0.14
17.8 0.143
17.8 0.145
17.8 0.148
17.8 0.151
17.9 0.154
17.9 0.157
17.9 0.16
18 0.164
18 0.167
18 0.17
18 0.174
18.1 0.177
18.1 0.18
18.1 0.184
18.1 0.188
18.2 0.191
18.2 0.195
18.2 0.199
18.3 0.203
18.3 0.207
18.3 0.211
18.3 0.215
18.4 0.219
18.4 0.223
18.4 0.227
18.4 0.232
18.5 0.236
18.5 0.24
18.5 0.245
18.6 0.25
18.6 0.254
18.6 0.259
18.6 0.264
18.7 0.268
18.7 0.273
18.7 0.278
18.7 0.283
18.8 0.288
18.8 0.294
18.8 0.299
18.9 0.304
18.9 0.309
18.9 0.315
18.9 0.32
19 0.326
19 0.331
19 0.337
19 0.342
19.1 0.348
19.1 0.354
19.1 0.36
19.2 0.365
19.2 0.371
19.2 0.377
19.2 0.383
19.3 0.389
19.3 0.395
19.3 0.401
19.3 0.408
19.4 0.414
19.4 0.42
19.4 0.426
19.5 0.432
19.5 0.439
19.5 0.445
19.5 0.451
19.6 0.458
19.6 0.464
19.6 0.47
19.6 0.477
19.7 0.483
19.7 0.49
19.7 0.496
19.7 0.503
19.8 0.509
19.8 0.515
19.8 0.522
19.9 0.528
19.9 0.535
19.9 0.541
19.9 0.548
20 0.554
20 0.56
20 0.567
20 0.573
20.1 0.579
20.1 0.586
20.1 0.592
20.2 0.598
20.2 0.605
20.2 0.611
20.2 0.617
20.3 0.623
20.3 0.629
20.3 0.635
20.3 0.641
20.4 0.647
20.4 0.653
20.4 0.659
20.5 0.665
20.5 0.671
20.5 0.676
20.5 0.682
20.6 0.688
20.6 0.693
20.6 0.699
20.6 0.705
20.7 0.71
20.7 0.715
20.7 0.721
20.8 0.726
20.8 0.731
20.8 0.736
20.8 0.741
20.9 0.746
20.9 0.751
20.9 0.756
20.9 0.761
21 0.766
21 0.771
21 0.775
21.1 0.78
21.1 0.784
21.1 0.789
21.1 0.793
21.2 0.798
21.2 0.802
21.2 0.806
21.2 0.81
21.3 0.814
21.3 0.818
21.3 0.822
21.3 0.826
21.4 0.83
21.4 0.834
21.4 0.838
21.5 0.841
21.5 0.845
21.5 0.848
21.5 0.852
21.6 0.855
21.6 0.858
21.6 0.862
21.6 0.865
21.7 0.868
21.7 0.871
21.7 0.874
21.8 0.877
21.8 0.88
21.8 0.883
21.8 0.886
21.9 0.888
21.9 0.891
21.9 0.894
21.9 0.896
22 0.899
22 0.901
22 0.904
22.1 0.906
22.1 0.909
22.1 0.911
22.1 0.913
22.2 0.915
22.2 0.917
22.2 0.92
22.2 0.922
22.3 0.924
22.3 0.926
22.3 0.928
22.4 0.929
22.4 0.931
22.4 0.933
22.4 0.935
22.5 0.937
22.5 0.938
22.5 0.94
22.5 0.942
22.6 0.943
22.6 0.945
22.6 0.946
22.7 0.948
22.7 0.949
22.7 0.951
22.7 0.952
22.8 0.953
22.8 0.955
22.8 0.956
22.8 0.957
22.9 0.958
22.9 0.96
22.9 0.961
22.9 0.962
23 0.963
23 0.964
23 0.965
23.1 0.966
23.1 0.967
23.1 0.968
23.1 0.969
23.2 0.97
23.2 0.971
23.2 0.972
23.2 0.973
23.3 0.974
23.3 0.974
23.3 0.975
23.4 0.976
23.4 0.977
23.4 0.978
23.4 0.978
23.5 0.979
23.5 0.98
23.5 0.98
23.5 0.981
23.6 0.982
23.6 0.982
23.6 0.983
23.7 0.984
23.7 0.984
23.7 0.985
23.7 0.985
23.8 0.986
23.8 0.986
23.8 0.987
23.8 0.987
23.9 0.988
23.9 0.988
23.9 0.989
24 0.989
24 0.99
24 0.99
24 0.991
24.1 0.991
24.1 0.992
24.1 0.992
24.1 0.992
24.2 0.993
24.2 0.993
24.2 0.993
24.3 0.994
24.3 0.994
24.3 0.994
24.3 0.995
24.4 0.995
24.4 0.995
24.4 0.996
24.4 0.996
24.5 0.996
24.5 0.997
24.5 0.997
24.6 0.997
24.6 0.997
24.6 0.998
24.6 0.998
24.7 0.998
24.7 0.998
24.7 0.999
24.7 0.999
24.8 0.999
24.8 0.999
24.8 0.999
24.8 1
24.9 1
24.9 1
24.9 1
25 1
25 1
25 1
25 1
25.1 1
25.1 1
25.1 1
25.1 1
25.2 1
25.2 1
25.2 1
25.3 1
25.3 1
25.3 1
25.3 1
25.4 1
25.4 1
25.4 1
25.4 1
25.5 1
25.5 1
25.5 1
25.6 1
25.6 1
25.6 1
25.6 1
25.7 1
25.7 1
25.7 1
25.7 1
25.8 1
25.8 1
25.8 1
25.9 1
25.9 1
25.9 1
25.9 1
26 1
26 1
26 1
26 1
26.1 1
26.1 1
26.1 1
26.2 1.01
26.2 1.01
26.2 1.01
26.2 1.01
26.3 1.01
26.3 1.01
26.3 1.01
26.3 1.01
26.4 1.01
26.4 1.01
26.4 1.01
26.4 1.01
26.5 1.01
26.5 1.01
26.5 1.01
26.6 1.01
26.6 1.01
26.6 1.01
26.6 1.01
26.7 1.01
26.7 1.01
26.7 1.01
26.7 1.01
26.8 1.01
26.8 1.01
26.8 1.01
26.9 1.01
26.9 1.01
26.9 1.01
26.9 1.01
27 1.01
27 1.01
27 1.01
27 1.01
27.1 1.01
27.1 1.01
};
\addlegendentry{UE 25}
\end{axis}

\end{tikzpicture}


==> figures/ft_throughput_cdf.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=6cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgrey204
},
minor xtick={},
minor ytick={},
scaled ticks=false,
tick align=outside,
tick align=outside,
tick pos=left,
width=10cm,
x grid style={darkgrey176},
xlabel={Throughput (Mbps)},
xmajorgrids,
xmin=0, xmax=30,
xtick style={color=black},
xtick={0,5,10,15,20,25,30},
y grid style={darkgrey176},
ylabel={CDF},
ymajorgrids,
ymin=-0.0479, ymax=1.05,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2}
]
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
11.1 0.002
12.2 0.004
12.8 0.006
12.9 0.008
13.1 0.01
13.1 0.012
13.2 0.014
13.3 0.016
13.4 0.018
13.6 0.02
13.7 0.022
13.8 0.024
13.9 0.026
14 0.028
14 0.03
14.1 0.032
14.2 0.034
14.2 0.036
14.3 0.038
14.4 0.04
14.4 0.042
14.5 0.044
14.6 0.046
14.6 0.048
14.6 0.05
14.7 0.052
14.8 0.054
14.8 0.056
14.8 0.058
14.9 0.06
14.9 0.062
15 0.064
15 0.066
15.1 0.068
15.1 0.07
15.1 0.072
15.2 0.074
15.2 0.076
15.2 0.078
15.3 0.08
15.3 0.082
15.3 0.084
15.4 0.086
15.4 0.088
15.4 0.09
15.5 0.092
15.5 0.094
15.5 0.096
15.5 0.098
15.6 0.1
15.6 0.102
15.7 0.104
15.7 0.106
15.7 0.108
15.7 0.11
15.8 0.112
15.8 0.114
15.8 0.116
15.8 0.118
15.9 0.12
15.9 0.122
15.9 0.124
15.9 0.126
16 0.128
16 0.13
16 0.132
16 0.134
16 0.136
16 0.138
16.1 0.14
16.1 0.142
16.1 0.144
16.1 0.146
16.2 0.148
16.2 0.15
16.2 0.152
16.2 0.154
16.2 0.156
16.2 0.158
16.3 0.16
16.3 0.162
16.3 0.164
16.3 0.166
16.3 0.168
16.3 0.17
16.3 0.172
16.4 0.174
16.4 0.176
16.4 0.178
16.4 0.18
16.4 0.182
16.4 0.184
16.4 0.186
16.5 0.188
16.5 0.19
16.5 0.192
16.5 0.194
16.5 0.196
16.5 0.198
16.5 0.2
16.5 0.202
16.5 0.204
16.6 0.206
16.6 0.208
16.6 0.21
16.6 0.212
16.6 0.214
16.7 0.216
16.7 0.218
16.7 0.22
16.7 0.222
16.7 0.224
16.7 0.226
16.7 0.228
16.7 0.23
16.8 0.232
16.8 0.234
16.8 0.236
16.8 0.238
16.8 0.24
16.8 0.242
16.8 0.244
16.8 0.246
16.8 0.248
16.9 0.25
16.9 0.252
16.9 0.254
16.9 0.256
16.9 0.258
16.9 0.26
16.9 0.262
16.9 0.264
16.9 0.266
17 0.268
17 0.27
17 0.272
17 0.274
17 0.276
17 0.278
17 0.28
17 0.282
17 0.284
17 0.286
17 0.288
17.1 0.29
17.1 0.292
17.1 0.294
17.1 0.296
17.1 0.298
17.1 0.3
17.1 0.302
17.1 0.304
17.1 0.306
17.1 0.308
17.1 0.31
17.1 0.312
17.1 0.314
17.2 0.316
17.2 0.318
17.2 0.32
17.2 0.322
17.2 0.324
17.2 0.326
17.2 0.328
17.2 0.33
17.2 0.332
17.3 0.334
17.3 0.336
17.3 0.338
17.3 0.34
17.3 0.342
17.3 0.344
17.3 0.346
17.3 0.348
17.3 0.35
17.3 0.352
17.3 0.354
17.3 0.356
17.3 0.358
17.4 0.36
17.4 0.362
17.4 0.364
17.4 0.366
17.4 0.368
17.4 0.37
17.4 0.372
17.4 0.374
17.4 0.376
17.4 0.378
17.5 0.38
17.5 0.382
17.5 0.384
17.5 0.386
17.5 0.388
17.5 0.39
17.5 0.392
17.5 0.394
17.5 0.396
17.5 0.398
17.5 0.4
17.5 0.402
17.5 0.404
17.6 0.406
17.6 0.408
17.6 0.41
17.6 0.412
17.6 0.414
17.6 0.416
17.6 0.418
17.6 0.42
17.6 0.422
17.6 0.424
17.6 0.426
17.6 0.428
17.6 0.43
17.6 0.432
17.6 0.434
17.7 0.436
17.7 0.438
17.7 0.44
17.7 0.442
17.7 0.444
17.7 0.446
17.7 0.448
17.7 0.45
17.7 0.452
17.7 0.454
17.7 0.456
17.7 0.458
17.8 0.46
17.8 0.462
17.8 0.464
17.8 0.466
17.8 0.468
17.8 0.47
17.8 0.472
17.8 0.474
17.8 0.476
17.8 0.478
17.8 0.48
17.8 0.482
17.8 0.484
17.8 0.486
17.8 0.488
17.9 0.49
17.9 0.492
17.9 0.494
17.9 0.496
17.9 0.498
17.9 0.5
17.9 0.502
17.9 0.504
17.9 0.506
17.9 0.508
17.9 0.51
17.9 0.512
17.9 0.514
18 0.516
18 0.518
18 0.52
18 0.522
18 0.524
18 0.526
18 0.528
18 0.53
18 0.532
18 0.534
18 0.536
18 0.538
18 0.54
18 0.542
18 0.544
18 0.546
18.1 0.548
18.1 0.55
18.1 0.552
18.1 0.554
18.1 0.556
18.1 0.558
18.1 0.56
18.1 0.562
18.1 0.564
18.1 0.566
18.1 0.568
18.1 0.57
18.1 0.572
18.1 0.574
18.2 0.576
18.2 0.578
18.2 0.58
18.2 0.582
18.2 0.584
18.2 0.586
18.2 0.588
18.2 0.59
18.2 0.592
18.2 0.594
18.2 0.596
18.2 0.598
18.2 0.6
18.3 0.602
18.3 0.604
18.3 0.606
18.3 0.608
18.3 0.61
18.3 0.612
18.3 0.614
18.3 0.616
18.3 0.618
18.3 0.62
18.3 0.622
18.3 0.624
18.4 0.626
18.4 0.628
18.4 0.63
18.4 0.632
18.4 0.634
18.4 0.636
18.4 0.638
18.4 0.64
18.4 0.642
18.4 0.644
18.4 0.646
18.4 0.648
18.5 0.65
18.5 0.652
18.5 0.654
18.5 0.656
18.5 0.658
18.5 0.66
18.5 0.662
18.5 0.664
18.5 0.666
18.5 0.668
18.5 0.67
18.5 0.672
18.6 0.674
18.6 0.676
18.6 0.678
18.6 0.68
18.6 0.682
18.6 0.684
18.6 0.686
18.6 0.688
18.6 0.69
18.6 0.692
18.6 0.694
18.6 0.696
18.6 0.698
18.6 0.7
18.7 0.702
18.7 0.704
18.7 0.706
18.7 0.708
18.7 0.71
18.7 0.712
18.7 0.714
18.7 0.716
18.8 0.718
18.8 0.72
18.8 0.722
18.8 0.724
18.8 0.726
18.8 0.728
18.8 0.73
18.8 0.732
18.9 0.734
18.9 0.736
18.9 0.738
18.9 0.74
18.9 0.742
18.9 0.744
18.9 0.746
18.9 0.748
18.9 0.75
18.9 0.752
18.9 0.754
18.9 0.756
19 0.758
19 0.76
19 0.762
19 0.764
19 0.766
19 0.768
19 0.77
19 0.772
19 0.774
19 0.776
19.1 0.778
19.1 0.78
19.1 0.782
19.1 0.784
19.1 0.786
19.1 0.788
19.1 0.79
19.1 0.792
19.1 0.794
19.1 0.796
19.2 0.798
19.2 0.8
19.2 0.802
19.2 0.804
19.2 0.806
19.2 0.808
19.2 0.81
19.3 0.812
19.3 0.814
19.3 0.816
19.3 0.818
19.3 0.82
19.3 0.822
19.3 0.824
19.3 0.826
19.4 0.828
19.4 0.83
19.4 0.832
19.4 0.834
19.4 0.836
19.4 0.838
19.4 0.84
19.5 0.842
19.5 0.844
19.5 0.846
19.5 0.848
19.5 0.85
19.5 0.852
19.5 0.854
19.5 0.856
19.6 0.858
19.6 0.86
19.6 0.862
19.6 0.864
19.6 0.866
19.6 0.868
19.7 0.87
19.7 0.872
19.7 0.874
19.7 0.876
19.7 0.878
19.8 0.88
19.8 0.882
19.8 0.884
19.8 0.886
19.8 0.888
19.9 0.89
19.9 0.892
19.9 0.894
19.9 0.896
19.9 0.898
19.9 0.9
20 0.902
20 0.904
20 0.906
20.1 0.908
20.1 0.91
20.1 0.912
20.1 0.914
20.1 0.916
20.1 0.918
20.2 0.92
20.2 0.922
20.2 0.924
20.2 0.926
20.2 0.928
20.2 0.93
20.2 0.932
20.3 0.934
20.3 0.936
20.3 0.938
20.4 0.94
20.4 0.942
20.4 0.944
20.4 0.946
20.5 0.948
20.5 0.95
20.5 0.952
20.6 0.954
20.6 0.956
20.7 0.958
20.7 0.96
20.8 0.962
20.8 0.964
20.9 0.966
20.9 0.968
20.9 0.97
21 0.972
21 0.974
21.1 0.976
21.2 0.978
21.3 0.98
21.4 0.982
21.4 0.984
21.5 0.986
21.6 0.988
21.7 0.99
21.9 0.992
22 0.994
22.1 0.996
22.6 0.998
24.5 1
};
\addlegendentry{UE 21}
\addplot [semithick, darkorange25512714, opacity=0.8]
table {%
9.68 0.002
11.7 0.004
12.1 0.006
12.2 0.008
12.4 0.01
12.6 0.012
12.8 0.014
13.1 0.016
13.3 0.018
13.4 0.02
13.4 0.022
13.5 0.024
13.7 0.026
13.7 0.028
13.9 0.03
13.9 0.032
14 0.034
14.1 0.036
14.1 0.038
14.2 0.04
14.3 0.042
14.4 0.044
14.4 0.046
14.5 0.048
14.6 0.05
14.7 0.052
14.7 0.054
14.8 0.056
14.9 0.058
14.9 0.06
15 0.062
15 0.064
15.1 0.066
15.2 0.068
15.3 0.07
15.3 0.072
15.4 0.074
15.4 0.076
15.5 0.078
15.5 0.08
15.6 0.082
15.6 0.084
15.6 0.086
15.7 0.088
15.8 0.09
15.8 0.092
15.8 0.094
15.9 0.096
15.9 0.098
15.9 0.1
16 0.102
16 0.104
16.1 0.106
16.1 0.108
16.1 0.11
16.2 0.112
16.2 0.114
16.2 0.116
16.3 0.118
16.3 0.12
16.3 0.122
16.3 0.124
16.4 0.126
16.4 0.128
16.4 0.13
16.5 0.132
16.5 0.134
16.5 0.136
16.6 0.138
16.6 0.14
16.6 0.142
16.6 0.144
16.7 0.146
16.7 0.148
16.7 0.15
16.7 0.152
16.7 0.154
16.8 0.156
16.8 0.158
16.8 0.16
16.8 0.162
16.8 0.164
16.8 0.166
16.9 0.168
16.9 0.17
16.9 0.172
17 0.174
17 0.176
17 0.178
17 0.18
17 0.182
17 0.184
17.1 0.186
17.1 0.188
17.1 0.19
17.1 0.192
17.1 0.194
17.1 0.196
17.1 0.198
17.2 0.2
17.2 0.202
17.2 0.204
17.2 0.206
17.2 0.208
17.3 0.21
17.3 0.212
17.3 0.214
17.3 0.216
17.3 0.218
17.3 0.22
17.4 0.222
17.4 0.224
17.4 0.226
17.4 0.228
17.4 0.23
17.4 0.232
17.4 0.234
17.5 0.236
17.5 0.238
17.5 0.24
17.5 0.242
17.5 0.244
17.5 0.246
17.5 0.248
17.6 0.25
17.6 0.252
17.6 0.254
17.6 0.256
17.6 0.258
17.6 0.26
17.7 0.262
17.7 0.264
17.7 0.266
17.7 0.268
17.7 0.27
17.7 0.272
17.7 0.274
17.7 0.276
17.7 0.278
17.8 0.28
17.8 0.282
17.8 0.284
17.8 0.286
17.8 0.288
17.8 0.29
17.8 0.292
17.8 0.294
17.8 0.296
17.9 0.298
17.9 0.3
17.9 0.302
17.9 0.304
17.9 0.306
17.9 0.308
17.9 0.31
17.9 0.312
18 0.314
18 0.316
18 0.318
18 0.32
18 0.322
18 0.324
18 0.326
18 0.328
18 0.33
18 0.332
18.1 0.334
18.1 0.336
18.1 0.338
18.1 0.34
18.1 0.342
18.1 0.344
18.1 0.346
18.1 0.348
18.2 0.35
18.2 0.352
18.2 0.354
18.2 0.356
18.2 0.358
18.2 0.36
18.3 0.362
18.3 0.364
18.3 0.366
18.3 0.368
18.3 0.37
18.3 0.372
18.3 0.374
18.3 0.376
18.3 0.378
18.3 0.38
18.3 0.382
18.3 0.384
18.4 0.386
18.4 0.388
18.4 0.39
18.4 0.392
18.4 0.394
18.4 0.396
18.4 0.398
18.4 0.4
18.4 0.402
18.4 0.404
18.4 0.406
18.4 0.408
18.4 0.41
18.4 0.412
18.4 0.414
18.4 0.416
18.5 0.418
18.5 0.42
18.5 0.422
18.5 0.424
18.5 0.426
18.5 0.428
18.5 0.43
18.5 0.432
18.5 0.434
18.5 0.436
18.5 0.438
18.5 0.44
18.6 0.442
18.6 0.444
18.6 0.446
18.6 0.448
18.6 0.45
18.6 0.452
18.6 0.454
18.6 0.456
18.6 0.458
18.6 0.46
18.6 0.462
18.6 0.464
18.7 0.466
18.7 0.468
18.7 0.47
18.7 0.472
18.7 0.474
18.7 0.476
18.7 0.478
18.7 0.48
18.7 0.482
18.7 0.484
18.8 0.486
18.8 0.488
18.8 0.49
18.8 0.492
18.8 0.494
18.8 0.496
18.8 0.498
18.8 0.5
18.9 0.502
18.9 0.504
18.9 0.506
18.9 0.508
18.9 0.51
18.9 0.512
18.9 0.514
18.9 0.516
18.9 0.518
18.9 0.52
18.9 0.522
18.9 0.524
18.9 0.526
18.9 0.528
18.9 0.53
19 0.532
19 0.534
19 0.536
19 0.538
19 0.54
19 0.542
19 0.544
19 0.546
19 0.548
19 0.55
19 0.552
19 0.554
19 0.556
19 0.558
19 0.56
19.1 0.562
19.1 0.564
19.1 0.566
19.1 0.568
19.1 0.57
19.1 0.572
19.1 0.574
19.1 0.576
19.1 0.578
19.1 0.58
19.1 0.582
19.1 0.584
19.1 0.586
19.1 0.588
19.1 0.59
19.1 0.592
19.1 0.594
19.1 0.596
19.2 0.598
19.2 0.6
19.2 0.602
19.2 0.604
19.2 0.606
19.2 0.608
19.2 0.61
19.2 0.612
19.2 0.614
19.2 0.616
19.2 0.618
19.2 0.62
19.2 0.622
19.3 0.624
19.3 0.626
19.3 0.628
19.3 0.63
19.3 0.632
19.3 0.634
19.3 0.636
19.3 0.638
19.3 0.64
19.3 0.642
19.4 0.644
19.4 0.646
19.4 0.648
19.4 0.65
19.4 0.652
19.4 0.654
19.4 0.656
19.4 0.658
19.4 0.66
19.4 0.662
19.4 0.664
19.5 0.666
19.5 0.668
19.5 0.67
19.5 0.672
19.5 0.674
19.5 0.676
19.5 0.678
19.5 0.68
19.5 0.682
19.5 0.684
19.5 0.686
19.5 0.688
19.5 0.69
19.6 0.692
19.6 0.694
19.6 0.696
19.6 0.698
19.6 0.7
19.6 0.702
19.6 0.704
19.6 0.706
19.6 0.708
19.6 0.71
19.6 0.712
19.6 0.714
19.6 0.716
19.6 0.718
19.6 0.72
19.6 0.722
19.7 0.724
19.7 0.726
19.7 0.728
19.7 0.73
19.7 0.732
19.7 0.734
19.7 0.736
19.7 0.738
19.7 0.74
19.7 0.742
19.7 0.744
19.7 0.746
19.7 0.748
19.8 0.75
19.8 0.752
19.8 0.754
19.8 0.756
19.8 0.758
19.8 0.76
19.8 0.762
19.8 0.764
19.8 0.766
19.9 0.768
19.9 0.77
19.9 0.772
19.9 0.774
19.9 0.776
19.9 0.778
19.9 0.78
19.9 0.782
20 0.784
20 0.786
20 0.788
20 0.79
20 0.792
20 0.794
20 0.796
20.1 0.798
20.1 0.8
20.1 0.802
20.1 0.804
20.1 0.806
20.1 0.808
20.1 0.81
20.1 0.812
20.1 0.814
20.2 0.816
20.2 0.818
20.2 0.82
20.2 0.822
20.2 0.824
20.2 0.826
20.2 0.828
20.2 0.83
20.2 0.832
20.2 0.834
20.2 0.836
20.2 0.838
20.2 0.84
20.2 0.842
20.3 0.844
20.3 0.846
20.3 0.848
20.3 0.85
20.3 0.852
20.3 0.854
20.3 0.856
20.3 0.858
20.3 0.86
20.4 0.862
20.4 0.864
20.4 0.866
20.4 0.868
20.4 0.87
20.4 0.872
20.5 0.874
20.5 0.876
20.5 0.878
20.5 0.88
20.5 0.882
20.6 0.884
20.6 0.886
20.6 0.888
20.6 0.89
20.6 0.892
20.6 0.894
20.7 0.896
20.7 0.898
20.7 0.9
20.7 0.902
20.7 0.904
20.8 0.906
20.8 0.908
20.8 0.91
20.8 0.912
20.8 0.914
20.9 0.916
20.9 0.918
20.9 0.92
20.9 0.922
20.9 0.924
21 0.926
21 0.928
21 0.93
21.1 0.932
21.1 0.934
21.2 0.936
21.2 0.938
21.2 0.94
21.2 0.942
21.3 0.944
21.3 0.946
21.3 0.948
21.4 0.95
21.4 0.952
21.4 0.954
21.4 0.956
21.5 0.958
21.5 0.96
21.5 0.962
21.5 0.964
21.6 0.966
21.6 0.968
21.7 0.97
21.8 0.972
21.8 0.974
21.9 0.976
21.9 0.978
22 0.98
22.1 0.982
22.2 0.984
22.3 0.986
22.5 0.988
22.6 0.99
22.7 0.992
22.8 0.994
23.1 0.996
23.5 0.998
24.8 1
};
\addlegendentry{UE 22}
\addplot [semithick, forestgreen4416044, opacity=0.8]
table {%
10.5 0.002
12.2 0.004
13.2 0.006
13.5 0.008
13.9 0.01
14.2 0.012
14.6 0.014
14.9 0.016
15.1 0.018
15.5 0.02
15.7 0.022
15.9 0.024
16 0.026
16.1 0.028
16.3 0.03
16.4 0.032
16.5 0.034
16.6 0.036
16.6 0.038
16.7 0.04
16.7 0.042
16.8 0.044
16.8 0.046
16.9 0.048
16.9 0.05
17 0.052
17 0.054
17 0.056
17.1 0.058
17.1 0.06
17.1 0.062
17.2 0.064
17.2 0.066
17.2 0.068
17.3 0.07
17.3 0.072
17.3 0.074
17.3 0.076
17.4 0.078
17.4 0.08
17.4 0.082
17.5 0.084
17.5 0.086
17.5 0.088
17.5 0.09
17.5 0.092
17.6 0.094
17.6 0.096
17.6 0.098
17.6 0.1
17.6 0.102
17.6 0.104
17.6 0.106
17.7 0.108
17.7 0.11
17.7 0.112
17.7 0.114
17.8 0.116
17.8 0.118
17.8 0.12
17.8 0.122
17.8 0.124
17.8 0.126
17.9 0.128
17.9 0.13
17.9 0.132
17.9 0.134
17.9 0.136
17.9 0.138
18 0.14
18 0.142
18 0.144
18 0.146
18 0.148
18 0.15
18.1 0.152
18.1 0.154
18.1 0.156
18.1 0.158
18.1 0.16
18.1 0.162
18.1 0.164
18.2 0.166
18.2 0.168
18.2 0.17
18.2 0.172
18.2 0.174
18.3 0.176
18.3 0.178
18.3 0.18
18.3 0.182
18.3 0.184
18.3 0.186
18.3 0.188
18.3 0.19
18.3 0.192
18.4 0.194
18.4 0.196
18.4 0.198
18.4 0.2
18.4 0.202
18.4 0.204
18.4 0.206
18.4 0.208
18.4 0.21
18.4 0.212
18.5 0.214
18.5 0.216
18.5 0.218
18.5 0.22
18.5 0.222
18.5 0.224
18.5 0.226
18.5 0.228
18.6 0.23
18.6 0.232
18.6 0.234
18.6 0.236
18.6 0.238
18.6 0.24
18.6 0.242
18.6 0.244
18.7 0.246
18.7 0.248
18.7 0.25
18.7 0.252
18.7 0.254
18.8 0.256
18.8 0.258
18.8 0.26
18.8 0.262
18.8 0.264
18.8 0.266
18.8 0.268
18.8 0.27
18.8 0.272
18.9 0.274
18.9 0.276
18.9 0.278
18.9 0.28
18.9 0.282
18.9 0.284
18.9 0.286
18.9 0.288
18.9 0.29
18.9 0.292
18.9 0.294
19 0.296
19 0.298
19 0.3
19 0.302
19 0.304
19 0.306
19 0.308
19 0.31
19 0.312
19.1 0.314
19.1 0.316
19.1 0.318
19.1 0.32
19.1 0.322
19.1 0.324
19.1 0.326
19.1 0.328
19.1 0.33
19.1 0.332
19.1 0.334
19.1 0.336
19.2 0.338
19.2 0.34
19.2 0.342
19.2 0.344
19.2 0.346
19.2 0.348
19.2 0.35
19.2 0.352
19.2 0.354
19.3 0.356
19.3 0.358
19.3 0.36
19.3 0.362
19.3 0.364
19.3 0.366
19.3 0.368
19.3 0.37
19.3 0.372
19.3 0.374
19.4 0.376
19.4 0.378
19.4 0.38
19.4 0.382
19.4 0.384
19.4 0.386
19.4 0.388
19.4 0.39
19.4 0.392
19.4 0.394
19.4 0.396
19.5 0.398
19.5 0.4
19.5 0.402
19.5 0.404
19.5 0.406
19.5 0.408
19.5 0.41
19.5 0.412
19.5 0.414
19.5 0.416
19.6 0.418
19.6 0.42
19.6 0.422
19.6 0.424
19.6 0.426
19.6 0.428
19.6 0.43
19.6 0.432
19.6 0.434
19.6 0.436
19.6 0.438
19.6 0.44
19.7 0.442
19.7 0.444
19.7 0.446
19.7 0.448
19.7 0.45
19.7 0.452
19.7 0.454
19.7 0.456
19.7 0.458
19.7 0.46
19.7 0.462
19.7 0.464
19.7 0.466
19.8 0.468
19.8 0.47
19.8 0.472
19.8 0.474
19.8 0.476
19.8 0.478
19.8 0.48
19.8 0.482
19.8 0.484
19.9 0.486
19.9 0.488
19.9 0.49
19.9 0.492
19.9 0.494
19.9 0.496
19.9 0.498
19.9 0.5
19.9 0.502
19.9 0.504
19.9 0.506
19.9 0.508
20 0.51
20 0.512
20 0.514
20 0.516
20 0.518
20 0.52
20 0.522
20 0.524
20 0.526
20 0.528
20.1 0.53
20.1 0.532
20.1 0.534
20.1 0.536
20.1 0.538
20.1 0.54
20.1 0.542
20.1 0.544
20.1 0.546
20.1 0.548
20.1 0.55
20.1 0.552
20.2 0.554
20.2 0.556
20.2 0.558
20.2 0.56
20.2 0.562
20.2 0.564
20.2 0.566
20.2 0.568
20.2 0.57
20.2 0.572
20.2 0.574
20.2 0.576
20.2 0.578
20.2 0.58
20.2 0.582
20.3 0.584
20.3 0.586
20.3 0.588
20.3 0.59
20.3 0.592
20.3 0.594
20.3 0.596
20.3 0.598
20.3 0.6
20.3 0.602
20.3 0.604
20.4 0.606
20.4 0.608
20.4 0.61
20.4 0.612
20.4 0.614
20.4 0.616
20.4 0.618
20.4 0.62
20.4 0.622
20.4 0.624
20.4 0.626
20.5 0.628
20.5 0.63
20.5 0.632
20.5 0.634
20.5 0.636
20.5 0.638
20.5 0.64
20.5 0.642
20.5 0.644
20.6 0.646
20.6 0.648
20.6 0.65
20.6 0.652
20.6 0.654
20.6 0.656
20.6 0.658
20.6 0.66
20.6 0.662
20.7 0.664
20.7 0.666
20.7 0.668
20.7 0.67
20.7 0.672
20.7 0.674
20.7 0.676
20.7 0.678
20.7 0.68
20.7 0.682
20.7 0.684
20.7 0.686
20.7 0.688
20.8 0.69
20.8 0.692
20.8 0.694
20.8 0.696
20.8 0.698
20.8 0.7
20.8 0.702
20.8 0.704
20.8 0.706
20.8 0.708
20.8 0.71
20.8 0.712
20.9 0.714
20.9 0.716
20.9 0.718
20.9 0.72
20.9 0.722
20.9 0.724
20.9 0.726
20.9 0.728
20.9 0.73
21 0.732
21 0.734
21 0.736
21 0.738
21 0.74
21 0.742
21 0.744
21 0.746
21.1 0.748
21.1 0.75
21.1 0.752
21.1 0.754
21.1 0.756
21.1 0.758
21.1 0.76
21.1 0.762
21.1 0.764
21.1 0.766
21.2 0.768
21.2 0.77
21.2 0.772
21.2 0.774
21.2 0.776
21.2 0.778
21.2 0.78
21.2 0.782
21.2 0.784
21.3 0.786
21.3 0.788
21.3 0.79
21.3 0.792
21.3 0.794
21.3 0.796
21.3 0.798
21.3 0.8
21.4 0.802
21.4 0.804
21.4 0.806
21.4 0.808
21.4 0.81
21.4 0.812
21.4 0.814
21.4 0.816
21.5 0.818
21.5 0.82
21.5 0.822
21.5 0.824
21.5 0.826
21.5 0.828
21.5 0.83
21.5 0.832
21.6 0.834
21.6 0.836
21.6 0.838
21.6 0.84
21.7 0.842
21.7 0.844
21.7 0.846
21.7 0.848
21.7 0.85
21.7 0.852
21.7 0.854
21.7 0.856
21.8 0.858
21.8 0.86
21.8 0.862
21.8 0.864
21.8 0.866
21.8 0.868
21.9 0.87
21.9 0.872
21.9 0.874
21.9 0.876
22 0.878
22 0.88
22 0.882
22 0.884
22 0.886
22 0.888
22.1 0.89
22.1 0.892
22.1 0.894
22.1 0.896
22.2 0.898
22.2 0.9
22.2 0.902
22.2 0.904
22.3 0.906
22.3 0.908
22.3 0.91
22.3 0.912
22.3 0.914
22.4 0.916
22.4 0.918
22.4 0.92
22.5 0.922
22.5 0.924
22.5 0.926
22.6 0.928
22.6 0.93
22.6 0.932
22.7 0.934
22.7 0.936
22.7 0.938
22.7 0.94
22.8 0.942
22.8 0.944
22.8 0.946
22.9 0.948
22.9 0.95
22.9 0.952
23 0.954
23 0.956
23 0.958
23.1 0.96
23.1 0.962
23.2 0.964
23.2 0.966
23.3 0.968
23.4 0.97
23.4 0.972
23.5 0.974
23.5 0.976
23.6 0.978
23.7 0.98
23.8 0.982
23.9 0.984
24 0.986
24.1 0.988
24.3 0.99
24.4 0.992
24.5 0.994
24.6 0.996
24.7 0.998
26.1 1
};
\addlegendentry{UE 23}
\addplot [semithick, crimson2143940, opacity=0.8]
table {%
10.1 0.002
12.2 0.004
12.4 0.006
12.6 0.008
12.8 0.01
12.8 0.012
13 0.014
13.1 0.016
13.1 0.018
13.2 0.02
13.2 0.022
13.3 0.024
13.4 0.026
13.5 0.028
13.5 0.03
13.6 0.032
13.6 0.034
13.7 0.036
13.7 0.038
13.8 0.04
13.9 0.042
13.9 0.044
14 0.046
14 0.048
14.1 0.05
14.1 0.052
14.2 0.054
14.2 0.056
14.2 0.058
14.3 0.06
14.3 0.062
14.3 0.064
14.4 0.066
14.4 0.068
14.5 0.07
14.5 0.072
14.5 0.074
14.5 0.076
14.6 0.078
14.6 0.08
14.6 0.082
14.6 0.084
14.7 0.086
14.7 0.088
14.8 0.09
14.8 0.092
14.8 0.094
14.9 0.096
14.9 0.098
15 0.1
15 0.102
15 0.104
15 0.106
15.1 0.108
15.1 0.11
15.1 0.112
15.2 0.114
15.2 0.116
15.2 0.118
15.2 0.12
15.2 0.122
15.3 0.124
15.3 0.126
15.3 0.128
15.3 0.13
15.4 0.132
15.4 0.134
15.4 0.136
15.5 0.138
15.5 0.14
15.5 0.142
15.5 0.144
15.6 0.146
15.6 0.148
15.6 0.15
15.6 0.152
15.6 0.154
15.7 0.156
15.7 0.158
15.7 0.16
15.7 0.162
15.7 0.164
15.8 0.166
15.8 0.168
15.8 0.17
15.8 0.172
15.9 0.174
15.9 0.176
15.9 0.178
15.9 0.18
15.9 0.182
15.9 0.184
16 0.186
16 0.188
16 0.19
16 0.192
16.1 0.194
16.1 0.196
16.1 0.198
16.1 0.2
16.1 0.202
16.1 0.204
16.2 0.206
16.2 0.208
16.2 0.21
16.2 0.212
16.2 0.214
16.2 0.216
16.2 0.218
16.3 0.22
16.3 0.222
16.3 0.224
16.3 0.226
16.3 0.228
16.3 0.23
16.4 0.232
16.4 0.234
16.4 0.236
16.4 0.238
16.4 0.24
16.5 0.242
16.5 0.244
16.5 0.246
16.5 0.248
16.5 0.25
16.5 0.252
16.5 0.254
16.5 0.256
16.6 0.258
16.6 0.26
16.6 0.262
16.6 0.264
16.6 0.266
16.6 0.268
16.6 0.27
16.6 0.272
16.7 0.274
16.7 0.276
16.7 0.278
16.7 0.28
16.7 0.282
16.7 0.284
16.7 0.286
16.8 0.288
16.8 0.29
16.8 0.292
16.8 0.294
16.8 0.296
16.8 0.298
16.8 0.3
16.8 0.302
16.8 0.304
16.8 0.306
16.9 0.308
16.9 0.31
16.9 0.312
16.9 0.314
16.9 0.316
16.9 0.318
16.9 0.32
16.9 0.322
17 0.324
17 0.326
17 0.328
17 0.33
17 0.332
17 0.334
17 0.336
17 0.338
17 0.34
17.1 0.342
17.1 0.344
17.1 0.346
17.1 0.348
17.1 0.35
17.1 0.352
17.1 0.354
17.1 0.356
17.1 0.358
17.2 0.36
17.2 0.362
17.2 0.364
17.2 0.366
17.2 0.368
17.2 0.37
17.2 0.372
17.2 0.374
17.2 0.376
17.2 0.378
17.3 0.38
17.3 0.382
17.3 0.384
17.3 0.386
17.3 0.388
17.3 0.39
17.3 0.392
17.3 0.394
17.3 0.396
17.3 0.398
17.3 0.4
17.4 0.402
17.4 0.404
17.4 0.406
17.4 0.408
17.4 0.41
17.4 0.412
17.4 0.414
17.4 0.416
17.4 0.418
17.4 0.42
17.4 0.422
17.5 0.424
17.5 0.426
17.5 0.428
17.5 0.43
17.5 0.432
17.5 0.434
17.5 0.436
17.5 0.438
17.5 0.44
17.5 0.442
17.5 0.444
17.5 0.446
17.5 0.448
17.6 0.45
17.6 0.452
17.6 0.454
17.6 0.456
17.6 0.458
17.6 0.46
17.6 0.462
17.6 0.464
17.6 0.466
17.6 0.468
17.6 0.47
17.6 0.472
17.6 0.474
17.7 0.476
17.7 0.478
17.7 0.48
17.7 0.482
17.7 0.484
17.7 0.486
17.7 0.488
17.7 0.49
17.7 0.492
17.7 0.494
17.7 0.496
17.7 0.498
17.8 0.5
17.8 0.502
17.8 0.504
17.8 0.506
17.8 0.508
17.8 0.51
17.8 0.512
17.8 0.514
17.8 0.516
17.8 0.518
17.9 0.52
17.9 0.522
17.9 0.524
17.9 0.526
17.9 0.528
17.9 0.53
17.9 0.532
17.9 0.534
17.9 0.536
17.9 0.538
17.9 0.54
17.9 0.542
17.9 0.544
18 0.546
18 0.548
18 0.55
18 0.552
18 0.554
18 0.556
18 0.558
18 0.56
18 0.562
18 0.564
18 0.566
18 0.568
18 0.57
18.1 0.572
18.1 0.574
18.1 0.576
18.1 0.578
18.1 0.58
18.1 0.582
18.1 0.584
18.1 0.586
18.1 0.588
18.1 0.59
18.1 0.592
18.1 0.594
18.1 0.596
18.1 0.598
18.1 0.6
18.1 0.602
18.2 0.604
18.2 0.606
18.2 0.608
18.2 0.61
18.2 0.612
18.2 0.614
18.2 0.616
18.2 0.618
18.2 0.62
18.2 0.622
18.2 0.624
18.2 0.626
18.3 0.628
18.3 0.63
18.3 0.632
18.3 0.634
18.3 0.636
18.3 0.638
18.3 0.64
18.3 0.642
18.3 0.644
18.3 0.646
18.3 0.648
18.3 0.65
18.3 0.652
18.3 0.654
18.3 0.656
18.4 0.658
18.4 0.66
18.4 0.662
18.4 0.664
18.4 0.666
18.4 0.668
18.4 0.67
18.4 0.672
18.4 0.674
18.4 0.676
18.4 0.678
18.4 0.68
18.4 0.682
18.5 0.684
18.5 0.686
18.5 0.688
18.5 0.69
18.5 0.692
18.5 0.694
18.5 0.696
18.5 0.698
18.5 0.7
18.5 0.702
18.6 0.704
18.6 0.706
18.6 0.708
18.6 0.71
18.6 0.712
18.6 0.714
18.6 0.716
18.6 0.718
18.6 0.72
18.6 0.722
18.6 0.724
18.6 0.726
18.6 0.728
18.7 0.73
18.7 0.732
18.7 0.734
18.7 0.736
18.7 0.738
18.7 0.74
18.7 0.742
18.7 0.744
18.7 0.746
18.7 0.748
18.7 0.75
18.7 0.752
18.7 0.754
18.8 0.756
18.8 0.758
18.8 0.76
18.8 0.762
18.8 0.764
18.8 0.766
18.8 0.768
18.8 0.77
18.8 0.772
18.8 0.774
18.8 0.776
18.8 0.778
18.9 0.78
18.9 0.782
18.9 0.784
18.9 0.786
18.9 0.788
18.9 0.79
18.9 0.792
18.9 0.794
18.9 0.796
18.9 0.798
18.9 0.8
19 0.802
19 0.804
19 0.806
19 0.808
19 0.81
19 0.812
19 0.814
19 0.816
19 0.818
19.1 0.82
19.1 0.822
19.1 0.824
19.1 0.826
19.1 0.828
19.1 0.83
19.1 0.832
19.1 0.834
19.1 0.836
19.1 0.838
19.1 0.84
19.2 0.842
19.2 0.844
19.2 0.846
19.2 0.848
19.2 0.85
19.2 0.852
19.2 0.854
19.2 0.856
19.3 0.858
19.3 0.86
19.3 0.862
19.3 0.864
19.3 0.866
19.3 0.868
19.3 0.87
19.3 0.872
19.3 0.874
19.3 0.876
19.4 0.878
19.4 0.88
19.4 0.882
19.4 0.884
19.4 0.886
19.4 0.888
19.4 0.89
19.5 0.892
19.5 0.894
19.5 0.896
19.5 0.898
19.5 0.9
19.5 0.902
19.6 0.904
19.6 0.906
19.6 0.908
19.6 0.91
19.6 0.912
19.6 0.914
19.7 0.916
19.7 0.918
19.7 0.92
19.7 0.922
19.7 0.924
19.7 0.926
19.8 0.928
19.8 0.93
19.8 0.932
19.8 0.934
19.9 0.936
19.9 0.938
19.9 0.94
19.9 0.942
19.9 0.944
20 0.946
20 0.948
20 0.95
20.1 0.952
20.1 0.954
20.1 0.956
20.1 0.958
20.2 0.96
20.2 0.962
20.3 0.964
20.3 0.966
20.3 0.968
20.4 0.97
20.4 0.972
20.5 0.974
20.5 0.976
20.6 0.978
20.6 0.98
20.7 0.982
20.7 0.984
20.8 0.986
20.9 0.988
21 0.99
21.1 0.992
21.4 0.994
21.5 0.996
21.9 0.998
23.4 1
};
\addlegendentry{UE 24}
\addplot [semithick, mediumpurple148103189, opacity=0.8]
table {%
9.65 0.002
12.4 0.004
12.8 0.006
13.1 0.008
13.3 0.01
13.5 0.012
13.7 0.014
13.9 0.016
14.1 0.018
14.3 0.02
14.4 0.022
14.6 0.024
14.9 0.026
14.9 0.028
15 0.03
15.2 0.032
15.3 0.034
15.4 0.036
15.5 0.038
15.6 0.04
15.8 0.042
16 0.044
16.1 0.046
16.2 0.048
16.2 0.05
16.3 0.052
16.4 0.054
16.5 0.056
16.5 0.058
16.6 0.06
16.6 0.062
16.6 0.064
16.7 0.066
16.7 0.068
16.7 0.07
16.8 0.072
16.8 0.074
16.9 0.076
16.9 0.078
17 0.08
17 0.082
17 0.084
17.1 0.086
17.1 0.088
17.1 0.09
17.2 0.092
17.2 0.094
17.2 0.096
17.2 0.098
17.3 0.1
17.3 0.102
17.3 0.104
17.3 0.106
17.3 0.108
17.3 0.11
17.4 0.112
17.4 0.114
17.4 0.116
17.4 0.118
17.5 0.12
17.5 0.122
17.5 0.124
17.6 0.126
17.6 0.128
17.6 0.13
17.6 0.132
17.6 0.134
17.7 0.136
17.7 0.138
17.7 0.14
17.7 0.142
17.7 0.144
17.7 0.146
17.8 0.148
17.8 0.15
17.8 0.152
17.8 0.154
17.8 0.156
17.8 0.158
17.8 0.16
17.9 0.162
17.9 0.164
17.9 0.166
17.9 0.168
17.9 0.17
17.9 0.172
18 0.174
18 0.176
18 0.178
18 0.18
18 0.182
18.1 0.184
18.1 0.186
18.1 0.188
18.1 0.19
18.1 0.192
18.2 0.194
18.2 0.196
18.2 0.198
18.2 0.2
18.2 0.202
18.2 0.204
18.3 0.206
18.3 0.208
18.3 0.21
18.3 0.212
18.3 0.214
18.3 0.216
18.3 0.218
18.3 0.22
18.4 0.222
18.4 0.224
18.4 0.226
18.4 0.228
18.4 0.23
18.4 0.232
18.4 0.234
18.4 0.236
18.4 0.238
18.4 0.24
18.5 0.242
18.5 0.244
18.5 0.246
18.5 0.248
18.5 0.25
18.5 0.252
18.5 0.254
18.5 0.256
18.5 0.258
18.6 0.26
18.6 0.262
18.6 0.264
18.6 0.266
18.6 0.268
18.6 0.27
18.6 0.272
18.6 0.274
18.6 0.276
18.7 0.278
18.7 0.28
18.7 0.282
18.7 0.284
18.8 0.286
18.8 0.288
18.8 0.29
18.8 0.292
18.8 0.294
18.8 0.296
18.8 0.298
18.9 0.3
18.9 0.302
18.9 0.304
18.9 0.306
18.9 0.308
18.9 0.31
18.9 0.312
18.9 0.314
18.9 0.316
18.9 0.318
18.9 0.32
18.9 0.322
19 0.324
19 0.326
19 0.328
19 0.33
19 0.332
19 0.334
19 0.336
19 0.338
19 0.34
19 0.342
19 0.344
19.1 0.346
19.1 0.348
19.1 0.35
19.1 0.352
19.1 0.354
19.1 0.356
19.1 0.358
19.1 0.36
19.1 0.362
19.1 0.364
19.1 0.366
19.1 0.368
19.1 0.37
19.2 0.372
19.2 0.374
19.2 0.376
19.2 0.378
19.2 0.38
19.2 0.382
19.2 0.384
19.3 0.386
19.3 0.388
19.3 0.39
19.3 0.392
19.3 0.394
19.3 0.396
19.3 0.398
19.3 0.4
19.4 0.402
19.4 0.404
19.4 0.406
19.4 0.408
19.4 0.41
19.4 0.412
19.4 0.414
19.4 0.416
19.4 0.418
19.4 0.42
19.4 0.422
19.5 0.424
19.5 0.426
19.5 0.428
19.5 0.43
19.5 0.432
19.5 0.434
19.5 0.436
19.5 0.438
19.5 0.44
19.5 0.442
19.5 0.444
19.6 0.446
19.6 0.448
19.6 0.45
19.6 0.452
19.6 0.454
19.6 0.456
19.6 0.458
19.6 0.46
19.6 0.462
19.6 0.464
19.6 0.466
19.6 0.468
19.6 0.47
19.6 0.472
19.6 0.474
19.6 0.476
19.7 0.478
19.7 0.48
19.7 0.482
19.7 0.484
19.7 0.486
19.7 0.488
19.7 0.49
19.7 0.492
19.7 0.494
19.7 0.496
19.7 0.498
19.7 0.5
19.7 0.502
19.7 0.504
19.8 0.506
19.8 0.508
19.8 0.51
19.8 0.512
19.8 0.514
19.8 0.516
19.8 0.518
19.8 0.52
19.8 0.522
19.8 0.524
19.8 0.526
19.9 0.528
19.9 0.53
19.9 0.532
19.9 0.534
19.9 0.536
19.9 0.538
19.9 0.54
19.9 0.542
19.9 0.544
20 0.546
20 0.548
20 0.55
20 0.552
20 0.554
20 0.556
20 0.558
20 0.56
20 0.562
20 0.564
20 0.566
20.1 0.568
20.1 0.57
20.1 0.572
20.1 0.574
20.1 0.576
20.1 0.578
20.1 0.58
20.1 0.582
20.1 0.584
20.1 0.586
20.1 0.588
20.1 0.59
20.1 0.592
20.2 0.594
20.2 0.596
20.2 0.598
20.2 0.6
20.2 0.602
20.2 0.604
20.2 0.606
20.2 0.608
20.2 0.61
20.2 0.612
20.2 0.614
20.2 0.616
20.2 0.618
20.2 0.62
20.2 0.622
20.3 0.624
20.3 0.626
20.3 0.628
20.3 0.63
20.3 0.632
20.3 0.634
20.3 0.636
20.3 0.638
20.3 0.64
20.3 0.642
20.3 0.644
20.4 0.646
20.4 0.648
20.4 0.65
20.4 0.652
20.4 0.654
20.4 0.656
20.4 0.658
20.4 0.66
20.4 0.662
20.4 0.664
20.4 0.666
20.4 0.668
20.4 0.67
20.5 0.672
20.5 0.674
20.5 0.676
20.5 0.678
20.5 0.68
20.5 0.682
20.5 0.684
20.5 0.686
20.6 0.688
20.6 0.69
20.6 0.692
20.6 0.694
20.6 0.696
20.6 0.698
20.6 0.7
20.6 0.702
20.6 0.704
20.7 0.706
20.7 0.708
20.7 0.71
20.7 0.712
20.7 0.714
20.7 0.716
20.7 0.718
20.7 0.72
20.7 0.722
20.7 0.724
20.7 0.726
20.7 0.728
20.7 0.73
20.8 0.732
20.8 0.734
20.8 0.736
20.8 0.738
20.8 0.74
20.8 0.742
20.8 0.744
20.8 0.746
20.8 0.748
20.8 0.75
20.8 0.752
20.9 0.754
20.9 0.756
20.9 0.758
20.9 0.76
20.9 0.762
20.9 0.764
20.9 0.766
20.9 0.768
20.9 0.77
20.9 0.772
20.9 0.774
21 0.776
21 0.778
21 0.78
21 0.782
21 0.784
21 0.786
21 0.788
21 0.79
21.1 0.792
21.1 0.794
21.1 0.796
21.1 0.798
21.1 0.8
21.1 0.802
21.2 0.804
21.2 0.806
21.2 0.808
21.2 0.81
21.2 0.812
21.2 0.814
21.3 0.816
21.3 0.818
21.3 0.82
21.3 0.822
21.3 0.824
21.3 0.826
21.3 0.828
21.4 0.83
21.4 0.832
21.4 0.834
21.4 0.836
21.4 0.838
21.4 0.84
21.4 0.842
21.4 0.844
21.4 0.846
21.5 0.848
21.5 0.85
21.5 0.852
21.5 0.854
21.5 0.856
21.6 0.858
21.6 0.86
21.6 0.862
21.6 0.864
21.6 0.866
21.7 0.868
21.7 0.87
21.7 0.872
21.7 0.874
21.8 0.876
21.8 0.878
21.8 0.88
21.8 0.882
21.9 0.884
21.9 0.886
21.9 0.888
21.9 0.89
21.9 0.892
22 0.894
22 0.896
22 0.898
22 0.9
22.1 0.902
22.1 0.904
22.1 0.906
22.1 0.908
22.2 0.91
22.2 0.912
22.2 0.914
22.2 0.916
22.3 0.918
22.3 0.92
22.4 0.922
22.4 0.924
22.4 0.926
22.4 0.928
22.5 0.93
22.5 0.932
22.5 0.934
22.5 0.936
22.5 0.938
22.6 0.94
22.6 0.942
22.6 0.944
22.7 0.946
22.7 0.948
22.7 0.95
22.8 0.952
22.8 0.954
22.8 0.956
22.9 0.958
22.9 0.96
23 0.962
23 0.964
23.1 0.966
23.2 0.968
23.2 0.97
23.2 0.972
23.3 0.974
23.3 0.976
23.5 0.978
23.6 0.98
23.7 0.982
23.7 0.984
23.8 0.986
23.9 0.988
24.1 0.99
24.2 0.992
24.5 0.994
24.8 0.996
25.3 0.998
27.1 1
};
\addlegendentry{UE 25}
\end{axis}

\end{tikzpicture}


==> figures/gini_coefficient.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{13.900000in}{7.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.900000in}{7.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755760in}{2.193073in}}%
\pgfpathlineto{\pgfqpoint{13.800000in}{2.193073in}}%
\pgfpathlineto{\pgfqpoint{13.800000in}{7.800000in}}%
\pgfpathlineto{\pgfqpoint{0.755760in}{7.800000in}}%
\pgfpathlineto{\pgfqpoint{0.755760in}{2.193073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.755760in}{2.193073in}}{\pgfqpoint{13.044240in}{5.606927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.203922,0.596078,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348680in}{2.193073in}}%
\pgfpathlineto{\pgfqpoint{2.426716in}{2.193073in}}%
\pgfpathlineto{\pgfqpoint{2.426716in}{7.203602in}}%
\pgfpathlineto{\pgfqpoint{1.348680in}{7.203602in}}%
\pgfpathlineto{\pgfqpoint{1.348680in}{2.193073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.755760in}{2.193073in}}{\pgfqpoint{13.044240in}{5.606927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.203922,0.596078,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696225in}{2.193073in}}%
\pgfpathlineto{\pgfqpoint{3.774262in}{2.193073in}}%
\pgfpathlineto{\pgfqpoint{3.774262in}{6.921544in}}%
\pgfpathlineto{\pgfqpoint{2.696225in}{6.921544in}}%
\pgfpathlineto{\pgfqpoint{2.696225in}{2.193073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.755760in}{2.193073in}}{\pgfqpoint{13.044240in}{5.606927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.203922,0.596078,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043771in}{2.193073in}}%
\pgfpathlineto{\pgfqpoint{5.121807in}{2.193073in}}%
\pgfpathlineto{\pgfqpoint{5.121807in}{3.709386in}}%
\pgfpathlineto{\pgfqpoint{4.043771in}{3.709386in}}%
\pgfpathlineto{\pgfqpoint{4.043771in}{2.193073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.755760in}{2.193073in}}{\pgfqpoint{13.044240in}{5.606927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.203922,0.596078,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.391316in}{2.193073in}}%
\pgfpathlineto{\pgfqpoint{6.469353in}{2.193073in}}%
\pgfpathlineto{\pgfqpoint{6.469353in}{7.011257in}}%
\pgfpathlineto{\pgfqpoint{5.391316in}{7.011257in}}%
\pgfpathlineto{\pgfqpoint{5.391316in}{2.193073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.755760in}{2.193073in}}{\pgfqpoint{13.044240in}{5.606927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.203922,0.596078,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.738862in}{2.193073in}}%
\pgfpathlineto{\pgfqpoint{7.816898in}{2.193073in}}%
\pgfpathlineto{\pgfqpoint{7.816898in}{6.840072in}}%
\pgfpathlineto{\pgfqpoint{6.738862in}{6.840072in}}%
\pgfpathlineto{\pgfqpoint{6.738862in}{2.193073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.755760in}{2.193073in}}{\pgfqpoint{13.044240in}{5.606927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.203922,0.596078,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.086407in}{2.193073in}}%
\pgfpathlineto{\pgfqpoint{9.164444in}{2.193073in}}%
\pgfpathlineto{\pgfqpoint{9.164444in}{6.933803in}}%
\pgfpathlineto{\pgfqpoint{8.086407in}{6.933803in}}%
\pgfpathlineto{\pgfqpoint{8.086407in}{2.193073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.755760in}{2.193073in}}{\pgfqpoint{13.044240in}{5.606927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.203922,0.596078,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.433953in}{2.193073in}}%
\pgfpathlineto{\pgfqpoint{10.511989in}{2.193073in}}%
\pgfpathlineto{\pgfqpoint{10.511989in}{6.647307in}}%
\pgfpathlineto{\pgfqpoint{9.433953in}{6.647307in}}%
\pgfpathlineto{\pgfqpoint{9.433953in}{2.193073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.755760in}{2.193073in}}{\pgfqpoint{13.044240in}{5.606927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.203922,0.596078,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.781498in}{2.193073in}}%
\pgfpathlineto{\pgfqpoint{11.859535in}{2.193073in}}%
\pgfpathlineto{\pgfqpoint{11.859535in}{6.964138in}}%
\pgfpathlineto{\pgfqpoint{10.781498in}{6.964138in}}%
\pgfpathlineto{\pgfqpoint{10.781498in}{2.193073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.755760in}{2.193073in}}{\pgfqpoint{13.044240in}{5.606927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.203922,0.596078,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.129044in}{2.193073in}}%
\pgfpathlineto{\pgfqpoint{13.207080in}{2.193073in}}%
\pgfpathlineto{\pgfqpoint{13.207080in}{4.359236in}}%
\pgfpathlineto{\pgfqpoint{12.129044in}{4.359236in}}%
\pgfpathlineto{\pgfqpoint{12.129044in}{2.193073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887698in}{2.193073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.597485in, y=1.703808in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PF}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.235243in}{2.193073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.918427in, y=1.677205in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.582789in}{2.193073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.284554in, y=1.695786in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}FT}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.930334in}{2.193073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.959276in, y=1.022962in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Lean Sched}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.277880in}{2.193073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.742393in, y=1.458534in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}EUFS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.625425in}{2.193073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.843896in, y=1.212492in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Log Rule}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.972971in}{2.193073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.549479in, y=1.570529in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PFB}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.320516in}{2.193073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.466114in, y=0.139619in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GPF $\beta=0.6$, $\gamma=0.7$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.668062in}{2.193073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.813660in, y=0.139619in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GPF $\beta=0.2$, $\gamma=0.7$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.755760in}{2.193073in}}{\pgfqpoint{13.044240in}{5.606927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.755760in}{2.193073in}}%
\pgfpathlineto{\pgfqpoint{13.800000in}{2.193073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755760in}{2.193073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411623in, y=2.144848in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.755760in}{2.193073in}}{\pgfqpoint{13.044240in}{5.606927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.755760in}{3.227849in}}%
\pgfpathlineto{\pgfqpoint{13.800000in}{3.227849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755760in}{3.227849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411623in, y=3.179624in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.02}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.755760in}{2.193073in}}{\pgfqpoint{13.044240in}{5.606927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.755760in}{4.262625in}}%
\pgfpathlineto{\pgfqpoint{13.800000in}{4.262625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755760in}{4.262625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411623in, y=4.214400in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.04}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.755760in}{2.193073in}}{\pgfqpoint{13.044240in}{5.606927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.755760in}{5.297401in}}%
\pgfpathlineto{\pgfqpoint{13.800000in}{5.297401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755760in}{5.297401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411623in, y=5.249176in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.06}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.755760in}{2.193073in}}{\pgfqpoint{13.044240in}{5.606927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.755760in}{6.332177in}}%
\pgfpathlineto{\pgfqpoint{13.800000in}{6.332177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755760in}{6.332177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411623in, y=6.283952in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.08}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.755760in}{2.193073in}}{\pgfqpoint{13.044240in}{5.606927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.755760in}{7.366953in}}%
\pgfpathlineto{\pgfqpoint{13.800000in}{7.366953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755760in}{7.366953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411623in, y=7.318728in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356068in,y=4.996536in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Gini Coefficient}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.755760in}{2.193073in}}{\pgfqpoint{13.044240in}{5.606927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887698in}{6.874200in}}%
\pgfpathlineto{\pgfqpoint{1.887698in}{7.533003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.755760in}{2.193073in}}{\pgfqpoint{13.044240in}{5.606927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235243in}{6.672221in}}%
\pgfpathlineto{\pgfqpoint{3.235243in}{7.170867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.755760in}{2.193073in}}{\pgfqpoint{13.044240in}{5.606927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582789in}{3.585248in}}%
\pgfpathlineto{\pgfqpoint{4.582789in}{3.833523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.755760in}{2.193073in}}{\pgfqpoint{13.044240in}{5.606927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.930334in}{6.677745in}}%
\pgfpathlineto{\pgfqpoint{5.930334in}{7.344769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.755760in}{2.193073in}}{\pgfqpoint{13.044240in}{5.606927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.277880in}{6.466629in}}%
\pgfpathlineto{\pgfqpoint{7.277880in}{7.213515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.755760in}{2.193073in}}{\pgfqpoint{13.044240in}{5.606927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.625425in}{6.580999in}}%
\pgfpathlineto{\pgfqpoint{8.625425in}{7.286608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.755760in}{2.193073in}}{\pgfqpoint{13.044240in}{5.606927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.972971in}{6.321360in}}%
\pgfpathlineto{\pgfqpoint{9.972971in}{6.973255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.755760in}{2.193073in}}{\pgfqpoint{13.044240in}{5.606927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.320516in}{6.945390in}}%
\pgfpathlineto{\pgfqpoint{11.320516in}{6.982886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.755760in}{2.193073in}}{\pgfqpoint{13.044240in}{5.606927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.668062in}{4.179433in}}%
\pgfpathlineto{\pgfqpoint{12.668062in}{4.539040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.755760in}{2.193073in}}{\pgfqpoint{13.044240in}{5.606927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887698in}{6.874200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.235243in}{6.672221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.582789in}{3.585248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.930334in}{6.677745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.277880in}{6.466629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.625425in}{6.580999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.972971in}{6.321360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.320516in}{6.945390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.668062in}{4.179433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.755760in}{2.193073in}}{\pgfqpoint{13.044240in}{5.606927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887698in}{7.533003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.235243in}{7.170867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.582789in}{3.833523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.930334in}{7.344769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.277880in}{7.213515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.625425in}{7.286608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.972971in}{6.973255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.320516in}{6.982886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.668062in}{4.539040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755760in}{2.193073in}}%
\pgfpathlineto{\pgfqpoint{0.755760in}{7.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.800000in}{2.193073in}}%
\pgfpathlineto{\pgfqpoint{13.800000in}{7.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755760in}{2.193073in}}%
\pgfpathlineto{\pgfqpoint{13.800000in}{2.193073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755760in}{7.800000in}}%
\pgfpathlineto{\pgfqpoint{13.800000in}{7.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/gini_coefficient.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{dodgerblue52152219}{RGB}{52,152,219}

\begin{axis}[
width=\linewidth,
height=0.5\linewidth,
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xmin=-0.84, xmax=8.84,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={
  PF,
  RR,
  FT,
  Lean Sched,
  EUFS,
  Log Rule,
  PFB,
  {GPF \(\displaystyle \beta=0.6\), \(\displaystyle \gamma=0.7\)},
  {GPF \(\displaystyle \beta=0.2\), \(\displaystyle \gamma=0.7\)}
},
y grid style={darkgrey176},
ylabel={Gini Coefficient},
ymajorgrids,
ymin=0, ymax=0.108369861343167,
ytick style={color=black},
ytick={0,0.02,0.04,0.06,0.08,0.1,0.12},
yticklabels={
  \(\displaystyle {0.00}\),
  \(\displaystyle {0.02}\),
  \(\displaystyle {0.04}\),
  \(\displaystyle {0.06}\),
  \(\displaystyle {0.08}\),
  \(\displaystyle {0.10}\),
  \(\displaystyle {0.12}\)
}
]
\draw[draw=none,fill=dodgerblue52152219,fill opacity=0.8] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.0968427661399476);
\draw[draw=none,fill=dodgerblue52152219,fill opacity=0.8] (axis cs:0.6,0) rectangle (axis cs:1.4,0.0913911959264257);
\draw[draw=none,fill=dodgerblue52152219,fill opacity=0.8] (axis cs:1.6,0) rectangle (axis cs:2.4,0.0293070691345595);
\draw[draw=none,fill=dodgerblue52152219,fill opacity=0.8] (axis cs:2.6,0) rectangle (axis cs:3.4,0.0931251522174647);
\draw[draw=none,fill=dodgerblue52152219,fill opacity=0.8] (axis cs:3.6,0) rectangle (axis cs:4.4,0.0898165172388714);
\draw[draw=none,fill=dodgerblue52152219,fill opacity=0.8] (axis cs:4.6,0) rectangle (axis cs:5.4,0.091628142287464);
\draw[draw=none,fill=dodgerblue52152219,fill opacity=0.8] (axis cs:5.6,0) rectangle (axis cs:6.4,0.0860907846591868);
\draw[draw=none,fill=dodgerblue52152219,fill opacity=0.8] (axis cs:6.6,0) rectangle (axis cs:7.4,0.0922144399856287);
\draw[draw=none,fill=dodgerblue52152219,fill opacity=0.8] (axis cs:7.6,0) rectangle (axis cs:8.4,0.0418672913844413);
\path [draw=black, semithick]
(axis cs:0,0.0904761405244979)
--(axis cs:0,0.103209391755397);

\path [draw=black, semithick]
(axis cs:1,0.0865723240027906)
--(axis cs:1,0.0962100678500608);

\path [draw=black, semithick]
(axis cs:2,0.0269077590257932)
--(axis cs:2,0.0317063792433258);

\path [draw=black, semithick]
(axis cs:3,0.0866790896158323)
--(axis cs:3,0.0995712148190972);

\path [draw=black, semithick]
(axis cs:4,0.0825986722865997)
--(axis cs:4,0.097034362191143);

\path [draw=black, semithick]
(axis cs:5,0.0848091822901575)
--(axis cs:5,0.0984471022847705);

\path [draw=black, semithick]
(axis cs:6,0.0797909200327718)
--(axis cs:6,0.0923906492856019);

\path [draw=black, semithick]
(axis cs:7,0.0918520813570867)
--(axis cs:7,0.0925767986141708);

\path [draw=black, semithick]
(axis cs:8,0.0383920812063117)
--(axis cs:8,0.045342501562571);

\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 0.0904761405244979
1 0.0865723240027906
2 0.0269077590257932
3 0.0866790896158323
4 0.0825986722865997
5 0.0848091822901575
6 0.0797909200327718
7 0.0918520813570867
8 0.0383920812063117
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 0.103209391755397
1 0.0962100678500608
2 0.0317063792433258
3 0.0995712148190972
4 0.097034362191143
5 0.0984471022847705
6 0.0923906492856019
7 0.0925767986141708
8 0.045342501562571
};
\end{axis}

\end{tikzpicture}


==> figures/gini_coefficient_filtered.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/maxime/Documents/lua_sched_experiments/venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/maxime/Documents/lua_sched_experiments/venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/maxime/Documents/lua_sched_experiments/venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{13.894915in}{7.889587in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.894915in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.894915in}{7.889587in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.889587in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723318in}{1.392953in}}%
\pgfpathlineto{\pgfqpoint{13.794915in}{1.392953in}}%
\pgfpathlineto{\pgfqpoint{13.794915in}{7.558521in}}%
\pgfpathlineto{\pgfqpoint{0.723318in}{7.558521in}}%
\pgfpathlineto{\pgfqpoint{0.723318in}{1.392953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723318in}{1.392953in}}{\pgfqpoint{13.071597in}{6.165569in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.298039,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317482in}{1.392953in}}%
\pgfpathlineto{\pgfqpoint{2.197724in}{1.392953in}}%
\pgfpathlineto{\pgfqpoint{2.197724in}{2.224472in}}%
\pgfpathlineto{\pgfqpoint{1.317482in}{2.224472in}}%
\pgfpathlineto{\pgfqpoint{1.317482in}{1.392953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723318in}{1.392953in}}{\pgfqpoint{13.071597in}{6.165569in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.203922,0.596078,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417784in}{1.392953in}}%
\pgfpathlineto{\pgfqpoint{3.298027in}{1.392953in}}%
\pgfpathlineto{\pgfqpoint{3.298027in}{2.309082in}}%
\pgfpathlineto{\pgfqpoint{2.417784in}{2.309082in}}%
\pgfpathlineto{\pgfqpoint{2.417784in}{1.392953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723318in}{1.392953in}}{\pgfqpoint{13.071597in}{6.165569in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.298039,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518087in}{1.392953in}}%
\pgfpathlineto{\pgfqpoint{4.398329in}{1.392953in}}%
\pgfpathlineto{\pgfqpoint{4.398329in}{2.393018in}}%
\pgfpathlineto{\pgfqpoint{3.518087in}{2.393018in}}%
\pgfpathlineto{\pgfqpoint{3.518087in}{1.392953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723318in}{1.392953in}}{\pgfqpoint{13.071597in}{6.165569in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.298039,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.618390in}{1.392953in}}%
\pgfpathlineto{\pgfqpoint{5.498632in}{1.392953in}}%
\pgfpathlineto{\pgfqpoint{5.498632in}{2.396543in}}%
\pgfpathlineto{\pgfqpoint{4.618390in}{2.396543in}}%
\pgfpathlineto{\pgfqpoint{4.618390in}{1.392953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723318in}{1.392953in}}{\pgfqpoint{13.071597in}{6.165569in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.203922,0.596078,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.718693in}{1.392953in}}%
\pgfpathlineto{\pgfqpoint{6.598935in}{1.392953in}}%
\pgfpathlineto{\pgfqpoint{6.598935in}{2.687330in}}%
\pgfpathlineto{\pgfqpoint{5.718693in}{2.687330in}}%
\pgfpathlineto{\pgfqpoint{5.718693in}{1.392953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723318in}{1.392953in}}{\pgfqpoint{13.071597in}{6.165569in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.203922,0.596078,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.818996in}{1.392953in}}%
\pgfpathlineto{\pgfqpoint{7.699238in}{1.392953in}}%
\pgfpathlineto{\pgfqpoint{7.699238in}{2.805686in}}%
\pgfpathlineto{\pgfqpoint{6.818996in}{2.805686in}}%
\pgfpathlineto{\pgfqpoint{6.818996in}{1.392953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723318in}{1.392953in}}{\pgfqpoint{13.071597in}{6.165569in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.203922,0.596078,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.919298in}{1.392953in}}%
\pgfpathlineto{\pgfqpoint{8.799541in}{1.392953in}}%
\pgfpathlineto{\pgfqpoint{8.799541in}{2.887301in}}%
\pgfpathlineto{\pgfqpoint{7.919298in}{2.887301in}}%
\pgfpathlineto{\pgfqpoint{7.919298in}{1.392953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723318in}{1.392953in}}{\pgfqpoint{13.071597in}{6.165569in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.203922,0.596078,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.019601in}{1.392953in}}%
\pgfpathlineto{\pgfqpoint{9.899843in}{1.392953in}}%
\pgfpathlineto{\pgfqpoint{9.899843in}{2.893658in}}%
\pgfpathlineto{\pgfqpoint{9.019601in}{2.893658in}}%
\pgfpathlineto{\pgfqpoint{9.019601in}{1.392953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723318in}{1.392953in}}{\pgfqpoint{13.071597in}{6.165569in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.203922,0.596078,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.119904in}{1.392953in}}%
\pgfpathlineto{\pgfqpoint{11.000146in}{1.392953in}}%
\pgfpathlineto{\pgfqpoint{11.000146in}{2.979043in}}%
\pgfpathlineto{\pgfqpoint{10.119904in}{2.979043in}}%
\pgfpathlineto{\pgfqpoint{10.119904in}{1.392953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723318in}{1.392953in}}{\pgfqpoint{13.071597in}{6.165569in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.203922,0.596078,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.220207in}{1.392953in}}%
\pgfpathlineto{\pgfqpoint{12.100449in}{1.392953in}}%
\pgfpathlineto{\pgfqpoint{12.100449in}{3.213486in}}%
\pgfpathlineto{\pgfqpoint{11.220207in}{3.213486in}}%
\pgfpathlineto{\pgfqpoint{11.220207in}{1.392953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723318in}{1.392953in}}{\pgfqpoint{13.071597in}{6.165569in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.298039,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.320510in}{1.392953in}}%
\pgfpathlineto{\pgfqpoint{13.200752in}{1.392953in}}%
\pgfpathlineto{\pgfqpoint{13.200752in}{5.526464in}}%
\pgfpathlineto{\pgfqpoint{12.320510in}{5.526464in}}%
\pgfpathlineto{\pgfqpoint{12.320510in}{1.392953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757603in}{1.392953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.853962in, y=0.337279in, left, base,rotate=45.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GPF β=0.2, γ=0.7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857905in}{1.392953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.110834in, y=0.494471in, left, base,rotate=45.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}WD-PS α=11.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.958208in}{1.392953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.367322in, y=0.650657in, left, base,rotate=45.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}WD-PS α=2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.058511in}{1.392953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.405141in, y=0.588173in, left, base,rotate=45.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}WD-PS α=50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.158814in}{1.392953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.255174in, y=0.337279in, left, base,rotate=45.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GPF β=0.6, γ=0.7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.259117in}{1.392953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.987651in, y=0.970077in, left, base,rotate=45.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}EUFS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.359419in}{1.392953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.918581in, y=0.800704in, left, base,rotate=45.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Log Rule}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.459722in}{1.392953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.256207in, y=1.038027in, left, base,rotate=45.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PFB}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.560025in}{1.392953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.423885in, y=1.105402in, left, base,rotate=45.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PF}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.660328in}{1.392953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.503423in, y=1.084638in, left, base,rotate=45.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.760631in}{1.392953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.856990in, y=0.337279in, left, base,rotate=45.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GPF β=0.6, γ=0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.259117in,y=0.261295in,,top]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Scheduler}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723318in}{1.392953in}}{\pgfqpoint{13.071597in}{6.165569in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.723318in}{1.392953in}}%
\pgfpathlineto{\pgfqpoint{13.794915in}{1.392953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723318in}{1.392953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.340191in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723318in}{1.392953in}}{\pgfqpoint{13.071597in}{6.165569in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.723318in}{2.371615in}}%
\pgfpathlineto{\pgfqpoint{13.794915in}{2.371615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723318in}{2.371615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=2.318853in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723318in}{1.392953in}}{\pgfqpoint{13.071597in}{6.165569in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.723318in}{3.350276in}}%
\pgfpathlineto{\pgfqpoint{13.794915in}{3.350276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723318in}{3.350276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=3.297515in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723318in}{1.392953in}}{\pgfqpoint{13.071597in}{6.165569in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.723318in}{4.328938in}}%
\pgfpathlineto{\pgfqpoint{13.794915in}{4.328938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723318in}{4.328938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=4.276176in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723318in}{1.392953in}}{\pgfqpoint{13.071597in}{6.165569in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.723318in}{5.307600in}}%
\pgfpathlineto{\pgfqpoint{13.794915in}{5.307600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723318in}{5.307600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=5.254838in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723318in}{1.392953in}}{\pgfqpoint{13.071597in}{6.165569in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.723318in}{6.286261in}}%
\pgfpathlineto{\pgfqpoint{13.794915in}{6.286261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723318in}{6.286261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=6.233500in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723318in}{1.392953in}}{\pgfqpoint{13.071597in}{6.165569in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.723318in}{7.264923in}}%
\pgfpathlineto{\pgfqpoint{13.794915in}{7.264923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723318in}{7.264923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=7.212161in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.30}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261295in,y=4.475737in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Gini Coefficient}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723318in}{1.392953in}}{\pgfqpoint{13.071597in}{6.165569in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757603in}{2.192315in}}%
\pgfpathlineto{\pgfqpoint{1.757603in}{2.256629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723318in}{1.392953in}}{\pgfqpoint{13.071597in}{6.165569in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857905in}{2.252252in}}%
\pgfpathlineto{\pgfqpoint{2.857905in}{2.365912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723318in}{1.392953in}}{\pgfqpoint{13.071597in}{6.165569in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.958208in}{2.326032in}}%
\pgfpathlineto{\pgfqpoint{3.958208in}{2.460004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723318in}{1.392953in}}{\pgfqpoint{13.071597in}{6.165569in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.058511in}{2.346758in}}%
\pgfpathlineto{\pgfqpoint{5.058511in}{2.446327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723318in}{1.392953in}}{\pgfqpoint{13.071597in}{6.165569in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.158814in}{2.601520in}}%
\pgfpathlineto{\pgfqpoint{6.158814in}{2.773141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723318in}{1.392953in}}{\pgfqpoint{13.071597in}{6.165569in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.259117in}{2.703229in}}%
\pgfpathlineto{\pgfqpoint{7.259117in}{2.908142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723318in}{1.392953in}}{\pgfqpoint{13.071597in}{6.165569in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.359419in}{2.774630in}}%
\pgfpathlineto{\pgfqpoint{8.359419in}{2.999972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723318in}{1.392953in}}{\pgfqpoint{13.071597in}{6.165569in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.459722in}{2.763616in}}%
\pgfpathlineto{\pgfqpoint{9.459722in}{3.023700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723318in}{1.392953in}}{\pgfqpoint{13.071597in}{6.165569in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.560025in}{2.894896in}}%
\pgfpathlineto{\pgfqpoint{10.560025in}{3.063191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723318in}{1.392953in}}{\pgfqpoint{13.071597in}{6.165569in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.660328in}{3.213486in}}%
\pgfpathlineto{\pgfqpoint{11.660328in}{3.213486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723318in}{1.392953in}}{\pgfqpoint{13.071597in}{6.165569in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.760631in}{5.309527in}}%
\pgfpathlineto{\pgfqpoint{12.760631in}{5.743401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723318in}{1.392953in}}{\pgfqpoint{13.071597in}{6.165569in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757603in}{2.192315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857905in}{2.252252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.958208in}{2.326032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.058511in}{2.346758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.158814in}{2.601520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.259117in}{2.703229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.359419in}{2.774630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.459722in}{2.763616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.560025in}{2.894896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.660328in}{3.213486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.760631in}{5.309527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723318in}{1.392953in}}{\pgfqpoint{13.071597in}{6.165569in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757603in}{2.256629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857905in}{2.365912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.958208in}{2.460004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.058511in}{2.446327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.158814in}{2.773141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.259117in}{2.908142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.359419in}{2.999972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.459722in}{3.023700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.560025in}{3.063191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.660328in}{3.213486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.760631in}{5.743401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723318in}{1.392953in}}{\pgfqpoint{13.071597in}{6.165569in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.723318in}{7.264923in}}%
\pgfpathlineto{\pgfqpoint{13.794915in}{7.264923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723318in}{1.392953in}}%
\pgfpathlineto{\pgfqpoint{0.723318in}{7.558521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.794915in}{1.392953in}}%
\pgfpathlineto{\pgfqpoint{13.794915in}{7.558521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723318in}{1.392953in}}%
\pgfpathlineto{\pgfqpoint{13.794915in}{1.392953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723318in}{7.558521in}}%
\pgfpathlineto{\pgfqpoint{13.794915in}{7.558521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.757603in,y=7.362789in,left,base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Moderate inequality (0.3)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.259117in,y=7.641855in,,base]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Gini Coefficient by Scheduler (Lower is More Fair)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.587803in}{7.039696in}}%
\pgfpathlineto{\pgfqpoint{13.697693in}{7.039696in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.725471in}{7.039696in}}{\pgfqpoint{13.725471in}{7.067474in}}%
\pgfpathlineto{\pgfqpoint{13.725471in}{7.461299in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.725471in}{7.489077in}}{\pgfqpoint{13.697693in}{7.489077in}}%
\pgfpathlineto{\pgfqpoint{11.587803in}{7.489077in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.560025in}{7.489077in}}{\pgfqpoint{11.560025in}{7.461299in}}%
\pgfpathlineto{\pgfqpoint{11.560025in}{7.067474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.560025in}{7.039696in}}{\pgfqpoint{11.587803in}{7.039696in}}%
\pgfpathlineto{\pgfqpoint{11.587803in}{7.039696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.203922,0.596078,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.615580in}{7.327998in}}%
\pgfpathlineto{\pgfqpoint{11.893358in}{7.327998in}}%
\pgfpathlineto{\pgfqpoint{11.893358in}{7.425221in}}%
\pgfpathlineto{\pgfqpoint{11.615580in}{7.425221in}}%
\pgfpathlineto{\pgfqpoint{11.615580in}{7.327998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.004469in,y=7.327998in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Tested Schedulers}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.298039,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.615580in}{7.124141in}}%
\pgfpathlineto{\pgfqpoint{11.893358in}{7.124141in}}%
\pgfpathlineto{\pgfqpoint{11.893358in}{7.221363in}}%
\pgfpathlineto{\pgfqpoint{11.615580in}{7.221363in}}%
\pgfpathlineto{\pgfqpoint{11.615580in}{7.124141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.004469in,y=7.124141in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Non-default parameters}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/gini_coefficient_qos.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/maxime/Documents/lua_sched_experiments/venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/maxime/Documents/lua_sched_experiments/venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/maxime/Documents/lua_sched_experiments/venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{13.900000in}{7.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.900000in}{7.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857731in}{1.986760in}}%
\pgfpathlineto{\pgfqpoint{13.800000in}{1.986760in}}%
\pgfpathlineto{\pgfqpoint{13.800000in}{7.800000in}}%
\pgfpathlineto{\pgfqpoint{0.857731in}{7.800000in}}%
\pgfpathlineto{\pgfqpoint{0.857731in}{1.986760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857731in}{1.986760in}}{\pgfqpoint{12.942269in}{5.813240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.203922,0.596078,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446016in}{1.986760in}}%
\pgfpathlineto{\pgfqpoint{2.830216in}{1.986760in}}%
\pgfpathlineto{\pgfqpoint{2.830216in}{6.910461in}}%
\pgfpathlineto{\pgfqpoint{1.446016in}{6.910461in}}%
\pgfpathlineto{\pgfqpoint{1.446016in}{1.986760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857731in}{1.986760in}}{\pgfqpoint{12.942269in}{5.813240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.203922,0.596078,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176266in}{1.986760in}}%
\pgfpathlineto{\pgfqpoint{4.560466in}{1.986760in}}%
\pgfpathlineto{\pgfqpoint{4.560466in}{4.048954in}}%
\pgfpathlineto{\pgfqpoint{3.176266in}{4.048954in}}%
\pgfpathlineto{\pgfqpoint{3.176266in}{1.986760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857731in}{1.986760in}}{\pgfqpoint{12.942269in}{5.813240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.203922,0.596078,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.906516in}{1.986760in}}%
\pgfpathlineto{\pgfqpoint{6.290716in}{1.986760in}}%
\pgfpathlineto{\pgfqpoint{6.290716in}{3.635097in}}%
\pgfpathlineto{\pgfqpoint{4.906516in}{3.635097in}}%
\pgfpathlineto{\pgfqpoint{4.906516in}{1.986760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857731in}{1.986760in}}{\pgfqpoint{12.942269in}{5.813240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.203922,0.596078,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.636766in}{1.986760in}}%
\pgfpathlineto{\pgfqpoint{8.020965in}{1.986760in}}%
\pgfpathlineto{\pgfqpoint{8.020965in}{2.793965in}}%
\pgfpathlineto{\pgfqpoint{6.636766in}{2.793965in}}%
\pgfpathlineto{\pgfqpoint{6.636766in}{1.986760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857731in}{1.986760in}}{\pgfqpoint{12.942269in}{5.813240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.203922,0.596078,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.367015in}{1.986760in}}%
\pgfpathlineto{\pgfqpoint{9.751215in}{1.986760in}}%
\pgfpathlineto{\pgfqpoint{9.751215in}{3.647415in}}%
\pgfpathlineto{\pgfqpoint{8.367015in}{3.647415in}}%
\pgfpathlineto{\pgfqpoint{8.367015in}{1.986760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857731in}{1.986760in}}{\pgfqpoint{12.942269in}{5.813240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.203922,0.596078,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.097265in}{1.986760in}}%
\pgfpathlineto{\pgfqpoint{11.481465in}{1.986760in}}%
\pgfpathlineto{\pgfqpoint{11.481465in}{7.139006in}}%
\pgfpathlineto{\pgfqpoint{10.097265in}{7.139006in}}%
\pgfpathlineto{\pgfqpoint{10.097265in}{1.986760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857731in}{1.986760in}}{\pgfqpoint{12.942269in}{5.813240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.203922,0.596078,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.827515in}{1.986760in}}%
\pgfpathlineto{\pgfqpoint{13.211715in}{1.986760in}}%
\pgfpathlineto{\pgfqpoint{13.211715in}{4.086400in}}%
\pgfpathlineto{\pgfqpoint{11.827515in}{4.086400in}}%
\pgfpathlineto{\pgfqpoint{11.827515in}{1.986760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.138116in}{1.986760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.875973in, y=0.519020in, left, base,rotate=45.000000]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QoS-log-rule}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.868366in}{1.986760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.066579in, y=0.979376in, left, base,rotate=45.000000]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RAD-DS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.598616in}{1.986760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.883050in, y=1.065597in, left, base,rotate=45.000000]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}EXP/PF}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.328865in}{1.986760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.688560in, y=0.140856in, left, base,rotate=45.000000]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}EXP-RULE VT-SH}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.059115in}{1.986760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.142623in, y=0.864670in, left, base,rotate=45.000000]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}A-EXP/PF}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.789365in}{1.986760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.099599in, y=1.091396in, left, base,rotate=45.000000]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2L-FLS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.519615in}{1.986760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.819299in, y=1.080846in, left, base,rotate=45.000000]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}WD-PS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857731in}{1.986760in}}{\pgfqpoint{12.942269in}{5.813240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.857731in}{1.986760in}}%
\pgfpathlineto{\pgfqpoint{13.800000in}{1.986760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857731in}{1.986760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.451264in, y=1.933998in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857731in}{1.986760in}}{\pgfqpoint{12.942269in}{5.813240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.857731in}{2.990258in}}%
\pgfpathlineto{\pgfqpoint{13.800000in}{2.990258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857731in}{2.990258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.451264in, y=2.937497in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857731in}{1.986760in}}{\pgfqpoint{12.942269in}{5.813240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.857731in}{3.993757in}}%
\pgfpathlineto{\pgfqpoint{13.800000in}{3.993757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857731in}{3.993757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.451264in, y=3.940995in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857731in}{1.986760in}}{\pgfqpoint{12.942269in}{5.813240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.857731in}{4.997255in}}%
\pgfpathlineto{\pgfqpoint{13.800000in}{4.997255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857731in}{4.997255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.451264in, y=4.944493in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857731in}{1.986760in}}{\pgfqpoint{12.942269in}{5.813240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.857731in}{6.000753in}}%
\pgfpathlineto{\pgfqpoint{13.800000in}{6.000753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857731in}{6.000753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.451264in, y=5.947992in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857731in}{1.986760in}}{\pgfqpoint{12.942269in}{5.813240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.857731in}{7.004251in}}%
\pgfpathlineto{\pgfqpoint{13.800000in}{7.004251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857731in}{7.004251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.451264in, y=6.951490in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395708in,y=4.893380in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Gini Coefficient}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857731in}{1.986760in}}{\pgfqpoint{12.942269in}{5.813240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138116in}{6.469044in}}%
\pgfpathlineto{\pgfqpoint{2.138116in}{7.351878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857731in}{1.986760in}}{\pgfqpoint{12.942269in}{5.813240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868366in}{3.976340in}}%
\pgfpathlineto{\pgfqpoint{3.868366in}{4.121567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857731in}{1.986760in}}{\pgfqpoint{12.942269in}{5.813240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.598616in}{3.300994in}}%
\pgfpathlineto{\pgfqpoint{5.598616in}{3.969200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857731in}{1.986760in}}{\pgfqpoint{12.942269in}{5.813240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.328865in}{2.712985in}}%
\pgfpathlineto{\pgfqpoint{7.328865in}{2.874945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857731in}{1.986760in}}{\pgfqpoint{12.942269in}{5.813240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.059115in}{3.471356in}}%
\pgfpathlineto{\pgfqpoint{9.059115in}{3.823475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857731in}{1.986760in}}{\pgfqpoint{12.942269in}{5.813240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.789365in}{6.754834in}}%
\pgfpathlineto{\pgfqpoint{10.789365in}{7.523179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857731in}{1.986760in}}{\pgfqpoint{12.942269in}{5.813240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.519615in}{3.897967in}}%
\pgfpathlineto{\pgfqpoint{12.519615in}{4.274833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857731in}{1.986760in}}{\pgfqpoint{12.942269in}{5.813240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.138116in}{6.469044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.868366in}{3.976340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.598616in}{3.300994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.328865in}{2.712985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.059115in}{3.471356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.789365in}{6.754834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.519615in}{3.897967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857731in}{1.986760in}}{\pgfqpoint{12.942269in}{5.813240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.138116in}{7.351878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.868366in}{4.121567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.598616in}{3.969200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.328865in}{2.874945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.059115in}{3.823475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.789365in}{7.523179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.519615in}{4.274833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857731in}{1.986760in}}%
\pgfpathlineto{\pgfqpoint{0.857731in}{7.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.800000in}{1.986760in}}%
\pgfpathlineto{\pgfqpoint{13.800000in}{7.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857731in}{1.986760in}}%
\pgfpathlineto{\pgfqpoint{13.800000in}{1.986760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857731in}{7.800000in}}%
\pgfpathlineto{\pgfqpoint{13.800000in}{7.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/gini_coefficient_qos.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{dodgerblue52152219}{RGB}{52,152,219}

\begin{axis}[
width=\linewidth,
height=0.5\linewidth,
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xmin=-0.74, xmax=6.74,
xtick style={color=black},
xtick={0,1,2,3,4,5,6},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={QoS-log-rule,RAD-DS,EXP/PF,EXP-RULE VT-SH,A-EXP/PF,2L-FLS,WD-PS},
y grid style={darkgrey176},
ylabel={Gini Coefficient},
ymajorgrids,
ymin=0, ymax=0.289648728253461,
ytick style={color=black}
]
\draw[draw=none,fill=dodgerblue52152219,fill opacity=0.8] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.245326828276203);
\draw[draw=none,fill=dodgerblue52152219,fill opacity=0.8] (axis cs:0.6,0) rectangle (axis cs:1.4,0.102750236341841);
\draw[draw=none,fill=dodgerblue52152219,fill opacity=0.8] (axis cs:1.6,0) rectangle (axis cs:2.4,0.0821295479022827);
\draw[draw=none,fill=dodgerblue52152219,fill opacity=0.8] (axis cs:2.6,0) rectangle (axis cs:3.4,0.0402195534583004);
\draw[draw=none,fill=dodgerblue52152219,fill opacity=0.8] (axis cs:3.6,0) rectangle (axis cs:4.4,0.0827433149747844);
\draw[draw=none,fill=dodgerblue52152219,fill opacity=0.8] (axis cs:4.6,0) rectangle (axis cs:5.4,0.256714257978742);
\draw[draw=none,fill=dodgerblue52152219,fill opacity=0.8] (axis cs:5.6,0) rectangle (axis cs:6.4,0.104616017597957);
\path [draw=black, semithick]
(axis cs:0,0.223332938116435)
--(axis cs:0,0.267320718435971);

\path [draw=black, semithick]
(axis cs:1,0.0991322273224906)
--(axis cs:1,0.106368245361192);

\path [draw=black, semithick]
(axis cs:2,0.0654826355732492)
--(axis cs:2,0.0987764602313161);

\path [draw=black, semithick]
(axis cs:3,0.0361846710138707)
--(axis cs:3,0.0442544359027301);

\path [draw=black, semithick]
(axis cs:4,0.0739710272155134)
--(axis cs:4,0.0915156027340554);

\path [draw=black, semithick]
(axis cs:5,0.237572584287521)
--(axis cs:5,0.275855931669963);

\path [draw=black, semithick]
(axis cs:6,0.0952271982312624)
--(axis cs:6,0.114004836964651);

\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 0.223332938116435
1 0.0991322273224906
2 0.0654826355732492
3 0.0361846710138707
4 0.0739710272155134
5 0.237572584287521
6 0.0952271982312624
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 0.267320718435971
1 0.106368245361192
2 0.0987764602313161
3 0.0442544359027301
4 0.0915156027340554
5 0.275855931669963
6 0.114004836964651
};
\end{axis}

\end{tikzpicture}


==> figures/gpf_gpfb_delay_violins.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{mediumseagreen34167132}{RGB}{34,167,132}
\definecolor{teal41120142}{RGB}{41,120,142}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgrey204
},
log basis y={10},
tick align=outside,
tick pos=left,
title={GPF and GPFB Scheduler Delay Performance by UE Group},
x grid style={darkgrey176},
xmin=0, xmax=7,
xtick style={color=black},
xtick={1,2,3,4,5,6},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={
  {GPF \(\displaystyle \beta=0.6\), \(\displaystyle \gamma=0.7\)},
  {GPF \(\displaystyle \beta=0.2\), \(\displaystyle \gamma=0.7\)},
  {GPF \(\displaystyle \beta=0.6\), \(\displaystyle \gamma=0.2\)},
  {GPFB \(\displaystyle \alpha=0.2, \beta=0.7\)},
  {GPFB \(\displaystyle \alpha=0.6, \beta=0.2\)},
  {GPFB \(\displaystyle \alpha=0.6, \beta=0.7\)}
},
y grid style={darkgrey176},
ylabel={Delay (ms)},
ymajorgrids,
ymin=1.50837248986926, ymax=40180.5692612792,
ymode=log,
ytick style={color=black},
ytick={0.1,1,10,100,1000,10000,100000,1000000},
yticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\)
}
]
\path [draw=black, fill=teal41120142, opacity=0.7]
(axis cs:1,2.581)
--(axis cs:0.6,2.581)
--(axis cs:0.954657469487065,79.0497373737374)
--(axis cs:0.986021366812052,155.518474747475)
--(axis cs:0.988551600521206,231.987212121212)
--(axis cs:0.990842919847682,308.455949494949)
--(axis cs:0.99218996859685,384.924686868687)
--(axis cs:0.993146503409295,461.393424242424)
--(axis cs:0.992760417177255,537.862161616162)
--(axis cs:0.993465111517056,614.330898989899)
--(axis cs:0.994400331935589,690.799636363636)
--(axis cs:0.994645690548108,767.268373737374)
--(axis cs:0.994949161446633,843.737111111111)
--(axis cs:0.9955295611845,920.205848484848)
--(axis cs:0.995930826269691,996.674585858586)
--(axis cs:0.99630614761824,1073.14332323232)
--(axis cs:0.996407958120149,1149.61206060606)
--(axis cs:0.996480495665618,1226.0807979798)
--(axis cs:0.996454614026615,1302.54953535354)
--(axis cs:0.996970375520809,1379.01827272727)
--(axis cs:0.997210733871057,1455.48701010101)
--(axis cs:0.997606060185635,1531.95574747475)
--(axis cs:0.99803710589495,1608.42448484848)
--(axis cs:0.99827173546739,1684.89322222222)
--(axis cs:0.997921427856411,1761.36195959596)
--(axis cs:0.998089976503454,1837.8306969697)
--(axis cs:0.997827477615904,1914.29943434343)
--(axis cs:0.997944322629667,1990.76817171717)
--(axis cs:0.998353977103223,2067.23690909091)
--(axis cs:0.99871728989849,2143.70564646465)
--(axis cs:0.998901685721175,2220.17438383838)
--(axis cs:0.999056436548189,2296.64312121212)
--(axis cs:0.998938714105467,2373.11185858586)
--(axis cs:0.998899208691046,2449.5805959596)
--(axis cs:0.999029531144458,2526.04933333333)
--(axis cs:0.999230818690405,2602.51807070707)
--(axis cs:0.99932801428415,2678.98680808081)
--(axis cs:0.999338104628767,2755.45554545455)
--(axis cs:0.999418127208021,2831.92428282828)
--(axis cs:0.999406736409302,2908.39302020202)
--(axis cs:0.999365669773332,2984.86175757576)
--(axis cs:0.999334098255414,3061.3304949495)
--(axis cs:0.999472175844,3137.79923232323)
--(axis cs:0.999605205904483,3214.26796969697)
--(axis cs:0.99965289418393,3290.73670707071)
--(axis cs:0.999728228178444,3367.20544444444)
--(axis cs:0.99977751722182,3443.67418181818)
--(axis cs:0.999794414813095,3520.14291919192)
--(axis cs:0.999751049828707,3596.61165656566)
--(axis cs:0.999728378315884,3673.08039393939)
--(axis cs:0.999641501282698,3749.54913131313)
--(axis cs:0.999612610920362,3826.01786868687)
--(axis cs:0.999722552282234,3902.48660606061)
--(axis cs:0.9998376234341,3978.95534343434)
--(axis cs:0.999804740964222,4055.42408080808)
--(axis cs:0.999842504776207,4131.89281818182)
--(axis cs:0.999883135075495,4208.36155555556)
--(axis cs:0.9999171587625,4284.83029292929)
--(axis cs:0.999919494567945,4361.29903030303)
--(axis cs:0.999904314120804,4437.76776767677)
--(axis cs:0.999856723861737,4514.23650505051)
--(axis cs:0.999893193746014,4590.70524242424)
--(axis cs:0.999895774047859,4667.17397979798)
--(axis cs:0.999871829915138,4743.64271717172)
--(axis cs:0.99988672462926,4820.11145454545)
--(axis cs:0.999956722238033,4896.58019191919)
--(axis cs:0.999965831453334,4973.04892929293)
--(axis cs:0.999962931683127,5049.51766666667)
--(axis cs:0.999961797772773,5125.9864040404)
--(axis cs:0.99996296827677,5202.45514141414)
--(axis cs:0.999977873920412,5278.92387878788)
--(axis cs:0.999985128495592,5355.39261616162)
--(axis cs:0.999979255306989,5431.86135353535)
--(axis cs:0.999976539384253,5508.33009090909)
--(axis cs:0.999971275070527,5584.79882828283)
--(axis cs:0.99997153691709,5661.26756565657)
--(axis cs:0.999972145936337,5737.7363030303)
--(axis cs:0.999968775752958,5814.20504040404)
--(axis cs:0.999975830349473,5890.67377777778)
--(axis cs:0.999961033516782,5967.14251515151)
--(axis cs:0.999963853730925,6043.61125252525)
--(axis cs:0.999972228801137,6120.07998989899)
--(axis cs:0.999973210959476,6196.54872727273)
--(axis cs:0.99997383341624,6273.01746464646)
--(axis cs:0.999978637860424,6349.4862020202)
--(axis cs:0.999969191013885,6425.95493939394)
--(axis cs:0.999979825013316,6502.42367676768)
--(axis cs:0.999991161053071,6578.89241414141)
--(axis cs:0.999981516417983,6655.36115151515)
--(axis cs:0.999943226362613,6731.82988888889)
--(axis cs:0.999926637930406,6808.29862626263)
--(axis cs:0.999955412801945,6884.76736363636)
--(axis cs:0.999982143179037,6961.2361010101)
--(axis cs:0.999975536338784,7037.70483838384)
--(axis cs:0.999925505103865,7114.17357575758)
--(axis cs:0.999921320632471,7190.64231313131)
--(axis cs:0.99987466805365,7267.11105050505)
--(axis cs:0.999888964821952,7343.57978787879)
--(axis cs:0.999931598378516,7420.04852525252)
--(axis cs:0.999941328687671,7496.51726262626)
--(axis cs:0.999988341490296,7572.986)
--(axis cs:1,7572.986)
--(axis cs:1,7572.986)
--(axis cs:1,7496.51726262626)
--(axis cs:1,7420.04852525252)
--(axis cs:1,7343.57978787879)
--(axis cs:1,7267.11105050505)
--(axis cs:1,7190.64231313131)
--(axis cs:1,7114.17357575758)
--(axis cs:1,7037.70483838384)
--(axis cs:1,6961.2361010101)
--(axis cs:1,6884.76736363636)
--(axis cs:1,6808.29862626263)
--(axis cs:1,6731.82988888889)
--(axis cs:1,6655.36115151515)
--(axis cs:1,6578.89241414141)
--(axis cs:1,6502.42367676768)
--(axis cs:1,6425.95493939394)
--(axis cs:1,6349.4862020202)
--(axis cs:1,6273.01746464646)
--(axis cs:1,6196.54872727273)
--(axis cs:1,6120.07998989899)
--(axis cs:1,6043.61125252525)
--(axis cs:1,5967.14251515151)
--(axis cs:1,5890.67377777778)
--(axis cs:1,5814.20504040404)
--(axis cs:1,5737.7363030303)
--(axis cs:1,5661.26756565657)
--(axis cs:1,5584.79882828283)
--(axis cs:1,5508.33009090909)
--(axis cs:1,5431.86135353535)
--(axis cs:1,5355.39261616162)
--(axis cs:1,5278.92387878788)
--(axis cs:1,5202.45514141414)
--(axis cs:1,5125.9864040404)
--(axis cs:1,5049.51766666667)
--(axis cs:1,4973.04892929293)
--(axis cs:1,4896.58019191919)
--(axis cs:1,4820.11145454545)
--(axis cs:1,4743.64271717172)
--(axis cs:1,4667.17397979798)
--(axis cs:1,4590.70524242424)
--(axis cs:1,4514.23650505051)
--(axis cs:1,4437.76776767677)
--(axis cs:1,4361.29903030303)
--(axis cs:1,4284.83029292929)
--(axis cs:1,4208.36155555556)
--(axis cs:1,4131.89281818182)
--(axis cs:1,4055.42408080808)
--(axis cs:1,3978.95534343434)
--(axis cs:1,3902.48660606061)
--(axis cs:1,3826.01786868687)
--(axis cs:1,3749.54913131313)
--(axis cs:1,3673.08039393939)
--(axis cs:1,3596.61165656566)
--(axis cs:1,3520.14291919192)
--(axis cs:1,3443.67418181818)
--(axis cs:1,3367.20544444444)
--(axis cs:1,3290.73670707071)
--(axis cs:1,3214.26796969697)
--(axis cs:1,3137.79923232323)
--(axis cs:1,3061.3304949495)
--(axis cs:1,2984.86175757576)
--(axis cs:1,2908.39302020202)
--(axis cs:1,2831.92428282828)
--(axis cs:1,2755.45554545455)
--(axis cs:1,2678.98680808081)
--(axis cs:1,2602.51807070707)
--(axis cs:1,2526.04933333333)
--(axis cs:1,2449.5805959596)
--(axis cs:1,2373.11185858586)
--(axis cs:1,2296.64312121212)
--(axis cs:1,2220.17438383838)
--(axis cs:1,2143.70564646465)
--(axis cs:1,2067.23690909091)
--(axis cs:1,1990.76817171717)
--(axis cs:1,1914.29943434343)
--(axis cs:1,1837.8306969697)
--(axis cs:1,1761.36195959596)
--(axis cs:1,1684.89322222222)
--(axis cs:1,1608.42448484848)
--(axis cs:1,1531.95574747475)
--(axis cs:1,1455.48701010101)
--(axis cs:1,1379.01827272727)
--(axis cs:1,1302.54953535354)
--(axis cs:1,1226.0807979798)
--(axis cs:1,1149.61206060606)
--(axis cs:1,1073.14332323232)
--(axis cs:1,996.674585858586)
--(axis cs:1,920.205848484848)
--(axis cs:1,843.737111111111)
--(axis cs:1,767.268373737374)
--(axis cs:1,690.799636363636)
--(axis cs:1,614.330898989899)
--(axis cs:1,537.862161616162)
--(axis cs:1,461.393424242424)
--(axis cs:1,384.924686868687)
--(axis cs:1,308.455949494949)
--(axis cs:1,231.987212121212)
--(axis cs:1,155.518474747475)
--(axis cs:1,79.0497373737374)
--(axis cs:1,2.581)
--cycle;

\path [draw=black, fill=mediumseagreen34167132, opacity=0.7]
(axis cs:1.4,2.504)
--(axis cs:1,2.504)
--(axis cs:1,53.2445151515151)
--(axis cs:1,103.98503030303)
--(axis cs:1,154.725545454545)
--(axis cs:1,205.466060606061)
--(axis cs:1,256.206575757576)
--(axis cs:1,306.947090909091)
--(axis cs:1,357.687606060606)
--(axis cs:1,408.428121212121)
--(axis cs:1,459.168636363636)
--(axis cs:1,509.909151515152)
--(axis cs:1,560.649666666667)
--(axis cs:1,611.390181818182)
--(axis cs:1,662.130696969697)
--(axis cs:1,712.871212121212)
--(axis cs:1,763.611727272727)
--(axis cs:1,814.352242424242)
--(axis cs:1,865.092757575758)
--(axis cs:1,915.833272727273)
--(axis cs:1,966.573787878788)
--(axis cs:1,1017.3143030303)
--(axis cs:1,1068.05481818182)
--(axis cs:1,1118.79533333333)
--(axis cs:1,1169.53584848485)
--(axis cs:1,1220.27636363636)
--(axis cs:1,1271.01687878788)
--(axis cs:1,1321.75739393939)
--(axis cs:1,1372.49790909091)
--(axis cs:1,1423.23842424242)
--(axis cs:1,1473.97893939394)
--(axis cs:1,1524.71945454545)
--(axis cs:1,1575.45996969697)
--(axis cs:1,1626.20048484848)
--(axis cs:1,1676.941)
--(axis cs:1,1727.68151515151)
--(axis cs:1,1778.42203030303)
--(axis cs:1,1829.16254545455)
--(axis cs:1,1879.90306060606)
--(axis cs:1,1930.64357575758)
--(axis cs:1,1981.38409090909)
--(axis cs:1,2032.12460606061)
--(axis cs:1,2082.86512121212)
--(axis cs:1,2133.60563636364)
--(axis cs:1,2184.34615151515)
--(axis cs:1,2235.08666666667)
--(axis cs:1,2285.82718181818)
--(axis cs:1,2336.5676969697)
--(axis cs:1,2387.30821212121)
--(axis cs:1,2438.04872727273)
--(axis cs:1,2488.78924242424)
--(axis cs:1,2539.52975757576)
--(axis cs:1,2590.27027272727)
--(axis cs:1,2641.01078787879)
--(axis cs:1,2691.7513030303)
--(axis cs:1,2742.49181818182)
--(axis cs:1,2793.23233333333)
--(axis cs:1,2843.97284848485)
--(axis cs:1,2894.71336363636)
--(axis cs:1,2945.45387878788)
--(axis cs:1,2996.19439393939)
--(axis cs:1,3046.93490909091)
--(axis cs:1,3097.67542424242)
--(axis cs:1,3148.41593939394)
--(axis cs:1,3199.15645454545)
--(axis cs:1,3249.89696969697)
--(axis cs:1,3300.63748484848)
--(axis cs:1,3351.378)
--(axis cs:1,3402.11851515151)
--(axis cs:1,3452.85903030303)
--(axis cs:1,3503.59954545455)
--(axis cs:1,3554.34006060606)
--(axis cs:1,3605.08057575758)
--(axis cs:1,3655.82109090909)
--(axis cs:1,3706.56160606061)
--(axis cs:1,3757.30212121212)
--(axis cs:1,3808.04263636364)
--(axis cs:1,3858.78315151515)
--(axis cs:1,3909.52366666667)
--(axis cs:1,3960.26418181818)
--(axis cs:1,4011.0046969697)
--(axis cs:1,4061.74521212121)
--(axis cs:1,4112.48572727273)
--(axis cs:1,4163.22624242424)
--(axis cs:1,4213.96675757576)
--(axis cs:1,4264.70727272727)
--(axis cs:1,4315.44778787879)
--(axis cs:1,4366.1883030303)
--(axis cs:1,4416.92881818182)
--(axis cs:1,4467.66933333333)
--(axis cs:1,4518.40984848485)
--(axis cs:1,4569.15036363636)
--(axis cs:1,4619.89087878788)
--(axis cs:1,4670.63139393939)
--(axis cs:1,4721.37190909091)
--(axis cs:1,4772.11242424242)
--(axis cs:1,4822.85293939394)
--(axis cs:1,4873.59345454545)
--(axis cs:1,4924.33396969697)
--(axis cs:1,4975.07448484848)
--(axis cs:1,5025.815)
--(axis cs:1.00001120463799,5025.815)
--(axis cs:1.00001120463799,5025.815)
--(axis cs:1.0000307434929,4975.07448484848)
--(axis cs:1.00008717687667,4924.33396969697)
--(axis cs:1.00008134277426,4873.59345454545)
--(axis cs:1.00003080240148,4822.85293939394)
--(axis cs:1.00001722329695,4772.11242424242)
--(axis cs:1.00001840787594,4721.37190909091)
--(axis cs:1.0000228443074,4670.63139393939)
--(axis cs:1.00001676048178,4619.89087878788)
--(axis cs:1.00001849583836,4569.15036363636)
--(axis cs:1.00002061713101,4518.40984848485)
--(axis cs:1.00001765739525,4467.66933333333)
--(axis cs:1.00005217619188,4416.92881818182)
--(axis cs:1.00011821492751,4366.1883030303)
--(axis cs:1.000103960252,4315.44778787879)
--(axis cs:1.00009591746337,4264.70727272727)
--(axis cs:1.00021820575043,4213.96675757576)
--(axis cs:1.00017170870262,4163.22624242424)
--(axis cs:1.00022055216138,4112.48572727273)
--(axis cs:1.00027817132203,4061.74521212121)
--(axis cs:1.00029530919172,4011.0046969697)
--(axis cs:1.00035013228552,3960.26418181818)
--(axis cs:1.00034501599871,3909.52366666667)
--(axis cs:1.00028901352587,3858.78315151515)
--(axis cs:1.00039737387411,3808.04263636364)
--(axis cs:1.00041192044979,3757.30212121212)
--(axis cs:1.00039284499148,3706.56160606061)
--(axis cs:1.0003837914241,3655.82109090909)
--(axis cs:1.00036739364936,3605.08057575758)
--(axis cs:1.00039324835385,3554.34006060606)
--(axis cs:1.00060494850077,3503.59954545455)
--(axis cs:1.00076511833313,3452.85903030303)
--(axis cs:1.00056587450123,3402.11851515151)
--(axis cs:1.00061520589249,3351.378)
--(axis cs:1.00080841439143,3300.63748484848)
--(axis cs:1.00070660155362,3249.89696969697)
--(axis cs:1.00075018151831,3199.15645454545)
--(axis cs:1.00100849834471,3148.41593939394)
--(axis cs:1.00101261894277,3097.67542424242)
--(axis cs:1.00097869302007,3046.93490909091)
--(axis cs:1.00115544794081,2996.19439393939)
--(axis cs:1.00104110603969,2945.45387878788)
--(axis cs:1.00097103255818,2894.71336363636)
--(axis cs:1.0010801715218,2843.97284848485)
--(axis cs:1.0011924536363,2793.23233333333)
--(axis cs:1.00120854337319,2742.49181818182)
--(axis cs:1.00135545680045,2691.7513030303)
--(axis cs:1.00155947060039,2641.01078787879)
--(axis cs:1.00170097910019,2590.27027272727)
--(axis cs:1.00176340094532,2539.52975757576)
--(axis cs:1.00195749411182,2488.78924242424)
--(axis cs:1.00206975836823,2438.04872727273)
--(axis cs:1.0021381911862,2387.30821212121)
--(axis cs:1.00222585043752,2336.5676969697)
--(axis cs:1.00191540269857,2285.82718181818)
--(axis cs:1.0016067442302,2235.08666666667)
--(axis cs:1.00150241151971,2184.34615151515)
--(axis cs:1.00156712438919,2133.60563636364)
--(axis cs:1.00156787544745,2082.86512121212)
--(axis cs:1.00160899226342,2032.12460606061)
--(axis cs:1.00168506431686,1981.38409090909)
--(axis cs:1.00174337746856,1930.64357575758)
--(axis cs:1.00167633697965,1879.90306060606)
--(axis cs:1.00178898870136,1829.16254545455)
--(axis cs:1.00190504361443,1778.42203030303)
--(axis cs:1.00243338815041,1727.68151515151)
--(axis cs:1.00311048176773,1676.941)
--(axis cs:1.00339696702665,1626.20048484848)
--(axis cs:1.0035223729705,1575.45996969697)
--(axis cs:1.00384491705188,1524.71945454545)
--(axis cs:1.00412776060219,1473.97893939394)
--(axis cs:1.00477418173678,1423.23842424242)
--(axis cs:1.00523638032263,1372.49790909091)
--(axis cs:1.00631662828337,1321.75739393939)
--(axis cs:1.00766906167456,1271.01687878788)
--(axis cs:1.00914955620303,1220.27636363636)
--(axis cs:1.01006609593431,1169.53584848485)
--(axis cs:1.00979740842342,1118.79533333333)
--(axis cs:1.01044615308941,1068.05481818182)
--(axis cs:1.01174431977838,1017.3143030303)
--(axis cs:1.01303037612582,966.573787878788)
--(axis cs:1.01506445373473,915.833272727273)
--(axis cs:1.0168763397337,865.092757575758)
--(axis cs:1.01789017500475,814.352242424242)
--(axis cs:1.01914544936953,763.611727272727)
--(axis cs:1.01908199297983,712.871212121212)
--(axis cs:1.0200496506053,662.130696969697)
--(axis cs:1.02317208959945,611.390181818182)
--(axis cs:1.0248489914223,560.649666666667)
--(axis cs:1.02729183144113,509.909151515152)
--(axis cs:1.02984517896816,459.168636363636)
--(axis cs:1.03148191648643,408.428121212121)
--(axis cs:1.03549378728364,357.687606060606)
--(axis cs:1.04227566200808,306.947090909091)
--(axis cs:1.05027863399104,256.206575757576)
--(axis cs:1.05773592854747,205.466060606061)
--(axis cs:1.06654007857294,154.725545454545)
--(axis cs:1.0823802399893,103.98503030303)
--(axis cs:1.17517055038977,53.2445151515151)
--(axis cs:1.4,2.504)
--cycle;

\path [draw=black, fill=teal41120142, opacity=0.7]
(axis cs:2,2.455)
--(axis cs:1.6,2.455)
--(axis cs:1.71812580991319,22.2992929292929)
--(axis cs:1.92538252024873,42.1435858585859)
--(axis cs:1.95147569648614,61.9878787878788)
--(axis cs:1.9632009745971,81.8321717171717)
--(axis cs:1.97011094943458,101.676464646465)
--(axis cs:1.97538059150224,121.520757575758)
--(axis cs:1.97917288685312,141.365050505051)
--(axis cs:1.98164951247164,161.209343434343)
--(axis cs:1.98303668732736,181.053636363636)
--(axis cs:1.9837991739325,200.897929292929)
--(axis cs:1.98490733262613,220.742222222222)
--(axis cs:1.9859447376523,240.586515151515)
--(axis cs:1.98658441058956,260.430808080808)
--(axis cs:1.98678359821413,280.275101010101)
--(axis cs:1.98668339643113,300.119393939394)
--(axis cs:1.98771908025483,319.963686868687)
--(axis cs:1.98880337561092,339.80797979798)
--(axis cs:1.98982658212612,359.652272727273)
--(axis cs:1.99105554179378,379.496565656566)
--(axis cs:1.99187501626047,399.340858585859)
--(axis cs:1.99260373063975,419.185151515152)
--(axis cs:1.99315349950246,439.029444444444)
--(axis cs:1.99399020955879,458.873737373737)
--(axis cs:1.99479980922757,478.71803030303)
--(axis cs:1.99518167815617,498.562323232323)
--(axis cs:1.99536715688565,518.406616161616)
--(axis cs:1.99541372255235,538.250909090909)
--(axis cs:1.99543498007938,558.095202020202)
--(axis cs:1.9958910243284,577.939494949495)
--(axis cs:1.99616670844787,597.783787878788)
--(axis cs:1.99614710372733,617.628080808081)
--(axis cs:1.99611361835698,637.472373737374)
--(axis cs:1.99592296639093,657.316666666667)
--(axis cs:1.9956258468383,677.16095959596)
--(axis cs:1.99549035527875,697.005252525253)
--(axis cs:1.99561279419431,716.849545454545)
--(axis cs:1.99560229835833,736.693838383838)
--(axis cs:1.99609888373674,756.538131313131)
--(axis cs:1.99664854886815,776.382424242424)
--(axis cs:1.99702573995747,796.226717171717)
--(axis cs:1.99725629308239,816.07101010101)
--(axis cs:1.99733339027091,835.915303030303)
--(axis cs:1.99749599382622,855.759595959596)
--(axis cs:1.99784136581561,875.603888888889)
--(axis cs:1.99786015017344,895.448181818182)
--(axis cs:1.99801957321299,915.292474747475)
--(axis cs:1.9983222635234,935.136767676768)
--(axis cs:1.99855233575102,954.981060606061)
--(axis cs:1.99877086734368,974.825353535354)
--(axis cs:1.99888565593901,994.669646464647)
--(axis cs:1.99898554789188,1014.51393939394)
--(axis cs:1.99899650139484,1034.35823232323)
--(axis cs:1.99910570261502,1054.20252525253)
--(axis cs:1.99928196604453,1074.04681818182)
--(axis cs:1.99942018220691,1093.89111111111)
--(axis cs:1.99946396394973,1113.7354040404)
--(axis cs:1.99949372169826,1133.5796969697)
--(axis cs:1.99948782306682,1153.42398989899)
--(axis cs:1.99953515071022,1173.26828282828)
--(axis cs:1.99950172480572,1193.11257575758)
--(axis cs:1.99947386910415,1212.95686868687)
--(axis cs:1.999438842319,1232.80116161616)
--(axis cs:1.99959807337747,1252.64545454545)
--(axis cs:1.9997240212145,1272.48974747475)
--(axis cs:1.999731505681,1292.33404040404)
--(axis cs:1.99971554388213,1312.17833333333)
--(axis cs:1.99974082355821,1332.02262626263)
--(axis cs:1.99976770319114,1351.86691919192)
--(axis cs:1.99980479268445,1371.71121212121)
--(axis cs:1.99983667276896,1391.5555050505)
--(axis cs:1.99988493377542,1411.3997979798)
--(axis cs:1.99992505888522,1431.24409090909)
--(axis cs:1.99993062443718,1451.08838383838)
--(axis cs:1.99992100264768,1470.93267676768)
--(axis cs:1.99989301539037,1490.77696969697)
--(axis cs:1.99989933611321,1510.62126262626)
--(axis cs:1.99994508704773,1530.46555555556)
--(axis cs:1.99997182188133,1550.30984848485)
--(axis cs:1.99996913451806,1570.15414141414)
--(axis cs:1.99996093323946,1589.99843434343)
--(axis cs:1.99994962297639,1609.84272727273)
--(axis cs:1.99994026974602,1629.68702020202)
--(axis cs:1.99994726801715,1649.53131313131)
--(axis cs:1.99993446782221,1669.37560606061)
--(axis cs:1.99992470357521,1689.2198989899)
--(axis cs:1.99992399216746,1709.06419191919)
--(axis cs:1.99993824357377,1728.90848484848)
--(axis cs:1.99991366060615,1748.75277777778)
--(axis cs:1.99989956493668,1768.59707070707)
--(axis cs:1.99988360719941,1788.44136363636)
--(axis cs:1.99989460584191,1808.28565656566)
--(axis cs:1.99991243474743,1828.12994949495)
--(axis cs:1.99991735729343,1847.97424242424)
--(axis cs:1.99991046890361,1867.81853535354)
--(axis cs:1.99990946018562,1887.66282828283)
--(axis cs:1.99990280041828,1907.50712121212)
--(axis cs:1.99990185116116,1927.35141414141)
--(axis cs:1.99992558471485,1947.19570707071)
--(axis cs:1.99998371942325,1967.04)
--(axis cs:2,1967.04)
--(axis cs:2,1967.04)
--(axis cs:2,1947.19570707071)
--(axis cs:2,1927.35141414141)
--(axis cs:2,1907.50712121212)
--(axis cs:2,1887.66282828283)
--(axis cs:2,1867.81853535354)
--(axis cs:2,1847.97424242424)
--(axis cs:2,1828.12994949495)
--(axis cs:2,1808.28565656566)
--(axis cs:2,1788.44136363636)
--(axis cs:2,1768.59707070707)
--(axis cs:2,1748.75277777778)
--(axis cs:2,1728.90848484848)
--(axis cs:2,1709.06419191919)
--(axis cs:2,1689.2198989899)
--(axis cs:2,1669.37560606061)
--(axis cs:2,1649.53131313131)
--(axis cs:2,1629.68702020202)
--(axis cs:2,1609.84272727273)
--(axis cs:2,1589.99843434343)
--(axis cs:2,1570.15414141414)
--(axis cs:2,1550.30984848485)
--(axis cs:2,1530.46555555556)
--(axis cs:2,1510.62126262626)
--(axis cs:2,1490.77696969697)
--(axis cs:2,1470.93267676768)
--(axis cs:2,1451.08838383838)
--(axis cs:2,1431.24409090909)
--(axis cs:2,1411.3997979798)
--(axis cs:2,1391.5555050505)
--(axis cs:2,1371.71121212121)
--(axis cs:2,1351.86691919192)
--(axis cs:2,1332.02262626263)
--(axis cs:2,1312.17833333333)
--(axis cs:2,1292.33404040404)
--(axis cs:2,1272.48974747475)
--(axis cs:2,1252.64545454545)
--(axis cs:2,1232.80116161616)
--(axis cs:2,1212.95686868687)
--(axis cs:2,1193.11257575758)
--(axis cs:2,1173.26828282828)
--(axis cs:2,1153.42398989899)
--(axis cs:2,1133.5796969697)
--(axis cs:2,1113.7354040404)
--(axis cs:2,1093.89111111111)
--(axis cs:2,1074.04681818182)
--(axis cs:2,1054.20252525253)
--(axis cs:2,1034.35823232323)
--(axis cs:2,1014.51393939394)
--(axis cs:2,994.669646464647)
--(axis cs:2,974.825353535354)
--(axis cs:2,954.981060606061)
--(axis cs:2,935.136767676768)
--(axis cs:2,915.292474747475)
--(axis cs:2,895.448181818182)
--(axis cs:2,875.603888888889)
--(axis cs:2,855.759595959596)
--(axis cs:2,835.915303030303)
--(axis cs:2,816.07101010101)
--(axis cs:2,796.226717171717)
--(axis cs:2,776.382424242424)
--(axis cs:2,756.538131313131)
--(axis cs:2,736.693838383838)
--(axis cs:2,716.849545454545)
--(axis cs:2,697.005252525253)
--(axis cs:2,677.16095959596)
--(axis cs:2,657.316666666667)
--(axis cs:2,637.472373737374)
--(axis cs:2,617.628080808081)
--(axis cs:2,597.783787878788)
--(axis cs:2,577.939494949495)
--(axis cs:2,558.095202020202)
--(axis cs:2,538.250909090909)
--(axis cs:2,518.406616161616)
--(axis cs:2,498.562323232323)
--(axis cs:2,478.71803030303)
--(axis cs:2,458.873737373737)
--(axis cs:2,439.029444444444)
--(axis cs:2,419.185151515152)
--(axis cs:2,399.340858585859)
--(axis cs:2,379.496565656566)
--(axis cs:2,359.652272727273)
--(axis cs:2,339.80797979798)
--(axis cs:2,319.963686868687)
--(axis cs:2,300.119393939394)
--(axis cs:2,280.275101010101)
--(axis cs:2,260.430808080808)
--(axis cs:2,240.586515151515)
--(axis cs:2,220.742222222222)
--(axis cs:2,200.897929292929)
--(axis cs:2,181.053636363636)
--(axis cs:2,161.209343434343)
--(axis cs:2,141.365050505051)
--(axis cs:2,121.520757575758)
--(axis cs:2,101.676464646465)
--(axis cs:2,81.8321717171717)
--(axis cs:2,61.9878787878788)
--(axis cs:2,42.1435858585859)
--(axis cs:2,22.2992929292929)
--(axis cs:2,2.455)
--cycle;

\path [draw=black, fill=mediumseagreen34167132, opacity=0.7]
(axis cs:2.4,2.776)
--(axis cs:2,2.776)
--(axis cs:2,22.0082929292929)
--(axis cs:2,41.2405858585859)
--(axis cs:2,60.4728787878788)
--(axis cs:2,79.7051717171717)
--(axis cs:2,98.9374646464646)
--(axis cs:2,118.169757575758)
--(axis cs:2,137.402050505051)
--(axis cs:2,156.634343434343)
--(axis cs:2,175.866636363636)
--(axis cs:2,195.098929292929)
--(axis cs:2,214.331222222222)
--(axis cs:2,233.563515151515)
--(axis cs:2,252.795808080808)
--(axis cs:2,272.028101010101)
--(axis cs:2,291.260393939394)
--(axis cs:2,310.492686868687)
--(axis cs:2,329.72497979798)
--(axis cs:2,348.957272727273)
--(axis cs:2,368.189565656566)
--(axis cs:2,387.421858585859)
--(axis cs:2,406.654151515152)
--(axis cs:2,425.886444444445)
--(axis cs:2,445.118737373737)
--(axis cs:2,464.35103030303)
--(axis cs:2,483.583323232323)
--(axis cs:2,502.815616161616)
--(axis cs:2,522.047909090909)
--(axis cs:2,541.280202020202)
--(axis cs:2,560.512494949495)
--(axis cs:2,579.744787878788)
--(axis cs:2,598.977080808081)
--(axis cs:2,618.209373737374)
--(axis cs:2,637.441666666667)
--(axis cs:2,656.67395959596)
--(axis cs:2,675.906252525253)
--(axis cs:2,695.138545454545)
--(axis cs:2,714.370838383838)
--(axis cs:2,733.603131313131)
--(axis cs:2,752.835424242424)
--(axis cs:2,772.067717171717)
--(axis cs:2,791.30001010101)
--(axis cs:2,810.532303030303)
--(axis cs:2,829.764595959596)
--(axis cs:2,848.996888888889)
--(axis cs:2,868.229181818182)
--(axis cs:2,887.461474747475)
--(axis cs:2,906.693767676768)
--(axis cs:2,925.926060606061)
--(axis cs:2,945.158353535354)
--(axis cs:2,964.390646464647)
--(axis cs:2,983.622939393939)
--(axis cs:2,1002.85523232323)
--(axis cs:2,1022.08752525253)
--(axis cs:2,1041.31981818182)
--(axis cs:2,1060.55211111111)
--(axis cs:2,1079.7844040404)
--(axis cs:2,1099.0166969697)
--(axis cs:2,1118.24898989899)
--(axis cs:2,1137.48128282828)
--(axis cs:2,1156.71357575758)
--(axis cs:2,1175.94586868687)
--(axis cs:2,1195.17816161616)
--(axis cs:2,1214.41045454545)
--(axis cs:2,1233.64274747475)
--(axis cs:2,1252.87504040404)
--(axis cs:2,1272.10733333333)
--(axis cs:2,1291.33962626263)
--(axis cs:2,1310.57191919192)
--(axis cs:2,1329.80421212121)
--(axis cs:2,1349.03650505051)
--(axis cs:2,1368.2687979798)
--(axis cs:2,1387.50109090909)
--(axis cs:2,1406.73338383838)
--(axis cs:2,1425.96567676768)
--(axis cs:2,1445.19796969697)
--(axis cs:2,1464.43026262626)
--(axis cs:2,1483.66255555556)
--(axis cs:2,1502.89484848485)
--(axis cs:2,1522.12714141414)
--(axis cs:2,1541.35943434343)
--(axis cs:2,1560.59172727273)
--(axis cs:2,1579.82402020202)
--(axis cs:2,1599.05631313131)
--(axis cs:2,1618.28860606061)
--(axis cs:2,1637.5208989899)
--(axis cs:2,1656.75319191919)
--(axis cs:2,1675.98548484849)
--(axis cs:2,1695.21777777778)
--(axis cs:2,1714.45007070707)
--(axis cs:2,1733.68236363636)
--(axis cs:2,1752.91465656566)
--(axis cs:2,1772.14694949495)
--(axis cs:2,1791.37924242424)
--(axis cs:2,1810.61153535354)
--(axis cs:2,1829.84382828283)
--(axis cs:2,1849.07612121212)
--(axis cs:2,1868.30841414141)
--(axis cs:2,1887.54070707071)
--(axis cs:2,1906.773)
--(axis cs:2.00000062456054,1906.773)
--(axis cs:2.00000062456054,1906.773)
--(axis cs:2.00000012903364,1887.54070707071)
--(axis cs:2.00000006348254,1868.30841414141)
--(axis cs:2.00000081680911,1849.07612121212)
--(axis cs:2.00000042662373,1829.84382828283)
--(axis cs:2.0000000795848,1810.61153535354)
--(axis cs:2.00000053542083,1791.37924242424)
--(axis cs:2.00000063630423,1772.14694949495)
--(axis cs:2.00000024828986,1752.91465656566)
--(axis cs:2.00000018920323,1733.68236363636)
--(axis cs:2.00000013009895,1714.45007070707)
--(axis cs:2.00000000266794,1695.21777777778)
--(axis cs:2.00000000386703,1675.98548484849)
--(axis cs:2.0000002855426,1656.75319191919)
--(axis cs:2.0000005065459,1637.5208989899)
--(axis cs:2.00000002182575,1618.28860606061)
--(axis cs:2.00000000017449,1599.05631313131)
--(axis cs:2.00000011688659,1579.82402020202)
--(axis cs:2.00000383281766,1560.59172727273)
--(axis cs:2.00001650641543,1541.35943434343)
--(axis cs:2.00004854221507,1522.12714141414)
--(axis cs:2.00010238852007,1502.89484848485)
--(axis cs:2.00015197631933,1483.66255555556)
--(axis cs:2.00019806058994,1464.43026262626)
--(axis cs:2.00027912741923,1445.19796969697)
--(axis cs:2.00033668003526,1425.96567676768)
--(axis cs:2.00039861345584,1406.73338383838)
--(axis cs:2.0004212110438,1387.50109090909)
--(axis cs:2.00044373956981,1368.2687979798)
--(axis cs:2.00045442387237,1349.03650505051)
--(axis cs:2.00045972246267,1329.80421212121)
--(axis cs:2.00061192608309,1310.57191919192)
--(axis cs:2.00080172293732,1291.33962626263)
--(axis cs:2.00095993220271,1272.10733333333)
--(axis cs:2.00085926521279,1252.87504040404)
--(axis cs:2.00071243353453,1233.64274747475)
--(axis cs:2.00066895042029,1214.41045454545)
--(axis cs:2.0007550710669,1195.17816161616)
--(axis cs:2.00091003136633,1175.94586868687)
--(axis cs:2.00116739406981,1156.71357575758)
--(axis cs:2.00147940812534,1137.48128282828)
--(axis cs:2.00164522604761,1118.24898989899)
--(axis cs:2.00180094808844,1099.0166969697)
--(axis cs:2.00189990504928,1079.7844040404)
--(axis cs:2.00190461234866,1060.55211111111)
--(axis cs:2.00219129417082,1041.31981818182)
--(axis cs:2.00282053311639,1022.08752525253)
--(axis cs:2.00328831171052,1002.85523232323)
--(axis cs:2.00344703690623,983.622939393939)
--(axis cs:2.0035900579322,964.390646464647)
--(axis cs:2.0036840436413,945.158353535354)
--(axis cs:2.00377191445621,925.926060606061)
--(axis cs:2.00404981072389,906.693767676768)
--(axis cs:2.00449198873791,887.461474747475)
--(axis cs:2.00494184702673,868.229181818182)
--(axis cs:2.00526671895009,848.996888888889)
--(axis cs:2.00583426876942,829.764595959596)
--(axis cs:2.00672342073755,810.532303030303)
--(axis cs:2.00722055322302,791.30001010101)
--(axis cs:2.00759038229189,772.067717171717)
--(axis cs:2.00789127139131,752.835424242424)
--(axis cs:2.00814030245948,733.603131313131)
--(axis cs:2.00829211692625,714.370838383838)
--(axis cs:2.00858431331834,695.138545454545)
--(axis cs:2.00904594961848,675.906252525253)
--(axis cs:2.00943561561389,656.67395959596)
--(axis cs:2.00979607465884,637.441666666667)
--(axis cs:2.01040167555228,618.209373737374)
--(axis cs:2.01078359429889,598.977080808081)
--(axis cs:2.01080982988044,579.744787878788)
--(axis cs:2.01099832833847,560.512494949495)
--(axis cs:2.0112816439005,541.280202020202)
--(axis cs:2.01163649050754,522.047909090909)
--(axis cs:2.01240671217898,502.815616161616)
--(axis cs:2.01327666279526,483.583323232323)
--(axis cs:2.01449105026642,464.35103030303)
--(axis cs:2.01536778816231,445.118737373737)
--(axis cs:2.01557787972474,425.886444444445)
--(axis cs:2.0162168710131,406.654151515152)
--(axis cs:2.01718530227684,387.421858585859)
--(axis cs:2.01855184180119,368.189565656566)
--(axis cs:2.01993896582896,348.957272727273)
--(axis cs:2.02133967067243,329.72497979798)
--(axis cs:2.02194518608768,310.492686868687)
--(axis cs:2.02307731487509,291.260393939394)
--(axis cs:2.0246578638517,272.028101010101)
--(axis cs:2.02559456574134,252.795808080808)
--(axis cs:2.02701625404418,233.563515151515)
--(axis cs:2.02911196750866,214.331222222222)
--(axis cs:2.03187842948222,195.098929292929)
--(axis cs:2.03476195894303,175.866636363636)
--(axis cs:2.03798124764647,156.634343434343)
--(axis cs:2.04355670311573,137.402050505051)
--(axis cs:2.05112921643371,118.169757575758)
--(axis cs:2.06010341540262,98.9374646464646)
--(axis cs:2.07177685092635,79.7051717171717)
--(axis cs:2.08623152033107,60.4728787878788)
--(axis cs:2.11729410304688,41.2405858585859)
--(axis cs:2.33338115762311,22.0082929292929)
--(axis cs:2.4,2.776)
--cycle;

\path [draw=black, fill=teal41120142, opacity=0.7]
(axis cs:3,2.47)
--(axis cs:2.6,2.47)
--(axis cs:2.94558461507853,187.639131313131)
--(axis cs:2.99174138184616,372.808262626263)
--(axis cs:2.99391928377444,557.977393939394)
--(axis cs:2.99447076112336,743.146525252525)
--(axis cs:2.9950160798468,928.315656565656)
--(axis cs:2.99519745347369,1113.48478787879)
--(axis cs:2.9959182434426,1298.65391919192)
--(axis cs:2.99607013187998,1483.82305050505)
--(axis cs:2.99636386991719,1668.99218181818)
--(axis cs:2.99646380452854,1854.16131313131)
--(axis cs:2.99690996320476,2039.33044444444)
--(axis cs:2.99670800176505,2224.49957575758)
--(axis cs:2.99685634518681,2409.66870707071)
--(axis cs:2.99674458516131,2594.83783838384)
--(axis cs:2.9968798589766,2780.00696969697)
--(axis cs:2.99692432108659,2965.1761010101)
--(axis cs:2.99695671846591,3150.34523232323)
--(axis cs:2.99663236883652,3335.51436363636)
--(axis cs:2.9975532909435,3520.68349494949)
--(axis cs:2.99763084834417,3705.85262626263)
--(axis cs:2.99761857549123,3891.02175757576)
--(axis cs:2.99784994494933,4076.19088888889)
--(axis cs:2.99837751049968,4261.36002020202)
--(axis cs:2.99871356985624,4446.52915151515)
--(axis cs:2.99888147499918,4631.69828282828)
--(axis cs:2.99895312027196,4816.86741414141)
--(axis cs:2.99900945745716,5002.03654545455)
--(axis cs:2.99896437980143,5187.20567676768)
--(axis cs:2.99898048557111,5372.37480808081)
--(axis cs:2.9987602585382,5557.54393939394)
--(axis cs:2.99870918276132,5742.71307070707)
--(axis cs:2.99907883236834,5927.8822020202)
--(axis cs:2.99913978239825,6113.05133333333)
--(axis cs:2.99898711388995,6298.22046464646)
--(axis cs:2.9989867449363,6483.3895959596)
--(axis cs:2.99922591993124,6668.55872727273)
--(axis cs:2.99898195509442,6853.72785858586)
--(axis cs:2.99920735470743,7038.89698989899)
--(axis cs:2.99929141727394,7224.06612121212)
--(axis cs:2.99938606468446,7409.23525252525)
--(axis cs:2.99944080919903,7594.40438383838)
--(axis cs:2.99949328111921,7779.57351515151)
--(axis cs:2.99935639983995,7964.74264646465)
--(axis cs:2.9995510469911,8149.91177777778)
--(axis cs:2.99959378871207,8335.08090909091)
--(axis cs:2.99951305557075,8520.25004040404)
--(axis cs:2.9994134418179,8705.41917171717)
--(axis cs:2.99935985778587,8890.5883030303)
--(axis cs:2.9994919670241,9075.75743434343)
--(axis cs:2.99941305016203,9260.92656565656)
--(axis cs:2.9994436406693,9446.09569696969)
--(axis cs:2.99955531459289,9631.26482828283)
--(axis cs:2.99931719015349,9816.43395959596)
--(axis cs:2.99925589054459,10001.6030909091)
--(axis cs:2.99941160482531,10186.7722222222)
--(axis cs:2.99961096474713,10371.9413535354)
--(axis cs:2.99957962337436,10557.1104848485)
--(axis cs:2.99955188578789,10742.2796161616)
--(axis cs:2.99960703029018,10927.4487474747)
--(axis cs:2.99963830411598,11112.6178787879)
--(axis cs:2.99974101715562,11297.787010101)
--(axis cs:2.99980660086922,11482.9561414141)
--(axis cs:2.99975339949839,11668.1252727273)
--(axis cs:2.99969861287759,11853.2944040404)
--(axis cs:2.99969678220827,12038.4635353535)
--(axis cs:2.99975471555442,12223.6326666667)
--(axis cs:2.99976547256923,12408.8017979798)
--(axis cs:2.99969649067722,12593.9709292929)
--(axis cs:2.99965482163761,12779.1400606061)
--(axis cs:2.9997181727239,12964.3091919192)
--(axis cs:2.99976854922366,13149.4783232323)
--(axis cs:2.99977274467681,13334.6474545455)
--(axis cs:2.99982574532135,13519.8165858586)
--(axis cs:2.99977917274636,13704.9857171717)
--(axis cs:2.99975199749304,13890.1548484848)
--(axis cs:2.9999197065326,14075.323979798)
--(axis cs:2.99992548477234,14260.4931111111)
--(axis cs:2.99988949628509,14445.6622424242)
--(axis cs:2.99988123331272,14630.8313737374)
--(axis cs:2.99988434390263,14816.0005050505)
--(axis cs:2.99986361860855,15001.1696363636)
--(axis cs:2.99986185334059,15186.3387676768)
--(axis cs:2.99991926043994,15371.5078989899)
--(axis cs:2.99996322933983,15556.677030303)
--(axis cs:2.99995689393496,15741.8461616162)
--(axis cs:2.99996410944569,15927.0152929293)
--(axis cs:2.99996524395073,16112.1844242424)
--(axis cs:2.99977703727747,16297.3535555556)
--(axis cs:2.9998880438516,16482.5226868687)
--(axis cs:2.99996221041997,16667.6918181818)
--(axis cs:2.99997521607695,16852.8609494949)
--(axis cs:2.99998493791533,17038.0300808081)
--(axis cs:2.99995186666688,17223.1992121212)
--(axis cs:2.99997022216517,17408.3683434343)
--(axis cs:2.99998280183899,17593.5374747475)
--(axis cs:2.99986778840049,17778.7066060606)
--(axis cs:2.99986891119831,17963.8757373737)
--(axis cs:2.99989589285032,18149.0448686869)
--(axis cs:2.99997481167417,18334.214)
--(axis cs:3,18334.214)
--(axis cs:3,18334.214)
--(axis cs:3,18149.0448686869)
--(axis cs:3,17963.8757373737)
--(axis cs:3,17778.7066060606)
--(axis cs:3,17593.5374747475)
--(axis cs:3,17408.3683434343)
--(axis cs:3,17223.1992121212)
--(axis cs:3,17038.0300808081)
--(axis cs:3,16852.8609494949)
--(axis cs:3,16667.6918181818)
--(axis cs:3,16482.5226868687)
--(axis cs:3,16297.3535555556)
--(axis cs:3,16112.1844242424)
--(axis cs:3,15927.0152929293)
--(axis cs:3,15741.8461616162)
--(axis cs:3,15556.677030303)
--(axis cs:3,15371.5078989899)
--(axis cs:3,15186.3387676768)
--(axis cs:3,15001.1696363636)
--(axis cs:3,14816.0005050505)
--(axis cs:3,14630.8313737374)
--(axis cs:3,14445.6622424242)
--(axis cs:3,14260.4931111111)
--(axis cs:3,14075.323979798)
--(axis cs:3,13890.1548484848)
--(axis cs:3,13704.9857171717)
--(axis cs:3,13519.8165858586)
--(axis cs:3,13334.6474545455)
--(axis cs:3,13149.4783232323)
--(axis cs:3,12964.3091919192)
--(axis cs:3,12779.1400606061)
--(axis cs:3,12593.9709292929)
--(axis cs:3,12408.8017979798)
--(axis cs:3,12223.6326666667)
--(axis cs:3,12038.4635353535)
--(axis cs:3,11853.2944040404)
--(axis cs:3,11668.1252727273)
--(axis cs:3,11482.9561414141)
--(axis cs:3,11297.787010101)
--(axis cs:3,11112.6178787879)
--(axis cs:3,10927.4487474747)
--(axis cs:3,10742.2796161616)
--(axis cs:3,10557.1104848485)
--(axis cs:3,10371.9413535354)
--(axis cs:3,10186.7722222222)
--(axis cs:3,10001.6030909091)
--(axis cs:3,9816.43395959596)
--(axis cs:3,9631.26482828283)
--(axis cs:3,9446.09569696969)
--(axis cs:3,9260.92656565656)
--(axis cs:3,9075.75743434343)
--(axis cs:3,8890.5883030303)
--(axis cs:3,8705.41917171717)
--(axis cs:3,8520.25004040404)
--(axis cs:3,8335.08090909091)
--(axis cs:3,8149.91177777778)
--(axis cs:3,7964.74264646465)
--(axis cs:3,7779.57351515151)
--(axis cs:3,7594.40438383838)
--(axis cs:3,7409.23525252525)
--(axis cs:3,7224.06612121212)
--(axis cs:3,7038.89698989899)
--(axis cs:3,6853.72785858586)
--(axis cs:3,6668.55872727273)
--(axis cs:3,6483.3895959596)
--(axis cs:3,6298.22046464646)
--(axis cs:3,6113.05133333333)
--(axis cs:3,5927.8822020202)
--(axis cs:3,5742.71307070707)
--(axis cs:3,5557.54393939394)
--(axis cs:3,5372.37480808081)
--(axis cs:3,5187.20567676768)
--(axis cs:3,5002.03654545455)
--(axis cs:3,4816.86741414141)
--(axis cs:3,4631.69828282828)
--(axis cs:3,4446.52915151515)
--(axis cs:3,4261.36002020202)
--(axis cs:3,4076.19088888889)
--(axis cs:3,3891.02175757576)
--(axis cs:3,3705.85262626263)
--(axis cs:3,3520.68349494949)
--(axis cs:3,3335.51436363636)
--(axis cs:3,3150.34523232323)
--(axis cs:3,2965.1761010101)
--(axis cs:3,2780.00696969697)
--(axis cs:3,2594.83783838384)
--(axis cs:3,2409.66870707071)
--(axis cs:3,2224.49957575758)
--(axis cs:3,2039.33044444444)
--(axis cs:3,1854.16131313131)
--(axis cs:3,1668.99218181818)
--(axis cs:3,1483.82305050505)
--(axis cs:3,1298.65391919192)
--(axis cs:3,1113.48478787879)
--(axis cs:3,928.315656565656)
--(axis cs:3,743.146525252525)
--(axis cs:3,557.977393939394)
--(axis cs:3,372.808262626263)
--(axis cs:3,187.639131313131)
--(axis cs:3,2.47)
--cycle;

\path [draw=black, fill=mediumseagreen34167132, opacity=0.7]
(axis cs:3.4,2.55)
--(axis cs:3,2.55)
--(axis cs:3,257.924575757576)
--(axis cs:3,513.299151515151)
--(axis cs:3,768.673727272727)
--(axis cs:3,1024.0483030303)
--(axis cs:3,1279.42287878788)
--(axis cs:3,1534.79745454545)
--(axis cs:3,1790.17203030303)
--(axis cs:3,2045.54660606061)
--(axis cs:3,2300.92118181818)
--(axis cs:3,2556.29575757576)
--(axis cs:3,2811.67033333333)
--(axis cs:3,3067.04490909091)
--(axis cs:3,3322.41948484848)
--(axis cs:3,3577.79406060606)
--(axis cs:3,3833.16863636364)
--(axis cs:3,4088.54321212121)
--(axis cs:3,4343.91778787879)
--(axis cs:3,4599.29236363636)
--(axis cs:3,4854.66693939394)
--(axis cs:3,5110.04151515152)
--(axis cs:3,5365.41609090909)
--(axis cs:3,5620.79066666667)
--(axis cs:3,5876.16524242424)
--(axis cs:3,6131.53981818182)
--(axis cs:3,6386.91439393939)
--(axis cs:3,6642.28896969697)
--(axis cs:3,6897.66354545454)
--(axis cs:3,7153.03812121212)
--(axis cs:3,7408.4126969697)
--(axis cs:3,7663.78727272727)
--(axis cs:3,7919.16184848485)
--(axis cs:3,8174.53642424242)
--(axis cs:3,8429.911)
--(axis cs:3,8685.28557575757)
--(axis cs:3,8940.66015151515)
--(axis cs:3,9196.03472727273)
--(axis cs:3,9451.4093030303)
--(axis cs:3,9706.78387878788)
--(axis cs:3,9962.15845454545)
--(axis cs:3,10217.533030303)
--(axis cs:3,10472.9076060606)
--(axis cs:3,10728.2821818182)
--(axis cs:3,10983.6567575758)
--(axis cs:3,11239.0313333333)
--(axis cs:3,11494.4059090909)
--(axis cs:3,11749.7804848485)
--(axis cs:3,12005.1550606061)
--(axis cs:3,12260.5296363636)
--(axis cs:3,12515.9042121212)
--(axis cs:3,12771.2787878788)
--(axis cs:3,13026.6533636364)
--(axis cs:3,13282.0279393939)
--(axis cs:3,13537.4025151515)
--(axis cs:3,13792.7770909091)
--(axis cs:3,14048.1516666667)
--(axis cs:3,14303.5262424242)
--(axis cs:3,14558.9008181818)
--(axis cs:3,14814.2753939394)
--(axis cs:3,15069.649969697)
--(axis cs:3,15325.0245454545)
--(axis cs:3,15580.3991212121)
--(axis cs:3,15835.7736969697)
--(axis cs:3,16091.1482727273)
--(axis cs:3,16346.5228484848)
--(axis cs:3,16601.8974242424)
--(axis cs:3,16857.272)
--(axis cs:3,17112.6465757576)
--(axis cs:3,17368.0211515151)
--(axis cs:3,17623.3957272727)
--(axis cs:3,17878.7703030303)
--(axis cs:3,18134.1448787879)
--(axis cs:3,18389.5194545455)
--(axis cs:3,18644.894030303)
--(axis cs:3,18900.2686060606)
--(axis cs:3,19155.6431818182)
--(axis cs:3,19411.0177575758)
--(axis cs:3,19666.3923333333)
--(axis cs:3,19921.7669090909)
--(axis cs:3,20177.1414848485)
--(axis cs:3,20432.5160606061)
--(axis cs:3,20687.8906363636)
--(axis cs:3,20943.2652121212)
--(axis cs:3,21198.6397878788)
--(axis cs:3,21454.0143636364)
--(axis cs:3,21709.3889393939)
--(axis cs:3,21964.7635151515)
--(axis cs:3,22220.1380909091)
--(axis cs:3,22475.5126666667)
--(axis cs:3,22730.8872424242)
--(axis cs:3,22986.2618181818)
--(axis cs:3,23241.6363939394)
--(axis cs:3,23497.010969697)
--(axis cs:3,23752.3855454545)
--(axis cs:3,24007.7601212121)
--(axis cs:3,24263.1346969697)
--(axis cs:3,24518.5092727273)
--(axis cs:3,24773.8838484848)
--(axis cs:3,25029.2584242424)
--(axis cs:3,25284.633)
--(axis cs:3.0000218426379,25284.633)
--(axis cs:3.0000218426379,25284.633)
--(axis cs:3.00007830621163,25029.2584242424)
--(axis cs:3.00005433436874,24773.8838484848)
--(axis cs:3.00007152979003,24518.5092727273)
--(axis cs:3.00010939622779,24263.1346969697)
--(axis cs:3.00002127422771,24007.7601212121)
--(axis cs:3.00000218793685,23752.3855454545)
--(axis cs:3.00000358348664,23497.010969697)
--(axis cs:3.00000234281832,23241.6363939394)
--(axis cs:3.00000128534024,22986.2618181818)
--(axis cs:3.00000112286563,22730.8872424242)
--(axis cs:3.00000075885173,22475.5126666667)
--(axis cs:3.00000253002647,22220.1380909091)
--(axis cs:3.00000421971964,21964.7635151515)
--(axis cs:3.00000171024225,21709.3889393939)
--(axis cs:3.00000424651231,21454.0143636364)
--(axis cs:3.00000141610144,21198.6397878788)
--(axis cs:3.00000419123626,20943.2652121212)
--(axis cs:3.00000197556128,20687.8906363636)
--(axis cs:3.00000264000714,20432.5160606061)
--(axis cs:3.00000346669408,20177.1414848485)
--(axis cs:3.00000356047277,19921.7669090909)
--(axis cs:3.00000339988925,19666.3923333333)
--(axis cs:3.00000360872493,19411.0177575758)
--(axis cs:3.0000017933879,19155.6431818182)
--(axis cs:3.00000725870212,18900.2686060606)
--(axis cs:3.00003165509833,18644.894030303)
--(axis cs:3.0000277629817,18389.5194545455)
--(axis cs:3.00003018175194,18134.1448787879)
--(axis cs:3.00004242821256,17878.7703030303)
--(axis cs:3.00007376036287,17623.3957272727)
--(axis cs:3.00007745705728,17368.0211515151)
--(axis cs:3.00008067405073,17112.6465757576)
--(axis cs:3.00006586726615,16857.272)
--(axis cs:3.00006109905396,16601.8974242424)
--(axis cs:3.00006042093596,16346.5228484848)
--(axis cs:3.00011271612801,16091.1482727273)
--(axis cs:3.00011931303751,15835.7736969697)
--(axis cs:3.00022468965193,15580.3991212121)
--(axis cs:3.00022842157844,15325.0245454545)
--(axis cs:3.00021082199612,15069.649969697)
--(axis cs:3.00015690036179,14814.2753939394)
--(axis cs:3.00012691068237,14558.9008181818)
--(axis cs:3.00019489241374,14303.5262424242)
--(axis cs:3.00027969439523,14048.1516666667)
--(axis cs:3.00024174357002,13792.7770909091)
--(axis cs:3.00022332133404,13537.4025151515)
--(axis cs:3.00040019299385,13282.0279393939)
--(axis cs:3.00046032678679,13026.6533636364)
--(axis cs:3.00053084426796,12771.2787878788)
--(axis cs:3.00045587898123,12515.9042121212)
--(axis cs:3.00057581886525,12260.5296363636)
--(axis cs:3.00052125120854,12005.1550606061)
--(axis cs:3.00049900450893,11749.7804848485)
--(axis cs:3.00053928282815,11494.4059090909)
--(axis cs:3.00037950666646,11239.0313333333)
--(axis cs:3.00035671109089,10983.6567575758)
--(axis cs:3.000457438305,10728.2821818182)
--(axis cs:3.00037427522279,10472.9076060606)
--(axis cs:3.00064485229325,10217.533030303)
--(axis cs:3.00086975645578,9962.15845454545)
--(axis cs:3.00089524743728,9706.78387878788)
--(axis cs:3.00097676270428,9451.4093030303)
--(axis cs:3.00097342867951,9196.03472727273)
--(axis cs:3.00076141701963,8940.66015151515)
--(axis cs:3.00084396835443,8685.28557575757)
--(axis cs:3.00103572440488,8429.911)
--(axis cs:3.00099303562789,8174.53642424242)
--(axis cs:3.00105289964021,7919.16184848485)
--(axis cs:3.00111299791533,7663.78727272727)
--(axis cs:3.00139266326097,7408.4126969697)
--(axis cs:3.00181056208632,7153.03812121212)
--(axis cs:3.00204504914613,6897.66354545454)
--(axis cs:3.00192817603409,6642.28896969697)
--(axis cs:3.0021728079512,6386.91439393939)
--(axis cs:3.00225315171182,6131.53981818182)
--(axis cs:3.00275467599425,5876.16524242424)
--(axis cs:3.00259326917284,5620.79066666667)
--(axis cs:3.00289682978148,5365.41609090909)
--(axis cs:3.00288536689154,5110.04151515152)
--(axis cs:3.00348732086221,4854.66693939394)
--(axis cs:3.00398409175987,4599.29236363636)
--(axis cs:3.00489890554668,4343.91778787879)
--(axis cs:3.00511164895811,4088.54321212121)
--(axis cs:3.00642322941333,3833.16863636364)
--(axis cs:3.00704709752098,3577.79406060606)
--(axis cs:3.0100412270138,3322.41948484848)
--(axis cs:3.00899706430509,3067.04490909091)
--(axis cs:3.00919521545484,2811.67033333333)
--(axis cs:3.01147629439458,2556.29575757576)
--(axis cs:3.01336158386574,2300.92118181818)
--(axis cs:3.01473586254654,2045.54660606061)
--(axis cs:3.01607210364166,1790.17203030303)
--(axis cs:3.01991346468107,1534.79745454545)
--(axis cs:3.02237262941232,1279.42287878788)
--(axis cs:3.02762069652063,1024.0483030303)
--(axis cs:3.03321101813803,768.673727272727)
--(axis cs:3.04689491231555,513.299151515151)
--(axis cs:3.0777939625508,257.924575757576)
--(axis cs:3.4,2.55)
--cycle;

\path [draw=black, fill=teal41120142, opacity=0.7]
(axis cs:4,2.566)
--(axis cs:3.6,2.566)
--(axis cs:3.97572051472426,28.5857171717172)
--(axis cs:3.98641311596995,54.6054343434344)
--(axis cs:3.99166875940095,80.6251515151515)
--(axis cs:3.99510501160631,106.644868686869)
--(axis cs:3.99642406575894,132.664585858586)
--(axis cs:3.99802686228227,158.684303030303)
--(axis cs:3.99822522023161,184.70402020202)
--(axis cs:3.99829151538114,210.723737373737)
--(axis cs:3.99867642897138,236.743454545455)
--(axis cs:3.99897986793683,262.763171717172)
--(axis cs:3.99904137686586,288.782888888889)
--(axis cs:3.99921124493604,314.802606060606)
--(axis cs:3.99920246068387,340.822323232323)
--(axis cs:3.99926215260053,366.84204040404)
--(axis cs:3.99925957832675,392.861757575758)
--(axis cs:3.99937024808009,418.881474747475)
--(axis cs:3.99962354622064,444.901191919192)
--(axis cs:3.99966433698358,470.920909090909)
--(axis cs:3.99970423610507,496.940626262626)
--(axis cs:3.99974505667825,522.960343434343)
--(axis cs:3.99981343867007,548.980060606061)
--(axis cs:3.99985387508646,574.999777777778)
--(axis cs:3.99989166511543,601.019494949495)
--(axis cs:3.99988552597513,627.039212121212)
--(axis cs:3.99987672181207,653.058929292929)
--(axis cs:3.99990113261761,679.078646464647)
--(axis cs:3.9999166247782,705.098363636364)
--(axis cs:3.9999279882092,731.118080808081)
--(axis cs:3.99992595147368,757.137797979798)
--(axis cs:3.99991142353426,783.157515151515)
--(axis cs:3.99993863065144,809.177232323232)
--(axis cs:3.99994851148967,835.19694949495)
--(axis cs:3.99994466392296,861.216666666667)
--(axis cs:3.99996383416383,887.236383838384)
--(axis cs:3.99995287778851,913.256101010101)
--(axis cs:3.99994735645255,939.275818181818)
--(axis cs:3.99993228631847,965.295535353536)
--(axis cs:3.99992161126644,991.315252525253)
--(axis cs:3.99989589829539,1017.33496969697)
--(axis cs:3.99990336954488,1043.35468686869)
--(axis cs:3.99993633948654,1069.3744040404)
--(axis cs:3.9999387548362,1095.39412121212)
--(axis cs:3.99994448149033,1121.41383838384)
--(axis cs:3.99993201392936,1147.43355555556)
--(axis cs:3.99992480777752,1173.45327272727)
--(axis cs:3.99994558067821,1199.47298989899)
--(axis cs:3.99994772495636,1225.49270707071)
--(axis cs:3.99994214716696,1251.51242424242)
--(axis cs:3.99992873733294,1277.53214141414)
--(axis cs:3.99992638926981,1303.55185858586)
--(axis cs:3.99995039713003,1329.57157575758)
--(axis cs:3.99997082983278,1355.59129292929)
--(axis cs:3.99997746359784,1381.61101010101)
--(axis cs:3.99998005661676,1407.63072727273)
--(axis cs:3.99998540763138,1433.65044444444)
--(axis cs:3.99999190795577,1459.67016161616)
--(axis cs:3.9999886287093,1485.68987878788)
--(axis cs:3.99998948978271,1511.7095959596)
--(axis cs:3.99998636020368,1537.72931313131)
--(axis cs:3.99999073537312,1563.74903030303)
--(axis cs:3.99999177871549,1589.76874747475)
--(axis cs:3.99999452108269,1615.78846464646)
--(axis cs:3.99998609856634,1641.80818181818)
--(axis cs:3.99998880142585,1667.8278989899)
--(axis cs:3.99998956609355,1693.84761616162)
--(axis cs:3.99999568364171,1719.86733333333)
--(axis cs:3.99999773878275,1745.88705050505)
--(axis cs:3.99999930473505,1771.90676767677)
--(axis cs:3.99999447189133,1797.92648484849)
--(axis cs:3.99999509806916,1823.9462020202)
--(axis cs:3.99999803484984,1849.96591919192)
--(axis cs:3.99999953560608,1875.98563636364)
--(axis cs:3.99999999780891,1902.00535353535)
--(axis cs:3.99999423142659,1928.02507070707)
--(axis cs:3.99999248953635,1954.04478787879)
--(axis cs:3.99999457848766,1980.06450505051)
--(axis cs:3.99999999999911,2006.08422222222)
--(axis cs:3.99999799790071,2032.10393939394)
--(axis cs:3.99999828086122,2058.12365656566)
--(axis cs:3.99999728762431,2084.14337373737)
--(axis cs:3.99999768712971,2110.16309090909)
--(axis cs:3.99999999982898,2136.18280808081)
--(axis cs:4,2162.20252525253)
--(axis cs:4,2188.22224242424)
--(axis cs:3.99999968897724,2214.24195959596)
--(axis cs:3.99999749420239,2240.26167676768)
--(axis cs:3.99999770807495,2266.28139393939)
--(axis cs:3.99999999414921,2292.30111111111)
--(axis cs:4,2318.32082828283)
--(axis cs:4,2344.34054545455)
--(axis cs:3.99999993746888,2370.36026262626)
--(axis cs:3.99999767177704,2396.37997979798)
--(axis cs:3.99999882450191,2422.3996969697)
--(axis cs:4,2448.41941414141)
--(axis cs:4,2474.43913131313)
--(axis cs:4,2500.45884848485)
--(axis cs:3.99999906813272,2526.47856565657)
--(axis cs:3.99999761246176,2552.49828282828)
--(axis cs:3.99999863023911,2578.518)
--(axis cs:4,2578.518)
--(axis cs:4,2578.518)
--(axis cs:4,2552.49828282828)
--(axis cs:4,2526.47856565657)
--(axis cs:4,2500.45884848485)
--(axis cs:4,2474.43913131313)
--(axis cs:4,2448.41941414141)
--(axis cs:4,2422.3996969697)
--(axis cs:4,2396.37997979798)
--(axis cs:4,2370.36026262626)
--(axis cs:4,2344.34054545455)
--(axis cs:4,2318.32082828283)
--(axis cs:4,2292.30111111111)
--(axis cs:4,2266.28139393939)
--(axis cs:4,2240.26167676768)
--(axis cs:4,2214.24195959596)
--(axis cs:4,2188.22224242424)
--(axis cs:4,2162.20252525253)
--(axis cs:4,2136.18280808081)
--(axis cs:4,2110.16309090909)
--(axis cs:4,2084.14337373737)
--(axis cs:4,2058.12365656566)
--(axis cs:4,2032.10393939394)
--(axis cs:4,2006.08422222222)
--(axis cs:4,1980.06450505051)
--(axis cs:4,1954.04478787879)
--(axis cs:4,1928.02507070707)
--(axis cs:4,1902.00535353535)
--(axis cs:4,1875.98563636364)
--(axis cs:4,1849.96591919192)
--(axis cs:4,1823.9462020202)
--(axis cs:4,1797.92648484849)
--(axis cs:4,1771.90676767677)
--(axis cs:4,1745.88705050505)
--(axis cs:4,1719.86733333333)
--(axis cs:4,1693.84761616162)
--(axis cs:4,1667.8278989899)
--(axis cs:4,1641.80818181818)
--(axis cs:4,1615.78846464646)
--(axis cs:4,1589.76874747475)
--(axis cs:4,1563.74903030303)
--(axis cs:4,1537.72931313131)
--(axis cs:4,1511.7095959596)
--(axis cs:4,1485.68987878788)
--(axis cs:4,1459.67016161616)
--(axis cs:4,1433.65044444444)
--(axis cs:4,1407.63072727273)
--(axis cs:4,1381.61101010101)
--(axis cs:4,1355.59129292929)
--(axis cs:4,1329.57157575758)
--(axis cs:4,1303.55185858586)
--(axis cs:4,1277.53214141414)
--(axis cs:4,1251.51242424242)
--(axis cs:4,1225.49270707071)
--(axis cs:4,1199.47298989899)
--(axis cs:4,1173.45327272727)
--(axis cs:4,1147.43355555556)
--(axis cs:4,1121.41383838384)
--(axis cs:4,1095.39412121212)
--(axis cs:4,1069.3744040404)
--(axis cs:4,1043.35468686869)
--(axis cs:4,1017.33496969697)
--(axis cs:4,991.315252525253)
--(axis cs:4,965.295535353536)
--(axis cs:4,939.275818181818)
--(axis cs:4,913.256101010101)
--(axis cs:4,887.236383838384)
--(axis cs:4,861.216666666667)
--(axis cs:4,835.19694949495)
--(axis cs:4,809.177232323232)
--(axis cs:4,783.157515151515)
--(axis cs:4,757.137797979798)
--(axis cs:4,731.118080808081)
--(axis cs:4,705.098363636364)
--(axis cs:4,679.078646464647)
--(axis cs:4,653.058929292929)
--(axis cs:4,627.039212121212)
--(axis cs:4,601.019494949495)
--(axis cs:4,574.999777777778)
--(axis cs:4,548.980060606061)
--(axis cs:4,522.960343434343)
--(axis cs:4,496.940626262626)
--(axis cs:4,470.920909090909)
--(axis cs:4,444.901191919192)
--(axis cs:4,418.881474747475)
--(axis cs:4,392.861757575758)
--(axis cs:4,366.84204040404)
--(axis cs:4,340.822323232323)
--(axis cs:4,314.802606060606)
--(axis cs:4,288.782888888889)
--(axis cs:4,262.763171717172)
--(axis cs:4,236.743454545455)
--(axis cs:4,210.723737373737)
--(axis cs:4,184.70402020202)
--(axis cs:4,158.684303030303)
--(axis cs:4,132.664585858586)
--(axis cs:4,106.644868686869)
--(axis cs:4,80.6251515151515)
--(axis cs:4,54.6054343434344)
--(axis cs:4,28.5857171717172)
--(axis cs:4,2.566)
--cycle;

\path [draw=black, fill=mediumseagreen34167132, opacity=0.7]
(axis cs:4.4,2.736)
--(axis cs:4,2.736)
--(axis cs:4,36.0988787878788)
--(axis cs:4,69.4617575757576)
--(axis cs:4,102.824636363636)
--(axis cs:4,136.187515151515)
--(axis cs:4,169.550393939394)
--(axis cs:4,202.913272727273)
--(axis cs:4,236.276151515152)
--(axis cs:4,269.63903030303)
--(axis cs:4,303.001909090909)
--(axis cs:4,336.364787878788)
--(axis cs:4,369.727666666667)
--(axis cs:4,403.090545454545)
--(axis cs:4,436.453424242424)
--(axis cs:4,469.816303030303)
--(axis cs:4,503.179181818182)
--(axis cs:4,536.542060606061)
--(axis cs:4,569.904939393939)
--(axis cs:4,603.267818181818)
--(axis cs:4,636.630696969697)
--(axis cs:4,669.993575757576)
--(axis cs:4,703.356454545455)
--(axis cs:4,736.719333333333)
--(axis cs:4,770.082212121212)
--(axis cs:4,803.445090909091)
--(axis cs:4,836.80796969697)
--(axis cs:4,870.170848484849)
--(axis cs:4,903.533727272727)
--(axis cs:4,936.896606060606)
--(axis cs:4,970.259484848485)
--(axis cs:4,1003.62236363636)
--(axis cs:4,1036.98524242424)
--(axis cs:4,1070.34812121212)
--(axis cs:4,1103.711)
--(axis cs:4,1137.07387878788)
--(axis cs:4,1170.43675757576)
--(axis cs:4,1203.79963636364)
--(axis cs:4,1237.16251515152)
--(axis cs:4,1270.52539393939)
--(axis cs:4,1303.88827272727)
--(axis cs:4,1337.25115151515)
--(axis cs:4,1370.61403030303)
--(axis cs:4,1403.97690909091)
--(axis cs:4,1437.33978787879)
--(axis cs:4,1470.70266666667)
--(axis cs:4,1504.06554545455)
--(axis cs:4,1537.42842424242)
--(axis cs:4,1570.7913030303)
--(axis cs:4,1604.15418181818)
--(axis cs:4,1637.51706060606)
--(axis cs:4,1670.87993939394)
--(axis cs:4,1704.24281818182)
--(axis cs:4,1737.6056969697)
--(axis cs:4,1770.96857575758)
--(axis cs:4,1804.33145454545)
--(axis cs:4,1837.69433333333)
--(axis cs:4,1871.05721212121)
--(axis cs:4,1904.42009090909)
--(axis cs:4,1937.78296969697)
--(axis cs:4,1971.14584848485)
--(axis cs:4,2004.50872727273)
--(axis cs:4,2037.87160606061)
--(axis cs:4,2071.23448484848)
--(axis cs:4,2104.59736363636)
--(axis cs:4,2137.96024242424)
--(axis cs:4,2171.32312121212)
--(axis cs:4,2204.686)
--(axis cs:4,2238.04887878788)
--(axis cs:4,2271.41175757576)
--(axis cs:4,2304.77463636364)
--(axis cs:4,2338.13751515152)
--(axis cs:4,2371.50039393939)
--(axis cs:4,2404.86327272727)
--(axis cs:4,2438.22615151515)
--(axis cs:4,2471.58903030303)
--(axis cs:4,2504.95190909091)
--(axis cs:4,2538.31478787879)
--(axis cs:4,2571.67766666667)
--(axis cs:4,2605.04054545455)
--(axis cs:4,2638.40342424242)
--(axis cs:4,2671.7663030303)
--(axis cs:4,2705.12918181818)
--(axis cs:4,2738.49206060606)
--(axis cs:4,2771.85493939394)
--(axis cs:4,2805.21781818182)
--(axis cs:4,2838.5806969697)
--(axis cs:4,2871.94357575758)
--(axis cs:4,2905.30645454545)
--(axis cs:4,2938.66933333333)
--(axis cs:4,2972.03221212121)
--(axis cs:4,3005.39509090909)
--(axis cs:4,3038.75796969697)
--(axis cs:4,3072.12084848485)
--(axis cs:4,3105.48372727273)
--(axis cs:4,3138.84660606061)
--(axis cs:4,3172.20948484849)
--(axis cs:4,3205.57236363636)
--(axis cs:4,3238.93524242424)
--(axis cs:4,3272.29812121212)
--(axis cs:4,3305.661)
--(axis cs:4.00000050343537,3305.661)
--(axis cs:4.00000050343537,3305.661)
--(axis cs:4,3272.29812121212)
--(axis cs:4,3238.93524242424)
--(axis cs:4,3205.57236363636)
--(axis cs:4,3172.20948484849)
--(axis cs:4.00000146762557,3138.84660606061)
--(axis cs:4.00000129386652,3105.48372727273)
--(axis cs:4,3072.12084848485)
--(axis cs:4,3038.75796969697)
--(axis cs:4,3005.39509090909)
--(axis cs:4.00000003510097,2972.03221212121)
--(axis cs:4.00000059988335,2938.66933333333)
--(axis cs:4,2905.30645454545)
--(axis cs:4,2871.94357575758)
--(axis cs:4,2838.5806969697)
--(axis cs:4.00000054919652,2805.21781818182)
--(axis cs:4.00000186834076,2771.85493939394)
--(axis cs:4.00000000000001,2738.49206060606)
--(axis cs:4,2705.12918181818)
--(axis cs:4,2671.7663030303)
--(axis cs:4.00000000779427,2638.40342424242)
--(axis cs:4.00000072772534,2605.04054545455)
--(axis cs:4,2571.67766666667)
--(axis cs:4,2538.31478787879)
--(axis cs:4,2504.95190909091)
--(axis cs:4.00000016112744,2471.58903030303)
--(axis cs:4.00000154601032,2438.22615151515)
--(axis cs:4.0000000730414,2404.86327272727)
--(axis cs:4.00000000000039,2371.50039393939)
--(axis cs:4,2338.13751515152)
--(axis cs:4.00000072150327,2304.77463636364)
--(axis cs:4.0000002949076,2271.41175757576)
--(axis cs:4.00000002137919,2238.04887878788)
--(axis cs:4.00000000000059,2204.686)
--(axis cs:4.00000000000002,2171.32312121212)
--(axis cs:4.00000152623912,2137.96024242424)
--(axis cs:4.00000054175446,2104.59736363636)
--(axis cs:4.00000171602646,2071.23448484848)
--(axis cs:4.00000331609499,2037.87160606061)
--(axis cs:4.00000282058286,2004.50872727273)
--(axis cs:4.00000300395202,1971.14584848485)
--(axis cs:4.00000497162999,1937.78296969697)
--(axis cs:4.00000082332684,1904.42009090909)
--(axis cs:4.0000039514152,1871.05721212121)
--(axis cs:4.00000253754514,1837.69433333333)
--(axis cs:4.00000427198366,1804.33145454545)
--(axis cs:4.00000165345129,1770.96857575758)
--(axis cs:4.00000140947287,1737.6056969697)
--(axis cs:4.00000874389108,1704.24281818182)
--(axis cs:4.00000616005315,1670.87993939394)
--(axis cs:4.00000319729732,1637.51706060606)
--(axis cs:4.00001786454793,1604.15418181818)
--(axis cs:4.00004149126459,1570.7913030303)
--(axis cs:4.00004221758084,1537.42842424242)
--(axis cs:4.00002883501441,1504.06554545455)
--(axis cs:4.00004078682246,1470.70266666667)
--(axis cs:4.00005706293832,1437.33978787879)
--(axis cs:4.00007999211738,1403.97690909091)
--(axis cs:4.00008553896304,1370.61403030303)
--(axis cs:4.00013351935246,1337.25115151515)
--(axis cs:4.0001134096417,1303.88827272727)
--(axis cs:4.00009388203358,1270.52539393939)
--(axis cs:4.0000654137565,1237.16251515152)
--(axis cs:4.00007951951566,1203.79963636364)
--(axis cs:4.00006772235634,1170.43675757576)
--(axis cs:4.00005545258874,1137.07387878788)
--(axis cs:4.00006749399511,1103.711)
--(axis cs:4.00006471187903,1070.34812121212)
--(axis cs:4.00006144803256,1036.98524242424)
--(axis cs:4.00004541084952,1003.62236363636)
--(axis cs:4.00006866401548,970.259484848485)
--(axis cs:4.00007020887277,936.896606060606)
--(axis cs:4.0000713814635,903.533727272727)
--(axis cs:4.00005446924106,870.170848484849)
--(axis cs:4.00007616534806,836.80796969697)
--(axis cs:4.00009258109205,803.445090909091)
--(axis cs:4.00012628781111,770.082212121212)
--(axis cs:4.00011075310028,736.719333333333)
--(axis cs:4.00010531086941,703.356454545455)
--(axis cs:4.00015925637392,669.993575757576)
--(axis cs:4.00022146632535,636.630696969697)
--(axis cs:4.00021966629671,603.267818181818)
--(axis cs:4.00024849708822,569.904939393939)
--(axis cs:4.00029420414473,536.542060606061)
--(axis cs:4.00037961525197,503.179181818182)
--(axis cs:4.00046941724981,469.816303030303)
--(axis cs:4.00068667220663,436.453424242424)
--(axis cs:4.00087652418996,403.090545454545)
--(axis cs:4.00079824317893,369.727666666667)
--(axis cs:4.00075037668797,336.364787878788)
--(axis cs:4.0008466318712,303.001909090909)
--(axis cs:4.00112536595695,269.63903030303)
--(axis cs:4.00152589848571,236.276151515152)
--(axis cs:4.00165745408893,202.913272727273)
--(axis cs:4.00229726350651,169.550393939394)
--(axis cs:4.00346772806024,136.187515151515)
--(axis cs:4.00564165393376,102.824636363636)
--(axis cs:4.01121197156589,69.4617575757576)
--(axis cs:4.01966226196129,36.0988787878788)
--(axis cs:4.4,2.736)
--cycle;

\path [draw=black, fill=teal41120142, opacity=0.7]
(axis cs:5,2.397)
--(axis cs:4.6,2.397)
--(axis cs:4.9031534947151,22.7502323232323)
--(axis cs:4.95818486353128,43.1034646464647)
--(axis cs:4.97037794293132,63.456696969697)
--(axis cs:4.9804302880088,83.8099292929293)
--(axis cs:4.98623651978916,104.163161616162)
--(axis cs:4.99136455970137,124.516393939394)
--(axis cs:4.99464407013892,144.869626262626)
--(axis cs:4.99632926932955,165.222858585859)
--(axis cs:4.99638978511058,185.576090909091)
--(axis cs:4.99658623486326,205.929323232323)
--(axis cs:4.99750665882727,226.282555555556)
--(axis cs:4.99892662842012,246.635787878788)
--(axis cs:4.99886813351312,266.98902020202)
--(axis cs:4.99858611021934,287.342252525253)
--(axis cs:4.99914349505364,307.695484848485)
--(axis cs:4.99935238015532,328.048717171717)
--(axis cs:4.99955571495552,348.40194949495)
--(axis cs:4.99978245007609,368.755181818182)
--(axis cs:4.99971188244206,389.108414141414)
--(axis cs:4.99966209192669,409.461646464647)
--(axis cs:4.99958156027676,429.814878787879)
--(axis cs:4.99958065343141,450.168111111111)
--(axis cs:4.99966367274102,470.521343434344)
--(axis cs:4.99987022000121,490.874575757576)
--(axis cs:4.9999139986519,511.227808080808)
--(axis cs:4.99992089412519,531.581040404041)
--(axis cs:4.99993527957607,551.934272727273)
--(axis cs:4.99993790544569,572.287505050505)
--(axis cs:4.99995410032704,592.640737373737)
--(axis cs:4.99987965862987,612.99396969697)
--(axis cs:4.99987000467604,633.347202020202)
--(axis cs:4.99997707340053,653.700434343434)
--(axis cs:4.99997493204509,674.053666666667)
--(axis cs:4.99994352964671,694.406898989899)
--(axis cs:4.99995268820689,714.760131313132)
--(axis cs:4.99996439700122,735.113363636364)
--(axis cs:4.99998213050516,755.466595959596)
--(axis cs:4.99998178153169,775.819828282828)
--(axis cs:4.99996422880721,796.173060606061)
--(axis cs:4.99996823508919,816.526292929293)
--(axis cs:4.99996240898647,836.879525252525)
--(axis cs:4.9999563993154,857.232757575758)
--(axis cs:4.99996600989954,877.58598989899)
--(axis cs:4.99998401702,897.939222222222)
--(axis cs:4.9999837904863,918.292454545455)
--(axis cs:4.99999375847772,938.645686868687)
--(axis cs:4.99999480097908,958.998919191919)
--(axis cs:4.99998385441157,979.352151515152)
--(axis cs:4.99997696864772,999.705383838384)
--(axis cs:4.99999314941815,1020.05861616162)
--(axis cs:4.99999503797744,1040.41184848485)
--(axis cs:4.99998203555617,1060.76508080808)
--(axis cs:4.99998751784668,1081.11831313131)
--(axis cs:4.99999690022381,1101.47154545455)
--(axis cs:4.99999642886847,1121.82477777778)
--(axis cs:4.9999999865722,1142.17801010101)
--(axis cs:4.99999991505169,1162.53124242424)
--(axis cs:4.99999486347757,1182.88447474747)
--(axis cs:4.99999949678687,1203.23770707071)
--(axis cs:4.99999999999988,1223.59093939394)
--(axis cs:4.99999270471041,1243.94417171717)
--(axis cs:4.99999400560764,1264.2974040404)
--(axis cs:4.99999795619765,1284.65063636364)
--(axis cs:4.99999659581952,1305.00386868687)
--(axis cs:4.99999601017586,1325.3571010101)
--(axis cs:4.99999866118439,1345.71033333333)
--(axis cs:5,1366.06356565657)
--(axis cs:5,1386.4167979798)
--(axis cs:5,1406.77003030303)
--(axis cs:4.99999947668049,1427.12326262626)
--(axis cs:4.99999999999985,1447.4764949495)
--(axis cs:4.99999999999997,1467.82972727273)
--(axis cs:5,1488.18295959596)
--(axis cs:4.99999773805776,1508.53619191919)
--(axis cs:5,1528.88942424242)
--(axis cs:4.99999990123517,1549.24265656566)
--(axis cs:5,1569.59588888889)
--(axis cs:4.99999917346816,1589.94912121212)
--(axis cs:5,1610.30235353535)
--(axis cs:5,1630.65558585859)
--(axis cs:4.99999914013717,1651.00881818182)
--(axis cs:5,1671.36205050505)
--(axis cs:5,1691.71528282828)
--(axis cs:5,1712.06851515152)
--(axis cs:4.99999989884474,1732.42174747475)
--(axis cs:4.99999975343725,1752.77497979798)
--(axis cs:4.99999880231777,1773.12821212121)
--(axis cs:5,1793.48144444444)
--(axis cs:4.99999999920923,1813.83467676768)
--(axis cs:4.99999791513467,1834.18790909091)
--(axis cs:4.99999870528453,1854.54114141414)
--(axis cs:5,1874.89437373737)
--(axis cs:5,1895.24760606061)
--(axis cs:5,1915.60083838384)
--(axis cs:5,1935.95407070707)
--(axis cs:4.99999963284125,1956.3073030303)
--(axis cs:5,1976.66053535354)
--(axis cs:5,1997.01376767677)
--(axis cs:4.99999724284039,2017.367)
--(axis cs:5,2017.367)
--(axis cs:5,2017.367)
--(axis cs:5,1997.01376767677)
--(axis cs:5,1976.66053535354)
--(axis cs:5,1956.3073030303)
--(axis cs:5,1935.95407070707)
--(axis cs:5,1915.60083838384)
--(axis cs:5,1895.24760606061)
--(axis cs:5,1874.89437373737)
--(axis cs:5,1854.54114141414)
--(axis cs:5,1834.18790909091)
--(axis cs:5,1813.83467676768)
--(axis cs:5,1793.48144444444)
--(axis cs:5,1773.12821212121)
--(axis cs:5,1752.77497979798)
--(axis cs:5,1732.42174747475)
--(axis cs:5,1712.06851515152)
--(axis cs:5,1691.71528282828)
--(axis cs:5,1671.36205050505)
--(axis cs:5,1651.00881818182)
--(axis cs:5,1630.65558585859)
--(axis cs:5,1610.30235353535)
--(axis cs:5,1589.94912121212)
--(axis cs:5,1569.59588888889)
--(axis cs:5,1549.24265656566)
--(axis cs:5,1528.88942424242)
--(axis cs:5,1508.53619191919)
--(axis cs:5,1488.18295959596)
--(axis cs:5,1467.82972727273)
--(axis cs:5,1447.4764949495)
--(axis cs:5,1427.12326262626)
--(axis cs:5,1406.77003030303)
--(axis cs:5,1386.4167979798)
--(axis cs:5,1366.06356565657)
--(axis cs:5,1345.71033333333)
--(axis cs:5,1325.3571010101)
--(axis cs:5,1305.00386868687)
--(axis cs:5,1284.65063636364)
--(axis cs:5,1264.2974040404)
--(axis cs:5,1243.94417171717)
--(axis cs:5,1223.59093939394)
--(axis cs:5,1203.23770707071)
--(axis cs:5,1182.88447474747)
--(axis cs:5,1162.53124242424)
--(axis cs:5,1142.17801010101)
--(axis cs:5,1121.82477777778)
--(axis cs:5,1101.47154545455)
--(axis cs:5,1081.11831313131)
--(axis cs:5,1060.76508080808)
--(axis cs:5,1040.41184848485)
--(axis cs:5,1020.05861616162)
--(axis cs:5,999.705383838384)
--(axis cs:5,979.352151515152)
--(axis cs:5,958.998919191919)
--(axis cs:5,938.645686868687)
--(axis cs:5,918.292454545455)
--(axis cs:5,897.939222222222)
--(axis cs:5,877.58598989899)
--(axis cs:5,857.232757575758)
--(axis cs:5,836.879525252525)
--(axis cs:5,816.526292929293)
--(axis cs:5,796.173060606061)
--(axis cs:5,775.819828282828)
--(axis cs:5,755.466595959596)
--(axis cs:5,735.113363636364)
--(axis cs:5,714.760131313132)
--(axis cs:5,694.406898989899)
--(axis cs:5,674.053666666667)
--(axis cs:5,653.700434343434)
--(axis cs:5,633.347202020202)
--(axis cs:5,612.99396969697)
--(axis cs:5,592.640737373737)
--(axis cs:5,572.287505050505)
--(axis cs:5,551.934272727273)
--(axis cs:5,531.581040404041)
--(axis cs:5,511.227808080808)
--(axis cs:5,490.874575757576)
--(axis cs:5,470.521343434344)
--(axis cs:5,450.168111111111)
--(axis cs:5,429.814878787879)
--(axis cs:5,409.461646464647)
--(axis cs:5,389.108414141414)
--(axis cs:5,368.755181818182)
--(axis cs:5,348.40194949495)
--(axis cs:5,328.048717171717)
--(axis cs:5,307.695484848485)
--(axis cs:5,287.342252525253)
--(axis cs:5,266.98902020202)
--(axis cs:5,246.635787878788)
--(axis cs:5,226.282555555556)
--(axis cs:5,205.929323232323)
--(axis cs:5,185.576090909091)
--(axis cs:5,165.222858585859)
--(axis cs:5,144.869626262626)
--(axis cs:5,124.516393939394)
--(axis cs:5,104.163161616162)
--(axis cs:5,83.8099292929293)
--(axis cs:5,63.456696969697)
--(axis cs:5,43.1034646464647)
--(axis cs:5,22.7502323232323)
--(axis cs:5,2.397)
--cycle;

\path [draw=black, fill=mediumseagreen34167132, opacity=0.7]
(axis cs:5.4,2.833)
--(axis cs:5,2.833)
--(axis cs:5,29.1104141414141)
--(axis cs:5,55.3878282828283)
--(axis cs:5,81.6652424242424)
--(axis cs:5,107.942656565657)
--(axis cs:5,134.220070707071)
--(axis cs:5,160.497484848485)
--(axis cs:5,186.774898989899)
--(axis cs:5,213.052313131313)
--(axis cs:5,239.329727272727)
--(axis cs:5,265.607141414141)
--(axis cs:5,291.884555555556)
--(axis cs:5,318.16196969697)
--(axis cs:5,344.439383838384)
--(axis cs:5,370.716797979798)
--(axis cs:5,396.994212121212)
--(axis cs:5,423.271626262626)
--(axis cs:5,449.54904040404)
--(axis cs:5,475.826454545455)
--(axis cs:5,502.103868686869)
--(axis cs:5,528.381282828283)
--(axis cs:5,554.658696969697)
--(axis cs:5,580.936111111111)
--(axis cs:5,607.213525252525)
--(axis cs:5,633.490939393939)
--(axis cs:5,659.768353535354)
--(axis cs:5,686.045767676768)
--(axis cs:5,712.323181818182)
--(axis cs:5,738.600595959596)
--(axis cs:5,764.87801010101)
--(axis cs:5,791.155424242424)
--(axis cs:5,817.432838383838)
--(axis cs:5,843.710252525252)
--(axis cs:5,869.987666666667)
--(axis cs:5,896.265080808081)
--(axis cs:5,922.542494949495)
--(axis cs:5,948.819909090909)
--(axis cs:5,975.097323232323)
--(axis cs:5,1001.37473737374)
--(axis cs:5,1027.65215151515)
--(axis cs:5,1053.92956565657)
--(axis cs:5,1080.20697979798)
--(axis cs:5,1106.48439393939)
--(axis cs:5,1132.76180808081)
--(axis cs:5,1159.03922222222)
--(axis cs:5,1185.31663636364)
--(axis cs:5,1211.59405050505)
--(axis cs:5,1237.87146464646)
--(axis cs:5,1264.14887878788)
--(axis cs:5,1290.42629292929)
--(axis cs:5,1316.70370707071)
--(axis cs:5,1342.98112121212)
--(axis cs:5,1369.25853535354)
--(axis cs:5,1395.53594949495)
--(axis cs:5,1421.81336363636)
--(axis cs:5,1448.09077777778)
--(axis cs:5,1474.36819191919)
--(axis cs:5,1500.64560606061)
--(axis cs:5,1526.92302020202)
--(axis cs:5,1553.20043434343)
--(axis cs:5,1579.47784848485)
--(axis cs:5,1605.75526262626)
--(axis cs:5,1632.03267676768)
--(axis cs:5,1658.31009090909)
--(axis cs:5,1684.58750505051)
--(axis cs:5,1710.86491919192)
--(axis cs:5,1737.14233333333)
--(axis cs:5,1763.41974747475)
--(axis cs:5,1789.69716161616)
--(axis cs:5,1815.97457575758)
--(axis cs:5,1842.25198989899)
--(axis cs:5,1868.5294040404)
--(axis cs:5,1894.80681818182)
--(axis cs:5,1921.08423232323)
--(axis cs:5,1947.36164646465)
--(axis cs:5,1973.63906060606)
--(axis cs:5,1999.91647474747)
--(axis cs:5,2026.19388888889)
--(axis cs:5,2052.4713030303)
--(axis cs:5,2078.74871717172)
--(axis cs:5,2105.02613131313)
--(axis cs:5,2131.30354545455)
--(axis cs:5,2157.58095959596)
--(axis cs:5,2183.85837373737)
--(axis cs:5,2210.13578787879)
--(axis cs:5,2236.4132020202)
--(axis cs:5,2262.69061616162)
--(axis cs:5,2288.96803030303)
--(axis cs:5,2315.24544444444)
--(axis cs:5,2341.52285858586)
--(axis cs:5,2367.80027272727)
--(axis cs:5,2394.07768686869)
--(axis cs:5,2420.3551010101)
--(axis cs:5,2446.63251515152)
--(axis cs:5,2472.90992929293)
--(axis cs:5,2499.18734343434)
--(axis cs:5,2525.46475757576)
--(axis cs:5,2551.74217171717)
--(axis cs:5,2578.01958585859)
--(axis cs:5,2604.297)
--(axis cs:5.00000064122061,2604.297)
--(axis cs:5.00000064122061,2604.297)
--(axis cs:5,2578.01958585859)
--(axis cs:5,2551.74217171717)
--(axis cs:5,2525.46475757576)
--(axis cs:5,2499.18734343434)
--(axis cs:5,2472.90992929293)
--(axis cs:5,2446.63251515152)
--(axis cs:5,2420.3551010101)
--(axis cs:5,2394.07768686869)
--(axis cs:5,2367.80027272727)
--(axis cs:5,2341.52285858586)
--(axis cs:5,2315.24544444444)
--(axis cs:5,2288.96803030303)
--(axis cs:5,2262.69061616162)
--(axis cs:5,2236.4132020202)
--(axis cs:5,2210.13578787879)
--(axis cs:5,2183.85837373737)
--(axis cs:5,2157.58095959596)
--(axis cs:5,2131.30354545455)
--(axis cs:5.00000000084189,2105.02613131313)
--(axis cs:5,2078.74871717172)
--(axis cs:5,2052.4713030303)
--(axis cs:5,2026.19388888889)
--(axis cs:5,1999.91647474747)
--(axis cs:5,1973.63906060606)
--(axis cs:5,1947.36164646465)
--(axis cs:5.00000000000001,1921.08423232323)
--(axis cs:5.00000116190777,1894.80681818182)
--(axis cs:5,1868.5294040404)
--(axis cs:5.00000081889149,1842.25198989899)
--(axis cs:5,1815.97457575758)
--(axis cs:5,1789.69716161616)
--(axis cs:5.00000056630313,1763.41974747475)
--(axis cs:5.00000001424293,1737.14233333333)
--(axis cs:5.0000029336726,1710.86491919192)
--(axis cs:5.00000060567924,1684.58750505051)
--(axis cs:5.00000002327971,1658.31009090909)
--(axis cs:5.00000044572453,1632.03267676768)
--(axis cs:5.00000094472758,1605.75526262626)
--(axis cs:5.00000029718957,1579.47784848485)
--(axis cs:5.00000030343673,1553.20043434343)
--(axis cs:5.00000459259357,1526.92302020202)
--(axis cs:5.0000011033835,1500.64560606061)
--(axis cs:5.00000007490543,1474.36819191919)
--(axis cs:5.00000000000326,1448.09077777778)
--(axis cs:5.00000149264554,1421.81336363636)
--(axis cs:5,1395.53594949495)
--(axis cs:5,1369.25853535354)
--(axis cs:5.00000638449555,1342.98112121212)
--(axis cs:5.00000028382721,1316.70370707071)
--(axis cs:5,1290.42629292929)
--(axis cs:5,1264.14887878788)
--(axis cs:5.00000018163193,1237.87146464646)
--(axis cs:5.00000587667029,1211.59405050505)
--(axis cs:5.00000049405052,1185.31663636364)
--(axis cs:5.0000060222079,1159.03922222222)
--(axis cs:5.00000214029431,1132.76180808081)
--(axis cs:5.0000039970655,1106.48439393939)
--(axis cs:5.00000679631008,1080.20697979798)
--(axis cs:5.00000978635123,1053.92956565657)
--(axis cs:5.00000643048674,1027.65215151515)
--(axis cs:5.00000946302567,1001.37473737374)
--(axis cs:5.00001887513401,975.097323232323)
--(axis cs:5.00001046335827,948.819909090909)
--(axis cs:5.000008057688,922.542494949495)
--(axis cs:5.00003356054209,896.265080808081)
--(axis cs:5.00002429574257,869.987666666667)
--(axis cs:5.000023471161,843.710252525252)
--(axis cs:5.00004990189536,817.432838383838)
--(axis cs:5.00003468535856,791.155424242424)
--(axis cs:5.00002936982275,764.87801010101)
--(axis cs:5.00004302686848,738.600595959596)
--(axis cs:5.00006874439087,712.323181818182)
--(axis cs:5.00004606482478,686.045767676768)
--(axis cs:5.00006030429621,659.768353535354)
--(axis cs:5.00015609059078,633.490939393939)
--(axis cs:5.00011846093559,607.213525252525)
--(axis cs:5.00014101746724,580.936111111111)
--(axis cs:5.00014195839897,554.658696969697)
--(axis cs:5.00019931550016,528.381282828283)
--(axis cs:5.00027432145723,502.103868686869)
--(axis cs:5.00032156165516,475.826454545455)
--(axis cs:5.00030330364885,449.54904040404)
--(axis cs:5.00039565093499,423.271626262626)
--(axis cs:5.0005630009223,396.994212121212)
--(axis cs:5.00057957985047,370.716797979798)
--(axis cs:5.00104936699712,344.439383838384)
--(axis cs:5.00112184051212,318.16196969697)
--(axis cs:5.00159624645828,291.884555555556)
--(axis cs:5.00128343760502,265.607141414141)
--(axis cs:5.00225682872378,239.329727272727)
--(axis cs:5.00278912644035,213.052313131313)
--(axis cs:5.00326237630005,186.774898989899)
--(axis cs:5.00463141214307,160.497484848485)
--(axis cs:5.00598821559787,134.220070707071)
--(axis cs:5.00929107150821,107.942656565657)
--(axis cs:5.01257511597411,81.6652424242424)
--(axis cs:5.01936438446013,55.3878282828283)
--(axis cs:5.0410945408975,29.1104141414141)
--(axis cs:5.4,2.833)
--cycle;

\path [draw=black, fill=teal41120142, opacity=0.7]
(axis cs:6,2.482)
--(axis cs:5.6,2.482)
--(axis cs:5.9335719077398,21.9586262626263)
--(axis cs:5.96967728039822,41.4352525252525)
--(axis cs:5.98291459598332,60.9118787878788)
--(axis cs:5.98839315844197,80.3885050505051)
--(axis cs:5.99215933433864,99.8651313131313)
--(axis cs:5.9928357742038,119.341757575758)
--(axis cs:5.99534092661239,138.818383838384)
--(axis cs:5.99630779490604,158.29501010101)
--(axis cs:5.99687684075908,177.771636363636)
--(axis cs:5.9975475154768,197.248262626263)
--(axis cs:5.9982788016141,216.724888888889)
--(axis cs:5.99861293688448,236.201515151515)
--(axis cs:5.99848827026766,255.678141414141)
--(axis cs:5.99837815567538,275.154767676768)
--(axis cs:5.99827576415987,294.631393939394)
--(axis cs:5.99864948719786,314.10802020202)
--(axis cs:5.99898603628657,333.584646464647)
--(axis cs:5.9992801250895,353.061272727273)
--(axis cs:5.99935251565293,372.537898989899)
--(axis cs:5.99939998274491,392.014525252525)
--(axis cs:5.99922488180569,411.491151515152)
--(axis cs:5.99924727855755,430.967777777778)
--(axis cs:5.99930194430546,450.444404040404)
--(axis cs:5.99944758943125,469.92103030303)
--(axis cs:5.99961995938938,489.397656565657)
--(axis cs:5.99983899471173,508.874282828283)
--(axis cs:5.9999174323835,528.350909090909)
--(axis cs:5.99992106758216,547.827535353535)
--(axis cs:5.99995295788038,567.304161616162)
--(axis cs:5.99995868491829,586.780787878788)
--(axis cs:5.99995549307912,606.257414141414)
--(axis cs:5.99995632599599,625.73404040404)
--(axis cs:5.99995145870205,645.210666666667)
--(axis cs:5.99995862449854,664.687292929293)
--(axis cs:5.99995360008526,684.163919191919)
--(axis cs:5.99997076297626,703.640545454546)
--(axis cs:5.99998771273874,723.117171717172)
--(axis cs:5.99996741581771,742.593797979798)
--(axis cs:5.99998367339882,762.070424242424)
--(axis cs:5.99999193823645,781.547050505051)
--(axis cs:5.99998126999902,801.023676767677)
--(axis cs:5.99996155228404,820.500303030303)
--(axis cs:5.99996180810527,839.976929292929)
--(axis cs:5.99997399262046,859.453555555556)
--(axis cs:5.99998823563268,878.930181818182)
--(axis cs:5.99998308904656,898.406808080808)
--(axis cs:5.99998949069193,917.883434343434)
--(axis cs:5.99999392043037,937.360060606061)
--(axis cs:5.9999953773418,956.836686868687)
--(axis cs:5.99999020185343,976.313313131313)
--(axis cs:5.99998561294972,995.789939393939)
--(axis cs:5.99999594300918,1015.26656565657)
--(axis cs:5.99999744599988,1034.74319191919)
--(axis cs:5.9999887253099,1054.21981818182)
--(axis cs:5.99999102612875,1073.69644444444)
--(axis cs:5.99999927726842,1093.17307070707)
--(axis cs:5.99999999986632,1112.6496969697)
--(axis cs:5.99999501245111,1132.12632323232)
--(axis cs:5.99999994362307,1151.60294949495)
--(axis cs:6,1171.07957575758)
--(axis cs:5.99999979397854,1190.5562020202)
--(axis cs:5.99999999987292,1210.03282828283)
--(axis cs:5.99998738839245,1229.50945454545)
--(axis cs:5.99999440058619,1248.98608080808)
--(axis cs:6,1268.46270707071)
--(axis cs:6,1287.93933333333)
--(axis cs:6,1307.41595959596)
--(axis cs:6,1326.89258585859)
--(axis cs:5.99999958350519,1346.36921212121)
--(axis cs:6,1365.84583838384)
--(axis cs:6,1385.32246464646)
--(axis cs:6,1404.79909090909)
--(axis cs:5.99999859074736,1424.27571717172)
--(axis cs:5.99999999286603,1443.75234343434)
--(axis cs:5.99999999999936,1463.22896969697)
--(axis cs:6,1482.7055959596)
--(axis cs:6,1502.18222222222)
--(axis cs:5.9999988797661,1521.65884848485)
--(axis cs:6,1541.13547474747)
--(axis cs:5.99999999999969,1560.6121010101)
--(axis cs:5.99999978672023,1580.08872727273)
--(axis cs:5.99999990551365,1599.56535353535)
--(axis cs:6,1619.04197979798)
--(axis cs:5.99999999999979,1638.51860606061)
--(axis cs:5.99999990955376,1657.99523232323)
--(axis cs:6,1677.47185858586)
--(axis cs:6,1696.94848484849)
--(axis cs:6,1716.42511111111)
--(axis cs:6,1735.90173737374)
--(axis cs:6,1755.37836363636)
--(axis cs:6,1774.85498989899)
--(axis cs:5.999998594016,1794.33161616162)
--(axis cs:5.9999999999999,1813.80824242424)
--(axis cs:5.99999757925962,1833.28486868687)
--(axis cs:6,1852.7614949495)
--(axis cs:6,1872.23812121212)
--(axis cs:5.99999917928348,1891.71474747475)
--(axis cs:5.99999912646702,1911.19137373737)
--(axis cs:5.99999754624582,1930.668)
--(axis cs:6,1930.668)
--(axis cs:6,1930.668)
--(axis cs:6,1911.19137373737)
--(axis cs:6,1891.71474747475)
--(axis cs:6,1872.23812121212)
--(axis cs:6,1852.7614949495)
--(axis cs:6,1833.28486868687)
--(axis cs:6,1813.80824242424)
--(axis cs:6,1794.33161616162)
--(axis cs:6,1774.85498989899)
--(axis cs:6,1755.37836363636)
--(axis cs:6,1735.90173737374)
--(axis cs:6,1716.42511111111)
--(axis cs:6,1696.94848484849)
--(axis cs:6,1677.47185858586)
--(axis cs:6,1657.99523232323)
--(axis cs:6,1638.51860606061)
--(axis cs:6,1619.04197979798)
--(axis cs:6,1599.56535353535)
--(axis cs:6,1580.08872727273)
--(axis cs:6,1560.6121010101)
--(axis cs:6,1541.13547474747)
--(axis cs:6,1521.65884848485)
--(axis cs:6,1502.18222222222)
--(axis cs:6,1482.7055959596)
--(axis cs:6,1463.22896969697)
--(axis cs:6,1443.75234343434)
--(axis cs:6,1424.27571717172)
--(axis cs:6,1404.79909090909)
--(axis cs:6,1385.32246464646)
--(axis cs:6,1365.84583838384)
--(axis cs:6,1346.36921212121)
--(axis cs:6,1326.89258585859)
--(axis cs:6,1307.41595959596)
--(axis cs:6,1287.93933333333)
--(axis cs:6,1268.46270707071)
--(axis cs:6,1248.98608080808)
--(axis cs:6,1229.50945454545)
--(axis cs:6,1210.03282828283)
--(axis cs:6,1190.5562020202)
--(axis cs:6,1171.07957575758)
--(axis cs:6,1151.60294949495)
--(axis cs:6,1132.12632323232)
--(axis cs:6,1112.6496969697)
--(axis cs:6,1093.17307070707)
--(axis cs:6,1073.69644444444)
--(axis cs:6,1054.21981818182)
--(axis cs:6,1034.74319191919)
--(axis cs:6,1015.26656565657)
--(axis cs:6,995.789939393939)
--(axis cs:6,976.313313131313)
--(axis cs:6,956.836686868687)
--(axis cs:6,937.360060606061)
--(axis cs:6,917.883434343434)
--(axis cs:6,898.406808080808)
--(axis cs:6,878.930181818182)
--(axis cs:6,859.453555555556)
--(axis cs:6,839.976929292929)
--(axis cs:6,820.500303030303)
--(axis cs:6,801.023676767677)
--(axis cs:6,781.547050505051)
--(axis cs:6,762.070424242424)
--(axis cs:6,742.593797979798)
--(axis cs:6,723.117171717172)
--(axis cs:6,703.640545454546)
--(axis cs:6,684.163919191919)
--(axis cs:6,664.687292929293)
--(axis cs:6,645.210666666667)
--(axis cs:6,625.73404040404)
--(axis cs:6,606.257414141414)
--(axis cs:6,586.780787878788)
--(axis cs:6,567.304161616162)
--(axis cs:6,547.827535353535)
--(axis cs:6,528.350909090909)
--(axis cs:6,508.874282828283)
--(axis cs:6,489.397656565657)
--(axis cs:6,469.92103030303)
--(axis cs:6,450.444404040404)
--(axis cs:6,430.967777777778)
--(axis cs:6,411.491151515152)
--(axis cs:6,392.014525252525)
--(axis cs:6,372.537898989899)
--(axis cs:6,353.061272727273)
--(axis cs:6,333.584646464647)
--(axis cs:6,314.10802020202)
--(axis cs:6,294.631393939394)
--(axis cs:6,275.154767676768)
--(axis cs:6,255.678141414141)
--(axis cs:6,236.201515151515)
--(axis cs:6,216.724888888889)
--(axis cs:6,197.248262626263)
--(axis cs:6,177.771636363636)
--(axis cs:6,158.29501010101)
--(axis cs:6,138.818383838384)
--(axis cs:6,119.341757575758)
--(axis cs:6,99.8651313131313)
--(axis cs:6,80.3885050505051)
--(axis cs:6,60.9118787878788)
--(axis cs:6,41.4352525252525)
--(axis cs:6,21.9586262626263)
--(axis cs:6,2.482)
--cycle;

\path [draw=black, fill=mediumseagreen34167132, opacity=0.7]
(axis cs:6.4,2.583)
--(axis cs:6,2.583)
--(axis cs:6,24.8012828282828)
--(axis cs:6,47.0195656565656)
--(axis cs:6,69.2378484848485)
--(axis cs:6,91.4561313131313)
--(axis cs:6,113.674414141414)
--(axis cs:6,135.892696969697)
--(axis cs:6,158.11097979798)
--(axis cs:6,180.329262626263)
--(axis cs:6,202.547545454545)
--(axis cs:6,224.765828282828)
--(axis cs:6,246.984111111111)
--(axis cs:6,269.202393939394)
--(axis cs:6,291.420676767677)
--(axis cs:6,313.63895959596)
--(axis cs:6,335.857242424242)
--(axis cs:6,358.075525252525)
--(axis cs:6,380.293808080808)
--(axis cs:6,402.512090909091)
--(axis cs:6,424.730373737374)
--(axis cs:6,446.948656565657)
--(axis cs:6,469.166939393939)
--(axis cs:6,491.385222222222)
--(axis cs:6,513.603505050505)
--(axis cs:6,535.821787878788)
--(axis cs:6,558.040070707071)
--(axis cs:6,580.258353535353)
--(axis cs:6,602.476636363636)
--(axis cs:6,624.694919191919)
--(axis cs:6,646.913202020202)
--(axis cs:6,669.131484848485)
--(axis cs:6,691.349767676768)
--(axis cs:6,713.56805050505)
--(axis cs:6,735.786333333333)
--(axis cs:6,758.004616161616)
--(axis cs:6,780.222898989899)
--(axis cs:6,802.441181818182)
--(axis cs:6,824.659464646464)
--(axis cs:6,846.877747474747)
--(axis cs:6,869.09603030303)
--(axis cs:6,891.314313131313)
--(axis cs:6,913.532595959596)
--(axis cs:6,935.750878787879)
--(axis cs:6,957.969161616161)
--(axis cs:6,980.187444444444)
--(axis cs:6,1002.40572727273)
--(axis cs:6,1024.62401010101)
--(axis cs:6,1046.84229292929)
--(axis cs:6,1069.06057575758)
--(axis cs:6,1091.27885858586)
--(axis cs:6,1113.49714141414)
--(axis cs:6,1135.71542424242)
--(axis cs:6,1157.93370707071)
--(axis cs:6,1180.15198989899)
--(axis cs:6,1202.37027272727)
--(axis cs:6,1224.58855555556)
--(axis cs:6,1246.80683838384)
--(axis cs:6,1269.02512121212)
--(axis cs:6,1291.2434040404)
--(axis cs:6,1313.46168686869)
--(axis cs:6,1335.67996969697)
--(axis cs:6,1357.89825252525)
--(axis cs:6,1380.11653535354)
--(axis cs:6,1402.33481818182)
--(axis cs:6,1424.5531010101)
--(axis cs:6,1446.77138383838)
--(axis cs:6,1468.98966666667)
--(axis cs:6,1491.20794949495)
--(axis cs:6,1513.42623232323)
--(axis cs:6,1535.64451515151)
--(axis cs:6,1557.8627979798)
--(axis cs:6,1580.08108080808)
--(axis cs:6,1602.29936363636)
--(axis cs:6,1624.51764646465)
--(axis cs:6,1646.73592929293)
--(axis cs:6,1668.95421212121)
--(axis cs:6,1691.17249494949)
--(axis cs:6,1713.39077777778)
--(axis cs:6,1735.60906060606)
--(axis cs:6,1757.82734343434)
--(axis cs:6,1780.04562626263)
--(axis cs:6,1802.26390909091)
--(axis cs:6,1824.48219191919)
--(axis cs:6,1846.70047474747)
--(axis cs:6,1868.91875757576)
--(axis cs:6,1891.13704040404)
--(axis cs:6,1913.35532323232)
--(axis cs:6,1935.57360606061)
--(axis cs:6,1957.79188888889)
--(axis cs:6,1980.01017171717)
--(axis cs:6,2002.22845454545)
--(axis cs:6,2024.44673737374)
--(axis cs:6,2046.66502020202)
--(axis cs:6,2068.8833030303)
--(axis cs:6,2091.10158585859)
--(axis cs:6,2113.31986868687)
--(axis cs:6,2135.53815151515)
--(axis cs:6,2157.75643434343)
--(axis cs:6,2179.97471717172)
--(axis cs:6,2202.193)
--(axis cs:6.00000109629025,2202.193)
--(axis cs:6.00000109629025,2202.193)
--(axis cs:6.00000000000091,2179.97471717172)
--(axis cs:6.00000197223607,2157.75643434343)
--(axis cs:6.00000000000017,2135.53815151515)
--(axis cs:6,2113.31986868687)
--(axis cs:6,2091.10158585859)
--(axis cs:6,2068.8833030303)
--(axis cs:6.0000000000001,2046.66502020202)
--(axis cs:6.00000201652004,2024.44673737374)
--(axis cs:6.00000178893939,2002.22845454545)
--(axis cs:6.00000206982519,1980.01017171717)
--(axis cs:6.00000032935902,1957.79188888889)
--(axis cs:6,1935.57360606061)
--(axis cs:6,1913.35532323232)
--(axis cs:6,1891.13704040404)
--(axis cs:6.00000000999461,1868.91875757576)
--(axis cs:6.00000206586675,1846.70047474747)
--(axis cs:6.00000064704803,1824.48219191919)
--(axis cs:6.00000250155651,1802.26390909091)
--(axis cs:6.00000010148321,1780.04562626263)
--(axis cs:6.00000058115622,1757.82734343434)
--(axis cs:6.00000004064902,1735.60906060606)
--(axis cs:6.00000001082992,1713.39077777778)
--(axis cs:6.00000000000375,1691.17249494949)
--(axis cs:6.00000221911087,1668.95421212121)
--(axis cs:6.00000021555652,1646.73592929293)
--(axis cs:6.00000249670866,1624.51764646465)
--(axis cs:6.00000167456968,1602.29936363636)
--(axis cs:6.0000005396464,1580.08108080808)
--(axis cs:6.0000000786642,1557.8627979798)
--(axis cs:6.00000344442939,1535.64451515151)
--(axis cs:6.00000082525158,1513.42623232323)
--(axis cs:6.00000206256237,1491.20794949495)
--(axis cs:6.00000013026693,1468.98966666667)
--(axis cs:6.00000070723452,1446.77138383838)
--(axis cs:6.00000023491007,1424.5531010101)
--(axis cs:6.00000052860169,1402.33481818182)
--(axis cs:6.00000061104408,1380.11653535354)
--(axis cs:6.00000294699603,1357.89825252525)
--(axis cs:6.00000027222256,1335.67996969697)
--(axis cs:6.00000292911631,1313.46168686869)
--(axis cs:6.00000026738841,1291.2434040404)
--(axis cs:6.00000181823709,1269.02512121212)
--(axis cs:6.00000396454902,1246.80683838384)
--(axis cs:6.00000467093974,1224.58855555556)
--(axis cs:6.00000507693953,1202.37027272727)
--(axis cs:6.00002757993013,1180.15198989899)
--(axis cs:6.00009352323724,1157.93370707071)
--(axis cs:6.00006263917946,1135.71542424242)
--(axis cs:6.00003894770672,1113.49714141414)
--(axis cs:6.00003963144602,1091.27885858586)
--(axis cs:6.000035893381,1069.06057575758)
--(axis cs:6.0000757555195,1046.84229292929)
--(axis cs:6.00006816149624,1024.62401010101)
--(axis cs:6.00010736059225,1002.40572727273)
--(axis cs:6.00013106017928,980.187444444444)
--(axis cs:6.00008145886558,957.969161616161)
--(axis cs:6.00005932784546,935.750878787879)
--(axis cs:6.00010976955246,913.532595959596)
--(axis cs:6.00014960714841,891.314313131313)
--(axis cs:6.00009051886174,869.09603030303)
--(axis cs:6.00014570553714,846.877747474747)
--(axis cs:6.00015331131986,824.659464646464)
--(axis cs:6.00014981525629,802.441181818182)
--(axis cs:6.00011488052475,780.222898989899)
--(axis cs:6.00010209641761,758.004616161616)
--(axis cs:6.00013242812997,735.786333333333)
--(axis cs:6.00019782221071,713.56805050505)
--(axis cs:6.0002081610696,691.349767676768)
--(axis cs:6.00022939979926,669.131484848485)
--(axis cs:6.00025672656336,646.913202020202)
--(axis cs:6.00026406134535,624.694919191919)
--(axis cs:6.00040698707931,602.476636363636)
--(axis cs:6.00040520683127,580.258353535353)
--(axis cs:6.00043397605365,558.040070707071)
--(axis cs:6.00053039416696,535.821787878788)
--(axis cs:6.00049447854125,513.603505050505)
--(axis cs:6.00059896388551,491.385222222222)
--(axis cs:6.00066602381798,469.166939393939)
--(axis cs:6.00070035612302,446.948656565657)
--(axis cs:6.00075057490302,424.730373737374)
--(axis cs:6.00077146450954,402.512090909091)
--(axis cs:6.00080687943689,380.293808080808)
--(axis cs:6.00089044581156,358.075525252525)
--(axis cs:6.00085194969324,335.857242424242)
--(axis cs:6.00097752351564,313.63895959596)
--(axis cs:6.00111087966698,291.420676767677)
--(axis cs:6.00142746099973,269.202393939394)
--(axis cs:6.00168650604367,246.984111111111)
--(axis cs:6.00201551049709,224.765828282828)
--(axis cs:6.00239441755205,202.547545454545)
--(axis cs:6.00285265719291,180.329262626263)
--(axis cs:6.00390803716682,158.11097979798)
--(axis cs:6.00439951715234,135.892696969697)
--(axis cs:6.00599239137104,113.674414141414)
--(axis cs:6.00839826383586,91.4561313131313)
--(axis cs:6.01207181523085,69.2378484848485)
--(axis cs:6.02006717807543,47.0195656565656)
--(axis cs:6.04268307978144,24.8012828282828)
--(axis cs:6.4,2.583)
--cycle;

\path [draw=black, semithick]
(axis cs:0.8,7572.986)
--(axis cs:1,7572.986);

\path [draw=black, semithick]
(axis cs:0.8,2.581)
--(axis cs:1,2.581);

\path [draw=black, semithick]
(axis cs:1,2.581)
--(axis cs:1,7572.986);

\path [draw=red, thick]
(axis cs:0.8,10.716)
--(axis cs:1,10.716);

\path [draw=black, semithick]
(axis cs:1,5025.815)
--(axis cs:1.2,5025.815);

\path [draw=black, semithick]
(axis cs:1,2.504)
--(axis cs:1.2,2.504);

\path [draw=black, semithick]
(axis cs:1,2.504)
--(axis cs:1,5025.815);

\path [draw=red, thick]
(axis cs:1,125.829)
--(axis cs:1.2,125.829);

\path [draw=black, semithick]
(axis cs:1.8,1967.04)
--(axis cs:2,1967.04);

\path [draw=black, semithick]
(axis cs:1.8,2.455)
--(axis cs:2,2.455);

\path [draw=black, semithick]
(axis cs:2,2.455)
--(axis cs:2,1967.04);

\path [draw=red, thick]
(axis cs:1.8,17.871)
--(axis cs:2,17.871);

\path [draw=black, semithick]
(axis cs:2,1906.773)
--(axis cs:2.2,1906.773);

\path [draw=black, semithick]
(axis cs:2,2.776)
--(axis cs:2.2,2.776);

\path [draw=black, semithick]
(axis cs:2,2.776)
--(axis cs:2,1906.773);

\path [draw=red, thick]
(axis cs:2,58.422)
--(axis cs:2.2,58.422);

\path [draw=black, semithick]
(axis cs:2.8,18334.214)
--(axis cs:3,18334.214);

\path [draw=black, semithick]
(axis cs:2.8,2.47)
--(axis cs:3,2.47);

\path [draw=black, semithick]
(axis cs:3,2.47)
--(axis cs:3,18334.214);

\path [draw=red, thick]
(axis cs:2.8,9.263)
--(axis cs:3,9.263);

\path [draw=black, semithick]
(axis cs:3,25284.633)
--(axis cs:3.2,25284.633);

\path [draw=black, semithick]
(axis cs:3,2.55)
--(axis cs:3.2,2.55);

\path [draw=black, semithick]
(axis cs:3,2.55)
--(axis cs:3,25284.633);

\path [draw=red, thick]
(axis cs:3,191.113)
--(axis cs:3.2,191.113);

\path [draw=black, semithick]
(axis cs:3.8,2578.518)
--(axis cs:4,2578.518);

\path [draw=black, semithick]
(axis cs:3.8,2.566)
--(axis cs:4,2.566);

\path [draw=black, semithick]
(axis cs:4,2.566)
--(axis cs:4,2578.518);

\path [draw=red, thick]
(axis cs:3.8,8.667)
--(axis cs:4,8.667);

\path [draw=black, semithick]
(axis cs:4,3305.661)
--(axis cs:4.2,3305.661);

\path [draw=black, semithick]
(axis cs:4,2.736)
--(axis cs:4.2,2.736);

\path [draw=black, semithick]
(axis cs:4,2.736)
--(axis cs:4,3305.661);

\path [draw=red, thick]
(axis cs:4,8.878)
--(axis cs:4.2,8.878);

\path [draw=black, semithick]
(axis cs:4.8,2017.367)
--(axis cs:5,2017.367);

\path [draw=black, semithick]
(axis cs:4.8,2.397)
--(axis cs:5,2.397);

\path [draw=black, semithick]
(axis cs:5,2.397)
--(axis cs:5,2017.367);

\path [draw=red, thick]
(axis cs:4.8,8.486)
--(axis cs:5,8.486);

\path [draw=black, semithick]
(axis cs:5,2604.297)
--(axis cs:5.2,2604.297);

\path [draw=black, semithick]
(axis cs:5,2.833)
--(axis cs:5.2,2.833);

\path [draw=black, semithick]
(axis cs:5,2.833)
--(axis cs:5,2604.297);

\path [draw=red, thick]
(axis cs:5,8.844)
--(axis cs:5.2,8.844);

\path [draw=black, semithick]
(axis cs:5.8,1930.668)
--(axis cs:6,1930.668);

\path [draw=black, semithick]
(axis cs:5.8,2.482)
--(axis cs:6,2.482);

\path [draw=black, semithick]
(axis cs:6,2.482)
--(axis cs:6,1930.668);

\path [draw=red, thick]
(axis cs:5.8,8.573)
--(axis cs:6,8.573);

\path [draw=black, semithick]
(axis cs:6,2202.193)
--(axis cs:6.2,2202.193);

\path [draw=black, semithick]
(axis cs:6,2.583)
--(axis cs:6.2,2.583);

\path [draw=black, semithick]
(axis cs:6,2.583)
--(axis cs:6,2202.193);

\path [draw=red, thick]
(axis cs:6,8.971)
--(axis cs:6.2,8.971);

\end{axis}

\end{tikzpicture}


==> figures/medium_channel_algorithm_comparison_cdf.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{brown}{RGB}{165,42,42}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{goldenrod1911910}{RGB}{191,191,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={Throughput (mbps)},
xmajorgrids,
xmin=0, xmax=30,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={CDF},
ymajorgrids,
ymin=-0.0497372372372372, ymax=1.04998748748749,
ytick style={color=black}
]
\addplot [semithick, blue, opacity=0.8]
table {%
7.64 0.00025025025025025
7.75676767676768 0.000273259022165409
7.87353535353535 0.000296267794080567
7.99030303030303 0.000319276565995726
8.10707070707071 0.000342285337910885
8.22383838383838 0.000365294109826043
8.34060606060606 0.000388302881741202
8.45737373737374 0.000411311653656361
8.57414141414141 0.000434320425571519
8.69090909090909 0.000457329197486678
8.80767676767677 0.000480337969401836
8.92444444444444 0.000516216699791578
9.04121212121212 0.000643265136018759
9.1579797979798 0.00110084832307053
9.27474747474747 0.00139687948329924
9.39151515151515 0.00156643385810052
9.50828282828283 0.0017490659851771
9.6250505050505 0.00202554195609751
9.74181818181818 0.00220817408317408
9.85858585858586 0.00260024334098408
9.97535353535353 0.00296424370498443
10.0921212121212 0.00323682268126713
10.2088888888889 0.00752975197419642
10.3256565656566 0.00782196337751893
10.4424242424242 0.0093654260320927
10.5591919191919 0.010408388186166
10.6759595959596 0.01220210109099
10.7927272727273 0.0137455637455637
10.9094949494949 0.0165402776513888
11.0262626262626 0.0193349915572138
11.1430303030303 0.0221297054630388
11.259797979798 0.0241736686181131
11.3765656565657 0.0277191332746888
11.4933333333333 0.0300133466800133
11.610101010101 0.0415668193445971
11.7268686868687 0.0458630347519236
11.8436363636364 0.0521612521612522
11.960404040404 0.0597107208218319
12.0771717171717 0.0652581874804097
12.1939393939394 0.0745594078927412
12.3107070707071 0.0913681358125803
12.4274747474747 0.104423109978666
12.5442424242424 0.114725331391998
12.6610101010101 0.128280806058584
12.7777777777778 0.141085529974419
12.8945454545455 0.155892255892256
13.0113131313131 0.192470753581865
13.1280808080808 0.214784987007209
13.2448484848485 0.23359571692905
13.3616161616162 0.25090494534939
13.4783838383838 0.278420339531451
13.5951515151515 0.302790669457336
13.7119191919192 0.350380178157956
13.8286868686869 0.376698415587304
13.9454545454545 0.402516152516153
14.0622222222222 0.422327883438995
14.1789898989899 0.453400875623098
14.2957575757576 0.48322261655595
14.4125252525253 0.536348975237864
14.5292929292929 0.560633866189422
14.6460606060606 0.587452604119271
14.7628282828283 0.61918332473888
14.879595959596 0.645344334233223
14.9963636363636 0.673914823914824
15.1131313131313 0.722004833115944
15.229898989899 0.746571318793541
15.3466666666667 0.77288955622289
15.4634343434343 0.799458043902488
15.580202020202 0.81851902407458
15.6969696969697 0.835327751994419
15.8137373737374 0.870905248683026
15.9305050505051 0.884210473099362
16.0472727272727 0.897515697515697
16.1640404040404 0.910480682702905
16.2808080808081 0.920872893095115
16.3975757575758 0.930174113507447
16.5143434343434 0.946482340926785
16.6311111111111 0.954031809587365
16.7478787878788 0.960079776746443
16.8646464646465 0.966377994155772
16.9814141414141 0.971174710063599
17.0981818181818 0.973969423969424
17.2149494949495 0.984021395132506
17.3317171717172 0.98556485778708
17.4484848484848 0.987608820942154
17.5652525252525 0.99065378509823
17.6820202020202 0.991946997502553
17.7987878787879 0.993490460157127
17.9155555555556 0.996535424313202
18.0323232323232 0.997077885966775
18.1490909090909 0.997870597870598
18.2658585858586 0.998413059524171
18.3826262626263 0.998705270927493
18.4993939393939 0.998997482330816
18.6161616161616 0.999071672682784
18.7329292929293 0.999144725533614
18.849696969697 0.999217778384445
18.9664646464646 0.999665827443605
19.0832323232323 0.999853894298339
19.2 1
};
\addplot [semithick, green01270, opacity=0.8]
table {%
6.87 0.000347705146036161
7.01171717171717 0.000733730610295284
7.15343434343434 0.000821723092237696
7.29515151515151 0.000909715574180108
7.43686868686869 0.000997708056122521
7.57858585858586 0.00105933833332999
7.72030303030303 0.00109285927883186
7.8620202020202 0.00112638022433373
8.00373737373737 0.0011599011698356
8.14545454545454 0.00119342211533747
8.28717171717172 0.00122694306083935
8.42888888888889 0.00126046400634122
8.57060606060606 0.00129398495184309
8.71232323232323 0.00132750589734496
8.8540404040404 0.00136102684284683
8.99575757575758 0.00210291369888032
9.13747474747475 0.00275237305835359
9.27919191919192 0.00331291589984219
9.42090909090909 0.00393064862814515
9.56262626262626 0.00418550696714813
9.70434343434343 0.00611001063017752
9.84606060606061 0.0068233261189164
9.98777777777778 0.00778473188069849
10.1294949494949 0.0091428892541549
10.2712121212121 0.0117218780292494
10.4129292929293 0.0139531616583077
10.5546464646465 0.0172275607254745
10.6963636363636 0.0187634340624605
10.8380808080808 0.0232133574970849
10.979797979798 0.0267030527809387
11.1215151515152 0.0341499136005395
11.2632323232323 0.0363811972295978
11.4049494949495 0.0480005198016325
11.5466666666667 0.0507417709782105
11.6883838383838 0.0572905691125441
11.830101010101 0.0692979868223262
11.9718181818182 0.0760494373498546
12.1135353535354 0.0984476194490103
12.2552525252525 0.109023826582936
12.3969696969697 0.12376195894972
12.5386868686869 0.149782245262078
12.680404040404 0.165091808207246
12.8221212121212 0.198964260125595
12.9638383838384 0.220667031932679
13.1055555555556 0.261145881625715
13.2472727272727 0.285099254014414
13.3889898989899 0.3104241300347
13.5307070707071 0.360436071423554
13.6724242424242 0.382283895983479
13.8141414141414 0.432991247664405
13.9558585858586 0.457620713392619
14.0975757575758 0.478425422514435
14.2392929292929 0.531219005071578
14.3810101010101 0.554805355361684
14.5227272727273 0.607946643064863
14.6644444444444 0.630142172770824
14.8061616161616 0.674938536969135
14.9478787878788 0.707565221056181
15.089595959596 0.736019443390793
15.2313131313131 0.783488571388432
15.3730303030303 0.805886753487588
15.5147474747475 0.844330650033014
15.6564646464646 0.862157387505093
15.7981818181818 0.878296876975597
15.939898989899 0.905910636265296
16.0816161616162 0.92031160000562
16.2233333333333 0.941747797867408
16.3650505050505 0.950156642924376
16.5067676767677 0.963862196372627
16.6484848484848 0.968179710877903
16.790202020202 0.970758699652997
16.9319191919192 0.979596381056743
17.0736363636364 0.983566190415982
17.2153535353535 0.989622230651438
17.3570707070707 0.99150580913446
17.4987878787879 0.992346272179374
17.640505050505 0.996663786684649
17.7822222222222 0.997504249729563
17.9239393939394 0.998344712774476
18.0656565656566 0.999032981647724
18.2073737373737 0.999197234280684
18.3490909090909 0.999658859916162
18.4908080808081 0.999677812143042
18.6325252525253 0.999696764369921
18.7742424242424 0.999715716596801
18.9159595959596 0.999734668823681
19.0576767676768 0.999753621050561
19.1993939393939 0.999772573277441
19.3411111111111 0.999791525504321
19.4828282828283 0.999810477731201
19.6245454545455 0.999829429958081
19.7662626262626 0.999848382184961
19.9079797979798 0.999867334411841
20.049696969697 0.999886286638721
20.1914141414141 0.9999052388656
20.3331313131313 0.99992419109248
20.4748484848485 0.99994314331936
20.6165656565657 0.99996209554624
20.7582828282828 0.99998104777312
20.9 1
};
\addplot [semithick, red, opacity=0.8]
table {%
8.04 0.000414593698175788
8.14464646464646 0.000444107823875651
8.24929292929293 0.000473621949575515
8.35393939393939 0.000503136075275379
8.45858585858586 0.000532650200975242
8.56323232323232 0.000562164326675106
8.66787878787879 0.00059167845237497
8.77252525252525 0.000621192578074834
8.87717171717172 0.000650706703774697
8.98181818181818 0.000680220829474561
9.08646464646464 0.000709734955174424
9.19111111111111 0.000739249080874288
9.29575757575757 0.000768763206574152
9.40040404040404 0.000798277332274015
9.5050505050505 0.000827791457973879
9.60969696969697 0.00293308129129025
9.71434343434343 0.00326681794343486
9.8189898989899 0.00385568917907226
9.92363636363636 0.00428727574249961
10.0282828282828 0.0063361642963633
10.1329292929293 0.0067700219441513
10.2375757575758 0.00803306698829087
10.3422222222222 0.00846692463607886
10.4468686868687 0.00890078228386686
10.5515151515152 0.0114076084225338
10.6561616161616 0.0130852471648492
10.7608080808081 0.0139336985108129
10.8654545454545 0.0172697120458314
10.970101010101 0.0218495066753773
11.0747474747475 0.0243563328140443
11.1793939393939 0.0264485652545354
11.2840404040404 0.0293699850913781
11.3886868686869 0.0322914049282208
11.4933333333333 0.034383637368712
11.5979797979798 0.0402072130927852
11.7026262626263 0.0539080690821984
11.8072727272727 0.0618046132971506
11.9119191919192 0.0730179070975091
12.0165656565657 0.083402013501516
12.1212121212121 0.097517463189105
12.2258585858586 0.108316163291288
12.330505050505 0.121187831884349
12.4351515151515 0.138620031157345
12.539797979798 0.153564668241285
12.6444444444444 0.176386585590566
12.7490909090909 0.191745816372682
12.8537373737374 0.217055295911017
12.9583838383838 0.24360855654388
13.0630303030303 0.267259661289512
13.1676767676768 0.291739953431496
13.2723232323232 0.320780776253413
13.3769696969697 0.341019649228604
13.4816161616162 0.365595423555623
13.5862626262626 0.388417340904903
13.6909090909091 0.416628976330469
13.7955555555556 0.438207112585222
13.900202020202 0.496269494279445
14.0048484848485 0.518262224232374
14.1094949494949 0.548961421846994
14.2141414141414 0.573856307687153
14.3187878787879 0.600409568320016
14.4234343434343 0.629035797443758
14.5280808080808 0.663880932040136
14.6327272727273 0.692092567465702
14.7373737373737 0.721962577683971
14.8420202020202 0.742296932844197
14.9466666666667 0.766970702045329
15.0513131313131 0.793330485619043
15.1559595959596 0.812006465986565
15.2606060606061 0.833584602241319
15.3652525252525 0.857650300685126
15.469898989899 0.880347421143441
15.5745454545455 0.899562792100105
15.6791919191919 0.909532304805937
15.7838383838384 0.922403973398998
15.8884848484848 0.931129705010302
15.9931313131313 0.93944084292343
16.0977777777778 0.951068730421964
16.2024242424242 0.962696617920499
16.3070707070707 0.969763974739099
16.4117171717172 0.975172956764997
16.5163636363636 0.978923563998191
16.6210101010101 0.982259577533209
16.7256565656566 0.985180997370052
16.830303030303 0.987687823508719
16.9349494949495 0.991438430741913
17.039595959596 0.992286882087877
17.1442424242424 0.994379114528368
17.2488888888889 0.994812972176156
17.3535353535354 0.995550446421093
17.4581818181818 0.995767375244987
17.5628282828283 0.997358326214048
17.6674747474747 0.997792183861836
17.7721212121212 0.998640635207799
17.8767676767677 0.999074492855587
17.9814141414141 0.999508350503375
18.0860606060606 0.999674606764159
18.1907070707071 0.999783071176106
18.2953535353535 0.999891535588053
18.4 1
};
\addplot [semithick, darkturquoise0191191, opacity=0.8]
table {%
3.12 0.00292397660818713
3.25111111111111 0.00301396858517359
3.38222222222222 0.00310396056216005
3.51333333333333 0.00319395253914651
3.64444444444444 0.00328394451613297
3.77555555555556 0.00337393649311943
3.90666666666667 0.00346392847010589
4.03777777777778 0.00355392044709234
4.16888888888889 0.0036439124240788
4.3 0.00373390440106526
4.43111111111111 0.00382389637805172
4.56222222222222 0.00391388835503818
4.69333333333333 0.00400388033202464
4.82444444444444 0.00409387230901109
4.95555555555556 0.00418386428599755
5.08666666666667 0.00427385626298401
5.21777777777778 0.00436384823997047
5.34888888888889 0.00445384021695693
5.48 0.00454383219394339
5.61111111111111 0.00463382417092985
5.74222222222222 0.0047238161479163
5.87333333333333 0.00481380812490276
6.00444444444445 0.00490380010188922
6.13555555555556 0.00499379207887568
6.26666666666667 0.00508378405586214
6.39777777777778 0.0051737760328486
6.52888888888889 0.00526376800983506
6.66 0.00535375998682151
6.79111111111111 0.00544375196380797
6.92222222222222 0.00553374394079443
7.05333333333333 0.00562373591778089
7.18444444444444 0.00571372789476735
7.31555555555556 0.00580371987175381
7.44666666666667 0.00762006025163921
7.57777777777778 0.0089396815689672
7.70888888888889 0.0091902474656746
7.84 0.00944081336238199
7.97111111111111 0.00969137925908939
8.10222222222222 0.00994194515579678
8.23333333333333 0.0101925110525042
8.36444444444444 0.0104430769492116
8.49555555555555 0.010693642845919
8.62666666666667 0.0109442087426264
8.75777777777778 0.0111947746393338
8.88888888888889 0.0114453405360411
9.02 0.0116959064327485
9.15111111111111 0.0137136212851818
9.28222222222222 0.0152409891831976
9.41333333333333 0.0163685357183809
9.54444444444444 0.0174960822535642
9.67555555555556 0.0210150131664444
9.80666666666667 0.0230327280188776
9.93777777777778 0.0334632878492528
10.0688888888889 0.0400259909031839
10.2 0.0467836257309942
10.3311111111111 0.0506172839506173
10.4622222222222 0.0690708252111761
10.5933333333333 0.0758284600389864
10.7244444444444 0.0972059779077323
10.8555555555556 0.103963612735543
10.9866666666667 0.119493177387914
11.1177777777778 0.14087069525666
11.2488888888889 0.156400259909032
11.38 0.160233918128655
11.5111111111111 0.196231319038337
11.6422222222222 0.208836907082521
11.7733333333333 0.22729044834308
11.9044444444444 0.283755685510071
12.0355555555556 0.299285250162443
12.1666666666667 0.332358674463938
12.2977777777778 0.362508122157245
12.4288888888889 0.395581546458739
12.56 0.416959064327485
12.6911111111111 0.447108512020793
12.8222222222222 0.486029889538661
12.9533333333333 0.522027290448343
13.0844444444444 0.546328784925276
13.2155555555556 0.605717998700455
13.3466666666667 0.647563352826511
13.4777777777778 0.674788823911631
13.6088888888889 0.737102014294997
13.74 0.764327485380117
13.8711111111111 0.791552956465237
14.0022222222222 0.842170240415854
14.1333333333333 0.875243664717349
14.2644444444444 0.887849252761533
14.3955555555556 0.906302794022092
14.5266666666667 0.942300194931774
14.6577777777778 0.946133853151397
14.7888888888889 0.961663417803769
14.92 0.974269005847953
15.0511111111111 0.981026640675764
15.1822222222222 0.990708252111761
15.3133333333333 0.994541910331384
15.4444444444444 0.997261672700269
15.5755555555556 0.997809338160215
15.7066666666667 0.998357003620162
15.8377777777778 0.998904669080108
15.9688888888889 0.999452334540054
16.1 1
};
\addplot [semithick, darkviolet1910191, opacity=0.8]
table {%
2.01 0.000365230094959825
2.17151515151515 0.000386148603514906
2.3330303030303 0.000407067112069987
2.49454545454545 0.000427985620625069
2.65606060606061 0.00044890412918015
2.81757575757576 0.000469822637735231
2.97909090909091 0.000490741146290312
3.14060606060606 0.000511659654845394
3.30212121212121 0.000532578163400475
3.46363636363636 0.000553496671955556
3.62515151515152 0.000574415180510638
3.78666666666667 0.000595333689065719
3.94818181818182 0.0006162521976208
4.10969696969697 0.000637170706175881
4.27121212121212 0.000658089214730963
4.43272727272727 0.000679007723286044
4.59424242424242 0.000699926231841125
4.75575757575758 0.000720844740396207
4.91727272727273 0.000739835080057656
5.07878787878788 0.000757185137153341
5.24030303030303 0.000774535194249026
5.40181818181818 0.000791885251344711
5.56333333333333 0.000809235308440396
5.72484848484848 0.000826585365536081
5.88636363636364 0.000843935422631766
6.04787878787879 0.000861285479727451
6.20939393939394 0.000878635536823136
6.37090909090909 0.000895985593918821
6.53242424242424 0.000913335651014506
6.69393939393939 0.000930685708110191
6.85545454545455 0.000948035765205876
7.0169696969697 0.000965385822301562
7.17848484848485 0.000982735879397247
7.34 0.00100008593649293
7.50151515151515 0.00101743599358862
7.6630303030303 0.0010347860506843
7.82454545454546 0.00105213610777999
7.98606060606061 0.00106948616487567
8.14757575757576 0.00108683622197136
8.30909090909091 0.00128826615313102
8.47060606060606 0.00162638068043473
8.63212121212121 0.00206410341545477
8.79363636363636 0.00303352268954234
8.95515151515152 0.0039821147929256
9.11666666666667 0.00486973459946434
9.27818181818182 0.00661841202381743
9.43969696969697 0.0071201422552774
9.60121212121212 0.0084971334971335
9.76272727272727 0.0108683622197136
9.92424242424243 0.013904567958622
10.0857575757576 0.0160181065586471
10.2472727272727 0.0199255477474873
10.4087878787879 0.0259634327201895
10.570303030303 0.030205635611041
10.7318181818182 0.0388305996414105
10.8933333333333 0.0427075724373022
11.0548484848485 0.050602076277752
11.2163636363636 0.0639750315425991
11.3778787878788 0.0718695353830489
11.5393939393939 0.0914514022622131
11.7009090909091 0.112130382400653
11.8624242424242 0.128058525355823
12.0239393939394 0.1611539057485
12.1854545454545 0.177448701773026
12.3469696969697 0.215292073400181
12.5084848484848 0.259375345861832
12.67 0.284295105916728
12.8315151515152 0.323458839675056
12.9930303030303 0.346552449255152
13.1545454545455 0.393386015007637
13.3160606060606 0.448254642849237
13.4775757575758 0.47901808442349
13.6390909090909 0.537396241450296
13.8006060606061 0.585468269252053
13.9621212121212 0.619518781680944
14.1236363636364 0.666717577528388
14.2851515151515 0.690176417203444
14.4466666666667 0.742317993669345
14.6081818181818 0.788926887575536
14.769696969697 0.812415609712907
14.9312121212121 0.850483653186356
15.0927272727273 0.868490603625739
15.2542424242424 0.896670872346548
15.4157575757576 0.92262877127742
15.5772727272727 0.934540806162428
15.7387878787879 0.953757442946632
15.900303030303 0.9660347079266
16.0618181818182 0.971737831197291
16.2233333333333 0.98036279522766
16.3848484848485 0.984239768023552
16.5463636363636 0.988116740819443
16.7078787878788 0.991628483520375
16.8693939393939 0.992583615556589
17.0309090909091 0.99609535825752
17.1924242424242 0.997050490293733
17.3539393939394 0.998005622329947
17.5154545454545 0.99896075436616
17.6769696969697 0.999363245309191
17.8384848484848 0.999559879289609
18 1
};
\addplot [semithick, goldenrod1911910, opacity=0.8]
table {%
6.18 0.00125
6.30444444444444 0.00140712682379349
6.42888888888889 0.00156425364758698
6.55333333333333 0.00172138047138047
6.67777777777778 0.00187850729517396
6.80222222222222 0.00203563411896745
6.92666666666667 0.00219276094276094
7.05111111111111 0.00234988776655443
7.17555555555556 0.00250503220611916
7.3 0.00261775362318841
7.42444444444444 0.00273047504025765
7.54888888888889 0.00284319645732689
7.67333333333333 0.00295591787439613
7.79777777777778 0.00306863929146538
7.92222222222222 0.00318136070853462
8.04666666666667 0.00329408212560386
8.17111111111111 0.00340680354267311
8.29555555555556 0.00351952495974235
8.42 0.00363224637681159
8.54444444444444 0.00374496779388084
8.66888888888889 0.00408024691358024
8.79333333333333 0.00442592592592592
8.91777777777778 0.0047716049382716
9.04222222222222 0.00513194444444444
9.16666666666667 0.00552083333333333
9.29111111111111 0.00590972222222222
9.41555555555555 0.00632201646090534
9.54 0.00689814814814814
9.66444444444444 0.00747427983539094
9.78888888888889 0.0101026570048309
9.91333333333333 0.0107789855072464
10.0377777777778 0.0117222222222222
10.1622222222222 0.0132777777777778
10.2866666666667 0.0148333333333333
10.4111111111111 0.0175694444444444
10.5355555555556 0.0183472222222222
10.66 0.02075
10.7844444444444 0.0223055555555555
10.9088888888889 0.0301111111111111
11.0333333333333 0.0366666666666667
11.1577777777778 0.0432222222222222
11.2822222222222 0.0485277777777778
11.4066666666667 0.0588333333333333
11.5311111111111 0.0678888888888889
11.6555555555556 0.0806944444444444
11.78 0.091
11.9044444444444 0.112555555555556
12.0288888888889 0.124111111111111
12.1533333333333 0.140666666666667
12.2777777777778 0.148472222222222
12.4022222222222 0.182527777777778
12.5266666666667 0.194083333333333
12.6511111111111 0.214388888888889
12.7755555555556 0.233444444444444
12.9 0.25875
13.0244444444444 0.290305555555556
13.1488888888889 0.318111111111111
13.2733333333333 0.335916666666667
13.3977777777778 0.361222222222222
13.5222222222222 0.409027777777778
13.6466666666667 0.434333333333333
13.7711111111111 0.462138888888889
13.8955555555556 0.486194444444444
14.02 0.54025
14.1444444444444 0.575555555555556
14.2688888888889 0.605861111111111
14.3933333333333 0.639916666666667
14.5177777777778 0.700222222222222
14.6422222222222 0.716777777777778
14.7666666666667 0.742083333333333
14.8911111111111 0.762388888888889
15.0155555555556 0.806444444444444
15.14 0.818
15.2644444444444 0.839555555555555
15.3888888888889 0.847361111111111
15.5133333333333 0.877666666666667
15.6377777777778 0.886722222222222
15.7622222222222 0.900777777777778
15.8866666666667 0.916083333333333
16.0111111111111 0.938888888888889
16.1355555555556 0.947944444444444
16.26 0.95325
16.3844444444444 0.957305555555556
16.5088888888889 0.965111111111111
16.6333333333333 0.970416666666667
16.7577777777778 0.973222222222222
16.8822222222222 0.979777777777778
17.0066666666667 0.983833333333333
17.1311111111111 0.99137962962963
17.2555555555556 0.991898148148148
17.38 0.992416666666667
17.5044444444444 0.993805555555556
17.6288888888889 0.99512037037037
17.7533333333333 0.995638888888889
17.8777777777778 0.996157407407407
18.0022222222222 0.998755555555556
18.1266666666667 0.999066666666667
18.2511111111111 0.999377777777778
18.3755555555556 0.999688888888889
18.5 1
};
\addplot [semithick, black, opacity=0.8]
table {%
6.06 0.000364697301239971
6.17757575757576 0.000450456424198218
6.29515151515151 0.000536215547156466
6.41272727272727 0.000621974670114714
6.53030303030303 0.000707733793072962
6.64787878787879 0.000756554904832174
6.76545454545455 0.00079289351625516
6.8830303030303 0.000829232127678146
7.00060606060606 0.000865570739101132
7.11818181818182 0.000901909350524119
7.23575757575758 0.000938247961947105
7.35333333333333 0.000974586573370092
7.47090909090909 0.00101092518479308
7.58848484848485 0.00104726379621606
7.70606060606061 0.00108360240763905
7.82363636363636 0.00117230204757557
7.94121212121212 0.00128224964111179
8.05878787878788 0.001392197234648
8.17636363636364 0.00153230526173158
8.29393939393939 0.00171873813772777
8.41151515151515 0.00190517101372396
8.52909090909091 0.00209160388972015
8.64666666666667 0.00248341495606266
8.76424242424242 0.00273391411246991
8.88181818181818 0.00332145806583842
8.99939393939394 0.00382379594633424
9.1169696969697 0.0047544429670423
9.23454545454545 0.004980124869564
9.35212121212121 0.00534336803483411
9.46969696969697 0.00692556491243579
9.58727272727273 0.00871958092964656
9.70484848484849 0.0132175143116062
9.82242424242424 0.0145418444105534
9.94 0.0156819839533187
10.0575757575758 0.0188095395972858
10.1751515151515 0.0210618217182769
10.2927272727273 0.0240434984417479
10.410303030303 0.0284839643701788
10.5278787878788 0.0314656410936498
10.6454545454545 0.0340826205158809
10.7630303030303 0.0385230864443118
10.8806060606061 0.0436929469752227
10.9981818181818 0.0492275048073735
11.1157575757576 0.0638794951705236
11.2333333333333 0.0716022368101143
11.3509090909091 0.0826072541608647
11.4684848484848 0.0903299958004553
11.5860606060606 0.0998762239462458
11.7036363636364 0.124010344141635
11.8212121212121 0.143768096722145
11.9387878787879 0.160020334637402
12.0563636363636 0.175624958557125
12.1739393939394 0.199029684150034
12.2915151515152 0.211858188006985
12.4090909090909 0.249486108348253
12.5266666666667 0.270799902747386
12.6442424242424 0.296456910461287
12.7618181818182 0.322617863536901
12.8793939393939 0.35258714055213
12.9969696969697 0.379263090422828
13.1145454545455 0.436284066043366
13.2321212121212 0.465952744070906
13.349696969697 0.494892027495966
13.4672727272727 0.522737219017307
13.5848484848485 0.554284640717901
13.7024242424242 0.618179607895144
13.82 0.646389496717724
13.9375757575758 0.674599385540305
14.0551515151515 0.699162301350485
14.1727272727273 0.722995822558186
14.290303030303 0.744676524545234
14.4078787878788 0.795068850429901
14.5254545454545 0.81592069491413
14.6430303030303 0.839117653559667
14.7606060606061 0.854198439537608
14.8781818181818 0.87300576884822
14.9957575757576 0.88619897000641
15.1133333333333 0.917262338925359
15.2309090909091 0.929726145481069
15.3484848484848 0.938907676325619
15.4660606060606 0.94918329907389
15.5836363636364 0.953988462303561
15.7012121212121 0.968640452666711
15.8187878787879 0.974175010498862
15.9363636363636 0.977886081824813
16.0539393939394 0.983785336958203
16.1715151515152 0.986037619079195
16.2890909090909 0.989019295802666
16.4066666666667 0.992730367128617
16.5242424242424 0.994617951948368
16.6418181818182 0.995776142165639
16.7593939393939 0.99656963508167
16.8769696969697 0.997363127997701
16.9945454545455 0.998521318214972
17.1121212121212 0.999279446544217
17.229696969697 0.999365205667175
17.3472727272727 0.999450964790133
17.4648484848485 0.999536723913092
17.5824242424242 0.99962248303605
17.7 1
};
\addplot [semithick, orange, opacity=0.8]
table {%
6.41 0.000757575757575758
6.54323232323232 0.000951678792587884
6.67646464646465 0.00114578182760001
6.80969696969697 0.00133988486261214
6.94292929292929 0.0016550789278062
7.07616161616162 0.00263334098561372
7.20939393939394 0.00356486947396038
7.34262626262626 0.0038796238698487
7.47585858585859 0.00398815459910279
7.60909090909091 0.00409668532835688
7.74232323232323 0.00420521605761097
7.87555555555556 0.00431374678686507
8.00878787878788 0.00442227751611916
8.1420202020202 0.00453080824537325
8.27525252525253 0.00552131160085706
8.40848484848485 0.00577364554637282
8.54171717171717 0.00602597949188858
8.67494949494949 0.00645643765478476
8.80818181818182 0.00694376924323449
8.94141414141414 0.00753749617385982
9.07464646464646 0.0105384654627079
9.20787878787879 0.0111442709927558
9.34111111111111 0.013001813001813
9.47434343434344 0.0145297673706765
9.60757575757576 0.0163095602489542
9.74080808080808 0.0184070138615593
9.8740404040404 0.0200306091215182
10.0072727272727 0.024297520661157
10.1405050505051 0.0275795837159474
10.2737373737374 0.0308616467707377
10.4069696969697 0.0379315886134068
10.540202020202 0.0450015304560759
10.6734343434343 0.052071472298745
10.8066666666667 0.0598989898989899
10.939898989899 0.063938628711356
11.0731313131313 0.0755540250994796
11.2063636363636 0.0924724517906336
11.339595959596 0.104087848178757
11.4728282828283 0.117975971839608
11.6060606060606 0.14777318640955
11.7392929292929 0.163934037343128
11.8725252525253 0.184640342822161
12.0057575757576 0.2114072543618
12.1389898989899 0.229840832568105
12.2722222222222 0.249789562289562
12.4054545454545 0.296253443526171
12.5386868686869 0.313171870217325
12.6719191919192 0.333878175696358
12.8051515151515 0.387917814508724
12.9383838383838 0.413169574533211
13.0716161616162 0.442966789103153
13.2048484848485 0.51291551882461
13.3380808080808 0.538167278849097
13.4713131313131 0.561903887358433
13.6045454545455 0.618973829201102
13.7377777777778 0.651043771043771
13.8710101010101 0.675537955310683
14.0042424242424 0.714426078971534
14.1374747474747 0.738162687480869
14.2707070707071 0.764172023262932
14.4039393939394 0.812151056014692
14.5371717171717 0.832857361493725
14.670404040404 0.848260636669728
14.8036363636364 0.8833608815427
14.9368686868687 0.896491429445975
15.070101010101 0.908864401591674
15.2033333333333 0.926540404040404
15.3365656565657 0.934367921640649
15.469797979798 0.941437863483318
15.6030303030303 0.953053259871442
15.7362626262626 0.957850474441383
15.869494949495 0.96189011325375
16.0027272727273 0.968960055096419
16.1359595959596 0.974514845423936
16.2691919191919 0.978554484236302
16.4024242424242 0.983351698806244
16.5356565656566 0.988148913376186
16.6688888888889 0.989915824915825
16.8021212121212 0.993955463728191
16.9353535353535 0.994786246301398
17.0685858585859 0.995122691562086
17.2018181818182 0.996215564738292
17.3350505050505 0.996467898683808
17.4682828282828 0.996720232629324
17.6015151515152 0.996981175390266
17.7347474747475 0.997793082338537
17.8679797979798 0.998045416284053
18.0012121212121 0.998297750229568
18.1344444444444 0.999259820426487
18.2676767676768 0.999327109478625
18.4009090909091 0.999394398530762
18.5341414141414 0.9994616875829
18.6673737373737 0.999528976635037
18.8006060606061 0.999596265687175
18.9338383838384 0.999663554739312
19.0670707070707 0.99973084379145
19.200303030303 0.999798132843587
19.3335353535354 0.999865421895725
19.4667676767677 0.999932710947863
19.6 1
};
\addplot [semithick, purple, opacity=0.8]
table {%
5.14 0.000256805341551104
5.27393939393939 0.000486114353602797
5.40787878787879 0.0005454758435052
5.54181818181818 0.000581682529618625
5.67575757575758 0.000617889215732051
5.80969696969697 0.000654095901845476
5.94363636363636 0.000690302587958901
6.07757575757576 0.000726509274072326
6.21151515151515 0.000762715960185752
6.34545454545454 0.000963853814393104
6.47939393939394 0.00108152965248989
6.61333333333333 0.00115471337974043
6.74727272727273 0.00122789710699097
6.88121212121212 0.00129738577350288
7.01515151515151 0.0013547130265158
7.14909090909091 0.00141204027952872
7.2830303030303 0.00146936753254165
7.4169696969697 0.00152669478555457
7.55090909090909 0.00177641380891136
7.68484848484848 0.00221897602483118
7.81878787878788 0.0027434472734935
7.95272727272727 0.00329177755988233
8.08666666666667 0.00372593013092567
8.22060606060606 0.00411030037028075
8.35454545454545 0.00449175888313022
8.48848484848485 0.00473393410219296
8.62242424242424 0.00487151950942398
8.75636363636364 0.00521781762151561
8.89030303030303 0.00683257848126877
9.02424242424242 0.00753629181980491
9.15818181818182 0.00877807349301956
9.29212121212121 0.00978583990910647
9.42606060606061 0.0120445596177491
9.56 0.0138674884437596
9.69393939393939 0.0143681291601168
9.82787878787879 0.0164173839058277
9.96181818181818 0.0178713171779427
10.0957575757576 0.0195063111858181
10.229696969697 0.0239591601687133
10.3636363636364 0.0253303450529953
10.4975757575758 0.0274719459619306
10.6315151515151 0.0344928483603368
10.7654545454545 0.0394593080263342
10.8993939393939 0.0457097944000872
11.0333333333333 0.0578668036295155
11.1672727272727 0.0648877060279217
11.3012121212121 0.0796127686728611
11.4351515151515 0.0889449191452273
11.5690909090909 0.10212914974086
11.7030303030303 0.129437674121804
11.8369696969697 0.144162736766743
11.9709090909091 0.163253490218051
12.1048484848485 0.196211732113119
12.2387878787879 0.214018458856671
12.3727272727273 0.231311574917122
12.5066666666667 0.268121896935456
12.6406060606061 0.286955845045213
12.7745454545455 0.308292477938087
12.9084848484848 0.358265241007922
13.0424242424242 0.389425845512132
13.1763636363636 0.415707148526871
13.310303030303 0.477941199358765
13.4442424242424 0.505249723739708
13.5781818181818 0.528962973338936
13.7121212121212 0.590683413487728
13.8460606060606 0.61682619725763
13.98 0.649409347714432
14.1139393939394 0.699573547493424
14.2478787878788 0.72238253101119
14.3818181818182 0.748494186860905
14.5157575757576 0.802557158643445
14.649696969697 0.826784018925775
14.7836363636364 0.843306718961573
14.9175757575758 0.876778571539743
15.0515151515152 0.894585298283295
15.1854545454545 0.907732175374702
15.3193939393939 0.928144309037992
15.4533333333333 0.937733264851909
15.5872727272727 0.94578138861652
15.7212121212121 0.961276867286112
15.8551515151515 0.965729716269007
15.9890909090909 0.970696175935005
16.1230303030303 0.979257910382718
16.2569696969697 0.983197148682511
16.3909090909091 0.986365970957651
16.5248484848485 0.989791598574341
16.6587878787879 0.991676394141725
16.7927272727273 0.992790773684456
16.9266666666667 0.994161958568738
17.0606060606061 0.995019532769918
17.1945454545455 0.995877106971098
17.3284848484848 0.996569703195281
17.4624242424242 0.997335450031906
17.5963636363636 0.998193024233086
17.730303030303 0.998883285863255
17.8642424242424 0.999137756610792
17.9981818181818 0.999355652052108
18.1321212121212 0.999527633811147
18.2660606060606 0.999699615570186
18.4 1
};
\addplot [semithick, brown, opacity=0.8]
table {%
7.25 0.000257466529351184
7.3989898989899 0.000276087845953763
7.5479797979798 0.000294709162556342
7.6969696969697 0.000313330479158921
7.8459595959596 0.0003319517957615
7.99494949494949 0.000350573112364079
8.14393939393939 0.000369194428966659
8.29292929292929 0.000387815745569237
8.44191919191919 0.000406437062171817
8.59090909090909 0.000425058378774395
8.73989898989899 0.000443679695376975
8.88888888888889 0.000462301011979554
9.03787878787879 0.000480922328582133
9.18686868686869 0.000499543645184712
9.33585858585858 0.000575457789201817
9.48484848484848 0.000817524761911991
9.63383838383838 0.000921200200293919
9.78282828282828 0.00102487563867584
9.93181818181818 0.00125807508660238
10.0808080808081 0.00151185733060089
10.229797979798 0.0021364520592121
10.3787878787879 0.00241862497269294
10.5277777777778 0.00341858336194073
10.6767676767677 0.003670415101929
10.8257575757576 0.00379828147593338
10.9747474747475 0.00405444766927774
11.1237373737374 0.00469551332064205
11.2727272727273 0.00507911244265518
11.4217171717172 0.00649257768207305
11.5707070707071 0.00764857639213973
11.719696969697 0.00931950816090878
11.8686868686869 0.00996057381227309
12.0176767676768 0.0129188382277981
12.1666666666667 0.0135599038791624
12.3156565656566 0.0162607017653362
12.4646464646465 0.0179316335341052
12.6136363636364 0.0198600318322254
12.7626262626263 0.0238481623651552
12.9116161616162 0.0286086924861384
13.0606060606061 0.0318244234310146
13.209595959596 0.0370998866107002
13.3585858585859 0.0413454836729811
13.5075757575758 0.0507404113222857
13.6565656565657 0.0562733410313225
13.8055555555556 0.0682429339741389
13.9545454545455 0.0766079955060388
14.1035353535354 0.0981129523868968
14.2525252525253 0.108921345275619
14.4015151515152 0.133371563211934
14.5505050505051 0.143796356978643
14.6994949494949 0.15576594992146
14.8484848484848 0.184985800330805
14.9974747474747 0.203906989566104
15.1464646464646 0.234414172622206
15.2954545454545 0.255137627562962
15.4444444444444 0.291051607735439
15.5934343434343 0.316666926733868
15.7424242424242 0.363246262834316
15.8914141414141 0.3874429152493
16.040404040404 0.432647796190536
16.1893939393939 0.460810473426333
16.3383838383838 0.520953614413965
16.4873737373737 0.55014095642314
16.6363636363636 0.60832319071248
16.7853535353535 0.63586690800903
16.9343434343434 0.688811388862882
17.0833333333333 0.71077926536217
17.2323232323232 0.754285907478492
17.3813131313131 0.774363095423858
17.530303030303 0.808600942483538
17.6792929292929 0.826929178499724
17.8282828282828 0.858281579960262
17.9772727272727 0.869089972848984
18.1262626262626 0.894316491381373
18.2752525252525 0.904673667675727
18.4242424242424 0.926169522204538
18.5732323232323 0.932217384972277
18.7222222222222 0.943929511385742
18.8712121212121 0.951264706800237
19.020202020202 0.95808496915603
19.1691919191919 0.961558166630257
19.3181818181818 0.96631869675124
19.4671717171717 0.969276961166766
19.6161616161616 0.973780024758398
19.7651515151515 0.976480822644571
19.9141414141414 0.982786151941662
20.0631313131313 0.984457083710431
20.2121212121212 0.989217613831414
20.3611111111111 0.990373612541481
20.510101010101 0.992559477368952
20.6590909090909 0.99397294260837
20.8080808080808 0.995643874377139
20.9570707070707 0.996284940028503
21.1060606060606 0.99744093873857
21.2550505050505 0.998339470919286
21.4040404040404 0.998723070041299
21.5530303030303 0.999295868052305
21.7020202020202 0.999490268285325
21.8510101010101 0.999808200438993
22 1
};
\end{axis}

\end{tikzpicture}


==> figures/mobility.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=\linewidth,
height=0.4\linewidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgrey204},
tick align=outside,
tick pos=left,
% title={Smoothed Throughput Over Time by RNTI (First 30s Removed)},
x grid style={darkgrey176},
xlabel={Time (seconds)},
xmajorgrids,
xmin=0, xmax=90,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={Throughput (Mbps)},
ymajorgrids,
ymin=0, ymax=60,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
12.5 0.00193412987012987
13 0.372147459016393
13.5 0.372147459016393
14 0
14.5 0
15 0
15.5 0
16 2.95e-05
16.5 2.95e-05
17 0
17.5 0
18 0
18.5 0
19 8.74523338039867
19.5 8.74523338039867
20 25.8508042525
20.5 25.8508042525
21 11.3576222970738
21.5 11.3576222970738
22 10.4515409075
22.5 10.4515409075
23 11.480468208516
23.5 11.480468208516
24 11.1437294789003
24.5 11.1437294789003
25 10.7271596969504
25.5 10.7271596969504
26 10.306963879925
26.5 10.306963879925
27 13.6833919604666
27.5 13.6833919604666
28 42.6460941593291
28.5 42.6460941593291
29 39.2587368160344
29.5 39.2587368160344
30 39.5888772327645
30.5 39.5888772327645
31 40.5009624558233
31.5 40.5009624558233
32 34.6626751626196
32.5 34.6626751626196
33 34.5347657170923
33.5 34.5347657170923
34 40.0899171881895
34.5 40.0899171881895
35 40.7628603379121
35.5 40.7628603379121
36 44.4751893390052
36.5 44.4751893390052
37 43.54196028125
37.5 43.54196028125
38 45.6832094628906
38.5 45.6832094628906
39 44.4934542424028
39.5 44.4934542424028
40 44.2007745891892
40.5 44.2007745891892
41 45.1551724016172
41.5 45.1551724016172
42 47.9824355178224
42.5 47.9824355178224
43 53.1682929967384
43.5 53.1682929967384
44 16.6803713585859
44.5 16.6803713585859
45 10.9129472158365
45.5 10.9129472158365
46 11.5078165232412
46.5 11.5078165232412
47 11.126599205
47.5 11.126599205
48 11.6285290176211
48.5 11.6285290176211
49 11.4718289025
49.5 11.4718289025
50 48.861769792053
50.5 48.861769792053
51 56.1953729255751
51.5 56.1953729255751
52 18.2290150032787
52.5 18.2290150032787
53 10.4255327625
53.5 10.4255327625
54 11.1040297425
54.5 11.1040297425
55 27.8964607666667
55.5 27.8964607666667
56 52.038793732155
56.5 52.038793732155
57 52.1914471510313
57.5 52.1914471510313
58 52.9387134950166
58.5 52.9387134950166
59 54.7126030177049
59.5 54.7126030177049
60 44.3661917889486
60.5 44.3661917889486
61 48.4670976208226
61.5 48.4670976208226
62 52.7899403267064
62.5 52.7899403267064
63 47.8379298632417
63.5 47.8379298632417
64 51.7585371815789
64.5 51.7585371815789
65 49.1427380634483
65.5 49.1427380634483
66 41.8120764848921
66.5 41.8120764848921
67 44.9096676264329
67.5 44.9096676264329
68 46.7246515627451
68.5 46.7246515627451
69 49.0536700253247
69.5 49.0536700253247
70 48.8270807971793
70.5 48.8270807971793
71 11.6619081630847
71.5 11.6619081630847
72 11.0250305507886
72.5 11.0250305507886
73 10.7560574540784
73.5 10.7560574540784
74 10.4542868221245
74.5 10.4542868221245
75 10.932556191195
75.5 10.932556191195
76 11.188569042065
76.5 11.188569042065
77 10.2192408105867
77.5 10.2192408105867
78 24.2507825632473
78.5 24.2507825632473
79 40.257200946477
79.5 40.257200946477
80 11.0294557752235
80.5 11.0294557752235
81 0.533377181818182
81.5 0.533377181818182
82 4.68e-05
82.5 4.68e-05
83 3.37142857142857e-05
83.5 3.37142857142857e-05
84 0
84.5 0
85 0
85.5 0
86 0
86.5 0
87 0
87.5 0
88 4.76e-05
88.5 4.76e-05
89 5.12857142857143e-05
89.5 5.12857142857143e-05
90 0.00162166666666667
90.5 0.00162166666666667
};
\addlegendentry{Intermitently moving S23 UE}
\addplot [semithick, darkorange25512714, dashed]
table {%
0.5 0
1 0
1.5 0
2 0
2.5 0
3 0
3.5 0
4 0
4.5 0
5 3.74232284375
5.5 3.74232284375
6 10.5119502125
6.5 10.5119502125
7 10.9137006975
7.5 10.9137006975
8 11.4091413994991
8.5 11.4091413994991
9 10.9962356284433
9.5 10.9962356284433
10 10.9417658375
10.5 10.9417658375
11 11.1074835717017
11.5 11.1074835717017
12 10.9579499174484
12.5 10.9579499174484
13 11.1156541814131
13.5 11.1156541814131
14 11.38324908
14.5 11.38324908
15 11.3533269613924
15.5 11.3533269613924
16 11.1774009659735
16.5 11.1774009659735
17 11.103708850916
17.5 11.103708850916
18 11.4558065550661
18.5 11.4558065550661
19 11.0862846601266
19.5 11.0862846601266
20 10.7524295719721
20.5 10.7524295719721
21 10.27205185
21.5 10.27205185
22 11.6735002732448
22.5 11.6735002732448
23 11.3077201684611
23.5 11.3077201684611
24 10.661452809949
24.5 10.661452809949
25 10.1544713001876
25.5 10.1544713001876
26 11.1294934326376
26.5 11.1294934326376
27 11.3983184410838
27.5 11.3983184410838
28 10.7661941262199
28.5 10.7661941262199
29 10.72451246625
29.5 10.72451246625
30 10.5239139127389
30.5 10.5239139127389
31 10.556833265
31.5 10.556833265
32 10.8505360626198
32.5 10.8505360626198
33 10.853552865
33.5 10.853552865
34 11.3118070325203
34.5 11.3118070325203
35 11.0533281886076
35.5 11.0533281886076
36 10.3983557132867
36.5 10.3983557132867
37 10.5684933875
37.5 10.5684933875
38 11.4937664630788
38.5 11.4937664630788
39 11.0558333873016
39.5 11.0558333873016
40 10.783036095873
40.5 10.783036095873
41 10.960455315
41.5 10.960455315
42 12.0767220426065
42.5 12.0767220426065
43 11.4557360408548
43.5 11.4557360408548
44 11.1382881825
44.5 11.1382881825
45 10.4175609825
45.5 10.4175609825
46 10.6494057125
46.5 10.6494057125
47 9.970075825
47.5 9.970075825
48 10.021899505
48.5 10.021899505
49 10.2476933125
49.5 10.2476933125
50 11.4247194725
50.5 11.4247194725
51 10.3453477025
51.5 10.3453477025
52 10.3878825925
52.5 10.3878825925
53 10.0545984525
53.5 10.0545984525
54 10.054915915
54.5 10.054915915
55 10.0345693675
55.5 10.0345693675
56 10.3749735025
56.5 10.3749735025
57 10.8937982275
57.5 10.8937982275
58 11.1331258325
58.5 11.1331258325
59 10.88639101
59.5 10.88639101
60 11.6109313
60.5 11.6109313
61 10.1718675
61.5 10.1718675
62 10.1052514
62.5 10.1052514
63 11.4792183
63.5 11.4792183
64 10.3233866
64.5 10.3233866
65 10.8578459
65.5 10.8578459
66 11.5087071
66.5 11.5087071
67 11.7373651
67.5 11.7373651
68 10.6473483
68.5 10.6473483
69 11.3229459
69.5 11.3229459
70 10.9222301
70.5 10.9222301
71 11.1775163
71.5 11.1775163
72 10.6785622
72.5 10.6785622
73 9.9080835
73.5 9.9080835
74 9.9460409
74.5 9.9460409
75 10.9558352
75.5 10.9558352
76 9.94696568855535
76.5 9.94696568855535
77 10.77516365
77.5 10.77516365
78 10.8091986275
78.5 10.8091986275
79 10.6160641225
79.5 10.6160641225
80 9.8049457075
80.5 9.8049457075
81 9.7811481775
81.5 9.7811481775
82 10.39198806
82.5 10.39198806
83 9.9419581975
83.5 9.9419581975
84 9.8415191120944
84.5 9.8415191120944
};
\addlegendentry{Static Sierra (UE 22)}
\end{axis}

\end{tikzpicture}


==> figures/oai_sigmoid_cdf.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=6cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgrey204
},
minor xtick={},
minor ytick={},
scaled ticks=false,
tick align=outside,
tick align=outside,
tick pos=left,
width=10cm,
x grid style={darkgrey176},
xlabel={Throughput (Mbps)},
xmajorgrids,
xmin=0, xmax=30,
xtick style={color=black},
xtick={0,5,10,15,20,25,30},
y grid style={darkgrey176},
ylabel={CDF},
ymajorgrids,
ymin=-0.0444, ymax=1.14,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2}
]
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
0 0.0242
0.0167 0.0242
0.0334 0.0242
0.0502 0.0242
0.0669 0.0242
0.0836 0.0242
0.1 0.0242
0.117 0.0242
0.134 0.0242
0.15 0.0242
0.167 0.0242
0.184 0.0242
0.201 0.0242
0.217 0.0242
0.234 0.0242
0.251 0.0242
0.267 0.0242
0.284 0.0242
0.301 0.0242
0.318 0.0242
0.334 0.0242
0.351 0.0242
0.368 0.0242
0.384 0.0242
0.401 0.0242
0.418 0.0242
0.435 0.0242
0.451 0.0242
0.468 0.0242
0.485 0.0242
0.502 0.0242
0.518 0.0242
0.535 0.0242
0.552 0.0242
0.568 0.0242
0.585 0.0242
0.602 0.0242
0.619 0.0242
0.635 0.0242
0.652 0.0242
0.669 0.0242
0.685 0.0242
0.702 0.0242
0.719 0.0242
0.736 0.0242
0.752 0.0242
0.769 0.0242
0.786 0.0242
0.802 0.0242
0.819 0.0242
0.836 0.0242
0.853 0.0242
0.869 0.0242
0.886 0.0242
0.903 0.0242
0.919 0.0242
0.936 0.0242
0.953 0.0242
0.97 0.0242
0.986 0.0242
1 0.0242
1.02 0.0242
1.04 0.0242
1.05 0.0242
1.07 0.0242
1.09 0.0242
1.1 0.0242
1.12 0.0242
1.14 0.0242
1.15 0.0242
1.17 0.0242
1.19 0.0242
1.2 0.0242
1.22 0.0242
1.24 0.0242
1.25 0.0242
1.27 0.0242
1.29 0.0242
1.3 0.0242
1.32 0.0242
1.34 0.0242
1.35 0.0242
1.37 0.0242
1.39 0.0242
1.4 0.0242
1.42 0.0242
1.44 0.0242
1.45 0.0242
1.47 0.0242
1.49 0.0242
1.5 0.0242
1.52 0.0242
1.54 0.0242
1.55 0.0242
1.57 0.0242
1.59 0.0242
1.6 0.0242
1.62 0.0242
1.64 0.0242
1.65 0.0242
1.67 0.0242
1.69 0.0242
1.71 0.0242
1.72 0.0242
1.74 0.0242
1.76 0.0242
1.77 0.0242
1.79 0.0242
1.81 0.0242
1.82 0.0242
1.84 0.0242
1.86 0.0242
1.87 0.0242
1.89 0.0242
1.91 0.0242
1.92 0.0242
1.94 0.0242
1.96 0.0242
1.97 0.0242
1.99 0.0242
2.01 0.0242
2.02 0.0242
2.04 0.0242
2.06 0.0242
2.07 0.0242
2.09 0.0242
2.11 0.0242
2.12 0.0242
2.14 0.0242
2.16 0.0242
2.17 0.0242
2.19 0.0242
2.21 0.0242
2.22 0.0242
2.24 0.0242
2.26 0.0242
2.27 0.0242
2.29 0.0242
2.31 0.0242
2.32 0.0242
2.34 0.0242
2.36 0.0242
2.37 0.0242
2.39 0.0242
2.41 0.0242
2.42 0.0242
2.44 0.0242
2.46 0.0242
2.47 0.0242
2.49 0.0242
2.51 0.0242
2.52 0.0242
2.54 0.0242
2.56 0.0242
2.57 0.0242
2.59 0.0242
2.61 0.0242
2.62 0.0242
2.64 0.0242
2.66 0.0242
2.67 0.0242
2.69 0.0242
2.71 0.0242
2.72 0.0242
2.74 0.0242
2.76 0.0242
2.77 0.0242
2.79 0.0242
2.81 0.0242
2.83 0.0242
2.84 0.0242
2.86 0.0242
2.88 0.0242
2.89 0.0242
2.91 0.0242
2.93 0.0242
2.94 0.0242
2.96 0.0242
2.98 0.0242
2.99 0.0242
3.01 0.0242
3.03 0.0242
3.04 0.0242
3.06 0.0242
3.08 0.0242
3.09 0.0242
3.11 0.0242
3.13 0.0242
3.14 0.0242
3.16 0.0242
3.18 0.0242
3.19 0.0242
3.21 0.0242
3.23 0.0242
3.24 0.0242
3.26 0.0242
3.28 0.0242
3.29 0.0242
3.31 0.0242
3.33 0.0242
3.34 0.0242
3.36 0.0242
3.38 0.0242
3.39 0.0242
3.41 0.0242
3.43 0.0242
3.44 0.0242
3.46 0.0242
3.48 0.0242
3.49 0.0242
3.51 0.0242
3.53 0.0242
3.54 0.0242
3.56 0.0242
3.58 0.0242
3.59 0.0242
3.61 0.0242
3.63 0.0242
3.64 0.0242
3.66 0.0242
3.68 0.0242
3.69 0.0242
3.71 0.0242
3.73 0.0242
3.74 0.0242
3.76 0.0242
3.78 0.0242
3.79 0.0242
3.81 0.0242
3.83 0.0242
3.84 0.0242
3.86 0.0242
3.88 0.0242
3.89 0.0242
3.91 0.0242
3.93 0.0242
3.95 0.0242
3.96 0.0242
3.98 0.0242
4 0.0242
4.01 0.0242
4.03 0.0242
4.05 0.0242
4.06 0.0242
4.08 0.0242
4.1 0.0242
4.11 0.0242
4.13 0.0242
4.15 0.0242
4.16 0.0242
4.18 0.0242
4.2 0.0242
4.21 0.0242
4.23 0.0242
4.25 0.0242
4.26 0.0242
4.28 0.0242
4.3 0.0242
4.31 0.0242
4.33 0.0242
4.35 0.0242
4.36 0.0242
4.38 0.0242
4.4 0.0242
4.41 0.0242
4.43 0.0242
4.45 0.0242
4.46 0.0242
4.48 0.0242
4.5 0.0242
4.51 0.0242
4.53 0.0242
4.55 0.0242
4.56 0.0242
4.58 0.0242
4.6 0.0242
4.61 0.0242
4.63 0.0242
4.65 0.0242
4.66 0.0242
4.68 0.0242
4.7 0.0242
4.71 0.0242
4.73 0.0242
4.75 0.0242
4.76 0.0242
4.78 0.0242
4.8 0.0242
4.81 0.0242
4.83 0.0242
4.85 0.0242
4.86 0.0242
4.88 0.0242
4.9 0.0242
4.91 0.0242
4.93 0.0242
4.95 0.0242
4.96 0.0242
4.98 0.0242
5 0.0242
5.02 0.0242
5.03 0.0242
5.05 0.0242
5.07 0.0242
5.08 0.0242
5.1 0.0242
5.12 0.0242
5.13 0.0242
5.15 0.0242
5.17 0.0242
5.18 0.0242
5.2 0.0242
5.22 0.0242
5.23 0.0242
5.25 0.0242
5.27 0.0242
5.28 0.0242
5.3 0.0242
5.32 0.0242
5.33 0.0242
5.35 0.0242
5.37 0.0242
5.38 0.0242
5.4 0.0242
5.42 0.0242
5.43 0.0242
5.45 0.0242
5.47 0.0242
5.48 0.0242
5.5 0.0242
5.52 0.0242
5.53 0.0242
5.55 0.0242
5.57 0.0242
5.58 0.0242
5.6 0.0242
5.62 0.0242
5.63 0.0242
5.65 0.0242
5.67 0.0242
5.68 0.0242
5.7 0.0242
5.72 0.0242
5.73 0.0242
5.75 0.0242
5.77 0.0242
5.78 0.0242
5.8 0.0242
5.82 0.0242
5.83 0.0242
5.85 0.0242
5.87 0.0242
5.88 0.0242
5.9 0.0242
5.92 0.0242
5.93 0.0242
5.95 0.0242
5.97 0.0242
5.98 0.0242
6 0.0242
6.02 0.0242
6.03 0.0242
6.05 0.0242
6.07 0.0242
6.08 0.0242
6.1 0.0242
6.12 0.0243
6.14 0.0243
6.15 0.0243
6.17 0.0243
6.19 0.0243
6.2 0.0243
6.22 0.0243
6.24 0.0243
6.25 0.0243
6.27 0.0243
6.29 0.0243
6.3 0.0243
6.32 0.0243
6.34 0.0243
6.35 0.0243
6.37 0.0243
6.39 0.0243
6.4 0.0243
6.42 0.0243
6.44 0.0243
6.45 0.0243
6.47 0.0243
6.49 0.0243
6.5 0.0243
6.52 0.0243
6.54 0.0243
6.55 0.0243
6.57 0.0243
6.59 0.0243
6.6 0.0243
6.62 0.0243
6.64 0.0243
6.65 0.0243
6.67 0.0243
6.69 0.0243
6.7 0.0243
6.72 0.0243
6.74 0.0243
6.75 0.0243
6.77 0.0243
6.79 0.0244
6.8 0.0244
6.82 0.0244
6.84 0.0244
6.85 0.0244
6.87 0.0244
6.89 0.0244
6.9 0.0244
6.92 0.0244
6.94 0.0244
6.95 0.0244
6.97 0.0244
6.99 0.0244
7 0.0244
7.02 0.0244
7.04 0.0244
7.05 0.0244
7.07 0.0244
7.09 0.0244
7.1 0.0244
7.12 0.0245
7.14 0.0245
7.15 0.0245
7.17 0.0245
7.19 0.0245
7.2 0.0245
7.22 0.0245
7.24 0.0245
7.26 0.0245
7.27 0.0245
7.29 0.0245
7.31 0.0245
7.32 0.0245
7.34 0.0246
7.36 0.0246
7.37 0.0246
7.39 0.0246
7.41 0.0246
7.42 0.0246
7.44 0.0246
7.46 0.0246
7.47 0.0246
7.49 0.0246
7.51 0.0247
7.52 0.0247
7.54 0.0247
7.56 0.0247
7.57 0.0247
7.59 0.0247
7.61 0.0247
7.62 0.0247
7.64 0.0247
7.66 0.0248
7.67 0.0248
7.69 0.0248
7.71 0.0248
7.72 0.0248
7.74 0.0248
7.76 0.0248
7.77 0.0249
7.79 0.0249
7.81 0.0249
7.82 0.0249
7.84 0.0249
7.86 0.025
7.87 0.025
7.89 0.025
7.91 0.025
7.92 0.025
7.94 0.025
7.96 0.0251
7.97 0.0251
7.99 0.0251
8.01 0.0251
8.02 0.0252
8.04 0.0252
8.06 0.0252
8.07 0.0252
8.09 0.0253
8.11 0.0253
8.12 0.0253
8.14 0.0253
8.16 0.0254
8.17 0.0254
8.19 0.0254
8.21 0.0254
8.22 0.0255
8.24 0.0255
8.26 0.0255
8.27 0.0256
8.29 0.0256
8.31 0.0256
8.32 0.0257
8.34 0.0257
8.36 0.0257
8.38 0.0258
8.39 0.0258
8.41 0.0259
8.43 0.0259
8.44 0.0259
8.46 0.026
8.48 0.026
8.49 0.0261
8.51 0.0261
8.53 0.0262
8.54 0.0262
8.56 0.0263
8.58 0.0263
8.59 0.0264
8.61 0.0264
8.63 0.0265
8.64 0.0265
8.66 0.0266
8.68 0.0266
8.69 0.0267
8.71 0.0268
8.73 0.0268
8.74 0.0269
8.76 0.0269
8.78 0.027
8.79 0.0271
8.81 0.0271
8.83 0.0272
8.84 0.0273
8.86 0.0274
8.88 0.0274
8.89 0.0275
8.91 0.0276
8.93 0.0277
8.94 0.0278
8.96 0.0278
8.98 0.0279
8.99 0.028
9.01 0.0281
9.03 0.0282
9.04 0.0283
9.06 0.0284
9.08 0.0285
9.09 0.0286
9.11 0.0287
9.13 0.0288
9.14 0.0289
9.16 0.029
9.18 0.0292
9.19 0.0293
9.21 0.0294
9.23 0.0295
9.24 0.0297
9.26 0.0298
9.28 0.0299
9.29 0.0301
9.31 0.0302
9.33 0.0303
9.34 0.0305
9.36 0.0306
9.38 0.0308
9.39 0.031
9.41 0.0311
9.43 0.0313
9.44 0.0315
9.46 0.0316
9.48 0.0318
9.5 0.032
9.51 0.0322
9.53 0.0324
9.55 0.0326
9.56 0.0328
9.58 0.033
9.6 0.0332
9.61 0.0334
9.63 0.0336
9.65 0.0338
9.66 0.0341
9.68 0.0343
9.7 0.0345
9.71 0.0348
9.73 0.035
9.75 0.0353
9.76 0.0356
9.78 0.0358
9.8 0.0361
9.81 0.0364
9.83 0.0367
9.85 0.037
9.86 0.0373
9.88 0.0376
9.9 0.0379
9.91 0.0382
9.93 0.0386
9.95 0.0389
9.96 0.0392
9.98 0.0396
10 0.04
10 0.0403
10 0.0407
10 0.0411
10.1 0.0415
10.1 0.0419
10.1 0.0423
10.1 0.0428
10.1 0.0432
10.1 0.0437
10.2 0.0441
10.2 0.0446
10.2 0.0451
10.2 0.0456
10.2 0.0461
10.2 0.0466
10.3 0.0471
10.3 0.0476
10.3 0.0482
10.3 0.0488
10.3 0.0493
10.3 0.0499
10.4 0.0505
10.4 0.0511
10.4 0.0518
10.4 0.0524
10.4 0.0531
10.4 0.0538
10.5 0.0544
10.5 0.0552
10.5 0.0559
10.5 0.0566
10.5 0.0574
10.5 0.0581
10.6 0.0589
10.6 0.0597
10.6 0.0606
10.6 0.0614
10.6 0.0623
10.6 0.0631
10.7 0.064
10.7 0.065
10.7 0.0659
10.7 0.0669
10.7 0.0678
10.7 0.0689
10.8 0.0699
10.8 0.0709
10.8 0.072
10.8 0.0731
10.8 0.0742
10.8 0.0754
10.9 0.0765
10.9 0.0777
10.9 0.0789
10.9 0.0802
10.9 0.0814
10.9 0.0827
11 0.0841
11 0.0854
11 0.0868
11 0.0882
11 0.0897
11 0.0911
11.1 0.0926
11.1 0.0942
11.1 0.0957
11.1 0.0973
11.1 0.099
11.2 0.101
11.2 0.102
11.2 0.104
11.2 0.106
11.2 0.108
11.2 0.109
11.3 0.111
11.3 0.113
11.3 0.115
11.3 0.117
11.3 0.119
11.3 0.121
11.4 0.123
11.4 0.126
11.4 0.128
11.4 0.13
11.4 0.132
11.4 0.135
11.5 0.137
11.5 0.139
11.5 0.142
11.5 0.144
11.5 0.147
11.5 0.149
11.6 0.152
11.6 0.155
11.6 0.157
11.6 0.16
11.6 0.163
11.6 0.166
11.7 0.169
11.7 0.172
11.7 0.175
11.7 0.178
11.7 0.181
11.7 0.184
11.8 0.188
11.8 0.191
11.8 0.194
11.8 0.198
11.8 0.201
11.8 0.204
11.9 0.208
11.9 0.212
11.9 0.215
11.9 0.219
11.9 0.223
11.9 0.227
12 0.231
12 0.234
12 0.238
12 0.243
12 0.247
12 0.251
12.1 0.255
12.1 0.259
12.1 0.264
12.1 0.268
12.1 0.272
12.1 0.277
12.2 0.281
12.2 0.286
12.2 0.291
12.2 0.295
12.2 0.3
12.2 0.305
12.3 0.31
12.3 0.315
12.3 0.32
12.3 0.325
12.3 0.33
12.3 0.335
12.4 0.34
12.4 0.345
12.4 0.351
12.4 0.356
12.4 0.361
12.4 0.367
12.5 0.372
12.5 0.378
12.5 0.383
12.5 0.389
12.5 0.394
12.5 0.4
12.6 0.406
12.6 0.411
12.6 0.417
12.6 0.423
12.6 0.429
12.6 0.434
12.7 0.44
12.7 0.446
12.7 0.452
12.7 0.458
12.7 0.464
12.7 0.47
12.8 0.476
12.8 0.482
12.8 0.488
12.8 0.494
12.8 0.5
12.8 0.506
12.9 0.512
12.9 0.518
12.9 0.524
12.9 0.53
12.9 0.536
12.9 0.542
13 0.549
13 0.555
13 0.561
13 0.567
13 0.573
13 0.579
13.1 0.585
13.1 0.591
13.1 0.597
13.1 0.603
13.1 0.609
13.1 0.615
13.2 0.621
13.2 0.627
13.2 0.632
13.2 0.638
13.2 0.644
13.2 0.65
13.3 0.656
13.3 0.661
13.3 0.667
13.3 0.673
13.3 0.678
13.3 0.684
13.4 0.69
13.4 0.695
13.4 0.701
13.4 0.706
13.4 0.711
13.4 0.717
13.5 0.722
13.5 0.727
13.5 0.732
13.5 0.738
13.5 0.743
13.5 0.748
13.6 0.753
13.6 0.758
13.6 0.763
13.6 0.767
13.6 0.772
13.6 0.777
13.7 0.782
13.7 0.786
13.7 0.791
13.7 0.796
13.7 0.8
13.7 0.804
13.8 0.809
13.8 0.813
13.8 0.817
13.8 0.822
13.8 0.826
13.8 0.83
13.9 0.834
13.9 0.838
13.9 0.842
13.9 0.846
13.9 0.85
13.9 0.853
14 0.857
14 0.861
14 0.864
14 0.868
14 0.871
14 0.875
14.1 0.878
14.1 0.881
14.1 0.885
14.1 0.888
14.1 0.891
14.1 0.894
14.2 0.897
14.2 0.9
14.2 0.903
14.2 0.906
14.2 0.909
14.2 0.912
14.3 0.915
14.3 0.917
14.3 0.92
14.3 0.923
14.3 0.925
14.3 0.928
14.4 0.93
14.4 0.933
14.4 0.935
14.4 0.937
14.4 0.94
14.4 0.942
14.5 0.944
14.5 0.946
14.5 0.949
14.5 0.951
14.5 0.953
14.5 0.955
14.6 0.957
14.6 0.959
14.6 0.961
14.6 0.963
14.6 0.964
14.6 0.966
14.7 0.968
14.7 0.97
14.7 0.971
14.7 0.973
14.7 0.975
14.7 0.976
14.8 0.978
14.8 0.979
14.8 0.981
14.8 0.982
14.8 0.984
14.8 0.985
14.9 0.986
14.9 0.988
14.9 0.989
14.9 0.99
14.9 0.992
14.9 0.993
15 0.994
15 0.995
15 0.996
15 0.998
15 0.999
15 1
15.1 1
15.1 1
15.1 1
15.1 1
15.1 1
15.1 1.01
15.2 1.01
15.2 1.01
15.2 1.01
15.2 1.01
15.2 1.01
15.2 1.01
15.3 1.01
15.3 1.01
15.3 1.01
15.3 1.01
15.3 1.02
15.3 1.02
15.4 1.02
15.4 1.02
15.4 1.02
15.4 1.02
15.4 1.02
15.4 1.02
15.5 1.02
15.5 1.02
15.5 1.02
15.5 1.02
15.5 1.02
15.5 1.02
15.6 1.02
15.6 1.02
15.6 1.03
15.6 1.03
15.6 1.03
15.6 1.03
15.7 1.03
15.7 1.03
15.7 1.03
15.7 1.03
15.7 1.03
15.7 1.03
15.8 1.03
15.8 1.03
15.8 1.03
15.8 1.03
15.8 1.03
15.8 1.03
15.9 1.03
15.9 1.03
15.9 1.03
15.9 1.03
15.9 1.03
15.9 1.03
16 1.03
16 1.03
16 1.03
16 1.04
16 1.04
16 1.04
16.1 1.04
16.1 1.04
16.1 1.04
16.1 1.04
16.1 1.04
16.1 1.04
16.2 1.04
16.2 1.04
16.2 1.04
16.2 1.04
16.2 1.04
16.2 1.04
16.3 1.04
16.3 1.04
16.3 1.04
16.3 1.04
16.3 1.04
16.3 1.04
16.4 1.04
16.4 1.04
16.4 1.04
16.4 1.04
16.4 1.04
16.4 1.04
16.5 1.04
16.5 1.04
16.5 1.04
16.5 1.04
16.5 1.04
16.5 1.04
16.6 1.04
16.6 1.04
16.6 1.04
16.6 1.04
16.6 1.04
16.6 1.04
16.7 1.04
16.7 1.04
16.7 1.04
};
\addlegendentry{UE 21}
\addplot [semithick, darkorange25512714, opacity=0.8]
table {%
0 0.0694
0.0268 0.0694
0.0537 0.0694
0.0805 0.0694
0.107 0.0694
0.134 0.0694
0.161 0.0694
0.188 0.0694
0.215 0.0694
0.241 0.0694
0.268 0.0694
0.295 0.0694
0.322 0.0694
0.349 0.0694
0.376 0.0694
0.402 0.0694
0.429 0.0694
0.456 0.0694
0.483 0.0694
0.51 0.0694
0.537 0.0694
0.563 0.0694
0.59 0.0694
0.617 0.0694
0.644 0.0694
0.671 0.0694
0.697 0.0694
0.724 0.0694
0.751 0.0694
0.778 0.0694
0.805 0.0694
0.832 0.0694
0.858 0.0694
0.885 0.0694
0.912 0.0694
0.939 0.0694
0.966 0.0694
0.993 0.0694
1.02 0.0694
1.05 0.0694
1.07 0.0694
1.1 0.0694
1.13 0.0694
1.15 0.0694
1.18 0.0694
1.21 0.0694
1.23 0.0694
1.26 0.0694
1.29 0.0694
1.31 0.0694
1.34 0.0694
1.37 0.0694
1.39 0.0694
1.42 0.0694
1.45 0.0694
1.48 0.0694
1.5 0.0694
1.53 0.0694
1.56 0.0694
1.58 0.0694
1.61 0.0694
1.64 0.0694
1.66 0.0694
1.69 0.0694
1.72 0.0694
1.74 0.0694
1.77 0.0694
1.8 0.0694
1.82 0.0694
1.85 0.0694
1.88 0.0694
1.9 0.0694
1.93 0.0694
1.96 0.0694
1.99 0.0694
2.01 0.0694
2.04 0.0694
2.07 0.0694
2.09 0.0694
2.12 0.0694
2.15 0.0694
2.17 0.0694
2.2 0.0694
2.23 0.0694
2.25 0.0694
2.28 0.0694
2.31 0.0694
2.33 0.0694
2.36 0.0694
2.39 0.0694
2.41 0.0694
2.44 0.0694
2.47 0.0694
2.49 0.0694
2.52 0.0694
2.55 0.0694
2.58 0.0694
2.6 0.0694
2.63 0.0694
2.66 0.0694
2.68 0.0694
2.71 0.0694
2.74 0.0694
2.76 0.0694
2.79 0.0694
2.82 0.0694
2.84 0.0694
2.87 0.0694
2.9 0.0694
2.92 0.0694
2.95 0.0694
2.98 0.0694
3 0.0694
3.03 0.0694
3.06 0.0694
3.09 0.0694
3.11 0.0694
3.14 0.0694
3.17 0.0694
3.19 0.0694
3.22 0.0694
3.25 0.0694
3.27 0.0694
3.3 0.0694
3.33 0.0694
3.35 0.0694
3.38 0.0694
3.41 0.0694
3.43 0.0694
3.46 0.0694
3.49 0.0694
3.51 0.0694
3.54 0.0694
3.57 0.0694
3.59 0.0694
3.62 0.0694
3.65 0.0694
3.68 0.0694
3.7 0.0694
3.73 0.0694
3.76 0.0694
3.78 0.0694
3.81 0.0694
3.84 0.0694
3.86 0.0694
3.89 0.0694
3.92 0.0694
3.94 0.0694
3.97 0.0694
4 0.0694
4.02 0.0694
4.05 0.0694
4.08 0.0694
4.1 0.0694
4.13 0.0694
4.16 0.0694
4.18 0.0694
4.21 0.0694
4.24 0.0694
4.27 0.0694
4.29 0.0694
4.32 0.0694
4.35 0.0694
4.37 0.0694
4.4 0.0694
4.43 0.0694
4.45 0.0694
4.48 0.0694
4.51 0.0694
4.53 0.0694
4.56 0.0694
4.59 0.0694
4.61 0.0694
4.64 0.0694
4.67 0.0694
4.69 0.0694
4.72 0.0694
4.75 0.0694
4.78 0.0694
4.8 0.0694
4.83 0.0694
4.86 0.0694
4.88 0.0694
4.91 0.0694
4.94 0.0694
4.96 0.0694
4.99 0.0694
5.02 0.0694
5.04 0.0694
5.07 0.0694
5.1 0.0694
5.12 0.0694
5.15 0.0694
5.18 0.0694
5.2 0.0694
5.23 0.0694
5.26 0.0694
5.28 0.0694
5.31 0.0694
5.34 0.0694
5.37 0.0694
5.39 0.0694
5.42 0.0694
5.45 0.0694
5.47 0.0694
5.5 0.0694
5.53 0.0694
5.55 0.0694
5.58 0.0694
5.61 0.0694
5.63 0.0694
5.66 0.0694
5.69 0.0694
5.71 0.0694
5.74 0.0694
5.77 0.0694
5.79 0.0694
5.82 0.0694
5.85 0.0694
5.88 0.0694
5.9 0.0694
5.93 0.0694
5.96 0.0694
5.98 0.0694
6.01 0.0694
6.04 0.0694
6.06 0.0694
6.09 0.0694
6.12 0.0694
6.14 0.0694
6.17 0.0694
6.2 0.0694
6.22 0.0694
6.25 0.0694
6.28 0.0694
6.3 0.0694
6.33 0.0694
6.36 0.0694
6.38 0.0694
6.41 0.0694
6.44 0.0694
6.47 0.0694
6.49 0.0694
6.52 0.0694
6.55 0.0694
6.57 0.0694
6.6 0.0694
6.63 0.0694
6.65 0.0694
6.68 0.0694
6.71 0.0694
6.73 0.0694
6.76 0.0694
6.79 0.0694
6.81 0.0694
6.84 0.0694
6.87 0.0694
6.89 0.0694
6.92 0.0694
6.95 0.0694
6.97 0.0694
7 0.0694
7.03 0.0694
7.06 0.0694
7.08 0.0694
7.11 0.0694
7.14 0.0694
7.16 0.0694
7.19 0.0694
7.22 0.0694
7.24 0.0694
7.27 0.0694
7.3 0.0694
7.32 0.0694
7.35 0.0694
7.38 0.0694
7.4 0.0694
7.43 0.0694
7.46 0.0694
7.48 0.0694
7.51 0.0694
7.54 0.0694
7.57 0.0694
7.59 0.0694
7.62 0.0694
7.65 0.0694
7.67 0.0694
7.7 0.0694
7.73 0.0694
7.75 0.0694
7.78 0.0694
7.81 0.0694
7.83 0.0694
7.86 0.0694
7.89 0.0694
7.91 0.0694
7.94 0.0694
7.97 0.0694
7.99 0.0694
8.02 0.0694
8.05 0.0694
8.07 0.0694
8.1 0.0694
8.13 0.0694
8.16 0.0694
8.18 0.0694
8.21 0.0694
8.24 0.0694
8.26 0.0694
8.29 0.0694
8.32 0.0694
8.34 0.0694
8.37 0.0694
8.4 0.0694
8.42 0.0694
8.45 0.0694
8.48 0.0694
8.5 0.0694
8.53 0.0694
8.56 0.0694
8.58 0.0694
8.61 0.0694
8.64 0.0694
8.67 0.0694
8.69 0.0694
8.72 0.0694
8.75 0.0694
8.77 0.0694
8.8 0.0694
8.83 0.0694
8.85 0.0694
8.88 0.0694
8.91 0.0694
8.93 0.0694
8.96 0.0694
8.99 0.0694
9.01 0.0694
9.04 0.0694
9.07 0.0694
9.09 0.0694
9.12 0.0694
9.15 0.0694
9.17 0.0694
9.2 0.0694
9.23 0.0694
9.26 0.0694
9.28 0.0694
9.31 0.0694
9.34 0.0694
9.36 0.0694
9.39 0.0694
9.42 0.0694
9.44 0.0694
9.47 0.0694
9.5 0.0694
9.52 0.0694
9.55 0.0694
9.58 0.0694
9.6 0.0694
9.63 0.0694
9.66 0.0694
9.68 0.0694
9.71 0.0694
9.74 0.0694
9.76 0.0694
9.79 0.0694
9.82 0.0694
9.85 0.0694
9.87 0.0694
9.9 0.0694
9.93 0.0694
9.95 0.0694
9.98 0.0694
10 0.0694
10 0.0694
10.1 0.0694
10.1 0.0694
10.1 0.0694
10.1 0.0694
10.2 0.0694
10.2 0.0694
10.2 0.0694
10.2 0.0694
10.3 0.0694
10.3 0.0694
10.3 0.0694
10.4 0.0694
10.4 0.0694
10.4 0.0694
10.4 0.0694
10.5 0.0694
10.5 0.0694
10.5 0.0694
10.5 0.0694
10.6 0.0694
10.6 0.0694
10.6 0.0694
10.7 0.0694
10.7 0.0694
10.7 0.0694
10.7 0.0694
10.8 0.0694
10.8 0.0694
10.8 0.0694
10.8 0.0694
10.9 0.0694
10.9 0.0694
10.9 0.0694
10.9 0.0694
11 0.0694
11 0.0694
11 0.0694
11.1 0.0694
11.1 0.0694
11.1 0.0694
11.1 0.0694
11.2 0.0694
11.2 0.0694
11.2 0.0694
11.2 0.0694
11.3 0.0694
11.3 0.0694
11.3 0.0694
11.3 0.0694
11.4 0.0694
11.4 0.0694
11.4 0.0694
11.5 0.0694
11.5 0.0694
11.5 0.0694
11.5 0.0694
11.6 0.0694
11.6 0.0694
11.6 0.0694
11.6 0.0694
11.7 0.0694
11.7 0.0694
11.7 0.0694
11.8 0.0694
11.8 0.0694
11.8 0.0694
11.8 0.0694
11.9 0.0694
11.9 0.0694
11.9 0.0694
11.9 0.0694
12 0.0694
12 0.0694
12 0.0694
12 0.0694
12.1 0.0694
12.1 0.0694
12.1 0.0694
12.2 0.0694
12.2 0.0694
12.2 0.0694
12.2 0.0694
12.3 0.0694
12.3 0.0694
12.3 0.0694
12.3 0.0694
12.4 0.0694
12.4 0.0694
12.4 0.0694
12.4 0.0694
12.5 0.0694
12.5 0.0694
12.5 0.0694
12.6 0.0694
12.6 0.0694
12.6 0.0694
12.6 0.0694
12.7 0.0694
12.7 0.0694
12.7 0.0694
12.7 0.0694
12.8 0.0694
12.8 0.0694
12.8 0.0694
12.9 0.0694
12.9 0.0694
12.9 0.0694
12.9 0.0694
13 0.0694
13 0.0694
13 0.0694
13 0.0694
13.1 0.0694
13.1 0.0694
13.1 0.0694
13.1 0.0694
13.2 0.0694
13.2 0.0694
13.2 0.0694
13.3 0.0694
13.3 0.0694
13.3 0.0694
13.3 0.0694
13.4 0.0694
13.4 0.0694
13.4 0.0694
13.4 0.0694
13.5 0.0694
13.5 0.0694
13.5 0.0694
13.5 0.0694
13.6 0.0694
13.6 0.0694
13.6 0.0694
13.7 0.0694
13.7 0.0694
13.7 0.0694
13.7 0.0694
13.8 0.0694
13.8 0.0694
13.8 0.0694
13.8 0.0694
13.9 0.0694
13.9 0.0694
13.9 0.0694
13.9 0.0694
14 0.0694
14 0.0694
14 0.0694
14.1 0.0694
14.1 0.0694
14.1 0.0694
14.1 0.0694
14.2 0.0694
14.2 0.0694
14.2 0.0694
14.2 0.0694
14.3 0.0694
14.3 0.0694
14.3 0.0694
14.4 0.0694
14.4 0.0694
14.4 0.0694
14.4 0.0694
14.5 0.0694
14.5 0.0694
14.5 0.0694
14.5 0.0694
14.6 0.0694
14.6 0.0694
14.6 0.0694
14.6 0.0694
14.7 0.0694
14.7 0.0694
14.7 0.0694
14.8 0.0694
14.8 0.0694
14.8 0.0694
14.8 0.0694
14.9 0.0694
14.9 0.0694
14.9 0.0694
14.9 0.0694
15 0.0694
15 0.0694
15 0.0694
15 0.0694
15.1 0.0694
15.1 0.0694
15.1 0.0694
15.2 0.0694
15.2 0.0694
15.2 0.0694
15.2 0.0694
15.3 0.0694
15.3 0.0694
15.3 0.0694
15.3 0.0694
15.4 0.0694
15.4 0.0694
15.4 0.0694
15.5 0.0694
15.5 0.0694
15.5 0.0694
15.5 0.0694
15.6 0.0694
15.6 0.0694
15.6 0.0694
15.6 0.0694
15.7 0.0694
15.7 0.0694
15.7 0.0694
15.7 0.0694
15.8 0.0694
15.8 0.0694
15.8 0.0694
15.9 0.0694
15.9 0.0694
15.9 0.0694
15.9 0.0694
16 0.0694
16 0.0694
16 0.0694
16 0.0694
16.1 0.0694
16.1 0.0694
16.1 0.0694
16.1 0.0694
16.2 0.0694
16.2 0.0694
16.2 0.0694
16.3 0.0694
16.3 0.0694
16.3 0.0694
16.3 0.0694
16.4 0.0694
16.4 0.0694
16.4 0.0694
16.4 0.0694
16.5 0.0694
16.5 0.0694
16.5 0.0694
16.6 0.0694
16.6 0.0694
16.6 0.0694
16.6 0.0694
16.7 0.0694
16.7 0.0694
16.7 0.0694
16.7 0.0694
16.8 0.0694
16.8 0.0694
16.8 0.0694
16.8 0.0694
16.9 0.0694
16.9 0.0694
16.9 0.0694
17 0.0694
17 0.0694
17 0.0694
17 0.0694
17.1 0.0694
17.1 0.0694
17.1 0.0694
17.1 0.0694
17.2 0.0694
17.2 0.0694
17.2 0.0694
17.2 0.0694
17.3 0.0694
17.3 0.0694
17.3 0.0694
17.4 0.0694
17.4 0.0694
17.4 0.0694
17.4 0.0694
17.5 0.0694
17.5 0.0694
17.5 0.0694
17.5 0.0694
17.6 0.0694
17.6 0.0694
17.6 0.0694
17.7 0.0694
17.7 0.0694
17.7 0.0694
17.7 0.0694
17.8 0.0694
17.8 0.0694
17.8 0.0694
17.8 0.0694
17.9 0.0694
17.9 0.0694
17.9 0.0694
17.9 0.0694
18 0.0694
18 0.0694
18 0.0694
18.1 0.0694
18.1 0.0694
18.1 0.0694
18.1 0.0694
18.2 0.0694
18.2 0.0694
18.2 0.0694
18.2 0.0694
18.3 0.0694
18.3 0.0694
18.3 0.0694
18.3 0.0694
18.4 0.0694
18.4 0.0694
18.4 0.0694
18.5 0.0694
18.5 0.0694
18.5 0.0694
18.5 0.0694
18.6 0.0694
18.6 0.0694
18.6 0.0694
18.6 0.0694
18.7 0.0694
18.7 0.0694
18.7 0.0694
18.8 0.0694
18.8 0.0694
18.8 0.0694
18.8 0.0694
18.9 0.0694
18.9 0.0694
18.9 0.0694
18.9 0.0694
19 0.0694
19 0.0694
19 0.0694
19 0.0694
19.1 0.0694
19.1 0.0694
19.1 0.0694
19.2 0.0694
19.2 0.0694
19.2 0.0694
19.2 0.0694
19.3 0.0694
19.3 0.0694
19.3 0.0694
19.3 0.0694
19.4 0.0694
19.4 0.0694
19.4 0.0694
19.4 0.0694
19.5 0.0694
19.5 0.0694
19.5 0.0694
19.6 0.0694
19.6 0.0694
19.6 0.0694
19.6 0.0694
19.7 0.0694
19.7 0.0694
19.7 0.0694
19.7 0.0694
19.8 0.0694
19.8 0.0694
19.8 0.0694
19.9 0.0694
19.9 0.0694
19.9 0.0694
19.9 0.0694
20 0.0694
20 0.0694
20 0.0694
20 0.0694
20.1 0.0694
20.1 0.0694
20.1 0.0694
20.1 0.0694
20.2 0.0694
20.2 0.0694
20.2 0.0694
20.3 0.0694
20.3 0.0694
20.3 0.0694
20.3 0.0694
20.4 0.0694
20.4 0.0694
20.4 0.0694
20.4 0.0694
20.5 0.0694
20.5 0.0694
20.5 0.0694
20.5 0.0694
20.6 0.0694
20.6 0.0694
20.6 0.0694
20.7 0.0694
20.7 0.0694
20.7 0.0694
20.7 0.0694
20.8 0.0694
20.8 0.0694
20.8 0.0694
20.8 0.0694
20.9 0.0694
20.9 0.0694
20.9 0.0694
21 0.0694
21 0.0694
21 0.0694
21 0.0694
21.1 0.0694
21.1 0.0694
21.1 0.0694
21.1 0.0694
21.2 0.0694
21.2 0.0694
21.2 0.0694
21.2 0.0694
21.3 0.0694
21.3 0.0694
21.3 0.0694
21.4 0.0694
21.4 0.0694
21.4 0.0694
21.4 0.0694
21.5 0.0694
21.5 0.0694
21.5 0.0694
21.5 0.0694
21.6 0.0695
21.6 0.0695
21.6 0.0695
21.6 0.0695
21.7 0.0695
21.7 0.0695
21.7 0.0695
21.8 0.0695
21.8 0.0695
21.8 0.0695
21.8 0.0695
21.9 0.0695
21.9 0.0695
21.9 0.0695
21.9 0.0696
22 0.0696
22 0.0696
22 0.0696
22.1 0.0696
22.1 0.0697
22.1 0.0697
22.1 0.0697
22.2 0.0698
22.2 0.0698
22.2 0.0698
22.2 0.0699
22.3 0.0699
22.3 0.07
22.3 0.0701
22.3 0.0701
22.4 0.0702
22.4 0.0703
22.4 0.0704
22.5 0.0706
22.5 0.0707
22.5 0.0708
22.5 0.071
22.6 0.0712
22.6 0.0714
22.6 0.0716
22.6 0.0719
22.7 0.0721
22.7 0.0725
22.7 0.0728
22.7 0.0732
22.8 0.0736
22.8 0.0741
22.8 0.0747
22.9 0.0753
22.9 0.076
22.9 0.0767
22.9 0.0776
23 0.0785
23 0.0795
23 0.0807
23 0.082
23.1 0.0834
23.1 0.085
23.1 0.0868
23.2 0.0888
23.2 0.091
23.2 0.0934
23.2 0.0962
23.3 0.0992
23.3 0.102
23.3 0.106
23.3 0.11
23.4 0.115
23.4 0.12
23.4 0.125
23.4 0.131
23.5 0.138
23.5 0.145
23.5 0.153
23.6 0.162
23.6 0.172
23.6 0.182
23.6 0.193
23.7 0.206
23.7 0.219
23.7 0.233
23.7 0.249
23.8 0.265
23.8 0.282
23.8 0.301
23.8 0.32
23.9 0.341
23.9 0.362
23.9 0.385
24 0.408
24 0.431
24 0.456
24 0.48
24.1 0.505
24.1 0.53
24.1 0.555
24.1 0.58
24.2 0.605
24.2 0.629
24.2 0.652
24.3 0.675
24.3 0.697
24.3 0.718
24.3 0.738
24.4 0.757
24.4 0.775
24.4 0.792
24.4 0.808
24.5 0.823
24.5 0.837
24.5 0.85
24.5 0.862
24.6 0.873
24.6 0.883
24.6 0.892
24.7 0.901
24.7 0.908
24.7 0.915
24.7 0.922
24.8 0.928
24.8 0.933
24.8 0.938
24.8 0.942
24.9 0.946
24.9 0.95
24.9 0.953
24.9 0.956
25 0.958
25 0.961
25 0.963
25.1 0.965
25.1 0.966
25.1 0.968
25.1 0.969
25.2 0.97
25.2 0.972
25.2 0.973
25.2 0.973
25.3 0.974
25.3 0.975
25.3 0.976
25.4 0.976
25.4 0.977
25.4 0.977
25.4 0.978
25.5 0.978
25.5 0.978
25.5 0.979
25.5 0.979
25.6 0.979
25.6 0.979
25.6 0.98
25.6 0.98
25.7 0.98
25.7 0.98
25.7 0.98
25.8 0.98
25.8 0.98
25.8 0.98
25.8 0.98
25.9 0.981
25.9 0.981
25.9 0.981
25.9 0.981
26 0.981
26 0.981
26 0.981
26 0.981
26.1 0.981
26.1 0.981
26.1 0.981
26.2 0.981
26.2 0.981
26.2 0.981
26.2 0.981
26.3 0.981
26.3 0.981
26.3 0.981
26.3 0.981
26.4 0.981
26.4 0.981
26.4 0.981
26.5 0.981
26.5 0.981
26.5 0.981
26.5 0.981
26.6 0.981
26.6 0.981
26.6 0.981
26.6 0.981
26.7 0.981
26.7 0.981
26.7 0.981
26.7 0.981
26.8 0.981
26.8 0.981
};
\addlegendentry{UE 22}
\addplot [semithick, forestgreen4416044, opacity=0.8]
table {%
0 0.1
0.0307 0.1
0.0615 0.1
0.0922 0.1
0.123 0.1
0.154 0.1
0.184 0.1
0.215 0.1
0.246 0.1
0.277 0.1
0.307 0.1
0.338 0.1
0.369 0.1
0.399 0.1
0.43 0.1
0.461 0.1
0.492 0.1
0.522 0.1
0.553 0.1
0.584 0.1
0.615 0.1
0.645 0.1
0.676 0.1
0.707 0.1
0.738 0.1
0.768 0.1
0.799 0.1
0.83 0.1
0.86 0.1
0.891 0.1
0.922 0.1
0.953 0.1
0.983 0.1
1.01 0.1
1.04 0.1
1.08 0.1
1.11 0.1
1.14 0.1
1.17 0.1
1.2 0.1
1.23 0.1
1.26 0.1
1.29 0.1
1.32 0.1
1.35 0.1
1.38 0.1
1.41 0.1
1.44 0.1
1.48 0.1
1.51 0.1
1.54 0.1
1.57 0.1
1.6 0.1
1.63 0.1
1.66 0.1
1.69 0.1
1.72 0.1
1.75 0.1
1.78 0.1
1.81 0.1
1.84 0.1
1.87 0.1
1.91 0.1
1.94 0.1
1.97 0.1
2 0.1
2.03 0.1
2.06 0.1
2.09 0.1
2.12 0.1
2.15 0.1
2.18 0.1
2.21 0.1
2.24 0.1
2.27 0.1
2.3 0.1
2.34 0.1
2.37 0.1
2.4 0.1
2.43 0.1
2.46 0.1
2.49 0.1
2.52 0.1
2.55 0.1
2.58 0.1
2.61 0.1
2.64 0.1
2.67 0.1
2.7 0.1
2.74 0.1
2.77 0.1
2.8 0.1
2.83 0.1
2.86 0.1
2.89 0.1
2.92 0.1
2.95 0.1
2.98 0.1
3.01 0.1
3.04 0.1
3.07 0.1
3.1 0.1
3.13 0.1
3.17 0.1
3.2 0.1
3.23 0.1
3.26 0.1
3.29 0.1
3.32 0.1
3.35 0.1
3.38 0.1
3.41 0.1
3.44 0.1
3.47 0.1
3.5 0.1
3.53 0.1
3.56 0.1
3.6 0.1
3.63 0.1
3.66 0.1
3.69 0.1
3.72 0.1
3.75 0.1
3.78 0.1
3.81 0.1
3.84 0.1
3.87 0.1
3.9 0.1
3.93 0.1
3.96 0.1
3.99 0.1
4.03 0.1
4.06 0.1
4.09 0.1
4.12 0.1
4.15 0.1
4.18 0.1
4.21 0.1
4.24 0.1
4.27 0.1
4.3 0.1
4.33 0.1
4.36 0.1
4.39 0.1
4.43 0.1
4.46 0.1
4.49 0.1
4.52 0.1
4.55 0.1
4.58 0.1
4.61 0.1
4.64 0.1
4.67 0.1
4.7 0.1
4.73 0.1
4.76 0.1
4.79 0.1
4.82 0.1
4.86 0.1
4.89 0.1
4.92 0.1
4.95 0.1
4.98 0.1
5.01 0.1
5.04 0.1
5.07 0.1
5.1 0.1
5.13 0.1
5.16 0.1
5.19 0.1
5.22 0.1
5.25 0.1
5.29 0.1
5.32 0.1
5.35 0.1
5.38 0.1
5.41 0.1
5.44 0.1
5.47 0.1
5.5 0.1
5.53 0.1
5.56 0.1
5.59 0.1
5.62 0.1
5.65 0.1
5.69 0.1
5.72 0.1
5.75 0.1
5.78 0.1
5.81 0.1
5.84 0.1
5.87 0.1
5.9 0.1
5.93 0.1
5.96 0.1
5.99 0.1
6.02 0.1
6.05 0.1
6.08 0.1
6.12 0.1
6.15 0.1
6.18 0.1
6.21 0.1
6.24 0.1
6.27 0.1
6.3 0.1
6.33 0.1
6.36 0.1
6.39 0.1
6.42 0.1
6.45 0.1
6.48 0.1
6.51 0.1
6.55 0.1
6.58 0.1
6.61 0.1
6.64 0.1
6.67 0.1
6.7 0.1
6.73 0.1
6.76 0.1
6.79 0.1
6.82 0.1
6.85 0.1
6.88 0.1
6.91 0.1
6.95 0.1
6.98 0.1
7.01 0.1
7.04 0.1
7.07 0.1
7.1 0.1
7.13 0.1
7.16 0.1
7.19 0.1
7.22 0.1
7.25 0.1
7.28 0.1
7.31 0.1
7.34 0.1
7.38 0.1
7.41 0.1
7.44 0.1
7.47 0.1
7.5 0.1
7.53 0.1
7.56 0.1
7.59 0.1
7.62 0.1
7.65 0.1
7.68 0.1
7.71 0.1
7.74 0.1
7.77 0.1
7.81 0.1
7.84 0.1
7.87 0.1
7.9 0.1
7.93 0.1
7.96 0.1
7.99 0.1
8.02 0.1
8.05 0.1
8.08 0.1
8.11 0.1
8.14 0.1
8.17 0.1
8.21 0.1
8.24 0.1
8.27 0.1
8.3 0.1
8.33 0.1
8.36 0.1
8.39 0.1
8.42 0.1
8.45 0.1
8.48 0.1
8.51 0.1
8.54 0.1
8.57 0.1
8.6 0.1
8.64 0.1
8.67 0.1
8.7 0.1
8.73 0.1
8.76 0.1
8.79 0.1
8.82 0.1
8.85 0.1
8.88 0.1
8.91 0.1
8.94 0.1
8.97 0.1
9 0.1
9.03 0.1
9.07 0.1
9.1 0.1
9.13 0.1
9.16 0.1
9.19 0.1
9.22 0.1
9.25 0.1
9.28 0.1
9.31 0.1
9.34 0.1
9.37 0.1
9.4 0.1
9.43 0.1
9.47 0.1
9.5 0.1
9.53 0.1
9.56 0.1
9.59 0.1
9.62 0.1
9.65 0.1
9.68 0.1
9.71 0.1
9.74 0.1
9.77 0.1
9.8 0.1
9.83 0.1
9.86 0.1
9.9 0.1
9.93 0.1
9.96 0.1
9.99 0.1
10 0.1
10 0.1
10.1 0.1
10.1 0.1
10.1 0.1
10.2 0.1
10.2 0.1
10.2 0.1
10.3 0.1
10.3 0.1
10.3 0.1
10.4 0.1
10.4 0.1
10.4 0.1
10.4 0.1
10.5 0.1
10.5 0.1
10.5 0.1
10.6 0.1
10.6 0.1
10.6 0.1
10.7 0.1
10.7 0.1
10.7 0.1
10.8 0.1
10.8 0.1
10.8 0.1
10.8 0.1
10.9 0.1
10.9 0.1
10.9 0.1
11 0.1
11 0.1
11 0.1
11.1 0.1
11.1 0.1
11.1 0.1
11.2 0.1
11.2 0.1
11.2 0.1
11.2 0.1
11.3 0.1
11.3 0.1
11.3 0.1
11.4 0.1
11.4 0.1
11.4 0.1
11.5 0.1
11.5 0.1
11.5 0.1
11.6 0.1
11.6 0.1
11.6 0.1
11.6 0.1
11.7 0.1
11.7 0.1
11.7 0.1
11.8 0.1
11.8 0.1
11.8 0.1
11.9 0.1
11.9 0.1
11.9 0.1
12 0.1
12 0.1
12 0.1
12 0.1
12.1 0.1
12.1 0.1
12.1 0.1
12.2 0.1
12.2 0.1
12.2 0.1
12.3 0.1
12.3 0.1
12.3 0.1
12.4 0.1
12.4 0.1
12.4 0.1
12.4 0.1
12.5 0.1
12.5 0.1
12.5 0.1
12.6 0.1
12.6 0.1
12.6 0.1
12.7 0.1
12.7 0.1
12.7 0.1
12.8 0.1
12.8 0.1
12.8 0.1
12.8 0.1
12.9 0.1
12.9 0.1
12.9 0.1
13 0.1
13 0.1
13 0.1
13.1 0.1
13.1 0.1
13.1 0.1
13.2 0.1
13.2 0.1
13.2 0.1
13.2 0.1
13.3 0.1
13.3 0.1
13.3 0.1
13.4 0.1
13.4 0.1
13.4 0.1
13.5 0.1
13.5 0.1
13.5 0.1
13.6 0.1
13.6 0.1
13.6 0.1
13.6 0.1
13.7 0.1
13.7 0.1
13.7 0.1
13.8 0.1
13.8 0.1
13.8 0.1
13.9 0.1
13.9 0.1
13.9 0.1
14 0.1
14 0.1
14 0.1
14 0.1
14.1 0.1
14.1 0.1
14.1 0.1
14.2 0.1
14.2 0.1
14.2 0.1
14.3 0.1
14.3 0.1
14.3 0.1
14.4 0.1
14.4 0.1
14.4 0.1
14.4 0.1
14.5 0.1
14.5 0.1
14.5 0.1
14.6 0.1
14.6 0.1
14.6 0.1
14.7 0.1
14.7 0.1
14.7 0.1
14.8 0.1
14.8 0.1
14.8 0.1
14.8 0.1
14.9 0.1
14.9 0.1
14.9 0.1
15 0.1
15 0.1
15 0.1
15.1 0.1
15.1 0.1
15.1 0.1
15.2 0.1
15.2 0.1
15.2 0.1
15.2 0.1
15.3 0.1
15.3 0.1
15.3 0.1
15.4 0.1
15.4 0.1
15.4 0.1
15.5 0.1
15.5 0.1
15.5 0.1
15.5 0.1
15.6 0.1
15.6 0.1
15.6 0.1
15.7 0.1
15.7 0.1
15.7 0.1
15.8 0.1
15.8 0.1
15.8 0.1
15.9 0.1
15.9 0.1
15.9 0.1
15.9 0.1
16 0.1
16 0.1
16 0.1
16.1 0.1
16.1 0.1
16.1 0.1
16.2 0.1
16.2 0.1
16.2 0.1
16.3 0.1
16.3 0.1
16.3 0.1
16.3 0.1
16.4 0.1
16.4 0.1
16.4 0.1
16.5 0.1
16.5 0.1
16.5 0.1
16.6 0.1
16.6 0.1
16.6 0.1
16.7 0.1
16.7 0.1
16.7 0.1
16.7 0.1
16.8 0.1
16.8 0.1
16.8 0.1
16.9 0.1
16.9 0.1
16.9 0.1
17 0.1
17 0.1
17 0.1
17.1 0.1
17.1 0.1
17.1 0.1
17.1 0.1
17.2 0.1
17.2 0.1
17.2 0.1
17.3 0.1
17.3 0.1
17.3 0.1
17.4 0.1
17.4 0.1
17.4 0.1
17.5 0.1
17.5 0.1
17.5 0.1
17.5 0.1
17.6 0.1
17.6 0.1
17.6 0.1
17.7 0.1
17.7 0.1
17.7 0.1
17.8 0.1
17.8 0.1
17.8 0.1
17.9 0.1
17.9 0.1
17.9 0.1
17.9 0.1
18 0.1
18 0.1
18 0.1
18.1 0.1
18.1 0.1
18.1 0.1
18.2 0.1
18.2 0.1
18.2 0.1
18.3 0.1
18.3 0.1
18.3 0.1
18.3 0.1
18.4 0.1
18.4 0.1
18.4 0.1
18.5 0.1
18.5 0.1
18.5 0.1
18.6 0.1
18.6 0.1
18.6 0.1
18.7 0.1
18.7 0.1
18.7 0.1
18.7 0.1
18.8 0.1
18.8 0.1
18.8 0.1
18.9 0.1
18.9 0.1
18.9 0.1
19 0.1
19 0.1
19 0.1
19.1 0.1
19.1 0.1
19.1 0.1
19.1 0.1
19.2 0.1
19.2 0.1
19.2 0.1
19.3 0.1
19.3 0.1
19.3 0.1
19.4 0.1
19.4 0.1
19.4 0.1
19.5 0.1
19.5 0.1
19.5 0.1
19.5 0.1
19.6 0.1
19.6 0.1
19.6 0.1
19.7 0.1
19.7 0.1
19.7 0.1
19.8 0.1
19.8 0.1
19.8 0.1
19.9 0.1
19.9 0.1
19.9 0.1
19.9 0.1
20 0.1
20 0.1
20 0.1
20.1 0.1
20.1 0.1
20.1 0.1
20.2 0.1
20.2 0.1
20.2 0.1
20.3 0.1
20.3 0.1
20.3 0.1
20.3 0.1
20.4 0.1
20.4 0.1
20.4 0.1
20.5 0.101
20.5 0.101
20.5 0.101
20.6 0.101
20.6 0.101
20.6 0.101
20.7 0.101
20.7 0.101
20.7 0.101
20.7 0.101
20.8 0.101
20.8 0.101
20.8 0.101
20.9 0.101
20.9 0.101
20.9 0.101
21 0.101
21 0.102
21 0.102
21.1 0.102
21.1 0.102
21.1 0.102
21.1 0.102
21.2 0.102
21.2 0.102
21.2 0.103
21.3 0.103
21.3 0.103
21.3 0.103
21.4 0.103
21.4 0.104
21.4 0.104
21.5 0.104
21.5 0.104
21.5 0.105
21.5 0.105
21.6 0.105
21.6 0.106
21.6 0.106
21.7 0.106
21.7 0.107
21.7 0.107
21.8 0.108
21.8 0.108
21.8 0.109
21.8 0.11
21.9 0.11
21.9 0.111
21.9 0.112
22 0.112
22 0.113
22 0.114
22.1 0.115
22.1 0.116
22.1 0.117
22.2 0.118
22.2 0.119
22.2 0.121
22.2 0.122
22.3 0.124
22.3 0.125
22.3 0.127
22.4 0.128
22.4 0.13
22.4 0.132
22.5 0.134
22.5 0.137
22.5 0.139
22.6 0.142
22.6 0.144
22.6 0.147
22.6 0.15
22.7 0.153
22.7 0.157
22.7 0.16
22.8 0.164
22.8 0.168
22.8 0.173
22.9 0.177
22.9 0.182
22.9 0.187
23 0.192
23 0.198
23 0.204
23 0.21
23.1 0.217
23.1 0.223
23.1 0.231
23.2 0.238
23.2 0.246
23.2 0.255
23.3 0.263
23.3 0.272
23.3 0.282
23.4 0.292
23.4 0.302
23.4 0.313
23.4 0.324
23.5 0.336
23.5 0.347
23.5 0.36
23.6 0.372
23.6 0.386
23.6 0.399
23.7 0.413
23.7 0.427
23.7 0.441
23.8 0.456
23.8 0.471
23.8 0.486
23.8 0.502
23.9 0.517
23.9 0.533
23.9 0.549
24 0.565
24 0.581
24 0.597
24.1 0.613
24.1 0.629
24.1 0.645
24.2 0.661
24.2 0.677
24.2 0.692
24.2 0.708
24.3 0.723
24.3 0.738
24.3 0.752
24.4 0.766
24.4 0.78
24.4 0.794
24.5 0.807
24.5 0.82
24.5 0.832
24.6 0.844
24.6 0.856
24.6 0.867
24.6 0.878
24.7 0.888
24.7 0.898
24.7 0.908
24.8 0.917
24.8 0.926
24.8 0.935
24.9 0.943
24.9 0.95
24.9 0.958
25 0.965
25 0.971
25 0.978
25 0.984
25.1 0.989
25.1 0.995
25.1 1
25.2 1
25.2 1.01
25.2 1.01
25.3 1.02
25.3 1.02
25.3 1.03
25.4 1.03
25.4 1.03
25.4 1.04
25.4 1.04
25.5 1.04
25.5 1.04
25.5 1.05
25.6 1.05
25.6 1.05
25.6 1.05
25.7 1.05
25.7 1.06
25.7 1.06
25.8 1.06
25.8 1.06
25.8 1.06
25.8 1.06
25.9 1.06
25.9 1.07
25.9 1.07
26 1.07
26 1.07
26 1.07
26.1 1.07
26.1 1.07
26.1 1.07
26.2 1.07
26.2 1.07
26.2 1.07
26.2 1.07
26.3 1.08
26.3 1.08
26.3 1.08
26.4 1.08
26.4 1.08
26.4 1.08
26.5 1.08
26.5 1.08
26.5 1.08
26.6 1.08
26.6 1.08
26.6 1.08
26.6 1.08
26.7 1.08
26.7 1.08
26.7 1.08
26.8 1.08
26.8 1.08
26.8 1.08
26.9 1.08
26.9 1.08
26.9 1.08
27 1.08
27 1.08
27 1.08
27 1.08
27.1 1.08
27.1 1.08
27.1 1.08
27.2 1.08
27.2 1.08
27.2 1.08
27.3 1.08
27.3 1.08
27.3 1.08
27.4 1.08
27.4 1.08
27.4 1.08
27.4 1.08
27.5 1.08
27.5 1.08
27.5 1.08
27.6 1.08
27.6 1.08
27.6 1.08
27.7 1.08
27.7 1.08
27.7 1.08
27.7 1.08
27.8 1.08
27.8 1.08
27.8 1.08
27.9 1.08
27.9 1.08
27.9 1.08
28 1.08
28 1.08
28 1.08
28.1 1.08
28.1 1.08
28.1 1.08
28.1 1.08
28.2 1.08
28.2 1.08
28.2 1.08
28.3 1.08
28.3 1.08
28.3 1.08
28.4 1.08
28.4 1.08
28.4 1.08
28.5 1.08
28.5 1.08
28.5 1.08
28.5 1.08
28.6 1.08
28.6 1.08
28.6 1.08
28.7 1.08
28.7 1.08
28.7 1.08
28.8 1.08
28.8 1.08
28.8 1.08
28.9 1.08
28.9 1.08
28.9 1.08
28.9 1.08
29 1.08
29 1.08
29 1.08
29.1 1.08
29.1 1.08
29.1 1.08
29.2 1.08
29.2 1.08
29.2 1.08
29.3 1.08
29.3 1.08
29.3 1.08
29.3 1.08
29.4 1.08
29.4 1.08
29.4 1.08
29.5 1.08
29.5 1.08
29.5 1.08
29.6 1.08
29.6 1.08
29.6 1.08
29.7 1.08
29.7 1.08
29.7 1.08
29.7 1.08
29.8 1.08
29.8 1.08
29.8 1.08
29.9 1.08
29.9 1.08
29.9 1.08
30 1.08
30 1.08
30 1.08
30.1 1.08
30.1 1.08
30.1 1.08
30.1 1.08
30.2 1.08
30.2 1.08
30.2 1.08
30.3 1.08
30.3 1.08
30.3 1.08
30.4 1.08
30.4 1.08
30.4 1.08
30.5 1.08
30.5 1.08
30.5 1.08
30.5 1.08
30.6 1.08
30.6 1.08
30.6 1.08
30.7 1.08
30.7 1.08
};
\addlegendentry{UE 23}
\addplot [semithick, crimson2143940, opacity=0.8]
table {%
0 0.00926
0.0191 0.00926
0.0382 0.00926
0.0574 0.00926
0.0765 0.00926
0.0956 0.00926
0.115 0.00926
0.134 0.00926
0.153 0.00926
0.172 0.00926
0.191 0.00926
0.21 0.00926
0.229 0.00926
0.249 0.00926
0.268 0.00926
0.287 0.00926
0.306 0.00926
0.325 0.00926
0.344 0.00926
0.363 0.00926
0.382 0.00926
0.402 0.00926
0.421 0.00926
0.44 0.00926
0.459 0.00926
0.478 0.00926
0.497 0.00926
0.516 0.00926
0.535 0.00926
0.554 0.00926
0.574 0.00926
0.593 0.00926
0.612 0.00926
0.631 0.00926
0.65 0.00926
0.669 0.00926
0.688 0.00926
0.707 0.00926
0.727 0.00926
0.746 0.00926
0.765 0.00926
0.784 0.00926
0.803 0.00926
0.822 0.00926
0.841 0.00926
0.86 0.00926
0.879 0.00926
0.899 0.00926
0.918 0.00926
0.937 0.00926
0.956 0.00926
0.975 0.00926
0.994 0.00926
1.01 0.00926
1.03 0.00926
1.05 0.00926
1.07 0.00926
1.09 0.00926
1.11 0.00926
1.13 0.00926
1.15 0.00926
1.17 0.00926
1.19 0.00926
1.2 0.00926
1.22 0.00926
1.24 0.00926
1.26 0.00926
1.28 0.00926
1.3 0.00926
1.32 0.00926
1.34 0.00926
1.36 0.00926
1.38 0.00926
1.4 0.00926
1.41 0.00926
1.43 0.00926
1.45 0.00926
1.47 0.00926
1.49 0.00926
1.51 0.00926
1.53 0.00926
1.55 0.00926
1.57 0.00926
1.59 0.00926
1.61 0.00926
1.63 0.00926
1.64 0.00926
1.66 0.00926
1.68 0.00926
1.7 0.00926
1.72 0.00926
1.74 0.00926
1.76 0.00926
1.78 0.00926
1.8 0.00926
1.82 0.00926
1.84 0.00926
1.85 0.00926
1.87 0.00926
1.89 0.00926
1.91 0.00926
1.93 0.00926
1.95 0.00926
1.97 0.00926
1.99 0.00926
2.01 0.00926
2.03 0.00926
2.05 0.00926
2.06 0.00926
2.08 0.00926
2.1 0.00926
2.12 0.00926
2.14 0.00926
2.16 0.00926
2.18 0.00926
2.2 0.00926
2.22 0.00926
2.24 0.00926
2.26 0.00926
2.28 0.00926
2.29 0.00926
2.31 0.00926
2.33 0.00926
2.35 0.00926
2.37 0.00926
2.39 0.00926
2.41 0.00926
2.43 0.00926
2.45 0.00926
2.47 0.00926
2.49 0.00926
2.5 0.00926
2.52 0.00926
2.54 0.00926
2.56 0.00926
2.58 0.00926
2.6 0.00926
2.62 0.00926
2.64 0.00926
2.66 0.00926
2.68 0.00926
2.7 0.00926
2.71 0.00926
2.73 0.00926
2.75 0.00926
2.77 0.00926
2.79 0.00926
2.81 0.00926
2.83 0.00926
2.85 0.00926
2.87 0.00926
2.89 0.00926
2.91 0.00926
2.93 0.00926
2.94 0.00926
2.96 0.00926
2.98 0.00926
3 0.00926
3.02 0.00926
3.04 0.00926
3.06 0.00926
3.08 0.00926
3.1 0.00926
3.12 0.00926
3.14 0.00926
3.15 0.00926
3.17 0.00926
3.19 0.00926
3.21 0.00926
3.23 0.00926
3.25 0.00926
3.27 0.00926
3.29 0.00926
3.31 0.00926
3.33 0.00926
3.35 0.00926
3.36 0.00926
3.38 0.00926
3.4 0.00926
3.42 0.00926
3.44 0.00926
3.46 0.00926
3.48 0.00926
3.5 0.00926
3.52 0.00926
3.54 0.00926
3.56 0.00926
3.58 0.00926
3.59 0.00926
3.61 0.00926
3.63 0.00926
3.65 0.00926
3.67 0.00926
3.69 0.00926
3.71 0.00926
3.73 0.00926
3.75 0.00926
3.77 0.00926
3.79 0.00926
3.8 0.00926
3.82 0.00926
3.84 0.00926
3.86 0.00926
3.88 0.00926
3.9 0.00926
3.92 0.00926
3.94 0.00926
3.96 0.00926
3.98 0.00926
4 0.00926
4.02 0.00926
4.03 0.00926
4.05 0.00926
4.07 0.00926
4.09 0.00926
4.11 0.00926
4.13 0.00926
4.15 0.00926
4.17 0.00926
4.19 0.00926
4.21 0.00926
4.23 0.00926
4.24 0.00926
4.26 0.00926
4.28 0.00926
4.3 0.00926
4.32 0.00926
4.34 0.00926
4.36 0.00926
4.38 0.00926
4.4 0.00926
4.42 0.00926
4.44 0.00926
4.45 0.00926
4.47 0.00926
4.49 0.00926
4.51 0.00926
4.53 0.00926
4.55 0.00926
4.57 0.00926
4.59 0.00926
4.61 0.00926
4.63 0.00926
4.65 0.00926
4.67 0.00926
4.68 0.00926
4.7 0.00926
4.72 0.00926
4.74 0.00927
4.76 0.00927
4.78 0.00927
4.8 0.00927
4.82 0.00927
4.84 0.00927
4.86 0.00927
4.88 0.00927
4.89 0.00927
4.91 0.00927
4.93 0.00927
4.95 0.00927
4.97 0.00927
4.99 0.00927
5.01 0.00927
5.03 0.00927
5.05 0.00927
5.07 0.00927
5.09 0.00927
5.1 0.00927
5.12 0.00927
5.14 0.00927
5.16 0.00927
5.18 0.00927
5.2 0.00927
5.22 0.00927
5.24 0.00927
5.26 0.00927
5.28 0.00927
5.3 0.00927
5.32 0.00927
5.33 0.00927
5.35 0.00927
5.37 0.00927
5.39 0.00927
5.41 0.00927
5.43 0.00927
5.45 0.00927
5.47 0.00927
5.49 0.00927
5.51 0.00927
5.53 0.00927
5.54 0.00927
5.56 0.00927
5.58 0.00927
5.6 0.00927
5.62 0.00927
5.64 0.00927
5.66 0.00927
5.68 0.00927
5.7 0.00927
5.72 0.00927
5.74 0.00927
5.75 0.00927
5.77 0.00927
5.79 0.00927
5.81 0.00927
5.83 0.00927
5.85 0.00927
5.87 0.00927
5.89 0.00927
5.91 0.00927
5.93 0.00927
5.95 0.00927
5.97 0.00927
5.98 0.00927
6 0.00927
6.02 0.00927
6.04 0.00927
6.06 0.00927
6.08 0.00927
6.1 0.00927
6.12 0.00927
6.14 0.00927
6.16 0.00927
6.18 0.00927
6.19 0.00927
6.21 0.00928
6.23 0.00928
6.25 0.00928
6.27 0.00928
6.29 0.00928
6.31 0.00928
6.33 0.00928
6.35 0.00928
6.37 0.00928
6.39 0.00928
6.4 0.00928
6.42 0.00928
6.44 0.00928
6.46 0.00928
6.48 0.00928
6.5 0.00928
6.52 0.00928
6.54 0.00928
6.56 0.00928
6.58 0.00928
6.6 0.00928
6.62 0.00928
6.63 0.00928
6.65 0.00928
6.67 0.00929
6.69 0.00929
6.71 0.00929
6.73 0.00929
6.75 0.00929
6.77 0.00929
6.79 0.00929
6.81 0.00929
6.83 0.00929
6.84 0.00929
6.86 0.00929
6.88 0.00929
6.9 0.00929
6.92 0.00929
6.94 0.0093
6.96 0.0093
6.98 0.0093
7 0.0093
7.02 0.0093
7.04 0.0093
7.05 0.0093
7.07 0.0093
7.09 0.0093
7.11 0.0093
7.13 0.0093
7.15 0.00931
7.17 0.00931
7.19 0.00931
7.21 0.00931
7.23 0.00931
7.25 0.00931
7.27 0.00931
7.28 0.00931
7.3 0.00932
7.32 0.00932
7.34 0.00932
7.36 0.00932
7.38 0.00932
7.4 0.00932
7.42 0.00932
7.44 0.00933
7.46 0.00933
7.48 0.00933
7.49 0.00933
7.51 0.00933
7.53 0.00933
7.55 0.00934
7.57 0.00934
7.59 0.00934
7.61 0.00934
7.63 0.00934
7.65 0.00935
7.67 0.00935
7.69 0.00935
7.71 0.00935
7.72 0.00936
7.74 0.00936
7.76 0.00936
7.78 0.00936
7.8 0.00937
7.82 0.00937
7.84 0.00937
7.86 0.00937
7.88 0.00938
7.9 0.00938
7.92 0.00938
7.93 0.00939
7.95 0.00939
7.97 0.00939
7.99 0.0094
8.01 0.0094
8.03 0.0094
8.05 0.00941
8.07 0.00941
8.09 0.00942
8.11 0.00942
8.13 0.00942
8.14 0.00943
8.16 0.00943
8.18 0.00944
8.2 0.00944
8.22 0.00945
8.24 0.00945
8.26 0.00946
8.28 0.00946
8.3 0.00947
8.32 0.00947
8.34 0.00948
8.36 0.00948
8.37 0.00949
8.39 0.0095
8.41 0.0095
8.43 0.00951
8.45 0.00951
8.47 0.00952
8.49 0.00953
8.51 0.00953
8.53 0.00954
8.55 0.00955
8.57 0.00956
8.58 0.00957
8.6 0.00957
8.62 0.00958
8.64 0.00959
8.66 0.0096
8.68 0.00961
8.7 0.00962
8.72 0.00963
8.74 0.00964
8.76 0.00965
8.78 0.00966
8.79 0.00967
8.81 0.00968
8.83 0.00969
8.85 0.0097
8.87 0.00971
8.89 0.00972
8.91 0.00973
8.93 0.00975
8.95 0.00976
8.97 0.00977
8.99 0.00979
9.01 0.0098
9.02 0.00981
9.04 0.00983
9.06 0.00984
9.08 0.00986
9.1 0.00988
9.12 0.00989
9.14 0.00991
9.16 0.00993
9.18 0.00994
9.2 0.00996
9.22 0.00998
9.23 0.01
9.25 0.01
9.27 0.01
9.29 0.0101
9.31 0.0101
9.33 0.0101
9.35 0.0101
9.37 0.0101
9.39 0.0102
9.41 0.0102
9.43 0.0102
9.44 0.0102
9.46 0.0103
9.48 0.0103
9.5 0.0103
9.52 0.0104
9.54 0.0104
9.56 0.0104
9.58 0.0104
9.6 0.0105
9.62 0.0105
9.64 0.0105
9.66 0.0106
9.67 0.0106
9.69 0.0106
9.71 0.0107
9.73 0.0107
9.75 0.0108
9.77 0.0108
9.79 0.0108
9.81 0.0109
9.83 0.0109
9.85 0.011
9.87 0.011
9.88 0.0111
9.9 0.0111
9.92 0.0112
9.94 0.0112
9.96 0.0113
9.98 0.0113
10 0.0114
10 0.0114
10 0.0115
10.1 0.0115
10.1 0.0116
10.1 0.0117
10.1 0.0117
10.1 0.0118
10.2 0.0119
10.2 0.0119
10.2 0.012
10.2 0.0121
10.2 0.0121
10.2 0.0122
10.3 0.0123
10.3 0.0124
10.3 0.0125
10.3 0.0125
10.3 0.0126
10.4 0.0127
10.4 0.0128
10.4 0.0129
10.4 0.013
10.4 0.0131
10.5 0.0132
10.5 0.0133
10.5 0.0134
10.5 0.0135
10.5 0.0136
10.6 0.0137
10.6 0.0139
10.6 0.014
10.6 0.0141
10.6 0.0142
10.6 0.0144
10.7 0.0145
10.7 0.0146
10.7 0.0148
10.7 0.0149
10.7 0.0151
10.8 0.0152
10.8 0.0154
10.8 0.0156
10.8 0.0157
10.8 0.0159
10.9 0.0161
10.9 0.0162
10.9 0.0164
10.9 0.0166
10.9 0.0168
11 0.017
11 0.0172
11 0.0174
11 0.0176
11 0.0179
11.1 0.0181
11.1 0.0183
11.1 0.0186
11.1 0.0188
11.1 0.0191
11.1 0.0193
11.2 0.0196
11.2 0.0199
11.2 0.0201
11.2 0.0204
11.2 0.0207
11.3 0.021
11.3 0.0213
11.3 0.0216
11.3 0.022
11.3 0.0223
11.4 0.0226
11.4 0.023
11.4 0.0233
11.4 0.0237
11.4 0.0241
11.5 0.0245
11.5 0.0249
11.5 0.0253
11.5 0.0257
11.5 0.0261
11.5 0.0266
11.6 0.027
11.6 0.0275
11.6 0.028
11.6 0.0285
11.6 0.029
11.7 0.0295
11.7 0.03
11.7 0.0305
11.7 0.0311
11.7 0.0317
11.8 0.0322
11.8 0.0328
11.8 0.0335
11.8 0.0341
11.8 0.0347
11.9 0.0354
11.9 0.0361
11.9 0.0368
11.9 0.0375
11.9 0.0382
11.9 0.0389
12 0.0397
12 0.0405
12 0.0413
12 0.0421
12 0.043
12.1 0.0438
12.1 0.0447
12.1 0.0456
12.1 0.0466
12.1 0.0475
12.2 0.0485
12.2 0.0495
12.2 0.0505
12.2 0.0516
12.2 0.0526
12.3 0.0537
12.3 0.0549
12.3 0.056
12.3 0.0572
12.3 0.0584
12.4 0.0597
12.4 0.0609
12.4 0.0622
12.4 0.0636
12.4 0.0649
12.4 0.0663
12.5 0.0678
12.5 0.0692
12.5 0.0707
12.5 0.0723
12.5 0.0738
12.6 0.0754
12.6 0.0771
12.6 0.0788
12.6 0.0805
12.6 0.0822
12.7 0.084
12.7 0.0859
12.7 0.0878
12.7 0.0897
12.7 0.0917
12.8 0.0937
12.8 0.0957
12.8 0.0978
12.8 0.1
12.8 0.102
12.8 0.104
12.9 0.107
12.9 0.109
12.9 0.111
12.9 0.114
12.9 0.116
13 0.119
13 0.121
13 0.124
13 0.127
13 0.13
13.1 0.132
13.1 0.135
13.1 0.138
13.1 0.141
13.1 0.144
13.2 0.147
13.2 0.15
13.2 0.154
13.2 0.157
13.2 0.16
13.2 0.164
13.3 0.167
13.3 0.171
13.3 0.174
13.3 0.178
13.3 0.182
13.4 0.186
13.4 0.189
13.4 0.193
13.4 0.197
13.4 0.201
13.5 0.206
13.5 0.21
13.5 0.214
13.5 0.218
13.5 0.223
13.6 0.227
13.6 0.232
13.6 0.236
13.6 0.241
13.6 0.246
13.7 0.25
13.7 0.255
13.7 0.26
13.7 0.265
13.7 0.27
13.7 0.275
13.8 0.281
13.8 0.286
13.8 0.291
13.8 0.297
13.8 0.302
13.9 0.308
13.9 0.313
13.9 0.319
13.9 0.325
13.9 0.33
14 0.336
14 0.342
14 0.348
14 0.354
14 0.36
14.1 0.366
14.1 0.372
14.1 0.378
14.1 0.384
14.1 0.391
14.1 0.397
14.2 0.403
14.2 0.41
14.2 0.416
14.2 0.422
14.2 0.429
14.3 0.435
14.3 0.442
14.3 0.449
14.3 0.455
14.3 0.462
14.4 0.468
14.4 0.475
14.4 0.482
14.4 0.488
14.4 0.495
14.5 0.502
14.5 0.508
14.5 0.515
14.5 0.522
14.5 0.528
14.5 0.535
14.6 0.542
14.6 0.549
14.6 0.555
14.6 0.562
14.6 0.569
14.7 0.575
14.7 0.582
14.7 0.588
14.7 0.595
14.7 0.601
14.8 0.608
14.8 0.614
14.8 0.621
14.8 0.627
14.8 0.634
14.9 0.64
14.9 0.646
14.9 0.653
14.9 0.659
14.9 0.665
15 0.671
15 0.677
15 0.683
15 0.689
15 0.695
15 0.701
15.1 0.707
15.1 0.713
15.1 0.718
15.1 0.724
15.1 0.73
15.2 0.735
15.2 0.741
15.2 0.746
15.2 0.751
15.2 0.757
15.3 0.762
15.3 0.767
15.3 0.772
15.3 0.777
15.3 0.782
15.4 0.787
15.4 0.792
15.4 0.797
15.4 0.801
15.4 0.806
15.4 0.811
15.5 0.815
15.5 0.82
15.5 0.824
15.5 0.828
15.5 0.832
15.6 0.837
15.6 0.841
15.6 0.845
15.6 0.849
15.6 0.853
15.7 0.856
15.7 0.86
15.7 0.864
15.7 0.867
15.7 0.871
15.8 0.875
15.8 0.878
15.8 0.881
15.8 0.885
15.8 0.888
15.8 0.891
15.9 0.894
15.9 0.897
15.9 0.9
15.9 0.903
15.9 0.906
16 0.909
16 0.912
16 0.915
16 0.917
16 0.92
16.1 0.922
16.1 0.925
16.1 0.927
16.1 0.93
16.1 0.932
16.2 0.934
16.2 0.937
16.2 0.939
16.2 0.941
16.2 0.943
16.3 0.945
16.3 0.947
16.3 0.949
16.3 0.951
16.3 0.953
16.3 0.955
16.4 0.957
16.4 0.959
16.4 0.96
16.4 0.962
16.4 0.964
16.5 0.965
16.5 0.967
16.5 0.968
16.5 0.97
16.5 0.971
16.6 0.973
16.6 0.974
16.6 0.976
16.6 0.977
16.6 0.978
16.7 0.98
16.7 0.981
16.7 0.982
16.7 0.983
16.7 0.985
16.7 0.986
16.8 0.987
16.8 0.988
16.8 0.989
16.8 0.99
16.8 0.991
16.9 0.992
16.9 0.993
16.9 0.994
16.9 0.995
16.9 0.996
17 0.997
17 0.997
17 0.998
17 0.999
17 1
17.1 1
17.1 1
17.1 1
17.1 1
17.1 1
17.1 1
17.2 1
17.2 1.01
17.2 1.01
17.2 1.01
17.2 1.01
17.3 1.01
17.3 1.01
17.3 1.01
17.3 1.01
17.3 1.01
17.4 1.01
17.4 1.01
17.4 1.01
17.4 1.01
17.4 1.01
17.5 1.01
17.5 1.01
17.5 1.01
17.5 1.01
17.5 1.01
17.6 1.02
17.6 1.02
17.6 1.02
17.6 1.02
17.6 1.02
17.6 1.02
17.7 1.02
17.7 1.02
17.7 1.02
17.7 1.02
17.7 1.02
17.8 1.02
17.8 1.02
17.8 1.02
17.8 1.02
17.8 1.02
17.9 1.02
17.9 1.02
17.9 1.02
17.9 1.02
17.9 1.02
18 1.02
18 1.02
18 1.02
18 1.02
18 1.02
18 1.02
18.1 1.02
18.1 1.02
18.1 1.02
18.1 1.02
18.1 1.02
18.2 1.02
18.2 1.02
18.2 1.02
18.2 1.02
18.2 1.02
18.3 1.02
18.3 1.02
18.3 1.03
18.3 1.03
18.3 1.03
18.4 1.03
18.4 1.03
18.4 1.03
18.4 1.03
18.4 1.03
18.4 1.03
18.5 1.03
18.5 1.03
18.5 1.03
18.5 1.03
18.5 1.03
18.6 1.03
18.6 1.03
18.6 1.03
18.6 1.03
18.6 1.03
18.7 1.03
18.7 1.03
18.7 1.03
18.7 1.03
18.7 1.03
18.8 1.03
18.8 1.03
18.8 1.03
18.8 1.03
18.8 1.03
18.9 1.03
18.9 1.03
18.9 1.03
18.9 1.03
18.9 1.03
18.9 1.03
19 1.03
19 1.03
19 1.03
19 1.03
19 1.03
19.1 1.03
19.1 1.03
19.1 1.03
};
\addlegendentry{UE 24}
\addplot [semithick, mediumpurple148103189, opacity=0.8]
table {%
0 0.0823
0.0295 0.0823
0.0591 0.0823
0.0886 0.0823
0.118 0.0823
0.148 0.0823
0.177 0.0823
0.207 0.0823
0.236 0.0823
0.266 0.0823
0.295 0.0823
0.325 0.0823
0.354 0.0823
0.384 0.0823
0.413 0.0823
0.443 0.0823
0.472 0.0823
0.502 0.0823
0.532 0.0823
0.561 0.0823
0.591 0.0823
0.62 0.0823
0.65 0.0823
0.679 0.0823
0.709 0.0823
0.738 0.0823
0.768 0.0823
0.797 0.0823
0.827 0.0823
0.856 0.0823
0.886 0.0823
0.915 0.0823
0.945 0.0823
0.974 0.0823
1 0.0823
1.03 0.0823
1.06 0.0823
1.09 0.0823
1.12 0.0823
1.15 0.0823
1.18 0.0823
1.21 0.0823
1.24 0.0823
1.27 0.0823
1.3 0.0823
1.33 0.0823
1.36 0.0823
1.39 0.0823
1.42 0.0823
1.45 0.0823
1.48 0.0823
1.51 0.0823
1.54 0.0823
1.57 0.0823
1.59 0.0823
1.62 0.0823
1.65 0.0823
1.68 0.0823
1.71 0.0823
1.74 0.0823
1.77 0.0823
1.8 0.0823
1.83 0.0823
1.86 0.0823
1.89 0.0823
1.92 0.0823
1.95 0.0823
1.98 0.0823
2.01 0.0823
2.04 0.0823
2.07 0.0823
2.1 0.0823
2.13 0.0823
2.16 0.0823
2.19 0.0823
2.21 0.0823
2.24 0.0823
2.27 0.0823
2.3 0.0823
2.33 0.0823
2.36 0.0823
2.39 0.0823
2.42 0.0823
2.45 0.0823
2.48 0.0823
2.51 0.0823
2.54 0.0823
2.57 0.0823
2.6 0.0823
2.63 0.0823
2.66 0.0823
2.69 0.0823
2.72 0.0823
2.75 0.0823
2.78 0.0823
2.81 0.0823
2.83 0.0823
2.86 0.0823
2.89 0.0823
2.92 0.0823
2.95 0.0823
2.98 0.0823
3.01 0.0823
3.04 0.0823
3.07 0.0823
3.1 0.0823
3.13 0.0823
3.16 0.0823
3.19 0.0823
3.22 0.0823
3.25 0.0823
3.28 0.0823
3.31 0.0823
3.34 0.0823
3.37 0.0823
3.4 0.0823
3.43 0.0823
3.45 0.0823
3.48 0.0823
3.51 0.0823
3.54 0.0823
3.57 0.0823
3.6 0.0823
3.63 0.0823
3.66 0.0823
3.69 0.0823
3.72 0.0823
3.75 0.0823
3.78 0.0823
3.81 0.0823
3.84 0.0823
3.87 0.0823
3.9 0.0823
3.93 0.0823
3.96 0.0823
3.99 0.0823
4.02 0.0823
4.05 0.0823
4.08 0.0823
4.1 0.0823
4.13 0.0823
4.16 0.0823
4.19 0.0823
4.22 0.0823
4.25 0.0823
4.28 0.0823
4.31 0.0823
4.34 0.0823
4.37 0.0823
4.4 0.0823
4.43 0.0823
4.46 0.0823
4.49 0.0823
4.52 0.0823
4.55 0.0823
4.58 0.0823
4.61 0.0823
4.64 0.0823
4.67 0.0823
4.7 0.0823
4.72 0.0823
4.75 0.0823
4.78 0.0823
4.81 0.0823
4.84 0.0823
4.87 0.0823
4.9 0.0823
4.93 0.0823
4.96 0.0823
4.99 0.0823
5.02 0.0823
5.05 0.0823
5.08 0.0823
5.11 0.0823
5.14 0.0823
5.17 0.0823
5.2 0.0823
5.23 0.0823
5.26 0.0823
5.29 0.0823
5.32 0.0823
5.34 0.0823
5.37 0.0823
5.4 0.0823
5.43 0.0823
5.46 0.0823
5.49 0.0823
5.52 0.0823
5.55 0.0823
5.58 0.0823
5.61 0.0823
5.64 0.0823
5.67 0.0823
5.7 0.0823
5.73 0.0823
5.76 0.0823
5.79 0.0823
5.82 0.0823
5.85 0.0823
5.88 0.0823
5.91 0.0823
5.94 0.0823
5.96 0.0823
5.99 0.0823
6.02 0.0823
6.05 0.0823
6.08 0.0823
6.11 0.0823
6.14 0.0823
6.17 0.0823
6.2 0.0823
6.23 0.0823
6.26 0.0823
6.29 0.0823
6.32 0.0823
6.35 0.0823
6.38 0.0823
6.41 0.0823
6.44 0.0823
6.47 0.0823
6.5 0.0823
6.53 0.0823
6.56 0.0823
6.59 0.0823
6.61 0.0823
6.64 0.0823
6.67 0.0823
6.7 0.0823
6.73 0.0823
6.76 0.0823
6.79 0.0823
6.82 0.0823
6.85 0.0823
6.88 0.0823
6.91 0.0823
6.94 0.0823
6.97 0.0823
7 0.0823
7.03 0.0823
7.06 0.0823
7.09 0.0823
7.12 0.0823
7.15 0.0823
7.18 0.0823
7.21 0.0823
7.23 0.0823
7.26 0.0823
7.29 0.0823
7.32 0.0823
7.35 0.0823
7.38 0.0823
7.41 0.0823
7.44 0.0823
7.47 0.0823
7.5 0.0823
7.53 0.0823
7.56 0.0823
7.59 0.0823
7.62 0.0823
7.65 0.0823
7.68 0.0823
7.71 0.0823
7.74 0.0823
7.77 0.0823
7.8 0.0823
7.83 0.0823
7.85 0.0823
7.88 0.0823
7.91 0.0823
7.94 0.0823
7.97 0.0823
8 0.0823
8.03 0.0823
8.06 0.0823
8.09 0.0823
8.12 0.0823
8.15 0.0823
8.18 0.0823
8.21 0.0823
8.24 0.0823
8.27 0.0823
8.3 0.0823
8.33 0.0823
8.36 0.0823
8.39 0.0823
8.42 0.0823
8.45 0.0823
8.47 0.0823
8.5 0.0823
8.53 0.0823
8.56 0.0823
8.59 0.0823
8.62 0.0823
8.65 0.0823
8.68 0.0823
8.71 0.0823
8.74 0.0823
8.77 0.0823
8.8 0.0823
8.83 0.0823
8.86 0.0823
8.89 0.0823
8.92 0.0823
8.95 0.0823
8.98 0.0823
9.01 0.0823
9.04 0.0823
9.07 0.0823
9.1 0.0823
9.12 0.0823
9.15 0.0823
9.18 0.0823
9.21 0.0823
9.24 0.0823
9.27 0.0823
9.3 0.0823
9.33 0.0823
9.36 0.0823
9.39 0.0823
9.42 0.0823
9.45 0.0823
9.48 0.0823
9.51 0.0823
9.54 0.0823
9.57 0.0823
9.6 0.0823
9.63 0.0823
9.66 0.0823
9.69 0.0823
9.72 0.0823
9.74 0.0823
9.77 0.0823
9.8 0.0823
9.83 0.0823
9.86 0.0823
9.89 0.0823
9.92 0.0823
9.95 0.0823
9.98 0.0823
10 0.0823
10 0.0823
10.1 0.0823
10.1 0.0823
10.1 0.0823
10.2 0.0823
10.2 0.0823
10.2 0.0823
10.2 0.0823
10.3 0.0823
10.3 0.0823
10.3 0.0823
10.4 0.0823
10.4 0.0823
10.4 0.0823
10.5 0.0823
10.5 0.0823
10.5 0.0823
10.5 0.0823
10.6 0.0823
10.6 0.0823
10.6 0.0823
10.7 0.0823
10.7 0.0823
10.7 0.0823
10.7 0.0823
10.8 0.0823
10.8 0.0823
10.8 0.0823
10.9 0.0823
10.9 0.0823
10.9 0.0823
11 0.0823
11 0.0823
11 0.0823
11 0.0823
11.1 0.0823
11.1 0.0823
11.1 0.0823
11.2 0.0823
11.2 0.0823
11.2 0.0823
11.3 0.0823
11.3 0.0823
11.3 0.0823
11.3 0.0823
11.4 0.0823
11.4 0.0823
11.4 0.0823
11.5 0.0823
11.5 0.0823
11.5 0.0823
11.5 0.0823
11.6 0.0823
11.6 0.0823
11.6 0.0823
11.7 0.0823
11.7 0.0823
11.7 0.0823
11.8 0.0823
11.8 0.0823
11.8 0.0823
11.8 0.0823
11.9 0.0823
11.9 0.0823
11.9 0.0823
12 0.0823
12 0.0823
12 0.0823
12 0.0823
12.1 0.0823
12.1 0.0823
12.1 0.0823
12.2 0.0823
12.2 0.0823
12.2 0.0823
12.3 0.0823
12.3 0.0823
12.3 0.0823
12.3 0.0823
12.4 0.0823
12.4 0.0823
12.4 0.0823
12.5 0.0823
12.5 0.0823
12.5 0.0823
12.6 0.0823
12.6 0.0823
12.6 0.0823
12.6 0.0823
12.7 0.0823
12.7 0.0823
12.7 0.0823
12.8 0.0823
12.8 0.0823
12.8 0.0823
12.8 0.0823
12.9 0.0823
12.9 0.0823
12.9 0.0823
13 0.0823
13 0.0823
13 0.0823
13.1 0.0823
13.1 0.0823
13.1 0.0823
13.1 0.0823
13.2 0.0823
13.2 0.0823
13.2 0.0823
13.3 0.0823
13.3 0.0823
13.3 0.0823
13.3 0.0823
13.4 0.0823
13.4 0.0823
13.4 0.0823
13.5 0.0823
13.5 0.0823
13.5 0.0823
13.6 0.0823
13.6 0.0823
13.6 0.0823
13.6 0.0823
13.7 0.0823
13.7 0.0823
13.7 0.0823
13.8 0.0823
13.8 0.0823
13.8 0.0823
13.8 0.0823
13.9 0.0823
13.9 0.0823
13.9 0.0823
14 0.0823
14 0.0823
14 0.0823
14.1 0.0823
14.1 0.0823
14.1 0.0823
14.1 0.0823
14.2 0.0823
14.2 0.0823
14.2 0.0823
14.3 0.0823
14.3 0.0823
14.3 0.0823
14.4 0.0823
14.4 0.0823
14.4 0.0823
14.4 0.0823
14.5 0.0823
14.5 0.0823
14.5 0.0823
14.6 0.0823
14.6 0.0823
14.6 0.0823
14.6 0.0823
14.7 0.0823
14.7 0.0823
14.7 0.0823
14.8 0.0823
14.8 0.0823
14.8 0.0823
14.9 0.0823
14.9 0.0823
14.9 0.0823
14.9 0.0823
15 0.0823
15 0.0823
15 0.0823
15.1 0.0823
15.1 0.0823
15.1 0.0823
15.1 0.0823
15.2 0.0823
15.2 0.0823
15.2 0.0823
15.3 0.0823
15.3 0.0823
15.3 0.0823
15.4 0.0823
15.4 0.0823
15.4 0.0823
15.4 0.0823
15.5 0.0823
15.5 0.0823
15.5 0.0823
15.6 0.0823
15.6 0.0823
15.6 0.0823
15.7 0.0823
15.7 0.0823
15.7 0.0823
15.7 0.0823
15.8 0.0823
15.8 0.0823
15.8 0.0823
15.9 0.0823
15.9 0.0823
15.9 0.0823
15.9 0.0823
16 0.0823
16 0.0823
16 0.0823
16.1 0.0823
16.1 0.0823
16.1 0.0823
16.2 0.0823
16.2 0.0823
16.2 0.0823
16.2 0.0823
16.3 0.0823
16.3 0.0823
16.3 0.0823
16.4 0.0823
16.4 0.0823
16.4 0.0823
16.4 0.0823
16.5 0.0823
16.5 0.0823
16.5 0.0823
16.6 0.0823
16.6 0.0823
16.6 0.0823
16.7 0.0823
16.7 0.0823
16.7 0.0823
16.7 0.0823
16.8 0.0823
16.8 0.0823
16.8 0.0823
16.9 0.0823
16.9 0.0823
16.9 0.0823
16.9 0.0823
17 0.0823
17 0.0823
17 0.0823
17.1 0.0823
17.1 0.0823
17.1 0.0823
17.2 0.0823
17.2 0.0823
17.2 0.0823
17.2 0.0823
17.3 0.0823
17.3 0.0823
17.3 0.0823
17.4 0.0823
17.4 0.0823
17.4 0.0823
17.5 0.0823
17.5 0.0823
17.5 0.0823
17.5 0.0823
17.6 0.0823
17.6 0.0823
17.6 0.0823
17.7 0.0823
17.7 0.0823
17.7 0.0823
17.7 0.0823
17.8 0.0823
17.8 0.0823
17.8 0.0823
17.9 0.0823
17.9 0.0823
17.9 0.0823
18 0.0823
18 0.0823
18 0.0823
18 0.0823
18.1 0.0823
18.1 0.0823
18.1 0.0823
18.2 0.0823
18.2 0.0823
18.2 0.0823
18.2 0.0823
18.3 0.0823
18.3 0.0823
18.3 0.0823
18.4 0.0823
18.4 0.0823
18.4 0.0823
18.5 0.0823
18.5 0.0823
18.5 0.0823
18.5 0.0823
18.6 0.0823
18.6 0.0823
18.6 0.0823
18.7 0.0823
18.7 0.0823
18.7 0.0823
18.8 0.0823
18.8 0.0823
18.8 0.0823
18.8 0.0823
18.9 0.0823
18.9 0.0823
18.9 0.0823
19 0.0823
19 0.0823
19 0.0823
19 0.0823
19.1 0.0823
19.1 0.0823
19.1 0.0823
19.2 0.0823
19.2 0.0823
19.2 0.0823
19.3 0.0823
19.3 0.0823
19.3 0.0823
19.3 0.0823
19.4 0.0823
19.4 0.0823
19.4 0.0823
19.5 0.0823
19.5 0.0823
19.5 0.0823
19.5 0.0823
19.6 0.0823
19.6 0.0823
19.6 0.0823
19.7 0.0823
19.7 0.0823
19.7 0.0823
19.8 0.0823
19.8 0.0823
19.8 0.0823
19.8 0.0823
19.9 0.0823
19.9 0.0823
19.9 0.0823
20 0.0823
20 0.0823
20 0.0823
20.1 0.0823
20.1 0.0823
20.1 0.0823
20.1 0.0823
20.2 0.0824
20.2 0.0824
20.2 0.0824
20.3 0.0824
20.3 0.0824
20.3 0.0824
20.3 0.0824
20.4 0.0824
20.4 0.0824
20.4 0.0824
20.5 0.0824
20.5 0.0824
20.5 0.0824
20.6 0.0824
20.6 0.0824
20.6 0.0825
20.6 0.0825
20.7 0.0825
20.7 0.0825
20.7 0.0825
20.8 0.0825
20.8 0.0825
20.8 0.0826
20.8 0.0826
20.9 0.0826
20.9 0.0826
20.9 0.0826
21 0.0827
21 0.0827
21 0.0827
21.1 0.0828
21.1 0.0828
21.1 0.0828
21.1 0.0829
21.2 0.0829
21.2 0.083
21.2 0.083
21.3 0.0831
21.3 0.0831
21.3 0.0832
21.3 0.0833
21.4 0.0833
21.4 0.0834
21.4 0.0835
21.5 0.0836
21.5 0.0837
21.5 0.0838
21.6 0.0839
21.6 0.0841
21.6 0.0842
21.6 0.0843
21.7 0.0845
21.7 0.0847
21.7 0.0849
21.8 0.0851
21.8 0.0853
21.8 0.0855
21.9 0.0858
21.9 0.086
21.9 0.0863
21.9 0.0866
22 0.087
22 0.0873
22 0.0877
22.1 0.0881
22.1 0.0886
22.1 0.0891
22.1 0.0896
22.2 0.0902
22.2 0.0908
22.2 0.0915
22.3 0.0922
22.3 0.0929
22.3 0.0938
22.4 0.0946
22.4 0.0956
22.4 0.0966
22.4 0.0977
22.5 0.0989
22.5 0.1
22.5 0.102
22.6 0.103
22.6 0.105
22.6 0.106
22.6 0.108
22.7 0.11
22.7 0.112
22.7 0.115
22.8 0.117
22.8 0.12
22.8 0.122
22.9 0.125
22.9 0.129
22.9 0.132
22.9 0.136
23 0.14
23 0.144
23 0.148
23.1 0.153
23.1 0.158
23.1 0.164
23.2 0.169
23.2 0.176
23.2 0.182
23.2 0.189
23.3 0.197
23.3 0.204
23.3 0.213
23.4 0.221
23.4 0.231
23.4 0.24
23.4 0.25
23.5 0.261
23.5 0.272
23.5 0.284
23.6 0.296
23.6 0.309
23.6 0.323
23.7 0.336
23.7 0.351
23.7 0.365
23.7 0.381
23.8 0.396
23.8 0.413
23.8 0.429
23.9 0.446
23.9 0.463
23.9 0.481
23.9 0.498
24 0.516
24 0.534
24 0.552
24.1 0.57
24.1 0.588
24.1 0.606
24.2 0.624
24.2 0.642
24.2 0.659
24.2 0.676
24.3 0.693
24.3 0.709
24.3 0.726
24.4 0.741
24.4 0.757
24.4 0.771
24.5 0.786
24.5 0.8
24.5 0.813
24.5 0.826
24.6 0.838
24.6 0.85
24.6 0.861
24.7 0.872
24.7 0.882
24.7 0.891
24.7 0.901
24.8 0.909
24.8 0.918
24.8 0.925
24.9 0.933
24.9 0.94
24.9 0.946
25 0.953
25 0.958
25 0.964
25 0.969
25.1 0.974
25.1 0.978
25.1 0.982
25.2 0.986
25.2 0.99
25.2 0.993
25.2 0.997
25.3 1
25.3 1
25.3 1
25.4 1.01
25.4 1.01
25.4 1.01
25.5 1.01
25.5 1.02
25.5 1.02
25.5 1.02
25.6 1.02
25.6 1.02
25.6 1.02
25.7 1.02
25.7 1.03
25.7 1.03
25.7 1.03
25.8 1.03
25.8 1.03
25.8 1.03
25.9 1.03
25.9 1.03
25.9 1.03
26 1.03
26 1.03
26 1.03
26 1.03
26.1 1.03
26.1 1.03
26.1 1.03
26.2 1.04
26.2 1.04
26.2 1.04
26.3 1.04
26.3 1.04
26.3 1.04
26.3 1.04
26.4 1.04
26.4 1.04
26.4 1.04
26.5 1.04
26.5 1.04
26.5 1.04
26.5 1.04
26.6 1.04
26.6 1.04
26.6 1.04
26.7 1.04
26.7 1.04
26.7 1.04
26.8 1.04
26.8 1.04
26.8 1.04
26.8 1.04
26.9 1.04
26.9 1.04
26.9 1.04
27 1.04
27 1.04
27 1.04
27 1.04
27.1 1.04
27.1 1.04
27.1 1.04
27.2 1.04
27.2 1.04
27.2 1.04
27.3 1.04
27.3 1.04
27.3 1.04
27.3 1.04
27.4 1.04
27.4 1.04
27.4 1.04
27.5 1.04
27.5 1.04
27.5 1.04
27.6 1.04
27.6 1.04
27.6 1.04
27.6 1.04
27.7 1.04
27.7 1.04
27.7 1.04
27.8 1.04
27.8 1.04
27.8 1.04
27.8 1.04
27.9 1.04
27.9 1.04
27.9 1.04
28 1.04
28 1.04
28 1.04
28.1 1.04
28.1 1.04
28.1 1.04
28.1 1.04
28.2 1.04
28.2 1.04
28.2 1.04
28.3 1.04
28.3 1.04
28.3 1.04
28.3 1.04
28.4 1.04
28.4 1.04
28.4 1.04
28.5 1.04
28.5 1.04
28.5 1.04
28.6 1.04
28.6 1.04
28.6 1.04
28.6 1.04
28.7 1.04
28.7 1.04
28.7 1.04
28.8 1.04
28.8 1.04
28.8 1.04
28.9 1.04
28.9 1.04
28.9 1.04
28.9 1.04
29 1.04
29 1.04
29 1.04
29.1 1.04
29.1 1.04
29.1 1.04
29.1 1.04
29.2 1.04
29.2 1.04
29.2 1.04
29.3 1.04
29.3 1.04
29.3 1.04
29.4 1.04
29.4 1.04
29.4 1.04
29.4 1.04
29.5 1.04
29.5 1.04
};
\addlegendentry{UE 25}
\end{axis}

\end{tikzpicture}


==> figures/oai_throughput_cdf.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=6cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgrey204
},
minor xtick={},
minor ytick={},
scaled ticks=false,
tick align=outside,
tick align=outside,
tick pos=left,
width=10cm,
x grid style={darkgrey176},
xlabel={Throughput (Mbps)},
xmajorgrids,
xmin=0, xmax=30,
xtick style={color=black},
xtick={0,5,10,15,20,25,30},
y grid style={darkgrey176},
ylabel={CDF},
ymajorgrids,
ymin=-0.0479, ymax=1.05,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2}
]
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
0 0.002
1.45 0.004
4.52 0.006
6.5 0.008
8.08 0.01
8.5 0.012
8.74 0.014
9.11 0.016
9.27 0.018
9.38 0.02
9.64 0.022
9.74 0.024
9.83 0.026
9.91 0.028
9.99 0.03
10 0.032
10.1 0.034
10.1 0.036
10.1 0.038
10.2 0.04
10.2 0.042
10.3 0.044
10.4 0.046
10.4 0.048
10.4 0.05
10.5 0.052
10.5 0.054
10.5 0.056
10.6 0.058
10.6 0.06
10.7 0.062
10.7 0.064
10.7 0.066
10.8 0.068
10.8 0.07
10.8 0.072
10.8 0.074
10.8 0.076
10.9 0.078
10.9 0.08
10.9 0.082
10.9 0.084
10.9 0.086
11 0.088
11 0.09
11 0.092
11 0.094
11 0.096
11.1 0.098
11.1 0.1
11.1 0.102
11.2 0.104
11.2 0.106
11.2 0.108
11.2 0.11
11.2 0.112
11.2 0.114
11.2 0.116
11.3 0.118
11.3 0.12
11.3 0.122
11.3 0.124
11.3 0.126
11.3 0.128
11.3 0.13
11.4 0.132
11.4 0.134
11.4 0.136
11.4 0.138
11.4 0.14
11.4 0.142
11.5 0.144
11.5 0.146
11.5 0.148
11.5 0.15
11.5 0.152
11.5 0.154
11.5 0.156
11.5 0.158
11.6 0.16
11.6 0.162
11.6 0.164
11.6 0.166
11.6 0.168
11.6 0.17
11.6 0.172
11.6 0.174
11.6 0.176
11.6 0.178
11.7 0.18
11.7 0.182
11.7 0.184
11.7 0.186
11.7 0.188
11.7 0.19
11.7 0.192
11.7 0.194
11.8 0.196
11.8 0.198
11.8 0.2
11.8 0.202
11.8 0.204
11.8 0.206
11.8 0.208
11.8 0.21
11.8 0.212
11.8 0.214
11.8 0.216
11.9 0.218
11.9 0.22
11.9 0.222
11.9 0.224
11.9 0.226
11.9 0.228
11.9 0.23
11.9 0.232
11.9 0.234
11.9 0.236
11.9 0.238
11.9 0.24
12 0.242
12 0.244
12 0.246
12 0.248
12 0.25
12 0.252
12 0.254
12 0.256
12 0.258
12 0.26
12 0.262
12 0.264
12.1 0.266
12.1 0.268
12.1 0.27
12.1 0.272
12.1 0.274
12.1 0.276
12.1 0.278
12.1 0.28
12.1 0.282
12.1 0.284
12.1 0.286
12.1 0.288
12.2 0.29
12.2 0.292
12.2 0.294
12.2 0.296
12.2 0.298
12.2 0.3
12.2 0.302
12.2 0.304
12.2 0.306
12.2 0.308
12.2 0.31
12.2 0.312
12.2 0.314
12.3 0.316
12.3 0.318
12.3 0.32
12.3 0.322
12.3 0.324
12.3 0.326
12.3 0.328
12.3 0.33
12.3 0.332
12.3 0.334
12.3 0.336
12.3 0.338
12.3 0.34
12.4 0.342
12.4 0.344
12.4 0.346
12.4 0.348
12.4 0.35
12.4 0.352
12.4 0.354
12.4 0.356
12.4 0.358
12.4 0.36
12.4 0.362
12.4 0.364
12.4 0.366
12.5 0.368
12.5 0.37
12.5 0.372
12.5 0.374
12.5 0.376
12.5 0.378
12.5 0.38
12.5 0.382
12.5 0.384
12.5 0.386
12.5 0.388
12.5 0.39
12.5 0.392
12.5 0.394
12.5 0.396
12.5 0.398
12.6 0.4
12.6 0.402
12.6 0.404
12.6 0.406
12.6 0.408
12.6 0.41
12.6 0.412
12.6 0.414
12.6 0.416
12.6 0.418
12.6 0.42
12.6 0.422
12.6 0.424
12.6 0.426
12.6 0.428
12.6 0.43
12.6 0.432
12.6 0.434
12.7 0.436
12.7 0.438
12.7 0.44
12.7 0.442
12.7 0.444
12.7 0.446
12.7 0.448
12.7 0.45
12.7 0.452
12.7 0.454
12.7 0.456
12.7 0.458
12.7 0.46
12.7 0.462
12.8 0.464
12.8 0.466
12.8 0.468
12.8 0.47
12.8 0.472
12.8 0.474
12.8 0.476
12.8 0.478
12.8 0.48
12.8 0.482
12.8 0.484
12.8 0.486
12.8 0.488
12.8 0.49
12.8 0.492
12.8 0.494
12.8 0.496
12.8 0.498
12.8 0.5
12.9 0.502
12.9 0.504
12.9 0.506
12.9 0.508
12.9 0.51
12.9 0.512
12.9 0.514
12.9 0.516
12.9 0.518
12.9 0.52
12.9 0.522
12.9 0.524
12.9 0.526
12.9 0.528
12.9 0.53
12.9 0.532
12.9 0.534
12.9 0.536
12.9 0.538
12.9 0.54
12.9 0.542
13 0.544
13 0.546
13 0.548
13 0.55
13 0.552
13 0.554
13 0.556
13 0.558
13 0.56
13 0.562
13 0.564
13 0.566
13 0.568
13 0.57
13 0.572
13 0.574
13 0.576
13.1 0.578
13.1 0.58
13.1 0.582
13.1 0.584
13.1 0.586
13.1 0.588
13.1 0.59
13.1 0.592
13.1 0.594
13.1 0.596
13.1 0.598
13.1 0.6
13.1 0.602
13.1 0.604
13.1 0.606
13.1 0.608
13.1 0.61
13.1 0.612
13.1 0.614
13.2 0.616
13.2 0.618
13.2 0.62
13.2 0.622
13.2 0.624
13.2 0.626
13.2 0.628
13.2 0.63
13.2 0.632
13.2 0.634
13.2 0.636
13.2 0.638
13.2 0.64
13.2 0.642
13.2 0.644
13.2 0.646
13.2 0.648
13.2 0.65
13.2 0.652
13.3 0.654
13.3 0.656
13.3 0.658
13.3 0.66
13.3 0.662
13.3 0.664
13.3 0.666
13.3 0.668
13.3 0.67
13.3 0.672
13.3 0.674
13.3 0.676
13.3 0.678
13.3 0.68
13.3 0.682
13.3 0.684
13.3 0.686
13.4 0.688
13.4 0.69
13.4 0.692
13.4 0.694
13.4 0.696
13.4 0.698
13.4 0.7
13.4 0.702
13.4 0.704
13.4 0.706
13.4 0.708
13.4 0.71
13.4 0.712
13.4 0.714
13.4 0.716
13.4 0.718
13.4 0.72
13.4 0.722
13.5 0.724
13.5 0.726
13.5 0.728
13.5 0.73
13.5 0.732
13.5 0.734
13.5 0.736
13.5 0.738
13.5 0.74
13.5 0.742
13.5 0.744
13.5 0.746
13.5 0.748
13.5 0.75
13.5 0.752
13.6 0.754
13.6 0.756
13.6 0.758
13.6 0.76
13.6 0.762
13.6 0.764
13.6 0.766
13.6 0.768
13.6 0.77
13.6 0.772
13.6 0.774
13.6 0.776
13.6 0.778
13.6 0.78
13.6 0.782
13.6 0.784
13.6 0.786
13.6 0.788
13.7 0.79
13.7 0.792
13.7 0.794
13.7 0.796
13.7 0.798
13.7 0.8
13.7 0.802
13.7 0.804
13.7 0.806
13.7 0.808
13.7 0.81
13.7 0.812
13.7 0.814
13.8 0.816
13.8 0.818
13.8 0.82
13.8 0.822
13.8 0.824
13.8 0.826
13.8 0.828
13.8 0.83
13.8 0.832
13.8 0.834
13.8 0.836
13.8 0.838
13.8 0.84
13.8 0.842
13.9 0.844
13.9 0.846
13.9 0.848
13.9 0.85
13.9 0.852
13.9 0.854
13.9 0.856
13.9 0.858
13.9 0.86
13.9 0.862
13.9 0.864
13.9 0.866
13.9 0.868
14 0.87
14 0.872
14 0.874
14 0.876
14 0.878
14 0.88
14 0.882
14 0.884
14 0.886
14.1 0.888
14.1 0.89
14.1 0.892
14.1 0.894
14.1 0.896
14.1 0.898
14.1 0.9
14.1 0.902
14.1 0.904
14.1 0.906
14.2 0.908
14.2 0.91
14.2 0.912
14.2 0.914
14.2 0.916
14.2 0.918
14.2 0.92
14.3 0.922
14.3 0.924
14.3 0.926
14.3 0.928
14.3 0.93
14.3 0.932
14.4 0.934
14.4 0.936
14.4 0.938
14.4 0.94
14.4 0.942
14.4 0.944
14.5 0.946
14.5 0.948
14.5 0.95
14.6 0.952
14.6 0.954
14.6 0.956
14.6 0.958
14.6 0.96
14.7 0.962
14.7 0.964
14.7 0.966
14.7 0.968
14.8 0.97
14.8 0.972
14.8 0.974
14.9 0.976
14.9 0.978
15 0.98
15 0.982
15.1 0.984
15.2 0.986
15.2 0.988
15.3 0.99
15.4 0.992
15.5 0.994
15.7 0.996
15.8 0.998
16.7 1
};
\addlegendentry{UE 21}
\addplot [semithick, darkorange25512714, opacity=0.8]
table {%
17.5 0.002
19.1 0.004
19.9 0.006
20.3 0.008
20.7 0.01
21 0.012
21.2 0.014
21.4 0.016
21.6 0.018
21.7 0.02
21.8 0.022
21.9 0.024
22 0.026
22.1 0.028
22.2 0.03
22.3 0.032
22.3 0.034
22.4 0.036
22.4 0.038
22.4 0.04
22.5 0.042
22.5 0.044
22.5 0.046
22.6 0.048
22.6 0.05
22.6 0.052
22.6 0.054
22.6 0.056
22.7 0.058
22.7 0.06
22.7 0.062
22.8 0.064
22.8 0.066
22.8 0.068
22.8 0.07
22.8 0.072
22.9 0.074
22.9 0.076
22.9 0.078
23 0.08
23 0.082
23 0.084
23 0.086
23 0.088
23.1 0.09
23.1 0.092
23.1 0.094
23.1 0.096
23.1 0.098
23.1 0.1
23.1 0.102
23.1 0.104
23.2 0.106
23.2 0.108
23.2 0.11
23.2 0.112
23.2 0.114
23.2 0.116
23.2 0.118
23.2 0.12
23.3 0.122
23.3 0.124
23.3 0.126
23.3 0.128
23.3 0.13
23.3 0.132
23.3 0.134
23.3 0.136
23.3 0.138
23.3 0.14
23.3 0.142
23.3 0.144
23.4 0.146
23.4 0.148
23.4 0.15
23.4 0.152
23.4 0.154
23.4 0.156
23.4 0.158
23.4 0.16
23.4 0.162
23.4 0.164
23.5 0.166
23.5 0.168
23.5 0.17
23.5 0.172
23.5 0.174
23.5 0.176
23.5 0.178
23.5 0.18
23.5 0.182
23.5 0.184
23.5 0.186
23.5 0.188
23.5 0.19
23.5 0.192
23.6 0.194
23.6 0.196
23.6 0.198
23.6 0.2
23.6 0.202
23.6 0.204
23.6 0.206
23.6 0.208
23.6 0.21
23.6 0.212
23.6 0.214
23.6 0.216
23.6 0.218
23.6 0.22
23.6 0.222
23.6 0.224
23.7 0.226
23.7 0.228
23.7 0.23
23.7 0.232
23.7 0.234
23.7 0.236
23.7 0.238
23.7 0.24
23.7 0.242
23.7 0.244
23.7 0.246
23.7 0.248
23.7 0.25
23.7 0.252
23.7 0.254
23.7 0.256
23.7 0.258
23.7 0.26
23.7 0.262
23.7 0.264
23.8 0.266
23.8 0.268
23.8 0.27
23.8 0.272
23.8 0.274
23.8 0.276
23.8 0.278
23.8 0.28
23.8 0.282
23.8 0.284
23.8 0.286
23.8 0.288
23.8 0.29
23.8 0.292
23.8 0.294
23.8 0.296
23.8 0.298
23.8 0.3
23.8 0.302
23.8 0.304
23.8 0.306
23.8 0.308
23.8 0.31
23.8 0.312
23.8 0.314
23.8 0.316
23.9 0.318
23.9 0.32
23.9 0.322
23.9 0.324
23.9 0.326
23.9 0.328
23.9 0.33
23.9 0.332
23.9 0.334
23.9 0.336
23.9 0.338
23.9 0.34
23.9 0.342
23.9 0.344
23.9 0.346
23.9 0.348
23.9 0.35
23.9 0.352
23.9 0.354
23.9 0.356
23.9 0.358
23.9 0.36
23.9 0.362
23.9 0.364
23.9 0.366
23.9 0.368
23.9 0.37
23.9 0.372
23.9 0.374
24 0.376
24 0.378
24 0.38
24 0.382
24 0.384
24 0.386
24 0.388
24 0.39
24 0.392
24 0.394
24 0.396
24 0.398
24 0.4
24 0.402
24 0.404
24 0.406
24 0.408
24 0.41
24 0.412
24 0.414
24 0.416
24 0.418
24 0.42
24 0.422
24 0.424
24 0.426
24 0.428
24 0.43
24 0.432
24 0.434
24 0.436
24 0.438
24 0.44
24 0.442
24 0.444
24 0.446
24 0.448
24 0.45
24 0.452
24 0.454
24 0.456
24 0.458
24 0.46
24 0.462
24.1 0.464
24.1 0.466
24.1 0.468
24.1 0.47
24.1 0.472
24.1 0.474
24.1 0.476
24.1 0.478
24.1 0.48
24.1 0.482
24.1 0.484
24.1 0.486
24.1 0.488
24.1 0.49
24.1 0.492
24.1 0.494
24.1 0.496
24.1 0.498
24.1 0.5
24.1 0.502
24.1 0.504
24.1 0.506
24.1 0.508
24.1 0.51
24.1 0.512
24.1 0.514
24.1 0.516
24.1 0.518
24.1 0.52
24.1 0.522
24.1 0.524
24.1 0.526
24.1 0.528
24.1 0.53
24.1 0.532
24.1 0.534
24.1 0.536
24.1 0.538
24.1 0.54
24.1 0.542
24.1 0.544
24.1 0.546
24.1 0.548
24.1 0.55
24.1 0.552
24.1 0.554
24.1 0.556
24.1 0.558
24.1 0.56
24.1 0.562
24.1 0.564
24.1 0.566
24.1 0.568
24.1 0.57
24.1 0.572
24.1 0.574
24.1 0.576
24.1 0.578
24.1 0.58
24.1 0.582
24.1 0.584
24.1 0.586
24.1 0.588
24.1 0.59
24.1 0.592
24.1 0.594
24.1 0.596
24.1 0.598
24.2 0.6
24.2 0.602
24.2 0.604
24.2 0.606
24.2 0.608
24.2 0.61
24.2 0.612
24.2 0.614
24.2 0.616
24.2 0.618
24.2 0.62
24.2 0.622
24.2 0.624
24.2 0.626
24.2 0.628
24.2 0.63
24.2 0.632
24.2 0.634
24.2 0.636
24.2 0.638
24.2 0.64
24.2 0.642
24.2 0.644
24.2 0.646
24.2 0.648
24.2 0.65
24.2 0.652
24.2 0.654
24.2 0.656
24.2 0.658
24.2 0.66
24.2 0.662
24.2 0.664
24.2 0.666
24.2 0.668
24.2 0.67
24.2 0.672
24.2 0.674
24.2 0.676
24.2 0.678
24.2 0.68
24.2 0.682
24.2 0.684
24.2 0.686
24.2 0.688
24.2 0.69
24.2 0.692
24.2 0.694
24.2 0.696
24.2 0.698
24.3 0.7
24.3 0.702
24.3 0.704
24.3 0.706
24.3 0.708
24.3 0.71
24.3 0.712
24.3 0.714
24.3 0.716
24.3 0.718
24.3 0.72
24.3 0.722
24.3 0.724
24.3 0.726
24.3 0.728
24.3 0.73
24.3 0.732
24.3 0.734
24.3 0.736
24.3 0.738
24.3 0.74
24.3 0.742
24.3 0.744
24.3 0.746
24.3 0.748
24.3 0.75
24.3 0.752
24.3 0.754
24.3 0.756
24.3 0.758
24.3 0.76
24.3 0.762
24.3 0.764
24.3 0.766
24.3 0.768
24.3 0.77
24.4 0.772
24.4 0.774
24.4 0.776
24.4 0.778
24.4 0.78
24.4 0.782
24.4 0.784
24.4 0.786
24.4 0.788
24.4 0.79
24.4 0.792
24.4 0.794
24.4 0.796
24.4 0.798
24.4 0.8
24.4 0.802
24.4 0.804
24.4 0.806
24.4 0.808
24.4 0.81
24.4 0.812
24.4 0.814
24.4 0.816
24.4 0.818
24.4 0.82
24.5 0.822
24.5 0.824
24.5 0.826
24.5 0.828
24.5 0.83
24.5 0.832
24.5 0.834
24.5 0.836
24.5 0.838
24.5 0.84
24.5 0.842
24.5 0.844
24.5 0.846
24.5 0.848
24.5 0.85
24.5 0.852
24.5 0.854
24.5 0.856
24.5 0.858
24.5 0.86
24.6 0.862
24.6 0.864
24.6 0.866
24.6 0.868
24.6 0.87
24.6 0.872
24.6 0.874
24.6 0.876
24.6 0.878
24.6 0.88
24.6 0.882
24.6 0.884
24.6 0.886
24.6 0.888
24.6 0.89
24.7 0.892
24.7 0.894
24.7 0.896
24.7 0.898
24.7 0.9
24.7 0.902
24.7 0.904
24.7 0.906
24.7 0.908
24.7 0.91
24.8 0.912
24.8 0.914
24.8 0.916
24.8 0.918
24.8 0.92
24.8 0.922
24.8 0.924
24.8 0.926
24.9 0.928
24.9 0.93
24.9 0.932
24.9 0.934
24.9 0.936
24.9 0.938
24.9 0.94
24.9 0.942
25 0.944
25 0.946
25 0.948
25 0.95
25.1 0.952
25.1 0.954
25.1 0.956
25.1 0.958
25.1 0.96
25.2 0.962
25.2 0.964
25.2 0.966
25.3 0.968
25.3 0.97
25.3 0.972
25.4 0.974
25.4 0.976
25.4 0.978
25.4 0.98
25.4 0.982
25.5 0.984
25.5 0.986
25.6 0.988
25.6 0.99
25.7 0.992
25.8 0.994
25.9 0.996
26.1 0.998
26.8 1
};
\addlegendentry{UE 22}
\addplot [semithick, forestgreen4416044, opacity=0.8]
table {%
15.7 0.002
16.7 0.004
17 0.006
17.3 0.008
17.6 0.01
17.7 0.012
17.9 0.014
18 0.016
18.1 0.018
18.2 0.02
18.3 0.022
18.4 0.024
18.5 0.026
18.5 0.028
18.6 0.03
18.7 0.032
18.9 0.034
19 0.036
19.1 0.038
19.1 0.04
19.2 0.042
19.2 0.044
19.3 0.046
19.3 0.048
19.4 0.05
19.4 0.052
19.4 0.054
19.5 0.056
19.6 0.058
19.7 0.06
19.7 0.062
19.8 0.064
19.9 0.066
19.9 0.068
19.9 0.07
20 0.072
20 0.074
20 0.076
20.1 0.078
20.1 0.08
20.2 0.082
20.2 0.084
20.3 0.086
20.3 0.088
20.3 0.09
20.4 0.092
20.5 0.094
20.5 0.096
20.5 0.098
20.6 0.1
20.7 0.102
20.8 0.104
20.9 0.106
20.9 0.108
20.9 0.11
21 0.112
21 0.114
21.1 0.116
21.1 0.118
21.2 0.12
21.2 0.122
21.2 0.124
21.3 0.126
21.4 0.128
21.4 0.13
21.5 0.132
21.5 0.134
21.5 0.136
21.6 0.138
21.6 0.14
21.6 0.142
21.6 0.144
21.7 0.146
21.7 0.148
21.7 0.15
21.8 0.152
21.8 0.154
21.9 0.156
21.9 0.158
21.9 0.16
21.9 0.162
22 0.164
22 0.166
22.1 0.168
22.1 0.17
22.1 0.172
22.2 0.174
22.2 0.176
22.2 0.178
22.2 0.18
22.3 0.182
22.3 0.184
22.3 0.186
22.3 0.188
22.3 0.19
22.4 0.192
22.4 0.194
22.4 0.196
22.5 0.198
22.5 0.2
22.5 0.202
22.5 0.204
22.5 0.206
22.6 0.208
22.6 0.21
22.6 0.212
22.7 0.214
22.7 0.216
22.7 0.218
22.7 0.22
22.7 0.222
22.8 0.224
22.8 0.226
22.8 0.228
22.8 0.23
22.9 0.232
22.9 0.234
22.9 0.236
22.9 0.238
23 0.24
23 0.242
23 0.244
23 0.246
23 0.248
23 0.25
23 0.252
23.1 0.254
23.1 0.256
23.1 0.258
23.1 0.26
23.1 0.262
23.1 0.264
23.1 0.266
23.2 0.268
23.2 0.27
23.2 0.272
23.2 0.274
23.2 0.276
23.2 0.278
23.2 0.28
23.2 0.282
23.3 0.284
23.3 0.286
23.3 0.288
23.3 0.29
23.3 0.292
23.3 0.294
23.3 0.296
23.3 0.298
23.3 0.3
23.3 0.302
23.3 0.304
23.4 0.306
23.4 0.308
23.4 0.31
23.4 0.312
23.4 0.314
23.4 0.316
23.4 0.318
23.4 0.32
23.4 0.322
23.4 0.324
23.4 0.326
23.4 0.328
23.5 0.33
23.5 0.332
23.5 0.334
23.5 0.336
23.5 0.338
23.5 0.34
23.5 0.342
23.5 0.344
23.5 0.346
23.5 0.348
23.5 0.35
23.5 0.352
23.5 0.354
23.6 0.356
23.6 0.358
23.6 0.36
23.6 0.362
23.6 0.364
23.6 0.366
23.6 0.368
23.6 0.37
23.6 0.372
23.6 0.374
23.6 0.376
23.6 0.378
23.6 0.38
23.6 0.382
23.6 0.384
23.6 0.386
23.6 0.388
23.6 0.39
23.6 0.392
23.6 0.394
23.7 0.396
23.7 0.398
23.7 0.4
23.7 0.402
23.7 0.404
23.7 0.406
23.7 0.408
23.7 0.41
23.7 0.412
23.7 0.414
23.7 0.416
23.7 0.418
23.7 0.42
23.7 0.422
23.7 0.424
23.7 0.426
23.7 0.428
23.8 0.43
23.8 0.432
23.8 0.434
23.8 0.436
23.8 0.438
23.8 0.44
23.8 0.442
23.8 0.444
23.8 0.446
23.8 0.448
23.8 0.45
23.8 0.452
23.8 0.454
23.8 0.456
23.8 0.458
23.8 0.46
23.8 0.462
23.8 0.464
23.8 0.466
23.8 0.468
23.8 0.47
23.8 0.472
23.8 0.474
23.8 0.476
23.8 0.478
23.8 0.48
23.8 0.482
23.9 0.484
23.9 0.486
23.9 0.488
23.9 0.49
23.9 0.492
23.9 0.494
23.9 0.496
23.9 0.498
23.9 0.5
23.9 0.502
23.9 0.504
23.9 0.506
23.9 0.508
23.9 0.51
23.9 0.512
23.9 0.514
23.9 0.516
23.9 0.518
23.9 0.52
23.9 0.522
23.9 0.524
23.9 0.526
23.9 0.528
24 0.53
24 0.532
24 0.534
24 0.536
24 0.538
24 0.54
24 0.542
24 0.544
24 0.546
24 0.548
24 0.55
24 0.552
24 0.554
24 0.556
24 0.558
24 0.56
24 0.562
24 0.564
24 0.566
24 0.568
24 0.57
24 0.572
24 0.574
24 0.576
24 0.578
24 0.58
24 0.582
24 0.584
24 0.586
24 0.588
24 0.59
24 0.592
24.1 0.594
24.1 0.596
24.1 0.598
24.1 0.6
24.1 0.602
24.1 0.604
24.1 0.606
24.1 0.608
24.1 0.61
24.1 0.612
24.1 0.614
24.1 0.616
24.1 0.618
24.1 0.62
24.1 0.622
24.1 0.624
24.1 0.626
24.1 0.628
24.1 0.63
24.1 0.632
24.1 0.634
24.1 0.636
24.1 0.638
24.1 0.64
24.1 0.642
24.1 0.644
24.1 0.646
24.1 0.648
24.1 0.65
24.1 0.652
24.1 0.654
24.1 0.656
24.1 0.658
24.1 0.66
24.2 0.662
24.2 0.664
24.2 0.666
24.2 0.668
24.2 0.67
24.2 0.672
24.2 0.674
24.2 0.676
24.2 0.678
24.2 0.68
24.2 0.682
24.2 0.684
24.2 0.686
24.2 0.688
24.2 0.69
24.2 0.692
24.2 0.694
24.2 0.696
24.2 0.698
24.2 0.7
24.2 0.702
24.2 0.704
24.2 0.706
24.2 0.708
24.2 0.71
24.2 0.712
24.2 0.714
24.2 0.716
24.3 0.718
24.3 0.72
24.3 0.722
24.3 0.724
24.3 0.726
24.3 0.728
24.3 0.73
24.3 0.732
24.3 0.734
24.3 0.736
24.3 0.738
24.3 0.74
24.3 0.742
24.3 0.744
24.3 0.746
24.3 0.748
24.3 0.75
24.3 0.752
24.3 0.754
24.3 0.756
24.3 0.758
24.3 0.76
24.3 0.762
24.3 0.764
24.3 0.766
24.3 0.768
24.3 0.77
24.3 0.772
24.3 0.774
24.3 0.776
24.4 0.778
24.4 0.78
24.4 0.782
24.4 0.784
24.4 0.786
24.4 0.788
24.4 0.79
24.4 0.792
24.4 0.794
24.4 0.796
24.4 0.798
24.4 0.8
24.4 0.802
24.4 0.804
24.4 0.806
24.4 0.808
24.4 0.81
24.4 0.812
24.4 0.814
24.4 0.816
24.4 0.818
24.4 0.82
24.4 0.822
24.4 0.824
24.4 0.826
24.5 0.828
24.5 0.83
24.5 0.832
24.5 0.834
24.5 0.836
24.5 0.838
24.5 0.84
24.5 0.842
24.5 0.844
24.5 0.846
24.5 0.848
24.5 0.85
24.5 0.852
24.5 0.854
24.5 0.856
24.5 0.858
24.5 0.86
24.5 0.862
24.5 0.864
24.5 0.866
24.5 0.868
24.6 0.87
24.6 0.872
24.6 0.874
24.6 0.876
24.6 0.878
24.6 0.88
24.6 0.882
24.6 0.884
24.6 0.886
24.6 0.888
24.6 0.89
24.6 0.892
24.6 0.894
24.6 0.896
24.6 0.898
24.6 0.9
24.6 0.902
24.7 0.904
24.7 0.906
24.7 0.908
24.7 0.91
24.7 0.912
24.7 0.914
24.7 0.916
24.7 0.918
24.7 0.92
24.7 0.922
24.7 0.924
24.8 0.926
24.8 0.928
24.8 0.93
24.8 0.932
24.8 0.934
24.8 0.936
24.8 0.938
24.8 0.94
24.8 0.942
24.8 0.944
24.9 0.946
24.9 0.948
24.9 0.95
24.9 0.952
24.9 0.954
24.9 0.956
24.9 0.958
25 0.96
25 0.962
25 0.964
25 0.966
25.1 0.968
25.1 0.97
25.1 0.972
25.1 0.974
25.2 0.976
25.2 0.978
25.2 0.98
25.3 0.982
25.3 0.984
25.3 0.986
25.4 0.988
25.4 0.99
25.6 0.992
25.9 0.994
26.8 0.996
27.1 0.998
30.7 1
};
\addlegendentry{UE 23}
\addplot [semithick, crimson2143940, opacity=0.8]
table {%
7.08 0.002
10 0.004
10.8 0.006
11 0.008
11.1 0.01
11.3 0.012
11.4 0.014
11.5 0.016
11.6 0.018
11.6 0.02
11.7 0.022
11.7 0.024
11.8 0.026
11.8 0.028
11.9 0.03
11.9 0.032
12 0.034
12 0.036
12 0.038
12.1 0.04
12.2 0.042
12.2 0.044
12.2 0.046
12.2 0.048
12.3 0.05
12.3 0.052
12.3 0.054
12.3 0.056
12.3 0.058
12.4 0.06
12.4 0.062
12.4 0.064
12.4 0.066
12.5 0.068
12.5 0.07
12.5 0.072
12.5 0.074
12.5 0.076
12.6 0.078
12.6 0.08
12.6 0.082
12.6 0.084
12.6 0.086
12.7 0.088
12.7 0.09
12.7 0.092
12.7 0.094
12.7 0.096
12.7 0.098
12.8 0.1
12.8 0.102
12.8 0.104
12.8 0.106
12.9 0.108
12.9 0.11
12.9 0.112
12.9 0.114
12.9 0.116
12.9 0.118
12.9 0.12
12.9 0.122
13 0.124
13 0.126
13 0.128
13 0.13
13 0.132
13 0.134
13 0.136
13.1 0.138
13.1 0.14
13.1 0.142
13.1 0.144
13.1 0.146
13.1 0.148
13.1 0.15
13.1 0.152
13.1 0.154
13.2 0.156
13.2 0.158
13.2 0.16
13.2 0.162
13.2 0.164
13.2 0.166
13.2 0.168
13.2 0.17
13.2 0.172
13.2 0.174
13.3 0.176
13.3 0.178
13.3 0.18
13.3 0.182
13.3 0.184
13.3 0.186
13.3 0.188
13.3 0.19
13.3 0.192
13.3 0.194
13.4 0.196
13.4 0.198
13.4 0.2
13.4 0.202
13.4 0.204
13.4 0.206
13.4 0.208
13.4 0.21
13.5 0.212
13.5 0.214
13.5 0.216
13.5 0.218
13.5 0.22
13.5 0.222
13.5 0.224
13.6 0.226
13.6 0.228
13.6 0.23
13.6 0.232
13.6 0.234
13.6 0.236
13.6 0.238
13.6 0.24
13.6 0.242
13.6 0.244
13.6 0.246
13.6 0.248
13.6 0.25
13.6 0.252
13.7 0.254
13.7 0.256
13.7 0.258
13.7 0.26
13.7 0.262
13.7 0.264
13.7 0.266
13.7 0.268
13.7 0.27
13.7 0.272
13.7 0.274
13.7 0.276
13.7 0.278
13.7 0.28
13.7 0.282
13.8 0.284
13.8 0.286
13.8 0.288
13.8 0.29
13.8 0.292
13.8 0.294
13.8 0.296
13.8 0.298
13.8 0.3
13.8 0.302
13.8 0.304
13.9 0.306
13.9 0.308
13.9 0.31
13.9 0.312
13.9 0.314
13.9 0.316
13.9 0.318
13.9 0.32
13.9 0.322
13.9 0.324
13.9 0.326
13.9 0.328
13.9 0.33
13.9 0.332
13.9 0.334
14 0.336
14 0.338
14 0.34
14 0.342
14 0.344
14 0.346
14 0.348
14 0.35
14 0.352
14 0.354
14 0.356
14 0.358
14 0.36
14 0.362
14 0.364
14.1 0.366
14.1 0.368
14.1 0.37
14.1 0.372
14.1 0.374
14.1 0.376
14.1 0.378
14.1 0.38
14.1 0.382
14.1 0.384
14.1 0.386
14.1 0.388
14.1 0.39
14.1 0.392
14.1 0.394
14.2 0.396
14.2 0.398
14.2 0.4
14.2 0.402
14.2 0.404
14.2 0.406
14.2 0.408
14.2 0.41
14.2 0.412
14.2 0.414
14.2 0.416
14.2 0.418
14.2 0.42
14.2 0.422
14.2 0.424
14.2 0.426
14.2 0.428
14.3 0.43
14.3 0.432
14.3 0.434
14.3 0.436
14.3 0.438
14.3 0.44
14.3 0.442
14.3 0.444
14.3 0.446
14.3 0.448
14.3 0.45
14.3 0.452
14.3 0.454
14.3 0.456
14.3 0.458
14.4 0.46
14.4 0.462
14.4 0.464
14.4 0.466
14.4 0.468
14.4 0.47
14.4 0.472
14.4 0.474
14.4 0.476
14.4 0.478
14.4 0.48
14.4 0.482
14.4 0.484
14.4 0.486
14.4 0.488
14.4 0.49
14.4 0.492
14.4 0.494
14.4 0.496
14.5 0.498
14.5 0.5
14.5 0.502
14.5 0.504
14.5 0.506
14.5 0.508
14.5 0.51
14.5 0.512
14.5 0.514
14.5 0.516
14.5 0.518
14.5 0.52
14.5 0.522
14.5 0.524
14.5 0.526
14.5 0.528
14.5 0.53
14.6 0.532
14.6 0.534
14.6 0.536
14.6 0.538
14.6 0.54
14.6 0.542
14.6 0.544
14.6 0.546
14.6 0.548
14.6 0.55
14.6 0.552
14.6 0.554
14.6 0.556
14.6 0.558
14.6 0.56
14.6 0.562
14.6 0.564
14.7 0.566
14.7 0.568
14.7 0.57
14.7 0.572
14.7 0.574
14.7 0.576
14.7 0.578
14.7 0.58
14.7 0.582
14.7 0.584
14.7 0.586
14.7 0.588
14.7 0.59
14.7 0.592
14.7 0.594
14.7 0.596
14.7 0.598
14.7 0.6
14.7 0.602
14.7 0.604
14.8 0.606
14.8 0.608
14.8 0.61
14.8 0.612
14.8 0.614
14.8 0.616
14.8 0.618
14.8 0.62
14.8 0.622
14.8 0.624
14.8 0.626
14.8 0.628
14.8 0.63
14.8 0.632
14.8 0.634
14.8 0.636
14.9 0.638
14.9 0.64
14.9 0.642
14.9 0.644
14.9 0.646
14.9 0.648
14.9 0.65
14.9 0.652
14.9 0.654
14.9 0.656
14.9 0.658
14.9 0.66
14.9 0.662
14.9 0.664
14.9 0.666
14.9 0.668
14.9 0.67
14.9 0.672
15 0.674
15 0.676
15 0.678
15 0.68
15 0.682
15 0.684
15 0.686
15 0.688
15 0.69
15 0.692
15 0.694
15 0.696
15 0.698
15 0.7
15 0.702
15.1 0.704
15.1 0.706
15.1 0.708
15.1 0.71
15.1 0.712
15.1 0.714
15.1 0.716
15.1 0.718
15.1 0.72
15.1 0.722
15.1 0.724
15.1 0.726
15.1 0.728
15.1 0.73
15.1 0.732
15.1 0.734
15.1 0.736
15.2 0.738
15.2 0.74
15.2 0.742
15.2 0.744
15.2 0.746
15.2 0.748
15.2 0.75
15.2 0.752
15.2 0.754
15.2 0.756
15.2 0.758
15.2 0.76
15.2 0.762
15.2 0.764
15.2 0.766
15.2 0.768
15.2 0.77
15.3 0.772
15.3 0.774
15.3 0.776
15.3 0.778
15.3 0.78
15.3 0.782
15.3 0.784
15.3 0.786
15.3 0.788
15.3 0.79
15.3 0.792
15.4 0.794
15.4 0.796
15.4 0.798
15.4 0.8
15.4 0.802
15.4 0.804
15.4 0.806
15.4 0.808
15.4 0.81
15.4 0.812
15.4 0.814
15.4 0.816
15.5 0.818
15.5 0.82
15.5 0.822
15.5 0.824
15.5 0.826
15.5 0.828
15.5 0.83
15.5 0.832
15.5 0.834
15.5 0.836
15.6 0.838
15.6 0.84
15.6 0.842
15.6 0.844
15.6 0.846
15.6 0.848
15.6 0.85
15.6 0.852
15.6 0.854
15.6 0.856
15.7 0.858
15.7 0.86
15.7 0.862
15.7 0.864
15.7 0.866
15.7 0.868
15.7 0.87
15.7 0.872
15.7 0.874
15.7 0.876
15.8 0.878
15.8 0.88
15.8 0.882
15.8 0.884
15.8 0.886
15.8 0.888
15.8 0.89
15.8 0.892
15.8 0.894
15.9 0.896
15.9 0.898
15.9 0.9
15.9 0.902
15.9 0.904
15.9 0.906
15.9 0.908
16 0.91
16 0.912
16 0.914
16 0.916
16 0.918
16 0.92
16 0.922
16.1 0.924
16.1 0.926
16.1 0.928
16.1 0.93
16.1 0.932
16.2 0.934
16.2 0.936
16.2 0.938
16.2 0.94
16.2 0.942
16.2 0.944
16.3 0.946
16.3 0.948
16.3 0.95
16.3 0.952
16.3 0.954
16.4 0.956
16.4 0.958
16.4 0.96
16.4 0.962
16.5 0.964
16.5 0.966
16.5 0.968
16.5 0.97
16.6 0.972
16.6 0.974
16.7 0.976
16.7 0.978
16.7 0.98
16.8 0.982
16.8 0.984
16.9 0.986
16.9 0.988
17 0.99
17.2 0.992
17.3 0.994
17.4 0.996
17.6 0.998
19.1 1
};
\addlegendentry{UE 24}
\addplot [semithick, mediumpurple148103189, opacity=0.8]
table {%
11.9 0.002
13.3 0.004
16.9 0.006
17.8 0.008
18.3 0.01
18.9 0.012
19.1 0.014
19.4 0.016
19.6 0.018
19.9 0.02
20 0.022
20.3 0.024
20.5 0.026
20.6 0.028
20.7 0.03
20.7 0.032
20.8 0.034
20.9 0.036
21 0.038
21 0.04
21.1 0.042
21.2 0.044
21.2 0.046
21.3 0.048
21.3 0.05
21.3 0.052
21.4 0.054
21.4 0.056
21.5 0.058
21.5 0.06
21.6 0.062
21.6 0.064
21.7 0.066
21.7 0.068
21.8 0.07
21.8 0.072
21.8 0.074
21.9 0.076
21.9 0.078
21.9 0.08
21.9 0.082
22 0.084
22 0.086
22.1 0.088
22.1 0.09
22.1 0.092
22.1 0.094
22.2 0.096
22.2 0.098
22.3 0.1
22.3 0.102
22.3 0.104
22.3 0.106
22.3 0.108
22.4 0.11
22.4 0.112
22.4 0.114
22.4 0.116
22.5 0.118
22.5 0.12
22.5 0.122
22.5 0.124
22.6 0.126
22.6 0.128
22.6 0.13
22.6 0.132
22.6 0.134
22.6 0.136
22.6 0.138
22.7 0.14
22.7 0.142
22.7 0.144
22.7 0.146
22.7 0.148
22.7 0.15
22.7 0.152
22.8 0.154
22.8 0.156
22.8 0.158
22.8 0.16
22.8 0.162
22.8 0.164
22.8 0.166
22.8 0.168
22.9 0.17
22.9 0.172
22.9 0.174
22.9 0.176
22.9 0.178
23 0.18
23 0.182
23 0.184
23 0.186
23 0.188
23 0.19
23 0.192
23.1 0.194
23.1 0.196
23.1 0.198
23.1 0.2
23.1 0.202
23.1 0.204
23.1 0.206
23.1 0.208
23.1 0.21
23.2 0.212
23.2 0.214
23.2 0.216
23.2 0.218
23.2 0.22
23.2 0.222
23.2 0.224
23.2 0.226
23.2 0.228
23.2 0.23
23.3 0.232
23.3 0.234
23.3 0.236
23.3 0.238
23.3 0.24
23.3 0.242
23.3 0.244
23.4 0.246
23.4 0.248
23.4 0.25
23.4 0.252
23.4 0.254
23.4 0.256
23.4 0.258
23.4 0.26
23.4 0.262
23.4 0.264
23.4 0.266
23.5 0.268
23.5 0.27
23.5 0.272
23.5 0.274
23.5 0.276
23.5 0.278
23.5 0.28
23.5 0.282
23.5 0.284
23.5 0.286
23.5 0.288
23.5 0.29
23.5 0.292
23.6 0.294
23.6 0.296
23.6 0.298
23.6 0.3
23.6 0.302
23.6 0.304
23.6 0.306
23.6 0.308
23.6 0.31
23.6 0.312
23.6 0.314
23.6 0.316
23.6 0.318
23.6 0.32
23.6 0.322
23.6 0.324
23.6 0.326
23.7 0.328
23.7 0.33
23.7 0.332
23.7 0.334
23.7 0.336
23.7 0.338
23.7 0.34
23.7 0.342
23.7 0.344
23.7 0.346
23.7 0.348
23.7 0.35
23.7 0.352
23.7 0.354
23.7 0.356
23.7 0.358
23.7 0.36
23.7 0.362
23.7 0.364
23.7 0.366
23.8 0.368
23.8 0.37
23.8 0.372
23.8 0.374
23.8 0.376
23.8 0.378
23.8 0.38
23.8 0.382
23.8 0.384
23.8 0.386
23.8 0.388
23.8 0.39
23.8 0.392
23.8 0.394
23.8 0.396
23.8 0.398
23.8 0.4
23.8 0.402
23.8 0.404
23.8 0.406
23.8 0.408
23.8 0.41
23.8 0.412
23.8 0.414
23.8 0.416
23.8 0.418
23.8 0.42
23.8 0.422
23.8 0.424
23.8 0.426
23.8 0.428
23.9 0.43
23.9 0.432
23.9 0.434
23.9 0.436
23.9 0.438
23.9 0.44
23.9 0.442
23.9 0.444
23.9 0.446
23.9 0.448
23.9 0.45
23.9 0.452
23.9 0.454
23.9 0.456
23.9 0.458
23.9 0.46
23.9 0.462
23.9 0.464
23.9 0.466
23.9 0.468
23.9 0.47
23.9 0.472
23.9 0.474
23.9 0.476
23.9 0.478
23.9 0.48
23.9 0.482
24 0.484
24 0.486
24 0.488
24 0.49
24 0.492
24 0.494
24 0.496
24 0.498
24 0.5
24 0.502
24 0.504
24 0.506
24 0.508
24 0.51
24 0.512
24 0.514
24 0.516
24 0.518
24 0.52
24 0.522
24 0.524
24 0.526
24 0.528
24 0.53
24 0.532
24 0.534
24 0.536
24 0.538
24 0.54
24 0.542
24 0.544
24 0.546
24 0.548
24 0.55
24.1 0.552
24.1 0.554
24.1 0.556
24.1 0.558
24.1 0.56
24.1 0.562
24.1 0.564
24.1 0.566
24.1 0.568
24.1 0.57
24.1 0.572
24.1 0.574
24.1 0.576
24.1 0.578
24.1 0.58
24.1 0.582
24.1 0.584
24.1 0.586
24.1 0.588
24.1 0.59
24.1 0.592
24.1 0.594
24.1 0.596
24.1 0.598
24.1 0.6
24.1 0.602
24.1 0.604
24.1 0.606
24.1 0.608
24.1 0.61
24.1 0.612
24.1 0.614
24.1 0.616
24.1 0.618
24.1 0.62
24.2 0.622
24.2 0.624
24.2 0.626
24.2 0.628
24.2 0.63
24.2 0.632
24.2 0.634
24.2 0.636
24.2 0.638
24.2 0.64
24.2 0.642
24.2 0.644
24.2 0.646
24.2 0.648
24.2 0.65
24.2 0.652
24.2 0.654
24.2 0.656
24.2 0.658
24.2 0.66
24.2 0.662
24.2 0.664
24.2 0.666
24.2 0.668
24.2 0.67
24.2 0.672
24.2 0.674
24.2 0.676
24.2 0.678
24.2 0.68
24.3 0.682
24.3 0.684
24.3 0.686
24.3 0.688
24.3 0.69
24.3 0.692
24.3 0.694
24.3 0.696
24.3 0.698
24.3 0.7
24.3 0.702
24.3 0.704
24.3 0.706
24.3 0.708
24.3 0.71
24.3 0.712
24.3 0.714
24.3 0.716
24.3 0.718
24.3 0.72
24.3 0.722
24.3 0.724
24.3 0.726
24.3 0.728
24.3 0.73
24.3 0.732
24.3 0.734
24.3 0.736
24.3 0.738
24.3 0.74
24.3 0.742
24.3 0.744
24.3 0.746
24.4 0.748
24.4 0.75
24.4 0.752
24.4 0.754
24.4 0.756
24.4 0.758
24.4 0.76
24.4 0.762
24.4 0.764
24.4 0.766
24.4 0.768
24.4 0.77
24.4 0.772
24.4 0.774
24.4 0.776
24.4 0.778
24.4 0.78
24.4 0.782
24.4 0.784
24.4 0.786
24.4 0.788
24.4 0.79
24.4 0.792
24.4 0.794
24.4 0.796
24.4 0.798
24.4 0.8
24.4 0.802
24.5 0.804
24.5 0.806
24.5 0.808
24.5 0.81
24.5 0.812
24.5 0.814
24.5 0.816
24.5 0.818
24.5 0.82
24.5 0.822
24.5 0.824
24.5 0.826
24.5 0.828
24.5 0.83
24.5 0.832
24.5 0.834
24.5 0.836
24.5 0.838
24.5 0.84
24.5 0.842
24.5 0.844
24.5 0.846
24.5 0.848
24.5 0.85
24.6 0.852
24.6 0.854
24.6 0.856
24.6 0.858
24.6 0.86
24.6 0.862
24.6 0.864
24.6 0.866
24.6 0.868
24.6 0.87
24.6 0.872
24.6 0.874
24.6 0.876
24.6 0.878
24.6 0.88
24.6 0.882
24.6 0.884
24.6 0.886
24.7 0.888
24.7 0.89
24.7 0.892
24.7 0.894
24.7 0.896
24.7 0.898
24.7 0.9
24.7 0.902
24.7 0.904
24.7 0.906
24.7 0.908
24.7 0.91
24.8 0.912
24.8 0.914
24.8 0.916
24.8 0.918
24.8 0.92
24.8 0.922
24.8 0.924
24.8 0.926
24.8 0.928
24.8 0.93
24.8 0.932
24.9 0.934
24.9 0.936
24.9 0.938
24.9 0.94
24.9 0.942
24.9 0.944
24.9 0.946
24.9 0.948
25 0.95
25 0.952
25 0.954
25 0.956
25 0.958
25 0.96
25.1 0.962
25.1 0.964
25.1 0.966
25.1 0.968
25.2 0.97
25.2 0.972
25.3 0.974
25.3 0.976
25.3 0.978
25.4 0.98
25.5 0.982
25.5 0.984
25.6 0.986
25.6 0.988
25.7 0.99
25.9 0.992
26.1 0.994
26.4 0.996
27.5 0.998
29.5 1
};
\addlegendentry{UE 25}
\end{axis}

\end{tikzpicture}


==> figures/pf_20250326_023106_throughput.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=26.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{26.000000}{31.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/maxime/Documents/lua_sched_experiments/venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/maxime/Documents/lua_sched_experiments/venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/maxime/Documents/lua_sched_experiments/venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348403in}{1.232778in}}%
\pgfpathlineto{\pgfqpoint{11.610000in}{1.232778in}}%
\pgfpathlineto{\pgfqpoint{11.610000in}{5.475000in}}%
\pgfpathlineto{\pgfqpoint{1.348403in}{5.475000in}}%
\pgfpathlineto{\pgfqpoint{1.348403in}{1.232778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.348403in}{1.232778in}}{\pgfqpoint{10.261597in}{4.242222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814839in}{1.232778in}}%
\pgfpathlineto{\pgfqpoint{1.814839in}{5.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814839in}{1.232778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.814839in,y=1.135556in,,top]{\color{textcolor}{\sffamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.348403in}{1.232778in}}{\pgfqpoint{10.261597in}{4.242222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.949559in}{1.232778in}}%
\pgfpathlineto{\pgfqpoint{3.949559in}{5.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949559in}{1.232778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.949559in,y=1.135556in,,top]{\color{textcolor}{\sffamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.348403in}{1.232778in}}{\pgfqpoint{10.261597in}{4.242222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084278in}{1.232778in}}%
\pgfpathlineto{\pgfqpoint{6.084278in}{5.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.084278in}{1.232778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.084278in,y=1.135556in,,top]{\color{textcolor}{\sffamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.348403in}{1.232778in}}{\pgfqpoint{10.261597in}{4.242222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.218998in}{1.232778in}}%
\pgfpathlineto{\pgfqpoint{8.218998in}{5.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.218998in}{1.232778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.218998in,y=1.135556in,,top]{\color{textcolor}{\sffamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}300}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.348403in}{1.232778in}}{\pgfqpoint{10.261597in}{4.242222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.353718in}{1.232778in}}%
\pgfpathlineto{\pgfqpoint{10.353718in}{5.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.353718in}{1.232778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.353718in,y=1.135556in,,top]{\color{textcolor}{\sffamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.479201in,y=0.730527in,,top]{\color{textcolor}{\sffamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time (s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.348403in}{1.232778in}}{\pgfqpoint{10.261597in}{4.242222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348403in}{1.232778in}}%
\pgfpathlineto{\pgfqpoint{11.610000in}{1.232778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348403in}{1.232778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.021431in, y=1.095598in, left, base]{\color{textcolor}{\sffamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.348403in}{1.232778in}}{\pgfqpoint{10.261597in}{4.242222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348403in}{2.646852in}}%
\pgfpathlineto{\pgfqpoint{11.610000in}{2.646852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348403in}{2.646852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.791681in, y=2.509672in, left, base]{\color{textcolor}{\sffamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.348403in}{1.232778in}}{\pgfqpoint{10.261597in}{4.242222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348403in}{4.060926in}}%
\pgfpathlineto{\pgfqpoint{11.610000in}{4.060926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348403in}{4.060926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.791681in, y=3.923746in, left, base]{\color{textcolor}{\sffamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.348403in}{1.232778in}}{\pgfqpoint{10.261597in}{4.242222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348403in}{5.475000in}}%
\pgfpathlineto{\pgfqpoint{11.610000in}{5.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348403in}{5.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.791681in, y=5.337820in, left, base]{\color{textcolor}{\sffamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.736125in,y=3.353889in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Throughput (Mbps)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.348403in}{1.232778in}}{\pgfqpoint{10.261597in}{4.242222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814839in}{4.612415in}}%
\pgfpathlineto{\pgfqpoint{1.836186in}{4.640696in}}%
\pgfpathlineto{\pgfqpoint{1.942922in}{4.640696in}}%
\pgfpathlineto{\pgfqpoint{1.964269in}{4.626556in}}%
\pgfpathlineto{\pgfqpoint{1.985617in}{4.640696in}}%
\pgfpathlineto{\pgfqpoint{2.006964in}{4.668978in}}%
\pgfpathlineto{\pgfqpoint{2.028311in}{4.640696in}}%
\pgfpathlineto{\pgfqpoint{2.049658in}{4.598274in}}%
\pgfpathlineto{\pgfqpoint{2.071005in}{4.456867in}}%
\pgfpathlineto{\pgfqpoint{2.092353in}{3.891237in}}%
\pgfpathlineto{\pgfqpoint{2.113700in}{3.933659in}}%
\pgfpathlineto{\pgfqpoint{2.135047in}{3.862956in}}%
\pgfpathlineto{\pgfqpoint{2.156394in}{3.580141in}}%
\pgfpathlineto{\pgfqpoint{2.177741in}{3.396311in}}%
\pgfpathlineto{\pgfqpoint{2.199089in}{3.226622in}}%
\pgfpathlineto{\pgfqpoint{2.220436in}{3.297326in}}%
\pgfpathlineto{\pgfqpoint{2.241783in}{3.240763in}}%
\pgfpathlineto{\pgfqpoint{2.263130in}{3.311467in}}%
\pgfpathlineto{\pgfqpoint{2.284477in}{3.240763in}}%
\pgfpathlineto{\pgfqpoint{2.305825in}{3.155919in}}%
\pgfpathlineto{\pgfqpoint{2.327172in}{3.311467in}}%
\pgfpathlineto{\pgfqpoint{2.348519in}{3.283185in}}%
\pgfpathlineto{\pgfqpoint{2.369866in}{3.325607in}}%
\pgfpathlineto{\pgfqpoint{2.391213in}{3.099356in}}%
\pgfpathlineto{\pgfqpoint{2.412561in}{3.198341in}}%
\pgfpathlineto{\pgfqpoint{2.433908in}{3.311467in}}%
\pgfpathlineto{\pgfqpoint{2.455255in}{3.368030in}}%
\pgfpathlineto{\pgfqpoint{2.476602in}{3.467015in}}%
\pgfpathlineto{\pgfqpoint{2.497949in}{3.297326in}}%
\pgfpathlineto{\pgfqpoint{2.519296in}{3.495296in}}%
\pgfpathlineto{\pgfqpoint{2.540644in}{3.353889in}}%
\pgfpathlineto{\pgfqpoint{2.561991in}{3.438733in}}%
\pgfpathlineto{\pgfqpoint{2.583338in}{3.339748in}}%
\pgfpathlineto{\pgfqpoint{2.604685in}{3.254904in}}%
\pgfpathlineto{\pgfqpoint{2.626032in}{3.254904in}}%
\pgfpathlineto{\pgfqpoint{2.647380in}{3.155919in}}%
\pgfpathlineto{\pgfqpoint{2.668727in}{3.382170in}}%
\pgfpathlineto{\pgfqpoint{2.690074in}{3.452874in}}%
\pgfpathlineto{\pgfqpoint{2.711421in}{3.297326in}}%
\pgfpathlineto{\pgfqpoint{2.732768in}{3.269044in}}%
\pgfpathlineto{\pgfqpoint{2.754116in}{3.396311in}}%
\pgfpathlineto{\pgfqpoint{2.775463in}{3.353889in}}%
\pgfpathlineto{\pgfqpoint{2.796810in}{3.283185in}}%
\pgfpathlineto{\pgfqpoint{2.818157in}{3.353889in}}%
\pgfpathlineto{\pgfqpoint{2.839504in}{3.481156in}}%
\pgfpathlineto{\pgfqpoint{2.860852in}{3.424593in}}%
\pgfpathlineto{\pgfqpoint{2.882199in}{3.240763in}}%
\pgfpathlineto{\pgfqpoint{2.903546in}{3.184200in}}%
\pgfpathlineto{\pgfqpoint{2.924893in}{3.254904in}}%
\pgfpathlineto{\pgfqpoint{2.946240in}{3.170059in}}%
\pgfpathlineto{\pgfqpoint{2.967588in}{3.170059in}}%
\pgfpathlineto{\pgfqpoint{2.988935in}{3.240763in}}%
\pgfpathlineto{\pgfqpoint{3.010282in}{3.141778in}}%
\pgfpathlineto{\pgfqpoint{3.031629in}{3.283185in}}%
\pgfpathlineto{\pgfqpoint{3.052976in}{3.509437in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.410452in}}%
\pgfpathlineto{\pgfqpoint{3.095671in}{3.509437in}}%
\pgfpathlineto{\pgfqpoint{3.117018in}{3.566000in}}%
\pgfpathlineto{\pgfqpoint{3.138365in}{3.438733in}}%
\pgfpathlineto{\pgfqpoint{3.159712in}{3.325607in}}%
\pgfpathlineto{\pgfqpoint{3.181060in}{3.339748in}}%
\pgfpathlineto{\pgfqpoint{3.202407in}{3.424593in}}%
\pgfpathlineto{\pgfqpoint{3.223754in}{3.438733in}}%
\pgfpathlineto{\pgfqpoint{3.245101in}{3.438733in}}%
\pgfpathlineto{\pgfqpoint{3.266448in}{3.339748in}}%
\pgfpathlineto{\pgfqpoint{3.287796in}{3.353889in}}%
\pgfpathlineto{\pgfqpoint{3.309143in}{3.382170in}}%
\pgfpathlineto{\pgfqpoint{3.330490in}{3.269044in}}%
\pgfpathlineto{\pgfqpoint{3.351837in}{3.636704in}}%
\pgfpathlineto{\pgfqpoint{3.373184in}{3.551859in}}%
\pgfpathlineto{\pgfqpoint{3.394532in}{3.509437in}}%
\pgfpathlineto{\pgfqpoint{3.415879in}{3.198341in}}%
\pgfpathlineto{\pgfqpoint{3.437226in}{3.509437in}}%
\pgfpathlineto{\pgfqpoint{3.458573in}{3.339748in}}%
\pgfpathlineto{\pgfqpoint{3.479920in}{3.311467in}}%
\pgfpathlineto{\pgfqpoint{3.501268in}{3.566000in}}%
\pgfpathlineto{\pgfqpoint{3.522615in}{3.735689in}}%
\pgfpathlineto{\pgfqpoint{3.543962in}{3.679126in}}%
\pgfpathlineto{\pgfqpoint{3.565309in}{3.551859in}}%
\pgfpathlineto{\pgfqpoint{3.586656in}{3.820533in}}%
\pgfpathlineto{\pgfqpoint{3.608003in}{3.679126in}}%
\pgfpathlineto{\pgfqpoint{3.629351in}{3.636704in}}%
\pgfpathlineto{\pgfqpoint{3.650698in}{3.707407in}}%
\pgfpathlineto{\pgfqpoint{3.672045in}{3.495296in}}%
\pgfpathlineto{\pgfqpoint{3.693392in}{3.763970in}}%
\pgfpathlineto{\pgfqpoint{3.714739in}{3.566000in}}%
\pgfpathlineto{\pgfqpoint{3.736087in}{3.580141in}}%
\pgfpathlineto{\pgfqpoint{3.757434in}{3.608422in}}%
\pgfpathlineto{\pgfqpoint{3.778781in}{3.537719in}}%
\pgfpathlineto{\pgfqpoint{3.800128in}{3.664985in}}%
\pgfpathlineto{\pgfqpoint{3.821475in}{3.636704in}}%
\pgfpathlineto{\pgfqpoint{3.842823in}{3.664985in}}%
\pgfpathlineto{\pgfqpoint{3.864170in}{3.594281in}}%
\pgfpathlineto{\pgfqpoint{3.885517in}{3.636704in}}%
\pgfpathlineto{\pgfqpoint{3.906864in}{3.594281in}}%
\pgfpathlineto{\pgfqpoint{3.928211in}{3.283185in}}%
\pgfpathlineto{\pgfqpoint{3.949559in}{3.226622in}}%
\pgfpathlineto{\pgfqpoint{3.970906in}{3.735689in}}%
\pgfpathlineto{\pgfqpoint{3.992253in}{3.226622in}}%
\pgfpathlineto{\pgfqpoint{4.013600in}{3.396311in}}%
\pgfpathlineto{\pgfqpoint{4.034947in}{3.410452in}}%
\pgfpathlineto{\pgfqpoint{4.056295in}{3.410452in}}%
\pgfpathlineto{\pgfqpoint{4.077642in}{3.495296in}}%
\pgfpathlineto{\pgfqpoint{4.098989in}{3.396311in}}%
\pgfpathlineto{\pgfqpoint{4.120336in}{3.438733in}}%
\pgfpathlineto{\pgfqpoint{4.141683in}{3.537719in}}%
\pgfpathlineto{\pgfqpoint{4.163031in}{3.509437in}}%
\pgfpathlineto{\pgfqpoint{4.184378in}{3.749830in}}%
\pgfpathlineto{\pgfqpoint{4.205725in}{3.566000in}}%
\pgfpathlineto{\pgfqpoint{4.227072in}{3.240763in}}%
\pgfpathlineto{\pgfqpoint{4.248419in}{3.240763in}}%
\pgfpathlineto{\pgfqpoint{4.269767in}{3.622563in}}%
\pgfpathlineto{\pgfqpoint{4.291114in}{3.509437in}}%
\pgfpathlineto{\pgfqpoint{4.312461in}{3.566000in}}%
\pgfpathlineto{\pgfqpoint{4.333808in}{3.650844in}}%
\pgfpathlineto{\pgfqpoint{4.355155in}{3.283185in}}%
\pgfpathlineto{\pgfqpoint{4.376503in}{3.537719in}}%
\pgfpathlineto{\pgfqpoint{4.397850in}{3.311467in}}%
\pgfpathlineto{\pgfqpoint{4.419197in}{3.608422in}}%
\pgfpathlineto{\pgfqpoint{4.440544in}{3.566000in}}%
\pgfpathlineto{\pgfqpoint{4.461891in}{3.636704in}}%
\pgfpathlineto{\pgfqpoint{4.483239in}{3.198341in}}%
\pgfpathlineto{\pgfqpoint{4.504586in}{3.254904in}}%
\pgfpathlineto{\pgfqpoint{4.525933in}{3.566000in}}%
\pgfpathlineto{\pgfqpoint{4.547280in}{3.566000in}}%
\pgfpathlineto{\pgfqpoint{4.568627in}{3.707407in}}%
\pgfpathlineto{\pgfqpoint{4.589975in}{3.551859in}}%
\pgfpathlineto{\pgfqpoint{4.611322in}{3.608422in}}%
\pgfpathlineto{\pgfqpoint{4.632669in}{3.608422in}}%
\pgfpathlineto{\pgfqpoint{4.654016in}{3.509437in}}%
\pgfpathlineto{\pgfqpoint{4.675363in}{3.566000in}}%
\pgfpathlineto{\pgfqpoint{4.696711in}{3.495296in}}%
\pgfpathlineto{\pgfqpoint{4.718058in}{3.438733in}}%
\pgfpathlineto{\pgfqpoint{4.739405in}{3.254904in}}%
\pgfpathlineto{\pgfqpoint{4.760752in}{3.537719in}}%
\pgfpathlineto{\pgfqpoint{4.782099in}{3.580141in}}%
\pgfpathlineto{\pgfqpoint{4.803446in}{3.735689in}}%
\pgfpathlineto{\pgfqpoint{4.824794in}{3.424593in}}%
\pgfpathlineto{\pgfqpoint{4.846141in}{3.566000in}}%
\pgfpathlineto{\pgfqpoint{4.867488in}{3.537719in}}%
\pgfpathlineto{\pgfqpoint{4.888835in}{3.495296in}}%
\pgfpathlineto{\pgfqpoint{4.910182in}{3.537719in}}%
\pgfpathlineto{\pgfqpoint{4.931530in}{3.806393in}}%
\pgfpathlineto{\pgfqpoint{4.952877in}{3.339748in}}%
\pgfpathlineto{\pgfqpoint{4.974224in}{3.679126in}}%
\pgfpathlineto{\pgfqpoint{4.995571in}{3.594281in}}%
\pgfpathlineto{\pgfqpoint{5.016918in}{3.679126in}}%
\pgfpathlineto{\pgfqpoint{5.038266in}{3.438733in}}%
\pgfpathlineto{\pgfqpoint{5.059613in}{3.721548in}}%
\pgfpathlineto{\pgfqpoint{5.080960in}{3.495296in}}%
\pgfpathlineto{\pgfqpoint{5.102307in}{3.523578in}}%
\pgfpathlineto{\pgfqpoint{5.123654in}{3.636704in}}%
\pgfpathlineto{\pgfqpoint{5.145002in}{3.339748in}}%
\pgfpathlineto{\pgfqpoint{5.166349in}{3.141778in}}%
\pgfpathlineto{\pgfqpoint{5.187696in}{3.226622in}}%
\pgfpathlineto{\pgfqpoint{5.209043in}{3.184200in}}%
\pgfpathlineto{\pgfqpoint{5.230390in}{3.085215in}}%
\pgfpathlineto{\pgfqpoint{5.251738in}{3.155919in}}%
\pgfpathlineto{\pgfqpoint{5.273085in}{3.537719in}}%
\pgfpathlineto{\pgfqpoint{5.294432in}{3.523578in}}%
\pgfpathlineto{\pgfqpoint{5.337126in}{3.184200in}}%
\pgfpathlineto{\pgfqpoint{5.358474in}{3.424593in}}%
\pgfpathlineto{\pgfqpoint{5.379821in}{3.608422in}}%
\pgfpathlineto{\pgfqpoint{5.401168in}{3.382170in}}%
\pgfpathlineto{\pgfqpoint{5.422515in}{3.523578in}}%
\pgfpathlineto{\pgfqpoint{5.443862in}{3.481156in}}%
\pgfpathlineto{\pgfqpoint{5.486557in}{3.339748in}}%
\pgfpathlineto{\pgfqpoint{5.507904in}{3.438733in}}%
\pgfpathlineto{\pgfqpoint{5.529251in}{3.396311in}}%
\pgfpathlineto{\pgfqpoint{5.550598in}{3.382170in}}%
\pgfpathlineto{\pgfqpoint{5.571946in}{3.099356in}}%
\pgfpathlineto{\pgfqpoint{5.593293in}{3.212481in}}%
\pgfpathlineto{\pgfqpoint{5.614640in}{3.170059in}}%
\pgfpathlineto{\pgfqpoint{5.635987in}{2.972089in}}%
\pgfpathlineto{\pgfqpoint{5.657334in}{2.943807in}}%
\pgfpathlineto{\pgfqpoint{5.678682in}{3.071074in}}%
\pgfpathlineto{\pgfqpoint{5.700029in}{3.014511in}}%
\pgfpathlineto{\pgfqpoint{5.721376in}{3.240763in}}%
\pgfpathlineto{\pgfqpoint{5.742723in}{3.311467in}}%
\pgfpathlineto{\pgfqpoint{5.764070in}{3.226622in}}%
\pgfpathlineto{\pgfqpoint{5.785418in}{2.929667in}}%
\pgfpathlineto{\pgfqpoint{5.806765in}{3.212481in}}%
\pgfpathlineto{\pgfqpoint{5.828112in}{2.957948in}}%
\pgfpathlineto{\pgfqpoint{5.849459in}{3.325607in}}%
\pgfpathlineto{\pgfqpoint{5.870806in}{3.368030in}}%
\pgfpathlineto{\pgfqpoint{5.892153in}{3.622563in}}%
\pgfpathlineto{\pgfqpoint{5.913501in}{3.240763in}}%
\pgfpathlineto{\pgfqpoint{5.934848in}{3.339748in}}%
\pgfpathlineto{\pgfqpoint{5.956195in}{3.495296in}}%
\pgfpathlineto{\pgfqpoint{5.998889in}{3.269044in}}%
\pgfpathlineto{\pgfqpoint{6.020237in}{3.495296in}}%
\pgfpathlineto{\pgfqpoint{6.041584in}{3.325607in}}%
\pgfpathlineto{\pgfqpoint{6.062931in}{3.566000in}}%
\pgfpathlineto{\pgfqpoint{6.084278in}{3.325607in}}%
\pgfpathlineto{\pgfqpoint{6.105625in}{3.325607in}}%
\pgfpathlineto{\pgfqpoint{6.126973in}{3.467015in}}%
\pgfpathlineto{\pgfqpoint{6.148320in}{3.452874in}}%
\pgfpathlineto{\pgfqpoint{6.169667in}{3.749830in}}%
\pgfpathlineto{\pgfqpoint{6.191014in}{3.495296in}}%
\pgfpathlineto{\pgfqpoint{6.212361in}{3.481156in}}%
\pgfpathlineto{\pgfqpoint{6.233709in}{3.410452in}}%
\pgfpathlineto{\pgfqpoint{6.255056in}{3.566000in}}%
\pgfpathlineto{\pgfqpoint{6.276403in}{3.650844in}}%
\pgfpathlineto{\pgfqpoint{6.297750in}{3.424593in}}%
\pgfpathlineto{\pgfqpoint{6.319097in}{3.679126in}}%
\pgfpathlineto{\pgfqpoint{6.340445in}{3.283185in}}%
\pgfpathlineto{\pgfqpoint{6.361792in}{3.537719in}}%
\pgfpathlineto{\pgfqpoint{6.383139in}{3.551859in}}%
\pgfpathlineto{\pgfqpoint{6.404486in}{3.467015in}}%
\pgfpathlineto{\pgfqpoint{6.425833in}{3.551859in}}%
\pgfpathlineto{\pgfqpoint{6.447181in}{3.353889in}}%
\pgfpathlineto{\pgfqpoint{6.468528in}{3.467015in}}%
\pgfpathlineto{\pgfqpoint{6.489875in}{3.254904in}}%
\pgfpathlineto{\pgfqpoint{6.511222in}{3.368030in}}%
\pgfpathlineto{\pgfqpoint{6.532569in}{3.283185in}}%
\pgfpathlineto{\pgfqpoint{6.553917in}{3.410452in}}%
\pgfpathlineto{\pgfqpoint{6.575264in}{3.269044in}}%
\pgfpathlineto{\pgfqpoint{6.596611in}{3.198341in}}%
\pgfpathlineto{\pgfqpoint{6.617958in}{3.382170in}}%
\pgfpathlineto{\pgfqpoint{6.639305in}{3.353889in}}%
\pgfpathlineto{\pgfqpoint{6.660653in}{3.226622in}}%
\pgfpathlineto{\pgfqpoint{6.682000in}{3.311467in}}%
\pgfpathlineto{\pgfqpoint{6.703347in}{3.297326in}}%
\pgfpathlineto{\pgfqpoint{6.724694in}{3.339748in}}%
\pgfpathlineto{\pgfqpoint{6.746041in}{3.424593in}}%
\pgfpathlineto{\pgfqpoint{6.767389in}{3.311467in}}%
\pgfpathlineto{\pgfqpoint{6.788736in}{3.382170in}}%
\pgfpathlineto{\pgfqpoint{6.810083in}{3.353889in}}%
\pgfpathlineto{\pgfqpoint{6.831430in}{3.269044in}}%
\pgfpathlineto{\pgfqpoint{6.852777in}{3.311467in}}%
\pgfpathlineto{\pgfqpoint{6.874125in}{3.269044in}}%
\pgfpathlineto{\pgfqpoint{6.895472in}{3.099356in}}%
\pgfpathlineto{\pgfqpoint{6.916819in}{3.254904in}}%
\pgfpathlineto{\pgfqpoint{6.938166in}{3.212481in}}%
\pgfpathlineto{\pgfqpoint{6.959513in}{3.269044in}}%
\pgfpathlineto{\pgfqpoint{6.980861in}{3.254904in}}%
\pgfpathlineto{\pgfqpoint{7.002208in}{3.297326in}}%
\pgfpathlineto{\pgfqpoint{7.023555in}{3.467015in}}%
\pgfpathlineto{\pgfqpoint{7.044902in}{3.481156in}}%
\pgfpathlineto{\pgfqpoint{7.066249in}{3.353889in}}%
\pgfpathlineto{\pgfqpoint{7.087596in}{3.509437in}}%
\pgfpathlineto{\pgfqpoint{7.108944in}{3.240763in}}%
\pgfpathlineto{\pgfqpoint{7.130291in}{3.269044in}}%
\pgfpathlineto{\pgfqpoint{7.151638in}{3.339748in}}%
\pgfpathlineto{\pgfqpoint{7.172985in}{3.311467in}}%
\pgfpathlineto{\pgfqpoint{7.194332in}{3.537719in}}%
\pgfpathlineto{\pgfqpoint{7.215680in}{3.212481in}}%
\pgfpathlineto{\pgfqpoint{7.237027in}{3.269044in}}%
\pgfpathlineto{\pgfqpoint{7.258374in}{3.311467in}}%
\pgfpathlineto{\pgfqpoint{7.279721in}{3.452874in}}%
\pgfpathlineto{\pgfqpoint{7.301068in}{3.368030in}}%
\pgfpathlineto{\pgfqpoint{7.322416in}{3.368030in}}%
\pgfpathlineto{\pgfqpoint{7.343763in}{3.382170in}}%
\pgfpathlineto{\pgfqpoint{7.365110in}{3.382170in}}%
\pgfpathlineto{\pgfqpoint{7.386457in}{3.353889in}}%
\pgfpathlineto{\pgfqpoint{7.407804in}{3.467015in}}%
\pgfpathlineto{\pgfqpoint{7.429152in}{3.042793in}}%
\pgfpathlineto{\pgfqpoint{7.450499in}{3.311467in}}%
\pgfpathlineto{\pgfqpoint{7.471846in}{3.509437in}}%
\pgfpathlineto{\pgfqpoint{7.493193in}{3.467015in}}%
\pgfpathlineto{\pgfqpoint{7.514540in}{3.452874in}}%
\pgfpathlineto{\pgfqpoint{7.535888in}{3.339748in}}%
\pgfpathlineto{\pgfqpoint{7.557235in}{3.311467in}}%
\pgfpathlineto{\pgfqpoint{7.578582in}{3.509437in}}%
\pgfpathlineto{\pgfqpoint{7.599929in}{3.353889in}}%
\pgfpathlineto{\pgfqpoint{7.621276in}{3.481156in}}%
\pgfpathlineto{\pgfqpoint{7.642624in}{3.240763in}}%
\pgfpathlineto{\pgfqpoint{7.663971in}{3.339748in}}%
\pgfpathlineto{\pgfqpoint{7.685318in}{3.198341in}}%
\pgfpathlineto{\pgfqpoint{7.706665in}{3.467015in}}%
\pgfpathlineto{\pgfqpoint{7.728012in}{3.452874in}}%
\pgfpathlineto{\pgfqpoint{7.749360in}{3.481156in}}%
\pgfpathlineto{\pgfqpoint{7.770707in}{3.594281in}}%
\pgfpathlineto{\pgfqpoint{7.792054in}{3.467015in}}%
\pgfpathlineto{\pgfqpoint{7.813401in}{3.212481in}}%
\pgfpathlineto{\pgfqpoint{7.834748in}{3.000370in}}%
\pgfpathlineto{\pgfqpoint{7.856096in}{3.396311in}}%
\pgfpathlineto{\pgfqpoint{7.877443in}{3.580141in}}%
\pgfpathlineto{\pgfqpoint{7.898790in}{3.283185in}}%
\pgfpathlineto{\pgfqpoint{7.920137in}{3.198341in}}%
\pgfpathlineto{\pgfqpoint{7.941484in}{3.396311in}}%
\pgfpathlineto{\pgfqpoint{7.962832in}{3.523578in}}%
\pgfpathlineto{\pgfqpoint{7.984179in}{3.467015in}}%
\pgfpathlineto{\pgfqpoint{8.005526in}{3.566000in}}%
\pgfpathlineto{\pgfqpoint{8.026873in}{3.339748in}}%
\pgfpathlineto{\pgfqpoint{8.048220in}{3.269044in}}%
\pgfpathlineto{\pgfqpoint{8.069568in}{3.226622in}}%
\pgfpathlineto{\pgfqpoint{8.090915in}{3.382170in}}%
\pgfpathlineto{\pgfqpoint{8.112262in}{3.495296in}}%
\pgfpathlineto{\pgfqpoint{8.133609in}{3.438733in}}%
\pgfpathlineto{\pgfqpoint{8.154956in}{3.438733in}}%
\pgfpathlineto{\pgfqpoint{8.176303in}{3.410452in}}%
\pgfpathlineto{\pgfqpoint{8.197651in}{3.551859in}}%
\pgfpathlineto{\pgfqpoint{8.218998in}{3.339748in}}%
\pgfpathlineto{\pgfqpoint{8.240345in}{3.198341in}}%
\pgfpathlineto{\pgfqpoint{8.261692in}{3.325607in}}%
\pgfpathlineto{\pgfqpoint{8.283039in}{3.353889in}}%
\pgfpathlineto{\pgfqpoint{8.304387in}{3.113496in}}%
\pgfpathlineto{\pgfqpoint{8.325734in}{3.226622in}}%
\pgfpathlineto{\pgfqpoint{8.347081in}{2.915526in}}%
\pgfpathlineto{\pgfqpoint{8.368428in}{3.226622in}}%
\pgfpathlineto{\pgfqpoint{8.389775in}{2.915526in}}%
\pgfpathlineto{\pgfqpoint{8.411123in}{3.127637in}}%
\pgfpathlineto{\pgfqpoint{8.432470in}{3.042793in}}%
\pgfpathlineto{\pgfqpoint{8.453817in}{3.000370in}}%
\pgfpathlineto{\pgfqpoint{8.475164in}{3.028652in}}%
\pgfpathlineto{\pgfqpoint{8.496511in}{3.254904in}}%
\pgfpathlineto{\pgfqpoint{8.517859in}{3.424593in}}%
\pgfpathlineto{\pgfqpoint{8.539206in}{3.368030in}}%
\pgfpathlineto{\pgfqpoint{8.560553in}{3.410452in}}%
\pgfpathlineto{\pgfqpoint{8.581900in}{3.424593in}}%
\pgfpathlineto{\pgfqpoint{8.603247in}{3.155919in}}%
\pgfpathlineto{\pgfqpoint{8.624595in}{3.636704in}}%
\pgfpathlineto{\pgfqpoint{8.645942in}{3.099356in}}%
\pgfpathlineto{\pgfqpoint{8.667289in}{3.467015in}}%
\pgfpathlineto{\pgfqpoint{8.688636in}{3.622563in}}%
\pgfpathlineto{\pgfqpoint{8.709983in}{3.353889in}}%
\pgfpathlineto{\pgfqpoint{8.731331in}{3.509437in}}%
\pgfpathlineto{\pgfqpoint{8.752678in}{3.410452in}}%
\pgfpathlineto{\pgfqpoint{8.774025in}{3.452874in}}%
\pgfpathlineto{\pgfqpoint{8.795372in}{3.311467in}}%
\pgfpathlineto{\pgfqpoint{8.816719in}{3.424593in}}%
\pgfpathlineto{\pgfqpoint{8.838067in}{3.184200in}}%
\pgfpathlineto{\pgfqpoint{8.859414in}{3.679126in}}%
\pgfpathlineto{\pgfqpoint{8.880761in}{3.212481in}}%
\pgfpathlineto{\pgfqpoint{8.902108in}{3.099356in}}%
\pgfpathlineto{\pgfqpoint{8.923455in}{3.113496in}}%
\pgfpathlineto{\pgfqpoint{8.944803in}{3.155919in}}%
\pgfpathlineto{\pgfqpoint{8.966150in}{3.240763in}}%
\pgfpathlineto{\pgfqpoint{8.987497in}{2.986230in}}%
\pgfpathlineto{\pgfqpoint{9.008844in}{2.873104in}}%
\pgfpathlineto{\pgfqpoint{9.030191in}{2.887244in}}%
\pgfpathlineto{\pgfqpoint{9.051539in}{3.141778in}}%
\pgfpathlineto{\pgfqpoint{9.072886in}{3.184200in}}%
\pgfpathlineto{\pgfqpoint{9.094233in}{3.056933in}}%
\pgfpathlineto{\pgfqpoint{9.115580in}{3.000370in}}%
\pgfpathlineto{\pgfqpoint{9.136927in}{2.844822in}}%
\pgfpathlineto{\pgfqpoint{9.158275in}{3.184200in}}%
\pgfpathlineto{\pgfqpoint{9.179622in}{3.028652in}}%
\pgfpathlineto{\pgfqpoint{9.200969in}{3.608422in}}%
\pgfpathlineto{\pgfqpoint{9.222316in}{3.212481in}}%
\pgfpathlineto{\pgfqpoint{9.243663in}{3.396311in}}%
\pgfpathlineto{\pgfqpoint{9.265010in}{3.368030in}}%
\pgfpathlineto{\pgfqpoint{9.286358in}{3.269044in}}%
\pgfpathlineto{\pgfqpoint{9.307705in}{3.537719in}}%
\pgfpathlineto{\pgfqpoint{9.329052in}{3.184200in}}%
\pgfpathlineto{\pgfqpoint{9.350399in}{3.254904in}}%
\pgfpathlineto{\pgfqpoint{9.371746in}{3.269044in}}%
\pgfpathlineto{\pgfqpoint{9.393094in}{3.353889in}}%
\pgfpathlineto{\pgfqpoint{9.414441in}{3.339748in}}%
\pgfpathlineto{\pgfqpoint{9.435788in}{3.212481in}}%
\pgfpathlineto{\pgfqpoint{9.457135in}{3.438733in}}%
\pgfpathlineto{\pgfqpoint{9.478482in}{3.325607in}}%
\pgfpathlineto{\pgfqpoint{9.499830in}{3.297326in}}%
\pgfpathlineto{\pgfqpoint{9.521177in}{3.424593in}}%
\pgfpathlineto{\pgfqpoint{9.542524in}{3.396311in}}%
\pgfpathlineto{\pgfqpoint{9.563871in}{3.396311in}}%
\pgfpathlineto{\pgfqpoint{9.585218in}{3.339748in}}%
\pgfpathlineto{\pgfqpoint{9.606566in}{3.410452in}}%
\pgfpathlineto{\pgfqpoint{9.627913in}{3.368030in}}%
\pgfpathlineto{\pgfqpoint{9.649260in}{3.537719in}}%
\pgfpathlineto{\pgfqpoint{9.670607in}{3.240763in}}%
\pgfpathlineto{\pgfqpoint{9.691954in}{3.353889in}}%
\pgfpathlineto{\pgfqpoint{9.734649in}{3.297326in}}%
\pgfpathlineto{\pgfqpoint{9.777343in}{3.551859in}}%
\pgfpathlineto{\pgfqpoint{9.798690in}{3.636704in}}%
\pgfpathlineto{\pgfqpoint{9.820038in}{3.396311in}}%
\pgfpathlineto{\pgfqpoint{9.841385in}{3.424593in}}%
\pgfpathlineto{\pgfqpoint{9.862732in}{3.636704in}}%
\pgfpathlineto{\pgfqpoint{9.884079in}{3.283185in}}%
\pgfpathlineto{\pgfqpoint{9.905426in}{3.170059in}}%
\pgfpathlineto{\pgfqpoint{9.926774in}{3.240763in}}%
\pgfpathlineto{\pgfqpoint{9.948121in}{3.424593in}}%
\pgfpathlineto{\pgfqpoint{9.969468in}{3.325607in}}%
\pgfpathlineto{\pgfqpoint{9.990815in}{3.424593in}}%
\pgfpathlineto{\pgfqpoint{10.012162in}{3.438733in}}%
\pgfpathlineto{\pgfqpoint{10.033510in}{3.311467in}}%
\pgfpathlineto{\pgfqpoint{10.054857in}{3.523578in}}%
\pgfpathlineto{\pgfqpoint{10.076204in}{3.467015in}}%
\pgfpathlineto{\pgfqpoint{10.097551in}{3.368030in}}%
\pgfpathlineto{\pgfqpoint{10.118898in}{3.452874in}}%
\pgfpathlineto{\pgfqpoint{10.140246in}{3.155919in}}%
\pgfpathlineto{\pgfqpoint{10.161593in}{3.240763in}}%
\pgfpathlineto{\pgfqpoint{10.182940in}{3.438733in}}%
\pgfpathlineto{\pgfqpoint{10.204287in}{3.141778in}}%
\pgfpathlineto{\pgfqpoint{10.225634in}{3.509437in}}%
\pgfpathlineto{\pgfqpoint{10.246982in}{3.410452in}}%
\pgfpathlineto{\pgfqpoint{10.268329in}{3.396311in}}%
\pgfpathlineto{\pgfqpoint{10.289676in}{3.523578in}}%
\pgfpathlineto{\pgfqpoint{10.311023in}{3.297326in}}%
\pgfpathlineto{\pgfqpoint{10.332370in}{3.339748in}}%
\pgfpathlineto{\pgfqpoint{10.353718in}{3.339748in}}%
\pgfpathlineto{\pgfqpoint{10.375065in}{3.424593in}}%
\pgfpathlineto{\pgfqpoint{10.396412in}{3.382170in}}%
\pgfpathlineto{\pgfqpoint{10.417759in}{3.283185in}}%
\pgfpathlineto{\pgfqpoint{10.439106in}{3.551859in}}%
\pgfpathlineto{\pgfqpoint{10.460453in}{3.226622in}}%
\pgfpathlineto{\pgfqpoint{10.481801in}{3.594281in}}%
\pgfpathlineto{\pgfqpoint{10.503148in}{3.240763in}}%
\pgfpathlineto{\pgfqpoint{10.524495in}{3.495296in}}%
\pgfpathlineto{\pgfqpoint{10.545842in}{3.523578in}}%
\pgfpathlineto{\pgfqpoint{10.567189in}{3.424593in}}%
\pgfpathlineto{\pgfqpoint{10.588537in}{3.382170in}}%
\pgfpathlineto{\pgfqpoint{10.609884in}{3.594281in}}%
\pgfpathlineto{\pgfqpoint{10.631231in}{3.382170in}}%
\pgfpathlineto{\pgfqpoint{10.652578in}{3.311467in}}%
\pgfpathlineto{\pgfqpoint{10.673925in}{3.353889in}}%
\pgfpathlineto{\pgfqpoint{10.695273in}{3.283185in}}%
\pgfpathlineto{\pgfqpoint{10.716620in}{3.481156in}}%
\pgfpathlineto{\pgfqpoint{10.737967in}{3.424593in}}%
\pgfpathlineto{\pgfqpoint{10.759314in}{3.509437in}}%
\pgfpathlineto{\pgfqpoint{10.780661in}{3.608422in}}%
\pgfpathlineto{\pgfqpoint{10.802009in}{3.410452in}}%
\pgfpathlineto{\pgfqpoint{10.802009in}{3.424593in}}%
\pgfpathlineto{\pgfqpoint{10.802009in}{3.424593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.348403in}{1.232778in}}{\pgfqpoint{10.261597in}{4.242222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092353in}{3.283185in}}%
\pgfpathlineto{\pgfqpoint{2.113700in}{4.965933in}}%
\pgfpathlineto{\pgfqpoint{2.135047in}{5.446719in}}%
\pgfpathlineto{\pgfqpoint{2.156394in}{4.838667in}}%
\pgfpathlineto{\pgfqpoint{2.177741in}{4.584133in}}%
\pgfpathlineto{\pgfqpoint{2.199089in}{4.626556in}}%
\pgfpathlineto{\pgfqpoint{2.220436in}{4.725541in}}%
\pgfpathlineto{\pgfqpoint{2.241783in}{4.612415in}}%
\pgfpathlineto{\pgfqpoint{2.263130in}{4.697259in}}%
\pgfpathlineto{\pgfqpoint{2.284477in}{4.400304in}}%
\pgfpathlineto{\pgfqpoint{2.305825in}{4.555852in}}%
\pgfpathlineto{\pgfqpoint{2.327172in}{4.895230in}}%
\pgfpathlineto{\pgfqpoint{2.348519in}{4.654837in}}%
\pgfpathlineto{\pgfqpoint{2.369866in}{4.683119in}}%
\pgfpathlineto{\pgfqpoint{2.391213in}{4.485148in}}%
\pgfpathlineto{\pgfqpoint{2.412561in}{4.598274in}}%
\pgfpathlineto{\pgfqpoint{2.433908in}{4.598274in}}%
\pgfpathlineto{\pgfqpoint{2.455255in}{4.555852in}}%
\pgfpathlineto{\pgfqpoint{2.476602in}{4.640696in}}%
\pgfpathlineto{\pgfqpoint{2.497949in}{4.612415in}}%
\pgfpathlineto{\pgfqpoint{2.519296in}{4.499289in}}%
\pgfpathlineto{\pgfqpoint{2.540644in}{4.626556in}}%
\pgfpathlineto{\pgfqpoint{2.561991in}{4.400304in}}%
\pgfpathlineto{\pgfqpoint{2.583338in}{4.598274in}}%
\pgfpathlineto{\pgfqpoint{2.604685in}{4.400304in}}%
\pgfpathlineto{\pgfqpoint{2.626032in}{4.555852in}}%
\pgfpathlineto{\pgfqpoint{2.647380in}{4.442726in}}%
\pgfpathlineto{\pgfqpoint{2.668727in}{4.584133in}}%
\pgfpathlineto{\pgfqpoint{2.690074in}{4.909370in}}%
\pgfpathlineto{\pgfqpoint{2.711421in}{4.612415in}}%
\pgfpathlineto{\pgfqpoint{2.732768in}{4.668978in}}%
\pgfpathlineto{\pgfqpoint{2.754116in}{4.866948in}}%
\pgfpathlineto{\pgfqpoint{2.775463in}{4.414444in}}%
\pgfpathlineto{\pgfqpoint{2.796810in}{4.541711in}}%
\pgfpathlineto{\pgfqpoint{2.818157in}{4.640696in}}%
\pgfpathlineto{\pgfqpoint{2.839504in}{4.640696in}}%
\pgfpathlineto{\pgfqpoint{2.860852in}{4.654837in}}%
\pgfpathlineto{\pgfqpoint{2.882199in}{4.584133in}}%
\pgfpathlineto{\pgfqpoint{2.903546in}{4.541711in}}%
\pgfpathlineto{\pgfqpoint{2.924893in}{4.640696in}}%
\pgfpathlineto{\pgfqpoint{2.946240in}{4.598274in}}%
\pgfpathlineto{\pgfqpoint{2.967588in}{4.711400in}}%
\pgfpathlineto{\pgfqpoint{2.988935in}{4.315459in}}%
\pgfpathlineto{\pgfqpoint{3.010282in}{4.640696in}}%
\pgfpathlineto{\pgfqpoint{3.031629in}{4.626556in}}%
\pgfpathlineto{\pgfqpoint{3.052976in}{4.697259in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{4.725541in}}%
\pgfpathlineto{\pgfqpoint{3.095671in}{4.612415in}}%
\pgfpathlineto{\pgfqpoint{3.117018in}{4.739681in}}%
\pgfpathlineto{\pgfqpoint{3.138365in}{4.598274in}}%
\pgfpathlineto{\pgfqpoint{3.159712in}{4.527570in}}%
\pgfpathlineto{\pgfqpoint{3.181060in}{4.626556in}}%
\pgfpathlineto{\pgfqpoint{3.202407in}{4.626556in}}%
\pgfpathlineto{\pgfqpoint{3.223754in}{4.711400in}}%
\pgfpathlineto{\pgfqpoint{3.245101in}{4.626556in}}%
\pgfpathlineto{\pgfqpoint{3.266448in}{4.442726in}}%
\pgfpathlineto{\pgfqpoint{3.287796in}{4.739681in}}%
\pgfpathlineto{\pgfqpoint{3.309143in}{4.683119in}}%
\pgfpathlineto{\pgfqpoint{3.330490in}{4.683119in}}%
\pgfpathlineto{\pgfqpoint{3.373184in}{4.739681in}}%
\pgfpathlineto{\pgfqpoint{3.394532in}{4.513430in}}%
\pgfpathlineto{\pgfqpoint{3.415879in}{4.471007in}}%
\pgfpathlineto{\pgfqpoint{3.437226in}{4.584133in}}%
\pgfpathlineto{\pgfqpoint{3.458573in}{4.612415in}}%
\pgfpathlineto{\pgfqpoint{3.479920in}{4.683119in}}%
\pgfpathlineto{\pgfqpoint{3.501268in}{4.739681in}}%
\pgfpathlineto{\pgfqpoint{3.522615in}{4.584133in}}%
\pgfpathlineto{\pgfqpoint{3.543962in}{4.668978in}}%
\pgfpathlineto{\pgfqpoint{3.565309in}{4.668978in}}%
\pgfpathlineto{\pgfqpoint{3.586656in}{4.612415in}}%
\pgfpathlineto{\pgfqpoint{3.608003in}{4.697259in}}%
\pgfpathlineto{\pgfqpoint{3.629351in}{4.711400in}}%
\pgfpathlineto{\pgfqpoint{3.650698in}{4.767963in}}%
\pgfpathlineto{\pgfqpoint{3.672045in}{4.527570in}}%
\pgfpathlineto{\pgfqpoint{3.693392in}{4.711400in}}%
\pgfpathlineto{\pgfqpoint{3.714739in}{4.753822in}}%
\pgfpathlineto{\pgfqpoint{3.736087in}{4.697259in}}%
\pgfpathlineto{\pgfqpoint{3.757434in}{4.725541in}}%
\pgfpathlineto{\pgfqpoint{3.778781in}{4.683119in}}%
\pgfpathlineto{\pgfqpoint{3.800128in}{4.739681in}}%
\pgfpathlineto{\pgfqpoint{3.821475in}{4.767963in}}%
\pgfpathlineto{\pgfqpoint{3.842823in}{4.697259in}}%
\pgfpathlineto{\pgfqpoint{3.864170in}{4.569993in}}%
\pgfpathlineto{\pgfqpoint{3.885517in}{4.753822in}}%
\pgfpathlineto{\pgfqpoint{3.906864in}{4.569993in}}%
\pgfpathlineto{\pgfqpoint{3.928211in}{4.824526in}}%
\pgfpathlineto{\pgfqpoint{3.949559in}{4.852807in}}%
\pgfpathlineto{\pgfqpoint{3.970906in}{4.824526in}}%
\pgfpathlineto{\pgfqpoint{3.992253in}{4.838667in}}%
\pgfpathlineto{\pgfqpoint{4.013600in}{4.767963in}}%
\pgfpathlineto{\pgfqpoint{4.034947in}{4.852807in}}%
\pgfpathlineto{\pgfqpoint{4.056295in}{4.555852in}}%
\pgfpathlineto{\pgfqpoint{4.077642in}{4.725541in}}%
\pgfpathlineto{\pgfqpoint{4.098989in}{4.640696in}}%
\pgfpathlineto{\pgfqpoint{4.120336in}{4.640696in}}%
\pgfpathlineto{\pgfqpoint{4.141683in}{4.626556in}}%
\pgfpathlineto{\pgfqpoint{4.163031in}{4.541711in}}%
\pgfpathlineto{\pgfqpoint{4.184378in}{4.612415in}}%
\pgfpathlineto{\pgfqpoint{4.205725in}{4.569993in}}%
\pgfpathlineto{\pgfqpoint{4.227072in}{4.640696in}}%
\pgfpathlineto{\pgfqpoint{4.248419in}{4.753822in}}%
\pgfpathlineto{\pgfqpoint{4.269767in}{4.739681in}}%
\pgfpathlineto{\pgfqpoint{4.291114in}{4.569993in}}%
\pgfpathlineto{\pgfqpoint{4.312461in}{4.725541in}}%
\pgfpathlineto{\pgfqpoint{4.333808in}{4.442726in}}%
\pgfpathlineto{\pgfqpoint{4.355155in}{4.668978in}}%
\pgfpathlineto{\pgfqpoint{4.376503in}{4.697259in}}%
\pgfpathlineto{\pgfqpoint{4.397850in}{4.541711in}}%
\pgfpathlineto{\pgfqpoint{4.419197in}{4.654837in}}%
\pgfpathlineto{\pgfqpoint{4.440544in}{4.668978in}}%
\pgfpathlineto{\pgfqpoint{4.461891in}{4.527570in}}%
\pgfpathlineto{\pgfqpoint{4.483239in}{4.569993in}}%
\pgfpathlineto{\pgfqpoint{4.504586in}{4.711400in}}%
\pgfpathlineto{\pgfqpoint{4.525933in}{4.513430in}}%
\pgfpathlineto{\pgfqpoint{4.547280in}{4.499289in}}%
\pgfpathlineto{\pgfqpoint{4.568627in}{4.456867in}}%
\pgfpathlineto{\pgfqpoint{4.589975in}{4.584133in}}%
\pgfpathlineto{\pgfqpoint{4.611322in}{4.343741in}}%
\pgfpathlineto{\pgfqpoint{4.632669in}{4.626556in}}%
\pgfpathlineto{\pgfqpoint{4.654016in}{4.584133in}}%
\pgfpathlineto{\pgfqpoint{4.675363in}{4.414444in}}%
\pgfpathlineto{\pgfqpoint{4.696711in}{4.683119in}}%
\pgfpathlineto{\pgfqpoint{4.718058in}{4.442726in}}%
\pgfpathlineto{\pgfqpoint{4.739405in}{4.569993in}}%
\pgfpathlineto{\pgfqpoint{4.760752in}{4.386163in}}%
\pgfpathlineto{\pgfqpoint{4.782099in}{4.414444in}}%
\pgfpathlineto{\pgfqpoint{4.803446in}{4.386163in}}%
\pgfpathlineto{\pgfqpoint{4.824794in}{4.400304in}}%
\pgfpathlineto{\pgfqpoint{4.846141in}{4.555852in}}%
\pgfpathlineto{\pgfqpoint{4.867488in}{4.442726in}}%
\pgfpathlineto{\pgfqpoint{4.888835in}{4.513430in}}%
\pgfpathlineto{\pgfqpoint{4.910182in}{4.471007in}}%
\pgfpathlineto{\pgfqpoint{4.931530in}{4.612415in}}%
\pgfpathlineto{\pgfqpoint{4.952877in}{4.386163in}}%
\pgfpathlineto{\pgfqpoint{4.974224in}{4.697259in}}%
\pgfpathlineto{\pgfqpoint{4.995571in}{4.442726in}}%
\pgfpathlineto{\pgfqpoint{5.016918in}{4.555852in}}%
\pgfpathlineto{\pgfqpoint{5.038266in}{4.555852in}}%
\pgfpathlineto{\pgfqpoint{5.059613in}{4.499289in}}%
\pgfpathlineto{\pgfqpoint{5.080960in}{4.569993in}}%
\pgfpathlineto{\pgfqpoint{5.102307in}{4.782104in}}%
\pgfpathlineto{\pgfqpoint{5.123654in}{4.400304in}}%
\pgfpathlineto{\pgfqpoint{5.145002in}{4.584133in}}%
\pgfpathlineto{\pgfqpoint{5.166349in}{4.739681in}}%
\pgfpathlineto{\pgfqpoint{5.187696in}{4.711400in}}%
\pgfpathlineto{\pgfqpoint{5.209043in}{4.753822in}}%
\pgfpathlineto{\pgfqpoint{5.230390in}{4.654837in}}%
\pgfpathlineto{\pgfqpoint{5.251738in}{4.725541in}}%
\pgfpathlineto{\pgfqpoint{5.273085in}{4.711400in}}%
\pgfpathlineto{\pgfqpoint{5.294432in}{4.683119in}}%
\pgfpathlineto{\pgfqpoint{5.315779in}{4.471007in}}%
\pgfpathlineto{\pgfqpoint{5.337126in}{4.782104in}}%
\pgfpathlineto{\pgfqpoint{5.358474in}{4.739681in}}%
\pgfpathlineto{\pgfqpoint{5.379821in}{4.753822in}}%
\pgfpathlineto{\pgfqpoint{5.401168in}{4.668978in}}%
\pgfpathlineto{\pgfqpoint{5.422515in}{4.782104in}}%
\pgfpathlineto{\pgfqpoint{5.443862in}{4.584133in}}%
\pgfpathlineto{\pgfqpoint{5.465210in}{4.668978in}}%
\pgfpathlineto{\pgfqpoint{5.486557in}{4.485148in}}%
\pgfpathlineto{\pgfqpoint{5.507904in}{4.711400in}}%
\pgfpathlineto{\pgfqpoint{5.529251in}{4.852807in}}%
\pgfpathlineto{\pgfqpoint{5.550598in}{4.824526in}}%
\pgfpathlineto{\pgfqpoint{5.571946in}{4.668978in}}%
\pgfpathlineto{\pgfqpoint{5.593293in}{4.824526in}}%
\pgfpathlineto{\pgfqpoint{5.614640in}{4.555852in}}%
\pgfpathlineto{\pgfqpoint{5.635987in}{4.810385in}}%
\pgfpathlineto{\pgfqpoint{5.657334in}{4.683119in}}%
\pgfpathlineto{\pgfqpoint{5.678682in}{4.640696in}}%
\pgfpathlineto{\pgfqpoint{5.700029in}{4.725541in}}%
\pgfpathlineto{\pgfqpoint{5.721376in}{4.739681in}}%
\pgfpathlineto{\pgfqpoint{5.742723in}{4.824526in}}%
\pgfpathlineto{\pgfqpoint{5.764070in}{4.838667in}}%
\pgfpathlineto{\pgfqpoint{5.785418in}{4.810385in}}%
\pgfpathlineto{\pgfqpoint{5.806765in}{4.697259in}}%
\pgfpathlineto{\pgfqpoint{5.828112in}{4.753822in}}%
\pgfpathlineto{\pgfqpoint{5.849459in}{4.824526in}}%
\pgfpathlineto{\pgfqpoint{5.870806in}{4.711400in}}%
\pgfpathlineto{\pgfqpoint{5.892153in}{4.881089in}}%
\pgfpathlineto{\pgfqpoint{5.913501in}{4.753822in}}%
\pgfpathlineto{\pgfqpoint{5.934848in}{4.683119in}}%
\pgfpathlineto{\pgfqpoint{5.956195in}{4.895230in}}%
\pgfpathlineto{\pgfqpoint{5.977542in}{4.909370in}}%
\pgfpathlineto{\pgfqpoint{5.998889in}{4.852807in}}%
\pgfpathlineto{\pgfqpoint{6.020237in}{4.881089in}}%
\pgfpathlineto{\pgfqpoint{6.041584in}{4.881089in}}%
\pgfpathlineto{\pgfqpoint{6.062931in}{4.612415in}}%
\pgfpathlineto{\pgfqpoint{6.084278in}{4.683119in}}%
\pgfpathlineto{\pgfqpoint{6.105625in}{4.725541in}}%
\pgfpathlineto{\pgfqpoint{6.126973in}{4.555852in}}%
\pgfpathlineto{\pgfqpoint{6.148320in}{4.697259in}}%
\pgfpathlineto{\pgfqpoint{6.169667in}{4.640696in}}%
\pgfpathlineto{\pgfqpoint{6.191014in}{4.598274in}}%
\pgfpathlineto{\pgfqpoint{6.212361in}{4.697259in}}%
\pgfpathlineto{\pgfqpoint{6.233709in}{4.541711in}}%
\pgfpathlineto{\pgfqpoint{6.255056in}{4.767963in}}%
\pgfpathlineto{\pgfqpoint{6.276403in}{4.569993in}}%
\pgfpathlineto{\pgfqpoint{6.297750in}{4.400304in}}%
\pgfpathlineto{\pgfqpoint{6.319097in}{4.372022in}}%
\pgfpathlineto{\pgfqpoint{6.340445in}{4.852807in}}%
\pgfpathlineto{\pgfqpoint{6.361792in}{4.725541in}}%
\pgfpathlineto{\pgfqpoint{6.383139in}{4.810385in}}%
\pgfpathlineto{\pgfqpoint{6.404486in}{4.782104in}}%
\pgfpathlineto{\pgfqpoint{6.425833in}{4.598274in}}%
\pgfpathlineto{\pgfqpoint{6.447181in}{4.683119in}}%
\pgfpathlineto{\pgfqpoint{6.468528in}{4.428585in}}%
\pgfpathlineto{\pgfqpoint{6.489875in}{4.513430in}}%
\pgfpathlineto{\pgfqpoint{6.511222in}{4.668978in}}%
\pgfpathlineto{\pgfqpoint{6.532569in}{4.767963in}}%
\pgfpathlineto{\pgfqpoint{6.553917in}{4.753822in}}%
\pgfpathlineto{\pgfqpoint{6.575264in}{4.683119in}}%
\pgfpathlineto{\pgfqpoint{6.596611in}{4.569993in}}%
\pgfpathlineto{\pgfqpoint{6.617958in}{4.400304in}}%
\pgfpathlineto{\pgfqpoint{6.639305in}{4.796244in}}%
\pgfpathlineto{\pgfqpoint{6.660653in}{4.598274in}}%
\pgfpathlineto{\pgfqpoint{6.682000in}{4.612415in}}%
\pgfpathlineto{\pgfqpoint{6.703347in}{4.796244in}}%
\pgfpathlineto{\pgfqpoint{6.724694in}{4.414444in}}%
\pgfpathlineto{\pgfqpoint{6.746041in}{4.711400in}}%
\pgfpathlineto{\pgfqpoint{6.767389in}{4.414444in}}%
\pgfpathlineto{\pgfqpoint{6.788736in}{4.584133in}}%
\pgfpathlineto{\pgfqpoint{6.810083in}{4.329600in}}%
\pgfpathlineto{\pgfqpoint{6.831430in}{4.499289in}}%
\pgfpathlineto{\pgfqpoint{6.852777in}{4.456867in}}%
\pgfpathlineto{\pgfqpoint{6.874125in}{4.513430in}}%
\pgfpathlineto{\pgfqpoint{6.895472in}{4.555852in}}%
\pgfpathlineto{\pgfqpoint{6.916819in}{4.414444in}}%
\pgfpathlineto{\pgfqpoint{6.938166in}{4.626556in}}%
\pgfpathlineto{\pgfqpoint{6.959513in}{4.697259in}}%
\pgfpathlineto{\pgfqpoint{6.980861in}{4.414444in}}%
\pgfpathlineto{\pgfqpoint{7.002208in}{4.654837in}}%
\pgfpathlineto{\pgfqpoint{7.023555in}{4.456867in}}%
\pgfpathlineto{\pgfqpoint{7.044902in}{4.654837in}}%
\pgfpathlineto{\pgfqpoint{7.066249in}{4.372022in}}%
\pgfpathlineto{\pgfqpoint{7.087596in}{4.372022in}}%
\pgfpathlineto{\pgfqpoint{7.108944in}{4.357881in}}%
\pgfpathlineto{\pgfqpoint{7.130291in}{4.584133in}}%
\pgfpathlineto{\pgfqpoint{7.151638in}{4.428585in}}%
\pgfpathlineto{\pgfqpoint{7.172985in}{4.456867in}}%
\pgfpathlineto{\pgfqpoint{7.194332in}{4.513430in}}%
\pgfpathlineto{\pgfqpoint{7.215680in}{4.372022in}}%
\pgfpathlineto{\pgfqpoint{7.237027in}{4.598274in}}%
\pgfpathlineto{\pgfqpoint{7.258374in}{4.414444in}}%
\pgfpathlineto{\pgfqpoint{7.279721in}{4.569993in}}%
\pgfpathlineto{\pgfqpoint{7.301068in}{4.499289in}}%
\pgfpathlineto{\pgfqpoint{7.322416in}{4.485148in}}%
\pgfpathlineto{\pgfqpoint{7.343763in}{4.541711in}}%
\pgfpathlineto{\pgfqpoint{7.365110in}{4.329600in}}%
\pgfpathlineto{\pgfqpoint{7.386457in}{4.668978in}}%
\pgfpathlineto{\pgfqpoint{7.407804in}{4.372022in}}%
\pgfpathlineto{\pgfqpoint{7.429152in}{4.711400in}}%
\pgfpathlineto{\pgfqpoint{7.450499in}{4.598274in}}%
\pgfpathlineto{\pgfqpoint{7.471846in}{4.683119in}}%
\pgfpathlineto{\pgfqpoint{7.493193in}{4.442726in}}%
\pgfpathlineto{\pgfqpoint{7.514540in}{4.683119in}}%
\pgfpathlineto{\pgfqpoint{7.535888in}{4.753822in}}%
\pgfpathlineto{\pgfqpoint{7.557235in}{4.753822in}}%
\pgfpathlineto{\pgfqpoint{7.578582in}{4.626556in}}%
\pgfpathlineto{\pgfqpoint{7.599929in}{4.668978in}}%
\pgfpathlineto{\pgfqpoint{7.621276in}{4.852807in}}%
\pgfpathlineto{\pgfqpoint{7.642624in}{4.428585in}}%
\pgfpathlineto{\pgfqpoint{7.663971in}{4.866948in}}%
\pgfpathlineto{\pgfqpoint{7.685318in}{4.782104in}}%
\pgfpathlineto{\pgfqpoint{7.706665in}{4.569993in}}%
\pgfpathlineto{\pgfqpoint{7.728012in}{4.810385in}}%
\pgfpathlineto{\pgfqpoint{7.749360in}{4.711400in}}%
\pgfpathlineto{\pgfqpoint{7.770707in}{4.782104in}}%
\pgfpathlineto{\pgfqpoint{7.792054in}{4.485148in}}%
\pgfpathlineto{\pgfqpoint{7.813401in}{4.965933in}}%
\pgfpathlineto{\pgfqpoint{7.834748in}{4.767963in}}%
\pgfpathlineto{\pgfqpoint{7.877443in}{4.739681in}}%
\pgfpathlineto{\pgfqpoint{7.898790in}{4.895230in}}%
\pgfpathlineto{\pgfqpoint{7.920137in}{4.767963in}}%
\pgfpathlineto{\pgfqpoint{7.941484in}{4.852807in}}%
\pgfpathlineto{\pgfqpoint{7.962832in}{4.796244in}}%
\pgfpathlineto{\pgfqpoint{7.984179in}{4.937652in}}%
\pgfpathlineto{\pgfqpoint{8.005526in}{4.796244in}}%
\pgfpathlineto{\pgfqpoint{8.026873in}{4.668978in}}%
\pgfpathlineto{\pgfqpoint{8.048220in}{4.951793in}}%
\pgfpathlineto{\pgfqpoint{8.069568in}{4.937652in}}%
\pgfpathlineto{\pgfqpoint{8.090915in}{4.767963in}}%
\pgfpathlineto{\pgfqpoint{8.112262in}{4.866948in}}%
\pgfpathlineto{\pgfqpoint{8.133609in}{4.711400in}}%
\pgfpathlineto{\pgfqpoint{8.154956in}{4.852807in}}%
\pgfpathlineto{\pgfqpoint{8.176303in}{4.753822in}}%
\pgfpathlineto{\pgfqpoint{8.197651in}{4.569993in}}%
\pgfpathlineto{\pgfqpoint{8.218998in}{4.739681in}}%
\pgfpathlineto{\pgfqpoint{8.240345in}{4.683119in}}%
\pgfpathlineto{\pgfqpoint{8.261692in}{4.598274in}}%
\pgfpathlineto{\pgfqpoint{8.283039in}{4.626556in}}%
\pgfpathlineto{\pgfqpoint{8.304387in}{4.810385in}}%
\pgfpathlineto{\pgfqpoint{8.325734in}{4.513430in}}%
\pgfpathlineto{\pgfqpoint{8.347081in}{4.909370in}}%
\pgfpathlineto{\pgfqpoint{8.368428in}{4.668978in}}%
\pgfpathlineto{\pgfqpoint{8.389775in}{4.697259in}}%
\pgfpathlineto{\pgfqpoint{8.411123in}{4.598274in}}%
\pgfpathlineto{\pgfqpoint{8.432470in}{4.753822in}}%
\pgfpathlineto{\pgfqpoint{8.453817in}{4.584133in}}%
\pgfpathlineto{\pgfqpoint{8.475164in}{4.866948in}}%
\pgfpathlineto{\pgfqpoint{8.496511in}{4.584133in}}%
\pgfpathlineto{\pgfqpoint{8.517859in}{4.753822in}}%
\pgfpathlineto{\pgfqpoint{8.539206in}{4.372022in}}%
\pgfpathlineto{\pgfqpoint{8.560553in}{4.739681in}}%
\pgfpathlineto{\pgfqpoint{8.581900in}{4.541711in}}%
\pgfpathlineto{\pgfqpoint{8.603247in}{4.753822in}}%
\pgfpathlineto{\pgfqpoint{8.624595in}{4.711400in}}%
\pgfpathlineto{\pgfqpoint{8.645942in}{4.612415in}}%
\pgfpathlineto{\pgfqpoint{8.667289in}{4.640696in}}%
\pgfpathlineto{\pgfqpoint{8.688636in}{4.739681in}}%
\pgfpathlineto{\pgfqpoint{8.709983in}{4.796244in}}%
\pgfpathlineto{\pgfqpoint{8.731331in}{4.555852in}}%
\pgfpathlineto{\pgfqpoint{8.752678in}{4.640696in}}%
\pgfpathlineto{\pgfqpoint{8.774025in}{4.626556in}}%
\pgfpathlineto{\pgfqpoint{8.795372in}{4.131630in}}%
\pgfpathlineto{\pgfqpoint{8.816719in}{4.640696in}}%
\pgfpathlineto{\pgfqpoint{8.838067in}{4.499289in}}%
\pgfpathlineto{\pgfqpoint{8.859414in}{4.683119in}}%
\pgfpathlineto{\pgfqpoint{8.880761in}{4.541711in}}%
\pgfpathlineto{\pgfqpoint{8.902108in}{4.654837in}}%
\pgfpathlineto{\pgfqpoint{8.923455in}{4.485148in}}%
\pgfpathlineto{\pgfqpoint{8.944803in}{4.640696in}}%
\pgfpathlineto{\pgfqpoint{8.966150in}{4.499289in}}%
\pgfpathlineto{\pgfqpoint{8.987497in}{4.414444in}}%
\pgfpathlineto{\pgfqpoint{9.008844in}{4.569993in}}%
\pgfpathlineto{\pgfqpoint{9.030191in}{4.456867in}}%
\pgfpathlineto{\pgfqpoint{9.051539in}{4.513430in}}%
\pgfpathlineto{\pgfqpoint{9.072886in}{4.428585in}}%
\pgfpathlineto{\pgfqpoint{9.094233in}{4.442726in}}%
\pgfpathlineto{\pgfqpoint{9.115580in}{4.428585in}}%
\pgfpathlineto{\pgfqpoint{9.136927in}{4.598274in}}%
\pgfpathlineto{\pgfqpoint{9.158275in}{4.471007in}}%
\pgfpathlineto{\pgfqpoint{9.179622in}{4.499289in}}%
\pgfpathlineto{\pgfqpoint{9.200969in}{4.584133in}}%
\pgfpathlineto{\pgfqpoint{9.222316in}{4.654837in}}%
\pgfpathlineto{\pgfqpoint{9.243663in}{4.414444in}}%
\pgfpathlineto{\pgfqpoint{9.265010in}{4.598274in}}%
\pgfpathlineto{\pgfqpoint{9.286358in}{4.527570in}}%
\pgfpathlineto{\pgfqpoint{9.307705in}{4.640696in}}%
\pgfpathlineto{\pgfqpoint{9.329052in}{4.513430in}}%
\pgfpathlineto{\pgfqpoint{9.350399in}{4.414444in}}%
\pgfpathlineto{\pgfqpoint{9.371746in}{4.555852in}}%
\pgfpathlineto{\pgfqpoint{9.393094in}{4.753822in}}%
\pgfpathlineto{\pgfqpoint{9.435788in}{4.499289in}}%
\pgfpathlineto{\pgfqpoint{9.457135in}{4.640696in}}%
\pgfpathlineto{\pgfqpoint{9.478482in}{4.584133in}}%
\pgfpathlineto{\pgfqpoint{9.499830in}{4.612415in}}%
\pgfpathlineto{\pgfqpoint{9.521177in}{4.569993in}}%
\pgfpathlineto{\pgfqpoint{9.542524in}{4.626556in}}%
\pgfpathlineto{\pgfqpoint{9.563871in}{4.555852in}}%
\pgfpathlineto{\pgfqpoint{9.585218in}{4.654837in}}%
\pgfpathlineto{\pgfqpoint{9.606566in}{4.541711in}}%
\pgfpathlineto{\pgfqpoint{9.627913in}{4.739681in}}%
\pgfpathlineto{\pgfqpoint{9.649260in}{4.555852in}}%
\pgfpathlineto{\pgfqpoint{9.670607in}{4.668978in}}%
\pgfpathlineto{\pgfqpoint{9.691954in}{4.414444in}}%
\pgfpathlineto{\pgfqpoint{9.713302in}{4.626556in}}%
\pgfpathlineto{\pgfqpoint{9.734649in}{4.810385in}}%
\pgfpathlineto{\pgfqpoint{9.755996in}{4.881089in}}%
\pgfpathlineto{\pgfqpoint{9.777343in}{4.824526in}}%
\pgfpathlineto{\pgfqpoint{9.798690in}{4.796244in}}%
\pgfpathlineto{\pgfqpoint{9.820038in}{4.753822in}}%
\pgfpathlineto{\pgfqpoint{9.841385in}{4.782104in}}%
\pgfpathlineto{\pgfqpoint{9.862732in}{4.598274in}}%
\pgfpathlineto{\pgfqpoint{9.884079in}{4.951793in}}%
\pgfpathlineto{\pgfqpoint{9.905426in}{4.881089in}}%
\pgfpathlineto{\pgfqpoint{9.926774in}{4.923511in}}%
\pgfpathlineto{\pgfqpoint{9.948121in}{4.838667in}}%
\pgfpathlineto{\pgfqpoint{9.969468in}{4.711400in}}%
\pgfpathlineto{\pgfqpoint{9.990815in}{4.725541in}}%
\pgfpathlineto{\pgfqpoint{10.012162in}{4.951793in}}%
\pgfpathlineto{\pgfqpoint{10.033510in}{4.796244in}}%
\pgfpathlineto{\pgfqpoint{10.054857in}{4.866948in}}%
\pgfpathlineto{\pgfqpoint{10.076204in}{4.584133in}}%
\pgfpathlineto{\pgfqpoint{10.097551in}{4.909370in}}%
\pgfpathlineto{\pgfqpoint{10.118898in}{4.683119in}}%
\pgfpathlineto{\pgfqpoint{10.140246in}{4.725541in}}%
\pgfpathlineto{\pgfqpoint{10.161593in}{4.824526in}}%
\pgfpathlineto{\pgfqpoint{10.182940in}{4.909370in}}%
\pgfpathlineto{\pgfqpoint{10.204287in}{4.654837in}}%
\pgfpathlineto{\pgfqpoint{10.225634in}{4.612415in}}%
\pgfpathlineto{\pgfqpoint{10.246982in}{4.796244in}}%
\pgfpathlineto{\pgfqpoint{10.268329in}{4.753822in}}%
\pgfpathlineto{\pgfqpoint{10.289676in}{4.471007in}}%
\pgfpathlineto{\pgfqpoint{10.311023in}{4.881089in}}%
\pgfpathlineto{\pgfqpoint{10.332370in}{4.697259in}}%
\pgfpathlineto{\pgfqpoint{10.353718in}{4.866948in}}%
\pgfpathlineto{\pgfqpoint{10.375065in}{4.527570in}}%
\pgfpathlineto{\pgfqpoint{10.396412in}{4.640696in}}%
\pgfpathlineto{\pgfqpoint{10.417759in}{4.796244in}}%
\pgfpathlineto{\pgfqpoint{10.460453in}{4.739681in}}%
\pgfpathlineto{\pgfqpoint{10.481801in}{4.612415in}}%
\pgfpathlineto{\pgfqpoint{10.503148in}{4.697259in}}%
\pgfpathlineto{\pgfqpoint{10.524495in}{4.555852in}}%
\pgfpathlineto{\pgfqpoint{10.545842in}{4.584133in}}%
\pgfpathlineto{\pgfqpoint{10.567189in}{4.810385in}}%
\pgfpathlineto{\pgfqpoint{10.588537in}{4.598274in}}%
\pgfpathlineto{\pgfqpoint{10.609884in}{4.683119in}}%
\pgfpathlineto{\pgfqpoint{10.631231in}{4.527570in}}%
\pgfpathlineto{\pgfqpoint{10.652578in}{4.513430in}}%
\pgfpathlineto{\pgfqpoint{10.673925in}{4.555852in}}%
\pgfpathlineto{\pgfqpoint{10.695273in}{4.683119in}}%
\pgfpathlineto{\pgfqpoint{10.737967in}{4.456867in}}%
\pgfpathlineto{\pgfqpoint{10.759314in}{4.569993in}}%
\pgfpathlineto{\pgfqpoint{10.780661in}{4.414444in}}%
\pgfpathlineto{\pgfqpoint{10.802009in}{4.527570in}}%
\pgfpathlineto{\pgfqpoint{10.823356in}{4.258896in}}%
\pgfpathlineto{\pgfqpoint{10.844703in}{4.668978in}}%
\pgfpathlineto{\pgfqpoint{10.866050in}{4.668978in}}%
\pgfpathlineto{\pgfqpoint{10.887397in}{5.347733in}}%
\pgfpathlineto{\pgfqpoint{10.908745in}{5.248748in}}%
\pgfpathlineto{\pgfqpoint{10.930092in}{4.640696in}}%
\pgfpathlineto{\pgfqpoint{10.994133in}{4.640696in}}%
\pgfpathlineto{\pgfqpoint{11.015481in}{4.654837in}}%
\pgfpathlineto{\pgfqpoint{11.036828in}{4.626556in}}%
\pgfpathlineto{\pgfqpoint{11.036828in}{4.640696in}}%
\pgfpathlineto{\pgfqpoint{11.036828in}{4.640696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.348403in}{1.232778in}}{\pgfqpoint{10.261597in}{4.242222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964269in}{2.731696in}}%
\pgfpathlineto{\pgfqpoint{1.985617in}{2.759978in}}%
\pgfpathlineto{\pgfqpoint{2.006964in}{4.287178in}}%
\pgfpathlineto{\pgfqpoint{2.020383in}{5.478333in}}%
\pgfpathmoveto{\pgfqpoint{2.063979in}{5.478333in}}%
\pgfpathlineto{\pgfqpoint{2.071005in}{4.626556in}}%
\pgfpathlineto{\pgfqpoint{2.092353in}{4.654837in}}%
\pgfpathlineto{\pgfqpoint{2.113700in}{4.640696in}}%
\pgfpathlineto{\pgfqpoint{2.156394in}{4.640696in}}%
\pgfpathlineto{\pgfqpoint{2.177741in}{4.569993in}}%
\pgfpathlineto{\pgfqpoint{2.199089in}{4.739681in}}%
\pgfpathlineto{\pgfqpoint{2.220436in}{4.555852in}}%
\pgfpathlineto{\pgfqpoint{2.241783in}{4.626556in}}%
\pgfpathlineto{\pgfqpoint{2.263130in}{4.442726in}}%
\pgfpathlineto{\pgfqpoint{2.284477in}{4.612415in}}%
\pgfpathlineto{\pgfqpoint{2.305825in}{4.626556in}}%
\pgfpathlineto{\pgfqpoint{2.327172in}{4.584133in}}%
\pgfpathlineto{\pgfqpoint{2.348519in}{4.852807in}}%
\pgfpathlineto{\pgfqpoint{2.369866in}{4.584133in}}%
\pgfpathlineto{\pgfqpoint{2.391213in}{4.753822in}}%
\pgfpathlineto{\pgfqpoint{2.412561in}{4.683119in}}%
\pgfpathlineto{\pgfqpoint{2.433908in}{4.386163in}}%
\pgfpathlineto{\pgfqpoint{2.455255in}{4.654837in}}%
\pgfpathlineto{\pgfqpoint{2.476602in}{4.301319in}}%
\pgfpathlineto{\pgfqpoint{2.497949in}{4.725541in}}%
\pgfpathlineto{\pgfqpoint{2.519296in}{4.414444in}}%
\pgfpathlineto{\pgfqpoint{2.540644in}{4.598274in}}%
\pgfpathlineto{\pgfqpoint{2.561991in}{4.555852in}}%
\pgfpathlineto{\pgfqpoint{2.583338in}{4.442726in}}%
\pgfpathlineto{\pgfqpoint{2.604685in}{4.386163in}}%
\pgfpathlineto{\pgfqpoint{2.626032in}{4.372022in}}%
\pgfpathlineto{\pgfqpoint{2.647380in}{4.626556in}}%
\pgfpathlineto{\pgfqpoint{2.668727in}{4.541711in}}%
\pgfpathlineto{\pgfqpoint{2.690074in}{4.471007in}}%
\pgfpathlineto{\pgfqpoint{2.711421in}{4.612415in}}%
\pgfpathlineto{\pgfqpoint{2.732768in}{4.456867in}}%
\pgfpathlineto{\pgfqpoint{2.754116in}{4.598274in}}%
\pgfpathlineto{\pgfqpoint{2.775463in}{4.400304in}}%
\pgfpathlineto{\pgfqpoint{2.796810in}{4.456867in}}%
\pgfpathlineto{\pgfqpoint{2.818157in}{4.796244in}}%
\pgfpathlineto{\pgfqpoint{2.839504in}{4.739681in}}%
\pgfpathlineto{\pgfqpoint{2.860852in}{4.852807in}}%
\pgfpathlineto{\pgfqpoint{2.882199in}{4.767963in}}%
\pgfpathlineto{\pgfqpoint{2.903546in}{4.640696in}}%
\pgfpathlineto{\pgfqpoint{2.924893in}{4.711400in}}%
\pgfpathlineto{\pgfqpoint{2.946240in}{4.697259in}}%
\pgfpathlineto{\pgfqpoint{2.967588in}{4.810385in}}%
\pgfpathlineto{\pgfqpoint{2.988935in}{4.668978in}}%
\pgfpathlineto{\pgfqpoint{3.010282in}{4.739681in}}%
\pgfpathlineto{\pgfqpoint{3.031629in}{4.965933in}}%
\pgfpathlineto{\pgfqpoint{3.052976in}{4.866948in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{4.782104in}}%
\pgfpathlineto{\pgfqpoint{3.095671in}{4.739681in}}%
\pgfpathlineto{\pgfqpoint{3.117018in}{4.838667in}}%
\pgfpathlineto{\pgfqpoint{3.138365in}{4.485148in}}%
\pgfpathlineto{\pgfqpoint{3.159712in}{4.866948in}}%
\pgfpathlineto{\pgfqpoint{3.181060in}{4.753822in}}%
\pgfpathlineto{\pgfqpoint{3.202407in}{4.923511in}}%
\pgfpathlineto{\pgfqpoint{3.223754in}{4.739681in}}%
\pgfpathlineto{\pgfqpoint{3.245101in}{4.499289in}}%
\pgfpathlineto{\pgfqpoint{3.266448in}{4.782104in}}%
\pgfpathlineto{\pgfqpoint{3.287796in}{4.782104in}}%
\pgfpathlineto{\pgfqpoint{3.309143in}{4.598274in}}%
\pgfpathlineto{\pgfqpoint{3.330490in}{4.513430in}}%
\pgfpathlineto{\pgfqpoint{3.351837in}{4.711400in}}%
\pgfpathlineto{\pgfqpoint{3.373184in}{4.739681in}}%
\pgfpathlineto{\pgfqpoint{3.394532in}{4.668978in}}%
\pgfpathlineto{\pgfqpoint{3.415879in}{4.640696in}}%
\pgfpathlineto{\pgfqpoint{3.437226in}{4.400304in}}%
\pgfpathlineto{\pgfqpoint{3.458573in}{4.640696in}}%
\pgfpathlineto{\pgfqpoint{3.479920in}{4.499289in}}%
\pgfpathlineto{\pgfqpoint{3.501268in}{4.640696in}}%
\pgfpathlineto{\pgfqpoint{3.522615in}{4.909370in}}%
\pgfpathlineto{\pgfqpoint{3.543962in}{4.725541in}}%
\pgfpathlineto{\pgfqpoint{3.565309in}{4.555852in}}%
\pgfpathlineto{\pgfqpoint{3.586656in}{4.640696in}}%
\pgfpathlineto{\pgfqpoint{3.608003in}{4.640696in}}%
\pgfpathlineto{\pgfqpoint{3.629351in}{4.739681in}}%
\pgfpathlineto{\pgfqpoint{3.650698in}{4.569993in}}%
\pgfpathlineto{\pgfqpoint{3.672045in}{4.654837in}}%
\pgfpathlineto{\pgfqpoint{3.693392in}{4.386163in}}%
\pgfpathlineto{\pgfqpoint{3.714739in}{4.739681in}}%
\pgfpathlineto{\pgfqpoint{3.736087in}{4.739681in}}%
\pgfpathlineto{\pgfqpoint{3.757434in}{4.782104in}}%
\pgfpathlineto{\pgfqpoint{3.778781in}{4.668978in}}%
\pgfpathlineto{\pgfqpoint{3.800128in}{4.541711in}}%
\pgfpathlineto{\pgfqpoint{3.821475in}{4.513430in}}%
\pgfpathlineto{\pgfqpoint{3.842823in}{4.598274in}}%
\pgfpathlineto{\pgfqpoint{3.864170in}{4.442726in}}%
\pgfpathlineto{\pgfqpoint{3.885517in}{4.485148in}}%
\pgfpathlineto{\pgfqpoint{3.906864in}{4.357881in}}%
\pgfpathlineto{\pgfqpoint{3.928211in}{4.584133in}}%
\pgfpathlineto{\pgfqpoint{3.949559in}{4.626556in}}%
\pgfpathlineto{\pgfqpoint{3.970906in}{4.555852in}}%
\pgfpathlineto{\pgfqpoint{3.992253in}{4.442726in}}%
\pgfpathlineto{\pgfqpoint{4.013600in}{4.485148in}}%
\pgfpathlineto{\pgfqpoint{4.034947in}{4.697259in}}%
\pgfpathlineto{\pgfqpoint{4.056295in}{4.697259in}}%
\pgfpathlineto{\pgfqpoint{4.077642in}{4.343741in}}%
\pgfpathlineto{\pgfqpoint{4.098989in}{4.654837in}}%
\pgfpathlineto{\pgfqpoint{4.120336in}{4.456867in}}%
\pgfpathlineto{\pgfqpoint{4.141683in}{4.414444in}}%
\pgfpathlineto{\pgfqpoint{4.163031in}{4.668978in}}%
\pgfpathlineto{\pgfqpoint{4.184378in}{4.372022in}}%
\pgfpathlineto{\pgfqpoint{4.205725in}{4.513430in}}%
\pgfpathlineto{\pgfqpoint{4.227072in}{4.456867in}}%
\pgfpathlineto{\pgfqpoint{4.248419in}{4.598274in}}%
\pgfpathlineto{\pgfqpoint{4.269767in}{4.541711in}}%
\pgfpathlineto{\pgfqpoint{4.291114in}{4.598274in}}%
\pgfpathlineto{\pgfqpoint{4.312461in}{4.442726in}}%
\pgfpathlineto{\pgfqpoint{4.333808in}{4.442726in}}%
\pgfpathlineto{\pgfqpoint{4.355155in}{4.527570in}}%
\pgfpathlineto{\pgfqpoint{4.376503in}{4.513430in}}%
\pgfpathlineto{\pgfqpoint{4.397850in}{4.386163in}}%
\pgfpathlineto{\pgfqpoint{4.419197in}{4.428585in}}%
\pgfpathlineto{\pgfqpoint{4.440544in}{4.343741in}}%
\pgfpathlineto{\pgfqpoint{4.461891in}{4.485148in}}%
\pgfpathlineto{\pgfqpoint{4.483239in}{4.513430in}}%
\pgfpathlineto{\pgfqpoint{4.504586in}{4.598274in}}%
\pgfpathlineto{\pgfqpoint{4.525933in}{4.400304in}}%
\pgfpathlineto{\pgfqpoint{4.547280in}{4.612415in}}%
\pgfpathlineto{\pgfqpoint{4.568627in}{4.471007in}}%
\pgfpathlineto{\pgfqpoint{4.589975in}{4.386163in}}%
\pgfpathlineto{\pgfqpoint{4.611322in}{4.414444in}}%
\pgfpathlineto{\pgfqpoint{4.632669in}{4.343741in}}%
\pgfpathlineto{\pgfqpoint{4.654016in}{4.442726in}}%
\pgfpathlineto{\pgfqpoint{4.675363in}{4.499289in}}%
\pgfpathlineto{\pgfqpoint{4.696711in}{4.258896in}}%
\pgfpathlineto{\pgfqpoint{4.718058in}{4.697259in}}%
\pgfpathlineto{\pgfqpoint{4.739405in}{4.569993in}}%
\pgfpathlineto{\pgfqpoint{4.760752in}{4.626556in}}%
\pgfpathlineto{\pgfqpoint{4.782099in}{4.640696in}}%
\pgfpathlineto{\pgfqpoint{4.803446in}{4.357881in}}%
\pgfpathlineto{\pgfqpoint{4.824794in}{4.782104in}}%
\pgfpathlineto{\pgfqpoint{4.846141in}{4.626556in}}%
\pgfpathlineto{\pgfqpoint{4.867488in}{4.414444in}}%
\pgfpathlineto{\pgfqpoint{4.888835in}{4.555852in}}%
\pgfpathlineto{\pgfqpoint{4.910182in}{4.852807in}}%
\pgfpathlineto{\pgfqpoint{4.931530in}{4.569993in}}%
\pgfpathlineto{\pgfqpoint{4.952877in}{4.725541in}}%
\pgfpathlineto{\pgfqpoint{4.974224in}{4.654837in}}%
\pgfpathlineto{\pgfqpoint{4.995571in}{4.697259in}}%
\pgfpathlineto{\pgfqpoint{5.016918in}{4.640696in}}%
\pgfpathlineto{\pgfqpoint{5.038266in}{4.838667in}}%
\pgfpathlineto{\pgfqpoint{5.059613in}{4.598274in}}%
\pgfpathlineto{\pgfqpoint{5.080960in}{4.881089in}}%
\pgfpathlineto{\pgfqpoint{5.102307in}{4.668978in}}%
\pgfpathlineto{\pgfqpoint{5.123654in}{4.654837in}}%
\pgfpathlineto{\pgfqpoint{5.145002in}{4.838667in}}%
\pgfpathlineto{\pgfqpoint{5.166349in}{4.767963in}}%
\pgfpathlineto{\pgfqpoint{5.187696in}{4.739681in}}%
\pgfpathlineto{\pgfqpoint{5.209043in}{4.739681in}}%
\pgfpathlineto{\pgfqpoint{5.230390in}{4.697259in}}%
\pgfpathlineto{\pgfqpoint{5.251738in}{4.739681in}}%
\pgfpathlineto{\pgfqpoint{5.273085in}{4.725541in}}%
\pgfpathlineto{\pgfqpoint{5.294432in}{4.513430in}}%
\pgfpathlineto{\pgfqpoint{5.315779in}{4.640696in}}%
\pgfpathlineto{\pgfqpoint{5.337126in}{4.866948in}}%
\pgfpathlineto{\pgfqpoint{5.358474in}{4.725541in}}%
\pgfpathlineto{\pgfqpoint{5.379821in}{4.739681in}}%
\pgfpathlineto{\pgfqpoint{5.401168in}{4.612415in}}%
\pgfpathlineto{\pgfqpoint{5.422515in}{4.683119in}}%
\pgfpathlineto{\pgfqpoint{5.443862in}{4.767963in}}%
\pgfpathlineto{\pgfqpoint{5.465210in}{4.471007in}}%
\pgfpathlineto{\pgfqpoint{5.486557in}{4.683119in}}%
\pgfpathlineto{\pgfqpoint{5.507904in}{4.753822in}}%
\pgfpathlineto{\pgfqpoint{5.529251in}{4.753822in}}%
\pgfpathlineto{\pgfqpoint{5.550598in}{4.654837in}}%
\pgfpathlineto{\pgfqpoint{5.571946in}{4.683119in}}%
\pgfpathlineto{\pgfqpoint{5.593293in}{4.471007in}}%
\pgfpathlineto{\pgfqpoint{5.614640in}{4.739681in}}%
\pgfpathlineto{\pgfqpoint{5.635987in}{4.527570in}}%
\pgfpathlineto{\pgfqpoint{5.657334in}{4.569993in}}%
\pgfpathlineto{\pgfqpoint{5.700029in}{4.711400in}}%
\pgfpathlineto{\pgfqpoint{5.721376in}{4.697259in}}%
\pgfpathlineto{\pgfqpoint{5.742723in}{4.654837in}}%
\pgfpathlineto{\pgfqpoint{5.764070in}{4.640696in}}%
\pgfpathlineto{\pgfqpoint{5.785418in}{4.612415in}}%
\pgfpathlineto{\pgfqpoint{5.806765in}{4.485148in}}%
\pgfpathlineto{\pgfqpoint{5.828112in}{4.569993in}}%
\pgfpathlineto{\pgfqpoint{5.849459in}{4.626556in}}%
\pgfpathlineto{\pgfqpoint{5.870806in}{4.739681in}}%
\pgfpathlineto{\pgfqpoint{5.892153in}{4.640696in}}%
\pgfpathlineto{\pgfqpoint{5.913501in}{4.824526in}}%
\pgfpathlineto{\pgfqpoint{5.934848in}{4.414444in}}%
\pgfpathlineto{\pgfqpoint{5.956195in}{4.739681in}}%
\pgfpathlineto{\pgfqpoint{5.977542in}{4.612415in}}%
\pgfpathlineto{\pgfqpoint{5.998889in}{4.612415in}}%
\pgfpathlineto{\pgfqpoint{6.041584in}{4.866948in}}%
\pgfpathlineto{\pgfqpoint{6.084278in}{4.697259in}}%
\pgfpathlineto{\pgfqpoint{6.105625in}{4.343741in}}%
\pgfpathlineto{\pgfqpoint{6.126973in}{4.767963in}}%
\pgfpathlineto{\pgfqpoint{6.148320in}{4.442726in}}%
\pgfpathlineto{\pgfqpoint{6.169667in}{4.400304in}}%
\pgfpathlineto{\pgfqpoint{6.191014in}{4.513430in}}%
\pgfpathlineto{\pgfqpoint{6.212361in}{4.654837in}}%
\pgfpathlineto{\pgfqpoint{6.233709in}{4.767963in}}%
\pgfpathlineto{\pgfqpoint{6.255056in}{4.555852in}}%
\pgfpathlineto{\pgfqpoint{6.276403in}{4.711400in}}%
\pgfpathlineto{\pgfqpoint{6.297750in}{4.909370in}}%
\pgfpathlineto{\pgfqpoint{6.319097in}{4.343741in}}%
\pgfpathlineto{\pgfqpoint{6.340445in}{4.626556in}}%
\pgfpathlineto{\pgfqpoint{6.361792in}{4.598274in}}%
\pgfpathlineto{\pgfqpoint{6.383139in}{4.456867in}}%
\pgfpathlineto{\pgfqpoint{6.404486in}{4.612415in}}%
\pgfpathlineto{\pgfqpoint{6.425833in}{4.513430in}}%
\pgfpathlineto{\pgfqpoint{6.447181in}{4.456867in}}%
\pgfpathlineto{\pgfqpoint{6.468528in}{4.301319in}}%
\pgfpathlineto{\pgfqpoint{6.489875in}{4.400304in}}%
\pgfpathlineto{\pgfqpoint{6.511222in}{4.852807in}}%
\pgfpathlineto{\pgfqpoint{6.532569in}{4.513430in}}%
\pgfpathlineto{\pgfqpoint{6.553917in}{4.796244in}}%
\pgfpathlineto{\pgfqpoint{6.575264in}{4.414444in}}%
\pgfpathlineto{\pgfqpoint{6.596611in}{4.711400in}}%
\pgfpathlineto{\pgfqpoint{6.617958in}{4.414444in}}%
\pgfpathlineto{\pgfqpoint{6.639305in}{4.612415in}}%
\pgfpathlineto{\pgfqpoint{6.660653in}{4.640696in}}%
\pgfpathlineto{\pgfqpoint{6.682000in}{4.753822in}}%
\pgfpathlineto{\pgfqpoint{6.703347in}{4.329600in}}%
\pgfpathlineto{\pgfqpoint{6.724694in}{4.584133in}}%
\pgfpathlineto{\pgfqpoint{6.746041in}{4.584133in}}%
\pgfpathlineto{\pgfqpoint{6.767389in}{4.640696in}}%
\pgfpathlineto{\pgfqpoint{6.788736in}{4.513430in}}%
\pgfpathlineto{\pgfqpoint{6.810083in}{4.824526in}}%
\pgfpathlineto{\pgfqpoint{6.831430in}{4.711400in}}%
\pgfpathlineto{\pgfqpoint{6.852777in}{4.569993in}}%
\pgfpathlineto{\pgfqpoint{6.874125in}{4.654837in}}%
\pgfpathlineto{\pgfqpoint{6.895472in}{4.541711in}}%
\pgfpathlineto{\pgfqpoint{6.916819in}{4.739681in}}%
\pgfpathlineto{\pgfqpoint{6.938166in}{4.513430in}}%
\pgfpathlineto{\pgfqpoint{6.959513in}{4.626556in}}%
\pgfpathlineto{\pgfqpoint{6.980861in}{4.640696in}}%
\pgfpathlineto{\pgfqpoint{7.002208in}{4.555852in}}%
\pgfpathlineto{\pgfqpoint{7.023555in}{4.838667in}}%
\pgfpathlineto{\pgfqpoint{7.044902in}{4.612415in}}%
\pgfpathlineto{\pgfqpoint{7.066249in}{4.711400in}}%
\pgfpathlineto{\pgfqpoint{7.087596in}{4.555852in}}%
\pgfpathlineto{\pgfqpoint{7.108944in}{4.569993in}}%
\pgfpathlineto{\pgfqpoint{7.130291in}{4.499289in}}%
\pgfpathlineto{\pgfqpoint{7.151638in}{4.584133in}}%
\pgfpathlineto{\pgfqpoint{7.172985in}{4.343741in}}%
\pgfpathlineto{\pgfqpoint{7.194332in}{4.541711in}}%
\pgfpathlineto{\pgfqpoint{7.215680in}{4.527570in}}%
\pgfpathlineto{\pgfqpoint{7.237027in}{4.499289in}}%
\pgfpathlineto{\pgfqpoint{7.258374in}{4.584133in}}%
\pgfpathlineto{\pgfqpoint{7.279721in}{4.683119in}}%
\pgfpathlineto{\pgfqpoint{7.301068in}{4.329600in}}%
\pgfpathlineto{\pgfqpoint{7.322416in}{4.683119in}}%
\pgfpathlineto{\pgfqpoint{7.343763in}{4.357881in}}%
\pgfpathlineto{\pgfqpoint{7.365110in}{4.683119in}}%
\pgfpathlineto{\pgfqpoint{7.386457in}{4.527570in}}%
\pgfpathlineto{\pgfqpoint{7.407804in}{4.541711in}}%
\pgfpathlineto{\pgfqpoint{7.429152in}{4.569993in}}%
\pgfpathlineto{\pgfqpoint{7.450499in}{4.725541in}}%
\pgfpathlineto{\pgfqpoint{7.471846in}{4.555852in}}%
\pgfpathlineto{\pgfqpoint{7.493193in}{4.640696in}}%
\pgfpathlineto{\pgfqpoint{7.514540in}{4.697259in}}%
\pgfpathlineto{\pgfqpoint{7.535888in}{4.711400in}}%
\pgfpathlineto{\pgfqpoint{7.557235in}{4.668978in}}%
\pgfpathlineto{\pgfqpoint{7.578582in}{4.555852in}}%
\pgfpathlineto{\pgfqpoint{7.599929in}{4.697259in}}%
\pgfpathlineto{\pgfqpoint{7.621276in}{4.668978in}}%
\pgfpathlineto{\pgfqpoint{7.642624in}{4.513430in}}%
\pgfpathlineto{\pgfqpoint{7.663971in}{4.584133in}}%
\pgfpathlineto{\pgfqpoint{7.685318in}{4.640696in}}%
\pgfpathlineto{\pgfqpoint{7.706665in}{4.626556in}}%
\pgfpathlineto{\pgfqpoint{7.728012in}{4.541711in}}%
\pgfpathlineto{\pgfqpoint{7.749360in}{4.626556in}}%
\pgfpathlineto{\pgfqpoint{7.770707in}{4.301319in}}%
\pgfpathlineto{\pgfqpoint{7.792054in}{4.456867in}}%
\pgfpathlineto{\pgfqpoint{7.813401in}{4.584133in}}%
\pgfpathlineto{\pgfqpoint{7.834748in}{4.683119in}}%
\pgfpathlineto{\pgfqpoint{7.856096in}{4.513430in}}%
\pgfpathlineto{\pgfqpoint{7.877443in}{4.668978in}}%
\pgfpathlineto{\pgfqpoint{7.898790in}{4.527570in}}%
\pgfpathlineto{\pgfqpoint{7.920137in}{4.654837in}}%
\pgfpathlineto{\pgfqpoint{7.941484in}{4.513430in}}%
\pgfpathlineto{\pgfqpoint{7.984179in}{4.513430in}}%
\pgfpathlineto{\pgfqpoint{8.005526in}{4.584133in}}%
\pgfpathlineto{\pgfqpoint{8.026873in}{4.555852in}}%
\pgfpathlineto{\pgfqpoint{8.048220in}{4.569993in}}%
\pgfpathlineto{\pgfqpoint{8.069568in}{4.471007in}}%
\pgfpathlineto{\pgfqpoint{8.090915in}{4.513430in}}%
\pgfpathlineto{\pgfqpoint{8.112262in}{4.541711in}}%
\pgfpathlineto{\pgfqpoint{8.133609in}{4.725541in}}%
\pgfpathlineto{\pgfqpoint{8.154956in}{4.584133in}}%
\pgfpathlineto{\pgfqpoint{8.176303in}{4.598274in}}%
\pgfpathlineto{\pgfqpoint{8.197651in}{4.485148in}}%
\pgfpathlineto{\pgfqpoint{8.218998in}{4.499289in}}%
\pgfpathlineto{\pgfqpoint{8.240345in}{4.753822in}}%
\pgfpathlineto{\pgfqpoint{8.261692in}{4.075067in}}%
\pgfpathlineto{\pgfqpoint{8.283039in}{4.965933in}}%
\pgfpathlineto{\pgfqpoint{8.304387in}{4.428585in}}%
\pgfpathlineto{\pgfqpoint{8.325734in}{4.541711in}}%
\pgfpathlineto{\pgfqpoint{8.347081in}{4.471007in}}%
\pgfpathlineto{\pgfqpoint{8.368428in}{4.598274in}}%
\pgfpathlineto{\pgfqpoint{8.389775in}{4.612415in}}%
\pgfpathlineto{\pgfqpoint{8.411123in}{4.640696in}}%
\pgfpathlineto{\pgfqpoint{8.432470in}{4.739681in}}%
\pgfpathlineto{\pgfqpoint{8.453817in}{4.569993in}}%
\pgfpathlineto{\pgfqpoint{8.475164in}{4.711400in}}%
\pgfpathlineto{\pgfqpoint{8.496511in}{4.782104in}}%
\pgfpathlineto{\pgfqpoint{8.517859in}{4.541711in}}%
\pgfpathlineto{\pgfqpoint{8.539206in}{4.640696in}}%
\pgfpathlineto{\pgfqpoint{8.560553in}{4.428585in}}%
\pgfpathlineto{\pgfqpoint{8.581900in}{4.725541in}}%
\pgfpathlineto{\pgfqpoint{8.603247in}{4.598274in}}%
\pgfpathlineto{\pgfqpoint{8.667289in}{4.640696in}}%
\pgfpathlineto{\pgfqpoint{8.688636in}{4.555852in}}%
\pgfpathlineto{\pgfqpoint{8.709983in}{4.683119in}}%
\pgfpathlineto{\pgfqpoint{8.731331in}{4.782104in}}%
\pgfpathlineto{\pgfqpoint{8.752678in}{4.796244in}}%
\pgfpathlineto{\pgfqpoint{8.774025in}{4.626556in}}%
\pgfpathlineto{\pgfqpoint{8.795372in}{4.471007in}}%
\pgfpathlineto{\pgfqpoint{8.816719in}{4.513430in}}%
\pgfpathlineto{\pgfqpoint{8.838067in}{4.824526in}}%
\pgfpathlineto{\pgfqpoint{8.859414in}{4.654837in}}%
\pgfpathlineto{\pgfqpoint{8.880761in}{4.810385in}}%
\pgfpathlineto{\pgfqpoint{8.902108in}{4.612415in}}%
\pgfpathlineto{\pgfqpoint{8.923455in}{4.824526in}}%
\pgfpathlineto{\pgfqpoint{8.944803in}{4.612415in}}%
\pgfpathlineto{\pgfqpoint{8.966150in}{4.782104in}}%
\pgfpathlineto{\pgfqpoint{8.987497in}{4.428585in}}%
\pgfpathlineto{\pgfqpoint{9.008844in}{4.697259in}}%
\pgfpathlineto{\pgfqpoint{9.030191in}{4.739681in}}%
\pgfpathlineto{\pgfqpoint{9.051539in}{4.612415in}}%
\pgfpathlineto{\pgfqpoint{9.072886in}{4.668978in}}%
\pgfpathlineto{\pgfqpoint{9.094233in}{4.357881in}}%
\pgfpathlineto{\pgfqpoint{9.115580in}{4.753822in}}%
\pgfpathlineto{\pgfqpoint{9.136927in}{4.598274in}}%
\pgfpathlineto{\pgfqpoint{9.158275in}{4.739681in}}%
\pgfpathlineto{\pgfqpoint{9.179622in}{4.753822in}}%
\pgfpathlineto{\pgfqpoint{9.200969in}{4.683119in}}%
\pgfpathlineto{\pgfqpoint{9.222316in}{4.555852in}}%
\pgfpathlineto{\pgfqpoint{9.243663in}{4.485148in}}%
\pgfpathlineto{\pgfqpoint{9.265010in}{4.640696in}}%
\pgfpathlineto{\pgfqpoint{9.307705in}{4.555852in}}%
\pgfpathlineto{\pgfqpoint{9.329052in}{4.626556in}}%
\pgfpathlineto{\pgfqpoint{9.350399in}{4.174052in}}%
\pgfpathlineto{\pgfqpoint{9.371746in}{4.711400in}}%
\pgfpathlineto{\pgfqpoint{9.393094in}{4.598274in}}%
\pgfpathlineto{\pgfqpoint{9.414441in}{4.541711in}}%
\pgfpathlineto{\pgfqpoint{9.435788in}{4.612415in}}%
\pgfpathlineto{\pgfqpoint{9.457135in}{4.569993in}}%
\pgfpathlineto{\pgfqpoint{9.478482in}{4.810385in}}%
\pgfpathlineto{\pgfqpoint{9.499830in}{4.654837in}}%
\pgfpathlineto{\pgfqpoint{9.521177in}{4.527570in}}%
\pgfpathlineto{\pgfqpoint{9.542524in}{4.442726in}}%
\pgfpathlineto{\pgfqpoint{9.563871in}{4.767963in}}%
\pgfpathlineto{\pgfqpoint{9.585218in}{4.541711in}}%
\pgfpathlineto{\pgfqpoint{9.606566in}{4.668978in}}%
\pgfpathlineto{\pgfqpoint{9.627913in}{4.584133in}}%
\pgfpathlineto{\pgfqpoint{9.649260in}{4.584133in}}%
\pgfpathlineto{\pgfqpoint{9.670607in}{4.046785in}}%
\pgfpathlineto{\pgfqpoint{9.691954in}{4.767963in}}%
\pgfpathlineto{\pgfqpoint{9.713302in}{4.654837in}}%
\pgfpathlineto{\pgfqpoint{9.734649in}{4.400304in}}%
\pgfpathlineto{\pgfqpoint{9.777343in}{4.824526in}}%
\pgfpathlineto{\pgfqpoint{9.798690in}{4.584133in}}%
\pgfpathlineto{\pgfqpoint{9.820038in}{4.697259in}}%
\pgfpathlineto{\pgfqpoint{9.841385in}{4.640696in}}%
\pgfpathlineto{\pgfqpoint{9.862732in}{4.315459in}}%
\pgfpathlineto{\pgfqpoint{9.884079in}{4.428585in}}%
\pgfpathlineto{\pgfqpoint{9.905426in}{4.640696in}}%
\pgfpathlineto{\pgfqpoint{9.926774in}{4.386163in}}%
\pgfpathlineto{\pgfqpoint{9.948121in}{3.919519in}}%
\pgfpathlineto{\pgfqpoint{9.969468in}{4.626556in}}%
\pgfpathlineto{\pgfqpoint{9.990815in}{4.357881in}}%
\pgfpathlineto{\pgfqpoint{10.012162in}{4.527570in}}%
\pgfpathlineto{\pgfqpoint{10.033510in}{4.315459in}}%
\pgfpathlineto{\pgfqpoint{10.054857in}{4.866948in}}%
\pgfpathlineto{\pgfqpoint{10.076204in}{4.456867in}}%
\pgfpathlineto{\pgfqpoint{10.097551in}{4.287178in}}%
\pgfpathlineto{\pgfqpoint{10.118898in}{4.456867in}}%
\pgfpathlineto{\pgfqpoint{10.140246in}{4.569993in}}%
\pgfpathlineto{\pgfqpoint{10.161593in}{4.089207in}}%
\pgfpathlineto{\pgfqpoint{10.204287in}{4.739681in}}%
\pgfpathlineto{\pgfqpoint{10.225634in}{3.961941in}}%
\pgfpathlineto{\pgfqpoint{10.246982in}{4.202333in}}%
\pgfpathlineto{\pgfqpoint{10.268329in}{4.838667in}}%
\pgfpathlineto{\pgfqpoint{10.289676in}{4.117489in}}%
\pgfpathlineto{\pgfqpoint{10.311023in}{4.499289in}}%
\pgfpathlineto{\pgfqpoint{10.332370in}{5.135622in}}%
\pgfpathlineto{\pgfqpoint{10.353718in}{3.947800in}}%
\pgfpathlineto{\pgfqpoint{10.375065in}{4.753822in}}%
\pgfpathlineto{\pgfqpoint{10.396412in}{4.569993in}}%
\pgfpathlineto{\pgfqpoint{10.417759in}{4.767963in}}%
\pgfpathlineto{\pgfqpoint{10.439106in}{4.060926in}}%
\pgfpathlineto{\pgfqpoint{10.460453in}{4.471007in}}%
\pgfpathlineto{\pgfqpoint{10.481801in}{4.796244in}}%
\pgfpathlineto{\pgfqpoint{10.503148in}{4.626556in}}%
\pgfpathlineto{\pgfqpoint{10.524495in}{4.569993in}}%
\pgfpathlineto{\pgfqpoint{10.545842in}{4.668978in}}%
\pgfpathlineto{\pgfqpoint{10.567189in}{4.555852in}}%
\pgfpathlineto{\pgfqpoint{10.588537in}{4.895230in}}%
\pgfpathlineto{\pgfqpoint{10.609884in}{4.626556in}}%
\pgfpathlineto{\pgfqpoint{10.631231in}{4.569993in}}%
\pgfpathlineto{\pgfqpoint{10.652578in}{4.739681in}}%
\pgfpathlineto{\pgfqpoint{10.673925in}{4.866948in}}%
\pgfpathlineto{\pgfqpoint{10.695273in}{4.852807in}}%
\pgfpathlineto{\pgfqpoint{10.716620in}{4.569993in}}%
\pgfpathlineto{\pgfqpoint{10.737967in}{4.753822in}}%
\pgfpathlineto{\pgfqpoint{10.759314in}{4.598274in}}%
\pgfpathlineto{\pgfqpoint{10.780661in}{4.668978in}}%
\pgfpathlineto{\pgfqpoint{10.802009in}{4.301319in}}%
\pgfpathlineto{\pgfqpoint{10.823356in}{4.980074in}}%
\pgfpathlineto{\pgfqpoint{10.844703in}{4.895230in}}%
\pgfpathlineto{\pgfqpoint{10.866050in}{5.064919in}}%
\pgfpathlineto{\pgfqpoint{10.885553in}{5.478333in}}%
\pgfpathmoveto{\pgfqpoint{10.930092in}{5.478333in}}%
\pgfpathlineto{\pgfqpoint{10.930092in}{4.612415in}}%
\pgfpathlineto{\pgfqpoint{10.930092in}{4.612415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.348403in}{1.232778in}}{\pgfqpoint{10.261597in}{4.242222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857533in}{4.626556in}}%
\pgfpathlineto{\pgfqpoint{1.878881in}{4.612415in}}%
\pgfpathlineto{\pgfqpoint{1.900228in}{4.668978in}}%
\pgfpathlineto{\pgfqpoint{1.921575in}{4.640696in}}%
\pgfpathlineto{\pgfqpoint{1.964269in}{4.640696in}}%
\pgfpathlineto{\pgfqpoint{1.985617in}{4.612415in}}%
\pgfpathlineto{\pgfqpoint{2.006964in}{4.668978in}}%
\pgfpathlineto{\pgfqpoint{2.028311in}{4.654837in}}%
\pgfpathlineto{\pgfqpoint{2.049658in}{4.654837in}}%
\pgfpathlineto{\pgfqpoint{2.071005in}{4.442726in}}%
\pgfpathlineto{\pgfqpoint{2.092353in}{4.159911in}}%
\pgfpathlineto{\pgfqpoint{2.113700in}{4.315459in}}%
\pgfpathlineto{\pgfqpoint{2.135047in}{3.919519in}}%
\pgfpathlineto{\pgfqpoint{2.156394in}{3.424593in}}%
\pgfpathlineto{\pgfqpoint{2.177741in}{3.452874in}}%
\pgfpathlineto{\pgfqpoint{2.199089in}{3.396311in}}%
\pgfpathlineto{\pgfqpoint{2.220436in}{3.523578in}}%
\pgfpathlineto{\pgfqpoint{2.241783in}{3.438733in}}%
\pgfpathlineto{\pgfqpoint{2.263130in}{3.608422in}}%
\pgfpathlineto{\pgfqpoint{2.284477in}{3.481156in}}%
\pgfpathlineto{\pgfqpoint{2.305825in}{3.141778in}}%
\pgfpathlineto{\pgfqpoint{2.327172in}{3.155919in}}%
\pgfpathlineto{\pgfqpoint{2.348519in}{3.566000in}}%
\pgfpathlineto{\pgfqpoint{2.369866in}{3.566000in}}%
\pgfpathlineto{\pgfqpoint{2.391213in}{3.509437in}}%
\pgfpathlineto{\pgfqpoint{2.412561in}{3.438733in}}%
\pgfpathlineto{\pgfqpoint{2.433908in}{3.339748in}}%
\pgfpathlineto{\pgfqpoint{2.455255in}{3.339748in}}%
\pgfpathlineto{\pgfqpoint{2.476602in}{3.368030in}}%
\pgfpathlineto{\pgfqpoint{2.497949in}{3.226622in}}%
\pgfpathlineto{\pgfqpoint{2.519296in}{3.396311in}}%
\pgfpathlineto{\pgfqpoint{2.540644in}{3.283185in}}%
\pgfpathlineto{\pgfqpoint{2.561991in}{3.240763in}}%
\pgfpathlineto{\pgfqpoint{2.583338in}{3.269044in}}%
\pgfpathlineto{\pgfqpoint{2.604685in}{3.141778in}}%
\pgfpathlineto{\pgfqpoint{2.626032in}{3.000370in}}%
\pgfpathlineto{\pgfqpoint{2.647380in}{3.184200in}}%
\pgfpathlineto{\pgfqpoint{2.668727in}{3.269044in}}%
\pgfpathlineto{\pgfqpoint{2.690074in}{3.311467in}}%
\pgfpathlineto{\pgfqpoint{2.711421in}{3.283185in}}%
\pgfpathlineto{\pgfqpoint{2.732768in}{3.311467in}}%
\pgfpathlineto{\pgfqpoint{2.754116in}{3.410452in}}%
\pgfpathlineto{\pgfqpoint{2.775463in}{3.254904in}}%
\pgfpathlineto{\pgfqpoint{2.796810in}{3.071074in}}%
\pgfpathlineto{\pgfqpoint{2.818157in}{3.382170in}}%
\pgfpathlineto{\pgfqpoint{2.839504in}{3.424593in}}%
\pgfpathlineto{\pgfqpoint{2.860852in}{3.424593in}}%
\pgfpathlineto{\pgfqpoint{2.882199in}{3.467015in}}%
\pgfpathlineto{\pgfqpoint{2.903546in}{3.368030in}}%
\pgfpathlineto{\pgfqpoint{2.924893in}{3.410452in}}%
\pgfpathlineto{\pgfqpoint{2.967588in}{3.410452in}}%
\pgfpathlineto{\pgfqpoint{2.988935in}{3.382170in}}%
\pgfpathlineto{\pgfqpoint{3.010282in}{3.099356in}}%
\pgfpathlineto{\pgfqpoint{3.031629in}{3.240763in}}%
\pgfpathlineto{\pgfqpoint{3.052976in}{3.495296in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.438733in}}%
\pgfpathlineto{\pgfqpoint{3.095671in}{3.608422in}}%
\pgfpathlineto{\pgfqpoint{3.117018in}{3.438733in}}%
\pgfpathlineto{\pgfqpoint{3.138365in}{3.297326in}}%
\pgfpathlineto{\pgfqpoint{3.159712in}{3.495296in}}%
\pgfpathlineto{\pgfqpoint{3.181060in}{3.113496in}}%
\pgfpathlineto{\pgfqpoint{3.202407in}{3.438733in}}%
\pgfpathlineto{\pgfqpoint{3.223754in}{3.368030in}}%
\pgfpathlineto{\pgfqpoint{3.245101in}{3.368030in}}%
\pgfpathlineto{\pgfqpoint{3.266448in}{3.269044in}}%
\pgfpathlineto{\pgfqpoint{3.287796in}{3.325607in}}%
\pgfpathlineto{\pgfqpoint{3.309143in}{3.410452in}}%
\pgfpathlineto{\pgfqpoint{3.330490in}{3.467015in}}%
\pgfpathlineto{\pgfqpoint{3.351837in}{3.410452in}}%
\pgfpathlineto{\pgfqpoint{3.373184in}{3.396311in}}%
\pgfpathlineto{\pgfqpoint{3.394532in}{3.368030in}}%
\pgfpathlineto{\pgfqpoint{3.415879in}{3.155919in}}%
\pgfpathlineto{\pgfqpoint{3.437226in}{3.523578in}}%
\pgfpathlineto{\pgfqpoint{3.458573in}{3.636704in}}%
\pgfpathlineto{\pgfqpoint{3.479920in}{3.438733in}}%
\pgfpathlineto{\pgfqpoint{3.501268in}{3.339748in}}%
\pgfpathlineto{\pgfqpoint{3.522615in}{3.495296in}}%
\pgfpathlineto{\pgfqpoint{3.543962in}{3.155919in}}%
\pgfpathlineto{\pgfqpoint{3.565309in}{3.424593in}}%
\pgfpathlineto{\pgfqpoint{3.586656in}{3.438733in}}%
\pgfpathlineto{\pgfqpoint{3.608003in}{3.353889in}}%
\pgfpathlineto{\pgfqpoint{3.629351in}{3.254904in}}%
\pgfpathlineto{\pgfqpoint{3.650698in}{3.254904in}}%
\pgfpathlineto{\pgfqpoint{3.672045in}{3.410452in}}%
\pgfpathlineto{\pgfqpoint{3.693392in}{3.353889in}}%
\pgfpathlineto{\pgfqpoint{3.714739in}{3.382170in}}%
\pgfpathlineto{\pgfqpoint{3.736087in}{3.042793in}}%
\pgfpathlineto{\pgfqpoint{3.757434in}{3.396311in}}%
\pgfpathlineto{\pgfqpoint{3.778781in}{3.467015in}}%
\pgfpathlineto{\pgfqpoint{3.800128in}{3.523578in}}%
\pgfpathlineto{\pgfqpoint{3.821475in}{3.254904in}}%
\pgfpathlineto{\pgfqpoint{3.842823in}{3.311467in}}%
\pgfpathlineto{\pgfqpoint{3.864170in}{3.170059in}}%
\pgfpathlineto{\pgfqpoint{3.885517in}{3.368030in}}%
\pgfpathlineto{\pgfqpoint{3.906864in}{3.339748in}}%
\pgfpathlineto{\pgfqpoint{3.928211in}{3.254904in}}%
\pgfpathlineto{\pgfqpoint{3.949559in}{3.071074in}}%
\pgfpathlineto{\pgfqpoint{3.970906in}{3.339748in}}%
\pgfpathlineto{\pgfqpoint{3.992253in}{3.368030in}}%
\pgfpathlineto{\pgfqpoint{4.013600in}{3.170059in}}%
\pgfpathlineto{\pgfqpoint{4.034947in}{2.986230in}}%
\pgfpathlineto{\pgfqpoint{4.056295in}{3.226622in}}%
\pgfpathlineto{\pgfqpoint{4.077642in}{3.141778in}}%
\pgfpathlineto{\pgfqpoint{4.098989in}{3.325607in}}%
\pgfpathlineto{\pgfqpoint{4.120336in}{3.240763in}}%
\pgfpathlineto{\pgfqpoint{4.141683in}{3.141778in}}%
\pgfpathlineto{\pgfqpoint{4.163031in}{3.382170in}}%
\pgfpathlineto{\pgfqpoint{4.184378in}{3.509437in}}%
\pgfpathlineto{\pgfqpoint{4.205725in}{3.170059in}}%
\pgfpathlineto{\pgfqpoint{4.227072in}{3.269044in}}%
\pgfpathlineto{\pgfqpoint{4.248419in}{3.014511in}}%
\pgfpathlineto{\pgfqpoint{4.269767in}{3.368030in}}%
\pgfpathlineto{\pgfqpoint{4.291114in}{3.226622in}}%
\pgfpathlineto{\pgfqpoint{4.312461in}{3.368030in}}%
\pgfpathlineto{\pgfqpoint{4.333808in}{3.297326in}}%
\pgfpathlineto{\pgfqpoint{4.355155in}{3.155919in}}%
\pgfpathlineto{\pgfqpoint{4.376503in}{3.353889in}}%
\pgfpathlineto{\pgfqpoint{4.397850in}{3.226622in}}%
\pgfpathlineto{\pgfqpoint{4.419197in}{3.382170in}}%
\pgfpathlineto{\pgfqpoint{4.440544in}{3.311467in}}%
\pgfpathlineto{\pgfqpoint{4.461891in}{3.198341in}}%
\pgfpathlineto{\pgfqpoint{4.483239in}{3.042793in}}%
\pgfpathlineto{\pgfqpoint{4.504586in}{3.254904in}}%
\pgfpathlineto{\pgfqpoint{4.525933in}{3.184200in}}%
\pgfpathlineto{\pgfqpoint{4.547280in}{3.325607in}}%
\pgfpathlineto{\pgfqpoint{4.568627in}{3.311467in}}%
\pgfpathlineto{\pgfqpoint{4.589975in}{3.382170in}}%
\pgfpathlineto{\pgfqpoint{4.611322in}{3.566000in}}%
\pgfpathlineto{\pgfqpoint{4.632669in}{3.141778in}}%
\pgfpathlineto{\pgfqpoint{4.654016in}{3.283185in}}%
\pgfpathlineto{\pgfqpoint{4.675363in}{3.269044in}}%
\pgfpathlineto{\pgfqpoint{4.696711in}{3.297326in}}%
\pgfpathlineto{\pgfqpoint{4.718058in}{3.170059in}}%
\pgfpathlineto{\pgfqpoint{4.739405in}{3.368030in}}%
\pgfpathlineto{\pgfqpoint{4.760752in}{3.368030in}}%
\pgfpathlineto{\pgfqpoint{4.782099in}{3.254904in}}%
\pgfpathlineto{\pgfqpoint{4.803446in}{3.311467in}}%
\pgfpathlineto{\pgfqpoint{4.824794in}{3.000370in}}%
\pgfpathlineto{\pgfqpoint{4.846141in}{3.212481in}}%
\pgfpathlineto{\pgfqpoint{4.867488in}{3.198341in}}%
\pgfpathlineto{\pgfqpoint{4.888835in}{3.311467in}}%
\pgfpathlineto{\pgfqpoint{4.910182in}{3.353889in}}%
\pgfpathlineto{\pgfqpoint{4.931530in}{3.467015in}}%
\pgfpathlineto{\pgfqpoint{4.952877in}{3.382170in}}%
\pgfpathlineto{\pgfqpoint{4.974224in}{3.240763in}}%
\pgfpathlineto{\pgfqpoint{4.995571in}{3.311467in}}%
\pgfpathlineto{\pgfqpoint{5.016918in}{3.269044in}}%
\pgfpathlineto{\pgfqpoint{5.038266in}{3.311467in}}%
\pgfpathlineto{\pgfqpoint{5.059613in}{3.608422in}}%
\pgfpathlineto{\pgfqpoint{5.080960in}{2.986230in}}%
\pgfpathlineto{\pgfqpoint{5.102307in}{3.481156in}}%
\pgfpathlineto{\pgfqpoint{5.123654in}{3.254904in}}%
\pgfpathlineto{\pgfqpoint{5.145002in}{3.056933in}}%
\pgfpathlineto{\pgfqpoint{5.166349in}{3.424593in}}%
\pgfpathlineto{\pgfqpoint{5.187696in}{3.184200in}}%
\pgfpathlineto{\pgfqpoint{5.209043in}{3.325607in}}%
\pgfpathlineto{\pgfqpoint{5.230390in}{3.438733in}}%
\pgfpathlineto{\pgfqpoint{5.251738in}{3.438733in}}%
\pgfpathlineto{\pgfqpoint{5.273085in}{3.424593in}}%
\pgfpathlineto{\pgfqpoint{5.294432in}{3.452874in}}%
\pgfpathlineto{\pgfqpoint{5.315779in}{3.042793in}}%
\pgfpathlineto{\pgfqpoint{5.337126in}{2.873104in}}%
\pgfpathlineto{\pgfqpoint{5.358474in}{3.226622in}}%
\pgfpathlineto{\pgfqpoint{5.379821in}{3.226622in}}%
\pgfpathlineto{\pgfqpoint{5.401168in}{3.099356in}}%
\pgfpathlineto{\pgfqpoint{5.422515in}{3.212481in}}%
\pgfpathlineto{\pgfqpoint{5.443862in}{3.283185in}}%
\pgfpathlineto{\pgfqpoint{5.465210in}{3.325607in}}%
\pgfpathlineto{\pgfqpoint{5.486557in}{3.325607in}}%
\pgfpathlineto{\pgfqpoint{5.507904in}{3.155919in}}%
\pgfpathlineto{\pgfqpoint{5.529251in}{3.353889in}}%
\pgfpathlineto{\pgfqpoint{5.550598in}{3.481156in}}%
\pgfpathlineto{\pgfqpoint{5.571946in}{3.368030in}}%
\pgfpathlineto{\pgfqpoint{5.593293in}{3.410452in}}%
\pgfpathlineto{\pgfqpoint{5.614640in}{3.424593in}}%
\pgfpathlineto{\pgfqpoint{5.635987in}{3.283185in}}%
\pgfpathlineto{\pgfqpoint{5.657334in}{3.353889in}}%
\pgfpathlineto{\pgfqpoint{5.678682in}{3.311467in}}%
\pgfpathlineto{\pgfqpoint{5.700029in}{3.396311in}}%
\pgfpathlineto{\pgfqpoint{5.721376in}{3.269044in}}%
\pgfpathlineto{\pgfqpoint{5.742723in}{3.085215in}}%
\pgfpathlineto{\pgfqpoint{5.764070in}{3.127637in}}%
\pgfpathlineto{\pgfqpoint{5.785418in}{3.467015in}}%
\pgfpathlineto{\pgfqpoint{5.806765in}{2.957948in}}%
\pgfpathlineto{\pgfqpoint{5.828112in}{3.481156in}}%
\pgfpathlineto{\pgfqpoint{5.849459in}{3.368030in}}%
\pgfpathlineto{\pgfqpoint{5.870806in}{3.339748in}}%
\pgfpathlineto{\pgfqpoint{5.892153in}{3.467015in}}%
\pgfpathlineto{\pgfqpoint{5.913501in}{3.410452in}}%
\pgfpathlineto{\pgfqpoint{5.934848in}{3.198341in}}%
\pgfpathlineto{\pgfqpoint{5.956195in}{3.269044in}}%
\pgfpathlineto{\pgfqpoint{5.977542in}{3.311467in}}%
\pgfpathlineto{\pgfqpoint{5.998889in}{3.438733in}}%
\pgfpathlineto{\pgfqpoint{6.020237in}{3.311467in}}%
\pgfpathlineto{\pgfqpoint{6.041584in}{3.424593in}}%
\pgfpathlineto{\pgfqpoint{6.062931in}{3.551859in}}%
\pgfpathlineto{\pgfqpoint{6.084278in}{3.226622in}}%
\pgfpathlineto{\pgfqpoint{6.105625in}{3.353889in}}%
\pgfpathlineto{\pgfqpoint{6.126973in}{3.495296in}}%
\pgfpathlineto{\pgfqpoint{6.148320in}{3.339748in}}%
\pgfpathlineto{\pgfqpoint{6.169667in}{3.438733in}}%
\pgfpathlineto{\pgfqpoint{6.191014in}{3.325607in}}%
\pgfpathlineto{\pgfqpoint{6.212361in}{3.028652in}}%
\pgfpathlineto{\pgfqpoint{6.233709in}{3.410452in}}%
\pgfpathlineto{\pgfqpoint{6.255056in}{3.254904in}}%
\pgfpathlineto{\pgfqpoint{6.276403in}{3.339748in}}%
\pgfpathlineto{\pgfqpoint{6.297750in}{3.212481in}}%
\pgfpathlineto{\pgfqpoint{6.319097in}{3.113496in}}%
\pgfpathlineto{\pgfqpoint{6.340445in}{3.198341in}}%
\pgfpathlineto{\pgfqpoint{6.361792in}{3.424593in}}%
\pgfpathlineto{\pgfqpoint{6.383139in}{3.580141in}}%
\pgfpathlineto{\pgfqpoint{6.404486in}{3.226622in}}%
\pgfpathlineto{\pgfqpoint{6.425833in}{3.495296in}}%
\pgfpathlineto{\pgfqpoint{6.447181in}{3.254904in}}%
\pgfpathlineto{\pgfqpoint{6.468528in}{3.509437in}}%
\pgfpathlineto{\pgfqpoint{6.489875in}{3.141778in}}%
\pgfpathlineto{\pgfqpoint{6.511222in}{3.269044in}}%
\pgfpathlineto{\pgfqpoint{6.532569in}{3.368030in}}%
\pgfpathlineto{\pgfqpoint{6.553917in}{3.509437in}}%
\pgfpathlineto{\pgfqpoint{6.575264in}{3.353889in}}%
\pgfpathlineto{\pgfqpoint{6.596611in}{3.509437in}}%
\pgfpathlineto{\pgfqpoint{6.617958in}{3.099356in}}%
\pgfpathlineto{\pgfqpoint{6.639305in}{3.113496in}}%
\pgfpathlineto{\pgfqpoint{6.660653in}{3.198341in}}%
\pgfpathlineto{\pgfqpoint{6.682000in}{3.155919in}}%
\pgfpathlineto{\pgfqpoint{6.703347in}{3.240763in}}%
\pgfpathlineto{\pgfqpoint{6.724694in}{3.269044in}}%
\pgfpathlineto{\pgfqpoint{6.746041in}{3.311467in}}%
\pgfpathlineto{\pgfqpoint{6.767389in}{3.254904in}}%
\pgfpathlineto{\pgfqpoint{6.788736in}{3.269044in}}%
\pgfpathlineto{\pgfqpoint{6.810083in}{3.438733in}}%
\pgfpathlineto{\pgfqpoint{6.831430in}{3.368030in}}%
\pgfpathlineto{\pgfqpoint{6.852777in}{3.269044in}}%
\pgfpathlineto{\pgfqpoint{6.874125in}{3.056933in}}%
\pgfpathlineto{\pgfqpoint{6.895472in}{3.226622in}}%
\pgfpathlineto{\pgfqpoint{6.916819in}{3.311467in}}%
\pgfpathlineto{\pgfqpoint{6.938166in}{3.113496in}}%
\pgfpathlineto{\pgfqpoint{6.959513in}{3.311467in}}%
\pgfpathlineto{\pgfqpoint{6.980861in}{3.226622in}}%
\pgfpathlineto{\pgfqpoint{7.002208in}{3.155919in}}%
\pgfpathlineto{\pgfqpoint{7.023555in}{3.339748in}}%
\pgfpathlineto{\pgfqpoint{7.044902in}{3.212481in}}%
\pgfpathlineto{\pgfqpoint{7.066249in}{3.339748in}}%
\pgfpathlineto{\pgfqpoint{7.087596in}{3.396311in}}%
\pgfpathlineto{\pgfqpoint{7.108944in}{3.071074in}}%
\pgfpathlineto{\pgfqpoint{7.130291in}{3.368030in}}%
\pgfpathlineto{\pgfqpoint{7.151638in}{3.127637in}}%
\pgfpathlineto{\pgfqpoint{7.172985in}{3.396311in}}%
\pgfpathlineto{\pgfqpoint{7.194332in}{3.353889in}}%
\pgfpathlineto{\pgfqpoint{7.215680in}{3.184200in}}%
\pgfpathlineto{\pgfqpoint{7.237027in}{3.155919in}}%
\pgfpathlineto{\pgfqpoint{7.258374in}{3.283185in}}%
\pgfpathlineto{\pgfqpoint{7.279721in}{3.269044in}}%
\pgfpathlineto{\pgfqpoint{7.301068in}{3.141778in}}%
\pgfpathlineto{\pgfqpoint{7.322416in}{3.254904in}}%
\pgfpathlineto{\pgfqpoint{7.343763in}{3.467015in}}%
\pgfpathlineto{\pgfqpoint{7.365110in}{3.127637in}}%
\pgfpathlineto{\pgfqpoint{7.386457in}{3.467015in}}%
\pgfpathlineto{\pgfqpoint{7.407804in}{3.198341in}}%
\pgfpathlineto{\pgfqpoint{7.429152in}{3.410452in}}%
\pgfpathlineto{\pgfqpoint{7.450499in}{3.141778in}}%
\pgfpathlineto{\pgfqpoint{7.471846in}{3.311467in}}%
\pgfpathlineto{\pgfqpoint{7.493193in}{3.368030in}}%
\pgfpathlineto{\pgfqpoint{7.514540in}{3.396311in}}%
\pgfpathlineto{\pgfqpoint{7.535888in}{3.495296in}}%
\pgfpathlineto{\pgfqpoint{7.557235in}{3.382170in}}%
\pgfpathlineto{\pgfqpoint{7.578582in}{3.523578in}}%
\pgfpathlineto{\pgfqpoint{7.599929in}{3.325607in}}%
\pgfpathlineto{\pgfqpoint{7.621276in}{3.198341in}}%
\pgfpathlineto{\pgfqpoint{7.642624in}{3.269044in}}%
\pgfpathlineto{\pgfqpoint{7.663971in}{3.254904in}}%
\pgfpathlineto{\pgfqpoint{7.685318in}{3.212481in}}%
\pgfpathlineto{\pgfqpoint{7.706665in}{3.141778in}}%
\pgfpathlineto{\pgfqpoint{7.728012in}{2.943807in}}%
\pgfpathlineto{\pgfqpoint{7.749360in}{3.028652in}}%
\pgfpathlineto{\pgfqpoint{7.770707in}{3.325607in}}%
\pgfpathlineto{\pgfqpoint{7.792054in}{3.127637in}}%
\pgfpathlineto{\pgfqpoint{7.813401in}{3.085215in}}%
\pgfpathlineto{\pgfqpoint{7.834748in}{3.311467in}}%
\pgfpathlineto{\pgfqpoint{7.856096in}{3.240763in}}%
\pgfpathlineto{\pgfqpoint{7.877443in}{3.283185in}}%
\pgfpathlineto{\pgfqpoint{7.898790in}{3.452874in}}%
\pgfpathlineto{\pgfqpoint{7.920137in}{3.240763in}}%
\pgfpathlineto{\pgfqpoint{7.941484in}{3.382170in}}%
\pgfpathlineto{\pgfqpoint{7.962832in}{3.339748in}}%
\pgfpathlineto{\pgfqpoint{7.984179in}{3.226622in}}%
\pgfpathlineto{\pgfqpoint{8.005526in}{3.240763in}}%
\pgfpathlineto{\pgfqpoint{8.026873in}{2.957948in}}%
\pgfpathlineto{\pgfqpoint{8.048220in}{3.368030in}}%
\pgfpathlineto{\pgfqpoint{8.069568in}{3.339748in}}%
\pgfpathlineto{\pgfqpoint{8.090915in}{3.353889in}}%
\pgfpathlineto{\pgfqpoint{8.112262in}{3.297326in}}%
\pgfpathlineto{\pgfqpoint{8.133609in}{3.452874in}}%
\pgfpathlineto{\pgfqpoint{8.154956in}{3.269044in}}%
\pgfpathlineto{\pgfqpoint{8.176303in}{3.240763in}}%
\pgfpathlineto{\pgfqpoint{8.197651in}{3.325607in}}%
\pgfpathlineto{\pgfqpoint{8.218998in}{2.887244in}}%
\pgfpathlineto{\pgfqpoint{8.240345in}{3.311467in}}%
\pgfpathlineto{\pgfqpoint{8.261692in}{3.438733in}}%
\pgfpathlineto{\pgfqpoint{8.283039in}{3.198341in}}%
\pgfpathlineto{\pgfqpoint{8.304387in}{3.410452in}}%
\pgfpathlineto{\pgfqpoint{8.325734in}{3.071074in}}%
\pgfpathlineto{\pgfqpoint{8.347081in}{3.254904in}}%
\pgfpathlineto{\pgfqpoint{8.368428in}{3.254904in}}%
\pgfpathlineto{\pgfqpoint{8.389775in}{3.410452in}}%
\pgfpathlineto{\pgfqpoint{8.411123in}{3.339748in}}%
\pgfpathlineto{\pgfqpoint{8.432470in}{3.382170in}}%
\pgfpathlineto{\pgfqpoint{8.453817in}{3.438733in}}%
\pgfpathlineto{\pgfqpoint{8.475164in}{3.297326in}}%
\pgfpathlineto{\pgfqpoint{8.496511in}{3.368030in}}%
\pgfpathlineto{\pgfqpoint{8.517859in}{3.353889in}}%
\pgfpathlineto{\pgfqpoint{8.560553in}{3.382170in}}%
\pgfpathlineto{\pgfqpoint{8.581900in}{3.424593in}}%
\pgfpathlineto{\pgfqpoint{8.603247in}{3.283185in}}%
\pgfpathlineto{\pgfqpoint{8.624595in}{3.269044in}}%
\pgfpathlineto{\pgfqpoint{8.645942in}{3.382170in}}%
\pgfpathlineto{\pgfqpoint{8.667289in}{3.537719in}}%
\pgfpathlineto{\pgfqpoint{8.688636in}{3.495296in}}%
\pgfpathlineto{\pgfqpoint{8.709983in}{3.566000in}}%
\pgfpathlineto{\pgfqpoint{8.731331in}{3.339748in}}%
\pgfpathlineto{\pgfqpoint{8.752678in}{3.353889in}}%
\pgfpathlineto{\pgfqpoint{8.774025in}{3.622563in}}%
\pgfpathlineto{\pgfqpoint{8.795372in}{3.212481in}}%
\pgfpathlineto{\pgfqpoint{8.816719in}{3.184200in}}%
\pgfpathlineto{\pgfqpoint{8.838067in}{3.141778in}}%
\pgfpathlineto{\pgfqpoint{8.859414in}{3.509437in}}%
\pgfpathlineto{\pgfqpoint{8.880761in}{3.410452in}}%
\pgfpathlineto{\pgfqpoint{8.902108in}{3.424593in}}%
\pgfpathlineto{\pgfqpoint{8.923455in}{3.382170in}}%
\pgfpathlineto{\pgfqpoint{8.944803in}{3.481156in}}%
\pgfpathlineto{\pgfqpoint{8.966150in}{3.551859in}}%
\pgfpathlineto{\pgfqpoint{8.987497in}{3.283185in}}%
\pgfpathlineto{\pgfqpoint{9.008844in}{3.212481in}}%
\pgfpathlineto{\pgfqpoint{9.030191in}{3.339748in}}%
\pgfpathlineto{\pgfqpoint{9.051539in}{3.523578in}}%
\pgfpathlineto{\pgfqpoint{9.072886in}{3.467015in}}%
\pgfpathlineto{\pgfqpoint{9.094233in}{3.311467in}}%
\pgfpathlineto{\pgfqpoint{9.115580in}{3.056933in}}%
\pgfpathlineto{\pgfqpoint{9.136927in}{3.452874in}}%
\pgfpathlineto{\pgfqpoint{9.158275in}{3.481156in}}%
\pgfpathlineto{\pgfqpoint{9.179622in}{3.396311in}}%
\pgfpathlineto{\pgfqpoint{9.200969in}{3.198341in}}%
\pgfpathlineto{\pgfqpoint{9.222316in}{3.368030in}}%
\pgfpathlineto{\pgfqpoint{9.243663in}{3.283185in}}%
\pgfpathlineto{\pgfqpoint{9.265010in}{3.254904in}}%
\pgfpathlineto{\pgfqpoint{9.286358in}{3.184200in}}%
\pgfpathlineto{\pgfqpoint{9.307705in}{3.396311in}}%
\pgfpathlineto{\pgfqpoint{9.329052in}{3.297326in}}%
\pgfpathlineto{\pgfqpoint{9.350399in}{3.254904in}}%
\pgfpathlineto{\pgfqpoint{9.371746in}{3.325607in}}%
\pgfpathlineto{\pgfqpoint{9.393094in}{3.382170in}}%
\pgfpathlineto{\pgfqpoint{9.414441in}{3.467015in}}%
\pgfpathlineto{\pgfqpoint{9.435788in}{3.325607in}}%
\pgfpathlineto{\pgfqpoint{9.457135in}{3.452874in}}%
\pgfpathlineto{\pgfqpoint{9.478482in}{3.410452in}}%
\pgfpathlineto{\pgfqpoint{9.499830in}{3.240763in}}%
\pgfpathlineto{\pgfqpoint{9.521177in}{3.509437in}}%
\pgfpathlineto{\pgfqpoint{9.542524in}{3.311467in}}%
\pgfpathlineto{\pgfqpoint{9.563871in}{3.396311in}}%
\pgfpathlineto{\pgfqpoint{9.585218in}{3.297326in}}%
\pgfpathlineto{\pgfqpoint{9.606566in}{3.283185in}}%
\pgfpathlineto{\pgfqpoint{9.627913in}{3.467015in}}%
\pgfpathlineto{\pgfqpoint{9.649260in}{3.297326in}}%
\pgfpathlineto{\pgfqpoint{9.670607in}{3.325607in}}%
\pgfpathlineto{\pgfqpoint{9.691954in}{3.071074in}}%
\pgfpathlineto{\pgfqpoint{9.713302in}{3.056933in}}%
\pgfpathlineto{\pgfqpoint{9.734649in}{3.396311in}}%
\pgfpathlineto{\pgfqpoint{9.755996in}{3.438733in}}%
\pgfpathlineto{\pgfqpoint{9.777343in}{3.368030in}}%
\pgfpathlineto{\pgfqpoint{9.798690in}{3.410452in}}%
\pgfpathlineto{\pgfqpoint{9.820038in}{3.368030in}}%
\pgfpathlineto{\pgfqpoint{9.841385in}{3.410452in}}%
\pgfpathlineto{\pgfqpoint{9.862732in}{3.170059in}}%
\pgfpathlineto{\pgfqpoint{9.884079in}{3.226622in}}%
\pgfpathlineto{\pgfqpoint{9.905426in}{3.184200in}}%
\pgfpathlineto{\pgfqpoint{9.926774in}{3.481156in}}%
\pgfpathlineto{\pgfqpoint{9.948121in}{3.226622in}}%
\pgfpathlineto{\pgfqpoint{9.969468in}{3.438733in}}%
\pgfpathlineto{\pgfqpoint{9.990815in}{3.523578in}}%
\pgfpathlineto{\pgfqpoint{10.012162in}{3.339748in}}%
\pgfpathlineto{\pgfqpoint{10.033510in}{3.269044in}}%
\pgfpathlineto{\pgfqpoint{10.054857in}{3.551859in}}%
\pgfpathlineto{\pgfqpoint{10.076204in}{3.297326in}}%
\pgfpathlineto{\pgfqpoint{10.097551in}{3.297326in}}%
\pgfpathlineto{\pgfqpoint{10.118898in}{3.155919in}}%
\pgfpathlineto{\pgfqpoint{10.140246in}{3.141778in}}%
\pgfpathlineto{\pgfqpoint{10.161593in}{3.325607in}}%
\pgfpathlineto{\pgfqpoint{10.182940in}{3.240763in}}%
\pgfpathlineto{\pgfqpoint{10.204287in}{3.311467in}}%
\pgfpathlineto{\pgfqpoint{10.225634in}{3.608422in}}%
\pgfpathlineto{\pgfqpoint{10.246982in}{3.240763in}}%
\pgfpathlineto{\pgfqpoint{10.268329in}{3.368030in}}%
\pgfpathlineto{\pgfqpoint{10.289676in}{3.297326in}}%
\pgfpathlineto{\pgfqpoint{10.311023in}{3.155919in}}%
\pgfpathlineto{\pgfqpoint{10.332370in}{3.212481in}}%
\pgfpathlineto{\pgfqpoint{10.353718in}{3.438733in}}%
\pgfpathlineto{\pgfqpoint{10.375065in}{3.254904in}}%
\pgfpathlineto{\pgfqpoint{10.396412in}{3.127637in}}%
\pgfpathlineto{\pgfqpoint{10.417759in}{3.481156in}}%
\pgfpathlineto{\pgfqpoint{10.439106in}{3.467015in}}%
\pgfpathlineto{\pgfqpoint{10.460453in}{3.410452in}}%
\pgfpathlineto{\pgfqpoint{10.481801in}{3.467015in}}%
\pgfpathlineto{\pgfqpoint{10.503148in}{3.495296in}}%
\pgfpathlineto{\pgfqpoint{10.524495in}{3.467015in}}%
\pgfpathlineto{\pgfqpoint{10.545842in}{3.269044in}}%
\pgfpathlineto{\pgfqpoint{10.567189in}{3.170059in}}%
\pgfpathlineto{\pgfqpoint{10.588537in}{3.368030in}}%
\pgfpathlineto{\pgfqpoint{10.609884in}{3.495296in}}%
\pgfpathlineto{\pgfqpoint{10.631231in}{3.283185in}}%
\pgfpathlineto{\pgfqpoint{10.652578in}{3.240763in}}%
\pgfpathlineto{\pgfqpoint{10.673925in}{3.269044in}}%
\pgfpathlineto{\pgfqpoint{10.695273in}{3.551859in}}%
\pgfpathlineto{\pgfqpoint{10.716620in}{3.396311in}}%
\pgfpathlineto{\pgfqpoint{10.737967in}{3.608422in}}%
\pgfpathlineto{\pgfqpoint{10.759314in}{3.424593in}}%
\pgfpathlineto{\pgfqpoint{10.780661in}{3.438733in}}%
\pgfpathlineto{\pgfqpoint{10.802009in}{3.537719in}}%
\pgfpathlineto{\pgfqpoint{10.823356in}{2.816541in}}%
\pgfpathlineto{\pgfqpoint{10.844703in}{3.071074in}}%
\pgfpathlineto{\pgfqpoint{10.844703in}{3.353889in}}%
\pgfpathlineto{\pgfqpoint{10.844703in}{3.353889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.348403in}{1.232778in}}{\pgfqpoint{10.261597in}{4.242222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199089in}{2.564836in}}%
\pgfpathlineto{\pgfqpoint{2.220436in}{3.749830in}}%
\pgfpathlineto{\pgfqpoint{2.241783in}{4.428585in}}%
\pgfpathlineto{\pgfqpoint{2.284477in}{4.626556in}}%
\pgfpathlineto{\pgfqpoint{2.305825in}{4.428585in}}%
\pgfpathlineto{\pgfqpoint{2.327172in}{4.584133in}}%
\pgfpathlineto{\pgfqpoint{2.348519in}{4.598274in}}%
\pgfpathlineto{\pgfqpoint{2.369866in}{4.668978in}}%
\pgfpathlineto{\pgfqpoint{2.391213in}{4.612415in}}%
\pgfpathlineto{\pgfqpoint{2.412561in}{4.640696in}}%
\pgfpathlineto{\pgfqpoint{2.433908in}{4.527570in}}%
\pgfpathlineto{\pgfqpoint{2.455255in}{4.499289in}}%
\pgfpathlineto{\pgfqpoint{2.476602in}{4.668978in}}%
\pgfpathlineto{\pgfqpoint{2.497949in}{4.584133in}}%
\pgfpathlineto{\pgfqpoint{2.519296in}{4.739681in}}%
\pgfpathlineto{\pgfqpoint{2.540644in}{4.513430in}}%
\pgfpathlineto{\pgfqpoint{2.561991in}{4.683119in}}%
\pgfpathlineto{\pgfqpoint{2.583338in}{4.584133in}}%
\pgfpathlineto{\pgfqpoint{2.604685in}{4.513430in}}%
\pgfpathlineto{\pgfqpoint{2.626032in}{4.668978in}}%
\pgfpathlineto{\pgfqpoint{2.647380in}{4.852807in}}%
\pgfpathlineto{\pgfqpoint{2.668727in}{4.725541in}}%
\pgfpathlineto{\pgfqpoint{2.690074in}{4.640696in}}%
\pgfpathlineto{\pgfqpoint{2.711421in}{4.640696in}}%
\pgfpathlineto{\pgfqpoint{2.732768in}{4.739681in}}%
\pgfpathlineto{\pgfqpoint{2.754116in}{4.725541in}}%
\pgfpathlineto{\pgfqpoint{2.775463in}{4.400304in}}%
\pgfpathlineto{\pgfqpoint{2.796810in}{4.881089in}}%
\pgfpathlineto{\pgfqpoint{2.818157in}{4.852807in}}%
\pgfpathlineto{\pgfqpoint{2.839504in}{4.711400in}}%
\pgfpathlineto{\pgfqpoint{2.860852in}{4.753822in}}%
\pgfpathlineto{\pgfqpoint{2.882199in}{4.753822in}}%
\pgfpathlineto{\pgfqpoint{2.903546in}{4.838667in}}%
\pgfpathlineto{\pgfqpoint{2.924893in}{4.810385in}}%
\pgfpathlineto{\pgfqpoint{2.967588in}{4.838667in}}%
\pgfpathlineto{\pgfqpoint{2.988935in}{4.414444in}}%
\pgfpathlineto{\pgfqpoint{3.010282in}{4.626556in}}%
\pgfpathlineto{\pgfqpoint{3.031629in}{4.555852in}}%
\pgfpathlineto{\pgfqpoint{3.052976in}{4.683119in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{4.668978in}}%
\pgfpathlineto{\pgfqpoint{3.095671in}{4.626556in}}%
\pgfpathlineto{\pgfqpoint{3.117018in}{4.668978in}}%
\pgfpathlineto{\pgfqpoint{3.138365in}{4.541711in}}%
\pgfpathlineto{\pgfqpoint{3.159712in}{4.555852in}}%
\pgfpathlineto{\pgfqpoint{3.181060in}{4.725541in}}%
\pgfpathlineto{\pgfqpoint{3.202407in}{4.569993in}}%
\pgfpathlineto{\pgfqpoint{3.223754in}{4.654837in}}%
\pgfpathlineto{\pgfqpoint{3.245101in}{4.555852in}}%
\pgfpathlineto{\pgfqpoint{3.266448in}{4.343741in}}%
\pgfpathlineto{\pgfqpoint{3.287796in}{4.640696in}}%
\pgfpathlineto{\pgfqpoint{3.309143in}{4.598274in}}%
\pgfpathlineto{\pgfqpoint{3.330490in}{4.584133in}}%
\pgfpathlineto{\pgfqpoint{3.351837in}{4.640696in}}%
\pgfpathlineto{\pgfqpoint{3.373184in}{4.739681in}}%
\pgfpathlineto{\pgfqpoint{3.394532in}{4.442726in}}%
\pgfpathlineto{\pgfqpoint{3.415879in}{4.442726in}}%
\pgfpathlineto{\pgfqpoint{3.437226in}{4.584133in}}%
\pgfpathlineto{\pgfqpoint{3.458573in}{4.499289in}}%
\pgfpathlineto{\pgfqpoint{3.479920in}{4.598274in}}%
\pgfpathlineto{\pgfqpoint{3.501268in}{4.626556in}}%
\pgfpathlineto{\pgfqpoint{3.522615in}{4.513430in}}%
\pgfpathlineto{\pgfqpoint{3.543962in}{4.598274in}}%
\pgfpathlineto{\pgfqpoint{3.565309in}{4.598274in}}%
\pgfpathlineto{\pgfqpoint{3.586656in}{4.584133in}}%
\pgfpathlineto{\pgfqpoint{3.608003in}{4.626556in}}%
\pgfpathlineto{\pgfqpoint{3.629351in}{4.555852in}}%
\pgfpathlineto{\pgfqpoint{3.650698in}{4.626556in}}%
\pgfpathlineto{\pgfqpoint{3.672045in}{4.442726in}}%
\pgfpathlineto{\pgfqpoint{3.693392in}{4.513430in}}%
\pgfpathlineto{\pgfqpoint{3.714739in}{4.541711in}}%
\pgfpathlineto{\pgfqpoint{3.736087in}{4.485148in}}%
\pgfpathlineto{\pgfqpoint{3.757434in}{4.584133in}}%
\pgfpathlineto{\pgfqpoint{3.778781in}{4.541711in}}%
\pgfpathlineto{\pgfqpoint{3.800128in}{4.456867in}}%
\pgfpathlineto{\pgfqpoint{3.821475in}{4.527570in}}%
\pgfpathlineto{\pgfqpoint{3.842823in}{4.541711in}}%
\pgfpathlineto{\pgfqpoint{3.864170in}{4.456867in}}%
\pgfpathlineto{\pgfqpoint{3.885517in}{4.527570in}}%
\pgfpathlineto{\pgfqpoint{3.906864in}{4.315459in}}%
\pgfpathlineto{\pgfqpoint{3.928211in}{4.569993in}}%
\pgfpathlineto{\pgfqpoint{3.949559in}{4.555852in}}%
\pgfpathlineto{\pgfqpoint{3.970906in}{4.555852in}}%
\pgfpathlineto{\pgfqpoint{3.992253in}{4.499289in}}%
\pgfpathlineto{\pgfqpoint{4.013600in}{4.357881in}}%
\pgfpathlineto{\pgfqpoint{4.034947in}{4.471007in}}%
\pgfpathlineto{\pgfqpoint{4.056295in}{4.485148in}}%
\pgfpathlineto{\pgfqpoint{4.077642in}{4.541711in}}%
\pgfpathlineto{\pgfqpoint{4.120336in}{4.315459in}}%
\pgfpathlineto{\pgfqpoint{4.141683in}{4.442726in}}%
\pgfpathlineto{\pgfqpoint{4.184378in}{4.555852in}}%
\pgfpathlineto{\pgfqpoint{4.205725in}{4.329600in}}%
\pgfpathlineto{\pgfqpoint{4.227072in}{4.527570in}}%
\pgfpathlineto{\pgfqpoint{4.248419in}{4.513430in}}%
\pgfpathlineto{\pgfqpoint{4.269767in}{4.697259in}}%
\pgfpathlineto{\pgfqpoint{4.291114in}{4.527570in}}%
\pgfpathlineto{\pgfqpoint{4.312461in}{4.400304in}}%
\pgfpathlineto{\pgfqpoint{4.333808in}{4.499289in}}%
\pgfpathlineto{\pgfqpoint{4.355155in}{4.456867in}}%
\pgfpathlineto{\pgfqpoint{4.376503in}{4.810385in}}%
\pgfpathlineto{\pgfqpoint{4.397850in}{4.386163in}}%
\pgfpathlineto{\pgfqpoint{4.419197in}{4.612415in}}%
\pgfpathlineto{\pgfqpoint{4.440544in}{4.485148in}}%
\pgfpathlineto{\pgfqpoint{4.461891in}{4.386163in}}%
\pgfpathlineto{\pgfqpoint{4.483239in}{4.598274in}}%
\pgfpathlineto{\pgfqpoint{4.504586in}{4.555852in}}%
\pgfpathlineto{\pgfqpoint{4.525933in}{4.555852in}}%
\pgfpathlineto{\pgfqpoint{4.547280in}{4.471007in}}%
\pgfpathlineto{\pgfqpoint{4.568627in}{4.626556in}}%
\pgfpathlineto{\pgfqpoint{4.589975in}{4.499289in}}%
\pgfpathlineto{\pgfqpoint{4.611322in}{4.640696in}}%
\pgfpathlineto{\pgfqpoint{4.632669in}{4.584133in}}%
\pgfpathlineto{\pgfqpoint{4.654016in}{4.739681in}}%
\pgfpathlineto{\pgfqpoint{4.675363in}{4.513430in}}%
\pgfpathlineto{\pgfqpoint{4.696711in}{4.640696in}}%
\pgfpathlineto{\pgfqpoint{4.718058in}{4.626556in}}%
\pgfpathlineto{\pgfqpoint{4.739405in}{4.852807in}}%
\pgfpathlineto{\pgfqpoint{4.760752in}{4.866948in}}%
\pgfpathlineto{\pgfqpoint{4.782099in}{4.824526in}}%
\pgfpathlineto{\pgfqpoint{4.803446in}{4.824526in}}%
\pgfpathlineto{\pgfqpoint{4.824794in}{4.584133in}}%
\pgfpathlineto{\pgfqpoint{4.846141in}{4.824526in}}%
\pgfpathlineto{\pgfqpoint{4.867488in}{4.810385in}}%
\pgfpathlineto{\pgfqpoint{4.888835in}{4.923511in}}%
\pgfpathlineto{\pgfqpoint{4.910182in}{4.782104in}}%
\pgfpathlineto{\pgfqpoint{4.931530in}{4.767963in}}%
\pgfpathlineto{\pgfqpoint{4.952877in}{4.852807in}}%
\pgfpathlineto{\pgfqpoint{4.974224in}{4.881089in}}%
\pgfpathlineto{\pgfqpoint{4.995571in}{4.640696in}}%
\pgfpathlineto{\pgfqpoint{5.016918in}{4.980074in}}%
\pgfpathlineto{\pgfqpoint{5.038266in}{4.584133in}}%
\pgfpathlineto{\pgfqpoint{5.059613in}{4.584133in}}%
\pgfpathlineto{\pgfqpoint{5.080960in}{4.612415in}}%
\pgfpathlineto{\pgfqpoint{5.102307in}{4.739681in}}%
\pgfpathlineto{\pgfqpoint{5.123654in}{4.343741in}}%
\pgfpathlineto{\pgfqpoint{5.145002in}{4.569993in}}%
\pgfpathlineto{\pgfqpoint{5.166349in}{4.697259in}}%
\pgfpathlineto{\pgfqpoint{5.187696in}{4.668978in}}%
\pgfpathlineto{\pgfqpoint{5.209043in}{4.654837in}}%
\pgfpathlineto{\pgfqpoint{5.230390in}{4.626556in}}%
\pgfpathlineto{\pgfqpoint{5.251738in}{4.626556in}}%
\pgfpathlineto{\pgfqpoint{5.273085in}{4.683119in}}%
\pgfpathlineto{\pgfqpoint{5.294432in}{4.640696in}}%
\pgfpathlineto{\pgfqpoint{5.315779in}{4.357881in}}%
\pgfpathlineto{\pgfqpoint{5.337126in}{4.640696in}}%
\pgfpathlineto{\pgfqpoint{5.379821in}{4.612415in}}%
\pgfpathlineto{\pgfqpoint{5.401168in}{4.471007in}}%
\pgfpathlineto{\pgfqpoint{5.422515in}{4.569993in}}%
\pgfpathlineto{\pgfqpoint{5.443862in}{4.499289in}}%
\pgfpathlineto{\pgfqpoint{5.465210in}{4.612415in}}%
\pgfpathlineto{\pgfqpoint{5.486557in}{4.315459in}}%
\pgfpathlineto{\pgfqpoint{5.507904in}{4.569993in}}%
\pgfpathlineto{\pgfqpoint{5.529251in}{4.640696in}}%
\pgfpathlineto{\pgfqpoint{5.550598in}{4.598274in}}%
\pgfpathlineto{\pgfqpoint{5.571946in}{4.471007in}}%
\pgfpathlineto{\pgfqpoint{5.593293in}{4.598274in}}%
\pgfpathlineto{\pgfqpoint{5.614640in}{4.456867in}}%
\pgfpathlineto{\pgfqpoint{5.635987in}{4.541711in}}%
\pgfpathlineto{\pgfqpoint{5.657334in}{4.513430in}}%
\pgfpathlineto{\pgfqpoint{5.678682in}{4.456867in}}%
\pgfpathlineto{\pgfqpoint{5.700029in}{4.414444in}}%
\pgfpathlineto{\pgfqpoint{5.721376in}{4.485148in}}%
\pgfpathlineto{\pgfqpoint{5.742723in}{4.471007in}}%
\pgfpathlineto{\pgfqpoint{5.764070in}{4.485148in}}%
\pgfpathlineto{\pgfqpoint{5.785418in}{4.513430in}}%
\pgfpathlineto{\pgfqpoint{5.806765in}{4.386163in}}%
\pgfpathlineto{\pgfqpoint{5.828112in}{4.485148in}}%
\pgfpathlineto{\pgfqpoint{5.849459in}{4.117489in}}%
\pgfpathlineto{\pgfqpoint{5.870806in}{4.852807in}}%
\pgfpathlineto{\pgfqpoint{5.892153in}{4.174052in}}%
\pgfpathlineto{\pgfqpoint{5.913501in}{4.937652in}}%
\pgfpathlineto{\pgfqpoint{5.934848in}{4.188193in}}%
\pgfpathlineto{\pgfqpoint{5.956195in}{4.697259in}}%
\pgfpathlineto{\pgfqpoint{5.977542in}{4.414444in}}%
\pgfpathlineto{\pgfqpoint{5.998889in}{4.782104in}}%
\pgfpathlineto{\pgfqpoint{6.020237in}{4.584133in}}%
\pgfpathlineto{\pgfqpoint{6.041584in}{4.555852in}}%
\pgfpathlineto{\pgfqpoint{6.062931in}{4.598274in}}%
\pgfpathlineto{\pgfqpoint{6.084278in}{4.485148in}}%
\pgfpathlineto{\pgfqpoint{6.105625in}{4.230615in}}%
\pgfpathlineto{\pgfqpoint{6.126973in}{4.230615in}}%
\pgfpathlineto{\pgfqpoint{6.148320in}{4.456867in}}%
\pgfpathlineto{\pgfqpoint{6.169667in}{3.608422in}}%
\pgfpathlineto{\pgfqpoint{6.191014in}{3.877096in}}%
\pgfpathlineto{\pgfqpoint{6.212361in}{4.131630in}}%
\pgfpathlineto{\pgfqpoint{6.233709in}{4.046785in}}%
\pgfpathlineto{\pgfqpoint{6.255056in}{4.527570in}}%
\pgfpathlineto{\pgfqpoint{6.276403in}{4.881089in}}%
\pgfpathlineto{\pgfqpoint{6.297750in}{4.725541in}}%
\pgfpathlineto{\pgfqpoint{6.319097in}{4.499289in}}%
\pgfpathlineto{\pgfqpoint{6.340445in}{4.400304in}}%
\pgfpathlineto{\pgfqpoint{6.361792in}{4.569993in}}%
\pgfpathlineto{\pgfqpoint{6.383139in}{4.612415in}}%
\pgfpathlineto{\pgfqpoint{6.404486in}{4.485148in}}%
\pgfpathlineto{\pgfqpoint{6.425833in}{4.598274in}}%
\pgfpathlineto{\pgfqpoint{6.447181in}{4.400304in}}%
\pgfpathlineto{\pgfqpoint{6.468528in}{4.456867in}}%
\pgfpathlineto{\pgfqpoint{6.489875in}{4.442726in}}%
\pgfpathlineto{\pgfqpoint{6.511222in}{4.329600in}}%
\pgfpathlineto{\pgfqpoint{6.532569in}{4.782104in}}%
\pgfpathlineto{\pgfqpoint{6.553917in}{4.428585in}}%
\pgfpathlineto{\pgfqpoint{6.575264in}{4.824526in}}%
\pgfpathlineto{\pgfqpoint{6.596611in}{4.485148in}}%
\pgfpathlineto{\pgfqpoint{6.617958in}{4.456867in}}%
\pgfpathlineto{\pgfqpoint{6.639305in}{4.400304in}}%
\pgfpathlineto{\pgfqpoint{6.660653in}{4.428585in}}%
\pgfpathlineto{\pgfqpoint{6.682000in}{4.343741in}}%
\pgfpathlineto{\pgfqpoint{6.703347in}{4.810385in}}%
\pgfpathlineto{\pgfqpoint{6.724694in}{3.763970in}}%
\pgfpathlineto{\pgfqpoint{6.746041in}{5.036637in}}%
\pgfpathlineto{\pgfqpoint{6.767389in}{4.315459in}}%
\pgfpathlineto{\pgfqpoint{6.788736in}{4.230615in}}%
\pgfpathlineto{\pgfqpoint{6.810083in}{5.008356in}}%
\pgfpathlineto{\pgfqpoint{6.831430in}{4.711400in}}%
\pgfpathlineto{\pgfqpoint{6.852777in}{4.555852in}}%
\pgfpathlineto{\pgfqpoint{6.874125in}{4.711400in}}%
\pgfpathlineto{\pgfqpoint{6.895472in}{4.753822in}}%
\pgfpathlineto{\pgfqpoint{6.916819in}{4.697259in}}%
\pgfpathlineto{\pgfqpoint{6.938166in}{4.923511in}}%
\pgfpathlineto{\pgfqpoint{6.959513in}{5.008356in}}%
\pgfpathlineto{\pgfqpoint{6.980861in}{4.626556in}}%
\pgfpathlineto{\pgfqpoint{7.002208in}{4.937652in}}%
\pgfpathlineto{\pgfqpoint{7.023555in}{4.697259in}}%
\pgfpathlineto{\pgfqpoint{7.044902in}{4.923511in}}%
\pgfpathlineto{\pgfqpoint{7.066249in}{4.739681in}}%
\pgfpathlineto{\pgfqpoint{7.087596in}{4.810385in}}%
\pgfpathlineto{\pgfqpoint{7.108944in}{4.725541in}}%
\pgfpathlineto{\pgfqpoint{7.130291in}{4.895230in}}%
\pgfpathlineto{\pgfqpoint{7.151638in}{4.810385in}}%
\pgfpathlineto{\pgfqpoint{7.172985in}{4.881089in}}%
\pgfpathlineto{\pgfqpoint{7.194332in}{4.810385in}}%
\pgfpathlineto{\pgfqpoint{7.215680in}{4.442726in}}%
\pgfpathlineto{\pgfqpoint{7.237027in}{4.810385in}}%
\pgfpathlineto{\pgfqpoint{7.258374in}{4.852807in}}%
\pgfpathlineto{\pgfqpoint{7.279721in}{4.711400in}}%
\pgfpathlineto{\pgfqpoint{7.301068in}{4.697259in}}%
\pgfpathlineto{\pgfqpoint{7.322416in}{4.824526in}}%
\pgfpathlineto{\pgfqpoint{7.343763in}{4.584133in}}%
\pgfpathlineto{\pgfqpoint{7.365110in}{4.711400in}}%
\pgfpathlineto{\pgfqpoint{7.386457in}{4.626556in}}%
\pgfpathlineto{\pgfqpoint{7.407804in}{4.456867in}}%
\pgfpathlineto{\pgfqpoint{7.429152in}{4.838667in}}%
\pgfpathlineto{\pgfqpoint{7.450499in}{4.654837in}}%
\pgfpathlineto{\pgfqpoint{7.471846in}{4.654837in}}%
\pgfpathlineto{\pgfqpoint{7.493193in}{4.442726in}}%
\pgfpathlineto{\pgfqpoint{7.514540in}{4.485148in}}%
\pgfpathlineto{\pgfqpoint{7.535888in}{4.612415in}}%
\pgfpathlineto{\pgfqpoint{7.557235in}{4.513430in}}%
\pgfpathlineto{\pgfqpoint{7.578582in}{4.456867in}}%
\pgfpathlineto{\pgfqpoint{7.599929in}{4.456867in}}%
\pgfpathlineto{\pgfqpoint{7.621276in}{4.697259in}}%
\pgfpathlineto{\pgfqpoint{7.642624in}{4.301319in}}%
\pgfpathlineto{\pgfqpoint{7.663971in}{4.584133in}}%
\pgfpathlineto{\pgfqpoint{7.685318in}{4.541711in}}%
\pgfpathlineto{\pgfqpoint{7.706665in}{4.400304in}}%
\pgfpathlineto{\pgfqpoint{7.728012in}{4.485148in}}%
\pgfpathlineto{\pgfqpoint{7.749360in}{4.400304in}}%
\pgfpathlineto{\pgfqpoint{7.770707in}{4.485148in}}%
\pgfpathlineto{\pgfqpoint{7.792054in}{4.287178in}}%
\pgfpathlineto{\pgfqpoint{7.813401in}{4.541711in}}%
\pgfpathlineto{\pgfqpoint{7.877443in}{4.414444in}}%
\pgfpathlineto{\pgfqpoint{7.898790in}{4.527570in}}%
\pgfpathlineto{\pgfqpoint{7.920137in}{4.386163in}}%
\pgfpathlineto{\pgfqpoint{7.941484in}{4.612415in}}%
\pgfpathlineto{\pgfqpoint{7.962832in}{3.990222in}}%
\pgfpathlineto{\pgfqpoint{7.984179in}{4.216474in}}%
\pgfpathlineto{\pgfqpoint{8.005526in}{4.753822in}}%
\pgfpathlineto{\pgfqpoint{8.026873in}{4.343741in}}%
\pgfpathlineto{\pgfqpoint{8.048220in}{4.499289in}}%
\pgfpathlineto{\pgfqpoint{8.069568in}{4.527570in}}%
\pgfpathlineto{\pgfqpoint{8.090915in}{4.018504in}}%
\pgfpathlineto{\pgfqpoint{8.112262in}{4.810385in}}%
\pgfpathlineto{\pgfqpoint{8.133609in}{4.555852in}}%
\pgfpathlineto{\pgfqpoint{8.154956in}{4.046785in}}%
\pgfpathlineto{\pgfqpoint{8.176303in}{4.428585in}}%
\pgfpathlineto{\pgfqpoint{8.197651in}{4.640696in}}%
\pgfpathlineto{\pgfqpoint{8.218998in}{4.569993in}}%
\pgfpathlineto{\pgfqpoint{8.240345in}{3.961941in}}%
\pgfpathlineto{\pgfqpoint{8.261692in}{4.513430in}}%
\pgfpathlineto{\pgfqpoint{8.283039in}{4.782104in}}%
\pgfpathlineto{\pgfqpoint{8.304387in}{4.315459in}}%
\pgfpathlineto{\pgfqpoint{8.325734in}{4.626556in}}%
\pgfpathlineto{\pgfqpoint{8.347081in}{4.471007in}}%
\pgfpathlineto{\pgfqpoint{8.368428in}{4.527570in}}%
\pgfpathlineto{\pgfqpoint{8.389775in}{4.131630in}}%
\pgfpathlineto{\pgfqpoint{8.411123in}{4.824526in}}%
\pgfpathlineto{\pgfqpoint{8.432470in}{4.513430in}}%
\pgfpathlineto{\pgfqpoint{8.453817in}{4.174052in}}%
\pgfpathlineto{\pgfqpoint{8.475164in}{4.881089in}}%
\pgfpathlineto{\pgfqpoint{8.496511in}{4.230615in}}%
\pgfpathlineto{\pgfqpoint{8.517859in}{4.697259in}}%
\pgfpathlineto{\pgfqpoint{8.539206in}{4.202333in}}%
\pgfpathlineto{\pgfqpoint{8.560553in}{4.640696in}}%
\pgfpathlineto{\pgfqpoint{8.581900in}{4.400304in}}%
\pgfpathlineto{\pgfqpoint{8.603247in}{4.075067in}}%
\pgfpathlineto{\pgfqpoint{8.624595in}{5.107341in}}%
\pgfpathlineto{\pgfqpoint{8.645942in}{4.131630in}}%
\pgfpathlineto{\pgfqpoint{8.667289in}{4.697259in}}%
\pgfpathlineto{\pgfqpoint{8.688636in}{4.739681in}}%
\pgfpathlineto{\pgfqpoint{8.709983in}{4.273037in}}%
\pgfpathlineto{\pgfqpoint{8.731331in}{5.022496in}}%
\pgfpathlineto{\pgfqpoint{8.752678in}{4.640696in}}%
\pgfpathlineto{\pgfqpoint{8.774025in}{4.725541in}}%
\pgfpathlineto{\pgfqpoint{8.795372in}{4.386163in}}%
\pgfpathlineto{\pgfqpoint{8.816719in}{4.824526in}}%
\pgfpathlineto{\pgfqpoint{8.838067in}{4.711400in}}%
\pgfpathlineto{\pgfqpoint{8.859414in}{4.541711in}}%
\pgfpathlineto{\pgfqpoint{8.880761in}{4.951793in}}%
\pgfpathlineto{\pgfqpoint{8.902108in}{4.810385in}}%
\pgfpathlineto{\pgfqpoint{8.923455in}{4.584133in}}%
\pgfpathlineto{\pgfqpoint{8.944803in}{4.838667in}}%
\pgfpathlineto{\pgfqpoint{8.966150in}{4.697259in}}%
\pgfpathlineto{\pgfqpoint{8.987497in}{4.612415in}}%
\pgfpathlineto{\pgfqpoint{9.008844in}{4.782104in}}%
\pgfpathlineto{\pgfqpoint{9.030191in}{4.711400in}}%
\pgfpathlineto{\pgfqpoint{9.051539in}{4.711400in}}%
\pgfpathlineto{\pgfqpoint{9.072886in}{4.753822in}}%
\pgfpathlineto{\pgfqpoint{9.094233in}{4.626556in}}%
\pgfpathlineto{\pgfqpoint{9.115580in}{4.640696in}}%
\pgfpathlineto{\pgfqpoint{9.136927in}{4.881089in}}%
\pgfpathlineto{\pgfqpoint{9.158275in}{4.739681in}}%
\pgfpathlineto{\pgfqpoint{9.179622in}{4.824526in}}%
\pgfpathlineto{\pgfqpoint{9.200969in}{4.810385in}}%
\pgfpathlineto{\pgfqpoint{9.222316in}{4.923511in}}%
\pgfpathlineto{\pgfqpoint{9.243663in}{4.668978in}}%
\pgfpathlineto{\pgfqpoint{9.265010in}{4.852807in}}%
\pgfpathlineto{\pgfqpoint{9.286358in}{4.697259in}}%
\pgfpathlineto{\pgfqpoint{9.307705in}{4.895230in}}%
\pgfpathlineto{\pgfqpoint{9.329052in}{4.838667in}}%
\pgfpathlineto{\pgfqpoint{9.350399in}{4.711400in}}%
\pgfpathlineto{\pgfqpoint{9.371746in}{4.739681in}}%
\pgfpathlineto{\pgfqpoint{9.393094in}{4.711400in}}%
\pgfpathlineto{\pgfqpoint{9.414441in}{4.923511in}}%
\pgfpathlineto{\pgfqpoint{9.435788in}{4.881089in}}%
\pgfpathlineto{\pgfqpoint{9.457135in}{4.937652in}}%
\pgfpathlineto{\pgfqpoint{9.478482in}{4.866948in}}%
\pgfpathlineto{\pgfqpoint{9.499830in}{4.937652in}}%
\pgfpathlineto{\pgfqpoint{9.521177in}{4.895230in}}%
\pgfpathlineto{\pgfqpoint{9.542524in}{4.980074in}}%
\pgfpathlineto{\pgfqpoint{9.563871in}{4.796244in}}%
\pgfpathlineto{\pgfqpoint{9.585218in}{4.725541in}}%
\pgfpathlineto{\pgfqpoint{9.606566in}{4.753822in}}%
\pgfpathlineto{\pgfqpoint{9.627913in}{4.739681in}}%
\pgfpathlineto{\pgfqpoint{9.649260in}{4.612415in}}%
\pgfpathlineto{\pgfqpoint{9.670607in}{4.782104in}}%
\pgfpathlineto{\pgfqpoint{9.691954in}{4.527570in}}%
\pgfpathlineto{\pgfqpoint{9.713302in}{4.697259in}}%
\pgfpathlineto{\pgfqpoint{9.734649in}{4.711400in}}%
\pgfpathlineto{\pgfqpoint{9.755996in}{4.683119in}}%
\pgfpathlineto{\pgfqpoint{9.777343in}{4.569993in}}%
\pgfpathlineto{\pgfqpoint{9.798690in}{4.513430in}}%
\pgfpathlineto{\pgfqpoint{9.820038in}{4.442726in}}%
\pgfpathlineto{\pgfqpoint{9.841385in}{4.541711in}}%
\pgfpathlineto{\pgfqpoint{9.862732in}{4.315459in}}%
\pgfpathlineto{\pgfqpoint{9.884079in}{4.499289in}}%
\pgfpathlineto{\pgfqpoint{9.905426in}{4.499289in}}%
\pgfpathlineto{\pgfqpoint{9.926774in}{4.471007in}}%
\pgfpathlineto{\pgfqpoint{9.948121in}{4.527570in}}%
\pgfpathlineto{\pgfqpoint{9.969468in}{4.258896in}}%
\pgfpathlineto{\pgfqpoint{9.990815in}{4.244756in}}%
\pgfpathlineto{\pgfqpoint{10.012162in}{4.471007in}}%
\pgfpathlineto{\pgfqpoint{10.033510in}{4.287178in}}%
\pgfpathlineto{\pgfqpoint{10.054857in}{4.569993in}}%
\pgfpathlineto{\pgfqpoint{10.076204in}{4.414444in}}%
\pgfpathlineto{\pgfqpoint{10.097551in}{4.456867in}}%
\pgfpathlineto{\pgfqpoint{10.118898in}{4.202333in}}%
\pgfpathlineto{\pgfqpoint{10.140246in}{4.598274in}}%
\pgfpathlineto{\pgfqpoint{10.161593in}{4.499289in}}%
\pgfpathlineto{\pgfqpoint{10.182940in}{4.456867in}}%
\pgfpathlineto{\pgfqpoint{10.204287in}{4.329600in}}%
\pgfpathlineto{\pgfqpoint{10.225634in}{4.527570in}}%
\pgfpathlineto{\pgfqpoint{10.246982in}{4.386163in}}%
\pgfpathlineto{\pgfqpoint{10.268329in}{4.357881in}}%
\pgfpathlineto{\pgfqpoint{10.289676in}{4.301319in}}%
\pgfpathlineto{\pgfqpoint{10.311023in}{4.442726in}}%
\pgfpathlineto{\pgfqpoint{10.332370in}{4.598274in}}%
\pgfpathlineto{\pgfqpoint{10.353718in}{4.471007in}}%
\pgfpathlineto{\pgfqpoint{10.375065in}{4.471007in}}%
\pgfpathlineto{\pgfqpoint{10.396412in}{4.400304in}}%
\pgfpathlineto{\pgfqpoint{10.417759in}{4.499289in}}%
\pgfpathlineto{\pgfqpoint{10.439106in}{4.668978in}}%
\pgfpathlineto{\pgfqpoint{10.460453in}{4.400304in}}%
\pgfpathlineto{\pgfqpoint{10.481801in}{4.343741in}}%
\pgfpathlineto{\pgfqpoint{10.503148in}{4.456867in}}%
\pgfpathlineto{\pgfqpoint{10.524495in}{4.216474in}}%
\pgfpathlineto{\pgfqpoint{10.545842in}{4.697259in}}%
\pgfpathlineto{\pgfqpoint{10.567189in}{4.131630in}}%
\pgfpathlineto{\pgfqpoint{10.588537in}{4.810385in}}%
\pgfpathlineto{\pgfqpoint{10.609884in}{4.032644in}}%
\pgfpathlineto{\pgfqpoint{10.631231in}{4.965933in}}%
\pgfpathlineto{\pgfqpoint{10.652578in}{4.513430in}}%
\pgfpathlineto{\pgfqpoint{10.673925in}{4.372022in}}%
\pgfpathlineto{\pgfqpoint{10.695273in}{4.895230in}}%
\pgfpathlineto{\pgfqpoint{10.716620in}{4.626556in}}%
\pgfpathlineto{\pgfqpoint{10.737967in}{4.485148in}}%
\pgfpathlineto{\pgfqpoint{10.759314in}{4.683119in}}%
\pgfpathlineto{\pgfqpoint{10.780661in}{4.513430in}}%
\pgfpathlineto{\pgfqpoint{10.802009in}{4.499289in}}%
\pgfpathlineto{\pgfqpoint{10.823356in}{4.315459in}}%
\pgfpathlineto{\pgfqpoint{10.844703in}{4.697259in}}%
\pgfpathlineto{\pgfqpoint{10.866050in}{4.725541in}}%
\pgfpathlineto{\pgfqpoint{10.887397in}{5.178044in}}%
\pgfpathlineto{\pgfqpoint{10.900349in}{5.478333in}}%
\pgfpathmoveto{\pgfqpoint{10.970738in}{5.478333in}}%
\pgfpathlineto{\pgfqpoint{10.972786in}{4.923511in}}%
\pgfpathlineto{\pgfqpoint{10.994133in}{4.640696in}}%
\pgfpathlineto{\pgfqpoint{11.143564in}{4.640696in}}%
\pgfpathlineto{\pgfqpoint{11.143564in}{4.598274in}}%
\pgfpathlineto{\pgfqpoint{11.143564in}{4.598274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348403in}{1.232778in}}%
\pgfpathlineto{\pgfqpoint{1.348403in}{5.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.610000in}{1.232778in}}%
\pgfpathlineto{\pgfqpoint{11.610000in}{5.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348403in}{1.232778in}}%
\pgfpathlineto{\pgfqpoint{11.610000in}{1.232778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348403in}{5.475000in}}%
\pgfpathlineto{\pgfqpoint{11.610000in}{5.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601181in}{1.413333in}}%
\pgfpathlineto{\pgfqpoint{3.823495in}{1.413333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.895717in}{1.413333in}}{\pgfqpoint{3.895717in}{1.485556in}}%
\pgfpathlineto{\pgfqpoint{3.895717in}{4.099590in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.895717in}{4.171812in}}{\pgfqpoint{3.823495in}{4.171812in}}%
\pgfpathlineto{\pgfqpoint{1.601181in}{4.171812in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.528958in}{4.171812in}}{\pgfqpoint{1.528958in}{4.099590in}}%
\pgfpathlineto{\pgfqpoint{1.528958in}{1.485556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.528958in}{1.413333in}}{\pgfqpoint{1.601181in}{1.413333in}}%
\pgfpathlineto{\pgfqpoint{1.601181in}{1.413333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673403in}{3.879397in}}%
\pgfpathlineto{\pgfqpoint{2.034514in}{3.879397in}}%
\pgfpathlineto{\pgfqpoint{2.395625in}{3.879397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.684514in,y=3.753008in,left,base]{\color{textcolor}{\sffamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}UE 21}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673403in}{3.349368in}}%
\pgfpathlineto{\pgfqpoint{2.034514in}{3.349368in}}%
\pgfpathlineto{\pgfqpoint{2.395625in}{3.349368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.684514in,y=3.222979in,left,base]{\color{textcolor}{\sffamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}UE 22}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673403in}{2.819338in}}%
\pgfpathlineto{\pgfqpoint{2.034514in}{2.819338in}}%
\pgfpathlineto{\pgfqpoint{2.395625in}{2.819338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.684514in,y=2.692950in,left,base]{\color{textcolor}{\sffamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}UE 23}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673403in}{2.289309in}}%
\pgfpathlineto{\pgfqpoint{2.034514in}{2.289309in}}%
\pgfpathlineto{\pgfqpoint{2.395625in}{2.289309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.684514in,y=2.162921in,left,base]{\color{textcolor}{\sffamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}UE 24}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673403in}{1.759280in}}%
\pgfpathlineto{\pgfqpoint{2.034514in}{1.759280in}}%
\pgfpathlineto{\pgfqpoint{2.395625in}{1.759280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.684514in,y=1.632892in,left,base]{\color{textcolor}{\sffamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}UE 25}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/pf_centric_similarity_combined.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/maxime/Documents/lua_sched_experiments/venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/maxime/Documents/lua_sched_experiments/venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/maxime/Documents/lua_sched_experiments/venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.898426in}{11.895559in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.898426in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.898426in}{11.895559in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{11.895559in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446273in}{1.176102in}}%
\pgfpathlineto{\pgfqpoint{11.798426in}{1.176102in}}%
\pgfpathlineto{\pgfqpoint{11.798426in}{11.795559in}}%
\pgfpathlineto{\pgfqpoint{1.446273in}{11.795559in}}%
\pgfpathlineto{\pgfqpoint{1.446273in}{1.176102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446273in}{11.795559in}}%
\pgfpathlineto{\pgfqpoint{2.387378in}{11.795559in}}%
\pgfpathlineto{\pgfqpoint{2.387378in}{10.830154in}}%
\pgfpathlineto{\pgfqpoint{1.446273in}{10.830154in}}%
\pgfpathlineto{\pgfqpoint{1.446273in}{11.795559in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.049212,0.127874,0.382007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387378in}{11.795559in}}%
\pgfpathlineto{\pgfqpoint{3.328482in}{11.795559in}}%
\pgfpathlineto{\pgfqpoint{3.328482in}{10.830154in}}%
\pgfpathlineto{\pgfqpoint{2.387378in}{10.830154in}}%
\pgfpathlineto{\pgfqpoint{2.387378in}{11.795559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.052780,0.130704,0.389389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328482in}{11.795559in}}%
\pgfpathlineto{\pgfqpoint{4.269587in}{11.795559in}}%
\pgfpathlineto{\pgfqpoint{4.269587in}{10.830154in}}%
\pgfpathlineto{\pgfqpoint{3.328482in}{10.830154in}}%
\pgfpathlineto{\pgfqpoint{3.328482in}{11.795559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063483,0.139193,0.411534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269587in}{11.795559in}}%
\pgfpathlineto{\pgfqpoint{5.210692in}{11.795559in}}%
\pgfpathlineto{\pgfqpoint{5.210692in}{10.830154in}}%
\pgfpathlineto{\pgfqpoint{4.269587in}{10.830154in}}%
\pgfpathlineto{\pgfqpoint{4.269587in}{11.795559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117001,0.181638,0.522261}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210692in}{11.795559in}}%
\pgfpathlineto{\pgfqpoint{6.151797in}{11.795559in}}%
\pgfpathlineto{\pgfqpoint{6.151797in}{10.830154in}}%
\pgfpathlineto{\pgfqpoint{5.210692in}{10.830154in}}%
\pgfpathlineto{\pgfqpoint{5.210692in}{11.795559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140623,0.266574,0.610227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.151797in}{11.795559in}}%
\pgfpathlineto{\pgfqpoint{7.092902in}{11.795559in}}%
\pgfpathlineto{\pgfqpoint{7.092902in}{10.830154in}}%
\pgfpathlineto{\pgfqpoint{6.151797in}{10.830154in}}%
\pgfpathlineto{\pgfqpoint{6.151797in}{11.795559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137670,0.307912,0.629912}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.092902in}{11.795559in}}%
\pgfpathlineto{\pgfqpoint{8.034006in}{11.795559in}}%
\pgfpathlineto{\pgfqpoint{8.034006in}{10.830154in}}%
\pgfpathlineto{\pgfqpoint{7.092902in}{10.830154in}}%
\pgfpathlineto{\pgfqpoint{7.092902in}{11.795559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137301,0.313080,0.632372}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.034006in}{11.795559in}}%
\pgfpathlineto{\pgfqpoint{8.975111in}{11.795559in}}%
\pgfpathlineto{\pgfqpoint{8.975111in}{10.830154in}}%
\pgfpathlineto{\pgfqpoint{8.034006in}{10.830154in}}%
\pgfpathlineto{\pgfqpoint{8.034006in}{11.795559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136194,0.328581,0.639754}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.975111in}{11.795559in}}%
\pgfpathlineto{\pgfqpoint{9.916216in}{11.795559in}}%
\pgfpathlineto{\pgfqpoint{9.916216in}{10.830154in}}%
\pgfpathlineto{\pgfqpoint{8.975111in}{10.830154in}}%
\pgfpathlineto{\pgfqpoint{8.975111in}{11.795559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135087,0.344083,0.647136}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.916216in}{11.795559in}}%
\pgfpathlineto{\pgfqpoint{10.857321in}{11.795559in}}%
\pgfpathlineto{\pgfqpoint{10.857321in}{10.830154in}}%
\pgfpathlineto{\pgfqpoint{9.916216in}{10.830154in}}%
\pgfpathlineto{\pgfqpoint{9.916216in}{11.795559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966782,0.987082,0.777163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.857321in}{11.795559in}}%
\pgfpathlineto{\pgfqpoint{11.798426in}{11.795559in}}%
\pgfpathlineto{\pgfqpoint{11.798426in}{10.830154in}}%
\pgfpathlineto{\pgfqpoint{10.857321in}{10.830154in}}%
\pgfpathlineto{\pgfqpoint{10.857321in}{11.795559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.049212,0.127874,0.382007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446273in}{10.830154in}}%
\pgfpathlineto{\pgfqpoint{2.387378in}{10.830154in}}%
\pgfpathlineto{\pgfqpoint{2.387378in}{9.864749in}}%
\pgfpathlineto{\pgfqpoint{1.446273in}{9.864749in}}%
\pgfpathlineto{\pgfqpoint{1.446273in}{10.830154in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387378in}{10.830154in}}%
\pgfpathlineto{\pgfqpoint{3.328482in}{10.830154in}}%
\pgfpathlineto{\pgfqpoint{3.328482in}{9.864749in}}%
\pgfpathlineto{\pgfqpoint{2.387378in}{9.864749in}}%
\pgfpathlineto{\pgfqpoint{2.387378in}{10.830154in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.034940,0.116555,0.352480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328482in}{10.830154in}}%
\pgfpathlineto{\pgfqpoint{4.269587in}{10.830154in}}%
\pgfpathlineto{\pgfqpoint{4.269587in}{9.864749in}}%
\pgfpathlineto{\pgfqpoint{3.328482in}{9.864749in}}%
\pgfpathlineto{\pgfqpoint{3.328482in}{10.830154in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.077755,0.150511,0.441061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269587in}{10.830154in}}%
\pgfpathlineto{\pgfqpoint{5.210692in}{10.830154in}}%
\pgfpathlineto{\pgfqpoint{5.210692in}{9.864749in}}%
\pgfpathlineto{\pgfqpoint{4.269587in}{9.864749in}}%
\pgfpathlineto{\pgfqpoint{4.269587in}{10.830154in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095594,0.164660,0.477970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210692in}{10.830154in}}%
\pgfpathlineto{\pgfqpoint{6.151797in}{10.830154in}}%
\pgfpathlineto{\pgfqpoint{6.151797in}{9.864749in}}%
\pgfpathlineto{\pgfqpoint{5.210692in}{9.864749in}}%
\pgfpathlineto{\pgfqpoint{5.210692in}{10.830154in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141976,0.201446,0.573933}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.151797in}{10.830154in}}%
\pgfpathlineto{\pgfqpoint{7.092902in}{10.830154in}}%
\pgfpathlineto{\pgfqpoint{7.092902in}{9.864749in}}%
\pgfpathlineto{\pgfqpoint{6.151797in}{9.864749in}}%
\pgfpathlineto{\pgfqpoint{6.151797in}{10.830154in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138777,0.292411,0.622530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.092902in}{10.830154in}}%
\pgfpathlineto{\pgfqpoint{8.034006in}{10.830154in}}%
\pgfpathlineto{\pgfqpoint{8.034006in}{9.864749in}}%
\pgfpathlineto{\pgfqpoint{7.092902in}{9.864749in}}%
\pgfpathlineto{\pgfqpoint{7.092902in}{10.830154in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142468,0.240738,0.597924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.034006in}{10.830154in}}%
\pgfpathlineto{\pgfqpoint{8.975111in}{10.830154in}}%
\pgfpathlineto{\pgfqpoint{8.975111in}{9.864749in}}%
\pgfpathlineto{\pgfqpoint{8.034006in}{9.864749in}}%
\pgfpathlineto{\pgfqpoint{8.034006in}{10.830154in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141361,0.256240,0.605306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.975111in}{10.830154in}}%
\pgfpathlineto{\pgfqpoint{9.916216in}{10.830154in}}%
\pgfpathlineto{\pgfqpoint{9.916216in}{9.864749in}}%
\pgfpathlineto{\pgfqpoint{8.975111in}{9.864749in}}%
\pgfpathlineto{\pgfqpoint{8.975111in}{10.830154in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139885,0.276909,0.615148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.916216in}{10.830154in}}%
\pgfpathlineto{\pgfqpoint{10.857321in}{10.830154in}}%
\pgfpathlineto{\pgfqpoint{10.857321in}{9.864749in}}%
\pgfpathlineto{\pgfqpoint{9.916216in}{9.864749in}}%
\pgfpathlineto{\pgfqpoint{9.916216in}{10.830154in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997785,0.999139,0.846059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.857321in}{10.830154in}}%
\pgfpathlineto{\pgfqpoint{11.798426in}{10.830154in}}%
\pgfpathlineto{\pgfqpoint{11.798426in}{9.864749in}}%
\pgfpathlineto{\pgfqpoint{10.857321in}{9.864749in}}%
\pgfpathlineto{\pgfqpoint{10.857321in}{10.830154in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.052780,0.130704,0.389389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446273in}{9.864749in}}%
\pgfpathlineto{\pgfqpoint{2.387378in}{9.864749in}}%
\pgfpathlineto{\pgfqpoint{2.387378in}{8.899344in}}%
\pgfpathlineto{\pgfqpoint{1.446273in}{8.899344in}}%
\pgfpathlineto{\pgfqpoint{1.446273in}{9.864749in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.034940,0.116555,0.352480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387378in}{9.864749in}}%
\pgfpathlineto{\pgfqpoint{3.328482in}{9.864749in}}%
\pgfpathlineto{\pgfqpoint{3.328482in}{8.899344in}}%
\pgfpathlineto{\pgfqpoint{2.387378in}{8.899344in}}%
\pgfpathlineto{\pgfqpoint{2.387378in}{9.864749in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328482in}{9.864749in}}%
\pgfpathlineto{\pgfqpoint{4.269587in}{9.864749in}}%
\pgfpathlineto{\pgfqpoint{4.269587in}{8.899344in}}%
\pgfpathlineto{\pgfqpoint{3.328482in}{8.899344in}}%
\pgfpathlineto{\pgfqpoint{3.328482in}{9.864749in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056348,0.133533,0.396770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269587in}{9.864749in}}%
\pgfpathlineto{\pgfqpoint{5.210692in}{9.864749in}}%
\pgfpathlineto{\pgfqpoint{5.210692in}{8.899344in}}%
\pgfpathlineto{\pgfqpoint{4.269587in}{8.899344in}}%
\pgfpathlineto{\pgfqpoint{4.269587in}{9.864749in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.070619,0.144852,0.426298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210692in}{9.864749in}}%
\pgfpathlineto{\pgfqpoint{6.151797in}{9.864749in}}%
\pgfpathlineto{\pgfqpoint{6.151797in}{8.899344in}}%
\pgfpathlineto{\pgfqpoint{5.210692in}{8.899344in}}%
\pgfpathlineto{\pgfqpoint{5.210692in}{9.864749in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134840,0.195786,0.559170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.151797in}{9.864749in}}%
\pgfpathlineto{\pgfqpoint{7.092902in}{9.864749in}}%
\pgfpathlineto{\pgfqpoint{7.092902in}{8.899344in}}%
\pgfpathlineto{\pgfqpoint{6.151797in}{8.899344in}}%
\pgfpathlineto{\pgfqpoint{6.151797in}{9.864749in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137670,0.307912,0.629912}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.092902in}{9.864749in}}%
\pgfpathlineto{\pgfqpoint{8.034006in}{9.864749in}}%
\pgfpathlineto{\pgfqpoint{8.034006in}{8.899344in}}%
\pgfpathlineto{\pgfqpoint{7.092902in}{8.899344in}}%
\pgfpathlineto{\pgfqpoint{7.092902in}{9.864749in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142837,0.235571,0.595463}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.034006in}{9.864749in}}%
\pgfpathlineto{\pgfqpoint{8.975111in}{9.864749in}}%
\pgfpathlineto{\pgfqpoint{8.975111in}{8.899344in}}%
\pgfpathlineto{\pgfqpoint{8.034006in}{8.899344in}}%
\pgfpathlineto{\pgfqpoint{8.034006in}{9.864749in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140623,0.266574,0.610227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.975111in}{9.864749in}}%
\pgfpathlineto{\pgfqpoint{9.916216in}{9.864749in}}%
\pgfpathlineto{\pgfqpoint{9.916216in}{8.899344in}}%
\pgfpathlineto{\pgfqpoint{8.975111in}{8.899344in}}%
\pgfpathlineto{\pgfqpoint{8.975111in}{9.864749in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140623,0.266574,0.610227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.916216in}{9.864749in}}%
\pgfpathlineto{\pgfqpoint{10.857321in}{9.864749in}}%
\pgfpathlineto{\pgfqpoint{10.857321in}{8.899344in}}%
\pgfpathlineto{\pgfqpoint{9.916216in}{8.899344in}}%
\pgfpathlineto{\pgfqpoint{9.916216in}{9.864749in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.857321in}{9.864749in}}%
\pgfpathlineto{\pgfqpoint{11.798426in}{9.864749in}}%
\pgfpathlineto{\pgfqpoint{11.798426in}{8.899344in}}%
\pgfpathlineto{\pgfqpoint{10.857321in}{8.899344in}}%
\pgfpathlineto{\pgfqpoint{10.857321in}{9.864749in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063483,0.139193,0.411534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446273in}{8.899344in}}%
\pgfpathlineto{\pgfqpoint{2.387378in}{8.899344in}}%
\pgfpathlineto{\pgfqpoint{2.387378in}{7.933938in}}%
\pgfpathlineto{\pgfqpoint{1.446273in}{7.933938in}}%
\pgfpathlineto{\pgfqpoint{1.446273in}{8.899344in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.077755,0.150511,0.441061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387378in}{8.899344in}}%
\pgfpathlineto{\pgfqpoint{3.328482in}{8.899344in}}%
\pgfpathlineto{\pgfqpoint{3.328482in}{7.933938in}}%
\pgfpathlineto{\pgfqpoint{2.387378in}{7.933938in}}%
\pgfpathlineto{\pgfqpoint{2.387378in}{8.899344in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056348,0.133533,0.396770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328482in}{8.899344in}}%
\pgfpathlineto{\pgfqpoint{4.269587in}{8.899344in}}%
\pgfpathlineto{\pgfqpoint{4.269587in}{7.933938in}}%
\pgfpathlineto{\pgfqpoint{3.328482in}{7.933938in}}%
\pgfpathlineto{\pgfqpoint{3.328482in}{8.899344in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269587in}{8.899344in}}%
\pgfpathlineto{\pgfqpoint{5.210692in}{8.899344in}}%
\pgfpathlineto{\pgfqpoint{5.210692in}{7.933938in}}%
\pgfpathlineto{\pgfqpoint{4.269587in}{7.933938in}}%
\pgfpathlineto{\pgfqpoint{4.269587in}{8.899344in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.077755,0.150511,0.441061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210692in}{8.899344in}}%
\pgfpathlineto{\pgfqpoint{6.151797in}{8.899344in}}%
\pgfpathlineto{\pgfqpoint{6.151797in}{7.933938in}}%
\pgfpathlineto{\pgfqpoint{5.210692in}{7.933938in}}%
\pgfpathlineto{\pgfqpoint{5.210692in}{8.899344in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141730,0.251073,0.602845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.151797in}{8.899344in}}%
\pgfpathlineto{\pgfqpoint{7.092902in}{8.899344in}}%
\pgfpathlineto{\pgfqpoint{7.092902in}{7.933938in}}%
\pgfpathlineto{\pgfqpoint{6.151797in}{7.933938in}}%
\pgfpathlineto{\pgfqpoint{6.151797in}{8.899344in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135087,0.344083,0.647136}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.092902in}{8.899344in}}%
\pgfpathlineto{\pgfqpoint{8.034006in}{8.899344in}}%
\pgfpathlineto{\pgfqpoint{8.034006in}{7.933938in}}%
\pgfpathlineto{\pgfqpoint{7.092902in}{7.933938in}}%
\pgfpathlineto{\pgfqpoint{7.092902in}{8.899344in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138408,0.297578,0.624990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.034006in}{8.899344in}}%
\pgfpathlineto{\pgfqpoint{8.975111in}{8.899344in}}%
\pgfpathlineto{\pgfqpoint{8.975111in}{7.933938in}}%
\pgfpathlineto{\pgfqpoint{8.034006in}{7.933938in}}%
\pgfpathlineto{\pgfqpoint{8.034006in}{8.899344in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135456,0.338916,0.644675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.975111in}{8.899344in}}%
\pgfpathlineto{\pgfqpoint{9.916216in}{8.899344in}}%
\pgfpathlineto{\pgfqpoint{9.916216in}{7.933938in}}%
\pgfpathlineto{\pgfqpoint{8.975111in}{7.933938in}}%
\pgfpathlineto{\pgfqpoint{8.975111in}{8.899344in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136194,0.328581,0.639754}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.916216in}{8.899344in}}%
\pgfpathlineto{\pgfqpoint{10.857321in}{8.899344in}}%
\pgfpathlineto{\pgfqpoint{10.857321in}{7.933938in}}%
\pgfpathlineto{\pgfqpoint{9.916216in}{7.933938in}}%
\pgfpathlineto{\pgfqpoint{9.916216in}{8.899344in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982284,0.993110,0.811611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.857321in}{8.899344in}}%
\pgfpathlineto{\pgfqpoint{11.798426in}{8.899344in}}%
\pgfpathlineto{\pgfqpoint{11.798426in}{7.933938in}}%
\pgfpathlineto{\pgfqpoint{10.857321in}{7.933938in}}%
\pgfpathlineto{\pgfqpoint{10.857321in}{8.899344in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117001,0.181638,0.522261}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446273in}{7.933938in}}%
\pgfpathlineto{\pgfqpoint{2.387378in}{7.933938in}}%
\pgfpathlineto{\pgfqpoint{2.387378in}{6.968533in}}%
\pgfpathlineto{\pgfqpoint{1.446273in}{6.968533in}}%
\pgfpathlineto{\pgfqpoint{1.446273in}{7.933938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095594,0.164660,0.477970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387378in}{7.933938in}}%
\pgfpathlineto{\pgfqpoint{3.328482in}{7.933938in}}%
\pgfpathlineto{\pgfqpoint{3.328482in}{6.968533in}}%
\pgfpathlineto{\pgfqpoint{2.387378in}{6.968533in}}%
\pgfpathlineto{\pgfqpoint{2.387378in}{7.933938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.070619,0.144852,0.426298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328482in}{7.933938in}}%
\pgfpathlineto{\pgfqpoint{4.269587in}{7.933938in}}%
\pgfpathlineto{\pgfqpoint{4.269587in}{6.968533in}}%
\pgfpathlineto{\pgfqpoint{3.328482in}{6.968533in}}%
\pgfpathlineto{\pgfqpoint{3.328482in}{7.933938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.077755,0.150511,0.441061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269587in}{7.933938in}}%
\pgfpathlineto{\pgfqpoint{5.210692in}{7.933938in}}%
\pgfpathlineto{\pgfqpoint{5.210692in}{6.968533in}}%
\pgfpathlineto{\pgfqpoint{4.269587in}{6.968533in}}%
\pgfpathlineto{\pgfqpoint{4.269587in}{7.933938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210692in}{7.933938in}}%
\pgfpathlineto{\pgfqpoint{6.151797in}{7.933938in}}%
\pgfpathlineto{\pgfqpoint{6.151797in}{6.968533in}}%
\pgfpathlineto{\pgfqpoint{5.210692in}{6.968533in}}%
\pgfpathlineto{\pgfqpoint{5.210692in}{7.933938in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134840,0.195786,0.559170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.151797in}{7.933938in}}%
\pgfpathlineto{\pgfqpoint{7.092902in}{7.933938in}}%
\pgfpathlineto{\pgfqpoint{7.092902in}{6.968533in}}%
\pgfpathlineto{\pgfqpoint{6.151797in}{6.968533in}}%
\pgfpathlineto{\pgfqpoint{6.151797in}{7.933938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138408,0.297578,0.624990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.092902in}{7.933938in}}%
\pgfpathlineto{\pgfqpoint{8.034006in}{7.933938in}}%
\pgfpathlineto{\pgfqpoint{8.034006in}{6.968533in}}%
\pgfpathlineto{\pgfqpoint{7.092902in}{6.968533in}}%
\pgfpathlineto{\pgfqpoint{7.092902in}{7.933938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143945,0.220069,0.588082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.034006in}{7.933938in}}%
\pgfpathlineto{\pgfqpoint{8.975111in}{7.933938in}}%
\pgfpathlineto{\pgfqpoint{8.975111in}{6.968533in}}%
\pgfpathlineto{\pgfqpoint{8.034006in}{6.968533in}}%
\pgfpathlineto{\pgfqpoint{8.034006in}{7.933938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138777,0.292411,0.622530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.975111in}{7.933938in}}%
\pgfpathlineto{\pgfqpoint{9.916216in}{7.933938in}}%
\pgfpathlineto{\pgfqpoint{9.916216in}{6.968533in}}%
\pgfpathlineto{\pgfqpoint{8.975111in}{6.968533in}}%
\pgfpathlineto{\pgfqpoint{8.975111in}{7.933938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141361,0.256240,0.605306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.916216in}{7.933938in}}%
\pgfpathlineto{\pgfqpoint{10.857321in}{7.933938in}}%
\pgfpathlineto{\pgfqpoint{10.857321in}{6.968533in}}%
\pgfpathlineto{\pgfqpoint{9.916216in}{6.968533in}}%
\pgfpathlineto{\pgfqpoint{9.916216in}{7.933938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.857321in}{7.933938in}}%
\pgfpathlineto{\pgfqpoint{11.798426in}{7.933938in}}%
\pgfpathlineto{\pgfqpoint{11.798426in}{6.968533in}}%
\pgfpathlineto{\pgfqpoint{10.857321in}{6.968533in}}%
\pgfpathlineto{\pgfqpoint{10.857321in}{7.933938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140623,0.266574,0.610227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446273in}{6.968533in}}%
\pgfpathlineto{\pgfqpoint{2.387378in}{6.968533in}}%
\pgfpathlineto{\pgfqpoint{2.387378in}{6.003128in}}%
\pgfpathlineto{\pgfqpoint{1.446273in}{6.003128in}}%
\pgfpathlineto{\pgfqpoint{1.446273in}{6.968533in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141976,0.201446,0.573933}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387378in}{6.968533in}}%
\pgfpathlineto{\pgfqpoint{3.328482in}{6.968533in}}%
\pgfpathlineto{\pgfqpoint{3.328482in}{6.003128in}}%
\pgfpathlineto{\pgfqpoint{2.387378in}{6.003128in}}%
\pgfpathlineto{\pgfqpoint{2.387378in}{6.968533in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134840,0.195786,0.559170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328482in}{6.968533in}}%
\pgfpathlineto{\pgfqpoint{4.269587in}{6.968533in}}%
\pgfpathlineto{\pgfqpoint{4.269587in}{6.003128in}}%
\pgfpathlineto{\pgfqpoint{3.328482in}{6.003128in}}%
\pgfpathlineto{\pgfqpoint{3.328482in}{6.968533in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141730,0.251073,0.602845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269587in}{6.968533in}}%
\pgfpathlineto{\pgfqpoint{5.210692in}{6.968533in}}%
\pgfpathlineto{\pgfqpoint{5.210692in}{6.003128in}}%
\pgfpathlineto{\pgfqpoint{4.269587in}{6.003128in}}%
\pgfpathlineto{\pgfqpoint{4.269587in}{6.968533in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134840,0.195786,0.559170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210692in}{6.968533in}}%
\pgfpathlineto{\pgfqpoint{6.151797in}{6.968533in}}%
\pgfpathlineto{\pgfqpoint{6.151797in}{6.003128in}}%
\pgfpathlineto{\pgfqpoint{5.210692in}{6.003128in}}%
\pgfpathlineto{\pgfqpoint{5.210692in}{6.968533in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.151797in}{6.968533in}}%
\pgfpathlineto{\pgfqpoint{7.092902in}{6.968533in}}%
\pgfpathlineto{\pgfqpoint{7.092902in}{6.003128in}}%
\pgfpathlineto{\pgfqpoint{6.151797in}{6.003128in}}%
\pgfpathlineto{\pgfqpoint{6.151797in}{6.968533in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130719,0.395294,0.671373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.092902in}{6.968533in}}%
\pgfpathlineto{\pgfqpoint{8.034006in}{6.968533in}}%
\pgfpathlineto{\pgfqpoint{8.034006in}{6.003128in}}%
\pgfpathlineto{\pgfqpoint{7.092902in}{6.003128in}}%
\pgfpathlineto{\pgfqpoint{7.092902in}{6.968533in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.113725,0.345098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.034006in}{6.968533in}}%
\pgfpathlineto{\pgfqpoint{8.975111in}{6.968533in}}%
\pgfpathlineto{\pgfqpoint{8.975111in}{6.003128in}}%
\pgfpathlineto{\pgfqpoint{8.034006in}{6.003128in}}%
\pgfpathlineto{\pgfqpoint{8.034006in}{6.968533in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.077755,0.150511,0.441061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.975111in}{6.968533in}}%
\pgfpathlineto{\pgfqpoint{9.916216in}{6.968533in}}%
\pgfpathlineto{\pgfqpoint{9.916216in}{6.003128in}}%
\pgfpathlineto{\pgfqpoint{8.975111in}{6.003128in}}%
\pgfpathlineto{\pgfqpoint{8.975111in}{6.968533in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.049212,0.127874,0.382007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.916216in}{6.968533in}}%
\pgfpathlineto{\pgfqpoint{10.857321in}{6.968533in}}%
\pgfpathlineto{\pgfqpoint{10.857321in}{6.003128in}}%
\pgfpathlineto{\pgfqpoint{9.916216in}{6.003128in}}%
\pgfpathlineto{\pgfqpoint{9.916216in}{6.968533in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.857321in}{6.968533in}}%
\pgfpathlineto{\pgfqpoint{11.798426in}{6.968533in}}%
\pgfpathlineto{\pgfqpoint{11.798426in}{6.003128in}}%
\pgfpathlineto{\pgfqpoint{10.857321in}{6.003128in}}%
\pgfpathlineto{\pgfqpoint{10.857321in}{6.968533in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137670,0.307912,0.629912}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446273in}{6.003128in}}%
\pgfpathlineto{\pgfqpoint{2.387378in}{6.003128in}}%
\pgfpathlineto{\pgfqpoint{2.387378in}{5.037723in}}%
\pgfpathlineto{\pgfqpoint{1.446273in}{5.037723in}}%
\pgfpathlineto{\pgfqpoint{1.446273in}{6.003128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138777,0.292411,0.622530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387378in}{6.003128in}}%
\pgfpathlineto{\pgfqpoint{3.328482in}{6.003128in}}%
\pgfpathlineto{\pgfqpoint{3.328482in}{5.037723in}}%
\pgfpathlineto{\pgfqpoint{2.387378in}{5.037723in}}%
\pgfpathlineto{\pgfqpoint{2.387378in}{6.003128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137670,0.307912,0.629912}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328482in}{6.003128in}}%
\pgfpathlineto{\pgfqpoint{4.269587in}{6.003128in}}%
\pgfpathlineto{\pgfqpoint{4.269587in}{5.037723in}}%
\pgfpathlineto{\pgfqpoint{3.328482in}{5.037723in}}%
\pgfpathlineto{\pgfqpoint{3.328482in}{6.003128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135087,0.344083,0.647136}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269587in}{6.003128in}}%
\pgfpathlineto{\pgfqpoint{5.210692in}{6.003128in}}%
\pgfpathlineto{\pgfqpoint{5.210692in}{5.037723in}}%
\pgfpathlineto{\pgfqpoint{4.269587in}{5.037723in}}%
\pgfpathlineto{\pgfqpoint{4.269587in}{6.003128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138408,0.297578,0.624990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210692in}{6.003128in}}%
\pgfpathlineto{\pgfqpoint{6.151797in}{6.003128in}}%
\pgfpathlineto{\pgfqpoint{6.151797in}{5.037723in}}%
\pgfpathlineto{\pgfqpoint{5.210692in}{5.037723in}}%
\pgfpathlineto{\pgfqpoint{5.210692in}{6.003128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130719,0.395294,0.671373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.151797in}{6.003128in}}%
\pgfpathlineto{\pgfqpoint{7.092902in}{6.003128in}}%
\pgfpathlineto{\pgfqpoint{7.092902in}{5.037723in}}%
\pgfpathlineto{\pgfqpoint{6.151797in}{5.037723in}}%
\pgfpathlineto{\pgfqpoint{6.151797in}{6.003128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.092902in}{6.003128in}}%
\pgfpathlineto{\pgfqpoint{8.034006in}{6.003128in}}%
\pgfpathlineto{\pgfqpoint{8.034006in}{5.037723in}}%
\pgfpathlineto{\pgfqpoint{7.092902in}{5.037723in}}%
\pgfpathlineto{\pgfqpoint{7.092902in}{6.003128in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128258,0.420392,0.683183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.034006in}{6.003128in}}%
\pgfpathlineto{\pgfqpoint{8.975111in}{6.003128in}}%
\pgfpathlineto{\pgfqpoint{8.975111in}{5.037723in}}%
\pgfpathlineto{\pgfqpoint{8.034006in}{5.037723in}}%
\pgfpathlineto{\pgfqpoint{8.034006in}{6.003128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125183,0.451765,0.697947}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.975111in}{6.003128in}}%
\pgfpathlineto{\pgfqpoint{9.916216in}{6.003128in}}%
\pgfpathlineto{\pgfqpoint{9.916216in}{5.037723in}}%
\pgfpathlineto{\pgfqpoint{8.975111in}{5.037723in}}%
\pgfpathlineto{\pgfqpoint{8.975111in}{6.003128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125183,0.451765,0.697947}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.916216in}{6.003128in}}%
\pgfpathlineto{\pgfqpoint{10.857321in}{6.003128in}}%
\pgfpathlineto{\pgfqpoint{10.857321in}{5.037723in}}%
\pgfpathlineto{\pgfqpoint{9.916216in}{5.037723in}}%
\pgfpathlineto{\pgfqpoint{9.916216in}{6.003128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995571,0.998278,0.841138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.857321in}{6.003128in}}%
\pgfpathlineto{\pgfqpoint{11.798426in}{6.003128in}}%
\pgfpathlineto{\pgfqpoint{11.798426in}{5.037723in}}%
\pgfpathlineto{\pgfqpoint{10.857321in}{5.037723in}}%
\pgfpathlineto{\pgfqpoint{10.857321in}{6.003128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137301,0.313080,0.632372}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446273in}{5.037723in}}%
\pgfpathlineto{\pgfqpoint{2.387378in}{5.037723in}}%
\pgfpathlineto{\pgfqpoint{2.387378in}{4.072318in}}%
\pgfpathlineto{\pgfqpoint{1.446273in}{4.072318in}}%
\pgfpathlineto{\pgfqpoint{1.446273in}{5.037723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142468,0.240738,0.597924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387378in}{5.037723in}}%
\pgfpathlineto{\pgfqpoint{3.328482in}{5.037723in}}%
\pgfpathlineto{\pgfqpoint{3.328482in}{4.072318in}}%
\pgfpathlineto{\pgfqpoint{2.387378in}{4.072318in}}%
\pgfpathlineto{\pgfqpoint{2.387378in}{5.037723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142837,0.235571,0.595463}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328482in}{5.037723in}}%
\pgfpathlineto{\pgfqpoint{4.269587in}{5.037723in}}%
\pgfpathlineto{\pgfqpoint{4.269587in}{4.072318in}}%
\pgfpathlineto{\pgfqpoint{3.328482in}{4.072318in}}%
\pgfpathlineto{\pgfqpoint{3.328482in}{5.037723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138408,0.297578,0.624990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269587in}{5.037723in}}%
\pgfpathlineto{\pgfqpoint{5.210692in}{5.037723in}}%
\pgfpathlineto{\pgfqpoint{5.210692in}{4.072318in}}%
\pgfpathlineto{\pgfqpoint{4.269587in}{4.072318in}}%
\pgfpathlineto{\pgfqpoint{4.269587in}{5.037723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143945,0.220069,0.588082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210692in}{5.037723in}}%
\pgfpathlineto{\pgfqpoint{6.151797in}{5.037723in}}%
\pgfpathlineto{\pgfqpoint{6.151797in}{4.072318in}}%
\pgfpathlineto{\pgfqpoint{5.210692in}{4.072318in}}%
\pgfpathlineto{\pgfqpoint{5.210692in}{5.037723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.113725,0.345098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.151797in}{5.037723in}}%
\pgfpathlineto{\pgfqpoint{7.092902in}{5.037723in}}%
\pgfpathlineto{\pgfqpoint{7.092902in}{4.072318in}}%
\pgfpathlineto{\pgfqpoint{6.151797in}{4.072318in}}%
\pgfpathlineto{\pgfqpoint{6.151797in}{5.037723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128258,0.420392,0.683183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.092902in}{5.037723in}}%
\pgfpathlineto{\pgfqpoint{8.034006in}{5.037723in}}%
\pgfpathlineto{\pgfqpoint{8.034006in}{4.072318in}}%
\pgfpathlineto{\pgfqpoint{7.092902in}{4.072318in}}%
\pgfpathlineto{\pgfqpoint{7.092902in}{5.037723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.034006in}{5.037723in}}%
\pgfpathlineto{\pgfqpoint{8.975111in}{5.037723in}}%
\pgfpathlineto{\pgfqpoint{8.975111in}{4.072318in}}%
\pgfpathlineto{\pgfqpoint{8.034006in}{4.072318in}}%
\pgfpathlineto{\pgfqpoint{8.034006in}{5.037723in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.070619,0.144852,0.426298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.975111in}{5.037723in}}%
\pgfpathlineto{\pgfqpoint{9.916216in}{5.037723in}}%
\pgfpathlineto{\pgfqpoint{9.916216in}{4.072318in}}%
\pgfpathlineto{\pgfqpoint{8.975111in}{4.072318in}}%
\pgfpathlineto{\pgfqpoint{8.975111in}{5.037723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.113725,0.345098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.916216in}{5.037723in}}%
\pgfpathlineto{\pgfqpoint{10.857321in}{5.037723in}}%
\pgfpathlineto{\pgfqpoint{10.857321in}{4.072318in}}%
\pgfpathlineto{\pgfqpoint{9.916216in}{4.072318in}}%
\pgfpathlineto{\pgfqpoint{9.916216in}{5.037723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.857321in}{5.037723in}}%
\pgfpathlineto{\pgfqpoint{11.798426in}{5.037723in}}%
\pgfpathlineto{\pgfqpoint{11.798426in}{4.072318in}}%
\pgfpathlineto{\pgfqpoint{10.857321in}{4.072318in}}%
\pgfpathlineto{\pgfqpoint{10.857321in}{5.037723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136194,0.328581,0.639754}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446273in}{4.072318in}}%
\pgfpathlineto{\pgfqpoint{2.387378in}{4.072318in}}%
\pgfpathlineto{\pgfqpoint{2.387378in}{3.106912in}}%
\pgfpathlineto{\pgfqpoint{1.446273in}{3.106912in}}%
\pgfpathlineto{\pgfqpoint{1.446273in}{4.072318in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141361,0.256240,0.605306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387378in}{4.072318in}}%
\pgfpathlineto{\pgfqpoint{3.328482in}{4.072318in}}%
\pgfpathlineto{\pgfqpoint{3.328482in}{3.106912in}}%
\pgfpathlineto{\pgfqpoint{2.387378in}{3.106912in}}%
\pgfpathlineto{\pgfqpoint{2.387378in}{4.072318in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140623,0.266574,0.610227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328482in}{4.072318in}}%
\pgfpathlineto{\pgfqpoint{4.269587in}{4.072318in}}%
\pgfpathlineto{\pgfqpoint{4.269587in}{3.106912in}}%
\pgfpathlineto{\pgfqpoint{3.328482in}{3.106912in}}%
\pgfpathlineto{\pgfqpoint{3.328482in}{4.072318in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135456,0.338916,0.644675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269587in}{4.072318in}}%
\pgfpathlineto{\pgfqpoint{5.210692in}{4.072318in}}%
\pgfpathlineto{\pgfqpoint{5.210692in}{3.106912in}}%
\pgfpathlineto{\pgfqpoint{4.269587in}{3.106912in}}%
\pgfpathlineto{\pgfqpoint{4.269587in}{4.072318in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138777,0.292411,0.622530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210692in}{4.072318in}}%
\pgfpathlineto{\pgfqpoint{6.151797in}{4.072318in}}%
\pgfpathlineto{\pgfqpoint{6.151797in}{3.106912in}}%
\pgfpathlineto{\pgfqpoint{5.210692in}{3.106912in}}%
\pgfpathlineto{\pgfqpoint{5.210692in}{4.072318in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.077755,0.150511,0.441061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.151797in}{4.072318in}}%
\pgfpathlineto{\pgfqpoint{7.092902in}{4.072318in}}%
\pgfpathlineto{\pgfqpoint{7.092902in}{3.106912in}}%
\pgfpathlineto{\pgfqpoint{6.151797in}{3.106912in}}%
\pgfpathlineto{\pgfqpoint{6.151797in}{4.072318in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125183,0.451765,0.697947}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.092902in}{4.072318in}}%
\pgfpathlineto{\pgfqpoint{8.034006in}{4.072318in}}%
\pgfpathlineto{\pgfqpoint{8.034006in}{3.106912in}}%
\pgfpathlineto{\pgfqpoint{7.092902in}{3.106912in}}%
\pgfpathlineto{\pgfqpoint{7.092902in}{4.072318in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.070619,0.144852,0.426298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.034006in}{4.072318in}}%
\pgfpathlineto{\pgfqpoint{8.975111in}{4.072318in}}%
\pgfpathlineto{\pgfqpoint{8.975111in}{3.106912in}}%
\pgfpathlineto{\pgfqpoint{8.034006in}{3.106912in}}%
\pgfpathlineto{\pgfqpoint{8.034006in}{4.072318in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.975111in}{4.072318in}}%
\pgfpathlineto{\pgfqpoint{9.916216in}{4.072318in}}%
\pgfpathlineto{\pgfqpoint{9.916216in}{3.106912in}}%
\pgfpathlineto{\pgfqpoint{8.975111in}{3.106912in}}%
\pgfpathlineto{\pgfqpoint{8.975111in}{4.072318in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.077755,0.150511,0.441061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.916216in}{4.072318in}}%
\pgfpathlineto{\pgfqpoint{10.857321in}{4.072318in}}%
\pgfpathlineto{\pgfqpoint{10.857321in}{3.106912in}}%
\pgfpathlineto{\pgfqpoint{9.916216in}{3.106912in}}%
\pgfpathlineto{\pgfqpoint{9.916216in}{4.072318in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.857321in}{4.072318in}}%
\pgfpathlineto{\pgfqpoint{11.798426in}{4.072318in}}%
\pgfpathlineto{\pgfqpoint{11.798426in}{3.106912in}}%
\pgfpathlineto{\pgfqpoint{10.857321in}{3.106912in}}%
\pgfpathlineto{\pgfqpoint{10.857321in}{4.072318in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135087,0.344083,0.647136}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446273in}{3.106912in}}%
\pgfpathlineto{\pgfqpoint{2.387378in}{3.106912in}}%
\pgfpathlineto{\pgfqpoint{2.387378in}{2.141507in}}%
\pgfpathlineto{\pgfqpoint{1.446273in}{2.141507in}}%
\pgfpathlineto{\pgfqpoint{1.446273in}{3.106912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139885,0.276909,0.615148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387378in}{3.106912in}}%
\pgfpathlineto{\pgfqpoint{3.328482in}{3.106912in}}%
\pgfpathlineto{\pgfqpoint{3.328482in}{2.141507in}}%
\pgfpathlineto{\pgfqpoint{2.387378in}{2.141507in}}%
\pgfpathlineto{\pgfqpoint{2.387378in}{3.106912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140623,0.266574,0.610227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328482in}{3.106912in}}%
\pgfpathlineto{\pgfqpoint{4.269587in}{3.106912in}}%
\pgfpathlineto{\pgfqpoint{4.269587in}{2.141507in}}%
\pgfpathlineto{\pgfqpoint{3.328482in}{2.141507in}}%
\pgfpathlineto{\pgfqpoint{3.328482in}{3.106912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136194,0.328581,0.639754}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269587in}{3.106912in}}%
\pgfpathlineto{\pgfqpoint{5.210692in}{3.106912in}}%
\pgfpathlineto{\pgfqpoint{5.210692in}{2.141507in}}%
\pgfpathlineto{\pgfqpoint{4.269587in}{2.141507in}}%
\pgfpathlineto{\pgfqpoint{4.269587in}{3.106912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141361,0.256240,0.605306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210692in}{3.106912in}}%
\pgfpathlineto{\pgfqpoint{6.151797in}{3.106912in}}%
\pgfpathlineto{\pgfqpoint{6.151797in}{2.141507in}}%
\pgfpathlineto{\pgfqpoint{5.210692in}{2.141507in}}%
\pgfpathlineto{\pgfqpoint{5.210692in}{3.106912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.049212,0.127874,0.382007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.151797in}{3.106912in}}%
\pgfpathlineto{\pgfqpoint{7.092902in}{3.106912in}}%
\pgfpathlineto{\pgfqpoint{7.092902in}{2.141507in}}%
\pgfpathlineto{\pgfqpoint{6.151797in}{2.141507in}}%
\pgfpathlineto{\pgfqpoint{6.151797in}{3.106912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125183,0.451765,0.697947}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.092902in}{3.106912in}}%
\pgfpathlineto{\pgfqpoint{8.034006in}{3.106912in}}%
\pgfpathlineto{\pgfqpoint{8.034006in}{2.141507in}}%
\pgfpathlineto{\pgfqpoint{7.092902in}{2.141507in}}%
\pgfpathlineto{\pgfqpoint{7.092902in}{3.106912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.113725,0.345098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.034006in}{3.106912in}}%
\pgfpathlineto{\pgfqpoint{8.975111in}{3.106912in}}%
\pgfpathlineto{\pgfqpoint{8.975111in}{2.141507in}}%
\pgfpathlineto{\pgfqpoint{8.034006in}{2.141507in}}%
\pgfpathlineto{\pgfqpoint{8.034006in}{3.106912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.077755,0.150511,0.441061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.975111in}{3.106912in}}%
\pgfpathlineto{\pgfqpoint{9.916216in}{3.106912in}}%
\pgfpathlineto{\pgfqpoint{9.916216in}{2.141507in}}%
\pgfpathlineto{\pgfqpoint{8.975111in}{2.141507in}}%
\pgfpathlineto{\pgfqpoint{8.975111in}{3.106912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.916216in}{3.106912in}}%
\pgfpathlineto{\pgfqpoint{10.857321in}{3.106912in}}%
\pgfpathlineto{\pgfqpoint{10.857321in}{2.141507in}}%
\pgfpathlineto{\pgfqpoint{9.916216in}{2.141507in}}%
\pgfpathlineto{\pgfqpoint{9.916216in}{3.106912in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.857321in}{3.106912in}}%
\pgfpathlineto{\pgfqpoint{11.798426in}{3.106912in}}%
\pgfpathlineto{\pgfqpoint{11.798426in}{2.141507in}}%
\pgfpathlineto{\pgfqpoint{10.857321in}{2.141507in}}%
\pgfpathlineto{\pgfqpoint{10.857321in}{3.106912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966782,0.987082,0.777163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446273in}{2.141507in}}%
\pgfpathlineto{\pgfqpoint{2.387378in}{2.141507in}}%
\pgfpathlineto{\pgfqpoint{2.387378in}{1.176102in}}%
\pgfpathlineto{\pgfqpoint{1.446273in}{1.176102in}}%
\pgfpathlineto{\pgfqpoint{1.446273in}{2.141507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997785,0.999139,0.846059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387378in}{2.141507in}}%
\pgfpathlineto{\pgfqpoint{3.328482in}{2.141507in}}%
\pgfpathlineto{\pgfqpoint{3.328482in}{1.176102in}}%
\pgfpathlineto{\pgfqpoint{2.387378in}{1.176102in}}%
\pgfpathlineto{\pgfqpoint{2.387378in}{2.141507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328482in}{2.141507in}}%
\pgfpathlineto{\pgfqpoint{4.269587in}{2.141507in}}%
\pgfpathlineto{\pgfqpoint{4.269587in}{1.176102in}}%
\pgfpathlineto{\pgfqpoint{3.328482in}{1.176102in}}%
\pgfpathlineto{\pgfqpoint{3.328482in}{2.141507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982284,0.993110,0.811611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269587in}{2.141507in}}%
\pgfpathlineto{\pgfqpoint{5.210692in}{2.141507in}}%
\pgfpathlineto{\pgfqpoint{5.210692in}{1.176102in}}%
\pgfpathlineto{\pgfqpoint{4.269587in}{1.176102in}}%
\pgfpathlineto{\pgfqpoint{4.269587in}{2.141507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210692in}{2.141507in}}%
\pgfpathlineto{\pgfqpoint{6.151797in}{2.141507in}}%
\pgfpathlineto{\pgfqpoint{6.151797in}{1.176102in}}%
\pgfpathlineto{\pgfqpoint{5.210692in}{1.176102in}}%
\pgfpathlineto{\pgfqpoint{5.210692in}{2.141507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.151797in}{2.141507in}}%
\pgfpathlineto{\pgfqpoint{7.092902in}{2.141507in}}%
\pgfpathlineto{\pgfqpoint{7.092902in}{1.176102in}}%
\pgfpathlineto{\pgfqpoint{6.151797in}{1.176102in}}%
\pgfpathlineto{\pgfqpoint{6.151797in}{2.141507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995571,0.998278,0.841138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.092902in}{2.141507in}}%
\pgfpathlineto{\pgfqpoint{8.034006in}{2.141507in}}%
\pgfpathlineto{\pgfqpoint{8.034006in}{1.176102in}}%
\pgfpathlineto{\pgfqpoint{7.092902in}{1.176102in}}%
\pgfpathlineto{\pgfqpoint{7.092902in}{2.141507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.034006in}{2.141507in}}%
\pgfpathlineto{\pgfqpoint{8.975111in}{2.141507in}}%
\pgfpathlineto{\pgfqpoint{8.975111in}{1.176102in}}%
\pgfpathlineto{\pgfqpoint{8.034006in}{1.176102in}}%
\pgfpathlineto{\pgfqpoint{8.034006in}{2.141507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.975111in}{2.141507in}}%
\pgfpathlineto{\pgfqpoint{9.916216in}{2.141507in}}%
\pgfpathlineto{\pgfqpoint{9.916216in}{1.176102in}}%
\pgfpathlineto{\pgfqpoint{8.975111in}{1.176102in}}%
\pgfpathlineto{\pgfqpoint{8.975111in}{2.141507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.916216in}{2.141507in}}%
\pgfpathlineto{\pgfqpoint{10.857321in}{2.141507in}}%
\pgfpathlineto{\pgfqpoint{10.857321in}{1.176102in}}%
\pgfpathlineto{\pgfqpoint{9.916216in}{1.176102in}}%
\pgfpathlineto{\pgfqpoint{9.916216in}{2.141507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446273in}{1.176102in}}{\pgfqpoint{10.352153in}{10.619457in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.857321in}{2.141507in}}%
\pgfpathlineto{\pgfqpoint{11.798426in}{2.141507in}}%
\pgfpathlineto{\pgfqpoint{11.798426in}{1.176102in}}%
\pgfpathlineto{\pgfqpoint{10.857321in}{1.176102in}}%
\pgfpathlineto{\pgfqpoint{10.857321in}{2.141507in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916825in}{1.176102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.780685in, y=0.888551in, left, base,rotate=45.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PF}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857930in}{1.176102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.654414in, y=0.821176in, left, base,rotate=45.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PFB}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799035in}{1.176102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.527569in, y=0.753226in, left, base,rotate=45.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}EUFS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.740140in}{1.176102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.299301in, y=0.583853in, left, base,rotate=45.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Log Rule}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681244in}{1.176102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.777604in, y=0.120428in, left, base,rotate=45.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GPF β=0.6, γ=0.7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.622349in}{1.176102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.968980in, y=0.371322in, left, base,rotate=45.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}WD-PS α=50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.563454in}{1.176102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.406550in, y=0.867787in, left, base,rotate=45.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.504559in}{1.176102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.757487in, y=0.277620in, left, base,rotate=45.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}WD-PS α=11.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.445664in}{1.176102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.854778in, y=0.433806in, left, base,rotate=45.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}WD-PS α=2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.386768in}{1.176102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.483128in, y=0.120428in, left, base,rotate=45.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GPF β=0.2, γ=0.7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.327873in}{1.176102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.424233in, y=0.120428in, left, base,rotate=45.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GPF β=0.6, γ=0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446273in}{11.312857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.349051in,y=11.312857in,right,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PF}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446273in}{10.347451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.349051in,y=10.347451in,right,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PFB}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446273in}{9.382046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.349051in,y=9.382046in,right,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}EUFS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446273in}{8.416641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.349051in,y=8.416641in,right,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Log Rule}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446273in}{7.451236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.349051in,y=7.451236in,right,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GPF β=0.6, γ=0.7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446273in}{6.485831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.349051in,y=6.485831in,right,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}WD-PS α=50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446273in}{5.520425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.349051in,y=5.520425in,right,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446273in}{4.555020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.349051in,y=4.555020in,right,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}WD-PS α=11.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446273in}{3.589615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.349051in,y=3.589615in,right,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}WD-PS α=2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446273in}{2.624210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.349051in,y=2.624210in,right,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GPF β=0.2, γ=0.7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446273in}{1.658804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.349051in,y=1.658804in,right,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GPF β=0.6, γ=0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.857930in,y=11.312857in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.27}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.799035in,y=11.312857in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.29}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.740140in,y=11.312857in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.34}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.681244in,y=11.312857in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.60}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.622349in,y=11.312857in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.96}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.563454in,y=11.312857in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.09}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.504559in,y=11.312857in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.13}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.445664in,y=11.312857in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.18}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.386768in,y=11.312857in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.23}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.327873in,y=11.312857in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4.41}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.916825in,y=10.347451in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.27}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.799035in,y=10.347451in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.20}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.740140in,y=10.347451in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.42}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.681244in,y=10.347451in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.51}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.622349in,y=10.347451in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.73}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.563454in,y=10.347451in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.04}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.504559in,y=10.347451in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.88}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.445664in,y=10.347451in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.92}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.386768in,y=10.347451in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.99}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.327873in,y=10.347451in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4.66}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.916825in,y=9.382046in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.29}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.857930in,y=9.382046in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.20}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.740140in,y=9.382046in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.31}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.681244in,y=9.382046in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.38}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.622349in,y=9.382046in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.69}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.563454in,y=9.382046in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.11}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.504559in,y=9.382046in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.85}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.445664in,y=9.382046in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.95}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.386768in,y=9.382046in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.95}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.327873in,y=9.382046in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4.69}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.916825in,y=8.416641in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.34}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.857930in,y=8.416641in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.42}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.799035in,y=8.416641in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.31}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.681244in,y=8.416641in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.42}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.622349in,y=8.416641in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.91}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.563454in,y=8.416641in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.23}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.504559in,y=8.416641in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.06}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.445664in,y=8.416641in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.20}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.386768in,y=8.416641in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.17}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.327873in,y=8.416641in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4.53}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.916825in,y=7.451236in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.60}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.857930in,y=7.451236in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.51}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.799035in,y=7.451236in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.38}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.740140in,y=7.451236in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.42}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.622349in,y=7.451236in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.69}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.563454in,y=7.451236in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.07}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.504559in,y=7.451236in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.81}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.445664in,y=7.451236in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.386768in,y=7.451236in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.92}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.327873in,y=7.451236in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4.85}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.916825in,y=6.485831in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.96}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.857930in,y=6.485831in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.73}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.799035in,y=6.485831in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.69}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.740140in,y=6.485831in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.91}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.681244in,y=6.485831in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.69}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.563454in,y=6.485831in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.38}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.504559in,y=6.485831in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.19}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.445664in,y=6.485831in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.42}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.386768in,y=6.485831in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.27}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.327873in,y=6.485831in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5.37}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.916825in,y=5.520425in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.09}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.857930in,y=5.520425in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.04}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.799035in,y=5.520425in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.11}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.740140in,y=5.520425in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.23}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.681244in,y=5.520425in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.07}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.622349in,y=5.520425in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.38}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.504559in,y=5.520425in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.45}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.445664in,y=5.520425in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.54}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.386768in,y=5.520425in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.54}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.327873in,y=5.520425in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4.65}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.916825in,y=4.555020in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.13}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.857930in,y=4.555020in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.88}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.799035in,y=4.555020in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.85}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.740140in,y=4.555020in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.06}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.681244in,y=4.555020in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.81}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.622349in,y=4.555020in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.19}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.563454in,y=4.555020in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.45}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.445664in,y=4.555020in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.38}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.386768in,y=4.555020in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.18}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.327873in,y=4.555020in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5.54}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.916825in,y=3.589615in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.18}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.857930in,y=3.589615in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.92}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.799035in,y=3.589615in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.95}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.740140in,y=3.589615in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.20}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.681244in,y=3.589615in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.622349in,y=3.589615in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.42}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.563454in,y=3.589615in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.54}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.504559in,y=3.589615in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.38}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.386768in,y=3.589615in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.42}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.327873in,y=3.589615in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5.54}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.916825in,y=2.624210in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.23}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.857930in,y=2.624210in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.99}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.799035in,y=2.624210in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.95}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.740140in,y=2.624210in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.17}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.681244in,y=2.624210in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.92}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.622349in,y=2.624210in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.27}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.563454in,y=2.624210in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.54}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.504559in,y=2.624210in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.18}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.445664in,y=2.624210in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.42}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.327873in,y=2.624210in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5.64}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.916825in,y=1.658804in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4.41}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.857930in,y=1.658804in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4.66}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.799035in,y=1.658804in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4.69}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.740140in,y=1.658804in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4.53}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.681244in,y=1.658804in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4.85}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.622349in,y=1.658804in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5.37}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.563454in,y=1.658804in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4.65}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.504559in,y=1.658804in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5.54}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.445664in,y=1.658804in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5.54}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.386768in,y=1.658804in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5.64}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/pf_sigmoid_cdf.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=6cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgrey204
},
minor xtick={},
minor ytick={},
scaled ticks=false,
tick align=outside,
tick align=outside,
tick pos=left,
width=10cm,
x grid style={darkgrey176},
xlabel={Throughput (Mbps)},
xmajorgrids,
xmin=0, xmax=30,
xtick style={color=black},
xtick={0,5,10,15,20,25,30},
y grid style={darkgrey176},
ylabel={CDF},
ymajorgrids,
ymin=-0.0537, ymax=1.13,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2}
]
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
0 7.04e-09
0.0214 7.21e-09
0.0428 7.4e-09
0.0643 7.58e-09
0.0857 7.77e-09
0.107 7.97e-09
0.129 8.17e-09
0.15 8.38e-09
0.171 8.59e-09
0.193 8.81e-09
0.214 9.03e-09
0.236 9.26e-09
0.257 9.5e-09
0.278 9.74e-09
0.3 9.98e-09
0.321 1.02e-08
0.343 1.05e-08
0.364 1.08e-08
0.386 1.1e-08
0.407 1.13e-08
0.428 1.16e-08
0.45 1.19e-08
0.471 1.22e-08
0.493 1.25e-08
0.514 1.28e-08
0.536 1.31e-08
0.557 1.35e-08
0.578 1.38e-08
0.6 1.42e-08
0.621 1.45e-08
0.643 1.49e-08
0.664 1.53e-08
0.685 1.57e-08
0.707 1.61e-08
0.728 1.65e-08
0.75 1.69e-08
0.771 1.73e-08
0.793 1.77e-08
0.814 1.82e-08
0.835 1.86e-08
0.857 1.91e-08
0.878 1.96e-08
0.9 2.01e-08
0.921 2.06e-08
0.943 2.11e-08
0.964 2.17e-08
0.985 2.22e-08
1.01 2.28e-08
1.03 2.34e-08
1.05 2.39e-08
1.07 2.46e-08
1.09 2.52e-08
1.11 2.58e-08
1.14 2.65e-08
1.16 2.71e-08
1.18 2.78e-08
1.2 2.85e-08
1.22 2.92e-08
1.24 3e-08
1.26 3.07e-08
1.29 3.15e-08
1.31 3.23e-08
1.33 3.31e-08
1.35 3.4e-08
1.37 3.48e-08
1.39 3.57e-08
1.41 3.66e-08
1.44 3.75e-08
1.46 3.85e-08
1.48 3.95e-08
1.5 4.05e-08
1.52 4.15e-08
1.54 4.25e-08
1.56 4.36e-08
1.59 4.47e-08
1.61 4.59e-08
1.63 4.7e-08
1.65 4.82e-08
1.67 4.94e-08
1.69 5.07e-08
1.71 5.2e-08
1.74 5.33e-08
1.76 5.46e-08
1.78 5.6e-08
1.8 5.74e-08
1.82 5.89e-08
1.84 6.04e-08
1.86 6.19e-08
1.89 6.35e-08
1.91 6.51e-08
1.93 6.67e-08
1.95 6.84e-08
1.97 7.01e-08
1.99 7.19e-08
2.01 7.37e-08
2.04 7.56e-08
2.06 7.75e-08
2.08 7.95e-08
2.1 8.15e-08
2.12 8.36e-08
2.14 8.57e-08
2.16 8.78e-08
2.18 9.01e-08
2.21 9.23e-08
2.23 9.47e-08
2.25 9.71e-08
2.27 9.95e-08
2.29 1.02e-07
2.31 1.05e-07
2.33 1.07e-07
2.36 1.1e-07
2.38 1.13e-07
2.4 1.16e-07
2.42 1.19e-07
2.44 1.22e-07
2.46 1.25e-07
2.48 1.28e-07
2.51 1.31e-07
2.53 1.34e-07
2.55 1.38e-07
2.57 1.41e-07
2.59 1.45e-07
2.61 1.48e-07
2.63 1.52e-07
2.66 1.56e-07
2.68 1.6e-07
2.7 1.64e-07
2.72 1.68e-07
2.74 1.73e-07
2.76 1.77e-07
2.78 1.81e-07
2.81 1.86e-07
2.83 1.91e-07
2.85 1.95e-07
2.87 2e-07
2.89 2.05e-07
2.91 2.11e-07
2.93 2.16e-07
2.96 2.21e-07
2.98 2.27e-07
3 2.33e-07
3.02 2.39e-07
3.04 2.45e-07
3.06 2.51e-07
3.08 2.57e-07
3.11 2.64e-07
3.13 2.71e-07
3.15 2.77e-07
3.17 2.84e-07
3.19 2.92e-07
3.21 2.99e-07
3.23 3.07e-07
3.26 3.14e-07
3.28 3.22e-07
3.3 3.3e-07
3.32 3.39e-07
3.34 3.47e-07
3.36 3.56e-07
3.38 3.65e-07
3.41 3.74e-07
3.43 3.84e-07
3.45 3.94e-07
3.47 4.04e-07
3.49 4.14e-07
3.51 4.24e-07
3.53 4.35e-07
3.56 4.46e-07
3.58 4.57e-07
3.6 4.69e-07
3.62 4.81e-07
3.64 4.93e-07
3.66 5.05e-07
3.68 5.18e-07
3.71 5.31e-07
3.73 5.45e-07
3.75 5.58e-07
3.77 5.73e-07
3.79 5.87e-07
3.81 6.02e-07
3.83 6.17e-07
3.86 6.33e-07
3.88 6.49e-07
3.9 6.65e-07
3.92 6.82e-07
3.94 6.99e-07
3.96 7.17e-07
3.98 7.35e-07
4.01 7.54e-07
4.03 7.73e-07
4.05 7.93e-07
4.07 8.13e-07
4.09 8.33e-07
4.11 8.54e-07
4.13 8.76e-07
4.16 8.98e-07
4.18 9.21e-07
4.2 9.44e-07
4.22 9.68e-07
4.24 9.92e-07
4.26 1.02e-06
4.28 1.04e-06
4.31 1.07e-06
4.33 1.1e-06
4.35 1.12e-06
4.37 1.15e-06
4.39 1.18e-06
4.41 1.21e-06
4.43 1.24e-06
4.46 1.27e-06
4.48 1.31e-06
4.5 1.34e-06
4.52 1.37e-06
4.54 1.41e-06
4.56 1.44e-06
4.58 1.48e-06
4.61 1.52e-06
4.63 1.56e-06
4.65 1.6e-06
4.67 1.64e-06
4.69 1.68e-06
4.71 1.72e-06
4.73 1.76e-06
4.76 1.81e-06
4.78 1.85e-06
4.8 1.9e-06
4.82 1.95e-06
4.84 2e-06
4.86 2.05e-06
4.88 2.1e-06
4.91 2.15e-06
4.93 2.21e-06
4.95 2.26e-06
4.97 2.32e-06
4.99 2.38e-06
5.01 2.44e-06
5.03 2.5e-06
5.06 2.57e-06
5.08 2.63e-06
5.1 2.7e-06
5.12 2.77e-06
5.14 2.84e-06
5.16 2.91e-06
5.18 2.98e-06
5.21 3.06e-06
5.23 3.13e-06
5.25 3.21e-06
5.27 3.29e-06
5.29 3.38e-06
5.31 3.46e-06
5.33 3.55e-06
5.36 3.64e-06
5.38 3.73e-06
5.4 3.83e-06
5.42 3.92e-06
5.44 4.02e-06
5.46 4.13e-06
5.48 4.23e-06
5.51 4.34e-06
5.53 4.45e-06
5.55 4.56e-06
5.57 4.67e-06
5.59 4.79e-06
5.61 4.91e-06
5.63 5.04e-06
5.66 5.17e-06
5.68 5.3e-06
5.7 5.43e-06
5.72 5.57e-06
5.74 5.71e-06
5.76 5.85e-06
5.78 6e-06
5.81 6.15e-06
5.83 6.31e-06
5.85 6.47e-06
5.87 6.63e-06
5.89 6.8e-06
5.91 6.97e-06
5.93 7.15e-06
5.96 7.33e-06
5.98 7.52e-06
6 7.71e-06
6.02 7.9e-06
6.04 8.1e-06
6.06 8.31e-06
6.08 8.52e-06
6.11 8.73e-06
6.13 8.95e-06
6.15 9.18e-06
6.17 9.41e-06
6.19 9.65e-06
6.21 9.9e-06
6.23 1.01e-05
6.26 1.04e-05
6.28 1.07e-05
6.3 1.09e-05
6.32 1.12e-05
6.34 1.15e-05
6.36 1.18e-05
6.38 1.21e-05
6.41 1.24e-05
6.43 1.27e-05
6.45 1.3e-05
6.47 1.34e-05
6.49 1.37e-05
6.51 1.4e-05
6.53 1.44e-05
6.55 1.48e-05
6.58 1.51e-05
6.6 1.55e-05
6.62 1.59e-05
6.64 1.63e-05
6.66 1.67e-05
6.68 1.71e-05
6.7 1.76e-05
6.73 1.8e-05
6.75 1.85e-05
6.77 1.9e-05
6.79 1.94e-05
6.81 1.99e-05
6.83 2.04e-05
6.85 2.09e-05
6.88 2.15e-05
6.9 2.2e-05
6.92 2.26e-05
6.94 2.31e-05
6.96 2.37e-05
6.98 2.43e-05
7 2.5e-05
7.03 2.56e-05
7.05 2.62e-05
7.07 2.69e-05
7.09 2.76e-05
7.11 2.83e-05
7.13 2.9e-05
7.15 2.97e-05
7.18 3.05e-05
7.2 3.12e-05
7.22 3.2e-05
7.24 3.28e-05
7.26 3.37e-05
7.28 3.45e-05
7.3 3.54e-05
7.33 3.63e-05
7.35 3.72e-05
7.37 3.82e-05
7.39 3.91e-05
7.41 4.01e-05
7.43 4.11e-05
7.45 4.22e-05
7.48 4.32e-05
7.5 4.43e-05
7.52 4.55e-05
7.54 4.66e-05
7.56 4.78e-05
7.58 4.9e-05
7.6 5.02e-05
7.63 5.15e-05
7.65 5.28e-05
7.67 5.41e-05
7.69 5.55e-05
7.71 5.69e-05
7.73 5.84e-05
7.75 5.98e-05
7.78 6.14e-05
7.8 6.29e-05
7.82 6.45e-05
7.84 6.61e-05
7.86 6.78e-05
7.88 6.95e-05
7.9 7.13e-05
7.93 7.31e-05
7.95 7.49e-05
7.97 7.68e-05
7.99 7.88e-05
8.01 8.08e-05
8.03 8.28e-05
8.05 8.49e-05
8.08 8.71e-05
8.1 8.93e-05
8.12 9.15e-05
8.14 9.38e-05
8.16 9.62e-05
8.18 9.87e-05
8.2 0.000101
8.23 0.000104
8.25 0.000106
8.27 0.000109
8.29 0.000112
8.31 0.000115
8.33 0.000118
8.35 0.00012
8.38 0.000124
8.4 0.000127
8.42 0.00013
8.44 0.000133
8.46 0.000137
8.48 0.00014
8.5 0.000144
8.53 0.000147
8.55 0.000151
8.57 0.000155
8.59 0.000159
8.61 0.000163
8.63 0.000167
8.65 0.000171
8.68 0.000175
8.7 0.00018
8.72 0.000184
8.74 0.000189
8.76 0.000194
8.78 0.000199
8.8 0.000204
8.83 0.000209
8.85 0.000214
8.87 0.00022
8.89 0.000225
8.91 0.000231
8.93 0.000237
8.95 0.000243
8.98 0.000249
9 0.000255
9.02 0.000261
9.04 0.000268
9.06 0.000275
9.08 0.000282
9.1 0.000289
9.13 0.000296
9.15 0.000304
9.17 0.000311
9.19 0.000319
9.21 0.000327
9.23 0.000336
9.25 0.000344
9.28 0.000353
9.3 0.000362
9.32 0.000371
9.34 0.00038
9.36 0.00039
9.38 0.0004
9.4 0.00041
9.43 0.00042
9.45 0.000431
9.47 0.000442
9.49 0.000453
9.51 0.000465
9.53 0.000476
9.55 0.000488
9.58 0.000501
9.6 0.000513
9.62 0.000526
9.64 0.00054
9.66 0.000553
9.68 0.000567
9.7 0.000582
9.73 0.000596
9.75 0.000611
9.77 0.000627
9.79 0.000643
9.81 0.000659
9.83 0.000676
9.85 0.000693
9.88 0.00071
9.9 0.000728
9.92 0.000747
9.94 0.000766
9.96 0.000785
9.98 0.000805
10 0.000825
10 0.000846
10 0.000867
10.1 0.000889
10.1 0.000912
10.1 0.000935
10.1 0.000959
10.2 0.000983
10.2 0.00101
10.2 0.00103
10.2 0.00106
10.2 0.00109
10.3 0.00111
10.3 0.00114
10.3 0.00117
10.3 0.0012
10.3 0.00123
10.4 0.00126
10.4 0.00129
10.4 0.00133
10.4 0.00136
10.5 0.00139
10.5 0.00143
10.5 0.00147
10.5 0.0015
10.5 0.00154
10.6 0.00158
10.6 0.00162
10.6 0.00166
10.6 0.0017
10.6 0.00175
10.7 0.00179
10.7 0.00183
10.7 0.00188
10.7 0.00193
10.8 0.00198
10.8 0.00203
10.8 0.00208
10.8 0.00213
10.8 0.00218
10.9 0.00224
10.9 0.0023
10.9 0.00235
10.9 0.00241
10.9 0.00247
11 0.00254
11 0.0026
11 0.00267
11 0.00273
11.1 0.0028
11.1 0.00287
11.1 0.00295
11.1 0.00302
11.1 0.0031
11.2 0.00318
11.2 0.00326
11.2 0.00334
11.2 0.00342
11.2 0.00351
11.3 0.0036
11.3 0.00369
11.3 0.00378
11.3 0.00388
11.4 0.00397
11.4 0.00407
11.4 0.00418
11.4 0.00428
11.4 0.00439
11.5 0.0045
11.5 0.00461
11.5 0.00473
11.5 0.00485
11.5 0.00497
11.6 0.0051
11.6 0.00522
11.6 0.00536
11.6 0.00549
11.7 0.00563
11.7 0.00577
11.7 0.00592
11.7 0.00606
11.7 0.00622
11.8 0.00637
11.8 0.00653
11.8 0.0067
11.8 0.00687
11.8 0.00704
11.9 0.00722
11.9 0.0074
11.9 0.00758
11.9 0.00777
12 0.00797
12 0.00817
12 0.00837
12 0.00858
12 0.0088
12.1 0.00902
12.1 0.00925
12.1 0.00948
12.1 0.00972
12.1 0.00996
12.2 0.0102
12.2 0.0105
12.2 0.0107
12.2 0.011
12.3 0.0113
12.3 0.0116
12.3 0.0118
12.3 0.0121
12.3 0.0124
12.4 0.0128
12.4 0.0131
12.4 0.0134
12.4 0.0137
12.4 0.0141
12.5 0.0144
12.5 0.0148
12.5 0.0152
12.5 0.0155
12.6 0.0159
12.6 0.0163
12.6 0.0167
12.6 0.0171
12.6 0.0176
12.7 0.018
12.7 0.0184
12.7 0.0189
12.7 0.0194
12.7 0.0199
12.8 0.0204
12.8 0.0209
12.8 0.0214
12.8 0.0219
12.9 0.0224
12.9 0.023
12.9 0.0236
12.9 0.0242
12.9 0.0247
13 0.0254
13 0.026
13 0.0266
13 0.0273
13 0.028
13.1 0.0286
13.1 0.0293
13.1 0.0301
13.1 0.0308
13.2 0.0316
13.2 0.0323
13.2 0.0331
13.2 0.0339
13.2 0.0348
13.3 0.0356
13.3 0.0365
13.3 0.0374
13.3 0.0383
13.3 0.0392
13.4 0.0402
13.4 0.0411
13.4 0.0421
13.4 0.0432
13.5 0.0442
13.5 0.0453
13.5 0.0464
13.5 0.0475
13.5 0.0486
13.6 0.0498
13.6 0.051
13.6 0.0522
13.6 0.0535
13.6 0.0548
13.7 0.0561
13.7 0.0574
13.7 0.0588
13.7 0.0602
13.8 0.0616
13.8 0.0631
13.8 0.0646
13.8 0.0661
13.8 0.0677
13.9 0.0693
13.9 0.0709
13.9 0.0726
13.9 0.0743
13.9 0.076
14 0.0778
14 0.0796
14 0.0815
14 0.0834
14.1 0.0853
14.1 0.0873
14.1 0.0893
14.1 0.0914
14.1 0.0935
14.2 0.0956
14.2 0.0978
14.2 0.1
14.2 0.102
14.2 0.105
14.3 0.107
14.3 0.109
14.3 0.112
14.3 0.114
14.4 0.117
14.4 0.12
14.4 0.122
14.4 0.125
14.4 0.128
14.5 0.131
14.5 0.133
14.5 0.136
14.5 0.139
14.5 0.142
14.6 0.146
14.6 0.149
14.6 0.152
14.6 0.155
14.7 0.158
14.7 0.162
14.7 0.165
14.7 0.169
14.7 0.172
14.8 0.176
14.8 0.18
14.8 0.183
14.8 0.187
14.8 0.191
14.9 0.195
14.9 0.199
14.9 0.203
14.9 0.207
15 0.211
15 0.215
15 0.22
15 0.224
15 0.228
15.1 0.233
15.1 0.237
15.1 0.242
15.1 0.247
15.1 0.251
15.2 0.256
15.2 0.261
15.2 0.266
15.2 0.271
15.3 0.276
15.3 0.281
15.3 0.286
15.3 0.291
15.3 0.297
15.4 0.302
15.4 0.307
15.4 0.313
15.4 0.318
15.4 0.324
15.5 0.329
15.5 0.335
15.5 0.341
15.5 0.346
15.6 0.352
15.6 0.358
15.6 0.364
15.6 0.37
15.6 0.376
15.7 0.381
15.7 0.388
15.7 0.394
15.7 0.4
15.7 0.406
15.8 0.412
15.8 0.418
15.8 0.424
15.8 0.431
15.9 0.437
15.9 0.443
15.9 0.449
15.9 0.456
15.9 0.462
16 0.469
16 0.475
16 0.481
16 0.488
16 0.494
16.1 0.501
16.1 0.507
16.1 0.513
16.1 0.52
16.2 0.526
16.2 0.533
16.2 0.539
16.2 0.545
16.2 0.552
16.3 0.558
16.3 0.565
16.3 0.571
16.3 0.577
16.3 0.584
16.4 0.59
16.4 0.596
16.4 0.602
16.4 0.609
16.5 0.615
16.5 0.621
16.5 0.627
16.5 0.633
16.5 0.639
16.6 0.645
16.6 0.651
16.6 0.657
16.6 0.663
16.6 0.669
16.7 0.675
16.7 0.681
16.7 0.686
16.7 0.692
16.8 0.698
16.8 0.703
16.8 0.709
16.8 0.714
16.8 0.72
16.9 0.725
16.9 0.73
16.9 0.736
16.9 0.741
16.9 0.746
17 0.751
17 0.756
17 0.761
17 0.766
17.1 0.771
17.1 0.776
17.1 0.78
17.1 0.785
17.1 0.79
17.2 0.794
17.2 0.799
17.2 0.803
17.2 0.808
17.2 0.812
17.3 0.816
17.3 0.82
17.3 0.824
17.3 0.829
17.4 0.833
17.4 0.836
17.4 0.84
17.4 0.844
17.4 0.848
17.5 0.852
17.5 0.855
17.5 0.859
17.5 0.862
17.5 0.866
17.6 0.869
17.6 0.872
17.6 0.876
17.6 0.879
17.7 0.882
17.7 0.885
17.7 0.888
17.7 0.891
17.7 0.894
17.8 0.897
17.8 0.9
17.8 0.903
17.8 0.905
17.8 0.908
17.9 0.911
17.9 0.913
17.9 0.916
17.9 0.918
18 0.921
18 0.923
18 0.926
18 0.928
18 0.93
18.1 0.932
18.1 0.934
18.1 0.937
18.1 0.939
18.1 0.941
18.2 0.943
18.2 0.945
18.2 0.947
18.2 0.948
18.3 0.95
18.3 0.952
18.3 0.954
18.3 0.955
18.3 0.957
18.4 0.959
18.4 0.96
18.4 0.962
18.4 0.963
18.4 0.965
18.5 0.966
18.5 0.968
18.5 0.969
18.5 0.971
18.6 0.972
18.6 0.973
18.6 0.975
18.6 0.976
18.6 0.977
18.7 0.978
18.7 0.98
18.7 0.981
18.7 0.982
18.7 0.983
18.8 0.984
18.8 0.985
18.8 0.986
18.8 0.987
18.9 0.988
18.9 0.989
18.9 0.99
18.9 0.991
18.9 0.992
19 0.993
19 0.993
19 0.994
19 0.995
19 0.996
19.1 0.997
19.1 0.997
19.1 0.998
19.1 0.999
19.2 1
19.2 1
19.2 1
19.2 1
19.2 1
19.3 1
19.3 1
19.3 1
19.3 1
19.3 1.01
19.4 1.01
19.4 1.01
19.4 1.01
19.4 1.01
19.5 1.01
19.5 1.01
19.5 1.01
19.5 1.01
19.5 1.01
19.6 1.01
19.6 1.01
19.6 1.01
19.6 1.01
19.6 1.01
19.7 1.01
19.7 1.01
19.7 1.01
19.7 1.01
19.8 1.01
19.8 1.01
19.8 1.01
19.8 1.01
19.8 1.02
19.9 1.02
19.9 1.02
19.9 1.02
19.9 1.02
19.9 1.02
20 1.02
20 1.02
20 1.02
20 1.02
20.1 1.02
20.1 1.02
20.1 1.02
20.1 1.02
20.1 1.02
20.2 1.02
20.2 1.02
20.2 1.02
20.2 1.02
20.2 1.02
20.3 1.02
20.3 1.02
20.3 1.02
20.3 1.02
20.4 1.02
20.4 1.02
20.4 1.02
20.4 1.02
20.4 1.02
20.5 1.02
20.5 1.02
20.5 1.02
20.5 1.02
20.5 1.02
20.6 1.02
20.6 1.02
20.6 1.02
20.6 1.02
20.7 1.02
20.7 1.02
20.7 1.02
20.7 1.02
20.7 1.02
20.8 1.02
20.8 1.02
20.8 1.02
20.8 1.02
20.8 1.02
20.9 1.02
20.9 1.02
20.9 1.02
20.9 1.02
21 1.02
21 1.02
21 1.03
21 1.03
21 1.03
21.1 1.03
21.1 1.03
21.1 1.03
21.1 1.03
21.1 1.03
21.2 1.03
21.2 1.03
21.2 1.03
21.2 1.03
21.3 1.03
21.3 1.03
21.3 1.03
21.3 1.03
21.3 1.03
21.4 1.03
21.4 1.03
21.4 1.03
};
\addlegendentry{UE 21}
\addplot [semithick, darkorange25512714, opacity=0.8]
table {%
0 0.0246
0.0273 0.0246
0.0547 0.0246
0.082 0.0246
0.109 0.0246
0.137 0.0246
0.164 0.0246
0.191 0.0246
0.219 0.0246
0.246 0.0246
0.273 0.0246
0.301 0.0246
0.328 0.0246
0.355 0.0246
0.383 0.0246
0.41 0.0246
0.437 0.0246
0.465 0.0246
0.492 0.0246
0.519 0.0246
0.547 0.0246
0.574 0.0246
0.601 0.0246
0.629 0.0246
0.656 0.0246
0.683 0.0246
0.711 0.0246
0.738 0.0246
0.765 0.0246
0.792 0.0246
0.82 0.0246
0.847 0.0246
0.874 0.0246
0.902 0.0246
0.929 0.0246
0.956 0.0246
0.984 0.0246
1.01 0.0246
1.04 0.0246
1.07 0.0246
1.09 0.0246
1.12 0.0246
1.15 0.0246
1.18 0.0246
1.2 0.0246
1.23 0.0246
1.26 0.0246
1.28 0.0246
1.31 0.0246
1.34 0.0246
1.37 0.0246
1.39 0.0246
1.42 0.0246
1.45 0.0246
1.48 0.0246
1.5 0.0246
1.53 0.0246
1.56 0.0246
1.58 0.0246
1.61 0.0246
1.64 0.0246
1.67 0.0246
1.69 0.0246
1.72 0.0246
1.75 0.0246
1.78 0.0246
1.8 0.0246
1.83 0.0246
1.86 0.0246
1.89 0.0246
1.91 0.0246
1.94 0.0246
1.97 0.0246
1.99 0.0246
2.02 0.0246
2.05 0.0246
2.08 0.0246
2.1 0.0246
2.13 0.0246
2.16 0.0246
2.19 0.0246
2.21 0.0246
2.24 0.0246
2.27 0.0246
2.3 0.0246
2.32 0.0246
2.35 0.0246
2.38 0.0246
2.4 0.0246
2.43 0.0246
2.46 0.0246
2.49 0.0246
2.51 0.0246
2.54 0.0246
2.57 0.0246
2.6 0.0246
2.62 0.0246
2.65 0.0246
2.68 0.0246
2.71 0.0246
2.73 0.0246
2.76 0.0246
2.79 0.0246
2.81 0.0246
2.84 0.0246
2.87 0.0246
2.9 0.0246
2.92 0.0246
2.95 0.0246
2.98 0.0246
3.01 0.0246
3.03 0.0246
3.06 0.0246
3.09 0.0246
3.12 0.0246
3.14 0.0246
3.17 0.0246
3.2 0.0246
3.22 0.0246
3.25 0.0246
3.28 0.0246
3.31 0.0246
3.33 0.0246
3.36 0.0246
3.39 0.0246
3.42 0.0246
3.44 0.0246
3.47 0.0246
3.5 0.0246
3.53 0.0246
3.55 0.0246
3.58 0.0246
3.61 0.0246
3.63 0.0246
3.66 0.0246
3.69 0.0246
3.72 0.0246
3.74 0.0246
3.77 0.0246
3.8 0.0246
3.83 0.0246
3.85 0.0246
3.88 0.0246
3.91 0.0246
3.94 0.0246
3.96 0.0246
3.99 0.0246
4.02 0.0246
4.04 0.0246
4.07 0.0246
4.1 0.0246
4.13 0.0246
4.15 0.0246
4.18 0.0246
4.21 0.0246
4.24 0.0246
4.26 0.0246
4.29 0.0246
4.32 0.0246
4.35 0.0246
4.37 0.0246
4.4 0.0246
4.43 0.0246
4.45 0.0246
4.48 0.0246
4.51 0.0246
4.54 0.0246
4.56 0.0246
4.59 0.0246
4.62 0.0246
4.65 0.0246
4.67 0.0246
4.7 0.0246
4.73 0.0246
4.75 0.0246
4.78 0.0246
4.81 0.0246
4.84 0.0246
4.86 0.0246
4.89 0.0246
4.92 0.0246
4.95 0.0246
4.97 0.0246
5 0.0246
5.03 0.0246
5.06 0.0246
5.08 0.0246
5.11 0.0246
5.14 0.0246
5.16 0.0246
5.19 0.0246
5.22 0.0246
5.25 0.0246
5.27 0.0246
5.3 0.0246
5.33 0.0246
5.36 0.0246
5.38 0.0246
5.41 0.0246
5.44 0.0246
5.47 0.0246
5.49 0.0246
5.52 0.0246
5.55 0.0246
5.57 0.0246
5.6 0.0246
5.63 0.0246
5.66 0.0246
5.68 0.0246
5.71 0.0246
5.74 0.0246
5.77 0.0246
5.79 0.0246
5.82 0.0246
5.85 0.0246
5.88 0.0246
5.9 0.0246
5.93 0.0246
5.96 0.0246
5.98 0.0246
6.01 0.0246
6.04 0.0246
6.07 0.0246
6.09 0.0246
6.12 0.0246
6.15 0.0246
6.18 0.0246
6.2 0.0246
6.23 0.0246
6.26 0.0246
6.29 0.0246
6.31 0.0246
6.34 0.0246
6.37 0.0246
6.39 0.0246
6.42 0.0246
6.45 0.0246
6.48 0.0246
6.5 0.0246
6.53 0.0246
6.56 0.0246
6.59 0.0246
6.61 0.0246
6.64 0.0246
6.67 0.0246
6.7 0.0246
6.72 0.0246
6.75 0.0246
6.78 0.0246
6.8 0.0246
6.83 0.0246
6.86 0.0246
6.89 0.0246
6.91 0.0246
6.94 0.0246
6.97 0.0246
7 0.0246
7.02 0.0246
7.05 0.0246
7.08 0.0246
7.11 0.0246
7.13 0.0246
7.16 0.0246
7.19 0.0246
7.21 0.0246
7.24 0.0246
7.27 0.0246
7.3 0.0246
7.32 0.0246
7.35 0.0246
7.38 0.0246
7.41 0.0246
7.43 0.0246
7.46 0.0246
7.49 0.0246
7.52 0.0246
7.54 0.0246
7.57 0.0246
7.6 0.0246
7.62 0.0246
7.65 0.0246
7.68 0.0246
7.71 0.0246
7.73 0.0246
7.76 0.0246
7.79 0.0246
7.82 0.0246
7.84 0.0246
7.87 0.0246
7.9 0.0246
7.92 0.0246
7.95 0.0246
7.98 0.0246
8.01 0.0246
8.03 0.0246
8.06 0.0246
8.09 0.0246
8.12 0.0246
8.14 0.0246
8.17 0.0246
8.2 0.0246
8.23 0.0246
8.25 0.0246
8.28 0.0246
8.31 0.0246
8.33 0.0246
8.36 0.0246
8.39 0.0246
8.42 0.0246
8.44 0.0246
8.47 0.0246
8.5 0.0246
8.53 0.0246
8.55 0.0246
8.58 0.0246
8.61 0.0246
8.64 0.0246
8.66 0.0246
8.69 0.0246
8.72 0.0246
8.74 0.0246
8.77 0.0246
8.8 0.0246
8.83 0.0246
8.85 0.0246
8.88 0.0246
8.91 0.0246
8.94 0.0246
8.96 0.0246
8.99 0.0246
9.02 0.0246
9.05 0.0246
9.07 0.0246
9.1 0.0246
9.13 0.0246
9.15 0.0246
9.18 0.0246
9.21 0.0246
9.24 0.0246
9.26 0.0246
9.29 0.0246
9.32 0.0246
9.35 0.0246
9.37 0.0246
9.4 0.0246
9.43 0.0246
9.46 0.0246
9.48 0.0246
9.51 0.0246
9.54 0.0246
9.56 0.0246
9.59 0.0246
9.62 0.0246
9.65 0.0246
9.67 0.0246
9.7 0.0246
9.73 0.0246
9.76 0.0246
9.78 0.0246
9.81 0.0246
9.84 0.0246
9.87 0.0246
9.89 0.0246
9.92 0.0246
9.95 0.0246
9.97 0.0246
10 0.0246
10 0.0246
10.1 0.0246
10.1 0.0246
10.1 0.0246
10.1 0.0246
10.2 0.0246
10.2 0.0246
10.2 0.0246
10.2 0.0246
10.3 0.0246
10.3 0.0246
10.3 0.0246
10.4 0.0246
10.4 0.0246
10.4 0.0246
10.4 0.0246
10.5 0.0246
10.5 0.0246
10.5 0.0246
10.5 0.0246
10.6 0.0246
10.6 0.0246
10.6 0.0246
10.7 0.0246
10.7 0.0246
10.7 0.0246
10.7 0.0246
10.8 0.0246
10.8 0.0246
10.8 0.0246
10.8 0.0246
10.9 0.0246
10.9 0.0246
10.9 0.0246
11 0.0246
11 0.0246
11 0.0246
11 0.0246
11.1 0.0246
11.1 0.0246
11.1 0.0246
11.1 0.0246
11.2 0.0246
11.2 0.0246
11.2 0.0246
11.3 0.0246
11.3 0.0246
11.3 0.0246
11.3 0.0246
11.4 0.0246
11.4 0.0246
11.4 0.0246
11.5 0.0246
11.5 0.0246
11.5 0.0246
11.5 0.0246
11.6 0.0246
11.6 0.0246
11.6 0.0246
11.6 0.0246
11.7 0.0246
11.7 0.0246
11.7 0.0246
11.8 0.0246
11.8 0.0246
11.8 0.0246
11.8 0.0246
11.9 0.0246
11.9 0.0246
11.9 0.0246
11.9 0.0246
12 0.0246
12 0.0246
12 0.0246
12.1 0.0246
12.1 0.0246
12.1 0.0246
12.1 0.0246
12.2 0.0246
12.2 0.0246
12.2 0.0246
12.2 0.0246
12.3 0.0246
12.3 0.0246
12.3 0.0246
12.4 0.0246
12.4 0.0246
12.4 0.0246
12.4 0.0246
12.5 0.0246
12.5 0.0246
12.5 0.0246
12.5 0.0246
12.6 0.0246
12.6 0.0246
12.6 0.0246
12.7 0.0246
12.7 0.0246
12.7 0.0246
12.7 0.0246
12.8 0.0246
12.8 0.0246
12.8 0.0246
12.8 0.0246
12.9 0.0246
12.9 0.0246
12.9 0.0246
13 0.0246
13 0.0246
13 0.0246
13 0.0246
13.1 0.0246
13.1 0.0246
13.1 0.0246
13.1 0.0246
13.2 0.0246
13.2 0.0246
13.2 0.0246
13.3 0.0246
13.3 0.0246
13.3 0.0246
13.3 0.0246
13.4 0.0246
13.4 0.0246
13.4 0.0246
13.4 0.0246
13.5 0.0246
13.5 0.0246
13.5 0.0246
13.6 0.0246
13.6 0.0246
13.6 0.0246
13.6 0.0246
13.7 0.0246
13.7 0.0246
13.7 0.0246
13.7 0.0246
13.8 0.0246
13.8 0.0246
13.8 0.0246
13.9 0.0246
13.9 0.0246
13.9 0.0246
13.9 0.0246
14 0.0246
14 0.0246
14 0.0246
14 0.0246
14.1 0.0246
14.1 0.0246
14.1 0.0246
14.2 0.0246
14.2 0.0246
14.2 0.0246
14.2 0.0246
14.3 0.0246
14.3 0.0246
14.3 0.0246
14.3 0.0246
14.4 0.0246
14.4 0.0246
14.4 0.0246
14.5 0.0246
14.5 0.0246
14.5 0.0246
14.5 0.0246
14.6 0.0246
14.6 0.0246
14.6 0.0246
14.6 0.0246
14.7 0.0246
14.7 0.0246
14.7 0.0246
14.8 0.0246
14.8 0.0246
14.8 0.0246
14.8 0.0246
14.9 0.0246
14.9 0.0246
14.9 0.0246
14.9 0.0246
15 0.0246
15 0.0246
15 0.0246
15.1 0.0246
15.1 0.0246
15.1 0.0246
15.1 0.0246
15.2 0.0246
15.2 0.0246
15.2 0.0246
15.2 0.0246
15.3 0.0246
15.3 0.0246
15.3 0.0246
15.4 0.0246
15.4 0.0246
15.4 0.0246
15.4 0.0246
15.5 0.0246
15.5 0.0246
15.5 0.0246
15.5 0.0246
15.6 0.0246
15.6 0.0246
15.6 0.0246
15.7 0.0246
15.7 0.0246
15.7 0.0246
15.7 0.0246
15.8 0.0246
15.8 0.0246
15.8 0.0246
15.8 0.0246
15.9 0.0246
15.9 0.0246
15.9 0.0246
16 0.0246
16 0.0246
16 0.0246
16 0.0246
16.1 0.0246
16.1 0.0246
16.1 0.0246
16.2 0.0246
16.2 0.0246
16.2 0.0246
16.2 0.0246
16.3 0.0246
16.3 0.0246
16.3 0.0246
16.3 0.0246
16.4 0.0246
16.4 0.0246
16.4 0.0246
16.5 0.0246
16.5 0.0246
16.5 0.0246
16.5 0.0246
16.6 0.0246
16.6 0.0246
16.6 0.0246
16.6 0.0246
16.7 0.0246
16.7 0.0246
16.7 0.0246
16.8 0.0246
16.8 0.0246
16.8 0.0246
16.8 0.0246
16.9 0.0246
16.9 0.0246
16.9 0.0246
16.9 0.0246
17 0.0246
17 0.0246
17 0.0246
17.1 0.0246
17.1 0.0246
17.1 0.0246
17.1 0.0246
17.2 0.0246
17.2 0.0246
17.2 0.0246
17.2 0.0246
17.3 0.0246
17.3 0.0246
17.3 0.0246
17.4 0.0246
17.4 0.0246
17.4 0.0246
17.4 0.0246
17.5 0.0246
17.5 0.0246
17.5 0.0246
17.5 0.0246
17.6 0.0246
17.6 0.0246
17.6 0.0246
17.7 0.0246
17.7 0.0246
17.7 0.0246
17.7 0.0246
17.8 0.0246
17.8 0.0246
17.8 0.0246
17.8 0.0246
17.9 0.0246
17.9 0.0246
17.9 0.0246
18 0.0246
18 0.0246
18 0.0246
18 0.0246
18.1 0.0246
18.1 0.0246
18.1 0.0246
18.1 0.0246
18.2 0.0246
18.2 0.0246
18.2 0.0246
18.3 0.0246
18.3 0.0246
18.3 0.0246
18.3 0.0246
18.4 0.0246
18.4 0.0246
18.4 0.0246
18.4 0.0246
18.5 0.0246
18.5 0.0246
18.5 0.0246
18.6 0.0246
18.6 0.0246
18.6 0.0246
18.6 0.0246
18.7 0.0246
18.7 0.0246
18.7 0.0246
18.7 0.0246
18.8 0.0246
18.8 0.0246
18.8 0.0246
18.9 0.0246
18.9 0.0246
18.9 0.0246
18.9 0.0246
19 0.0246
19 0.0246
19 0.0246
19 0.0246
19.1 0.0246
19.1 0.0246
19.1 0.0246
19.2 0.0246
19.2 0.0246
19.2 0.0246
19.2 0.0246
19.3 0.0246
19.3 0.0246
19.3 0.0247
19.3 0.0247
19.4 0.0247
19.4 0.0247
19.4 0.0247
19.5 0.0247
19.5 0.0247
19.5 0.0247
19.5 0.0247
19.6 0.0247
19.6 0.0247
19.6 0.0247
19.6 0.0247
19.7 0.0247
19.7 0.0247
19.7 0.0247
19.8 0.0247
19.8 0.0247
19.8 0.0247
19.8 0.0248
19.9 0.0248
19.9 0.0248
19.9 0.0248
19.9 0.0248
20 0.0248
20 0.0248
20 0.0248
20.1 0.0248
20.1 0.0249
20.1 0.0249
20.1 0.0249
20.2 0.0249
20.2 0.0249
20.2 0.0249
20.2 0.025
20.3 0.025
20.3 0.025
20.3 0.025
20.4 0.0251
20.4 0.0251
20.4 0.0251
20.4 0.0251
20.5 0.0252
20.5 0.0252
20.5 0.0253
20.6 0.0253
20.6 0.0253
20.6 0.0254
20.6 0.0254
20.7 0.0255
20.7 0.0255
20.7 0.0256
20.7 0.0256
20.8 0.0257
20.8 0.0257
20.8 0.0258
20.9 0.0259
20.9 0.026
20.9 0.026
20.9 0.0261
21 0.0262
21 0.0263
21 0.0264
21 0.0265
21.1 0.0266
21.1 0.0267
21.1 0.0269
21.2 0.027
21.2 0.0271
21.2 0.0273
21.2 0.0274
21.3 0.0276
21.3 0.0278
21.3 0.028
21.3 0.0281
21.4 0.0284
21.4 0.0286
21.4 0.0288
21.5 0.029
21.5 0.0293
21.5 0.0296
21.5 0.0299
21.6 0.0302
21.6 0.0305
21.6 0.0308
21.6 0.0312
21.7 0.0316
21.7 0.032
21.7 0.0324
21.8 0.0328
21.8 0.0333
21.8 0.0338
21.8 0.0343
21.9 0.0349
21.9 0.0355
21.9 0.0361
21.9 0.0368
22 0.0375
22 0.0382
22 0.039
22.1 0.0398
22.1 0.0407
22.1 0.0416
22.1 0.0426
22.2 0.0436
22.2 0.0447
22.2 0.0458
22.2 0.047
22.3 0.0483
22.3 0.0497
22.3 0.0511
22.4 0.0526
22.4 0.0541
22.4 0.0558
22.4 0.0575
22.5 0.0594
22.5 0.0613
22.5 0.0634
22.5 0.0655
22.6 0.0678
22.6 0.0702
22.6 0.0727
22.7 0.0754
22.7 0.0782
22.7 0.0811
22.7 0.0842
22.8 0.0874
22.8 0.0908
22.8 0.0944
22.8 0.0981
22.9 0.102
22.9 0.106
22.9 0.11
23 0.115
23 0.12
23 0.125
23 0.13
23.1 0.135
23.1 0.141
23.1 0.147
23.1 0.153
23.2 0.159
23.2 0.166
23.2 0.173
23.3 0.18
23.3 0.188
23.3 0.196
23.3 0.204
23.4 0.212
23.4 0.221
23.4 0.23
23.4 0.239
23.5 0.249
23.5 0.259
23.5 0.269
23.6 0.279
23.6 0.29
23.6 0.301
23.6 0.312
23.7 0.324
23.7 0.336
23.7 0.348
23.7 0.36
23.8 0.372
23.8 0.385
23.8 0.398
23.9 0.411
23.9 0.424
23.9 0.438
23.9 0.451
24 0.465
24 0.478
24 0.492
24 0.506
24.1 0.519
24.1 0.533
24.1 0.547
24.2 0.56
24.2 0.574
24.2 0.587
24.2 0.6
24.3 0.614
24.3 0.626
24.3 0.639
24.3 0.652
24.4 0.664
24.4 0.677
24.4 0.688
24.5 0.7
24.5 0.712
24.5 0.723
24.5 0.734
24.6 0.744
24.6 0.755
24.6 0.765
24.6 0.775
24.7 0.784
24.7 0.793
24.7 0.802
24.8 0.811
24.8 0.819
24.8 0.827
24.8 0.835
24.9 0.842
24.9 0.849
24.9 0.856
24.9 0.863
25 0.869
25 0.875
25 0.881
25.1 0.886
25.1 0.892
25.1 0.897
25.1 0.902
25.2 0.906
25.2 0.911
25.2 0.915
25.3 0.919
25.3 0.923
25.3 0.927
25.3 0.93
25.4 0.933
25.4 0.937
25.4 0.94
25.4 0.942
25.5 0.945
25.5 0.948
25.5 0.95
25.6 0.953
25.6 0.955
25.6 0.957
25.6 0.959
25.7 0.961
25.7 0.963
25.7 0.964
25.7 0.966
25.8 0.968
25.8 0.969
25.8 0.97
25.9 0.972
25.9 0.973
25.9 0.974
25.9 0.975
26 0.976
26 0.977
26 0.978
26 0.979
26.1 0.98
26.1 0.981
26.1 0.982
26.2 0.982
26.2 0.983
26.2 0.984
26.2 0.984
26.3 0.985
26.3 0.985
26.3 0.986
26.3 0.986
26.4 0.987
26.4 0.987
26.4 0.988
26.5 0.988
26.5 0.988
26.5 0.989
26.5 0.989
26.6 0.989
26.6 0.99
26.6 0.99
26.6 0.99
26.7 0.991
26.7 0.991
26.7 0.991
26.8 0.991
26.8 0.991
26.8 0.992
26.8 0.992
26.9 0.992
26.9 0.992
26.9 0.992
26.9 0.992
27 0.993
27 0.993
27 0.993
27.1 0.993
27.1 0.993
27.1 0.993
27.1 0.993
27.2 0.993
27.2 0.993
27.2 0.993
27.2 0.994
27.3 0.994
27.3 0.994
};
\addlegendentry{UE 22}
\addplot [semithick, forestgreen4416044, opacity=0.8]
table {%
0 0.0419
0.0287 0.0419
0.0575 0.0419
0.0862 0.0419
0.115 0.0419
0.144 0.0419
0.172 0.0419
0.201 0.0419
0.23 0.0419
0.259 0.0419
0.287 0.0419
0.316 0.0419
0.345 0.0419
0.373 0.0419
0.402 0.0419
0.431 0.0419
0.46 0.0419
0.488 0.0419
0.517 0.0419
0.546 0.0419
0.575 0.0419
0.603 0.0419
0.632 0.0419
0.661 0.0419
0.689 0.0419
0.718 0.0419
0.747 0.0419
0.776 0.0419
0.804 0.0419
0.833 0.0419
0.862 0.0419
0.891 0.0419
0.919 0.0419
0.948 0.0419
0.977 0.0419
1.01 0.0419
1.03 0.0419
1.06 0.0419
1.09 0.0419
1.12 0.0419
1.15 0.0419
1.18 0.0419
1.21 0.0419
1.24 0.0419
1.26 0.0419
1.29 0.0419
1.32 0.0419
1.35 0.0419
1.38 0.0419
1.41 0.0419
1.44 0.0419
1.47 0.0419
1.49 0.0419
1.52 0.0419
1.55 0.0419
1.58 0.0419
1.61 0.0419
1.64 0.0419
1.67 0.0419
1.69 0.0419
1.72 0.0419
1.75 0.0419
1.78 0.0419
1.81 0.0419
1.84 0.0419
1.87 0.0419
1.9 0.0419
1.92 0.0419
1.95 0.0419
1.98 0.0419
2.01 0.0419
2.04 0.0419
2.07 0.0419
2.1 0.0419
2.13 0.0419
2.15 0.0419
2.18 0.0419
2.21 0.0419
2.24 0.0419
2.27 0.0419
2.3 0.0419
2.33 0.0419
2.36 0.0419
2.38 0.0419
2.41 0.0419
2.44 0.0419
2.47 0.0419
2.5 0.0419
2.53 0.0419
2.56 0.0419
2.59 0.0419
2.61 0.0419
2.64 0.0419
2.67 0.0419
2.7 0.0419
2.73 0.0419
2.76 0.0419
2.79 0.0419
2.82 0.0419
2.84 0.0419
2.87 0.0419
2.9 0.0419
2.93 0.0419
2.96 0.0419
2.99 0.0419
3.02 0.0419
3.05 0.0419
3.07 0.0419
3.1 0.0419
3.13 0.0419
3.16 0.0419
3.19 0.0419
3.22 0.0419
3.25 0.0419
3.28 0.0419
3.3 0.0419
3.33 0.0419
3.36 0.0419
3.39 0.0419
3.42 0.0419
3.45 0.0419
3.48 0.0419
3.5 0.0419
3.53 0.0419
3.56 0.0419
3.59 0.0419
3.62 0.0419
3.65 0.0419
3.68 0.0419
3.71 0.0419
3.73 0.0419
3.76 0.0419
3.79 0.0419
3.82 0.0419
3.85 0.0419
3.88 0.0419
3.91 0.0419
3.94 0.0419
3.96 0.0419
3.99 0.0419
4.02 0.0419
4.05 0.0419
4.08 0.0419
4.11 0.0419
4.14 0.0419
4.17 0.0419
4.19 0.0419
4.22 0.0419
4.25 0.0419
4.28 0.0419
4.31 0.0419
4.34 0.0419
4.37 0.0419
4.4 0.0419
4.42 0.0419
4.45 0.0419
4.48 0.0419
4.51 0.0419
4.54 0.0419
4.57 0.0419
4.6 0.0419
4.63 0.0419
4.65 0.0419
4.68 0.0419
4.71 0.0419
4.74 0.0419
4.77 0.0419
4.8 0.0419
4.83 0.0419
4.86 0.0419
4.88 0.0419
4.91 0.0419
4.94 0.0419
4.97 0.0419
5 0.0419
5.03 0.0419
5.06 0.0419
5.08 0.0419
5.11 0.0419
5.14 0.0419
5.17 0.0419
5.2 0.0419
5.23 0.0419
5.26 0.0419
5.29 0.0419
5.31 0.0419
5.34 0.0419
5.37 0.0419
5.4 0.0419
5.43 0.0419
5.46 0.0419
5.49 0.0419
5.52 0.0419
5.54 0.0419
5.57 0.0419
5.6 0.0419
5.63 0.0419
5.66 0.0419
5.69 0.0419
5.72 0.0419
5.75 0.0419
5.77 0.0419
5.8 0.0419
5.83 0.0419
5.86 0.0419
5.89 0.0419
5.92 0.0419
5.95 0.0419
5.98 0.0419
6 0.0419
6.03 0.0419
6.06 0.0419
6.09 0.0419
6.12 0.0419
6.15 0.0419
6.18 0.0419
6.21 0.0419
6.23 0.0419
6.26 0.0419
6.29 0.0419
6.32 0.0419
6.35 0.0419
6.38 0.0419
6.41 0.0419
6.44 0.0419
6.46 0.0419
6.49 0.0419
6.52 0.0419
6.55 0.0419
6.58 0.0419
6.61 0.0419
6.64 0.0419
6.67 0.0419
6.69 0.0419
6.72 0.0419
6.75 0.0419
6.78 0.0419
6.81 0.0419
6.84 0.0419
6.87 0.0419
6.89 0.0419
6.92 0.0419
6.95 0.0419
6.98 0.0419
7.01 0.0419
7.04 0.0419
7.07 0.0419
7.1 0.0419
7.12 0.0419
7.15 0.0419
7.18 0.0419
7.21 0.0419
7.24 0.0419
7.27 0.0419
7.3 0.0419
7.33 0.0419
7.35 0.0419
7.38 0.0419
7.41 0.0419
7.44 0.0419
7.47 0.0419
7.5 0.0419
7.53 0.0419
7.56 0.0419
7.58 0.0419
7.61 0.0419
7.64 0.0419
7.67 0.0419
7.7 0.0419
7.73 0.0419
7.76 0.0419
7.79 0.0419
7.81 0.0419
7.84 0.0419
7.87 0.0419
7.9 0.0419
7.93 0.0419
7.96 0.0419
7.99 0.0419
8.02 0.0419
8.04 0.0419
8.07 0.0419
8.1 0.0419
8.13 0.0419
8.16 0.0419
8.19 0.0419
8.22 0.0419
8.25 0.0419
8.27 0.0419
8.3 0.0419
8.33 0.0419
8.36 0.0419
8.39 0.0419
8.42 0.0419
8.45 0.0419
8.47 0.0419
8.5 0.0419
8.53 0.0419
8.56 0.0419
8.59 0.0419
8.62 0.0419
8.65 0.0419
8.68 0.0419
8.7 0.0419
8.73 0.0419
8.76 0.0419
8.79 0.0419
8.82 0.0419
8.85 0.0419
8.88 0.0419
8.91 0.0419
8.93 0.0419
8.96 0.0419
8.99 0.0419
9.02 0.0419
9.05 0.0419
9.08 0.0419
9.11 0.0419
9.14 0.0419
9.16 0.0419
9.19 0.0419
9.22 0.0419
9.25 0.0419
9.28 0.0419
9.31 0.0419
9.34 0.0419
9.37 0.0419
9.39 0.0419
9.42 0.0419
9.45 0.0419
9.48 0.0419
9.51 0.0419
9.54 0.0419
9.57 0.0419
9.6 0.0419
9.62 0.0419
9.65 0.0419
9.68 0.0419
9.71 0.0419
9.74 0.0419
9.77 0.0419
9.8 0.0419
9.83 0.0419
9.85 0.0419
9.88 0.0419
9.91 0.0419
9.94 0.0419
9.97 0.0419
10 0.0419
10 0.0419
10.1 0.0419
10.1 0.0419
10.1 0.0419
10.1 0.0419
10.2 0.0419
10.2 0.0419
10.2 0.0419
10.3 0.0419
10.3 0.0419
10.3 0.0419
10.3 0.0419
10.4 0.0419
10.4 0.0419
10.4 0.0419
10.5 0.0419
10.5 0.0419
10.5 0.0419
10.5 0.0419
10.6 0.0419
10.6 0.0419
10.6 0.0419
10.7 0.0419
10.7 0.0419
10.7 0.0419
10.7 0.0419
10.8 0.0419
10.8 0.0419
10.8 0.0419
10.9 0.0419
10.9 0.0419
10.9 0.0419
10.9 0.0419
11 0.0419
11 0.0419
11 0.0419
11.1 0.0419
11.1 0.0419
11.1 0.0419
11.1 0.0419
11.2 0.0419
11.2 0.0419
11.2 0.0419
11.3 0.0419
11.3 0.0419
11.3 0.0419
11.3 0.0419
11.4 0.0419
11.4 0.0419
11.4 0.0419
11.5 0.0419
11.5 0.0419
11.5 0.0419
11.5 0.0419
11.6 0.0419
11.6 0.0419
11.6 0.0419
11.7 0.0419
11.7 0.0419
11.7 0.0419
11.8 0.0419
11.8 0.0419
11.8 0.0419
11.8 0.0419
11.9 0.0419
11.9 0.0419
11.9 0.0419
12 0.0419
12 0.0419
12 0.0419
12 0.0419
12.1 0.0419
12.1 0.0419
12.1 0.0419
12.2 0.0419
12.2 0.0419
12.2 0.0419
12.2 0.0419
12.3 0.0419
12.3 0.0419
12.3 0.0419
12.4 0.0419
12.4 0.0419
12.4 0.0419
12.4 0.0419
12.5 0.0419
12.5 0.0419
12.5 0.0419
12.6 0.0419
12.6 0.0419
12.6 0.0419
12.6 0.0419
12.7 0.0419
12.7 0.0419
12.7 0.0419
12.8 0.0419
12.8 0.0419
12.8 0.0419
12.8 0.0419
12.9 0.0419
12.9 0.0419
12.9 0.0419
13 0.0419
13 0.0419
13 0.0419
13 0.0419
13.1 0.0419
13.1 0.0419
13.1 0.0419
13.2 0.0419
13.2 0.0419
13.2 0.0419
13.2 0.0419
13.3 0.0419
13.3 0.0419
13.3 0.0419
13.4 0.0419
13.4 0.0419
13.4 0.0419
13.4 0.0419
13.5 0.0419
13.5 0.0419
13.5 0.0419
13.6 0.0419
13.6 0.0419
13.6 0.0419
13.6 0.0419
13.7 0.0419
13.7 0.0419
13.7 0.0419
13.8 0.0419
13.8 0.0419
13.8 0.0419
13.8 0.0419
13.9 0.0419
13.9 0.0419
13.9 0.0419
14 0.0419
14 0.0419
14 0.0419
14 0.0419
14.1 0.0419
14.1 0.0419
14.1 0.0419
14.2 0.0419
14.2 0.0419
14.2 0.0419
14.2 0.0419
14.3 0.0419
14.3 0.0419
14.3 0.0419
14.4 0.0419
14.4 0.0419
14.4 0.0419
14.5 0.0419
14.5 0.0419
14.5 0.0419
14.5 0.0419
14.6 0.0419
14.6 0.0419
14.6 0.042
14.7 0.042
14.7 0.042
14.7 0.042
14.7 0.042
14.8 0.042
14.8 0.042
14.8 0.042
14.9 0.042
14.9 0.042
14.9 0.042
14.9 0.042
15 0.042
15 0.042
15 0.042
15.1 0.042
15.1 0.042
15.1 0.042
15.1 0.042
15.2 0.042
15.2 0.042
15.2 0.042
15.3 0.042
15.3 0.042
15.3 0.042
15.3 0.042
15.4 0.042
15.4 0.042
15.4 0.0421
15.5 0.0421
15.5 0.0421
15.5 0.0421
15.5 0.0421
15.6 0.0421
15.6 0.0421
15.6 0.0421
15.7 0.0421
15.7 0.0421
15.7 0.0421
15.7 0.0421
15.8 0.0421
15.8 0.0421
15.8 0.0422
15.9 0.0422
15.9 0.0422
15.9 0.0422
15.9 0.0422
16 0.0422
16 0.0422
16 0.0422
16.1 0.0422
16.1 0.0422
16.1 0.0423
16.1 0.0423
16.2 0.0423
16.2 0.0423
16.2 0.0423
16.3 0.0423
16.3 0.0423
16.3 0.0423
16.3 0.0424
16.4 0.0424
16.4 0.0424
16.4 0.0424
16.5 0.0424
16.5 0.0424
16.5 0.0425
16.5 0.0425
16.6 0.0425
16.6 0.0425
16.6 0.0425
16.7 0.0425
16.7 0.0426
16.7 0.0426
16.7 0.0426
16.8 0.0426
16.8 0.0427
16.8 0.0427
16.9 0.0427
16.9 0.0427
16.9 0.0428
16.9 0.0428
17 0.0428
17 0.0428
17 0.0429
17.1 0.0429
17.1 0.0429
17.1 0.043
17.2 0.043
17.2 0.043
17.2 0.0431
17.2 0.0431
17.3 0.0432
17.3 0.0432
17.3 0.0432
17.4 0.0433
17.4 0.0433
17.4 0.0434
17.4 0.0434
17.5 0.0435
17.5 0.0435
17.5 0.0436
17.6 0.0436
17.6 0.0437
17.6 0.0437
17.6 0.0438
17.7 0.0438
17.7 0.0439
17.7 0.044
17.8 0.044
17.8 0.0441
17.8 0.0442
17.8 0.0442
17.9 0.0443
17.9 0.0444
17.9 0.0445
18 0.0445
18 0.0446
18 0.0447
18 0.0448
18.1 0.0449
18.1 0.045
18.1 0.0451
18.2 0.0452
18.2 0.0453
18.2 0.0454
18.2 0.0455
18.3 0.0456
18.3 0.0457
18.3 0.0458
18.4 0.0459
18.4 0.0461
18.4 0.0462
18.4 0.0463
18.5 0.0465
18.5 0.0466
18.5 0.0468
18.6 0.0469
18.6 0.0471
18.6 0.0472
18.6 0.0474
18.7 0.0476
18.7 0.0477
18.7 0.0479
18.8 0.0481
18.8 0.0483
18.8 0.0485
18.8 0.0487
18.9 0.0489
18.9 0.0491
18.9 0.0493
19 0.0496
19 0.0498
19 0.0501
19 0.0503
19.1 0.0506
19.1 0.0508
19.1 0.0511
19.2 0.0514
19.2 0.0517
19.2 0.052
19.2 0.0523
19.3 0.0526
19.3 0.0529
19.3 0.0533
19.4 0.0536
19.4 0.054
19.4 0.0543
19.4 0.0547
19.5 0.0551
19.5 0.0555
19.5 0.0559
19.6 0.0564
19.6 0.0568
19.6 0.0573
19.7 0.0577
19.7 0.0582
19.7 0.0587
19.7 0.0592
19.8 0.0598
19.8 0.0603
19.8 0.0609
19.9 0.0614
19.9 0.062
19.9 0.0626
19.9 0.0633
20 0.0639
20 0.0646
20 0.0653
20.1 0.066
20.1 0.0667
20.1 0.0675
20.1 0.0682
20.2 0.069
20.2 0.0699
20.2 0.0707
20.3 0.0716
20.3 0.0725
20.3 0.0734
20.3 0.0743
20.4 0.0753
20.4 0.0763
20.4 0.0773
20.5 0.0784
20.5 0.0795
20.5 0.0806
20.5 0.0817
20.6 0.0829
20.6 0.0841
20.6 0.0854
20.7 0.0867
20.7 0.088
20.7 0.0894
20.7 0.0908
20.8 0.0922
20.8 0.0937
20.8 0.0952
20.9 0.0968
20.9 0.0984
20.9 0.1
20.9 0.102
21 0.103
21 0.105
21 0.107
21.1 0.109
21.1 0.111
21.1 0.113
21.1 0.115
21.2 0.117
21.2 0.119
21.2 0.121
21.3 0.124
21.3 0.126
21.3 0.128
21.3 0.131
21.4 0.133
21.4 0.136
21.4 0.139
21.5 0.141
21.5 0.144
21.5 0.147
21.5 0.15
21.6 0.153
21.6 0.156
21.6 0.159
21.7 0.162
21.7 0.165
21.7 0.169
21.7 0.172
21.8 0.176
21.8 0.179
21.8 0.183
21.9 0.187
21.9 0.191
21.9 0.194
21.9 0.199
22 0.203
22 0.207
22 0.211
22.1 0.215
22.1 0.22
22.1 0.224
22.1 0.229
22.2 0.234
22.2 0.239
22.2 0.243
22.3 0.248
22.3 0.254
22.3 0.259
22.4 0.264
22.4 0.269
22.4 0.275
22.4 0.28
22.5 0.286
22.5 0.292
22.5 0.298
22.6 0.303
22.6 0.309
22.6 0.316
22.6 0.322
22.7 0.328
22.7 0.334
22.7 0.341
22.8 0.347
22.8 0.354
22.8 0.361
22.8 0.367
22.9 0.374
22.9 0.381
22.9 0.388
23 0.395
23 0.402
23 0.41
23 0.417
23.1 0.424
23.1 0.432
23.1 0.439
23.2 0.447
23.2 0.454
23.2 0.462
23.2 0.469
23.3 0.477
23.3 0.485
23.3 0.492
23.4 0.5
23.4 0.508
23.4 0.516
23.4 0.524
23.5 0.532
23.5 0.539
23.5 0.547
23.6 0.555
23.6 0.563
23.6 0.571
23.6 0.579
23.7 0.587
23.7 0.595
23.7 0.603
23.8 0.61
23.8 0.618
23.8 0.626
23.8 0.634
23.9 0.641
23.9 0.649
23.9 0.657
24 0.664
24 0.672
24 0.679
24 0.687
24.1 0.694
24.1 0.702
24.1 0.709
24.2 0.716
24.2 0.723
24.2 0.73
24.2 0.737
24.3 0.744
24.3 0.751
24.3 0.758
24.4 0.765
24.4 0.771
24.4 0.778
24.4 0.784
24.5 0.791
24.5 0.797
24.5 0.803
24.6 0.809
24.6 0.815
24.6 0.821
24.6 0.827
24.7 0.833
24.7 0.839
24.7 0.844
24.8 0.85
24.8 0.855
24.8 0.86
24.9 0.866
24.9 0.871
24.9 0.876
24.9 0.881
25 0.886
25 0.89
25 0.895
25.1 0.9
25.1 0.904
25.1 0.908
25.1 0.913
25.2 0.917
25.2 0.921
25.2 0.925
25.3 0.929
25.3 0.933
25.3 0.937
25.3 0.94
25.4 0.944
25.4 0.947
25.4 0.951
25.5 0.954
25.5 0.958
25.5 0.961
25.5 0.964
25.6 0.967
25.6 0.97
25.6 0.973
25.7 0.976
25.7 0.979
25.7 0.981
25.7 0.984
25.8 0.987
25.8 0.989
25.8 0.992
25.9 0.994
25.9 0.996
25.9 0.999
25.9 1
26 1
26 1.01
26 1.01
26.1 1.01
26.1 1.01
26.1 1.01
26.1 1.01
26.2 1.02
26.2 1.02
26.2 1.02
26.3 1.02
26.3 1.02
26.3 1.03
26.3 1.03
26.4 1.03
26.4 1.03
26.4 1.03
26.5 1.03
26.5 1.03
26.5 1.03
26.5 1.04
26.6 1.04
26.6 1.04
26.6 1.04
26.7 1.04
26.7 1.04
26.7 1.04
26.7 1.04
26.8 1.05
26.8 1.05
26.8 1.05
26.9 1.05
26.9 1.05
26.9 1.05
26.9 1.05
27 1.05
27 1.05
27 1.05
27.1 1.05
27.1 1.05
27.1 1.06
27.1 1.06
27.2 1.06
27.2 1.06
27.2 1.06
27.3 1.06
27.3 1.06
27.3 1.06
27.3 1.06
27.4 1.06
27.4 1.06
27.4 1.06
27.5 1.06
27.5 1.06
27.5 1.06
27.6 1.06
27.6 1.06
27.6 1.06
27.6 1.07
27.7 1.07
27.7 1.07
27.7 1.07
27.8 1.07
27.8 1.07
27.8 1.07
27.8 1.07
27.9 1.07
27.9 1.07
27.9 1.07
28 1.07
28 1.07
28 1.07
28 1.07
28.1 1.07
28.1 1.07
28.1 1.07
28.2 1.07
28.2 1.07
28.2 1.07
28.2 1.07
28.3 1.07
28.3 1.07
28.3 1.07
28.4 1.07
28.4 1.07
28.4 1.07
28.4 1.07
28.5 1.07
28.5 1.07
28.5 1.07
28.6 1.07
28.6 1.07
28.6 1.07
28.6 1.07
28.7 1.07
28.7 1.07
};
\addlegendentry{UE 23}
\addplot [semithick, crimson2143940, opacity=0.8]
table {%
0 0.0153
0.0216 0.0153
0.0432 0.0153
0.0649 0.0153
0.0865 0.0153
0.108 0.0153
0.13 0.0153
0.151 0.0153
0.173 0.0153
0.195 0.0153
0.216 0.0153
0.238 0.0153
0.259 0.0153
0.281 0.0153
0.303 0.0153
0.324 0.0153
0.346 0.0153
0.368 0.0153
0.389 0.0153
0.411 0.0153
0.432 0.0153
0.454 0.0153
0.476 0.0153
0.497 0.0153
0.519 0.0153
0.541 0.0153
0.562 0.0153
0.584 0.0153
0.605 0.0153
0.627 0.0153
0.649 0.0153
0.67 0.0153
0.692 0.0153
0.714 0.0153
0.735 0.0153
0.757 0.0153
0.778 0.0153
0.8 0.0153
0.822 0.0153
0.843 0.0153
0.865 0.0153
0.886 0.0153
0.908 0.0153
0.93 0.0153
0.951 0.0153
0.973 0.0153
0.995 0.0153
1.02 0.0153
1.04 0.0153
1.06 0.0153
1.08 0.0153
1.1 0.0153
1.12 0.0153
1.15 0.0153
1.17 0.0153
1.19 0.0153
1.21 0.0153
1.23 0.0153
1.25 0.0153
1.28 0.0153
1.3 0.0153
1.32 0.0153
1.34 0.0153
1.36 0.0153
1.38 0.0153
1.41 0.0153
1.43 0.0153
1.45 0.0153
1.47 0.0153
1.49 0.0153
1.51 0.0153
1.54 0.0153
1.56 0.0153
1.58 0.0153
1.6 0.0153
1.62 0.0153
1.64 0.0153
1.66 0.0153
1.69 0.0153
1.71 0.0153
1.73 0.0153
1.75 0.0153
1.77 0.0153
1.79 0.0153
1.82 0.0153
1.84 0.0153
1.86 0.0153
1.88 0.0153
1.9 0.0153
1.92 0.0153
1.95 0.0153
1.97 0.0153
1.99 0.0153
2.01 0.0153
2.03 0.0153
2.05 0.0153
2.08 0.0153
2.1 0.0153
2.12 0.0153
2.14 0.0153
2.16 0.0153
2.18 0.0153
2.21 0.0153
2.23 0.0153
2.25 0.0153
2.27 0.0153
2.29 0.0153
2.31 0.0153
2.34 0.0153
2.36 0.0153
2.38 0.0153
2.4 0.0153
2.42 0.0153
2.44 0.0153
2.46 0.0153
2.49 0.0153
2.51 0.0153
2.53 0.0153
2.55 0.0153
2.57 0.0153
2.59 0.0153
2.62 0.0153
2.64 0.0153
2.66 0.0153
2.68 0.0153
2.7 0.0153
2.72 0.0153
2.75 0.0153
2.77 0.0153
2.79 0.0153
2.81 0.0153
2.83 0.0153
2.85 0.0153
2.88 0.0153
2.9 0.0153
2.92 0.0153
2.94 0.0153
2.96 0.0153
2.98 0.0153
3.01 0.0153
3.03 0.0153
3.05 0.0153
3.07 0.0153
3.09 0.0153
3.11 0.0153
3.14 0.0153
3.16 0.0153
3.18 0.0153
3.2 0.0153
3.22 0.0153
3.24 0.0153
3.26 0.0153
3.29 0.0153
3.31 0.0153
3.33 0.0153
3.35 0.0153
3.37 0.0153
3.39 0.0153
3.42 0.0153
3.44 0.0153
3.46 0.0153
3.48 0.0153
3.5 0.0153
3.52 0.0153
3.55 0.0153
3.57 0.0153
3.59 0.0153
3.61 0.0153
3.63 0.0153
3.65 0.0153
3.68 0.0153
3.7 0.0153
3.72 0.0153
3.74 0.0153
3.76 0.0153
3.78 0.0153
3.81 0.0153
3.83 0.0153
3.85 0.0153
3.87 0.0153
3.89 0.0153
3.91 0.0153
3.94 0.0153
3.96 0.0153
3.98 0.0153
4 0.0153
4.02 0.0153
4.04 0.0153
4.06 0.0153
4.09 0.0153
4.11 0.0153
4.13 0.0153
4.15 0.0153
4.17 0.0153
4.19 0.0153
4.22 0.0153
4.24 0.0153
4.26 0.0153
4.28 0.0153
4.3 0.0153
4.32 0.0153
4.35 0.0153
4.37 0.0153
4.39 0.0153
4.41 0.0153
4.43 0.0153
4.45 0.0153
4.48 0.0153
4.5 0.0153
4.52 0.0153
4.54 0.0153
4.56 0.0153
4.58 0.0153
4.61 0.0153
4.63 0.0153
4.65 0.0153
4.67 0.0153
4.69 0.0153
4.71 0.0153
4.74 0.0153
4.76 0.0153
4.78 0.0153
4.8 0.0153
4.82 0.0153
4.84 0.0153
4.86 0.0153
4.89 0.0153
4.91 0.0153
4.93 0.0153
4.95 0.0153
4.97 0.0153
4.99 0.0153
5.02 0.0153
5.04 0.0153
5.06 0.0153
5.08 0.0153
5.1 0.0153
5.12 0.0153
5.15 0.0153
5.17 0.0153
5.19 0.0153
5.21 0.0153
5.23 0.0153
5.25 0.0153
5.28 0.0153
5.3 0.0153
5.32 0.0153
5.34 0.0153
5.36 0.0153
5.38 0.0153
5.41 0.0153
5.43 0.0153
5.45 0.0153
5.47 0.0153
5.49 0.0153
5.51 0.0153
5.54 0.0153
5.56 0.0153
5.58 0.0153
5.6 0.0153
5.62 0.0153
5.64 0.0153
5.66 0.0153
5.69 0.0153
5.71 0.0153
5.73 0.0153
5.75 0.0153
5.77 0.0153
5.79 0.0153
5.82 0.0153
5.84 0.0153
5.86 0.0153
5.88 0.0153
5.9 0.0153
5.92 0.0153
5.95 0.0153
5.97 0.0153
5.99 0.0153
6.01 0.0153
6.03 0.0153
6.05 0.0153
6.08 0.0153
6.1 0.0153
6.12 0.0153
6.14 0.0153
6.16 0.0153
6.18 0.0153
6.21 0.0153
6.23 0.0153
6.25 0.0153
6.27 0.0153
6.29 0.0153
6.31 0.0153
6.34 0.0153
6.36 0.0153
6.38 0.0153
6.4 0.0153
6.42 0.0153
6.44 0.0153
6.46 0.0153
6.49 0.0153
6.51 0.0153
6.53 0.0153
6.55 0.0153
6.57 0.0153
6.59 0.0153
6.62 0.0153
6.64 0.0153
6.66 0.0153
6.68 0.0153
6.7 0.0153
6.72 0.0153
6.75 0.0153
6.77 0.0153
6.79 0.0153
6.81 0.0153
6.83 0.0153
6.85 0.0153
6.88 0.0153
6.9 0.0153
6.92 0.0153
6.94 0.0153
6.96 0.0153
6.98 0.0153
7.01 0.0153
7.03 0.0153
7.05 0.0153
7.07 0.0154
7.09 0.0154
7.11 0.0154
7.14 0.0154
7.16 0.0154
7.18 0.0154
7.2 0.0154
7.22 0.0154
7.24 0.0154
7.26 0.0154
7.29 0.0154
7.31 0.0154
7.33 0.0154
7.35 0.0154
7.37 0.0154
7.39 0.0154
7.42 0.0154
7.44 0.0154
7.46 0.0154
7.48 0.0154
7.5 0.0154
7.52 0.0154
7.55 0.0154
7.57 0.0154
7.59 0.0154
7.61 0.0154
7.63 0.0154
7.65 0.0154
7.68 0.0154
7.7 0.0154
7.72 0.0154
7.74 0.0154
7.76 0.0154
7.78 0.0154
7.81 0.0154
7.83 0.0154
7.85 0.0154
7.87 0.0154
7.89 0.0154
7.91 0.0154
7.94 0.0154
7.96 0.0154
7.98 0.0154
8 0.0154
8.02 0.0154
8.04 0.0154
8.06 0.0154
8.09 0.0154
8.11 0.0154
8.13 0.0154
8.15 0.0154
8.17 0.0154
8.19 0.0154
8.22 0.0154
8.24 0.0154
8.26 0.0154
8.28 0.0154
8.3 0.0154
8.32 0.0154
8.35 0.0154
8.37 0.0154
8.39 0.0154
8.41 0.0154
8.43 0.0154
8.45 0.0154
8.48 0.0154
8.5 0.0154
8.52 0.0154
8.54 0.0154
8.56 0.0154
8.58 0.0154
8.61 0.0154
8.63 0.0154
8.65 0.0154
8.67 0.0154
8.69 0.0154
8.71 0.0154
8.74 0.0154
8.76 0.0154
8.78 0.0154
8.8 0.0154
8.82 0.0154
8.84 0.0154
8.86 0.0154
8.89 0.0154
8.91 0.0154
8.93 0.0154
8.95 0.0154
8.97 0.0154
8.99 0.0154
9.02 0.0154
9.04 0.0154
9.06 0.0154
9.08 0.0155
9.1 0.0155
9.12 0.0155
9.15 0.0155
9.17 0.0155
9.19 0.0155
9.21 0.0155
9.23 0.0155
9.25 0.0155
9.28 0.0155
9.3 0.0155
9.32 0.0155
9.34 0.0155
9.36 0.0155
9.38 0.0155
9.41 0.0155
9.43 0.0155
9.45 0.0155
9.47 0.0155
9.49 0.0155
9.51 0.0156
9.54 0.0156
9.56 0.0156
9.58 0.0156
9.6 0.0156
9.62 0.0156
9.64 0.0156
9.66 0.0156
9.69 0.0156
9.71 0.0156
9.73 0.0156
9.75 0.0156
9.77 0.0156
9.79 0.0157
9.82 0.0157
9.84 0.0157
9.86 0.0157
9.88 0.0157
9.9 0.0157
9.92 0.0157
9.95 0.0157
9.97 0.0157
9.99 0.0158
10 0.0158
10 0.0158
10.1 0.0158
10.1 0.0158
10.1 0.0158
10.1 0.0159
10.1 0.0159
10.2 0.0159
10.2 0.0159
10.2 0.0159
10.2 0.0159
10.2 0.016
10.3 0.016
10.3 0.016
10.3 0.016
10.3 0.016
10.4 0.0161
10.4 0.0161
10.4 0.0161
10.4 0.0161
10.4 0.0162
10.5 0.0162
10.5 0.0162
10.5 0.0162
10.5 0.0163
10.6 0.0163
10.6 0.0163
10.6 0.0164
10.6 0.0164
10.6 0.0164
10.7 0.0165
10.7 0.0165
10.7 0.0165
10.7 0.0166
10.7 0.0166
10.8 0.0167
10.8 0.0167
10.8 0.0168
10.8 0.0168
10.9 0.0169
10.9 0.0169
10.9 0.017
10.9 0.017
10.9 0.0171
11 0.0171
11 0.0172
11 0.0172
11 0.0173
11 0.0174
11.1 0.0174
11.1 0.0175
11.1 0.0176
11.1 0.0176
11.2 0.0177
11.2 0.0178
11.2 0.0179
11.2 0.018
11.2 0.018
11.3 0.0181
11.3 0.0182
11.3 0.0183
11.3 0.0184
11.4 0.0185
11.4 0.0186
11.4 0.0187
11.4 0.0188
11.4 0.0189
11.5 0.0191
11.5 0.0192
11.5 0.0193
11.5 0.0194
11.5 0.0196
11.6 0.0197
11.6 0.0198
11.6 0.02
11.6 0.0201
11.7 0.0203
11.7 0.0205
11.7 0.0206
11.7 0.0208
11.7 0.021
11.8 0.0212
11.8 0.0213
11.8 0.0215
11.8 0.0217
11.8 0.0219
11.9 0.0222
11.9 0.0224
11.9 0.0226
11.9 0.0228
12 0.0231
12 0.0233
12 0.0236
12 0.0239
12 0.0241
12.1 0.0244
12.1 0.0247
12.1 0.025
12.1 0.0253
12.2 0.0257
12.2 0.026
12.2 0.0263
12.2 0.0267
12.2 0.0271
12.3 0.0274
12.3 0.0278
12.3 0.0282
12.3 0.0287
12.3 0.0291
12.4 0.0295
12.4 0.03
12.4 0.0305
12.4 0.0309
12.5 0.0314
12.5 0.032
12.5 0.0325
12.5 0.033
12.5 0.0336
12.6 0.0342
12.6 0.0348
12.6 0.0354
12.6 0.0361
12.6 0.0367
12.7 0.0374
12.7 0.0381
12.7 0.0389
12.7 0.0396
12.8 0.0404
12.8 0.0412
12.8 0.042
12.8 0.0428
12.8 0.0437
12.9 0.0446
12.9 0.0456
12.9 0.0465
12.9 0.0475
13 0.0485
13 0.0496
13 0.0506
13 0.0517
13 0.0529
13.1 0.0541
13.1 0.0553
13.1 0.0565
13.1 0.0578
13.1 0.0592
13.2 0.0605
13.2 0.0619
13.2 0.0634
13.2 0.0649
13.3 0.0664
13.3 0.068
13.3 0.0696
13.3 0.0713
13.3 0.073
13.4 0.0748
13.4 0.0766
13.4 0.0785
13.4 0.0804
13.4 0.0824
13.5 0.0844
13.5 0.0865
13.5 0.0887
13.5 0.0909
13.6 0.0932
13.6 0.0955
13.6 0.0979
13.6 0.1
13.6 0.103
13.7 0.106
13.7 0.108
13.7 0.111
13.7 0.114
13.8 0.117
13.8 0.12
13.8 0.123
13.8 0.126
13.8 0.129
13.9 0.132
13.9 0.136
13.9 0.139
13.9 0.143
13.9 0.146
14 0.15
14 0.154
14 0.158
14 0.161
14.1 0.166
14.1 0.17
14.1 0.174
14.1 0.178
14.1 0.183
14.2 0.187
14.2 0.192
14.2 0.196
14.2 0.201
14.2 0.206
14.3 0.211
14.3 0.216
14.3 0.221
14.3 0.227
14.4 0.232
14.4 0.238
14.4 0.243
14.4 0.249
14.4 0.255
14.5 0.261
14.5 0.266
14.5 0.273
14.5 0.279
14.6 0.285
14.6 0.291
14.6 0.298
14.6 0.304
14.6 0.311
14.7 0.318
14.7 0.324
14.7 0.331
14.7 0.338
14.7 0.345
14.8 0.352
14.8 0.359
14.8 0.367
14.8 0.374
14.9 0.381
14.9 0.389
14.9 0.396
14.9 0.404
14.9 0.411
15 0.419
15 0.427
15 0.434
15 0.442
15 0.45
15.1 0.458
15.1 0.465
15.1 0.473
15.1 0.481
15.2 0.489
15.2 0.497
15.2 0.505
15.2 0.513
15.2 0.521
15.3 0.529
15.3 0.536
15.3 0.544
15.3 0.552
15.4 0.56
15.4 0.568
15.4 0.575
15.4 0.583
15.4 0.591
15.5 0.598
15.5 0.606
15.5 0.614
15.5 0.621
15.5 0.629
15.6 0.636
15.6 0.643
15.6 0.65
15.6 0.658
15.7 0.665
15.7 0.672
15.7 0.679
15.7 0.686
15.7 0.692
15.8 0.699
15.8 0.706
15.8 0.712
15.8 0.719
15.8 0.725
15.9 0.731
15.9 0.738
15.9 0.744
15.9 0.75
16 0.756
16 0.761
16 0.767
16 0.773
16 0.778
16.1 0.784
16.1 0.789
16.1 0.794
16.1 0.799
16.2 0.804
16.2 0.809
16.2 0.814
16.2 0.819
16.2 0.824
16.3 0.828
16.3 0.833
16.3 0.837
16.3 0.841
16.3 0.845
16.4 0.849
16.4 0.853
16.4 0.857
16.4 0.861
16.5 0.865
16.5 0.868
16.5 0.872
16.5 0.875
16.5 0.879
16.6 0.882
16.6 0.885
16.6 0.888
16.6 0.892
16.6 0.894
16.7 0.897
16.7 0.9
16.7 0.903
16.7 0.906
16.8 0.908
16.8 0.911
16.8 0.913
16.8 0.916
16.8 0.918
16.9 0.92
16.9 0.923
16.9 0.925
16.9 0.927
17 0.929
17 0.931
17 0.933
17 0.935
17 0.937
17.1 0.938
17.1 0.94
17.1 0.942
17.1 0.944
17.1 0.945
17.2 0.947
17.2 0.948
17.2 0.95
17.2 0.951
17.3 0.952
17.3 0.954
17.3 0.955
17.3 0.956
17.3 0.958
17.4 0.959
17.4 0.96
17.4 0.961
17.4 0.962
17.4 0.963
17.5 0.964
17.5 0.965
17.5 0.966
17.5 0.967
17.6 0.968
17.6 0.969
17.6 0.97
17.6 0.971
17.6 0.971
17.7 0.972
17.7 0.973
17.7 0.974
17.7 0.974
17.8 0.975
17.8 0.976
17.8 0.976
17.8 0.977
17.8 0.978
17.9 0.978
17.9 0.979
17.9 0.979
17.9 0.98
17.9 0.98
18 0.981
18 0.981
18 0.982
18 0.982
18.1 0.983
18.1 0.983
18.1 0.984
18.1 0.984
18.1 0.984
18.2 0.985
18.2 0.985
18.2 0.986
18.2 0.986
18.2 0.986
18.3 0.987
18.3 0.987
18.3 0.987
18.3 0.988
18.4 0.988
18.4 0.988
18.4 0.988
18.4 0.989
18.4 0.989
18.5 0.989
18.5 0.989
18.5 0.99
18.5 0.99
18.6 0.99
18.6 0.99
18.6 0.99
18.6 0.991
18.6 0.991
18.7 0.991
18.7 0.991
18.7 0.991
18.7 0.992
18.7 0.992
18.8 0.992
18.8 0.992
18.8 0.992
18.8 0.992
18.9 0.992
18.9 0.993
18.9 0.993
18.9 0.993
18.9 0.993
19 0.993
19 0.993
19 0.993
19 0.993
19 0.993
19.1 0.994
19.1 0.994
19.1 0.994
19.1 0.994
19.2 0.994
19.2 0.994
19.2 0.994
19.2 0.994
19.2 0.994
19.3 0.994
19.3 0.994
19.3 0.995
19.3 0.995
19.4 0.995
19.4 0.995
19.4 0.995
19.4 0.995
19.4 0.995
19.5 0.995
19.5 0.995
19.5 0.995
19.5 0.995
19.5 0.995
19.6 0.995
19.6 0.995
19.6 0.995
19.6 0.995
19.7 0.995
19.7 0.995
19.7 0.995
19.7 0.996
19.7 0.996
19.8 0.996
19.8 0.996
19.8 0.996
19.8 0.996
19.8 0.996
19.9 0.996
19.9 0.996
19.9 0.996
19.9 0.996
20 0.996
20 0.996
20 0.996
20 0.996
20 0.996
20.1 0.996
20.1 0.996
20.1 0.996
20.1 0.996
20.2 0.996
20.2 0.996
20.2 0.996
20.2 0.996
20.2 0.996
20.3 0.996
20.3 0.996
20.3 0.996
20.3 0.996
20.3 0.996
20.4 0.996
20.4 0.996
20.4 0.996
20.4 0.996
20.5 0.996
20.5 0.996
20.5 0.996
20.5 0.996
20.5 0.996
20.6 0.996
20.6 0.996
20.6 0.996
20.6 0.996
20.6 0.996
20.7 0.996
20.7 0.996
20.7 0.996
20.7 0.996
20.8 0.996
20.8 0.996
20.8 0.996
20.8 0.996
20.8 0.996
20.9 0.996
20.9 0.996
20.9 0.996
20.9 0.996
21 0.996
21 0.996
21 0.997
21 0.997
21 0.997
21.1 0.997
21.1 0.997
21.1 0.997
21.1 0.997
21.1 0.997
21.2 0.997
21.2 0.997
21.2 0.997
21.2 0.997
21.3 0.997
21.3 0.997
21.3 0.997
21.3 0.997
21.3 0.997
21.4 0.997
21.4 0.997
21.4 0.997
21.4 0.997
21.4 0.997
21.5 0.997
21.5 0.997
21.5 0.997
21.5 0.997
21.6 0.997
21.6 0.997
21.6 0.997
};
\addlegendentry{UE 24}
\addplot [semithick, mediumpurple148103189, opacity=0.8]
table {%
0 0.0217
0.0277 0.0217
0.0555 0.0217
0.0832 0.0217
0.111 0.0217
0.139 0.0217
0.166 0.0217
0.194 0.0217
0.222 0.0217
0.25 0.0217
0.277 0.0217
0.305 0.0217
0.333 0.0217
0.36 0.0217
0.388 0.0217
0.416 0.0217
0.444 0.0217
0.471 0.0217
0.499 0.0217
0.527 0.0217
0.555 0.0217
0.582 0.0217
0.61 0.0217
0.638 0.0217
0.665 0.0217
0.693 0.0217
0.721 0.0217
0.749 0.0217
0.776 0.0217
0.804 0.0217
0.832 0.0217
0.86 0.0217
0.887 0.0217
0.915 0.0217
0.943 0.0217
0.97 0.0217
0.998 0.0217
1.03 0.0217
1.05 0.0217
1.08 0.0217
1.11 0.0217
1.14 0.0217
1.16 0.0217
1.19 0.0217
1.22 0.0217
1.25 0.0217
1.28 0.0217
1.3 0.0217
1.33 0.0217
1.36 0.0217
1.39 0.0217
1.41 0.0217
1.44 0.0217
1.47 0.0217
1.5 0.0217
1.53 0.0217
1.55 0.0217
1.58 0.0217
1.61 0.0217
1.64 0.0217
1.66 0.0217
1.69 0.0217
1.72 0.0217
1.75 0.0217
1.77 0.0217
1.8 0.0217
1.83 0.0217
1.86 0.0217
1.89 0.0217
1.91 0.0217
1.94 0.0217
1.97 0.0217
2 0.0217
2.02 0.0217
2.05 0.0217
2.08 0.0217
2.11 0.0217
2.14 0.0217
2.16 0.0217
2.19 0.0217
2.22 0.0217
2.25 0.0217
2.27 0.0217
2.3 0.0217
2.33 0.0217
2.36 0.0217
2.38 0.0217
2.41 0.0217
2.44 0.0217
2.47 0.0217
2.5 0.0217
2.52 0.0217
2.55 0.0217
2.58 0.0217
2.61 0.0217
2.63 0.0217
2.66 0.0217
2.69 0.0217
2.72 0.0217
2.75 0.0217
2.77 0.0217
2.8 0.0217
2.83 0.0217
2.86 0.0217
2.88 0.0217
2.91 0.0217
2.94 0.0217
2.97 0.0217
2.99 0.0217
3.02 0.0217
3.05 0.0217
3.08 0.0217
3.11 0.0217
3.13 0.0217
3.16 0.0217
3.19 0.0217
3.22 0.0217
3.24 0.0217
3.27 0.0217
3.3 0.0217
3.33 0.0217
3.36 0.0217
3.38 0.0217
3.41 0.0217
3.44 0.0217
3.47 0.0217
3.49 0.0217
3.52 0.0217
3.55 0.0217
3.58 0.0217
3.6 0.0217
3.63 0.0217
3.66 0.0217
3.69 0.0217
3.72 0.0217
3.74 0.0217
3.77 0.0217
3.8 0.0217
3.83 0.0217
3.85 0.0217
3.88 0.0217
3.91 0.0217
3.94 0.0217
3.97 0.0217
3.99 0.0217
4.02 0.0217
4.05 0.0217
4.08 0.0217
4.1 0.0217
4.13 0.0217
4.16 0.0217
4.19 0.0217
4.21 0.0217
4.24 0.0217
4.27 0.0217
4.3 0.0217
4.33 0.0217
4.35 0.0217
4.38 0.0217
4.41 0.0217
4.44 0.0217
4.46 0.0217
4.49 0.0217
4.52 0.0217
4.55 0.0217
4.58 0.0217
4.6 0.0217
4.63 0.0217
4.66 0.0217
4.69 0.0217
4.71 0.0217
4.74 0.0217
4.77 0.0217
4.8 0.0217
4.82 0.0217
4.85 0.0217
4.88 0.0217
4.91 0.0217
4.94 0.0217
4.96 0.0217
4.99 0.0217
5.02 0.0217
5.05 0.0217
5.07 0.0217
5.1 0.0217
5.13 0.0217
5.16 0.0217
5.19 0.0217
5.21 0.0217
5.24 0.0217
5.27 0.0217
5.3 0.0217
5.32 0.0217
5.35 0.0217
5.38 0.0217
5.41 0.0217
5.43 0.0217
5.46 0.0217
5.49 0.0217
5.52 0.0217
5.55 0.0217
5.57 0.0217
5.6 0.0217
5.63 0.0217
5.66 0.0217
5.68 0.0217
5.71 0.0217
5.74 0.0217
5.77 0.0217
5.8 0.0217
5.82 0.0217
5.85 0.0217
5.88 0.0217
5.91 0.0217
5.93 0.0217
5.96 0.0217
5.99 0.0217
6.02 0.0217
6.04 0.0217
6.07 0.0217
6.1 0.0217
6.13 0.0217
6.16 0.0217
6.18 0.0217
6.21 0.0217
6.24 0.0217
6.27 0.0217
6.29 0.0217
6.32 0.0217
6.35 0.0217
6.38 0.0217
6.41 0.0217
6.43 0.0217
6.46 0.0217
6.49 0.0217
6.52 0.0217
6.54 0.0217
6.57 0.0217
6.6 0.0217
6.63 0.0217
6.65 0.0217
6.68 0.0217
6.71 0.0217
6.74 0.0217
6.77 0.0217
6.79 0.0217
6.82 0.0217
6.85 0.0217
6.88 0.0217
6.9 0.0217
6.93 0.0217
6.96 0.0217
6.99 0.0217
7.02 0.0217
7.04 0.0217
7.07 0.0217
7.1 0.0217
7.13 0.0217
7.15 0.0217
7.18 0.0217
7.21 0.0217
7.24 0.0217
7.26 0.0217
7.29 0.0217
7.32 0.0217
7.35 0.0217
7.38 0.0217
7.4 0.0217
7.43 0.0217
7.46 0.0217
7.49 0.0217
7.51 0.0217
7.54 0.0217
7.57 0.0217
7.6 0.0217
7.63 0.0217
7.65 0.0217
7.68 0.0217
7.71 0.0217
7.74 0.0217
7.76 0.0217
7.79 0.0217
7.82 0.0217
7.85 0.0217
7.87 0.0217
7.9 0.0217
7.93 0.0217
7.96 0.0217
7.99 0.0217
8.01 0.0217
8.04 0.0217
8.07 0.0217
8.1 0.0217
8.12 0.0217
8.15 0.0217
8.18 0.0217
8.21 0.0217
8.24 0.0217
8.26 0.0217
8.29 0.0217
8.32 0.0217
8.35 0.0217
8.37 0.0217
8.4 0.0217
8.43 0.0217
8.46 0.0217
8.48 0.0217
8.51 0.0217
8.54 0.0217
8.57 0.0217
8.6 0.0217
8.62 0.0217
8.65 0.0217
8.68 0.0217
8.71 0.0217
8.73 0.0217
8.76 0.0217
8.79 0.0217
8.82 0.0217
8.85 0.0217
8.87 0.0217
8.9 0.0217
8.93 0.0217
8.96 0.0217
8.98 0.0217
9.01 0.0217
9.04 0.0217
9.07 0.0217
9.09 0.0217
9.12 0.0217
9.15 0.0217
9.18 0.0217
9.21 0.0217
9.23 0.0217
9.26 0.0217
9.29 0.0217
9.32 0.0217
9.34 0.0217
9.37 0.0217
9.4 0.0217
9.43 0.0217
9.46 0.0217
9.48 0.0217
9.51 0.0217
9.54 0.0217
9.57 0.0217
9.59 0.0217
9.62 0.0217
9.65 0.0217
9.68 0.0217
9.7 0.0217
9.73 0.0217
9.76 0.0217
9.79 0.0217
9.82 0.0217
9.84 0.0217
9.87 0.0217
9.9 0.0217
9.93 0.0217
9.95 0.0217
9.98 0.0217
10 0.0217
10 0.0217
10.1 0.0217
10.1 0.0217
10.1 0.0217
10.1 0.0217
10.2 0.0217
10.2 0.0217
10.2 0.0217
10.3 0.0217
10.3 0.0217
10.3 0.0217
10.3 0.0217
10.4 0.0217
10.4 0.0217
10.4 0.0217
10.5 0.0217
10.5 0.0217
10.5 0.0217
10.5 0.0217
10.6 0.0217
10.6 0.0217
10.6 0.0217
10.6 0.0217
10.7 0.0217
10.7 0.0217
10.7 0.0217
10.8 0.0217
10.8 0.0217
10.8 0.0217
10.8 0.0217
10.9 0.0217
10.9 0.0217
10.9 0.0217
11 0.0217
11 0.0217
11 0.0217
11 0.0217
11.1 0.0217
11.1 0.0217
11.1 0.0217
11.1 0.0217
11.2 0.0217
11.2 0.0217
11.2 0.0217
11.3 0.0217
11.3 0.0217
11.3 0.0217
11.3 0.0217
11.4 0.0217
11.4 0.0217
11.4 0.0217
11.5 0.0217
11.5 0.0217
11.5 0.0217
11.5 0.0217
11.6 0.0217
11.6 0.0217
11.6 0.0217
11.6 0.0217
11.7 0.0217
11.7 0.0217
11.7 0.0217
11.8 0.0217
11.8 0.0217
11.8 0.0217
11.8 0.0217
11.9 0.0217
11.9 0.0217
11.9 0.0217
12 0.0217
12 0.0217
12 0.0217
12 0.0217
12.1 0.0217
12.1 0.0217
12.1 0.0217
12.1 0.0217
12.2 0.0217
12.2 0.0217
12.2 0.0217
12.3 0.0217
12.3 0.0217
12.3 0.0217
12.3 0.0217
12.4 0.0217
12.4 0.0217
12.4 0.0217
12.4 0.0217
12.5 0.0217
12.5 0.0217
12.5 0.0217
12.6 0.0217
12.6 0.0217
12.6 0.0217
12.6 0.0217
12.7 0.0217
12.7 0.0217
12.7 0.0217
12.8 0.0217
12.8 0.0217
12.8 0.0217
12.8 0.0217
12.9 0.0217
12.9 0.0217
12.9 0.0217
12.9 0.0217
13 0.0217
13 0.0217
13 0.0217
13.1 0.0217
13.1 0.0217
13.1 0.0217
13.1 0.0217
13.2 0.0217
13.2 0.0217
13.2 0.0217
13.3 0.0217
13.3 0.0217
13.3 0.0217
13.3 0.0217
13.4 0.0217
13.4 0.0217
13.4 0.0217
13.4 0.0217
13.5 0.0217
13.5 0.0217
13.5 0.0217
13.6 0.0217
13.6 0.0217
13.6 0.0217
13.6 0.0217
13.7 0.0217
13.7 0.0217
13.7 0.0217
13.8 0.0217
13.8 0.0217
13.8 0.0217
13.8 0.0217
13.9 0.0217
13.9 0.0217
13.9 0.0217
13.9 0.0217
14 0.0217
14 0.0217
14 0.0217
14.1 0.0217
14.1 0.0217
14.1 0.0217
14.1 0.0217
14.2 0.0217
14.2 0.0217
14.2 0.0217
14.3 0.0217
14.3 0.0217
14.3 0.0217
14.3 0.0217
14.4 0.0217
14.4 0.0217
14.4 0.0217
14.4 0.0217
14.5 0.0217
14.5 0.0217
14.5 0.0217
14.6 0.0217
14.6 0.0217
14.6 0.0217
14.6 0.0217
14.7 0.0217
14.7 0.0217
14.7 0.0217
14.8 0.0217
14.8 0.0217
14.8 0.0217
14.8 0.0217
14.9 0.0217
14.9 0.0217
14.9 0.0217
14.9 0.0217
15 0.0217
15 0.0217
15 0.0217
15.1 0.0217
15.1 0.0217
15.1 0.0217
15.1 0.0217
15.2 0.0217
15.2 0.0217
15.2 0.0217
15.3 0.0217
15.3 0.0217
15.3 0.0217
15.3 0.0217
15.4 0.0217
15.4 0.0217
15.4 0.0217
15.4 0.0217
15.5 0.0217
15.5 0.0217
15.5 0.0217
15.6 0.0217
15.6 0.0217
15.6 0.0217
15.6 0.0217
15.7 0.0217
15.7 0.0217
15.7 0.0217
15.7 0.0217
15.8 0.0217
15.8 0.0217
15.8 0.0217
15.9 0.0217
15.9 0.0217
15.9 0.0217
15.9 0.0217
16 0.0217
16 0.0217
16 0.0217
16.1 0.0217
16.1 0.0217
16.1 0.0217
16.1 0.0217
16.2 0.0217
16.2 0.0217
16.2 0.0217
16.2 0.0217
16.3 0.0217
16.3 0.0217
16.3 0.0217
16.4 0.0217
16.4 0.0217
16.4 0.0217
16.4 0.0217
16.5 0.0217
16.5 0.0217
16.5 0.0217
16.6 0.0217
16.6 0.0217
16.6 0.0217
16.6 0.0217
16.7 0.0217
16.7 0.0217
16.7 0.0217
16.7 0.0217
16.8 0.0217
16.8 0.0217
16.8 0.0217
16.9 0.0217
16.9 0.0217
16.9 0.0217
16.9 0.0217
17 0.0217
17 0.0217
17 0.0217
17.1 0.0217
17.1 0.0217
17.1 0.0217
17.1 0.0217
17.2 0.0217
17.2 0.0217
17.2 0.0217
17.2 0.0217
17.3 0.0217
17.3 0.0217
17.3 0.0217
17.4 0.0217
17.4 0.0217
17.4 0.0217
17.4 0.0217
17.5 0.0217
17.5 0.0217
17.5 0.0217
17.6 0.0217
17.6 0.0217
17.6 0.0217
17.6 0.0217
17.7 0.0217
17.7 0.0217
17.7 0.0217
17.7 0.0217
17.8 0.0217
17.8 0.0217
17.8 0.0217
17.9 0.0217
17.9 0.0217
17.9 0.0217
17.9 0.0217
18 0.0217
18 0.0217
18 0.0217
18.1 0.0217
18.1 0.0217
18.1 0.0217
18.1 0.0217
18.2 0.0217
18.2 0.0217
18.2 0.0217
18.2 0.0217
18.3 0.0217
18.3 0.0217
18.3 0.0217
18.4 0.0217
18.4 0.0217
18.4 0.0217
18.4 0.0217
18.5 0.0217
18.5 0.0217
18.5 0.0217
18.5 0.0217
18.6 0.0217
18.6 0.0217
18.6 0.0217
18.7 0.0217
18.7 0.0217
18.7 0.0217
18.7 0.0217
18.8 0.0217
18.8 0.0217
18.8 0.0217
18.9 0.0217
18.9 0.0217
18.9 0.0217
18.9 0.0217
19 0.0217
19 0.0217
19 0.0217
19 0.0217
19.1 0.0217
19.1 0.0217
19.1 0.0217
19.2 0.0217
19.2 0.0217
19.2 0.0217
19.2 0.0217
19.3 0.0217
19.3 0.0217
19.3 0.0217
19.4 0.0217
19.4 0.0217
19.4 0.0218
19.4 0.0218
19.5 0.0218
19.5 0.0218
19.5 0.0218
19.5 0.0218
19.6 0.0218
19.6 0.0218
19.6 0.0218
19.7 0.0218
19.7 0.0218
19.7 0.0218
19.7 0.0218
19.8 0.0218
19.8 0.0218
19.8 0.0218
19.9 0.0219
19.9 0.0219
19.9 0.0219
19.9 0.0219
20 0.0219
20 0.0219
20 0.0219
20 0.0219
20.1 0.022
20.1 0.022
20.1 0.022
20.2 0.022
20.2 0.022
20.2 0.022
20.2 0.0221
20.3 0.0221
20.3 0.0221
20.3 0.0221
20.4 0.0222
20.4 0.0222
20.4 0.0222
20.4 0.0223
20.5 0.0223
20.5 0.0223
20.5 0.0224
20.5 0.0224
20.6 0.0224
20.6 0.0225
20.6 0.0225
20.7 0.0226
20.7 0.0226
20.7 0.0227
20.7 0.0228
20.8 0.0228
20.8 0.0229
20.8 0.023
20.9 0.023
20.9 0.0231
20.9 0.0232
20.9 0.0233
21 0.0234
21 0.0235
21 0.0236
21 0.0237
21.1 0.0238
21.1 0.0239
21.1 0.0241
21.2 0.0242
21.2 0.0244
21.2 0.0245
21.2 0.0247
21.3 0.0248
21.3 0.025
21.3 0.0252
21.4 0.0254
21.4 0.0257
21.4 0.0259
21.4 0.0261
21.5 0.0264
21.5 0.0267
21.5 0.027
21.5 0.0273
21.6 0.0276
21.6 0.0279
21.6 0.0283
21.7 0.0287
21.7 0.0291
21.7 0.0295
21.7 0.03
21.8 0.0304
21.8 0.0309
21.8 0.0315
21.8 0.032
21.9 0.0326
21.9 0.0333
21.9 0.034
22 0.0347
22 0.0354
22 0.0362
22 0.037
22.1 0.0379
22.1 0.0388
22.1 0.0398
22.2 0.0409
22.2 0.042
22.2 0.0431
22.2 0.0444
22.3 0.0456
22.3 0.047
22.3 0.0485
22.3 0.05
22.4 0.0516
22.4 0.0533
22.4 0.0551
22.5 0.0569
22.5 0.0589
22.5 0.061
22.5 0.0632
22.6 0.0655
22.6 0.068
22.6 0.0705
22.7 0.0732
22.7 0.0761
22.7 0.0791
22.7 0.0822
22.8 0.0855
22.8 0.089
22.8 0.0926
22.8 0.0965
22.9 0.1
22.9 0.105
22.9 0.109
23 0.114
23 0.119
23 0.124
23 0.129
23.1 0.134
23.1 0.14
23.1 0.146
23.2 0.153
23.2 0.159
23.2 0.166
23.2 0.173
23.3 0.18
23.3 0.188
23.3 0.196
23.3 0.204
23.4 0.213
23.4 0.222
23.4 0.231
23.5 0.24
23.5 0.25
23.5 0.26
23.5 0.271
23.6 0.281
23.6 0.292
23.6 0.303
23.7 0.315
23.7 0.326
23.7 0.338
23.7 0.351
23.8 0.363
23.8 0.376
23.8 0.388
23.8 0.401
23.9 0.415
23.9 0.428
23.9 0.441
24 0.455
24 0.468
24 0.482
24 0.496
24.1 0.509
24.1 0.523
24.1 0.537
24.2 0.55
24.2 0.564
24.2 0.577
24.2 0.59
24.3 0.603
24.3 0.616
24.3 0.629
24.3 0.642
24.4 0.654
24.4 0.667
24.4 0.679
24.5 0.69
24.5 0.702
24.5 0.713
24.5 0.724
24.6 0.735
24.6 0.745
24.6 0.755
24.6 0.765
24.7 0.774
24.7 0.783
24.7 0.792
24.8 0.801
24.8 0.809
24.8 0.817
24.8 0.825
24.9 0.832
24.9 0.839
24.9 0.846
25 0.853
25 0.859
25 0.865
25 0.871
25.1 0.877
25.1 0.882
25.1 0.887
25.1 0.892
25.2 0.896
25.2 0.901
25.2 0.905
25.3 0.909
25.3 0.913
25.3 0.917
25.3 0.92
25.4 0.923
25.4 0.927
25.4 0.93
25.5 0.932
25.5 0.935
25.5 0.938
25.5 0.94
25.6 0.943
25.6 0.945
25.6 0.947
25.6 0.949
25.7 0.951
25.7 0.953
25.7 0.954
25.8 0.956
25.8 0.957
25.8 0.959
25.8 0.96
25.9 0.961
25.9 0.963
25.9 0.964
26 0.965
26 0.966
26 0.967
26 0.968
26.1 0.969
26.1 0.97
26.1 0.97
26.1 0.971
26.2 0.972
26.2 0.973
26.2 0.973
26.3 0.974
26.3 0.974
26.3 0.975
26.3 0.975
26.4 0.976
26.4 0.976
26.4 0.977
26.5 0.977
26.5 0.978
26.5 0.978
26.5 0.978
26.6 0.979
26.6 0.979
26.6 0.979
26.6 0.98
26.7 0.98
26.7 0.98
26.7 0.98
26.8 0.98
26.8 0.981
26.8 0.981
26.8 0.981
26.9 0.981
26.9 0.981
26.9 0.982
27 0.982
27 0.982
27 0.982
27 0.982
27.1 0.982
27.1 0.982
27.1 0.982
27.1 0.983
27.2 0.983
27.2 0.983
27.2 0.983
27.3 0.983
27.3 0.983
27.3 0.983
27.3 0.983
27.4 0.983
27.4 0.983
27.4 0.983
27.5 0.983
27.5 0.983
27.5 0.983
27.5 0.983
27.6 0.984
27.6 0.984
27.6 0.984
27.6 0.984
27.7 0.984
27.7 0.984
};
\addlegendentry{UE 25}
\end{axis}

\end{tikzpicture}


==> figures/pf_throughput_cdf.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=6cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgrey204
},
minor xtick={},
minor ytick={},
scaled ticks=false,
tick align=outside,
tick align=outside,
tick pos=left,
width=10cm,
x grid style={darkgrey176},
xlabel={Throughput (Mbps)},
xmajorgrids,
xmin=0, xmax=30,
xtick style={color=black},
xtick={0,5,10,15,20,25,30},
y grid style={darkgrey176},
ylabel={CDF},
ymajorgrids,
ymin=-0.0479, ymax=1.05,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2}
]
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
6.29 0.002
11.4 0.004
11.8 0.006
12 0.008
12.2 0.01
12.2 0.012
12.4 0.014
12.6 0.016
12.6 0.018
12.7 0.02
12.8 0.022
12.9 0.024
13 0.026
13.1 0.028
13.2 0.03
13.2 0.032
13.2 0.034
13.3 0.036
13.3 0.038
13.3 0.04
13.4 0.042
13.4 0.044
13.5 0.046
13.5 0.048
13.6 0.05
13.6 0.052
13.7 0.054
13.7 0.056
13.7 0.058
13.8 0.06
13.8 0.062
13.8 0.064
13.9 0.066
13.9 0.068
13.9 0.07
13.9 0.072
13.9 0.074
13.9 0.076
14 0.078
14 0.08
14 0.082
14 0.084
14.1 0.086
14.1 0.088
14.1 0.09
14.1 0.092
14.1 0.094
14.2 0.096
14.2 0.098
14.2 0.1
14.2 0.102
14.2 0.104
14.3 0.106
14.3 0.108
14.3 0.11
14.3 0.112
14.3 0.114
14.3 0.116
14.4 0.118
14.4 0.12
14.4 0.122
14.4 0.124
14.4 0.126
14.5 0.128
14.5 0.13
14.5 0.132
14.5 0.134
14.5 0.136
14.5 0.138
14.6 0.14
14.6 0.142
14.6 0.144
14.6 0.146
14.6 0.148
14.6 0.15
14.6 0.152
14.6 0.154
14.7 0.156
14.7 0.158
14.7 0.16
14.7 0.162
14.7 0.164
14.7 0.166
14.7 0.168
14.7 0.17
14.7 0.172
14.7 0.174
14.8 0.176
14.8 0.178
14.8 0.18
14.8 0.182
14.8 0.184
14.8 0.186
14.8 0.188
14.8 0.19
14.8 0.192
14.9 0.194
14.9 0.196
14.9 0.198
14.9 0.2
14.9 0.202
14.9 0.204
14.9 0.206
14.9 0.208
14.9 0.21
14.9 0.212
14.9 0.214
15 0.216
15 0.218
15 0.22
15 0.222
15 0.224
15 0.226
15 0.228
15 0.23
15 0.232
15 0.234
15 0.236
15 0.238
15 0.24
15.1 0.242
15.1 0.244
15.1 0.246
15.1 0.248
15.1 0.25
15.1 0.252
15.1 0.254
15.1 0.256
15.1 0.258
15.2 0.26
15.2 0.262
15.2 0.264
15.2 0.266
15.2 0.268
15.2 0.27
15.2 0.272
15.2 0.274
15.2 0.276
15.2 0.278
15.3 0.28
15.3 0.282
15.3 0.284
15.3 0.286
15.3 0.288
15.3 0.29
15.3 0.292
15.3 0.294
15.3 0.296
15.3 0.298
15.3 0.3
15.4 0.302
15.4 0.304
15.4 0.306
15.4 0.308
15.4 0.31
15.4 0.312
15.4 0.314
15.4 0.316
15.4 0.318
15.4 0.32
15.4 0.322
15.4 0.324
15.4 0.326
15.4 0.328
15.5 0.33
15.5 0.332
15.5 0.334
15.5 0.336
15.5 0.338
15.5 0.34
15.5 0.342
15.5 0.344
15.5 0.346
15.5 0.348
15.5 0.35
15.5 0.352
15.5 0.354
15.5 0.356
15.6 0.358
15.6 0.36
15.6 0.362
15.6 0.364
15.6 0.366
15.6 0.368
15.6 0.37
15.6 0.372
15.6 0.374
15.6 0.376
15.6 0.378
15.6 0.38
15.6 0.382
15.7 0.384
15.7 0.386
15.7 0.388
15.7 0.39
15.7 0.392
15.7 0.394
15.7 0.396
15.7 0.398
15.7 0.4
15.7 0.402
15.7 0.404
15.7 0.406
15.7 0.408
15.8 0.41
15.8 0.412
15.8 0.414
15.8 0.416
15.8 0.418
15.8 0.42
15.8 0.422
15.8 0.424
15.8 0.426
15.8 0.428
15.8 0.43
15.8 0.432
15.8 0.434
15.8 0.436
15.8 0.438
15.8 0.44
15.9 0.442
15.9 0.444
15.9 0.446
15.9 0.448
15.9 0.45
15.9 0.452
15.9 0.454
15.9 0.456
15.9 0.458
15.9 0.46
15.9 0.462
15.9 0.464
15.9 0.466
16 0.468
16 0.47
16 0.472
16 0.474
16 0.476
16 0.478
16 0.48
16 0.482
16 0.484
16 0.486
16 0.488
16 0.49
16 0.492
16 0.494
16 0.496
16 0.498
16.1 0.5
16.1 0.502
16.1 0.504
16.1 0.506
16.1 0.508
16.1 0.51
16.1 0.512
16.1 0.514
16.1 0.516
16.1 0.518
16.1 0.52
16.1 0.522
16.1 0.524
16.2 0.526
16.2 0.528
16.2 0.53
16.2 0.532
16.2 0.534
16.2 0.536
16.2 0.538
16.2 0.54
16.2 0.542
16.2 0.544
16.2 0.546
16.2 0.548
16.3 0.55
16.3 0.552
16.3 0.554
16.3 0.556
16.3 0.558
16.3 0.56
16.3 0.562
16.3 0.564
16.3 0.566
16.3 0.568
16.3 0.57
16.3 0.572
16.3 0.574
16.3 0.576
16.4 0.578
16.4 0.58
16.4 0.582
16.4 0.584
16.4 0.586
16.4 0.588
16.4 0.59
16.4 0.592
16.4 0.594
16.4 0.596
16.4 0.598
16.4 0.6
16.4 0.602
16.4 0.604
16.5 0.606
16.5 0.608
16.5 0.61
16.5 0.612
16.5 0.614
16.5 0.616
16.5 0.618
16.5 0.62
16.5 0.622
16.5 0.624
16.5 0.626
16.5 0.628
16.5 0.63
16.5 0.632
16.5 0.634
16.5 0.636
16.5 0.638
16.5 0.64
16.6 0.642
16.6 0.644
16.6 0.646
16.6 0.648
16.6 0.65
16.6 0.652
16.6 0.654
16.6 0.656
16.6 0.658
16.6 0.66
16.6 0.662
16.6 0.664
16.6 0.666
16.6 0.668
16.7 0.67
16.7 0.672
16.7 0.674
16.7 0.676
16.7 0.678
16.7 0.68
16.7 0.682
16.7 0.684
16.7 0.686
16.7 0.688
16.7 0.69
16.7 0.692
16.7 0.694
16.7 0.696
16.8 0.698
16.8 0.7
16.8 0.702
16.8 0.704
16.8 0.706
16.8 0.708
16.8 0.71
16.8 0.712
16.8 0.714
16.8 0.716
16.8 0.718
16.8 0.72
16.8 0.722
16.9 0.724
16.9 0.726
16.9 0.728
16.9 0.73
16.9 0.732
16.9 0.734
16.9 0.736
16.9 0.738
16.9 0.74
16.9 0.742
16.9 0.744
17 0.746
17 0.748
17 0.75
17 0.752
17 0.754
17 0.756
17 0.758
17 0.76
17 0.762
17 0.764
17 0.766
17 0.768
17 0.77
17 0.772
17 0.774
17 0.776
17.1 0.778
17.1 0.78
17.1 0.782
17.1 0.784
17.1 0.786
17.1 0.788
17.1 0.79
17.1 0.792
17.1 0.794
17.1 0.796
17.2 0.798
17.2 0.8
17.2 0.802
17.2 0.804
17.2 0.806
17.2 0.808
17.2 0.81
17.2 0.812
17.2 0.814
17.2 0.816
17.2 0.818
17.3 0.82
17.3 0.822
17.3 0.824
17.3 0.826
17.3 0.828
17.3 0.83
17.3 0.832
17.3 0.834
17.3 0.836
17.3 0.838
17.3 0.84
17.4 0.842
17.4 0.844
17.4 0.846
17.4 0.848
17.4 0.85
17.4 0.852
17.4 0.854
17.4 0.856
17.5 0.858
17.5 0.86
17.5 0.862
17.5 0.864
17.5 0.866
17.5 0.868
17.5 0.87
17.5 0.872
17.6 0.874
17.6 0.876
17.6 0.878
17.6 0.88
17.6 0.882
17.6 0.884
17.7 0.886
17.7 0.888
17.7 0.89
17.7 0.892
17.7 0.894
17.7 0.896
17.7 0.898
17.8 0.9
17.8 0.902
17.8 0.904
17.8 0.906
17.8 0.908
17.8 0.91
17.8 0.912
17.9 0.914
17.9 0.916
17.9 0.918
17.9 0.92
17.9 0.922
17.9 0.924
18 0.926
18 0.928
18 0.93
18 0.932
18.1 0.934
18.1 0.936
18.1 0.938
18.1 0.94
18.2 0.942
18.2 0.944
18.2 0.946
18.2 0.948
18.2 0.95
18.3 0.952
18.3 0.954
18.3 0.956
18.4 0.958
18.4 0.96
18.4 0.962
18.4 0.964
18.5 0.966
18.5 0.968
18.5 0.97
18.6 0.972
18.6 0.974
18.6 0.976
18.7 0.978
18.7 0.98
18.8 0.982
18.9 0.984
19 0.986
19.1 0.988
19.2 0.99
19.3 0.992
19.4 0.994
19.6 0.996
19.9 0.998
21.4 1
};
\addlegendentry{UE 21}
\addplot [semithick, darkorange25512714, opacity=0.8]
table {%
15 0.002
19.7 0.004
20.4 0.006
21.1 0.008
21.3 0.01
21.5 0.012
21.5 0.014
21.6 0.016
21.7 0.018
21.8 0.02
21.8 0.022
21.9 0.024
22 0.026
22.1 0.028
22.1 0.03
22.1 0.032
22.2 0.034
22.2 0.036
22.2 0.038
22.3 0.04
22.3 0.042
22.3 0.044
22.4 0.046
22.4 0.048
22.4 0.05
22.4 0.052
22.4 0.054
22.5 0.056
22.5 0.058
22.5 0.06
22.5 0.062
22.5 0.064
22.5 0.066
22.6 0.068
22.6 0.07
22.6 0.072
22.6 0.074
22.6 0.076
22.7 0.078
22.7 0.08
22.7 0.082
22.7 0.084
22.7 0.086
22.7 0.088
22.7 0.09
22.7 0.092
22.8 0.094
22.8 0.096
22.8 0.098
22.8 0.1
22.8 0.102
22.8 0.104
22.8 0.106
22.8 0.108
22.8 0.11
22.9 0.112
22.9 0.114
22.9 0.116
22.9 0.118
22.9 0.12
22.9 0.122
23 0.124
23 0.126
23 0.128
23 0.13
23 0.132
23 0.134
23 0.136
23 0.138
23 0.14
23 0.142
23.1 0.144
23.1 0.146
23.1 0.148
23.1 0.15
23.1 0.152
23.1 0.154
23.1 0.156
23.1 0.158
23.1 0.16
23.1 0.162
23.2 0.164
23.2 0.166
23.2 0.168
23.2 0.17
23.2 0.172
23.2 0.174
23.2 0.176
23.2 0.178
23.2 0.18
23.2 0.182
23.2 0.184
23.2 0.186
23.2 0.188
23.2 0.19
23.2 0.192
23.2 0.194
23.3 0.196
23.3 0.198
23.3 0.2
23.3 0.202
23.3 0.204
23.3 0.206
23.3 0.208
23.3 0.21
23.3 0.212
23.3 0.214
23.3 0.216
23.3 0.218
23.4 0.22
23.4 0.222
23.4 0.224
23.4 0.226
23.4 0.228
23.4 0.23
23.4 0.232
23.4 0.234
23.4 0.236
23.4 0.238
23.4 0.24
23.4 0.242
23.4 0.244
23.4 0.246
23.4 0.248
23.5 0.25
23.5 0.252
23.5 0.254
23.5 0.256
23.5 0.258
23.5 0.26
23.5 0.262
23.5 0.264
23.5 0.266
23.5 0.268
23.5 0.27
23.5 0.272
23.5 0.274
23.5 0.276
23.5 0.278
23.5 0.28
23.6 0.282
23.6 0.284
23.6 0.286
23.6 0.288
23.6 0.29
23.6 0.292
23.6 0.294
23.6 0.296
23.6 0.298
23.6 0.3
23.6 0.302
23.6 0.304
23.6 0.306
23.6 0.308
23.6 0.31
23.6 0.312
23.6 0.314
23.6 0.316
23.6 0.318
23.7 0.32
23.7 0.322
23.7 0.324
23.7 0.326
23.7 0.328
23.7 0.33
23.7 0.332
23.7 0.334
23.7 0.336
23.7 0.338
23.7 0.34
23.7 0.342
23.7 0.344
23.7 0.346
23.7 0.348
23.7 0.35
23.7 0.352
23.7 0.354
23.8 0.356
23.8 0.358
23.8 0.36
23.8 0.362
23.8 0.364
23.8 0.366
23.8 0.368
23.8 0.37
23.8 0.372
23.8 0.374
23.8 0.376
23.8 0.378
23.8 0.38
23.8 0.382
23.8 0.384
23.8 0.386
23.8 0.388
23.8 0.39
23.8 0.392
23.9 0.394
23.9 0.396
23.9 0.398
23.9 0.4
23.9 0.402
23.9 0.404
23.9 0.406
23.9 0.408
23.9 0.41
23.9 0.412
23.9 0.414
23.9 0.416
23.9 0.418
23.9 0.42
23.9 0.422
23.9 0.424
23.9 0.426
23.9 0.428
23.9 0.43
24 0.432
24 0.434
24 0.436
24 0.438
24 0.44
24 0.442
24 0.444
24 0.446
24 0.448
24 0.45
24 0.452
24 0.454
24 0.456
24 0.458
24 0.46
24 0.462
24 0.464
24 0.466
24 0.468
24 0.47
24 0.472
24 0.474
24 0.476
24 0.478
24 0.48
24 0.482
24 0.484
24 0.486
24.1 0.488
24.1 0.49
24.1 0.492
24.1 0.494
24.1 0.496
24.1 0.498
24.1 0.5
24.1 0.502
24.1 0.504
24.1 0.506
24.1 0.508
24.1 0.51
24.1 0.512
24.1 0.514
24.1 0.516
24.1 0.518
24.1 0.52
24.1 0.522
24.1 0.524
24.1 0.526
24.1 0.528
24.1 0.53
24.1 0.532
24.1 0.534
24.1 0.536
24.1 0.538
24.1 0.54
24.1 0.542
24.1 0.544
24.1 0.546
24.1 0.548
24.1 0.55
24.1 0.552
24.1 0.554
24.1 0.556
24.1 0.558
24.1 0.56
24.1 0.562
24.1 0.564
24.1 0.566
24.1 0.568
24.2 0.57
24.2 0.572
24.2 0.574
24.2 0.576
24.2 0.578
24.2 0.58
24.2 0.582
24.2 0.584
24.2 0.586
24.2 0.588
24.2 0.59
24.2 0.592
24.2 0.594
24.2 0.596
24.2 0.598
24.2 0.6
24.2 0.602
24.2 0.604
24.2 0.606
24.2 0.608
24.2 0.61
24.2 0.612
24.2 0.614
24.2 0.616
24.2 0.618
24.2 0.62
24.2 0.622
24.2 0.624
24.3 0.626
24.3 0.628
24.3 0.63
24.3 0.632
24.3 0.634
24.3 0.636
24.3 0.638
24.3 0.64
24.3 0.642
24.3 0.644
24.3 0.646
24.3 0.648
24.3 0.65
24.3 0.652
24.3 0.654
24.3 0.656
24.3 0.658
24.3 0.66
24.3 0.662
24.3 0.664
24.4 0.666
24.4 0.668
24.4 0.67
24.4 0.672
24.4 0.674
24.4 0.676
24.4 0.678
24.4 0.68
24.4 0.682
24.4 0.684
24.4 0.686
24.4 0.688
24.4 0.69
24.4 0.692
24.4 0.694
24.4 0.696
24.4 0.698
24.4 0.7
24.4 0.702
24.4 0.704
24.4 0.706
24.5 0.708
24.5 0.71
24.5 0.712
24.5 0.714
24.5 0.716
24.5 0.718
24.5 0.72
24.5 0.722
24.5 0.724
24.5 0.726
24.5 0.728
24.5 0.73
24.5 0.732
24.5 0.734
24.5 0.736
24.5 0.738
24.5 0.74
24.5 0.742
24.5 0.744
24.5 0.746
24.6 0.748
24.6 0.75
24.6 0.752
24.6 0.754
24.6 0.756
24.6 0.758
24.6 0.76
24.6 0.762
24.6 0.764
24.6 0.766
24.6 0.768
24.6 0.77
24.6 0.772
24.6 0.774
24.6 0.776
24.6 0.778
24.6 0.78
24.7 0.782
24.7 0.784
24.7 0.786
24.7 0.788
24.7 0.79
24.7 0.792
24.7 0.794
24.7 0.796
24.7 0.798
24.7 0.8
24.7 0.802
24.7 0.804
24.8 0.806
24.8 0.808
24.8 0.81
24.8 0.812
24.8 0.814
24.8 0.816
24.8 0.818
24.8 0.82
24.8 0.822
24.8 0.824
24.8 0.826
24.8 0.828
24.8 0.83
24.8 0.832
24.8 0.834
24.8 0.836
24.9 0.838
24.9 0.84
24.9 0.842
24.9 0.844
24.9 0.846
24.9 0.848
24.9 0.85
24.9 0.852
24.9 0.854
24.9 0.856
24.9 0.858
24.9 0.86
24.9 0.862
25 0.864
25 0.866
25 0.868
25 0.87
25 0.872
25 0.874
25 0.876
25 0.878
25.1 0.88
25.1 0.882
25.1 0.884
25.1 0.886
25.1 0.888
25.1 0.89
25.1 0.892
25.1 0.894
25.2 0.896
25.2 0.898
25.2 0.9
25.2 0.902
25.2 0.904
25.2 0.906
25.2 0.908
25.2 0.91
25.3 0.912
25.3 0.914
25.3 0.916
25.3 0.918
25.3 0.92
25.3 0.922
25.3 0.924
25.4 0.926
25.4 0.928
25.4 0.93
25.4 0.932
25.4 0.934
25.4 0.936
25.5 0.938
25.5 0.94
25.5 0.942
25.5 0.944
25.5 0.946
25.5 0.948
25.6 0.95
25.6 0.952
25.6 0.954
25.6 0.956
25.6 0.958
25.7 0.96
25.7 0.962
25.7 0.964
25.8 0.966
25.8 0.968
25.8 0.97
25.8 0.972
25.9 0.974
25.9 0.976
26 0.978
26 0.98
26 0.982
26.1 0.984
26.1 0.986
26.2 0.988
26.2 0.99
26.3 0.992
26.4 0.994
26.5 0.996
26.7 0.998
27.3 1
};
\addlegendentry{UE 22}
\addplot [semithick, forestgreen4416044, opacity=0.8]
table {%
13.9 0.002
15.8 0.004
16.4 0.006
17.1 0.008
17.5 0.01
17.8 0.012
18 0.014
18.1 0.016
18.2 0.018
18.4 0.02
18.5 0.022
18.7 0.024
18.8 0.026
18.9 0.028
19 0.03
19 0.032
19.1 0.034
19.2 0.036
19.3 0.038
19.3 0.04
19.4 0.042
19.5 0.044
19.5 0.046
19.6 0.048
19.7 0.05
19.7 0.052
19.8 0.054
19.9 0.056
19.9 0.058
20 0.06
20 0.062
20.1 0.064
20.1 0.066
20.1 0.068
20.1 0.07
20.2 0.072
20.2 0.074
20.2 0.076
20.3 0.078
20.3 0.08
20.3 0.082
20.4 0.084
20.4 0.086
20.4 0.088
20.5 0.09
20.5 0.092
20.5 0.094
20.6 0.096
20.6 0.098
20.6 0.1
20.7 0.102
20.7 0.104
20.8 0.106
20.8 0.108
20.8 0.11
20.9 0.112
20.9 0.114
20.9 0.116
21 0.118
21 0.12
21 0.122
21 0.124
21 0.126
21.1 0.128
21.1 0.13
21.1 0.132
21.2 0.134
21.2 0.136
21.2 0.138
21.2 0.14
21.2 0.142
21.3 0.144
21.3 0.146
21.3 0.148
21.4 0.15
21.4 0.152
21.4 0.154
21.4 0.156
21.4 0.158
21.5 0.16
21.5 0.162
21.5 0.164
21.6 0.166
21.6 0.168
21.6 0.17
21.6 0.172
21.6 0.174
21.7 0.176
21.7 0.178
21.7 0.18
21.7 0.182
21.7 0.184
21.8 0.186
21.8 0.188
21.8 0.19
21.8 0.192
21.8 0.194
21.8 0.196
21.9 0.198
21.9 0.2
21.9 0.202
21.9 0.204
21.9 0.206
21.9 0.208
21.9 0.21
22 0.212
22 0.214
22 0.216
22 0.218
22 0.22
22 0.222
22.1 0.224
22.1 0.226
22.1 0.228
22.1 0.23
22.1 0.232
22.1 0.234
22.2 0.236
22.2 0.238
22.2 0.24
22.2 0.242
22.2 0.244
22.2 0.246
22.2 0.248
22.2 0.25
22.2 0.252
22.3 0.254
22.3 0.256
22.3 0.258
22.3 0.26
22.3 0.262
22.3 0.264
22.3 0.266
22.3 0.268
22.3 0.27
22.4 0.272
22.4 0.274
22.4 0.276
22.4 0.278
22.4 0.28
22.4 0.282
22.4 0.284
22.4 0.286
22.5 0.288
22.5 0.29
22.5 0.292
22.5 0.294
22.5 0.296
22.5 0.298
22.5 0.3
22.5 0.302
22.5 0.304
22.5 0.306
22.5 0.308
22.6 0.31
22.6 0.312
22.6 0.314
22.6 0.316
22.6 0.318
22.6 0.32
22.6 0.322
22.6 0.324
22.6 0.326
22.7 0.328
22.7 0.33
22.7 0.332
22.7 0.334
22.7 0.336
22.7 0.338
22.7 0.34
22.7 0.342
22.8 0.344
22.8 0.346
22.8 0.348
22.8 0.35
22.8 0.352
22.8 0.354
22.8 0.356
22.8 0.358
22.8 0.36
22.8 0.362
22.8 0.364
22.8 0.366
22.8 0.368
22.9 0.37
22.9 0.372
22.9 0.374
22.9 0.376
22.9 0.378
22.9 0.38
22.9 0.382
22.9 0.384
22.9 0.386
22.9 0.388
22.9 0.39
23 0.392
23 0.394
23 0.396
23 0.398
23 0.4
23 0.402
23 0.404
23 0.406
23 0.408
23 0.41
23 0.412
23.1 0.414
23.1 0.416
23.1 0.418
23.1 0.42
23.1 0.422
23.1 0.424
23.1 0.426
23.1 0.428
23.1 0.43
23.2 0.432
23.2 0.434
23.2 0.436
23.2 0.438
23.2 0.44
23.2 0.442
23.2 0.444
23.2 0.446
23.2 0.448
23.2 0.45
23.2 0.452
23.2 0.454
23.2 0.456
23.2 0.458
23.2 0.46
23.2 0.462
23.2 0.464
23.2 0.466
23.3 0.468
23.3 0.47
23.3 0.472
23.3 0.474
23.3 0.476
23.3 0.478
23.3 0.48
23.3 0.482
23.3 0.484
23.3 0.486
23.3 0.488
23.3 0.49
23.3 0.492
23.4 0.494
23.4 0.496
23.4 0.498
23.4 0.5
23.4 0.502
23.4 0.504
23.4 0.506
23.4 0.508
23.4 0.51
23.4 0.512
23.4 0.514
23.4 0.516
23.4 0.518
23.5 0.52
23.5 0.522
23.5 0.524
23.5 0.526
23.5 0.528
23.5 0.53
23.5 0.532
23.5 0.534
23.5 0.536
23.5 0.538
23.5 0.54
23.5 0.542
23.5 0.544
23.6 0.546
23.6 0.548
23.6 0.55
23.6 0.552
23.6 0.554
23.6 0.556
23.6 0.558
23.6 0.56
23.6 0.562
23.6 0.564
23.6 0.566
23.6 0.568
23.6 0.57
23.6 0.572
23.6 0.574
23.6 0.576
23.7 0.578
23.7 0.58
23.7 0.582
23.7 0.584
23.7 0.586
23.7 0.588
23.7 0.59
23.7 0.592
23.7 0.594
23.7 0.596
23.7 0.598
23.7 0.6
23.7 0.602
23.7 0.604
23.8 0.606
23.8 0.608
23.8 0.61
23.8 0.612
23.8 0.614
23.8 0.616
23.8 0.618
23.8 0.62
23.8 0.622
23.8 0.624
23.8 0.626
23.8 0.628
23.9 0.63
23.9 0.632
23.9 0.634
23.9 0.636
23.9 0.638
23.9 0.64
23.9 0.642
23.9 0.644
23.9 0.646
23.9 0.648
23.9 0.65
23.9 0.652
23.9 0.654
24 0.656
24 0.658
24 0.66
24 0.662
24 0.664
24 0.666
24 0.668
24 0.67
24 0.672
24 0.674
24 0.676
24 0.678
24 0.68
24.1 0.682
24.1 0.684
24.1 0.686
24.1 0.688
24.1 0.69
24.1 0.692
24.1 0.694
24.1 0.696
24.1 0.698
24.1 0.7
24.1 0.702
24.1 0.704
24.1 0.706
24.1 0.708
24.1 0.71
24.1 0.712
24.1 0.714
24.1 0.716
24.2 0.718
24.2 0.72
24.2 0.722
24.2 0.724
24.2 0.726
24.2 0.728
24.2 0.73
24.2 0.732
24.2 0.734
24.2 0.736
24.2 0.738
24.2 0.74
24.2 0.742
24.2 0.744
24.3 0.746
24.3 0.748
24.3 0.75
24.3 0.752
24.3 0.754
24.3 0.756
24.3 0.758
24.3 0.76
24.3 0.762
24.3 0.764
24.3 0.766
24.3 0.768
24.4 0.77
24.4 0.772
24.4 0.774
24.4 0.776
24.4 0.778
24.4 0.78
24.4 0.782
24.4 0.784
24.4 0.786
24.4 0.788
24.4 0.79
24.4 0.792
24.4 0.794
24.5 0.796
24.5 0.798
24.5 0.8
24.5 0.802
24.5 0.804
24.5 0.806
24.5 0.808
24.5 0.81
24.5 0.812
24.5 0.814
24.5 0.816
24.5 0.818
24.6 0.82
24.6 0.822
24.6 0.824
24.6 0.826
24.6 0.828
24.6 0.83
24.6 0.832
24.6 0.834
24.6 0.836
24.6 0.838
24.6 0.84
24.7 0.842
24.7 0.844
24.7 0.846
24.7 0.848
24.7 0.85
24.7 0.852
24.7 0.854
24.7 0.856
24.7 0.858
24.7 0.86
24.8 0.862
24.8 0.864
24.8 0.866
24.8 0.868
24.8 0.87
24.8 0.872
24.8 0.874
24.8 0.876
24.8 0.878
24.8 0.88
24.9 0.882
24.9 0.884
24.9 0.886
24.9 0.888
24.9 0.89
24.9 0.892
24.9 0.894
24.9 0.896
25 0.898
25 0.9
25 0.902
25 0.904
25 0.906
25 0.908
25.1 0.91
25.1 0.912
25.1 0.914
25.1 0.916
25.1 0.918
25.1 0.92
25.1 0.922
25.2 0.924
25.2 0.926
25.2 0.928
25.2 0.93
25.2 0.932
25.2 0.934
25.3 0.936
25.3 0.938
25.3 0.94
25.3 0.942
25.3 0.944
25.3 0.946
25.4 0.948
25.4 0.95
25.4 0.952
25.4 0.954
25.5 0.956
25.5 0.958
25.5 0.96
25.6 0.962
25.6 0.964
25.6 0.966
25.6 0.968
25.6 0.97
25.7 0.972
25.7 0.974
25.7 0.976
25.8 0.978
25.9 0.98
26 0.982
26 0.984
26.1 0.986
26.2 0.988
26.3 0.99
26.4 0.992
26.5 0.994
26.6 0.996
27.2 0.998
28.7 1
};
\addlegendentry{UE 23}
\addplot [semithick, crimson2143940, opacity=0.8]
table {%
0 0.002
9.28 0.004
10.5 0.006
11.1 0.008
11.4 0.01
11.5 0.012
11.6 0.014
11.9 0.016
12.1 0.018
12.2 0.02
12.3 0.022
12.3 0.024
12.4 0.026
12.5 0.028
12.5 0.03
12.6 0.032
12.6 0.034
12.7 0.036
12.7 0.038
12.8 0.04
12.8 0.042
12.9 0.044
12.9 0.046
12.9 0.048
12.9 0.05
13 0.052
13 0.054
13 0.056
13.1 0.058
13.1 0.06
13.1 0.062
13.2 0.064
13.2 0.066
13.2 0.068
13.2 0.07
13.3 0.072
13.3 0.074
13.3 0.076
13.3 0.078
13.3 0.08
13.4 0.082
13.4 0.084
13.4 0.086
13.4 0.088
13.4 0.09
13.5 0.092
13.5 0.094
13.5 0.096
13.5 0.098
13.6 0.1
13.6 0.102
13.6 0.104
13.6 0.106
13.6 0.108
13.6 0.11
13.7 0.112
13.7 0.114
13.7 0.116
13.7 0.118
13.7 0.12
13.7 0.122
13.8 0.124
13.8 0.126
13.8 0.128
13.8 0.13
13.8 0.132
13.8 0.134
13.9 0.136
13.9 0.138
13.9 0.14
13.9 0.142
13.9 0.144
13.9 0.146
13.9 0.148
13.9 0.15
13.9 0.152
14 0.154
14 0.156
14 0.158
14 0.16
14 0.162
14 0.164
14 0.166
14 0.168
14.1 0.17
14.1 0.172
14.1 0.174
14.1 0.176
14.1 0.178
14.1 0.18
14.1 0.182
14.1 0.184
14.1 0.186
14.1 0.188
14.2 0.19
14.2 0.192
14.2 0.194
14.2 0.196
14.2 0.198
14.2 0.2
14.2 0.202
14.2 0.204
14.2 0.206
14.2 0.208
14.2 0.21
14.3 0.212
14.3 0.214
14.3 0.216
14.3 0.218
14.3 0.22
14.3 0.222
14.3 0.224
14.3 0.226
14.3 0.228
14.3 0.23
14.3 0.232
14.4 0.234
14.4 0.236
14.4 0.238
14.4 0.24
14.4 0.242
14.4 0.244
14.4 0.246
14.4 0.248
14.4 0.25
14.4 0.252
14.4 0.254
14.5 0.256
14.5 0.258
14.5 0.26
14.5 0.262
14.5 0.264
14.5 0.266
14.5 0.268
14.5 0.27
14.5 0.272
14.5 0.274
14.5 0.276
14.5 0.278
14.5 0.28
14.5 0.282
14.5 0.284
14.6 0.286
14.6 0.288
14.6 0.29
14.6 0.292
14.6 0.294
14.6 0.296
14.6 0.298
14.6 0.3
14.6 0.302
14.6 0.304
14.6 0.306
14.6 0.308
14.6 0.31
14.7 0.312
14.7 0.314
14.7 0.316
14.7 0.318
14.7 0.32
14.7 0.322
14.7 0.324
14.7 0.326
14.7 0.328
14.7 0.33
14.7 0.332
14.7 0.334
14.7 0.336
14.7 0.338
14.7 0.34
14.7 0.342
14.8 0.344
14.8 0.346
14.8 0.348
14.8 0.35
14.8 0.352
14.8 0.354
14.8 0.356
14.8 0.358
14.8 0.36
14.8 0.362
14.8 0.364
14.8 0.366
14.8 0.368
14.8 0.37
14.8 0.372
14.8 0.374
14.8 0.376
14.9 0.378
14.9 0.38
14.9 0.382
14.9 0.384
14.9 0.386
14.9 0.388
14.9 0.39
14.9 0.392
14.9 0.394
14.9 0.396
14.9 0.398
14.9 0.4
14.9 0.402
14.9 0.404
14.9 0.406
14.9 0.408
14.9 0.41
14.9 0.412
15 0.414
15 0.416
15 0.418
15 0.42
15 0.422
15 0.424
15 0.426
15 0.428
15 0.43
15 0.432
15 0.434
15 0.436
15 0.438
15 0.44
15 0.442
15 0.444
15 0.446
15 0.448
15.1 0.45
15.1 0.452
15.1 0.454
15.1 0.456
15.1 0.458
15.1 0.46
15.1 0.462
15.1 0.464
15.1 0.466
15.1 0.468
15.1 0.47
15.1 0.472
15.1 0.474
15.1 0.476
15.1 0.478
15.1 0.48
15.1 0.482
15.1 0.484
15.2 0.486
15.2 0.488
15.2 0.49
15.2 0.492
15.2 0.494
15.2 0.496
15.2 0.498
15.2 0.5
15.2 0.502
15.2 0.504
15.2 0.506
15.2 0.508
15.2 0.51
15.2 0.512
15.2 0.514
15.2 0.516
15.2 0.518
15.2 0.52
15.2 0.522
15.2 0.524
15.3 0.526
15.3 0.528
15.3 0.53
15.3 0.532
15.3 0.534
15.3 0.536
15.3 0.538
15.3 0.54
15.3 0.542
15.3 0.544
15.3 0.546
15.3 0.548
15.3 0.55
15.3 0.552
15.3 0.554
15.3 0.556
15.3 0.558
15.4 0.56
15.4 0.562
15.4 0.564
15.4 0.566
15.4 0.568
15.4 0.57
15.4 0.572
15.4 0.574
15.4 0.576
15.4 0.578
15.4 0.58
15.4 0.582
15.4 0.584
15.4 0.586
15.4 0.588
15.4 0.59
15.4 0.592
15.4 0.594
15.4 0.596
15.5 0.598
15.5 0.6
15.5 0.602
15.5 0.604
15.5 0.606
15.5 0.608
15.5 0.61
15.5 0.612
15.5 0.614
15.5 0.616
15.5 0.618
15.5 0.62
15.5 0.622
15.5 0.624
15.5 0.626
15.5 0.628
15.5 0.63
15.5 0.632
15.6 0.634
15.6 0.636
15.6 0.638
15.6 0.64
15.6 0.642
15.6 0.644
15.6 0.646
15.6 0.648
15.6 0.65
15.6 0.652
15.6 0.654
15.6 0.656
15.6 0.658
15.6 0.66
15.6 0.662
15.6 0.664
15.6 0.666
15.6 0.668
15.7 0.67
15.7 0.672
15.7 0.674
15.7 0.676
15.7 0.678
15.7 0.68
15.7 0.682
15.7 0.684
15.7 0.686
15.7 0.688
15.7 0.69
15.7 0.692
15.7 0.694
15.7 0.696
15.7 0.698
15.8 0.7
15.8 0.702
15.8 0.704
15.8 0.706
15.8 0.708
15.8 0.71
15.8 0.712
15.8 0.714
15.8 0.716
15.8 0.718
15.8 0.72
15.8 0.722
15.8 0.724
15.8 0.726
15.8 0.728
15.9 0.73
15.9 0.732
15.9 0.734
15.9 0.736
15.9 0.738
15.9 0.74
15.9 0.742
15.9 0.744
15.9 0.746
15.9 0.748
15.9 0.75
15.9 0.752
15.9 0.754
16 0.756
16 0.758
16 0.76
16 0.762
16 0.764
16 0.766
16 0.768
16 0.77
16 0.772
16 0.774
16 0.776
16 0.778
16 0.78
16 0.782
16.1 0.784
16.1 0.786
16.1 0.788
16.1 0.79
16.1 0.792
16.1 0.794
16.1 0.796
16.1 0.798
16.1 0.8
16.1 0.802
16.1 0.804
16.2 0.806
16.2 0.808
16.2 0.81
16.2 0.812
16.2 0.814
16.2 0.816
16.2 0.818
16.2 0.82
16.2 0.822
16.2 0.824
16.3 0.826
16.3 0.828
16.3 0.83
16.3 0.832
16.3 0.834
16.3 0.836
16.3 0.838
16.3 0.84
16.3 0.842
16.3 0.844
16.3 0.846
16.4 0.848
16.4 0.85
16.4 0.852
16.4 0.854
16.4 0.856
16.4 0.858
16.4 0.86
16.4 0.862
16.4 0.864
16.5 0.866
16.5 0.868
16.5 0.87
16.5 0.872
16.5 0.874
16.5 0.876
16.5 0.878
16.6 0.88
16.6 0.882
16.6 0.884
16.6 0.886
16.6 0.888
16.6 0.89
16.6 0.892
16.7 0.894
16.7 0.896
16.7 0.898
16.7 0.9
16.7 0.902
16.7 0.904
16.8 0.906
16.8 0.908
16.8 0.91
16.8 0.912
16.8 0.914
16.8 0.916
16.9 0.918
16.9 0.92
16.9 0.922
16.9 0.924
17 0.926
17 0.928
17 0.93
17 0.932
17.1 0.934
17.1 0.936
17.1 0.938
17.1 0.94
17.1 0.942
17.1 0.944
17.2 0.946
17.2 0.948
17.2 0.95
17.3 0.952
17.3 0.954
17.3 0.956
17.4 0.958
17.4 0.96
17.4 0.962
17.4 0.964
17.5 0.966
17.5 0.968
17.6 0.97
17.7 0.972
17.7 0.974
17.8 0.976
17.9 0.978
17.9 0.98
18 0.982
18 0.984
18.1 0.986
18.2 0.988
18.2 0.99
18.3 0.992
18.4 0.994
18.7 0.996
18.8 0.998
21.6 1
};
\addlegendentry{UE 24}
\addplot [semithick, mediumpurple148103189, opacity=0.8]
table {%
6.08 0.002
17.9 0.004
20 0.006
20.8 0.008
21.1 0.01
21.3 0.012
21.5 0.014
21.6 0.016
21.7 0.018
21.8 0.02
21.8 0.022
21.9 0.024
22 0.026
22 0.028
22 0.03
22.1 0.032
22.1 0.034
22.2 0.036
22.2 0.038
22.2 0.04
22.3 0.042
22.3 0.044
22.3 0.046
22.4 0.048
22.4 0.05
22.4 0.052
22.4 0.054
22.5 0.056
22.5 0.058
22.5 0.06
22.5 0.062
22.5 0.064
22.6 0.066
22.6 0.068
22.6 0.07
22.6 0.072
22.6 0.074
22.7 0.076
22.7 0.078
22.7 0.08
22.7 0.082
22.7 0.084
22.7 0.086
22.8 0.088
22.8 0.09
22.8 0.092
22.8 0.094
22.8 0.096
22.8 0.098
22.8 0.1
22.8 0.102
22.8 0.104
22.8 0.106
22.9 0.108
22.9 0.11
22.9 0.112
22.9 0.114
22.9 0.116
22.9 0.118
22.9 0.12
22.9 0.122
23 0.124
23 0.126
23 0.128
23 0.13
23 0.132
23 0.134
23 0.136
23 0.138
23 0.14
23 0.142
23 0.144
23.1 0.146
23.1 0.148
23.1 0.15
23.1 0.152
23.1 0.154
23.1 0.156
23.1 0.158
23.1 0.16
23.1 0.162
23.1 0.164
23.2 0.166
23.2 0.168
23.2 0.17
23.2 0.172
23.2 0.174
23.2 0.176
23.2 0.178
23.2 0.18
23.2 0.182
23.2 0.184
23.2 0.186
23.2 0.188
23.3 0.19
23.3 0.192
23.3 0.194
23.3 0.196
23.3 0.198
23.3 0.2
23.3 0.202
23.3 0.204
23.3 0.206
23.3 0.208
23.3 0.21
23.3 0.212
23.3 0.214
23.3 0.216
23.4 0.218
23.4 0.22
23.4 0.222
23.4 0.224
23.4 0.226
23.4 0.228
23.4 0.23
23.4 0.232
23.4 0.234
23.4 0.236
23.4 0.238
23.4 0.24
23.5 0.242
23.5 0.244
23.5 0.246
23.5 0.248
23.5 0.25
23.5 0.252
23.5 0.254
23.5 0.256
23.5 0.258
23.5 0.26
23.5 0.262
23.5 0.264
23.5 0.266
23.5 0.268
23.5 0.27
23.5 0.272
23.6 0.274
23.6 0.276
23.6 0.278
23.6 0.28
23.6 0.282
23.6 0.284
23.6 0.286
23.6 0.288
23.6 0.29
23.6 0.292
23.6 0.294
23.6 0.296
23.6 0.298
23.6 0.3
23.6 0.302
23.6 0.304
23.6 0.306
23.7 0.308
23.7 0.31
23.7 0.312
23.7 0.314
23.7 0.316
23.7 0.318
23.7 0.32
23.7 0.322
23.7 0.324
23.7 0.326
23.7 0.328
23.7 0.33
23.7 0.332
23.7 0.334
23.7 0.336
23.7 0.338
23.7 0.34
23.7 0.342
23.7 0.344
23.7 0.346
23.7 0.348
23.7 0.35
23.8 0.352
23.8 0.354
23.8 0.356
23.8 0.358
23.8 0.36
23.8 0.362
23.8 0.364
23.8 0.366
23.8 0.368
23.8 0.37
23.8 0.372
23.8 0.374
23.8 0.376
23.8 0.378
23.8 0.38
23.8 0.382
23.8 0.384
23.8 0.386
23.8 0.388
23.8 0.39
23.9 0.392
23.9 0.394
23.9 0.396
23.9 0.398
23.9 0.4
23.9 0.402
23.9 0.404
23.9 0.406
23.9 0.408
23.9 0.41
23.9 0.412
23.9 0.414
23.9 0.416
23.9 0.418
23.9 0.42
23.9 0.422
23.9 0.424
23.9 0.426
23.9 0.428
23.9 0.43
23.9 0.432
23.9 0.434
23.9 0.436
24 0.438
24 0.44
24 0.442
24 0.444
24 0.446
24 0.448
24 0.45
24 0.452
24 0.454
24 0.456
24 0.458
24 0.46
24 0.462
24 0.464
24 0.466
24 0.468
24 0.47
24 0.472
24 0.474
24 0.476
24 0.478
24 0.48
24 0.482
24 0.484
24 0.486
24 0.488
24 0.49
24.1 0.492
24.1 0.494
24.1 0.496
24.1 0.498
24.1 0.5
24.1 0.502
24.1 0.504
24.1 0.506
24.1 0.508
24.1 0.51
24.1 0.512
24.1 0.514
24.1 0.516
24.1 0.518
24.1 0.52
24.1 0.522
24.1 0.524
24.1 0.526
24.1 0.528
24.1 0.53
24.1 0.532
24.1 0.534
24.1 0.536
24.1 0.538
24.1 0.54
24.1 0.542
24.1 0.544
24.1 0.546
24.1 0.548
24.1 0.55
24.1 0.552
24.1 0.554
24.1 0.556
24.1 0.558
24.1 0.56
24.1 0.562
24.2 0.564
24.2 0.566
24.2 0.568
24.2 0.57
24.2 0.572
24.2 0.574
24.2 0.576
24.2 0.578
24.2 0.58
24.2 0.582
24.2 0.584
24.2 0.586
24.2 0.588
24.2 0.59
24.2 0.592
24.2 0.594
24.2 0.596
24.2 0.598
24.2 0.6
24.2 0.602
24.2 0.604
24.2 0.606
24.2 0.608
24.2 0.61
24.3 0.612
24.3 0.614
24.3 0.616
24.3 0.618
24.3 0.62
24.3 0.622
24.3 0.624
24.3 0.626
24.3 0.628
24.3 0.63
24.3 0.632
24.3 0.634
24.3 0.636
24.3 0.638
24.3 0.64
24.3 0.642
24.3 0.644
24.3 0.646
24.3 0.648
24.3 0.65
24.3 0.652
24.3 0.654
24.3 0.656
24.4 0.658
24.4 0.66
24.4 0.662
24.4 0.664
24.4 0.666
24.4 0.668
24.4 0.67
24.4 0.672
24.4 0.674
24.4 0.676
24.4 0.678
24.4 0.68
24.4 0.682
24.4 0.684
24.4 0.686
24.4 0.688
24.4 0.69
24.4 0.692
24.4 0.694
24.4 0.696
24.5 0.698
24.5 0.7
24.5 0.702
24.5 0.704
24.5 0.706
24.5 0.708
24.5 0.71
24.5 0.712
24.5 0.714
24.5 0.716
24.5 0.718
24.5 0.72
24.5 0.722
24.5 0.724
24.5 0.726
24.5 0.728
24.5 0.73
24.5 0.732
24.6 0.734
24.6 0.736
24.6 0.738
24.6 0.74
24.6 0.742
24.6 0.744
24.6 0.746
24.6 0.748
24.6 0.75
24.6 0.752
24.6 0.754
24.6 0.756
24.6 0.758
24.6 0.76
24.6 0.762
24.6 0.764
24.6 0.766
24.6 0.768
24.6 0.77
24.7 0.772
24.7 0.774
24.7 0.776
24.7 0.778
24.7 0.78
24.7 0.782
24.7 0.784
24.7 0.786
24.7 0.788
24.7 0.79
24.7 0.792
24.7 0.794
24.8 0.796
24.8 0.798
24.8 0.8
24.8 0.802
24.8 0.804
24.8 0.806
24.8 0.808
24.8 0.81
24.8 0.812
24.8 0.814
24.8 0.816
24.8 0.818
24.8 0.82
24.8 0.822
24.9 0.824
24.9 0.826
24.9 0.828
24.9 0.83
24.9 0.832
24.9 0.834
24.9 0.836
24.9 0.838
24.9 0.84
24.9 0.842
24.9 0.844
24.9 0.846
24.9 0.848
25 0.85
25 0.852
25 0.854
25 0.856
25 0.858
25 0.86
25 0.862
25 0.864
25.1 0.866
25.1 0.868
25.1 0.87
25.1 0.872
25.1 0.874
25.1 0.876
25.1 0.878
25.1 0.88
25.1 0.882
25.1 0.884
25.2 0.886
25.2 0.888
25.2 0.89
25.2 0.892
25.2 0.894
25.2 0.896
25.3 0.898
25.3 0.9
25.3 0.902
25.3 0.904
25.3 0.906
25.3 0.908
25.3 0.91
25.3 0.912
25.4 0.914
25.4 0.916
25.4 0.918
25.4 0.92
25.4 0.922
25.4 0.924
25.4 0.926
25.5 0.928
25.5 0.93
25.5 0.932
25.5 0.934
25.6 0.936
25.6 0.938
25.6 0.94
25.6 0.942
25.6 0.944
25.7 0.946
25.7 0.948
25.7 0.95
25.7 0.952
25.7 0.954
25.8 0.956
25.8 0.958
25.8 0.96
25.8 0.962
25.9 0.964
25.9 0.966
25.9 0.968
25.9 0.97
26 0.972
26 0.974
26.1 0.976
26.1 0.978
26.2 0.98
26.2 0.982
26.2 0.984
26.3 0.986
26.4 0.988
26.5 0.99
26.6 0.992
26.7 0.994
26.9 0.996
27 0.998
27.7 1
};
\addlegendentry{UE 25}
\end{axis}

\end{tikzpicture}


==> figures/plot_speed.tex <==
% This file was created with tikzplotlib v0.10.1.post13.

\begin{tikzpicture}

\definecolor{darkblue}{RGB}{31,119,180}
\definecolor{lightgray}{RGB}{240,240,240}
\definecolor{darkgray}{RGB}{130,130,130}
\definecolor{criticalred}{RGB}{214,39,40}

\begin{axis}[
width=1.1\linewidth,
height=0.7\linewidth,
% title={Network Throughput vs. Additional Delay},
title style={font=\large\bfseries},
legend cell align={left},
legend pos=south west,
legend style={font=\scriptsize, draw=darkgray, fill=white, fill opacity=0.9,at={(0.5,1)},anchor=south},
% tick align=outside,
tick pos=left,
grid=both,
grid style={black, dashed},
minor grid style={lightgray!50},
xlabel={Scheduler Execution Time ($\mu$s)},
xlabel style={font=\scriptsize},
xmajorgrids,
xmin=0, xmax=500,
xtick style={color=black},
ylabel={Throughput (Mbps)},
ylabel style={font=\scriptsize},
ymajorgrids,
ymin=0, ymax=110,
ytick style={color=black}
]

\addplot [very thick, darkblue, mark=*, mark size=1, mark options={solid, fill=darkblue}, forget plot]
table {%
0 105
10 105
20 105
30 105
40 105
50 105
75 105
100 105
150 105
200 105
250 105
300 105
350 105
400 105
410 48
420 41.1
430 18.9
440 21.2
450 8.4
460 3.86
470 3.79
1000 0
};

\addplot [ultra thick, criticalred, opacity=0.8, dashed]
table {%
400 0
400 110
};

\addlegendentry{Critical Delay: 400 $\mu$s}
\end{axis}

\end{tikzpicture}

==> figures/poor_channel_algorithm_comparison_cdf.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{brown}{RGB}{165,42,42}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{goldenrod1911910}{RGB}{191,191,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={Throughput (mbps)},
xmajorgrids,
xmin=0, xmax=30,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={CDF},
ymajorgrids,
ymin=-0.0494744744744745, ymax=1.04997497497497,
ytick style={color=black}
]
\addplot [semithick, blue, opacity=0.8]
table {%
3.48 0.0005005005005005
3.58929292929293 0.000822272064102129
3.69858585858586 0.00124417346639569
3.80787878787879 0.00215114104002993
3.91717171717172 0.00302904680009057
4.02646464646465 0.00319480790861262
4.13575757575758 0.00336056901713467
4.24505050505051 0.00358720111806532
4.35434343434343 0.00417589306478195
4.46363636363636 0.00452130452130452
4.57292929292929 0.00456338234116012
4.68222222222222 0.00460546016101572
4.79151515151515 0.00464753798087131
4.90080808080808 0.00468961580072691
5.01010101010101 0.00473169362058251
5.11939393939394 0.00477377144043811
5.22868686868687 0.0048158492602937
5.3379797979798 0.0048579270801493
5.44727272727273 0.0049000049000049
5.55656565656566 0.0049420827198605
5.66585858585859 0.0049841605397161
5.77515151515152 0.00501645868174222
5.88444444444444 0.00503915626091744
5.99373737373737 0.00506185384009266
6.1030303030303 0.00508455141926788
6.21232323232323 0.0051072489984431
6.32161616161616 0.00512994657761832
6.43090909090909 0.00515264415679353
6.54020202020202 0.00517534173596875
6.64949494949495 0.00519803931514397
6.75878787878788 0.00522073689431919
6.86808080808081 0.00524343447349441
6.97737373737374 0.00526613205266963
7.08666666666667 0.00528882963184485
7.1959595959596 0.00531152721102007
7.30525252525253 0.00533422479019528
7.41454545454545 0.0053569223693705
7.52383838383838 0.00537961994854572
7.63313131313131 0.00540231752772094
7.74242424242424 0.00542501510689616
7.85171717171717 0.00544771268607138
7.9610101010101 0.00547041026524659
8.07030303030303 0.00549310784442181
8.17959595959596 0.00557851374844839
8.28888888888889 0.0057393995302492
8.39818181818182 0.00590028531205002
8.50747474747475 0.0061502839280617
8.61676767676768 0.00652436231632449
8.72606060606061 0.00664074777549955
8.83535353535354 0.00675713323467461
8.94464646464646 0.00687351869384966
9.05393939393939 0.00698990415302472
9.16323232323232 0.0071442506083029
9.27252525252525 0.00730513639010371
9.38181818181818 0.00746602217190452
9.49111111111111 0.00869556425111981
9.60040404040404 0.00921123143345365
9.70969696969697 0.0106722884500662
9.8189898989899 0.0134629579074024
9.92828282828283 0.0162232940010718
10.0375757575758 0.0192070858737525
10.1468686868687 0.0202545980323758
10.2561616161616 0.0248056136945026
10.3654545454545 0.0328601328601329
10.4747474747475 0.0374111485222596
10.5840404040404 0.0429631651853874
10.6933333333333 0.0500166833500167
10.8026262626263 0.07108421552866
10.9119191919192 0.0946542502098058
11.0212121212121 0.11672278338945
11.1305050505051 0.135788313566091
11.239797979798 0.156855845744735
11.3490909090909 0.186677586677587
11.4583838383838 0.226518437629549
11.5676767676768 0.273111495333718
11.6769696969697 0.314699548032881
11.7862626262626 0.349280593725038
11.8955555555556 0.38734289845401
12.0048484848485 0.499023265689932
12.1141414141414 0.572142849920628
12.2234343434343 0.620855198632976
12.3327272727273 0.66048776048776
12.4420202020202 0.705415516526628
12.5513131313131 0.755011577233799
12.6606060606061 0.811614644947978
12.769898989899 0.853052041940931
12.8791919191919 0.877273232828788
12.9884848484848 0.893836260502927
13.0977777777778 0.911400289178067
13.2070707070707 0.955490844379733
13.3163636363636 0.962043862043862
13.4256565656566 0.969597880708992
13.5349494949495 0.976150898373121
13.6442424242424 0.981202414535748
13.7535353535354 0.988756433200878
13.8628282828283 0.993307448863004
13.9721212121212 0.99685746352413
14.0814141414141 0.997904975682753
14.1907070707071 0.998451987340876
14.3 1
};
\addplot [semithick, green01270, opacity=0.8]
table {%
6.61 0.000695410292072323
6.7250505050505 0.000733875342707053
6.84010101010101 0.000772340393341784
6.95515151515152 0.000810805443976515
7.07020202020202 0.000849270494611246
7.18525252525253 0.000887735545245976
7.30030303030303 0.000926200595880707
7.41535353535354 0.000964665646515438
7.53040404040404 0.00100313069715017
7.64545454545455 0.0010415957477849
7.76050505050505 0.00108006079841963
7.87555555555556 0.00111852584905436
7.99060606060606 0.00115699089968909
8.10565656565657 0.00119545595032382
8.22070707070707 0.00123392100095855
8.33575757575758 0.00127238605159328
8.45080808080808 0.00131085110222801
8.56585858585859 0.00134931615286275
8.68090909090909 0.00138778120349748
8.7959595959596 0.00283721155302055
8.9110101010101 0.0030150055648433
9.02606060606061 0.00319279957666606
9.14111111111111 0.00337059358848881
9.25616161616162 0.00387831724758012
9.37121212121212 0.00425200505515497
9.48626262626263 0.00436469140067644
9.60131313131313 0.0044773777461979
9.71636363636364 0.00459006409171936
9.83141414141414 0.00470275043724083
9.94646464646465 0.00481543678276229
10.0615151515152 0.00529565473932651
10.1765656565657 0.00818195866874588
10.2916161616162 0.00898203172194827
10.4066666666667 0.0118683356513676
10.5217171717172 0.0125928969809359
10.6367676767677 0.0129929335075371
10.7518181818182 0.0149639651030472
10.8668686868687 0.0178502690324665
10.9819191919192 0.0214319832539582
11.0969696969697 0.0229274665992329
11.2120202020202 0.0265091808207246
11.3270707070707 0.0300908950422163
11.4421212121212 0.033672609263708
11.5571717171717 0.0358635029010551
11.6722222222222 0.0387498068304744
11.7872727272727 0.0402452901757492
11.9023232323232 0.0438270043972408
12.0173737373737 0.0487995392028772
12.1324242424242 0.0544674843005858
12.2474747474747 0.0594400191062222
12.3625252525253 0.0664987847880755
12.4775757575758 0.0763391916382181
12.5926262626263 0.0917428808249393
12.7076767676768 0.122498981469774
12.8227272727273 0.141326337084334
12.9377777777778 0.1581208468552
13.0528282828283 0.172133715457777
13.1678787878788 0.194268133350192
13.2829292929293 0.214067658504376
13.3979797979798 0.23016675798317
13.5130303030303 0.265041935347916
13.6280808080808 0.283227265702926
13.7431313131313 0.298630954889648
13.8581818181818 0.322784169932988
13.9732323232323 0.340378752757056
14.0882828282828 0.362145797333558
14.2033333333333 0.401993509503941
14.3183838383838 0.419588092328009
14.4334343434343 0.458044983914247
14.5484848484848 0.483289079951111
14.6635353535354 0.506446945111757
14.7785858585859 0.533081861732766
14.8936363636364 0.559065621443925
15.0086868686869 0.628711313412287
15.1237373737374 0.663751562917071
15.2387878787879 0.691777300122224
15.3538383838384 0.730929602000534
15.4688888888889 0.767995673002627
15.5839393939394 0.805173431112235
15.6989898989899 0.842134839353198
15.8140404040404 0.908303479861199
15.9290909090909 0.923011758755848
16.0441414141414 0.940501678818786
16.1591919191919 0.945474213624422
16.2742424242424 0.95392379989042
16.3892929292929 0.958200924403984
16.5043434343434 0.961087228333404
16.6193939393939 0.964668942554895
16.7344444444444 0.966859836192242
16.849494949495 0.973223191582023
16.9645454545455 0.976109495511443
17.079595959596 0.978995799440862
17.1946464646465 0.981882103370281
17.309696969697 0.988245458760062
17.4247474747475 0.989045531813265
17.539797979798 0.989845604866467
17.6548484848485 0.991341088211742
17.769898989899 0.994227392141161
17.8849494949495 0.995027465194364
18 1
};
\addplot [semithick, red, opacity=0.8]
table {%
8.39 0.000829187396351575
8.4789898989899 0.000919174350796727
8.5679797979798 0.00100916130524188
8.6569696969697 0.00109914825968703
8.7459595959596 0.00118913521413218
8.83494949494949 0.00127912216857733
8.92393939393939 0.00136910912302248
9.01292929292929 0.00145909607746763
9.10191919191919 0.00154908303191279
9.19090909090909 0.00163906998635794
9.27989898989899 0.00175497372843973
9.36888888888889 0.00187795589951477
9.45787878787879 0.00200093807058981
9.54686868686869 0.00212392024166485
9.63585858585859 0.00224690241273989
9.72484848484848 0.00236988458381493
9.81383838383838 0.00253302989621397
9.90282828282828 0.00363223165876565
9.99181818181818 0.00486205336951606
10.0808080808081 0.00730354959210681
10.169797979798 0.00887063001490863
10.2587878787879 0.00960852304135887
10.3477777777778 0.0103464160678091
10.4367676767677 0.0110843090942593
10.5257575757576 0.0117154128348158
10.6147474747475 0.0120843593480409
10.7037373737374 0.0141271755699616
10.7927272727273 0.0148650685964119
10.8817171717172 0.0172613364155653
10.9707070707071 0.0188284168383671
11.059696969697 0.0220538720538721
11.1486868686869 0.0244501398730255
11.2376767676768 0.0309923446739367
11.3266666666667 0.0350469872857933
11.4156565656566 0.0366140677085951
11.5046464646465 0.0431562725095063
11.5936363636364 0.0438941655359566
11.6826262626263 0.0512655577332194
11.7716161616162 0.0586369499304823
11.8606060606061 0.0726418412985577
11.949595959596 0.0899634822520395
12.0385858585859 0.0965056870529507
12.1275757575758 0.10719382883562
12.2165656565657 0.126173844581805
12.3055555555556 0.150128984706099
12.3945454545455 0.150866877732549
12.4835353535354 0.179797142234953
12.5725252525253 0.198777157981138
12.6615151515152 0.22687823508719
12.7505050505051 0.245858250833375
12.8394949494949 0.268984203561318
12.9284848484848 0.292110156289261
13.0174747474747 0.311919359431797
13.1064646464646 0.339191249141498
13.1954545454545 0.339929142167948
13.2844444444444 0.370517781463055
13.3734343434343 0.392814546794646
13.4624242424242 0.420086436504347
13.5514141414141 0.440724827043235
13.640404040404 0.472971841131045
13.7293939393939 0.503560480426152
13.8183838383838 0.543270181081126
13.9073737373737 0.570542070790827
13.9963636363636 0.571279963817277
14.0853535353535 0.587772417374407
14.1743434343434 0.613385932291405
14.2633333333333 0.637341072415699
14.3523232323232 0.662954587332697
14.4413131313131 0.705151850176726
14.530303030303 0.737398864264536
14.6192929292929 0.762183191785182
14.7082828282828 0.787796706702179
14.7972727272727 0.78853459972863
14.8862626262626 0.814977302041979
14.9752525252525 0.841420004355328
15.0642424242424 0.867862706668677
15.1532323232323 0.899280533360135
15.2422222222222 0.919089736502672
15.3312121212121 0.931436253078044
15.420202020202 0.94544114444612
15.5091919191919 0.960275223210547
15.5981818181818 0.961013116236997
15.6871717171717 0.966726133641557
15.7761616161616 0.977414275424226
15.8651515151515 0.979810543243379
15.9541414141414 0.980548436269829
16.0431313131313 0.98128632929628
16.1321212121212 0.983682597115433
16.2211111111111 0.987737239727289
16.310101010101 0.990962694942794
16.3990909090909 0.991700587969245
16.4880808080808 0.992902490912441
16.5770707070707 0.993271437425666
16.6660606060606 0.995572641841299
16.7550505050505 0.996310534867749
16.8440404040404 0.997048427894199
16.9330303030303 0.997786320920649
17.0220202020202 0.99926210697355
17.1110101010101 0.999631053486775
17.2 1
};
\addplot [semithick, darkturquoise0191191, opacity=0.8]
table {%
1.01 0.391812865497076
1.01212121212121 0.393053340421761
1.01424242424242 0.394293815346447
1.01636363636364 0.395534290271132
1.01848484848485 0.396774765195818
1.02060606060606 0.532518164097111
1.02272727272727 0.533758639021797
1.02484848484848 0.534999113946482
1.0269696969697 0.536239588871168
1.02909090909091 0.537480063795853
1.03121212121212 0.562112351586036
1.03333333333333 0.563352826510721
1.03545454545455 0.564593301435407
1.03757575757576 0.565833776360092
1.03969696969697 0.567074251284778
1.04181818181818 0.580010632642212
1.04393939393939 0.581251107566897
1.04606060606061 0.582491582491583
1.04818181818182 0.583732057416268
1.05030303030303 0.614212298422825
1.05242424242424 0.61545277334751
1.05454545454545 0.616693248272196
1.05666666666667 0.617933723196881
1.05878787878788 0.619174198121566
1.06090909090909 0.626262626262626
1.0630303030303 0.627503101187312
1.06515151515152 0.628743576111997
1.06727272727273 0.629984051036683
1.06939393939394 0.631224525961368
1.07151515151515 0.655856813751551
1.07363636363636 0.657097288676236
1.07575757575758 0.658337763600921
1.07787878787879 0.659578238525607
1.08 0.678362573099415
1.08212121212121 0.679603048024101
1.08424242424242 0.680843522948786
1.08636363636364 0.682083997873472
1.08848484848485 0.683324472798157
1.09060606060606 0.725500620237462
1.09272727272727 0.726741095162148
1.09484848484848 0.727981570086833
1.0969696969697 0.729222045011519
1.09909090909091 0.730462519936204
1.10121212121212 0.772638667375509
1.10333333333333 0.773879142300195
1.10545454545455 0.77511961722488
1.10757575757576 0.776360092149566
1.10969696969697 0.777600567074251
1.11181818181818 0.813928761297182
1.11393939393939 0.815169236221868
1.11606060606061 0.816409711146553
1.11818181818182 0.817650186071239
1.12030303030303 0.836434520645047
1.12242424242424 0.837674995569732
1.12454545454545 0.838915470494418
1.12666666666667 0.840155945419103
1.12878787878788 0.841396420343789
1.13090909090909 0.854332801701223
1.1330303030303 0.855573276625908
1.13515151515152 0.856813751550594
1.13727272727273 0.858054226475279
1.13939393939394 0.859294701399965
1.14151515151515 0.895622895622896
1.14363636363636 0.896863370547581
1.14575757575758 0.898103845472267
1.14787878787879 0.899344320396952
1.15 0.91812865497076
1.15212121212121 0.919369129895446
1.15424242424242 0.920609604820131
1.15636363636364 0.921850079744817
1.15848484848485 0.923090554669502
1.16060606060606 0.941697678539784
1.16272727272727 0.942317916002127
1.16484848484848 0.942938153464469
1.1669696969697 0.943558390926812
1.16909090909091 0.944178628389155
1.17121212121212 0.944798865851497
1.17333333333333 0.94541910331384
1.17545454545455 0.946039340776183
1.17757575757576 0.946659578238526
1.17969696969697 0.947279815700868
1.18181818181818 0.948431685273791
1.18393939393939 0.949672160198476
1.18606060606061 0.950912635123161
1.18818181818182 0.952153110047847
1.19030303030303 0.965089491405281
1.19242424242424 0.966329966329966
1.19454545454545 0.967570441254652
1.19666666666667 0.968810916179337
1.19878787878788 0.970051391104023
1.20090909090909 0.977139819245082
1.2030303030303 0.978380294169768
1.20515151515152 0.979620769094453
1.20727272727273 0.980861244019139
1.20939393939394 0.982101718943824
1.21151515151515 0.989190147084884
1.21363636363636 0.990430622009569
1.21575757575758 0.991671096934255
1.21787878787879 0.99291157185894
1.22 1
};
\addplot [semithick, darkviolet1910191, opacity=0.8]
table {%
4.75 0.000730460189919649
4.84646464646465 0.000898230627960358
4.94292929292929 0.00106600106600107
5.03939393939394 0.00123377150404177
5.13585858585859 0.00140154194208248
5.23232323232323 0.00151928530306909
5.32878787878788 0.00160962323124485
5.42525252525253 0.00169996115942062
5.52171717171717 0.00179029908759638
5.61818181818182 0.00188063701577215
5.71464646464646 0.00197097494394792
5.81111111111111 0.00206131287212368
5.90757575757576 0.00215165080029945
6.0040404040404 0.00222347354845707
6.10050505050505 0.00228076101510512
6.1969696969697 0.00233804848175316
6.29343434343434 0.00239533594840121
6.38989898989899 0.00245262341504926
6.48636363636364 0.0025099108816973
6.58282828282828 0.00256719834834535
6.67929292929293 0.0026244858149934
6.77575757575758 0.00268177328164144
6.87222222222222 0.00273906074828949
6.96868686868687 0.00279634821493754
7.06515151515152 0.00285363568158558
7.16161616161616 0.00291092314823363
7.25808080808081 0.00302017683191961
7.35454545454546 0.00314166576981116
7.4510101010101 0.00326315470770271
7.54747474747475 0.00338464364559425
7.64393939393939 0.0035061325834858
7.74040404040404 0.00362762152137735
7.83686868686869 0.00400323542215434
7.93333333333333 0.00440981522062603
8.02979797979798 0.00460554739834019
8.12626262626263 0.00480127957605435
8.22272727272727 0.00499701175376851
8.31919191919192 0.00521546467492414
8.41565656565657 0.0054671203319852
8.51212121212121 0.00571877598904626
8.60858585858586 0.00597512609524621
8.7050505050505 0.00623610233219843
8.80151515151515 0.00649707856915064
8.8979797979798 0.00816639735558653
8.99444444444445 0.00911722533344157
9.09090909090909 0.0117094981959847
9.18737373737374 0.0127963911747696
9.28383838383838 0.0146307713875282
9.38030303030303 0.0151727989565827
9.47676767676768 0.0185873834522483
9.57323232323232 0.0202881013691825
9.66969696969697 0.0255550390685526
9.76616161616162 0.030331068168906
9.86262626262626 0.0381757679054978
9.95909090909091 0.0576399495318415
10.0555555555556 0.0866001136271407
10.1520202020202 0.102644413455224
10.2484848484848 0.123071474422826
10.3449494949495 0.142768075200508
10.4414141414141 0.160273295408431
10.5378787878788 0.182161276755871
10.6343434343434 0.220119382281544
10.7308080808081 0.242007363628985
10.8272727272727 0.261703964406667
10.9237373737374 0.282131025374269
11.020202020202 0.307671307671308
11.1166666666667 0.339785731677624
11.2131313131313 0.365326013974663
11.309595959596 0.401092738930577
11.4060606060606 0.424441640657857
11.5025252525253 0.453634223904494
11.5989898989899 0.454338859744265
11.6954545454545 0.496679726409456
11.7919191919192 0.53390737174521
11.8883838383838 0.586474681069276
11.9848484848485 0.646346592292538
12.0813131313131 0.68722653857789
12.1777777777778 0.738332927522117
12.2742424242424 0.787247935896584
12.3707070707071 0.839815245220651
12.4671717171717 0.878503810936243
12.5636363636364 0.906235473803041
12.660101010101 0.930314835720241
12.7565656565657 0.942706834598727
12.8530303030303 0.955098833477212
12.9494949494949 0.963838531406099
13.0459595959596 0.968925928385388
13.1424242424242 0.973282865174757
13.2388888888889 0.975448421394367
13.3353535353535 0.979074897993817
13.4318181818182 0.980509994023508
13.5282828282828 0.983406010433038
13.6247474747475 0.986302026842567
13.7212121212121 0.990658963631937
13.8176767676768 0.992824519851547
13.9141414141414 0.996450996450996
14.0106060606061 0.998616552670607
14.1070707070707 0.999295364160229
14.2035353535354 0.999647682080115
14.3 1
};
\addplot [semithick, goldenrod1911910, opacity=0.8]
table {%
3.64 0.0025
3.74868686868687 0.00281231858818066
3.85737373737374 0.00312463717636131
3.96606060606061 0.00343695576454197
4.07474747474747 0.00374927435272263
4.18343434343434 0.00406159294090329
4.29212121212121 0.00437391152908394
4.40080808080808 0.0046862301172646
4.50949494949495 0.00499854870544526
4.61818181818182 0.0050990675990676
4.72686868686869 0.0051985976985977
4.83555555555556 0.0052981277981278
4.94424242424242 0.0053976578976579
5.05292929292929 0.005497187997188
5.16161616161616 0.0055967180967181
5.27030303030303 0.0056962481962482
5.3789898989899 0.0057957782957783
5.48767676767677 0.0058953083953084
5.59636363636364 0.0059948384948385
5.7050505050505 0.00609436859436859
5.81373737373737 0.00619389869389869
5.92242424242424 0.00629342879342879
6.03111111111111 0.00639295889295889
6.13979797979798 0.00649248899248899
6.24848484848485 0.00659201909201909
6.35717171717172 0.00669154919154919
6.46585858585859 0.00679107929107929
6.57454545454545 0.00689060939060939
6.68323232323232 0.00699013949013949
6.79191919191919 0.00708966958966959
6.90060606060606 0.00718919968919969
7.00929292929293 0.00728872978872979
7.1179797979798 0.00738825988825989
7.22666666666667 0.00748778998778999
7.33535353535354 0.00768197239571285
7.4440404040404 0.00788939008404657
7.55272727272727 0.00809680777238029
7.66141414141414 0.00830422546071401
7.77010101010101 0.00851164314904773
7.87878787878788 0.00871906083738145
7.98747474747475 0.00892647852571517
8.09616161616162 0.00913389621404889
8.20484848484849 0.0093413139023826
8.31353535353535 0.00954873159071632
8.42222222222222 0.00975614927905004
8.53090909090909 0.00996356696738376
8.63959595959596 0.0108295922184811
8.74828282828283 0.0118359521137299
8.8569696969697 0.0127310606060606
8.96565656565657 0.0134103535353535
9.07434343434343 0.0140896464646465
9.1830303030303 0.0147689393939394
9.29171717171717 0.0164941077441078
9.40040404040404 0.0191778900112234
9.50909090909091 0.0261363636363635
9.61777777777778 0.0373888888888889
9.72646464646465 0.0478232323232322
9.83515151515151 0.0612878787878785
9.94383838383838 0.0958648989898989
10.0525252525253 0.128813131313131
10.1612121212121 0.159030303030303
10.269898989899 0.184247474747475
10.3785858585859 0.201964646464646
10.4872727272727 0.232181818181818
10.5959595959596 0.25239898989899
10.7046464646465 0.302616161616162
10.8133333333333 0.332833333333333
10.9220202020202 0.358050505050505
11.0307070707071 0.385767676767677
11.1393939393939 0.413484848484848
11.2480808080808 0.43370202020202
11.3567676767677 0.481419191919192
11.4654545454545 0.511636363636364
11.5741414141414 0.559353535353535
11.6828282828283 0.594570707070707
11.7915151515152 0.632287878787879
11.900202020202 0.71500505050505
12.0088888888889 0.760222222222222
12.1175757575758 0.802939393939394
12.2262626262626 0.843156565656566
12.3349494949495 0.878373737373737
12.4436363636364 0.906090909090909
12.5523232323232 0.923808080808081
12.6610101010101 0.934025252525253
12.769696969697 0.946742424242424
12.8783838383838 0.951959595959596
12.9870707070707 0.957176767676768
13.0957575757576 0.959893939393939
13.2044444444444 0.968805555555556
13.3131313131313 0.980164141414141
13.4218181818182 0.981522727272727
13.5305050505051 0.983262626262626
13.6391919191919 0.990979797979798
13.7478787878788 0.99369696969697
13.8565656565657 0.995707070707071
13.9652525252525 0.997065656565657
14.0739393939394 0.997962121212121
14.1826262626263 0.998641414141414
14.2913131313131 0.999320707070707
14.4 1
};
\addplot [semithick, black, opacity=0.8]
table {%
2.85 0.000729394602479942
2.96161616161616 0.00150421219777133
3.07323232323232 0.00157500543762555
3.18484848484849 0.00164579867747977
3.29646464646465 0.001716591917334
3.40808080808081 0.00178738515718822
3.51969696969697 0.00185817839704244
3.63131313131313 0.00192897163689667
3.74292929292929 0.00199976487675089
3.85454545454545 0.00207055811660512
3.96616161616162 0.00214135135645934
4.07777777777778 0.00264743226085312
4.18939393939394 0.00330112815632188
4.3010101010101 0.00370496942342311
4.41262626262626 0.00391371872042915
4.52424242424242 0.00412246801743519
4.63585858585859 0.00433121731444124
4.74747474747475 0.0044421445310254
4.85909090909091 0.00452607466074948
4.97070707070707 0.00461000479047356
5.08232323232323 0.00469393492019764
5.19393939393939 0.00477786504992172
5.30555555555556 0.0048617951796458
5.41717171717172 0.00494572530936988
5.52878787878788 0.00502965543909396
5.64040404040404 0.00511259883980526
5.7520202020202 0.00518594318740198
5.86363636363636 0.0052592875349987
5.97525252525253 0.00533263188259541
6.08686868686869 0.00540597623019213
6.19848484848485 0.00547932057778885
6.31010101010101 0.00555266492538557
6.42171717171717 0.00562600927298229
6.53333333333333 0.005699353620579
6.6449494949495 0.00577269796817572
6.75656565656566 0.00586536407105335
6.86818181818182 0.00606889463563424
6.97979797979798 0.00627242520021514
7.09141414141414 0.00647595576479603
7.2030303030303 0.00663752596648293
7.31464646464647 0.00676675172177239
7.42626262626263 0.00689597747706185
7.53787878787879 0.0070252032323513
7.64949494949495 0.00715442898764076
7.76111111111111 0.00728365474293021
7.87272727272727 0.00791835201025574
7.98434343434343 0.00879297378203286
8.0959595959596 0.00910609772754193
8.20757575757576 0.009419221673051
8.31919191919192 0.0097064612268717
8.43080808080808 0.00998719304008673
8.54242424242424 0.0106204274694428
8.6540404040404 0.0138912424348846
8.76565656565657 0.0153860511263867
8.87727272727273 0.0166434586565878
8.98888888888889 0.0206391657886917
9.10050505050505 0.0237237436362163
9.21212121212121 0.0307892933713503
9.32373737373737 0.0367423321471462
9.43535353535354 0.046876496548269
9.5469696969697 0.0545940808522865
9.65858585858586 0.0604881786501043
9.77020202020202 0.0766011685048885
9.88181818181818 0.086930574895564
9.99343434343434 0.108930294925919
10.1050505050505 0.145195573532554
10.2166666666667 0.165734662452387
10.3282828282828 0.190784578093112
10.439898989899 0.21910940182275
10.5515151515152 0.253939835996729
10.6631313131313 0.294866977580326
10.7747474747475 0.328817901848536
10.8863636363636 0.359342881771766
10.9979797979798 0.3858202742229
11.109595959596 0.448081593960514
11.2212121212121 0.493380191410826
11.3328282828283 0.542419085088669
11.4444444444444 0.576870086716914
11.5560606060606 0.614968061357558
11.6676767676768 0.648689668383323
11.7792929292929 0.687517037626447
11.8909090909091 0.736467519837323
12.0025252525253 0.816229398286291
12.1141414141414 0.852765437010514
12.2257575757576 0.879296244722941
12.3373737373737 0.912745249725556
12.4489898989899 0.931794237045878
12.5606060606061 0.95303140817364
12.6722222222222 0.966772023664803
12.7838383838384 0.972165123149806
12.8954545454545 0.975167429215569
13.0070707070707 0.978899129883813
13.1186868686869 0.981172041347096
13.230303030303 0.984174347412859
13.3419191919192 0.987906048081103
13.4535353535354 0.990908354146866
13.5651515151515 0.995369449417589
13.6767676767677 0.997362391235477
13.7883838383838 0.997769452364638
13.9 1
};
\addplot [semithick, orange, opacity=0.8]
table {%
4.06 0.00151515151515152
4.32 0.00195778004766769
4.58 0.00240040858018386
4.84 0.00284303711270003
5.1 0.00312084993359894
5.36 0.00327779789931184
5.62 0.00343474586502475
5.88 0.00359169383073766
6.14 0.00374864179645056
6.4 0.00390558976216347
6.66 0.00406253772787637
6.92 0.00421948569358928
7.18 0.00437643365930218
7.44 0.00453338162501509
7.7 0.00514157973174366
7.96 0.00578738201689021
8.22 0.00855614973262032
8.48 0.00973565441650548
8.74 0.0105738233397808
9 0.0259259259259259
9.26 0.0401515151515151
9.52 0.0621212121212121
9.78 0.104545454545455
10.04 0.194545454545455
10.3 0.257575757575758
10.56 0.323636363636364
10.82 0.43969696969697
11.08 0.498181818181818
11.34 0.614242424242424
11.6 0.736363636363636
11.86 0.799393939393939
12.12 0.882121212121212
12.38 0.925454545454545
12.64 0.964242424242424
12.9 0.971212121212121
13.16 0.989848484848485
13.42 0.993030303030303
13.68 0.995151515151515
13.94 0.9975
14.2 0.998484848484849
14.46 0.998510101010101
14.72 0.998535353535354
14.98 0.998560606060606
15.24 0.998585858585859
15.5 0.998611111111111
15.76 0.998636363636364
16.02 0.998661616161616
16.28 0.998686868686869
16.54 0.998712121212121
16.8 0.998737373737374
17.06 0.998762626262626
17.32 0.998787878787879
17.58 0.998813131313131
17.84 0.998838383838384
18.1 0.998863636363636
18.36 0.998888888888889
18.62 0.998914141414141
18.88 0.998939393939394
19.14 0.998964646464646
19.4 0.998989898989899
19.66 0.999015151515152
19.92 0.999040404040404
20.18 0.999065656565657
20.44 0.999090909090909
20.7 0.999116161616162
20.96 0.999141414141414
21.22 0.999166666666667
21.48 0.999191919191919
21.74 0.999217171717172
22 0.999242424242424
22.26 0.999267676767677
22.52 0.999292929292929
22.78 0.999318181818182
23.04 0.999343434343434
23.3 0.999368686868687
23.56 0.999393939393939
23.82 0.999419191919192
24.08 0.999444444444444
24.34 0.999469696969697
24.6 0.99949494949495
24.86 0.999520202020202
25.12 0.999545454545455
25.38 0.999570707070707
25.64 0.99959595959596
25.9 0.999621212121212
26.16 0.999646464646465
26.42 0.999671717171717
26.68 0.99969696969697
26.94 0.999722222222222
27.2 0.999747474747475
27.46 0.999772727272727
27.72 0.99979797979798
27.98 0.999823232323232
28.24 0.999848484848485
28.5 0.999873737373737
28.76 0.99989898989899
29.02 0.999924242424242
29.28 0.999949494949495
29.54 0.999974747474747
29.8 1
};
\addplot [semithick, purple, opacity=0.8]
table {%
2.74 0.000513610683102209
2.85777777777778 0.00105947710958765
2.97555555555556 0.00112522920186885
3.09333333333333 0.00119098129415005
3.21111111111111 0.00125673338643125
3.32888888888889 0.00132248547871245
3.44666666666667 0.00138823757099365
3.56444444444444 0.00145398966327485
3.68222222222222 0.00151974175555605
3.8 0.0015505000151062
3.91777777777778 0.00156473340920001
4.03555555555556 0.00157896680329382
4.15333333333333 0.00159320019738764
4.27111111111111 0.00160743359148145
4.38888888888889 0.00162166698557526
4.50666666666667 0.00163590037966907
4.62444444444444 0.00165013377376289
4.74222222222222 0.0016643671678567
4.86 0.00167860056195051
4.97777777777778 0.00169283395604433
5.09555555555556 0.00170706735013814
5.21333333333333 0.00172130074423195
5.33111111111111 0.00173553413832576
5.44888888888889 0.00174976753241958
5.56666666666667 0.00176400092651339
5.68444444444444 0.0017782343206072
5.80222222222222 0.00179246771470101
5.92 0.00180670110879483
6.03777777777778 0.00182093450288864
6.15555555555556 0.00183516789698245
6.27333333333333 0.00184940129107627
6.39111111111111 0.00186363468517008
6.50888888888889 0.00187786807926389
6.62666666666667 0.0018921014733577
6.74444444444444 0.00190633486745152
6.86222222222222 0.00192056826154533
6.98 0.00193480165563914
7.09777777777778 0.00194903504973296
7.21555555555556 0.00196326844382677
7.33333333333333 0.00197750183792058
7.45111111111111 0.00199173523201439
7.56888888888889 0.00200596862610821
7.68666666666667 0.00202020202020202
7.80444444444444 0.00203443541429583
7.92222222222222 0.00204866880838965
8.04 0.00218284540318438
8.15777777777778 0.00239888799210833
8.27555555555556 0.0031957998059693
8.39333333333333 0.00453689436740285
8.51111111111111 0.00681960851452377
8.62888888888889 0.00923357872510413
8.74666666666667 0.00992980653997602
8.86444444444444 0.0137723753542963
8.98222222222222 0.0183568262664308
9.1 0.0225988700564972
9.21777777777778 0.0309497993113812
9.33555555555555 0.0362380870855447
9.45333333333333 0.0438281116247218
9.57111111111111 0.0539861895794099
9.68888888888889 0.0667123209496092
9.80666666666667 0.0872282143468584
9.92444444444444 0.117845117845118
10.0422222222222 0.150704787992924
10.16 0.173394966615306
10.2777777777778 0.202248473434914
10.3955555555556 0.232129201620727
10.5133333333333 0.294949494949495
10.6311111111111 0.328870627175712
10.7488888888889 0.347701750714933
10.8666666666667 0.372196541688067
10.9844444444444 0.41132226216972
11.1022222222222 0.495143525652
11.22 0.544632768361582
11.3377777777778 0.579740911944302
11.4555555555556 0.607144895280489
11.5733333333333 0.648385930871807
11.6911111111111 0.69127432517263
11.8088888888889 0.764344005021971
11.9266666666667 0.797397705872282
12.0444444444444 0.824288078525367
12.1622222222222 0.855994978028876
12.28 0.881253210066769
12.3977777777778 0.907538663470867
12.5155555555556 0.937933002339782
12.6333333333333 0.947269303201507
12.7511111111111 0.957119214746333
12.8688888888889 0.961833019460138
12.9866666666667 0.968601266906352
13.1044444444444 0.979478399817383
13.2222222222222 0.983678593848085
13.34 0.987878787878788
13.4577777777778 0.990538149860184
13.5755555555556 0.99319751184158
13.6933333333333 0.995343263139873
13.8111111111111 0.996461793071962
13.9288888888889 0.997580323004052
14.0466666666667 0.999212463619243
14.1644444444444 0.999596720500675
14.2822222222222 0.999798360250338
14.4 1
};
\addplot [semithick, brown, opacity=0.8]
table {%
6.65 0.000514933058702369
6.74545454545455 0.00123436106416214
6.84090909090909 0.00149305949078295
6.93636363636364 0.00182567175358113
7.03181818181818 0.00220867981377297
7.12727272727273 0.00257707567245132
7.22272727272727 0.00259039618764318
7.31818181818182 0.00260371670283504
7.41363636363636 0.00261703721802689
7.50909090909091 0.00263035773321875
7.60454545454546 0.00264367824841061
7.7 0.00265699876360247
7.79545454545455 0.00267031927879432
7.89090909090909 0.00268363979398618
7.98636363636364 0.00269696030917804
8.08181818181818 0.0027102808243699
8.17727272727273 0.00272360133956175
8.27272727272727 0.00273692185475361
8.36818181818182 0.00275024236994547
8.46363636363636 0.00276356288513732
8.55909090909091 0.00277688340032918
8.65454545454546 0.00279020391552104
8.75 0.0028035244307129
8.84545454545455 0.00281684494590475
8.94090909090909 0.00283016546109661
9.03636363636364 0.00284348597628847
9.13181818181818 0.00285680649148033
9.22727272727273 0.00287012700667218
9.32272727272727 0.00288344752186404
9.41818181818182 0.0028967680370559
9.51363636363636 0.00291008855224775
9.60909090909091 0.00292340906743961
9.70454545454546 0.00293672958263147
9.8 0.00295005009782333
9.89545454545455 0.00296337061301518
9.99090909090909 0.00297669112820704
10.0863636363636 0.0029900116433989
10.1818181818182 0.00300333215859076
10.2772727272727 0.00301665267378261
10.3727272727273 0.00302997318897447
10.4681818181818 0.00304329370416633
10.5636363636364 0.00305661421935818
10.6590909090909 0.00306993473455004
10.7545454545455 0.0030832552497419
10.85 0.0033470648815654
10.9454545454545 0.00372156165153075
11.0409090909091 0.00396732515682052
11.1363636363636 0.00430671285460163
11.2318181818182 0.00531317292388354
11.3272727272727 0.0067643479074993
11.4227272727273 0.00701011141278907
11.5181818181818 0.00730268701432451
11.6136363636364 0.00985394625971351
11.7090909090909 0.0108604063289954
11.8045454545455 0.0128967325156821
11.9 0.01956745623069
11.9954545454545 0.0200589832412695
12.0909090909091 0.0267297069562775
12.1863636363636 0.0308257653777736
12.2818181818182 0.0359516899166745
12.3772727272727 0.0415925475142777
12.4727272727273 0.0565022001685235
12.5681818181818 0.0734715850575789
12.6636363636364 0.0883812377118247
12.7590909090909 0.10535062260088
12.8545454545455 0.127984271135661
12.95 0.163491246138002
13.0454545454545 0.21805074431233
13.1409090909091 0.281364104484599
13.2363636363636 0.326327122928565
13.3318181818182 0.364736447898137
13.4272727272727 0.410682520363262
13.5227272727273 0.475915176481603
13.6181818181818 0.572184252410823
13.7136363636364 0.632478232375246
13.8090909090909 0.673064319820242
13.9045454545455 0.707049901694598
14 0.75437693099897
14.0954545454545 0.755359985020129
14.1909090909091 0.826888868083513
14.2863636363636 0.878405580001873
14.3818181818182 0.901554161595356
14.4772727272727 0.920583278719221
14.5727272727273 0.937927160378242
14.6681818181818 0.955388072277877
14.7636363636364 0.971491433386387
14.8590909090909 0.984341353805823
14.9545454545455 0.987407546109915
15.05 0.989443872296601
15.1454545454545 0.992510064600693
15.2409090909091 0.996091189963487
15.3363636363636 0.997612583091471
15.4318181818182 0.99950847298942
15.5272727272727 0.999578691133789
15.6227272727273 0.999648909278158
15.7181818181818 0.999719127422526
15.8136363636364 0.999789345566894
15.9090909090909 0.999859563711263
16.0045454545455 0.999929781855632
16.1 1
};
\end{axis}

\end{tikzpicture}


==> figures/rt_vs_nrt_throughput_by_scheduler.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{mediumseagreen34167132}{RGB}{34,167,132}
\definecolor{teal41120142}{RGB}{41,120,142}
\begin{axis}[
width=\linewidth,
height=0.4\linewidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
% title={Average Throughput by UE Group and Scheduler},
x grid style={darkgrey176},
% xlabel={Scheduler},
xmin=-0.635, xmax=5.635,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={RAD-DS,QoS-FK,VT-SH,EXP/PF,2L-FLS,WD-PS},
y grid style={darkgrey176},
ylabel={Avg. Bitrate (Mbps)},
ymin=0, ymax=25.3201447358636,
ytick style={color=black},
ymajorgrids
]
\draw[draw=black,fill=teal41120142,fill opacity=0.85] (axis cs:-0.35,0) rectangle (axis cs:0,20.1247520693965);
\addlegendimage{ybar,ybar legend,draw=black,fill=mediumseagreen34167132,fill opacity=0.85}
\addlegendentry{RT UEs (21, 24)}
\draw[draw=black,fill=teal41120142,fill opacity=0.85] (axis cs:0.65,0) rectangle (axis cs:1,14.6576497885463);
\draw[draw=black,fill=teal41120142,fill opacity=0.85] (axis cs:1.65,0) rectangle (axis cs:2,16.9096260202093);
\draw[draw=black,fill=teal41120142,fill opacity=0.85] (axis cs:2.65,0) rectangle (axis cs:3,7.07308175685358);
\draw[draw=black,fill=teal41120142,fill opacity=0.85] (axis cs:3.65,0) rectangle (axis cs:4,8.19527717106535);
\draw[draw=black,fill=teal41120142,fill opacity=0.85] (axis cs:4.65,0) rectangle (axis cs:5,8.49916847621424);
\draw[draw=black,fill=mediumseagreen34167132,fill opacity=0.85] (axis cs:0,0) rectangle (axis cs:0.35,10.6377048196738);
\addlegendimage{ybar,ybar legend,draw=black,fill=teal41120142,fill opacity=0.85}
\addlegendentry{NRT UEs (22, 23, 25)}
\draw[draw=black,fill=mediumseagreen34167132,fill opacity=0.85] (axis cs:1,0) rectangle (axis cs:1.35,23.7407263750672);
\draw[draw=black,fill=mediumseagreen34167132,fill opacity=0.85] (axis cs:2,0) rectangle (axis cs:2.35,14.9655632257283);
\draw[draw=black,fill=mediumseagreen34167132,fill opacity=0.85] (axis cs:3,0) rectangle (axis cs:3.35,24.1120713652172);
\draw[draw=black,fill=mediumseagreen34167132,fill opacity=0.85] (axis cs:4,0) rectangle (axis cs:4.35,24.1144235579653);
\draw[draw=black,fill=mediumseagreen34167132,fill opacity=0.85] (axis cs:5,0) rectangle (axis cs:5.35,23.8779246353313);
\end{axis}
\end{tikzpicture}

==> figures/scheduler_delay_half_violin_combined.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkslateblue48103141}{RGB}{48,103,141}
\definecolor{gold25323136}{RGB}{253,231,36}
\definecolor{indigo68184}{RGB}{68,1,84}
\definecolor{mediumseagreen53183120}{RGB}{53,183,120}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
width=\linewidth,
height=0.6\linewidth,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={Good Channel (UE 22,23,25)},
x grid style={darkgrey176},
xmin=0, xmax=5,
xtick style={color=black},
xticklabels={},
y grid style={darkgrey176},
ylabel={Delay (ms)},
ymajorgrids,
ymin=0, ymax=400,
ytick style={color=black}
]
\path [draw=black, fill=indigo68184, opacity=0.7]
(axis cs:1.004187316312,2.717)
--(axis cs:0.575,2.717)
--(axis cs:0.78067769081302,48.7902323232323)
--(axis cs:0.938779822204303,94.8634646464646)
--(axis cs:0.951234769919961,140.936696969697)
--(axis cs:0.957157875502628,187.009929292929)
--(axis cs:0.962125927508859,233.083161616162)
--(axis cs:0.965024727433186,279.156393939394)
--(axis cs:0.966859623098252,325.229626262626)
--(axis cs:0.969279936855064,371.302858585859)
--(axis cs:0.971475168611098,417.376090909091)
--(axis cs:0.972419067862064,463.449323232323)
--(axis cs:0.974721365062089,509.522555555556)
--(axis cs:0.977009110693807,555.595787878788)
--(axis cs:0.979563051472277,601.66902020202)
--(axis cs:0.980925857262719,647.742252525253)
--(axis cs:0.981182421478376,693.815484848485)
--(axis cs:0.982406053704032,739.888717171717)
--(axis cs:0.98331906918478,785.96194949495)
--(axis cs:0.984793903085784,832.035181818182)
--(axis cs:0.986874292571961,878.108414141414)
--(axis cs:0.987941481852808,924.181646464647)
--(axis cs:0.988350724818935,970.254878787879)
--(axis cs:0.988655100862916,1016.32811111111)
--(axis cs:0.988930180748741,1062.40134343434)
--(axis cs:0.98975281908114,1108.47457575758)
--(axis cs:0.990494950051565,1154.54780808081)
--(axis cs:0.99098601158163,1200.62104040404)
--(axis cs:0.99095670739746,1246.69427272727)
--(axis cs:0.990903709070492,1292.76750505051)
--(axis cs:0.990439406364605,1338.84073737374)
--(axis cs:0.990463041937986,1384.91396969697)
--(axis cs:0.991060409559461,1430.9872020202)
--(axis cs:0.99119996492091,1477.06043434343)
--(axis cs:0.991131658983139,1523.13366666667)
--(axis cs:0.992131955670824,1569.2068989899)
--(axis cs:0.992942508936591,1615.28013131313)
--(axis cs:0.993729451883905,1661.35336363636)
--(axis cs:0.994307132031491,1707.4265959596)
--(axis cs:0.994823253320004,1753.49982828283)
--(axis cs:0.995663986689977,1799.57306060606)
--(axis cs:0.996389101166523,1845.64629292929)
--(axis cs:0.996531044524393,1891.71952525253)
--(axis cs:0.996559150345967,1937.79275757576)
--(axis cs:0.996666005956563,1983.86598989899)
--(axis cs:0.996598657896718,2029.93922222222)
--(axis cs:0.996346892600138,2076.01245454545)
--(axis cs:0.996767355469378,2122.08568686869)
--(axis cs:0.997537843834971,2168.15891919192)
--(axis cs:0.997843358019154,2214.23215151515)
--(axis cs:0.997805179784627,2260.30538383838)
--(axis cs:0.997783624619828,2306.37861616162)
--(axis cs:0.997817872315738,2352.45184848485)
--(axis cs:0.99749003138798,2398.52508080808)
--(axis cs:0.997937201640419,2444.59831313131)
--(axis cs:0.998373565962691,2490.67154545455)
--(axis cs:0.998791740875491,2536.74477777778)
--(axis cs:0.999050375014726,2582.81801010101)
--(axis cs:0.999002947779124,2628.89124242424)
--(axis cs:0.998789350070521,2674.96447474747)
--(axis cs:0.998703392687364,2721.03770707071)
--(axis cs:0.998741198162632,2767.11093939394)
--(axis cs:0.998625009355157,2813.18417171717)
--(axis cs:0.998784489514029,2859.2574040404)
--(axis cs:0.999036151633902,2905.33063636364)
--(axis cs:0.999077310497316,2951.40386868687)
--(axis cs:0.999198115873946,2997.4771010101)
--(axis cs:0.999193947736645,3043.55033333333)
--(axis cs:0.999264348944962,3089.62356565657)
--(axis cs:0.999432110062247,3135.6967979798)
--(axis cs:0.999700458427707,3181.77003030303)
--(axis cs:0.999758791059335,3227.84326262626)
--(axis cs:0.999705014522851,3273.9164949495)
--(axis cs:0.999611651826378,3319.98972727273)
--(axis cs:0.999614007492986,3366.06295959596)
--(axis cs:0.999660863573234,3412.13619191919)
--(axis cs:0.999704870172848,3458.20942424242)
--(axis cs:0.999756991430369,3504.28265656566)
--(axis cs:0.999793432362005,3550.35588888889)
--(axis cs:0.999803300614779,3596.42912121212)
--(axis cs:0.999766443736448,3642.50235353535)
--(axis cs:0.999766064171405,3688.57558585859)
--(axis cs:0.999761793157326,3734.64881818182)
--(axis cs:0.999661607948245,3780.72205050505)
--(axis cs:0.999569983393274,3826.79528282828)
--(axis cs:0.999681849309153,3872.86851515152)
--(axis cs:0.999856030800827,3918.94174747475)
--(axis cs:0.999871235508402,3965.01497979798)
--(axis cs:0.999892401530593,4011.08821212121)
--(axis cs:0.999937065780163,4057.16144444444)
--(axis cs:0.999939040712892,4103.23467676768)
--(axis cs:0.999910195445907,4149.30790909091)
--(axis cs:0.999870125800393,4195.38114141414)
--(axis cs:0.999854000601948,4241.45437373737)
--(axis cs:0.999849424591408,4287.52760606061)
--(axis cs:0.999842127848617,4333.60083838384)
--(axis cs:0.999848493936847,4379.67407070707)
--(axis cs:0.999851216633665,4425.7473030303)
--(axis cs:0.999855793360428,4471.82053535353)
--(axis cs:0.999911413825221,4517.89376767677)
--(axis cs:0.999974788663765,4563.967)
--(axis cs:1.00002521133624,4563.967)
--(axis cs:1.00002521133624,4563.967)
--(axis cs:1.00008858617478,4517.89376767677)
--(axis cs:1.00014420663957,4471.82053535353)
--(axis cs:1.00014878336634,4425.7473030303)
--(axis cs:1.00015150606315,4379.67407070707)
--(axis cs:1.00015787215138,4333.60083838384)
--(axis cs:1.00015057540859,4287.52760606061)
--(axis cs:1.00014599939805,4241.45437373737)
--(axis cs:1.00012987419961,4195.38114141414)
--(axis cs:1.00008980455409,4149.30790909091)
--(axis cs:1.00006095928711,4103.23467676768)
--(axis cs:1.00006293421984,4057.16144444444)
--(axis cs:1.00010759846941,4011.08821212121)
--(axis cs:1.0001287644916,3965.01497979798)
--(axis cs:1.00014396919917,3918.94174747475)
--(axis cs:1.00031815069085,3872.86851515152)
--(axis cs:1.00043001660673,3826.79528282828)
--(axis cs:1.00033839205175,3780.72205050505)
--(axis cs:1.00023820684267,3734.64881818182)
--(axis cs:1.0002339358286,3688.57558585859)
--(axis cs:1.00023355626355,3642.50235353535)
--(axis cs:1.00019669938522,3596.42912121212)
--(axis cs:1.000206567638,3550.35588888889)
--(axis cs:1.00024300856963,3504.28265656566)
--(axis cs:1.00029512982715,3458.20942424242)
--(axis cs:1.00033913642677,3412.13619191919)
--(axis cs:1.00038599250701,3366.06295959596)
--(axis cs:1.00038834817362,3319.98972727273)
--(axis cs:1.00029498547715,3273.9164949495)
--(axis cs:1.00024120894066,3227.84326262626)
--(axis cs:1.00029954157229,3181.77003030303)
--(axis cs:1.00056788993775,3135.6967979798)
--(axis cs:1.00073565105504,3089.62356565657)
--(axis cs:1.00080605226335,3043.55033333333)
--(axis cs:1.00080188412605,2997.4771010101)
--(axis cs:1.00092268950268,2951.40386868687)
--(axis cs:1.0009638483661,2905.33063636364)
--(axis cs:1.00121551048597,2859.2574040404)
--(axis cs:1.00137499064484,2813.18417171717)
--(axis cs:1.00125880183737,2767.11093939394)
--(axis cs:1.00129660731264,2721.03770707071)
--(axis cs:1.00121064992948,2674.96447474747)
--(axis cs:1.00099705222088,2628.89124242424)
--(axis cs:1.00094962498527,2582.81801010101)
--(axis cs:1.00120825912451,2536.74477777778)
--(axis cs:1.00162643403731,2490.67154545455)
--(axis cs:1.00206279835958,2444.59831313131)
--(axis cs:1.00250996861202,2398.52508080808)
--(axis cs:1.00218212768426,2352.45184848485)
--(axis cs:1.00221637538017,2306.37861616162)
--(axis cs:1.00219482021537,2260.30538383838)
--(axis cs:1.00215664198085,2214.23215151515)
--(axis cs:1.00246215616503,2168.15891919192)
--(axis cs:1.00323264453062,2122.08568686869)
--(axis cs:1.00365310739986,2076.01245454545)
--(axis cs:1.00340134210328,2029.93922222222)
--(axis cs:1.00333399404344,1983.86598989899)
--(axis cs:1.00344084965403,1937.79275757576)
--(axis cs:1.00346895547561,1891.71952525253)
--(axis cs:1.00361089883348,1845.64629292929)
--(axis cs:1.004187316312,1799.57306060606)
--(axis cs:1.004187316312,1753.49982828283)
--(axis cs:1.004187316312,1707.4265959596)
--(axis cs:1.004187316312,1661.35336363636)
--(axis cs:1.004187316312,1615.28013131313)
--(axis cs:1.004187316312,1569.2068989899)
--(axis cs:1.004187316312,1523.13366666667)
--(axis cs:1.004187316312,1477.06043434343)
--(axis cs:1.004187316312,1430.9872020202)
--(axis cs:1.004187316312,1384.91396969697)
--(axis cs:1.004187316312,1338.84073737374)
--(axis cs:1.004187316312,1292.76750505051)
--(axis cs:1.004187316312,1246.69427272727)
--(axis cs:1.004187316312,1200.62104040404)
--(axis cs:1.004187316312,1154.54780808081)
--(axis cs:1.004187316312,1108.47457575758)
--(axis cs:1.004187316312,1062.40134343434)
--(axis cs:1.004187316312,1016.32811111111)
--(axis cs:1.004187316312,970.254878787879)
--(axis cs:1.004187316312,924.181646464647)
--(axis cs:1.004187316312,878.108414141414)
--(axis cs:1.004187316312,832.035181818182)
--(axis cs:1.004187316312,785.96194949495)
--(axis cs:1.004187316312,739.888717171717)
--(axis cs:1.004187316312,693.815484848485)
--(axis cs:1.004187316312,647.742252525253)
--(axis cs:1.004187316312,601.66902020202)
--(axis cs:1.004187316312,555.595787878788)
--(axis cs:1.004187316312,509.522555555556)
--(axis cs:1.004187316312,463.449323232323)
--(axis cs:1.004187316312,417.376090909091)
--(axis cs:1.004187316312,371.302858585859)
--(axis cs:1.004187316312,325.229626262626)
--(axis cs:1.004187316312,279.156393939394)
--(axis cs:1.004187316312,233.083161616162)
--(axis cs:1.004187316312,187.009929292929)
--(axis cs:1.004187316312,140.936696969697)
--(axis cs:1.004187316312,94.8634646464646)
--(axis cs:1.004187316312,48.7902323232323)
--(axis cs:1.004187316312,2.717)
--cycle;

\path [fill=indigo68184, fill opacity=0.7]
(axis cs:1.425,2.535)
--(axis cs:1.00418719593956,2.535)
--(axis cs:1.00418719593956,22.1584949494949)
--(axis cs:1.00418719593956,41.7819898989899)
--(axis cs:1.00418719593956,61.4054848484848)
--(axis cs:1.00418719593956,81.0289797979798)
--(axis cs:1.00418719593956,100.652474747475)
--(axis cs:1.00418719593956,120.27596969697)
--(axis cs:1.00418719593956,139.899464646465)
--(axis cs:1.00418719593956,159.52295959596)
--(axis cs:1.00418719593956,179.146454545455)
--(axis cs:1.00418719593956,198.769949494949)
--(axis cs:1.00418719593956,218.393444444444)
--(axis cs:1.00418719593956,238.016939393939)
--(axis cs:1.00418719593956,257.640434343434)
--(axis cs:1.00418719593956,277.263929292929)
--(axis cs:1.00418719593956,296.887424242424)
--(axis cs:1.00418719593956,316.510919191919)
--(axis cs:1.00418719593956,336.134414141414)
--(axis cs:1.00418719593956,355.757909090909)
--(axis cs:1.00418719593956,375.381404040404)
--(axis cs:1.00418719593956,395.004898989899)
--(axis cs:1.00418719593956,414.628393939394)
--(axis cs:1.00418719593956,434.251888888889)
--(axis cs:1.00418719593956,453.875383838384)
--(axis cs:1.00418719593956,473.498878787879)
--(axis cs:1.00418719593956,493.122373737374)
--(axis cs:1.00418719593956,512.745868686869)
--(axis cs:1.00418719593956,532.369363636364)
--(axis cs:1.00418719593956,551.992858585858)
--(axis cs:1.00418719593956,571.616353535353)
--(axis cs:1.00418719593956,591.239848484848)
--(axis cs:1.00418719593956,610.863343434343)
--(axis cs:1.00418719593956,630.486838383838)
--(axis cs:1.00418719593956,650.110333333333)
--(axis cs:1.00418719593956,669.733828282828)
--(axis cs:1.00418719593956,689.357323232323)
--(axis cs:1.00418719593956,708.980818181818)
--(axis cs:1.00418719593956,728.604313131313)
--(axis cs:1.00418719593956,748.227808080808)
--(axis cs:1.00418719593956,767.851303030303)
--(axis cs:1.00418719593956,787.474797979798)
--(axis cs:1.00418719593956,807.098292929293)
--(axis cs:1.00418719593956,826.721787878788)
--(axis cs:1.00418719593956,846.345282828283)
--(axis cs:1.00418719593956,865.968777777778)
--(axis cs:1.00418719593956,885.592272727273)
--(axis cs:1.00418719593956,905.215767676768)
--(axis cs:1.00418719593956,924.839262626263)
--(axis cs:1.00418719593956,944.462757575757)
--(axis cs:1.00418719593956,964.086252525252)
--(axis cs:1.00418719593956,983.709747474747)
--(axis cs:1.00418719593956,1003.33324242424)
--(axis cs:1.00418719593956,1022.95673737374)
--(axis cs:1.00418719593956,1042.58023232323)
--(axis cs:1.00418719593956,1062.20372727273)
--(axis cs:1.00418719593956,1081.82722222222)
--(axis cs:1.00418719593956,1101.45071717172)
--(axis cs:1.00418719593956,1121.07421212121)
--(axis cs:1.00418719593956,1140.69770707071)
--(axis cs:1.00418719593956,1160.3212020202)
--(axis cs:1.00418719593956,1179.9446969697)
--(axis cs:1.00418719593956,1199.56819191919)
--(axis cs:1.00418719593956,1219.19168686869)
--(axis cs:1.00418719593956,1238.81518181818)
--(axis cs:1.00418719593956,1258.43867676768)
--(axis cs:1.00418719593956,1278.06217171717)
--(axis cs:1.00418719593956,1297.68566666667)
--(axis cs:1.00418719593956,1317.30916161616)
--(axis cs:1.00418719593956,1336.93265656566)
--(axis cs:1.00418719593956,1356.55615151515)
--(axis cs:1.00418719593956,1376.17964646465)
--(axis cs:1.00418719593956,1395.80314141414)
--(axis cs:1.00418719593956,1415.42663636364)
--(axis cs:1.00418719593956,1435.05013131313)
--(axis cs:1.00418719593956,1454.67362626263)
--(axis cs:1.00418719593956,1474.29712121212)
--(axis cs:1.00418719593956,1493.92061616162)
--(axis cs:1.00418719593956,1513.54411111111)
--(axis cs:1.00418719593956,1533.16760606061)
--(axis cs:1.00418719593956,1552.7911010101)
--(axis cs:1.00418719593956,1572.4145959596)
--(axis cs:1.00418719593956,1592.03809090909)
--(axis cs:1.00418719593956,1611.66158585859)
--(axis cs:1.00418719593956,1631.28508080808)
--(axis cs:1.00418719593956,1650.90857575758)
--(axis cs:1.00418719593956,1670.53207070707)
--(axis cs:1.00418719593956,1690.15556565657)
--(axis cs:1.00418719593956,1709.77906060606)
--(axis cs:1.00418719593956,1729.40255555556)
--(axis cs:1.00418719593956,1749.02605050505)
--(axis cs:1.00418719593956,1768.64954545455)
--(axis cs:1.00418719593956,1788.27304040404)
--(axis cs:1.00418719593956,1807.89653535354)
--(axis cs:1.00418719593956,1827.52003030303)
--(axis cs:1.00418719593956,1847.14352525253)
--(axis cs:1.00418719593956,1866.76702020202)
--(axis cs:1.00418719593956,1886.39051515152)
--(axis cs:1.00418719593956,1906.01401010101)
--(axis cs:1.00418719593956,1925.6375050505)
--(axis cs:1.00418719593956,1945.261)
--(axis cs:1.00418719593956,1945.261)
--(axis cs:1.00418719593956,1945.261)
--(axis cs:1.00418719593956,1925.6375050505)
--(axis cs:1.00418719593956,1906.01401010101)
--(axis cs:1.00418719593956,1886.39051515152)
--(axis cs:1.00418719593956,1866.76702020202)
--(axis cs:1.00418719593956,1847.14352525253)
--(axis cs:1.00418719593956,1827.52003030303)
--(axis cs:1.00418719593956,1807.89653535354)
--(axis cs:1.00418719593956,1788.27304040404)
--(axis cs:1.00418719593956,1768.64954545455)
--(axis cs:1.00418719593956,1749.02605050505)
--(axis cs:1.00418719593956,1729.40255555556)
--(axis cs:1.00418719593956,1709.77906060606)
--(axis cs:1.00418719593956,1690.15556565657)
--(axis cs:1.00418719593956,1670.53207070707)
--(axis cs:1.00418719593956,1650.90857575758)
--(axis cs:1.00418719593956,1631.28508080808)
--(axis cs:1.00418719593956,1611.66158585859)
--(axis cs:1.00418719593956,1592.03809090909)
--(axis cs:1.00418719593956,1572.4145959596)
--(axis cs:1.00418719593956,1552.7911010101)
--(axis cs:1.00418719593956,1533.16760606061)
--(axis cs:1.00418719593956,1513.54411111111)
--(axis cs:1.00418719593956,1493.92061616162)
--(axis cs:1.00418719593956,1474.29712121212)
--(axis cs:1.00418719593956,1454.67362626263)
--(axis cs:1.00418719593956,1435.05013131313)
--(axis cs:1.00418719593956,1415.42663636364)
--(axis cs:1.00418719593956,1395.80314141414)
--(axis cs:1.00418719593956,1376.17964646465)
--(axis cs:1.00418719593956,1356.55615151515)
--(axis cs:1.00418719593956,1336.93265656566)
--(axis cs:1.00418719593956,1317.30916161616)
--(axis cs:1.00418719593956,1297.68566666667)
--(axis cs:1.00418719593956,1278.06217171717)
--(axis cs:1.00418719593956,1258.43867676768)
--(axis cs:1.00418719593956,1238.81518181818)
--(axis cs:1.00418719593956,1219.19168686869)
--(axis cs:1.00418719593956,1199.56819191919)
--(axis cs:1.00418719593956,1179.9446969697)
--(axis cs:1.00418719593956,1160.3212020202)
--(axis cs:1.00418719593956,1140.69770707071)
--(axis cs:1.00418719593956,1121.07421212121)
--(axis cs:1.00418719593956,1101.45071717172)
--(axis cs:1.00418719593956,1081.82722222222)
--(axis cs:1.00418719593956,1062.20372727273)
--(axis cs:1.00418719593956,1042.58023232323)
--(axis cs:1.00418719593956,1022.95673737374)
--(axis cs:1.00418719593956,1003.33324242424)
--(axis cs:1.00418719593956,983.709747474747)
--(axis cs:1.00418719593956,964.086252525252)
--(axis cs:1.00418719593956,944.462757575757)
--(axis cs:1.00418719593956,924.839262626263)
--(axis cs:1.00418719593956,905.215767676768)
--(axis cs:1.00418719593956,885.592272727273)
--(axis cs:1.00418719593956,865.968777777778)
--(axis cs:1.00418719593956,846.345282828283)
--(axis cs:1.00418719593956,826.721787878788)
--(axis cs:1.00418719593956,807.098292929293)
--(axis cs:1.00418719593956,787.474797979798)
--(axis cs:1.00418719593956,767.851303030303)
--(axis cs:1.00418719593956,748.227808080808)
--(axis cs:1.00418719593956,728.604313131313)
--(axis cs:1.00418719593956,708.980818181818)
--(axis cs:1.00418719593956,689.357323232323)
--(axis cs:1.00418719593956,669.733828282828)
--(axis cs:1.00418719593956,650.110333333333)
--(axis cs:1.00418719593956,630.486838383838)
--(axis cs:1.00418719593956,610.863343434343)
--(axis cs:1.00418719593956,591.239848484848)
--(axis cs:1.00418719593956,571.616353535353)
--(axis cs:1.00418719593956,551.992858585858)
--(axis cs:1.00418719593956,532.369363636364)
--(axis cs:1.00418719593956,512.745868686869)
--(axis cs:1.00418719593956,493.122373737374)
--(axis cs:1.00418719593956,473.498878787879)
--(axis cs:1.00418719593956,453.875383838384)
--(axis cs:1.00418719593956,434.251888888889)
--(axis cs:1.00418719593956,414.628393939394)
--(axis cs:1.00418719593956,395.004898989899)
--(axis cs:1.00418719593956,375.381404040404)
--(axis cs:1.00418719593956,355.757909090909)
--(axis cs:1.00418719593956,336.134414141414)
--(axis cs:1.00418719593956,316.510919191919)
--(axis cs:1.01216869296432,296.887424242424)
--(axis cs:1.00418719593956,277.263929292929)
--(axis cs:1.0064977951801,257.640434343434)
--(axis cs:1.01258925826186,238.016939393939)
--(axis cs:1.0933227029975,218.393444444444)
--(axis cs:1.04714944752927,198.769949494949)
--(axis cs:1.02047080347423,179.146454545455)
--(axis cs:1.01729129781835,159.52295959596)
--(axis cs:1.01588326220502,139.899464646465)
--(axis cs:1.01650304327683,120.27596969697)
--(axis cs:1.01809566585709,100.652474747475)
--(axis cs:1.01901178641823,81.0289797979798)
--(axis cs:1.02172377879272,61.4054848484848)
--(axis cs:1.02766170743782,41.7819898989899)
--(axis cs:1.06512500074642,22.1584949494949)
--(axis cs:1.425,2.535)
--cycle;

\path [draw=black]
(axis cs:1.425,2.535)
--(axis cs:1.00418719593956,2.535)
--(axis cs:1.00418719593956,22.1584949494949)
--(axis cs:1.00418719593956,41.7819898989899)
--(axis cs:1.00418719593956,61.4054848484848)
--(axis cs:1.00418719593956,81.0289797979798)
--(axis cs:1.00418719593956,100.652474747475)
--(axis cs:1.00418719593956,120.27596969697)
--(axis cs:1.00418719593956,139.899464646465)
--(axis cs:1.00418719593956,159.52295959596)
--(axis cs:1.00418719593956,179.146454545455)
--(axis cs:1.00418719593956,198.769949494949)
--(axis cs:1.00418719593956,218.393444444444)
--(axis cs:1.00418719593956,238.016939393939)
--(axis cs:1.00418719593956,257.640434343434)
--(axis cs:1.00418719593956,277.263929292929)
--(axis cs:1.00418719593956,296.887424242424)
--(axis cs:1.00418719593956,316.510919191919)
--(axis cs:1.00418719593956,336.134414141414)
--(axis cs:1.00418719593956,355.757909090909)
--(axis cs:1.00418719593956,375.381404040404)
--(axis cs:1.00418719593956,395.004898989899)
--(axis cs:1.00418719593956,414.628393939394)
--(axis cs:1.00418719593956,434.251888888889)
--(axis cs:1.00418719593956,453.875383838384)
--(axis cs:1.00418719593956,473.498878787879)
--(axis cs:1.00418719593956,493.122373737374)
--(axis cs:1.00418719593956,512.745868686869)
--(axis cs:1.00418719593956,532.369363636364)
--(axis cs:1.00418719593956,551.992858585858)
--(axis cs:1.00418719593956,571.616353535353)
--(axis cs:1.00418719593956,591.239848484848)
--(axis cs:1.00418719593956,610.863343434343)
--(axis cs:1.00418719593956,630.486838383838)
--(axis cs:1.00418719593956,650.110333333333)
--(axis cs:1.00418719593956,669.733828282828)
--(axis cs:1.00418719593956,689.357323232323)
--(axis cs:1.00418719593956,708.980818181818)
--(axis cs:1.00418719593956,728.604313131313)
--(axis cs:1.00418719593956,748.227808080808)
--(axis cs:1.00418719593956,767.851303030303)
--(axis cs:1.00418719593956,787.474797979798)
--(axis cs:1.00418719593956,807.098292929293)
--(axis cs:1.00418719593956,826.721787878788)
--(axis cs:1.00418719593956,846.345282828283)
--(axis cs:1.00418719593956,865.968777777778)
--(axis cs:1.00418719593956,885.592272727273)
--(axis cs:1.00418719593956,905.215767676768)
--(axis cs:1.00418719593956,924.839262626263)
--(axis cs:1.00418719593956,944.462757575757)
--(axis cs:1.00418719593956,964.086252525252)
--(axis cs:1.00418719593956,983.709747474747)
--(axis cs:1.00418719593956,1003.33324242424)
--(axis cs:1.00418719593956,1022.95673737374)
--(axis cs:1.00418719593956,1042.58023232323)
--(axis cs:1.00418719593956,1062.20372727273)
--(axis cs:1.00418719593956,1081.82722222222)
--(axis cs:1.00418719593956,1101.45071717172)
--(axis cs:1.00418719593956,1121.07421212121)
--(axis cs:1.00418719593956,1140.69770707071)
--(axis cs:1.00418719593956,1160.3212020202)
--(axis cs:1.00418719593956,1179.9446969697)
--(axis cs:1.00418719593956,1199.56819191919)
--(axis cs:1.00418719593956,1219.19168686869)
--(axis cs:1.00418719593956,1238.81518181818)
--(axis cs:1.00418719593956,1258.43867676768)
--(axis cs:1.00418719593956,1278.06217171717)
--(axis cs:1.00418719593956,1297.68566666667)
--(axis cs:1.00418719593956,1317.30916161616)
--(axis cs:1.00418719593956,1336.93265656566)
--(axis cs:1.00418719593956,1356.55615151515)
--(axis cs:1.00418719593956,1376.17964646465)
--(axis cs:1.00418719593956,1395.80314141414)
--(axis cs:1.00418719593956,1415.42663636364)
--(axis cs:1.00418719593956,1435.05013131313)
--(axis cs:1.00418719593956,1454.67362626263)
--(axis cs:1.00418719593956,1474.29712121212)
--(axis cs:1.00418719593956,1493.92061616162)
--(axis cs:1.00418719593956,1513.54411111111)
--(axis cs:1.00418719593956,1533.16760606061)
--(axis cs:1.00418719593956,1552.7911010101)
--(axis cs:1.00418719593956,1572.4145959596)
--(axis cs:1.00418719593956,1592.03809090909)
--(axis cs:1.00418719593956,1611.66158585859)
--(axis cs:1.00418719593956,1631.28508080808)
--(axis cs:1.00418719593956,1650.90857575758)
--(axis cs:1.00418719593956,1670.53207070707)
--(axis cs:1.00418719593956,1690.15556565657)
--(axis cs:1.00418719593956,1709.77906060606)
--(axis cs:1.00418719593956,1729.40255555556)
--(axis cs:1.00418719593956,1749.02605050505)
--(axis cs:1.00418719593956,1768.64954545455)
--(axis cs:1.00418719593956,1788.27304040404)
--(axis cs:1.00418719593956,1807.89653535354)
--(axis cs:1.00418719593956,1827.52003030303)
--(axis cs:1.00418719593956,1847.14352525253)
--(axis cs:1.00418719593956,1866.76702020202)
--(axis cs:1.00418719593956,1886.39051515152)
--(axis cs:1.00418719593956,1906.01401010101)
--(axis cs:1.00418719593956,1925.6375050505)
--(axis cs:1.00418719593956,1945.261)
--(axis cs:1.00418719593956,1945.261)
--(axis cs:1.00418719593956,1945.261)
--(axis cs:1.00418719593956,1925.6375050505)
--(axis cs:1.00418719593956,1906.01401010101)
--(axis cs:1.00418719593956,1886.39051515152)
--(axis cs:1.00418719593956,1866.76702020202)
--(axis cs:1.00418719593956,1847.14352525253)
--(axis cs:1.00418719593956,1827.52003030303)
--(axis cs:1.00418719593956,1807.89653535354)
--(axis cs:1.00418719593956,1788.27304040404)
--(axis cs:1.00418719593956,1768.64954545455)
--(axis cs:1.00418719593956,1749.02605050505)
--(axis cs:1.00418719593956,1729.40255555556)
--(axis cs:1.00418719593956,1709.77906060606)
--(axis cs:1.00418719593956,1690.15556565657)
--(axis cs:1.00418719593956,1670.53207070707)
--(axis cs:1.00418719593956,1650.90857575758)
--(axis cs:1.00418719593956,1631.28508080808)
--(axis cs:1.00418719593956,1611.66158585859)
--(axis cs:1.00418719593956,1592.03809090909)
--(axis cs:1.00418719593956,1572.4145959596)
--(axis cs:1.00418719593956,1552.7911010101)
--(axis cs:1.00418719593956,1533.16760606061)
--(axis cs:1.00418719593956,1513.54411111111)
--(axis cs:1.00418719593956,1493.92061616162)
--(axis cs:1.00418719593956,1474.29712121212)
--(axis cs:1.00418719593956,1454.67362626263)
--(axis cs:1.00418719593956,1435.05013131313)
--(axis cs:1.00418719593956,1415.42663636364)
--(axis cs:1.00418719593956,1395.80314141414)
--(axis cs:1.00418719593956,1376.17964646465)
--(axis cs:1.00418719593956,1356.55615151515)
--(axis cs:1.00418719593956,1336.93265656566)
--(axis cs:1.00418719593956,1317.30916161616)
--(axis cs:1.00418719593956,1297.68566666667)
--(axis cs:1.00418719593956,1278.06217171717)
--(axis cs:1.00418719593956,1258.43867676768)
--(axis cs:1.00418719593956,1238.81518181818)
--(axis cs:1.00418719593956,1219.19168686869)
--(axis cs:1.00418719593956,1199.56819191919)
--(axis cs:1.00418719593956,1179.9446969697)
--(axis cs:1.00418719593956,1160.3212020202)
--(axis cs:1.00418719593956,1140.69770707071)
--(axis cs:1.00418719593956,1121.07421212121)
--(axis cs:1.00418719593956,1101.45071717172)
--(axis cs:1.00418719593956,1081.82722222222)
--(axis cs:1.00418719593956,1062.20372727273)
--(axis cs:1.00418719593956,1042.58023232323)
--(axis cs:1.00418719593956,1022.95673737374)
--(axis cs:1.00418719593956,1003.33324242424)
--(axis cs:1.00418719593956,983.709747474747)
--(axis cs:1.00418719593956,964.086252525252)
--(axis cs:1.00418719593956,944.462757575757)
--(axis cs:1.00418719593956,924.839262626263)
--(axis cs:1.00418719593956,905.215767676768)
--(axis cs:1.00418719593956,885.592272727273)
--(axis cs:1.00418719593956,865.968777777778)
--(axis cs:1.00418719593956,846.345282828283)
--(axis cs:1.00418719593956,826.721787878788)
--(axis cs:1.00418719593956,807.098292929293)
--(axis cs:1.00418719593956,787.474797979798)
--(axis cs:1.00418719593956,767.851303030303)
--(axis cs:1.00418719593956,748.227808080808)
--(axis cs:1.00418719593956,728.604313131313)
--(axis cs:1.00418719593956,708.980818181818)
--(axis cs:1.00418719593956,689.357323232323)
--(axis cs:1.00418719593956,669.733828282828)
--(axis cs:1.00418719593956,650.110333333333)
--(axis cs:1.00418719593956,630.486838383838)
--(axis cs:1.00418719593956,610.863343434343)
--(axis cs:1.00418719593956,591.239848484848)
--(axis cs:1.00418719593956,571.616353535353)
--(axis cs:1.00418719593956,551.992858585858)
--(axis cs:1.00418719593956,532.369363636364)
--(axis cs:1.00418719593956,512.745868686869)
--(axis cs:1.00418719593956,493.122373737374)
--(axis cs:1.00418719593956,473.498878787879)
--(axis cs:1.00418719593956,453.875383838384)
--(axis cs:1.00418719593956,434.251888888889)
--(axis cs:1.00418719593956,414.628393939394)
--(axis cs:1.00418719593956,395.004898989899)
--(axis cs:1.00418719593956,375.381404040404)
--(axis cs:1.00418719593956,355.757909090909)
--(axis cs:1.00418719593956,336.134414141414)
--(axis cs:1.00418719593956,316.510919191919)
--(axis cs:1.01216869296432,296.887424242424)
--(axis cs:1.00418719593956,277.263929292929)
--(axis cs:1.0064977951801,257.640434343434)
--(axis cs:1.01258925826186,238.016939393939)
--(axis cs:1.0933227029975,218.393444444444)
--(axis cs:1.04714944752927,198.769949494949)
--(axis cs:1.02047080347423,179.146454545455)
--(axis cs:1.01729129781835,159.52295959596)
--(axis cs:1.01588326220502,139.899464646465)
--(axis cs:1.01650304327683,120.27596969697)
--(axis cs:1.01809566585709,100.652474747475)
--(axis cs:1.01901178641823,81.0289797979798)
--(axis cs:1.02172377879272,61.4054848484848)
--(axis cs:1.02766170743782,41.7819898989899)
--(axis cs:1.06512500074642,22.1584949494949)
--(axis cs:1.425,2.535)
--cycle;

\path [draw=black, fill=darkslateblue48103141, opacity=0.7]
(axis cs:2.00418723494207,2.64)
--(axis cs:1.575,2.64)
--(axis cs:1.78219231421618,65.9789595959596)
--(axis cs:1.92361995874876,129.317919191919)
--(axis cs:1.937990764399,192.656878787879)
--(axis cs:1.94370454148517,255.995838383838)
--(axis cs:1.94772057986705,319.334797979798)
--(axis cs:1.95367470688187,382.673757575758)
--(axis cs:1.9588400767967,446.012717171717)
--(axis cs:1.96279556991767,509.351676767677)
--(axis cs:1.96418110728863,572.690636363636)
--(axis cs:1.96680757249436,636.029595959596)
--(axis cs:1.96805014174525,699.368555555556)
--(axis cs:1.97032261277161,762.707515151515)
--(axis cs:1.97308113707611,826.046474747475)
--(axis cs:1.97510952259694,889.385434343434)
--(axis cs:1.97816118568438,952.724393939394)
--(axis cs:1.98196945719834,1016.06335353535)
--(axis cs:1.98227077869903,1079.40231313131)
--(axis cs:1.98153880075044,1142.74127272727)
--(axis cs:1.98058323749427,1206.08023232323)
--(axis cs:1.98141298723076,1269.41919191919)
--(axis cs:1.98118657139197,1332.75815151515)
--(axis cs:1.98114055741108,1396.09711111111)
--(axis cs:1.98413548302711,1459.43607070707)
--(axis cs:1.98526643700765,1522.77503030303)
--(axis cs:1.98598698402256,1586.11398989899)
--(axis cs:1.98891546184448,1649.45294949495)
--(axis cs:1.99078333429097,1712.79190909091)
--(axis cs:1.99128499767884,1776.13086868687)
--(axis cs:1.99165850664901,1839.46982828283)
--(axis cs:1.99126447594054,1902.80878787879)
--(axis cs:1.99118007469566,1966.14774747475)
--(axis cs:1.992346378445,2029.48670707071)
--(axis cs:1.99314856806304,2092.82566666667)
--(axis cs:1.99338525869305,2156.16462626263)
--(axis cs:1.99363576313801,2219.50358585859)
--(axis cs:1.99432453285789,2282.84254545455)
--(axis cs:1.99410280847801,2346.1815050505)
--(axis cs:1.99398981949623,2409.52046464646)
--(axis cs:1.99425398717192,2472.85942424242)
--(axis cs:1.99471968566367,2536.19838383838)
--(axis cs:1.99493489930909,2599.53734343434)
--(axis cs:1.99531156478803,2662.8763030303)
--(axis cs:1.99504037231798,2726.21526262626)
--(axis cs:1.99488341668435,2789.55422222222)
--(axis cs:1.99569658758724,2852.89318181818)
--(axis cs:1.99639753341515,2916.23214141414)
--(axis cs:1.99645334694135,2979.5711010101)
--(axis cs:1.99680024470018,3042.91006060606)
--(axis cs:1.99722211210426,3106.24902020202)
--(axis cs:1.99728346546946,3169.58797979798)
--(axis cs:1.99741924493536,3232.92693939394)
--(axis cs:1.9973770129551,3296.2658989899)
--(axis cs:1.99735624303213,3359.60485858586)
--(axis cs:1.9977039369688,3422.94381818182)
--(axis cs:1.99801856633284,3486.28277777778)
--(axis cs:1.99817474769152,3549.62173737374)
--(axis cs:1.99833366049381,3612.9606969697)
--(axis cs:1.99798026180692,3676.29965656566)
--(axis cs:1.99800698511452,3739.63861616162)
--(axis cs:1.99850384428673,3802.97757575758)
--(axis cs:1.99843551461946,3866.31653535354)
--(axis cs:1.99772335441906,3929.65549494949)
--(axis cs:1.9977879260792,3992.99445454545)
--(axis cs:1.9983897861044,4056.33341414141)
--(axis cs:1.99889414971687,4119.67237373737)
--(axis cs:1.99936282396007,4183.01133333333)
--(axis cs:1.99957708812902,4246.35029292929)
--(axis cs:1.99959415801286,4309.68925252525)
--(axis cs:1.99948902520485,4373.02821212121)
--(axis cs:1.99943749854874,4436.36717171717)
--(axis cs:1.99951222399578,4499.70613131313)
--(axis cs:1.99961456085192,4563.04509090909)
--(axis cs:1.99960426689866,4626.38405050505)
--(axis cs:1.99941296365436,4689.72301010101)
--(axis cs:1.99945084829281,4753.06196969697)
--(axis cs:1.99951043469251,4816.40092929293)
--(axis cs:1.99952440022174,4879.73988888889)
--(axis cs:1.99948668724088,4943.07884848485)
--(axis cs:1.99957282270321,5006.41780808081)
--(axis cs:1.99965796395052,5069.75676767677)
--(axis cs:1.99973267488729,5133.09572727273)
--(axis cs:1.99980887363958,5196.43468686869)
--(axis cs:1.99991684754489,5259.77364646465)
--(axis cs:1.99994380396935,5323.11260606061)
--(axis cs:1.99994309045542,5386.45156565657)
--(axis cs:1.99992242867968,5449.79052525253)
--(axis cs:1.99992992043371,5513.12948484848)
--(axis cs:1.99994991018766,5576.46844444444)
--(axis cs:1.99997370403971,5639.8074040404)
--(axis cs:1.99997851963017,5703.14636363636)
--(axis cs:1.99997752117574,5766.48532323232)
--(axis cs:1.99996934008233,5829.82428282828)
--(axis cs:1.99997277147608,5893.16324242424)
--(axis cs:1.99998599272859,5956.5022020202)
--(axis cs:1.99999084769166,6019.84116161616)
--(axis cs:1.99999422384249,6083.18012121212)
--(axis cs:1.99999456890927,6146.51908080808)
--(axis cs:1.99999219497971,6209.85804040404)
--(axis cs:1.99999130675882,6273.197)
--(axis cs:2.00000869324118,6273.197)
--(axis cs:2.00000869324118,6273.197)
--(axis cs:2.00000780502029,6209.85804040404)
--(axis cs:2.00000543109073,6146.51908080808)
--(axis cs:2.00000577615751,6083.18012121212)
--(axis cs:2.00000915230834,6019.84116161616)
--(axis cs:2.00001400727141,5956.5022020202)
--(axis cs:2.00002722852392,5893.16324242424)
--(axis cs:2.00003065991767,5829.82428282828)
--(axis cs:2.00002247882426,5766.48532323232)
--(axis cs:2.00002148036983,5703.14636363636)
--(axis cs:2.00002629596029,5639.8074040404)
--(axis cs:2.00005008981234,5576.46844444444)
--(axis cs:2.00007007956629,5513.12948484848)
--(axis cs:2.00007757132032,5449.79052525253)
--(axis cs:2.00005690954458,5386.45156565657)
--(axis cs:2.00005619603065,5323.11260606061)
--(axis cs:2.00008315245511,5259.77364646465)
--(axis cs:2.00019112636042,5196.43468686869)
--(axis cs:2.00026732511271,5133.09572727273)
--(axis cs:2.00034203604948,5069.75676767677)
--(axis cs:2.00042717729679,5006.41780808081)
--(axis cs:2.00051331275912,4943.07884848485)
--(axis cs:2.00047559977826,4879.73988888889)
--(axis cs:2.00048956530749,4816.40092929293)
--(axis cs:2.00054915170719,4753.06196969697)
--(axis cs:2.00058703634564,4689.72301010101)
--(axis cs:2.00039573310134,4626.38405050505)
--(axis cs:2.00038543914808,4563.04509090909)
--(axis cs:2.00048777600423,4499.70613131313)
--(axis cs:2.00056250145126,4436.36717171717)
--(axis cs:2.00051097479515,4373.02821212121)
--(axis cs:2.00040584198714,4309.68925252525)
--(axis cs:2.00042291187098,4246.35029292929)
--(axis cs:2.00063717603993,4183.01133333333)
--(axis cs:2.00110585028313,4119.67237373737)
--(axis cs:2.0016102138956,4056.33341414141)
--(axis cs:2.0022120739208,3992.99445454545)
--(axis cs:2.00227664558094,3929.65549494949)
--(axis cs:2.00156448538054,3866.31653535354)
--(axis cs:2.00149615571327,3802.97757575758)
--(axis cs:2.00199301488548,3739.63861616162)
--(axis cs:2.00201973819308,3676.29965656566)
--(axis cs:2.00166633950619,3612.9606969697)
--(axis cs:2.00182525230848,3549.62173737374)
--(axis cs:2.00198143366716,3486.28277777778)
--(axis cs:2.0022960630312,3422.94381818182)
--(axis cs:2.00264375696787,3359.60485858586)
--(axis cs:2.0026229870449,3296.2658989899)
--(axis cs:2.00258075506464,3232.92693939394)
--(axis cs:2.00271653453054,3169.58797979798)
--(axis cs:2.00277788789574,3106.24902020202)
--(axis cs:2.00319975529982,3042.91006060606)
--(axis cs:2.00354665305865,2979.5711010101)
--(axis cs:2.00360246658485,2916.23214141414)
--(axis cs:2.00418723494207,2852.89318181818)
--(axis cs:2.00418723494207,2789.55422222222)
--(axis cs:2.00418723494207,2726.21526262626)
--(axis cs:2.00418723494207,2662.8763030303)
--(axis cs:2.00418723494207,2599.53734343434)
--(axis cs:2.00418723494207,2536.19838383838)
--(axis cs:2.00418723494207,2472.85942424242)
--(axis cs:2.00418723494207,2409.52046464646)
--(axis cs:2.00418723494207,2346.1815050505)
--(axis cs:2.00418723494207,2282.84254545455)
--(axis cs:2.00418723494207,2219.50358585859)
--(axis cs:2.00418723494207,2156.16462626263)
--(axis cs:2.00418723494207,2092.82566666667)
--(axis cs:2.00418723494207,2029.48670707071)
--(axis cs:2.00418723494207,1966.14774747475)
--(axis cs:2.00418723494207,1902.80878787879)
--(axis cs:2.00418723494207,1839.46982828283)
--(axis cs:2.00418723494207,1776.13086868687)
--(axis cs:2.00418723494207,1712.79190909091)
--(axis cs:2.00418723494207,1649.45294949495)
--(axis cs:2.00418723494207,1586.11398989899)
--(axis cs:2.00418723494207,1522.77503030303)
--(axis cs:2.00418723494207,1459.43607070707)
--(axis cs:2.00418723494207,1396.09711111111)
--(axis cs:2.00418723494207,1332.75815151515)
--(axis cs:2.00418723494207,1269.41919191919)
--(axis cs:2.00418723494207,1206.08023232323)
--(axis cs:2.00418723494207,1142.74127272727)
--(axis cs:2.00418723494207,1079.40231313131)
--(axis cs:2.00418723494207,1016.06335353535)
--(axis cs:2.00418723494207,952.724393939394)
--(axis cs:2.00418723494207,889.385434343434)
--(axis cs:2.00418723494207,826.046474747475)
--(axis cs:2.00418723494207,762.707515151515)
--(axis cs:2.00418723494207,699.368555555556)
--(axis cs:2.00418723494207,636.029595959596)
--(axis cs:2.00418723494207,572.690636363636)
--(axis cs:2.00418723494207,509.351676767677)
--(axis cs:2.00418723494207,446.012717171717)
--(axis cs:2.00418723494207,382.673757575758)
--(axis cs:2.00418723494207,319.334797979798)
--(axis cs:2.00418723494207,255.995838383838)
--(axis cs:2.00418723494207,192.656878787879)
--(axis cs:2.00418723494207,129.317919191919)
--(axis cs:2.00418723494207,65.9789595959596)
--(axis cs:2.00418723494207,2.64)
--cycle;

\path [fill=darkslateblue48103141, fill opacity=0.7]
(axis cs:2.425,2.452)
--(axis cs:2.00418720067986,2.452)
--(axis cs:2.00418720067986,19.3589898989899)
--(axis cs:2.00418720067986,36.2659797979798)
--(axis cs:2.00418720067986,53.1729696969697)
--(axis cs:2.00418720067986,70.0799595959596)
--(axis cs:2.00418720067986,86.9869494949495)
--(axis cs:2.00418720067986,103.893939393939)
--(axis cs:2.00418720067986,120.800929292929)
--(axis cs:2.00418720067986,137.707919191919)
--(axis cs:2.00418720067986,154.614909090909)
--(axis cs:2.00418720067986,171.521898989899)
--(axis cs:2.00418720067986,188.428888888889)
--(axis cs:2.00418720067986,205.335878787879)
--(axis cs:2.00418720067986,222.242868686869)
--(axis cs:2.00418720067986,239.149858585859)
--(axis cs:2.00418720067986,256.056848484849)
--(axis cs:2.00418720067986,272.963838383838)
--(axis cs:2.00418720067986,289.870828282828)
--(axis cs:2.00418720067986,306.777818181818)
--(axis cs:2.00418720067986,323.684808080808)
--(axis cs:2.00418720067986,340.591797979798)
--(axis cs:2.00418720067986,357.498787878788)
--(axis cs:2.00418720067986,374.405777777778)
--(axis cs:2.00418720067986,391.312767676768)
--(axis cs:2.00418720067986,408.219757575758)
--(axis cs:2.00418720067986,425.126747474747)
--(axis cs:2.00418720067986,442.033737373737)
--(axis cs:2.00418720067986,458.940727272727)
--(axis cs:2.00418720067986,475.847717171717)
--(axis cs:2.00418720067986,492.754707070707)
--(axis cs:2.00418720067986,509.661696969697)
--(axis cs:2.00418720067986,526.568686868687)
--(axis cs:2.00418720067986,543.475676767677)
--(axis cs:2.00418720067986,560.382666666667)
--(axis cs:2.00418720067986,577.289656565657)
--(axis cs:2.00418720067986,594.196646464647)
--(axis cs:2.00418720067986,611.103636363636)
--(axis cs:2.00418720067986,628.010626262626)
--(axis cs:2.00418720067986,644.917616161616)
--(axis cs:2.00418720067986,661.824606060606)
--(axis cs:2.00418720067986,678.731595959596)
--(axis cs:2.00418720067986,695.638585858586)
--(axis cs:2.00418720067986,712.545575757576)
--(axis cs:2.00418720067986,729.452565656566)
--(axis cs:2.00418720067986,746.359555555556)
--(axis cs:2.00418720067986,763.266545454545)
--(axis cs:2.00418720067986,780.173535353535)
--(axis cs:2.00418720067986,797.080525252525)
--(axis cs:2.00418720067986,813.987515151515)
--(axis cs:2.00418720067986,830.894505050505)
--(axis cs:2.00418720067986,847.801494949495)
--(axis cs:2.00418720067986,864.708484848485)
--(axis cs:2.00418720067986,881.615474747475)
--(axis cs:2.00418720067986,898.522464646465)
--(axis cs:2.00418720067986,915.429454545455)
--(axis cs:2.00418720067986,932.336444444444)
--(axis cs:2.00418720067986,949.243434343434)
--(axis cs:2.00418720067986,966.150424242424)
--(axis cs:2.00418720067986,983.057414141414)
--(axis cs:2.00418720067986,999.964404040404)
--(axis cs:2.00418720067986,1016.87139393939)
--(axis cs:2.00418720067986,1033.77838383838)
--(axis cs:2.00418720067986,1050.68537373737)
--(axis cs:2.00418720067986,1067.59236363636)
--(axis cs:2.00418720067986,1084.49935353535)
--(axis cs:2.00418720067986,1101.40634343434)
--(axis cs:2.00418720067986,1118.31333333333)
--(axis cs:2.00418720067986,1135.22032323232)
--(axis cs:2.00418720067986,1152.12731313131)
--(axis cs:2.00418720067986,1169.0343030303)
--(axis cs:2.00418720067986,1185.94129292929)
--(axis cs:2.00418720067986,1202.84828282828)
--(axis cs:2.00418720067986,1219.75527272727)
--(axis cs:2.00418720067986,1236.66226262626)
--(axis cs:2.00418720067986,1253.56925252525)
--(axis cs:2.00418720067986,1270.47624242424)
--(axis cs:2.00418720067986,1287.38323232323)
--(axis cs:2.00418720067986,1304.29022222222)
--(axis cs:2.00418720067986,1321.19721212121)
--(axis cs:2.00418720067986,1338.1042020202)
--(axis cs:2.00418720067986,1355.01119191919)
--(axis cs:2.00418720067986,1371.91818181818)
--(axis cs:2.00418720067986,1388.82517171717)
--(axis cs:2.00418720067986,1405.73216161616)
--(axis cs:2.00418720067986,1422.63915151515)
--(axis cs:2.00418720067986,1439.54614141414)
--(axis cs:2.00418720067986,1456.45313131313)
--(axis cs:2.00418720067986,1473.36012121212)
--(axis cs:2.00418720067986,1490.26711111111)
--(axis cs:2.00418720067986,1507.1741010101)
--(axis cs:2.00418720067986,1524.08109090909)
--(axis cs:2.00418720067986,1540.98808080808)
--(axis cs:2.00418720067986,1557.89507070707)
--(axis cs:2.00418720067986,1574.80206060606)
--(axis cs:2.00418720067986,1591.70905050505)
--(axis cs:2.00418720067986,1608.61604040404)
--(axis cs:2.00418720067986,1625.52303030303)
--(axis cs:2.00418720067986,1642.43002020202)
--(axis cs:2.00418720067986,1659.33701010101)
--(axis cs:2.00418720067986,1676.244)
--(axis cs:2.00418720067986,1676.244)
--(axis cs:2.00418720067986,1676.244)
--(axis cs:2.00418720067986,1659.33701010101)
--(axis cs:2.00418720067986,1642.43002020202)
--(axis cs:2.00418720067986,1625.52303030303)
--(axis cs:2.00418720067986,1608.61604040404)
--(axis cs:2.00418720067986,1591.70905050505)
--(axis cs:2.00418720067986,1574.80206060606)
--(axis cs:2.00418720067986,1557.89507070707)
--(axis cs:2.00418720067986,1540.98808080808)
--(axis cs:2.00418720067986,1524.08109090909)
--(axis cs:2.00418720067986,1507.1741010101)
--(axis cs:2.00418720067986,1490.26711111111)
--(axis cs:2.00418720067986,1473.36012121212)
--(axis cs:2.00418720067986,1456.45313131313)
--(axis cs:2.00418720067986,1439.54614141414)
--(axis cs:2.00418720067986,1422.63915151515)
--(axis cs:2.00418720067986,1405.73216161616)
--(axis cs:2.00418720067986,1388.82517171717)
--(axis cs:2.00418720067986,1371.91818181818)
--(axis cs:2.00418720067986,1355.01119191919)
--(axis cs:2.00418720067986,1338.1042020202)
--(axis cs:2.00418720067986,1321.19721212121)
--(axis cs:2.00418720067986,1304.29022222222)
--(axis cs:2.00418720067986,1287.38323232323)
--(axis cs:2.00418720067986,1270.47624242424)
--(axis cs:2.00418720067986,1253.56925252525)
--(axis cs:2.00418720067986,1236.66226262626)
--(axis cs:2.00418720067986,1219.75527272727)
--(axis cs:2.00418720067986,1202.84828282828)
--(axis cs:2.00418720067986,1185.94129292929)
--(axis cs:2.00418720067986,1169.0343030303)
--(axis cs:2.00418720067986,1152.12731313131)
--(axis cs:2.00418720067986,1135.22032323232)
--(axis cs:2.00418720067986,1118.31333333333)
--(axis cs:2.00418720067986,1101.40634343434)
--(axis cs:2.00418720067986,1084.49935353535)
--(axis cs:2.00418720067986,1067.59236363636)
--(axis cs:2.00418720067986,1050.68537373737)
--(axis cs:2.00418720067986,1033.77838383838)
--(axis cs:2.00418720067986,1016.87139393939)
--(axis cs:2.00418720067986,999.964404040404)
--(axis cs:2.00418720067986,983.057414141414)
--(axis cs:2.00418720067986,966.150424242424)
--(axis cs:2.00418720067986,949.243434343434)
--(axis cs:2.00418720067986,932.336444444444)
--(axis cs:2.00418720067986,915.429454545455)
--(axis cs:2.00418720067986,898.522464646465)
--(axis cs:2.00418720067986,881.615474747475)
--(axis cs:2.00418720067986,864.708484848485)
--(axis cs:2.00418720067986,847.801494949495)
--(axis cs:2.00418720067986,830.894505050505)
--(axis cs:2.00418720067986,813.987515151515)
--(axis cs:2.00418720067986,797.080525252525)
--(axis cs:2.00418720067986,780.173535353535)
--(axis cs:2.00418720067986,763.266545454545)
--(axis cs:2.00418720067986,746.359555555556)
--(axis cs:2.00418720067986,729.452565656566)
--(axis cs:2.00418720067986,712.545575757576)
--(axis cs:2.00418720067986,695.638585858586)
--(axis cs:2.00418720067986,678.731595959596)
--(axis cs:2.00418720067986,661.824606060606)
--(axis cs:2.00418720067986,644.917616161616)
--(axis cs:2.00418720067986,628.010626262626)
--(axis cs:2.00418720067986,611.103636363636)
--(axis cs:2.00418720067986,594.196646464647)
--(axis cs:2.00418720067986,577.289656565657)
--(axis cs:2.00418720067986,560.382666666667)
--(axis cs:2.00418720067986,543.475676767677)
--(axis cs:2.00418720067986,526.568686868687)
--(axis cs:2.00418720067986,509.661696969697)
--(axis cs:2.00418720067986,492.754707070707)
--(axis cs:2.00418720067986,475.847717171717)
--(axis cs:2.00418720067986,458.940727272727)
--(axis cs:2.00418720067986,442.033737373737)
--(axis cs:2.00418720067986,425.126747474747)
--(axis cs:2.00418720067986,408.219757575758)
--(axis cs:2.00418720067986,391.312767676768)
--(axis cs:2.00418720067986,374.405777777778)
--(axis cs:2.00418720067986,357.498787878788)
--(axis cs:2.00418720067986,340.591797979798)
--(axis cs:2.00418720067986,323.684808080808)
--(axis cs:2.02547918223923,306.777818181818)
--(axis cs:2.00418720067986,289.870828282828)
--(axis cs:2.00418720067986,272.963838383838)
--(axis cs:2.00418720067986,256.056848484849)
--(axis cs:2.00418720067986,239.149858585859)
--(axis cs:2.00896165356484,222.242868686869)
--(axis cs:2.02088639833246,205.335878787879)
--(axis cs:2.11643560744985,188.428888888889)
--(axis cs:2.06960459782465,171.521898989899)
--(axis cs:2.03511137022055,154.614909090909)
--(axis cs:2.02418160933308,137.707919191919)
--(axis cs:2.02162891671398,120.800929292929)
--(axis cs:2.02238002625026,103.893939393939)
--(axis cs:2.02199550729626,86.9869494949495)
--(axis cs:2.02360932966329,70.0799595959596)
--(axis cs:2.02519402522337,53.1729696969697)
--(axis cs:2.03356951754955,36.2659797979798)
--(axis cs:2.11505949250396,19.3589898989899)
--(axis cs:2.425,2.452)
--cycle;

\path [draw=black]
(axis cs:2.425,2.452)
--(axis cs:2.00418720067986,2.452)
--(axis cs:2.00418720067986,19.3589898989899)
--(axis cs:2.00418720067986,36.2659797979798)
--(axis cs:2.00418720067986,53.1729696969697)
--(axis cs:2.00418720067986,70.0799595959596)
--(axis cs:2.00418720067986,86.9869494949495)
--(axis cs:2.00418720067986,103.893939393939)
--(axis cs:2.00418720067986,120.800929292929)
--(axis cs:2.00418720067986,137.707919191919)
--(axis cs:2.00418720067986,154.614909090909)
--(axis cs:2.00418720067986,171.521898989899)
--(axis cs:2.00418720067986,188.428888888889)
--(axis cs:2.00418720067986,205.335878787879)
--(axis cs:2.00418720067986,222.242868686869)
--(axis cs:2.00418720067986,239.149858585859)
--(axis cs:2.00418720067986,256.056848484849)
--(axis cs:2.00418720067986,272.963838383838)
--(axis cs:2.00418720067986,289.870828282828)
--(axis cs:2.00418720067986,306.777818181818)
--(axis cs:2.00418720067986,323.684808080808)
--(axis cs:2.00418720067986,340.591797979798)
--(axis cs:2.00418720067986,357.498787878788)
--(axis cs:2.00418720067986,374.405777777778)
--(axis cs:2.00418720067986,391.312767676768)
--(axis cs:2.00418720067986,408.219757575758)
--(axis cs:2.00418720067986,425.126747474747)
--(axis cs:2.00418720067986,442.033737373737)
--(axis cs:2.00418720067986,458.940727272727)
--(axis cs:2.00418720067986,475.847717171717)
--(axis cs:2.00418720067986,492.754707070707)
--(axis cs:2.00418720067986,509.661696969697)
--(axis cs:2.00418720067986,526.568686868687)
--(axis cs:2.00418720067986,543.475676767677)
--(axis cs:2.00418720067986,560.382666666667)
--(axis cs:2.00418720067986,577.289656565657)
--(axis cs:2.00418720067986,594.196646464647)
--(axis cs:2.00418720067986,611.103636363636)
--(axis cs:2.00418720067986,628.010626262626)
--(axis cs:2.00418720067986,644.917616161616)
--(axis cs:2.00418720067986,661.824606060606)
--(axis cs:2.00418720067986,678.731595959596)
--(axis cs:2.00418720067986,695.638585858586)
--(axis cs:2.00418720067986,712.545575757576)
--(axis cs:2.00418720067986,729.452565656566)
--(axis cs:2.00418720067986,746.359555555556)
--(axis cs:2.00418720067986,763.266545454545)
--(axis cs:2.00418720067986,780.173535353535)
--(axis cs:2.00418720067986,797.080525252525)
--(axis cs:2.00418720067986,813.987515151515)
--(axis cs:2.00418720067986,830.894505050505)
--(axis cs:2.00418720067986,847.801494949495)
--(axis cs:2.00418720067986,864.708484848485)
--(axis cs:2.00418720067986,881.615474747475)
--(axis cs:2.00418720067986,898.522464646465)
--(axis cs:2.00418720067986,915.429454545455)
--(axis cs:2.00418720067986,932.336444444444)
--(axis cs:2.00418720067986,949.243434343434)
--(axis cs:2.00418720067986,966.150424242424)
--(axis cs:2.00418720067986,983.057414141414)
--(axis cs:2.00418720067986,999.964404040404)
--(axis cs:2.00418720067986,1016.87139393939)
--(axis cs:2.00418720067986,1033.77838383838)
--(axis cs:2.00418720067986,1050.68537373737)
--(axis cs:2.00418720067986,1067.59236363636)
--(axis cs:2.00418720067986,1084.49935353535)
--(axis cs:2.00418720067986,1101.40634343434)
--(axis cs:2.00418720067986,1118.31333333333)
--(axis cs:2.00418720067986,1135.22032323232)
--(axis cs:2.00418720067986,1152.12731313131)
--(axis cs:2.00418720067986,1169.0343030303)
--(axis cs:2.00418720067986,1185.94129292929)
--(axis cs:2.00418720067986,1202.84828282828)
--(axis cs:2.00418720067986,1219.75527272727)
--(axis cs:2.00418720067986,1236.66226262626)
--(axis cs:2.00418720067986,1253.56925252525)
--(axis cs:2.00418720067986,1270.47624242424)
--(axis cs:2.00418720067986,1287.38323232323)
--(axis cs:2.00418720067986,1304.29022222222)
--(axis cs:2.00418720067986,1321.19721212121)
--(axis cs:2.00418720067986,1338.1042020202)
--(axis cs:2.00418720067986,1355.01119191919)
--(axis cs:2.00418720067986,1371.91818181818)
--(axis cs:2.00418720067986,1388.82517171717)
--(axis cs:2.00418720067986,1405.73216161616)
--(axis cs:2.00418720067986,1422.63915151515)
--(axis cs:2.00418720067986,1439.54614141414)
--(axis cs:2.00418720067986,1456.45313131313)
--(axis cs:2.00418720067986,1473.36012121212)
--(axis cs:2.00418720067986,1490.26711111111)
--(axis cs:2.00418720067986,1507.1741010101)
--(axis cs:2.00418720067986,1524.08109090909)
--(axis cs:2.00418720067986,1540.98808080808)
--(axis cs:2.00418720067986,1557.89507070707)
--(axis cs:2.00418720067986,1574.80206060606)
--(axis cs:2.00418720067986,1591.70905050505)
--(axis cs:2.00418720067986,1608.61604040404)
--(axis cs:2.00418720067986,1625.52303030303)
--(axis cs:2.00418720067986,1642.43002020202)
--(axis cs:2.00418720067986,1659.33701010101)
--(axis cs:2.00418720067986,1676.244)
--(axis cs:2.00418720067986,1676.244)
--(axis cs:2.00418720067986,1676.244)
--(axis cs:2.00418720067986,1659.33701010101)
--(axis cs:2.00418720067986,1642.43002020202)
--(axis cs:2.00418720067986,1625.52303030303)
--(axis cs:2.00418720067986,1608.61604040404)
--(axis cs:2.00418720067986,1591.70905050505)
--(axis cs:2.00418720067986,1574.80206060606)
--(axis cs:2.00418720067986,1557.89507070707)
--(axis cs:2.00418720067986,1540.98808080808)
--(axis cs:2.00418720067986,1524.08109090909)
--(axis cs:2.00418720067986,1507.1741010101)
--(axis cs:2.00418720067986,1490.26711111111)
--(axis cs:2.00418720067986,1473.36012121212)
--(axis cs:2.00418720067986,1456.45313131313)
--(axis cs:2.00418720067986,1439.54614141414)
--(axis cs:2.00418720067986,1422.63915151515)
--(axis cs:2.00418720067986,1405.73216161616)
--(axis cs:2.00418720067986,1388.82517171717)
--(axis cs:2.00418720067986,1371.91818181818)
--(axis cs:2.00418720067986,1355.01119191919)
--(axis cs:2.00418720067986,1338.1042020202)
--(axis cs:2.00418720067986,1321.19721212121)
--(axis cs:2.00418720067986,1304.29022222222)
--(axis cs:2.00418720067986,1287.38323232323)
--(axis cs:2.00418720067986,1270.47624242424)
--(axis cs:2.00418720067986,1253.56925252525)
--(axis cs:2.00418720067986,1236.66226262626)
--(axis cs:2.00418720067986,1219.75527272727)
--(axis cs:2.00418720067986,1202.84828282828)
--(axis cs:2.00418720067986,1185.94129292929)
--(axis cs:2.00418720067986,1169.0343030303)
--(axis cs:2.00418720067986,1152.12731313131)
--(axis cs:2.00418720067986,1135.22032323232)
--(axis cs:2.00418720067986,1118.31333333333)
--(axis cs:2.00418720067986,1101.40634343434)
--(axis cs:2.00418720067986,1084.49935353535)
--(axis cs:2.00418720067986,1067.59236363636)
--(axis cs:2.00418720067986,1050.68537373737)
--(axis cs:2.00418720067986,1033.77838383838)
--(axis cs:2.00418720067986,1016.87139393939)
--(axis cs:2.00418720067986,999.964404040404)
--(axis cs:2.00418720067986,983.057414141414)
--(axis cs:2.00418720067986,966.150424242424)
--(axis cs:2.00418720067986,949.243434343434)
--(axis cs:2.00418720067986,932.336444444444)
--(axis cs:2.00418720067986,915.429454545455)
--(axis cs:2.00418720067986,898.522464646465)
--(axis cs:2.00418720067986,881.615474747475)
--(axis cs:2.00418720067986,864.708484848485)
--(axis cs:2.00418720067986,847.801494949495)
--(axis cs:2.00418720067986,830.894505050505)
--(axis cs:2.00418720067986,813.987515151515)
--(axis cs:2.00418720067986,797.080525252525)
--(axis cs:2.00418720067986,780.173535353535)
--(axis cs:2.00418720067986,763.266545454545)
--(axis cs:2.00418720067986,746.359555555556)
--(axis cs:2.00418720067986,729.452565656566)
--(axis cs:2.00418720067986,712.545575757576)
--(axis cs:2.00418720067986,695.638585858586)
--(axis cs:2.00418720067986,678.731595959596)
--(axis cs:2.00418720067986,661.824606060606)
--(axis cs:2.00418720067986,644.917616161616)
--(axis cs:2.00418720067986,628.010626262626)
--(axis cs:2.00418720067986,611.103636363636)
--(axis cs:2.00418720067986,594.196646464647)
--(axis cs:2.00418720067986,577.289656565657)
--(axis cs:2.00418720067986,560.382666666667)
--(axis cs:2.00418720067986,543.475676767677)
--(axis cs:2.00418720067986,526.568686868687)
--(axis cs:2.00418720067986,509.661696969697)
--(axis cs:2.00418720067986,492.754707070707)
--(axis cs:2.00418720067986,475.847717171717)
--(axis cs:2.00418720067986,458.940727272727)
--(axis cs:2.00418720067986,442.033737373737)
--(axis cs:2.00418720067986,425.126747474747)
--(axis cs:2.00418720067986,408.219757575758)
--(axis cs:2.00418720067986,391.312767676768)
--(axis cs:2.00418720067986,374.405777777778)
--(axis cs:2.00418720067986,357.498787878788)
--(axis cs:2.00418720067986,340.591797979798)
--(axis cs:2.00418720067986,323.684808080808)
--(axis cs:2.02547918223923,306.777818181818)
--(axis cs:2.00418720067986,289.870828282828)
--(axis cs:2.00418720067986,272.963838383838)
--(axis cs:2.00418720067986,256.056848484849)
--(axis cs:2.00418720067986,239.149858585859)
--(axis cs:2.00896165356484,222.242868686869)
--(axis cs:2.02088639833246,205.335878787879)
--(axis cs:2.11643560744985,188.428888888889)
--(axis cs:2.06960459782465,171.521898989899)
--(axis cs:2.03511137022055,154.614909090909)
--(axis cs:2.02418160933308,137.707919191919)
--(axis cs:2.02162891671398,120.800929292929)
--(axis cs:2.02238002625026,103.893939393939)
--(axis cs:2.02199550729626,86.9869494949495)
--(axis cs:2.02360932966329,70.0799595959596)
--(axis cs:2.02519402522337,53.1729696969697)
--(axis cs:2.03356951754955,36.2659797979798)
--(axis cs:2.11505949250396,19.3589898989899)
--(axis cs:2.425,2.452)
--cycle;

\path [draw=black, fill=mediumseagreen53183120, opacity=0.7]
(axis cs:3.00418774225498,2.404)
--(axis cs:2.575,2.404)
--(axis cs:2.70366611475029,36.9250505050505)
--(axis cs:2.90947242872413,71.446101010101)
--(axis cs:2.95158699236393,105.967151515151)
--(axis cs:2.95677125325657,140.488202020202)
--(axis cs:2.95813980452855,175.009252525253)
--(axis cs:2.95895091463043,209.530303030303)
--(axis cs:2.95951085252201,244.051353535354)
--(axis cs:2.96179705503904,278.572404040404)
--(axis cs:2.9634122558127,313.093454545455)
--(axis cs:2.96434010975622,347.614505050505)
--(axis cs:2.96643624244142,382.135555555556)
--(axis cs:2.96754656739191,416.656606060606)
--(axis cs:2.9675010064097,451.177656565657)
--(axis cs:2.96785022698955,485.698707070707)
--(axis cs:2.9695419835195,520.219757575758)
--(axis cs:2.97248694885266,554.740808080808)
--(axis cs:2.975402547856,589.261858585859)
--(axis cs:2.97720727401222,623.782909090909)
--(axis cs:2.97776239816562,658.30395959596)
--(axis cs:2.97812767547846,692.82501010101)
--(axis cs:2.97891622278404,727.346060606061)
--(axis cs:2.97939668012829,761.867111111111)
--(axis cs:2.97989163278345,796.388161616162)
--(axis cs:2.98142269354069,830.909212121212)
--(axis cs:2.98282322811007,865.430262626263)
--(axis cs:2.98330772916255,899.951313131313)
--(axis cs:2.98321715096396,934.472363636364)
--(axis cs:2.98366769667166,968.993414141414)
--(axis cs:2.98417612638411,1003.51446464646)
--(axis cs:2.9843356316355,1038.03551515152)
--(axis cs:2.98595918231927,1072.55656565657)
--(axis cs:2.98785031968301,1107.07761616162)
--(axis cs:2.98895424227075,1141.59866666667)
--(axis cs:2.99029989208372,1176.11971717172)
--(axis cs:2.99063680327958,1210.64076767677)
--(axis cs:2.98995832237142,1245.16181818182)
--(axis cs:2.98976597982187,1279.68286868687)
--(axis cs:2.99035700029876,1314.20391919192)
--(axis cs:2.9907372943576,1348.72496969697)
--(axis cs:2.99033299683182,1383.24602020202)
--(axis cs:2.98976688537284,1417.76707070707)
--(axis cs:2.99001289531372,1452.28812121212)
--(axis cs:2.99122946235195,1486.80917171717)
--(axis cs:2.9928568166729,1521.33022222222)
--(axis cs:2.99398415463274,1555.85127272727)
--(axis cs:2.99472702086271,1590.37232323232)
--(axis cs:2.99534491330289,1624.89337373737)
--(axis cs:2.99562794041777,1659.41442424242)
--(axis cs:2.99557896873777,1693.93547474747)
--(axis cs:2.99592428895625,1728.45652525253)
--(axis cs:2.99650410995179,1762.97757575758)
--(axis cs:2.99698259564248,1797.49862626263)
--(axis cs:2.997393133458,1832.01967676768)
--(axis cs:2.99754516082336,1866.54072727273)
--(axis cs:2.99708193983881,1901.06177777778)
--(axis cs:2.99655948082572,1935.58282828283)
--(axis cs:2.99683956562304,1970.10387878788)
--(axis cs:2.99713668612009,2004.62492929293)
--(axis cs:2.99711168615029,2039.14597979798)
--(axis cs:2.99715102495423,2073.66703030303)
--(axis cs:2.99730372936792,2108.18808080808)
--(axis cs:2.99744969984415,2142.70913131313)
--(axis cs:2.99753914311646,2177.23018181818)
--(axis cs:2.99767294926732,2211.75123232323)
--(axis cs:2.99781991145574,2246.27228282828)
--(axis cs:2.99790443294878,2280.79333333333)
--(axis cs:2.99797714075759,2315.31438383838)
--(axis cs:2.99794481939461,2349.83543434343)
--(axis cs:2.99778908202734,2384.35648484848)
--(axis cs:2.99773077077157,2418.87753535354)
--(axis cs:2.99755414327417,2453.39858585859)
--(axis cs:2.99749199187606,2487.91963636364)
--(axis cs:2.99784664253125,2522.44068686869)
--(axis cs:2.99809646757298,2556.96173737374)
--(axis cs:2.99808935159931,2591.48278787879)
--(axis cs:2.99815227587779,2626.00383838384)
--(axis cs:2.99829348867945,2660.52488888889)
--(axis cs:2.99860995797024,2695.04593939394)
--(axis cs:2.99896225472665,2729.56698989899)
--(axis cs:2.99915269035275,2764.08804040404)
--(axis cs:2.99924575758913,2798.60909090909)
--(axis cs:2.99927510429637,2833.13014141414)
--(axis cs:2.99928075396449,2867.65119191919)
--(axis cs:2.99931106738267,2902.17224242424)
--(axis cs:2.99934467473768,2936.69329292929)
--(axis cs:2.99932562508614,2971.21434343434)
--(axis cs:2.99925306161628,3005.73539393939)
--(axis cs:2.99924202056914,3040.25644444444)
--(axis cs:2.99929320738845,3074.77749494949)
--(axis cs:2.99931933848861,3109.29854545455)
--(axis cs:2.99932056176411,3143.8195959596)
--(axis cs:2.99939547277825,3178.34064646465)
--(axis cs:2.99953230379871,3212.8616969697)
--(axis cs:2.99963363947815,3247.38274747475)
--(axis cs:2.99970307131863,3281.9037979798)
--(axis cs:2.99971119398725,3316.42484848485)
--(axis cs:2.99970470197733,3350.9458989899)
--(axis cs:2.99976158086428,3385.46694949495)
--(axis cs:2.9998883222387,3419.988)
--(axis cs:3.0001116777613,3419.988)
--(axis cs:3.0001116777613,3419.988)
--(axis cs:3.00023841913572,3385.46694949495)
--(axis cs:3.00029529802267,3350.9458989899)
--(axis cs:3.00028880601275,3316.42484848485)
--(axis cs:3.00029692868137,3281.9037979798)
--(axis cs:3.00036636052185,3247.38274747475)
--(axis cs:3.00046769620129,3212.8616969697)
--(axis cs:3.00060452722175,3178.34064646465)
--(axis cs:3.00067943823589,3143.8195959596)
--(axis cs:3.00068066151139,3109.29854545455)
--(axis cs:3.00070679261155,3074.77749494949)
--(axis cs:3.00075797943086,3040.25644444444)
--(axis cs:3.00074693838372,3005.73539393939)
--(axis cs:3.00067437491386,2971.21434343434)
--(axis cs:3.00065532526232,2936.69329292929)
--(axis cs:3.00068893261733,2902.17224242424)
--(axis cs:3.00071924603551,2867.65119191919)
--(axis cs:3.00072489570363,2833.13014141414)
--(axis cs:3.00075424241087,2798.60909090909)
--(axis cs:3.00084730964725,2764.08804040404)
--(axis cs:3.00103774527335,2729.56698989899)
--(axis cs:3.00139004202976,2695.04593939394)
--(axis cs:3.00170651132055,2660.52488888889)
--(axis cs:3.00184772412221,2626.00383838384)
--(axis cs:3.00191064840069,2591.48278787879)
--(axis cs:3.00190353242702,2556.96173737374)
--(axis cs:3.00215335746875,2522.44068686869)
--(axis cs:3.00250800812394,2487.91963636364)
--(axis cs:3.00244585672583,2453.39858585859)
--(axis cs:3.00226922922843,2418.87753535354)
--(axis cs:3.00221091797266,2384.35648484848)
--(axis cs:3.00205518060539,2349.83543434343)
--(axis cs:3.00202285924241,2315.31438383838)
--(axis cs:3.00209556705122,2280.79333333333)
--(axis cs:3.00218008854426,2246.27228282828)
--(axis cs:3.00232705073268,2211.75123232323)
--(axis cs:3.00246085688354,2177.23018181818)
--(axis cs:3.00255030015585,2142.70913131313)
--(axis cs:3.00269627063208,2108.18808080808)
--(axis cs:3.00284897504577,2073.66703030303)
--(axis cs:3.00288831384971,2039.14597979798)
--(axis cs:3.00286331387991,2004.62492929293)
--(axis cs:3.00316043437696,1970.10387878788)
--(axis cs:3.00344051917428,1935.58282828283)
--(axis cs:3.00291806016119,1901.06177777778)
--(axis cs:3.00245483917664,1866.54072727273)
--(axis cs:3.002606866542,1832.01967676768)
--(axis cs:3.00301740435752,1797.49862626263)
--(axis cs:3.00349589004821,1762.97757575758)
--(axis cs:3.00407571104375,1728.45652525253)
--(axis cs:3.00418774225498,1693.93547474747)
--(axis cs:3.00418774225498,1659.41442424242)
--(axis cs:3.00418774225498,1624.89337373737)
--(axis cs:3.00418774225498,1590.37232323232)
--(axis cs:3.00418774225498,1555.85127272727)
--(axis cs:3.00418774225498,1521.33022222222)
--(axis cs:3.00418774225498,1486.80917171717)
--(axis cs:3.00418774225498,1452.28812121212)
--(axis cs:3.00418774225498,1417.76707070707)
--(axis cs:3.00418774225498,1383.24602020202)
--(axis cs:3.00418774225498,1348.72496969697)
--(axis cs:3.00418774225498,1314.20391919192)
--(axis cs:3.00418774225498,1279.68286868687)
--(axis cs:3.00418774225498,1245.16181818182)
--(axis cs:3.00418774225498,1210.64076767677)
--(axis cs:3.00418774225498,1176.11971717172)
--(axis cs:3.00418774225498,1141.59866666667)
--(axis cs:3.00418774225498,1107.07761616162)
--(axis cs:3.00418774225498,1072.55656565657)
--(axis cs:3.00418774225498,1038.03551515152)
--(axis cs:3.00418774225498,1003.51446464646)
--(axis cs:3.00418774225498,968.993414141414)
--(axis cs:3.00418774225498,934.472363636364)
--(axis cs:3.00418774225498,899.951313131313)
--(axis cs:3.00418774225498,865.430262626263)
--(axis cs:3.00418774225498,830.909212121212)
--(axis cs:3.00418774225498,796.388161616162)
--(axis cs:3.00418774225498,761.867111111111)
--(axis cs:3.00418774225498,727.346060606061)
--(axis cs:3.00418774225498,692.82501010101)
--(axis cs:3.00418774225498,658.30395959596)
--(axis cs:3.00418774225498,623.782909090909)
--(axis cs:3.00418774225498,589.261858585859)
--(axis cs:3.00418774225498,554.740808080808)
--(axis cs:3.00418774225498,520.219757575758)
--(axis cs:3.00418774225498,485.698707070707)
--(axis cs:3.00418774225498,451.177656565657)
--(axis cs:3.00418774225498,416.656606060606)
--(axis cs:3.00418774225498,382.135555555556)
--(axis cs:3.00418774225498,347.614505050505)
--(axis cs:3.00418774225498,313.093454545455)
--(axis cs:3.00418774225498,278.572404040404)
--(axis cs:3.00418774225498,244.051353535354)
--(axis cs:3.00418774225498,209.530303030303)
--(axis cs:3.00418774225498,175.009252525253)
--(axis cs:3.00418774225498,140.488202020202)
--(axis cs:3.00418774225498,105.967151515151)
--(axis cs:3.00418774225498,71.446101010101)
--(axis cs:3.00418774225498,36.9250505050505)
--(axis cs:3.00418774225498,2.404)
--cycle;

\path [fill=mediumseagreen53183120, fill opacity=0.7]
(axis cs:3.425,2.473)
--(axis cs:3.00418720190684,2.473)
--(axis cs:3.00418720190684,19.3879797979798)
--(axis cs:3.00418720190684,36.3029595959596)
--(axis cs:3.00418720190684,53.2179393939394)
--(axis cs:3.00418720190684,70.1329191919192)
--(axis cs:3.00418720190684,87.047898989899)
--(axis cs:3.00418720190684,103.962878787879)
--(axis cs:3.00418720190684,120.877858585859)
--(axis cs:3.00418720190684,137.792838383838)
--(axis cs:3.00418720190684,154.707818181818)
--(axis cs:3.00418720190684,171.622797979798)
--(axis cs:3.00418720190684,188.537777777778)
--(axis cs:3.00418720190684,205.452757575758)
--(axis cs:3.00418720190684,222.367737373737)
--(axis cs:3.00418720190684,239.282717171717)
--(axis cs:3.00418720190684,256.197696969697)
--(axis cs:3.00418720190684,273.112676767677)
--(axis cs:3.00418720190684,290.027656565657)
--(axis cs:3.00418720190684,306.942636363636)
--(axis cs:3.00418720190684,323.857616161616)
--(axis cs:3.00418720190684,340.772595959596)
--(axis cs:3.00418720190684,357.687575757576)
--(axis cs:3.00418720190684,374.602555555556)
--(axis cs:3.00418720190684,391.517535353535)
--(axis cs:3.00418720190684,408.432515151515)
--(axis cs:3.00418720190684,425.347494949495)
--(axis cs:3.00418720190684,442.262474747475)
--(axis cs:3.00418720190684,459.177454545455)
--(axis cs:3.00418720190684,476.092434343434)
--(axis cs:3.00418720190684,493.007414141414)
--(axis cs:3.00418720190684,509.922393939394)
--(axis cs:3.00418720190684,526.837373737374)
--(axis cs:3.00418720190684,543.752353535354)
--(axis cs:3.00418720190684,560.667333333333)
--(axis cs:3.00418720190684,577.582313131313)
--(axis cs:3.00418720190684,594.497292929293)
--(axis cs:3.00418720190684,611.412272727273)
--(axis cs:3.00418720190684,628.327252525253)
--(axis cs:3.00418720190684,645.242232323232)
--(axis cs:3.00418720190684,662.157212121212)
--(axis cs:3.00418720190684,679.072191919192)
--(axis cs:3.00418720190684,695.987171717172)
--(axis cs:3.00418720190684,712.902151515152)
--(axis cs:3.00418720190684,729.817131313131)
--(axis cs:3.00418720190684,746.732111111111)
--(axis cs:3.00418720190684,763.647090909091)
--(axis cs:3.00418720190684,780.562070707071)
--(axis cs:3.00418720190684,797.477050505051)
--(axis cs:3.00418720190684,814.39203030303)
--(axis cs:3.00418720190684,831.30701010101)
--(axis cs:3.00418720190684,848.22198989899)
--(axis cs:3.00418720190684,865.13696969697)
--(axis cs:3.00418720190684,882.05194949495)
--(axis cs:3.00418720190684,898.966929292929)
--(axis cs:3.00418720190684,915.881909090909)
--(axis cs:3.00418720190684,932.796888888889)
--(axis cs:3.00418720190684,949.711868686869)
--(axis cs:3.00418720190684,966.626848484849)
--(axis cs:3.00418720190684,983.541828282828)
--(axis cs:3.00418720190684,1000.45680808081)
--(axis cs:3.00418720190684,1017.37178787879)
--(axis cs:3.00418720190684,1034.28676767677)
--(axis cs:3.00418720190684,1051.20174747475)
--(axis cs:3.00418720190684,1068.11672727273)
--(axis cs:3.00418720190684,1085.03170707071)
--(axis cs:3.00418720190684,1101.94668686869)
--(axis cs:3.00418720190684,1118.86166666667)
--(axis cs:3.00418720190684,1135.77664646465)
--(axis cs:3.00418720190684,1152.69162626263)
--(axis cs:3.00418720190684,1169.60660606061)
--(axis cs:3.00418720190684,1186.52158585859)
--(axis cs:3.00418720190684,1203.43656565657)
--(axis cs:3.00418720190684,1220.35154545455)
--(axis cs:3.00418720190684,1237.26652525253)
--(axis cs:3.00418720190684,1254.18150505051)
--(axis cs:3.00418720190684,1271.09648484849)
--(axis cs:3.00418720190684,1288.01146464646)
--(axis cs:3.00418720190684,1304.92644444444)
--(axis cs:3.00418720190684,1321.84142424242)
--(axis cs:3.00418720190684,1338.7564040404)
--(axis cs:3.00418720190684,1355.67138383838)
--(axis cs:3.00418720190684,1372.58636363636)
--(axis cs:3.00418720190684,1389.50134343434)
--(axis cs:3.00418720190684,1406.41632323232)
--(axis cs:3.00418720190684,1423.3313030303)
--(axis cs:3.00418720190684,1440.24628282828)
--(axis cs:3.00418720190684,1457.16126262626)
--(axis cs:3.00418720190684,1474.07624242424)
--(axis cs:3.00418720190684,1490.99122222222)
--(axis cs:3.00418720190684,1507.9062020202)
--(axis cs:3.00418720190684,1524.82118181818)
--(axis cs:3.00418720190684,1541.73616161616)
--(axis cs:3.00418720190684,1558.65114141414)
--(axis cs:3.00418720190684,1575.56612121212)
--(axis cs:3.00418720190684,1592.4811010101)
--(axis cs:3.00418720190684,1609.39608080808)
--(axis cs:3.00418720190684,1626.31106060606)
--(axis cs:3.00418720190684,1643.22604040404)
--(axis cs:3.00418720190684,1660.14102020202)
--(axis cs:3.00418720190684,1677.056)
--(axis cs:3.00418720190684,1677.056)
--(axis cs:3.00418720190684,1677.056)
--(axis cs:3.00418720190684,1660.14102020202)
--(axis cs:3.00418720190684,1643.22604040404)
--(axis cs:3.00418720190684,1626.31106060606)
--(axis cs:3.00418720190684,1609.39608080808)
--(axis cs:3.00418720190684,1592.4811010101)
--(axis cs:3.00418720190684,1575.56612121212)
--(axis cs:3.00418720190684,1558.65114141414)
--(axis cs:3.00418720190684,1541.73616161616)
--(axis cs:3.00418720190684,1524.82118181818)
--(axis cs:3.00418720190684,1507.9062020202)
--(axis cs:3.00418720190684,1490.99122222222)
--(axis cs:3.00418720190684,1474.07624242424)
--(axis cs:3.00418720190684,1457.16126262626)
--(axis cs:3.00418720190684,1440.24628282828)
--(axis cs:3.00418720190684,1423.3313030303)
--(axis cs:3.00418720190684,1406.41632323232)
--(axis cs:3.00418720190684,1389.50134343434)
--(axis cs:3.00418720190684,1372.58636363636)
--(axis cs:3.00418720190684,1355.67138383838)
--(axis cs:3.00418720190684,1338.7564040404)
--(axis cs:3.00418720190684,1321.84142424242)
--(axis cs:3.00418720190684,1304.92644444444)
--(axis cs:3.00418720190684,1288.01146464646)
--(axis cs:3.00418720190684,1271.09648484849)
--(axis cs:3.00418720190684,1254.18150505051)
--(axis cs:3.00418720190684,1237.26652525253)
--(axis cs:3.00418720190684,1220.35154545455)
--(axis cs:3.00418720190684,1203.43656565657)
--(axis cs:3.00418720190684,1186.52158585859)
--(axis cs:3.00418720190684,1169.60660606061)
--(axis cs:3.00418720190684,1152.69162626263)
--(axis cs:3.00418720190684,1135.77664646465)
--(axis cs:3.00418720190684,1118.86166666667)
--(axis cs:3.00418720190684,1101.94668686869)
--(axis cs:3.00418720190684,1085.03170707071)
--(axis cs:3.00418720190684,1068.11672727273)
--(axis cs:3.00418720190684,1051.20174747475)
--(axis cs:3.00418720190684,1034.28676767677)
--(axis cs:3.00418720190684,1017.37178787879)
--(axis cs:3.00418720190684,1000.45680808081)
--(axis cs:3.00418720190684,983.541828282828)
--(axis cs:3.00418720190684,966.626848484849)
--(axis cs:3.00418720190684,949.711868686869)
--(axis cs:3.00418720190684,932.796888888889)
--(axis cs:3.00418720190684,915.881909090909)
--(axis cs:3.00418720190684,898.966929292929)
--(axis cs:3.00418720190684,882.05194949495)
--(axis cs:3.00418720190684,865.13696969697)
--(axis cs:3.00418720190684,848.22198989899)
--(axis cs:3.00418720190684,831.30701010101)
--(axis cs:3.00418720190684,814.39203030303)
--(axis cs:3.00418720190684,797.477050505051)
--(axis cs:3.00418720190684,780.562070707071)
--(axis cs:3.00418720190684,763.647090909091)
--(axis cs:3.00418720190684,746.732111111111)
--(axis cs:3.00418720190684,729.817131313131)
--(axis cs:3.00418720190684,712.902151515152)
--(axis cs:3.00418720190684,695.987171717172)
--(axis cs:3.00418720190684,679.072191919192)
--(axis cs:3.00418720190684,662.157212121212)
--(axis cs:3.00418720190684,645.242232323232)
--(axis cs:3.00418720190684,628.327252525253)
--(axis cs:3.00418720190684,611.412272727273)
--(axis cs:3.00418720190684,594.497292929293)
--(axis cs:3.00418720190684,577.582313131313)
--(axis cs:3.00418720190684,560.667333333333)
--(axis cs:3.00418720190684,543.752353535354)
--(axis cs:3.00418720190684,526.837373737374)
--(axis cs:3.00418720190684,509.922393939394)
--(axis cs:3.00418720190684,493.007414141414)
--(axis cs:3.00418720190684,476.092434343434)
--(axis cs:3.00418720190684,459.177454545455)
--(axis cs:3.00418720190684,442.262474747475)
--(axis cs:3.00418720190684,425.347494949495)
--(axis cs:3.00418720190684,408.432515151515)
--(axis cs:3.00418720190684,391.517535353535)
--(axis cs:3.00418720190684,374.602555555556)
--(axis cs:3.00418720190684,357.687575757576)
--(axis cs:3.00418720190684,340.772595959596)
--(axis cs:3.00418720190684,323.857616161616)
--(axis cs:3.01221111148093,306.942636363636)
--(axis cs:3.00418720190684,290.027656565657)
--(axis cs:3.00418720190684,273.112676767677)
--(axis cs:3.00418720190684,256.197696969697)
--(axis cs:3.00418720190684,239.282717171717)
--(axis cs:3.00443769021811,222.367737373737)
--(axis cs:3.00869336358052,205.452757575758)
--(axis cs:3.01411608429779,188.537777777778)
--(axis cs:3.06839760057616,171.622797979798)
--(axis cs:3.06970267836509,154.707818181818)
--(axis cs:3.04544815604632,137.792838383838)
--(axis cs:3.03020380033315,120.877858585859)
--(axis cs:3.02462760151838,103.962878787879)
--(axis cs:3.02380520658297,87.047898989899)
--(axis cs:3.02708671880196,70.1329191919192)
--(axis cs:3.02874296157336,53.2179393939394)
--(axis cs:3.0338324422608,36.3029595959596)
--(axis cs:3.08705757132291,19.3879797979798)
--(axis cs:3.425,2.473)
--cycle;

\path [draw=black]
(axis cs:3.425,2.473)
--(axis cs:3.00418720190684,2.473)
--(axis cs:3.00418720190684,19.3879797979798)
--(axis cs:3.00418720190684,36.3029595959596)
--(axis cs:3.00418720190684,53.2179393939394)
--(axis cs:3.00418720190684,70.1329191919192)
--(axis cs:3.00418720190684,87.047898989899)
--(axis cs:3.00418720190684,103.962878787879)
--(axis cs:3.00418720190684,120.877858585859)
--(axis cs:3.00418720190684,137.792838383838)
--(axis cs:3.00418720190684,154.707818181818)
--(axis cs:3.00418720190684,171.622797979798)
--(axis cs:3.00418720190684,188.537777777778)
--(axis cs:3.00418720190684,205.452757575758)
--(axis cs:3.00418720190684,222.367737373737)
--(axis cs:3.00418720190684,239.282717171717)
--(axis cs:3.00418720190684,256.197696969697)
--(axis cs:3.00418720190684,273.112676767677)
--(axis cs:3.00418720190684,290.027656565657)
--(axis cs:3.00418720190684,306.942636363636)
--(axis cs:3.00418720190684,323.857616161616)
--(axis cs:3.00418720190684,340.772595959596)
--(axis cs:3.00418720190684,357.687575757576)
--(axis cs:3.00418720190684,374.602555555556)
--(axis cs:3.00418720190684,391.517535353535)
--(axis cs:3.00418720190684,408.432515151515)
--(axis cs:3.00418720190684,425.347494949495)
--(axis cs:3.00418720190684,442.262474747475)
--(axis cs:3.00418720190684,459.177454545455)
--(axis cs:3.00418720190684,476.092434343434)
--(axis cs:3.00418720190684,493.007414141414)
--(axis cs:3.00418720190684,509.922393939394)
--(axis cs:3.00418720190684,526.837373737374)
--(axis cs:3.00418720190684,543.752353535354)
--(axis cs:3.00418720190684,560.667333333333)
--(axis cs:3.00418720190684,577.582313131313)
--(axis cs:3.00418720190684,594.497292929293)
--(axis cs:3.00418720190684,611.412272727273)
--(axis cs:3.00418720190684,628.327252525253)
--(axis cs:3.00418720190684,645.242232323232)
--(axis cs:3.00418720190684,662.157212121212)
--(axis cs:3.00418720190684,679.072191919192)
--(axis cs:3.00418720190684,695.987171717172)
--(axis cs:3.00418720190684,712.902151515152)
--(axis cs:3.00418720190684,729.817131313131)
--(axis cs:3.00418720190684,746.732111111111)
--(axis cs:3.00418720190684,763.647090909091)
--(axis cs:3.00418720190684,780.562070707071)
--(axis cs:3.00418720190684,797.477050505051)
--(axis cs:3.00418720190684,814.39203030303)
--(axis cs:3.00418720190684,831.30701010101)
--(axis cs:3.00418720190684,848.22198989899)
--(axis cs:3.00418720190684,865.13696969697)
--(axis cs:3.00418720190684,882.05194949495)
--(axis cs:3.00418720190684,898.966929292929)
--(axis cs:3.00418720190684,915.881909090909)
--(axis cs:3.00418720190684,932.796888888889)
--(axis cs:3.00418720190684,949.711868686869)
--(axis cs:3.00418720190684,966.626848484849)
--(axis cs:3.00418720190684,983.541828282828)
--(axis cs:3.00418720190684,1000.45680808081)
--(axis cs:3.00418720190684,1017.37178787879)
--(axis cs:3.00418720190684,1034.28676767677)
--(axis cs:3.00418720190684,1051.20174747475)
--(axis cs:3.00418720190684,1068.11672727273)
--(axis cs:3.00418720190684,1085.03170707071)
--(axis cs:3.00418720190684,1101.94668686869)
--(axis cs:3.00418720190684,1118.86166666667)
--(axis cs:3.00418720190684,1135.77664646465)
--(axis cs:3.00418720190684,1152.69162626263)
--(axis cs:3.00418720190684,1169.60660606061)
--(axis cs:3.00418720190684,1186.52158585859)
--(axis cs:3.00418720190684,1203.43656565657)
--(axis cs:3.00418720190684,1220.35154545455)
--(axis cs:3.00418720190684,1237.26652525253)
--(axis cs:3.00418720190684,1254.18150505051)
--(axis cs:3.00418720190684,1271.09648484849)
--(axis cs:3.00418720190684,1288.01146464646)
--(axis cs:3.00418720190684,1304.92644444444)
--(axis cs:3.00418720190684,1321.84142424242)
--(axis cs:3.00418720190684,1338.7564040404)
--(axis cs:3.00418720190684,1355.67138383838)
--(axis cs:3.00418720190684,1372.58636363636)
--(axis cs:3.00418720190684,1389.50134343434)
--(axis cs:3.00418720190684,1406.41632323232)
--(axis cs:3.00418720190684,1423.3313030303)
--(axis cs:3.00418720190684,1440.24628282828)
--(axis cs:3.00418720190684,1457.16126262626)
--(axis cs:3.00418720190684,1474.07624242424)
--(axis cs:3.00418720190684,1490.99122222222)
--(axis cs:3.00418720190684,1507.9062020202)
--(axis cs:3.00418720190684,1524.82118181818)
--(axis cs:3.00418720190684,1541.73616161616)
--(axis cs:3.00418720190684,1558.65114141414)
--(axis cs:3.00418720190684,1575.56612121212)
--(axis cs:3.00418720190684,1592.4811010101)
--(axis cs:3.00418720190684,1609.39608080808)
--(axis cs:3.00418720190684,1626.31106060606)
--(axis cs:3.00418720190684,1643.22604040404)
--(axis cs:3.00418720190684,1660.14102020202)
--(axis cs:3.00418720190684,1677.056)
--(axis cs:3.00418720190684,1677.056)
--(axis cs:3.00418720190684,1677.056)
--(axis cs:3.00418720190684,1660.14102020202)
--(axis cs:3.00418720190684,1643.22604040404)
--(axis cs:3.00418720190684,1626.31106060606)
--(axis cs:3.00418720190684,1609.39608080808)
--(axis cs:3.00418720190684,1592.4811010101)
--(axis cs:3.00418720190684,1575.56612121212)
--(axis cs:3.00418720190684,1558.65114141414)
--(axis cs:3.00418720190684,1541.73616161616)
--(axis cs:3.00418720190684,1524.82118181818)
--(axis cs:3.00418720190684,1507.9062020202)
--(axis cs:3.00418720190684,1490.99122222222)
--(axis cs:3.00418720190684,1474.07624242424)
--(axis cs:3.00418720190684,1457.16126262626)
--(axis cs:3.00418720190684,1440.24628282828)
--(axis cs:3.00418720190684,1423.3313030303)
--(axis cs:3.00418720190684,1406.41632323232)
--(axis cs:3.00418720190684,1389.50134343434)
--(axis cs:3.00418720190684,1372.58636363636)
--(axis cs:3.00418720190684,1355.67138383838)
--(axis cs:3.00418720190684,1338.7564040404)
--(axis cs:3.00418720190684,1321.84142424242)
--(axis cs:3.00418720190684,1304.92644444444)
--(axis cs:3.00418720190684,1288.01146464646)
--(axis cs:3.00418720190684,1271.09648484849)
--(axis cs:3.00418720190684,1254.18150505051)
--(axis cs:3.00418720190684,1237.26652525253)
--(axis cs:3.00418720190684,1220.35154545455)
--(axis cs:3.00418720190684,1203.43656565657)
--(axis cs:3.00418720190684,1186.52158585859)
--(axis cs:3.00418720190684,1169.60660606061)
--(axis cs:3.00418720190684,1152.69162626263)
--(axis cs:3.00418720190684,1135.77664646465)
--(axis cs:3.00418720190684,1118.86166666667)
--(axis cs:3.00418720190684,1101.94668686869)
--(axis cs:3.00418720190684,1085.03170707071)
--(axis cs:3.00418720190684,1068.11672727273)
--(axis cs:3.00418720190684,1051.20174747475)
--(axis cs:3.00418720190684,1034.28676767677)
--(axis cs:3.00418720190684,1017.37178787879)
--(axis cs:3.00418720190684,1000.45680808081)
--(axis cs:3.00418720190684,983.541828282828)
--(axis cs:3.00418720190684,966.626848484849)
--(axis cs:3.00418720190684,949.711868686869)
--(axis cs:3.00418720190684,932.796888888889)
--(axis cs:3.00418720190684,915.881909090909)
--(axis cs:3.00418720190684,898.966929292929)
--(axis cs:3.00418720190684,882.05194949495)
--(axis cs:3.00418720190684,865.13696969697)
--(axis cs:3.00418720190684,848.22198989899)
--(axis cs:3.00418720190684,831.30701010101)
--(axis cs:3.00418720190684,814.39203030303)
--(axis cs:3.00418720190684,797.477050505051)
--(axis cs:3.00418720190684,780.562070707071)
--(axis cs:3.00418720190684,763.647090909091)
--(axis cs:3.00418720190684,746.732111111111)
--(axis cs:3.00418720190684,729.817131313131)
--(axis cs:3.00418720190684,712.902151515152)
--(axis cs:3.00418720190684,695.987171717172)
--(axis cs:3.00418720190684,679.072191919192)
--(axis cs:3.00418720190684,662.157212121212)
--(axis cs:3.00418720190684,645.242232323232)
--(axis cs:3.00418720190684,628.327252525253)
--(axis cs:3.00418720190684,611.412272727273)
--(axis cs:3.00418720190684,594.497292929293)
--(axis cs:3.00418720190684,577.582313131313)
--(axis cs:3.00418720190684,560.667333333333)
--(axis cs:3.00418720190684,543.752353535354)
--(axis cs:3.00418720190684,526.837373737374)
--(axis cs:3.00418720190684,509.922393939394)
--(axis cs:3.00418720190684,493.007414141414)
--(axis cs:3.00418720190684,476.092434343434)
--(axis cs:3.00418720190684,459.177454545455)
--(axis cs:3.00418720190684,442.262474747475)
--(axis cs:3.00418720190684,425.347494949495)
--(axis cs:3.00418720190684,408.432515151515)
--(axis cs:3.00418720190684,391.517535353535)
--(axis cs:3.00418720190684,374.602555555556)
--(axis cs:3.00418720190684,357.687575757576)
--(axis cs:3.00418720190684,340.772595959596)
--(axis cs:3.00418720190684,323.857616161616)
--(axis cs:3.01221111148093,306.942636363636)
--(axis cs:3.00418720190684,290.027656565657)
--(axis cs:3.00418720190684,273.112676767677)
--(axis cs:3.00418720190684,256.197696969697)
--(axis cs:3.00418720190684,239.282717171717)
--(axis cs:3.00443769021811,222.367737373737)
--(axis cs:3.00869336358052,205.452757575758)
--(axis cs:3.01411608429779,188.537777777778)
--(axis cs:3.06839760057616,171.622797979798)
--(axis cs:3.06970267836509,154.707818181818)
--(axis cs:3.04544815604632,137.792838383838)
--(axis cs:3.03020380033315,120.877858585859)
--(axis cs:3.02462760151838,103.962878787879)
--(axis cs:3.02380520658297,87.047898989899)
--(axis cs:3.02708671880196,70.1329191919192)
--(axis cs:3.02874296157336,53.2179393939394)
--(axis cs:3.0338324422608,36.3029595959596)
--(axis cs:3.08705757132291,19.3879797979798)
--(axis cs:3.425,2.473)
--cycle;

\path [draw=black, fill=gold25323136, opacity=0.7]
(axis cs:4.0041875073418,2.634)
--(axis cs:3.575,2.634)
--(axis cs:3.75362108510711,65.5914747474747)
--(axis cs:3.91162952556194,128.548949494949)
--(axis cs:3.93262586924863,191.506424242424)
--(axis cs:3.94424410438957,254.463898989899)
--(axis cs:3.95022344547164,317.421373737374)
--(axis cs:3.95372074528308,380.378848484849)
--(axis cs:3.95887373095572,443.336323232323)
--(axis cs:3.96156865182626,506.293797979798)
--(axis cs:3.96219622977009,569.251272727273)
--(axis cs:3.96508589603229,632.208747474747)
--(axis cs:3.96699011781266,695.166222222222)
--(axis cs:3.96841244105212,758.123696969697)
--(axis cs:3.96917779064367,821.081171717172)
--(axis cs:3.97003846584791,884.038646464646)
--(axis cs:3.97166385643228,946.996121212121)
--(axis cs:3.97437868542387,1009.9535959596)
--(axis cs:3.97693643164112,1072.91107070707)
--(axis cs:3.98010197979748,1135.86854545455)
--(axis cs:3.98168964546982,1198.82602020202)
--(axis cs:3.98268196409115,1261.78349494949)
--(axis cs:3.98345581328024,1324.74096969697)
--(axis cs:3.98467138646453,1387.69844444444)
--(axis cs:3.9855387770659,1450.65591919192)
--(axis cs:3.98620303795597,1513.61339393939)
--(axis cs:3.98688466047569,1576.57086868687)
--(axis cs:3.9878235252236,1639.52834343434)
--(axis cs:3.98895944780044,1702.48581818182)
--(axis cs:3.98936613078443,1765.44329292929)
--(axis cs:3.9891614316204,1828.40076767677)
--(axis cs:3.98942591475966,1891.35824242424)
--(axis cs:3.9904636800619,1954.31571717172)
--(axis cs:3.99101310714832,2017.27319191919)
--(axis cs:3.99155873519492,2080.23066666667)
--(axis cs:3.99293010681974,2143.18814141414)
--(axis cs:3.99415338697643,2206.14561616162)
--(axis cs:3.99496255624615,2269.10309090909)
--(axis cs:3.9954094288006,2332.06056565657)
--(axis cs:3.99551042221614,2395.01804040404)
--(axis cs:3.99551565065018,2457.97551515152)
--(axis cs:3.99563477359047,2520.93298989899)
--(axis cs:3.99548721749603,2583.89046464646)
--(axis cs:3.99536256303651,2646.84793939394)
--(axis cs:3.99575955295679,2709.80541414141)
--(axis cs:3.99583625867405,2772.76288888889)
--(axis cs:3.99649609887943,2835.72036363636)
--(axis cs:3.9971593969426,2898.67783838384)
--(axis cs:3.99758042009449,2961.63531313131)
--(axis cs:3.99789792434954,3024.59278787879)
--(axis cs:3.99800821154308,3087.55026262626)
--(axis cs:3.99782692437089,3150.50773737374)
--(axis cs:3.99757491857203,3213.46521212121)
--(axis cs:3.99779783300828,3276.42268686869)
--(axis cs:3.99805364331952,3339.38016161616)
--(axis cs:3.99818560160918,3402.33763636364)
--(axis cs:3.99817731425871,3465.29511111111)
--(axis cs:3.9980858411714,3528.25258585859)
--(axis cs:3.99786339944518,3591.21006060606)
--(axis cs:3.99763582162136,3654.16753535354)
--(axis cs:3.99756214850344,3717.12501010101)
--(axis cs:3.997594574326,3780.08248484848)
--(axis cs:3.99771653281256,3843.03995959596)
--(axis cs:3.99795774675116,3905.99743434343)
--(axis cs:3.99812457653618,3968.95490909091)
--(axis cs:3.9982609991458,4031.91238383838)
--(axis cs:3.99833359458351,4094.86985858586)
--(axis cs:3.99832517292291,4157.82733333333)
--(axis cs:3.99803329126288,4220.78480808081)
--(axis cs:3.99811031711176,4283.74228282828)
--(axis cs:3.99852596514287,4346.69975757576)
--(axis cs:3.99851234643994,4409.65723232323)
--(axis cs:3.9981792982709,4472.61470707071)
--(axis cs:3.99792304061849,4535.57218181818)
--(axis cs:3.998283824493,4598.52965656566)
--(axis cs:3.99883789500166,4661.48713131313)
--(axis cs:3.99902827874227,4724.44460606061)
--(axis cs:3.99908284032259,4787.40208080808)
--(axis cs:3.99915296942502,4850.35955555556)
--(axis cs:3.99901151870973,4913.31703030303)
--(axis cs:3.99902149230418,4976.27450505051)
--(axis cs:3.999351685672,5039.23197979798)
--(axis cs:3.999537368513,5102.18945454545)
--(axis cs:3.99960531131879,5165.14692929293)
--(axis cs:3.99962944893799,5228.1044040404)
--(axis cs:3.99959727842981,5291.06187878788)
--(axis cs:3.99958164358129,5354.01935353535)
--(axis cs:3.99945762720219,5416.97682828283)
--(axis cs:3.99941800818171,5479.9343030303)
--(axis cs:3.99941344623372,5542.89177777778)
--(axis cs:3.99944318684002,5605.84925252525)
--(axis cs:3.99950725098482,5668.80672727273)
--(axis cs:3.99971607303379,5731.7642020202)
--(axis cs:3.99983968060697,5794.72167676768)
--(axis cs:3.99987900545603,5857.67915151515)
--(axis cs:3.99988720819547,5920.63662626263)
--(axis cs:3.99989625179416,5983.5941010101)
--(axis cs:3.99987606924526,6046.55157575758)
--(axis cs:3.99983890826916,6109.50905050505)
--(axis cs:3.99986409962944,6172.46652525253)
--(axis cs:3.99993600961406,6235.424)
--(axis cs:4.00006399038594,6235.424)
--(axis cs:4.00006399038594,6235.424)
--(axis cs:4.00013590037056,6172.46652525253)
--(axis cs:4.00016109173084,6109.50905050505)
--(axis cs:4.00012393075474,6046.55157575758)
--(axis cs:4.00010374820584,5983.5941010101)
--(axis cs:4.00011279180453,5920.63662626263)
--(axis cs:4.00012099454397,5857.67915151515)
--(axis cs:4.00016031939303,5794.72167676768)
--(axis cs:4.00028392696621,5731.7642020202)
--(axis cs:4.00049274901518,5668.80672727273)
--(axis cs:4.00055681315998,5605.84925252525)
--(axis cs:4.00058655376628,5542.89177777778)
--(axis cs:4.00058199181829,5479.9343030303)
--(axis cs:4.00054237279781,5416.97682828283)
--(axis cs:4.00041835641871,5354.01935353535)
--(axis cs:4.00040272157019,5291.06187878788)
--(axis cs:4.00037055106201,5228.1044040404)
--(axis cs:4.00039468868121,5165.14692929293)
--(axis cs:4.000462631487,5102.18945454545)
--(axis cs:4.000648314328,5039.23197979798)
--(axis cs:4.00097850769582,4976.27450505051)
--(axis cs:4.00098848129027,4913.31703030303)
--(axis cs:4.00084703057498,4850.35955555556)
--(axis cs:4.00091715967741,4787.40208080808)
--(axis cs:4.00097172125774,4724.44460606061)
--(axis cs:4.00116210499834,4661.48713131313)
--(axis cs:4.001716175507,4598.52965656566)
--(axis cs:4.00207695938151,4535.57218181818)
--(axis cs:4.0018207017291,4472.61470707071)
--(axis cs:4.00148765356006,4409.65723232323)
--(axis cs:4.00147403485713,4346.69975757576)
--(axis cs:4.00188968288824,4283.74228282828)
--(axis cs:4.00196670873712,4220.78480808081)
--(axis cs:4.00167482707709,4157.82733333333)
--(axis cs:4.00166640541649,4094.86985858586)
--(axis cs:4.0017390008542,4031.91238383838)
--(axis cs:4.00187542346382,3968.95490909091)
--(axis cs:4.00204225324884,3905.99743434343)
--(axis cs:4.00228346718744,3843.03995959596)
--(axis cs:4.002405425674,3780.08248484848)
--(axis cs:4.00243785149656,3717.12501010101)
--(axis cs:4.00236417837865,3654.16753535354)
--(axis cs:4.00213660055482,3591.21006060606)
--(axis cs:4.0019141588286,3528.25258585859)
--(axis cs:4.00182268574129,3465.29511111111)
--(axis cs:4.00181439839082,3402.33763636364)
--(axis cs:4.00194635668048,3339.38016161616)
--(axis cs:4.00220216699172,3276.42268686869)
--(axis cs:4.00242508142797,3213.46521212121)
--(axis cs:4.00217307562911,3150.50773737374)
--(axis cs:4.00199178845692,3087.55026262626)
--(axis cs:4.00210207565046,3024.59278787879)
--(axis cs:4.00241957990551,2961.63531313131)
--(axis cs:4.0028406030574,2898.67783838384)
--(axis cs:4.00350390112057,2835.72036363636)
--(axis cs:4.00416374132595,2772.76288888889)
--(axis cs:4.0041875073418,2709.80541414141)
--(axis cs:4.0041875073418,2646.84793939394)
--(axis cs:4.0041875073418,2583.89046464646)
--(axis cs:4.0041875073418,2520.93298989899)
--(axis cs:4.0041875073418,2457.97551515152)
--(axis cs:4.0041875073418,2395.01804040404)
--(axis cs:4.0041875073418,2332.06056565657)
--(axis cs:4.0041875073418,2269.10309090909)
--(axis cs:4.0041875073418,2206.14561616162)
--(axis cs:4.0041875073418,2143.18814141414)
--(axis cs:4.0041875073418,2080.23066666667)
--(axis cs:4.0041875073418,2017.27319191919)
--(axis cs:4.0041875073418,1954.31571717172)
--(axis cs:4.0041875073418,1891.35824242424)
--(axis cs:4.0041875073418,1828.40076767677)
--(axis cs:4.0041875073418,1765.44329292929)
--(axis cs:4.0041875073418,1702.48581818182)
--(axis cs:4.0041875073418,1639.52834343434)
--(axis cs:4.0041875073418,1576.57086868687)
--(axis cs:4.0041875073418,1513.61339393939)
--(axis cs:4.0041875073418,1450.65591919192)
--(axis cs:4.0041875073418,1387.69844444444)
--(axis cs:4.0041875073418,1324.74096969697)
--(axis cs:4.0041875073418,1261.78349494949)
--(axis cs:4.0041875073418,1198.82602020202)
--(axis cs:4.0041875073418,1135.86854545455)
--(axis cs:4.0041875073418,1072.91107070707)
--(axis cs:4.0041875073418,1009.9535959596)
--(axis cs:4.0041875073418,946.996121212121)
--(axis cs:4.0041875073418,884.038646464646)
--(axis cs:4.0041875073418,821.081171717172)
--(axis cs:4.0041875073418,758.123696969697)
--(axis cs:4.0041875073418,695.166222222222)
--(axis cs:4.0041875073418,632.208747474747)
--(axis cs:4.0041875073418,569.251272727273)
--(axis cs:4.0041875073418,506.293797979798)
--(axis cs:4.0041875073418,443.336323232323)
--(axis cs:4.0041875073418,380.378848484849)
--(axis cs:4.0041875073418,317.421373737374)
--(axis cs:4.0041875073418,254.463898989899)
--(axis cs:4.0041875073418,191.506424242424)
--(axis cs:4.0041875073418,128.548949494949)
--(axis cs:4.0041875073418,65.5914747474747)
--(axis cs:4.0041875073418,2.634)
--cycle;

\path [fill=gold25323136, fill opacity=0.7]
(axis cs:4.425,2.314)
--(axis cs:4.00418730602649,2.314)
--(axis cs:4.00418730602649,81.0045858585858)
--(axis cs:4.00418730602649,159.695171717172)
--(axis cs:4.00418730602649,238.385757575758)
--(axis cs:4.00418730602649,317.076343434343)
--(axis cs:4.00418730602649,395.766929292929)
--(axis cs:4.00418730602649,474.457515151515)
--(axis cs:4.00418730602649,553.148101010101)
--(axis cs:4.00418730602649,631.838686868687)
--(axis cs:4.00418730602649,710.529272727273)
--(axis cs:4.00418730602649,789.219858585858)
--(axis cs:4.00418730602649,867.910444444444)
--(axis cs:4.00418730602649,946.60103030303)
--(axis cs:4.00418730602649,1025.29161616162)
--(axis cs:4.00418730602649,1103.9822020202)
--(axis cs:4.00418730602649,1182.67278787879)
--(axis cs:4.00418730602649,1261.36337373737)
--(axis cs:4.00418730602649,1340.05395959596)
--(axis cs:4.00418730602649,1418.74454545455)
--(axis cs:4.00418730602649,1497.43513131313)
--(axis cs:4.00418730602649,1576.12571717172)
--(axis cs:4.00418730602649,1654.8163030303)
--(axis cs:4.00418730602649,1733.50688888889)
--(axis cs:4.00418730602649,1812.19747474747)
--(axis cs:4.00418730602649,1890.88806060606)
--(axis cs:4.00418730602649,1969.57864646465)
--(axis cs:4.00418730602649,2048.26923232323)
--(axis cs:4.00418730602649,2126.95981818182)
--(axis cs:4.00418730602649,2205.6504040404)
--(axis cs:4.00418730602649,2284.34098989899)
--(axis cs:4.00418730602649,2363.03157575758)
--(axis cs:4.00418730602649,2441.72216161616)
--(axis cs:4.00418730602649,2520.41274747475)
--(axis cs:4.00418730602649,2599.10333333333)
--(axis cs:4.00418730602649,2677.79391919192)
--(axis cs:4.00418730602649,2756.4845050505)
--(axis cs:4.00418730602649,2835.17509090909)
--(axis cs:4.00418730602649,2913.86567676768)
--(axis cs:4.00418730602649,2992.55626262626)
--(axis cs:4.00418730602649,3071.24684848485)
--(axis cs:4.00418730602649,3149.93743434343)
--(axis cs:4.00418730602649,3228.62802020202)
--(axis cs:4.00418730602649,3307.31860606061)
--(axis cs:4.00418730602649,3386.00919191919)
--(axis cs:4.00418730602649,3464.69977777778)
--(axis cs:4.00418730602649,3543.39036363636)
--(axis cs:4.00418730602649,3622.08094949495)
--(axis cs:4.00418730602649,3700.77153535353)
--(axis cs:4.00418730602649,3779.46212121212)
--(axis cs:4.00418730602649,3858.15270707071)
--(axis cs:4.00418730602649,3936.84329292929)
--(axis cs:4.00418730602649,4015.53387878788)
--(axis cs:4.00418730602649,4094.22446464646)
--(axis cs:4.00418730602649,4172.91505050505)
--(axis cs:4.00418730602649,4251.60563636364)
--(axis cs:4.00418730602649,4330.29622222222)
--(axis cs:4.00418730602649,4408.98680808081)
--(axis cs:4.00418730602649,4487.67739393939)
--(axis cs:4.00418730602649,4566.36797979798)
--(axis cs:4.00418730602649,4645.05856565657)
--(axis cs:4.00418730602649,4723.74915151515)
--(axis cs:4.00418730602649,4802.43973737374)
--(axis cs:4.00418730602649,4881.13032323232)
--(axis cs:4.00418730602649,4959.82090909091)
--(axis cs:4.00418730602649,5038.51149494949)
--(axis cs:4.00418730602649,5117.20208080808)
--(axis cs:4.00418730602649,5195.89266666667)
--(axis cs:4.00418730602649,5274.58325252525)
--(axis cs:4.00418730602649,5353.27383838384)
--(axis cs:4.00418730602649,5431.96442424242)
--(axis cs:4.00418730602649,5510.65501010101)
--(axis cs:4.00418730602649,5589.3455959596)
--(axis cs:4.00418730602649,5668.03618181818)
--(axis cs:4.00418730602649,5746.72676767677)
--(axis cs:4.00418730602649,5825.41735353535)
--(axis cs:4.00418730602649,5904.10793939394)
--(axis cs:4.00418730602649,5982.79852525252)
--(axis cs:4.00418730602649,6061.48911111111)
--(axis cs:4.00418730602649,6140.1796969697)
--(axis cs:4.00418730602649,6218.87028282828)
--(axis cs:4.00418730602649,6297.56086868687)
--(axis cs:4.00418730602649,6376.25145454545)
--(axis cs:4.00418730602649,6454.94204040404)
--(axis cs:4.00418730602649,6533.63262626263)
--(axis cs:4.00418730602649,6612.32321212121)
--(axis cs:4.00418730602649,6691.0137979798)
--(axis cs:4.00418730602649,6769.70438383838)
--(axis cs:4.00418730602649,6848.39496969697)
--(axis cs:4.00418730602649,6927.08555555556)
--(axis cs:4.00418730602649,7005.77614141414)
--(axis cs:4.00418730602649,7084.46672727273)
--(axis cs:4.00418730602649,7163.15731313131)
--(axis cs:4.00418730602649,7241.8478989899)
--(axis cs:4.00418730602649,7320.53848484848)
--(axis cs:4.00418730602649,7399.22907070707)
--(axis cs:4.00418730602649,7477.91965656566)
--(axis cs:4.00418730602649,7556.61024242424)
--(axis cs:4.00418730602649,7635.30082828283)
--(axis cs:4.00418730602649,7713.99141414141)
--(axis cs:4.00418730602649,7792.682)
--(axis cs:4.00418730602649,7792.682)
--(axis cs:4.00418730602649,7792.682)
--(axis cs:4.00418730602649,7713.99141414141)
--(axis cs:4.00418730602649,7635.30082828283)
--(axis cs:4.00418730602649,7556.61024242424)
--(axis cs:4.00418730602649,7477.91965656566)
--(axis cs:4.00418730602649,7399.22907070707)
--(axis cs:4.00418730602649,7320.53848484848)
--(axis cs:4.00418730602649,7241.8478989899)
--(axis cs:4.00418730602649,7163.15731313131)
--(axis cs:4.00418730602649,7084.46672727273)
--(axis cs:4.00418730602649,7005.77614141414)
--(axis cs:4.00418730602649,6927.08555555556)
--(axis cs:4.00418730602649,6848.39496969697)
--(axis cs:4.00418730602649,6769.70438383838)
--(axis cs:4.00418730602649,6691.0137979798)
--(axis cs:4.00418730602649,6612.32321212121)
--(axis cs:4.00418730602649,6533.63262626263)
--(axis cs:4.00418730602649,6454.94204040404)
--(axis cs:4.00418730602649,6376.25145454545)
--(axis cs:4.00418730602649,6297.56086868687)
--(axis cs:4.00418730602649,6218.87028282828)
--(axis cs:4.00418730602649,6140.1796969697)
--(axis cs:4.00418730602649,6061.48911111111)
--(axis cs:4.00418730602649,5982.79852525252)
--(axis cs:4.00418730602649,5904.10793939394)
--(axis cs:4.00418730602649,5825.41735353535)
--(axis cs:4.00418730602649,5746.72676767677)
--(axis cs:4.00418730602649,5668.03618181818)
--(axis cs:4.00418730602649,5589.3455959596)
--(axis cs:4.00418730602649,5510.65501010101)
--(axis cs:4.00418730602649,5431.96442424242)
--(axis cs:4.00418730602649,5353.27383838384)
--(axis cs:4.00418730602649,5274.58325252525)
--(axis cs:4.00418730602649,5195.89266666667)
--(axis cs:4.00418730602649,5117.20208080808)
--(axis cs:4.00418730602649,5038.51149494949)
--(axis cs:4.00418730602649,4959.82090909091)
--(axis cs:4.00418730602649,4881.13032323232)
--(axis cs:4.00418730602649,4802.43973737374)
--(axis cs:4.00418730602649,4723.74915151515)
--(axis cs:4.00418730602649,4645.05856565657)
--(axis cs:4.00418730602649,4566.36797979798)
--(axis cs:4.00418730602649,4487.67739393939)
--(axis cs:4.00418730602649,4408.98680808081)
--(axis cs:4.00418730602649,4330.29622222222)
--(axis cs:4.00418730602649,4251.60563636364)
--(axis cs:4.00418730602649,4172.91505050505)
--(axis cs:4.00418730602649,4094.22446464646)
--(axis cs:4.00418730602649,4015.53387878788)
--(axis cs:4.00418730602649,3936.84329292929)
--(axis cs:4.00418730602649,3858.15270707071)
--(axis cs:4.00418730602649,3779.46212121212)
--(axis cs:4.00418730602649,3700.77153535353)
--(axis cs:4.00418730602649,3622.08094949495)
--(axis cs:4.00418730602649,3543.39036363636)
--(axis cs:4.00418730602649,3464.69977777778)
--(axis cs:4.00418730602649,3386.00919191919)
--(axis cs:4.00418730602649,3307.31860606061)
--(axis cs:4.00418730602649,3228.62802020202)
--(axis cs:4.00418730602649,3149.93743434343)
--(axis cs:4.00418730602649,3071.24684848485)
--(axis cs:4.00418730602649,2992.55626262626)
--(axis cs:4.00418730602649,2913.86567676768)
--(axis cs:4.00418730602649,2835.17509090909)
--(axis cs:4.00418730602649,2756.4845050505)
--(axis cs:4.00418730602649,2677.79391919192)
--(axis cs:4.00418730602649,2599.10333333333)
--(axis cs:4.00418730602649,2520.41274747475)
--(axis cs:4.00418730602649,2441.72216161616)
--(axis cs:4.00418730602649,2363.03157575758)
--(axis cs:4.00418730602649,2284.34098989899)
--(axis cs:4.00418730602649,2205.6504040404)
--(axis cs:4.00418730602649,2126.95981818182)
--(axis cs:4.00418730602649,2048.26923232323)
--(axis cs:4.00418730602649,1969.57864646465)
--(axis cs:4.00418730602649,1890.88806060606)
--(axis cs:4.00418730602649,1812.19747474747)
--(axis cs:4.00418730602649,1733.50688888889)
--(axis cs:4.00418730602649,1654.8163030303)
--(axis cs:4.00418730602649,1576.12571717172)
--(axis cs:4.00418730602649,1497.43513131313)
--(axis cs:4.00418730602649,1418.74454545455)
--(axis cs:4.00418730602649,1340.05395959596)
--(axis cs:4.00418730602649,1261.36337373737)
--(axis cs:4.00418730602649,1182.67278787879)
--(axis cs:4.00418730602649,1103.9822020202)
--(axis cs:4.00418730602649,1025.29161616162)
--(axis cs:4.00418730602649,946.60103030303)
--(axis cs:4.00418730602649,867.910444444444)
--(axis cs:4.00418730602649,789.219858585858)
--(axis cs:4.00418730602649,710.529272727273)
--(axis cs:4.00418730602649,631.838686868687)
--(axis cs:4.00418730602649,553.148101010101)
--(axis cs:4.00418730602649,474.457515151515)
--(axis cs:4.00418730602649,395.766929292929)
--(axis cs:4.02009784220949,317.076343434343)
--(axis cs:4.00576724723927,238.385757575758)
--(axis cs:4.08559778974511,159.695171717172)
--(axis cs:4.06292887004544,81.0045858585858)
--(axis cs:4.425,2.314)
--cycle;

\path [draw=black]
(axis cs:4.425,2.314)
--(axis cs:4.00418730602649,2.314)
--(axis cs:4.00418730602649,81.0045858585858)
--(axis cs:4.00418730602649,159.695171717172)
--(axis cs:4.00418730602649,238.385757575758)
--(axis cs:4.00418730602649,317.076343434343)
--(axis cs:4.00418730602649,395.766929292929)
--(axis cs:4.00418730602649,474.457515151515)
--(axis cs:4.00418730602649,553.148101010101)
--(axis cs:4.00418730602649,631.838686868687)
--(axis cs:4.00418730602649,710.529272727273)
--(axis cs:4.00418730602649,789.219858585858)
--(axis cs:4.00418730602649,867.910444444444)
--(axis cs:4.00418730602649,946.60103030303)
--(axis cs:4.00418730602649,1025.29161616162)
--(axis cs:4.00418730602649,1103.9822020202)
--(axis cs:4.00418730602649,1182.67278787879)
--(axis cs:4.00418730602649,1261.36337373737)
--(axis cs:4.00418730602649,1340.05395959596)
--(axis cs:4.00418730602649,1418.74454545455)
--(axis cs:4.00418730602649,1497.43513131313)
--(axis cs:4.00418730602649,1576.12571717172)
--(axis cs:4.00418730602649,1654.8163030303)
--(axis cs:4.00418730602649,1733.50688888889)
--(axis cs:4.00418730602649,1812.19747474747)
--(axis cs:4.00418730602649,1890.88806060606)
--(axis cs:4.00418730602649,1969.57864646465)
--(axis cs:4.00418730602649,2048.26923232323)
--(axis cs:4.00418730602649,2126.95981818182)
--(axis cs:4.00418730602649,2205.6504040404)
--(axis cs:4.00418730602649,2284.34098989899)
--(axis cs:4.00418730602649,2363.03157575758)
--(axis cs:4.00418730602649,2441.72216161616)
--(axis cs:4.00418730602649,2520.41274747475)
--(axis cs:4.00418730602649,2599.10333333333)
--(axis cs:4.00418730602649,2677.79391919192)
--(axis cs:4.00418730602649,2756.4845050505)
--(axis cs:4.00418730602649,2835.17509090909)
--(axis cs:4.00418730602649,2913.86567676768)
--(axis cs:4.00418730602649,2992.55626262626)
--(axis cs:4.00418730602649,3071.24684848485)
--(axis cs:4.00418730602649,3149.93743434343)
--(axis cs:4.00418730602649,3228.62802020202)
--(axis cs:4.00418730602649,3307.31860606061)
--(axis cs:4.00418730602649,3386.00919191919)
--(axis cs:4.00418730602649,3464.69977777778)
--(axis cs:4.00418730602649,3543.39036363636)
--(axis cs:4.00418730602649,3622.08094949495)
--(axis cs:4.00418730602649,3700.77153535353)
--(axis cs:4.00418730602649,3779.46212121212)
--(axis cs:4.00418730602649,3858.15270707071)
--(axis cs:4.00418730602649,3936.84329292929)
--(axis cs:4.00418730602649,4015.53387878788)
--(axis cs:4.00418730602649,4094.22446464646)
--(axis cs:4.00418730602649,4172.91505050505)
--(axis cs:4.00418730602649,4251.60563636364)
--(axis cs:4.00418730602649,4330.29622222222)
--(axis cs:4.00418730602649,4408.98680808081)
--(axis cs:4.00418730602649,4487.67739393939)
--(axis cs:4.00418730602649,4566.36797979798)
--(axis cs:4.00418730602649,4645.05856565657)
--(axis cs:4.00418730602649,4723.74915151515)
--(axis cs:4.00418730602649,4802.43973737374)
--(axis cs:4.00418730602649,4881.13032323232)
--(axis cs:4.00418730602649,4959.82090909091)
--(axis cs:4.00418730602649,5038.51149494949)
--(axis cs:4.00418730602649,5117.20208080808)
--(axis cs:4.00418730602649,5195.89266666667)
--(axis cs:4.00418730602649,5274.58325252525)
--(axis cs:4.00418730602649,5353.27383838384)
--(axis cs:4.00418730602649,5431.96442424242)
--(axis cs:4.00418730602649,5510.65501010101)
--(axis cs:4.00418730602649,5589.3455959596)
--(axis cs:4.00418730602649,5668.03618181818)
--(axis cs:4.00418730602649,5746.72676767677)
--(axis cs:4.00418730602649,5825.41735353535)
--(axis cs:4.00418730602649,5904.10793939394)
--(axis cs:4.00418730602649,5982.79852525252)
--(axis cs:4.00418730602649,6061.48911111111)
--(axis cs:4.00418730602649,6140.1796969697)
--(axis cs:4.00418730602649,6218.87028282828)
--(axis cs:4.00418730602649,6297.56086868687)
--(axis cs:4.00418730602649,6376.25145454545)
--(axis cs:4.00418730602649,6454.94204040404)
--(axis cs:4.00418730602649,6533.63262626263)
--(axis cs:4.00418730602649,6612.32321212121)
--(axis cs:4.00418730602649,6691.0137979798)
--(axis cs:4.00418730602649,6769.70438383838)
--(axis cs:4.00418730602649,6848.39496969697)
--(axis cs:4.00418730602649,6927.08555555556)
--(axis cs:4.00418730602649,7005.77614141414)
--(axis cs:4.00418730602649,7084.46672727273)
--(axis cs:4.00418730602649,7163.15731313131)
--(axis cs:4.00418730602649,7241.8478989899)
--(axis cs:4.00418730602649,7320.53848484848)
--(axis cs:4.00418730602649,7399.22907070707)
--(axis cs:4.00418730602649,7477.91965656566)
--(axis cs:4.00418730602649,7556.61024242424)
--(axis cs:4.00418730602649,7635.30082828283)
--(axis cs:4.00418730602649,7713.99141414141)
--(axis cs:4.00418730602649,7792.682)
--(axis cs:4.00418730602649,7792.682)
--(axis cs:4.00418730602649,7792.682)
--(axis cs:4.00418730602649,7713.99141414141)
--(axis cs:4.00418730602649,7635.30082828283)
--(axis cs:4.00418730602649,7556.61024242424)
--(axis cs:4.00418730602649,7477.91965656566)
--(axis cs:4.00418730602649,7399.22907070707)
--(axis cs:4.00418730602649,7320.53848484848)
--(axis cs:4.00418730602649,7241.8478989899)
--(axis cs:4.00418730602649,7163.15731313131)
--(axis cs:4.00418730602649,7084.46672727273)
--(axis cs:4.00418730602649,7005.77614141414)
--(axis cs:4.00418730602649,6927.08555555556)
--(axis cs:4.00418730602649,6848.39496969697)
--(axis cs:4.00418730602649,6769.70438383838)
--(axis cs:4.00418730602649,6691.0137979798)
--(axis cs:4.00418730602649,6612.32321212121)
--(axis cs:4.00418730602649,6533.63262626263)
--(axis cs:4.00418730602649,6454.94204040404)
--(axis cs:4.00418730602649,6376.25145454545)
--(axis cs:4.00418730602649,6297.56086868687)
--(axis cs:4.00418730602649,6218.87028282828)
--(axis cs:4.00418730602649,6140.1796969697)
--(axis cs:4.00418730602649,6061.48911111111)
--(axis cs:4.00418730602649,5982.79852525252)
--(axis cs:4.00418730602649,5904.10793939394)
--(axis cs:4.00418730602649,5825.41735353535)
--(axis cs:4.00418730602649,5746.72676767677)
--(axis cs:4.00418730602649,5668.03618181818)
--(axis cs:4.00418730602649,5589.3455959596)
--(axis cs:4.00418730602649,5510.65501010101)
--(axis cs:4.00418730602649,5431.96442424242)
--(axis cs:4.00418730602649,5353.27383838384)
--(axis cs:4.00418730602649,5274.58325252525)
--(axis cs:4.00418730602649,5195.89266666667)
--(axis cs:4.00418730602649,5117.20208080808)
--(axis cs:4.00418730602649,5038.51149494949)
--(axis cs:4.00418730602649,4959.82090909091)
--(axis cs:4.00418730602649,4881.13032323232)
--(axis cs:4.00418730602649,4802.43973737374)
--(axis cs:4.00418730602649,4723.74915151515)
--(axis cs:4.00418730602649,4645.05856565657)
--(axis cs:4.00418730602649,4566.36797979798)
--(axis cs:4.00418730602649,4487.67739393939)
--(axis cs:4.00418730602649,4408.98680808081)
--(axis cs:4.00418730602649,4330.29622222222)
--(axis cs:4.00418730602649,4251.60563636364)
--(axis cs:4.00418730602649,4172.91505050505)
--(axis cs:4.00418730602649,4094.22446464646)
--(axis cs:4.00418730602649,4015.53387878788)
--(axis cs:4.00418730602649,3936.84329292929)
--(axis cs:4.00418730602649,3858.15270707071)
--(axis cs:4.00418730602649,3779.46212121212)
--(axis cs:4.00418730602649,3700.77153535353)
--(axis cs:4.00418730602649,3622.08094949495)
--(axis cs:4.00418730602649,3543.39036363636)
--(axis cs:4.00418730602649,3464.69977777778)
--(axis cs:4.00418730602649,3386.00919191919)
--(axis cs:4.00418730602649,3307.31860606061)
--(axis cs:4.00418730602649,3228.62802020202)
--(axis cs:4.00418730602649,3149.93743434343)
--(axis cs:4.00418730602649,3071.24684848485)
--(axis cs:4.00418730602649,2992.55626262626)
--(axis cs:4.00418730602649,2913.86567676768)
--(axis cs:4.00418730602649,2835.17509090909)
--(axis cs:4.00418730602649,2756.4845050505)
--(axis cs:4.00418730602649,2677.79391919192)
--(axis cs:4.00418730602649,2599.10333333333)
--(axis cs:4.00418730602649,2520.41274747475)
--(axis cs:4.00418730602649,2441.72216161616)
--(axis cs:4.00418730602649,2363.03157575758)
--(axis cs:4.00418730602649,2284.34098989899)
--(axis cs:4.00418730602649,2205.6504040404)
--(axis cs:4.00418730602649,2126.95981818182)
--(axis cs:4.00418730602649,2048.26923232323)
--(axis cs:4.00418730602649,1969.57864646465)
--(axis cs:4.00418730602649,1890.88806060606)
--(axis cs:4.00418730602649,1812.19747474747)
--(axis cs:4.00418730602649,1733.50688888889)
--(axis cs:4.00418730602649,1654.8163030303)
--(axis cs:4.00418730602649,1576.12571717172)
--(axis cs:4.00418730602649,1497.43513131313)
--(axis cs:4.00418730602649,1418.74454545455)
--(axis cs:4.00418730602649,1340.05395959596)
--(axis cs:4.00418730602649,1261.36337373737)
--(axis cs:4.00418730602649,1182.67278787879)
--(axis cs:4.00418730602649,1103.9822020202)
--(axis cs:4.00418730602649,1025.29161616162)
--(axis cs:4.00418730602649,946.60103030303)
--(axis cs:4.00418730602649,867.910444444444)
--(axis cs:4.00418730602649,789.219858585858)
--(axis cs:4.00418730602649,710.529272727273)
--(axis cs:4.00418730602649,631.838686868687)
--(axis cs:4.00418730602649,553.148101010101)
--(axis cs:4.00418730602649,474.457515151515)
--(axis cs:4.00418730602649,395.766929292929)
--(axis cs:4.02009784220949,317.076343434343)
--(axis cs:4.00576724723927,238.385757575758)
--(axis cs:4.08559778974511,159.695171717172)
--(axis cs:4.06292887004544,81.0045858585858)
--(axis cs:4.425,2.314)
--cycle;

\addplot [black]
table {%
1 3.941
1 7.774
};
\addplot [black]
table {%
1 214.155
1 2275.771
};
\addplot [black]
table {%
2 4.01
2 8.178
};
\addplot [black]
table {%
2 244.1625
2 3301.761
};
\addplot [black]
table {%
3 3.873
3 7.604
};
\addplot [black]
table {%
3 164.312
3 2096.7605
};
\addplot [black]
table {%
4 4.003
4 8.245
};
\addplot [black]
table {%
4 376.115
4 4133.85784
};
\addplot [thick, red]
table {%
0.83 71.08
1 71.08
};
\addplot [thick, red]
table {%
1 11.54
1.17 11.54
};
\addplot [thick, red]
table {%
1.83 183.377
2 183.377
};
\addplot [thick, red]
table {%
2 12.746
2.17 12.746
};
\addplot [thick, red]
table {%
2.83 103.376
3 103.376
};
\addplot [thick, red]
table {%
3 10.609
3.17 10.609
};
\addplot [thick, red]
table {%
3.83 172.142
4 172.142
};
\addplot [thick, red]
table {%
4 12.182
4.17 12.182
};

\nextgroupplot[
width=\linewidth,
height=0.6\linewidth,
tick align=outside,
tick pos=left,
title={Medium Channel (UE 21,24)},
x grid style={darkgrey176},
xlabel={TTI Length},
xmin=0, xmax=5,
xtick style={color=black},
xtick={1,2,3,4},
xticklabels={25ms,50ms,75ms,100ms},
y grid style={darkgrey176},
ylabel={Delay (ms)},
ymajorgrids,
ymin=0, ymax=150,
ytick style={color=black}
]
\path [draw=black, fill=indigo68184, opacity=0.7]
(axis cs:1.0041875156766,2.983)
--(axis cs:0.575,2.983)
--(axis cs:0.967721876756146,21.2810707070707)
--(axis cs:0.991911272195667,39.5791414141414)
--(axis cs:0.994846920001191,57.8772121212121)
--(axis cs:0.997316508179533,76.1752828282828)
--(axis cs:0.997963685165708,94.4733535353535)
--(axis cs:0.998719750824024,112.771424242424)
--(axis cs:0.999914132082906,131.069494949495)
--(axis cs:0.99965669181043,149.367565656566)
--(axis cs:0.999656193016791,167.665636363636)
--(axis cs:0.999652727934658,185.963707070707)
--(axis cs:0.999794542874095,204.261777777778)
--(axis cs:1,222.559848484848)
--(axis cs:1,240.857919191919)
--(axis cs:1,259.15598989899)
--(axis cs:1,277.454060606061)
--(axis cs:1,295.752131313131)
--(axis cs:1,314.050202020202)
--(axis cs:1,332.348272727273)
--(axis cs:1,350.646343434343)
--(axis cs:1,368.944414141414)
--(axis cs:1,387.242484848485)
--(axis cs:1,405.540555555556)
--(axis cs:1,423.838626262626)
--(axis cs:1,442.136696969697)
--(axis cs:1,460.434767676768)
--(axis cs:1,478.732838383838)
--(axis cs:1,497.030909090909)
--(axis cs:1,515.32897979798)
--(axis cs:1,533.62705050505)
--(axis cs:1,551.925121212121)
--(axis cs:1,570.223191919192)
--(axis cs:1,588.521262626263)
--(axis cs:1,606.819333333333)
--(axis cs:1,625.117404040404)
--(axis cs:1,643.415474747475)
--(axis cs:1,661.713545454545)
--(axis cs:1,680.011616161616)
--(axis cs:1,698.309686868687)
--(axis cs:1,716.607757575758)
--(axis cs:1,734.905828282828)
--(axis cs:1,753.203898989899)
--(axis cs:1,771.50196969697)
--(axis cs:1,789.80004040404)
--(axis cs:1,808.098111111111)
--(axis cs:1,826.396181818182)
--(axis cs:1,844.694252525253)
--(axis cs:1,862.992323232323)
--(axis cs:1,881.290393939394)
--(axis cs:1,899.588464646465)
--(axis cs:0.999998679558281,917.886535353535)
--(axis cs:1,936.184606060606)
--(axis cs:1,954.482676767677)
--(axis cs:1,972.780747474747)
--(axis cs:1,991.078818181818)
--(axis cs:1,1009.37688888889)
--(axis cs:1,1027.67495959596)
--(axis cs:1,1045.97303030303)
--(axis cs:1,1064.2711010101)
--(axis cs:0.999999999999997,1082.56917171717)
--(axis cs:0.999958104031131,1100.86724242424)
--(axis cs:0.999997089422763,1119.16531313131)
--(axis cs:0.999979567733671,1137.46338383838)
--(axis cs:1,1155.76145454545)
--(axis cs:0.999999593862377,1174.05952525253)
--(axis cs:1,1192.3575959596)
--(axis cs:1,1210.65566666667)
--(axis cs:1,1228.95373737374)
--(axis cs:1,1247.25180808081)
--(axis cs:1,1265.54987878788)
--(axis cs:1,1283.84794949495)
--(axis cs:1,1302.14602020202)
--(axis cs:1,1320.44409090909)
--(axis cs:1,1338.74216161616)
--(axis cs:0.999999999417568,1357.04023232323)
--(axis cs:1,1375.3383030303)
--(axis cs:1,1393.63637373737)
--(axis cs:1,1411.93444444444)
--(axis cs:1,1430.23251515152)
--(axis cs:0.999999999406492,1448.53058585859)
--(axis cs:0.999999999999029,1466.82865656566)
--(axis cs:1,1485.12672727273)
--(axis cs:1,1503.4247979798)
--(axis cs:1,1521.72286868687)
--(axis cs:1,1540.02093939394)
--(axis cs:1,1558.31901010101)
--(axis cs:1,1576.61708080808)
--(axis cs:1,1594.91515151515)
--(axis cs:1,1613.21322222222)
--(axis cs:1,1631.51129292929)
--(axis cs:0.99999953765863,1649.80936363636)
--(axis cs:1,1668.10743434343)
--(axis cs:1,1686.40550505051)
--(axis cs:1,1704.70357575758)
--(axis cs:1,1723.00164646465)
--(axis cs:1,1741.29971717172)
--(axis cs:0.999999755062822,1759.59778787879)
--(axis cs:1,1777.89585858586)
--(axis cs:1,1796.19392929293)
--(axis cs:0.999934317650528,1814.492)
--(axis cs:1.00006568234947,1814.492)
--(axis cs:1.00006568234947,1814.492)
--(axis cs:1,1796.19392929293)
--(axis cs:1,1777.89585858586)
--(axis cs:1.00000024493718,1759.59778787879)
--(axis cs:1,1741.29971717172)
--(axis cs:1,1723.00164646465)
--(axis cs:1,1704.70357575758)
--(axis cs:1,1686.40550505051)
--(axis cs:1,1668.10743434343)
--(axis cs:1.00000046234137,1649.80936363636)
--(axis cs:1,1631.51129292929)
--(axis cs:1,1613.21322222222)
--(axis cs:1,1594.91515151515)
--(axis cs:1,1576.61708080808)
--(axis cs:1,1558.31901010101)
--(axis cs:1,1540.02093939394)
--(axis cs:1,1521.72286868687)
--(axis cs:1,1503.4247979798)
--(axis cs:1,1485.12672727273)
--(axis cs:1.00000000000097,1466.82865656566)
--(axis cs:1.00000000059351,1448.53058585859)
--(axis cs:1,1430.23251515152)
--(axis cs:1,1411.93444444444)
--(axis cs:1,1393.63637373737)
--(axis cs:1,1375.3383030303)
--(axis cs:1.00000000058243,1357.04023232323)
--(axis cs:1,1338.74216161616)
--(axis cs:1,1320.44409090909)
--(axis cs:1,1302.14602020202)
--(axis cs:1,1283.84794949495)
--(axis cs:1,1265.54987878788)
--(axis cs:1,1247.25180808081)
--(axis cs:1,1228.95373737374)
--(axis cs:1,1210.65566666667)
--(axis cs:1,1192.3575959596)
--(axis cs:1.00000040613762,1174.05952525253)
--(axis cs:1,1155.76145454545)
--(axis cs:1.00002043226633,1137.46338383838)
--(axis cs:1.00000291057724,1119.16531313131)
--(axis cs:1.00004189596887,1100.86724242424)
--(axis cs:1,1082.56917171717)
--(axis cs:1,1064.2711010101)
--(axis cs:1,1045.97303030303)
--(axis cs:1,1027.67495959596)
--(axis cs:1,1009.37688888889)
--(axis cs:1,991.078818181818)
--(axis cs:1,972.780747474747)
--(axis cs:1,954.482676767677)
--(axis cs:1,936.184606060606)
--(axis cs:1.00000132044172,917.886535353535)
--(axis cs:1,899.588464646465)
--(axis cs:1,881.290393939394)
--(axis cs:1,862.992323232323)
--(axis cs:1,844.694252525253)
--(axis cs:1,826.396181818182)
--(axis cs:1,808.098111111111)
--(axis cs:1,789.80004040404)
--(axis cs:1,771.50196969697)
--(axis cs:1,753.203898989899)
--(axis cs:1,734.905828282828)
--(axis cs:1,716.607757575758)
--(axis cs:1,698.309686868687)
--(axis cs:1,680.011616161616)
--(axis cs:1,661.713545454545)
--(axis cs:1,643.415474747475)
--(axis cs:1,625.117404040404)
--(axis cs:1,606.819333333333)
--(axis cs:1,588.521262626263)
--(axis cs:1,570.223191919192)
--(axis cs:1,551.925121212121)
--(axis cs:1,533.62705050505)
--(axis cs:1,515.32897979798)
--(axis cs:1,497.030909090909)
--(axis cs:1,478.732838383838)
--(axis cs:1,460.434767676768)
--(axis cs:1,442.136696969697)
--(axis cs:1,423.838626262626)
--(axis cs:1,405.540555555556)
--(axis cs:1,387.242484848485)
--(axis cs:1,368.944414141414)
--(axis cs:1,350.646343434343)
--(axis cs:1,332.348272727273)
--(axis cs:1,314.050202020202)
--(axis cs:1,295.752131313131)
--(axis cs:1,277.454060606061)
--(axis cs:1,259.15598989899)
--(axis cs:1,240.857919191919)
--(axis cs:1,222.559848484848)
--(axis cs:1.0002054571259,204.261777777778)
--(axis cs:1.00034727206534,185.963707070707)
--(axis cs:1.00034380698321,167.665636363636)
--(axis cs:1.00034330818957,149.367565656566)
--(axis cs:1.00008586791709,131.069494949495)
--(axis cs:1.00128024917598,112.771424242424)
--(axis cs:1.00203631483429,94.4733535353535)
--(axis cs:1.00268349182047,76.1752828282828)
--(axis cs:1.0041875156766,57.8772121212121)
--(axis cs:1.0041875156766,39.5791414141414)
--(axis cs:1.0041875156766,21.2810707070707)
--(axis cs:1.0041875156766,2.983)
--cycle;

\path [fill=indigo68184, fill opacity=0.7]
(axis cs:1.425,2.768)
--(axis cs:1.0041871996102,2.768)
--(axis cs:1.0041871996102,20.717303030303)
--(axis cs:1.0041871996102,38.6666060606061)
--(axis cs:1.0041871996102,56.6159090909091)
--(axis cs:1.0041871996102,74.5652121212121)
--(axis cs:1.0041871996102,92.5145151515152)
--(axis cs:1.0041871996102,110.463818181818)
--(axis cs:1.0041871996102,128.413121212121)
--(axis cs:1.0041871996102,146.362424242424)
--(axis cs:1.0041871996102,164.311727272727)
--(axis cs:1.0041871996102,182.26103030303)
--(axis cs:1.0041871996102,200.210333333333)
--(axis cs:1.0041871996102,218.159636363636)
--(axis cs:1.0041871996102,236.108939393939)
--(axis cs:1.0041871996102,254.058242424242)
--(axis cs:1.0041871996102,272.007545454545)
--(axis cs:1.0041871996102,289.956848484848)
--(axis cs:1.0041871996102,307.906151515152)
--(axis cs:1.0041871996102,325.855454545455)
--(axis cs:1.0041871996102,343.804757575758)
--(axis cs:1.0041871996102,361.754060606061)
--(axis cs:1.0041871996102,379.703363636364)
--(axis cs:1.0041871996102,397.652666666667)
--(axis cs:1.0041871996102,415.60196969697)
--(axis cs:1.0041871996102,433.551272727273)
--(axis cs:1.0041871996102,451.500575757576)
--(axis cs:1.0041871996102,469.449878787879)
--(axis cs:1.0041871996102,487.399181818182)
--(axis cs:1.0041871996102,505.348484848485)
--(axis cs:1.0041871996102,523.297787878788)
--(axis cs:1.0041871996102,541.247090909091)
--(axis cs:1.0041871996102,559.196393939394)
--(axis cs:1.0041871996102,577.145696969697)
--(axis cs:1.0041871996102,595.095)
--(axis cs:1.0041871996102,613.044303030303)
--(axis cs:1.0041871996102,630.993606060606)
--(axis cs:1.0041871996102,648.942909090909)
--(axis cs:1.0041871996102,666.892212121212)
--(axis cs:1.0041871996102,684.841515151515)
--(axis cs:1.0041871996102,702.790818181818)
--(axis cs:1.0041871996102,720.740121212121)
--(axis cs:1.0041871996102,738.689424242424)
--(axis cs:1.0041871996102,756.638727272727)
--(axis cs:1.0041871996102,774.58803030303)
--(axis cs:1.0041871996102,792.537333333333)
--(axis cs:1.0041871996102,810.486636363636)
--(axis cs:1.0041871996102,828.43593939394)
--(axis cs:1.0041871996102,846.385242424243)
--(axis cs:1.0041871996102,864.334545454546)
--(axis cs:1.0041871996102,882.283848484849)
--(axis cs:1.0041871996102,900.233151515152)
--(axis cs:1.0041871996102,918.182454545455)
--(axis cs:1.0041871996102,936.131757575758)
--(axis cs:1.0041871996102,954.081060606061)
--(axis cs:1.0041871996102,972.030363636364)
--(axis cs:1.0041871996102,989.979666666667)
--(axis cs:1.0041871996102,1007.92896969697)
--(axis cs:1.0041871996102,1025.87827272727)
--(axis cs:1.0041871996102,1043.82757575758)
--(axis cs:1.0041871996102,1061.77687878788)
--(axis cs:1.0041871996102,1079.72618181818)
--(axis cs:1.0041871996102,1097.67548484848)
--(axis cs:1.0041871996102,1115.62478787879)
--(axis cs:1.0041871996102,1133.57409090909)
--(axis cs:1.0041871996102,1151.52339393939)
--(axis cs:1.0041871996102,1169.4726969697)
--(axis cs:1.0041871996102,1187.422)
--(axis cs:1.0041871996102,1205.3713030303)
--(axis cs:1.0041871996102,1223.32060606061)
--(axis cs:1.0041871996102,1241.26990909091)
--(axis cs:1.0041871996102,1259.21921212121)
--(axis cs:1.0041871996102,1277.16851515152)
--(axis cs:1.0041871996102,1295.11781818182)
--(axis cs:1.0041871996102,1313.06712121212)
--(axis cs:1.0041871996102,1331.01642424242)
--(axis cs:1.0041871996102,1348.96572727273)
--(axis cs:1.0041871996102,1366.91503030303)
--(axis cs:1.0041871996102,1384.86433333333)
--(axis cs:1.0041871996102,1402.81363636364)
--(axis cs:1.0041871996102,1420.76293939394)
--(axis cs:1.0041871996102,1438.71224242424)
--(axis cs:1.0041871996102,1456.66154545455)
--(axis cs:1.0041871996102,1474.61084848485)
--(axis cs:1.0041871996102,1492.56015151515)
--(axis cs:1.0041871996102,1510.50945454545)
--(axis cs:1.0041871996102,1528.45875757576)
--(axis cs:1.0041871996102,1546.40806060606)
--(axis cs:1.0041871996102,1564.35736363636)
--(axis cs:1.0041871996102,1582.30666666667)
--(axis cs:1.0041871996102,1600.25596969697)
--(axis cs:1.0041871996102,1618.20527272727)
--(axis cs:1.0041871996102,1636.15457575758)
--(axis cs:1.0041871996102,1654.10387878788)
--(axis cs:1.0041871996102,1672.05318181818)
--(axis cs:1.0041871996102,1690.00248484848)
--(axis cs:1.0041871996102,1707.95178787879)
--(axis cs:1.0041871996102,1725.90109090909)
--(axis cs:1.0041871996102,1743.85039393939)
--(axis cs:1.0041871996102,1761.7996969697)
--(axis cs:1.0041871996102,1779.749)
--(axis cs:1.0041871996102,1779.749)
--(axis cs:1.0041871996102,1779.749)
--(axis cs:1.0041871996102,1761.7996969697)
--(axis cs:1.0041871996102,1743.85039393939)
--(axis cs:1.0041871996102,1725.90109090909)
--(axis cs:1.0041871996102,1707.95178787879)
--(axis cs:1.0041871996102,1690.00248484848)
--(axis cs:1.0041871996102,1672.05318181818)
--(axis cs:1.0041871996102,1654.10387878788)
--(axis cs:1.0041871996102,1636.15457575758)
--(axis cs:1.0041871996102,1618.20527272727)
--(axis cs:1.0041871996102,1600.25596969697)
--(axis cs:1.0041871996102,1582.30666666667)
--(axis cs:1.0041871996102,1564.35736363636)
--(axis cs:1.0041871996102,1546.40806060606)
--(axis cs:1.0041871996102,1528.45875757576)
--(axis cs:1.0041871996102,1510.50945454545)
--(axis cs:1.0041871996102,1492.56015151515)
--(axis cs:1.0041871996102,1474.61084848485)
--(axis cs:1.0041871996102,1456.66154545455)
--(axis cs:1.0041871996102,1438.71224242424)
--(axis cs:1.0041871996102,1420.76293939394)
--(axis cs:1.0041871996102,1402.81363636364)
--(axis cs:1.0041871996102,1384.86433333333)
--(axis cs:1.0041871996102,1366.91503030303)
--(axis cs:1.0041871996102,1348.96572727273)
--(axis cs:1.0041871996102,1331.01642424242)
--(axis cs:1.0041871996102,1313.06712121212)
--(axis cs:1.0041871996102,1295.11781818182)
--(axis cs:1.0041871996102,1277.16851515152)
--(axis cs:1.0041871996102,1259.21921212121)
--(axis cs:1.0041871996102,1241.26990909091)
--(axis cs:1.0041871996102,1223.32060606061)
--(axis cs:1.0041871996102,1205.3713030303)
--(axis cs:1.0041871996102,1187.422)
--(axis cs:1.0041871996102,1169.4726969697)
--(axis cs:1.0041871996102,1151.52339393939)
--(axis cs:1.0041871996102,1133.57409090909)
--(axis cs:1.0041871996102,1115.62478787879)
--(axis cs:1.0041871996102,1097.67548484848)
--(axis cs:1.0041871996102,1079.72618181818)
--(axis cs:1.0041871996102,1061.77687878788)
--(axis cs:1.0041871996102,1043.82757575758)
--(axis cs:1.0041871996102,1025.87827272727)
--(axis cs:1.0041871996102,1007.92896969697)
--(axis cs:1.0041871996102,989.979666666667)
--(axis cs:1.0041871996102,972.030363636364)
--(axis cs:1.0041871996102,954.081060606061)
--(axis cs:1.0041871996102,936.131757575758)
--(axis cs:1.0041871996102,918.182454545455)
--(axis cs:1.0041871996102,900.233151515152)
--(axis cs:1.0041871996102,882.283848484849)
--(axis cs:1.0041871996102,864.334545454546)
--(axis cs:1.0041871996102,846.385242424243)
--(axis cs:1.0041871996102,828.43593939394)
--(axis cs:1.0041871996102,810.486636363636)
--(axis cs:1.0041871996102,792.537333333333)
--(axis cs:1.0041871996102,774.58803030303)
--(axis cs:1.0041871996102,756.638727272727)
--(axis cs:1.0041871996102,738.689424242424)
--(axis cs:1.0041871996102,720.740121212121)
--(axis cs:1.0041871996102,702.790818181818)
--(axis cs:1.0041871996102,684.841515151515)
--(axis cs:1.0041871996102,666.892212121212)
--(axis cs:1.0041871996102,648.942909090909)
--(axis cs:1.0041871996102,630.993606060606)
--(axis cs:1.0041871996102,613.044303030303)
--(axis cs:1.0041871996102,595.095)
--(axis cs:1.0041871996102,577.145696969697)
--(axis cs:1.0041871996102,559.196393939394)
--(axis cs:1.0041871996102,541.247090909091)
--(axis cs:1.0041871996102,523.297787878788)
--(axis cs:1.0041871996102,505.348484848485)
--(axis cs:1.0041871996102,487.399181818182)
--(axis cs:1.0041871996102,469.449878787879)
--(axis cs:1.0041871996102,451.500575757576)
--(axis cs:1.0041871996102,433.551272727273)
--(axis cs:1.0041871996102,415.60196969697)
--(axis cs:1.0041871996102,397.652666666667)
--(axis cs:1.0041871996102,379.703363636364)
--(axis cs:1.0041871996102,361.754060606061)
--(axis cs:1.0041871996102,343.804757575758)
--(axis cs:1.0041871996102,325.855454545455)
--(axis cs:1.0041871996102,307.906151515152)
--(axis cs:1.0041871996102,289.956848484848)
--(axis cs:1.0041871996102,272.007545454545)
--(axis cs:1.0041871996102,254.058242424242)
--(axis cs:1.0041871996102,236.108939393939)
--(axis cs:1.0041871996102,218.159636363636)
--(axis cs:1.0041871996102,200.210333333333)
--(axis cs:1.0041871996102,182.26103030303)
--(axis cs:1.0041871996102,164.311727272727)
--(axis cs:1.0041871996102,146.362424242424)
--(axis cs:1.0041871996102,128.413121212121)
--(axis cs:1.0041871996102,110.463818181818)
--(axis cs:1.0041871996102,92.5145151515152)
--(axis cs:1.0041871996102,74.5652121212121)
--(axis cs:1.0041871996102,56.6159090909091)
--(axis cs:1.0041871996102,38.6666060606061)
--(axis cs:1.04543213358831,20.717303030303)
--(axis cs:1.425,2.768)
--cycle;

\path [draw=black]
(axis cs:1.425,2.768)
--(axis cs:1.0041871996102,2.768)
--(axis cs:1.0041871996102,20.717303030303)
--(axis cs:1.0041871996102,38.6666060606061)
--(axis cs:1.0041871996102,56.6159090909091)
--(axis cs:1.0041871996102,74.5652121212121)
--(axis cs:1.0041871996102,92.5145151515152)
--(axis cs:1.0041871996102,110.463818181818)
--(axis cs:1.0041871996102,128.413121212121)
--(axis cs:1.0041871996102,146.362424242424)
--(axis cs:1.0041871996102,164.311727272727)
--(axis cs:1.0041871996102,182.26103030303)
--(axis cs:1.0041871996102,200.210333333333)
--(axis cs:1.0041871996102,218.159636363636)
--(axis cs:1.0041871996102,236.108939393939)
--(axis cs:1.0041871996102,254.058242424242)
--(axis cs:1.0041871996102,272.007545454545)
--(axis cs:1.0041871996102,289.956848484848)
--(axis cs:1.0041871996102,307.906151515152)
--(axis cs:1.0041871996102,325.855454545455)
--(axis cs:1.0041871996102,343.804757575758)
--(axis cs:1.0041871996102,361.754060606061)
--(axis cs:1.0041871996102,379.703363636364)
--(axis cs:1.0041871996102,397.652666666667)
--(axis cs:1.0041871996102,415.60196969697)
--(axis cs:1.0041871996102,433.551272727273)
--(axis cs:1.0041871996102,451.500575757576)
--(axis cs:1.0041871996102,469.449878787879)
--(axis cs:1.0041871996102,487.399181818182)
--(axis cs:1.0041871996102,505.348484848485)
--(axis cs:1.0041871996102,523.297787878788)
--(axis cs:1.0041871996102,541.247090909091)
--(axis cs:1.0041871996102,559.196393939394)
--(axis cs:1.0041871996102,577.145696969697)
--(axis cs:1.0041871996102,595.095)
--(axis cs:1.0041871996102,613.044303030303)
--(axis cs:1.0041871996102,630.993606060606)
--(axis cs:1.0041871996102,648.942909090909)
--(axis cs:1.0041871996102,666.892212121212)
--(axis cs:1.0041871996102,684.841515151515)
--(axis cs:1.0041871996102,702.790818181818)
--(axis cs:1.0041871996102,720.740121212121)
--(axis cs:1.0041871996102,738.689424242424)
--(axis cs:1.0041871996102,756.638727272727)
--(axis cs:1.0041871996102,774.58803030303)
--(axis cs:1.0041871996102,792.537333333333)
--(axis cs:1.0041871996102,810.486636363636)
--(axis cs:1.0041871996102,828.43593939394)
--(axis cs:1.0041871996102,846.385242424243)
--(axis cs:1.0041871996102,864.334545454546)
--(axis cs:1.0041871996102,882.283848484849)
--(axis cs:1.0041871996102,900.233151515152)
--(axis cs:1.0041871996102,918.182454545455)
--(axis cs:1.0041871996102,936.131757575758)
--(axis cs:1.0041871996102,954.081060606061)
--(axis cs:1.0041871996102,972.030363636364)
--(axis cs:1.0041871996102,989.979666666667)
--(axis cs:1.0041871996102,1007.92896969697)
--(axis cs:1.0041871996102,1025.87827272727)
--(axis cs:1.0041871996102,1043.82757575758)
--(axis cs:1.0041871996102,1061.77687878788)
--(axis cs:1.0041871996102,1079.72618181818)
--(axis cs:1.0041871996102,1097.67548484848)
--(axis cs:1.0041871996102,1115.62478787879)
--(axis cs:1.0041871996102,1133.57409090909)
--(axis cs:1.0041871996102,1151.52339393939)
--(axis cs:1.0041871996102,1169.4726969697)
--(axis cs:1.0041871996102,1187.422)
--(axis cs:1.0041871996102,1205.3713030303)
--(axis cs:1.0041871996102,1223.32060606061)
--(axis cs:1.0041871996102,1241.26990909091)
--(axis cs:1.0041871996102,1259.21921212121)
--(axis cs:1.0041871996102,1277.16851515152)
--(axis cs:1.0041871996102,1295.11781818182)
--(axis cs:1.0041871996102,1313.06712121212)
--(axis cs:1.0041871996102,1331.01642424242)
--(axis cs:1.0041871996102,1348.96572727273)
--(axis cs:1.0041871996102,1366.91503030303)
--(axis cs:1.0041871996102,1384.86433333333)
--(axis cs:1.0041871996102,1402.81363636364)
--(axis cs:1.0041871996102,1420.76293939394)
--(axis cs:1.0041871996102,1438.71224242424)
--(axis cs:1.0041871996102,1456.66154545455)
--(axis cs:1.0041871996102,1474.61084848485)
--(axis cs:1.0041871996102,1492.56015151515)
--(axis cs:1.0041871996102,1510.50945454545)
--(axis cs:1.0041871996102,1528.45875757576)
--(axis cs:1.0041871996102,1546.40806060606)
--(axis cs:1.0041871996102,1564.35736363636)
--(axis cs:1.0041871996102,1582.30666666667)
--(axis cs:1.0041871996102,1600.25596969697)
--(axis cs:1.0041871996102,1618.20527272727)
--(axis cs:1.0041871996102,1636.15457575758)
--(axis cs:1.0041871996102,1654.10387878788)
--(axis cs:1.0041871996102,1672.05318181818)
--(axis cs:1.0041871996102,1690.00248484848)
--(axis cs:1.0041871996102,1707.95178787879)
--(axis cs:1.0041871996102,1725.90109090909)
--(axis cs:1.0041871996102,1743.85039393939)
--(axis cs:1.0041871996102,1761.7996969697)
--(axis cs:1.0041871996102,1779.749)
--(axis cs:1.0041871996102,1779.749)
--(axis cs:1.0041871996102,1779.749)
--(axis cs:1.0041871996102,1761.7996969697)
--(axis cs:1.0041871996102,1743.85039393939)
--(axis cs:1.0041871996102,1725.90109090909)
--(axis cs:1.0041871996102,1707.95178787879)
--(axis cs:1.0041871996102,1690.00248484848)
--(axis cs:1.0041871996102,1672.05318181818)
--(axis cs:1.0041871996102,1654.10387878788)
--(axis cs:1.0041871996102,1636.15457575758)
--(axis cs:1.0041871996102,1618.20527272727)
--(axis cs:1.0041871996102,1600.25596969697)
--(axis cs:1.0041871996102,1582.30666666667)
--(axis cs:1.0041871996102,1564.35736363636)
--(axis cs:1.0041871996102,1546.40806060606)
--(axis cs:1.0041871996102,1528.45875757576)
--(axis cs:1.0041871996102,1510.50945454545)
--(axis cs:1.0041871996102,1492.56015151515)
--(axis cs:1.0041871996102,1474.61084848485)
--(axis cs:1.0041871996102,1456.66154545455)
--(axis cs:1.0041871996102,1438.71224242424)
--(axis cs:1.0041871996102,1420.76293939394)
--(axis cs:1.0041871996102,1402.81363636364)
--(axis cs:1.0041871996102,1384.86433333333)
--(axis cs:1.0041871996102,1366.91503030303)
--(axis cs:1.0041871996102,1348.96572727273)
--(axis cs:1.0041871996102,1331.01642424242)
--(axis cs:1.0041871996102,1313.06712121212)
--(axis cs:1.0041871996102,1295.11781818182)
--(axis cs:1.0041871996102,1277.16851515152)
--(axis cs:1.0041871996102,1259.21921212121)
--(axis cs:1.0041871996102,1241.26990909091)
--(axis cs:1.0041871996102,1223.32060606061)
--(axis cs:1.0041871996102,1205.3713030303)
--(axis cs:1.0041871996102,1187.422)
--(axis cs:1.0041871996102,1169.4726969697)
--(axis cs:1.0041871996102,1151.52339393939)
--(axis cs:1.0041871996102,1133.57409090909)
--(axis cs:1.0041871996102,1115.62478787879)
--(axis cs:1.0041871996102,1097.67548484848)
--(axis cs:1.0041871996102,1079.72618181818)
--(axis cs:1.0041871996102,1061.77687878788)
--(axis cs:1.0041871996102,1043.82757575758)
--(axis cs:1.0041871996102,1025.87827272727)
--(axis cs:1.0041871996102,1007.92896969697)
--(axis cs:1.0041871996102,989.979666666667)
--(axis cs:1.0041871996102,972.030363636364)
--(axis cs:1.0041871996102,954.081060606061)
--(axis cs:1.0041871996102,936.131757575758)
--(axis cs:1.0041871996102,918.182454545455)
--(axis cs:1.0041871996102,900.233151515152)
--(axis cs:1.0041871996102,882.283848484849)
--(axis cs:1.0041871996102,864.334545454546)
--(axis cs:1.0041871996102,846.385242424243)
--(axis cs:1.0041871996102,828.43593939394)
--(axis cs:1.0041871996102,810.486636363636)
--(axis cs:1.0041871996102,792.537333333333)
--(axis cs:1.0041871996102,774.58803030303)
--(axis cs:1.0041871996102,756.638727272727)
--(axis cs:1.0041871996102,738.689424242424)
--(axis cs:1.0041871996102,720.740121212121)
--(axis cs:1.0041871996102,702.790818181818)
--(axis cs:1.0041871996102,684.841515151515)
--(axis cs:1.0041871996102,666.892212121212)
--(axis cs:1.0041871996102,648.942909090909)
--(axis cs:1.0041871996102,630.993606060606)
--(axis cs:1.0041871996102,613.044303030303)
--(axis cs:1.0041871996102,595.095)
--(axis cs:1.0041871996102,577.145696969697)
--(axis cs:1.0041871996102,559.196393939394)
--(axis cs:1.0041871996102,541.247090909091)
--(axis cs:1.0041871996102,523.297787878788)
--(axis cs:1.0041871996102,505.348484848485)
--(axis cs:1.0041871996102,487.399181818182)
--(axis cs:1.0041871996102,469.449878787879)
--(axis cs:1.0041871996102,451.500575757576)
--(axis cs:1.0041871996102,433.551272727273)
--(axis cs:1.0041871996102,415.60196969697)
--(axis cs:1.0041871996102,397.652666666667)
--(axis cs:1.0041871996102,379.703363636364)
--(axis cs:1.0041871996102,361.754060606061)
--(axis cs:1.0041871996102,343.804757575758)
--(axis cs:1.0041871996102,325.855454545455)
--(axis cs:1.0041871996102,307.906151515152)
--(axis cs:1.0041871996102,289.956848484848)
--(axis cs:1.0041871996102,272.007545454545)
--(axis cs:1.0041871996102,254.058242424242)
--(axis cs:1.0041871996102,236.108939393939)
--(axis cs:1.0041871996102,218.159636363636)
--(axis cs:1.0041871996102,200.210333333333)
--(axis cs:1.0041871996102,182.26103030303)
--(axis cs:1.0041871996102,164.311727272727)
--(axis cs:1.0041871996102,146.362424242424)
--(axis cs:1.0041871996102,128.413121212121)
--(axis cs:1.0041871996102,110.463818181818)
--(axis cs:1.0041871996102,92.5145151515152)
--(axis cs:1.0041871996102,74.5652121212121)
--(axis cs:1.0041871996102,56.6159090909091)
--(axis cs:1.0041871996102,38.6666060606061)
--(axis cs:1.04543213358831,20.717303030303)
--(axis cs:1.425,2.768)
--cycle;

\path [draw=black, fill=darkslateblue48103141, opacity=0.7]
(axis cs:2.00418767843594,2.902)
--(axis cs:1.575,2.902)
--(axis cs:1.94015125324342,22.0165555555556)
--(axis cs:1.9760418531274,41.1311111111111)
--(axis cs:1.98795188968553,60.2456666666667)
--(axis cs:1.99618566873715,79.3602222222222)
--(axis cs:1.99680924336732,98.4747777777778)
--(axis cs:1.99709762758908,117.589333333333)
--(axis cs:1.99844282161629,136.703888888889)
--(axis cs:1.99973511211123,155.818444444444)
--(axis cs:1.9996059040121,174.933)
--(axis cs:1.99960234896614,194.047555555556)
--(axis cs:1.99999983172703,213.162111111111)
--(axis cs:2,232.276666666667)
--(axis cs:2,251.391222222222)
--(axis cs:2,270.505777777778)
--(axis cs:2,289.620333333333)
--(axis cs:2,308.734888888889)
--(axis cs:2,327.849444444444)
--(axis cs:2,346.964)
--(axis cs:2,366.078555555556)
--(axis cs:2,385.193111111111)
--(axis cs:2,404.307666666667)
--(axis cs:2,423.422222222222)
--(axis cs:2,442.536777777778)
--(axis cs:2,461.651333333333)
--(axis cs:2,480.765888888889)
--(axis cs:2,499.880444444444)
--(axis cs:2,518.995)
--(axis cs:2,538.109555555556)
--(axis cs:2,557.224111111111)
--(axis cs:2,576.338666666667)
--(axis cs:2,595.453222222222)
--(axis cs:2,614.567777777778)
--(axis cs:2,633.682333333333)
--(axis cs:2,652.796888888889)
--(axis cs:2,671.911444444444)
--(axis cs:2,691.026)
--(axis cs:2,710.140555555556)
--(axis cs:2,729.255111111111)
--(axis cs:2,748.369666666667)
--(axis cs:2,767.484222222222)
--(axis cs:2,786.598777777778)
--(axis cs:2,805.713333333333)
--(axis cs:2,824.827888888889)
--(axis cs:2,843.942444444444)
--(axis cs:2,863.057)
--(axis cs:2,882.171555555556)
--(axis cs:2,901.286111111111)
--(axis cs:2,920.400666666667)
--(axis cs:2,939.515222222222)
--(axis cs:2,958.629777777778)
--(axis cs:2,977.744333333333)
--(axis cs:2,996.858888888889)
--(axis cs:1.99999965724116,1015.97344444444)
--(axis cs:2,1035.088)
--(axis cs:2,1054.20255555556)
--(axis cs:2,1073.31711111111)
--(axis cs:2,1092.43166666667)
--(axis cs:2,1111.54622222222)
--(axis cs:2,1130.66077777778)
--(axis cs:2,1149.77533333333)
--(axis cs:2,1168.88988888889)
--(axis cs:2,1188.00444444444)
--(axis cs:2,1207.119)
--(axis cs:1.99999999997437,1226.23355555556)
--(axis cs:2,1245.34811111111)
--(axis cs:2,1264.46266666667)
--(axis cs:2,1283.57722222222)
--(axis cs:2,1302.69177777778)
--(axis cs:2,1321.80633333333)
--(axis cs:2,1340.92088888889)
--(axis cs:1.99991942394209,1360.03544444444)
--(axis cs:1.99988390860604,1379.15)
--(axis cs:1.99999999933739,1398.26455555556)
--(axis cs:2,1417.37911111111)
--(axis cs:1.99986919689285,1436.49366666667)
--(axis cs:1.99995668733666,1455.60822222222)
--(axis cs:2,1474.72277777778)
--(axis cs:2,1493.83733333333)
--(axis cs:2,1512.95188888889)
--(axis cs:2,1532.06644444444)
--(axis cs:2,1551.181)
--(axis cs:2,1570.29555555556)
--(axis cs:2,1589.41011111111)
--(axis cs:1.99999626414515,1608.52466666667)
--(axis cs:2,1627.63922222222)
--(axis cs:2,1646.75377777778)
--(axis cs:2,1665.86833333333)
--(axis cs:2,1684.98288888889)
--(axis cs:2,1704.09744444444)
--(axis cs:2,1723.212)
--(axis cs:2,1742.32655555556)
--(axis cs:2,1761.44111111111)
--(axis cs:2,1780.55566666667)
--(axis cs:2,1799.67022222222)
--(axis cs:2,1818.78477777778)
--(axis cs:2,1837.89933333333)
--(axis cs:2,1857.01388888889)
--(axis cs:2,1876.12844444444)
--(axis cs:1.99990127750427,1895.243)
--(axis cs:2.00009872249573,1895.243)
--(axis cs:2.00009872249573,1895.243)
--(axis cs:2,1876.12844444444)
--(axis cs:2,1857.01388888889)
--(axis cs:2,1837.89933333333)
--(axis cs:2,1818.78477777778)
--(axis cs:2,1799.67022222222)
--(axis cs:2,1780.55566666667)
--(axis cs:2,1761.44111111111)
--(axis cs:2,1742.32655555556)
--(axis cs:2,1723.212)
--(axis cs:2,1704.09744444444)
--(axis cs:2,1684.98288888889)
--(axis cs:2,1665.86833333333)
--(axis cs:2,1646.75377777778)
--(axis cs:2,1627.63922222222)
--(axis cs:2.00000373585485,1608.52466666667)
--(axis cs:2,1589.41011111111)
--(axis cs:2,1570.29555555556)
--(axis cs:2,1551.181)
--(axis cs:2,1532.06644444444)
--(axis cs:2,1512.95188888889)
--(axis cs:2,1493.83733333333)
--(axis cs:2,1474.72277777778)
--(axis cs:2.00004331266334,1455.60822222222)
--(axis cs:2.00013080310715,1436.49366666667)
--(axis cs:2,1417.37911111111)
--(axis cs:2.00000000066261,1398.26455555556)
--(axis cs:2.00011609139396,1379.15)
--(axis cs:2.00008057605791,1360.03544444444)
--(axis cs:2,1340.92088888889)
--(axis cs:2,1321.80633333333)
--(axis cs:2,1302.69177777778)
--(axis cs:2,1283.57722222222)
--(axis cs:2,1264.46266666667)
--(axis cs:2,1245.34811111111)
--(axis cs:2.00000000002563,1226.23355555556)
--(axis cs:2,1207.119)
--(axis cs:2,1188.00444444444)
--(axis cs:2,1168.88988888889)
--(axis cs:2,1149.77533333333)
--(axis cs:2,1130.66077777778)
--(axis cs:2,1111.54622222222)
--(axis cs:2,1092.43166666667)
--(axis cs:2,1073.31711111111)
--(axis cs:2,1054.20255555556)
--(axis cs:2,1035.088)
--(axis cs:2.00000034275884,1015.97344444444)
--(axis cs:2,996.858888888889)
--(axis cs:2,977.744333333333)
--(axis cs:2,958.629777777778)
--(axis cs:2,939.515222222222)
--(axis cs:2,920.400666666667)
--(axis cs:2,901.286111111111)
--(axis cs:2,882.171555555556)
--(axis cs:2,863.057)
--(axis cs:2,843.942444444444)
--(axis cs:2,824.827888888889)
--(axis cs:2,805.713333333333)
--(axis cs:2,786.598777777778)
--(axis cs:2,767.484222222222)
--(axis cs:2,748.369666666667)
--(axis cs:2,729.255111111111)
--(axis cs:2,710.140555555556)
--(axis cs:2,691.026)
--(axis cs:2,671.911444444444)
--(axis cs:2,652.796888888889)
--(axis cs:2,633.682333333333)
--(axis cs:2,614.567777777778)
--(axis cs:2,595.453222222222)
--(axis cs:2,576.338666666667)
--(axis cs:2,557.224111111111)
--(axis cs:2,538.109555555556)
--(axis cs:2,518.995)
--(axis cs:2,499.880444444444)
--(axis cs:2,480.765888888889)
--(axis cs:2,461.651333333333)
--(axis cs:2,442.536777777778)
--(axis cs:2,423.422222222222)
--(axis cs:2,404.307666666667)
--(axis cs:2,385.193111111111)
--(axis cs:2,366.078555555556)
--(axis cs:2,346.964)
--(axis cs:2,327.849444444444)
--(axis cs:2,308.734888888889)
--(axis cs:2,289.620333333333)
--(axis cs:2,270.505777777778)
--(axis cs:2,251.391222222222)
--(axis cs:2,232.276666666667)
--(axis cs:2.00000016827297,213.162111111111)
--(axis cs:2.00039765103386,194.047555555556)
--(axis cs:2.0003940959879,174.933)
--(axis cs:2.00026488788877,155.818444444444)
--(axis cs:2.00155717838371,136.703888888889)
--(axis cs:2.00290237241092,117.589333333333)
--(axis cs:2.00319075663268,98.4747777777778)
--(axis cs:2.00381433126284,79.3602222222222)
--(axis cs:2.00418767843594,60.2456666666667)
--(axis cs:2.00418767843594,41.1311111111111)
--(axis cs:2.00418767843594,22.0165555555556)
--(axis cs:2.00418767843594,2.902)
--cycle;

\path [fill=darkslateblue48103141, fill opacity=0.7]
(axis cs:2.425,2.723)
--(axis cs:2.00418720335211,2.723)
--(axis cs:2.00418720335211,23.6581515151515)
--(axis cs:2.00418720335211,44.593303030303)
--(axis cs:2.00418720335211,65.5284545454545)
--(axis cs:2.00418720335211,86.4636060606061)
--(axis cs:2.00418720335211,107.398757575758)
--(axis cs:2.00418720335211,128.333909090909)
--(axis cs:2.00418720335211,149.269060606061)
--(axis cs:2.00418720335211,170.204212121212)
--(axis cs:2.00418720335211,191.139363636364)
--(axis cs:2.00418720335211,212.074515151515)
--(axis cs:2.00418720335211,233.009666666667)
--(axis cs:2.00418720335211,253.944818181818)
--(axis cs:2.00418720335211,274.87996969697)
--(axis cs:2.00418720335211,295.815121212121)
--(axis cs:2.00418720335211,316.750272727273)
--(axis cs:2.00418720335211,337.685424242424)
--(axis cs:2.00418720335211,358.620575757576)
--(axis cs:2.00418720335211,379.555727272727)
--(axis cs:2.00418720335211,400.490878787879)
--(axis cs:2.00418720335211,421.42603030303)
--(axis cs:2.00418720335211,442.361181818182)
--(axis cs:2.00418720335211,463.296333333333)
--(axis cs:2.00418720335211,484.231484848485)
--(axis cs:2.00418720335211,505.166636363636)
--(axis cs:2.00418720335211,526.101787878788)
--(axis cs:2.00418720335211,547.036939393939)
--(axis cs:2.00418720335211,567.972090909091)
--(axis cs:2.00418720335211,588.907242424242)
--(axis cs:2.00418720335211,609.842393939394)
--(axis cs:2.00418720335211,630.777545454545)
--(axis cs:2.00418720335211,651.712696969697)
--(axis cs:2.00418720335211,672.647848484848)
--(axis cs:2.00418720335211,693.583)
--(axis cs:2.00418720335211,714.518151515151)
--(axis cs:2.00418720335211,735.453303030303)
--(axis cs:2.00418720335211,756.388454545454)
--(axis cs:2.00418720335211,777.323606060606)
--(axis cs:2.00418720335211,798.258757575757)
--(axis cs:2.00418720335211,819.193909090909)
--(axis cs:2.00418720335211,840.129060606061)
--(axis cs:2.00418720335211,861.064212121212)
--(axis cs:2.00418720335211,881.999363636364)
--(axis cs:2.00418720335211,902.934515151515)
--(axis cs:2.00418720335211,923.869666666667)
--(axis cs:2.00418720335211,944.804818181818)
--(axis cs:2.00418720335211,965.73996969697)
--(axis cs:2.00418720335211,986.675121212121)
--(axis cs:2.00418720335211,1007.61027272727)
--(axis cs:2.00418720335211,1028.54542424242)
--(axis cs:2.00418720335211,1049.48057575758)
--(axis cs:2.00418720335211,1070.41572727273)
--(axis cs:2.00418720335211,1091.35087878788)
--(axis cs:2.00418720335211,1112.28603030303)
--(axis cs:2.00418720335211,1133.22118181818)
--(axis cs:2.00418720335211,1154.15633333333)
--(axis cs:2.00418720335211,1175.09148484848)
--(axis cs:2.00418720335211,1196.02663636364)
--(axis cs:2.00418720335211,1216.96178787879)
--(axis cs:2.00418720335211,1237.89693939394)
--(axis cs:2.00418720335211,1258.83209090909)
--(axis cs:2.00418720335211,1279.76724242424)
--(axis cs:2.00418720335211,1300.70239393939)
--(axis cs:2.00418720335211,1321.63754545455)
--(axis cs:2.00418720335211,1342.5726969697)
--(axis cs:2.00418720335211,1363.50784848485)
--(axis cs:2.00418720335211,1384.443)
--(axis cs:2.00418720335211,1405.37815151515)
--(axis cs:2.00418720335211,1426.3133030303)
--(axis cs:2.00418720335211,1447.24845454545)
--(axis cs:2.00418720335211,1468.18360606061)
--(axis cs:2.00418720335211,1489.11875757576)
--(axis cs:2.00418720335211,1510.05390909091)
--(axis cs:2.00418720335211,1530.98906060606)
--(axis cs:2.00418720335211,1551.92421212121)
--(axis cs:2.00418720335211,1572.85936363636)
--(axis cs:2.00418720335211,1593.79451515152)
--(axis cs:2.00418720335211,1614.72966666667)
--(axis cs:2.00418720335211,1635.66481818182)
--(axis cs:2.00418720335211,1656.59996969697)
--(axis cs:2.00418720335211,1677.53512121212)
--(axis cs:2.00418720335211,1698.47027272727)
--(axis cs:2.00418720335211,1719.40542424242)
--(axis cs:2.00418720335211,1740.34057575758)
--(axis cs:2.00418720335211,1761.27572727273)
--(axis cs:2.00418720335211,1782.21087878788)
--(axis cs:2.00418720335211,1803.14603030303)
--(axis cs:2.00418720335211,1824.08118181818)
--(axis cs:2.00418720335211,1845.01633333333)
--(axis cs:2.00418720335211,1865.95148484848)
--(axis cs:2.00418720335211,1886.88663636364)
--(axis cs:2.00418720335211,1907.82178787879)
--(axis cs:2.00418720335211,1928.75693939394)
--(axis cs:2.00418720335211,1949.69209090909)
--(axis cs:2.00418720335211,1970.62724242424)
--(axis cs:2.00418720335211,1991.56239393939)
--(axis cs:2.00418720335211,2012.49754545455)
--(axis cs:2.00418720335211,2033.4326969697)
--(axis cs:2.00418720335211,2054.36784848485)
--(axis cs:2.00418720335211,2075.303)
--(axis cs:2.00418720335211,2075.303)
--(axis cs:2.00418720335211,2075.303)
--(axis cs:2.00418720335211,2054.36784848485)
--(axis cs:2.00418720335211,2033.4326969697)
--(axis cs:2.00418720335211,2012.49754545455)
--(axis cs:2.00418720335211,1991.56239393939)
--(axis cs:2.00418720335211,1970.62724242424)
--(axis cs:2.00418720335211,1949.69209090909)
--(axis cs:2.00418720335211,1928.75693939394)
--(axis cs:2.00418720335211,1907.82178787879)
--(axis cs:2.00418720335211,1886.88663636364)
--(axis cs:2.00418720335211,1865.95148484848)
--(axis cs:2.00418720335211,1845.01633333333)
--(axis cs:2.00418720335211,1824.08118181818)
--(axis cs:2.00418720335211,1803.14603030303)
--(axis cs:2.00418720335211,1782.21087878788)
--(axis cs:2.00418720335211,1761.27572727273)
--(axis cs:2.00418720335211,1740.34057575758)
--(axis cs:2.00418720335211,1719.40542424242)
--(axis cs:2.00418720335211,1698.47027272727)
--(axis cs:2.00418720335211,1677.53512121212)
--(axis cs:2.00418720335211,1656.59996969697)
--(axis cs:2.00418720335211,1635.66481818182)
--(axis cs:2.00418720335211,1614.72966666667)
--(axis cs:2.00418720335211,1593.79451515152)
--(axis cs:2.00418720335211,1572.85936363636)
--(axis cs:2.00418720335211,1551.92421212121)
--(axis cs:2.00418720335211,1530.98906060606)
--(axis cs:2.00418720335211,1510.05390909091)
--(axis cs:2.00418720335211,1489.11875757576)
--(axis cs:2.00418720335211,1468.18360606061)
--(axis cs:2.00418720335211,1447.24845454545)
--(axis cs:2.00418720335211,1426.3133030303)
--(axis cs:2.00418720335211,1405.37815151515)
--(axis cs:2.00418720335211,1384.443)
--(axis cs:2.00418720335211,1363.50784848485)
--(axis cs:2.00418720335211,1342.5726969697)
--(axis cs:2.00418720335211,1321.63754545455)
--(axis cs:2.00418720335211,1300.70239393939)
--(axis cs:2.00418720335211,1279.76724242424)
--(axis cs:2.00418720335211,1258.83209090909)
--(axis cs:2.00418720335211,1237.89693939394)
--(axis cs:2.00418720335211,1216.96178787879)
--(axis cs:2.00418720335211,1196.02663636364)
--(axis cs:2.00418720335211,1175.09148484848)
--(axis cs:2.00418720335211,1154.15633333333)
--(axis cs:2.00418720335211,1133.22118181818)
--(axis cs:2.00418720335211,1112.28603030303)
--(axis cs:2.00418720335211,1091.35087878788)
--(axis cs:2.00418720335211,1070.41572727273)
--(axis cs:2.00418720335211,1049.48057575758)
--(axis cs:2.00418720335211,1028.54542424242)
--(axis cs:2.00418720335211,1007.61027272727)
--(axis cs:2.00418720335211,986.675121212121)
--(axis cs:2.00418720335211,965.73996969697)
--(axis cs:2.00418720335211,944.804818181818)
--(axis cs:2.00418720335211,923.869666666667)
--(axis cs:2.00418720335211,902.934515151515)
--(axis cs:2.00418720335211,881.999363636364)
--(axis cs:2.00418720335211,861.064212121212)
--(axis cs:2.00418720335211,840.129060606061)
--(axis cs:2.00418720335211,819.193909090909)
--(axis cs:2.00418720335211,798.258757575757)
--(axis cs:2.00418720335211,777.323606060606)
--(axis cs:2.00418720335211,756.388454545454)
--(axis cs:2.00418720335211,735.453303030303)
--(axis cs:2.00418720335211,714.518151515151)
--(axis cs:2.00418720335211,693.583)
--(axis cs:2.00418720335211,672.647848484848)
--(axis cs:2.00418720335211,651.712696969697)
--(axis cs:2.00418720335211,630.777545454545)
--(axis cs:2.00418720335211,609.842393939394)
--(axis cs:2.00418720335211,588.907242424242)
--(axis cs:2.00418720335211,567.972090909091)
--(axis cs:2.00418720335211,547.036939393939)
--(axis cs:2.00418720335211,526.101787878788)
--(axis cs:2.00418720335211,505.166636363636)
--(axis cs:2.00418720335211,484.231484848485)
--(axis cs:2.00418720335211,463.296333333333)
--(axis cs:2.00418720335211,442.361181818182)
--(axis cs:2.00418720335211,421.42603030303)
--(axis cs:2.00418720335211,400.490878787879)
--(axis cs:2.00418720335211,379.555727272727)
--(axis cs:2.00418720335211,358.620575757576)
--(axis cs:2.00418720335211,337.685424242424)
--(axis cs:2.00418720335211,316.750272727273)
--(axis cs:2.00418720335211,295.815121212121)
--(axis cs:2.00418720335211,274.87996969697)
--(axis cs:2.00418720335211,253.944818181818)
--(axis cs:2.00418720335211,233.009666666667)
--(axis cs:2.00418720335211,212.074515151515)
--(axis cs:2.00418720335211,191.139363636364)
--(axis cs:2.00418720335211,170.204212121212)
--(axis cs:2.00418720335211,149.269060606061)
--(axis cs:2.00418720335211,128.333909090909)
--(axis cs:2.00418720335211,107.398757575758)
--(axis cs:2.00418720335211,86.4636060606061)
--(axis cs:2.00418720335211,65.5284545454545)
--(axis cs:2.01049882999618,44.593303030303)
--(axis cs:2.0294236218753,23.6581515151515)
--(axis cs:2.425,2.723)
--cycle;

\path [draw=black]
(axis cs:2.425,2.723)
--(axis cs:2.00418720335211,2.723)
--(axis cs:2.00418720335211,23.6581515151515)
--(axis cs:2.00418720335211,44.593303030303)
--(axis cs:2.00418720335211,65.5284545454545)
--(axis cs:2.00418720335211,86.4636060606061)
--(axis cs:2.00418720335211,107.398757575758)
--(axis cs:2.00418720335211,128.333909090909)
--(axis cs:2.00418720335211,149.269060606061)
--(axis cs:2.00418720335211,170.204212121212)
--(axis cs:2.00418720335211,191.139363636364)
--(axis cs:2.00418720335211,212.074515151515)
--(axis cs:2.00418720335211,233.009666666667)
--(axis cs:2.00418720335211,253.944818181818)
--(axis cs:2.00418720335211,274.87996969697)
--(axis cs:2.00418720335211,295.815121212121)
--(axis cs:2.00418720335211,316.750272727273)
--(axis cs:2.00418720335211,337.685424242424)
--(axis cs:2.00418720335211,358.620575757576)
--(axis cs:2.00418720335211,379.555727272727)
--(axis cs:2.00418720335211,400.490878787879)
--(axis cs:2.00418720335211,421.42603030303)
--(axis cs:2.00418720335211,442.361181818182)
--(axis cs:2.00418720335211,463.296333333333)
--(axis cs:2.00418720335211,484.231484848485)
--(axis cs:2.00418720335211,505.166636363636)
--(axis cs:2.00418720335211,526.101787878788)
--(axis cs:2.00418720335211,547.036939393939)
--(axis cs:2.00418720335211,567.972090909091)
--(axis cs:2.00418720335211,588.907242424242)
--(axis cs:2.00418720335211,609.842393939394)
--(axis cs:2.00418720335211,630.777545454545)
--(axis cs:2.00418720335211,651.712696969697)
--(axis cs:2.00418720335211,672.647848484848)
--(axis cs:2.00418720335211,693.583)
--(axis cs:2.00418720335211,714.518151515151)
--(axis cs:2.00418720335211,735.453303030303)
--(axis cs:2.00418720335211,756.388454545454)
--(axis cs:2.00418720335211,777.323606060606)
--(axis cs:2.00418720335211,798.258757575757)
--(axis cs:2.00418720335211,819.193909090909)
--(axis cs:2.00418720335211,840.129060606061)
--(axis cs:2.00418720335211,861.064212121212)
--(axis cs:2.00418720335211,881.999363636364)
--(axis cs:2.00418720335211,902.934515151515)
--(axis cs:2.00418720335211,923.869666666667)
--(axis cs:2.00418720335211,944.804818181818)
--(axis cs:2.00418720335211,965.73996969697)
--(axis cs:2.00418720335211,986.675121212121)
--(axis cs:2.00418720335211,1007.61027272727)
--(axis cs:2.00418720335211,1028.54542424242)
--(axis cs:2.00418720335211,1049.48057575758)
--(axis cs:2.00418720335211,1070.41572727273)
--(axis cs:2.00418720335211,1091.35087878788)
--(axis cs:2.00418720335211,1112.28603030303)
--(axis cs:2.00418720335211,1133.22118181818)
--(axis cs:2.00418720335211,1154.15633333333)
--(axis cs:2.00418720335211,1175.09148484848)
--(axis cs:2.00418720335211,1196.02663636364)
--(axis cs:2.00418720335211,1216.96178787879)
--(axis cs:2.00418720335211,1237.89693939394)
--(axis cs:2.00418720335211,1258.83209090909)
--(axis cs:2.00418720335211,1279.76724242424)
--(axis cs:2.00418720335211,1300.70239393939)
--(axis cs:2.00418720335211,1321.63754545455)
--(axis cs:2.00418720335211,1342.5726969697)
--(axis cs:2.00418720335211,1363.50784848485)
--(axis cs:2.00418720335211,1384.443)
--(axis cs:2.00418720335211,1405.37815151515)
--(axis cs:2.00418720335211,1426.3133030303)
--(axis cs:2.00418720335211,1447.24845454545)
--(axis cs:2.00418720335211,1468.18360606061)
--(axis cs:2.00418720335211,1489.11875757576)
--(axis cs:2.00418720335211,1510.05390909091)
--(axis cs:2.00418720335211,1530.98906060606)
--(axis cs:2.00418720335211,1551.92421212121)
--(axis cs:2.00418720335211,1572.85936363636)
--(axis cs:2.00418720335211,1593.79451515152)
--(axis cs:2.00418720335211,1614.72966666667)
--(axis cs:2.00418720335211,1635.66481818182)
--(axis cs:2.00418720335211,1656.59996969697)
--(axis cs:2.00418720335211,1677.53512121212)
--(axis cs:2.00418720335211,1698.47027272727)
--(axis cs:2.00418720335211,1719.40542424242)
--(axis cs:2.00418720335211,1740.34057575758)
--(axis cs:2.00418720335211,1761.27572727273)
--(axis cs:2.00418720335211,1782.21087878788)
--(axis cs:2.00418720335211,1803.14603030303)
--(axis cs:2.00418720335211,1824.08118181818)
--(axis cs:2.00418720335211,1845.01633333333)
--(axis cs:2.00418720335211,1865.95148484848)
--(axis cs:2.00418720335211,1886.88663636364)
--(axis cs:2.00418720335211,1907.82178787879)
--(axis cs:2.00418720335211,1928.75693939394)
--(axis cs:2.00418720335211,1949.69209090909)
--(axis cs:2.00418720335211,1970.62724242424)
--(axis cs:2.00418720335211,1991.56239393939)
--(axis cs:2.00418720335211,2012.49754545455)
--(axis cs:2.00418720335211,2033.4326969697)
--(axis cs:2.00418720335211,2054.36784848485)
--(axis cs:2.00418720335211,2075.303)
--(axis cs:2.00418720335211,2075.303)
--(axis cs:2.00418720335211,2075.303)
--(axis cs:2.00418720335211,2054.36784848485)
--(axis cs:2.00418720335211,2033.4326969697)
--(axis cs:2.00418720335211,2012.49754545455)
--(axis cs:2.00418720335211,1991.56239393939)
--(axis cs:2.00418720335211,1970.62724242424)
--(axis cs:2.00418720335211,1949.69209090909)
--(axis cs:2.00418720335211,1928.75693939394)
--(axis cs:2.00418720335211,1907.82178787879)
--(axis cs:2.00418720335211,1886.88663636364)
--(axis cs:2.00418720335211,1865.95148484848)
--(axis cs:2.00418720335211,1845.01633333333)
--(axis cs:2.00418720335211,1824.08118181818)
--(axis cs:2.00418720335211,1803.14603030303)
--(axis cs:2.00418720335211,1782.21087878788)
--(axis cs:2.00418720335211,1761.27572727273)
--(axis cs:2.00418720335211,1740.34057575758)
--(axis cs:2.00418720335211,1719.40542424242)
--(axis cs:2.00418720335211,1698.47027272727)
--(axis cs:2.00418720335211,1677.53512121212)
--(axis cs:2.00418720335211,1656.59996969697)
--(axis cs:2.00418720335211,1635.66481818182)
--(axis cs:2.00418720335211,1614.72966666667)
--(axis cs:2.00418720335211,1593.79451515152)
--(axis cs:2.00418720335211,1572.85936363636)
--(axis cs:2.00418720335211,1551.92421212121)
--(axis cs:2.00418720335211,1530.98906060606)
--(axis cs:2.00418720335211,1510.05390909091)
--(axis cs:2.00418720335211,1489.11875757576)
--(axis cs:2.00418720335211,1468.18360606061)
--(axis cs:2.00418720335211,1447.24845454545)
--(axis cs:2.00418720335211,1426.3133030303)
--(axis cs:2.00418720335211,1405.37815151515)
--(axis cs:2.00418720335211,1384.443)
--(axis cs:2.00418720335211,1363.50784848485)
--(axis cs:2.00418720335211,1342.5726969697)
--(axis cs:2.00418720335211,1321.63754545455)
--(axis cs:2.00418720335211,1300.70239393939)
--(axis cs:2.00418720335211,1279.76724242424)
--(axis cs:2.00418720335211,1258.83209090909)
--(axis cs:2.00418720335211,1237.89693939394)
--(axis cs:2.00418720335211,1216.96178787879)
--(axis cs:2.00418720335211,1196.02663636364)
--(axis cs:2.00418720335211,1175.09148484848)
--(axis cs:2.00418720335211,1154.15633333333)
--(axis cs:2.00418720335211,1133.22118181818)
--(axis cs:2.00418720335211,1112.28603030303)
--(axis cs:2.00418720335211,1091.35087878788)
--(axis cs:2.00418720335211,1070.41572727273)
--(axis cs:2.00418720335211,1049.48057575758)
--(axis cs:2.00418720335211,1028.54542424242)
--(axis cs:2.00418720335211,1007.61027272727)
--(axis cs:2.00418720335211,986.675121212121)
--(axis cs:2.00418720335211,965.73996969697)
--(axis cs:2.00418720335211,944.804818181818)
--(axis cs:2.00418720335211,923.869666666667)
--(axis cs:2.00418720335211,902.934515151515)
--(axis cs:2.00418720335211,881.999363636364)
--(axis cs:2.00418720335211,861.064212121212)
--(axis cs:2.00418720335211,840.129060606061)
--(axis cs:2.00418720335211,819.193909090909)
--(axis cs:2.00418720335211,798.258757575757)
--(axis cs:2.00418720335211,777.323606060606)
--(axis cs:2.00418720335211,756.388454545454)
--(axis cs:2.00418720335211,735.453303030303)
--(axis cs:2.00418720335211,714.518151515151)
--(axis cs:2.00418720335211,693.583)
--(axis cs:2.00418720335211,672.647848484848)
--(axis cs:2.00418720335211,651.712696969697)
--(axis cs:2.00418720335211,630.777545454545)
--(axis cs:2.00418720335211,609.842393939394)
--(axis cs:2.00418720335211,588.907242424242)
--(axis cs:2.00418720335211,567.972090909091)
--(axis cs:2.00418720335211,547.036939393939)
--(axis cs:2.00418720335211,526.101787878788)
--(axis cs:2.00418720335211,505.166636363636)
--(axis cs:2.00418720335211,484.231484848485)
--(axis cs:2.00418720335211,463.296333333333)
--(axis cs:2.00418720335211,442.361181818182)
--(axis cs:2.00418720335211,421.42603030303)
--(axis cs:2.00418720335211,400.490878787879)
--(axis cs:2.00418720335211,379.555727272727)
--(axis cs:2.00418720335211,358.620575757576)
--(axis cs:2.00418720335211,337.685424242424)
--(axis cs:2.00418720335211,316.750272727273)
--(axis cs:2.00418720335211,295.815121212121)
--(axis cs:2.00418720335211,274.87996969697)
--(axis cs:2.00418720335211,253.944818181818)
--(axis cs:2.00418720335211,233.009666666667)
--(axis cs:2.00418720335211,212.074515151515)
--(axis cs:2.00418720335211,191.139363636364)
--(axis cs:2.00418720335211,170.204212121212)
--(axis cs:2.00418720335211,149.269060606061)
--(axis cs:2.00418720335211,128.333909090909)
--(axis cs:2.00418720335211,107.398757575758)
--(axis cs:2.00418720335211,86.4636060606061)
--(axis cs:2.00418720335211,65.5284545454545)
--(axis cs:2.01049882999618,44.593303030303)
--(axis cs:2.0294236218753,23.6581515151515)
--(axis cs:2.425,2.723)
--cycle;

\path [draw=black, fill=mediumseagreen53183120, opacity=0.7]
(axis cs:3.0041877239226,2.471)
--(axis cs:2.575,2.471)
--(axis cs:2.9512550822474,23.0369393939394)
--(axis cs:2.98204191088043,43.6028787878788)
--(axis cs:2.98515420727287,64.1688181818182)
--(axis cs:2.99203979427419,84.7347575757576)
--(axis cs:2.99771083509573,105.300696969697)
--(axis cs:2.99945429822647,125.866636363636)
--(axis cs:2.99832073454055,146.432575757576)
--(axis cs:2.99831911670054,166.998515151515)
--(axis cs:2.99830692642628,187.564454545455)
--(axis cs:2.99987078090693,208.130393939394)
--(axis cs:3,228.696333333333)
--(axis cs:3,249.262272727273)
--(axis cs:3,269.828212121212)
--(axis cs:3,290.394151515151)
--(axis cs:3,310.960090909091)
--(axis cs:3,331.52603030303)
--(axis cs:3,352.09196969697)
--(axis cs:3,372.657909090909)
--(axis cs:3,393.223848484848)
--(axis cs:3,413.789787878788)
--(axis cs:3,434.355727272727)
--(axis cs:3,454.921666666667)
--(axis cs:3,475.487606060606)
--(axis cs:3,496.053545454545)
--(axis cs:3,516.619484848485)
--(axis cs:3,537.185424242424)
--(axis cs:3,557.751363636364)
--(axis cs:3,578.317303030303)
--(axis cs:3,598.883242424242)
--(axis cs:3,619.449181818182)
--(axis cs:3,640.015121212121)
--(axis cs:3,660.581060606061)
--(axis cs:3,681.147)
--(axis cs:3,701.712939393939)
--(axis cs:3,722.278878787879)
--(axis cs:3,742.844818181818)
--(axis cs:3,763.410757575758)
--(axis cs:3,783.976696969697)
--(axis cs:3,804.542636363636)
--(axis cs:3,825.108575757576)
--(axis cs:3,845.674515151515)
--(axis cs:3,866.240454545454)
--(axis cs:3,886.806393939394)
--(axis cs:3,907.372333333333)
--(axis cs:3,927.938272727273)
--(axis cs:2.99999998707803,948.504212121212)
--(axis cs:3,969.070151515151)
--(axis cs:3,989.636090909091)
--(axis cs:2.99999997240343,1010.20203030303)
--(axis cs:3,1030.76796969697)
--(axis cs:3,1051.33390909091)
--(axis cs:2.99999385647038,1071.89984848485)
--(axis cs:2.99997739384437,1092.46578787879)
--(axis cs:3,1113.03172727273)
--(axis cs:3,1133.59766666667)
--(axis cs:2.999999952915,1154.16360606061)
--(axis cs:3,1174.72954545455)
--(axis cs:2.99991760197881,1195.29548484848)
--(axis cs:3,1215.86142424242)
--(axis cs:3,1236.42736363636)
--(axis cs:3,1256.9933030303)
--(axis cs:3,1277.55924242424)
--(axis cs:3,1298.12518181818)
--(axis cs:2.99999892766613,1318.69112121212)
--(axis cs:3,1339.25706060606)
--(axis cs:3,1359.823)
--(axis cs:2.99999975722828,1380.38893939394)
--(axis cs:3,1400.95487878788)
--(axis cs:3,1421.52081818182)
--(axis cs:3,1442.08675757576)
--(axis cs:3,1462.6526969697)
--(axis cs:3,1483.21863636364)
--(axis cs:3,1503.78457575758)
--(axis cs:3,1524.35051515152)
--(axis cs:3,1544.91645454545)
--(axis cs:3,1565.48239393939)
--(axis cs:3,1586.04833333333)
--(axis cs:3,1606.61427272727)
--(axis cs:3,1627.18021212121)
--(axis cs:2.99999999998995,1647.74615151515)
--(axis cs:3,1668.31209090909)
--(axis cs:3,1688.87803030303)
--(axis cs:2.9999998231531,1709.44396969697)
--(axis cs:3,1730.00990909091)
--(axis cs:3,1750.57584848485)
--(axis cs:3,1771.14178787879)
--(axis cs:3,1791.70772727273)
--(axis cs:2.99999939535794,1812.27366666667)
--(axis cs:3,1832.83960606061)
--(axis cs:3,1853.40554545455)
--(axis cs:3,1873.97148484848)
--(axis cs:2.99999855650647,1894.53742424242)
--(axis cs:3,1915.10336363636)
--(axis cs:3,1935.6693030303)
--(axis cs:3,1956.23524242424)
--(axis cs:2.99989831632885,1976.80118181818)
--(axis cs:3,1997.36712121212)
--(axis cs:2.99999033323997,2017.93306060606)
--(axis cs:2.99989204371285,2038.499)
--(axis cs:3.00010795628715,2038.499)
--(axis cs:3.00010795628715,2038.499)
--(axis cs:3.00000966676003,2017.93306060606)
--(axis cs:3,1997.36712121212)
--(axis cs:3.00010168367115,1976.80118181818)
--(axis cs:3,1956.23524242424)
--(axis cs:3,1935.6693030303)
--(axis cs:3,1915.10336363636)
--(axis cs:3.00000144349353,1894.53742424242)
--(axis cs:3,1873.97148484848)
--(axis cs:3,1853.40554545455)
--(axis cs:3,1832.83960606061)
--(axis cs:3.00000060464206,1812.27366666667)
--(axis cs:3,1791.70772727273)
--(axis cs:3,1771.14178787879)
--(axis cs:3,1750.57584848485)
--(axis cs:3,1730.00990909091)
--(axis cs:3.0000001768469,1709.44396969697)
--(axis cs:3,1688.87803030303)
--(axis cs:3,1668.31209090909)
--(axis cs:3.00000000001005,1647.74615151515)
--(axis cs:3,1627.18021212121)
--(axis cs:3,1606.61427272727)
--(axis cs:3,1586.04833333333)
--(axis cs:3,1565.48239393939)
--(axis cs:3,1544.91645454545)
--(axis cs:3,1524.35051515152)
--(axis cs:3,1503.78457575758)
--(axis cs:3,1483.21863636364)
--(axis cs:3,1462.6526969697)
--(axis cs:3,1442.08675757576)
--(axis cs:3,1421.52081818182)
--(axis cs:3,1400.95487878788)
--(axis cs:3.00000024277172,1380.38893939394)
--(axis cs:3,1359.823)
--(axis cs:3,1339.25706060606)
--(axis cs:3.00000107233387,1318.69112121212)
--(axis cs:3,1298.12518181818)
--(axis cs:3,1277.55924242424)
--(axis cs:3,1256.9933030303)
--(axis cs:3,1236.42736363636)
--(axis cs:3,1215.86142424242)
--(axis cs:3.00008239802119,1195.29548484848)
--(axis cs:3,1174.72954545455)
--(axis cs:3.000000047085,1154.16360606061)
--(axis cs:3,1133.59766666667)
--(axis cs:3,1113.03172727273)
--(axis cs:3.00002260615563,1092.46578787879)
--(axis cs:3.00000614352962,1071.89984848485)
--(axis cs:3,1051.33390909091)
--(axis cs:3,1030.76796969697)
--(axis cs:3.00000002759657,1010.20203030303)
--(axis cs:3,989.636090909091)
--(axis cs:3,969.070151515151)
--(axis cs:3.00000001292197,948.504212121212)
--(axis cs:3,927.938272727273)
--(axis cs:3,907.372333333333)
--(axis cs:3,886.806393939394)
--(axis cs:3,866.240454545454)
--(axis cs:3,845.674515151515)
--(axis cs:3,825.108575757576)
--(axis cs:3,804.542636363636)
--(axis cs:3,783.976696969697)
--(axis cs:3,763.410757575758)
--(axis cs:3,742.844818181818)
--(axis cs:3,722.278878787879)
--(axis cs:3,701.712939393939)
--(axis cs:3,681.147)
--(axis cs:3,660.581060606061)
--(axis cs:3,640.015121212121)
--(axis cs:3,619.449181818182)
--(axis cs:3,598.883242424242)
--(axis cs:3,578.317303030303)
--(axis cs:3,557.751363636364)
--(axis cs:3,537.185424242424)
--(axis cs:3,516.619484848485)
--(axis cs:3,496.053545454545)
--(axis cs:3,475.487606060606)
--(axis cs:3,454.921666666667)
--(axis cs:3,434.355727272727)
--(axis cs:3,413.789787878788)
--(axis cs:3,393.223848484848)
--(axis cs:3,372.657909090909)
--(axis cs:3,352.09196969697)
--(axis cs:3,331.52603030303)
--(axis cs:3,310.960090909091)
--(axis cs:3,290.394151515151)
--(axis cs:3,269.828212121212)
--(axis cs:3,249.262272727273)
--(axis cs:3,228.696333333333)
--(axis cs:3.00012921909307,208.130393939394)
--(axis cs:3.00169307357372,187.564454545455)
--(axis cs:3.00168088329946,166.998515151515)
--(axis cs:3.00167926545945,146.432575757576)
--(axis cs:3.00054570177353,125.866636363636)
--(axis cs:3.00228916490427,105.300696969697)
--(axis cs:3.0041877239226,84.7347575757576)
--(axis cs:3.0041877239226,64.1688181818182)
--(axis cs:3.0041877239226,43.6028787878788)
--(axis cs:3.0041877239226,23.0369393939394)
--(axis cs:3.0041877239226,2.471)
--cycle;

\path [fill=mediumseagreen53183120, fill opacity=0.7]
(axis cs:3.425,2.808)
--(axis cs:3.0041872083355,2.808)
--(axis cs:3.0041872083355,22.5572323232323)
--(axis cs:3.0041872083355,42.3064646464646)
--(axis cs:3.0041872083355,62.055696969697)
--(axis cs:3.0041872083355,81.8049292929293)
--(axis cs:3.0041872083355,101.554161616162)
--(axis cs:3.0041872083355,121.303393939394)
--(axis cs:3.0041872083355,141.052626262626)
--(axis cs:3.0041872083355,160.801858585859)
--(axis cs:3.0041872083355,180.551090909091)
--(axis cs:3.0041872083355,200.300323232323)
--(axis cs:3.0041872083355,220.049555555556)
--(axis cs:3.0041872083355,239.798787878788)
--(axis cs:3.0041872083355,259.54802020202)
--(axis cs:3.0041872083355,279.297252525253)
--(axis cs:3.0041872083355,299.046484848485)
--(axis cs:3.0041872083355,318.795717171717)
--(axis cs:3.0041872083355,338.544949494949)
--(axis cs:3.0041872083355,358.294181818182)
--(axis cs:3.0041872083355,378.043414141414)
--(axis cs:3.0041872083355,397.792646464646)
--(axis cs:3.0041872083355,417.541878787879)
--(axis cs:3.0041872083355,437.291111111111)
--(axis cs:3.0041872083355,457.040343434343)
--(axis cs:3.0041872083355,476.789575757576)
--(axis cs:3.0041872083355,496.538808080808)
--(axis cs:3.0041872083355,516.28804040404)
--(axis cs:3.0041872083355,536.037272727273)
--(axis cs:3.0041872083355,555.786505050505)
--(axis cs:3.0041872083355,575.535737373737)
--(axis cs:3.0041872083355,595.28496969697)
--(axis cs:3.0041872083355,615.034202020202)
--(axis cs:3.0041872083355,634.783434343434)
--(axis cs:3.0041872083355,654.532666666667)
--(axis cs:3.0041872083355,674.281898989899)
--(axis cs:3.0041872083355,694.031131313131)
--(axis cs:3.0041872083355,713.780363636364)
--(axis cs:3.0041872083355,733.529595959596)
--(axis cs:3.0041872083355,753.278828282828)
--(axis cs:3.0041872083355,773.028060606061)
--(axis cs:3.0041872083355,792.777292929293)
--(axis cs:3.0041872083355,812.526525252525)
--(axis cs:3.0041872083355,832.275757575758)
--(axis cs:3.0041872083355,852.02498989899)
--(axis cs:3.0041872083355,871.774222222222)
--(axis cs:3.0041872083355,891.523454545455)
--(axis cs:3.0041872083355,911.272686868687)
--(axis cs:3.0041872083355,931.021919191919)
--(axis cs:3.0041872083355,950.771151515152)
--(axis cs:3.0041872083355,970.520383838384)
--(axis cs:3.0041872083355,990.269616161616)
--(axis cs:3.0041872083355,1010.01884848485)
--(axis cs:3.0041872083355,1029.76808080808)
--(axis cs:3.0041872083355,1049.51731313131)
--(axis cs:3.0041872083355,1069.26654545455)
--(axis cs:3.0041872083355,1089.01577777778)
--(axis cs:3.0041872083355,1108.76501010101)
--(axis cs:3.0041872083355,1128.51424242424)
--(axis cs:3.0041872083355,1148.26347474747)
--(axis cs:3.0041872083355,1168.01270707071)
--(axis cs:3.0041872083355,1187.76193939394)
--(axis cs:3.0041872083355,1207.51117171717)
--(axis cs:3.0041872083355,1227.2604040404)
--(axis cs:3.0041872083355,1247.00963636364)
--(axis cs:3.0041872083355,1266.75886868687)
--(axis cs:3.0041872083355,1286.5081010101)
--(axis cs:3.0041872083355,1306.25733333333)
--(axis cs:3.0041872083355,1326.00656565657)
--(axis cs:3.0041872083355,1345.7557979798)
--(axis cs:3.0041872083355,1365.50503030303)
--(axis cs:3.0041872083355,1385.25426262626)
--(axis cs:3.0041872083355,1405.0034949495)
--(axis cs:3.0041872083355,1424.75272727273)
--(axis cs:3.0041872083355,1444.50195959596)
--(axis cs:3.0041872083355,1464.25119191919)
--(axis cs:3.0041872083355,1484.00042424242)
--(axis cs:3.0041872083355,1503.74965656566)
--(axis cs:3.0041872083355,1523.49888888889)
--(axis cs:3.0041872083355,1543.24812121212)
--(axis cs:3.0041872083355,1562.99735353535)
--(axis cs:3.0041872083355,1582.74658585859)
--(axis cs:3.0041872083355,1602.49581818182)
--(axis cs:3.0041872083355,1622.24505050505)
--(axis cs:3.0041872083355,1641.99428282828)
--(axis cs:3.0041872083355,1661.74351515152)
--(axis cs:3.0041872083355,1681.49274747475)
--(axis cs:3.0041872083355,1701.24197979798)
--(axis cs:3.0041872083355,1720.99121212121)
--(axis cs:3.0041872083355,1740.74044444444)
--(axis cs:3.0041872083355,1760.48967676768)
--(axis cs:3.0041872083355,1780.23890909091)
--(axis cs:3.0041872083355,1799.98814141414)
--(axis cs:3.0041872083355,1819.73737373737)
--(axis cs:3.0041872083355,1839.48660606061)
--(axis cs:3.0041872083355,1859.23583838384)
--(axis cs:3.0041872083355,1878.98507070707)
--(axis cs:3.0041872083355,1898.7343030303)
--(axis cs:3.0041872083355,1918.48353535354)
--(axis cs:3.0041872083355,1938.23276767677)
--(axis cs:3.0041872083355,1957.982)
--(axis cs:3.0041872083355,1957.982)
--(axis cs:3.0041872083355,1957.982)
--(axis cs:3.0041872083355,1938.23276767677)
--(axis cs:3.0041872083355,1918.48353535354)
--(axis cs:3.0041872083355,1898.7343030303)
--(axis cs:3.0041872083355,1878.98507070707)
--(axis cs:3.0041872083355,1859.23583838384)
--(axis cs:3.0041872083355,1839.48660606061)
--(axis cs:3.0041872083355,1819.73737373737)
--(axis cs:3.0041872083355,1799.98814141414)
--(axis cs:3.0041872083355,1780.23890909091)
--(axis cs:3.0041872083355,1760.48967676768)
--(axis cs:3.0041872083355,1740.74044444444)
--(axis cs:3.0041872083355,1720.99121212121)
--(axis cs:3.0041872083355,1701.24197979798)
--(axis cs:3.0041872083355,1681.49274747475)
--(axis cs:3.0041872083355,1661.74351515152)
--(axis cs:3.0041872083355,1641.99428282828)
--(axis cs:3.0041872083355,1622.24505050505)
--(axis cs:3.0041872083355,1602.49581818182)
--(axis cs:3.0041872083355,1582.74658585859)
--(axis cs:3.0041872083355,1562.99735353535)
--(axis cs:3.0041872083355,1543.24812121212)
--(axis cs:3.0041872083355,1523.49888888889)
--(axis cs:3.0041872083355,1503.74965656566)
--(axis cs:3.0041872083355,1484.00042424242)
--(axis cs:3.0041872083355,1464.25119191919)
--(axis cs:3.0041872083355,1444.50195959596)
--(axis cs:3.0041872083355,1424.75272727273)
--(axis cs:3.0041872083355,1405.0034949495)
--(axis cs:3.0041872083355,1385.25426262626)
--(axis cs:3.0041872083355,1365.50503030303)
--(axis cs:3.0041872083355,1345.7557979798)
--(axis cs:3.0041872083355,1326.00656565657)
--(axis cs:3.0041872083355,1306.25733333333)
--(axis cs:3.0041872083355,1286.5081010101)
--(axis cs:3.0041872083355,1266.75886868687)
--(axis cs:3.0041872083355,1247.00963636364)
--(axis cs:3.0041872083355,1227.2604040404)
--(axis cs:3.0041872083355,1207.51117171717)
--(axis cs:3.0041872083355,1187.76193939394)
--(axis cs:3.0041872083355,1168.01270707071)
--(axis cs:3.0041872083355,1148.26347474747)
--(axis cs:3.0041872083355,1128.51424242424)
--(axis cs:3.0041872083355,1108.76501010101)
--(axis cs:3.0041872083355,1089.01577777778)
--(axis cs:3.0041872083355,1069.26654545455)
--(axis cs:3.0041872083355,1049.51731313131)
--(axis cs:3.0041872083355,1029.76808080808)
--(axis cs:3.0041872083355,1010.01884848485)
--(axis cs:3.0041872083355,990.269616161616)
--(axis cs:3.0041872083355,970.520383838384)
--(axis cs:3.0041872083355,950.771151515152)
--(axis cs:3.0041872083355,931.021919191919)
--(axis cs:3.0041872083355,911.272686868687)
--(axis cs:3.0041872083355,891.523454545455)
--(axis cs:3.0041872083355,871.774222222222)
--(axis cs:3.0041872083355,852.02498989899)
--(axis cs:3.0041872083355,832.275757575758)
--(axis cs:3.0041872083355,812.526525252525)
--(axis cs:3.0041872083355,792.777292929293)
--(axis cs:3.0041872083355,773.028060606061)
--(axis cs:3.0041872083355,753.278828282828)
--(axis cs:3.0041872083355,733.529595959596)
--(axis cs:3.0041872083355,713.780363636364)
--(axis cs:3.0041872083355,694.031131313131)
--(axis cs:3.0041872083355,674.281898989899)
--(axis cs:3.0041872083355,654.532666666667)
--(axis cs:3.0041872083355,634.783434343434)
--(axis cs:3.0041872083355,615.034202020202)
--(axis cs:3.0041872083355,595.28496969697)
--(axis cs:3.0041872083355,575.535737373737)
--(axis cs:3.0041872083355,555.786505050505)
--(axis cs:3.0041872083355,536.037272727273)
--(axis cs:3.0041872083355,516.28804040404)
--(axis cs:3.0041872083355,496.538808080808)
--(axis cs:3.0041872083355,476.789575757576)
--(axis cs:3.0041872083355,457.040343434343)
--(axis cs:3.0041872083355,437.291111111111)
--(axis cs:3.0041872083355,417.541878787879)
--(axis cs:3.0041872083355,397.792646464646)
--(axis cs:3.0041872083355,378.043414141414)
--(axis cs:3.0041872083355,358.294181818182)
--(axis cs:3.0041872083355,338.544949494949)
--(axis cs:3.0041872083355,318.795717171717)
--(axis cs:3.0041872083355,299.046484848485)
--(axis cs:3.0041872083355,279.297252525253)
--(axis cs:3.0041872083355,259.54802020202)
--(axis cs:3.0041872083355,239.798787878788)
--(axis cs:3.0041872083355,220.049555555556)
--(axis cs:3.0041872083355,200.300323232323)
--(axis cs:3.0041872083355,180.551090909091)
--(axis cs:3.0041872083355,160.801858585859)
--(axis cs:3.0041872083355,141.052626262626)
--(axis cs:3.0041872083355,121.303393939394)
--(axis cs:3.0041872083355,101.554161616162)
--(axis cs:3.02828331601788,81.8049292929293)
--(axis cs:3.00734101972092,62.055696969697)
--(axis cs:3.02300564431238,42.3064646464646)
--(axis cs:3.04080341054876,22.5572323232323)
--(axis cs:3.425,2.808)
--cycle;

\path [draw=black]
(axis cs:3.425,2.808)
--(axis cs:3.0041872083355,2.808)
--(axis cs:3.0041872083355,22.5572323232323)
--(axis cs:3.0041872083355,42.3064646464646)
--(axis cs:3.0041872083355,62.055696969697)
--(axis cs:3.0041872083355,81.8049292929293)
--(axis cs:3.0041872083355,101.554161616162)
--(axis cs:3.0041872083355,121.303393939394)
--(axis cs:3.0041872083355,141.052626262626)
--(axis cs:3.0041872083355,160.801858585859)
--(axis cs:3.0041872083355,180.551090909091)
--(axis cs:3.0041872083355,200.300323232323)
--(axis cs:3.0041872083355,220.049555555556)
--(axis cs:3.0041872083355,239.798787878788)
--(axis cs:3.0041872083355,259.54802020202)
--(axis cs:3.0041872083355,279.297252525253)
--(axis cs:3.0041872083355,299.046484848485)
--(axis cs:3.0041872083355,318.795717171717)
--(axis cs:3.0041872083355,338.544949494949)
--(axis cs:3.0041872083355,358.294181818182)
--(axis cs:3.0041872083355,378.043414141414)
--(axis cs:3.0041872083355,397.792646464646)
--(axis cs:3.0041872083355,417.541878787879)
--(axis cs:3.0041872083355,437.291111111111)
--(axis cs:3.0041872083355,457.040343434343)
--(axis cs:3.0041872083355,476.789575757576)
--(axis cs:3.0041872083355,496.538808080808)
--(axis cs:3.0041872083355,516.28804040404)
--(axis cs:3.0041872083355,536.037272727273)
--(axis cs:3.0041872083355,555.786505050505)
--(axis cs:3.0041872083355,575.535737373737)
--(axis cs:3.0041872083355,595.28496969697)
--(axis cs:3.0041872083355,615.034202020202)
--(axis cs:3.0041872083355,634.783434343434)
--(axis cs:3.0041872083355,654.532666666667)
--(axis cs:3.0041872083355,674.281898989899)
--(axis cs:3.0041872083355,694.031131313131)
--(axis cs:3.0041872083355,713.780363636364)
--(axis cs:3.0041872083355,733.529595959596)
--(axis cs:3.0041872083355,753.278828282828)
--(axis cs:3.0041872083355,773.028060606061)
--(axis cs:3.0041872083355,792.777292929293)
--(axis cs:3.0041872083355,812.526525252525)
--(axis cs:3.0041872083355,832.275757575758)
--(axis cs:3.0041872083355,852.02498989899)
--(axis cs:3.0041872083355,871.774222222222)
--(axis cs:3.0041872083355,891.523454545455)
--(axis cs:3.0041872083355,911.272686868687)
--(axis cs:3.0041872083355,931.021919191919)
--(axis cs:3.0041872083355,950.771151515152)
--(axis cs:3.0041872083355,970.520383838384)
--(axis cs:3.0041872083355,990.269616161616)
--(axis cs:3.0041872083355,1010.01884848485)
--(axis cs:3.0041872083355,1029.76808080808)
--(axis cs:3.0041872083355,1049.51731313131)
--(axis cs:3.0041872083355,1069.26654545455)
--(axis cs:3.0041872083355,1089.01577777778)
--(axis cs:3.0041872083355,1108.76501010101)
--(axis cs:3.0041872083355,1128.51424242424)
--(axis cs:3.0041872083355,1148.26347474747)
--(axis cs:3.0041872083355,1168.01270707071)
--(axis cs:3.0041872083355,1187.76193939394)
--(axis cs:3.0041872083355,1207.51117171717)
--(axis cs:3.0041872083355,1227.2604040404)
--(axis cs:3.0041872083355,1247.00963636364)
--(axis cs:3.0041872083355,1266.75886868687)
--(axis cs:3.0041872083355,1286.5081010101)
--(axis cs:3.0041872083355,1306.25733333333)
--(axis cs:3.0041872083355,1326.00656565657)
--(axis cs:3.0041872083355,1345.7557979798)
--(axis cs:3.0041872083355,1365.50503030303)
--(axis cs:3.0041872083355,1385.25426262626)
--(axis cs:3.0041872083355,1405.0034949495)
--(axis cs:3.0041872083355,1424.75272727273)
--(axis cs:3.0041872083355,1444.50195959596)
--(axis cs:3.0041872083355,1464.25119191919)
--(axis cs:3.0041872083355,1484.00042424242)
--(axis cs:3.0041872083355,1503.74965656566)
--(axis cs:3.0041872083355,1523.49888888889)
--(axis cs:3.0041872083355,1543.24812121212)
--(axis cs:3.0041872083355,1562.99735353535)
--(axis cs:3.0041872083355,1582.74658585859)
--(axis cs:3.0041872083355,1602.49581818182)
--(axis cs:3.0041872083355,1622.24505050505)
--(axis cs:3.0041872083355,1641.99428282828)
--(axis cs:3.0041872083355,1661.74351515152)
--(axis cs:3.0041872083355,1681.49274747475)
--(axis cs:3.0041872083355,1701.24197979798)
--(axis cs:3.0041872083355,1720.99121212121)
--(axis cs:3.0041872083355,1740.74044444444)
--(axis cs:3.0041872083355,1760.48967676768)
--(axis cs:3.0041872083355,1780.23890909091)
--(axis cs:3.0041872083355,1799.98814141414)
--(axis cs:3.0041872083355,1819.73737373737)
--(axis cs:3.0041872083355,1839.48660606061)
--(axis cs:3.0041872083355,1859.23583838384)
--(axis cs:3.0041872083355,1878.98507070707)
--(axis cs:3.0041872083355,1898.7343030303)
--(axis cs:3.0041872083355,1918.48353535354)
--(axis cs:3.0041872083355,1938.23276767677)
--(axis cs:3.0041872083355,1957.982)
--(axis cs:3.0041872083355,1957.982)
--(axis cs:3.0041872083355,1957.982)
--(axis cs:3.0041872083355,1938.23276767677)
--(axis cs:3.0041872083355,1918.48353535354)
--(axis cs:3.0041872083355,1898.7343030303)
--(axis cs:3.0041872083355,1878.98507070707)
--(axis cs:3.0041872083355,1859.23583838384)
--(axis cs:3.0041872083355,1839.48660606061)
--(axis cs:3.0041872083355,1819.73737373737)
--(axis cs:3.0041872083355,1799.98814141414)
--(axis cs:3.0041872083355,1780.23890909091)
--(axis cs:3.0041872083355,1760.48967676768)
--(axis cs:3.0041872083355,1740.74044444444)
--(axis cs:3.0041872083355,1720.99121212121)
--(axis cs:3.0041872083355,1701.24197979798)
--(axis cs:3.0041872083355,1681.49274747475)
--(axis cs:3.0041872083355,1661.74351515152)
--(axis cs:3.0041872083355,1641.99428282828)
--(axis cs:3.0041872083355,1622.24505050505)
--(axis cs:3.0041872083355,1602.49581818182)
--(axis cs:3.0041872083355,1582.74658585859)
--(axis cs:3.0041872083355,1562.99735353535)
--(axis cs:3.0041872083355,1543.24812121212)
--(axis cs:3.0041872083355,1523.49888888889)
--(axis cs:3.0041872083355,1503.74965656566)
--(axis cs:3.0041872083355,1484.00042424242)
--(axis cs:3.0041872083355,1464.25119191919)
--(axis cs:3.0041872083355,1444.50195959596)
--(axis cs:3.0041872083355,1424.75272727273)
--(axis cs:3.0041872083355,1405.0034949495)
--(axis cs:3.0041872083355,1385.25426262626)
--(axis cs:3.0041872083355,1365.50503030303)
--(axis cs:3.0041872083355,1345.7557979798)
--(axis cs:3.0041872083355,1326.00656565657)
--(axis cs:3.0041872083355,1306.25733333333)
--(axis cs:3.0041872083355,1286.5081010101)
--(axis cs:3.0041872083355,1266.75886868687)
--(axis cs:3.0041872083355,1247.00963636364)
--(axis cs:3.0041872083355,1227.2604040404)
--(axis cs:3.0041872083355,1207.51117171717)
--(axis cs:3.0041872083355,1187.76193939394)
--(axis cs:3.0041872083355,1168.01270707071)
--(axis cs:3.0041872083355,1148.26347474747)
--(axis cs:3.0041872083355,1128.51424242424)
--(axis cs:3.0041872083355,1108.76501010101)
--(axis cs:3.0041872083355,1089.01577777778)
--(axis cs:3.0041872083355,1069.26654545455)
--(axis cs:3.0041872083355,1049.51731313131)
--(axis cs:3.0041872083355,1029.76808080808)
--(axis cs:3.0041872083355,1010.01884848485)
--(axis cs:3.0041872083355,990.269616161616)
--(axis cs:3.0041872083355,970.520383838384)
--(axis cs:3.0041872083355,950.771151515152)
--(axis cs:3.0041872083355,931.021919191919)
--(axis cs:3.0041872083355,911.272686868687)
--(axis cs:3.0041872083355,891.523454545455)
--(axis cs:3.0041872083355,871.774222222222)
--(axis cs:3.0041872083355,852.02498989899)
--(axis cs:3.0041872083355,832.275757575758)
--(axis cs:3.0041872083355,812.526525252525)
--(axis cs:3.0041872083355,792.777292929293)
--(axis cs:3.0041872083355,773.028060606061)
--(axis cs:3.0041872083355,753.278828282828)
--(axis cs:3.0041872083355,733.529595959596)
--(axis cs:3.0041872083355,713.780363636364)
--(axis cs:3.0041872083355,694.031131313131)
--(axis cs:3.0041872083355,674.281898989899)
--(axis cs:3.0041872083355,654.532666666667)
--(axis cs:3.0041872083355,634.783434343434)
--(axis cs:3.0041872083355,615.034202020202)
--(axis cs:3.0041872083355,595.28496969697)
--(axis cs:3.0041872083355,575.535737373737)
--(axis cs:3.0041872083355,555.786505050505)
--(axis cs:3.0041872083355,536.037272727273)
--(axis cs:3.0041872083355,516.28804040404)
--(axis cs:3.0041872083355,496.538808080808)
--(axis cs:3.0041872083355,476.789575757576)
--(axis cs:3.0041872083355,457.040343434343)
--(axis cs:3.0041872083355,437.291111111111)
--(axis cs:3.0041872083355,417.541878787879)
--(axis cs:3.0041872083355,397.792646464646)
--(axis cs:3.0041872083355,378.043414141414)
--(axis cs:3.0041872083355,358.294181818182)
--(axis cs:3.0041872083355,338.544949494949)
--(axis cs:3.0041872083355,318.795717171717)
--(axis cs:3.0041872083355,299.046484848485)
--(axis cs:3.0041872083355,279.297252525253)
--(axis cs:3.0041872083355,259.54802020202)
--(axis cs:3.0041872083355,239.798787878788)
--(axis cs:3.0041872083355,220.049555555556)
--(axis cs:3.0041872083355,200.300323232323)
--(axis cs:3.0041872083355,180.551090909091)
--(axis cs:3.0041872083355,160.801858585859)
--(axis cs:3.0041872083355,141.052626262626)
--(axis cs:3.0041872083355,121.303393939394)
--(axis cs:3.0041872083355,101.554161616162)
--(axis cs:3.02828331601788,81.8049292929293)
--(axis cs:3.00734101972092,62.055696969697)
--(axis cs:3.02300564431238,42.3064646464646)
--(axis cs:3.04080341054876,22.5572323232323)
--(axis cs:3.425,2.808)
--cycle;

\path [draw=black, fill=gold25323136, opacity=0.7]
(axis cs:4.00418754907264,2.924)
--(axis cs:3.575,2.924)
--(axis cs:3.95537977001596,22.634898989899)
--(axis cs:3.98091606410071,42.345797979798)
--(axis cs:3.99223912521913,62.056696969697)
--(axis cs:3.99516343264813,81.767595959596)
--(axis cs:3.99841703664925,101.478494949495)
--(axis cs:3.99938930810452,121.189393939394)
--(axis cs:3.99898691189882,140.900292929293)
--(axis cs:3.99898893871968,160.611191919192)
--(axis cs:3.99898701382792,180.322090909091)
--(axis cs:3.99986869561836,200.03298989899)
--(axis cs:3.99992567175215,219.743888888889)
--(axis cs:4,239.454787878788)
--(axis cs:4,259.165686868687)
--(axis cs:4,278.876585858586)
--(axis cs:4,298.587484848485)
--(axis cs:4,318.298383838384)
--(axis cs:4,338.009282828283)
--(axis cs:4,357.720181818182)
--(axis cs:4,377.431080808081)
--(axis cs:4,397.14197979798)
--(axis cs:4,416.852878787879)
--(axis cs:4,436.563777777778)
--(axis cs:4,456.274676767677)
--(axis cs:4,475.985575757576)
--(axis cs:4,495.696474747475)
--(axis cs:4,515.407373737374)
--(axis cs:4,535.118272727273)
--(axis cs:4,554.829171717172)
--(axis cs:4,574.540070707071)
--(axis cs:4,594.25096969697)
--(axis cs:4,613.961868686869)
--(axis cs:4,633.672767676768)
--(axis cs:4,653.383666666667)
--(axis cs:4,673.094565656566)
--(axis cs:4,692.805464646465)
--(axis cs:4,712.516363636364)
--(axis cs:4,732.227262626263)
--(axis cs:4,751.938161616162)
--(axis cs:4,771.649060606061)
--(axis cs:4,791.35995959596)
--(axis cs:4,811.070858585859)
--(axis cs:4,830.781757575758)
--(axis cs:4,850.492656565656)
--(axis cs:4,870.203555555556)
--(axis cs:4,889.914454545455)
--(axis cs:4,909.625353535353)
--(axis cs:4,929.336252525252)
--(axis cs:4,949.047151515151)
--(axis cs:4,968.758050505051)
--(axis cs:4,988.468949494949)
--(axis cs:4,1008.17984848485)
--(axis cs:4,1027.89074747475)
--(axis cs:4,1047.60164646465)
--(axis cs:3.99990339505002,1067.31254545455)
--(axis cs:4,1087.02344444444)
--(axis cs:3.9999999857677,1106.73434343434)
--(axis cs:4,1126.44524242424)
--(axis cs:4,1146.15614141414)
--(axis cs:4,1165.86704040404)
--(axis cs:4,1185.57793939394)
--(axis cs:4,1205.28883838384)
--(axis cs:4,1224.99973737374)
--(axis cs:3.99999999999771,1244.71063636364)
--(axis cs:4,1264.42153535354)
--(axis cs:4,1284.13243434343)
--(axis cs:3.9999988831415,1303.84333333333)
--(axis cs:4,1323.55423232323)
--(axis cs:3.9999428758811,1343.26513131313)
--(axis cs:4,1362.97603030303)
--(axis cs:4,1382.68692929293)
--(axis cs:3.99992186380236,1402.39782828283)
--(axis cs:3.99993469574511,1422.10872727273)
--(axis cs:4,1441.81962626263)
--(axis cs:3.99999909978467,1461.53052525253)
--(axis cs:4,1481.24142424242)
--(axis cs:3.99999896250459,1500.95232323232)
--(axis cs:4,1520.66322222222)
--(axis cs:4,1540.37412121212)
--(axis cs:4,1560.08502020202)
--(axis cs:4,1579.79591919192)
--(axis cs:4,1599.50681818182)
--(axis cs:3.99999966880918,1619.21771717172)
--(axis cs:3.9999397021964,1638.92861616162)
--(axis cs:3.9999440037307,1658.63951515152)
--(axis cs:4,1678.35041414141)
--(axis cs:4,1698.06131313131)
--(axis cs:4,1717.77221212121)
--(axis cs:4,1737.48311111111)
--(axis cs:4,1757.19401010101)
--(axis cs:4,1776.90490909091)
--(axis cs:4,1796.61580808081)
--(axis cs:3.99997257840394,1816.32670707071)
--(axis cs:4,1836.03760606061)
--(axis cs:4,1855.7485050505)
--(axis cs:4,1875.4594040404)
--(axis cs:4,1895.1703030303)
--(axis cs:4,1914.8812020202)
--(axis cs:4,1934.5921010101)
--(axis cs:3.99992753825494,1954.303)
--(axis cs:4.00007246174506,1954.303)
--(axis cs:4.00007246174506,1954.303)
--(axis cs:4,1934.5921010101)
--(axis cs:4,1914.8812020202)
--(axis cs:4,1895.1703030303)
--(axis cs:4,1875.4594040404)
--(axis cs:4,1855.7485050505)
--(axis cs:4,1836.03760606061)
--(axis cs:4.00002742159606,1816.32670707071)
--(axis cs:4,1796.61580808081)
--(axis cs:4,1776.90490909091)
--(axis cs:4,1757.19401010101)
--(axis cs:4,1737.48311111111)
--(axis cs:4,1717.77221212121)
--(axis cs:4,1698.06131313131)
--(axis cs:4,1678.35041414141)
--(axis cs:4.0000559962693,1658.63951515152)
--(axis cs:4.0000602978036,1638.92861616162)
--(axis cs:4.00000033119082,1619.21771717172)
--(axis cs:4,1599.50681818182)
--(axis cs:4,1579.79591919192)
--(axis cs:4,1560.08502020202)
--(axis cs:4,1540.37412121212)
--(axis cs:4,1520.66322222222)
--(axis cs:4.00000103749541,1500.95232323232)
--(axis cs:4,1481.24142424242)
--(axis cs:4.00000090021533,1461.53052525253)
--(axis cs:4,1441.81962626263)
--(axis cs:4.00006530425489,1422.10872727273)
--(axis cs:4.00007813619764,1402.39782828283)
--(axis cs:4,1382.68692929293)
--(axis cs:4,1362.97603030303)
--(axis cs:4.0000571241189,1343.26513131313)
--(axis cs:4,1323.55423232323)
--(axis cs:4.0000011168585,1303.84333333333)
--(axis cs:4,1284.13243434343)
--(axis cs:4,1264.42153535354)
--(axis cs:4.00000000000229,1244.71063636364)
--(axis cs:4,1224.99973737374)
--(axis cs:4,1205.28883838384)
--(axis cs:4,1185.57793939394)
--(axis cs:4,1165.86704040404)
--(axis cs:4,1146.15614141414)
--(axis cs:4,1126.44524242424)
--(axis cs:4.0000000142323,1106.73434343434)
--(axis cs:4,1087.02344444444)
--(axis cs:4.00009660494998,1067.31254545455)
--(axis cs:4,1047.60164646465)
--(axis cs:4,1027.89074747475)
--(axis cs:4,1008.17984848485)
--(axis cs:4,988.468949494949)
--(axis cs:4,968.758050505051)
--(axis cs:4,949.047151515151)
--(axis cs:4,929.336252525252)
--(axis cs:4,909.625353535353)
--(axis cs:4,889.914454545455)
--(axis cs:4,870.203555555556)
--(axis cs:4,850.492656565656)
--(axis cs:4,830.781757575758)
--(axis cs:4,811.070858585859)
--(axis cs:4,791.35995959596)
--(axis cs:4,771.649060606061)
--(axis cs:4,751.938161616162)
--(axis cs:4,732.227262626263)
--(axis cs:4,712.516363636364)
--(axis cs:4,692.805464646465)
--(axis cs:4,673.094565656566)
--(axis cs:4,653.383666666667)
--(axis cs:4,633.672767676768)
--(axis cs:4,613.961868686869)
--(axis cs:4,594.25096969697)
--(axis cs:4,574.540070707071)
--(axis cs:4,554.829171717172)
--(axis cs:4,535.118272727273)
--(axis cs:4,515.407373737374)
--(axis cs:4,495.696474747475)
--(axis cs:4,475.985575757576)
--(axis cs:4,456.274676767677)
--(axis cs:4,436.563777777778)
--(axis cs:4,416.852878787879)
--(axis cs:4,397.14197979798)
--(axis cs:4,377.431080808081)
--(axis cs:4,357.720181818182)
--(axis cs:4,338.009282828283)
--(axis cs:4,318.298383838384)
--(axis cs:4,298.587484848485)
--(axis cs:4,278.876585858586)
--(axis cs:4,259.165686868687)
--(axis cs:4,239.454787878788)
--(axis cs:4.00007432824785,219.743888888889)
--(axis cs:4.00013130438164,200.03298989899)
--(axis cs:4.00101298617208,180.322090909091)
--(axis cs:4.00101106128032,160.611191919192)
--(axis cs:4.00101308810118,140.900292929293)
--(axis cs:4.00061069189548,121.189393939394)
--(axis cs:4.00158296335075,101.478494949495)
--(axis cs:4.00418754907264,81.767595959596)
--(axis cs:4.00418754907264,62.056696969697)
--(axis cs:4.00418754907264,42.345797979798)
--(axis cs:4.00418754907264,22.634898989899)
--(axis cs:4.00418754907264,2.924)
--cycle;

\path [fill=gold25323136, fill opacity=0.7]
(axis cs:4.425,2.699)
--(axis cs:4.00418720481576,2.699)
--(axis cs:4.00418720481576,22.2032222222222)
--(axis cs:4.00418720481576,41.7074444444444)
--(axis cs:4.00418720481576,61.2116666666667)
--(axis cs:4.00418720481576,80.7158888888889)
--(axis cs:4.00418720481576,100.220111111111)
--(axis cs:4.00418720481576,119.724333333333)
--(axis cs:4.00418720481576,139.228555555556)
--(axis cs:4.00418720481576,158.732777777778)
--(axis cs:4.00418720481576,178.237)
--(axis cs:4.00418720481576,197.741222222222)
--(axis cs:4.00418720481576,217.245444444444)
--(axis cs:4.00418720481576,236.749666666667)
--(axis cs:4.00418720481576,256.253888888889)
--(axis cs:4.00418720481576,275.758111111111)
--(axis cs:4.00418720481576,295.262333333333)
--(axis cs:4.00418720481576,314.766555555556)
--(axis cs:4.00418720481576,334.270777777778)
--(axis cs:4.00418720481576,353.775)
--(axis cs:4.00418720481576,373.279222222222)
--(axis cs:4.00418720481576,392.783444444444)
--(axis cs:4.00418720481576,412.287666666667)
--(axis cs:4.00418720481576,431.791888888889)
--(axis cs:4.00418720481576,451.296111111111)
--(axis cs:4.00418720481576,470.800333333333)
--(axis cs:4.00418720481576,490.304555555556)
--(axis cs:4.00418720481576,509.808777777778)
--(axis cs:4.00418720481576,529.313)
--(axis cs:4.00418720481576,548.817222222222)
--(axis cs:4.00418720481576,568.321444444444)
--(axis cs:4.00418720481576,587.825666666667)
--(axis cs:4.00418720481576,607.329888888889)
--(axis cs:4.00418720481576,626.834111111111)
--(axis cs:4.00418720481576,646.338333333333)
--(axis cs:4.00418720481576,665.842555555555)
--(axis cs:4.00418720481576,685.346777777778)
--(axis cs:4.00418720481576,704.851)
--(axis cs:4.00418720481576,724.355222222222)
--(axis cs:4.00418720481576,743.859444444444)
--(axis cs:4.00418720481576,763.363666666667)
--(axis cs:4.00418720481576,782.867888888889)
--(axis cs:4.00418720481576,802.372111111111)
--(axis cs:4.00418720481576,821.876333333333)
--(axis cs:4.00418720481576,841.380555555555)
--(axis cs:4.00418720481576,860.884777777778)
--(axis cs:4.00418720481576,880.389)
--(axis cs:4.00418720481576,899.893222222222)
--(axis cs:4.00418720481576,919.397444444444)
--(axis cs:4.00418720481576,938.901666666667)
--(axis cs:4.00418720481576,958.405888888889)
--(axis cs:4.00418720481576,977.910111111111)
--(axis cs:4.00418720481576,997.414333333333)
--(axis cs:4.00418720481576,1016.91855555556)
--(axis cs:4.00418720481576,1036.42277777778)
--(axis cs:4.00418720481576,1055.927)
--(axis cs:4.00418720481576,1075.43122222222)
--(axis cs:4.00418720481576,1094.93544444444)
--(axis cs:4.00418720481576,1114.43966666667)
--(axis cs:4.00418720481576,1133.94388888889)
--(axis cs:4.00418720481576,1153.44811111111)
--(axis cs:4.00418720481576,1172.95233333333)
--(axis cs:4.00418720481576,1192.45655555556)
--(axis cs:4.00418720481576,1211.96077777778)
--(axis cs:4.00418720481576,1231.465)
--(axis cs:4.00418720481576,1250.96922222222)
--(axis cs:4.00418720481576,1270.47344444444)
--(axis cs:4.00418720481576,1289.97766666667)
--(axis cs:4.00418720481576,1309.48188888889)
--(axis cs:4.00418720481576,1328.98611111111)
--(axis cs:4.00418720481576,1348.49033333333)
--(axis cs:4.00418720481576,1367.99455555556)
--(axis cs:4.00418720481576,1387.49877777778)
--(axis cs:4.00418720481576,1407.003)
--(axis cs:4.00418720481576,1426.50722222222)
--(axis cs:4.00418720481576,1446.01144444444)
--(axis cs:4.00418720481576,1465.51566666667)
--(axis cs:4.00418720481576,1485.01988888889)
--(axis cs:4.00418720481576,1504.52411111111)
--(axis cs:4.00418720481576,1524.02833333333)
--(axis cs:4.00418720481576,1543.53255555556)
--(axis cs:4.00418720481576,1563.03677777778)
--(axis cs:4.00418720481576,1582.541)
--(axis cs:4.00418720481576,1602.04522222222)
--(axis cs:4.00418720481576,1621.54944444444)
--(axis cs:4.00418720481576,1641.05366666667)
--(axis cs:4.00418720481576,1660.55788888889)
--(axis cs:4.00418720481576,1680.06211111111)
--(axis cs:4.00418720481576,1699.56633333333)
--(axis cs:4.00418720481576,1719.07055555556)
--(axis cs:4.00418720481576,1738.57477777778)
--(axis cs:4.00418720481576,1758.079)
--(axis cs:4.00418720481576,1777.58322222222)
--(axis cs:4.00418720481576,1797.08744444444)
--(axis cs:4.00418720481576,1816.59166666667)
--(axis cs:4.00418720481576,1836.09588888889)
--(axis cs:4.00418720481576,1855.60011111111)
--(axis cs:4.00418720481576,1875.10433333333)
--(axis cs:4.00418720481576,1894.60855555556)
--(axis cs:4.00418720481576,1914.11277777778)
--(axis cs:4.00418720481576,1933.617)
--(axis cs:4.00418720481576,1933.617)
--(axis cs:4.00418720481576,1933.617)
--(axis cs:4.00418720481576,1914.11277777778)
--(axis cs:4.00418720481576,1894.60855555556)
--(axis cs:4.00418720481576,1875.10433333333)
--(axis cs:4.00418720481576,1855.60011111111)
--(axis cs:4.00418720481576,1836.09588888889)
--(axis cs:4.00418720481576,1816.59166666667)
--(axis cs:4.00418720481576,1797.08744444444)
--(axis cs:4.00418720481576,1777.58322222222)
--(axis cs:4.00418720481576,1758.079)
--(axis cs:4.00418720481576,1738.57477777778)
--(axis cs:4.00418720481576,1719.07055555556)
--(axis cs:4.00418720481576,1699.56633333333)
--(axis cs:4.00418720481576,1680.06211111111)
--(axis cs:4.00418720481576,1660.55788888889)
--(axis cs:4.00418720481576,1641.05366666667)
--(axis cs:4.00418720481576,1621.54944444444)
--(axis cs:4.00418720481576,1602.04522222222)
--(axis cs:4.00418720481576,1582.541)
--(axis cs:4.00418720481576,1563.03677777778)
--(axis cs:4.00418720481576,1543.53255555556)
--(axis cs:4.00418720481576,1524.02833333333)
--(axis cs:4.00418720481576,1504.52411111111)
--(axis cs:4.00418720481576,1485.01988888889)
--(axis cs:4.00418720481576,1465.51566666667)
--(axis cs:4.00418720481576,1446.01144444444)
--(axis cs:4.00418720481576,1426.50722222222)
--(axis cs:4.00418720481576,1407.003)
--(axis cs:4.00418720481576,1387.49877777778)
--(axis cs:4.00418720481576,1367.99455555556)
--(axis cs:4.00418720481576,1348.49033333333)
--(axis cs:4.00418720481576,1328.98611111111)
--(axis cs:4.00418720481576,1309.48188888889)
--(axis cs:4.00418720481576,1289.97766666667)
--(axis cs:4.00418720481576,1270.47344444444)
--(axis cs:4.00418720481576,1250.96922222222)
--(axis cs:4.00418720481576,1231.465)
--(axis cs:4.00418720481576,1211.96077777778)
--(axis cs:4.00418720481576,1192.45655555556)
--(axis cs:4.00418720481576,1172.95233333333)
--(axis cs:4.00418720481576,1153.44811111111)
--(axis cs:4.00418720481576,1133.94388888889)
--(axis cs:4.00418720481576,1114.43966666667)
--(axis cs:4.00418720481576,1094.93544444444)
--(axis cs:4.00418720481576,1075.43122222222)
--(axis cs:4.00418720481576,1055.927)
--(axis cs:4.00418720481576,1036.42277777778)
--(axis cs:4.00418720481576,1016.91855555556)
--(axis cs:4.00418720481576,997.414333333333)
--(axis cs:4.00418720481576,977.910111111111)
--(axis cs:4.00418720481576,958.405888888889)
--(axis cs:4.00418720481576,938.901666666667)
--(axis cs:4.00418720481576,919.397444444444)
--(axis cs:4.00418720481576,899.893222222222)
--(axis cs:4.00418720481576,880.389)
--(axis cs:4.00418720481576,860.884777777778)
--(axis cs:4.00418720481576,841.380555555555)
--(axis cs:4.00418720481576,821.876333333333)
--(axis cs:4.00418720481576,802.372111111111)
--(axis cs:4.00418720481576,782.867888888889)
--(axis cs:4.00418720481576,763.363666666667)
--(axis cs:4.00418720481576,743.859444444444)
--(axis cs:4.00418720481576,724.355222222222)
--(axis cs:4.00418720481576,704.851)
--(axis cs:4.00418720481576,685.346777777778)
--(axis cs:4.00418720481576,665.842555555555)
--(axis cs:4.00418720481576,646.338333333333)
--(axis cs:4.00418720481576,626.834111111111)
--(axis cs:4.00418720481576,607.329888888889)
--(axis cs:4.00418720481576,587.825666666667)
--(axis cs:4.00418720481576,568.321444444444)
--(axis cs:4.00418720481576,548.817222222222)
--(axis cs:4.00418720481576,529.313)
--(axis cs:4.00418720481576,509.808777777778)
--(axis cs:4.00418720481576,490.304555555556)
--(axis cs:4.00418720481576,470.800333333333)
--(axis cs:4.00418720481576,451.296111111111)
--(axis cs:4.00418720481576,431.791888888889)
--(axis cs:4.00418720481576,412.287666666667)
--(axis cs:4.00418720481576,392.783444444444)
--(axis cs:4.00418720481576,373.279222222222)
--(axis cs:4.00418720481576,353.775)
--(axis cs:4.00418720481576,334.270777777778)
--(axis cs:4.00418720481576,314.766555555556)
--(axis cs:4.00418720481576,295.262333333333)
--(axis cs:4.00418720481576,275.758111111111)
--(axis cs:4.00418720481576,256.253888888889)
--(axis cs:4.00418720481576,236.749666666667)
--(axis cs:4.00418720481576,217.245444444444)
--(axis cs:4.00418720481576,197.741222222222)
--(axis cs:4.00418720481576,178.237)
--(axis cs:4.00418720481576,158.732777777778)
--(axis cs:4.00418720481576,139.228555555556)
--(axis cs:4.00418720481576,119.724333333333)
--(axis cs:4.00418720481576,100.220111111111)
--(axis cs:4.00643665849799,80.7158888888889)
--(axis cs:4.0133149584466,61.2116666666667)
--(axis cs:4.01494324396925,41.7074444444444)
--(axis cs:4.03646859925242,22.2032222222222)
--(axis cs:4.425,2.699)
--cycle;

\path [draw=black]
(axis cs:4.425,2.699)
--(axis cs:4.00418720481576,2.699)
--(axis cs:4.00418720481576,22.2032222222222)
--(axis cs:4.00418720481576,41.7074444444444)
--(axis cs:4.00418720481576,61.2116666666667)
--(axis cs:4.00418720481576,80.7158888888889)
--(axis cs:4.00418720481576,100.220111111111)
--(axis cs:4.00418720481576,119.724333333333)
--(axis cs:4.00418720481576,139.228555555556)
--(axis cs:4.00418720481576,158.732777777778)
--(axis cs:4.00418720481576,178.237)
--(axis cs:4.00418720481576,197.741222222222)
--(axis cs:4.00418720481576,217.245444444444)
--(axis cs:4.00418720481576,236.749666666667)
--(axis cs:4.00418720481576,256.253888888889)
--(axis cs:4.00418720481576,275.758111111111)
--(axis cs:4.00418720481576,295.262333333333)
--(axis cs:4.00418720481576,314.766555555556)
--(axis cs:4.00418720481576,334.270777777778)
--(axis cs:4.00418720481576,353.775)
--(axis cs:4.00418720481576,373.279222222222)
--(axis cs:4.00418720481576,392.783444444444)
--(axis cs:4.00418720481576,412.287666666667)
--(axis cs:4.00418720481576,431.791888888889)
--(axis cs:4.00418720481576,451.296111111111)
--(axis cs:4.00418720481576,470.800333333333)
--(axis cs:4.00418720481576,490.304555555556)
--(axis cs:4.00418720481576,509.808777777778)
--(axis cs:4.00418720481576,529.313)
--(axis cs:4.00418720481576,548.817222222222)
--(axis cs:4.00418720481576,568.321444444444)
--(axis cs:4.00418720481576,587.825666666667)
--(axis cs:4.00418720481576,607.329888888889)
--(axis cs:4.00418720481576,626.834111111111)
--(axis cs:4.00418720481576,646.338333333333)
--(axis cs:4.00418720481576,665.842555555555)
--(axis cs:4.00418720481576,685.346777777778)
--(axis cs:4.00418720481576,704.851)
--(axis cs:4.00418720481576,724.355222222222)
--(axis cs:4.00418720481576,743.859444444444)
--(axis cs:4.00418720481576,763.363666666667)
--(axis cs:4.00418720481576,782.867888888889)
--(axis cs:4.00418720481576,802.372111111111)
--(axis cs:4.00418720481576,821.876333333333)
--(axis cs:4.00418720481576,841.380555555555)
--(axis cs:4.00418720481576,860.884777777778)
--(axis cs:4.00418720481576,880.389)
--(axis cs:4.00418720481576,899.893222222222)
--(axis cs:4.00418720481576,919.397444444444)
--(axis cs:4.00418720481576,938.901666666667)
--(axis cs:4.00418720481576,958.405888888889)
--(axis cs:4.00418720481576,977.910111111111)
--(axis cs:4.00418720481576,997.414333333333)
--(axis cs:4.00418720481576,1016.91855555556)
--(axis cs:4.00418720481576,1036.42277777778)
--(axis cs:4.00418720481576,1055.927)
--(axis cs:4.00418720481576,1075.43122222222)
--(axis cs:4.00418720481576,1094.93544444444)
--(axis cs:4.00418720481576,1114.43966666667)
--(axis cs:4.00418720481576,1133.94388888889)
--(axis cs:4.00418720481576,1153.44811111111)
--(axis cs:4.00418720481576,1172.95233333333)
--(axis cs:4.00418720481576,1192.45655555556)
--(axis cs:4.00418720481576,1211.96077777778)
--(axis cs:4.00418720481576,1231.465)
--(axis cs:4.00418720481576,1250.96922222222)
--(axis cs:4.00418720481576,1270.47344444444)
--(axis cs:4.00418720481576,1289.97766666667)
--(axis cs:4.00418720481576,1309.48188888889)
--(axis cs:4.00418720481576,1328.98611111111)
--(axis cs:4.00418720481576,1348.49033333333)
--(axis cs:4.00418720481576,1367.99455555556)
--(axis cs:4.00418720481576,1387.49877777778)
--(axis cs:4.00418720481576,1407.003)
--(axis cs:4.00418720481576,1426.50722222222)
--(axis cs:4.00418720481576,1446.01144444444)
--(axis cs:4.00418720481576,1465.51566666667)
--(axis cs:4.00418720481576,1485.01988888889)
--(axis cs:4.00418720481576,1504.52411111111)
--(axis cs:4.00418720481576,1524.02833333333)
--(axis cs:4.00418720481576,1543.53255555556)
--(axis cs:4.00418720481576,1563.03677777778)
--(axis cs:4.00418720481576,1582.541)
--(axis cs:4.00418720481576,1602.04522222222)
--(axis cs:4.00418720481576,1621.54944444444)
--(axis cs:4.00418720481576,1641.05366666667)
--(axis cs:4.00418720481576,1660.55788888889)
--(axis cs:4.00418720481576,1680.06211111111)
--(axis cs:4.00418720481576,1699.56633333333)
--(axis cs:4.00418720481576,1719.07055555556)
--(axis cs:4.00418720481576,1738.57477777778)
--(axis cs:4.00418720481576,1758.079)
--(axis cs:4.00418720481576,1777.58322222222)
--(axis cs:4.00418720481576,1797.08744444444)
--(axis cs:4.00418720481576,1816.59166666667)
--(axis cs:4.00418720481576,1836.09588888889)
--(axis cs:4.00418720481576,1855.60011111111)
--(axis cs:4.00418720481576,1875.10433333333)
--(axis cs:4.00418720481576,1894.60855555556)
--(axis cs:4.00418720481576,1914.11277777778)
--(axis cs:4.00418720481576,1933.617)
--(axis cs:4.00418720481576,1933.617)
--(axis cs:4.00418720481576,1933.617)
--(axis cs:4.00418720481576,1914.11277777778)
--(axis cs:4.00418720481576,1894.60855555556)
--(axis cs:4.00418720481576,1875.10433333333)
--(axis cs:4.00418720481576,1855.60011111111)
--(axis cs:4.00418720481576,1836.09588888889)
--(axis cs:4.00418720481576,1816.59166666667)
--(axis cs:4.00418720481576,1797.08744444444)
--(axis cs:4.00418720481576,1777.58322222222)
--(axis cs:4.00418720481576,1758.079)
--(axis cs:4.00418720481576,1738.57477777778)
--(axis cs:4.00418720481576,1719.07055555556)
--(axis cs:4.00418720481576,1699.56633333333)
--(axis cs:4.00418720481576,1680.06211111111)
--(axis cs:4.00418720481576,1660.55788888889)
--(axis cs:4.00418720481576,1641.05366666667)
--(axis cs:4.00418720481576,1621.54944444444)
--(axis cs:4.00418720481576,1602.04522222222)
--(axis cs:4.00418720481576,1582.541)
--(axis cs:4.00418720481576,1563.03677777778)
--(axis cs:4.00418720481576,1543.53255555556)
--(axis cs:4.00418720481576,1524.02833333333)
--(axis cs:4.00418720481576,1504.52411111111)
--(axis cs:4.00418720481576,1485.01988888889)
--(axis cs:4.00418720481576,1465.51566666667)
--(axis cs:4.00418720481576,1446.01144444444)
--(axis cs:4.00418720481576,1426.50722222222)
--(axis cs:4.00418720481576,1407.003)
--(axis cs:4.00418720481576,1387.49877777778)
--(axis cs:4.00418720481576,1367.99455555556)
--(axis cs:4.00418720481576,1348.49033333333)
--(axis cs:4.00418720481576,1328.98611111111)
--(axis cs:4.00418720481576,1309.48188888889)
--(axis cs:4.00418720481576,1289.97766666667)
--(axis cs:4.00418720481576,1270.47344444444)
--(axis cs:4.00418720481576,1250.96922222222)
--(axis cs:4.00418720481576,1231.465)
--(axis cs:4.00418720481576,1211.96077777778)
--(axis cs:4.00418720481576,1192.45655555556)
--(axis cs:4.00418720481576,1172.95233333333)
--(axis cs:4.00418720481576,1153.44811111111)
--(axis cs:4.00418720481576,1133.94388888889)
--(axis cs:4.00418720481576,1114.43966666667)
--(axis cs:4.00418720481576,1094.93544444444)
--(axis cs:4.00418720481576,1075.43122222222)
--(axis cs:4.00418720481576,1055.927)
--(axis cs:4.00418720481576,1036.42277777778)
--(axis cs:4.00418720481576,1016.91855555556)
--(axis cs:4.00418720481576,997.414333333333)
--(axis cs:4.00418720481576,977.910111111111)
--(axis cs:4.00418720481576,958.405888888889)
--(axis cs:4.00418720481576,938.901666666667)
--(axis cs:4.00418720481576,919.397444444444)
--(axis cs:4.00418720481576,899.893222222222)
--(axis cs:4.00418720481576,880.389)
--(axis cs:4.00418720481576,860.884777777778)
--(axis cs:4.00418720481576,841.380555555555)
--(axis cs:4.00418720481576,821.876333333333)
--(axis cs:4.00418720481576,802.372111111111)
--(axis cs:4.00418720481576,782.867888888889)
--(axis cs:4.00418720481576,763.363666666667)
--(axis cs:4.00418720481576,743.859444444444)
--(axis cs:4.00418720481576,724.355222222222)
--(axis cs:4.00418720481576,704.851)
--(axis cs:4.00418720481576,685.346777777778)
--(axis cs:4.00418720481576,665.842555555555)
--(axis cs:4.00418720481576,646.338333333333)
--(axis cs:4.00418720481576,626.834111111111)
--(axis cs:4.00418720481576,607.329888888889)
--(axis cs:4.00418720481576,587.825666666667)
--(axis cs:4.00418720481576,568.321444444444)
--(axis cs:4.00418720481576,548.817222222222)
--(axis cs:4.00418720481576,529.313)
--(axis cs:4.00418720481576,509.808777777778)
--(axis cs:4.00418720481576,490.304555555556)
--(axis cs:4.00418720481576,470.800333333333)
--(axis cs:4.00418720481576,451.296111111111)
--(axis cs:4.00418720481576,431.791888888889)
--(axis cs:4.00418720481576,412.287666666667)
--(axis cs:4.00418720481576,392.783444444444)
--(axis cs:4.00418720481576,373.279222222222)
--(axis cs:4.00418720481576,353.775)
--(axis cs:4.00418720481576,334.270777777778)
--(axis cs:4.00418720481576,314.766555555556)
--(axis cs:4.00418720481576,295.262333333333)
--(axis cs:4.00418720481576,275.758111111111)
--(axis cs:4.00418720481576,256.253888888889)
--(axis cs:4.00418720481576,236.749666666667)
--(axis cs:4.00418720481576,217.245444444444)
--(axis cs:4.00418720481576,197.741222222222)
--(axis cs:4.00418720481576,178.237)
--(axis cs:4.00418720481576,158.732777777778)
--(axis cs:4.00418720481576,139.228555555556)
--(axis cs:4.00418720481576,119.724333333333)
--(axis cs:4.00418720481576,100.220111111111)
--(axis cs:4.00643665849799,80.7158888888889)
--(axis cs:4.0133149584466,61.2116666666667)
--(axis cs:4.01494324396925,41.7074444444444)
--(axis cs:4.03646859925242,22.2032222222222)
--(axis cs:4.425,2.699)
--cycle;

\addplot [black]
table {%
1 3.874
1 6.3
};
\addplot [black]
table {%
1 9.673
1 44.41825
};
\addplot [black]
table {%
2 3.868
2 6.25
};
\addplot [black]
table {%
2 9.602
2 57.409
};
\addplot [black]
table {%
3 3.791
3 6.267
};
\addplot [black]
table {%
3 9.737
3 79.421
};
\addplot [black]
table {%
4 3.903
4 6.294
};
\addplot [black]
table {%
4 9.628
4 64.7145999999996
};
\addplot [thick, red]
table {%
0.83 7.93
1 7.93
};
\addplot [thick, red]
table {%
1 8.09
1.17 8.09
};
\addplot [thick, red]
table {%
1.83 7.833
2 7.833
};
\addplot [thick, red]
table {%
2 8.103
2.17 8.103
};
\addplot [thick, red]
table {%
2.83 7.866
3 7.866
};
\addplot [thick, red]
table {%
3 8.144
3.17 8.144
};
\addplot [thick, red]
table {%
3.83 7.934
4 7.934
};
\addplot [thick, red]
table {%
4 8.086
4.17 8.086
};
\end{groupplot}

\end{tikzpicture}


==> figures/scheduler_delay_violin_both_groups_2L.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkcyan32144140}{RGB}{32,144,140}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkslateblue5882139}{RGB}{58,82,139}
\definecolor{gold25323136}{RGB}{253,231,36}
\definecolor{indigo68184}{RGB}{68,1,84}
\definecolor{mediumseagreen9420197}{RGB}{94,201,97}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
width=\linewidth,
height=0.6\linewidth,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={Good Channel (UE 22,23,25)},
x grid style={darkgrey176},
xmin=0, xmax=6,
xtick style={color=black},
xticklabels={},
y grid style={darkgrey176},
ylabel={Delay (ms)},
ymajorgrids,
ymin=0, ymax=1000,
ytick style={color=black}
]
\path [draw=black, fill=indigo68184, opacity=0.7]
(axis cs:1.35,3.008)
--(axis cs:0.65,3.008)
--(axis cs:0.734016885655927,65.6826161616162)
--(axis cs:0.880405366165978,128.357232323232)
--(axis cs:0.916899215582793,191.031848484848)
--(axis cs:0.92326809843756,253.706464646465)
--(axis cs:0.927616705071701,316.381080808081)
--(axis cs:0.935120760211325,379.055696969697)
--(axis cs:0.941923118456136,441.730313131313)
--(axis cs:0.945990469135476,504.404929292929)
--(axis cs:0.950286879769893,567.079545454545)
--(axis cs:0.95277123757573,629.754161616162)
--(axis cs:0.95102803838111,692.428777777778)
--(axis cs:0.95208684449718,755.103393939394)
--(axis cs:0.955299575134207,817.77801010101)
--(axis cs:0.958316746321963,880.452626262626)
--(axis cs:0.961419901422841,943.127242424242)
--(axis cs:0.963146372924778,1005.80185858586)
--(axis cs:0.962769241965845,1068.47647474747)
--(axis cs:0.960617915265531,1131.15109090909)
--(axis cs:0.959604477084076,1193.82570707071)
--(axis cs:0.960162785529447,1256.50032323232)
--(axis cs:0.962976009086938,1319.17493939394)
--(axis cs:0.966924005183668,1381.84955555556)
--(axis cs:0.971890387484245,1444.52417171717)
--(axis cs:0.974476280379709,1507.19878787879)
--(axis cs:0.973148969620675,1569.8734040404)
--(axis cs:0.973310703583675,1632.54802020202)
--(axis cs:0.976511100657895,1695.22263636364)
--(axis cs:0.979982558427589,1757.89725252525)
--(axis cs:0.983819283057196,1820.57186868687)
--(axis cs:0.985658899385494,1883.24648484848)
--(axis cs:0.986088330137323,1945.9211010101)
--(axis cs:0.986671584537692,2008.59571717172)
--(axis cs:0.987200809570768,2071.27033333333)
--(axis cs:0.985963547831678,2133.94494949495)
--(axis cs:0.984997991271438,2196.61956565657)
--(axis cs:0.987045734815735,2259.29418181818)
--(axis cs:0.989262909856973,2321.9687979798)
--(axis cs:0.991354058046435,2384.64341414141)
--(axis cs:0.993902383037173,2447.31803030303)
--(axis cs:0.995523186288271,2509.99264646465)
--(axis cs:0.9956739147391,2572.66726262626)
--(axis cs:0.995484448917718,2635.34187878788)
--(axis cs:0.99587808113922,2698.01649494949)
--(axis cs:0.996518960418393,2760.69111111111)
--(axis cs:0.99687158339855,2823.36572727273)
--(axis cs:0.99707759893164,2886.04034343434)
--(axis cs:0.997032094929665,2948.71495959596)
--(axis cs:0.996689691503107,3011.38957575758)
--(axis cs:0.996586010106271,3074.06419191919)
--(axis cs:0.996876792099952,3136.73880808081)
--(axis cs:0.997102723703608,3199.41342424242)
--(axis cs:0.99664317919221,3262.08804040404)
--(axis cs:0.996233298107483,3324.76265656566)
--(axis cs:0.996704704472354,3387.43727272727)
--(axis cs:0.996933892903125,3450.11188888889)
--(axis cs:0.996823039773167,3512.78650505051)
--(axis cs:0.996722180836485,3575.46112121212)
--(axis cs:0.996825419191024,3638.13573737374)
--(axis cs:0.997204841981043,3700.81035353535)
--(axis cs:0.99804039888392,3763.48496969697)
--(axis cs:0.998794803647868,3826.15958585859)
--(axis cs:0.999166779523135,3888.8342020202)
--(axis cs:0.999182609151411,3951.50881818182)
--(axis cs:0.999124706134051,4014.18343434343)
--(axis cs:0.999114995799187,4076.85805050505)
--(axis cs:0.99911661599735,4139.53266666667)
--(axis cs:0.999100779571414,4202.20728282828)
--(axis cs:0.999031170091724,4264.8818989899)
--(axis cs:0.999006313412862,4327.55651515151)
--(axis cs:0.999039804203971,4390.23113131313)
--(axis cs:0.998893329968397,4452.90574747475)
--(axis cs:0.998657446656884,4515.58036363636)
--(axis cs:0.998874791466755,4578.25497979798)
--(axis cs:0.999226142061821,4640.9295959596)
--(axis cs:0.999364791716211,4703.60421212121)
--(axis cs:0.999544117334258,4766.27882828283)
--(axis cs:0.999621487415918,4828.95344444444)
--(axis cs:0.999608054068546,4891.62806060606)
--(axis cs:0.99951653286463,4954.30267676768)
--(axis cs:0.999114888383479,5016.97729292929)
--(axis cs:0.998693500123496,5079.65190909091)
--(axis cs:0.998616654380667,5142.32652525253)
--(axis cs:0.998396094174808,5205.00114141414)
--(axis cs:0.998593397950759,5267.67575757576)
--(axis cs:0.999074002963187,5330.35037373737)
--(axis cs:0.999208298668011,5393.02498989899)
--(axis cs:0.999184036180953,5455.69960606061)
--(axis cs:0.999182687677144,5518.37422222222)
--(axis cs:0.999302040102562,5581.04883838384)
--(axis cs:0.999531016829131,5643.72345454545)
--(axis cs:0.999602307196219,5706.39807070707)
--(axis cs:0.999552470441487,5769.07268686869)
--(axis cs:0.999532908647572,5831.7473030303)
--(axis cs:0.999536318659895,5894.42191919192)
--(axis cs:0.999524849611945,5957.09653535354)
--(axis cs:0.9995101193037,6019.77115151515)
--(axis cs:0.999485111440625,6082.44576767677)
--(axis cs:0.999484292272291,6145.12038383838)
--(axis cs:0.999669698033415,6207.795)
--(axis cs:1.00033030196659,6207.795)
--(axis cs:1.00033030196659,6207.795)
--(axis cs:1.00051570772771,6145.12038383838)
--(axis cs:1.00051488855938,6082.44576767677)
--(axis cs:1.0004898806963,6019.77115151515)
--(axis cs:1.00047515038805,5957.09653535354)
--(axis cs:1.0004636813401,5894.42191919192)
--(axis cs:1.00046709135243,5831.7473030303)
--(axis cs:1.00044752955851,5769.07268686869)
--(axis cs:1.00039769280378,5706.39807070707)
--(axis cs:1.00046898317087,5643.72345454545)
--(axis cs:1.00069795989744,5581.04883838384)
--(axis cs:1.00081731232286,5518.37422222222)
--(axis cs:1.00081596381905,5455.69960606061)
--(axis cs:1.00079170133199,5393.02498989899)
--(axis cs:1.00092599703681,5330.35037373737)
--(axis cs:1.00140660204924,5267.67575757576)
--(axis cs:1.00160390582519,5205.00114141414)
--(axis cs:1.00138334561933,5142.32652525253)
--(axis cs:1.0013064998765,5079.65190909091)
--(axis cs:1.00088511161652,5016.97729292929)
--(axis cs:1.00048346713537,4954.30267676768)
--(axis cs:1.00039194593145,4891.62806060606)
--(axis cs:1.00037851258408,4828.95344444444)
--(axis cs:1.00045588266574,4766.27882828283)
--(axis cs:1.00063520828379,4703.60421212121)
--(axis cs:1.00077385793818,4640.9295959596)
--(axis cs:1.00112520853324,4578.25497979798)
--(axis cs:1.00134255334312,4515.58036363636)
--(axis cs:1.0011066700316,4452.90574747475)
--(axis cs:1.00096019579603,4390.23113131313)
--(axis cs:1.00099368658714,4327.55651515151)
--(axis cs:1.00096882990828,4264.8818989899)
--(axis cs:1.00089922042859,4202.20728282828)
--(axis cs:1.00088338400265,4139.53266666667)
--(axis cs:1.00088500420081,4076.85805050505)
--(axis cs:1.00087529386595,4014.18343434343)
--(axis cs:1.00081739084859,3951.50881818182)
--(axis cs:1.00083322047687,3888.8342020202)
--(axis cs:1.00120519635213,3826.15958585859)
--(axis cs:1.00195960111608,3763.48496969697)
--(axis cs:1.00279515801896,3700.81035353535)
--(axis cs:1.00317458080898,3638.13573737374)
--(axis cs:1.00327781916352,3575.46112121212)
--(axis cs:1.00317696022683,3512.78650505051)
--(axis cs:1.00306610709687,3450.11188888889)
--(axis cs:1.00329529552765,3387.43727272727)
--(axis cs:1.00376670189252,3324.76265656566)
--(axis cs:1.00335682080779,3262.08804040404)
--(axis cs:1.00289727629639,3199.41342424242)
--(axis cs:1.00312320790005,3136.73880808081)
--(axis cs:1.00341398989373,3074.06419191919)
--(axis cs:1.00331030849689,3011.38957575758)
--(axis cs:1.00296790507034,2948.71495959596)
--(axis cs:1.00292240106836,2886.04034343434)
--(axis cs:1.00312841660145,2823.36572727273)
--(axis cs:1.00348103958161,2760.69111111111)
--(axis cs:1.00412191886078,2698.01649494949)
--(axis cs:1.00451555108228,2635.34187878788)
--(axis cs:1.0043260852609,2572.66726262626)
--(axis cs:1.00447681371173,2509.99264646465)
--(axis cs:1.00609761696283,2447.31803030303)
--(axis cs:1.00864594195357,2384.64341414141)
--(axis cs:1.01073709014303,2321.9687979798)
--(axis cs:1.01295426518427,2259.29418181818)
--(axis cs:1.01500200872856,2196.61956565657)
--(axis cs:1.01403645216832,2133.94494949495)
--(axis cs:1.01279919042923,2071.27033333333)
--(axis cs:1.01332841546231,2008.59571717172)
--(axis cs:1.01391166986268,1945.9211010101)
--(axis cs:1.01434110061451,1883.24648484848)
--(axis cs:1.0161807169428,1820.57186868687)
--(axis cs:1.02001744157241,1757.89725252525)
--(axis cs:1.0234888993421,1695.22263636364)
--(axis cs:1.02668929641632,1632.54802020202)
--(axis cs:1.02685103037933,1569.8734040404)
--(axis cs:1.02552371962029,1507.19878787879)
--(axis cs:1.02810961251575,1444.52417171717)
--(axis cs:1.03307599481633,1381.84955555556)
--(axis cs:1.03702399091306,1319.17493939394)
--(axis cs:1.03983721447055,1256.50032323232)
--(axis cs:1.04039552291592,1193.82570707071)
--(axis cs:1.03938208473447,1131.15109090909)
--(axis cs:1.03723075803416,1068.47647474747)
--(axis cs:1.03685362707522,1005.80185858586)
--(axis cs:1.03858009857716,943.127242424242)
--(axis cs:1.04168325367804,880.452626262626)
--(axis cs:1.04470042486579,817.77801010101)
--(axis cs:1.04791315550282,755.103393939394)
--(axis cs:1.04897196161889,692.428777777778)
--(axis cs:1.04722876242427,629.754161616162)
--(axis cs:1.04971312023011,567.079545454545)
--(axis cs:1.05400953086452,504.404929292929)
--(axis cs:1.05807688154386,441.730313131313)
--(axis cs:1.06487923978868,379.055696969697)
--(axis cs:1.0723832949283,316.381080808081)
--(axis cs:1.07673190156244,253.706464646465)
--(axis cs:1.08310078441721,191.031848484848)
--(axis cs:1.11959463383402,128.357232323232)
--(axis cs:1.26598311434407,65.6826161616162)
--(axis cs:1.35,3.008)
--cycle;

\path [draw=black, fill=darkslateblue5882139, opacity=0.7]
(axis cs:2.35,2.907)
--(axis cs:1.65,2.907)
--(axis cs:1.68940094987656,42.0588787878788)
--(axis cs:1.83075600564525,81.2107575757576)
--(axis cs:1.90530695233924,120.362636363636)
--(axis cs:1.92363469391454,159.514515151515)
--(axis cs:1.9291516297141,198.666393939394)
--(axis cs:1.93549712135291,237.818272727273)
--(axis cs:1.94390951631394,276.970151515151)
--(axis cs:1.95141794878381,316.12203030303)
--(axis cs:1.95582852460141,355.273909090909)
--(axis cs:1.95789835261981,394.425787878788)
--(axis cs:1.95944484015027,433.577666666667)
--(axis cs:1.96164106200291,472.729545454545)
--(axis cs:1.96411021426764,511.881424242424)
--(axis cs:1.96630440783458,551.033303030303)
--(axis cs:1.96847434447631,590.185181818182)
--(axis cs:1.97001255597045,629.337060606061)
--(axis cs:1.97079030909467,668.488939393939)
--(axis cs:1.97106041650157,707.640818181818)
--(axis cs:1.97050138394087,746.792696969697)
--(axis cs:1.96975152605352,785.944575757576)
--(axis cs:1.97059561537467,825.096454545455)
--(axis cs:1.97312366764293,864.248333333333)
--(axis cs:1.97533774027152,903.400212121212)
--(axis cs:1.97585369081246,942.552090909091)
--(axis cs:1.97553463615569,981.70396969697)
--(axis cs:1.97573321287104,1020.85584848485)
--(axis cs:1.97632651013157,1060.00772727273)
--(axis cs:1.97736962853221,1099.15960606061)
--(axis cs:1.97870482283606,1138.31148484848)
--(axis cs:1.97947339945756,1177.46336363636)
--(axis cs:1.97961423821175,1216.61524242424)
--(axis cs:1.98000160630957,1255.76712121212)
--(axis cs:1.98108260665633,1294.919)
--(axis cs:1.98178075135192,1334.07087878788)
--(axis cs:1.98175743499909,1373.22275757576)
--(axis cs:1.98134500787547,1412.37463636364)
--(axis cs:1.98014161815251,1451.52651515152)
--(axis cs:1.97843992514108,1490.67839393939)
--(axis cs:1.97797863514784,1529.83027272727)
--(axis cs:1.97950983599237,1568.98215151515)
--(axis cs:1.98110711469624,1608.13403030303)
--(axis cs:1.98200428239834,1647.28590909091)
--(axis cs:1.98312811831271,1686.43778787879)
--(axis cs:1.98450122650517,1725.58966666667)
--(axis cs:1.98578855306744,1764.74154545455)
--(axis cs:1.98719327100371,1803.89342424242)
--(axis cs:1.9886536889527,1843.0453030303)
--(axis cs:1.98964002706561,1882.19718181818)
--(axis cs:1.99019526141739,1921.34906060606)
--(axis cs:1.99047030064085,1960.50093939394)
--(axis cs:1.99026779190738,1999.65281818182)
--(axis cs:1.98977319717917,2038.8046969697)
--(axis cs:1.98939821929118,2077.95657575758)
--(axis cs:1.98965376826451,2117.10845454545)
--(axis cs:1.99063757189394,2156.26033333333)
--(axis cs:1.99181853844117,2195.41221212121)
--(axis cs:1.9930094660837,2234.56409090909)
--(axis cs:1.99432626017977,2273.71596969697)
--(axis cs:1.99536871585399,2312.86784848485)
--(axis cs:1.99571549236366,2352.01972727273)
--(axis cs:1.99573445241551,2391.17160606061)
--(axis cs:1.99622421660529,2430.32348484848)
--(axis cs:1.9968721988321,2469.47536363636)
--(axis cs:1.99713889221308,2508.62724242424)
--(axis cs:1.99713382486566,2547.77912121212)
--(axis cs:1.99700688489108,2586.931)
--(axis cs:1.99693460261683,2626.08287878788)
--(axis cs:1.99709205512681,2665.23475757576)
--(axis cs:1.99729497854615,2704.38663636364)
--(axis cs:1.99735165014894,2743.53851515152)
--(axis cs:1.99748333641841,2782.69039393939)
--(axis cs:1.99785286342227,2821.84227272727)
--(axis cs:1.99823949431065,2860.99415151515)
--(axis cs:1.99831318343167,2900.14603030303)
--(axis cs:1.99819833685427,2939.29790909091)
--(axis cs:1.99818312438109,2978.44978787879)
--(axis cs:1.9980959336522,3017.60166666667)
--(axis cs:1.99799911686596,3056.75354545455)
--(axis cs:1.99820780325476,3095.90542424242)
--(axis cs:1.99871541733194,3135.0573030303)
--(axis cs:1.99929216885384,3174.20918181818)
--(axis cs:1.99960333112695,3213.36106060606)
--(axis cs:1.99953645078008,3252.51293939394)
--(axis cs:1.99921487386165,3291.66481818182)
--(axis cs:1.99889620730552,3330.8166969697)
--(axis cs:1.99880179006661,3369.96857575758)
--(axis cs:1.9989021106525,3409.12045454545)
--(axis cs:1.99906090457745,3448.27233333333)
--(axis cs:1.99921758182526,3487.42421212121)
--(axis cs:1.99932114945528,3526.57609090909)
--(axis cs:1.99929790768697,3565.72796969697)
--(axis cs:1.99917581875703,3604.87984848485)
--(axis cs:1.99909792972102,3644.03172727273)
--(axis cs:1.99911350650474,3683.18360606061)
--(axis cs:1.99914594143421,3722.33548484849)
--(axis cs:1.99914856162019,3761.48736363636)
--(axis cs:1.99915580654877,3800.63924242424)
--(axis cs:1.99927902859494,3839.79112121212)
--(axis cs:1.99956647980919,3878.943)
--(axis cs:2.00043352019081,3878.943)
--(axis cs:2.00043352019081,3878.943)
--(axis cs:2.00072097140506,3839.79112121212)
--(axis cs:2.00084419345123,3800.63924242424)
--(axis cs:2.00085143837981,3761.48736363636)
--(axis cs:2.00085405856579,3722.33548484849)
--(axis cs:2.00088649349526,3683.18360606061)
--(axis cs:2.00090207027898,3644.03172727273)
--(axis cs:2.00082418124297,3604.87984848485)
--(axis cs:2.00070209231303,3565.72796969697)
--(axis cs:2.00067885054472,3526.57609090909)
--(axis cs:2.00078241817474,3487.42421212121)
--(axis cs:2.00093909542255,3448.27233333333)
--(axis cs:2.0010978893475,3409.12045454545)
--(axis cs:2.00119820993339,3369.96857575758)
--(axis cs:2.00110379269448,3330.8166969697)
--(axis cs:2.00078512613835,3291.66481818182)
--(axis cs:2.00046354921992,3252.51293939394)
--(axis cs:2.00039666887305,3213.36106060606)
--(axis cs:2.00070783114616,3174.20918181818)
--(axis cs:2.00128458266806,3135.0573030303)
--(axis cs:2.00179219674524,3095.90542424242)
--(axis cs:2.00200088313404,3056.75354545455)
--(axis cs:2.0019040663478,3017.60166666667)
--(axis cs:2.00181687561891,2978.44978787879)
--(axis cs:2.00180166314573,2939.29790909091)
--(axis cs:2.00168681656833,2900.14603030303)
--(axis cs:2.00176050568935,2860.99415151515)
--(axis cs:2.00214713657773,2821.84227272727)
--(axis cs:2.00251666358159,2782.69039393939)
--(axis cs:2.00264834985106,2743.53851515152)
--(axis cs:2.00270502145385,2704.38663636364)
--(axis cs:2.00290794487319,2665.23475757576)
--(axis cs:2.00306539738317,2626.08287878788)
--(axis cs:2.00299311510892,2586.931)
--(axis cs:2.00286617513434,2547.77912121212)
--(axis cs:2.00286110778692,2508.62724242424)
--(axis cs:2.0031278011679,2469.47536363636)
--(axis cs:2.00377578339471,2430.32348484848)
--(axis cs:2.00426554758449,2391.17160606061)
--(axis cs:2.00428450763634,2352.01972727273)
--(axis cs:2.00463128414601,2312.86784848485)
--(axis cs:2.00567373982023,2273.71596969697)
--(axis cs:2.0069905339163,2234.56409090909)
--(axis cs:2.00818146155883,2195.41221212121)
--(axis cs:2.00936242810606,2156.26033333333)
--(axis cs:2.01034623173549,2117.10845454545)
--(axis cs:2.01060178070882,2077.95657575758)
--(axis cs:2.01022680282083,2038.8046969697)
--(axis cs:2.00973220809262,1999.65281818182)
--(axis cs:2.00952969935915,1960.50093939394)
--(axis cs:2.00980473858261,1921.34906060606)
--(axis cs:2.01035997293439,1882.19718181818)
--(axis cs:2.0113463110473,1843.0453030303)
--(axis cs:2.01280672899629,1803.89342424242)
--(axis cs:2.01421144693256,1764.74154545455)
--(axis cs:2.01549877349483,1725.58966666667)
--(axis cs:2.01687188168729,1686.43778787879)
--(axis cs:2.01799571760166,1647.28590909091)
--(axis cs:2.01889288530375,1608.13403030303)
--(axis cs:2.02049016400763,1568.98215151515)
--(axis cs:2.02202136485216,1529.83027272727)
--(axis cs:2.02156007485892,1490.67839393939)
--(axis cs:2.01985838184749,1451.52651515152)
--(axis cs:2.01865499212453,1412.37463636364)
--(axis cs:2.01824256500091,1373.22275757576)
--(axis cs:2.01821924864808,1334.07087878788)
--(axis cs:2.01891739334367,1294.919)
--(axis cs:2.01999839369043,1255.76712121212)
--(axis cs:2.02038576178825,1216.61524242424)
--(axis cs:2.02052660054244,1177.46336363636)
--(axis cs:2.02129517716393,1138.31148484848)
--(axis cs:2.02263037146779,1099.15960606061)
--(axis cs:2.02367348986843,1060.00772727273)
--(axis cs:2.02426678712896,1020.85584848485)
--(axis cs:2.02446536384431,981.70396969697)
--(axis cs:2.02414630918754,942.552090909091)
--(axis cs:2.02466225972848,903.400212121212)
--(axis cs:2.02687633235707,864.248333333333)
--(axis cs:2.02940438462533,825.096454545455)
--(axis cs:2.03024847394648,785.944575757576)
--(axis cs:2.02949861605913,746.792696969697)
--(axis cs:2.02893958349843,707.640818181818)
--(axis cs:2.02920969090533,668.488939393939)
--(axis cs:2.02998744402955,629.337060606061)
--(axis cs:2.03152565552369,590.185181818182)
--(axis cs:2.03369559216542,551.033303030303)
--(axis cs:2.03588978573236,511.881424242424)
--(axis cs:2.03835893799709,472.729545454545)
--(axis cs:2.04055515984973,433.577666666667)
--(axis cs:2.04210164738019,394.425787878788)
--(axis cs:2.04417147539859,355.273909090909)
--(axis cs:2.04858205121619,316.12203030303)
--(axis cs:2.05609048368606,276.970151515151)
--(axis cs:2.0645028786471,237.818272727273)
--(axis cs:2.0708483702859,198.666393939394)
--(axis cs:2.07636530608546,159.514515151515)
--(axis cs:2.09469304766076,120.362636363636)
--(axis cs:2.16924399435475,81.2107575757576)
--(axis cs:2.31059905012344,42.0588787878788)
--(axis cs:2.35,2.907)
--cycle;

\path [draw=black, fill=darkcyan32144140, opacity=0.7]
(axis cs:3.35,2.989)
--(axis cs:2.65,2.989)
--(axis cs:2.72097392893022,62.4028686868687)
--(axis cs:2.86310137463199,121.816737373737)
--(axis cs:2.90427649899874,181.230606060606)
--(axis cs:2.91502660038273,240.644474747475)
--(axis cs:2.92124267795435,300.058343434343)
--(axis cs:2.92818103477891,359.472212121212)
--(axis cs:2.93607171460913,418.886080808081)
--(axis cs:2.94394853042587,478.299949494949)
--(axis cs:2.94894273435016,537.713818181818)
--(axis cs:2.94973384177101,597.127686868687)
--(axis cs:2.95188839850297,656.541555555556)
--(axis cs:2.95513739314845,715.955424242424)
--(axis cs:2.95616866448986,775.369292929293)
--(axis cs:2.95686642205859,834.783161616162)
--(axis cs:2.95835478660721,894.19703030303)
--(axis cs:2.96305667413549,953.610898989899)
--(axis cs:2.96996693555065,1013.02476767677)
--(axis cs:2.97322317510104,1072.43863636364)
--(axis cs:2.97184198729505,1131.85250505051)
--(axis cs:2.9689434886031,1191.26637373737)
--(axis cs:2.9683719104201,1250.68024242424)
--(axis cs:2.9682754688725,1310.09411111111)
--(axis cs:2.96649375396724,1369.50797979798)
--(axis cs:2.96734863879494,1428.92184848485)
--(axis cs:2.97025387314599,1488.33571717172)
--(axis cs:2.97269651332666,1547.74958585859)
--(axis cs:2.97607712602786,1607.16345454545)
--(axis cs:2.97943009868463,1666.57732323232)
--(axis cs:2.98161888314601,1725.99119191919)
--(axis cs:2.98299088155216,1785.40506060606)
--(axis cs:2.98494859426253,1844.81892929293)
--(axis cs:2.98646882807966,1904.2327979798)
--(axis cs:2.98681435229008,1963.64666666667)
--(axis cs:2.9873609486348,2023.06053535354)
--(axis cs:2.9887189017811,2082.4744040404)
--(axis cs:2.98936210150478,2141.88827272727)
--(axis cs:2.98980053265703,2201.30214141414)
--(axis cs:2.99073929393197,2260.71601010101)
--(axis cs:2.99190576868201,2320.12987878788)
--(axis cs:2.9923965396437,2379.54374747475)
--(axis cs:2.99223120505092,2438.95761616162)
--(axis cs:2.99228868453327,2498.37148484849)
--(axis cs:2.99309942129835,2557.78535353535)
--(axis cs:2.99364615376445,2617.19922222222)
--(axis cs:2.99344358714618,2676.61309090909)
--(axis cs:2.99284761419671,2736.02695959596)
--(axis cs:2.99252237496781,2795.44082828283)
--(axis cs:2.99296063675866,2854.8546969697)
--(axis cs:2.99398926674172,2914.26856565657)
--(axis cs:2.9947432600439,2973.68243434343)
--(axis cs:2.99543472222549,3033.0963030303)
--(axis cs:2.99624759742113,3092.51017171717)
--(axis cs:2.9965439826591,3151.92404040404)
--(axis cs:2.99653780045743,3211.33790909091)
--(axis cs:2.99645559818518,3270.75177777778)
--(axis cs:2.99618258806714,3330.16564646465)
--(axis cs:2.99572220273806,3389.57951515152)
--(axis cs:2.99546968366049,3448.99338383838)
--(axis cs:2.99523958252791,3508.40725252525)
--(axis cs:2.99550179153526,3567.82112121212)
--(axis cs:2.99572769619282,3627.23498989899)
--(axis cs:2.99572969068324,3686.64885858586)
--(axis cs:2.99637168151452,3746.06272727273)
--(axis cs:2.99702017648324,3805.4765959596)
--(axis cs:2.99642041487972,3864.89046464646)
--(axis cs:2.99485331233452,3924.30433333333)
--(axis cs:2.99492925885553,3983.7182020202)
--(axis cs:2.99680633772389,4043.13207070707)
--(axis cs:2.99835817389042,4102.54593939394)
--(axis cs:2.99909915439549,4161.95980808081)
--(axis cs:2.99937610692278,4221.37367676768)
--(axis cs:2.99940683740617,4280.78754545455)
--(axis cs:2.99920443622763,4340.20141414141)
--(axis cs:2.99892120706234,4399.61528282828)
--(axis cs:2.99882062688071,4459.02915151515)
--(axis cs:2.99888969218836,4518.44302020202)
--(axis cs:2.99894913031506,4577.85688888889)
--(axis cs:2.99868504972429,4637.27075757576)
--(axis cs:2.99836071149021,4696.68462626263)
--(axis cs:2.99847698509602,4756.0984949495)
--(axis cs:2.99871221959705,4815.51236363636)
--(axis cs:2.99880694945945,4874.92623232323)
--(axis cs:2.99876747984973,4934.3401010101)
--(axis cs:2.99890936357439,4993.75396969697)
--(axis cs:2.99921941865526,5053.16783838384)
--(axis cs:2.99955412435885,5112.58170707071)
--(axis cs:2.99977222536513,5171.99557575758)
--(axis cs:2.99988570217593,5231.40944444444)
--(axis cs:2.99993413732645,5290.82331313131)
--(axis cs:2.99993672299993,5350.23718181818)
--(axis cs:2.9999154308584,5409.65105050505)
--(axis cs:2.99990435604516,5469.06491919192)
--(axis cs:2.99992041095886,5528.47878787879)
--(axis cs:2.99994766826342,5587.89265656566)
--(axis cs:2.99996277262518,5647.30652525252)
--(axis cs:2.99997072668361,5706.72039393939)
--(axis cs:2.9999744783216,5766.13426262626)
--(axis cs:2.99997203229664,5825.54813131313)
--(axis cs:2.99997612726022,5884.962)
--(axis cs:3.00002387273978,5884.962)
--(axis cs:3.00002387273978,5884.962)
--(axis cs:3.00002796770336,5825.54813131313)
--(axis cs:3.0000255216784,5766.13426262626)
--(axis cs:3.00002927331639,5706.72039393939)
--(axis cs:3.00003722737482,5647.30652525252)
--(axis cs:3.00005233173658,5587.89265656566)
--(axis cs:3.00007958904114,5528.47878787879)
--(axis cs:3.00009564395484,5469.06491919192)
--(axis cs:3.0000845691416,5409.65105050505)
--(axis cs:3.00006327700007,5350.23718181818)
--(axis cs:3.00006586267355,5290.82331313131)
--(axis cs:3.00011429782407,5231.40944444444)
--(axis cs:3.00022777463487,5171.99557575758)
--(axis cs:3.00044587564115,5112.58170707071)
--(axis cs:3.00078058134474,5053.16783838384)
--(axis cs:3.00109063642561,4993.75396969697)
--(axis cs:3.00123252015027,4934.3401010101)
--(axis cs:3.00119305054055,4874.92623232323)
--(axis cs:3.00128778040295,4815.51236363636)
--(axis cs:3.00152301490398,4756.0984949495)
--(axis cs:3.00163928850979,4696.68462626263)
--(axis cs:3.00131495027571,4637.27075757576)
--(axis cs:3.00105086968494,4577.85688888889)
--(axis cs:3.00111030781164,4518.44302020202)
--(axis cs:3.00117937311929,4459.02915151515)
--(axis cs:3.00107879293766,4399.61528282828)
--(axis cs:3.00079556377237,4340.20141414141)
--(axis cs:3.00059316259383,4280.78754545455)
--(axis cs:3.00062389307722,4221.37367676768)
--(axis cs:3.00090084560451,4161.95980808081)
--(axis cs:3.00164182610958,4102.54593939394)
--(axis cs:3.00319366227611,4043.13207070707)
--(axis cs:3.00507074114447,3983.7182020202)
--(axis cs:3.00514668766548,3924.30433333333)
--(axis cs:3.00357958512028,3864.89046464646)
--(axis cs:3.00297982351676,3805.4765959596)
--(axis cs:3.00362831848548,3746.06272727273)
--(axis cs:3.00427030931676,3686.64885858586)
--(axis cs:3.00427230380718,3627.23498989899)
--(axis cs:3.00449820846474,3567.82112121212)
--(axis cs:3.00476041747209,3508.40725252525)
--(axis cs:3.00453031633951,3448.99338383838)
--(axis cs:3.00427779726194,3389.57951515152)
--(axis cs:3.00381741193286,3330.16564646465)
--(axis cs:3.00354440181482,3270.75177777778)
--(axis cs:3.00346219954257,3211.33790909091)
--(axis cs:3.0034560173409,3151.92404040404)
--(axis cs:3.00375240257887,3092.51017171717)
--(axis cs:3.00456527777451,3033.0963030303)
--(axis cs:3.0052567399561,2973.68243434343)
--(axis cs:3.00601073325828,2914.26856565657)
--(axis cs:3.00703936324134,2854.8546969697)
--(axis cs:3.00747762503219,2795.44082828283)
--(axis cs:3.00715238580329,2736.02695959596)
--(axis cs:3.00655641285382,2676.61309090909)
--(axis cs:3.00635384623555,2617.19922222222)
--(axis cs:3.00690057870165,2557.78535353535)
--(axis cs:3.00771131546673,2498.37148484849)
--(axis cs:3.00776879494908,2438.95761616162)
--(axis cs:3.0076034603563,2379.54374747475)
--(axis cs:3.00809423131799,2320.12987878788)
--(axis cs:3.00926070606803,2260.71601010101)
--(axis cs:3.01019946734297,2201.30214141414)
--(axis cs:3.01063789849522,2141.88827272727)
--(axis cs:3.0112810982189,2082.4744040404)
--(axis cs:3.0126390513652,2023.06053535354)
--(axis cs:3.01318564770992,1963.64666666667)
--(axis cs:3.01353117192034,1904.2327979798)
--(axis cs:3.01505140573747,1844.81892929293)
--(axis cs:3.01700911844784,1785.40506060606)
--(axis cs:3.01838111685399,1725.99119191919)
--(axis cs:3.02056990131537,1666.57732323232)
--(axis cs:3.02392287397214,1607.16345454545)
--(axis cs:3.02730348667334,1547.74958585859)
--(axis cs:3.02974612685401,1488.33571717172)
--(axis cs:3.03265136120506,1428.92184848485)
--(axis cs:3.03350624603276,1369.50797979798)
--(axis cs:3.0317245311275,1310.09411111111)
--(axis cs:3.0316280895799,1250.68024242424)
--(axis cs:3.0310565113969,1191.26637373737)
--(axis cs:3.02815801270495,1131.85250505051)
--(axis cs:3.02677682489896,1072.43863636364)
--(axis cs:3.03003306444935,1013.02476767677)
--(axis cs:3.03694332586451,953.610898989899)
--(axis cs:3.04164521339279,894.19703030303)
--(axis cs:3.04313357794141,834.783161616162)
--(axis cs:3.04383133551014,775.369292929293)
--(axis cs:3.04486260685155,715.955424242424)
--(axis cs:3.04811160149703,656.541555555556)
--(axis cs:3.05026615822899,597.127686868687)
--(axis cs:3.05105726564984,537.713818181818)
--(axis cs:3.05605146957413,478.299949494949)
--(axis cs:3.06392828539087,418.886080808081)
--(axis cs:3.07181896522109,359.472212121212)
--(axis cs:3.07875732204565,300.058343434343)
--(axis cs:3.08497339961727,240.644474747475)
--(axis cs:3.09572350100126,181.230606060606)
--(axis cs:3.13689862536801,121.816737373737)
--(axis cs:3.27902607106978,62.4028686868687)
--(axis cs:3.35,2.989)
--cycle;

\path [draw=black, fill=mediumseagreen9420197, opacity=0.7]
(axis cs:4.35,2.611)
--(axis cs:3.65,2.611)
--(axis cs:3.73447897461388,85.101898989899)
--(axis cs:3.87562884167349,167.592797979798)
--(axis cs:3.90806207825305,250.083696969697)
--(axis cs:3.91739955254966,332.574595959596)
--(axis cs:3.92724448391151,415.065494949495)
--(axis cs:3.93139158796116,497.556393939394)
--(axis cs:3.93086318847321,580.047292929293)
--(axis cs:3.93277228494614,662.538191919192)
--(axis cs:3.93256917709105,745.029090909091)
--(axis cs:3.93371055032937,827.51998989899)
--(axis cs:3.93877046924526,910.010888888889)
--(axis cs:3.94562838700845,992.501787878788)
--(axis cs:3.95709045531011,1074.99268686869)
--(axis cs:3.96527965994518,1157.48358585859)
--(axis cs:3.97023372239123,1239.97448484848)
--(axis cs:3.9760048942618,1322.46538383838)
--(axis cs:3.98034687312347,1404.95628282828)
--(axis cs:3.98076764240808,1487.44718181818)
--(axis cs:3.97960329644523,1569.93808080808)
--(axis cs:3.98018245588533,1652.42897979798)
--(axis cs:3.98466873944899,1734.91987878788)
--(axis cs:3.98861137605522,1817.41077777778)
--(axis cs:3.98961180958957,1899.90167676768)
--(axis cs:3.98889624416149,1982.39257575758)
--(axis cs:3.98909060047692,2064.88347474747)
--(axis cs:3.98930545073525,2147.37437373737)
--(axis cs:3.98791477829598,2229.86527272727)
--(axis cs:3.98625061462015,2312.35617171717)
--(axis cs:3.98557981288268,2394.84707070707)
--(axis cs:3.98574191187658,2477.33796969697)
--(axis cs:3.98807920378449,2559.82886868687)
--(axis cs:3.99142509291696,2642.31976767677)
--(axis cs:3.99291003489668,2724.81066666667)
--(axis cs:3.99335315497348,2807.30156565657)
--(axis cs:3.99292233279965,2889.79246464646)
--(axis cs:3.99279997949334,2972.28336363636)
--(axis cs:3.99355490333679,3054.77426262626)
--(axis cs:3.99385147896158,3137.26516161616)
--(axis cs:3.99385289088857,3219.75606060606)
--(axis cs:3.99475352034097,3302.24695959596)
--(axis cs:3.99629793573404,3384.73785858586)
--(axis cs:3.99732480325426,3467.22875757576)
--(axis cs:3.9975573236549,3549.71965656566)
--(axis cs:3.99734608153199,3632.21055555556)
--(axis cs:3.99714173499964,3714.70145454545)
--(axis cs:3.99690161564124,3797.19235353535)
--(axis cs:3.99678783726833,3879.68325252525)
--(axis cs:3.9972600152153,3962.17415151515)
--(axis cs:3.99801810187381,4044.66505050505)
--(axis cs:3.99862693093209,4127.15594949495)
--(axis cs:3.99895038629892,4209.64684848485)
--(axis cs:3.99919009347282,4292.13774747475)
--(axis cs:3.99931113812821,4374.62864646465)
--(axis cs:3.99950229651548,4457.11954545455)
--(axis cs:3.99961596683443,4539.61044444444)
--(axis cs:3.99964477336672,4622.10134343434)
--(axis cs:3.99959294954321,4704.59224242424)
--(axis cs:3.99928631391066,4787.08314141414)
--(axis cs:3.99852594046876,4869.57404040404)
--(axis cs:3.99830347168571,4952.06493939394)
--(axis cs:3.99872812137787,5034.55583838384)
--(axis cs:3.99889133966699,5117.04673737374)
--(axis cs:3.99890540356863,5199.53763636364)
--(axis cs:3.99876790011999,5282.02853535354)
--(axis cs:3.99874065588582,5364.51943434343)
--(axis cs:3.99928782425825,5447.01033333333)
--(axis cs:3.99971697926195,5529.50123232323)
--(axis cs:3.99983903812316,5611.99213131313)
--(axis cs:3.99986353894779,5694.48303030303)
--(axis cs:3.99970437789654,5776.97392929293)
--(axis cs:3.999542457046,5859.46482828283)
--(axis cs:3.99961189069973,5941.95572727273)
--(axis cs:3.99974631631276,6024.44662626263)
--(axis cs:3.9997487049067,6106.93752525253)
--(axis cs:3.99924061099247,6189.42842424242)
--(axis cs:3.99880573948885,6271.91932323232)
--(axis cs:3.99933145558846,6354.41022222222)
--(axis cs:3.99964297039976,6436.90112121212)
--(axis cs:3.99961687942673,6519.39202020202)
--(axis cs:3.99946316054102,6601.88291919192)
--(axis cs:3.9993089654729,6684.37381818182)
--(axis cs:3.99935677835218,6766.86471717172)
--(axis cs:3.99954972632275,6849.35561616162)
--(axis cs:3.9994971748287,6931.84651515152)
--(axis cs:3.99923537255721,7014.33741414141)
--(axis cs:3.99910024031838,7096.82831313131)
--(axis cs:3.99903992562855,7179.31921212121)
--(axis cs:3.99931832912902,7261.81011111111)
--(axis cs:3.99945231851296,7344.30101010101)
--(axis cs:3.99940756124492,7426.79190909091)
--(axis cs:3.99948900164275,7509.28280808081)
--(axis cs:3.99953519972869,7591.77370707071)
--(axis cs:3.9995178374258,7674.26460606061)
--(axis cs:3.99948518002354,7756.75550505051)
--(axis cs:3.99947935205151,7839.2464040404)
--(axis cs:3.99933686323051,7921.7373030303)
--(axis cs:3.99885120317108,8004.2282020202)
--(axis cs:3.99861364724974,8086.7191010101)
--(axis cs:3.99924087899014,8169.21)
--(axis cs:4.00075912100986,8169.21)
--(axis cs:4.00075912100986,8169.21)
--(axis cs:4.00138635275026,8086.7191010101)
--(axis cs:4.00114879682893,8004.2282020202)
--(axis cs:4.00066313676949,7921.7373030303)
--(axis cs:4.00052064794849,7839.2464040404)
--(axis cs:4.00051481997646,7756.75550505051)
--(axis cs:4.0004821625742,7674.26460606061)
--(axis cs:4.00046480027131,7591.77370707071)
--(axis cs:4.00051099835725,7509.28280808081)
--(axis cs:4.00059243875508,7426.79190909091)
--(axis cs:4.00054768148704,7344.30101010101)
--(axis cs:4.00068167087098,7261.81011111111)
--(axis cs:4.00096007437145,7179.31921212121)
--(axis cs:4.00089975968162,7096.82831313131)
--(axis cs:4.00076462744279,7014.33741414141)
--(axis cs:4.0005028251713,6931.84651515152)
--(axis cs:4.00045027367725,6849.35561616162)
--(axis cs:4.00064322164782,6766.86471717172)
--(axis cs:4.0006910345271,6684.37381818182)
--(axis cs:4.00053683945898,6601.88291919192)
--(axis cs:4.00038312057327,6519.39202020202)
--(axis cs:4.00035702960024,6436.90112121212)
--(axis cs:4.00066854441154,6354.41022222222)
--(axis cs:4.00119426051115,6271.91932323232)
--(axis cs:4.00075938900753,6189.42842424242)
--(axis cs:4.0002512950933,6106.93752525253)
--(axis cs:4.00025368368724,6024.44662626263)
--(axis cs:4.00038810930027,5941.95572727273)
--(axis cs:4.000457542954,5859.46482828283)
--(axis cs:4.00029562210346,5776.97392929293)
--(axis cs:4.00013646105221,5694.48303030303)
--(axis cs:4.00016096187684,5611.99213131313)
--(axis cs:4.00028302073805,5529.50123232323)
--(axis cs:4.00071217574175,5447.01033333333)
--(axis cs:4.00125934411418,5364.51943434343)
--(axis cs:4.00123209988001,5282.02853535354)
--(axis cs:4.00109459643137,5199.53763636364)
--(axis cs:4.00110866033301,5117.04673737374)
--(axis cs:4.00127187862213,5034.55583838384)
--(axis cs:4.00169652831429,4952.06493939394)
--(axis cs:4.00147405953124,4869.57404040404)
--(axis cs:4.00071368608934,4787.08314141414)
--(axis cs:4.0004070504568,4704.59224242424)
--(axis cs:4.00035522663328,4622.10134343434)
--(axis cs:4.00038403316557,4539.61044444444)
--(axis cs:4.00049770348452,4457.11954545455)
--(axis cs:4.00068886187179,4374.62864646465)
--(axis cs:4.00080990652718,4292.13774747475)
--(axis cs:4.00104961370108,4209.64684848485)
--(axis cs:4.00137306906791,4127.15594949495)
--(axis cs:4.00198189812619,4044.66505050505)
--(axis cs:4.0027399847847,3962.17415151515)
--(axis cs:4.00321216273167,3879.68325252525)
--(axis cs:4.00309838435876,3797.19235353535)
--(axis cs:4.00285826500036,3714.70145454545)
--(axis cs:4.00265391846801,3632.21055555556)
--(axis cs:4.0024426763451,3549.71965656566)
--(axis cs:4.00267519674574,3467.22875757576)
--(axis cs:4.00370206426596,3384.73785858586)
--(axis cs:4.00524647965903,3302.24695959596)
--(axis cs:4.00614710911143,3219.75606060606)
--(axis cs:4.00614852103842,3137.26516161616)
--(axis cs:4.00644509666321,3054.77426262626)
--(axis cs:4.00720002050666,2972.28336363636)
--(axis cs:4.00707766720035,2889.79246464646)
--(axis cs:4.00664684502652,2807.30156565657)
--(axis cs:4.00708996510332,2724.81066666667)
--(axis cs:4.00857490708304,2642.31976767677)
--(axis cs:4.01192079621551,2559.82886868687)
--(axis cs:4.01425808812342,2477.33796969697)
--(axis cs:4.01442018711732,2394.84707070707)
--(axis cs:4.01374938537985,2312.35617171717)
--(axis cs:4.01208522170402,2229.86527272727)
--(axis cs:4.01069454926475,2147.37437373737)
--(axis cs:4.01090939952308,2064.88347474747)
--(axis cs:4.01110375583851,1982.39257575758)
--(axis cs:4.01038819041043,1899.90167676768)
--(axis cs:4.01138862394478,1817.41077777778)
--(axis cs:4.01533126055101,1734.91987878788)
--(axis cs:4.01981754411467,1652.42897979798)
--(axis cs:4.02039670355477,1569.93808080808)
--(axis cs:4.01923235759192,1487.44718181818)
--(axis cs:4.01965312687653,1404.95628282828)
--(axis cs:4.0239951057382,1322.46538383838)
--(axis cs:4.02976627760877,1239.97448484848)
--(axis cs:4.03472034005482,1157.48358585859)
--(axis cs:4.04290954468989,1074.99268686869)
--(axis cs:4.05437161299155,992.501787878788)
--(axis cs:4.06122953075474,910.010888888889)
--(axis cs:4.06628944967063,827.51998989899)
--(axis cs:4.06743082290895,745.029090909091)
--(axis cs:4.06722771505386,662.538191919192)
--(axis cs:4.06913681152679,580.047292929293)
--(axis cs:4.06860841203884,497.556393939394)
--(axis cs:4.07275551608849,415.065494949495)
--(axis cs:4.08260044745034,332.574595959596)
--(axis cs:4.09193792174695,250.083696969697)
--(axis cs:4.12437115832651,167.592797979798)
--(axis cs:4.26552102538612,85.101898989899)
--(axis cs:4.35,2.611)
--cycle;

\path [draw=black, fill=gold25323136, opacity=0.7]
(axis cs:5.35,3.058)
--(axis cs:4.65,3.058)
--(axis cs:4.71452238369507,66.0111919191919)
--(axis cs:4.85901307600899,128.964383838384)
--(axis cs:4.90515262483545,191.917575757576)
--(axis cs:4.91983267960775,254.870767676768)
--(axis cs:4.9285379379805,317.82395959596)
--(axis cs:4.93776633982832,380.777151515152)
--(axis cs:4.94781805783675,443.730343434343)
--(axis cs:4.95116613542135,506.683535353535)
--(axis cs:4.95069363924279,569.636727272727)
--(axis cs:4.95521624938823,632.589919191919)
--(axis cs:4.95874630525821,695.543111111111)
--(axis cs:4.96025983810051,758.496303030303)
--(axis cs:4.95996048595134,821.449494949495)
--(axis cs:4.95934969112011,884.402686868687)
--(axis cs:4.96169916626913,947.355878787879)
--(axis cs:4.96649453485083,1010.30907070707)
--(axis cs:4.97028080142032,1073.26226262626)
--(axis cs:4.97287687077129,1136.21545454545)
--(axis cs:4.97433825794517,1199.16864646465)
--(axis cs:4.97693152898346,1262.12183838384)
--(axis cs:4.98044231570547,1325.07503030303)
--(axis cs:4.98260295443507,1388.02822222222)
--(axis cs:4.98338866560307,1450.98141414141)
--(axis cs:4.98306632073903,1513.93460606061)
--(axis cs:4.98238277307063,1576.8877979798)
--(axis cs:4.98306713303214,1639.84098989899)
--(axis cs:4.98433588682288,1702.79418181818)
--(axis cs:4.98433275397844,1765.74737373737)
--(axis cs:4.98363216969206,1828.70056565657)
--(axis cs:4.98416376806245,1891.65375757576)
--(axis cs:4.98524413718149,1954.60694949495)
--(axis cs:4.98548593217979,2017.56014141414)
--(axis cs:4.98636102933522,2080.51333333333)
--(axis cs:4.98818087849914,2143.46652525253)
--(axis cs:4.98939846796065,2206.41971717172)
--(axis cs:4.99032329377467,2269.37290909091)
--(axis cs:4.99146871418419,2332.3261010101)
--(axis cs:4.99244905161903,2395.27929292929)
--(axis cs:4.99313162443222,2458.23248484848)
--(axis cs:4.99380670543622,2521.18567676768)
--(axis cs:4.99442586275883,2584.13886868687)
--(axis cs:4.99516430258913,2647.09206060606)
--(axis cs:4.99596780852424,2710.04525252525)
--(axis cs:4.99657360321314,2772.99844444444)
--(axis cs:4.9969784274216,2835.95163636364)
--(axis cs:4.99721329269589,2898.90482828283)
--(axis cs:4.99734858044889,2961.85802020202)
--(axis cs:4.99763348217175,3024.81121212121)
--(axis cs:4.9978559955459,3087.7644040404)
--(axis cs:4.99741750328063,3150.7175959596)
--(axis cs:4.99676874322638,3213.67078787879)
--(axis cs:4.99719725468043,3276.62397979798)
--(axis cs:4.99786345273386,3339.57717171717)
--(axis cs:4.99772628408013,3402.53036363636)
--(axis cs:4.99731087587096,3465.48355555556)
--(axis cs:4.99706477059618,3528.43674747475)
--(axis cs:4.99693497705088,3591.38993939394)
--(axis cs:4.99690719622801,3654.34313131313)
--(axis cs:4.99699700602328,3717.29632323232)
--(axis cs:4.99747335896414,3780.24951515151)
--(axis cs:4.99799813939326,3843.20270707071)
--(axis cs:4.99821306880975,3906.1558989899)
--(axis cs:4.99854130250786,3969.10909090909)
--(axis cs:4.99887808277687,4032.06228282828)
--(axis cs:4.99885145169526,4095.01547474747)
--(axis cs:4.99832836351884,4157.96866666667)
--(axis cs:4.99745185603278,4220.92185858586)
--(axis cs:4.99759005753796,4283.87505050505)
--(axis cs:4.99834637777225,4346.82824242424)
--(axis cs:4.99834722416649,4409.78143434343)
--(axis cs:4.99740497504033,4472.73462626263)
--(axis cs:4.99643233274946,4535.68781818182)
--(axis cs:4.99689311562322,4598.64101010101)
--(axis cs:4.99807793517654,4661.5942020202)
--(axis cs:4.9986367088787,4724.54739393939)
--(axis cs:4.99873894362612,4787.50058585859)
--(axis cs:4.99877995190512,4850.45377777778)
--(axis cs:4.99856976561466,4913.40696969697)
--(axis cs:4.99851444876437,4976.36016161616)
--(axis cs:4.99904443294797,5039.31335353535)
--(axis cs:4.99957853100701,5102.26654545454)
--(axis cs:4.99971113248978,5165.21973737374)
--(axis cs:4.99962464364925,5228.17292929293)
--(axis cs:4.99948539645169,5291.12612121212)
--(axis cs:4.99921426620049,5354.07931313131)
--(axis cs:4.99879848775863,5417.0325050505)
--(axis cs:4.99865377573403,5479.9856969697)
--(axis cs:4.99874959064329,5542.93888888889)
--(axis cs:4.99893096412978,5605.89208080808)
--(axis cs:4.9991790694037,5668.84527272727)
--(axis cs:4.99947225238371,5731.79846464646)
--(axis cs:4.99959531821892,5794.75165656566)
--(axis cs:4.99957582980423,5857.70484848485)
--(axis cs:4.99957464297298,5920.65804040404)
--(axis cs:4.99958655289141,5983.61123232323)
--(axis cs:4.99951526974472,6046.56442424242)
--(axis cs:4.99942724815804,6109.51761616162)
--(axis cs:4.99951209695914,6172.47080808081)
--(axis cs:4.99974521580966,6235.424)
--(axis cs:5.00025478419034,6235.424)
--(axis cs:5.00025478419034,6235.424)
--(axis cs:5.00048790304086,6172.47080808081)
--(axis cs:5.00057275184196,6109.51761616162)
--(axis cs:5.00048473025528,6046.56442424242)
--(axis cs:5.00041344710859,5983.61123232323)
--(axis cs:5.00042535702702,5920.65804040404)
--(axis cs:5.00042417019577,5857.70484848485)
--(axis cs:5.00040468178108,5794.75165656566)
--(axis cs:5.00052774761629,5731.79846464646)
--(axis cs:5.0008209305963,5668.84527272727)
--(axis cs:5.00106903587022,5605.89208080808)
--(axis cs:5.00125040935671,5542.93888888889)
--(axis cs:5.00134622426597,5479.9856969697)
--(axis cs:5.00120151224137,5417.0325050505)
--(axis cs:5.00078573379951,5354.07931313131)
--(axis cs:5.00051460354831,5291.12612121212)
--(axis cs:5.00037535635075,5228.17292929293)
--(axis cs:5.00028886751022,5165.21973737374)
--(axis cs:5.00042146899299,5102.26654545454)
--(axis cs:5.00095556705203,5039.31335353535)
--(axis cs:5.00148555123563,4976.36016161616)
--(axis cs:5.00143023438534,4913.40696969697)
--(axis cs:5.00122004809488,4850.45377777778)
--(axis cs:5.00126105637388,4787.50058585859)
--(axis cs:5.0013632911213,4724.54739393939)
--(axis cs:5.00192206482346,4661.5942020202)
--(axis cs:5.00310688437678,4598.64101010101)
--(axis cs:5.00356766725054,4535.68781818182)
--(axis cs:5.00259502495967,4472.73462626263)
--(axis cs:5.00165277583351,4409.78143434343)
--(axis cs:5.00165362222775,4346.82824242424)
--(axis cs:5.00240994246204,4283.87505050505)
--(axis cs:5.00254814396722,4220.92185858586)
--(axis cs:5.00167163648116,4157.96866666667)
--(axis cs:5.00114854830474,4095.01547474747)
--(axis cs:5.00112191722313,4032.06228282828)
--(axis cs:5.00145869749214,3969.10909090909)
--(axis cs:5.00178693119025,3906.1558989899)
--(axis cs:5.00200186060674,3843.20270707071)
--(axis cs:5.00252664103586,3780.24951515151)
--(axis cs:5.00300299397672,3717.29632323232)
--(axis cs:5.00309280377199,3654.34313131313)
--(axis cs:5.00306502294912,3591.38993939394)
--(axis cs:5.00293522940382,3528.43674747475)
--(axis cs:5.00268912412904,3465.48355555556)
--(axis cs:5.00227371591987,3402.53036363636)
--(axis cs:5.00213654726614,3339.57717171717)
--(axis cs:5.00280274531957,3276.62397979798)
--(axis cs:5.00323125677362,3213.67078787879)
--(axis cs:5.00258249671937,3150.7175959596)
--(axis cs:5.0021440044541,3087.7644040404)
--(axis cs:5.00236651782825,3024.81121212121)
--(axis cs:5.00265141955111,2961.85802020202)
--(axis cs:5.00278670730411,2898.90482828283)
--(axis cs:5.0030215725784,2835.95163636364)
--(axis cs:5.00342639678686,2772.99844444444)
--(axis cs:5.00403219147576,2710.04525252525)
--(axis cs:5.00483569741087,2647.09206060606)
--(axis cs:5.00557413724117,2584.13886868687)
--(axis cs:5.00619329456378,2521.18567676768)
--(axis cs:5.00686837556778,2458.23248484848)
--(axis cs:5.00755094838097,2395.27929292929)
--(axis cs:5.00853128581581,2332.3261010101)
--(axis cs:5.00967670622533,2269.37290909091)
--(axis cs:5.01060153203935,2206.41971717172)
--(axis cs:5.01181912150086,2143.46652525253)
--(axis cs:5.01363897066478,2080.51333333333)
--(axis cs:5.01451406782021,2017.56014141414)
--(axis cs:5.01475586281851,1954.60694949495)
--(axis cs:5.01583623193755,1891.65375757576)
--(axis cs:5.01636783030794,1828.70056565657)
--(axis cs:5.01566724602156,1765.74737373737)
--(axis cs:5.01566411317712,1702.79418181818)
--(axis cs:5.01693286696786,1639.84098989899)
--(axis cs:5.01761722692937,1576.8877979798)
--(axis cs:5.01693367926097,1513.93460606061)
--(axis cs:5.01661133439693,1450.98141414141)
--(axis cs:5.01739704556493,1388.02822222222)
--(axis cs:5.01955768429453,1325.07503030303)
--(axis cs:5.02306847101654,1262.12183838384)
--(axis cs:5.02566174205483,1199.16864646465)
--(axis cs:5.02712312922871,1136.21545454545)
--(axis cs:5.02971919857968,1073.26226262626)
--(axis cs:5.03350546514917,1010.30907070707)
--(axis cs:5.03830083373087,947.355878787879)
--(axis cs:5.04065030887989,884.402686868687)
--(axis cs:5.04003951404866,821.449494949495)
--(axis cs:5.03974016189949,758.496303030303)
--(axis cs:5.04125369474179,695.543111111111)
--(axis cs:5.04478375061177,632.589919191919)
--(axis cs:5.04930636075721,569.636727272727)
--(axis cs:5.04883386457865,506.683535353535)
--(axis cs:5.05218194216325,443.730343434343)
--(axis cs:5.06223366017168,380.777151515152)
--(axis cs:5.0714620620195,317.82395959596)
--(axis cs:5.08016732039225,254.870767676768)
--(axis cs:5.09484737516455,191.917575757576)
--(axis cs:5.14098692399101,128.964383838384)
--(axis cs:5.28547761630493,66.0111919191919)
--(axis cs:5.35,3.058)
--cycle;

\path [draw=black, semithick]
(axis cs:0.825,6207.795)
--(axis cs:1.175,6207.795);

\path [draw=black, semithick]
(axis cs:1.825,3878.943)
--(axis cs:2.175,3878.943);

\path [draw=black, semithick]
(axis cs:2.825,5884.962)
--(axis cs:3.175,5884.962);

\path [draw=black, semithick]
(axis cs:3.825,8169.21)
--(axis cs:4.175,8169.21);

\path [draw=black, semithick]
(axis cs:4.825,6235.424)
--(axis cs:5.175,6235.424);

\path [draw=black, semithick]
(axis cs:0.825,3.008)
--(axis cs:1.175,3.008);

\path [draw=black, semithick]
(axis cs:1.825,2.907)
--(axis cs:2.175,2.907);

\path [draw=black, semithick]
(axis cs:2.825,2.989)
--(axis cs:3.175,2.989);

\path [draw=black, semithick]
(axis cs:3.825,2.611)
--(axis cs:4.175,2.611);

\path [draw=black, semithick]
(axis cs:4.825,3.058)
--(axis cs:5.175,3.058);

\path [draw=black, semithick]
(axis cs:1,3.008)
--(axis cs:1,6207.795);

\path [draw=black, semithick]
(axis cs:2,2.907)
--(axis cs:2,3878.943);

\path [draw=black, semithick]
(axis cs:3,2.989)
--(axis cs:3,5884.962);

\path [draw=black, semithick]
(axis cs:4,2.611)
--(axis cs:4,8169.21);

\path [draw=black, semithick]
(axis cs:5,3.058)
--(axis cs:5,6235.424);

\path [draw=red, thick]
(axis cs:0.825,356.673)
--(axis cs:1.175,356.673);

\path [draw=red, thick]
(axis cs:1.825,209.655)
--(axis cs:2.175,209.655);

\path [draw=red, thick]
(axis cs:2.825,328.027)
--(axis cs:3.175,328.027);

\path [draw=red, thick]
(axis cs:3.825,338.098)
--(axis cs:4.175,338.098);

\path [draw=red, thick]
(axis cs:4.825,251.986)
--(axis cs:5.175,251.986);


\nextgroupplot[
width=\linewidth,
height=0.6\linewidth,
tick align=outside,
tick pos=left,
title={Medium Channel (UE 21,24)},
x grid style={darkgrey176},
xmin=0, xmax=6,
xtick style={color=black},
xtick={1,2,3,4,5},
xticklabels={20ms,25ms,50ms,70ms,100ms},
y grid style={darkgrey176},
ylabel={Delay (ms)},
ymajorgrids,
ymin=0, ymax=100,
ytick style={color=black}
]
\path [draw=black, fill=indigo68184, opacity=0.7]
(axis cs:1.35,2.7)
--(axis cs:0.65,2.7)
--(axis cs:0.81997000051927,21.0523434343434)
--(axis cs:0.954025745356966,39.4046868686869)
--(axis cs:0.977243463761157,57.7570303030303)
--(axis cs:0.980536202024327,76.1093737373737)
--(axis cs:0.989678669519282,94.4617171717172)
--(axis cs:0.988476292561054,112.814060606061)
--(axis cs:0.999051822394469,131.166404040404)
--(axis cs:0.998112163146168,149.518747474747)
--(axis cs:0.998111341938707,167.871090909091)
--(axis cs:0.998103313859754,186.223434343434)
--(axis cs:0.999752180822167,204.575777777778)
--(axis cs:1,222.928121212121)
--(axis cs:1,241.280464646465)
--(axis cs:1,259.632808080808)
--(axis cs:0.999875546045024,277.985151515152)
--(axis cs:0.999780981998089,296.337494949495)
--(axis cs:0.99946029216492,314.689838383838)
--(axis cs:0.999991044434613,333.042181818182)
--(axis cs:1,351.394525252525)
--(axis cs:1,369.746868686869)
--(axis cs:1,388.099212121212)
--(axis cs:1,406.451555555556)
--(axis cs:1,424.803898989899)
--(axis cs:1,443.156242424242)
--(axis cs:1,461.508585858586)
--(axis cs:1,479.860929292929)
--(axis cs:1,498.213272727273)
--(axis cs:1,516.565616161616)
--(axis cs:1,534.91795959596)
--(axis cs:1,553.270303030303)
--(axis cs:1,571.622646464647)
--(axis cs:1,589.97498989899)
--(axis cs:1,608.327333333333)
--(axis cs:1,626.679676767677)
--(axis cs:1,645.03202020202)
--(axis cs:1,663.384363636364)
--(axis cs:1,681.736707070707)
--(axis cs:1,700.089050505051)
--(axis cs:1,718.441393939394)
--(axis cs:1,736.793737373737)
--(axis cs:1,755.146080808081)
--(axis cs:1,773.498424242424)
--(axis cs:1,791.850767676768)
--(axis cs:1,810.203111111111)
--(axis cs:1,828.555454545455)
--(axis cs:1,846.907797979798)
--(axis cs:1,865.260141414141)
--(axis cs:1,883.612484848485)
--(axis cs:1,901.964828282828)
--(axis cs:1,920.317171717172)
--(axis cs:1,938.669515151515)
--(axis cs:0.99992210059587,957.021858585859)
--(axis cs:1,975.374202020202)
--(axis cs:1,993.726545454546)
--(axis cs:1,1012.07888888889)
--(axis cs:1,1030.43123232323)
--(axis cs:0.99999999999976,1048.78357575758)
--(axis cs:1,1067.13591919192)
--(axis cs:1,1085.48826262626)
--(axis cs:1,1103.84060606061)
--(axis cs:1,1122.19294949495)
--(axis cs:0.99970484241764,1140.54529292929)
--(axis cs:1,1158.89763636364)
--(axis cs:1,1177.24997979798)
--(axis cs:1,1195.60232323232)
--(axis cs:1,1213.95466666667)
--(axis cs:1,1232.30701010101)
--(axis cs:1,1250.65935353535)
--(axis cs:1,1269.0116969697)
--(axis cs:1,1287.36404040404)
--(axis cs:1,1305.71638383838)
--(axis cs:1,1324.06872727273)
--(axis cs:0.999999988172313,1342.42107070707)
--(axis cs:1,1360.77341414141)
--(axis cs:1,1379.12575757576)
--(axis cs:0.999979901327741,1397.4781010101)
--(axis cs:1,1415.83044444444)
--(axis cs:0.999999999999983,1434.18278787879)
--(axis cs:1,1452.53513131313)
--(axis cs:0.999999999243682,1470.88747474747)
--(axis cs:1,1489.23981818182)
--(axis cs:1,1507.59216161616)
--(axis cs:1,1525.94450505051)
--(axis cs:1,1544.29684848485)
--(axis cs:1,1562.64919191919)
--(axis cs:1,1581.00153535354)
--(axis cs:1,1599.35387878788)
--(axis cs:1,1617.70622222222)
--(axis cs:1,1636.05856565657)
--(axis cs:1,1654.41090909091)
--(axis cs:0.999863601278287,1672.76325252525)
--(axis cs:1,1691.1155959596)
--(axis cs:1,1709.46793939394)
--(axis cs:1,1727.82028282828)
--(axis cs:1,1746.17262626263)
--(axis cs:1,1764.52496969697)
--(axis cs:1,1782.87731313131)
--(axis cs:1,1801.22965656566)
--(axis cs:0.999759053747262,1819.582)
--(axis cs:1.00024094625274,1819.582)
--(axis cs:1.00024094625274,1819.582)
--(axis cs:1,1801.22965656566)
--(axis cs:1,1782.87731313131)
--(axis cs:1,1764.52496969697)
--(axis cs:1,1746.17262626263)
--(axis cs:1,1727.82028282828)
--(axis cs:1,1709.46793939394)
--(axis cs:1,1691.1155959596)
--(axis cs:1.00013639872171,1672.76325252525)
--(axis cs:1,1654.41090909091)
--(axis cs:1,1636.05856565657)
--(axis cs:1,1617.70622222222)
--(axis cs:1,1599.35387878788)
--(axis cs:1,1581.00153535354)
--(axis cs:1,1562.64919191919)
--(axis cs:1,1544.29684848485)
--(axis cs:1,1525.94450505051)
--(axis cs:1,1507.59216161616)
--(axis cs:1,1489.23981818182)
--(axis cs:1.00000000075632,1470.88747474747)
--(axis cs:1,1452.53513131313)
--(axis cs:1.00000000000002,1434.18278787879)
--(axis cs:1,1415.83044444444)
--(axis cs:1.00002009867226,1397.4781010101)
--(axis cs:1,1379.12575757576)
--(axis cs:1,1360.77341414141)
--(axis cs:1.00000001182769,1342.42107070707)
--(axis cs:1,1324.06872727273)
--(axis cs:1,1305.71638383838)
--(axis cs:1,1287.36404040404)
--(axis cs:1,1269.0116969697)
--(axis cs:1,1250.65935353535)
--(axis cs:1,1232.30701010101)
--(axis cs:1,1213.95466666667)
--(axis cs:1,1195.60232323232)
--(axis cs:1,1177.24997979798)
--(axis cs:1,1158.89763636364)
--(axis cs:1.00029515758236,1140.54529292929)
--(axis cs:1,1122.19294949495)
--(axis cs:1,1103.84060606061)
--(axis cs:1,1085.48826262626)
--(axis cs:1,1067.13591919192)
--(axis cs:1.00000000000024,1048.78357575758)
--(axis cs:1,1030.43123232323)
--(axis cs:1,1012.07888888889)
--(axis cs:1,993.726545454546)
--(axis cs:1,975.374202020202)
--(axis cs:1.00007789940413,957.021858585859)
--(axis cs:1,938.669515151515)
--(axis cs:1,920.317171717172)
--(axis cs:1,901.964828282828)
--(axis cs:1,883.612484848485)
--(axis cs:1,865.260141414141)
--(axis cs:1,846.907797979798)
--(axis cs:1,828.555454545455)
--(axis cs:1,810.203111111111)
--(axis cs:1,791.850767676768)
--(axis cs:1,773.498424242424)
--(axis cs:1,755.146080808081)
--(axis cs:1,736.793737373737)
--(axis cs:1,718.441393939394)
--(axis cs:1,700.089050505051)
--(axis cs:1,681.736707070707)
--(axis cs:1,663.384363636364)
--(axis cs:1,645.03202020202)
--(axis cs:1,626.679676767677)
--(axis cs:1,608.327333333333)
--(axis cs:1,589.97498989899)
--(axis cs:1,571.622646464647)
--(axis cs:1,553.270303030303)
--(axis cs:1,534.91795959596)
--(axis cs:1,516.565616161616)
--(axis cs:1,498.213272727273)
--(axis cs:1,479.860929292929)
--(axis cs:1,461.508585858586)
--(axis cs:1,443.156242424242)
--(axis cs:1,424.803898989899)
--(axis cs:1,406.451555555556)
--(axis cs:1,388.099212121212)
--(axis cs:1,369.746868686869)
--(axis cs:1,351.394525252525)
--(axis cs:1.00000895556539,333.042181818182)
--(axis cs:1.00053970783508,314.689838383838)
--(axis cs:1.00021901800191,296.337494949495)
--(axis cs:1.00012445395498,277.985151515152)
--(axis cs:1,259.632808080808)
--(axis cs:1,241.280464646465)
--(axis cs:1,222.928121212121)
--(axis cs:1.00024781917783,204.575777777778)
--(axis cs:1.00189668614025,186.223434343434)
--(axis cs:1.00188865806129,167.871090909091)
--(axis cs:1.00188783685383,149.518747474747)
--(axis cs:1.00094817760553,131.166404040404)
--(axis cs:1.01152370743895,112.814060606061)
--(axis cs:1.01032133048072,94.4617171717172)
--(axis cs:1.01946379797567,76.1093737373737)
--(axis cs:1.02275653623884,57.7570303030303)
--(axis cs:1.04597425464303,39.4046868686869)
--(axis cs:1.18002999948073,21.0523434343434)
--(axis cs:1.35,2.7)
--cycle;

\path [draw=black, fill=darkslateblue5882139, opacity=0.7]
(axis cs:2.35,3.046)
--(axis cs:1.65,3.046)
--(axis cs:1.97197128630766,21.3434343434343)
--(axis cs:1.99407842119123,39.6408686868687)
--(axis cs:1.9964746376133,57.938303030303)
--(axis cs:1.99797089447728,76.2357373737374)
--(axis cs:1.99880298890042,94.5331717171717)
--(axis cs:1.99959783133246,112.830606060606)
--(axis cs:2,131.12804040404)
--(axis cs:1.9998019185,149.425474747475)
--(axis cs:1.9998018876322,167.722909090909)
--(axis cs:1.99979697557658,186.020343434343)
--(axis cs:1.99978718735589,204.317777777778)
--(axis cs:2,222.615212121212)
--(axis cs:2,240.912646464646)
--(axis cs:2,259.210080808081)
--(axis cs:2,277.507515151515)
--(axis cs:2,295.804949494949)
--(axis cs:2,314.102383838384)
--(axis cs:2,332.399818181818)
--(axis cs:2,350.697252525253)
--(axis cs:2,368.994686868687)
--(axis cs:2,387.292121212121)
--(axis cs:2,405.589555555556)
--(axis cs:2,423.88698989899)
--(axis cs:2,442.184424242424)
--(axis cs:2,460.481858585859)
--(axis cs:2,478.779292929293)
--(axis cs:2,497.076727272727)
--(axis cs:2,515.374161616162)
--(axis cs:2,533.671595959596)
--(axis cs:2,551.96903030303)
--(axis cs:2,570.266464646465)
--(axis cs:2,588.563898989899)
--(axis cs:2,606.861333333333)
--(axis cs:2,625.158767676768)
--(axis cs:2,643.456202020202)
--(axis cs:2,661.753636363636)
--(axis cs:2,680.051070707071)
--(axis cs:2,698.348505050505)
--(axis cs:2,716.645939393939)
--(axis cs:2,734.943373737374)
--(axis cs:2,753.240808080808)
--(axis cs:2,771.538242424242)
--(axis cs:2,789.835676767677)
--(axis cs:2,808.133111111111)
--(axis cs:2,826.430545454545)
--(axis cs:2,844.72797979798)
--(axis cs:2,863.025414141414)
--(axis cs:2,881.322848484848)
--(axis cs:2,899.620282828283)
--(axis cs:1.99999901566541,917.917717171717)
--(axis cs:2,936.215151515152)
--(axis cs:2,954.512585858586)
--(axis cs:2,972.81002020202)
--(axis cs:2,991.107454545455)
--(axis cs:2,1009.40488888889)
--(axis cs:2,1027.70232323232)
--(axis cs:2,1045.99975757576)
--(axis cs:2,1064.29719191919)
--(axis cs:2,1082.59462626263)
--(axis cs:2,1100.89206060606)
--(axis cs:1.99999690399353,1119.18949494949)
--(axis cs:2,1137.48692929293)
--(axis cs:2,1155.78436363636)
--(axis cs:2,1174.0817979798)
--(axis cs:2,1192.37923232323)
--(axis cs:2,1210.67666666667)
--(axis cs:2,1228.9741010101)
--(axis cs:2,1247.27153535354)
--(axis cs:2,1265.56896969697)
--(axis cs:2,1283.8664040404)
--(axis cs:2,1302.16383838384)
--(axis cs:2,1320.46127272727)
--(axis cs:2,1338.75870707071)
--(axis cs:1.99999999969889,1357.05614141414)
--(axis cs:2,1375.35357575758)
--(axis cs:2,1393.65101010101)
--(axis cs:2,1411.94844444444)
--(axis cs:2,1430.24587878788)
--(axis cs:1.99999999977305,1448.54331313131)
--(axis cs:2,1466.84074747475)
--(axis cs:2,1485.13818181818)
--(axis cs:2,1503.43561616162)
--(axis cs:2,1521.73305050505)
--(axis cs:2,1540.03048484848)
--(axis cs:2,1558.32791919192)
--(axis cs:2,1576.62535353535)
--(axis cs:2,1594.92278787879)
--(axis cs:2,1613.22022222222)
--(axis cs:2,1631.51765656566)
--(axis cs:1.99999961077173,1649.81509090909)
--(axis cs:2,1668.11252525253)
--(axis cs:2,1686.40995959596)
--(axis cs:2,1704.70739393939)
--(axis cs:2,1723.00482828283)
--(axis cs:2,1741.30226262626)
--(axis cs:2,1759.5996969697)
--(axis cs:2,1777.89713131313)
--(axis cs:2,1796.19456565657)
--(axis cs:1.99992304836272,1814.492)
--(axis cs:2.00007695163728,1814.492)
--(axis cs:2.00007695163728,1814.492)
--(axis cs:2,1796.19456565657)
--(axis cs:2,1777.89713131313)
--(axis cs:2,1759.5996969697)
--(axis cs:2,1741.30226262626)
--(axis cs:2,1723.00482828283)
--(axis cs:2,1704.70739393939)
--(axis cs:2,1686.40995959596)
--(axis cs:2,1668.11252525253)
--(axis cs:2.00000038922827,1649.81509090909)
--(axis cs:2,1631.51765656566)
--(axis cs:2,1613.22022222222)
--(axis cs:2,1594.92278787879)
--(axis cs:2,1576.62535353535)
--(axis cs:2,1558.32791919192)
--(axis cs:2,1540.03048484848)
--(axis cs:2,1521.73305050505)
--(axis cs:2,1503.43561616162)
--(axis cs:2,1485.13818181818)
--(axis cs:2,1466.84074747475)
--(axis cs:2.00000000022695,1448.54331313131)
--(axis cs:2,1430.24587878788)
--(axis cs:2,1411.94844444444)
--(axis cs:2,1393.65101010101)
--(axis cs:2,1375.35357575758)
--(axis cs:2.00000000030111,1357.05614141414)
--(axis cs:2,1338.75870707071)
--(axis cs:2,1320.46127272727)
--(axis cs:2,1302.16383838384)
--(axis cs:2,1283.8664040404)
--(axis cs:2,1265.56896969697)
--(axis cs:2,1247.27153535354)
--(axis cs:2,1228.9741010101)
--(axis cs:2,1210.67666666667)
--(axis cs:2,1192.37923232323)
--(axis cs:2,1174.0817979798)
--(axis cs:2,1155.78436363636)
--(axis cs:2,1137.48692929293)
--(axis cs:2.00000309600647,1119.18949494949)
--(axis cs:2,1100.89206060606)
--(axis cs:2,1082.59462626263)
--(axis cs:2,1064.29719191919)
--(axis cs:2,1045.99975757576)
--(axis cs:2,1027.70232323232)
--(axis cs:2,1009.40488888889)
--(axis cs:2,991.107454545455)
--(axis cs:2,972.81002020202)
--(axis cs:2,954.512585858586)
--(axis cs:2,936.215151515152)
--(axis cs:2.00000098433459,917.917717171717)
--(axis cs:2,899.620282828283)
--(axis cs:2,881.322848484848)
--(axis cs:2,863.025414141414)
--(axis cs:2,844.72797979798)
--(axis cs:2,826.430545454545)
--(axis cs:2,808.133111111111)
--(axis cs:2,789.835676767677)
--(axis cs:2,771.538242424242)
--(axis cs:2,753.240808080808)
--(axis cs:2,734.943373737374)
--(axis cs:2,716.645939393939)
--(axis cs:2,698.348505050505)
--(axis cs:2,680.051070707071)
--(axis cs:2,661.753636363636)
--(axis cs:2,643.456202020202)
--(axis cs:2,625.158767676768)
--(axis cs:2,606.861333333333)
--(axis cs:2,588.563898989899)
--(axis cs:2,570.266464646465)
--(axis cs:2,551.96903030303)
--(axis cs:2,533.671595959596)
--(axis cs:2,515.374161616162)
--(axis cs:2,497.076727272727)
--(axis cs:2,478.779292929293)
--(axis cs:2,460.481858585859)
--(axis cs:2,442.184424242424)
--(axis cs:2,423.88698989899)
--(axis cs:2,405.589555555556)
--(axis cs:2,387.292121212121)
--(axis cs:2,368.994686868687)
--(axis cs:2,350.697252525253)
--(axis cs:2,332.399818181818)
--(axis cs:2,314.102383838384)
--(axis cs:2,295.804949494949)
--(axis cs:2,277.507515151515)
--(axis cs:2,259.210080808081)
--(axis cs:2,240.912646464646)
--(axis cs:2,222.615212121212)
--(axis cs:2.00021281264411,204.317777777778)
--(axis cs:2.00020302442342,186.020343434343)
--(axis cs:2.0001981123678,167.722909090909)
--(axis cs:2.0001980815,149.425474747475)
--(axis cs:2,131.12804040404)
--(axis cs:2.00040216866754,112.830606060606)
--(axis cs:2.00119701109958,94.5331717171717)
--(axis cs:2.00202910552272,76.2357373737374)
--(axis cs:2.0035253623867,57.938303030303)
--(axis cs:2.00592157880877,39.6408686868687)
--(axis cs:2.02802871369234,21.3434343434343)
--(axis cs:2.35,3.046)
--cycle;

\path [draw=black, fill=darkcyan32144140, opacity=0.7]
(axis cs:3.35,2.902)
--(axis cs:2.65,2.902)
--(axis cs:2.9507127967887,22.0165555555556)
--(axis cs:2.98026976139903,41.1311111111111)
--(axis cs:2.99007802679985,60.2456666666667)
--(axis cs:2.99685878601883,79.3602222222222)
--(axis cs:2.9973723180672,98.4747777777778)
--(axis cs:2.99760981095571,117.589333333333)
--(axis cs:2.99871761780165,136.703888888889)
--(axis cs:2.99978185703278,155.818444444444)
--(axis cs:2.9996754503629,174.933)
--(axis cs:2.999672522678,194.047555555556)
--(axis cs:2.99999986142226,213.162111111111)
--(axis cs:3,232.276666666667)
--(axis cs:3,251.391222222222)
--(axis cs:3,270.505777777778)
--(axis cs:3,289.620333333333)
--(axis cs:3,308.734888888889)
--(axis cs:3,327.849444444444)
--(axis cs:3,346.964)
--(axis cs:3,366.078555555556)
--(axis cs:3,385.193111111111)
--(axis cs:3,404.307666666667)
--(axis cs:3,423.422222222222)
--(axis cs:3,442.536777777778)
--(axis cs:3,461.651333333333)
--(axis cs:3,480.765888888889)
--(axis cs:3,499.880444444444)
--(axis cs:3,518.995)
--(axis cs:3,538.109555555556)
--(axis cs:3,557.224111111111)
--(axis cs:3,576.338666666667)
--(axis cs:3,595.453222222222)
--(axis cs:3,614.567777777778)
--(axis cs:3,633.682333333333)
--(axis cs:3,652.796888888889)
--(axis cs:3,671.911444444444)
--(axis cs:3,691.026)
--(axis cs:3,710.140555555556)
--(axis cs:3,729.255111111111)
--(axis cs:3,748.369666666667)
--(axis cs:3,767.484222222222)
--(axis cs:3,786.598777777778)
--(axis cs:3,805.713333333333)
--(axis cs:3,824.827888888889)
--(axis cs:3,843.942444444444)
--(axis cs:3,863.057)
--(axis cs:3,882.171555555556)
--(axis cs:3,901.286111111111)
--(axis cs:3,920.400666666667)
--(axis cs:3,939.515222222222)
--(axis cs:3,958.629777777778)
--(axis cs:3,977.744333333333)
--(axis cs:3,996.858888888889)
--(axis cs:2.99999971772802,1015.97344444444)
--(axis cs:3,1035.088)
--(axis cs:3,1054.20255555556)
--(axis cs:3,1073.31711111111)
--(axis cs:3,1092.43166666667)
--(axis cs:3,1111.54622222222)
--(axis cs:3,1130.66077777778)
--(axis cs:3,1149.77533333333)
--(axis cs:3,1168.88988888889)
--(axis cs:3,1188.00444444444)
--(axis cs:3,1207.119)
--(axis cs:2.99999999997889,1226.23355555556)
--(axis cs:3,1245.34811111111)
--(axis cs:3,1264.46266666667)
--(axis cs:3,1283.57722222222)
--(axis cs:3,1302.69177777778)
--(axis cs:3,1321.80633333333)
--(axis cs:3,1340.92088888889)
--(axis cs:2.99993364324643,1360.03544444444)
--(axis cs:2.99990439532262,1379.15)
--(axis cs:2.99999999945432,1398.26455555556)
--(axis cs:3,1417.37911111111)
--(axis cs:2.99989227979411,1436.49366666667)
--(axis cs:2.99996433074784,1455.60822222222)
--(axis cs:3,1474.72277777778)
--(axis cs:3,1493.83733333333)
--(axis cs:3,1512.95188888889)
--(axis cs:3,1532.06644444444)
--(axis cs:3,1551.181)
--(axis cs:3,1570.29555555556)
--(axis cs:3,1589.41011111111)
--(axis cs:2.99999692341365,1608.52466666667)
--(axis cs:3,1627.63922222222)
--(axis cs:3,1646.75377777778)
--(axis cs:3,1665.86833333333)
--(axis cs:3,1684.98288888889)
--(axis cs:3,1704.09744444444)
--(axis cs:3,1723.212)
--(axis cs:3,1742.32655555556)
--(axis cs:3,1761.44111111111)
--(axis cs:3,1780.55566666667)
--(axis cs:3,1799.67022222222)
--(axis cs:3,1818.78477777778)
--(axis cs:3,1837.89933333333)
--(axis cs:3,1857.01388888889)
--(axis cs:3,1876.12844444444)
--(axis cs:2.99991869912116,1895.243)
--(axis cs:3.00008130087884,1895.243)
--(axis cs:3.00008130087884,1895.243)
--(axis cs:3,1876.12844444444)
--(axis cs:3,1857.01388888889)
--(axis cs:3,1837.89933333333)
--(axis cs:3,1818.78477777778)
--(axis cs:3,1799.67022222222)
--(axis cs:3,1780.55566666667)
--(axis cs:3,1761.44111111111)
--(axis cs:3,1742.32655555556)
--(axis cs:3,1723.212)
--(axis cs:3,1704.09744444444)
--(axis cs:3,1684.98288888889)
--(axis cs:3,1665.86833333333)
--(axis cs:3,1646.75377777778)
--(axis cs:3,1627.63922222222)
--(axis cs:3.00000307658635,1608.52466666667)
--(axis cs:3,1589.41011111111)
--(axis cs:3,1570.29555555556)
--(axis cs:3,1551.181)
--(axis cs:3,1532.06644444444)
--(axis cs:3,1512.95188888889)
--(axis cs:3,1493.83733333333)
--(axis cs:3,1474.72277777778)
--(axis cs:3.00003566925216,1455.60822222222)
--(axis cs:3.00010772020589,1436.49366666667)
--(axis cs:3,1417.37911111111)
--(axis cs:3.00000000054568,1398.26455555556)
--(axis cs:3.00009560467738,1379.15)
--(axis cs:3.00006635675357,1360.03544444444)
--(axis cs:3,1340.92088888889)
--(axis cs:3,1321.80633333333)
--(axis cs:3,1302.69177777778)
--(axis cs:3,1283.57722222222)
--(axis cs:3,1264.46266666667)
--(axis cs:3,1245.34811111111)
--(axis cs:3.00000000002111,1226.23355555556)
--(axis cs:3,1207.119)
--(axis cs:3,1188.00444444444)
--(axis cs:3,1168.88988888889)
--(axis cs:3,1149.77533333333)
--(axis cs:3,1130.66077777778)
--(axis cs:3,1111.54622222222)
--(axis cs:3,1092.43166666667)
--(axis cs:3,1073.31711111111)
--(axis cs:3,1054.20255555556)
--(axis cs:3,1035.088)
--(axis cs:3.00000028227198,1015.97344444444)
--(axis cs:3,996.858888888889)
--(axis cs:3,977.744333333333)
--(axis cs:3,958.629777777778)
--(axis cs:3,939.515222222222)
--(axis cs:3,920.400666666667)
--(axis cs:3,901.286111111111)
--(axis cs:3,882.171555555556)
--(axis cs:3,863.057)
--(axis cs:3,843.942444444444)
--(axis cs:3,824.827888888889)
--(axis cs:3,805.713333333333)
--(axis cs:3,786.598777777778)
--(axis cs:3,767.484222222222)
--(axis cs:3,748.369666666667)
--(axis cs:3,729.255111111111)
--(axis cs:3,710.140555555556)
--(axis cs:3,691.026)
--(axis cs:3,671.911444444444)
--(axis cs:3,652.796888888889)
--(axis cs:3,633.682333333333)
--(axis cs:3,614.567777777778)
--(axis cs:3,595.453222222222)
--(axis cs:3,576.338666666667)
--(axis cs:3,557.224111111111)
--(axis cs:3,538.109555555556)
--(axis cs:3,518.995)
--(axis cs:3,499.880444444444)
--(axis cs:3,480.765888888889)
--(axis cs:3,461.651333333333)
--(axis cs:3,442.536777777778)
--(axis cs:3,423.422222222222)
--(axis cs:3,404.307666666667)
--(axis cs:3,385.193111111111)
--(axis cs:3,366.078555555556)
--(axis cs:3,346.964)
--(axis cs:3,327.849444444444)
--(axis cs:3,308.734888888889)
--(axis cs:3,289.620333333333)
--(axis cs:3,270.505777777778)
--(axis cs:3,251.391222222222)
--(axis cs:3,232.276666666667)
--(axis cs:3.00000013857774,213.162111111111)
--(axis cs:3.000327477322,194.047555555556)
--(axis cs:3.0003245496371,174.933)
--(axis cs:3.00021814296722,155.818444444444)
--(axis cs:3.00128238219835,136.703888888889)
--(axis cs:3.00239018904429,117.589333333333)
--(axis cs:3.0026276819328,98.4747777777778)
--(axis cs:3.00314121398117,79.3602222222222)
--(axis cs:3.00992197320015,60.2456666666667)
--(axis cs:3.01973023860097,41.1311111111111)
--(axis cs:3.0492872032113,22.0165555555556)
--(axis cs:3.35,2.902)
--cycle;

\path [draw=black, fill=mediumseagreen9420197, opacity=0.7]
(axis cs:4.35,2.944)
--(axis cs:3.65,2.944)
--(axis cs:3.99303489279192,23.0612121212121)
--(axis cs:3.99747652273406,43.1784242424242)
--(axis cs:3.99828813819405,63.2956363636364)
--(axis cs:3.99945664410325,83.4128484848485)
--(axis cs:3.99918278609721,103.530060606061)
--(axis cs:3.99959258390738,123.647272727273)
--(axis cs:3.99950897519891,143.764484848485)
--(axis cs:3.9994504200359,163.881696969697)
--(axis cs:3.99945997322831,183.998909090909)
--(axis cs:3.99953004427339,204.116121212121)
--(axis cs:3.99948095913297,224.233333333333)
--(axis cs:3.99970099798697,244.350545454545)
--(axis cs:3.99957211583787,264.467757575758)
--(axis cs:3.99873980107033,284.58496969697)
--(axis cs:3.99903065809089,304.702181818182)
--(axis cs:3.99995973056335,324.819393939394)
--(axis cs:4,344.936606060606)
--(axis cs:4,365.053818181818)
--(axis cs:4,385.17103030303)
--(axis cs:4,405.288242424242)
--(axis cs:4,425.405454545455)
--(axis cs:4,445.522666666667)
--(axis cs:4,465.639878787879)
--(axis cs:4,485.757090909091)
--(axis cs:4,505.874303030303)
--(axis cs:4,525.991515151515)
--(axis cs:4,546.108727272727)
--(axis cs:4,566.225939393939)
--(axis cs:4,586.343151515152)
--(axis cs:4,606.460363636364)
--(axis cs:4,626.577575757576)
--(axis cs:4,646.694787878788)
--(axis cs:4,666.812)
--(axis cs:4,686.929212121212)
--(axis cs:4,707.046424242424)
--(axis cs:4,727.163636363636)
--(axis cs:4,747.280848484849)
--(axis cs:4,767.398060606061)
--(axis cs:4,787.515272727273)
--(axis cs:4,807.632484848485)
--(axis cs:4,827.749696969697)
--(axis cs:4,847.866909090909)
--(axis cs:4,867.984121212121)
--(axis cs:4,888.101333333333)
--(axis cs:4,908.218545454546)
--(axis cs:4,928.335757575758)
--(axis cs:3.99999402788937,948.45296969697)
--(axis cs:4,968.570181818182)
--(axis cs:4,988.687393939394)
--(axis cs:4,1008.80460606061)
--(axis cs:4,1028.92181818182)
--(axis cs:4,1049.03903030303)
--(axis cs:3.9999913421834,1069.15624242424)
--(axis cs:4,1089.27345454545)
--(axis cs:4,1109.39066666667)
--(axis cs:4,1129.50787878788)
--(axis cs:4,1149.62509090909)
--(axis cs:3.99999998696958,1169.7423030303)
--(axis cs:4,1189.85951515152)
--(axis cs:4,1209.97672727273)
--(axis cs:4,1230.09393939394)
--(axis cs:4,1250.21115151515)
--(axis cs:4,1270.32836363636)
--(axis cs:4,1290.44557575758)
--(axis cs:4,1310.56278787879)
--(axis cs:4,1330.68)
--(axis cs:4,1350.79721212121)
--(axis cs:4,1370.91442424242)
--(axis cs:3.99997097805131,1391.03163636364)
--(axis cs:4,1411.14884848485)
--(axis cs:4,1431.26606060606)
--(axis cs:4,1451.38327272727)
--(axis cs:4,1471.50048484849)
--(axis cs:4,1491.6176969697)
--(axis cs:4,1511.73490909091)
--(axis cs:4,1531.85212121212)
--(axis cs:4,1551.96933333333)
--(axis cs:4,1572.08654545455)
--(axis cs:4,1592.20375757576)
--(axis cs:4,1612.32096969697)
--(axis cs:3.99999175538716,1632.43818181818)
--(axis cs:4,1652.55539393939)
--(axis cs:4,1672.67260606061)
--(axis cs:4,1692.78981818182)
--(axis cs:4,1712.90703030303)
--(axis cs:4,1733.02424242424)
--(axis cs:4,1753.14145454545)
--(axis cs:3.99999474775763,1773.25866666667)
--(axis cs:3.99999539086616,1793.37587878788)
--(axis cs:4,1813.49309090909)
--(axis cs:4,1833.6103030303)
--(axis cs:4,1853.72751515152)
--(axis cs:4,1873.84472727273)
--(axis cs:3.99999580064257,1893.96193939394)
--(axis cs:4,1914.07915151515)
--(axis cs:4,1934.19636363636)
--(axis cs:4,1954.31357575758)
--(axis cs:4,1974.43078787879)
--(axis cs:3.9999740195502,1994.548)
--(axis cs:4.0000259804498,1994.548)
--(axis cs:4.0000259804498,1994.548)
--(axis cs:4,1974.43078787879)
--(axis cs:4,1954.31357575758)
--(axis cs:4,1934.19636363636)
--(axis cs:4,1914.07915151515)
--(axis cs:4.00000419935743,1893.96193939394)
--(axis cs:4,1873.84472727273)
--(axis cs:4,1853.72751515152)
--(axis cs:4,1833.6103030303)
--(axis cs:4,1813.49309090909)
--(axis cs:4.00000460913384,1793.37587878788)
--(axis cs:4.00000525224237,1773.25866666667)
--(axis cs:4,1753.14145454545)
--(axis cs:4,1733.02424242424)
--(axis cs:4,1712.90703030303)
--(axis cs:4,1692.78981818182)
--(axis cs:4,1672.67260606061)
--(axis cs:4,1652.55539393939)
--(axis cs:4.00000824461284,1632.43818181818)
--(axis cs:4,1612.32096969697)
--(axis cs:4,1592.20375757576)
--(axis cs:4,1572.08654545455)
--(axis cs:4,1551.96933333333)
--(axis cs:4,1531.85212121212)
--(axis cs:4,1511.73490909091)
--(axis cs:4,1491.6176969697)
--(axis cs:4,1471.50048484849)
--(axis cs:4,1451.38327272727)
--(axis cs:4,1431.26606060606)
--(axis cs:4,1411.14884848485)
--(axis cs:4.00002902194869,1391.03163636364)
--(axis cs:4,1370.91442424242)
--(axis cs:4,1350.79721212121)
--(axis cs:4,1330.68)
--(axis cs:4,1310.56278787879)
--(axis cs:4,1290.44557575758)
--(axis cs:4,1270.32836363636)
--(axis cs:4,1250.21115151515)
--(axis cs:4,1230.09393939394)
--(axis cs:4,1209.97672727273)
--(axis cs:4,1189.85951515152)
--(axis cs:4.00000001303042,1169.7423030303)
--(axis cs:4,1149.62509090909)
--(axis cs:4,1129.50787878788)
--(axis cs:4,1109.39066666667)
--(axis cs:4,1089.27345454545)
--(axis cs:4.0000086578166,1069.15624242424)
--(axis cs:4,1049.03903030303)
--(axis cs:4,1028.92181818182)
--(axis cs:4,1008.80460606061)
--(axis cs:4,988.687393939394)
--(axis cs:4,968.570181818182)
--(axis cs:4.00000597211063,948.45296969697)
--(axis cs:4,928.335757575758)
--(axis cs:4,908.218545454546)
--(axis cs:4,888.101333333333)
--(axis cs:4,867.984121212121)
--(axis cs:4,847.866909090909)
--(axis cs:4,827.749696969697)
--(axis cs:4,807.632484848485)
--(axis cs:4,787.515272727273)
--(axis cs:4,767.398060606061)
--(axis cs:4,747.280848484849)
--(axis cs:4,727.163636363636)
--(axis cs:4,707.046424242424)
--(axis cs:4,686.929212121212)
--(axis cs:4,666.812)
--(axis cs:4,646.694787878788)
--(axis cs:4,626.577575757576)
--(axis cs:4,606.460363636364)
--(axis cs:4,586.343151515152)
--(axis cs:4,566.225939393939)
--(axis cs:4,546.108727272727)
--(axis cs:4,525.991515151515)
--(axis cs:4,505.874303030303)
--(axis cs:4,485.757090909091)
--(axis cs:4,465.639878787879)
--(axis cs:4,445.522666666667)
--(axis cs:4,425.405454545455)
--(axis cs:4,405.288242424242)
--(axis cs:4,385.17103030303)
--(axis cs:4,365.053818181818)
--(axis cs:4,344.936606060606)
--(axis cs:4.00004026943665,324.819393939394)
--(axis cs:4.00096934190911,304.702181818182)
--(axis cs:4.00126019892967,284.58496969697)
--(axis cs:4.00042788416213,264.467757575758)
--(axis cs:4.00029900201303,244.350545454545)
--(axis cs:4.00051904086703,224.233333333333)
--(axis cs:4.00046995572661,204.116121212121)
--(axis cs:4.00054002677169,183.998909090909)
--(axis cs:4.0005495799641,163.881696969697)
--(axis cs:4.00049102480109,143.764484848485)
--(axis cs:4.00040741609262,123.647272727273)
--(axis cs:4.00081721390279,103.530060606061)
--(axis cs:4.00054335589675,83.4128484848485)
--(axis cs:4.00171186180595,63.2956363636364)
--(axis cs:4.00252347726594,43.1784242424242)
--(axis cs:4.00696510720808,23.0612121212121)
--(axis cs:4.35,2.944)
--cycle;

\path [draw=black, fill=gold25323136, opacity=0.7]
(axis cs:5.35,2.924)
--(axis cs:4.65,2.924)
--(axis cs:4.96325392824844,22.634898989899)
--(axis cs:4.9842838174947,42.345797979798)
--(axis cs:4.99360869135693,62.056696969697)
--(axis cs:4.99601694453376,81.767595959596)
--(axis cs:4.99869638312291,101.478494949495)
--(axis cs:4.99949707726254,121.189393939394)
--(axis cs:4.99916569215197,140.900292929293)
--(axis cs:4.99916736129856,160.611191919192)
--(axis cs:4.99916577609358,180.322090909091)
--(axis cs:4.99989186697983,200.03298989899)
--(axis cs:4.99993878850177,219.743888888889)
--(axis cs:5,239.454787878788)
--(axis cs:5,259.165686868687)
--(axis cs:5,278.876585858586)
--(axis cs:5,298.587484848485)
--(axis cs:5,318.298383838384)
--(axis cs:5,338.009282828283)
--(axis cs:5,357.720181818182)
--(axis cs:5,377.431080808081)
--(axis cs:5,397.14197979798)
--(axis cs:5,416.852878787879)
--(axis cs:5,436.563777777778)
--(axis cs:5,456.274676767677)
--(axis cs:5,475.985575757576)
--(axis cs:5,495.696474747475)
--(axis cs:5,515.407373737374)
--(axis cs:5,535.118272727273)
--(axis cs:5,554.829171717172)
--(axis cs:5,574.540070707071)
--(axis cs:5,594.25096969697)
--(axis cs:5,613.961868686869)
--(axis cs:5,633.672767676768)
--(axis cs:5,653.383666666667)
--(axis cs:5,673.094565656566)
--(axis cs:5,692.805464646465)
--(axis cs:5,712.516363636364)
--(axis cs:5,732.227262626263)
--(axis cs:5,751.938161616162)
--(axis cs:5,771.649060606061)
--(axis cs:5,791.35995959596)
--(axis cs:5,811.070858585859)
--(axis cs:5,830.781757575758)
--(axis cs:5,850.492656565656)
--(axis cs:5,870.203555555556)
--(axis cs:5,889.914454545455)
--(axis cs:5,909.625353535353)
--(axis cs:5,929.336252525252)
--(axis cs:5,949.047151515151)
--(axis cs:5,968.758050505051)
--(axis cs:5,988.468949494949)
--(axis cs:5,1008.17984848485)
--(axis cs:5,1027.89074747475)
--(axis cs:5,1047.60164646465)
--(axis cs:4.99992044298237,1067.31254545455)
--(axis cs:5,1087.02344444444)
--(axis cs:4.99999998827928,1106.73434343434)
--(axis cs:5,1126.44524242424)
--(axis cs:5,1146.15614141414)
--(axis cs:5,1165.86704040404)
--(axis cs:5,1185.57793939394)
--(axis cs:5,1205.28883838384)
--(axis cs:5,1224.99973737374)
--(axis cs:4.99999999999811,1244.71063636364)
--(axis cs:5,1264.42153535354)
--(axis cs:5,1284.13243434343)
--(axis cs:4.99999908023417,1303.84333333333)
--(axis cs:5,1323.55423232323)
--(axis cs:4.99995295660796,1343.26513131313)
--(axis cs:5,1362.97603030303)
--(axis cs:5,1382.68692929293)
--(axis cs:4.99993565254312,1402.39782828283)
--(axis cs:4.99994622002539,1422.10872727273)
--(axis cs:5,1441.81962626263)
--(axis cs:4.9999992586462,1461.53052525253)
--(axis cs:5,1481.24142424242)
--(axis cs:4.99999914559202,1500.95232323232)
--(axis cs:5,1520.66322222222)
--(axis cs:5,1540.37412121212)
--(axis cs:5,1560.08502020202)
--(axis cs:5,1579.79591919192)
--(axis cs:5,1599.50681818182)
--(axis cs:4.99999972725462,1619.21771717172)
--(axis cs:4.99995034298527,1638.92861616162)
--(axis cs:4.99995388542528,1658.63951515152)
--(axis cs:5,1678.35041414141)
--(axis cs:5,1698.06131313131)
--(axis cs:5,1717.77221212121)
--(axis cs:5,1737.48311111111)
--(axis cs:5,1757.19401010101)
--(axis cs:5,1776.90490909091)
--(axis cs:5,1796.61580808081)
--(axis cs:4.99997741750912,1816.32670707071)
--(axis cs:5,1836.03760606061)
--(axis cs:5,1855.7485050505)
--(axis cs:5,1875.4594040404)
--(axis cs:5,1895.1703030303)
--(axis cs:5,1914.8812020202)
--(axis cs:5,1934.5921010101)
--(axis cs:4.99994032562171,1954.303)
--(axis cs:5.00005967437829,1954.303)
--(axis cs:5.00005967437829,1954.303)
--(axis cs:5,1934.5921010101)
--(axis cs:5,1914.8812020202)
--(axis cs:5,1895.1703030303)
--(axis cs:5,1875.4594040404)
--(axis cs:5,1855.7485050505)
--(axis cs:5,1836.03760606061)
--(axis cs:5.00002258249088,1816.32670707071)
--(axis cs:5,1796.61580808081)
--(axis cs:5,1776.90490909091)
--(axis cs:5,1757.19401010101)
--(axis cs:5,1737.48311111111)
--(axis cs:5,1717.77221212121)
--(axis cs:5,1698.06131313131)
--(axis cs:5,1678.35041414141)
--(axis cs:5.00004611457472,1658.63951515152)
--(axis cs:5.00004965701473,1638.92861616162)
--(axis cs:5.00000027274538,1619.21771717172)
--(axis cs:5,1599.50681818182)
--(axis cs:5,1579.79591919192)
--(axis cs:5,1560.08502020202)
--(axis cs:5,1540.37412121212)
--(axis cs:5,1520.66322222222)
--(axis cs:5.00000085440798,1500.95232323232)
--(axis cs:5,1481.24142424242)
--(axis cs:5.0000007413538,1461.53052525253)
--(axis cs:5,1441.81962626263)
--(axis cs:5.00005377997461,1422.10872727273)
--(axis cs:5.00006434745688,1402.39782828283)
--(axis cs:5,1382.68692929293)
--(axis cs:5,1362.97603030303)
--(axis cs:5.00004704339204,1343.26513131313)
--(axis cs:5,1323.55423232323)
--(axis cs:5.00000091976583,1303.84333333333)
--(axis cs:5,1284.13243434343)
--(axis cs:5,1264.42153535354)
--(axis cs:5.00000000000189,1244.71063636364)
--(axis cs:5,1224.99973737374)
--(axis cs:5,1205.28883838384)
--(axis cs:5,1185.57793939394)
--(axis cs:5,1165.86704040404)
--(axis cs:5,1146.15614141414)
--(axis cs:5,1126.44524242424)
--(axis cs:5.00000001172072,1106.73434343434)
--(axis cs:5,1087.02344444444)
--(axis cs:5.00007955701763,1067.31254545455)
--(axis cs:5,1047.60164646465)
--(axis cs:5,1027.89074747475)
--(axis cs:5,1008.17984848485)
--(axis cs:5,988.468949494949)
--(axis cs:5,968.758050505051)
--(axis cs:5,949.047151515151)
--(axis cs:5,929.336252525252)
--(axis cs:5,909.625353535353)
--(axis cs:5,889.914454545455)
--(axis cs:5,870.203555555556)
--(axis cs:5,850.492656565656)
--(axis cs:5,830.781757575758)
--(axis cs:5,811.070858585859)
--(axis cs:5,791.35995959596)
--(axis cs:5,771.649060606061)
--(axis cs:5,751.938161616162)
--(axis cs:5,732.227262626263)
--(axis cs:5,712.516363636364)
--(axis cs:5,692.805464646465)
--(axis cs:5,673.094565656566)
--(axis cs:5,653.383666666667)
--(axis cs:5,633.672767676768)
--(axis cs:5,613.961868686869)
--(axis cs:5,594.25096969697)
--(axis cs:5,574.540070707071)
--(axis cs:5,554.829171717172)
--(axis cs:5,535.118272727273)
--(axis cs:5,515.407373737374)
--(axis cs:5,495.696474747475)
--(axis cs:5,475.985575757576)
--(axis cs:5,456.274676767677)
--(axis cs:5,436.563777777778)
--(axis cs:5,416.852878787879)
--(axis cs:5,397.14197979798)
--(axis cs:5,377.431080808081)
--(axis cs:5,357.720181818182)
--(axis cs:5,338.009282828283)
--(axis cs:5,318.298383838384)
--(axis cs:5,298.587484848485)
--(axis cs:5,278.876585858586)
--(axis cs:5,259.165686868687)
--(axis cs:5,239.454787878788)
--(axis cs:5.00006121149823,219.743888888889)
--(axis cs:5.00010813302017,200.03298989899)
--(axis cs:5.00083422390642,180.322090909091)
--(axis cs:5.00083263870144,160.611191919192)
--(axis cs:5.00083430784803,140.900292929293)
--(axis cs:5.00050292273746,121.189393939394)
--(axis cs:5.00130361687709,101.478494949495)
--(axis cs:5.00398305546624,81.767595959596)
--(axis cs:5.00639130864307,62.056696969697)
--(axis cs:5.0157161825053,42.345797979798)
--(axis cs:5.03674607175156,22.634898989899)
--(axis cs:5.35,2.924)
--cycle;

\path [draw=black, semithick]
(axis cs:0.825,1819.582)
--(axis cs:1.175,1819.582);

\path [draw=black, semithick]
(axis cs:1.825,1814.492)
--(axis cs:2.175,1814.492);

\path [draw=black, semithick]
(axis cs:2.825,1895.243)
--(axis cs:3.175,1895.243);

\path [draw=black, semithick]
(axis cs:3.825,1994.548)
--(axis cs:4.175,1994.548);

\path [draw=black, semithick]
(axis cs:4.825,1954.303)
--(axis cs:5.175,1954.303);

\path [draw=black, semithick]
(axis cs:0.825,2.7)
--(axis cs:1.175,2.7);

\path [draw=black, semithick]
(axis cs:1.825,3.046)
--(axis cs:2.175,3.046);

\path [draw=black, semithick]
(axis cs:2.825,2.902)
--(axis cs:3.175,2.902);

\path [draw=black, semithick]
(axis cs:3.825,2.944)
--(axis cs:4.175,2.944);

\path [draw=black, semithick]
(axis cs:4.825,2.924)
--(axis cs:5.175,2.924);

\path [draw=black, semithick]
(axis cs:1,2.7)
--(axis cs:1,1819.582);

\path [draw=black, semithick]
(axis cs:2,3.046)
--(axis cs:2,1814.492);

\path [draw=black, semithick]
(axis cs:3,2.902)
--(axis cs:3,1895.243);

\path [draw=black, semithick]
(axis cs:4,2.944)
--(axis cs:4,1994.548);

\path [draw=black, semithick]
(axis cs:5,2.924)
--(axis cs:5,1954.303);

\path [draw=red, thick]
(axis cs:0.825,7.9)
--(axis cs:1.175,7.9);

\path [draw=red, thick]
(axis cs:1.825,7.967)
--(axis cs:2.175,7.967);

\path [draw=red, thick]
(axis cs:2.825,7.833)
--(axis cs:3.175,7.833);

\path [draw=red, thick]
(axis cs:3.825,7.859)
--(axis cs:4.175,7.859);

\path [draw=red, thick]
(axis cs:4.825,7.934)
--(axis cs:5.175,7.934);

\end{groupplot}

\end{tikzpicture}


==> figures/scheduler_delay_violin_medium.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/maxime/Documents/lua_sched_experiments/venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/maxime/Documents/lua_sched_experiments/venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/maxime/Documents/lua_sched_experiments/venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{13.899749in}{4.900976in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.899749in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.899749in}{4.900976in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.900976in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998776in}{0.466048in}}%
\pgfpathlineto{\pgfqpoint{13.799749in}{0.466048in}}%
\pgfpathlineto{\pgfqpoint{13.799749in}{4.485492in}}%
\pgfpathlineto{\pgfqpoint{0.998776in}{4.485492in}}%
\pgfpathlineto{\pgfqpoint{0.998776in}{0.466048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.998776in}{0.466048in}}{\pgfqpoint{12.800972in}{4.019444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158940in}{0.574573in}}%
\pgfpathlineto{\pgfqpoint{2.038855in}{0.574573in}}%
\pgfpathlineto{\pgfqpoint{2.310828in}{1.312235in}}%
\pgfpathlineto{\pgfqpoint{2.525334in}{2.049897in}}%
\pgfpathlineto{\pgfqpoint{2.562485in}{2.787560in}}%
\pgfpathlineto{\pgfqpoint{2.567753in}{3.525222in}}%
\pgfpathlineto{\pgfqpoint{2.582383in}{4.262884in}}%
\pgfpathlineto{\pgfqpoint{2.580459in}{5.000546in}}%
\pgfpathlineto{\pgfqpoint{2.597381in}{5.738209in}}%
\pgfpathlineto{\pgfqpoint{2.595877in}{6.475871in}}%
\pgfpathlineto{\pgfqpoint{2.595876in}{7.213533in}}%
\pgfpathlineto{\pgfqpoint{2.595863in}{7.951195in}}%
\pgfpathlineto{\pgfqpoint{2.598501in}{8.688858in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{9.426520in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{10.164182in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{10.901844in}}%
\pgfpathlineto{\pgfqpoint{2.598699in}{11.639507in}}%
\pgfpathlineto{\pgfqpoint{2.598547in}{12.377169in}}%
\pgfpathlineto{\pgfqpoint{2.598034in}{13.114831in}}%
\pgfpathlineto{\pgfqpoint{2.598884in}{13.852493in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{14.590156in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{15.327818in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{16.065480in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{16.803142in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{17.540805in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{18.278467in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{19.016129in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{19.753791in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{20.491454in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{21.229116in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{21.966778in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{22.704440in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{23.442103in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{24.179765in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{24.917427in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{25.655089in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{26.392752in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{27.130414in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{27.868076in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{28.605738in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{29.343401in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{30.081063in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{30.818725in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{31.556387in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{32.294050in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{33.031712in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{33.769374in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{34.507036in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{35.244699in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{35.982361in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{36.720023in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{37.457685in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{38.195348in}}%
\pgfpathlineto{\pgfqpoint{2.598773in}{38.933010in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{39.670672in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{40.408334in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{41.145997in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{41.883659in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{42.621321in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{43.358983in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{44.096646in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{44.834308in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{45.571970in}}%
\pgfpathlineto{\pgfqpoint{2.598426in}{46.309632in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{47.047295in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{47.784957in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{48.522619in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{49.260281in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{49.997944in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{50.735606in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{51.473268in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{52.210930in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{52.948593in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{53.686255in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{54.423917in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{55.161579in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{55.899242in}}%
\pgfpathlineto{\pgfqpoint{2.598866in}{56.636904in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{57.374566in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{58.112228in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{58.849891in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{59.587553in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{60.325215in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{61.062877in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{61.800540in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{62.538202in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{63.275864in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{64.013526in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{64.751189in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{65.488851in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{66.226513in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{66.964175in}}%
\pgfpathlineto{\pgfqpoint{2.598680in}{67.701838in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{68.439500in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{69.177162in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{69.914824in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{70.652487in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{71.390149in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{72.127811in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{72.865473in}}%
\pgfpathlineto{\pgfqpoint{2.598512in}{73.603136in}}%
\pgfpathlineto{\pgfqpoint{2.599283in}{73.603136in}}%
\pgfpathlineto{\pgfqpoint{2.599283in}{73.603136in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{72.865473in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{72.127811in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{71.390149in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{70.652487in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{69.914824in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{69.177162in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{68.439500in}}%
\pgfpathlineto{\pgfqpoint{2.599116in}{67.701838in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{66.964175in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{66.226513in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{65.488851in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{64.751189in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{64.013526in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{63.275864in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{62.538202in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{61.800540in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{61.062877in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{60.325215in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{59.587553in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{58.849891in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{58.112228in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{57.374566in}}%
\pgfpathlineto{\pgfqpoint{2.598930in}{56.636904in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{55.899242in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{55.161579in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{54.423917in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{53.686255in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{52.948593in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{52.210930in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{51.473268in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{50.735606in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{49.997944in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{49.260281in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{48.522619in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{47.784957in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{47.047295in}}%
\pgfpathlineto{\pgfqpoint{2.599370in}{46.309632in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{45.571970in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{44.834308in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{44.096646in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{43.358983in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{42.621321in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{41.883659in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{41.145997in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{40.408334in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{39.670672in}}%
\pgfpathlineto{\pgfqpoint{2.599023in}{38.933010in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{38.195348in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{37.457685in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{36.720023in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{35.982361in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{35.244699in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{34.507036in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{33.769374in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{33.031712in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{32.294050in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{31.556387in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{30.818725in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{30.081063in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{29.343401in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{28.605738in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{27.868076in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{27.130414in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{26.392752in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{25.655089in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{24.917427in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{24.179765in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{23.442103in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{22.704440in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{21.966778in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{21.229116in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{20.491454in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{19.753791in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{19.016129in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{18.278467in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{17.540805in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{16.803142in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{16.065480in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{15.327818in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{14.590156in}}%
\pgfpathlineto{\pgfqpoint{2.598912in}{13.852493in}}%
\pgfpathlineto{\pgfqpoint{2.599762in}{13.114831in}}%
\pgfpathlineto{\pgfqpoint{2.599248in}{12.377169in}}%
\pgfpathlineto{\pgfqpoint{2.599097in}{11.639507in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{10.901844in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{10.164182in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{9.426520in}}%
\pgfpathlineto{\pgfqpoint{2.599294in}{8.688858in}}%
\pgfpathlineto{\pgfqpoint{2.601933in}{7.951195in}}%
\pgfpathlineto{\pgfqpoint{2.601920in}{7.213533in}}%
\pgfpathlineto{\pgfqpoint{2.601919in}{6.475871in}}%
\pgfpathlineto{\pgfqpoint{2.600415in}{5.738209in}}%
\pgfpathlineto{\pgfqpoint{2.617337in}{5.000546in}}%
\pgfpathlineto{\pgfqpoint{2.615413in}{4.262884in}}%
\pgfpathlineto{\pgfqpoint{2.630042in}{3.525222in}}%
\pgfpathlineto{\pgfqpoint{2.635311in}{2.787560in}}%
\pgfpathlineto{\pgfqpoint{2.672462in}{2.049897in}}%
\pgfpathlineto{\pgfqpoint{2.886968in}{1.312235in}}%
\pgfpathlineto{\pgfqpoint{3.158940in}{0.574573in}}%
\pgfpathlineto{\pgfqpoint{3.158940in}{0.574573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.998776in}{0.466048in}}{\pgfqpoint{12.800972in}{4.019444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.759062in}{0.588480in}}%
\pgfpathlineto{\pgfqpoint{3.638977in}{0.588480in}}%
\pgfpathlineto{\pgfqpoint{4.154170in}{1.323935in}}%
\pgfpathlineto{\pgfqpoint{4.189544in}{2.059391in}}%
\pgfpathlineto{\pgfqpoint{4.193378in}{2.794846in}}%
\pgfpathlineto{\pgfqpoint{4.195773in}{3.530301in}}%
\pgfpathlineto{\pgfqpoint{4.197104in}{4.265756in}}%
\pgfpathlineto{\pgfqpoint{4.198376in}{5.001211in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{5.736667in}}%
\pgfpathlineto{\pgfqpoint{4.198702in}{6.472122in}}%
\pgfpathlineto{\pgfqpoint{4.198702in}{7.207577in}}%
\pgfpathlineto{\pgfqpoint{4.198695in}{7.943032in}}%
\pgfpathlineto{\pgfqpoint{4.198679in}{8.678487in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{9.413943in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{10.149398in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{10.884853in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{11.620308in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{12.355764in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{13.091219in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{13.826674in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{14.562129in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{15.297584in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{16.033040in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{16.768495in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{17.503950in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{18.239405in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{18.974860in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{19.710316in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{20.445771in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{21.181226in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{21.916681in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{22.652136in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{23.387592in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{24.123047in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{24.858502in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{25.593957in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{26.329412in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{27.064868in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{27.800323in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{28.535778in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{29.271233in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{30.006689in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{30.742144in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{31.477599in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{32.213054in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{32.948509in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{33.683965in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{34.419420in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{35.154875in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{35.890330in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{36.625785in}}%
\pgfpathlineto{\pgfqpoint{4.199018in}{37.361241in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{38.096696in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{38.832151in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{39.567606in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{40.303061in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{41.038517in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{41.773972in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{42.509427in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{43.244882in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{43.980337in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{44.715793in}}%
\pgfpathlineto{\pgfqpoint{4.199014in}{45.451248in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{46.186703in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{46.922158in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{47.657614in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{48.393069in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{49.128524in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{49.863979in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{50.599434in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{51.334890in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{52.070345in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{52.805800in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{53.541255in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{54.276710in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{55.012166in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{55.747621in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{56.483076in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{57.218531in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{57.953986in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{58.689442in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{59.424897in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{60.160352in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{60.895807in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{61.631262in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{62.366718in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{63.102173in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{63.837628in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{64.573083in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{65.308539in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{66.043994in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{66.779449in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{67.514904in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{68.250359in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{68.985815in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{69.721270in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{70.456725in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{71.192180in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{71.927635in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{72.663091in}}%
\pgfpathlineto{\pgfqpoint{4.198896in}{73.398546in}}%
\pgfpathlineto{\pgfqpoint{4.199143in}{73.398546in}}%
\pgfpathlineto{\pgfqpoint{4.199143in}{73.398546in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{72.663091in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{71.927635in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{71.192180in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{70.456725in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{69.721270in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{68.985815in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{68.250359in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{67.514904in}}%
\pgfpathlineto{\pgfqpoint{4.199020in}{66.779449in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{66.043994in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{65.308539in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{64.573083in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{63.837628in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{63.102173in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{62.366718in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{61.631262in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{60.895807in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{60.160352in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{59.424897in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{58.689442in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{57.953986in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{57.218531in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{56.483076in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{55.747621in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{55.012166in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{54.276710in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{53.541255in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{52.805800in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{52.070345in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{51.334890in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{50.599434in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{49.863979in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{49.128524in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{48.393069in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{47.657614in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{46.922158in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{46.186703in}}%
\pgfpathlineto{\pgfqpoint{4.199024in}{45.451248in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{44.715793in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{43.980337in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{43.244882in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{42.509427in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{41.773972in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{41.038517in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{40.303061in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{39.567606in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{38.832151in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{38.096696in}}%
\pgfpathlineto{\pgfqpoint{4.199021in}{37.361241in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{36.625785in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{35.890330in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{35.154875in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{34.419420in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{33.683965in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{32.948509in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{32.213054in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{31.477599in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{30.742144in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{30.006689in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{29.271233in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{28.535778in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{27.800323in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{27.064868in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{26.329412in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{25.593957in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{24.858502in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{24.123047in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{23.387592in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{22.652136in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{21.916681in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{21.181226in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{20.445771in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{19.710316in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{18.974860in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{18.239405in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{17.503950in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{16.768495in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{16.033040in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{15.297584in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{14.562129in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{13.826674in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{13.091219in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{12.355764in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{11.620308in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{10.884853in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{10.149398in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{9.413943in}}%
\pgfpathlineto{\pgfqpoint{4.199360in}{8.678487in}}%
\pgfpathlineto{\pgfqpoint{4.199344in}{7.943032in}}%
\pgfpathlineto{\pgfqpoint{4.199336in}{7.207577in}}%
\pgfpathlineto{\pgfqpoint{4.199336in}{6.472122in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{5.736667in}}%
\pgfpathlineto{\pgfqpoint{4.199663in}{5.001211in}}%
\pgfpathlineto{\pgfqpoint{4.200935in}{4.265756in}}%
\pgfpathlineto{\pgfqpoint{4.202266in}{3.530301in}}%
\pgfpathlineto{\pgfqpoint{4.204660in}{2.794846in}}%
\pgfpathlineto{\pgfqpoint{4.208495in}{2.059391in}}%
\pgfpathlineto{\pgfqpoint{4.243869in}{1.323935in}}%
\pgfpathlineto{\pgfqpoint{4.759062in}{0.588480in}}%
\pgfpathlineto{\pgfqpoint{4.759062in}{0.588480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.998776in}{0.466048in}}{\pgfqpoint{12.800972in}{4.019444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359184in}{0.583576in}}%
\pgfpathlineto{\pgfqpoint{5.239098in}{0.583576in}}%
\pgfpathlineto{\pgfqpoint{5.744534in}{1.339722in}}%
\pgfpathlineto{\pgfqpoint{5.776840in}{2.095868in}}%
\pgfpathlineto{\pgfqpoint{5.786016in}{2.852013in}}%
\pgfpathlineto{\pgfqpoint{5.789804in}{3.608159in}}%
\pgfpathlineto{\pgfqpoint{5.795598in}{4.364304in}}%
\pgfpathlineto{\pgfqpoint{5.797915in}{5.120450in}}%
\pgfpathlineto{\pgfqpoint{5.798613in}{5.876596in}}%
\pgfpathlineto{\pgfqpoint{5.797702in}{6.632741in}}%
\pgfpathlineto{\pgfqpoint{5.797777in}{7.388887in}}%
\pgfpathlineto{\pgfqpoint{5.797946in}{8.145033in}}%
\pgfpathlineto{\pgfqpoint{5.798983in}{8.901178in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{9.657324in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{10.413469in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{11.169615in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{11.925761in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{12.681906in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{13.438052in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{14.194197in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{14.950343in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{15.706489in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{16.462634in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{17.218780in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{17.974925in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{18.731071in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{19.487217in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{20.243362in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{20.999508in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{21.755653in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{22.511799in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{23.267945in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{24.024090in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{24.780236in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{25.536381in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{26.292527in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{27.048673in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{27.804818in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{28.560964in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{29.317109in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{30.073255in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{30.829401in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{31.585546in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{32.341692in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{33.097837in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{33.853983in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{34.610129in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{35.366274in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{36.122420in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{36.878565in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{37.634711in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{38.390857in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{39.147002in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{39.903148in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{40.659293in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{41.415439in}}%
\pgfpathlineto{\pgfqpoint{5.799121in}{42.171585in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{42.927730in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{43.683876in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{44.440021in}}%
\pgfpathlineto{\pgfqpoint{5.798998in}{45.196167in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{45.952313in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{46.708458in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{47.464604in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{48.220749in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{48.976895in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{49.733041in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{50.489186in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{51.245332in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{52.001477in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{52.757623in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{53.513769in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{54.269914in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{55.026060in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{55.782205in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{56.538351in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{57.294497in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{58.050642in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{58.806788in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{59.562934in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{60.319079in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{61.075225in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{61.831370in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{62.587516in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{63.343662in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{64.099807in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{64.855953in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{65.612098in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{66.368244in}}%
\pgfpathlineto{\pgfqpoint{5.799091in}{67.124390in}}%
\pgfpathlineto{\pgfqpoint{5.799140in}{67.880535in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{68.636681in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{69.392826in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{70.148972in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{70.905118in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{71.661263in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{72.417409in}}%
\pgfpathlineto{\pgfqpoint{5.799140in}{73.173554in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{73.929700in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{74.685846in}}%
\pgfpathlineto{\pgfqpoint{5.799051in}{75.441991in}}%
\pgfpathlineto{\pgfqpoint{5.799231in}{75.441991in}}%
\pgfpathlineto{\pgfqpoint{5.799231in}{75.441991in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{74.685846in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{73.929700in}}%
\pgfpathlineto{\pgfqpoint{5.799142in}{73.173554in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{72.417409in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{71.661263in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{70.905118in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{70.148972in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{69.392826in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{68.636681in}}%
\pgfpathlineto{\pgfqpoint{5.799142in}{67.880535in}}%
\pgfpathlineto{\pgfqpoint{5.799191in}{67.124390in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{66.368244in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{65.612098in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{64.855953in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{64.099807in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{63.343662in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{62.587516in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{61.831370in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{61.075225in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{60.319079in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{59.562934in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{58.806788in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{58.050642in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{57.294497in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{56.538351in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{55.782205in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{55.026060in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{54.269914in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{53.513769in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{52.757623in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{52.001477in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{51.245332in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{50.489186in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{49.733041in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{48.976895in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{48.220749in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{47.464604in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{46.708458in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{45.952313in}}%
\pgfpathlineto{\pgfqpoint{5.799284in}{45.196167in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{44.440021in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{43.683876in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{42.927730in}}%
\pgfpathlineto{\pgfqpoint{5.799161in}{42.171585in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{41.415439in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{40.659293in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{39.903148in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{39.147002in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{38.390857in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{37.634711in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{36.878565in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{36.122420in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{35.366274in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{34.610129in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{33.853983in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{33.097837in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{32.341692in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{31.585546in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{30.829401in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{30.073255in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{29.317109in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{28.560964in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{27.804818in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{27.048673in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{26.292527in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{25.536381in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{24.780236in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{24.024090in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{23.267945in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{22.511799in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{21.755653in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{20.999508in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{20.243362in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{19.487217in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{18.731071in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{17.974925in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{17.218780in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{16.462634in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{15.706489in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{14.950343in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{14.194197in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{13.438052in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{12.681906in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{11.925761in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{11.169615in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{10.413469in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{9.657324in}}%
\pgfpathlineto{\pgfqpoint{5.799299in}{8.901178in}}%
\pgfpathlineto{\pgfqpoint{5.800336in}{8.145033in}}%
\pgfpathlineto{\pgfqpoint{5.800505in}{7.388887in}}%
\pgfpathlineto{\pgfqpoint{5.800580in}{6.632741in}}%
\pgfpathlineto{\pgfqpoint{5.799669in}{5.876596in}}%
\pgfpathlineto{\pgfqpoint{5.800367in}{5.120450in}}%
\pgfpathlineto{\pgfqpoint{5.802684in}{4.364304in}}%
\pgfpathlineto{\pgfqpoint{5.808478in}{3.608159in}}%
\pgfpathlineto{\pgfqpoint{5.812266in}{2.852013in}}%
\pgfpathlineto{\pgfqpoint{5.821442in}{2.095868in}}%
\pgfpathlineto{\pgfqpoint{5.853748in}{1.339722in}}%
\pgfpathlineto{\pgfqpoint{6.359184in}{0.583576in}}%
\pgfpathlineto{\pgfqpoint{6.359184in}{0.583576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.998776in}{0.466048in}}{\pgfqpoint{12.800972in}{4.019444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.959305in}{0.585224in}}%
\pgfpathlineto{\pgfqpoint{6.839220in}{0.585224in}}%
\pgfpathlineto{\pgfqpoint{7.357612in}{1.389336in}}%
\pgfpathlineto{\pgfqpoint{7.386744in}{2.193447in}}%
\pgfpathlineto{\pgfqpoint{7.390702in}{2.997559in}}%
\pgfpathlineto{\pgfqpoint{7.395171in}{3.801670in}}%
\pgfpathlineto{\pgfqpoint{7.396019in}{4.605781in}}%
\pgfpathlineto{\pgfqpoint{7.398240in}{5.409893in}}%
\pgfpathlineto{\pgfqpoint{7.398209in}{6.214004in}}%
\pgfpathlineto{\pgfqpoint{7.398210in}{7.018115in}}%
\pgfpathlineto{\pgfqpoint{7.398204in}{7.822227in}}%
\pgfpathlineto{\pgfqpoint{7.399101in}{8.626338in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{9.430450in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{10.234561in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{11.038672in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{11.842784in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{12.646895in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{13.451007in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{14.255118in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{15.059229in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{15.863341in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{16.667452in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{17.471563in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{18.275675in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{19.079786in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{19.883898in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{20.688009in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{21.492120in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{22.296232in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{23.100343in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{23.904454in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{24.708566in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{25.512677in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{26.316789in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{27.120900in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{27.925011in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{28.729123in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{29.533234in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{30.337345in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{31.141457in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{31.945568in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{32.749680in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{33.553791in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{34.357902in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{35.162014in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{35.966125in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{36.770237in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{37.574348in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{38.378459in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{39.182571in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{39.986682in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{40.790793in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{41.594905in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{42.399016in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{43.203128in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{44.007239in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{44.811350in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{45.615462in}}%
\pgfpathlineto{\pgfqpoint{7.399237in}{46.419573in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{47.223684in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{48.027796in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{48.831907in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{49.636019in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{50.440130in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{51.244241in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{52.048353in}}%
\pgfpathlineto{\pgfqpoint{7.399150in}{52.852464in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{53.656575in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{54.460687in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{55.264798in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{56.068910in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{56.873021in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{57.677132in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{58.481244in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{59.285355in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{60.089467in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{60.893578in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{61.697689in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{62.501801in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{63.305912in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{64.110023in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{64.914135in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{65.718246in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{66.522358in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{67.326469in}}%
\pgfpathlineto{\pgfqpoint{7.399234in}{68.130580in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{68.934692in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{69.738803in}}%
\pgfpathlineto{\pgfqpoint{7.399184in}{70.542914in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{71.347026in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{72.151137in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{72.955249in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{73.759360in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{74.563471in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{75.367583in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{76.171694in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{76.975805in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{77.779917in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{78.584028in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{79.388140in}}%
\pgfpathlineto{\pgfqpoint{7.399169in}{80.192251in}}%
\pgfpathlineto{\pgfqpoint{7.399356in}{80.192251in}}%
\pgfpathlineto{\pgfqpoint{7.399356in}{80.192251in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{79.388140in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{78.584028in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{77.779917in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{76.975805in}}%
\pgfpathlineto{\pgfqpoint{7.399263in}{76.171694in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{75.367583in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{74.563471in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{73.759360in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{72.955249in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{72.151137in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{71.347026in}}%
\pgfpathlineto{\pgfqpoint{7.399341in}{70.542914in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{69.738803in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{68.934692in}}%
\pgfpathlineto{\pgfqpoint{7.399291in}{68.130580in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{67.326469in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{66.522358in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{65.718246in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{64.914135in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{64.110023in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{63.305912in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{62.501801in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{61.697689in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{60.893578in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{60.089467in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{59.285355in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{58.481244in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{57.677132in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{56.873021in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{56.068910in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{55.264798in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{54.460687in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{53.656575in}}%
\pgfpathlineto{\pgfqpoint{7.399375in}{52.852464in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{52.048353in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{51.244241in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{50.440130in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{49.636019in}}%
\pgfpathlineto{\pgfqpoint{7.399263in}{48.831907in}}%
\pgfpathlineto{\pgfqpoint{7.399263in}{48.027796in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{47.223684in}}%
\pgfpathlineto{\pgfqpoint{7.399288in}{46.419573in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{45.615462in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{44.811350in}}%
\pgfpathlineto{\pgfqpoint{7.399263in}{44.007239in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{43.203128in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{42.399016in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{41.594905in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{40.790793in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{39.986682in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{39.182571in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{38.378459in}}%
\pgfpathlineto{\pgfqpoint{7.399263in}{37.574348in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{36.770237in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{35.966125in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{35.162014in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{34.357902in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{33.553791in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{32.749680in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{31.945568in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{31.141457in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{30.337345in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{29.533234in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{28.729123in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{27.925011in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{27.120900in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{26.316789in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{25.512677in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{24.708566in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{23.904454in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{23.100343in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{22.296232in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{21.492120in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{20.688009in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{19.883898in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{19.079786in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{18.275675in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{17.471563in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{16.667452in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{15.863341in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{15.059229in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{14.255118in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{13.451007in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{12.646895in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{11.842784in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{11.038672in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{10.234561in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{9.430450in}}%
\pgfpathlineto{\pgfqpoint{7.399424in}{8.626338in}}%
\pgfpathlineto{\pgfqpoint{7.400321in}{7.822227in}}%
\pgfpathlineto{\pgfqpoint{7.400315in}{7.018115in}}%
\pgfpathlineto{\pgfqpoint{7.400316in}{6.214004in}}%
\pgfpathlineto{\pgfqpoint{7.400285in}{5.409893in}}%
\pgfpathlineto{\pgfqpoint{7.402506in}{4.605781in}}%
\pgfpathlineto{\pgfqpoint{7.403354in}{3.801670in}}%
\pgfpathlineto{\pgfqpoint{7.407823in}{2.997559in}}%
\pgfpathlineto{\pgfqpoint{7.411781in}{2.193447in}}%
\pgfpathlineto{\pgfqpoint{7.440913in}{1.389336in}}%
\pgfpathlineto{\pgfqpoint{7.959305in}{0.585224in}}%
\pgfpathlineto{\pgfqpoint{7.959305in}{0.585224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.998776in}{0.466048in}}{\pgfqpoint{12.800972in}{4.019444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.559427in}{0.582692in}}%
\pgfpathlineto{\pgfqpoint{8.439341in}{0.582692in}}%
\pgfpathlineto{\pgfqpoint{8.920519in}{1.350991in}}%
\pgfpathlineto{\pgfqpoint{8.967813in}{2.119290in}}%
\pgfpathlineto{\pgfqpoint{8.983508in}{2.887589in}}%
\pgfpathlineto{\pgfqpoint{8.994358in}{3.655888in}}%
\pgfpathlineto{\pgfqpoint{8.995179in}{4.424187in}}%
\pgfpathlineto{\pgfqpoint{8.995559in}{5.192486in}}%
\pgfpathlineto{\pgfqpoint{8.997332in}{5.960785in}}%
\pgfpathlineto{\pgfqpoint{8.999035in}{6.729084in}}%
\pgfpathlineto{\pgfqpoint{8.998865in}{7.497383in}}%
\pgfpathlineto{\pgfqpoint{8.998860in}{8.265682in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{9.033981in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{9.802279in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{10.570578in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{11.338877in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{12.107176in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{12.875475in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{13.643774in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{14.412073in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{15.180372in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{15.948671in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{16.716970in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{17.485269in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{18.253568in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{19.021867in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{19.790166in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{20.558465in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{21.326764in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{22.095063in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{22.863361in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{23.631660in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{24.399959in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{25.168258in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{25.936557in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{26.704856in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{27.473155in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{28.241454in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{29.009753in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{29.778052in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{30.546351in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{31.314650in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{32.082949in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{32.851248in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{33.619547in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{34.387846in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{35.156145in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{35.924443in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{36.692742in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{37.461041in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{38.229340in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{38.997639in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{39.765938in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{40.534237in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{41.302536in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{42.070835in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{42.839134in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{43.607433in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{44.375732in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{45.144031in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{45.912330in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{46.680629in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{47.448928in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{48.217227in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{48.985526in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{49.753824in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{50.522123in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{51.290422in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{52.058721in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{52.827020in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{53.595319in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{54.363618in}}%
\pgfpathlineto{\pgfqpoint{8.999278in}{55.131917in}}%
\pgfpathlineto{\pgfqpoint{8.999231in}{55.900216in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{56.668515in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{57.436814in}}%
\pgfpathlineto{\pgfqpoint{8.999212in}{58.205113in}}%
\pgfpathlineto{\pgfqpoint{8.999327in}{58.973412in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{59.741711in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{60.510010in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{61.278309in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{62.046608in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{62.814906in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{63.583205in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{64.351504in}}%
\pgfpathlineto{\pgfqpoint{8.999379in}{65.119803in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{65.888102in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{66.656401in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{67.424700in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{68.192999in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{68.961298in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{69.729597in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{70.497896in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{71.266195in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{72.034494in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{72.802793in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{73.571092in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{74.339391in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{75.107690in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{75.875988in}}%
\pgfpathlineto{\pgfqpoint{8.999254in}{76.644287in}}%
\pgfpathlineto{\pgfqpoint{8.999514in}{76.644287in}}%
\pgfpathlineto{\pgfqpoint{8.999514in}{76.644287in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{75.875988in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{75.107690in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{74.339391in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{73.571092in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{72.802793in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{72.034494in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{71.266195in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{70.497896in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{69.729597in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{68.961298in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{68.192999in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{67.424700in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{66.656401in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{65.888102in}}%
\pgfpathlineto{\pgfqpoint{8.999389in}{65.119803in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{64.351504in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{63.583205in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{62.814906in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{62.046608in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{61.278309in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{60.510010in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{59.741711in}}%
\pgfpathlineto{\pgfqpoint{8.999441in}{58.973412in}}%
\pgfpathlineto{\pgfqpoint{8.999556in}{58.205113in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{57.436814in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{56.668515in}}%
\pgfpathlineto{\pgfqpoint{8.999537in}{55.900216in}}%
\pgfpathlineto{\pgfqpoint{8.999490in}{55.131917in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{54.363618in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{53.595319in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{52.827020in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{52.058721in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{51.290422in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{50.522123in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{49.753824in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{48.985526in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{48.217227in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{47.448928in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{46.680629in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{45.912330in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{45.144031in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{44.375732in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{43.607433in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{42.839134in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{42.070835in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{41.302536in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{40.534237in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{39.765938in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{38.997639in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{38.229340in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{37.461041in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{36.692742in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{35.924443in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{35.156145in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{34.387846in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{33.619547in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{32.851248in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{32.082949in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{31.314650in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{30.546351in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{29.778052in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{29.009753in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{28.241454in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{27.473155in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{26.704856in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{25.936557in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{25.168258in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{24.399959in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{23.631660in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{22.863361in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{22.095063in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{21.326764in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{20.558465in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{19.790166in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{19.021867in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{18.253568in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{17.485269in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{16.716970in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{15.948671in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{15.180372in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{14.412073in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{13.643774in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{12.875475in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{12.107176in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{11.338877in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{10.570578in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{9.802279in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{9.033981in}}%
\pgfpathlineto{\pgfqpoint{8.999908in}{8.265682in}}%
\pgfpathlineto{\pgfqpoint{8.999903in}{7.497383in}}%
\pgfpathlineto{\pgfqpoint{8.999733in}{6.729084in}}%
\pgfpathlineto{\pgfqpoint{9.001436in}{5.960785in}}%
\pgfpathlineto{\pgfqpoint{9.003209in}{5.192486in}}%
\pgfpathlineto{\pgfqpoint{9.003589in}{4.424187in}}%
\pgfpathlineto{\pgfqpoint{9.004410in}{3.655888in}}%
\pgfpathlineto{\pgfqpoint{9.015260in}{2.887589in}}%
\pgfpathlineto{\pgfqpoint{9.030955in}{2.119290in}}%
\pgfpathlineto{\pgfqpoint{9.078250in}{1.350991in}}%
\pgfpathlineto{\pgfqpoint{9.559427in}{0.582692in}}%
\pgfpathlineto{\pgfqpoint{9.559427in}{0.582692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.998776in}{0.466048in}}{\pgfqpoint{12.800972in}{4.019444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.159548in}{0.584380in}}%
\pgfpathlineto{\pgfqpoint{10.039463in}{0.584380in}}%
\pgfpathlineto{\pgfqpoint{10.588361in}{1.392981in}}%
\pgfpathlineto{\pgfqpoint{10.595468in}{2.201581in}}%
\pgfpathlineto{\pgfqpoint{10.596766in}{3.010181in}}%
\pgfpathlineto{\pgfqpoint{10.598636in}{3.818781in}}%
\pgfpathlineto{\pgfqpoint{10.598198in}{4.627381in}}%
\pgfpathlineto{\pgfqpoint{10.598854in}{5.435981in}}%
\pgfpathlineto{\pgfqpoint{10.598720in}{6.244582in}}%
\pgfpathlineto{\pgfqpoint{10.598626in}{7.053182in}}%
\pgfpathlineto{\pgfqpoint{10.598641in}{7.861782in}}%
\pgfpathlineto{\pgfqpoint{10.598754in}{8.670382in}}%
\pgfpathlineto{\pgfqpoint{10.598675in}{9.478982in}}%
\pgfpathlineto{\pgfqpoint{10.599027in}{10.287582in}}%
\pgfpathlineto{\pgfqpoint{10.598821in}{11.096183in}}%
\pgfpathlineto{\pgfqpoint{10.597489in}{11.904783in}}%
\pgfpathlineto{\pgfqpoint{10.597954in}{12.713383in}}%
\pgfpathlineto{\pgfqpoint{10.599441in}{13.521983in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{14.330583in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{15.139183in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{15.947783in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{16.756384in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{17.564984in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{18.373584in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{19.182184in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{19.990784in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{20.799384in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{21.607985in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{22.416585in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{23.225185in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{24.033785in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{24.842385in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{25.650985in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{26.459586in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{27.268186in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{28.076786in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{28.885386in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{29.693986in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{30.502586in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{31.311187in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{32.119787in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{32.928387in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{33.736987in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{34.545587in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{35.354187in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{36.162788in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{36.971388in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{37.779988in}}%
\pgfpathlineto{\pgfqpoint{10.599496in}{38.588588in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{39.397188in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{40.205788in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{41.014389in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{41.822989in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{42.631589in}}%
\pgfpathlineto{\pgfqpoint{10.599492in}{43.440189in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{44.248789in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{45.057389in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{45.865990in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{46.674590in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{47.483190in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{48.291790in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{49.100390in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{49.908990in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{50.717591in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{51.526191in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{52.334791in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{53.143391in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{53.951991in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{54.760591in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{55.569192in}}%
\pgfpathlineto{\pgfqpoint{10.599459in}{56.377792in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{57.186392in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{57.994992in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{58.803592in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{59.612192in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{60.420793in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{61.229393in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{62.037993in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{62.846593in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{63.655193in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{64.463793in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{65.272394in}}%
\pgfpathlineto{\pgfqpoint{10.599492in}{66.080994in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{66.889594in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{67.698194in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{68.506794in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{69.315394in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{70.123995in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{70.932595in}}%
\pgfpathlineto{\pgfqpoint{10.599497in}{71.741195in}}%
\pgfpathlineto{\pgfqpoint{10.599498in}{72.549795in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{73.358395in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{74.166995in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{74.975596in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{75.784196in}}%
\pgfpathlineto{\pgfqpoint{10.599499in}{76.592796in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{77.401396in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{78.209996in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{79.018596in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{79.827197in}}%
\pgfpathlineto{\pgfqpoint{10.599464in}{80.635797in}}%
\pgfpathlineto{\pgfqpoint{10.599547in}{80.635797in}}%
\pgfpathlineto{\pgfqpoint{10.599547in}{80.635797in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{79.827197in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{79.018596in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{78.209996in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{77.401396in}}%
\pgfpathlineto{\pgfqpoint{10.599512in}{76.592796in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{75.784196in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{74.975596in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{74.166995in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{73.358395in}}%
\pgfpathlineto{\pgfqpoint{10.599513in}{72.549795in}}%
\pgfpathlineto{\pgfqpoint{10.599514in}{71.741195in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{70.932595in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{70.123995in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{69.315394in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{68.506794in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{67.698194in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{66.889594in}}%
\pgfpathlineto{\pgfqpoint{10.599519in}{66.080994in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{65.272394in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{64.463793in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{63.655193in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{62.846593in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{62.037993in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{61.229393in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{60.420793in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{59.612192in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{58.803592in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{57.994992in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{57.186392in}}%
\pgfpathlineto{\pgfqpoint{10.599552in}{56.377792in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{55.569192in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{54.760591in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{53.951991in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{53.143391in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{52.334791in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{51.526191in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{50.717591in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{49.908990in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{49.100390in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{48.291790in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{47.483190in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{46.674590in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{45.865990in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{45.057389in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{44.248789in}}%
\pgfpathlineto{\pgfqpoint{10.599519in}{43.440189in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{42.631589in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{41.822989in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{41.014389in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{40.205788in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{39.397188in}}%
\pgfpathlineto{\pgfqpoint{10.599515in}{38.588588in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{37.779988in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{36.971388in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{36.162788in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{35.354187in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{34.545587in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{33.736987in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{32.928387in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{32.119787in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{31.311187in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{30.502586in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{29.693986in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{28.885386in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{28.076786in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{27.268186in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{26.459586in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{25.650985in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{24.842385in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{24.033785in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{23.225185in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{22.416585in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{21.607985in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{20.799384in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{19.990784in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{19.182184in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{18.373584in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{17.564984in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{16.756384in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{15.947783in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{15.139183in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{14.330583in}}%
\pgfpathlineto{\pgfqpoint{10.599570in}{13.521983in}}%
\pgfpathlineto{\pgfqpoint{10.601057in}{12.713383in}}%
\pgfpathlineto{\pgfqpoint{10.601522in}{11.904783in}}%
\pgfpathlineto{\pgfqpoint{10.600190in}{11.096183in}}%
\pgfpathlineto{\pgfqpoint{10.599984in}{10.287582in}}%
\pgfpathlineto{\pgfqpoint{10.600336in}{9.478982in}}%
\pgfpathlineto{\pgfqpoint{10.600258in}{8.670382in}}%
\pgfpathlineto{\pgfqpoint{10.600370in}{7.861782in}}%
\pgfpathlineto{\pgfqpoint{10.600385in}{7.053182in}}%
\pgfpathlineto{\pgfqpoint{10.600291in}{6.244582in}}%
\pgfpathlineto{\pgfqpoint{10.600157in}{5.435981in}}%
\pgfpathlineto{\pgfqpoint{10.600813in}{4.627381in}}%
\pgfpathlineto{\pgfqpoint{10.600375in}{3.818781in}}%
\pgfpathlineto{\pgfqpoint{10.602245in}{3.010181in}}%
\pgfpathlineto{\pgfqpoint{10.603543in}{2.201581in}}%
\pgfpathlineto{\pgfqpoint{10.610651in}{1.392981in}}%
\pgfpathlineto{\pgfqpoint{11.159548in}{0.584380in}}%
\pgfpathlineto{\pgfqpoint{11.159548in}{0.584380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.998776in}{0.466048in}}{\pgfqpoint{12.800972in}{4.019444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.759670in}{0.583576in}}%
\pgfpathlineto{\pgfqpoint{11.639585in}{0.583576in}}%
\pgfpathlineto{\pgfqpoint{12.140829in}{1.375845in}}%
\pgfpathlineto{\pgfqpoint{12.174479in}{2.168114in}}%
\pgfpathlineto{\pgfqpoint{12.189400in}{2.960382in}}%
\pgfpathlineto{\pgfqpoint{12.193254in}{3.752651in}}%
\pgfpathlineto{\pgfqpoint{12.197541in}{4.544920in}}%
\pgfpathlineto{\pgfqpoint{12.198822in}{5.337188in}}%
\pgfpathlineto{\pgfqpoint{12.198292in}{6.129457in}}%
\pgfpathlineto{\pgfqpoint{12.198295in}{6.921726in}}%
\pgfpathlineto{\pgfqpoint{12.198292in}{7.713994in}}%
\pgfpathlineto{\pgfqpoint{12.199454in}{8.506263in}}%
\pgfpathlineto{\pgfqpoint{12.199529in}{9.298531in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{10.090800in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{10.883069in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{11.675337in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{12.467606in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{13.259875in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{14.052143in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{14.844412in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{15.636681in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{16.428949in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{17.221218in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{18.013486in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{18.805755in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{19.598024in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{20.390292in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{21.182561in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{21.974830in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{22.767098in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{23.559367in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{24.351636in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{25.143904in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{25.936173in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{26.728441in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{27.520710in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{28.312979in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{29.105247in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{29.897516in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{30.689785in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{31.482053in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{32.274322in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{33.066590in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{33.858859in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{34.651128in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{35.443396in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{36.235665in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{37.027934in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{37.820202in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{38.612471in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{39.404740in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{40.197008in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{40.989277in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{41.781545in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{42.573814in}}%
\pgfpathlineto{\pgfqpoint{12.199500in}{43.366083in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{44.158351in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{44.950620in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{45.742889in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{46.535157in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{47.327426in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{48.119695in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{48.911963in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{49.704232in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{50.496500in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{51.288769in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{52.081038in}}%
\pgfpathlineto{\pgfqpoint{12.199626in}{52.873306in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{53.665575in}}%
\pgfpathlineto{\pgfqpoint{12.199552in}{54.457844in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{55.250112in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{56.042381in}}%
\pgfpathlineto{\pgfqpoint{12.199524in}{56.834650in}}%
\pgfpathlineto{\pgfqpoint{12.199541in}{57.626918in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{58.419187in}}%
\pgfpathlineto{\pgfqpoint{12.199626in}{59.211455in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{60.003724in}}%
\pgfpathlineto{\pgfqpoint{12.199626in}{60.795993in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{61.588261in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{62.380530in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{63.172799in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{63.965067in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{64.757336in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{65.549604in}}%
\pgfpathlineto{\pgfqpoint{12.199548in}{66.341873in}}%
\pgfpathlineto{\pgfqpoint{12.199553in}{67.134142in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{67.926410in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{68.718679in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{69.510948in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{70.303216in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{71.095485in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{71.887754in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{72.680022in}}%
\pgfpathlineto{\pgfqpoint{12.199591in}{73.472291in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{74.264559in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{75.056828in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{75.849097in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{76.641365in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{77.433634in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{78.225903in}}%
\pgfpathlineto{\pgfqpoint{12.199532in}{79.018171in}}%
\pgfpathlineto{\pgfqpoint{12.199723in}{79.018171in}}%
\pgfpathlineto{\pgfqpoint{12.199723in}{79.018171in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{78.225903in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{77.433634in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{76.641365in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{75.849097in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{75.056828in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{74.264559in}}%
\pgfpathlineto{\pgfqpoint{12.199663in}{73.472291in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{72.680022in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{71.887754in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{71.095485in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{70.303216in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{69.510948in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{68.718679in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{67.926410in}}%
\pgfpathlineto{\pgfqpoint{12.199701in}{67.134142in}}%
\pgfpathlineto{\pgfqpoint{12.199707in}{66.341873in}}%
\pgfpathlineto{\pgfqpoint{12.199628in}{65.549604in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{64.757336in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{63.965067in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{63.172799in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{62.380530in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{61.588261in}}%
\pgfpathlineto{\pgfqpoint{12.199628in}{60.795993in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{60.003724in}}%
\pgfpathlineto{\pgfqpoint{12.199628in}{59.211455in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{58.419187in}}%
\pgfpathlineto{\pgfqpoint{12.199713in}{57.626918in}}%
\pgfpathlineto{\pgfqpoint{12.199730in}{56.834650in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{56.042381in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{55.250112in}}%
\pgfpathlineto{\pgfqpoint{12.199702in}{54.457844in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{53.665575in}}%
\pgfpathlineto{\pgfqpoint{12.199629in}{52.873306in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{52.081038in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{51.288769in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{50.496500in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{49.704232in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{48.911963in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{48.119695in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{47.327426in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{46.535157in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{45.742889in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{44.950620in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{44.158351in}}%
\pgfpathlineto{\pgfqpoint{12.199754in}{43.366083in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{42.573814in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{41.781545in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{40.989277in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{40.197008in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{39.404740in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{38.612471in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{37.820202in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{37.027934in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{36.235665in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{35.443396in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{34.651128in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{33.858859in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{33.066590in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{32.274322in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{31.482053in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{30.689785in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{29.897516in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{29.105247in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{28.312979in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{27.520710in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{26.728441in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{25.936173in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{25.143904in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{24.351636in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{23.559367in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{22.767098in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{21.974830in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{21.182561in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{20.390292in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{19.598024in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{18.805755in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{18.013486in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{17.221218in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{16.428949in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{15.636681in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{14.844412in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{14.052143in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{13.259875in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{12.467606in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{11.675337in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{10.883069in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{10.090800in}}%
\pgfpathlineto{\pgfqpoint{12.199725in}{9.298531in}}%
\pgfpathlineto{\pgfqpoint{12.199800in}{8.506263in}}%
\pgfpathlineto{\pgfqpoint{12.200962in}{7.713994in}}%
\pgfpathlineto{\pgfqpoint{12.200959in}{6.921726in}}%
\pgfpathlineto{\pgfqpoint{12.200962in}{6.129457in}}%
\pgfpathlineto{\pgfqpoint{12.200432in}{5.337188in}}%
\pgfpathlineto{\pgfqpoint{12.201713in}{4.544920in}}%
\pgfpathlineto{\pgfqpoint{12.206000in}{3.752651in}}%
\pgfpathlineto{\pgfqpoint{12.209854in}{2.960382in}}%
\pgfpathlineto{\pgfqpoint{12.224775in}{2.168114in}}%
\pgfpathlineto{\pgfqpoint{12.258425in}{1.375845in}}%
\pgfpathlineto{\pgfqpoint{12.759670in}{0.583576in}}%
\pgfpathlineto{\pgfqpoint{12.759670in}{0.583576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598898in}{0.466048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.598898in,y=0.368826in,,top]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20 ms}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.199019in}{0.466048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.199019in,y=0.368826in,,top]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25 ms}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.799141in}{0.466048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.799141in,y=0.368826in,,top]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30 ms}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.399262in}{0.466048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.399262in,y=0.368826in,,top]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40 ms}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.999384in}{0.466048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.999384in,y=0.368826in,,top]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50 ms}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.599506in}{0.466048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.599506in,y=0.368826in,,top]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}70 ms}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.199627in}{0.466048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.199627in,y=0.368826in,,top]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100 ms}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.998776in}{0.466048in}}{\pgfqpoint{12.800972in}{4.019444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.998776in}{0.466048in}}%
\pgfpathlineto{\pgfqpoint{13.799749in}{0.466048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998776in}{0.466048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.742497in, y=0.371077in, left, base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.998776in}{0.466048in}}{\pgfqpoint{12.800972in}{4.019444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.998776in}{1.269937in}}%
\pgfpathlineto{\pgfqpoint{13.799749in}{1.269937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998776in}{1.269937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.583439in, y=1.174966in, left, base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.998776in}{0.466048in}}{\pgfqpoint{12.800972in}{4.019444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.998776in}{2.073826in}}%
\pgfpathlineto{\pgfqpoint{13.799749in}{2.073826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998776in}{2.073826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.583439in, y=1.978855in, left, base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.998776in}{0.466048in}}{\pgfqpoint{12.800972in}{4.019444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.998776in}{2.877715in}}%
\pgfpathlineto{\pgfqpoint{13.799749in}{2.877715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998776in}{2.877715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.583439in, y=2.782744in, left, base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.998776in}{0.466048in}}{\pgfqpoint{12.800972in}{4.019444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.998776in}{3.681603in}}%
\pgfpathlineto{\pgfqpoint{13.799749in}{3.681603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998776in}{3.681603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.583439in, y=3.586633in, left, base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.998776in}{0.466048in}}{\pgfqpoint{12.800972in}{4.019444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.998776in}{4.485492in}}%
\pgfpathlineto{\pgfqpoint{13.799749in}{4.485492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998776in}{4.485492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424381in, y=4.390522in, left, base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368826in,y=2.475770in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Delay (ms)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.998776in}{0.466048in}}{\pgfqpoint{12.800972in}{4.019444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.998776in}{0.466048in}}{\pgfqpoint{12.800972in}{4.019444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.998776in}{0.466048in}}{\pgfqpoint{12.800972in}{4.019444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.998776in}{0.466048in}}{\pgfqpoint{12.800972in}{4.019444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.998776in}{0.466048in}}{\pgfqpoint{12.800972in}{4.019444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.998776in}{0.466048in}}{\pgfqpoint{12.800972in}{4.019444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.998776in}{0.466048in}}{\pgfqpoint{12.800972in}{4.019444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.998776in}{0.466048in}}{\pgfqpoint{12.800972in}{4.019444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318877in}{0.574573in}}%
\pgfpathlineto{\pgfqpoint{2.878919in}{0.574573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.998776in}{0.466048in}}{\pgfqpoint{12.800972in}{4.019444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918998in}{0.588480in}}%
\pgfpathlineto{\pgfqpoint{4.479041in}{0.588480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.998776in}{0.466048in}}{\pgfqpoint{12.800972in}{4.019444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.519120in}{0.583576in}}%
\pgfpathlineto{\pgfqpoint{6.079162in}{0.583576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.998776in}{0.466048in}}{\pgfqpoint{12.800972in}{4.019444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.119241in}{0.585224in}}%
\pgfpathlineto{\pgfqpoint{7.679284in}{0.585224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.998776in}{0.466048in}}{\pgfqpoint{12.800972in}{4.019444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.719363in}{0.582692in}}%
\pgfpathlineto{\pgfqpoint{9.279405in}{0.582692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.998776in}{0.466048in}}{\pgfqpoint{12.800972in}{4.019444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.319484in}{0.584380in}}%
\pgfpathlineto{\pgfqpoint{10.879527in}{0.584380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.998776in}{0.466048in}}{\pgfqpoint{12.800972in}{4.019444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.919606in}{0.583576in}}%
\pgfpathlineto{\pgfqpoint{12.479648in}{0.583576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.998776in}{0.466048in}}{\pgfqpoint{12.800972in}{4.019444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598898in}{0.574573in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{4.495492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.998776in}{0.466048in}}{\pgfqpoint{12.800972in}{4.019444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199019in}{0.588480in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{4.495492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.998776in}{0.466048in}}{\pgfqpoint{12.800972in}{4.019444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.799141in}{0.583576in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{4.495492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.998776in}{0.466048in}}{\pgfqpoint{12.800972in}{4.019444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.399262in}{0.585224in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{4.495492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.998776in}{0.466048in}}{\pgfqpoint{12.800972in}{4.019444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.999384in}{0.582692in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{4.495492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.998776in}{0.466048in}}{\pgfqpoint{12.800972in}{4.019444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.599506in}{0.584380in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{4.495492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.998776in}{0.466048in}}{\pgfqpoint{12.800972in}{4.019444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.199627in}{0.583576in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{4.495492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.998776in}{0.466048in}}{\pgfqpoint{12.800972in}{4.019444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318877in}{0.783584in}}%
\pgfpathlineto{\pgfqpoint{2.878919in}{0.783584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.998776in}{0.466048in}}{\pgfqpoint{12.800972in}{4.019444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918998in}{0.786277in}}%
\pgfpathlineto{\pgfqpoint{4.479041in}{0.786277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.998776in}{0.466048in}}{\pgfqpoint{12.800972in}{4.019444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.519120in}{0.787443in}}%
\pgfpathlineto{\pgfqpoint{6.079162in}{0.787443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.998776in}{0.466048in}}{\pgfqpoint{12.800972in}{4.019444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.119241in}{0.786679in}}%
\pgfpathlineto{\pgfqpoint{7.679284in}{0.786679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.998776in}{0.466048in}}{\pgfqpoint{12.800972in}{4.019444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.719363in}{0.780891in}}%
\pgfpathlineto{\pgfqpoint{9.279405in}{0.780891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.998776in}{0.466048in}}{\pgfqpoint{12.800972in}{4.019444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.319484in}{0.781936in}}%
\pgfpathlineto{\pgfqpoint{10.879527in}{0.781936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.998776in}{0.466048in}}{\pgfqpoint{12.800972in}{4.019444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.919606in}{0.784951in}}%
\pgfpathlineto{\pgfqpoint{12.479648in}{0.784951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998776in}{0.466048in}}%
\pgfpathlineto{\pgfqpoint{0.998776in}{4.485492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.799749in}{0.466048in}}%
\pgfpathlineto{\pgfqpoint{13.799749in}{4.485492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998776in}{0.466048in}}%
\pgfpathlineto{\pgfqpoint{13.799749in}{0.466048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998776in}{4.485492in}}%
\pgfpathlineto{\pgfqpoint{13.799749in}{4.485492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.399262in,y=4.568826in,,base]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Delay Distribution for Medium Channel Quality (UE 21,24)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/scheduler_delay_violin_medium_2L.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkcyan32144140}{RGB}{32,144,140}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkslateblue5882139}{RGB}{58,82,139}
\definecolor{gold25323136}{RGB}{253,231,36}
\definecolor{indigo68184}{RGB}{68,1,84}
\definecolor{mediumseagreen9420197}{RGB}{94,201,97}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Medium Channel (UE 21,24)},
x grid style={darkgrey176},
xmin=0, xmax=6,
xtick style={color=black},
xtick={1,2,3,4,5},
xticklabels={20ms,25ms,50ms,70ms,100ms},
y grid style={darkgrey176},
ylabel={Delay (ms)},
ymajorgrids,
ymin=0, ymax=100,
ytick style={color=black}
]
\path [draw=black, fill=indigo68184, opacity=0.7]
(axis cs:1.35,2.7)
--(axis cs:0.65,2.7)
--(axis cs:0.81997000051927,21.0523434343434)
--(axis cs:0.954025745356966,39.4046868686869)
--(axis cs:0.977243463761157,57.7570303030303)
--(axis cs:0.980536202024327,76.1093737373737)
--(axis cs:0.989678669519282,94.4617171717172)
--(axis cs:0.988476292561054,112.814060606061)
--(axis cs:0.999051822394469,131.166404040404)
--(axis cs:0.998112163146168,149.518747474747)
--(axis cs:0.998111341938707,167.871090909091)
--(axis cs:0.998103313859754,186.223434343434)
--(axis cs:0.999752180822167,204.575777777778)
--(axis cs:1,222.928121212121)
--(axis cs:1,241.280464646465)
--(axis cs:1,259.632808080808)
--(axis cs:0.999875546045024,277.985151515152)
--(axis cs:0.999780981998089,296.337494949495)
--(axis cs:0.99946029216492,314.689838383838)
--(axis cs:0.999991044434613,333.042181818182)
--(axis cs:1,351.394525252525)
--(axis cs:1,369.746868686869)
--(axis cs:1,388.099212121212)
--(axis cs:1,406.451555555556)
--(axis cs:1,424.803898989899)
--(axis cs:1,443.156242424242)
--(axis cs:1,461.508585858586)
--(axis cs:1,479.860929292929)
--(axis cs:1,498.213272727273)
--(axis cs:1,516.565616161616)
--(axis cs:1,534.91795959596)
--(axis cs:1,553.270303030303)
--(axis cs:1,571.622646464647)
--(axis cs:1,589.97498989899)
--(axis cs:1,608.327333333333)
--(axis cs:1,626.679676767677)
--(axis cs:1,645.03202020202)
--(axis cs:1,663.384363636364)
--(axis cs:1,681.736707070707)
--(axis cs:1,700.089050505051)
--(axis cs:1,718.441393939394)
--(axis cs:1,736.793737373737)
--(axis cs:1,755.146080808081)
--(axis cs:1,773.498424242424)
--(axis cs:1,791.850767676768)
--(axis cs:1,810.203111111111)
--(axis cs:1,828.555454545455)
--(axis cs:1,846.907797979798)
--(axis cs:1,865.260141414141)
--(axis cs:1,883.612484848485)
--(axis cs:1,901.964828282828)
--(axis cs:1,920.317171717172)
--(axis cs:1,938.669515151515)
--(axis cs:0.99992210059587,957.021858585859)
--(axis cs:1,975.374202020202)
--(axis cs:1,993.726545454546)
--(axis cs:1,1012.07888888889)
--(axis cs:1,1030.43123232323)
--(axis cs:0.99999999999976,1048.78357575758)
--(axis cs:1,1067.13591919192)
--(axis cs:1,1085.48826262626)
--(axis cs:1,1103.84060606061)
--(axis cs:1,1122.19294949495)
--(axis cs:0.99970484241764,1140.54529292929)
--(axis cs:1,1158.89763636364)
--(axis cs:1,1177.24997979798)
--(axis cs:1,1195.60232323232)
--(axis cs:1,1213.95466666667)
--(axis cs:1,1232.30701010101)
--(axis cs:1,1250.65935353535)
--(axis cs:1,1269.0116969697)
--(axis cs:1,1287.36404040404)
--(axis cs:1,1305.71638383838)
--(axis cs:1,1324.06872727273)
--(axis cs:0.999999988172313,1342.42107070707)
--(axis cs:1,1360.77341414141)
--(axis cs:1,1379.12575757576)
--(axis cs:0.999979901327741,1397.4781010101)
--(axis cs:1,1415.83044444444)
--(axis cs:0.999999999999983,1434.18278787879)
--(axis cs:1,1452.53513131313)
--(axis cs:0.999999999243682,1470.88747474747)
--(axis cs:1,1489.23981818182)
--(axis cs:1,1507.59216161616)
--(axis cs:1,1525.94450505051)
--(axis cs:1,1544.29684848485)
--(axis cs:1,1562.64919191919)
--(axis cs:1,1581.00153535354)
--(axis cs:1,1599.35387878788)
--(axis cs:1,1617.70622222222)
--(axis cs:1,1636.05856565657)
--(axis cs:1,1654.41090909091)
--(axis cs:0.999863601278287,1672.76325252525)
--(axis cs:1,1691.1155959596)
--(axis cs:1,1709.46793939394)
--(axis cs:1,1727.82028282828)
--(axis cs:1,1746.17262626263)
--(axis cs:1,1764.52496969697)
--(axis cs:1,1782.87731313131)
--(axis cs:1,1801.22965656566)
--(axis cs:0.999759053747262,1819.582)
--(axis cs:1.00024094625274,1819.582)
--(axis cs:1.00024094625274,1819.582)
--(axis cs:1,1801.22965656566)
--(axis cs:1,1782.87731313131)
--(axis cs:1,1764.52496969697)
--(axis cs:1,1746.17262626263)
--(axis cs:1,1727.82028282828)
--(axis cs:1,1709.46793939394)
--(axis cs:1,1691.1155959596)
--(axis cs:1.00013639872171,1672.76325252525)
--(axis cs:1,1654.41090909091)
--(axis cs:1,1636.05856565657)
--(axis cs:1,1617.70622222222)
--(axis cs:1,1599.35387878788)
--(axis cs:1,1581.00153535354)
--(axis cs:1,1562.64919191919)
--(axis cs:1,1544.29684848485)
--(axis cs:1,1525.94450505051)
--(axis cs:1,1507.59216161616)
--(axis cs:1,1489.23981818182)
--(axis cs:1.00000000075632,1470.88747474747)
--(axis cs:1,1452.53513131313)
--(axis cs:1.00000000000002,1434.18278787879)
--(axis cs:1,1415.83044444444)
--(axis cs:1.00002009867226,1397.4781010101)
--(axis cs:1,1379.12575757576)
--(axis cs:1,1360.77341414141)
--(axis cs:1.00000001182769,1342.42107070707)
--(axis cs:1,1324.06872727273)
--(axis cs:1,1305.71638383838)
--(axis cs:1,1287.36404040404)
--(axis cs:1,1269.0116969697)
--(axis cs:1,1250.65935353535)
--(axis cs:1,1232.30701010101)
--(axis cs:1,1213.95466666667)
--(axis cs:1,1195.60232323232)
--(axis cs:1,1177.24997979798)
--(axis cs:1,1158.89763636364)
--(axis cs:1.00029515758236,1140.54529292929)
--(axis cs:1,1122.19294949495)
--(axis cs:1,1103.84060606061)
--(axis cs:1,1085.48826262626)
--(axis cs:1,1067.13591919192)
--(axis cs:1.00000000000024,1048.78357575758)
--(axis cs:1,1030.43123232323)
--(axis cs:1,1012.07888888889)
--(axis cs:1,993.726545454546)
--(axis cs:1,975.374202020202)
--(axis cs:1.00007789940413,957.021858585859)
--(axis cs:1,938.669515151515)
--(axis cs:1,920.317171717172)
--(axis cs:1,901.964828282828)
--(axis cs:1,883.612484848485)
--(axis cs:1,865.260141414141)
--(axis cs:1,846.907797979798)
--(axis cs:1,828.555454545455)
--(axis cs:1,810.203111111111)
--(axis cs:1,791.850767676768)
--(axis cs:1,773.498424242424)
--(axis cs:1,755.146080808081)
--(axis cs:1,736.793737373737)
--(axis cs:1,718.441393939394)
--(axis cs:1,700.089050505051)
--(axis cs:1,681.736707070707)
--(axis cs:1,663.384363636364)
--(axis cs:1,645.03202020202)
--(axis cs:1,626.679676767677)
--(axis cs:1,608.327333333333)
--(axis cs:1,589.97498989899)
--(axis cs:1,571.622646464647)
--(axis cs:1,553.270303030303)
--(axis cs:1,534.91795959596)
--(axis cs:1,516.565616161616)
--(axis cs:1,498.213272727273)
--(axis cs:1,479.860929292929)
--(axis cs:1,461.508585858586)
--(axis cs:1,443.156242424242)
--(axis cs:1,424.803898989899)
--(axis cs:1,406.451555555556)
--(axis cs:1,388.099212121212)
--(axis cs:1,369.746868686869)
--(axis cs:1,351.394525252525)
--(axis cs:1.00000895556539,333.042181818182)
--(axis cs:1.00053970783508,314.689838383838)
--(axis cs:1.00021901800191,296.337494949495)
--(axis cs:1.00012445395498,277.985151515152)
--(axis cs:1,259.632808080808)
--(axis cs:1,241.280464646465)
--(axis cs:1,222.928121212121)
--(axis cs:1.00024781917783,204.575777777778)
--(axis cs:1.00189668614025,186.223434343434)
--(axis cs:1.00188865806129,167.871090909091)
--(axis cs:1.00188783685383,149.518747474747)
--(axis cs:1.00094817760553,131.166404040404)
--(axis cs:1.01152370743895,112.814060606061)
--(axis cs:1.01032133048072,94.4617171717172)
--(axis cs:1.01946379797567,76.1093737373737)
--(axis cs:1.02275653623884,57.7570303030303)
--(axis cs:1.04597425464303,39.4046868686869)
--(axis cs:1.18002999948073,21.0523434343434)
--(axis cs:1.35,2.7)
--cycle;

\path [draw=black, fill=darkslateblue5882139, opacity=0.7]
(axis cs:2.35,3.046)
--(axis cs:1.65,3.046)
--(axis cs:1.97197128630766,21.3434343434343)
--(axis cs:1.99407842119123,39.6408686868687)
--(axis cs:1.9964746376133,57.938303030303)
--(axis cs:1.99797089447728,76.2357373737374)
--(axis cs:1.99880298890042,94.5331717171717)
--(axis cs:1.99959783133246,112.830606060606)
--(axis cs:2,131.12804040404)
--(axis cs:1.9998019185,149.425474747475)
--(axis cs:1.9998018876322,167.722909090909)
--(axis cs:1.99979697557658,186.020343434343)
--(axis cs:1.99978718735589,204.317777777778)
--(axis cs:2,222.615212121212)
--(axis cs:2,240.912646464646)
--(axis cs:2,259.210080808081)
--(axis cs:2,277.507515151515)
--(axis cs:2,295.804949494949)
--(axis cs:2,314.102383838384)
--(axis cs:2,332.399818181818)
--(axis cs:2,350.697252525253)
--(axis cs:2,368.994686868687)
--(axis cs:2,387.292121212121)
--(axis cs:2,405.589555555556)
--(axis cs:2,423.88698989899)
--(axis cs:2,442.184424242424)
--(axis cs:2,460.481858585859)
--(axis cs:2,478.779292929293)
--(axis cs:2,497.076727272727)
--(axis cs:2,515.374161616162)
--(axis cs:2,533.671595959596)
--(axis cs:2,551.96903030303)
--(axis cs:2,570.266464646465)
--(axis cs:2,588.563898989899)
--(axis cs:2,606.861333333333)
--(axis cs:2,625.158767676768)
--(axis cs:2,643.456202020202)
--(axis cs:2,661.753636363636)
--(axis cs:2,680.051070707071)
--(axis cs:2,698.348505050505)
--(axis cs:2,716.645939393939)
--(axis cs:2,734.943373737374)
--(axis cs:2,753.240808080808)
--(axis cs:2,771.538242424242)
--(axis cs:2,789.835676767677)
--(axis cs:2,808.133111111111)
--(axis cs:2,826.430545454545)
--(axis cs:2,844.72797979798)
--(axis cs:2,863.025414141414)
--(axis cs:2,881.322848484848)
--(axis cs:2,899.620282828283)
--(axis cs:1.99999901566541,917.917717171717)
--(axis cs:2,936.215151515152)
--(axis cs:2,954.512585858586)
--(axis cs:2,972.81002020202)
--(axis cs:2,991.107454545455)
--(axis cs:2,1009.40488888889)
--(axis cs:2,1027.70232323232)
--(axis cs:2,1045.99975757576)
--(axis cs:2,1064.29719191919)
--(axis cs:2,1082.59462626263)
--(axis cs:2,1100.89206060606)
--(axis cs:1.99999690399353,1119.18949494949)
--(axis cs:2,1137.48692929293)
--(axis cs:2,1155.78436363636)
--(axis cs:2,1174.0817979798)
--(axis cs:2,1192.37923232323)
--(axis cs:2,1210.67666666667)
--(axis cs:2,1228.9741010101)
--(axis cs:2,1247.27153535354)
--(axis cs:2,1265.56896969697)
--(axis cs:2,1283.8664040404)
--(axis cs:2,1302.16383838384)
--(axis cs:2,1320.46127272727)
--(axis cs:2,1338.75870707071)
--(axis cs:1.99999999969889,1357.05614141414)
--(axis cs:2,1375.35357575758)
--(axis cs:2,1393.65101010101)
--(axis cs:2,1411.94844444444)
--(axis cs:2,1430.24587878788)
--(axis cs:1.99999999977305,1448.54331313131)
--(axis cs:2,1466.84074747475)
--(axis cs:2,1485.13818181818)
--(axis cs:2,1503.43561616162)
--(axis cs:2,1521.73305050505)
--(axis cs:2,1540.03048484848)
--(axis cs:2,1558.32791919192)
--(axis cs:2,1576.62535353535)
--(axis cs:2,1594.92278787879)
--(axis cs:2,1613.22022222222)
--(axis cs:2,1631.51765656566)
--(axis cs:1.99999961077173,1649.81509090909)
--(axis cs:2,1668.11252525253)
--(axis cs:2,1686.40995959596)
--(axis cs:2,1704.70739393939)
--(axis cs:2,1723.00482828283)
--(axis cs:2,1741.30226262626)
--(axis cs:2,1759.5996969697)
--(axis cs:2,1777.89713131313)
--(axis cs:2,1796.19456565657)
--(axis cs:1.99992304836272,1814.492)
--(axis cs:2.00007695163728,1814.492)
--(axis cs:2.00007695163728,1814.492)
--(axis cs:2,1796.19456565657)
--(axis cs:2,1777.89713131313)
--(axis cs:2,1759.5996969697)
--(axis cs:2,1741.30226262626)
--(axis cs:2,1723.00482828283)
--(axis cs:2,1704.70739393939)
--(axis cs:2,1686.40995959596)
--(axis cs:2,1668.11252525253)
--(axis cs:2.00000038922827,1649.81509090909)
--(axis cs:2,1631.51765656566)
--(axis cs:2,1613.22022222222)
--(axis cs:2,1594.92278787879)
--(axis cs:2,1576.62535353535)
--(axis cs:2,1558.32791919192)
--(axis cs:2,1540.03048484848)
--(axis cs:2,1521.73305050505)
--(axis cs:2,1503.43561616162)
--(axis cs:2,1485.13818181818)
--(axis cs:2,1466.84074747475)
--(axis cs:2.00000000022695,1448.54331313131)
--(axis cs:2,1430.24587878788)
--(axis cs:2,1411.94844444444)
--(axis cs:2,1393.65101010101)
--(axis cs:2,1375.35357575758)
--(axis cs:2.00000000030111,1357.05614141414)
--(axis cs:2,1338.75870707071)
--(axis cs:2,1320.46127272727)
--(axis cs:2,1302.16383838384)
--(axis cs:2,1283.8664040404)
--(axis cs:2,1265.56896969697)
--(axis cs:2,1247.27153535354)
--(axis cs:2,1228.9741010101)
--(axis cs:2,1210.67666666667)
--(axis cs:2,1192.37923232323)
--(axis cs:2,1174.0817979798)
--(axis cs:2,1155.78436363636)
--(axis cs:2,1137.48692929293)
--(axis cs:2.00000309600647,1119.18949494949)
--(axis cs:2,1100.89206060606)
--(axis cs:2,1082.59462626263)
--(axis cs:2,1064.29719191919)
--(axis cs:2,1045.99975757576)
--(axis cs:2,1027.70232323232)
--(axis cs:2,1009.40488888889)
--(axis cs:2,991.107454545455)
--(axis cs:2,972.81002020202)
--(axis cs:2,954.512585858586)
--(axis cs:2,936.215151515152)
--(axis cs:2.00000098433459,917.917717171717)
--(axis cs:2,899.620282828283)
--(axis cs:2,881.322848484848)
--(axis cs:2,863.025414141414)
--(axis cs:2,844.72797979798)
--(axis cs:2,826.430545454545)
--(axis cs:2,808.133111111111)
--(axis cs:2,789.835676767677)
--(axis cs:2,771.538242424242)
--(axis cs:2,753.240808080808)
--(axis cs:2,734.943373737374)
--(axis cs:2,716.645939393939)
--(axis cs:2,698.348505050505)
--(axis cs:2,680.051070707071)
--(axis cs:2,661.753636363636)
--(axis cs:2,643.456202020202)
--(axis cs:2,625.158767676768)
--(axis cs:2,606.861333333333)
--(axis cs:2,588.563898989899)
--(axis cs:2,570.266464646465)
--(axis cs:2,551.96903030303)
--(axis cs:2,533.671595959596)
--(axis cs:2,515.374161616162)
--(axis cs:2,497.076727272727)
--(axis cs:2,478.779292929293)
--(axis cs:2,460.481858585859)
--(axis cs:2,442.184424242424)
--(axis cs:2,423.88698989899)
--(axis cs:2,405.589555555556)
--(axis cs:2,387.292121212121)
--(axis cs:2,368.994686868687)
--(axis cs:2,350.697252525253)
--(axis cs:2,332.399818181818)
--(axis cs:2,314.102383838384)
--(axis cs:2,295.804949494949)
--(axis cs:2,277.507515151515)
--(axis cs:2,259.210080808081)
--(axis cs:2,240.912646464646)
--(axis cs:2,222.615212121212)
--(axis cs:2.00021281264411,204.317777777778)
--(axis cs:2.00020302442342,186.020343434343)
--(axis cs:2.0001981123678,167.722909090909)
--(axis cs:2.0001980815,149.425474747475)
--(axis cs:2,131.12804040404)
--(axis cs:2.00040216866754,112.830606060606)
--(axis cs:2.00119701109958,94.5331717171717)
--(axis cs:2.00202910552272,76.2357373737374)
--(axis cs:2.0035253623867,57.938303030303)
--(axis cs:2.00592157880877,39.6408686868687)
--(axis cs:2.02802871369234,21.3434343434343)
--(axis cs:2.35,3.046)
--cycle;

\path [draw=black, fill=darkcyan32144140, opacity=0.7]
(axis cs:3.35,2.902)
--(axis cs:2.65,2.902)
--(axis cs:2.9507127967887,22.0165555555556)
--(axis cs:2.98026976139903,41.1311111111111)
--(axis cs:2.99007802679985,60.2456666666667)
--(axis cs:2.99685878601883,79.3602222222222)
--(axis cs:2.9973723180672,98.4747777777778)
--(axis cs:2.99760981095571,117.589333333333)
--(axis cs:2.99871761780165,136.703888888889)
--(axis cs:2.99978185703278,155.818444444444)
--(axis cs:2.9996754503629,174.933)
--(axis cs:2.999672522678,194.047555555556)
--(axis cs:2.99999986142226,213.162111111111)
--(axis cs:3,232.276666666667)
--(axis cs:3,251.391222222222)
--(axis cs:3,270.505777777778)
--(axis cs:3,289.620333333333)
--(axis cs:3,308.734888888889)
--(axis cs:3,327.849444444444)
--(axis cs:3,346.964)
--(axis cs:3,366.078555555556)
--(axis cs:3,385.193111111111)
--(axis cs:3,404.307666666667)
--(axis cs:3,423.422222222222)
--(axis cs:3,442.536777777778)
--(axis cs:3,461.651333333333)
--(axis cs:3,480.765888888889)
--(axis cs:3,499.880444444444)
--(axis cs:3,518.995)
--(axis cs:3,538.109555555556)
--(axis cs:3,557.224111111111)
--(axis cs:3,576.338666666667)
--(axis cs:3,595.453222222222)
--(axis cs:3,614.567777777778)
--(axis cs:3,633.682333333333)
--(axis cs:3,652.796888888889)
--(axis cs:3,671.911444444444)
--(axis cs:3,691.026)
--(axis cs:3,710.140555555556)
--(axis cs:3,729.255111111111)
--(axis cs:3,748.369666666667)
--(axis cs:3,767.484222222222)
--(axis cs:3,786.598777777778)
--(axis cs:3,805.713333333333)
--(axis cs:3,824.827888888889)
--(axis cs:3,843.942444444444)
--(axis cs:3,863.057)
--(axis cs:3,882.171555555556)
--(axis cs:3,901.286111111111)
--(axis cs:3,920.400666666667)
--(axis cs:3,939.515222222222)
--(axis cs:3,958.629777777778)
--(axis cs:3,977.744333333333)
--(axis cs:3,996.858888888889)
--(axis cs:2.99999971772802,1015.97344444444)
--(axis cs:3,1035.088)
--(axis cs:3,1054.20255555556)
--(axis cs:3,1073.31711111111)
--(axis cs:3,1092.43166666667)
--(axis cs:3,1111.54622222222)
--(axis cs:3,1130.66077777778)
--(axis cs:3,1149.77533333333)
--(axis cs:3,1168.88988888889)
--(axis cs:3,1188.00444444444)
--(axis cs:3,1207.119)
--(axis cs:2.99999999997889,1226.23355555556)
--(axis cs:3,1245.34811111111)
--(axis cs:3,1264.46266666667)
--(axis cs:3,1283.57722222222)
--(axis cs:3,1302.69177777778)
--(axis cs:3,1321.80633333333)
--(axis cs:3,1340.92088888889)
--(axis cs:2.99993364324643,1360.03544444444)
--(axis cs:2.99990439532262,1379.15)
--(axis cs:2.99999999945432,1398.26455555556)
--(axis cs:3,1417.37911111111)
--(axis cs:2.99989227979411,1436.49366666667)
--(axis cs:2.99996433074784,1455.60822222222)
--(axis cs:3,1474.72277777778)
--(axis cs:3,1493.83733333333)
--(axis cs:3,1512.95188888889)
--(axis cs:3,1532.06644444444)
--(axis cs:3,1551.181)
--(axis cs:3,1570.29555555556)
--(axis cs:3,1589.41011111111)
--(axis cs:2.99999692341365,1608.52466666667)
--(axis cs:3,1627.63922222222)
--(axis cs:3,1646.75377777778)
--(axis cs:3,1665.86833333333)
--(axis cs:3,1684.98288888889)
--(axis cs:3,1704.09744444444)
--(axis cs:3,1723.212)
--(axis cs:3,1742.32655555556)
--(axis cs:3,1761.44111111111)
--(axis cs:3,1780.55566666667)
--(axis cs:3,1799.67022222222)
--(axis cs:3,1818.78477777778)
--(axis cs:3,1837.89933333333)
--(axis cs:3,1857.01388888889)
--(axis cs:3,1876.12844444444)
--(axis cs:2.99991869912116,1895.243)
--(axis cs:3.00008130087884,1895.243)
--(axis cs:3.00008130087884,1895.243)
--(axis cs:3,1876.12844444444)
--(axis cs:3,1857.01388888889)
--(axis cs:3,1837.89933333333)
--(axis cs:3,1818.78477777778)
--(axis cs:3,1799.67022222222)
--(axis cs:3,1780.55566666667)
--(axis cs:3,1761.44111111111)
--(axis cs:3,1742.32655555556)
--(axis cs:3,1723.212)
--(axis cs:3,1704.09744444444)
--(axis cs:3,1684.98288888889)
--(axis cs:3,1665.86833333333)
--(axis cs:3,1646.75377777778)
--(axis cs:3,1627.63922222222)
--(axis cs:3.00000307658635,1608.52466666667)
--(axis cs:3,1589.41011111111)
--(axis cs:3,1570.29555555556)
--(axis cs:3,1551.181)
--(axis cs:3,1532.06644444444)
--(axis cs:3,1512.95188888889)
--(axis cs:3,1493.83733333333)
--(axis cs:3,1474.72277777778)
--(axis cs:3.00003566925216,1455.60822222222)
--(axis cs:3.00010772020589,1436.49366666667)
--(axis cs:3,1417.37911111111)
--(axis cs:3.00000000054568,1398.26455555556)
--(axis cs:3.00009560467738,1379.15)
--(axis cs:3.00006635675357,1360.03544444444)
--(axis cs:3,1340.92088888889)
--(axis cs:3,1321.80633333333)
--(axis cs:3,1302.69177777778)
--(axis cs:3,1283.57722222222)
--(axis cs:3,1264.46266666667)
--(axis cs:3,1245.34811111111)
--(axis cs:3.00000000002111,1226.23355555556)
--(axis cs:3,1207.119)
--(axis cs:3,1188.00444444444)
--(axis cs:3,1168.88988888889)
--(axis cs:3,1149.77533333333)
--(axis cs:3,1130.66077777778)
--(axis cs:3,1111.54622222222)
--(axis cs:3,1092.43166666667)
--(axis cs:3,1073.31711111111)
--(axis cs:3,1054.20255555556)
--(axis cs:3,1035.088)
--(axis cs:3.00000028227198,1015.97344444444)
--(axis cs:3,996.858888888889)
--(axis cs:3,977.744333333333)
--(axis cs:3,958.629777777778)
--(axis cs:3,939.515222222222)
--(axis cs:3,920.400666666667)
--(axis cs:3,901.286111111111)
--(axis cs:3,882.171555555556)
--(axis cs:3,863.057)
--(axis cs:3,843.942444444444)
--(axis cs:3,824.827888888889)
--(axis cs:3,805.713333333333)
--(axis cs:3,786.598777777778)
--(axis cs:3,767.484222222222)
--(axis cs:3,748.369666666667)
--(axis cs:3,729.255111111111)
--(axis cs:3,710.140555555556)
--(axis cs:3,691.026)
--(axis cs:3,671.911444444444)
--(axis cs:3,652.796888888889)
--(axis cs:3,633.682333333333)
--(axis cs:3,614.567777777778)
--(axis cs:3,595.453222222222)
--(axis cs:3,576.338666666667)
--(axis cs:3,557.224111111111)
--(axis cs:3,538.109555555556)
--(axis cs:3,518.995)
--(axis cs:3,499.880444444444)
--(axis cs:3,480.765888888889)
--(axis cs:3,461.651333333333)
--(axis cs:3,442.536777777778)
--(axis cs:3,423.422222222222)
--(axis cs:3,404.307666666667)
--(axis cs:3,385.193111111111)
--(axis cs:3,366.078555555556)
--(axis cs:3,346.964)
--(axis cs:3,327.849444444444)
--(axis cs:3,308.734888888889)
--(axis cs:3,289.620333333333)
--(axis cs:3,270.505777777778)
--(axis cs:3,251.391222222222)
--(axis cs:3,232.276666666667)
--(axis cs:3.00000013857774,213.162111111111)
--(axis cs:3.000327477322,194.047555555556)
--(axis cs:3.0003245496371,174.933)
--(axis cs:3.00021814296722,155.818444444444)
--(axis cs:3.00128238219835,136.703888888889)
--(axis cs:3.00239018904429,117.589333333333)
--(axis cs:3.0026276819328,98.4747777777778)
--(axis cs:3.00314121398117,79.3602222222222)
--(axis cs:3.00992197320015,60.2456666666667)
--(axis cs:3.01973023860097,41.1311111111111)
--(axis cs:3.0492872032113,22.0165555555556)
--(axis cs:3.35,2.902)
--cycle;

\path [draw=black, fill=mediumseagreen9420197, opacity=0.7]
(axis cs:4.35,2.944)
--(axis cs:3.65,2.944)
--(axis cs:3.99303489279192,23.0612121212121)
--(axis cs:3.99747652273406,43.1784242424242)
--(axis cs:3.99828813819405,63.2956363636364)
--(axis cs:3.99945664410325,83.4128484848485)
--(axis cs:3.99918278609721,103.530060606061)
--(axis cs:3.99959258390738,123.647272727273)
--(axis cs:3.99950897519891,143.764484848485)
--(axis cs:3.9994504200359,163.881696969697)
--(axis cs:3.99945997322831,183.998909090909)
--(axis cs:3.99953004427339,204.116121212121)
--(axis cs:3.99948095913297,224.233333333333)
--(axis cs:3.99970099798697,244.350545454545)
--(axis cs:3.99957211583787,264.467757575758)
--(axis cs:3.99873980107033,284.58496969697)
--(axis cs:3.99903065809089,304.702181818182)
--(axis cs:3.99995973056335,324.819393939394)
--(axis cs:4,344.936606060606)
--(axis cs:4,365.053818181818)
--(axis cs:4,385.17103030303)
--(axis cs:4,405.288242424242)
--(axis cs:4,425.405454545455)
--(axis cs:4,445.522666666667)
--(axis cs:4,465.639878787879)
--(axis cs:4,485.757090909091)
--(axis cs:4,505.874303030303)
--(axis cs:4,525.991515151515)
--(axis cs:4,546.108727272727)
--(axis cs:4,566.225939393939)
--(axis cs:4,586.343151515152)
--(axis cs:4,606.460363636364)
--(axis cs:4,626.577575757576)
--(axis cs:4,646.694787878788)
--(axis cs:4,666.812)
--(axis cs:4,686.929212121212)
--(axis cs:4,707.046424242424)
--(axis cs:4,727.163636363636)
--(axis cs:4,747.280848484849)
--(axis cs:4,767.398060606061)
--(axis cs:4,787.515272727273)
--(axis cs:4,807.632484848485)
--(axis cs:4,827.749696969697)
--(axis cs:4,847.866909090909)
--(axis cs:4,867.984121212121)
--(axis cs:4,888.101333333333)
--(axis cs:4,908.218545454546)
--(axis cs:4,928.335757575758)
--(axis cs:3.99999402788937,948.45296969697)
--(axis cs:4,968.570181818182)
--(axis cs:4,988.687393939394)
--(axis cs:4,1008.80460606061)
--(axis cs:4,1028.92181818182)
--(axis cs:4,1049.03903030303)
--(axis cs:3.9999913421834,1069.15624242424)
--(axis cs:4,1089.27345454545)
--(axis cs:4,1109.39066666667)
--(axis cs:4,1129.50787878788)
--(axis cs:4,1149.62509090909)
--(axis cs:3.99999998696958,1169.7423030303)
--(axis cs:4,1189.85951515152)
--(axis cs:4,1209.97672727273)
--(axis cs:4,1230.09393939394)
--(axis cs:4,1250.21115151515)
--(axis cs:4,1270.32836363636)
--(axis cs:4,1290.44557575758)
--(axis cs:4,1310.56278787879)
--(axis cs:4,1330.68)
--(axis cs:4,1350.79721212121)
--(axis cs:4,1370.91442424242)
--(axis cs:3.99997097805131,1391.03163636364)
--(axis cs:4,1411.14884848485)
--(axis cs:4,1431.26606060606)
--(axis cs:4,1451.38327272727)
--(axis cs:4,1471.50048484849)
--(axis cs:4,1491.6176969697)
--(axis cs:4,1511.73490909091)
--(axis cs:4,1531.85212121212)
--(axis cs:4,1551.96933333333)
--(axis cs:4,1572.08654545455)
--(axis cs:4,1592.20375757576)
--(axis cs:4,1612.32096969697)
--(axis cs:3.99999175538716,1632.43818181818)
--(axis cs:4,1652.55539393939)
--(axis cs:4,1672.67260606061)
--(axis cs:4,1692.78981818182)
--(axis cs:4,1712.90703030303)
--(axis cs:4,1733.02424242424)
--(axis cs:4,1753.14145454545)
--(axis cs:3.99999474775763,1773.25866666667)
--(axis cs:3.99999539086616,1793.37587878788)
--(axis cs:4,1813.49309090909)
--(axis cs:4,1833.6103030303)
--(axis cs:4,1853.72751515152)
--(axis cs:4,1873.84472727273)
--(axis cs:3.99999580064257,1893.96193939394)
--(axis cs:4,1914.07915151515)
--(axis cs:4,1934.19636363636)
--(axis cs:4,1954.31357575758)
--(axis cs:4,1974.43078787879)
--(axis cs:3.9999740195502,1994.548)
--(axis cs:4.0000259804498,1994.548)
--(axis cs:4.0000259804498,1994.548)
--(axis cs:4,1974.43078787879)
--(axis cs:4,1954.31357575758)
--(axis cs:4,1934.19636363636)
--(axis cs:4,1914.07915151515)
--(axis cs:4.00000419935743,1893.96193939394)
--(axis cs:4,1873.84472727273)
--(axis cs:4,1853.72751515152)
--(axis cs:4,1833.6103030303)
--(axis cs:4,1813.49309090909)
--(axis cs:4.00000460913384,1793.37587878788)
--(axis cs:4.00000525224237,1773.25866666667)
--(axis cs:4,1753.14145454545)
--(axis cs:4,1733.02424242424)
--(axis cs:4,1712.90703030303)
--(axis cs:4,1692.78981818182)
--(axis cs:4,1672.67260606061)
--(axis cs:4,1652.55539393939)
--(axis cs:4.00000824461284,1632.43818181818)
--(axis cs:4,1612.32096969697)
--(axis cs:4,1592.20375757576)
--(axis cs:4,1572.08654545455)
--(axis cs:4,1551.96933333333)
--(axis cs:4,1531.85212121212)
--(axis cs:4,1511.73490909091)
--(axis cs:4,1491.6176969697)
--(axis cs:4,1471.50048484849)
--(axis cs:4,1451.38327272727)
--(axis cs:4,1431.26606060606)
--(axis cs:4,1411.14884848485)
--(axis cs:4.00002902194869,1391.03163636364)
--(axis cs:4,1370.91442424242)
--(axis cs:4,1350.79721212121)
--(axis cs:4,1330.68)
--(axis cs:4,1310.56278787879)
--(axis cs:4,1290.44557575758)
--(axis cs:4,1270.32836363636)
--(axis cs:4,1250.21115151515)
--(axis cs:4,1230.09393939394)
--(axis cs:4,1209.97672727273)
--(axis cs:4,1189.85951515152)
--(axis cs:4.00000001303042,1169.7423030303)
--(axis cs:4,1149.62509090909)
--(axis cs:4,1129.50787878788)
--(axis cs:4,1109.39066666667)
--(axis cs:4,1089.27345454545)
--(axis cs:4.0000086578166,1069.15624242424)
--(axis cs:4,1049.03903030303)
--(axis cs:4,1028.92181818182)
--(axis cs:4,1008.80460606061)
--(axis cs:4,988.687393939394)
--(axis cs:4,968.570181818182)
--(axis cs:4.00000597211063,948.45296969697)
--(axis cs:4,928.335757575758)
--(axis cs:4,908.218545454546)
--(axis cs:4,888.101333333333)
--(axis cs:4,867.984121212121)
--(axis cs:4,847.866909090909)
--(axis cs:4,827.749696969697)
--(axis cs:4,807.632484848485)
--(axis cs:4,787.515272727273)
--(axis cs:4,767.398060606061)
--(axis cs:4,747.280848484849)
--(axis cs:4,727.163636363636)
--(axis cs:4,707.046424242424)
--(axis cs:4,686.929212121212)
--(axis cs:4,666.812)
--(axis cs:4,646.694787878788)
--(axis cs:4,626.577575757576)
--(axis cs:4,606.460363636364)
--(axis cs:4,586.343151515152)
--(axis cs:4,566.225939393939)
--(axis cs:4,546.108727272727)
--(axis cs:4,525.991515151515)
--(axis cs:4,505.874303030303)
--(axis cs:4,485.757090909091)
--(axis cs:4,465.639878787879)
--(axis cs:4,445.522666666667)
--(axis cs:4,425.405454545455)
--(axis cs:4,405.288242424242)
--(axis cs:4,385.17103030303)
--(axis cs:4,365.053818181818)
--(axis cs:4,344.936606060606)
--(axis cs:4.00004026943665,324.819393939394)
--(axis cs:4.00096934190911,304.702181818182)
--(axis cs:4.00126019892967,284.58496969697)
--(axis cs:4.00042788416213,264.467757575758)
--(axis cs:4.00029900201303,244.350545454545)
--(axis cs:4.00051904086703,224.233333333333)
--(axis cs:4.00046995572661,204.116121212121)
--(axis cs:4.00054002677169,183.998909090909)
--(axis cs:4.0005495799641,163.881696969697)
--(axis cs:4.00049102480109,143.764484848485)
--(axis cs:4.00040741609262,123.647272727273)
--(axis cs:4.00081721390279,103.530060606061)
--(axis cs:4.00054335589675,83.4128484848485)
--(axis cs:4.00171186180595,63.2956363636364)
--(axis cs:4.00252347726594,43.1784242424242)
--(axis cs:4.00696510720808,23.0612121212121)
--(axis cs:4.35,2.944)
--cycle;

\path [draw=black, fill=gold25323136, opacity=0.7]
(axis cs:5.35,2.924)
--(axis cs:4.65,2.924)
--(axis cs:4.96325392824844,22.634898989899)
--(axis cs:4.9842838174947,42.345797979798)
--(axis cs:4.99360869135693,62.056696969697)
--(axis cs:4.99601694453376,81.767595959596)
--(axis cs:4.99869638312291,101.478494949495)
--(axis cs:4.99949707726254,121.189393939394)
--(axis cs:4.99916569215197,140.900292929293)
--(axis cs:4.99916736129856,160.611191919192)
--(axis cs:4.99916577609358,180.322090909091)
--(axis cs:4.99989186697983,200.03298989899)
--(axis cs:4.99993878850177,219.743888888889)
--(axis cs:5,239.454787878788)
--(axis cs:5,259.165686868687)
--(axis cs:5,278.876585858586)
--(axis cs:5,298.587484848485)
--(axis cs:5,318.298383838384)
--(axis cs:5,338.009282828283)
--(axis cs:5,357.720181818182)
--(axis cs:5,377.431080808081)
--(axis cs:5,397.14197979798)
--(axis cs:5,416.852878787879)
--(axis cs:5,436.563777777778)
--(axis cs:5,456.274676767677)
--(axis cs:5,475.985575757576)
--(axis cs:5,495.696474747475)
--(axis cs:5,515.407373737374)
--(axis cs:5,535.118272727273)
--(axis cs:5,554.829171717172)
--(axis cs:5,574.540070707071)
--(axis cs:5,594.25096969697)
--(axis cs:5,613.961868686869)
--(axis cs:5,633.672767676768)
--(axis cs:5,653.383666666667)
--(axis cs:5,673.094565656566)
--(axis cs:5,692.805464646465)
--(axis cs:5,712.516363636364)
--(axis cs:5,732.227262626263)
--(axis cs:5,751.938161616162)
--(axis cs:5,771.649060606061)
--(axis cs:5,791.35995959596)
--(axis cs:5,811.070858585859)
--(axis cs:5,830.781757575758)
--(axis cs:5,850.492656565656)
--(axis cs:5,870.203555555556)
--(axis cs:5,889.914454545455)
--(axis cs:5,909.625353535353)
--(axis cs:5,929.336252525252)
--(axis cs:5,949.047151515151)
--(axis cs:5,968.758050505051)
--(axis cs:5,988.468949494949)
--(axis cs:5,1008.17984848485)
--(axis cs:5,1027.89074747475)
--(axis cs:5,1047.60164646465)
--(axis cs:4.99992044298237,1067.31254545455)
--(axis cs:5,1087.02344444444)
--(axis cs:4.99999998827928,1106.73434343434)
--(axis cs:5,1126.44524242424)
--(axis cs:5,1146.15614141414)
--(axis cs:5,1165.86704040404)
--(axis cs:5,1185.57793939394)
--(axis cs:5,1205.28883838384)
--(axis cs:5,1224.99973737374)
--(axis cs:4.99999999999811,1244.71063636364)
--(axis cs:5,1264.42153535354)
--(axis cs:5,1284.13243434343)
--(axis cs:4.99999908023417,1303.84333333333)
--(axis cs:5,1323.55423232323)
--(axis cs:4.99995295660796,1343.26513131313)
--(axis cs:5,1362.97603030303)
--(axis cs:5,1382.68692929293)
--(axis cs:4.99993565254312,1402.39782828283)
--(axis cs:4.99994622002539,1422.10872727273)
--(axis cs:5,1441.81962626263)
--(axis cs:4.9999992586462,1461.53052525253)
--(axis cs:5,1481.24142424242)
--(axis cs:4.99999914559202,1500.95232323232)
--(axis cs:5,1520.66322222222)
--(axis cs:5,1540.37412121212)
--(axis cs:5,1560.08502020202)
--(axis cs:5,1579.79591919192)
--(axis cs:5,1599.50681818182)
--(axis cs:4.99999972725462,1619.21771717172)
--(axis cs:4.99995034298527,1638.92861616162)
--(axis cs:4.99995388542528,1658.63951515152)
--(axis cs:5,1678.35041414141)
--(axis cs:5,1698.06131313131)
--(axis cs:5,1717.77221212121)
--(axis cs:5,1737.48311111111)
--(axis cs:5,1757.19401010101)
--(axis cs:5,1776.90490909091)
--(axis cs:5,1796.61580808081)
--(axis cs:4.99997741750912,1816.32670707071)
--(axis cs:5,1836.03760606061)
--(axis cs:5,1855.7485050505)
--(axis cs:5,1875.4594040404)
--(axis cs:5,1895.1703030303)
--(axis cs:5,1914.8812020202)
--(axis cs:5,1934.5921010101)
--(axis cs:4.99994032562171,1954.303)
--(axis cs:5.00005967437829,1954.303)
--(axis cs:5.00005967437829,1954.303)
--(axis cs:5,1934.5921010101)
--(axis cs:5,1914.8812020202)
--(axis cs:5,1895.1703030303)
--(axis cs:5,1875.4594040404)
--(axis cs:5,1855.7485050505)
--(axis cs:5,1836.03760606061)
--(axis cs:5.00002258249088,1816.32670707071)
--(axis cs:5,1796.61580808081)
--(axis cs:5,1776.90490909091)
--(axis cs:5,1757.19401010101)
--(axis cs:5,1737.48311111111)
--(axis cs:5,1717.77221212121)
--(axis cs:5,1698.06131313131)
--(axis cs:5,1678.35041414141)
--(axis cs:5.00004611457472,1658.63951515152)
--(axis cs:5.00004965701473,1638.92861616162)
--(axis cs:5.00000027274538,1619.21771717172)
--(axis cs:5,1599.50681818182)
--(axis cs:5,1579.79591919192)
--(axis cs:5,1560.08502020202)
--(axis cs:5,1540.37412121212)
--(axis cs:5,1520.66322222222)
--(axis cs:5.00000085440798,1500.95232323232)
--(axis cs:5,1481.24142424242)
--(axis cs:5.0000007413538,1461.53052525253)
--(axis cs:5,1441.81962626263)
--(axis cs:5.00005377997461,1422.10872727273)
--(axis cs:5.00006434745688,1402.39782828283)
--(axis cs:5,1382.68692929293)
--(axis cs:5,1362.97603030303)
--(axis cs:5.00004704339204,1343.26513131313)
--(axis cs:5,1323.55423232323)
--(axis cs:5.00000091976583,1303.84333333333)
--(axis cs:5,1284.13243434343)
--(axis cs:5,1264.42153535354)
--(axis cs:5.00000000000189,1244.71063636364)
--(axis cs:5,1224.99973737374)
--(axis cs:5,1205.28883838384)
--(axis cs:5,1185.57793939394)
--(axis cs:5,1165.86704040404)
--(axis cs:5,1146.15614141414)
--(axis cs:5,1126.44524242424)
--(axis cs:5.00000001172072,1106.73434343434)
--(axis cs:5,1087.02344444444)
--(axis cs:5.00007955701763,1067.31254545455)
--(axis cs:5,1047.60164646465)
--(axis cs:5,1027.89074747475)
--(axis cs:5,1008.17984848485)
--(axis cs:5,988.468949494949)
--(axis cs:5,968.758050505051)
--(axis cs:5,949.047151515151)
--(axis cs:5,929.336252525252)
--(axis cs:5,909.625353535353)
--(axis cs:5,889.914454545455)
--(axis cs:5,870.203555555556)
--(axis cs:5,850.492656565656)
--(axis cs:5,830.781757575758)
--(axis cs:5,811.070858585859)
--(axis cs:5,791.35995959596)
--(axis cs:5,771.649060606061)
--(axis cs:5,751.938161616162)
--(axis cs:5,732.227262626263)
--(axis cs:5,712.516363636364)
--(axis cs:5,692.805464646465)
--(axis cs:5,673.094565656566)
--(axis cs:5,653.383666666667)
--(axis cs:5,633.672767676768)
--(axis cs:5,613.961868686869)
--(axis cs:5,594.25096969697)
--(axis cs:5,574.540070707071)
--(axis cs:5,554.829171717172)
--(axis cs:5,535.118272727273)
--(axis cs:5,515.407373737374)
--(axis cs:5,495.696474747475)
--(axis cs:5,475.985575757576)
--(axis cs:5,456.274676767677)
--(axis cs:5,436.563777777778)
--(axis cs:5,416.852878787879)
--(axis cs:5,397.14197979798)
--(axis cs:5,377.431080808081)
--(axis cs:5,357.720181818182)
--(axis cs:5,338.009282828283)
--(axis cs:5,318.298383838384)
--(axis cs:5,298.587484848485)
--(axis cs:5,278.876585858586)
--(axis cs:5,259.165686868687)
--(axis cs:5,239.454787878788)
--(axis cs:5.00006121149823,219.743888888889)
--(axis cs:5.00010813302017,200.03298989899)
--(axis cs:5.00083422390642,180.322090909091)
--(axis cs:5.00083263870144,160.611191919192)
--(axis cs:5.00083430784803,140.900292929293)
--(axis cs:5.00050292273746,121.189393939394)
--(axis cs:5.00130361687709,101.478494949495)
--(axis cs:5.00398305546624,81.767595959596)
--(axis cs:5.00639130864307,62.056696969697)
--(axis cs:5.0157161825053,42.345797979798)
--(axis cs:5.03674607175156,22.634898989899)
--(axis cs:5.35,2.924)
--cycle;

\path [draw=black, semithick]
(axis cs:0.825,1819.582)
--(axis cs:1.175,1819.582);

\path [draw=black, semithick]
(axis cs:1.825,1814.492)
--(axis cs:2.175,1814.492);

\path [draw=black, semithick]
(axis cs:2.825,1895.243)
--(axis cs:3.175,1895.243);

\path [draw=black, semithick]
(axis cs:3.825,1994.548)
--(axis cs:4.175,1994.548);

\path [draw=black, semithick]
(axis cs:4.825,1954.303)
--(axis cs:5.175,1954.303);

\path [draw=black, semithick]
(axis cs:0.825,2.7)
--(axis cs:1.175,2.7);

\path [draw=black, semithick]
(axis cs:1.825,3.046)
--(axis cs:2.175,3.046);

\path [draw=black, semithick]
(axis cs:2.825,2.902)
--(axis cs:3.175,2.902);

\path [draw=black, semithick]
(axis cs:3.825,2.944)
--(axis cs:4.175,2.944);

\path [draw=black, semithick]
(axis cs:4.825,2.924)
--(axis cs:5.175,2.924);

\path [draw=black, semithick]
(axis cs:1,2.7)
--(axis cs:1,1819.582);

\path [draw=black, semithick]
(axis cs:2,3.046)
--(axis cs:2,1814.492);

\path [draw=black, semithick]
(axis cs:3,2.902)
--(axis cs:3,1895.243);

\path [draw=black, semithick]
(axis cs:4,2.944)
--(axis cs:4,1994.548);

\path [draw=black, semithick]
(axis cs:5,2.924)
--(axis cs:5,1954.303);

\path [draw=red, thick]
(axis cs:0.825,7.9)
--(axis cs:1.175,7.9);

\path [draw=red, thick]
(axis cs:1.825,7.967)
--(axis cs:2.175,7.967);

\path [draw=red, thick]
(axis cs:2.825,7.833)
--(axis cs:3.175,7.833);

\path [draw=red, thick]
(axis cs:3.825,7.859)
--(axis cs:4.175,7.859);

\path [draw=red, thick]
(axis cs:4.825,7.934)
--(axis cs:5.175,7.934);

\end{axis}

\end{tikzpicture}


==> figures/scheduler_delay_violins.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/maxime/Documents/lua_sched_experiments/venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/maxime/Documents/lua_sched_experiments/venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/maxime/Documents/lua_sched_experiments/venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{13.775463in}{15.322190in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.775463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.775463in}{15.322190in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{15.322190in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830281in}{11.012660in}}%
\pgfpathlineto{\pgfqpoint{13.675463in}{11.012660in}}%
\pgfpathlineto{\pgfqpoint{13.675463in}{14.906706in}}%
\pgfpathlineto{\pgfqpoint{0.830281in}{14.906706in}}%
\pgfpathlineto{\pgfqpoint{0.830281in}{11.012660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{11.012660in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.589314in}{11.213001in}}{\pgfqpoint{2.406735in}{14.042520in}}{%
\pgfpathmoveto{\pgfqpoint{2.406735in}{11.213001in}}%
\pgfpathlineto{\pgfqpoint{1.589314in}{11.213001in}}%
\pgfpathlineto{\pgfqpoint{1.857672in}{12.196190in}}%
\pgfpathlineto{\pgfqpoint{1.984761in}{12.461433in}}%
\pgfpathlineto{\pgfqpoint{1.988410in}{12.621195in}}%
\pgfpathlineto{\pgfqpoint{1.990267in}{12.735886in}}%
\pgfpathlineto{\pgfqpoint{1.991743in}{12.825418in}}%
\pgfpathlineto{\pgfqpoint{1.992620in}{12.898867in}}%
\pgfpathlineto{\pgfqpoint{1.993289in}{12.961142in}}%
\pgfpathlineto{\pgfqpoint{1.993524in}{13.015197in}}%
\pgfpathlineto{\pgfqpoint{1.993488in}{13.062951in}}%
\pgfpathlineto{\pgfqpoint{1.993489in}{13.105722in}}%
\pgfpathlineto{\pgfqpoint{1.993582in}{13.144451in}}%
\pgfpathlineto{\pgfqpoint{1.993780in}{13.179837in}}%
\pgfpathlineto{\pgfqpoint{1.994155in}{13.212412in}}%
\pgfpathlineto{\pgfqpoint{1.994907in}{13.242590in}}%
\pgfpathlineto{\pgfqpoint{1.995226in}{13.270698in}}%
\pgfpathlineto{\pgfqpoint{1.995622in}{13.297004in}}%
\pgfpathlineto{\pgfqpoint{1.996030in}{13.321724in}}%
\pgfpathlineto{\pgfqpoint{1.996156in}{13.345039in}}%
\pgfpathlineto{\pgfqpoint{1.996181in}{13.367100in}}%
\pgfpathlineto{\pgfqpoint{1.996233in}{13.388034in}}%
\pgfpathlineto{\pgfqpoint{1.996517in}{13.407952in}}%
\pgfpathlineto{\pgfqpoint{1.996620in}{13.426948in}}%
\pgfpathlineto{\pgfqpoint{1.996626in}{13.445102in}}%
\pgfpathlineto{\pgfqpoint{1.996843in}{13.462488in}}%
\pgfpathlineto{\pgfqpoint{1.996894in}{13.479166in}}%
\pgfpathlineto{\pgfqpoint{1.996743in}{13.495193in}}%
\pgfpathlineto{\pgfqpoint{1.996626in}{13.510617in}}%
\pgfpathlineto{\pgfqpoint{1.996797in}{13.525482in}}%
\pgfpathlineto{\pgfqpoint{1.996863in}{13.539827in}}%
\pgfpathlineto{\pgfqpoint{1.997134in}{13.553687in}}%
\pgfpathlineto{\pgfqpoint{1.997120in}{13.567095in}}%
\pgfpathlineto{\pgfqpoint{1.997123in}{13.580078in}}%
\pgfpathlineto{\pgfqpoint{1.997055in}{13.592662in}}%
\pgfpathlineto{\pgfqpoint{1.997079in}{13.604873in}}%
\pgfpathlineto{\pgfqpoint{1.997076in}{13.616730in}}%
\pgfpathlineto{\pgfqpoint{1.997114in}{13.628254in}}%
\pgfpathlineto{\pgfqpoint{1.997246in}{13.639463in}}%
\pgfpathlineto{\pgfqpoint{1.997227in}{13.650374in}}%
\pgfpathlineto{\pgfqpoint{1.997452in}{13.661002in}}%
\pgfpathlineto{\pgfqpoint{1.997363in}{13.671362in}}%
\pgfpathlineto{\pgfqpoint{1.997253in}{13.681467in}}%
\pgfpathlineto{\pgfqpoint{1.997292in}{13.691329in}}%
\pgfpathlineto{\pgfqpoint{1.997278in}{13.700959in}}%
\pgfpathlineto{\pgfqpoint{1.997380in}{13.710368in}}%
\pgfpathlineto{\pgfqpoint{1.997306in}{13.719567in}}%
\pgfpathlineto{\pgfqpoint{1.997281in}{13.728563in}}%
\pgfpathlineto{\pgfqpoint{1.997305in}{13.737367in}}%
\pgfpathlineto{\pgfqpoint{1.997388in}{13.745986in}}%
\pgfpathlineto{\pgfqpoint{1.997404in}{13.754427in}}%
\pgfpathlineto{\pgfqpoint{1.997520in}{13.762698in}}%
\pgfpathlineto{\pgfqpoint{1.997341in}{13.770806in}}%
\pgfpathlineto{\pgfqpoint{1.997404in}{13.778756in}}%
\pgfpathlineto{\pgfqpoint{1.997552in}{13.786555in}}%
\pgfpathlineto{\pgfqpoint{1.997646in}{13.794209in}}%
\pgfpathlineto{\pgfqpoint{1.997623in}{13.801723in}}%
\pgfpathlineto{\pgfqpoint{1.997676in}{13.809101in}}%
\pgfpathlineto{\pgfqpoint{1.997769in}{13.816349in}}%
\pgfpathlineto{\pgfqpoint{1.997743in}{13.823471in}}%
\pgfpathlineto{\pgfqpoint{1.997782in}{13.830472in}}%
\pgfpathlineto{\pgfqpoint{1.997829in}{13.837355in}}%
\pgfpathlineto{\pgfqpoint{1.997795in}{13.844125in}}%
\pgfpathlineto{\pgfqpoint{1.997796in}{13.850785in}}%
\pgfpathlineto{\pgfqpoint{1.997753in}{13.857338in}}%
\pgfpathlineto{\pgfqpoint{1.997666in}{13.863788in}}%
\pgfpathlineto{\pgfqpoint{1.997709in}{13.870139in}}%
\pgfpathlineto{\pgfqpoint{1.997848in}{13.876393in}}%
\pgfpathlineto{\pgfqpoint{1.997867in}{13.882552in}}%
\pgfpathlineto{\pgfqpoint{1.997848in}{13.888621in}}%
\pgfpathlineto{\pgfqpoint{1.997825in}{13.894601in}}%
\pgfpathlineto{\pgfqpoint{1.997787in}{13.900495in}}%
\pgfpathlineto{\pgfqpoint{1.997769in}{13.906306in}}%
\pgfpathlineto{\pgfqpoint{1.997659in}{13.912036in}}%
\pgfpathlineto{\pgfqpoint{1.997862in}{13.917686in}}%
\pgfpathlineto{\pgfqpoint{1.997875in}{13.923260in}}%
\pgfpathlineto{\pgfqpoint{1.997935in}{13.928759in}}%
\pgfpathlineto{\pgfqpoint{1.997968in}{13.934186in}}%
\pgfpathlineto{\pgfqpoint{1.997958in}{13.939541in}}%
\pgfpathlineto{\pgfqpoint{1.997963in}{13.944828in}}%
\pgfpathlineto{\pgfqpoint{1.997944in}{13.950047in}}%
\pgfpathlineto{\pgfqpoint{1.997981in}{13.955201in}}%
\pgfpathlineto{\pgfqpoint{1.998013in}{13.960291in}}%
\pgfpathlineto{\pgfqpoint{1.998019in}{13.965318in}}%
\pgfpathlineto{\pgfqpoint{1.998020in}{13.970285in}}%
\pgfpathlineto{\pgfqpoint{1.998016in}{13.975192in}}%
\pgfpathlineto{\pgfqpoint{1.998018in}{13.980041in}}%
\pgfpathlineto{\pgfqpoint{1.998017in}{13.984833in}}%
\pgfpathlineto{\pgfqpoint{1.998016in}{13.989571in}}%
\pgfpathlineto{\pgfqpoint{1.998017in}{13.994254in}}%
\pgfpathlineto{\pgfqpoint{1.998014in}{13.998884in}}%
\pgfpathlineto{\pgfqpoint{1.998017in}{14.003462in}}%
\pgfpathlineto{\pgfqpoint{1.998012in}{14.007990in}}%
\pgfpathlineto{\pgfqpoint{1.998014in}{14.012469in}}%
\pgfpathlineto{\pgfqpoint{1.997997in}{14.016899in}}%
\pgfpathlineto{\pgfqpoint{1.997988in}{14.021282in}}%
\pgfpathlineto{\pgfqpoint{1.997988in}{14.025618in}}%
\pgfpathlineto{\pgfqpoint{1.997982in}{14.029910in}}%
\pgfpathlineto{\pgfqpoint{1.997958in}{14.034156in}}%
\pgfpathlineto{\pgfqpoint{1.997956in}{14.038360in}}%
\pgfpathlineto{\pgfqpoint{1.998016in}{14.042520in}}%
\pgfpathlineto{\pgfqpoint{1.998033in}{14.042520in}}%
\pgfpathlineto{\pgfqpoint{1.998033in}{14.042520in}}%
\pgfpathlineto{\pgfqpoint{1.998093in}{14.038360in}}%
\pgfpathlineto{\pgfqpoint{1.998091in}{14.034156in}}%
\pgfpathlineto{\pgfqpoint{1.998067in}{14.029910in}}%
\pgfpathlineto{\pgfqpoint{1.998061in}{14.025618in}}%
\pgfpathlineto{\pgfqpoint{1.998061in}{14.021282in}}%
\pgfpathlineto{\pgfqpoint{1.998052in}{14.016899in}}%
\pgfpathlineto{\pgfqpoint{1.998035in}{14.012469in}}%
\pgfpathlineto{\pgfqpoint{1.998037in}{14.007990in}}%
\pgfpathlineto{\pgfqpoint{1.998032in}{14.003462in}}%
\pgfpathlineto{\pgfqpoint{1.998035in}{13.998884in}}%
\pgfpathlineto{\pgfqpoint{1.998032in}{13.994254in}}%
\pgfpathlineto{\pgfqpoint{1.998033in}{13.989571in}}%
\pgfpathlineto{\pgfqpoint{1.998032in}{13.984833in}}%
\pgfpathlineto{\pgfqpoint{1.998031in}{13.980041in}}%
\pgfpathlineto{\pgfqpoint{1.998033in}{13.975192in}}%
\pgfpathlineto{\pgfqpoint{1.998030in}{13.970285in}}%
\pgfpathlineto{\pgfqpoint{1.998030in}{13.965318in}}%
\pgfpathlineto{\pgfqpoint{1.998036in}{13.960291in}}%
\pgfpathlineto{\pgfqpoint{1.998068in}{13.955201in}}%
\pgfpathlineto{\pgfqpoint{1.998105in}{13.950047in}}%
\pgfpathlineto{\pgfqpoint{1.998086in}{13.944828in}}%
\pgfpathlineto{\pgfqpoint{1.998091in}{13.939541in}}%
\pgfpathlineto{\pgfqpoint{1.998081in}{13.934186in}}%
\pgfpathlineto{\pgfqpoint{1.998114in}{13.928759in}}%
\pgfpathlineto{\pgfqpoint{1.998174in}{13.923260in}}%
\pgfpathlineto{\pgfqpoint{1.998187in}{13.917686in}}%
\pgfpathlineto{\pgfqpoint{1.998390in}{13.912036in}}%
\pgfpathlineto{\pgfqpoint{1.998280in}{13.906306in}}%
\pgfpathlineto{\pgfqpoint{1.998262in}{13.900495in}}%
\pgfpathlineto{\pgfqpoint{1.998224in}{13.894601in}}%
\pgfpathlineto{\pgfqpoint{1.998201in}{13.888621in}}%
\pgfpathlineto{\pgfqpoint{1.998182in}{13.882552in}}%
\pgfpathlineto{\pgfqpoint{1.998201in}{13.876393in}}%
\pgfpathlineto{\pgfqpoint{1.998340in}{13.870139in}}%
\pgfpathlineto{\pgfqpoint{1.998383in}{13.863788in}}%
\pgfpathlineto{\pgfqpoint{1.998296in}{13.857338in}}%
\pgfpathlineto{\pgfqpoint{1.998253in}{13.850785in}}%
\pgfpathlineto{\pgfqpoint{1.998254in}{13.844125in}}%
\pgfpathlineto{\pgfqpoint{1.998220in}{13.837355in}}%
\pgfpathlineto{\pgfqpoint{1.998267in}{13.830472in}}%
\pgfpathlineto{\pgfqpoint{1.998306in}{13.823471in}}%
\pgfpathlineto{\pgfqpoint{1.998281in}{13.816349in}}%
\pgfpathlineto{\pgfqpoint{1.998374in}{13.809101in}}%
\pgfpathlineto{\pgfqpoint{1.998426in}{13.801723in}}%
\pgfpathlineto{\pgfqpoint{1.998403in}{13.794209in}}%
\pgfpathlineto{\pgfqpoint{1.998497in}{13.786555in}}%
\pgfpathlineto{\pgfqpoint{1.998646in}{13.778756in}}%
\pgfpathlineto{\pgfqpoint{1.998708in}{13.770806in}}%
\pgfpathlineto{\pgfqpoint{1.998529in}{13.762698in}}%
\pgfpathlineto{\pgfqpoint{1.998645in}{13.754427in}}%
\pgfpathlineto{\pgfqpoint{1.998661in}{13.745986in}}%
\pgfpathlineto{\pgfqpoint{1.998744in}{13.737367in}}%
\pgfpathlineto{\pgfqpoint{1.998768in}{13.728563in}}%
\pgfpathlineto{\pgfqpoint{1.998743in}{13.719567in}}%
\pgfpathlineto{\pgfqpoint{1.998669in}{13.710368in}}%
\pgfpathlineto{\pgfqpoint{1.998771in}{13.700959in}}%
\pgfpathlineto{\pgfqpoint{1.998757in}{13.691329in}}%
\pgfpathlineto{\pgfqpoint{1.998796in}{13.681467in}}%
\pgfpathlineto{\pgfqpoint{1.998686in}{13.671362in}}%
\pgfpathlineto{\pgfqpoint{1.998597in}{13.661002in}}%
\pgfpathlineto{\pgfqpoint{1.998822in}{13.650374in}}%
\pgfpathlineto{\pgfqpoint{1.998803in}{13.639463in}}%
\pgfpathlineto{\pgfqpoint{1.998935in}{13.628254in}}%
\pgfpathlineto{\pgfqpoint{1.998973in}{13.616730in}}%
\pgfpathlineto{\pgfqpoint{1.998970in}{13.604873in}}%
\pgfpathlineto{\pgfqpoint{1.998994in}{13.592662in}}%
\pgfpathlineto{\pgfqpoint{1.998926in}{13.580078in}}%
\pgfpathlineto{\pgfqpoint{1.998929in}{13.567095in}}%
\pgfpathlineto{\pgfqpoint{1.998915in}{13.553687in}}%
\pgfpathlineto{\pgfqpoint{1.999186in}{13.539827in}}%
\pgfpathlineto{\pgfqpoint{1.999252in}{13.525482in}}%
\pgfpathlineto{\pgfqpoint{1.999423in}{13.510617in}}%
\pgfpathlineto{\pgfqpoint{1.999306in}{13.495193in}}%
\pgfpathlineto{\pgfqpoint{1.999155in}{13.479166in}}%
\pgfpathlineto{\pgfqpoint{1.999206in}{13.462488in}}%
\pgfpathlineto{\pgfqpoint{1.999423in}{13.445102in}}%
\pgfpathlineto{\pgfqpoint{1.999429in}{13.426948in}}%
\pgfpathlineto{\pgfqpoint{1.999532in}{13.407952in}}%
\pgfpathlineto{\pgfqpoint{1.999816in}{13.388034in}}%
\pgfpathlineto{\pgfqpoint{1.999868in}{13.367100in}}%
\pgfpathlineto{\pgfqpoint{1.999893in}{13.345039in}}%
\pgfpathlineto{\pgfqpoint{2.000019in}{13.321724in}}%
\pgfpathlineto{\pgfqpoint{2.000427in}{13.297004in}}%
\pgfpathlineto{\pgfqpoint{2.000823in}{13.270698in}}%
\pgfpathlineto{\pgfqpoint{2.001142in}{13.242590in}}%
\pgfpathlineto{\pgfqpoint{2.001894in}{13.212412in}}%
\pgfpathlineto{\pgfqpoint{2.002269in}{13.179837in}}%
\pgfpathlineto{\pgfqpoint{2.002467in}{13.144451in}}%
\pgfpathlineto{\pgfqpoint{2.002560in}{13.105722in}}%
\pgfpathlineto{\pgfqpoint{2.002561in}{13.062951in}}%
\pgfpathlineto{\pgfqpoint{2.002525in}{13.015197in}}%
\pgfpathlineto{\pgfqpoint{2.002760in}{12.961142in}}%
\pgfpathlineto{\pgfqpoint{2.003429in}{12.898867in}}%
\pgfpathlineto{\pgfqpoint{2.004306in}{12.825418in}}%
\pgfpathlineto{\pgfqpoint{2.005782in}{12.735886in}}%
\pgfpathlineto{\pgfqpoint{2.007639in}{12.621195in}}%
\pgfpathlineto{\pgfqpoint{2.011288in}{12.461433in}}%
\pgfpathlineto{\pgfqpoint{2.138378in}{12.196190in}}%
\pgfpathlineto{\pgfqpoint{2.406735in}{11.213001in}}%
\pgfpathlineto{\pgfqpoint{2.406735in}{11.213001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{11.012660in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.757058in}{11.189662in}}{\pgfqpoint{3.574479in}{13.909550in}}{%
\pgfpathmoveto{\pgfqpoint{3.574479in}{11.189662in}}%
\pgfpathlineto{\pgfqpoint{2.757058in}{11.189662in}}%
\pgfpathlineto{\pgfqpoint{3.034079in}{12.074390in}}%
\pgfpathlineto{\pgfqpoint{3.160073in}{12.334293in}}%
\pgfpathlineto{\pgfqpoint{3.161547in}{12.492143in}}%
\pgfpathlineto{\pgfqpoint{3.162693in}{12.605850in}}%
\pgfpathlineto{\pgfqpoint{3.163090in}{12.694784in}}%
\pgfpathlineto{\pgfqpoint{3.163722in}{12.767830in}}%
\pgfpathlineto{\pgfqpoint{3.163896in}{12.829815in}}%
\pgfpathlineto{\pgfqpoint{3.164086in}{12.883652in}}%
\pgfpathlineto{\pgfqpoint{3.164125in}{12.931236in}}%
\pgfpathlineto{\pgfqpoint{3.164201in}{12.973870in}}%
\pgfpathlineto{\pgfqpoint{3.164121in}{13.012487in}}%
\pgfpathlineto{\pgfqpoint{3.164099in}{13.047780in}}%
\pgfpathlineto{\pgfqpoint{3.164324in}{13.080276in}}%
\pgfpathlineto{\pgfqpoint{3.164730in}{13.110385in}}%
\pgfpathlineto{\pgfqpoint{3.164670in}{13.138435in}}%
\pgfpathlineto{\pgfqpoint{3.164662in}{13.164689in}}%
\pgfpathlineto{\pgfqpoint{3.164851in}{13.189363in}}%
\pgfpathlineto{\pgfqpoint{3.164688in}{13.212637in}}%
\pgfpathlineto{\pgfqpoint{3.164827in}{13.234662in}}%
\pgfpathlineto{\pgfqpoint{3.164916in}{13.255563in}}%
\pgfpathlineto{\pgfqpoint{3.164992in}{13.275452in}}%
\pgfpathlineto{\pgfqpoint{3.165001in}{13.294420in}}%
\pgfpathlineto{\pgfqpoint{3.165032in}{13.312550in}}%
\pgfpathlineto{\pgfqpoint{3.165131in}{13.329913in}}%
\pgfpathlineto{\pgfqpoint{3.165041in}{13.346570in}}%
\pgfpathlineto{\pgfqpoint{3.165177in}{13.362578in}}%
\pgfpathlineto{\pgfqpoint{3.165295in}{13.377984in}}%
\pgfpathlineto{\pgfqpoint{3.165367in}{13.392833in}}%
\pgfpathlineto{\pgfqpoint{3.165281in}{13.407162in}}%
\pgfpathlineto{\pgfqpoint{3.165330in}{13.421008in}}%
\pgfpathlineto{\pgfqpoint{3.165445in}{13.434402in}}%
\pgfpathlineto{\pgfqpoint{3.165405in}{13.447373in}}%
\pgfpathlineto{\pgfqpoint{3.165450in}{13.459946in}}%
\pgfpathlineto{\pgfqpoint{3.165447in}{13.472145in}}%
\pgfpathlineto{\pgfqpoint{3.165400in}{13.483991in}}%
\pgfpathlineto{\pgfqpoint{3.165485in}{13.495505in}}%
\pgfpathlineto{\pgfqpoint{3.165468in}{13.506705in}}%
\pgfpathlineto{\pgfqpoint{3.165447in}{13.517607in}}%
\pgfpathlineto{\pgfqpoint{3.165462in}{13.528227in}}%
\pgfpathlineto{\pgfqpoint{3.165439in}{13.538579in}}%
\pgfpathlineto{\pgfqpoint{3.165470in}{13.548676in}}%
\pgfpathlineto{\pgfqpoint{3.165445in}{13.558531in}}%
\pgfpathlineto{\pgfqpoint{3.165548in}{13.568154in}}%
\pgfpathlineto{\pgfqpoint{3.165493in}{13.577557in}}%
\pgfpathlineto{\pgfqpoint{3.165553in}{13.586749in}}%
\pgfpathlineto{\pgfqpoint{3.165563in}{13.595739in}}%
\pgfpathlineto{\pgfqpoint{3.165564in}{13.604537in}}%
\pgfpathlineto{\pgfqpoint{3.165586in}{13.613150in}}%
\pgfpathlineto{\pgfqpoint{3.165561in}{13.621586in}}%
\pgfpathlineto{\pgfqpoint{3.165527in}{13.629852in}}%
\pgfpathlineto{\pgfqpoint{3.165551in}{13.637955in}}%
\pgfpathlineto{\pgfqpoint{3.165555in}{13.645901in}}%
\pgfpathlineto{\pgfqpoint{3.165555in}{13.653695in}}%
\pgfpathlineto{\pgfqpoint{3.165543in}{13.661345in}}%
\pgfpathlineto{\pgfqpoint{3.165578in}{13.668854in}}%
\pgfpathlineto{\pgfqpoint{3.165535in}{13.676228in}}%
\pgfpathlineto{\pgfqpoint{3.165555in}{13.683473in}}%
\pgfpathlineto{\pgfqpoint{3.165606in}{13.690591in}}%
\pgfpathlineto{\pgfqpoint{3.165603in}{13.697588in}}%
\pgfpathlineto{\pgfqpoint{3.165676in}{13.704468in}}%
\pgfpathlineto{\pgfqpoint{3.165671in}{13.711234in}}%
\pgfpathlineto{\pgfqpoint{3.165687in}{13.717890in}}%
\pgfpathlineto{\pgfqpoint{3.165725in}{13.724441in}}%
\pgfpathlineto{\pgfqpoint{3.165715in}{13.730888in}}%
\pgfpathlineto{\pgfqpoint{3.165718in}{13.737235in}}%
\pgfpathlineto{\pgfqpoint{3.165730in}{13.743486in}}%
\pgfpathlineto{\pgfqpoint{3.165722in}{13.749643in}}%
\pgfpathlineto{\pgfqpoint{3.165722in}{13.755709in}}%
\pgfpathlineto{\pgfqpoint{3.165721in}{13.761686in}}%
\pgfpathlineto{\pgfqpoint{3.165720in}{13.767578in}}%
\pgfpathlineto{\pgfqpoint{3.165691in}{13.773386in}}%
\pgfpathlineto{\pgfqpoint{3.165686in}{13.779113in}}%
\pgfpathlineto{\pgfqpoint{3.165731in}{13.784761in}}%
\pgfpathlineto{\pgfqpoint{3.165748in}{13.790333in}}%
\pgfpathlineto{\pgfqpoint{3.165747in}{13.795830in}}%
\pgfpathlineto{\pgfqpoint{3.165739in}{13.801254in}}%
\pgfpathlineto{\pgfqpoint{3.165698in}{13.806607in}}%
\pgfpathlineto{\pgfqpoint{3.165722in}{13.811892in}}%
\pgfpathlineto{\pgfqpoint{3.165691in}{13.817109in}}%
\pgfpathlineto{\pgfqpoint{3.165749in}{13.822261in}}%
\pgfpathlineto{\pgfqpoint{3.165750in}{13.827349in}}%
\pgfpathlineto{\pgfqpoint{3.165750in}{13.832374in}}%
\pgfpathlineto{\pgfqpoint{3.165747in}{13.837339in}}%
\pgfpathlineto{\pgfqpoint{3.165748in}{13.842244in}}%
\pgfpathlineto{\pgfqpoint{3.165717in}{13.847092in}}%
\pgfpathlineto{\pgfqpoint{3.165648in}{13.851882in}}%
\pgfpathlineto{\pgfqpoint{3.165756in}{13.856618in}}%
\pgfpathlineto{\pgfqpoint{3.165761in}{13.861299in}}%
\pgfpathlineto{\pgfqpoint{3.165760in}{13.865928in}}%
\pgfpathlineto{\pgfqpoint{3.165757in}{13.870505in}}%
\pgfpathlineto{\pgfqpoint{3.165759in}{13.875031in}}%
\pgfpathlineto{\pgfqpoint{3.165758in}{13.879508in}}%
\pgfpathlineto{\pgfqpoint{3.165757in}{13.883937in}}%
\pgfpathlineto{\pgfqpoint{3.165759in}{13.888319in}}%
\pgfpathlineto{\pgfqpoint{3.165758in}{13.892654in}}%
\pgfpathlineto{\pgfqpoint{3.165755in}{13.896943in}}%
\pgfpathlineto{\pgfqpoint{3.165754in}{13.901189in}}%
\pgfpathlineto{\pgfqpoint{3.165749in}{13.905391in}}%
\pgfpathlineto{\pgfqpoint{3.165762in}{13.909550in}}%
\pgfpathlineto{\pgfqpoint{3.165774in}{13.909550in}}%
\pgfpathlineto{\pgfqpoint{3.165774in}{13.909550in}}%
\pgfpathlineto{\pgfqpoint{3.165788in}{13.905391in}}%
\pgfpathlineto{\pgfqpoint{3.165782in}{13.901189in}}%
\pgfpathlineto{\pgfqpoint{3.165782in}{13.896943in}}%
\pgfpathlineto{\pgfqpoint{3.165778in}{13.892654in}}%
\pgfpathlineto{\pgfqpoint{3.165777in}{13.888319in}}%
\pgfpathlineto{\pgfqpoint{3.165780in}{13.883937in}}%
\pgfpathlineto{\pgfqpoint{3.165778in}{13.879508in}}%
\pgfpathlineto{\pgfqpoint{3.165778in}{13.875031in}}%
\pgfpathlineto{\pgfqpoint{3.165780in}{13.870505in}}%
\pgfpathlineto{\pgfqpoint{3.165777in}{13.865928in}}%
\pgfpathlineto{\pgfqpoint{3.165776in}{13.861299in}}%
\pgfpathlineto{\pgfqpoint{3.165781in}{13.856618in}}%
\pgfpathlineto{\pgfqpoint{3.165889in}{13.851882in}}%
\pgfpathlineto{\pgfqpoint{3.165820in}{13.847092in}}%
\pgfpathlineto{\pgfqpoint{3.165788in}{13.842244in}}%
\pgfpathlineto{\pgfqpoint{3.165789in}{13.837339in}}%
\pgfpathlineto{\pgfqpoint{3.165787in}{13.832374in}}%
\pgfpathlineto{\pgfqpoint{3.165787in}{13.827349in}}%
\pgfpathlineto{\pgfqpoint{3.165788in}{13.822261in}}%
\pgfpathlineto{\pgfqpoint{3.165846in}{13.817109in}}%
\pgfpathlineto{\pgfqpoint{3.165815in}{13.811892in}}%
\pgfpathlineto{\pgfqpoint{3.165838in}{13.806607in}}%
\pgfpathlineto{\pgfqpoint{3.165798in}{13.801254in}}%
\pgfpathlineto{\pgfqpoint{3.165789in}{13.795830in}}%
\pgfpathlineto{\pgfqpoint{3.165789in}{13.790333in}}%
\pgfpathlineto{\pgfqpoint{3.165806in}{13.784761in}}%
\pgfpathlineto{\pgfqpoint{3.165850in}{13.779113in}}%
\pgfpathlineto{\pgfqpoint{3.165846in}{13.773386in}}%
\pgfpathlineto{\pgfqpoint{3.165817in}{13.767578in}}%
\pgfpathlineto{\pgfqpoint{3.165815in}{13.761686in}}%
\pgfpathlineto{\pgfqpoint{3.165815in}{13.755709in}}%
\pgfpathlineto{\pgfqpoint{3.165814in}{13.749643in}}%
\pgfpathlineto{\pgfqpoint{3.165807in}{13.743486in}}%
\pgfpathlineto{\pgfqpoint{3.165819in}{13.737235in}}%
\pgfpathlineto{\pgfqpoint{3.165822in}{13.730888in}}%
\pgfpathlineto{\pgfqpoint{3.165811in}{13.724441in}}%
\pgfpathlineto{\pgfqpoint{3.165849in}{13.717890in}}%
\pgfpathlineto{\pgfqpoint{3.165866in}{13.711234in}}%
\pgfpathlineto{\pgfqpoint{3.165861in}{13.704468in}}%
\pgfpathlineto{\pgfqpoint{3.165933in}{13.697588in}}%
\pgfpathlineto{\pgfqpoint{3.165931in}{13.690591in}}%
\pgfpathlineto{\pgfqpoint{3.165982in}{13.683473in}}%
\pgfpathlineto{\pgfqpoint{3.166002in}{13.676228in}}%
\pgfpathlineto{\pgfqpoint{3.165959in}{13.668854in}}%
\pgfpathlineto{\pgfqpoint{3.165994in}{13.661345in}}%
\pgfpathlineto{\pgfqpoint{3.165982in}{13.653695in}}%
\pgfpathlineto{\pgfqpoint{3.165982in}{13.645901in}}%
\pgfpathlineto{\pgfqpoint{3.165986in}{13.637955in}}%
\pgfpathlineto{\pgfqpoint{3.166010in}{13.629852in}}%
\pgfpathlineto{\pgfqpoint{3.165975in}{13.621586in}}%
\pgfpathlineto{\pgfqpoint{3.165951in}{13.613150in}}%
\pgfpathlineto{\pgfqpoint{3.165973in}{13.604537in}}%
\pgfpathlineto{\pgfqpoint{3.165974in}{13.595739in}}%
\pgfpathlineto{\pgfqpoint{3.165984in}{13.586749in}}%
\pgfpathlineto{\pgfqpoint{3.166043in}{13.577557in}}%
\pgfpathlineto{\pgfqpoint{3.165989in}{13.568154in}}%
\pgfpathlineto{\pgfqpoint{3.166092in}{13.558531in}}%
\pgfpathlineto{\pgfqpoint{3.166067in}{13.548676in}}%
\pgfpathlineto{\pgfqpoint{3.166097in}{13.538579in}}%
\pgfpathlineto{\pgfqpoint{3.166074in}{13.528227in}}%
\pgfpathlineto{\pgfqpoint{3.166090in}{13.517607in}}%
\pgfpathlineto{\pgfqpoint{3.166068in}{13.506705in}}%
\pgfpathlineto{\pgfqpoint{3.166051in}{13.495505in}}%
\pgfpathlineto{\pgfqpoint{3.166136in}{13.483991in}}%
\pgfpathlineto{\pgfqpoint{3.166090in}{13.472145in}}%
\pgfpathlineto{\pgfqpoint{3.166087in}{13.459946in}}%
\pgfpathlineto{\pgfqpoint{3.166132in}{13.447373in}}%
\pgfpathlineto{\pgfqpoint{3.166092in}{13.434402in}}%
\pgfpathlineto{\pgfqpoint{3.166207in}{13.421008in}}%
\pgfpathlineto{\pgfqpoint{3.166256in}{13.407162in}}%
\pgfpathlineto{\pgfqpoint{3.166169in}{13.392833in}}%
\pgfpathlineto{\pgfqpoint{3.166242in}{13.377984in}}%
\pgfpathlineto{\pgfqpoint{3.166359in}{13.362578in}}%
\pgfpathlineto{\pgfqpoint{3.166496in}{13.346570in}}%
\pgfpathlineto{\pgfqpoint{3.166406in}{13.329913in}}%
\pgfpathlineto{\pgfqpoint{3.166505in}{13.312550in}}%
\pgfpathlineto{\pgfqpoint{3.166536in}{13.294420in}}%
\pgfpathlineto{\pgfqpoint{3.166545in}{13.275452in}}%
\pgfpathlineto{\pgfqpoint{3.166621in}{13.255563in}}%
\pgfpathlineto{\pgfqpoint{3.166710in}{13.234662in}}%
\pgfpathlineto{\pgfqpoint{3.166849in}{13.212637in}}%
\pgfpathlineto{\pgfqpoint{3.166686in}{13.189363in}}%
\pgfpathlineto{\pgfqpoint{3.166875in}{13.164689in}}%
\pgfpathlineto{\pgfqpoint{3.166867in}{13.138435in}}%
\pgfpathlineto{\pgfqpoint{3.166807in}{13.110385in}}%
\pgfpathlineto{\pgfqpoint{3.167212in}{13.080276in}}%
\pgfpathlineto{\pgfqpoint{3.167437in}{13.047780in}}%
\pgfpathlineto{\pgfqpoint{3.167416in}{13.012487in}}%
\pgfpathlineto{\pgfqpoint{3.167336in}{12.973870in}}%
\pgfpathlineto{\pgfqpoint{3.167412in}{12.931236in}}%
\pgfpathlineto{\pgfqpoint{3.167451in}{12.883652in}}%
\pgfpathlineto{\pgfqpoint{3.167641in}{12.829815in}}%
\pgfpathlineto{\pgfqpoint{3.167815in}{12.767830in}}%
\pgfpathlineto{\pgfqpoint{3.168447in}{12.694784in}}%
\pgfpathlineto{\pgfqpoint{3.168844in}{12.605850in}}%
\pgfpathlineto{\pgfqpoint{3.169990in}{12.492143in}}%
\pgfpathlineto{\pgfqpoint{3.171463in}{12.334293in}}%
\pgfpathlineto{\pgfqpoint{3.297458in}{12.074390in}}%
\pgfpathlineto{\pgfqpoint{3.574479in}{11.189662in}}%
\pgfpathlineto{\pgfqpoint{3.574479in}{11.189662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{11.012660in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.924802in}{11.311860in}}{\pgfqpoint{4.742222in}{13.714430in}}{%
\pgfpathmoveto{\pgfqpoint{4.605581in}{11.311860in}}%
\pgfpathlineto{\pgfqpoint{4.061443in}{11.311860in}}%
\pgfpathlineto{\pgfqpoint{3.924802in}{11.930753in}}%
\pgfpathlineto{\pgfqpoint{4.265554in}{12.167019in}}%
\pgfpathlineto{\pgfqpoint{4.280569in}{12.315986in}}%
\pgfpathlineto{\pgfqpoint{4.291640in}{12.425034in}}%
\pgfpathlineto{\pgfqpoint{4.299070in}{12.511099in}}%
\pgfpathlineto{\pgfqpoint{4.305343in}{12.582201in}}%
\pgfpathlineto{\pgfqpoint{4.309906in}{12.642781in}}%
\pgfpathlineto{\pgfqpoint{4.313678in}{12.695555in}}%
\pgfpathlineto{\pgfqpoint{4.315963in}{12.742308in}}%
\pgfpathlineto{\pgfqpoint{4.317591in}{12.784273in}}%
\pgfpathlineto{\pgfqpoint{4.317953in}{12.822341in}}%
\pgfpathlineto{\pgfqpoint{4.319308in}{12.857174in}}%
\pgfpathlineto{\pgfqpoint{4.321552in}{12.889280in}}%
\pgfpathlineto{\pgfqpoint{4.322958in}{12.919055in}}%
\pgfpathlineto{\pgfqpoint{4.323631in}{12.946814in}}%
\pgfpathlineto{\pgfqpoint{4.324906in}{12.972813in}}%
\pgfpathlineto{\pgfqpoint{4.326031in}{12.997262in}}%
\pgfpathlineto{\pgfqpoint{4.326702in}{13.020335in}}%
\pgfpathlineto{\pgfqpoint{4.327196in}{13.042180in}}%
\pgfpathlineto{\pgfqpoint{4.327983in}{13.062920in}}%
\pgfpathlineto{\pgfqpoint{4.328224in}{13.082661in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{13.101496in}}%
\pgfpathlineto{\pgfqpoint{4.329186in}{13.119504in}}%
\pgfpathlineto{\pgfqpoint{4.329452in}{13.136755in}}%
\pgfpathlineto{\pgfqpoint{4.329846in}{13.153310in}}%
\pgfpathlineto{\pgfqpoint{4.330031in}{13.169222in}}%
\pgfpathlineto{\pgfqpoint{4.330452in}{13.184540in}}%
\pgfpathlineto{\pgfqpoint{4.330705in}{13.199307in}}%
\pgfpathlineto{\pgfqpoint{4.330841in}{13.213560in}}%
\pgfpathlineto{\pgfqpoint{4.330962in}{13.227335in}}%
\pgfpathlineto{\pgfqpoint{4.331237in}{13.240662in}}%
\pgfpathlineto{\pgfqpoint{4.331508in}{13.253570in}}%
\pgfpathlineto{\pgfqpoint{4.331655in}{13.266084in}}%
\pgfpathlineto{\pgfqpoint{4.331938in}{13.278228in}}%
\pgfpathlineto{\pgfqpoint{4.332027in}{13.290022in}}%
\pgfpathlineto{\pgfqpoint{4.332199in}{13.301487in}}%
\pgfpathlineto{\pgfqpoint{4.332301in}{13.312640in}}%
\pgfpathlineto{\pgfqpoint{4.332297in}{13.323498in}}%
\pgfpathlineto{\pgfqpoint{4.332339in}{13.334076in}}%
\pgfpathlineto{\pgfqpoint{4.332459in}{13.344388in}}%
\pgfpathlineto{\pgfqpoint{4.332549in}{13.354447in}}%
\pgfpathlineto{\pgfqpoint{4.332650in}{13.364266in}}%
\pgfpathlineto{\pgfqpoint{4.332701in}{13.373855in}}%
\pgfpathlineto{\pgfqpoint{4.332709in}{13.383225in}}%
\pgfpathlineto{\pgfqpoint{4.332724in}{13.392385in}}%
\pgfpathlineto{\pgfqpoint{4.332762in}{13.401346in}}%
\pgfpathlineto{\pgfqpoint{4.332840in}{13.410115in}}%
\pgfpathlineto{\pgfqpoint{4.332883in}{13.418700in}}%
\pgfpathlineto{\pgfqpoint{4.332862in}{13.427110in}}%
\pgfpathlineto{\pgfqpoint{4.332861in}{13.435350in}}%
\pgfpathlineto{\pgfqpoint{4.332900in}{13.443428in}}%
\pgfpathlineto{\pgfqpoint{4.332823in}{13.451350in}}%
\pgfpathlineto{\pgfqpoint{4.332749in}{13.459123in}}%
\pgfpathlineto{\pgfqpoint{4.332822in}{13.466750in}}%
\pgfpathlineto{\pgfqpoint{4.332960in}{13.474239in}}%
\pgfpathlineto{\pgfqpoint{4.333069in}{13.481593in}}%
\pgfpathlineto{\pgfqpoint{4.333120in}{13.488817in}}%
\pgfpathlineto{\pgfqpoint{4.333134in}{13.495917in}}%
\pgfpathlineto{\pgfqpoint{4.333060in}{13.502896in}}%
\pgfpathlineto{\pgfqpoint{4.333097in}{13.509758in}}%
\pgfpathlineto{\pgfqpoint{4.333111in}{13.516507in}}%
\pgfpathlineto{\pgfqpoint{4.333149in}{13.523147in}}%
\pgfpathlineto{\pgfqpoint{4.333269in}{13.529681in}}%
\pgfpathlineto{\pgfqpoint{4.333340in}{13.536113in}}%
\pgfpathlineto{\pgfqpoint{4.333424in}{13.542445in}}%
\pgfpathlineto{\pgfqpoint{4.333469in}{13.548681in}}%
\pgfpathlineto{\pgfqpoint{4.333475in}{13.554824in}}%
\pgfpathlineto{\pgfqpoint{4.333480in}{13.560876in}}%
\pgfpathlineto{\pgfqpoint{4.333471in}{13.566840in}}%
\pgfpathlineto{\pgfqpoint{4.333472in}{13.572719in}}%
\pgfpathlineto{\pgfqpoint{4.333462in}{13.578515in}}%
\pgfpathlineto{\pgfqpoint{4.333464in}{13.584230in}}%
\pgfpathlineto{\pgfqpoint{4.333449in}{13.589866in}}%
\pgfpathlineto{\pgfqpoint{4.333447in}{13.595426in}}%
\pgfpathlineto{\pgfqpoint{4.333443in}{13.600912in}}%
\pgfpathlineto{\pgfqpoint{4.333442in}{13.606325in}}%
\pgfpathlineto{\pgfqpoint{4.333487in}{13.611668in}}%
\pgfpathlineto{\pgfqpoint{4.333503in}{13.616942in}}%
\pgfpathlineto{\pgfqpoint{4.333511in}{13.622149in}}%
\pgfpathlineto{\pgfqpoint{4.333511in}{13.627291in}}%
\pgfpathlineto{\pgfqpoint{4.333507in}{13.632369in}}%
\pgfpathlineto{\pgfqpoint{4.333505in}{13.637385in}}%
\pgfpathlineto{\pgfqpoint{4.333504in}{13.642340in}}%
\pgfpathlineto{\pgfqpoint{4.333509in}{13.647237in}}%
\pgfpathlineto{\pgfqpoint{4.333509in}{13.652075in}}%
\pgfpathlineto{\pgfqpoint{4.333501in}{13.656858in}}%
\pgfpathlineto{\pgfqpoint{4.333502in}{13.661585in}}%
\pgfpathlineto{\pgfqpoint{4.333506in}{13.666258in}}%
\pgfpathlineto{\pgfqpoint{4.333505in}{13.670879in}}%
\pgfpathlineto{\pgfqpoint{4.333500in}{13.675448in}}%
\pgfpathlineto{\pgfqpoint{4.333503in}{13.679967in}}%
\pgfpathlineto{\pgfqpoint{4.333507in}{13.684436in}}%
\pgfpathlineto{\pgfqpoint{4.333495in}{13.688858in}}%
\pgfpathlineto{\pgfqpoint{4.333500in}{13.693232in}}%
\pgfpathlineto{\pgfqpoint{4.333494in}{13.697560in}}%
\pgfpathlineto{\pgfqpoint{4.333492in}{13.701843in}}%
\pgfpathlineto{\pgfqpoint{4.333496in}{13.706082in}}%
\pgfpathlineto{\pgfqpoint{4.333505in}{13.710277in}}%
\pgfpathlineto{\pgfqpoint{4.333510in}{13.714430in}}%
\pgfpathlineto{\pgfqpoint{4.333514in}{13.714430in}}%
\pgfpathlineto{\pgfqpoint{4.333514in}{13.714430in}}%
\pgfpathlineto{\pgfqpoint{4.333520in}{13.710277in}}%
\pgfpathlineto{\pgfqpoint{4.333528in}{13.706082in}}%
\pgfpathlineto{\pgfqpoint{4.333532in}{13.701843in}}%
\pgfpathlineto{\pgfqpoint{4.333530in}{13.697560in}}%
\pgfpathlineto{\pgfqpoint{4.333524in}{13.693232in}}%
\pgfpathlineto{\pgfqpoint{4.333529in}{13.688858in}}%
\pgfpathlineto{\pgfqpoint{4.333517in}{13.684436in}}%
\pgfpathlineto{\pgfqpoint{4.333521in}{13.679967in}}%
\pgfpathlineto{\pgfqpoint{4.333524in}{13.675448in}}%
\pgfpathlineto{\pgfqpoint{4.333519in}{13.670879in}}%
\pgfpathlineto{\pgfqpoint{4.333518in}{13.666258in}}%
\pgfpathlineto{\pgfqpoint{4.333522in}{13.661585in}}%
\pgfpathlineto{\pgfqpoint{4.333523in}{13.656858in}}%
\pgfpathlineto{\pgfqpoint{4.333515in}{13.652075in}}%
\pgfpathlineto{\pgfqpoint{4.333515in}{13.647237in}}%
\pgfpathlineto{\pgfqpoint{4.333520in}{13.642340in}}%
\pgfpathlineto{\pgfqpoint{4.333520in}{13.637385in}}%
\pgfpathlineto{\pgfqpoint{4.333517in}{13.632369in}}%
\pgfpathlineto{\pgfqpoint{4.333513in}{13.627291in}}%
\pgfpathlineto{\pgfqpoint{4.333514in}{13.622149in}}%
\pgfpathlineto{\pgfqpoint{4.333522in}{13.616942in}}%
\pgfpathlineto{\pgfqpoint{4.333538in}{13.611668in}}%
\pgfpathlineto{\pgfqpoint{4.333582in}{13.606325in}}%
\pgfpathlineto{\pgfqpoint{4.333582in}{13.600912in}}%
\pgfpathlineto{\pgfqpoint{4.333577in}{13.595426in}}%
\pgfpathlineto{\pgfqpoint{4.333575in}{13.589866in}}%
\pgfpathlineto{\pgfqpoint{4.333560in}{13.584230in}}%
\pgfpathlineto{\pgfqpoint{4.333562in}{13.578515in}}%
\pgfpathlineto{\pgfqpoint{4.333552in}{13.572719in}}%
\pgfpathlineto{\pgfqpoint{4.333554in}{13.566840in}}%
\pgfpathlineto{\pgfqpoint{4.333545in}{13.560876in}}%
\pgfpathlineto{\pgfqpoint{4.333549in}{13.554824in}}%
\pgfpathlineto{\pgfqpoint{4.333556in}{13.548681in}}%
\pgfpathlineto{\pgfqpoint{4.333601in}{13.542445in}}%
\pgfpathlineto{\pgfqpoint{4.333685in}{13.536113in}}%
\pgfpathlineto{\pgfqpoint{4.333755in}{13.529681in}}%
\pgfpathlineto{\pgfqpoint{4.333876in}{13.523147in}}%
\pgfpathlineto{\pgfqpoint{4.333913in}{13.516507in}}%
\pgfpathlineto{\pgfqpoint{4.333928in}{13.509758in}}%
\pgfpathlineto{\pgfqpoint{4.333965in}{13.502896in}}%
\pgfpathlineto{\pgfqpoint{4.333891in}{13.495917in}}%
\pgfpathlineto{\pgfqpoint{4.333905in}{13.488817in}}%
\pgfpathlineto{\pgfqpoint{4.333955in}{13.481593in}}%
\pgfpathlineto{\pgfqpoint{4.334064in}{13.474239in}}%
\pgfpathlineto{\pgfqpoint{4.334203in}{13.466750in}}%
\pgfpathlineto{\pgfqpoint{4.334275in}{13.459123in}}%
\pgfpathlineto{\pgfqpoint{4.334201in}{13.451350in}}%
\pgfpathlineto{\pgfqpoint{4.334124in}{13.443428in}}%
\pgfpathlineto{\pgfqpoint{4.334164in}{13.435350in}}%
\pgfpathlineto{\pgfqpoint{4.334162in}{13.427110in}}%
\pgfpathlineto{\pgfqpoint{4.334142in}{13.418700in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{13.410115in}}%
\pgfpathlineto{\pgfqpoint{4.334263in}{13.401346in}}%
\pgfpathlineto{\pgfqpoint{4.334300in}{13.392385in}}%
\pgfpathlineto{\pgfqpoint{4.334315in}{13.383225in}}%
\pgfpathlineto{\pgfqpoint{4.334324in}{13.373855in}}%
\pgfpathlineto{\pgfqpoint{4.334374in}{13.364266in}}%
\pgfpathlineto{\pgfqpoint{4.334475in}{13.354447in}}%
\pgfpathlineto{\pgfqpoint{4.334565in}{13.344388in}}%
\pgfpathlineto{\pgfqpoint{4.334685in}{13.334076in}}%
\pgfpathlineto{\pgfqpoint{4.334727in}{13.323498in}}%
\pgfpathlineto{\pgfqpoint{4.334723in}{13.312640in}}%
\pgfpathlineto{\pgfqpoint{4.334825in}{13.301487in}}%
\pgfpathlineto{\pgfqpoint{4.334998in}{13.290022in}}%
\pgfpathlineto{\pgfqpoint{4.335086in}{13.278228in}}%
\pgfpathlineto{\pgfqpoint{4.335369in}{13.266084in}}%
\pgfpathlineto{\pgfqpoint{4.335516in}{13.253570in}}%
\pgfpathlineto{\pgfqpoint{4.335788in}{13.240662in}}%
\pgfpathlineto{\pgfqpoint{4.336062in}{13.227335in}}%
\pgfpathlineto{\pgfqpoint{4.336184in}{13.213560in}}%
\pgfpathlineto{\pgfqpoint{4.336319in}{13.199307in}}%
\pgfpathlineto{\pgfqpoint{4.336572in}{13.184540in}}%
\pgfpathlineto{\pgfqpoint{4.336993in}{13.169222in}}%
\pgfpathlineto{\pgfqpoint{4.337178in}{13.153310in}}%
\pgfpathlineto{\pgfqpoint{4.337572in}{13.136755in}}%
\pgfpathlineto{\pgfqpoint{4.337839in}{13.119504in}}%
\pgfpathlineto{\pgfqpoint{4.338423in}{13.101496in}}%
\pgfpathlineto{\pgfqpoint{4.338800in}{13.082661in}}%
\pgfpathlineto{\pgfqpoint{4.339041in}{13.062920in}}%
\pgfpathlineto{\pgfqpoint{4.339828in}{13.042180in}}%
\pgfpathlineto{\pgfqpoint{4.340322in}{13.020335in}}%
\pgfpathlineto{\pgfqpoint{4.340993in}{12.997262in}}%
\pgfpathlineto{\pgfqpoint{4.342118in}{12.972813in}}%
\pgfpathlineto{\pgfqpoint{4.343393in}{12.946814in}}%
\pgfpathlineto{\pgfqpoint{4.344066in}{12.919055in}}%
\pgfpathlineto{\pgfqpoint{4.345472in}{12.889280in}}%
\pgfpathlineto{\pgfqpoint{4.347716in}{12.857174in}}%
\pgfpathlineto{\pgfqpoint{4.349071in}{12.822341in}}%
\pgfpathlineto{\pgfqpoint{4.349433in}{12.784273in}}%
\pgfpathlineto{\pgfqpoint{4.351062in}{12.742308in}}%
\pgfpathlineto{\pgfqpoint{4.353346in}{12.695555in}}%
\pgfpathlineto{\pgfqpoint{4.357118in}{12.642781in}}%
\pgfpathlineto{\pgfqpoint{4.361681in}{12.582201in}}%
\pgfpathlineto{\pgfqpoint{4.367954in}{12.511099in}}%
\pgfpathlineto{\pgfqpoint{4.375385in}{12.425034in}}%
\pgfpathlineto{\pgfqpoint{4.386456in}{12.315986in}}%
\pgfpathlineto{\pgfqpoint{4.401471in}{12.167019in}}%
\pgfpathlineto{\pgfqpoint{4.742222in}{11.930753in}}%
\pgfpathlineto{\pgfqpoint{4.605581in}{11.311860in}}%
\pgfpathlineto{\pgfqpoint{4.605581in}{11.311860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{11.012660in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.092546in}{11.255852in}}{\pgfqpoint{5.909966in}{14.036284in}}{%
\pgfpathmoveto{\pgfqpoint{5.909966in}{11.255852in}}%
\pgfpathlineto{\pgfqpoint{5.092546in}{11.255852in}}%
\pgfpathlineto{\pgfqpoint{5.336518in}{12.194625in}}%
\pgfpathlineto{\pgfqpoint{5.485944in}{12.457625in}}%
\pgfpathlineto{\pgfqpoint{5.490785in}{12.616589in}}%
\pgfpathlineto{\pgfqpoint{5.493804in}{12.730869in}}%
\pgfpathlineto{\pgfqpoint{5.494768in}{12.820152in}}%
\pgfpathlineto{\pgfqpoint{5.495331in}{12.893434in}}%
\pgfpathlineto{\pgfqpoint{5.496107in}{12.955588in}}%
\pgfpathlineto{\pgfqpoint{5.496478in}{13.009552in}}%
\pgfpathlineto{\pgfqpoint{5.496851in}{13.057236in}}%
\pgfpathlineto{\pgfqpoint{5.496968in}{13.099950in}}%
\pgfpathlineto{\pgfqpoint{5.497393in}{13.138632in}}%
\pgfpathlineto{\pgfqpoint{5.497691in}{13.173980in}}%
\pgfpathlineto{\pgfqpoint{5.498249in}{13.206522in}}%
\pgfpathlineto{\pgfqpoint{5.498414in}{13.236671in}}%
\pgfpathlineto{\pgfqpoint{5.498476in}{13.264755in}}%
\pgfpathlineto{\pgfqpoint{5.498893in}{13.291039in}}%
\pgfpathlineto{\pgfqpoint{5.499297in}{13.315740in}}%
\pgfpathlineto{\pgfqpoint{5.499496in}{13.339038in}}%
\pgfpathlineto{\pgfqpoint{5.499616in}{13.361084in}}%
\pgfpathlineto{\pgfqpoint{5.499659in}{13.382005in}}%
\pgfpathlineto{\pgfqpoint{5.499605in}{13.401910in}}%
\pgfpathlineto{\pgfqpoint{5.499470in}{13.420895in}}%
\pgfpathlineto{\pgfqpoint{5.499635in}{13.439039in}}%
\pgfpathlineto{\pgfqpoint{5.499887in}{13.456415in}}%
\pgfpathlineto{\pgfqpoint{5.499946in}{13.473085in}}%
\pgfpathlineto{\pgfqpoint{5.499976in}{13.489103in}}%
\pgfpathlineto{\pgfqpoint{5.500047in}{13.504520in}}%
\pgfpathlineto{\pgfqpoint{5.500105in}{13.519378in}}%
\pgfpathlineto{\pgfqpoint{5.500196in}{13.533717in}}%
\pgfpathlineto{\pgfqpoint{5.500215in}{13.547571in}}%
\pgfpathlineto{\pgfqpoint{5.500317in}{13.560973in}}%
\pgfpathlineto{\pgfqpoint{5.500460in}{13.573951in}}%
\pgfpathlineto{\pgfqpoint{5.500463in}{13.586531in}}%
\pgfpathlineto{\pgfqpoint{5.500462in}{13.598736in}}%
\pgfpathlineto{\pgfqpoint{5.500356in}{13.610589in}}%
\pgfpathlineto{\pgfqpoint{5.500353in}{13.622109in}}%
\pgfpathlineto{\pgfqpoint{5.500566in}{13.633315in}}%
\pgfpathlineto{\pgfqpoint{5.500646in}{13.644222in}}%
\pgfpathlineto{\pgfqpoint{5.500636in}{13.654847in}}%
\pgfpathlineto{\pgfqpoint{5.500687in}{13.665203in}}%
\pgfpathlineto{\pgfqpoint{5.500751in}{13.675305in}}%
\pgfpathlineto{\pgfqpoint{5.500708in}{13.685164in}}%
\pgfpathlineto{\pgfqpoint{5.500758in}{13.694791in}}%
\pgfpathlineto{\pgfqpoint{5.500695in}{13.704198in}}%
\pgfpathlineto{\pgfqpoint{5.500697in}{13.713393in}}%
\pgfpathlineto{\pgfqpoint{5.500752in}{13.722387in}}%
\pgfpathlineto{\pgfqpoint{5.500761in}{13.731189in}}%
\pgfpathlineto{\pgfqpoint{5.500629in}{13.739805in}}%
\pgfpathlineto{\pgfqpoint{5.500568in}{13.748244in}}%
\pgfpathlineto{\pgfqpoint{5.500702in}{13.756513in}}%
\pgfpathlineto{\pgfqpoint{5.500835in}{13.764618in}}%
\pgfpathlineto{\pgfqpoint{5.500834in}{13.772567in}}%
\pgfpathlineto{\pgfqpoint{5.500834in}{13.780364in}}%
\pgfpathlineto{\pgfqpoint{5.500818in}{13.788016in}}%
\pgfpathlineto{\pgfqpoint{5.500926in}{13.795528in}}%
\pgfpathlineto{\pgfqpoint{5.500947in}{13.802905in}}%
\pgfpathlineto{\pgfqpoint{5.500938in}{13.810151in}}%
\pgfpathlineto{\pgfqpoint{5.501009in}{13.817272in}}%
\pgfpathlineto{\pgfqpoint{5.501090in}{13.824271in}}%
\pgfpathlineto{\pgfqpoint{5.501099in}{13.831153in}}%
\pgfpathlineto{\pgfqpoint{5.501083in}{13.837921in}}%
\pgfpathlineto{\pgfqpoint{5.501020in}{13.844580in}}%
\pgfpathlineto{\pgfqpoint{5.500927in}{13.851132in}}%
\pgfpathlineto{\pgfqpoint{5.501003in}{13.857581in}}%
\pgfpathlineto{\pgfqpoint{5.500993in}{13.863930in}}%
\pgfpathlineto{\pgfqpoint{5.501047in}{13.870182in}}%
\pgfpathlineto{\pgfqpoint{5.501134in}{13.876341in}}%
\pgfpathlineto{\pgfqpoint{5.501119in}{13.882408in}}%
\pgfpathlineto{\pgfqpoint{5.501128in}{13.888387in}}%
\pgfpathlineto{\pgfqpoint{5.501118in}{13.894281in}}%
\pgfpathlineto{\pgfqpoint{5.501083in}{13.900090in}}%
\pgfpathlineto{\pgfqpoint{5.501095in}{13.905819in}}%
\pgfpathlineto{\pgfqpoint{5.501135in}{13.911468in}}%
\pgfpathlineto{\pgfqpoint{5.501132in}{13.917041in}}%
\pgfpathlineto{\pgfqpoint{5.501024in}{13.922540in}}%
\pgfpathlineto{\pgfqpoint{5.501078in}{13.927965in}}%
\pgfpathlineto{\pgfqpoint{5.501107in}{13.933320in}}%
\pgfpathlineto{\pgfqpoint{5.501083in}{13.938605in}}%
\pgfpathlineto{\pgfqpoint{5.500906in}{13.943824in}}%
\pgfpathlineto{\pgfqpoint{5.500944in}{13.948977in}}%
\pgfpathlineto{\pgfqpoint{5.501024in}{13.954066in}}%
\pgfpathlineto{\pgfqpoint{5.500952in}{13.959092in}}%
\pgfpathlineto{\pgfqpoint{5.501076in}{13.964058in}}%
\pgfpathlineto{\pgfqpoint{5.501106in}{13.968965in}}%
\pgfpathlineto{\pgfqpoint{5.501156in}{13.973813in}}%
\pgfpathlineto{\pgfqpoint{5.501161in}{13.978605in}}%
\pgfpathlineto{\pgfqpoint{5.501129in}{13.983341in}}%
\pgfpathlineto{\pgfqpoint{5.500948in}{13.988024in}}%
\pgfpathlineto{\pgfqpoint{5.500848in}{13.992653in}}%
\pgfpathlineto{\pgfqpoint{5.501083in}{13.997231in}}%
\pgfpathlineto{\pgfqpoint{5.501043in}{14.001758in}}%
\pgfpathlineto{\pgfqpoint{5.500939in}{14.006236in}}%
\pgfpathlineto{\pgfqpoint{5.501142in}{14.010666in}}%
\pgfpathlineto{\pgfqpoint{5.501208in}{14.015048in}}%
\pgfpathlineto{\pgfqpoint{5.501209in}{14.019384in}}%
\pgfpathlineto{\pgfqpoint{5.501203in}{14.023675in}}%
\pgfpathlineto{\pgfqpoint{5.501191in}{14.027921in}}%
\pgfpathlineto{\pgfqpoint{5.501164in}{14.032123in}}%
\pgfpathlineto{\pgfqpoint{5.501232in}{14.036284in}}%
\pgfpathlineto{\pgfqpoint{5.501280in}{14.036284in}}%
\pgfpathlineto{\pgfqpoint{5.501280in}{14.036284in}}%
\pgfpathlineto{\pgfqpoint{5.501348in}{14.032123in}}%
\pgfpathlineto{\pgfqpoint{5.501321in}{14.027921in}}%
\pgfpathlineto{\pgfqpoint{5.501309in}{14.023675in}}%
\pgfpathlineto{\pgfqpoint{5.501303in}{14.019384in}}%
\pgfpathlineto{\pgfqpoint{5.501304in}{14.015048in}}%
\pgfpathlineto{\pgfqpoint{5.501369in}{14.010666in}}%
\pgfpathlineto{\pgfqpoint{5.501573in}{14.006236in}}%
\pgfpathlineto{\pgfqpoint{5.501469in}{14.001758in}}%
\pgfpathlineto{\pgfqpoint{5.501428in}{13.997231in}}%
\pgfpathlineto{\pgfqpoint{5.501664in}{13.992653in}}%
\pgfpathlineto{\pgfqpoint{5.501564in}{13.988024in}}%
\pgfpathlineto{\pgfqpoint{5.501383in}{13.983341in}}%
\pgfpathlineto{\pgfqpoint{5.501351in}{13.978605in}}%
\pgfpathlineto{\pgfqpoint{5.501356in}{13.973813in}}%
\pgfpathlineto{\pgfqpoint{5.501406in}{13.968965in}}%
\pgfpathlineto{\pgfqpoint{5.501436in}{13.964058in}}%
\pgfpathlineto{\pgfqpoint{5.501560in}{13.959092in}}%
\pgfpathlineto{\pgfqpoint{5.501488in}{13.954066in}}%
\pgfpathlineto{\pgfqpoint{5.501567in}{13.948977in}}%
\pgfpathlineto{\pgfqpoint{5.501606in}{13.943824in}}%
\pgfpathlineto{\pgfqpoint{5.501429in}{13.938605in}}%
\pgfpathlineto{\pgfqpoint{5.501405in}{13.933320in}}%
\pgfpathlineto{\pgfqpoint{5.501434in}{13.927965in}}%
\pgfpathlineto{\pgfqpoint{5.501488in}{13.922540in}}%
\pgfpathlineto{\pgfqpoint{5.501380in}{13.917041in}}%
\pgfpathlineto{\pgfqpoint{5.501377in}{13.911468in}}%
\pgfpathlineto{\pgfqpoint{5.501416in}{13.905819in}}%
\pgfpathlineto{\pgfqpoint{5.501429in}{13.900090in}}%
\pgfpathlineto{\pgfqpoint{5.501394in}{13.894281in}}%
\pgfpathlineto{\pgfqpoint{5.501384in}{13.888387in}}%
\pgfpathlineto{\pgfqpoint{5.501393in}{13.882408in}}%
\pgfpathlineto{\pgfqpoint{5.501378in}{13.876341in}}%
\pgfpathlineto{\pgfqpoint{5.501465in}{13.870182in}}%
\pgfpathlineto{\pgfqpoint{5.501519in}{13.863930in}}%
\pgfpathlineto{\pgfqpoint{5.501508in}{13.857581in}}%
\pgfpathlineto{\pgfqpoint{5.501585in}{13.851132in}}%
\pgfpathlineto{\pgfqpoint{5.501492in}{13.844580in}}%
\pgfpathlineto{\pgfqpoint{5.501429in}{13.837921in}}%
\pgfpathlineto{\pgfqpoint{5.501413in}{13.831153in}}%
\pgfpathlineto{\pgfqpoint{5.501422in}{13.824271in}}%
\pgfpathlineto{\pgfqpoint{5.501503in}{13.817272in}}%
\pgfpathlineto{\pgfqpoint{5.501574in}{13.810151in}}%
\pgfpathlineto{\pgfqpoint{5.501565in}{13.802905in}}%
\pgfpathlineto{\pgfqpoint{5.501585in}{13.795528in}}%
\pgfpathlineto{\pgfqpoint{5.501694in}{13.788016in}}%
\pgfpathlineto{\pgfqpoint{5.501678in}{13.780364in}}%
\pgfpathlineto{\pgfqpoint{5.501678in}{13.772567in}}%
\pgfpathlineto{\pgfqpoint{5.501677in}{13.764618in}}%
\pgfpathlineto{\pgfqpoint{5.501809in}{13.756513in}}%
\pgfpathlineto{\pgfqpoint{5.501944in}{13.748244in}}%
\pgfpathlineto{\pgfqpoint{5.501883in}{13.739805in}}%
\pgfpathlineto{\pgfqpoint{5.501751in}{13.731189in}}%
\pgfpathlineto{\pgfqpoint{5.501760in}{13.722387in}}%
\pgfpathlineto{\pgfqpoint{5.501815in}{13.713393in}}%
\pgfpathlineto{\pgfqpoint{5.501816in}{13.704198in}}%
\pgfpathlineto{\pgfqpoint{5.501754in}{13.694791in}}%
\pgfpathlineto{\pgfqpoint{5.501803in}{13.685164in}}%
\pgfpathlineto{\pgfqpoint{5.501761in}{13.675305in}}%
\pgfpathlineto{\pgfqpoint{5.501825in}{13.665203in}}%
\pgfpathlineto{\pgfqpoint{5.501876in}{13.654847in}}%
\pgfpathlineto{\pgfqpoint{5.501866in}{13.644222in}}%
\pgfpathlineto{\pgfqpoint{5.501946in}{13.633315in}}%
\pgfpathlineto{\pgfqpoint{5.502159in}{13.622109in}}%
\pgfpathlineto{\pgfqpoint{5.502156in}{13.610589in}}%
\pgfpathlineto{\pgfqpoint{5.502050in}{13.598736in}}%
\pgfpathlineto{\pgfqpoint{5.502049in}{13.586531in}}%
\pgfpathlineto{\pgfqpoint{5.502052in}{13.573951in}}%
\pgfpathlineto{\pgfqpoint{5.502195in}{13.560973in}}%
\pgfpathlineto{\pgfqpoint{5.502297in}{13.547571in}}%
\pgfpathlineto{\pgfqpoint{5.502316in}{13.533717in}}%
\pgfpathlineto{\pgfqpoint{5.502407in}{13.519378in}}%
\pgfpathlineto{\pgfqpoint{5.502465in}{13.504520in}}%
\pgfpathlineto{\pgfqpoint{5.502536in}{13.489103in}}%
\pgfpathlineto{\pgfqpoint{5.502566in}{13.473085in}}%
\pgfpathlineto{\pgfqpoint{5.502625in}{13.456415in}}%
\pgfpathlineto{\pgfqpoint{5.502877in}{13.439039in}}%
\pgfpathlineto{\pgfqpoint{5.503041in}{13.420895in}}%
\pgfpathlineto{\pgfqpoint{5.502907in}{13.401910in}}%
\pgfpathlineto{\pgfqpoint{5.502853in}{13.382005in}}%
\pgfpathlineto{\pgfqpoint{5.502896in}{13.361084in}}%
\pgfpathlineto{\pgfqpoint{5.503016in}{13.339038in}}%
\pgfpathlineto{\pgfqpoint{5.503215in}{13.315740in}}%
\pgfpathlineto{\pgfqpoint{5.503619in}{13.291039in}}%
\pgfpathlineto{\pgfqpoint{5.504036in}{13.264755in}}%
\pgfpathlineto{\pgfqpoint{5.504098in}{13.236671in}}%
\pgfpathlineto{\pgfqpoint{5.504263in}{13.206522in}}%
\pgfpathlineto{\pgfqpoint{5.504821in}{13.173980in}}%
\pgfpathlineto{\pgfqpoint{5.505118in}{13.138632in}}%
\pgfpathlineto{\pgfqpoint{5.505544in}{13.099950in}}%
\pgfpathlineto{\pgfqpoint{5.505661in}{13.057236in}}%
\pgfpathlineto{\pgfqpoint{5.506034in}{13.009552in}}%
\pgfpathlineto{\pgfqpoint{5.506405in}{12.955588in}}%
\pgfpathlineto{\pgfqpoint{5.507181in}{12.893434in}}%
\pgfpathlineto{\pgfqpoint{5.507744in}{12.820152in}}%
\pgfpathlineto{\pgfqpoint{5.508708in}{12.730869in}}%
\pgfpathlineto{\pgfqpoint{5.511727in}{12.616589in}}%
\pgfpathlineto{\pgfqpoint{5.516568in}{12.457625in}}%
\pgfpathlineto{\pgfqpoint{5.665994in}{12.194625in}}%
\pgfpathlineto{\pgfqpoint{5.909966in}{11.255852in}}%
\pgfpathlineto{\pgfqpoint{5.909966in}{11.255852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{11.012660in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.260289in}{11.227588in}}{\pgfqpoint{7.077710in}{14.540176in}}{%
\pgfpathmoveto{\pgfqpoint{7.077710in}{11.227588in}}%
\pgfpathlineto{\pgfqpoint{6.260289in}{11.227588in}}%
\pgfpathlineto{\pgfqpoint{6.347604in}{12.667437in}}%
\pgfpathlineto{\pgfqpoint{6.575493in}{12.945608in}}%
\pgfpathlineto{\pgfqpoint{6.607980in}{13.109862in}}%
\pgfpathlineto{\pgfqpoint{6.615991in}{13.226834in}}%
\pgfpathlineto{\pgfqpoint{6.624228in}{13.317747in}}%
\pgfpathlineto{\pgfqpoint{6.629831in}{13.392122in}}%
\pgfpathlineto{\pgfqpoint{6.631552in}{13.455060in}}%
\pgfpathlineto{\pgfqpoint{6.631690in}{13.509614in}}%
\pgfpathlineto{\pgfqpoint{6.632842in}{13.557758in}}%
\pgfpathlineto{\pgfqpoint{6.636264in}{13.600840in}}%
\pgfpathlineto{\pgfqpoint{6.637471in}{13.639824in}}%
\pgfpathlineto{\pgfqpoint{6.635641in}{13.675424in}}%
\pgfpathlineto{\pgfqpoint{6.636732in}{13.708179in}}%
\pgfpathlineto{\pgfqpoint{6.640250in}{13.738511in}}%
\pgfpathlineto{\pgfqpoint{6.642422in}{13.766754in}}%
\pgfpathlineto{\pgfqpoint{6.644471in}{13.793177in}}%
\pgfpathlineto{\pgfqpoint{6.647196in}{13.818001in}}%
\pgfpathlineto{\pgfqpoint{6.647519in}{13.841408in}}%
\pgfpathlineto{\pgfqpoint{6.647002in}{13.863551in}}%
\pgfpathlineto{\pgfqpoint{6.648917in}{13.884560in}}%
\pgfpathlineto{\pgfqpoint{6.650602in}{13.904545in}}%
\pgfpathlineto{\pgfqpoint{6.652939in}{13.923602in}}%
\pgfpathlineto{\pgfqpoint{6.655989in}{13.941813in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{13.959249in}}%
\pgfpathlineto{\pgfqpoint{6.658189in}{13.975974in}}%
\pgfpathlineto{\pgfqpoint{6.656354in}{13.992045in}}%
\pgfpathlineto{\pgfqpoint{6.656903in}{14.007509in}}%
\pgfpathlineto{\pgfqpoint{6.657822in}{14.022411in}}%
\pgfpathlineto{\pgfqpoint{6.658957in}{14.036791in}}%
\pgfpathlineto{\pgfqpoint{6.659691in}{14.050684in}}%
\pgfpathlineto{\pgfqpoint{6.659031in}{14.064122in}}%
\pgfpathlineto{\pgfqpoint{6.658727in}{14.077134in}}%
\pgfpathlineto{\pgfqpoint{6.658139in}{14.089745in}}%
\pgfpathlineto{\pgfqpoint{6.661074in}{14.101981in}}%
\pgfpathlineto{\pgfqpoint{6.663636in}{14.113862in}}%
\pgfpathlineto{\pgfqpoint{6.664642in}{14.125408in}}%
\pgfpathlineto{\pgfqpoint{6.665057in}{14.136639in}}%
\pgfpathlineto{\pgfqpoint{6.665589in}{14.147570in}}%
\pgfpathlineto{\pgfqpoint{6.665775in}{14.158217in}}%
\pgfpathlineto{\pgfqpoint{6.665598in}{14.168596in}}%
\pgfpathlineto{\pgfqpoint{6.665497in}{14.178718in}}%
\pgfpathlineto{\pgfqpoint{6.665120in}{14.188596in}}%
\pgfpathlineto{\pgfqpoint{6.664903in}{14.198242in}}%
\pgfpathlineto{\pgfqpoint{6.664166in}{14.207666in}}%
\pgfpathlineto{\pgfqpoint{6.664000in}{14.216879in}}%
\pgfpathlineto{\pgfqpoint{6.664810in}{14.225889in}}%
\pgfpathlineto{\pgfqpoint{6.665796in}{14.234706in}}%
\pgfpathlineto{\pgfqpoint{6.666111in}{14.243337in}}%
\pgfpathlineto{\pgfqpoint{6.666439in}{14.251790in}}%
\pgfpathlineto{\pgfqpoint{6.667076in}{14.260073in}}%
\pgfpathlineto{\pgfqpoint{6.667436in}{14.268192in}}%
\pgfpathlineto{\pgfqpoint{6.667730in}{14.276153in}}%
\pgfpathlineto{\pgfqpoint{6.667922in}{14.283962in}}%
\pgfpathlineto{\pgfqpoint{6.667872in}{14.291626in}}%
\pgfpathlineto{\pgfqpoint{6.667774in}{14.299149in}}%
\pgfpathlineto{\pgfqpoint{6.667851in}{14.306537in}}%
\pgfpathlineto{\pgfqpoint{6.667805in}{14.313794in}}%
\pgfpathlineto{\pgfqpoint{6.667776in}{14.320925in}}%
\pgfpathlineto{\pgfqpoint{6.667589in}{14.327934in}}%
\pgfpathlineto{\pgfqpoint{6.668023in}{14.334825in}}%
\pgfpathlineto{\pgfqpoint{6.668186in}{14.341602in}}%
\pgfpathlineto{\pgfqpoint{6.667985in}{14.348270in}}%
\pgfpathlineto{\pgfqpoint{6.668027in}{14.354830in}}%
\pgfpathlineto{\pgfqpoint{6.667726in}{14.361288in}}%
\pgfpathlineto{\pgfqpoint{6.667674in}{14.367645in}}%
\pgfpathlineto{\pgfqpoint{6.668000in}{14.373905in}}%
\pgfpathlineto{\pgfqpoint{6.668153in}{14.380071in}}%
\pgfpathlineto{\pgfqpoint{6.667892in}{14.386146in}}%
\pgfpathlineto{\pgfqpoint{6.667336in}{14.392132in}}%
\pgfpathlineto{\pgfqpoint{6.667846in}{14.398032in}}%
\pgfpathlineto{\pgfqpoint{6.668357in}{14.403849in}}%
\pgfpathlineto{\pgfqpoint{6.668716in}{14.409584in}}%
\pgfpathlineto{\pgfqpoint{6.668879in}{14.415240in}}%
\pgfpathlineto{\pgfqpoint{6.668881in}{14.420819in}}%
\pgfpathlineto{\pgfqpoint{6.668898in}{14.426324in}}%
\pgfpathlineto{\pgfqpoint{6.668902in}{14.431755in}}%
\pgfpathlineto{\pgfqpoint{6.668898in}{14.437115in}}%
\pgfpathlineto{\pgfqpoint{6.668833in}{14.442407in}}%
\pgfpathlineto{\pgfqpoint{6.668574in}{14.447631in}}%
\pgfpathlineto{\pgfqpoint{6.668430in}{14.452789in}}%
\pgfpathlineto{\pgfqpoint{6.668778in}{14.457883in}}%
\pgfpathlineto{\pgfqpoint{6.668861in}{14.462915in}}%
\pgfpathlineto{\pgfqpoint{6.668846in}{14.467885in}}%
\pgfpathlineto{\pgfqpoint{6.668833in}{14.472797in}}%
\pgfpathlineto{\pgfqpoint{6.668825in}{14.477650in}}%
\pgfpathlineto{\pgfqpoint{6.668811in}{14.482446in}}%
\pgfpathlineto{\pgfqpoint{6.668814in}{14.487187in}}%
\pgfpathlineto{\pgfqpoint{6.668764in}{14.491874in}}%
\pgfpathlineto{\pgfqpoint{6.668691in}{14.496508in}}%
\pgfpathlineto{\pgfqpoint{6.668558in}{14.501090in}}%
\pgfpathlineto{\pgfqpoint{6.668557in}{14.505621in}}%
\pgfpathlineto{\pgfqpoint{6.668830in}{14.510103in}}%
\pgfpathlineto{\pgfqpoint{6.668897in}{14.514536in}}%
\pgfpathlineto{\pgfqpoint{6.668910in}{14.518923in}}%
\pgfpathlineto{\pgfqpoint{6.668814in}{14.523262in}}%
\pgfpathlineto{\pgfqpoint{6.668588in}{14.527557in}}%
\pgfpathlineto{\pgfqpoint{6.668872in}{14.531806in}}%
\pgfpathlineto{\pgfqpoint{6.668804in}{14.536013in}}%
\pgfpathlineto{\pgfqpoint{6.668824in}{14.540176in}}%
\pgfpathlineto{\pgfqpoint{6.669176in}{14.540176in}}%
\pgfpathlineto{\pgfqpoint{6.669176in}{14.540176in}}%
\pgfpathlineto{\pgfqpoint{6.669196in}{14.536013in}}%
\pgfpathlineto{\pgfqpoint{6.669127in}{14.531806in}}%
\pgfpathlineto{\pgfqpoint{6.669412in}{14.527557in}}%
\pgfpathlineto{\pgfqpoint{6.669185in}{14.523262in}}%
\pgfpathlineto{\pgfqpoint{6.669090in}{14.518923in}}%
\pgfpathlineto{\pgfqpoint{6.669102in}{14.514536in}}%
\pgfpathlineto{\pgfqpoint{6.669170in}{14.510103in}}%
\pgfpathlineto{\pgfqpoint{6.669443in}{14.505621in}}%
\pgfpathlineto{\pgfqpoint{6.669442in}{14.501090in}}%
\pgfpathlineto{\pgfqpoint{6.669308in}{14.496508in}}%
\pgfpathlineto{\pgfqpoint{6.669236in}{14.491874in}}%
\pgfpathlineto{\pgfqpoint{6.669185in}{14.487187in}}%
\pgfpathlineto{\pgfqpoint{6.669188in}{14.482446in}}%
\pgfpathlineto{\pgfqpoint{6.669175in}{14.477650in}}%
\pgfpathlineto{\pgfqpoint{6.669166in}{14.472797in}}%
\pgfpathlineto{\pgfqpoint{6.669154in}{14.467885in}}%
\pgfpathlineto{\pgfqpoint{6.669138in}{14.462915in}}%
\pgfpathlineto{\pgfqpoint{6.669221in}{14.457883in}}%
\pgfpathlineto{\pgfqpoint{6.669570in}{14.452789in}}%
\pgfpathlineto{\pgfqpoint{6.669426in}{14.447631in}}%
\pgfpathlineto{\pgfqpoint{6.669166in}{14.442407in}}%
\pgfpathlineto{\pgfqpoint{6.669102in}{14.437115in}}%
\pgfpathlineto{\pgfqpoint{6.669097in}{14.431755in}}%
\pgfpathlineto{\pgfqpoint{6.669102in}{14.426324in}}%
\pgfpathlineto{\pgfqpoint{6.669119in}{14.420819in}}%
\pgfpathlineto{\pgfqpoint{6.669121in}{14.415240in}}%
\pgfpathlineto{\pgfqpoint{6.669284in}{14.409584in}}%
\pgfpathlineto{\pgfqpoint{6.669642in}{14.403849in}}%
\pgfpathlineto{\pgfqpoint{6.670154in}{14.398032in}}%
\pgfpathlineto{\pgfqpoint{6.670664in}{14.392132in}}%
\pgfpathlineto{\pgfqpoint{6.670108in}{14.386146in}}%
\pgfpathlineto{\pgfqpoint{6.669847in}{14.380071in}}%
\pgfpathlineto{\pgfqpoint{6.670000in}{14.373905in}}%
\pgfpathlineto{\pgfqpoint{6.670325in}{14.367645in}}%
\pgfpathlineto{\pgfqpoint{6.670273in}{14.361288in}}%
\pgfpathlineto{\pgfqpoint{6.669973in}{14.354830in}}%
\pgfpathlineto{\pgfqpoint{6.670015in}{14.348270in}}%
\pgfpathlineto{\pgfqpoint{6.669813in}{14.341602in}}%
\pgfpathlineto{\pgfqpoint{6.669976in}{14.334825in}}%
\pgfpathlineto{\pgfqpoint{6.670411in}{14.327934in}}%
\pgfpathlineto{\pgfqpoint{6.670223in}{14.320925in}}%
\pgfpathlineto{\pgfqpoint{6.670195in}{14.313794in}}%
\pgfpathlineto{\pgfqpoint{6.670149in}{14.306537in}}%
\pgfpathlineto{\pgfqpoint{6.670225in}{14.299149in}}%
\pgfpathlineto{\pgfqpoint{6.670128in}{14.291626in}}%
\pgfpathlineto{\pgfqpoint{6.670078in}{14.283962in}}%
\pgfpathlineto{\pgfqpoint{6.670270in}{14.276153in}}%
\pgfpathlineto{\pgfqpoint{6.670564in}{14.268192in}}%
\pgfpathlineto{\pgfqpoint{6.670924in}{14.260073in}}%
\pgfpathlineto{\pgfqpoint{6.671560in}{14.251790in}}%
\pgfpathlineto{\pgfqpoint{6.671888in}{14.243337in}}%
\pgfpathlineto{\pgfqpoint{6.672204in}{14.234706in}}%
\pgfpathlineto{\pgfqpoint{6.673190in}{14.225889in}}%
\pgfpathlineto{\pgfqpoint{6.674000in}{14.216879in}}%
\pgfpathlineto{\pgfqpoint{6.673834in}{14.207666in}}%
\pgfpathlineto{\pgfqpoint{6.673097in}{14.198242in}}%
\pgfpathlineto{\pgfqpoint{6.672880in}{14.188596in}}%
\pgfpathlineto{\pgfqpoint{6.672503in}{14.178718in}}%
\pgfpathlineto{\pgfqpoint{6.672401in}{14.168596in}}%
\pgfpathlineto{\pgfqpoint{6.672225in}{14.158217in}}%
\pgfpathlineto{\pgfqpoint{6.672410in}{14.147570in}}%
\pgfpathlineto{\pgfqpoint{6.672942in}{14.136639in}}%
\pgfpathlineto{\pgfqpoint{6.673357in}{14.125408in}}%
\pgfpathlineto{\pgfqpoint{6.674364in}{14.113862in}}%
\pgfpathlineto{\pgfqpoint{6.676926in}{14.101981in}}%
\pgfpathlineto{\pgfqpoint{6.679860in}{14.089745in}}%
\pgfpathlineto{\pgfqpoint{6.679273in}{14.077134in}}%
\pgfpathlineto{\pgfqpoint{6.678968in}{14.064122in}}%
\pgfpathlineto{\pgfqpoint{6.678309in}{14.050684in}}%
\pgfpathlineto{\pgfqpoint{6.679042in}{14.036791in}}%
\pgfpathlineto{\pgfqpoint{6.680177in}{14.022411in}}%
\pgfpathlineto{\pgfqpoint{6.681097in}{14.007509in}}%
\pgfpathlineto{\pgfqpoint{6.681645in}{13.992045in}}%
\pgfpathlineto{\pgfqpoint{6.679811in}{13.975974in}}%
\pgfpathlineto{\pgfqpoint{6.680412in}{13.959249in}}%
\pgfpathlineto{\pgfqpoint{6.682011in}{13.941813in}}%
\pgfpathlineto{\pgfqpoint{6.685061in}{13.923602in}}%
\pgfpathlineto{\pgfqpoint{6.687398in}{13.904545in}}%
\pgfpathlineto{\pgfqpoint{6.689082in}{13.884560in}}%
\pgfpathlineto{\pgfqpoint{6.690997in}{13.863551in}}%
\pgfpathlineto{\pgfqpoint{6.690481in}{13.841408in}}%
\pgfpathlineto{\pgfqpoint{6.690804in}{13.818001in}}%
\pgfpathlineto{\pgfqpoint{6.693528in}{13.793177in}}%
\pgfpathlineto{\pgfqpoint{6.695577in}{13.766754in}}%
\pgfpathlineto{\pgfqpoint{6.697750in}{13.738511in}}%
\pgfpathlineto{\pgfqpoint{6.701267in}{13.708179in}}%
\pgfpathlineto{\pgfqpoint{6.702359in}{13.675424in}}%
\pgfpathlineto{\pgfqpoint{6.700529in}{13.639824in}}%
\pgfpathlineto{\pgfqpoint{6.701736in}{13.600840in}}%
\pgfpathlineto{\pgfqpoint{6.705158in}{13.557758in}}%
\pgfpathlineto{\pgfqpoint{6.706310in}{13.509614in}}%
\pgfpathlineto{\pgfqpoint{6.706448in}{13.455060in}}%
\pgfpathlineto{\pgfqpoint{6.708169in}{13.392122in}}%
\pgfpathlineto{\pgfqpoint{6.713771in}{13.317747in}}%
\pgfpathlineto{\pgfqpoint{6.722009in}{13.226834in}}%
\pgfpathlineto{\pgfqpoint{6.730020in}{13.109862in}}%
\pgfpathlineto{\pgfqpoint{6.762507in}{12.945608in}}%
\pgfpathlineto{\pgfqpoint{6.990396in}{12.667437in}}%
\pgfpathlineto{\pgfqpoint{7.077710in}{11.227588in}}%
\pgfpathlineto{\pgfqpoint{7.077710in}{11.227588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{11.012660in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.428033in}{11.285589in}}{\pgfqpoint{8.245454in}{13.912595in}}{%
\pgfpathmoveto{\pgfqpoint{8.245454in}{11.285589in}}%
\pgfpathlineto{\pgfqpoint{7.428033in}{11.285589in}}%
\pgfpathlineto{\pgfqpoint{7.732874in}{12.089204in}}%
\pgfpathlineto{\pgfqpoint{7.824873in}{12.343561in}}%
\pgfpathlineto{\pgfqpoint{7.828733in}{12.499390in}}%
\pgfpathlineto{\pgfqpoint{7.831093in}{12.612051in}}%
\pgfpathlineto{\pgfqpoint{7.832059in}{12.700345in}}%
\pgfpathlineto{\pgfqpoint{7.832656in}{12.772960in}}%
\pgfpathlineto{\pgfqpoint{7.833015in}{12.834634in}}%
\pgfpathlineto{\pgfqpoint{7.833553in}{12.888236in}}%
\pgfpathlineto{\pgfqpoint{7.833994in}{12.935637in}}%
\pgfpathlineto{\pgfqpoint{7.834393in}{12.978123in}}%
\pgfpathlineto{\pgfqpoint{7.834553in}{13.016620in}}%
\pgfpathlineto{\pgfqpoint{7.834840in}{13.051812in}}%
\pgfpathlineto{\pgfqpoint{7.835126in}{13.084222in}}%
\pgfpathlineto{\pgfqpoint{7.835381in}{13.114258in}}%
\pgfpathlineto{\pgfqpoint{7.835357in}{13.142244in}}%
\pgfpathlineto{\pgfqpoint{7.835484in}{13.168442in}}%
\pgfpathlineto{\pgfqpoint{7.835436in}{13.193067in}}%
\pgfpathlineto{\pgfqpoint{7.835563in}{13.216297in}}%
\pgfpathlineto{\pgfqpoint{7.835478in}{13.238282in}}%
\pgfpathlineto{\pgfqpoint{7.835572in}{13.259148in}}%
\pgfpathlineto{\pgfqpoint{7.835653in}{13.279005in}}%
\pgfpathlineto{\pgfqpoint{7.835746in}{13.297944in}}%
\pgfpathlineto{\pgfqpoint{7.835826in}{13.316047in}}%
\pgfpathlineto{\pgfqpoint{7.835917in}{13.333386in}}%
\pgfpathlineto{\pgfqpoint{7.836000in}{13.350021in}}%
\pgfpathlineto{\pgfqpoint{7.836072in}{13.366007in}}%
\pgfpathlineto{\pgfqpoint{7.836088in}{13.381394in}}%
\pgfpathlineto{\pgfqpoint{7.836146in}{13.396225in}}%
\pgfpathlineto{\pgfqpoint{7.836027in}{13.410538in}}%
\pgfpathlineto{\pgfqpoint{7.836038in}{13.424368in}}%
\pgfpathlineto{\pgfqpoint{7.836182in}{13.437748in}}%
\pgfpathlineto{\pgfqpoint{7.836172in}{13.450705in}}%
\pgfpathlineto{\pgfqpoint{7.836224in}{13.463265in}}%
\pgfpathlineto{\pgfqpoint{7.836252in}{13.475452in}}%
\pgfpathlineto{\pgfqpoint{7.836346in}{13.487287in}}%
\pgfpathlineto{\pgfqpoint{7.836317in}{13.498790in}}%
\pgfpathlineto{\pgfqpoint{7.836353in}{13.509980in}}%
\pgfpathlineto{\pgfqpoint{7.836282in}{13.520872in}}%
\pgfpathlineto{\pgfqpoint{7.836311in}{13.531483in}}%
\pgfpathlineto{\pgfqpoint{7.836461in}{13.541826in}}%
\pgfpathlineto{\pgfqpoint{7.836391in}{13.551915in}}%
\pgfpathlineto{\pgfqpoint{7.836428in}{13.561762in}}%
\pgfpathlineto{\pgfqpoint{7.836392in}{13.571378in}}%
\pgfpathlineto{\pgfqpoint{7.836490in}{13.580773in}}%
\pgfpathlineto{\pgfqpoint{7.836618in}{13.589958in}}%
\pgfpathlineto{\pgfqpoint{7.836601in}{13.598942in}}%
\pgfpathlineto{\pgfqpoint{7.836569in}{13.607734in}}%
\pgfpathlineto{\pgfqpoint{7.836612in}{13.616341in}}%
\pgfpathlineto{\pgfqpoint{7.836597in}{13.624771in}}%
\pgfpathlineto{\pgfqpoint{7.836619in}{13.633031in}}%
\pgfpathlineto{\pgfqpoint{7.836644in}{13.641129in}}%
\pgfpathlineto{\pgfqpoint{7.836674in}{13.649069in}}%
\pgfpathlineto{\pgfqpoint{7.836662in}{13.656859in}}%
\pgfpathlineto{\pgfqpoint{7.836620in}{13.664504in}}%
\pgfpathlineto{\pgfqpoint{7.836691in}{13.672009in}}%
\pgfpathlineto{\pgfqpoint{7.836696in}{13.679379in}}%
\pgfpathlineto{\pgfqpoint{7.836691in}{13.686619in}}%
\pgfpathlineto{\pgfqpoint{7.836692in}{13.693733in}}%
\pgfpathlineto{\pgfqpoint{7.836696in}{13.700726in}}%
\pgfpathlineto{\pgfqpoint{7.836667in}{13.707602in}}%
\pgfpathlineto{\pgfqpoint{7.836654in}{13.714364in}}%
\pgfpathlineto{\pgfqpoint{7.836698in}{13.721017in}}%
\pgfpathlineto{\pgfqpoint{7.836705in}{13.727564in}}%
\pgfpathlineto{\pgfqpoint{7.836720in}{13.734008in}}%
\pgfpathlineto{\pgfqpoint{7.836735in}{13.740352in}}%
\pgfpathlineto{\pgfqpoint{7.836730in}{13.746599in}}%
\pgfpathlineto{\pgfqpoint{7.836724in}{13.752753in}}%
\pgfpathlineto{\pgfqpoint{7.836736in}{13.758816in}}%
\pgfpathlineto{\pgfqpoint{7.836730in}{13.764791in}}%
\pgfpathlineto{\pgfqpoint{7.836717in}{13.770679in}}%
\pgfpathlineto{\pgfqpoint{7.836727in}{13.776485in}}%
\pgfpathlineto{\pgfqpoint{7.836712in}{13.782209in}}%
\pgfpathlineto{\pgfqpoint{7.836708in}{13.787855in}}%
\pgfpathlineto{\pgfqpoint{7.836736in}{13.793424in}}%
\pgfpathlineto{\pgfqpoint{7.836741in}{13.798918in}}%
\pgfpathlineto{\pgfqpoint{7.836741in}{13.804340in}}%
\pgfpathlineto{\pgfqpoint{7.836743in}{13.809691in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{13.814974in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{13.820189in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{13.825338in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{13.830424in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{13.835447in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{13.840410in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{13.845314in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{13.850159in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{13.854948in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{13.859682in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{13.864361in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{13.868988in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{13.873563in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{13.878088in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{13.882564in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{13.886991in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{13.891370in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{13.895704in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{13.899992in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{13.904236in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{13.908437in}}%
\pgfpathlineto{\pgfqpoint{7.836743in}{13.912595in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{13.912595in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{13.912595in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{13.908437in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{13.904236in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{13.899992in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{13.895704in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{13.891370in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{13.886991in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{13.882564in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{13.878088in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{13.873563in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{13.868988in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{13.864361in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{13.859682in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{13.854948in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{13.850159in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{13.845314in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{13.840410in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{13.835447in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{13.830424in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{13.825338in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{13.820189in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{13.814974in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{13.809691in}}%
\pgfpathlineto{\pgfqpoint{7.836746in}{13.804340in}}%
\pgfpathlineto{\pgfqpoint{7.836746in}{13.798918in}}%
\pgfpathlineto{\pgfqpoint{7.836752in}{13.793424in}}%
\pgfpathlineto{\pgfqpoint{7.836779in}{13.787855in}}%
\pgfpathlineto{\pgfqpoint{7.836775in}{13.782209in}}%
\pgfpathlineto{\pgfqpoint{7.836760in}{13.776485in}}%
\pgfpathlineto{\pgfqpoint{7.836770in}{13.770679in}}%
\pgfpathlineto{\pgfqpoint{7.836757in}{13.764791in}}%
\pgfpathlineto{\pgfqpoint{7.836751in}{13.758816in}}%
\pgfpathlineto{\pgfqpoint{7.836763in}{13.752753in}}%
\pgfpathlineto{\pgfqpoint{7.836757in}{13.746599in}}%
\pgfpathlineto{\pgfqpoint{7.836752in}{13.740352in}}%
\pgfpathlineto{\pgfqpoint{7.836767in}{13.734008in}}%
\pgfpathlineto{\pgfqpoint{7.836782in}{13.727564in}}%
\pgfpathlineto{\pgfqpoint{7.836789in}{13.721017in}}%
\pgfpathlineto{\pgfqpoint{7.836833in}{13.714364in}}%
\pgfpathlineto{\pgfqpoint{7.836820in}{13.707602in}}%
\pgfpathlineto{\pgfqpoint{7.836792in}{13.700726in}}%
\pgfpathlineto{\pgfqpoint{7.836795in}{13.693733in}}%
\pgfpathlineto{\pgfqpoint{7.836796in}{13.686619in}}%
\pgfpathlineto{\pgfqpoint{7.836791in}{13.679379in}}%
\pgfpathlineto{\pgfqpoint{7.836796in}{13.672009in}}%
\pgfpathlineto{\pgfqpoint{7.836867in}{13.664504in}}%
\pgfpathlineto{\pgfqpoint{7.836825in}{13.656859in}}%
\pgfpathlineto{\pgfqpoint{7.836813in}{13.649069in}}%
\pgfpathlineto{\pgfqpoint{7.836843in}{13.641129in}}%
\pgfpathlineto{\pgfqpoint{7.836868in}{13.633031in}}%
\pgfpathlineto{\pgfqpoint{7.836890in}{13.624771in}}%
\pgfpathlineto{\pgfqpoint{7.836875in}{13.616341in}}%
\pgfpathlineto{\pgfqpoint{7.836918in}{13.607734in}}%
\pgfpathlineto{\pgfqpoint{7.836887in}{13.598942in}}%
\pgfpathlineto{\pgfqpoint{7.836869in}{13.589958in}}%
\pgfpathlineto{\pgfqpoint{7.836997in}{13.580773in}}%
\pgfpathlineto{\pgfqpoint{7.837095in}{13.571378in}}%
\pgfpathlineto{\pgfqpoint{7.837059in}{13.561762in}}%
\pgfpathlineto{\pgfqpoint{7.837096in}{13.551915in}}%
\pgfpathlineto{\pgfqpoint{7.837026in}{13.541826in}}%
\pgfpathlineto{\pgfqpoint{7.837177in}{13.531483in}}%
\pgfpathlineto{\pgfqpoint{7.837205in}{13.520872in}}%
\pgfpathlineto{\pgfqpoint{7.837134in}{13.509980in}}%
\pgfpathlineto{\pgfqpoint{7.837170in}{13.498790in}}%
\pgfpathlineto{\pgfqpoint{7.837141in}{13.487287in}}%
\pgfpathlineto{\pgfqpoint{7.837236in}{13.475452in}}%
\pgfpathlineto{\pgfqpoint{7.837263in}{13.463265in}}%
\pgfpathlineto{\pgfqpoint{7.837315in}{13.450705in}}%
\pgfpathlineto{\pgfqpoint{7.837305in}{13.437748in}}%
\pgfpathlineto{\pgfqpoint{7.837449in}{13.424368in}}%
\pgfpathlineto{\pgfqpoint{7.837460in}{13.410538in}}%
\pgfpathlineto{\pgfqpoint{7.837342in}{13.396225in}}%
\pgfpathlineto{\pgfqpoint{7.837399in}{13.381394in}}%
\pgfpathlineto{\pgfqpoint{7.837415in}{13.366007in}}%
\pgfpathlineto{\pgfqpoint{7.837487in}{13.350021in}}%
\pgfpathlineto{\pgfqpoint{7.837571in}{13.333386in}}%
\pgfpathlineto{\pgfqpoint{7.837661in}{13.316047in}}%
\pgfpathlineto{\pgfqpoint{7.837742in}{13.297944in}}%
\pgfpathlineto{\pgfqpoint{7.837834in}{13.279005in}}%
\pgfpathlineto{\pgfqpoint{7.837915in}{13.259148in}}%
\pgfpathlineto{\pgfqpoint{7.838009in}{13.238282in}}%
\pgfpathlineto{\pgfqpoint{7.837925in}{13.216297in}}%
\pgfpathlineto{\pgfqpoint{7.838052in}{13.193067in}}%
\pgfpathlineto{\pgfqpoint{7.838003in}{13.168442in}}%
\pgfpathlineto{\pgfqpoint{7.838130in}{13.142244in}}%
\pgfpathlineto{\pgfqpoint{7.838106in}{13.114258in}}%
\pgfpathlineto{\pgfqpoint{7.838361in}{13.084222in}}%
\pgfpathlineto{\pgfqpoint{7.838647in}{13.051812in}}%
\pgfpathlineto{\pgfqpoint{7.838934in}{13.016620in}}%
\pgfpathlineto{\pgfqpoint{7.839094in}{12.978123in}}%
\pgfpathlineto{\pgfqpoint{7.839494in}{12.935637in}}%
\pgfpathlineto{\pgfqpoint{7.839935in}{12.888236in}}%
\pgfpathlineto{\pgfqpoint{7.840472in}{12.834634in}}%
\pgfpathlineto{\pgfqpoint{7.840831in}{12.772960in}}%
\pgfpathlineto{\pgfqpoint{7.841428in}{12.700345in}}%
\pgfpathlineto{\pgfqpoint{7.842395in}{12.612051in}}%
\pgfpathlineto{\pgfqpoint{7.844754in}{12.499390in}}%
\pgfpathlineto{\pgfqpoint{7.848614in}{12.343561in}}%
\pgfpathlineto{\pgfqpoint{7.940613in}{12.089204in}}%
\pgfpathlineto{\pgfqpoint{8.245454in}{11.285589in}}%
\pgfpathlineto{\pgfqpoint{8.245454in}{11.285589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{11.012660in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.595777in}{11.291082in}}{\pgfqpoint{9.413198in}{13.671018in}}{%
\pgfpathmoveto{\pgfqpoint{9.068246in}{11.291082in}}%
\pgfpathlineto{\pgfqpoint{8.940729in}{11.291082in}}%
\pgfpathlineto{\pgfqpoint{8.595777in}{11.892405in}}%
\pgfpathlineto{\pgfqpoint{8.986307in}{12.126433in}}%
\pgfpathlineto{\pgfqpoint{8.995016in}{12.274521in}}%
\pgfpathlineto{\pgfqpoint{8.998517in}{12.383100in}}%
\pgfpathlineto{\pgfqpoint{8.999821in}{12.468873in}}%
\pgfpathlineto{\pgfqpoint{9.000690in}{12.539776in}}%
\pgfpathlineto{\pgfqpoint{9.001272in}{12.600212in}}%
\pgfpathlineto{\pgfqpoint{9.001817in}{12.652876in}}%
\pgfpathlineto{\pgfqpoint{9.002246in}{12.699543in}}%
\pgfpathlineto{\pgfqpoint{9.002427in}{12.741439in}}%
\pgfpathlineto{\pgfqpoint{9.002635in}{12.779450in}}%
\pgfpathlineto{\pgfqpoint{9.002995in}{12.814235in}}%
\pgfpathlineto{\pgfqpoint{9.003092in}{12.846300in}}%
\pgfpathlineto{\pgfqpoint{9.003635in}{12.876040in}}%
\pgfpathlineto{\pgfqpoint{9.003664in}{12.903768in}}%
\pgfpathlineto{\pgfqpoint{9.003858in}{12.929741in}}%
\pgfpathlineto{\pgfqpoint{9.003837in}{12.954166in}}%
\pgfpathlineto{\pgfqpoint{9.003975in}{12.977219in}}%
\pgfpathlineto{\pgfqpoint{9.003964in}{12.999045in}}%
\pgfpathlineto{\pgfqpoint{9.004088in}{13.019768in}}%
\pgfpathlineto{\pgfqpoint{9.004178in}{13.039494in}}%
\pgfpathlineto{\pgfqpoint{9.004201in}{13.058315in}}%
\pgfpathlineto{\pgfqpoint{9.004162in}{13.076310in}}%
\pgfpathlineto{\pgfqpoint{9.004177in}{13.093549in}}%
\pgfpathlineto{\pgfqpoint{9.004247in}{13.110093in}}%
\pgfpathlineto{\pgfqpoint{9.004288in}{13.125995in}}%
\pgfpathlineto{\pgfqpoint{9.004388in}{13.141304in}}%
\pgfpathlineto{\pgfqpoint{9.004376in}{13.156062in}}%
\pgfpathlineto{\pgfqpoint{9.004372in}{13.170308in}}%
\pgfpathlineto{\pgfqpoint{9.004422in}{13.184075in}}%
\pgfpathlineto{\pgfqpoint{9.004416in}{13.197396in}}%
\pgfpathlineto{\pgfqpoint{9.004420in}{13.210297in}}%
\pgfpathlineto{\pgfqpoint{9.004409in}{13.222805in}}%
\pgfpathlineto{\pgfqpoint{9.004381in}{13.234943in}}%
\pgfpathlineto{\pgfqpoint{9.004433in}{13.246732in}}%
\pgfpathlineto{\pgfqpoint{9.004444in}{13.258191in}}%
\pgfpathlineto{\pgfqpoint{9.004428in}{13.269340in}}%
\pgfpathlineto{\pgfqpoint{9.004423in}{13.280193in}}%
\pgfpathlineto{\pgfqpoint{9.004395in}{13.290766in}}%
\pgfpathlineto{\pgfqpoint{9.004407in}{13.301074in}}%
\pgfpathlineto{\pgfqpoint{9.004441in}{13.311129in}}%
\pgfpathlineto{\pgfqpoint{9.004461in}{13.320944in}}%
\pgfpathlineto{\pgfqpoint{9.004454in}{13.330529in}}%
\pgfpathlineto{\pgfqpoint{9.004463in}{13.339896in}}%
\pgfpathlineto{\pgfqpoint{9.004453in}{13.349053in}}%
\pgfpathlineto{\pgfqpoint{9.004452in}{13.358010in}}%
\pgfpathlineto{\pgfqpoint{9.004454in}{13.366776in}}%
\pgfpathlineto{\pgfqpoint{9.004448in}{13.375359in}}%
\pgfpathlineto{\pgfqpoint{9.004449in}{13.383765in}}%
\pgfpathlineto{\pgfqpoint{9.004428in}{13.392003in}}%
\pgfpathlineto{\pgfqpoint{9.004446in}{13.400079in}}%
\pgfpathlineto{\pgfqpoint{9.004428in}{13.407999in}}%
\pgfpathlineto{\pgfqpoint{9.004432in}{13.415768in}}%
\pgfpathlineto{\pgfqpoint{9.004452in}{13.423394in}}%
\pgfpathlineto{\pgfqpoint{9.004441in}{13.430880in}}%
\pgfpathlineto{\pgfqpoint{9.004441in}{13.438232in}}%
\pgfpathlineto{\pgfqpoint{9.004461in}{13.445454in}}%
\pgfpathlineto{\pgfqpoint{9.004461in}{13.452552in}}%
\pgfpathlineto{\pgfqpoint{9.004459in}{13.459529in}}%
\pgfpathlineto{\pgfqpoint{9.004456in}{13.466389in}}%
\pgfpathlineto{\pgfqpoint{9.004461in}{13.473136in}}%
\pgfpathlineto{\pgfqpoint{9.004464in}{13.479775in}}%
\pgfpathlineto{\pgfqpoint{9.004461in}{13.486307in}}%
\pgfpathlineto{\pgfqpoint{9.004451in}{13.492737in}}%
\pgfpathlineto{\pgfqpoint{9.004419in}{13.499068in}}%
\pgfpathlineto{\pgfqpoint{9.004465in}{13.505303in}}%
\pgfpathlineto{\pgfqpoint{9.004474in}{13.511444in}}%
\pgfpathlineto{\pgfqpoint{9.004475in}{13.517495in}}%
\pgfpathlineto{\pgfqpoint{9.004475in}{13.523457in}}%
\pgfpathlineto{\pgfqpoint{9.004471in}{13.529335in}}%
\pgfpathlineto{\pgfqpoint{9.004461in}{13.535129in}}%
\pgfpathlineto{\pgfqpoint{9.004450in}{13.540843in}}%
\pgfpathlineto{\pgfqpoint{9.004444in}{13.546478in}}%
\pgfpathlineto{\pgfqpoint{9.004478in}{13.552037in}}%
\pgfpathlineto{\pgfqpoint{9.004485in}{13.557521in}}%
\pgfpathlineto{\pgfqpoint{9.004486in}{13.562933in}}%
\pgfpathlineto{\pgfqpoint{9.004484in}{13.568275in}}%
\pgfpathlineto{\pgfqpoint{9.004485in}{13.573548in}}%
\pgfpathlineto{\pgfqpoint{9.004486in}{13.578754in}}%
\pgfpathlineto{\pgfqpoint{9.004486in}{13.583895in}}%
\pgfpathlineto{\pgfqpoint{9.004486in}{13.588972in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{13.593987in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{13.598941in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{13.603837in}}%
\pgfpathlineto{\pgfqpoint{9.004486in}{13.608675in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{13.613456in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{13.618182in}}%
\pgfpathlineto{\pgfqpoint{9.004486in}{13.622854in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{13.627474in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{13.632043in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{13.636561in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{13.641029in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{13.645450in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{13.649823in}}%
\pgfpathlineto{\pgfqpoint{9.004486in}{13.654151in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{13.658433in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{13.662671in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{13.666866in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{13.671018in}}%
\pgfpathlineto{\pgfqpoint{9.004488in}{13.671018in}}%
\pgfpathlineto{\pgfqpoint{9.004488in}{13.671018in}}%
\pgfpathlineto{\pgfqpoint{9.004488in}{13.666866in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{13.662671in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{13.658433in}}%
\pgfpathlineto{\pgfqpoint{9.004489in}{13.654151in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{13.649823in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{13.645450in}}%
\pgfpathlineto{\pgfqpoint{9.004488in}{13.641029in}}%
\pgfpathlineto{\pgfqpoint{9.004488in}{13.636561in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{13.632043in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{13.627474in}}%
\pgfpathlineto{\pgfqpoint{9.004489in}{13.622854in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{13.618182in}}%
\pgfpathlineto{\pgfqpoint{9.004488in}{13.613456in}}%
\pgfpathlineto{\pgfqpoint{9.004488in}{13.608675in}}%
\pgfpathlineto{\pgfqpoint{9.004488in}{13.603837in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{13.598941in}}%
\pgfpathlineto{\pgfqpoint{9.004488in}{13.593987in}}%
\pgfpathlineto{\pgfqpoint{9.004489in}{13.588972in}}%
\pgfpathlineto{\pgfqpoint{9.004489in}{13.583895in}}%
\pgfpathlineto{\pgfqpoint{9.004489in}{13.578754in}}%
\pgfpathlineto{\pgfqpoint{9.004490in}{13.573548in}}%
\pgfpathlineto{\pgfqpoint{9.004491in}{13.568275in}}%
\pgfpathlineto{\pgfqpoint{9.004489in}{13.562933in}}%
\pgfpathlineto{\pgfqpoint{9.004490in}{13.557521in}}%
\pgfpathlineto{\pgfqpoint{9.004497in}{13.552037in}}%
\pgfpathlineto{\pgfqpoint{9.004530in}{13.546478in}}%
\pgfpathlineto{\pgfqpoint{9.004525in}{13.540843in}}%
\pgfpathlineto{\pgfqpoint{9.004514in}{13.535129in}}%
\pgfpathlineto{\pgfqpoint{9.004503in}{13.529335in}}%
\pgfpathlineto{\pgfqpoint{9.004499in}{13.523457in}}%
\pgfpathlineto{\pgfqpoint{9.004500in}{13.517495in}}%
\pgfpathlineto{\pgfqpoint{9.004501in}{13.511444in}}%
\pgfpathlineto{\pgfqpoint{9.004510in}{13.505303in}}%
\pgfpathlineto{\pgfqpoint{9.004556in}{13.499068in}}%
\pgfpathlineto{\pgfqpoint{9.004524in}{13.492737in}}%
\pgfpathlineto{\pgfqpoint{9.004514in}{13.486307in}}%
\pgfpathlineto{\pgfqpoint{9.004511in}{13.479775in}}%
\pgfpathlineto{\pgfqpoint{9.004513in}{13.473136in}}%
\pgfpathlineto{\pgfqpoint{9.004519in}{13.466389in}}%
\pgfpathlineto{\pgfqpoint{9.004516in}{13.459529in}}%
\pgfpathlineto{\pgfqpoint{9.004514in}{13.452552in}}%
\pgfpathlineto{\pgfqpoint{9.004514in}{13.445454in}}%
\pgfpathlineto{\pgfqpoint{9.004533in}{13.438232in}}%
\pgfpathlineto{\pgfqpoint{9.004534in}{13.430880in}}%
\pgfpathlineto{\pgfqpoint{9.004523in}{13.423394in}}%
\pgfpathlineto{\pgfqpoint{9.004543in}{13.415768in}}%
\pgfpathlineto{\pgfqpoint{9.004547in}{13.407999in}}%
\pgfpathlineto{\pgfqpoint{9.004528in}{13.400079in}}%
\pgfpathlineto{\pgfqpoint{9.004546in}{13.392003in}}%
\pgfpathlineto{\pgfqpoint{9.004526in}{13.383765in}}%
\pgfpathlineto{\pgfqpoint{9.004527in}{13.375359in}}%
\pgfpathlineto{\pgfqpoint{9.004521in}{13.366776in}}%
\pgfpathlineto{\pgfqpoint{9.004523in}{13.358010in}}%
\pgfpathlineto{\pgfqpoint{9.004521in}{13.349053in}}%
\pgfpathlineto{\pgfqpoint{9.004512in}{13.339896in}}%
\pgfpathlineto{\pgfqpoint{9.004521in}{13.330529in}}%
\pgfpathlineto{\pgfqpoint{9.004514in}{13.320944in}}%
\pgfpathlineto{\pgfqpoint{9.004534in}{13.311129in}}%
\pgfpathlineto{\pgfqpoint{9.004568in}{13.301074in}}%
\pgfpathlineto{\pgfqpoint{9.004580in}{13.290766in}}%
\pgfpathlineto{\pgfqpoint{9.004552in}{13.280193in}}%
\pgfpathlineto{\pgfqpoint{9.004547in}{13.269340in}}%
\pgfpathlineto{\pgfqpoint{9.004531in}{13.258191in}}%
\pgfpathlineto{\pgfqpoint{9.004541in}{13.246732in}}%
\pgfpathlineto{\pgfqpoint{9.004594in}{13.234943in}}%
\pgfpathlineto{\pgfqpoint{9.004566in}{13.222805in}}%
\pgfpathlineto{\pgfqpoint{9.004555in}{13.210297in}}%
\pgfpathlineto{\pgfqpoint{9.004559in}{13.197396in}}%
\pgfpathlineto{\pgfqpoint{9.004552in}{13.184075in}}%
\pgfpathlineto{\pgfqpoint{9.004603in}{13.170308in}}%
\pgfpathlineto{\pgfqpoint{9.004599in}{13.156062in}}%
\pgfpathlineto{\pgfqpoint{9.004587in}{13.141304in}}%
\pgfpathlineto{\pgfqpoint{9.004687in}{13.125995in}}%
\pgfpathlineto{\pgfqpoint{9.004728in}{13.110093in}}%
\pgfpathlineto{\pgfqpoint{9.004798in}{13.093549in}}%
\pgfpathlineto{\pgfqpoint{9.004813in}{13.076310in}}%
\pgfpathlineto{\pgfqpoint{9.004774in}{13.058315in}}%
\pgfpathlineto{\pgfqpoint{9.004797in}{13.039494in}}%
\pgfpathlineto{\pgfqpoint{9.004887in}{13.019768in}}%
\pgfpathlineto{\pgfqpoint{9.005011in}{12.999045in}}%
\pgfpathlineto{\pgfqpoint{9.004999in}{12.977219in}}%
\pgfpathlineto{\pgfqpoint{9.005138in}{12.954166in}}%
\pgfpathlineto{\pgfqpoint{9.005117in}{12.929741in}}%
\pgfpathlineto{\pgfqpoint{9.005311in}{12.903768in}}%
\pgfpathlineto{\pgfqpoint{9.005340in}{12.876040in}}%
\pgfpathlineto{\pgfqpoint{9.005883in}{12.846300in}}%
\pgfpathlineto{\pgfqpoint{9.005980in}{12.814235in}}%
\pgfpathlineto{\pgfqpoint{9.006340in}{12.779450in}}%
\pgfpathlineto{\pgfqpoint{9.006548in}{12.741439in}}%
\pgfpathlineto{\pgfqpoint{9.006729in}{12.699543in}}%
\pgfpathlineto{\pgfqpoint{9.007158in}{12.652876in}}%
\pgfpathlineto{\pgfqpoint{9.007703in}{12.600212in}}%
\pgfpathlineto{\pgfqpoint{9.008285in}{12.539776in}}%
\pgfpathlineto{\pgfqpoint{9.009154in}{12.468873in}}%
\pgfpathlineto{\pgfqpoint{9.010458in}{12.383100in}}%
\pgfpathlineto{\pgfqpoint{9.013958in}{12.274521in}}%
\pgfpathlineto{\pgfqpoint{9.022668in}{12.126433in}}%
\pgfpathlineto{\pgfqpoint{9.413198in}{11.892405in}}%
\pgfpathlineto{\pgfqpoint{9.068246in}{11.291082in}}%
\pgfpathlineto{\pgfqpoint{9.068246in}{11.291082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{11.012660in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{9.763521in}{11.283336in}}{\pgfqpoint{10.580942in}{14.018529in}}{%
\pgfpathmoveto{\pgfqpoint{10.580942in}{11.283336in}}%
\pgfpathlineto{\pgfqpoint{9.763521in}{11.283336in}}%
\pgfpathlineto{\pgfqpoint{10.014082in}{12.181644in}}%
\pgfpathlineto{\pgfqpoint{10.159399in}{12.442366in}}%
\pgfpathlineto{\pgfqpoint{10.163465in}{12.600512in}}%
\pgfpathlineto{\pgfqpoint{10.165135in}{12.714372in}}%
\pgfpathlineto{\pgfqpoint{10.166158in}{12.803398in}}%
\pgfpathlineto{\pgfqpoint{10.166655in}{12.876508in}}%
\pgfpathlineto{\pgfqpoint{10.167515in}{12.938538in}}%
\pgfpathlineto{\pgfqpoint{10.167805in}{12.992408in}}%
\pgfpathlineto{\pgfqpoint{10.168306in}{13.040019in}}%
\pgfpathlineto{\pgfqpoint{10.168854in}{13.082674in}}%
\pgfpathlineto{\pgfqpoint{10.169212in}{13.121309in}}%
\pgfpathlineto{\pgfqpoint{10.169511in}{13.156616in}}%
\pgfpathlineto{\pgfqpoint{10.169703in}{13.189124in}}%
\pgfpathlineto{\pgfqpoint{10.169923in}{13.219244in}}%
\pgfpathlineto{\pgfqpoint{10.169898in}{13.247303in}}%
\pgfpathlineto{\pgfqpoint{10.170014in}{13.273565in}}%
\pgfpathlineto{\pgfqpoint{10.170340in}{13.298247in}}%
\pgfpathlineto{\pgfqpoint{10.170401in}{13.321527in}}%
\pgfpathlineto{\pgfqpoint{10.170626in}{13.343557in}}%
\pgfpathlineto{\pgfqpoint{10.170656in}{13.364464in}}%
\pgfpathlineto{\pgfqpoint{10.170713in}{13.384357in}}%
\pgfpathlineto{\pgfqpoint{10.170804in}{13.403330in}}%
\pgfpathlineto{\pgfqpoint{10.170812in}{13.421464in}}%
\pgfpathlineto{\pgfqpoint{10.171032in}{13.438830in}}%
\pgfpathlineto{\pgfqpoint{10.171014in}{13.455491in}}%
\pgfpathlineto{\pgfqpoint{10.170920in}{13.471501in}}%
\pgfpathlineto{\pgfqpoint{10.170812in}{13.486910in}}%
\pgfpathlineto{\pgfqpoint{10.170778in}{13.501761in}}%
\pgfpathlineto{\pgfqpoint{10.170661in}{13.516093in}}%
\pgfpathlineto{\pgfqpoint{10.170709in}{13.529941in}}%
\pgfpathlineto{\pgfqpoint{10.170977in}{13.543338in}}%
\pgfpathlineto{\pgfqpoint{10.171111in}{13.556310in}}%
\pgfpathlineto{\pgfqpoint{10.171358in}{13.568885in}}%
\pgfpathlineto{\pgfqpoint{10.171290in}{13.581085in}}%
\pgfpathlineto{\pgfqpoint{10.171369in}{13.592934in}}%
\pgfpathlineto{\pgfqpoint{10.171402in}{13.604449in}}%
\pgfpathlineto{\pgfqpoint{10.171405in}{13.615651in}}%
\pgfpathlineto{\pgfqpoint{10.171373in}{13.626554in}}%
\pgfpathlineto{\pgfqpoint{10.171505in}{13.637175in}}%
\pgfpathlineto{\pgfqpoint{10.171693in}{13.647529in}}%
\pgfpathlineto{\pgfqpoint{10.171484in}{13.657627in}}%
\pgfpathlineto{\pgfqpoint{10.171478in}{13.667482in}}%
\pgfpathlineto{\pgfqpoint{10.171477in}{13.677107in}}%
\pgfpathlineto{\pgfqpoint{10.171568in}{13.686511in}}%
\pgfpathlineto{\pgfqpoint{10.171654in}{13.695704in}}%
\pgfpathlineto{\pgfqpoint{10.171590in}{13.704695in}}%
\pgfpathlineto{\pgfqpoint{10.171441in}{13.713494in}}%
\pgfpathlineto{\pgfqpoint{10.171546in}{13.722108in}}%
\pgfpathlineto{\pgfqpoint{10.171526in}{13.730545in}}%
\pgfpathlineto{\pgfqpoint{10.171306in}{13.738811in}}%
\pgfpathlineto{\pgfqpoint{10.171426in}{13.746915in}}%
\pgfpathlineto{\pgfqpoint{10.171676in}{13.754861in}}%
\pgfpathlineto{\pgfqpoint{10.171761in}{13.762657in}}%
\pgfpathlineto{\pgfqpoint{10.171753in}{13.770307in}}%
\pgfpathlineto{\pgfqpoint{10.171790in}{13.777817in}}%
\pgfpathlineto{\pgfqpoint{10.171642in}{13.785192in}}%
\pgfpathlineto{\pgfqpoint{10.171682in}{13.792437in}}%
\pgfpathlineto{\pgfqpoint{10.171740in}{13.799556in}}%
\pgfpathlineto{\pgfqpoint{10.171721in}{13.806553in}}%
\pgfpathlineto{\pgfqpoint{10.171762in}{13.813434in}}%
\pgfpathlineto{\pgfqpoint{10.171886in}{13.820200in}}%
\pgfpathlineto{\pgfqpoint{10.171976in}{13.826857in}}%
\pgfpathlineto{\pgfqpoint{10.172008in}{13.833408in}}%
\pgfpathlineto{\pgfqpoint{10.172034in}{13.839856in}}%
\pgfpathlineto{\pgfqpoint{10.172056in}{13.846203in}}%
\pgfpathlineto{\pgfqpoint{10.172087in}{13.852455in}}%
\pgfpathlineto{\pgfqpoint{10.172027in}{13.858612in}}%
\pgfpathlineto{\pgfqpoint{10.171988in}{13.864678in}}%
\pgfpathlineto{\pgfqpoint{10.172083in}{13.870656in}}%
\pgfpathlineto{\pgfqpoint{10.172117in}{13.876548in}}%
\pgfpathlineto{\pgfqpoint{10.172094in}{13.882357in}}%
\pgfpathlineto{\pgfqpoint{10.172047in}{13.888084in}}%
\pgfpathlineto{\pgfqpoint{10.172058in}{13.893733in}}%
\pgfpathlineto{\pgfqpoint{10.172117in}{13.899305in}}%
\pgfpathlineto{\pgfqpoint{10.172083in}{13.904802in}}%
\pgfpathlineto{\pgfqpoint{10.172095in}{13.910227in}}%
\pgfpathlineto{\pgfqpoint{10.172025in}{13.915580in}}%
\pgfpathlineto{\pgfqpoint{10.172000in}{13.920865in}}%
\pgfpathlineto{\pgfqpoint{10.172088in}{13.926083in}}%
\pgfpathlineto{\pgfqpoint{10.172153in}{13.931235in}}%
\pgfpathlineto{\pgfqpoint{10.172183in}{13.936323in}}%
\pgfpathlineto{\pgfqpoint{10.172162in}{13.941349in}}%
\pgfpathlineto{\pgfqpoint{10.172137in}{13.946314in}}%
\pgfpathlineto{\pgfqpoint{10.172174in}{13.951219in}}%
\pgfpathlineto{\pgfqpoint{10.172164in}{13.956067in}}%
\pgfpathlineto{\pgfqpoint{10.172180in}{13.960858in}}%
\pgfpathlineto{\pgfqpoint{10.172180in}{13.965594in}}%
\pgfpathlineto{\pgfqpoint{10.172183in}{13.970275in}}%
\pgfpathlineto{\pgfqpoint{10.172149in}{13.974904in}}%
\pgfpathlineto{\pgfqpoint{10.172167in}{13.979482in}}%
\pgfpathlineto{\pgfqpoint{10.172152in}{13.984008in}}%
\pgfpathlineto{\pgfqpoint{10.172093in}{13.988485in}}%
\pgfpathlineto{\pgfqpoint{10.172124in}{13.992914in}}%
\pgfpathlineto{\pgfqpoint{10.172217in}{13.997296in}}%
\pgfpathlineto{\pgfqpoint{10.172219in}{14.001631in}}%
\pgfpathlineto{\pgfqpoint{10.172215in}{14.005921in}}%
\pgfpathlineto{\pgfqpoint{10.172216in}{14.010167in}}%
\pgfpathlineto{\pgfqpoint{10.172203in}{14.014369in}}%
\pgfpathlineto{\pgfqpoint{10.172217in}{14.018529in}}%
\pgfpathlineto{\pgfqpoint{10.172245in}{14.018529in}}%
\pgfpathlineto{\pgfqpoint{10.172245in}{14.018529in}}%
\pgfpathlineto{\pgfqpoint{10.172259in}{14.014369in}}%
\pgfpathlineto{\pgfqpoint{10.172246in}{14.010167in}}%
\pgfpathlineto{\pgfqpoint{10.172248in}{14.005921in}}%
\pgfpathlineto{\pgfqpoint{10.172243in}{14.001631in}}%
\pgfpathlineto{\pgfqpoint{10.172245in}{13.997296in}}%
\pgfpathlineto{\pgfqpoint{10.172338in}{13.992914in}}%
\pgfpathlineto{\pgfqpoint{10.172370in}{13.988485in}}%
\pgfpathlineto{\pgfqpoint{10.172310in}{13.984008in}}%
\pgfpathlineto{\pgfqpoint{10.172295in}{13.979482in}}%
\pgfpathlineto{\pgfqpoint{10.172314in}{13.974904in}}%
\pgfpathlineto{\pgfqpoint{10.172280in}{13.970275in}}%
\pgfpathlineto{\pgfqpoint{10.172282in}{13.965594in}}%
\pgfpathlineto{\pgfqpoint{10.172282in}{13.960858in}}%
\pgfpathlineto{\pgfqpoint{10.172298in}{13.956067in}}%
\pgfpathlineto{\pgfqpoint{10.172288in}{13.951219in}}%
\pgfpathlineto{\pgfqpoint{10.172325in}{13.946314in}}%
\pgfpathlineto{\pgfqpoint{10.172300in}{13.941349in}}%
\pgfpathlineto{\pgfqpoint{10.172280in}{13.936323in}}%
\pgfpathlineto{\pgfqpoint{10.172309in}{13.931235in}}%
\pgfpathlineto{\pgfqpoint{10.172374in}{13.926083in}}%
\pgfpathlineto{\pgfqpoint{10.172463in}{13.920865in}}%
\pgfpathlineto{\pgfqpoint{10.172438in}{13.915580in}}%
\pgfpathlineto{\pgfqpoint{10.172368in}{13.910227in}}%
\pgfpathlineto{\pgfqpoint{10.172380in}{13.904802in}}%
\pgfpathlineto{\pgfqpoint{10.172346in}{13.899305in}}%
\pgfpathlineto{\pgfqpoint{10.172405in}{13.893733in}}%
\pgfpathlineto{\pgfqpoint{10.172416in}{13.888084in}}%
\pgfpathlineto{\pgfqpoint{10.172369in}{13.882357in}}%
\pgfpathlineto{\pgfqpoint{10.172345in}{13.876548in}}%
\pgfpathlineto{\pgfqpoint{10.172380in}{13.870656in}}%
\pgfpathlineto{\pgfqpoint{10.172474in}{13.864678in}}%
\pgfpathlineto{\pgfqpoint{10.172435in}{13.858612in}}%
\pgfpathlineto{\pgfqpoint{10.172375in}{13.852455in}}%
\pgfpathlineto{\pgfqpoint{10.172406in}{13.846203in}}%
\pgfpathlineto{\pgfqpoint{10.172429in}{13.839856in}}%
\pgfpathlineto{\pgfqpoint{10.172455in}{13.833408in}}%
\pgfpathlineto{\pgfqpoint{10.172487in}{13.826857in}}%
\pgfpathlineto{\pgfqpoint{10.172577in}{13.820200in}}%
\pgfpathlineto{\pgfqpoint{10.172701in}{13.813434in}}%
\pgfpathlineto{\pgfqpoint{10.172742in}{13.806553in}}%
\pgfpathlineto{\pgfqpoint{10.172723in}{13.799556in}}%
\pgfpathlineto{\pgfqpoint{10.172780in}{13.792437in}}%
\pgfpathlineto{\pgfqpoint{10.172820in}{13.785192in}}%
\pgfpathlineto{\pgfqpoint{10.172673in}{13.777817in}}%
\pgfpathlineto{\pgfqpoint{10.172709in}{13.770307in}}%
\pgfpathlineto{\pgfqpoint{10.172702in}{13.762657in}}%
\pgfpathlineto{\pgfqpoint{10.172786in}{13.754861in}}%
\pgfpathlineto{\pgfqpoint{10.173037in}{13.746915in}}%
\pgfpathlineto{\pgfqpoint{10.173157in}{13.738811in}}%
\pgfpathlineto{\pgfqpoint{10.172936in}{13.730545in}}%
\pgfpathlineto{\pgfqpoint{10.172916in}{13.722108in}}%
\pgfpathlineto{\pgfqpoint{10.173022in}{13.713494in}}%
\pgfpathlineto{\pgfqpoint{10.172872in}{13.704695in}}%
\pgfpathlineto{\pgfqpoint{10.172808in}{13.695704in}}%
\pgfpathlineto{\pgfqpoint{10.172895in}{13.686511in}}%
\pgfpathlineto{\pgfqpoint{10.172986in}{13.677107in}}%
\pgfpathlineto{\pgfqpoint{10.172985in}{13.667482in}}%
\pgfpathlineto{\pgfqpoint{10.172978in}{13.657627in}}%
\pgfpathlineto{\pgfqpoint{10.172769in}{13.647529in}}%
\pgfpathlineto{\pgfqpoint{10.172957in}{13.637175in}}%
\pgfpathlineto{\pgfqpoint{10.173090in}{13.626554in}}%
\pgfpathlineto{\pgfqpoint{10.173058in}{13.615651in}}%
\pgfpathlineto{\pgfqpoint{10.173061in}{13.604449in}}%
\pgfpathlineto{\pgfqpoint{10.173093in}{13.592934in}}%
\pgfpathlineto{\pgfqpoint{10.173173in}{13.581085in}}%
\pgfpathlineto{\pgfqpoint{10.173105in}{13.568885in}}%
\pgfpathlineto{\pgfqpoint{10.173352in}{13.556310in}}%
\pgfpathlineto{\pgfqpoint{10.173485in}{13.543338in}}%
\pgfpathlineto{\pgfqpoint{10.173754in}{13.529941in}}%
\pgfpathlineto{\pgfqpoint{10.173802in}{13.516093in}}%
\pgfpathlineto{\pgfqpoint{10.173684in}{13.501761in}}%
\pgfpathlineto{\pgfqpoint{10.173651in}{13.486910in}}%
\pgfpathlineto{\pgfqpoint{10.173543in}{13.471501in}}%
\pgfpathlineto{\pgfqpoint{10.173448in}{13.455491in}}%
\pgfpathlineto{\pgfqpoint{10.173431in}{13.438830in}}%
\pgfpathlineto{\pgfqpoint{10.173650in}{13.421464in}}%
\pgfpathlineto{\pgfqpoint{10.173658in}{13.403330in}}%
\pgfpathlineto{\pgfqpoint{10.173749in}{13.384357in}}%
\pgfpathlineto{\pgfqpoint{10.173806in}{13.364464in}}%
\pgfpathlineto{\pgfqpoint{10.173836in}{13.343557in}}%
\pgfpathlineto{\pgfqpoint{10.174062in}{13.321527in}}%
\pgfpathlineto{\pgfqpoint{10.174122in}{13.298247in}}%
\pgfpathlineto{\pgfqpoint{10.174448in}{13.273565in}}%
\pgfpathlineto{\pgfqpoint{10.174565in}{13.247303in}}%
\pgfpathlineto{\pgfqpoint{10.174540in}{13.219244in}}%
\pgfpathlineto{\pgfqpoint{10.174760in}{13.189124in}}%
\pgfpathlineto{\pgfqpoint{10.174951in}{13.156616in}}%
\pgfpathlineto{\pgfqpoint{10.175250in}{13.121309in}}%
\pgfpathlineto{\pgfqpoint{10.175609in}{13.082674in}}%
\pgfpathlineto{\pgfqpoint{10.176157in}{13.040019in}}%
\pgfpathlineto{\pgfqpoint{10.176658in}{12.992408in}}%
\pgfpathlineto{\pgfqpoint{10.176948in}{12.938538in}}%
\pgfpathlineto{\pgfqpoint{10.177808in}{12.876508in}}%
\pgfpathlineto{\pgfqpoint{10.178304in}{12.803398in}}%
\pgfpathlineto{\pgfqpoint{10.179327in}{12.714372in}}%
\pgfpathlineto{\pgfqpoint{10.180997in}{12.600512in}}%
\pgfpathlineto{\pgfqpoint{10.185064in}{12.442366in}}%
\pgfpathlineto{\pgfqpoint{10.330380in}{12.181644in}}%
\pgfpathlineto{\pgfqpoint{10.580942in}{11.283336in}}%
\pgfpathlineto{\pgfqpoint{10.580942in}{11.283336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{11.012660in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{10.931265in}{11.308932in}}{\pgfqpoint{11.748685in}{13.930220in}}{%
\pgfpathmoveto{\pgfqpoint{11.748685in}{11.308932in}}%
\pgfpathlineto{\pgfqpoint{10.931265in}{11.308932in}}%
\pgfpathlineto{\pgfqpoint{11.214957in}{12.107632in}}%
\pgfpathlineto{\pgfqpoint{11.292217in}{12.361614in}}%
\pgfpathlineto{\pgfqpoint{11.308521in}{12.517305in}}%
\pgfpathlineto{\pgfqpoint{11.316567in}{12.629894in}}%
\pgfpathlineto{\pgfqpoint{11.321286in}{12.718144in}}%
\pgfpathlineto{\pgfqpoint{11.324839in}{12.790729in}}%
\pgfpathlineto{\pgfqpoint{11.327610in}{12.852381in}}%
\pgfpathlineto{\pgfqpoint{11.328632in}{12.905967in}}%
\pgfpathlineto{\pgfqpoint{11.330548in}{12.953356in}}%
\pgfpathlineto{\pgfqpoint{11.332388in}{12.995832in}}%
\pgfpathlineto{\pgfqpoint{11.334051in}{13.034320in}}%
\pgfpathlineto{\pgfqpoint{11.334228in}{13.069505in}}%
\pgfpathlineto{\pgfqpoint{11.335436in}{13.101909in}}%
\pgfpathlineto{\pgfqpoint{11.336102in}{13.131940in}}%
\pgfpathlineto{\pgfqpoint{11.336256in}{13.159922in}}%
\pgfpathlineto{\pgfqpoint{11.336825in}{13.186116in}}%
\pgfpathlineto{\pgfqpoint{11.337051in}{13.210738in}}%
\pgfpathlineto{\pgfqpoint{11.337046in}{13.233965in}}%
\pgfpathlineto{\pgfqpoint{11.337445in}{13.255947in}}%
\pgfpathlineto{\pgfqpoint{11.337969in}{13.276811in}}%
\pgfpathlineto{\pgfqpoint{11.338520in}{13.296665in}}%
\pgfpathlineto{\pgfqpoint{11.338040in}{13.315602in}}%
\pgfpathlineto{\pgfqpoint{11.338163in}{13.333704in}}%
\pgfpathlineto{\pgfqpoint{11.338579in}{13.351040in}}%
\pgfpathlineto{\pgfqpoint{11.338827in}{13.367674in}}%
\pgfpathlineto{\pgfqpoint{11.338997in}{13.383659in}}%
\pgfpathlineto{\pgfqpoint{11.339217in}{13.399045in}}%
\pgfpathlineto{\pgfqpoint{11.339440in}{13.413874in}}%
\pgfpathlineto{\pgfqpoint{11.339509in}{13.428186in}}%
\pgfpathlineto{\pgfqpoint{11.339364in}{13.442015in}}%
\pgfpathlineto{\pgfqpoint{11.339437in}{13.455394in}}%
\pgfpathlineto{\pgfqpoint{11.339506in}{13.468350in}}%
\pgfpathlineto{\pgfqpoint{11.339471in}{13.480909in}}%
\pgfpathlineto{\pgfqpoint{11.339316in}{13.493095in}}%
\pgfpathlineto{\pgfqpoint{11.339708in}{13.504930in}}%
\pgfpathlineto{\pgfqpoint{11.339850in}{13.516432in}}%
\pgfpathlineto{\pgfqpoint{11.339784in}{13.527621in}}%
\pgfpathlineto{\pgfqpoint{11.339734in}{13.538513in}}%
\pgfpathlineto{\pgfqpoint{11.339843in}{13.549123in}}%
\pgfpathlineto{\pgfqpoint{11.339878in}{13.559466in}}%
\pgfpathlineto{\pgfqpoint{11.339844in}{13.569554in}}%
\pgfpathlineto{\pgfqpoint{11.339738in}{13.579400in}}%
\pgfpathlineto{\pgfqpoint{11.339821in}{13.589015in}}%
\pgfpathlineto{\pgfqpoint{11.339936in}{13.598410in}}%
\pgfpathlineto{\pgfqpoint{11.339956in}{13.607595in}}%
\pgfpathlineto{\pgfqpoint{11.339958in}{13.616579in}}%
\pgfpathlineto{\pgfqpoint{11.339939in}{13.625370in}}%
\pgfpathlineto{\pgfqpoint{11.339964in}{13.633976in}}%
\pgfpathlineto{\pgfqpoint{11.339951in}{13.642406in}}%
\pgfpathlineto{\pgfqpoint{11.339945in}{13.650666in}}%
\pgfpathlineto{\pgfqpoint{11.339952in}{13.658763in}}%
\pgfpathlineto{\pgfqpoint{11.339929in}{13.666703in}}%
\pgfpathlineto{\pgfqpoint{11.339897in}{13.674493in}}%
\pgfpathlineto{\pgfqpoint{11.339864in}{13.682137in}}%
\pgfpathlineto{\pgfqpoint{11.339915in}{13.689642in}}%
\pgfpathlineto{\pgfqpoint{11.339916in}{13.697011in}}%
\pgfpathlineto{\pgfqpoint{11.339870in}{13.704251in}}%
\pgfpathlineto{\pgfqpoint{11.339958in}{13.711365in}}%
\pgfpathlineto{\pgfqpoint{11.339975in}{13.718358in}}%
\pgfpathlineto{\pgfqpoint{11.339975in}{13.725233in}}%
\pgfpathlineto{\pgfqpoint{11.339975in}{13.731995in}}%
\pgfpathlineto{\pgfqpoint{11.339975in}{13.738648in}}%
\pgfpathlineto{\pgfqpoint{11.339975in}{13.745194in}}%
\pgfpathlineto{\pgfqpoint{11.339975in}{13.751638in}}%
\pgfpathlineto{\pgfqpoint{11.339975in}{13.757982in}}%
\pgfpathlineto{\pgfqpoint{11.339975in}{13.764229in}}%
\pgfpathlineto{\pgfqpoint{11.339975in}{13.770383in}}%
\pgfpathlineto{\pgfqpoint{11.339975in}{13.776446in}}%
\pgfpathlineto{\pgfqpoint{11.339975in}{13.782420in}}%
\pgfpathlineto{\pgfqpoint{11.339975in}{13.788309in}}%
\pgfpathlineto{\pgfqpoint{11.339975in}{13.794114in}}%
\pgfpathlineto{\pgfqpoint{11.339975in}{13.799838in}}%
\pgfpathlineto{\pgfqpoint{11.339975in}{13.805484in}}%
\pgfpathlineto{\pgfqpoint{11.339975in}{13.811053in}}%
\pgfpathlineto{\pgfqpoint{11.339975in}{13.816547in}}%
\pgfpathlineto{\pgfqpoint{11.339975in}{13.821968in}}%
\pgfpathlineto{\pgfqpoint{11.339975in}{13.827319in}}%
\pgfpathlineto{\pgfqpoint{11.339975in}{13.832601in}}%
\pgfpathlineto{\pgfqpoint{11.339975in}{13.837816in}}%
\pgfpathlineto{\pgfqpoint{11.339975in}{13.842966in}}%
\pgfpathlineto{\pgfqpoint{11.339975in}{13.848051in}}%
\pgfpathlineto{\pgfqpoint{11.339975in}{13.853075in}}%
\pgfpathlineto{\pgfqpoint{11.339975in}{13.858037in}}%
\pgfpathlineto{\pgfqpoint{11.339975in}{13.862941in}}%
\pgfpathlineto{\pgfqpoint{11.339975in}{13.867786in}}%
\pgfpathlineto{\pgfqpoint{11.339975in}{13.872575in}}%
\pgfpathlineto{\pgfqpoint{11.339975in}{13.877308in}}%
\pgfpathlineto{\pgfqpoint{11.339975in}{13.881988in}}%
\pgfpathlineto{\pgfqpoint{11.339975in}{13.886614in}}%
\pgfpathlineto{\pgfqpoint{11.339975in}{13.891189in}}%
\pgfpathlineto{\pgfqpoint{11.339975in}{13.895714in}}%
\pgfpathlineto{\pgfqpoint{11.339975in}{13.900189in}}%
\pgfpathlineto{\pgfqpoint{11.339975in}{13.904617in}}%
\pgfpathlineto{\pgfqpoint{11.339975in}{13.908996in}}%
\pgfpathlineto{\pgfqpoint{11.339975in}{13.913330in}}%
\pgfpathlineto{\pgfqpoint{11.339975in}{13.917618in}}%
\pgfpathlineto{\pgfqpoint{11.339975in}{13.921862in}}%
\pgfpathlineto{\pgfqpoint{11.339975in}{13.926062in}}%
\pgfpathlineto{\pgfqpoint{11.339974in}{13.930220in}}%
\pgfpathlineto{\pgfqpoint{11.339976in}{13.930220in}}%
\pgfpathlineto{\pgfqpoint{11.339976in}{13.930220in}}%
\pgfpathlineto{\pgfqpoint{11.339975in}{13.926062in}}%
\pgfpathlineto{\pgfqpoint{11.339975in}{13.921862in}}%
\pgfpathlineto{\pgfqpoint{11.339975in}{13.917618in}}%
\pgfpathlineto{\pgfqpoint{11.339975in}{13.913330in}}%
\pgfpathlineto{\pgfqpoint{11.339975in}{13.908996in}}%
\pgfpathlineto{\pgfqpoint{11.339975in}{13.904617in}}%
\pgfpathlineto{\pgfqpoint{11.339975in}{13.900189in}}%
\pgfpathlineto{\pgfqpoint{11.339975in}{13.895714in}}%
\pgfpathlineto{\pgfqpoint{11.339975in}{13.891189in}}%
\pgfpathlineto{\pgfqpoint{11.339975in}{13.886614in}}%
\pgfpathlineto{\pgfqpoint{11.339975in}{13.881988in}}%
\pgfpathlineto{\pgfqpoint{11.339975in}{13.877308in}}%
\pgfpathlineto{\pgfqpoint{11.339975in}{13.872575in}}%
\pgfpathlineto{\pgfqpoint{11.339975in}{13.867786in}}%
\pgfpathlineto{\pgfqpoint{11.339975in}{13.862941in}}%
\pgfpathlineto{\pgfqpoint{11.339975in}{13.858037in}}%
\pgfpathlineto{\pgfqpoint{11.339975in}{13.853075in}}%
\pgfpathlineto{\pgfqpoint{11.339975in}{13.848051in}}%
\pgfpathlineto{\pgfqpoint{11.339975in}{13.842966in}}%
\pgfpathlineto{\pgfqpoint{11.339975in}{13.837816in}}%
\pgfpathlineto{\pgfqpoint{11.339975in}{13.832601in}}%
\pgfpathlineto{\pgfqpoint{11.339975in}{13.827319in}}%
\pgfpathlineto{\pgfqpoint{11.339975in}{13.821968in}}%
\pgfpathlineto{\pgfqpoint{11.339975in}{13.816547in}}%
\pgfpathlineto{\pgfqpoint{11.339975in}{13.811053in}}%
\pgfpathlineto{\pgfqpoint{11.339975in}{13.805484in}}%
\pgfpathlineto{\pgfqpoint{11.339975in}{13.799838in}}%
\pgfpathlineto{\pgfqpoint{11.339975in}{13.794114in}}%
\pgfpathlineto{\pgfqpoint{11.339975in}{13.788309in}}%
\pgfpathlineto{\pgfqpoint{11.339975in}{13.782420in}}%
\pgfpathlineto{\pgfqpoint{11.339975in}{13.776446in}}%
\pgfpathlineto{\pgfqpoint{11.339975in}{13.770383in}}%
\pgfpathlineto{\pgfqpoint{11.339975in}{13.764229in}}%
\pgfpathlineto{\pgfqpoint{11.339975in}{13.757982in}}%
\pgfpathlineto{\pgfqpoint{11.339975in}{13.751638in}}%
\pgfpathlineto{\pgfqpoint{11.339975in}{13.745194in}}%
\pgfpathlineto{\pgfqpoint{11.339975in}{13.738648in}}%
\pgfpathlineto{\pgfqpoint{11.339975in}{13.731995in}}%
\pgfpathlineto{\pgfqpoint{11.339975in}{13.725233in}}%
\pgfpathlineto{\pgfqpoint{11.339975in}{13.718358in}}%
\pgfpathlineto{\pgfqpoint{11.339992in}{13.711365in}}%
\pgfpathlineto{\pgfqpoint{11.340080in}{13.704251in}}%
\pgfpathlineto{\pgfqpoint{11.340034in}{13.697011in}}%
\pgfpathlineto{\pgfqpoint{11.340035in}{13.689642in}}%
\pgfpathlineto{\pgfqpoint{11.340086in}{13.682137in}}%
\pgfpathlineto{\pgfqpoint{11.340053in}{13.674493in}}%
\pgfpathlineto{\pgfqpoint{11.340021in}{13.666703in}}%
\pgfpathlineto{\pgfqpoint{11.339998in}{13.658763in}}%
\pgfpathlineto{\pgfqpoint{11.340005in}{13.650666in}}%
\pgfpathlineto{\pgfqpoint{11.339999in}{13.642406in}}%
\pgfpathlineto{\pgfqpoint{11.339986in}{13.633976in}}%
\pgfpathlineto{\pgfqpoint{11.340011in}{13.625370in}}%
\pgfpathlineto{\pgfqpoint{11.339993in}{13.616579in}}%
\pgfpathlineto{\pgfqpoint{11.339994in}{13.607595in}}%
\pgfpathlineto{\pgfqpoint{11.340014in}{13.598410in}}%
\pgfpathlineto{\pgfqpoint{11.340129in}{13.589015in}}%
\pgfpathlineto{\pgfqpoint{11.340212in}{13.579400in}}%
\pgfpathlineto{\pgfqpoint{11.340106in}{13.569554in}}%
\pgfpathlineto{\pgfqpoint{11.340072in}{13.559466in}}%
\pgfpathlineto{\pgfqpoint{11.340108in}{13.549123in}}%
\pgfpathlineto{\pgfqpoint{11.340216in}{13.538513in}}%
\pgfpathlineto{\pgfqpoint{11.340166in}{13.527621in}}%
\pgfpathlineto{\pgfqpoint{11.340100in}{13.516432in}}%
\pgfpathlineto{\pgfqpoint{11.340242in}{13.504930in}}%
\pgfpathlineto{\pgfqpoint{11.340635in}{13.493095in}}%
\pgfpathlineto{\pgfqpoint{11.340479in}{13.480909in}}%
\pgfpathlineto{\pgfqpoint{11.340444in}{13.468350in}}%
\pgfpathlineto{\pgfqpoint{11.340513in}{13.455394in}}%
\pgfpathlineto{\pgfqpoint{11.340587in}{13.442015in}}%
\pgfpathlineto{\pgfqpoint{11.340441in}{13.428186in}}%
\pgfpathlineto{\pgfqpoint{11.340510in}{13.413874in}}%
\pgfpathlineto{\pgfqpoint{11.340733in}{13.399045in}}%
\pgfpathlineto{\pgfqpoint{11.340953in}{13.383659in}}%
\pgfpathlineto{\pgfqpoint{11.341123in}{13.367674in}}%
\pgfpathlineto{\pgfqpoint{11.341371in}{13.351040in}}%
\pgfpathlineto{\pgfqpoint{11.341787in}{13.333704in}}%
\pgfpathlineto{\pgfqpoint{11.341910in}{13.315602in}}%
\pgfpathlineto{\pgfqpoint{11.341430in}{13.296665in}}%
\pgfpathlineto{\pgfqpoint{11.341981in}{13.276811in}}%
\pgfpathlineto{\pgfqpoint{11.342505in}{13.255947in}}%
\pgfpathlineto{\pgfqpoint{11.342904in}{13.233965in}}%
\pgfpathlineto{\pgfqpoint{11.342899in}{13.210738in}}%
\pgfpathlineto{\pgfqpoint{11.343125in}{13.186116in}}%
\pgfpathlineto{\pgfqpoint{11.343694in}{13.159922in}}%
\pgfpathlineto{\pgfqpoint{11.343848in}{13.131940in}}%
\pgfpathlineto{\pgfqpoint{11.344514in}{13.101909in}}%
\pgfpathlineto{\pgfqpoint{11.345723in}{13.069505in}}%
\pgfpathlineto{\pgfqpoint{11.345900in}{13.034320in}}%
\pgfpathlineto{\pgfqpoint{11.347562in}{12.995832in}}%
\pgfpathlineto{\pgfqpoint{11.349402in}{12.953356in}}%
\pgfpathlineto{\pgfqpoint{11.351318in}{12.905967in}}%
\pgfpathlineto{\pgfqpoint{11.352340in}{12.852381in}}%
\pgfpathlineto{\pgfqpoint{11.355111in}{12.790729in}}%
\pgfpathlineto{\pgfqpoint{11.358664in}{12.718144in}}%
\pgfpathlineto{\pgfqpoint{11.363383in}{12.629894in}}%
\pgfpathlineto{\pgfqpoint{11.371429in}{12.517305in}}%
\pgfpathlineto{\pgfqpoint{11.387733in}{12.361614in}}%
\pgfpathlineto{\pgfqpoint{11.464993in}{12.107632in}}%
\pgfpathlineto{\pgfqpoint{11.748685in}{11.308932in}}%
\pgfpathlineto{\pgfqpoint{11.748685in}{11.308932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{11.012660in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{12.099009in}{11.279145in}}{\pgfqpoint{12.916429in}{14.729704in}}{%
\pgfpathmoveto{\pgfqpoint{12.916429in}{11.279145in}}%
\pgfpathlineto{\pgfqpoint{12.099009in}{11.279145in}}%
\pgfpathlineto{\pgfqpoint{12.498105in}{12.853482in}}%
\pgfpathlineto{\pgfqpoint{12.502236in}{13.133390in}}%
\pgfpathlineto{\pgfqpoint{12.503783in}{13.298233in}}%
\pgfpathlineto{\pgfqpoint{12.505030in}{13.415502in}}%
\pgfpathlineto{\pgfqpoint{12.505489in}{13.506593in}}%
\pgfpathlineto{\pgfqpoint{12.506064in}{13.581087in}}%
\pgfpathlineto{\pgfqpoint{12.506491in}{13.644111in}}%
\pgfpathlineto{\pgfqpoint{12.506555in}{13.698729in}}%
\pgfpathlineto{\pgfqpoint{12.506815in}{13.746922in}}%
\pgfpathlineto{\pgfqpoint{12.506933in}{13.790044in}}%
\pgfpathlineto{\pgfqpoint{12.506816in}{13.829061in}}%
\pgfpathlineto{\pgfqpoint{12.507026in}{13.864688in}}%
\pgfpathlineto{\pgfqpoint{12.506935in}{13.897466in}}%
\pgfpathlineto{\pgfqpoint{12.506928in}{13.927818in}}%
\pgfpathlineto{\pgfqpoint{12.507064in}{13.956078in}}%
\pgfpathlineto{\pgfqpoint{12.507197in}{13.982516in}}%
\pgfpathlineto{\pgfqpoint{12.507236in}{14.007353in}}%
\pgfpathlineto{\pgfqpoint{12.507165in}{14.030772in}}%
\pgfpathlineto{\pgfqpoint{12.507177in}{14.052926in}}%
\pgfpathlineto{\pgfqpoint{12.507264in}{14.073944in}}%
\pgfpathlineto{\pgfqpoint{12.507359in}{14.093938in}}%
\pgfpathlineto{\pgfqpoint{12.507479in}{14.113003in}}%
\pgfpathlineto{\pgfqpoint{12.507441in}{14.131220in}}%
\pgfpathlineto{\pgfqpoint{12.507472in}{14.148663in}}%
\pgfpathlineto{\pgfqpoint{12.507378in}{14.165395in}}%
\pgfpathlineto{\pgfqpoint{12.507496in}{14.181470in}}%
\pgfpathlineto{\pgfqpoint{12.507461in}{14.196940in}}%
\pgfpathlineto{\pgfqpoint{12.507440in}{14.211847in}}%
\pgfpathlineto{\pgfqpoint{12.507449in}{14.226232in}}%
\pgfpathlineto{\pgfqpoint{12.507561in}{14.240129in}}%
\pgfpathlineto{\pgfqpoint{12.507551in}{14.253570in}}%
\pgfpathlineto{\pgfqpoint{12.507565in}{14.266586in}}%
\pgfpathlineto{\pgfqpoint{12.507585in}{14.279201in}}%
\pgfpathlineto{\pgfqpoint{12.507589in}{14.291439in}}%
\pgfpathlineto{\pgfqpoint{12.507520in}{14.303323in}}%
\pgfpathlineto{\pgfqpoint{12.507375in}{14.314873in}}%
\pgfpathlineto{\pgfqpoint{12.507558in}{14.326106in}}%
\pgfpathlineto{\pgfqpoint{12.507577in}{14.337040in}}%
\pgfpathlineto{\pgfqpoint{12.507552in}{14.347689in}}%
\pgfpathlineto{\pgfqpoint{12.507624in}{14.358070in}}%
\pgfpathlineto{\pgfqpoint{12.507588in}{14.368194in}}%
\pgfpathlineto{\pgfqpoint{12.507527in}{14.378074in}}%
\pgfpathlineto{\pgfqpoint{12.507629in}{14.387722in}}%
\pgfpathlineto{\pgfqpoint{12.507668in}{14.397149in}}%
\pgfpathlineto{\pgfqpoint{12.507651in}{14.406363in}}%
\pgfpathlineto{\pgfqpoint{12.507650in}{14.415375in}}%
\pgfpathlineto{\pgfqpoint{12.507652in}{14.424194in}}%
\pgfpathlineto{\pgfqpoint{12.507676in}{14.432826in}}%
\pgfpathlineto{\pgfqpoint{12.507687in}{14.441281in}}%
\pgfpathlineto{\pgfqpoint{12.507688in}{14.449565in}}%
\pgfpathlineto{\pgfqpoint{12.507666in}{14.457685in}}%
\pgfpathlineto{\pgfqpoint{12.507702in}{14.465648in}}%
\pgfpathlineto{\pgfqpoint{12.507693in}{14.473459in}}%
\pgfpathlineto{\pgfqpoint{12.507691in}{14.481124in}}%
\pgfpathlineto{\pgfqpoint{12.507682in}{14.488648in}}%
\pgfpathlineto{\pgfqpoint{12.507643in}{14.496037in}}%
\pgfpathlineto{\pgfqpoint{12.507576in}{14.503295in}}%
\pgfpathlineto{\pgfqpoint{12.507533in}{14.510427in}}%
\pgfpathlineto{\pgfqpoint{12.507647in}{14.517437in}}%
\pgfpathlineto{\pgfqpoint{12.507672in}{14.524329in}}%
\pgfpathlineto{\pgfqpoint{12.507706in}{14.531108in}}%
\pgfpathlineto{\pgfqpoint{12.507705in}{14.537776in}}%
\pgfpathlineto{\pgfqpoint{12.507708in}{14.544337in}}%
\pgfpathlineto{\pgfqpoint{12.507708in}{14.550796in}}%
\pgfpathlineto{\pgfqpoint{12.507717in}{14.557154in}}%
\pgfpathlineto{\pgfqpoint{12.507719in}{14.563415in}}%
\pgfpathlineto{\pgfqpoint{12.507719in}{14.569582in}}%
\pgfpathlineto{\pgfqpoint{12.507719in}{14.575658in}}%
\pgfpathlineto{\pgfqpoint{12.507719in}{14.581645in}}%
\pgfpathlineto{\pgfqpoint{12.507719in}{14.587545in}}%
\pgfpathlineto{\pgfqpoint{12.507719in}{14.593363in}}%
\pgfpathlineto{\pgfqpoint{12.507719in}{14.599098in}}%
\pgfpathlineto{\pgfqpoint{12.507719in}{14.604755in}}%
\pgfpathlineto{\pgfqpoint{12.507710in}{14.610335in}}%
\pgfpathlineto{\pgfqpoint{12.507716in}{14.615840in}}%
\pgfpathlineto{\pgfqpoint{12.507719in}{14.621272in}}%
\pgfpathlineto{\pgfqpoint{12.507719in}{14.626633in}}%
\pgfpathlineto{\pgfqpoint{12.507719in}{14.631925in}}%
\pgfpathlineto{\pgfqpoint{12.507719in}{14.637149in}}%
\pgfpathlineto{\pgfqpoint{12.507719in}{14.642308in}}%
\pgfpathlineto{\pgfqpoint{12.507718in}{14.647403in}}%
\pgfpathlineto{\pgfqpoint{12.507718in}{14.652435in}}%
\pgfpathlineto{\pgfqpoint{12.507718in}{14.657406in}}%
\pgfpathlineto{\pgfqpoint{12.507718in}{14.662318in}}%
\pgfpathlineto{\pgfqpoint{12.507719in}{14.667172in}}%
\pgfpathlineto{\pgfqpoint{12.507686in}{14.671969in}}%
\pgfpathlineto{\pgfqpoint{12.507609in}{14.676710in}}%
\pgfpathlineto{\pgfqpoint{12.507643in}{14.681397in}}%
\pgfpathlineto{\pgfqpoint{12.507706in}{14.686031in}}%
\pgfpathlineto{\pgfqpoint{12.507706in}{14.690614in}}%
\pgfpathlineto{\pgfqpoint{12.507705in}{14.695146in}}%
\pgfpathlineto{\pgfqpoint{12.507701in}{14.699628in}}%
\pgfpathlineto{\pgfqpoint{12.507706in}{14.704062in}}%
\pgfpathlineto{\pgfqpoint{12.507707in}{14.708449in}}%
\pgfpathlineto{\pgfqpoint{12.507705in}{14.712789in}}%
\pgfpathlineto{\pgfqpoint{12.507705in}{14.717083in}}%
\pgfpathlineto{\pgfqpoint{12.507698in}{14.721334in}}%
\pgfpathlineto{\pgfqpoint{12.507690in}{14.725540in}}%
\pgfpathlineto{\pgfqpoint{12.507662in}{14.729704in}}%
\pgfpathlineto{\pgfqpoint{12.507776in}{14.729704in}}%
\pgfpathlineto{\pgfqpoint{12.507776in}{14.729704in}}%
\pgfpathlineto{\pgfqpoint{12.507748in}{14.725540in}}%
\pgfpathlineto{\pgfqpoint{12.507740in}{14.721334in}}%
\pgfpathlineto{\pgfqpoint{12.507732in}{14.717083in}}%
\pgfpathlineto{\pgfqpoint{12.507733in}{14.712789in}}%
\pgfpathlineto{\pgfqpoint{12.507731in}{14.708449in}}%
\pgfpathlineto{\pgfqpoint{12.507732in}{14.704062in}}%
\pgfpathlineto{\pgfqpoint{12.507737in}{14.699628in}}%
\pgfpathlineto{\pgfqpoint{12.507733in}{14.695146in}}%
\pgfpathlineto{\pgfqpoint{12.507732in}{14.690614in}}%
\pgfpathlineto{\pgfqpoint{12.507731in}{14.686031in}}%
\pgfpathlineto{\pgfqpoint{12.507795in}{14.681397in}}%
\pgfpathlineto{\pgfqpoint{12.507828in}{14.676710in}}%
\pgfpathlineto{\pgfqpoint{12.507752in}{14.671969in}}%
\pgfpathlineto{\pgfqpoint{12.507719in}{14.667172in}}%
\pgfpathlineto{\pgfqpoint{12.507719in}{14.662318in}}%
\pgfpathlineto{\pgfqpoint{12.507719in}{14.657406in}}%
\pgfpathlineto{\pgfqpoint{12.507719in}{14.652435in}}%
\pgfpathlineto{\pgfqpoint{12.507719in}{14.647403in}}%
\pgfpathlineto{\pgfqpoint{12.507719in}{14.642308in}}%
\pgfpathlineto{\pgfqpoint{12.507719in}{14.637149in}}%
\pgfpathlineto{\pgfqpoint{12.507719in}{14.631925in}}%
\pgfpathlineto{\pgfqpoint{12.507719in}{14.626633in}}%
\pgfpathlineto{\pgfqpoint{12.507719in}{14.621272in}}%
\pgfpathlineto{\pgfqpoint{12.507721in}{14.615840in}}%
\pgfpathlineto{\pgfqpoint{12.507728in}{14.610335in}}%
\pgfpathlineto{\pgfqpoint{12.507719in}{14.604755in}}%
\pgfpathlineto{\pgfqpoint{12.507719in}{14.599098in}}%
\pgfpathlineto{\pgfqpoint{12.507719in}{14.593363in}}%
\pgfpathlineto{\pgfqpoint{12.507719in}{14.587545in}}%
\pgfpathlineto{\pgfqpoint{12.507719in}{14.581645in}}%
\pgfpathlineto{\pgfqpoint{12.507719in}{14.575658in}}%
\pgfpathlineto{\pgfqpoint{12.507719in}{14.569582in}}%
\pgfpathlineto{\pgfqpoint{12.507719in}{14.563415in}}%
\pgfpathlineto{\pgfqpoint{12.507721in}{14.557154in}}%
\pgfpathlineto{\pgfqpoint{12.507730in}{14.550796in}}%
\pgfpathlineto{\pgfqpoint{12.507730in}{14.544337in}}%
\pgfpathlineto{\pgfqpoint{12.507733in}{14.537776in}}%
\pgfpathlineto{\pgfqpoint{12.507732in}{14.531108in}}%
\pgfpathlineto{\pgfqpoint{12.507766in}{14.524329in}}%
\pgfpathlineto{\pgfqpoint{12.507790in}{14.517437in}}%
\pgfpathlineto{\pgfqpoint{12.507904in}{14.510427in}}%
\pgfpathlineto{\pgfqpoint{12.507862in}{14.503295in}}%
\pgfpathlineto{\pgfqpoint{12.507795in}{14.496037in}}%
\pgfpathlineto{\pgfqpoint{12.507755in}{14.488648in}}%
\pgfpathlineto{\pgfqpoint{12.507746in}{14.481124in}}%
\pgfpathlineto{\pgfqpoint{12.507745in}{14.473459in}}%
\pgfpathlineto{\pgfqpoint{12.507736in}{14.465648in}}%
\pgfpathlineto{\pgfqpoint{12.507772in}{14.457685in}}%
\pgfpathlineto{\pgfqpoint{12.507750in}{14.449565in}}%
\pgfpathlineto{\pgfqpoint{12.507751in}{14.441281in}}%
\pgfpathlineto{\pgfqpoint{12.507761in}{14.432826in}}%
\pgfpathlineto{\pgfqpoint{12.507786in}{14.424194in}}%
\pgfpathlineto{\pgfqpoint{12.507788in}{14.415375in}}%
\pgfpathlineto{\pgfqpoint{12.507787in}{14.406363in}}%
\pgfpathlineto{\pgfqpoint{12.507769in}{14.397149in}}%
\pgfpathlineto{\pgfqpoint{12.507808in}{14.387722in}}%
\pgfpathlineto{\pgfqpoint{12.507911in}{14.378074in}}%
\pgfpathlineto{\pgfqpoint{12.507850in}{14.368194in}}%
\pgfpathlineto{\pgfqpoint{12.507814in}{14.358070in}}%
\pgfpathlineto{\pgfqpoint{12.507886in}{14.347689in}}%
\pgfpathlineto{\pgfqpoint{12.507861in}{14.337040in}}%
\pgfpathlineto{\pgfqpoint{12.507879in}{14.326106in}}%
\pgfpathlineto{\pgfqpoint{12.508063in}{14.314873in}}%
\pgfpathlineto{\pgfqpoint{12.507918in}{14.303323in}}%
\pgfpathlineto{\pgfqpoint{12.507848in}{14.291439in}}%
\pgfpathlineto{\pgfqpoint{12.507853in}{14.279201in}}%
\pgfpathlineto{\pgfqpoint{12.507872in}{14.266586in}}%
\pgfpathlineto{\pgfqpoint{12.507886in}{14.253570in}}%
\pgfpathlineto{\pgfqpoint{12.507877in}{14.240129in}}%
\pgfpathlineto{\pgfqpoint{12.507989in}{14.226232in}}%
\pgfpathlineto{\pgfqpoint{12.507998in}{14.211847in}}%
\pgfpathlineto{\pgfqpoint{12.507977in}{14.196940in}}%
\pgfpathlineto{\pgfqpoint{12.507942in}{14.181470in}}%
\pgfpathlineto{\pgfqpoint{12.508060in}{14.165395in}}%
\pgfpathlineto{\pgfqpoint{12.507966in}{14.148663in}}%
\pgfpathlineto{\pgfqpoint{12.507997in}{14.131220in}}%
\pgfpathlineto{\pgfqpoint{12.507959in}{14.113003in}}%
\pgfpathlineto{\pgfqpoint{12.508079in}{14.093938in}}%
\pgfpathlineto{\pgfqpoint{12.508174in}{14.073944in}}%
\pgfpathlineto{\pgfqpoint{12.508261in}{14.052926in}}%
\pgfpathlineto{\pgfqpoint{12.508273in}{14.030772in}}%
\pgfpathlineto{\pgfqpoint{12.508202in}{14.007353in}}%
\pgfpathlineto{\pgfqpoint{12.508241in}{13.982516in}}%
\pgfpathlineto{\pgfqpoint{12.508374in}{13.956078in}}%
\pgfpathlineto{\pgfqpoint{12.508510in}{13.927818in}}%
\pgfpathlineto{\pgfqpoint{12.508502in}{13.897466in}}%
\pgfpathlineto{\pgfqpoint{12.508412in}{13.864688in}}%
\pgfpathlineto{\pgfqpoint{12.508622in}{13.829061in}}%
\pgfpathlineto{\pgfqpoint{12.508505in}{13.790044in}}%
\pgfpathlineto{\pgfqpoint{12.508623in}{13.746922in}}%
\pgfpathlineto{\pgfqpoint{12.508883in}{13.698729in}}%
\pgfpathlineto{\pgfqpoint{12.508947in}{13.644111in}}%
\pgfpathlineto{\pgfqpoint{12.509374in}{13.581087in}}%
\pgfpathlineto{\pgfqpoint{12.509949in}{13.506593in}}%
\pgfpathlineto{\pgfqpoint{12.510408in}{13.415502in}}%
\pgfpathlineto{\pgfqpoint{12.511655in}{13.298233in}}%
\pgfpathlineto{\pgfqpoint{12.513202in}{13.133390in}}%
\pgfpathlineto{\pgfqpoint{12.517332in}{12.853482in}}%
\pgfpathlineto{\pgfqpoint{12.916429in}{11.279145in}}%
\pgfpathlineto{\pgfqpoint{12.916429in}{11.279145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998025in}{11.012660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.165768in}{11.012660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.333512in}{11.012660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.501256in}{11.012660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.669000in}{11.012660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.836744in}{11.012660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.004487in}{11.012660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.172231in}{11.012660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.339975in}{11.012660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.507719in}{11.012660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{11.012660in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.830281in}{11.875506in}}%
\pgfpathlineto{\pgfqpoint{13.675463in}{11.875506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{11.875506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424381in, y=11.780536in, left, base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{11.012660in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.830281in}{12.820100in}}%
\pgfpathlineto{\pgfqpoint{13.675463in}{12.820100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{12.820100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424381in, y=12.725130in, left, base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{11.012660in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.830281in}{13.764695in}}%
\pgfpathlineto{\pgfqpoint{13.675463in}{13.764695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{13.764695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424381in, y=13.669724in, left, base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{11.012660in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.830281in}{14.709289in}}%
\pgfpathlineto{\pgfqpoint{13.675463in}{14.709289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{14.709289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424381in, y=14.614318in, left, base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{11.215263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{11.381598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{11.499614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{11.591155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{11.665949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{11.729187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{11.783966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{11.832284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{12.159857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{12.326192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{12.444209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{12.535749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{12.610543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{12.673781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{12.728560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{12.776878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{13.104452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{13.270786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{13.388803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{13.480343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{13.555138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{13.618375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{13.673154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{13.721472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{14.049046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{14.215381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{14.333397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{14.424938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{14.499732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{14.562969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{14.617748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{14.666067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368826in,y=12.959683in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Delay (ms)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{11.012660in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793669in}{14.042520in}}%
\pgfpathlineto{\pgfqpoint{2.202380in}{14.042520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{11.012660in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961413in}{13.909550in}}%
\pgfpathlineto{\pgfqpoint{3.370123in}{13.909550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{11.012660in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129157in}{13.714430in}}%
\pgfpathlineto{\pgfqpoint{4.537867in}{13.714430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{11.012660in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.296901in}{14.036284in}}%
\pgfpathlineto{\pgfqpoint{5.705611in}{14.036284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{11.012660in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.464645in}{14.540176in}}%
\pgfpathlineto{\pgfqpoint{6.873355in}{14.540176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{11.012660in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.632388in}{13.912595in}}%
\pgfpathlineto{\pgfqpoint{8.041099in}{13.912595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{11.012660in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.800132in}{13.671018in}}%
\pgfpathlineto{\pgfqpoint{9.208843in}{13.671018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{11.012660in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.967876in}{14.018529in}}%
\pgfpathlineto{\pgfqpoint{10.376586in}{14.018529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{11.012660in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.135620in}{13.930220in}}%
\pgfpathlineto{\pgfqpoint{11.544330in}{13.930220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{11.012660in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.303364in}{14.729704in}}%
\pgfpathlineto{\pgfqpoint{12.712074in}{14.729704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{11.012660in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793669in}{11.213001in}}%
\pgfpathlineto{\pgfqpoint{2.202380in}{11.213001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{11.012660in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961413in}{11.189662in}}%
\pgfpathlineto{\pgfqpoint{3.370123in}{11.189662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{11.012660in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129157in}{11.311860in}}%
\pgfpathlineto{\pgfqpoint{4.537867in}{11.311860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{11.012660in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.296901in}{11.255852in}}%
\pgfpathlineto{\pgfqpoint{5.705611in}{11.255852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{11.012660in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.464645in}{11.227588in}}%
\pgfpathlineto{\pgfqpoint{6.873355in}{11.227588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{11.012660in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.632388in}{11.285589in}}%
\pgfpathlineto{\pgfqpoint{8.041099in}{11.285589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{11.012660in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.800132in}{11.291082in}}%
\pgfpathlineto{\pgfqpoint{9.208843in}{11.291082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{11.012660in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.967876in}{11.283336in}}%
\pgfpathlineto{\pgfqpoint{10.376586in}{11.283336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{11.012660in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.135620in}{11.308932in}}%
\pgfpathlineto{\pgfqpoint{11.544330in}{11.308932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{11.012660in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.303364in}{11.279145in}}%
\pgfpathlineto{\pgfqpoint{12.712074in}{11.279145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{11.012660in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998025in}{11.213001in}}%
\pgfpathlineto{\pgfqpoint{1.998025in}{14.042520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{11.012660in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165768in}{11.189662in}}%
\pgfpathlineto{\pgfqpoint{3.165768in}{13.909550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{11.012660in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.333512in}{11.311860in}}%
\pgfpathlineto{\pgfqpoint{4.333512in}{13.714430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{11.012660in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.501256in}{11.255852in}}%
\pgfpathlineto{\pgfqpoint{5.501256in}{14.036284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{11.012660in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.669000in}{11.227588in}}%
\pgfpathlineto{\pgfqpoint{6.669000in}{14.540176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{11.012660in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.836744in}{11.285589in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{13.912595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{11.012660in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.004487in}{11.291082in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{13.671018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{11.012660in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.172231in}{11.283336in}}%
\pgfpathlineto{\pgfqpoint{10.172231in}{14.018529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{11.012660in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.339975in}{11.308932in}}%
\pgfpathlineto{\pgfqpoint{11.339975in}{13.930220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{11.012660in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.507719in}{11.279145in}}%
\pgfpathlineto{\pgfqpoint{12.507719in}{14.729704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{11.012660in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793669in}{11.803834in}}%
\pgfpathlineto{\pgfqpoint{2.202380in}{11.803834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{11.012660in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961413in}{11.772579in}}%
\pgfpathlineto{\pgfqpoint{3.370123in}{11.772579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{11.012660in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129157in}{11.866590in}}%
\pgfpathlineto{\pgfqpoint{4.537867in}{11.866590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{11.012660in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.296901in}{11.808691in}}%
\pgfpathlineto{\pgfqpoint{5.705611in}{11.808691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{11.012660in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.464645in}{13.019829in}}%
\pgfpathlineto{\pgfqpoint{6.873355in}{13.019829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{11.012660in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.632388in}{11.787895in}}%
\pgfpathlineto{\pgfqpoint{8.041099in}{11.787895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{11.012660in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.800132in}{11.777297in}}%
\pgfpathlineto{\pgfqpoint{9.208843in}{11.777297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{11.012660in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.967876in}{11.804810in}}%
\pgfpathlineto{\pgfqpoint{10.376586in}{11.804810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{11.012660in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.135620in}{11.836907in}}%
\pgfpathlineto{\pgfqpoint{11.544330in}{11.836907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{11.012660in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.303364in}{11.794695in}}%
\pgfpathlineto{\pgfqpoint{12.712074in}{11.794695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830281in}{11.012660in}}%
\pgfpathlineto{\pgfqpoint{0.830281in}{14.906706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.675463in}{11.012660in}}%
\pgfpathlineto{\pgfqpoint{13.675463in}{14.906706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830281in}{11.012660in}}%
\pgfpathlineto{\pgfqpoint{13.675463in}{11.012660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830281in}{14.906706in}}%
\pgfpathlineto{\pgfqpoint{13.675463in}{14.906706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.252872in,y=14.990040in,,base]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Delay Distribution for Excellent Channel Quality (UE 22,25)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830281in}{6.606669in}}%
\pgfpathlineto{\pgfqpoint{13.675463in}{6.606669in}}%
\pgfpathlineto{\pgfqpoint{13.675463in}{10.500715in}}%
\pgfpathlineto{\pgfqpoint{0.830281in}{10.500715in}}%
\pgfpathlineto{\pgfqpoint{0.830281in}{6.606669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{6.606669in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.589314in}{6.831146in}}{\pgfqpoint{2.406735in}{9.511621in}}{%
\pgfpathmoveto{\pgfqpoint{2.406735in}{6.831146in}}%
\pgfpathlineto{\pgfqpoint{1.589314in}{6.831146in}}%
\pgfpathlineto{\pgfqpoint{1.731359in}{7.732703in}}%
\pgfpathlineto{\pgfqpoint{1.969819in}{7.986534in}}%
\pgfpathlineto{\pgfqpoint{1.984064in}{8.140029in}}%
\pgfpathlineto{\pgfqpoint{1.986929in}{8.250400in}}%
\pgfpathlineto{\pgfqpoint{1.988626in}{8.336638in}}%
\pgfpathlineto{\pgfqpoint{1.989763in}{8.407425in}}%
\pgfpathlineto{\pgfqpoint{1.990240in}{8.467467in}}%
\pgfpathlineto{\pgfqpoint{1.990983in}{8.519599in}}%
\pgfpathlineto{\pgfqpoint{1.991490in}{8.565665in}}%
\pgfpathlineto{\pgfqpoint{1.992175in}{8.606930in}}%
\pgfpathlineto{\pgfqpoint{1.992831in}{8.644302in}}%
\pgfpathlineto{\pgfqpoint{1.993070in}{8.678452in}}%
\pgfpathlineto{\pgfqpoint{1.993627in}{8.709892in}}%
\pgfpathlineto{\pgfqpoint{1.994187in}{8.739020in}}%
\pgfpathlineto{\pgfqpoint{1.994444in}{8.766154in}}%
\pgfpathlineto{\pgfqpoint{1.995099in}{8.791549in}}%
\pgfpathlineto{\pgfqpoint{1.995517in}{8.815414in}}%
\pgfpathlineto{\pgfqpoint{1.995513in}{8.837924in}}%
\pgfpathlineto{\pgfqpoint{1.995530in}{8.859224in}}%
\pgfpathlineto{\pgfqpoint{1.995823in}{8.879438in}}%
\pgfpathlineto{\pgfqpoint{1.995869in}{8.898670in}}%
\pgfpathlineto{\pgfqpoint{1.995598in}{8.917013in}}%
\pgfpathlineto{\pgfqpoint{1.995066in}{8.934544in}}%
\pgfpathlineto{\pgfqpoint{1.994967in}{8.951332in}}%
\pgfpathlineto{\pgfqpoint{1.995332in}{8.967439in}}%
\pgfpathlineto{\pgfqpoint{1.995482in}{8.982916in}}%
\pgfpathlineto{\pgfqpoint{1.995572in}{8.997812in}}%
\pgfpathlineto{\pgfqpoint{1.995736in}{9.012168in}}%
\pgfpathlineto{\pgfqpoint{1.996055in}{9.026022in}}%
\pgfpathlineto{\pgfqpoint{1.996110in}{9.039408in}}%
\pgfpathlineto{\pgfqpoint{1.996298in}{9.052357in}}%
\pgfpathlineto{\pgfqpoint{1.996329in}{9.064897in}}%
\pgfpathlineto{\pgfqpoint{1.996313in}{9.077052in}}%
\pgfpathlineto{\pgfqpoint{1.996344in}{9.088845in}}%
\pgfpathlineto{\pgfqpoint{1.996629in}{9.100297in}}%
\pgfpathlineto{\pgfqpoint{1.996985in}{9.111428in}}%
\pgfpathlineto{\pgfqpoint{1.996944in}{9.122255in}}%
\pgfpathlineto{\pgfqpoint{1.997064in}{9.132794in}}%
\pgfpathlineto{\pgfqpoint{1.997151in}{9.143060in}}%
\pgfpathlineto{\pgfqpoint{1.997026in}{9.153067in}}%
\pgfpathlineto{\pgfqpoint{1.996984in}{9.162827in}}%
\pgfpathlineto{\pgfqpoint{1.996934in}{9.172353in}}%
\pgfpathlineto{\pgfqpoint{1.996764in}{9.181655in}}%
\pgfpathlineto{\pgfqpoint{1.996731in}{9.190744in}}%
\pgfpathlineto{\pgfqpoint{1.996825in}{9.199630in}}%
\pgfpathlineto{\pgfqpoint{1.996893in}{9.208320in}}%
\pgfpathlineto{\pgfqpoint{1.997070in}{9.216824in}}%
\pgfpathlineto{\pgfqpoint{1.997059in}{9.225149in}}%
\pgfpathlineto{\pgfqpoint{1.997044in}{9.233304in}}%
\pgfpathlineto{\pgfqpoint{1.997107in}{9.241293in}}%
\pgfpathlineto{\pgfqpoint{1.997028in}{9.249125in}}%
\pgfpathlineto{\pgfqpoint{1.997039in}{9.256805in}}%
\pgfpathlineto{\pgfqpoint{1.997110in}{9.264339in}}%
\pgfpathlineto{\pgfqpoint{1.997150in}{9.271733in}}%
\pgfpathlineto{\pgfqpoint{1.997209in}{9.278991in}}%
\pgfpathlineto{\pgfqpoint{1.997194in}{9.286119in}}%
\pgfpathlineto{\pgfqpoint{1.997166in}{9.293121in}}%
\pgfpathlineto{\pgfqpoint{1.997285in}{9.300001in}}%
\pgfpathlineto{\pgfqpoint{1.997314in}{9.306764in}}%
\pgfpathlineto{\pgfqpoint{1.997203in}{9.313414in}}%
\pgfpathlineto{\pgfqpoint{1.997237in}{9.319953in}}%
\pgfpathlineto{\pgfqpoint{1.997362in}{9.326387in}}%
\pgfpathlineto{\pgfqpoint{1.997448in}{9.332718in}}%
\pgfpathlineto{\pgfqpoint{1.997488in}{9.338949in}}%
\pgfpathlineto{\pgfqpoint{1.997547in}{9.345084in}}%
\pgfpathlineto{\pgfqpoint{1.997525in}{9.351125in}}%
\pgfpathlineto{\pgfqpoint{1.997514in}{9.357076in}}%
\pgfpathlineto{\pgfqpoint{1.997504in}{9.362939in}}%
\pgfpathlineto{\pgfqpoint{1.997492in}{9.368716in}}%
\pgfpathlineto{\pgfqpoint{1.997498in}{9.374410in}}%
\pgfpathlineto{\pgfqpoint{1.997540in}{9.380024in}}%
\pgfpathlineto{\pgfqpoint{1.997573in}{9.385559in}}%
\pgfpathlineto{\pgfqpoint{1.997605in}{9.391018in}}%
\pgfpathlineto{\pgfqpoint{1.997631in}{9.396403in}}%
\pgfpathlineto{\pgfqpoint{1.997737in}{9.401715in}}%
\pgfpathlineto{\pgfqpoint{1.997776in}{9.406958in}}%
\pgfpathlineto{\pgfqpoint{1.997750in}{9.412132in}}%
\pgfpathlineto{\pgfqpoint{1.997704in}{9.417239in}}%
\pgfpathlineto{\pgfqpoint{1.997646in}{9.422281in}}%
\pgfpathlineto{\pgfqpoint{1.997750in}{9.427260in}}%
\pgfpathlineto{\pgfqpoint{1.997855in}{9.432178in}}%
\pgfpathlineto{\pgfqpoint{1.997877in}{9.437035in}}%
\pgfpathlineto{\pgfqpoint{1.997883in}{9.441833in}}%
\pgfpathlineto{\pgfqpoint{1.997904in}{9.446574in}}%
\pgfpathlineto{\pgfqpoint{1.997911in}{9.451258in}}%
\pgfpathlineto{\pgfqpoint{1.997921in}{9.455888in}}%
\pgfpathlineto{\pgfqpoint{1.997935in}{9.460465in}}%
\pgfpathlineto{\pgfqpoint{1.997928in}{9.464989in}}%
\pgfpathlineto{\pgfqpoint{1.997880in}{9.469463in}}%
\pgfpathlineto{\pgfqpoint{1.997818in}{9.473886in}}%
\pgfpathlineto{\pgfqpoint{1.997789in}{9.478261in}}%
\pgfpathlineto{\pgfqpoint{1.997822in}{9.482587in}}%
\pgfpathlineto{\pgfqpoint{1.997931in}{9.486868in}}%
\pgfpathlineto{\pgfqpoint{1.997953in}{9.491102in}}%
\pgfpathlineto{\pgfqpoint{1.997949in}{9.495291in}}%
\pgfpathlineto{\pgfqpoint{1.997937in}{9.499437in}}%
\pgfpathlineto{\pgfqpoint{1.997904in}{9.503540in}}%
\pgfpathlineto{\pgfqpoint{1.997795in}{9.507601in}}%
\pgfpathlineto{\pgfqpoint{1.997934in}{9.511621in}}%
\pgfpathlineto{\pgfqpoint{1.998115in}{9.511621in}}%
\pgfpathlineto{\pgfqpoint{1.998115in}{9.511621in}}%
\pgfpathlineto{\pgfqpoint{1.998254in}{9.507601in}}%
\pgfpathlineto{\pgfqpoint{1.998145in}{9.503540in}}%
\pgfpathlineto{\pgfqpoint{1.998112in}{9.499437in}}%
\pgfpathlineto{\pgfqpoint{1.998100in}{9.495291in}}%
\pgfpathlineto{\pgfqpoint{1.998096in}{9.491102in}}%
\pgfpathlineto{\pgfqpoint{1.998118in}{9.486868in}}%
\pgfpathlineto{\pgfqpoint{1.998227in}{9.482587in}}%
\pgfpathlineto{\pgfqpoint{1.998260in}{9.478261in}}%
\pgfpathlineto{\pgfqpoint{1.998231in}{9.473886in}}%
\pgfpathlineto{\pgfqpoint{1.998169in}{9.469463in}}%
\pgfpathlineto{\pgfqpoint{1.998121in}{9.464989in}}%
\pgfpathlineto{\pgfqpoint{1.998114in}{9.460465in}}%
\pgfpathlineto{\pgfqpoint{1.998128in}{9.455888in}}%
\pgfpathlineto{\pgfqpoint{1.998138in}{9.451258in}}%
\pgfpathlineto{\pgfqpoint{1.998146in}{9.446574in}}%
\pgfpathlineto{\pgfqpoint{1.998166in}{9.441833in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{9.437035in}}%
\pgfpathlineto{\pgfqpoint{1.998194in}{9.432178in}}%
\pgfpathlineto{\pgfqpoint{1.998299in}{9.427260in}}%
\pgfpathlineto{\pgfqpoint{1.998403in}{9.422281in}}%
\pgfpathlineto{\pgfqpoint{1.998345in}{9.417239in}}%
\pgfpathlineto{\pgfqpoint{1.998299in}{9.412132in}}%
\pgfpathlineto{\pgfqpoint{1.998273in}{9.406958in}}%
\pgfpathlineto{\pgfqpoint{1.998312in}{9.401715in}}%
\pgfpathlineto{\pgfqpoint{1.998418in}{9.396403in}}%
\pgfpathlineto{\pgfqpoint{1.998444in}{9.391018in}}%
\pgfpathlineto{\pgfqpoint{1.998476in}{9.385559in}}%
\pgfpathlineto{\pgfqpoint{1.998509in}{9.380024in}}%
\pgfpathlineto{\pgfqpoint{1.998551in}{9.374410in}}%
\pgfpathlineto{\pgfqpoint{1.998557in}{9.368716in}}%
\pgfpathlineto{\pgfqpoint{1.998545in}{9.362939in}}%
\pgfpathlineto{\pgfqpoint{1.998535in}{9.357076in}}%
\pgfpathlineto{\pgfqpoint{1.998524in}{9.351125in}}%
\pgfpathlineto{\pgfqpoint{1.998502in}{9.345084in}}%
\pgfpathlineto{\pgfqpoint{1.998562in}{9.338949in}}%
\pgfpathlineto{\pgfqpoint{1.998601in}{9.332718in}}%
\pgfpathlineto{\pgfqpoint{1.998687in}{9.326387in}}%
\pgfpathlineto{\pgfqpoint{1.998812in}{9.319953in}}%
\pgfpathlineto{\pgfqpoint{1.998846in}{9.313414in}}%
\pgfpathlineto{\pgfqpoint{1.998735in}{9.306764in}}%
\pgfpathlineto{\pgfqpoint{1.998764in}{9.300001in}}%
\pgfpathlineto{\pgfqpoint{1.998883in}{9.293121in}}%
\pgfpathlineto{\pgfqpoint{1.998855in}{9.286119in}}%
\pgfpathlineto{\pgfqpoint{1.998840in}{9.278991in}}%
\pgfpathlineto{\pgfqpoint{1.998899in}{9.271733in}}%
\pgfpathlineto{\pgfqpoint{1.998939in}{9.264339in}}%
\pgfpathlineto{\pgfqpoint{1.999010in}{9.256805in}}%
\pgfpathlineto{\pgfqpoint{1.999021in}{9.249125in}}%
\pgfpathlineto{\pgfqpoint{1.998942in}{9.241293in}}%
\pgfpathlineto{\pgfqpoint{1.999005in}{9.233304in}}%
\pgfpathlineto{\pgfqpoint{1.998990in}{9.225149in}}%
\pgfpathlineto{\pgfqpoint{1.998979in}{9.216824in}}%
\pgfpathlineto{\pgfqpoint{1.999156in}{9.208320in}}%
\pgfpathlineto{\pgfqpoint{1.999224in}{9.199630in}}%
\pgfpathlineto{\pgfqpoint{1.999318in}{9.190744in}}%
\pgfpathlineto{\pgfqpoint{1.999285in}{9.181655in}}%
\pgfpathlineto{\pgfqpoint{1.999115in}{9.172353in}}%
\pgfpathlineto{\pgfqpoint{1.999065in}{9.162827in}}%
\pgfpathlineto{\pgfqpoint{1.999023in}{9.153067in}}%
\pgfpathlineto{\pgfqpoint{1.998898in}{9.143060in}}%
\pgfpathlineto{\pgfqpoint{1.998985in}{9.132794in}}%
\pgfpathlineto{\pgfqpoint{1.999105in}{9.122255in}}%
\pgfpathlineto{\pgfqpoint{1.999064in}{9.111428in}}%
\pgfpathlineto{\pgfqpoint{1.999420in}{9.100297in}}%
\pgfpathlineto{\pgfqpoint{1.999705in}{9.088845in}}%
\pgfpathlineto{\pgfqpoint{1.999736in}{9.077052in}}%
\pgfpathlineto{\pgfqpoint{1.999720in}{9.064897in}}%
\pgfpathlineto{\pgfqpoint{1.999751in}{9.052357in}}%
\pgfpathlineto{\pgfqpoint{1.999939in}{9.039408in}}%
\pgfpathlineto{\pgfqpoint{1.999994in}{9.026022in}}%
\pgfpathlineto{\pgfqpoint{2.000313in}{9.012168in}}%
\pgfpathlineto{\pgfqpoint{2.000477in}{8.997812in}}%
\pgfpathlineto{\pgfqpoint{2.000567in}{8.982916in}}%
\pgfpathlineto{\pgfqpoint{2.000717in}{8.967439in}}%
\pgfpathlineto{\pgfqpoint{2.001082in}{8.951332in}}%
\pgfpathlineto{\pgfqpoint{2.000983in}{8.934544in}}%
\pgfpathlineto{\pgfqpoint{2.000451in}{8.917013in}}%
\pgfpathlineto{\pgfqpoint{2.000180in}{8.898670in}}%
\pgfpathlineto{\pgfqpoint{2.000226in}{8.879438in}}%
\pgfpathlineto{\pgfqpoint{2.000520in}{8.859224in}}%
\pgfpathlineto{\pgfqpoint{2.000536in}{8.837924in}}%
\pgfpathlineto{\pgfqpoint{2.000532in}{8.815414in}}%
\pgfpathlineto{\pgfqpoint{2.000950in}{8.791549in}}%
\pgfpathlineto{\pgfqpoint{2.001605in}{8.766154in}}%
\pgfpathlineto{\pgfqpoint{2.001862in}{8.739020in}}%
\pgfpathlineto{\pgfqpoint{2.002422in}{8.709892in}}%
\pgfpathlineto{\pgfqpoint{2.002979in}{8.678452in}}%
\pgfpathlineto{\pgfqpoint{2.003218in}{8.644302in}}%
\pgfpathlineto{\pgfqpoint{2.003874in}{8.606930in}}%
\pgfpathlineto{\pgfqpoint{2.004559in}{8.565665in}}%
\pgfpathlineto{\pgfqpoint{2.005066in}{8.519599in}}%
\pgfpathlineto{\pgfqpoint{2.005809in}{8.467467in}}%
\pgfpathlineto{\pgfqpoint{2.006286in}{8.407425in}}%
\pgfpathlineto{\pgfqpoint{2.007423in}{8.336638in}}%
\pgfpathlineto{\pgfqpoint{2.009120in}{8.250400in}}%
\pgfpathlineto{\pgfqpoint{2.011985in}{8.140029in}}%
\pgfpathlineto{\pgfqpoint{2.026230in}{7.986534in}}%
\pgfpathlineto{\pgfqpoint{2.264691in}{7.732703in}}%
\pgfpathlineto{\pgfqpoint{2.406735in}{6.831146in}}%
\pgfpathlineto{\pgfqpoint{2.406735in}{6.831146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{6.606669in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.757058in}{6.847801in}}{\pgfqpoint{3.574479in}{9.436026in}}{%
\pgfpathmoveto{\pgfqpoint{3.574479in}{6.847801in}}%
\pgfpathlineto{\pgfqpoint{2.757058in}{6.847801in}}%
\pgfpathlineto{\pgfqpoint{2.927607in}{7.667546in}}%
\pgfpathlineto{\pgfqpoint{3.158676in}{7.916419in}}%
\pgfpathlineto{\pgfqpoint{3.161514in}{8.068125in}}%
\pgfpathlineto{\pgfqpoint{3.162338in}{8.177573in}}%
\pgfpathlineto{\pgfqpoint{3.162915in}{8.263248in}}%
\pgfpathlineto{\pgfqpoint{3.163657in}{8.333656in}}%
\pgfpathlineto{\pgfqpoint{3.163953in}{8.393425in}}%
\pgfpathlineto{\pgfqpoint{3.163896in}{8.445351in}}%
\pgfpathlineto{\pgfqpoint{3.163980in}{8.491256in}}%
\pgfpathlineto{\pgfqpoint{3.163859in}{8.532393in}}%
\pgfpathlineto{\pgfqpoint{3.163741in}{8.569659in}}%
\pgfpathlineto{\pgfqpoint{3.163928in}{8.603721in}}%
\pgfpathlineto{\pgfqpoint{3.164127in}{8.635086in}}%
\pgfpathlineto{\pgfqpoint{3.164325in}{8.664150in}}%
\pgfpathlineto{\pgfqpoint{3.164342in}{8.691228in}}%
\pgfpathlineto{\pgfqpoint{3.164291in}{8.716574in}}%
\pgfpathlineto{\pgfqpoint{3.164288in}{8.740396in}}%
\pgfpathlineto{\pgfqpoint{3.164210in}{8.762867in}}%
\pgfpathlineto{\pgfqpoint{3.164469in}{8.784133in}}%
\pgfpathlineto{\pgfqpoint{3.164639in}{8.804315in}}%
\pgfpathlineto{\pgfqpoint{3.164783in}{8.823520in}}%
\pgfpathlineto{\pgfqpoint{3.164858in}{8.841837in}}%
\pgfpathlineto{\pgfqpoint{3.164952in}{8.859345in}}%
\pgfpathlineto{\pgfqpoint{3.164978in}{8.876112in}}%
\pgfpathlineto{\pgfqpoint{3.165007in}{8.892198in}}%
\pgfpathlineto{\pgfqpoint{3.164954in}{8.907658in}}%
\pgfpathlineto{\pgfqpoint{3.164991in}{8.922536in}}%
\pgfpathlineto{\pgfqpoint{3.165011in}{8.936877in}}%
\pgfpathlineto{\pgfqpoint{3.165012in}{8.950717in}}%
\pgfpathlineto{\pgfqpoint{3.164947in}{8.964089in}}%
\pgfpathlineto{\pgfqpoint{3.164907in}{8.977026in}}%
\pgfpathlineto{\pgfqpoint{3.164853in}{8.989553in}}%
\pgfpathlineto{\pgfqpoint{3.164971in}{9.001697in}}%
\pgfpathlineto{\pgfqpoint{3.164996in}{9.013480in}}%
\pgfpathlineto{\pgfqpoint{3.164964in}{9.024922in}}%
\pgfpathlineto{\pgfqpoint{3.164869in}{9.036044in}}%
\pgfpathlineto{\pgfqpoint{3.164914in}{9.046861in}}%
\pgfpathlineto{\pgfqpoint{3.164806in}{9.057392in}}%
\pgfpathlineto{\pgfqpoint{3.164857in}{9.067650in}}%
\pgfpathlineto{\pgfqpoint{3.164771in}{9.077649in}}%
\pgfpathlineto{\pgfqpoint{3.164934in}{9.087402in}}%
\pgfpathlineto{\pgfqpoint{3.165103in}{9.096921in}}%
\pgfpathlineto{\pgfqpoint{3.165141in}{9.106217in}}%
\pgfpathlineto{\pgfqpoint{3.165154in}{9.115300in}}%
\pgfpathlineto{\pgfqpoint{3.165165in}{9.124179in}}%
\pgfpathlineto{\pgfqpoint{3.165363in}{9.132864in}}%
\pgfpathlineto{\pgfqpoint{3.165336in}{9.141362in}}%
\pgfpathlineto{\pgfqpoint{3.165464in}{9.149682in}}%
\pgfpathlineto{\pgfqpoint{3.165436in}{9.157832in}}%
\pgfpathlineto{\pgfqpoint{3.165417in}{9.165816in}}%
\pgfpathlineto{\pgfqpoint{3.165437in}{9.173644in}}%
\pgfpathlineto{\pgfqpoint{3.165447in}{9.181319in}}%
\pgfpathlineto{\pgfqpoint{3.165417in}{9.188849in}}%
\pgfpathlineto{\pgfqpoint{3.165316in}{9.196239in}}%
\pgfpathlineto{\pgfqpoint{3.165231in}{9.203493in}}%
\pgfpathlineto{\pgfqpoint{3.165430in}{9.210617in}}%
\pgfpathlineto{\pgfqpoint{3.165469in}{9.217615in}}%
\pgfpathlineto{\pgfqpoint{3.165496in}{9.224492in}}%
\pgfpathlineto{\pgfqpoint{3.165494in}{9.231251in}}%
\pgfpathlineto{\pgfqpoint{3.165407in}{9.237897in}}%
\pgfpathlineto{\pgfqpoint{3.165418in}{9.244434in}}%
\pgfpathlineto{\pgfqpoint{3.165463in}{9.250864in}}%
\pgfpathlineto{\pgfqpoint{3.165526in}{9.257192in}}%
\pgfpathlineto{\pgfqpoint{3.165632in}{9.263420in}}%
\pgfpathlineto{\pgfqpoint{3.165621in}{9.269552in}}%
\pgfpathlineto{\pgfqpoint{3.165608in}{9.275591in}}%
\pgfpathlineto{\pgfqpoint{3.165616in}{9.281539in}}%
\pgfpathlineto{\pgfqpoint{3.165620in}{9.287399in}}%
\pgfpathlineto{\pgfqpoint{3.165622in}{9.293174in}}%
\pgfpathlineto{\pgfqpoint{3.165607in}{9.298865in}}%
\pgfpathlineto{\pgfqpoint{3.165666in}{9.304477in}}%
\pgfpathlineto{\pgfqpoint{3.165647in}{9.310010in}}%
\pgfpathlineto{\pgfqpoint{3.165639in}{9.315466in}}%
\pgfpathlineto{\pgfqpoint{3.165606in}{9.320849in}}%
\pgfpathlineto{\pgfqpoint{3.165627in}{9.326159in}}%
\pgfpathlineto{\pgfqpoint{3.165640in}{9.331400in}}%
\pgfpathlineto{\pgfqpoint{3.165716in}{9.336572in}}%
\pgfpathlineto{\pgfqpoint{3.165738in}{9.341677in}}%
\pgfpathlineto{\pgfqpoint{3.165733in}{9.346717in}}%
\pgfpathlineto{\pgfqpoint{3.165736in}{9.351694in}}%
\pgfpathlineto{\pgfqpoint{3.165731in}{9.356610in}}%
\pgfpathlineto{\pgfqpoint{3.165730in}{9.361465in}}%
\pgfpathlineto{\pgfqpoint{3.165729in}{9.366261in}}%
\pgfpathlineto{\pgfqpoint{3.165729in}{9.371001in}}%
\pgfpathlineto{\pgfqpoint{3.165729in}{9.375684in}}%
\pgfpathlineto{\pgfqpoint{3.165724in}{9.380312in}}%
\pgfpathlineto{\pgfqpoint{3.165712in}{9.384887in}}%
\pgfpathlineto{\pgfqpoint{3.165691in}{9.389410in}}%
\pgfpathlineto{\pgfqpoint{3.165674in}{9.393882in}}%
\pgfpathlineto{\pgfqpoint{3.165741in}{9.398304in}}%
\pgfpathlineto{\pgfqpoint{3.165746in}{9.402677in}}%
\pgfpathlineto{\pgfqpoint{3.165731in}{9.407002in}}%
\pgfpathlineto{\pgfqpoint{3.165739in}{9.411281in}}%
\pgfpathlineto{\pgfqpoint{3.165737in}{9.415514in}}%
\pgfpathlineto{\pgfqpoint{3.165742in}{9.419702in}}%
\pgfpathlineto{\pgfqpoint{3.165719in}{9.423847in}}%
\pgfpathlineto{\pgfqpoint{3.165681in}{9.427948in}}%
\pgfpathlineto{\pgfqpoint{3.165710in}{9.432008in}}%
\pgfpathlineto{\pgfqpoint{3.165740in}{9.436026in}}%
\pgfpathlineto{\pgfqpoint{3.165797in}{9.436026in}}%
\pgfpathlineto{\pgfqpoint{3.165797in}{9.436026in}}%
\pgfpathlineto{\pgfqpoint{3.165827in}{9.432008in}}%
\pgfpathlineto{\pgfqpoint{3.165856in}{9.427948in}}%
\pgfpathlineto{\pgfqpoint{3.165818in}{9.423847in}}%
\pgfpathlineto{\pgfqpoint{3.165794in}{9.419702in}}%
\pgfpathlineto{\pgfqpoint{3.165800in}{9.415514in}}%
\pgfpathlineto{\pgfqpoint{3.165798in}{9.411281in}}%
\pgfpathlineto{\pgfqpoint{3.165805in}{9.407002in}}%
\pgfpathlineto{\pgfqpoint{3.165791in}{9.402677in}}%
\pgfpathlineto{\pgfqpoint{3.165796in}{9.398304in}}%
\pgfpathlineto{\pgfqpoint{3.165862in}{9.393882in}}%
\pgfpathlineto{\pgfqpoint{3.165846in}{9.389410in}}%
\pgfpathlineto{\pgfqpoint{3.165824in}{9.384887in}}%
\pgfpathlineto{\pgfqpoint{3.165813in}{9.380312in}}%
\pgfpathlineto{\pgfqpoint{3.165807in}{9.375684in}}%
\pgfpathlineto{\pgfqpoint{3.165808in}{9.371001in}}%
\pgfpathlineto{\pgfqpoint{3.165808in}{9.366261in}}%
\pgfpathlineto{\pgfqpoint{3.165806in}{9.361465in}}%
\pgfpathlineto{\pgfqpoint{3.165805in}{9.356610in}}%
\pgfpathlineto{\pgfqpoint{3.165800in}{9.351694in}}%
\pgfpathlineto{\pgfqpoint{3.165803in}{9.346717in}}%
\pgfpathlineto{\pgfqpoint{3.165799in}{9.341677in}}%
\pgfpathlineto{\pgfqpoint{3.165821in}{9.336572in}}%
\pgfpathlineto{\pgfqpoint{3.165896in}{9.331400in}}%
\pgfpathlineto{\pgfqpoint{3.165910in}{9.326159in}}%
\pgfpathlineto{\pgfqpoint{3.165930in}{9.320849in}}%
\pgfpathlineto{\pgfqpoint{3.165898in}{9.315466in}}%
\pgfpathlineto{\pgfqpoint{3.165889in}{9.310010in}}%
\pgfpathlineto{\pgfqpoint{3.165870in}{9.304477in}}%
\pgfpathlineto{\pgfqpoint{3.165929in}{9.298865in}}%
\pgfpathlineto{\pgfqpoint{3.165915in}{9.293174in}}%
\pgfpathlineto{\pgfqpoint{3.165916in}{9.287399in}}%
\pgfpathlineto{\pgfqpoint{3.165920in}{9.281539in}}%
\pgfpathlineto{\pgfqpoint{3.165929in}{9.275591in}}%
\pgfpathlineto{\pgfqpoint{3.165916in}{9.269552in}}%
\pgfpathlineto{\pgfqpoint{3.165905in}{9.263420in}}%
\pgfpathlineto{\pgfqpoint{3.166011in}{9.257192in}}%
\pgfpathlineto{\pgfqpoint{3.166074in}{9.250864in}}%
\pgfpathlineto{\pgfqpoint{3.166119in}{9.244434in}}%
\pgfpathlineto{\pgfqpoint{3.166130in}{9.237897in}}%
\pgfpathlineto{\pgfqpoint{3.166043in}{9.231251in}}%
\pgfpathlineto{\pgfqpoint{3.166041in}{9.224492in}}%
\pgfpathlineto{\pgfqpoint{3.166067in}{9.217615in}}%
\pgfpathlineto{\pgfqpoint{3.166107in}{9.210617in}}%
\pgfpathlineto{\pgfqpoint{3.166306in}{9.203493in}}%
\pgfpathlineto{\pgfqpoint{3.166220in}{9.196239in}}%
\pgfpathlineto{\pgfqpoint{3.166120in}{9.188849in}}%
\pgfpathlineto{\pgfqpoint{3.166090in}{9.181319in}}%
\pgfpathlineto{\pgfqpoint{3.166100in}{9.173644in}}%
\pgfpathlineto{\pgfqpoint{3.166120in}{9.165816in}}%
\pgfpathlineto{\pgfqpoint{3.166101in}{9.157832in}}%
\pgfpathlineto{\pgfqpoint{3.166073in}{9.149682in}}%
\pgfpathlineto{\pgfqpoint{3.166200in}{9.141362in}}%
\pgfpathlineto{\pgfqpoint{3.166174in}{9.132864in}}%
\pgfpathlineto{\pgfqpoint{3.166372in}{9.124179in}}%
\pgfpathlineto{\pgfqpoint{3.166383in}{9.115300in}}%
\pgfpathlineto{\pgfqpoint{3.166396in}{9.106217in}}%
\pgfpathlineto{\pgfqpoint{3.166434in}{9.096921in}}%
\pgfpathlineto{\pgfqpoint{3.166602in}{9.087402in}}%
\pgfpathlineto{\pgfqpoint{3.166765in}{9.077649in}}%
\pgfpathlineto{\pgfqpoint{3.166680in}{9.067650in}}%
\pgfpathlineto{\pgfqpoint{3.166731in}{9.057392in}}%
\pgfpathlineto{\pgfqpoint{3.166623in}{9.046861in}}%
\pgfpathlineto{\pgfqpoint{3.166668in}{9.036044in}}%
\pgfpathlineto{\pgfqpoint{3.166573in}{9.024922in}}%
\pgfpathlineto{\pgfqpoint{3.166541in}{9.013480in}}%
\pgfpathlineto{\pgfqpoint{3.166565in}{9.001697in}}%
\pgfpathlineto{\pgfqpoint{3.166684in}{8.989553in}}%
\pgfpathlineto{\pgfqpoint{3.166629in}{8.977026in}}%
\pgfpathlineto{\pgfqpoint{3.166589in}{8.964089in}}%
\pgfpathlineto{\pgfqpoint{3.166524in}{8.950717in}}%
\pgfpathlineto{\pgfqpoint{3.166525in}{8.936877in}}%
\pgfpathlineto{\pgfqpoint{3.166546in}{8.922536in}}%
\pgfpathlineto{\pgfqpoint{3.166583in}{8.907658in}}%
\pgfpathlineto{\pgfqpoint{3.166529in}{8.892198in}}%
\pgfpathlineto{\pgfqpoint{3.166558in}{8.876112in}}%
\pgfpathlineto{\pgfqpoint{3.166584in}{8.859345in}}%
\pgfpathlineto{\pgfqpoint{3.166679in}{8.841837in}}%
\pgfpathlineto{\pgfqpoint{3.166754in}{8.823520in}}%
\pgfpathlineto{\pgfqpoint{3.166898in}{8.804315in}}%
\pgfpathlineto{\pgfqpoint{3.167068in}{8.784133in}}%
\pgfpathlineto{\pgfqpoint{3.167327in}{8.762867in}}%
\pgfpathlineto{\pgfqpoint{3.167248in}{8.740396in}}%
\pgfpathlineto{\pgfqpoint{3.167245in}{8.716574in}}%
\pgfpathlineto{\pgfqpoint{3.167194in}{8.691228in}}%
\pgfpathlineto{\pgfqpoint{3.167211in}{8.664150in}}%
\pgfpathlineto{\pgfqpoint{3.167410in}{8.635086in}}%
\pgfpathlineto{\pgfqpoint{3.167608in}{8.603721in}}%
\pgfpathlineto{\pgfqpoint{3.167795in}{8.569659in}}%
\pgfpathlineto{\pgfqpoint{3.167678in}{8.532393in}}%
\pgfpathlineto{\pgfqpoint{3.167557in}{8.491256in}}%
\pgfpathlineto{\pgfqpoint{3.167641in}{8.445351in}}%
\pgfpathlineto{\pgfqpoint{3.167584in}{8.393425in}}%
\pgfpathlineto{\pgfqpoint{3.167880in}{8.333656in}}%
\pgfpathlineto{\pgfqpoint{3.168622in}{8.263248in}}%
\pgfpathlineto{\pgfqpoint{3.169198in}{8.177573in}}%
\pgfpathlineto{\pgfqpoint{3.170022in}{8.068125in}}%
\pgfpathlineto{\pgfqpoint{3.172860in}{7.916419in}}%
\pgfpathlineto{\pgfqpoint{3.403929in}{7.667546in}}%
\pgfpathlineto{\pgfqpoint{3.574479in}{6.847801in}}%
\pgfpathlineto{\pgfqpoint{3.574479in}{6.847801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{6.606669in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.924802in}{6.920042in}}{\pgfqpoint{4.742222in}{9.058177in}}{%
\pgfpathmoveto{\pgfqpoint{4.483148in}{6.920042in}}%
\pgfpathlineto{\pgfqpoint{4.183876in}{6.920042in}}%
\pgfpathlineto{\pgfqpoint{3.924802in}{7.382695in}}%
\pgfpathlineto{\pgfqpoint{4.220357in}{7.590401in}}%
\pgfpathlineto{\pgfqpoint{4.295792in}{7.725992in}}%
\pgfpathlineto{\pgfqpoint{4.303078in}{7.826837in}}%
\pgfpathlineto{\pgfqpoint{4.309291in}{7.907160in}}%
\pgfpathlineto{\pgfqpoint{4.313367in}{7.973917in}}%
\pgfpathlineto{\pgfqpoint{4.316094in}{8.031035in}}%
\pgfpathlineto{\pgfqpoint{4.318349in}{8.080950in}}%
\pgfpathlineto{\pgfqpoint{4.320132in}{8.125277in}}%
\pgfpathlineto{\pgfqpoint{4.321857in}{8.165141in}}%
\pgfpathlineto{\pgfqpoint{4.323665in}{8.201361in}}%
\pgfpathlineto{\pgfqpoint{4.324791in}{8.234546in}}%
\pgfpathlineto{\pgfqpoint{4.325289in}{8.265166in}}%
\pgfpathlineto{\pgfqpoint{4.326220in}{8.293590in}}%
\pgfpathlineto{\pgfqpoint{4.327010in}{8.320111in}}%
\pgfpathlineto{\pgfqpoint{4.327633in}{8.344969in}}%
\pgfpathlineto{\pgfqpoint{4.328032in}{8.368359in}}%
\pgfpathlineto{\pgfqpoint{4.328245in}{8.390446in}}%
\pgfpathlineto{\pgfqpoint{4.328826in}{8.411367in}}%
\pgfpathlineto{\pgfqpoint{4.329534in}{8.431238in}}%
\pgfpathlineto{\pgfqpoint{4.329905in}{8.450161in}}%
\pgfpathlineto{\pgfqpoint{4.330078in}{8.468222in}}%
\pgfpathlineto{\pgfqpoint{4.330295in}{8.485495in}}%
\pgfpathlineto{\pgfqpoint{4.330563in}{8.502047in}}%
\pgfpathlineto{\pgfqpoint{4.330754in}{8.517936in}}%
\pgfpathlineto{\pgfqpoint{4.331001in}{8.533212in}}%
\pgfpathlineto{\pgfqpoint{4.331186in}{8.547921in}}%
\pgfpathlineto{\pgfqpoint{4.331491in}{8.562104in}}%
\pgfpathlineto{\pgfqpoint{4.331705in}{8.575797in}}%
\pgfpathlineto{\pgfqpoint{4.331783in}{8.589033in}}%
\pgfpathlineto{\pgfqpoint{4.331718in}{8.601840in}}%
\pgfpathlineto{\pgfqpoint{4.331754in}{8.614247in}}%
\pgfpathlineto{\pgfqpoint{4.331904in}{8.626278in}}%
\pgfpathlineto{\pgfqpoint{4.332027in}{8.637954in}}%
\pgfpathlineto{\pgfqpoint{4.332097in}{8.649296in}}%
\pgfpathlineto{\pgfqpoint{4.332044in}{8.660322in}}%
\pgfpathlineto{\pgfqpoint{4.332069in}{8.671050in}}%
\pgfpathlineto{\pgfqpoint{4.332254in}{8.681496in}}%
\pgfpathlineto{\pgfqpoint{4.332206in}{8.691673in}}%
\pgfpathlineto{\pgfqpoint{4.332230in}{8.701595in}}%
\pgfpathlineto{\pgfqpoint{4.332318in}{8.711275in}}%
\pgfpathlineto{\pgfqpoint{4.332401in}{8.720724in}}%
\pgfpathlineto{\pgfqpoint{4.332511in}{8.729954in}}%
\pgfpathlineto{\pgfqpoint{4.332547in}{8.738973in}}%
\pgfpathlineto{\pgfqpoint{4.332615in}{8.747791in}}%
\pgfpathlineto{\pgfqpoint{4.332607in}{8.756418in}}%
\pgfpathlineto{\pgfqpoint{4.332586in}{8.764861in}}%
\pgfpathlineto{\pgfqpoint{4.332590in}{8.773128in}}%
\pgfpathlineto{\pgfqpoint{4.332543in}{8.781226in}}%
\pgfpathlineto{\pgfqpoint{4.332583in}{8.789161in}}%
\pgfpathlineto{\pgfqpoint{4.332621in}{8.796942in}}%
\pgfpathlineto{\pgfqpoint{4.332611in}{8.804572in}}%
\pgfpathlineto{\pgfqpoint{4.332635in}{8.812058in}}%
\pgfpathlineto{\pgfqpoint{4.332665in}{8.819405in}}%
\pgfpathlineto{\pgfqpoint{4.332645in}{8.826619in}}%
\pgfpathlineto{\pgfqpoint{4.332642in}{8.833704in}}%
\pgfpathlineto{\pgfqpoint{4.332774in}{8.840664in}}%
\pgfpathlineto{\pgfqpoint{4.332902in}{8.847504in}}%
\pgfpathlineto{\pgfqpoint{4.333047in}{8.854229in}}%
\pgfpathlineto{\pgfqpoint{4.333153in}{8.860841in}}%
\pgfpathlineto{\pgfqpoint{4.333266in}{8.867344in}}%
\pgfpathlineto{\pgfqpoint{4.333321in}{8.873743in}}%
\pgfpathlineto{\pgfqpoint{4.333329in}{8.880040in}}%
\pgfpathlineto{\pgfqpoint{4.333368in}{8.886238in}}%
\pgfpathlineto{\pgfqpoint{4.333374in}{8.892341in}}%
\pgfpathlineto{\pgfqpoint{4.333356in}{8.898352in}}%
\pgfpathlineto{\pgfqpoint{4.333319in}{8.904272in}}%
\pgfpathlineto{\pgfqpoint{4.333316in}{8.910106in}}%
\pgfpathlineto{\pgfqpoint{4.333344in}{8.915855in}}%
\pgfpathlineto{\pgfqpoint{4.333405in}{8.921522in}}%
\pgfpathlineto{\pgfqpoint{4.333403in}{8.927109in}}%
\pgfpathlineto{\pgfqpoint{4.333385in}{8.932618in}}%
\pgfpathlineto{\pgfqpoint{4.333411in}{8.938052in}}%
\pgfpathlineto{\pgfqpoint{4.333415in}{8.943412in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{8.948701in}}%
\pgfpathlineto{\pgfqpoint{4.333350in}{8.953920in}}%
\pgfpathlineto{\pgfqpoint{4.333377in}{8.959071in}}%
\pgfpathlineto{\pgfqpoint{4.333426in}{8.964156in}}%
\pgfpathlineto{\pgfqpoint{4.333464in}{8.969177in}}%
\pgfpathlineto{\pgfqpoint{4.333447in}{8.974135in}}%
\pgfpathlineto{\pgfqpoint{4.333441in}{8.979032in}}%
\pgfpathlineto{\pgfqpoint{4.333453in}{8.983869in}}%
\pgfpathlineto{\pgfqpoint{4.333454in}{8.988648in}}%
\pgfpathlineto{\pgfqpoint{4.333437in}{8.993369in}}%
\pgfpathlineto{\pgfqpoint{4.333434in}{8.998035in}}%
\pgfpathlineto{\pgfqpoint{4.333447in}{9.002647in}}%
\pgfpathlineto{\pgfqpoint{4.333408in}{9.007206in}}%
\pgfpathlineto{\pgfqpoint{4.333360in}{9.011713in}}%
\pgfpathlineto{\pgfqpoint{4.333372in}{9.016170in}}%
\pgfpathlineto{\pgfqpoint{4.333409in}{9.020576in}}%
\pgfpathlineto{\pgfqpoint{4.333433in}{9.024935in}}%
\pgfpathlineto{\pgfqpoint{4.333439in}{9.029246in}}%
\pgfpathlineto{\pgfqpoint{4.333431in}{9.033510in}}%
\pgfpathlineto{\pgfqpoint{4.333447in}{9.037729in}}%
\pgfpathlineto{\pgfqpoint{4.333453in}{9.041904in}}%
\pgfpathlineto{\pgfqpoint{4.333467in}{9.046035in}}%
\pgfpathlineto{\pgfqpoint{4.333484in}{9.050124in}}%
\pgfpathlineto{\pgfqpoint{4.333499in}{9.054171in}}%
\pgfpathlineto{\pgfqpoint{4.333510in}{9.058177in}}%
\pgfpathlineto{\pgfqpoint{4.333515in}{9.058177in}}%
\pgfpathlineto{\pgfqpoint{4.333515in}{9.058177in}}%
\pgfpathlineto{\pgfqpoint{4.333526in}{9.054171in}}%
\pgfpathlineto{\pgfqpoint{4.333540in}{9.050124in}}%
\pgfpathlineto{\pgfqpoint{4.333557in}{9.046035in}}%
\pgfpathlineto{\pgfqpoint{4.333571in}{9.041904in}}%
\pgfpathlineto{\pgfqpoint{4.333577in}{9.037729in}}%
\pgfpathlineto{\pgfqpoint{4.333594in}{9.033510in}}%
\pgfpathlineto{\pgfqpoint{4.333585in}{9.029246in}}%
\pgfpathlineto{\pgfqpoint{4.333591in}{9.024935in}}%
\pgfpathlineto{\pgfqpoint{4.333616in}{9.020576in}}%
\pgfpathlineto{\pgfqpoint{4.333652in}{9.016170in}}%
\pgfpathlineto{\pgfqpoint{4.333665in}{9.011713in}}%
\pgfpathlineto{\pgfqpoint{4.333617in}{9.007206in}}%
\pgfpathlineto{\pgfqpoint{4.333577in}{9.002647in}}%
\pgfpathlineto{\pgfqpoint{4.333591in}{8.998035in}}%
\pgfpathlineto{\pgfqpoint{4.333588in}{8.993369in}}%
\pgfpathlineto{\pgfqpoint{4.333570in}{8.988648in}}%
\pgfpathlineto{\pgfqpoint{4.333571in}{8.983869in}}%
\pgfpathlineto{\pgfqpoint{4.333583in}{8.979032in}}%
\pgfpathlineto{\pgfqpoint{4.333577in}{8.974135in}}%
\pgfpathlineto{\pgfqpoint{4.333560in}{8.969177in}}%
\pgfpathlineto{\pgfqpoint{4.333598in}{8.964156in}}%
\pgfpathlineto{\pgfqpoint{4.333647in}{8.959071in}}%
\pgfpathlineto{\pgfqpoint{4.333674in}{8.953920in}}%
\pgfpathlineto{\pgfqpoint{4.333652in}{8.948701in}}%
\pgfpathlineto{\pgfqpoint{4.333609in}{8.943412in}}%
\pgfpathlineto{\pgfqpoint{4.333614in}{8.938052in}}%
\pgfpathlineto{\pgfqpoint{4.333640in}{8.932618in}}%
\pgfpathlineto{\pgfqpoint{4.333622in}{8.927109in}}%
\pgfpathlineto{\pgfqpoint{4.333619in}{8.921522in}}%
\pgfpathlineto{\pgfqpoint{4.333681in}{8.915855in}}%
\pgfpathlineto{\pgfqpoint{4.333708in}{8.910106in}}%
\pgfpathlineto{\pgfqpoint{4.333705in}{8.904272in}}%
\pgfpathlineto{\pgfqpoint{4.333669in}{8.898352in}}%
\pgfpathlineto{\pgfqpoint{4.333650in}{8.892341in}}%
\pgfpathlineto{\pgfqpoint{4.333656in}{8.886238in}}%
\pgfpathlineto{\pgfqpoint{4.333695in}{8.880040in}}%
\pgfpathlineto{\pgfqpoint{4.333704in}{8.873743in}}%
\pgfpathlineto{\pgfqpoint{4.333758in}{8.867344in}}%
\pgfpathlineto{\pgfqpoint{4.333871in}{8.860841in}}%
\pgfpathlineto{\pgfqpoint{4.333977in}{8.854229in}}%
\pgfpathlineto{\pgfqpoint{4.334122in}{8.847504in}}%
\pgfpathlineto{\pgfqpoint{4.334250in}{8.840664in}}%
\pgfpathlineto{\pgfqpoint{4.334383in}{8.833704in}}%
\pgfpathlineto{\pgfqpoint{4.334380in}{8.826619in}}%
\pgfpathlineto{\pgfqpoint{4.334360in}{8.819405in}}%
\pgfpathlineto{\pgfqpoint{4.334390in}{8.812058in}}%
\pgfpathlineto{\pgfqpoint{4.334413in}{8.804572in}}%
\pgfpathlineto{\pgfqpoint{4.334404in}{8.796942in}}%
\pgfpathlineto{\pgfqpoint{4.334441in}{8.789161in}}%
\pgfpathlineto{\pgfqpoint{4.334482in}{8.781226in}}%
\pgfpathlineto{\pgfqpoint{4.334434in}{8.773128in}}%
\pgfpathlineto{\pgfqpoint{4.334439in}{8.764861in}}%
\pgfpathlineto{\pgfqpoint{4.334418in}{8.756418in}}%
\pgfpathlineto{\pgfqpoint{4.334409in}{8.747791in}}%
\pgfpathlineto{\pgfqpoint{4.334477in}{8.738973in}}%
\pgfpathlineto{\pgfqpoint{4.334513in}{8.729954in}}%
\pgfpathlineto{\pgfqpoint{4.334623in}{8.720724in}}%
\pgfpathlineto{\pgfqpoint{4.334706in}{8.711275in}}%
\pgfpathlineto{\pgfqpoint{4.334794in}{8.701595in}}%
\pgfpathlineto{\pgfqpoint{4.334819in}{8.691673in}}%
\pgfpathlineto{\pgfqpoint{4.334771in}{8.681496in}}%
\pgfpathlineto{\pgfqpoint{4.334955in}{8.671050in}}%
\pgfpathlineto{\pgfqpoint{4.334980in}{8.660322in}}%
\pgfpathlineto{\pgfqpoint{4.334927in}{8.649296in}}%
\pgfpathlineto{\pgfqpoint{4.334998in}{8.637954in}}%
\pgfpathlineto{\pgfqpoint{4.335120in}{8.626278in}}%
\pgfpathlineto{\pgfqpoint{4.335271in}{8.614247in}}%
\pgfpathlineto{\pgfqpoint{4.335306in}{8.601840in}}%
\pgfpathlineto{\pgfqpoint{4.335241in}{8.589033in}}%
\pgfpathlineto{\pgfqpoint{4.335319in}{8.575797in}}%
\pgfpathlineto{\pgfqpoint{4.335534in}{8.562104in}}%
\pgfpathlineto{\pgfqpoint{4.335838in}{8.547921in}}%
\pgfpathlineto{\pgfqpoint{4.336023in}{8.533212in}}%
\pgfpathlineto{\pgfqpoint{4.336270in}{8.517936in}}%
\pgfpathlineto{\pgfqpoint{4.336462in}{8.502047in}}%
\pgfpathlineto{\pgfqpoint{4.336729in}{8.485495in}}%
\pgfpathlineto{\pgfqpoint{4.336946in}{8.468222in}}%
\pgfpathlineto{\pgfqpoint{4.337119in}{8.450161in}}%
\pgfpathlineto{\pgfqpoint{4.337490in}{8.431238in}}%
\pgfpathlineto{\pgfqpoint{4.338198in}{8.411367in}}%
\pgfpathlineto{\pgfqpoint{4.338779in}{8.390446in}}%
\pgfpathlineto{\pgfqpoint{4.338992in}{8.368359in}}%
\pgfpathlineto{\pgfqpoint{4.339391in}{8.344969in}}%
\pgfpathlineto{\pgfqpoint{4.340014in}{8.320111in}}%
\pgfpathlineto{\pgfqpoint{4.340805in}{8.293590in}}%
\pgfpathlineto{\pgfqpoint{4.341735in}{8.265166in}}%
\pgfpathlineto{\pgfqpoint{4.342233in}{8.234546in}}%
\pgfpathlineto{\pgfqpoint{4.343360in}{8.201361in}}%
\pgfpathlineto{\pgfqpoint{4.345167in}{8.165141in}}%
\pgfpathlineto{\pgfqpoint{4.346893in}{8.125277in}}%
\pgfpathlineto{\pgfqpoint{4.348676in}{8.080950in}}%
\pgfpathlineto{\pgfqpoint{4.350930in}{8.031035in}}%
\pgfpathlineto{\pgfqpoint{4.353658in}{7.973917in}}%
\pgfpathlineto{\pgfqpoint{4.357734in}{7.907160in}}%
\pgfpathlineto{\pgfqpoint{4.363946in}{7.826837in}}%
\pgfpathlineto{\pgfqpoint{4.371232in}{7.725992in}}%
\pgfpathlineto{\pgfqpoint{4.446667in}{7.590401in}}%
\pgfpathlineto{\pgfqpoint{4.742222in}{7.382695in}}%
\pgfpathlineto{\pgfqpoint{4.483148in}{6.920042in}}%
\pgfpathlineto{\pgfqpoint{4.483148in}{6.920042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{6.606669in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.092546in}{6.783671in}}{\pgfqpoint{5.909966in}{9.539211in}}{%
\pgfpathmoveto{\pgfqpoint{5.909966in}{6.783671in}}%
\pgfpathlineto{\pgfqpoint{5.092546in}{6.783671in}}%
\pgfpathlineto{\pgfqpoint{5.243530in}{7.753268in}}%
\pgfpathlineto{\pgfqpoint{5.472444in}{8.010474in}}%
\pgfpathlineto{\pgfqpoint{5.484621in}{8.165170in}}%
\pgfpathlineto{\pgfqpoint{5.488237in}{8.276157in}}%
\pgfpathlineto{\pgfqpoint{5.490765in}{8.362769in}}%
\pgfpathlineto{\pgfqpoint{5.491792in}{8.433809in}}%
\pgfpathlineto{\pgfqpoint{5.492620in}{8.494031in}}%
\pgfpathlineto{\pgfqpoint{5.493848in}{8.546300in}}%
\pgfpathlineto{\pgfqpoint{5.494712in}{8.592472in}}%
\pgfpathlineto{\pgfqpoint{5.494945in}{8.633823in}}%
\pgfpathlineto{\pgfqpoint{5.494922in}{8.671264in}}%
\pgfpathlineto{\pgfqpoint{5.495227in}{8.705473in}}%
\pgfpathlineto{\pgfqpoint{5.495748in}{8.736962in}}%
\pgfpathlineto{\pgfqpoint{5.496595in}{8.766133in}}%
\pgfpathlineto{\pgfqpoint{5.497515in}{8.793304in}}%
\pgfpathlineto{\pgfqpoint{5.497795in}{8.818731in}}%
\pgfpathlineto{\pgfqpoint{5.498068in}{8.842625in}}%
\pgfpathlineto{\pgfqpoint{5.498309in}{8.865160in}}%
\pgfpathlineto{\pgfqpoint{5.498302in}{8.886482in}}%
\pgfpathlineto{\pgfqpoint{5.498053in}{8.906716in}}%
\pgfpathlineto{\pgfqpoint{5.498028in}{8.925968in}}%
\pgfpathlineto{\pgfqpoint{5.498261in}{8.944327in}}%
\pgfpathlineto{\pgfqpoint{5.498476in}{8.961873in}}%
\pgfpathlineto{\pgfqpoint{5.498411in}{8.978676in}}%
\pgfpathlineto{\pgfqpoint{5.498563in}{8.994795in}}%
\pgfpathlineto{\pgfqpoint{5.498418in}{9.010284in}}%
\pgfpathlineto{\pgfqpoint{5.498685in}{9.025191in}}%
\pgfpathlineto{\pgfqpoint{5.498842in}{9.039558in}}%
\pgfpathlineto{\pgfqpoint{5.498985in}{9.053421in}}%
\pgfpathlineto{\pgfqpoint{5.499028in}{9.066817in}}%
\pgfpathlineto{\pgfqpoint{5.499051in}{9.079774in}}%
\pgfpathlineto{\pgfqpoint{5.499154in}{9.092321in}}%
\pgfpathlineto{\pgfqpoint{5.499335in}{9.104484in}}%
\pgfpathlineto{\pgfqpoint{5.499433in}{9.116284in}}%
\pgfpathlineto{\pgfqpoint{5.499499in}{9.127743in}}%
\pgfpathlineto{\pgfqpoint{5.499699in}{9.138880in}}%
\pgfpathlineto{\pgfqpoint{5.500038in}{9.149713in}}%
\pgfpathlineto{\pgfqpoint{5.500195in}{9.160257in}}%
\pgfpathlineto{\pgfqpoint{5.500208in}{9.170528in}}%
\pgfpathlineto{\pgfqpoint{5.500173in}{9.180540in}}%
\pgfpathlineto{\pgfqpoint{5.500006in}{9.190305in}}%
\pgfpathlineto{\pgfqpoint{5.499983in}{9.199836in}}%
\pgfpathlineto{\pgfqpoint{5.500060in}{9.209142in}}%
\pgfpathlineto{\pgfqpoint{5.500158in}{9.218236in}}%
\pgfpathlineto{\pgfqpoint{5.500202in}{9.227125in}}%
\pgfpathlineto{\pgfqpoint{5.500207in}{9.235819in}}%
\pgfpathlineto{\pgfqpoint{5.500247in}{9.244327in}}%
\pgfpathlineto{\pgfqpoint{5.500414in}{9.252655in}}%
\pgfpathlineto{\pgfqpoint{5.500416in}{9.260813in}}%
\pgfpathlineto{\pgfqpoint{5.500310in}{9.268806in}}%
\pgfpathlineto{\pgfqpoint{5.500221in}{9.276641in}}%
\pgfpathlineto{\pgfqpoint{5.500011in}{9.284324in}}%
\pgfpathlineto{\pgfqpoint{5.500036in}{9.291861in}}%
\pgfpathlineto{\pgfqpoint{5.500131in}{9.299257in}}%
\pgfpathlineto{\pgfqpoint{5.500336in}{9.306518in}}%
\pgfpathlineto{\pgfqpoint{5.500552in}{9.313648in}}%
\pgfpathlineto{\pgfqpoint{5.500462in}{9.320653in}}%
\pgfpathlineto{\pgfqpoint{5.500492in}{9.327535in}}%
\pgfpathlineto{\pgfqpoint{5.500401in}{9.334300in}}%
\pgfpathlineto{\pgfqpoint{5.500334in}{9.340952in}}%
\pgfpathlineto{\pgfqpoint{5.500463in}{9.347494in}}%
\pgfpathlineto{\pgfqpoint{5.500596in}{9.353930in}}%
\pgfpathlineto{\pgfqpoint{5.500548in}{9.360263in}}%
\pgfpathlineto{\pgfqpoint{5.500669in}{9.366496in}}%
\pgfpathlineto{\pgfqpoint{5.500783in}{9.372633in}}%
\pgfpathlineto{\pgfqpoint{5.500781in}{9.378676in}}%
\pgfpathlineto{\pgfqpoint{5.500771in}{9.384628in}}%
\pgfpathlineto{\pgfqpoint{5.500978in}{9.390493in}}%
\pgfpathlineto{\pgfqpoint{5.501057in}{9.396271in}}%
\pgfpathlineto{\pgfqpoint{5.501044in}{9.401967in}}%
\pgfpathlineto{\pgfqpoint{5.500995in}{9.407583in}}%
\pgfpathlineto{\pgfqpoint{5.501068in}{9.413119in}}%
\pgfpathlineto{\pgfqpoint{5.501035in}{9.418580in}}%
\pgfpathlineto{\pgfqpoint{5.501038in}{9.423966in}}%
\pgfpathlineto{\pgfqpoint{5.501055in}{9.429280in}}%
\pgfpathlineto{\pgfqpoint{5.501051in}{9.434524in}}%
\pgfpathlineto{\pgfqpoint{5.501011in}{9.439699in}}%
\pgfpathlineto{\pgfqpoint{5.500933in}{9.444808in}}%
\pgfpathlineto{\pgfqpoint{5.500819in}{9.449851in}}%
\pgfpathlineto{\pgfqpoint{5.500905in}{9.454832in}}%
\pgfpathlineto{\pgfqpoint{5.501031in}{9.459750in}}%
\pgfpathlineto{\pgfqpoint{5.501013in}{9.464608in}}%
\pgfpathlineto{\pgfqpoint{5.500962in}{9.469407in}}%
\pgfpathlineto{\pgfqpoint{5.500987in}{9.474149in}}%
\pgfpathlineto{\pgfqpoint{5.501100in}{9.478835in}}%
\pgfpathlineto{\pgfqpoint{5.501137in}{9.483466in}}%
\pgfpathlineto{\pgfqpoint{5.501133in}{9.488044in}}%
\pgfpathlineto{\pgfqpoint{5.501174in}{9.492569in}}%
\pgfpathlineto{\pgfqpoint{5.501175in}{9.497044in}}%
\pgfpathlineto{\pgfqpoint{5.501173in}{9.501468in}}%
\pgfpathlineto{\pgfqpoint{5.501160in}{9.505844in}}%
\pgfpathlineto{\pgfqpoint{5.501149in}{9.510171in}}%
\pgfpathlineto{\pgfqpoint{5.501135in}{9.514452in}}%
\pgfpathlineto{\pgfqpoint{5.501175in}{9.518688in}}%
\pgfpathlineto{\pgfqpoint{5.501212in}{9.522878in}}%
\pgfpathlineto{\pgfqpoint{5.501210in}{9.527025in}}%
\pgfpathlineto{\pgfqpoint{5.501202in}{9.531128in}}%
\pgfpathlineto{\pgfqpoint{5.501206in}{9.535190in}}%
\pgfpathlineto{\pgfqpoint{5.501236in}{9.539211in}}%
\pgfpathlineto{\pgfqpoint{5.501276in}{9.539211in}}%
\pgfpathlineto{\pgfqpoint{5.501276in}{9.539211in}}%
\pgfpathlineto{\pgfqpoint{5.501306in}{9.535190in}}%
\pgfpathlineto{\pgfqpoint{5.501310in}{9.531128in}}%
\pgfpathlineto{\pgfqpoint{5.501302in}{9.527025in}}%
\pgfpathlineto{\pgfqpoint{5.501300in}{9.522878in}}%
\pgfpathlineto{\pgfqpoint{5.501337in}{9.518688in}}%
\pgfpathlineto{\pgfqpoint{5.501377in}{9.514452in}}%
\pgfpathlineto{\pgfqpoint{5.501363in}{9.510171in}}%
\pgfpathlineto{\pgfqpoint{5.501352in}{9.505844in}}%
\pgfpathlineto{\pgfqpoint{5.501339in}{9.501468in}}%
\pgfpathlineto{\pgfqpoint{5.501337in}{9.497044in}}%
\pgfpathlineto{\pgfqpoint{5.501338in}{9.492569in}}%
\pgfpathlineto{\pgfqpoint{5.501379in}{9.488044in}}%
\pgfpathlineto{\pgfqpoint{5.501375in}{9.483466in}}%
\pgfpathlineto{\pgfqpoint{5.501412in}{9.478835in}}%
\pgfpathlineto{\pgfqpoint{5.501524in}{9.474149in}}%
\pgfpathlineto{\pgfqpoint{5.501550in}{9.469407in}}%
\pgfpathlineto{\pgfqpoint{5.501499in}{9.464608in}}%
\pgfpathlineto{\pgfqpoint{5.501481in}{9.459750in}}%
\pgfpathlineto{\pgfqpoint{5.501607in}{9.454832in}}%
\pgfpathlineto{\pgfqpoint{5.501693in}{9.449851in}}%
\pgfpathlineto{\pgfqpoint{5.501578in}{9.444808in}}%
\pgfpathlineto{\pgfqpoint{5.501501in}{9.439699in}}%
\pgfpathlineto{\pgfqpoint{5.501461in}{9.434524in}}%
\pgfpathlineto{\pgfqpoint{5.501457in}{9.429280in}}%
\pgfpathlineto{\pgfqpoint{5.501474in}{9.423966in}}%
\pgfpathlineto{\pgfqpoint{5.501477in}{9.418580in}}%
\pgfpathlineto{\pgfqpoint{5.501444in}{9.413119in}}%
\pgfpathlineto{\pgfqpoint{5.501516in}{9.407583in}}%
\pgfpathlineto{\pgfqpoint{5.501468in}{9.401967in}}%
\pgfpathlineto{\pgfqpoint{5.501455in}{9.396271in}}%
\pgfpathlineto{\pgfqpoint{5.501534in}{9.390493in}}%
\pgfpathlineto{\pgfqpoint{5.501741in}{9.384628in}}%
\pgfpathlineto{\pgfqpoint{5.501731in}{9.378676in}}%
\pgfpathlineto{\pgfqpoint{5.501729in}{9.372633in}}%
\pgfpathlineto{\pgfqpoint{5.501843in}{9.366496in}}%
\pgfpathlineto{\pgfqpoint{5.501964in}{9.360263in}}%
\pgfpathlineto{\pgfqpoint{5.501915in}{9.353930in}}%
\pgfpathlineto{\pgfqpoint{5.502049in}{9.347494in}}%
\pgfpathlineto{\pgfqpoint{5.502178in}{9.340952in}}%
\pgfpathlineto{\pgfqpoint{5.502111in}{9.334300in}}%
\pgfpathlineto{\pgfqpoint{5.502020in}{9.327535in}}%
\pgfpathlineto{\pgfqpoint{5.502050in}{9.320653in}}%
\pgfpathlineto{\pgfqpoint{5.501960in}{9.313648in}}%
\pgfpathlineto{\pgfqpoint{5.502176in}{9.306518in}}%
\pgfpathlineto{\pgfqpoint{5.502381in}{9.299257in}}%
\pgfpathlineto{\pgfqpoint{5.502476in}{9.291861in}}%
\pgfpathlineto{\pgfqpoint{5.502501in}{9.284324in}}%
\pgfpathlineto{\pgfqpoint{5.502291in}{9.276641in}}%
\pgfpathlineto{\pgfqpoint{5.502202in}{9.268806in}}%
\pgfpathlineto{\pgfqpoint{5.502096in}{9.260813in}}%
\pgfpathlineto{\pgfqpoint{5.502098in}{9.252655in}}%
\pgfpathlineto{\pgfqpoint{5.502265in}{9.244327in}}%
\pgfpathlineto{\pgfqpoint{5.502305in}{9.235819in}}%
\pgfpathlineto{\pgfqpoint{5.502310in}{9.227125in}}%
\pgfpathlineto{\pgfqpoint{5.502354in}{9.218236in}}%
\pgfpathlineto{\pgfqpoint{5.502452in}{9.209142in}}%
\pgfpathlineto{\pgfqpoint{5.502529in}{9.199836in}}%
\pgfpathlineto{\pgfqpoint{5.502506in}{9.190305in}}%
\pgfpathlineto{\pgfqpoint{5.502339in}{9.180540in}}%
\pgfpathlineto{\pgfqpoint{5.502304in}{9.170528in}}%
\pgfpathlineto{\pgfqpoint{5.502317in}{9.160257in}}%
\pgfpathlineto{\pgfqpoint{5.502474in}{9.149713in}}%
\pgfpathlineto{\pgfqpoint{5.502813in}{9.138880in}}%
\pgfpathlineto{\pgfqpoint{5.503013in}{9.127743in}}%
\pgfpathlineto{\pgfqpoint{5.503079in}{9.116284in}}%
\pgfpathlineto{\pgfqpoint{5.503177in}{9.104484in}}%
\pgfpathlineto{\pgfqpoint{5.503358in}{9.092321in}}%
\pgfpathlineto{\pgfqpoint{5.503461in}{9.079774in}}%
\pgfpathlineto{\pgfqpoint{5.503484in}{9.066817in}}%
\pgfpathlineto{\pgfqpoint{5.503527in}{9.053421in}}%
\pgfpathlineto{\pgfqpoint{5.503670in}{9.039558in}}%
\pgfpathlineto{\pgfqpoint{5.503827in}{9.025191in}}%
\pgfpathlineto{\pgfqpoint{5.504094in}{9.010284in}}%
\pgfpathlineto{\pgfqpoint{5.503949in}{8.994795in}}%
\pgfpathlineto{\pgfqpoint{5.504101in}{8.978676in}}%
\pgfpathlineto{\pgfqpoint{5.504036in}{8.961873in}}%
\pgfpathlineto{\pgfqpoint{5.504251in}{8.944327in}}%
\pgfpathlineto{\pgfqpoint{5.504484in}{8.925968in}}%
\pgfpathlineto{\pgfqpoint{5.504459in}{8.906716in}}%
\pgfpathlineto{\pgfqpoint{5.504210in}{8.886482in}}%
\pgfpathlineto{\pgfqpoint{5.504203in}{8.865160in}}%
\pgfpathlineto{\pgfqpoint{5.504444in}{8.842625in}}%
\pgfpathlineto{\pgfqpoint{5.504716in}{8.818731in}}%
\pgfpathlineto{\pgfqpoint{5.504997in}{8.793304in}}%
\pgfpathlineto{\pgfqpoint{5.505917in}{8.766133in}}%
\pgfpathlineto{\pgfqpoint{5.506764in}{8.736962in}}%
\pgfpathlineto{\pgfqpoint{5.507285in}{8.705473in}}%
\pgfpathlineto{\pgfqpoint{5.507590in}{8.671264in}}%
\pgfpathlineto{\pgfqpoint{5.507567in}{8.633823in}}%
\pgfpathlineto{\pgfqpoint{5.507800in}{8.592472in}}%
\pgfpathlineto{\pgfqpoint{5.508664in}{8.546300in}}%
\pgfpathlineto{\pgfqpoint{5.509892in}{8.494031in}}%
\pgfpathlineto{\pgfqpoint{5.510720in}{8.433809in}}%
\pgfpathlineto{\pgfqpoint{5.511747in}{8.362769in}}%
\pgfpathlineto{\pgfqpoint{5.514275in}{8.276157in}}%
\pgfpathlineto{\pgfqpoint{5.517891in}{8.165170in}}%
\pgfpathlineto{\pgfqpoint{5.530068in}{8.010474in}}%
\pgfpathlineto{\pgfqpoint{5.758982in}{7.753268in}}%
\pgfpathlineto{\pgfqpoint{5.909966in}{6.783671in}}%
\pgfpathlineto{\pgfqpoint{5.909966in}{6.783671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{6.606669in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.260289in}{6.877506in}}{\pgfqpoint{7.077710in}{9.963477in}}{%
\pgfpathmoveto{\pgfqpoint{7.077710in}{6.877506in}}%
\pgfpathlineto{\pgfqpoint{6.260289in}{6.877506in}}%
\pgfpathlineto{\pgfqpoint{6.293859in}{8.157827in}}%
\pgfpathlineto{\pgfqpoint{6.543182in}{8.424668in}}%
\pgfpathlineto{\pgfqpoint{6.596008in}{8.582717in}}%
\pgfpathlineto{\pgfqpoint{6.610024in}{8.695409in}}%
\pgfpathlineto{\pgfqpoint{6.616246in}{8.783053in}}%
\pgfpathlineto{\pgfqpoint{6.617955in}{8.854784in}}%
\pgfpathlineto{\pgfqpoint{6.619693in}{8.915503in}}%
\pgfpathlineto{\pgfqpoint{6.622910in}{8.968144in}}%
\pgfpathlineto{\pgfqpoint{6.625205in}{9.014607in}}%
\pgfpathlineto{\pgfqpoint{6.627305in}{9.056191in}}%
\pgfpathlineto{\pgfqpoint{6.626602in}{9.093823in}}%
\pgfpathlineto{\pgfqpoint{6.622027in}{9.128191in}}%
\pgfpathlineto{\pgfqpoint{6.616354in}{9.159815in}}%
\pgfpathlineto{\pgfqpoint{6.616795in}{9.189102in}}%
\pgfpathlineto{\pgfqpoint{6.620307in}{9.216373in}}%
\pgfpathlineto{\pgfqpoint{6.622604in}{9.241888in}}%
\pgfpathlineto{\pgfqpoint{6.629073in}{9.265859in}}%
\pgfpathlineto{\pgfqpoint{6.630969in}{9.288463in}}%
\pgfpathlineto{\pgfqpoint{6.632776in}{9.309848in}}%
\pgfpathlineto{\pgfqpoint{6.632774in}{9.330137in}}%
\pgfpathlineto{\pgfqpoint{6.633223in}{9.349439in}}%
\pgfpathlineto{\pgfqpoint{6.636587in}{9.367844in}}%
\pgfpathlineto{\pgfqpoint{6.638196in}{9.385432in}}%
\pgfpathlineto{\pgfqpoint{6.639132in}{9.402273in}}%
\pgfpathlineto{\pgfqpoint{6.642615in}{9.418427in}}%
\pgfpathlineto{\pgfqpoint{6.644532in}{9.433949in}}%
\pgfpathlineto{\pgfqpoint{6.648026in}{9.448886in}}%
\pgfpathlineto{\pgfqpoint{6.651673in}{9.463281in}}%
\pgfpathlineto{\pgfqpoint{6.655087in}{9.477170in}}%
\pgfpathlineto{\pgfqpoint{6.657064in}{9.490590in}}%
\pgfpathlineto{\pgfqpoint{6.657809in}{9.503570in}}%
\pgfpathlineto{\pgfqpoint{6.657646in}{9.516139in}}%
\pgfpathlineto{\pgfqpoint{6.656964in}{9.528321in}}%
\pgfpathlineto{\pgfqpoint{6.657415in}{9.540140in}}%
\pgfpathlineto{\pgfqpoint{6.657350in}{9.551617in}}%
\pgfpathlineto{\pgfqpoint{6.656657in}{9.562771in}}%
\pgfpathlineto{\pgfqpoint{6.657113in}{9.573620in}}%
\pgfpathlineto{\pgfqpoint{6.657037in}{9.584179in}}%
\pgfpathlineto{\pgfqpoint{6.657294in}{9.594465in}}%
\pgfpathlineto{\pgfqpoint{6.659720in}{9.604490in}}%
\pgfpathlineto{\pgfqpoint{6.661674in}{9.614268in}}%
\pgfpathlineto{\pgfqpoint{6.662677in}{9.623811in}}%
\pgfpathlineto{\pgfqpoint{6.662903in}{9.633129in}}%
\pgfpathlineto{\pgfqpoint{6.661860in}{9.642234in}}%
\pgfpathlineto{\pgfqpoint{6.662336in}{9.651134in}}%
\pgfpathlineto{\pgfqpoint{6.663921in}{9.659838in}}%
\pgfpathlineto{\pgfqpoint{6.664823in}{9.668355in}}%
\pgfpathlineto{\pgfqpoint{6.665093in}{9.676694in}}%
\pgfpathlineto{\pgfqpoint{6.665443in}{9.684860in}}%
\pgfpathlineto{\pgfqpoint{6.665983in}{9.692862in}}%
\pgfpathlineto{\pgfqpoint{6.666626in}{9.700705in}}%
\pgfpathlineto{\pgfqpoint{6.667429in}{9.708396in}}%
\pgfpathlineto{\pgfqpoint{6.667730in}{9.715941in}}%
\pgfpathlineto{\pgfqpoint{6.667393in}{9.723345in}}%
\pgfpathlineto{\pgfqpoint{6.666539in}{9.730613in}}%
\pgfpathlineto{\pgfqpoint{6.665880in}{9.737750in}}%
\pgfpathlineto{\pgfqpoint{6.667208in}{9.744761in}}%
\pgfpathlineto{\pgfqpoint{6.667754in}{9.751650in}}%
\pgfpathlineto{\pgfqpoint{6.667793in}{9.758421in}}%
\pgfpathlineto{\pgfqpoint{6.667644in}{9.765079in}}%
\pgfpathlineto{\pgfqpoint{6.667998in}{9.771626in}}%
\pgfpathlineto{\pgfqpoint{6.668326in}{9.778068in}}%
\pgfpathlineto{\pgfqpoint{6.668339in}{9.784406in}}%
\pgfpathlineto{\pgfqpoint{6.668443in}{9.790645in}}%
\pgfpathlineto{\pgfqpoint{6.668468in}{9.796786in}}%
\pgfpathlineto{\pgfqpoint{6.668576in}{9.802835in}}%
\pgfpathlineto{\pgfqpoint{6.668714in}{9.808792in}}%
\pgfpathlineto{\pgfqpoint{6.668693in}{9.814661in}}%
\pgfpathlineto{\pgfqpoint{6.668703in}{9.820444in}}%
\pgfpathlineto{\pgfqpoint{6.668692in}{9.826145in}}%
\pgfpathlineto{\pgfqpoint{6.668676in}{9.831764in}}%
\pgfpathlineto{\pgfqpoint{6.668687in}{9.837305in}}%
\pgfpathlineto{\pgfqpoint{6.668747in}{9.842769in}}%
\pgfpathlineto{\pgfqpoint{6.668793in}{9.848160in}}%
\pgfpathlineto{\pgfqpoint{6.668628in}{9.853477in}}%
\pgfpathlineto{\pgfqpoint{6.668253in}{9.858725in}}%
\pgfpathlineto{\pgfqpoint{6.668604in}{9.863904in}}%
\pgfpathlineto{\pgfqpoint{6.668928in}{9.869016in}}%
\pgfpathlineto{\pgfqpoint{6.668961in}{9.874063in}}%
\pgfpathlineto{\pgfqpoint{6.668959in}{9.879047in}}%
\pgfpathlineto{\pgfqpoint{6.668959in}{9.883968in}}%
\pgfpathlineto{\pgfqpoint{6.668965in}{9.888830in}}%
\pgfpathlineto{\pgfqpoint{6.668966in}{9.893632in}}%
\pgfpathlineto{\pgfqpoint{6.668955in}{9.898377in}}%
\pgfpathlineto{\pgfqpoint{6.668919in}{9.903066in}}%
\pgfpathlineto{\pgfqpoint{6.668940in}{9.907700in}}%
\pgfpathlineto{\pgfqpoint{6.668948in}{9.912281in}}%
\pgfpathlineto{\pgfqpoint{6.668935in}{9.916809in}}%
\pgfpathlineto{\pgfqpoint{6.668933in}{9.921286in}}%
\pgfpathlineto{\pgfqpoint{6.668921in}{9.925713in}}%
\pgfpathlineto{\pgfqpoint{6.668915in}{9.930091in}}%
\pgfpathlineto{\pgfqpoint{6.668900in}{9.934421in}}%
\pgfpathlineto{\pgfqpoint{6.668866in}{9.938705in}}%
\pgfpathlineto{\pgfqpoint{6.668815in}{9.942942in}}%
\pgfpathlineto{\pgfqpoint{6.668830in}{9.947135in}}%
\pgfpathlineto{\pgfqpoint{6.668970in}{9.951284in}}%
\pgfpathlineto{\pgfqpoint{6.668999in}{9.955390in}}%
\pgfpathlineto{\pgfqpoint{6.668999in}{9.959454in}}%
\pgfpathlineto{\pgfqpoint{6.668999in}{9.963477in}}%
\pgfpathlineto{\pgfqpoint{6.669001in}{9.963477in}}%
\pgfpathlineto{\pgfqpoint{6.669001in}{9.963477in}}%
\pgfpathlineto{\pgfqpoint{6.669000in}{9.959454in}}%
\pgfpathlineto{\pgfqpoint{6.669000in}{9.955390in}}%
\pgfpathlineto{\pgfqpoint{6.669029in}{9.951284in}}%
\pgfpathlineto{\pgfqpoint{6.669170in}{9.947135in}}%
\pgfpathlineto{\pgfqpoint{6.669185in}{9.942942in}}%
\pgfpathlineto{\pgfqpoint{6.669133in}{9.938705in}}%
\pgfpathlineto{\pgfqpoint{6.669100in}{9.934421in}}%
\pgfpathlineto{\pgfqpoint{6.669085in}{9.930091in}}%
\pgfpathlineto{\pgfqpoint{6.669078in}{9.925713in}}%
\pgfpathlineto{\pgfqpoint{6.669067in}{9.921286in}}%
\pgfpathlineto{\pgfqpoint{6.669065in}{9.916809in}}%
\pgfpathlineto{\pgfqpoint{6.669052in}{9.912281in}}%
\pgfpathlineto{\pgfqpoint{6.669059in}{9.907700in}}%
\pgfpathlineto{\pgfqpoint{6.669081in}{9.903066in}}%
\pgfpathlineto{\pgfqpoint{6.669045in}{9.898377in}}%
\pgfpathlineto{\pgfqpoint{6.669033in}{9.893632in}}%
\pgfpathlineto{\pgfqpoint{6.669034in}{9.888830in}}%
\pgfpathlineto{\pgfqpoint{6.669040in}{9.883968in}}%
\pgfpathlineto{\pgfqpoint{6.669041in}{9.879047in}}%
\pgfpathlineto{\pgfqpoint{6.669038in}{9.874063in}}%
\pgfpathlineto{\pgfqpoint{6.669072in}{9.869016in}}%
\pgfpathlineto{\pgfqpoint{6.669396in}{9.863904in}}%
\pgfpathlineto{\pgfqpoint{6.669747in}{9.858725in}}%
\pgfpathlineto{\pgfqpoint{6.669371in}{9.853477in}}%
\pgfpathlineto{\pgfqpoint{6.669206in}{9.848160in}}%
\pgfpathlineto{\pgfqpoint{6.669252in}{9.842769in}}%
\pgfpathlineto{\pgfqpoint{6.669312in}{9.837305in}}%
\pgfpathlineto{\pgfqpoint{6.669324in}{9.831764in}}%
\pgfpathlineto{\pgfqpoint{6.669307in}{9.826145in}}%
\pgfpathlineto{\pgfqpoint{6.669296in}{9.820444in}}%
\pgfpathlineto{\pgfqpoint{6.669306in}{9.814661in}}%
\pgfpathlineto{\pgfqpoint{6.669286in}{9.808792in}}%
\pgfpathlineto{\pgfqpoint{6.669423in}{9.802835in}}%
\pgfpathlineto{\pgfqpoint{6.669532in}{9.796786in}}%
\pgfpathlineto{\pgfqpoint{6.669557in}{9.790645in}}%
\pgfpathlineto{\pgfqpoint{6.669660in}{9.784406in}}%
\pgfpathlineto{\pgfqpoint{6.669673in}{9.778068in}}%
\pgfpathlineto{\pgfqpoint{6.670002in}{9.771626in}}%
\pgfpathlineto{\pgfqpoint{6.670355in}{9.765079in}}%
\pgfpathlineto{\pgfqpoint{6.670206in}{9.758421in}}%
\pgfpathlineto{\pgfqpoint{6.670245in}{9.751650in}}%
\pgfpathlineto{\pgfqpoint{6.670791in}{9.744761in}}%
\pgfpathlineto{\pgfqpoint{6.672120in}{9.737750in}}%
\pgfpathlineto{\pgfqpoint{6.671461in}{9.730613in}}%
\pgfpathlineto{\pgfqpoint{6.670606in}{9.723345in}}%
\pgfpathlineto{\pgfqpoint{6.670269in}{9.715941in}}%
\pgfpathlineto{\pgfqpoint{6.670570in}{9.708396in}}%
\pgfpathlineto{\pgfqpoint{6.671373in}{9.700705in}}%
\pgfpathlineto{\pgfqpoint{6.672016in}{9.692862in}}%
\pgfpathlineto{\pgfqpoint{6.672557in}{9.684860in}}%
\pgfpathlineto{\pgfqpoint{6.672906in}{9.676694in}}%
\pgfpathlineto{\pgfqpoint{6.673176in}{9.668355in}}%
\pgfpathlineto{\pgfqpoint{6.674079in}{9.659838in}}%
\pgfpathlineto{\pgfqpoint{6.675663in}{9.651134in}}%
\pgfpathlineto{\pgfqpoint{6.676140in}{9.642234in}}%
\pgfpathlineto{\pgfqpoint{6.675096in}{9.633129in}}%
\pgfpathlineto{\pgfqpoint{6.675323in}{9.623811in}}%
\pgfpathlineto{\pgfqpoint{6.676325in}{9.614268in}}%
\pgfpathlineto{\pgfqpoint{6.678279in}{9.604490in}}%
\pgfpathlineto{\pgfqpoint{6.680705in}{9.594465in}}%
\pgfpathlineto{\pgfqpoint{6.680963in}{9.584179in}}%
\pgfpathlineto{\pgfqpoint{6.680887in}{9.573620in}}%
\pgfpathlineto{\pgfqpoint{6.681342in}{9.562771in}}%
\pgfpathlineto{\pgfqpoint{6.680649in}{9.551617in}}%
\pgfpathlineto{\pgfqpoint{6.680585in}{9.540140in}}%
\pgfpathlineto{\pgfqpoint{6.681035in}{9.528321in}}%
\pgfpathlineto{\pgfqpoint{6.680353in}{9.516139in}}%
\pgfpathlineto{\pgfqpoint{6.680191in}{9.503570in}}%
\pgfpathlineto{\pgfqpoint{6.680936in}{9.490590in}}%
\pgfpathlineto{\pgfqpoint{6.682913in}{9.477170in}}%
\pgfpathlineto{\pgfqpoint{6.686327in}{9.463281in}}%
\pgfpathlineto{\pgfqpoint{6.689974in}{9.448886in}}%
\pgfpathlineto{\pgfqpoint{6.693468in}{9.433949in}}%
\pgfpathlineto{\pgfqpoint{6.695385in}{9.418427in}}%
\pgfpathlineto{\pgfqpoint{6.698867in}{9.402273in}}%
\pgfpathlineto{\pgfqpoint{6.699804in}{9.385432in}}%
\pgfpathlineto{\pgfqpoint{6.701413in}{9.367844in}}%
\pgfpathlineto{\pgfqpoint{6.704777in}{9.349439in}}%
\pgfpathlineto{\pgfqpoint{6.705226in}{9.330137in}}%
\pgfpathlineto{\pgfqpoint{6.705224in}{9.309848in}}%
\pgfpathlineto{\pgfqpoint{6.707031in}{9.288463in}}%
\pgfpathlineto{\pgfqpoint{6.708927in}{9.265859in}}%
\pgfpathlineto{\pgfqpoint{6.715395in}{9.241888in}}%
\pgfpathlineto{\pgfqpoint{6.717693in}{9.216373in}}%
\pgfpathlineto{\pgfqpoint{6.721204in}{9.189102in}}%
\pgfpathlineto{\pgfqpoint{6.721645in}{9.159815in}}%
\pgfpathlineto{\pgfqpoint{6.715973in}{9.128191in}}%
\pgfpathlineto{\pgfqpoint{6.711398in}{9.093823in}}%
\pgfpathlineto{\pgfqpoint{6.710695in}{9.056191in}}%
\pgfpathlineto{\pgfqpoint{6.712794in}{9.014607in}}%
\pgfpathlineto{\pgfqpoint{6.715089in}{8.968144in}}%
\pgfpathlineto{\pgfqpoint{6.718307in}{8.915503in}}%
\pgfpathlineto{\pgfqpoint{6.720045in}{8.854784in}}%
\pgfpathlineto{\pgfqpoint{6.721753in}{8.783053in}}%
\pgfpathlineto{\pgfqpoint{6.727975in}{8.695409in}}%
\pgfpathlineto{\pgfqpoint{6.741991in}{8.582717in}}%
\pgfpathlineto{\pgfqpoint{6.794818in}{8.424668in}}%
\pgfpathlineto{\pgfqpoint{7.044141in}{8.157827in}}%
\pgfpathlineto{\pgfqpoint{7.077710in}{6.877506in}}%
\pgfpathlineto{\pgfqpoint{7.077710in}{6.877506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{6.606669in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.428033in}{6.919599in}}{\pgfqpoint{8.245454in}{9.478680in}}{%
\pgfpathmoveto{\pgfqpoint{8.245454in}{6.919599in}}%
\pgfpathlineto{\pgfqpoint{7.428033in}{6.919599in}}%
\pgfpathlineto{\pgfqpoint{7.685766in}{7.713967in}}%
\pgfpathlineto{\pgfqpoint{7.822737in}{7.961068in}}%
\pgfpathlineto{\pgfqpoint{7.827777in}{8.112126in}}%
\pgfpathlineto{\pgfqpoint{7.830779in}{8.221239in}}%
\pgfpathlineto{\pgfqpoint{7.832903in}{8.306709in}}%
\pgfpathlineto{\pgfqpoint{7.833569in}{8.376979in}}%
\pgfpathlineto{\pgfqpoint{7.833661in}{8.436648in}}%
\pgfpathlineto{\pgfqpoint{7.833761in}{8.488499in}}%
\pgfpathlineto{\pgfqpoint{7.834042in}{8.534345in}}%
\pgfpathlineto{\pgfqpoint{7.834162in}{8.575435in}}%
\pgfpathlineto{\pgfqpoint{7.834672in}{8.612662in}}%
\pgfpathlineto{\pgfqpoint{7.834720in}{8.646691in}}%
\pgfpathlineto{\pgfqpoint{7.834727in}{8.678029in}}%
\pgfpathlineto{\pgfqpoint{7.834869in}{8.707069in}}%
\pgfpathlineto{\pgfqpoint{7.835053in}{8.734127in}}%
\pgfpathlineto{\pgfqpoint{7.835092in}{8.759455in}}%
\pgfpathlineto{\pgfqpoint{7.835071in}{8.783261in}}%
\pgfpathlineto{\pgfqpoint{7.835187in}{8.805719in}}%
\pgfpathlineto{\pgfqpoint{7.835369in}{8.826972in}}%
\pgfpathlineto{\pgfqpoint{7.835351in}{8.847143in}}%
\pgfpathlineto{\pgfqpoint{7.835472in}{8.866337in}}%
\pgfpathlineto{\pgfqpoint{7.835478in}{8.884645in}}%
\pgfpathlineto{\pgfqpoint{7.835384in}{8.902144in}}%
\pgfpathlineto{\pgfqpoint{7.835460in}{8.918903in}}%
\pgfpathlineto{\pgfqpoint{7.835705in}{8.934983in}}%
\pgfpathlineto{\pgfqpoint{7.835578in}{8.950435in}}%
\pgfpathlineto{\pgfqpoint{7.835712in}{8.965308in}}%
\pgfpathlineto{\pgfqpoint{7.835912in}{8.979642in}}%
\pgfpathlineto{\pgfqpoint{7.836011in}{8.993477in}}%
\pgfpathlineto{\pgfqpoint{7.836051in}{9.006845in}}%
\pgfpathlineto{\pgfqpoint{7.836097in}{9.019776in}}%
\pgfpathlineto{\pgfqpoint{7.836078in}{9.032299in}}%
\pgfpathlineto{\pgfqpoint{7.835896in}{9.044439in}}%
\pgfpathlineto{\pgfqpoint{7.835967in}{9.056218in}}%
\pgfpathlineto{\pgfqpoint{7.836092in}{9.067657in}}%
\pgfpathlineto{\pgfqpoint{7.836129in}{9.078775in}}%
\pgfpathlineto{\pgfqpoint{7.836132in}{9.089589in}}%
\pgfpathlineto{\pgfqpoint{7.836039in}{9.100117in}}%
\pgfpathlineto{\pgfqpoint{7.836064in}{9.110372in}}%
\pgfpathlineto{\pgfqpoint{7.836222in}{9.120368in}}%
\pgfpathlineto{\pgfqpoint{7.836246in}{9.130119in}}%
\pgfpathlineto{\pgfqpoint{7.836158in}{9.139635in}}%
\pgfpathlineto{\pgfqpoint{7.836151in}{9.148929in}}%
\pgfpathlineto{\pgfqpoint{7.836209in}{9.158009in}}%
\pgfpathlineto{\pgfqpoint{7.836128in}{9.166886in}}%
\pgfpathlineto{\pgfqpoint{7.836293in}{9.175569in}}%
\pgfpathlineto{\pgfqpoint{7.836342in}{9.184065in}}%
\pgfpathlineto{\pgfqpoint{7.836459in}{9.192383in}}%
\pgfpathlineto{\pgfqpoint{7.836504in}{9.200531in}}%
\pgfpathlineto{\pgfqpoint{7.836408in}{9.208514in}}%
\pgfpathlineto{\pgfqpoint{7.836355in}{9.216339in}}%
\pgfpathlineto{\pgfqpoint{7.836325in}{9.224013in}}%
\pgfpathlineto{\pgfqpoint{7.836337in}{9.231542in}}%
\pgfpathlineto{\pgfqpoint{7.836531in}{9.238929in}}%
\pgfpathlineto{\pgfqpoint{7.836509in}{9.246182in}}%
\pgfpathlineto{\pgfqpoint{7.836457in}{9.253305in}}%
\pgfpathlineto{\pgfqpoint{7.836518in}{9.260301in}}%
\pgfpathlineto{\pgfqpoint{7.836488in}{9.267177in}}%
\pgfpathlineto{\pgfqpoint{7.836517in}{9.273935in}}%
\pgfpathlineto{\pgfqpoint{7.836573in}{9.280580in}}%
\pgfpathlineto{\pgfqpoint{7.836640in}{9.287115in}}%
\pgfpathlineto{\pgfqpoint{7.836623in}{9.293544in}}%
\pgfpathlineto{\pgfqpoint{7.836660in}{9.299871in}}%
\pgfpathlineto{\pgfqpoint{7.836632in}{9.306098in}}%
\pgfpathlineto{\pgfqpoint{7.836684in}{9.312229in}}%
\pgfpathlineto{\pgfqpoint{7.836727in}{9.318267in}}%
\pgfpathlineto{\pgfqpoint{7.836729in}{9.324214in}}%
\pgfpathlineto{\pgfqpoint{7.836719in}{9.330073in}}%
\pgfpathlineto{\pgfqpoint{7.836721in}{9.335847in}}%
\pgfpathlineto{\pgfqpoint{7.836713in}{9.341538in}}%
\pgfpathlineto{\pgfqpoint{7.836693in}{9.347148in}}%
\pgfpathlineto{\pgfqpoint{7.836729in}{9.352680in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{9.358136in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{9.363518in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{9.368828in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{9.374067in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{9.379238in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{9.384343in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{9.389383in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{9.394359in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{9.399274in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{9.404128in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{9.408924in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{9.413663in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{9.418345in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{9.422973in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{9.427547in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{9.432069in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{9.436541in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{9.440962in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{9.445335in}}%
\pgfpathlineto{\pgfqpoint{7.836743in}{9.449660in}}%
\pgfpathlineto{\pgfqpoint{7.836743in}{9.453938in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{9.458170in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{9.462358in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{9.466502in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{9.470603in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{9.474662in}}%
\pgfpathlineto{\pgfqpoint{7.836743in}{9.478680in}}%
\pgfpathlineto{\pgfqpoint{7.836745in}{9.478680in}}%
\pgfpathlineto{\pgfqpoint{7.836745in}{9.478680in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{9.474662in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{9.470603in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{9.466502in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{9.462358in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{9.458170in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{9.453938in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{9.449660in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{9.445335in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{9.440962in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{9.436541in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{9.432069in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{9.427547in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{9.422973in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{9.418345in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{9.413663in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{9.408924in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{9.404128in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{9.399274in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{9.394359in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{9.389383in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{9.384343in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{9.379238in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{9.374067in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{9.368828in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{9.363518in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{9.358136in}}%
\pgfpathlineto{\pgfqpoint{7.836758in}{9.352680in}}%
\pgfpathlineto{\pgfqpoint{7.836794in}{9.347148in}}%
\pgfpathlineto{\pgfqpoint{7.836774in}{9.341538in}}%
\pgfpathlineto{\pgfqpoint{7.836766in}{9.335847in}}%
\pgfpathlineto{\pgfqpoint{7.836768in}{9.330073in}}%
\pgfpathlineto{\pgfqpoint{7.836758in}{9.324214in}}%
\pgfpathlineto{\pgfqpoint{7.836760in}{9.318267in}}%
\pgfpathlineto{\pgfqpoint{7.836803in}{9.312229in}}%
\pgfpathlineto{\pgfqpoint{7.836856in}{9.306098in}}%
\pgfpathlineto{\pgfqpoint{7.836827in}{9.299871in}}%
\pgfpathlineto{\pgfqpoint{7.836864in}{9.293544in}}%
\pgfpathlineto{\pgfqpoint{7.836847in}{9.287115in}}%
\pgfpathlineto{\pgfqpoint{7.836914in}{9.280580in}}%
\pgfpathlineto{\pgfqpoint{7.836970in}{9.273935in}}%
\pgfpathlineto{\pgfqpoint{7.836999in}{9.267177in}}%
\pgfpathlineto{\pgfqpoint{7.836970in}{9.260301in}}%
\pgfpathlineto{\pgfqpoint{7.837030in}{9.253305in}}%
\pgfpathlineto{\pgfqpoint{7.836978in}{9.246182in}}%
\pgfpathlineto{\pgfqpoint{7.836956in}{9.238929in}}%
\pgfpathlineto{\pgfqpoint{7.837150in}{9.231542in}}%
\pgfpathlineto{\pgfqpoint{7.837163in}{9.224013in}}%
\pgfpathlineto{\pgfqpoint{7.837132in}{9.216339in}}%
\pgfpathlineto{\pgfqpoint{7.837079in}{9.208514in}}%
\pgfpathlineto{\pgfqpoint{7.836983in}{9.200531in}}%
\pgfpathlineto{\pgfqpoint{7.837028in}{9.192383in}}%
\pgfpathlineto{\pgfqpoint{7.837146in}{9.184065in}}%
\pgfpathlineto{\pgfqpoint{7.837194in}{9.175569in}}%
\pgfpathlineto{\pgfqpoint{7.837360in}{9.166886in}}%
\pgfpathlineto{\pgfqpoint{7.837278in}{9.158009in}}%
\pgfpathlineto{\pgfqpoint{7.837336in}{9.148929in}}%
\pgfpathlineto{\pgfqpoint{7.837329in}{9.139635in}}%
\pgfpathlineto{\pgfqpoint{7.837241in}{9.130119in}}%
\pgfpathlineto{\pgfqpoint{7.837265in}{9.120368in}}%
\pgfpathlineto{\pgfqpoint{7.837423in}{9.110372in}}%
\pgfpathlineto{\pgfqpoint{7.837448in}{9.100117in}}%
\pgfpathlineto{\pgfqpoint{7.837355in}{9.089589in}}%
\pgfpathlineto{\pgfqpoint{7.837358in}{9.078775in}}%
\pgfpathlineto{\pgfqpoint{7.837395in}{9.067657in}}%
\pgfpathlineto{\pgfqpoint{7.837520in}{9.056218in}}%
\pgfpathlineto{\pgfqpoint{7.837591in}{9.044439in}}%
\pgfpathlineto{\pgfqpoint{7.837410in}{9.032299in}}%
\pgfpathlineto{\pgfqpoint{7.837390in}{9.019776in}}%
\pgfpathlineto{\pgfqpoint{7.837436in}{9.006845in}}%
\pgfpathlineto{\pgfqpoint{7.837476in}{8.993477in}}%
\pgfpathlineto{\pgfqpoint{7.837575in}{8.979642in}}%
\pgfpathlineto{\pgfqpoint{7.837775in}{8.965308in}}%
\pgfpathlineto{\pgfqpoint{7.837910in}{8.950435in}}%
\pgfpathlineto{\pgfqpoint{7.837783in}{8.934983in}}%
\pgfpathlineto{\pgfqpoint{7.838027in}{8.918903in}}%
\pgfpathlineto{\pgfqpoint{7.838103in}{8.902144in}}%
\pgfpathlineto{\pgfqpoint{7.838009in}{8.884645in}}%
\pgfpathlineto{\pgfqpoint{7.838015in}{8.866337in}}%
\pgfpathlineto{\pgfqpoint{7.838136in}{8.847143in}}%
\pgfpathlineto{\pgfqpoint{7.838118in}{8.826972in}}%
\pgfpathlineto{\pgfqpoint{7.838300in}{8.805719in}}%
\pgfpathlineto{\pgfqpoint{7.838417in}{8.783261in}}%
\pgfpathlineto{\pgfqpoint{7.838395in}{8.759455in}}%
\pgfpathlineto{\pgfqpoint{7.838434in}{8.734127in}}%
\pgfpathlineto{\pgfqpoint{7.838619in}{8.707069in}}%
\pgfpathlineto{\pgfqpoint{7.838761in}{8.678029in}}%
\pgfpathlineto{\pgfqpoint{7.838767in}{8.646691in}}%
\pgfpathlineto{\pgfqpoint{7.838816in}{8.612662in}}%
\pgfpathlineto{\pgfqpoint{7.839325in}{8.575435in}}%
\pgfpathlineto{\pgfqpoint{7.839445in}{8.534345in}}%
\pgfpathlineto{\pgfqpoint{7.839726in}{8.488499in}}%
\pgfpathlineto{\pgfqpoint{7.839826in}{8.436648in}}%
\pgfpathlineto{\pgfqpoint{7.839918in}{8.376979in}}%
\pgfpathlineto{\pgfqpoint{7.840584in}{8.306709in}}%
\pgfpathlineto{\pgfqpoint{7.842708in}{8.221239in}}%
\pgfpathlineto{\pgfqpoint{7.845710in}{8.112126in}}%
\pgfpathlineto{\pgfqpoint{7.850750in}{7.961068in}}%
\pgfpathlineto{\pgfqpoint{7.987721in}{7.713967in}}%
\pgfpathlineto{\pgfqpoint{8.245454in}{6.919599in}}%
\pgfpathlineto{\pgfqpoint{8.245454in}{6.919599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{6.606669in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.595777in}{6.893622in}}{\pgfqpoint{9.413198in}{9.370809in}}{%
\pgfpathmoveto{\pgfqpoint{9.413198in}{6.893622in}}%
\pgfpathlineto{\pgfqpoint{8.595777in}{6.893622in}}%
\pgfpathlineto{\pgfqpoint{8.720485in}{7.618052in}}%
\pgfpathlineto{\pgfqpoint{8.973333in}{7.859586in}}%
\pgfpathlineto{\pgfqpoint{8.982905in}{8.008586in}}%
\pgfpathlineto{\pgfqpoint{8.989348in}{8.116627in}}%
\pgfpathlineto{\pgfqpoint{8.993682in}{8.201439in}}%
\pgfpathlineto{\pgfqpoint{8.996670in}{8.271265in}}%
\pgfpathlineto{\pgfqpoint{8.996919in}{8.330613in}}%
\pgfpathlineto{\pgfqpoint{8.998671in}{8.382222in}}%
\pgfpathlineto{\pgfqpoint{8.998871in}{8.427879in}}%
\pgfpathlineto{\pgfqpoint{9.001800in}{8.468816in}}%
\pgfpathlineto{\pgfqpoint{9.002132in}{8.505918in}}%
\pgfpathlineto{\pgfqpoint{9.003041in}{8.539843in}}%
\pgfpathlineto{\pgfqpoint{9.002856in}{8.571092in}}%
\pgfpathlineto{\pgfqpoint{9.003176in}{8.600057in}}%
\pgfpathlineto{\pgfqpoint{9.003348in}{8.627048in}}%
\pgfpathlineto{\pgfqpoint{9.002979in}{8.652318in}}%
\pgfpathlineto{\pgfqpoint{9.003016in}{8.676074in}}%
\pgfpathlineto{\pgfqpoint{9.002329in}{8.698485in}}%
\pgfpathlineto{\pgfqpoint{9.003757in}{8.719698in}}%
\pgfpathlineto{\pgfqpoint{9.003772in}{8.739832in}}%
\pgfpathlineto{\pgfqpoint{9.003973in}{8.758993in}}%
\pgfpathlineto{\pgfqpoint{9.003801in}{8.777271in}}%
\pgfpathlineto{\pgfqpoint{9.004119in}{8.794742in}}%
\pgfpathlineto{\pgfqpoint{9.004127in}{8.811476in}}%
\pgfpathlineto{\pgfqpoint{9.004140in}{8.827532in}}%
\pgfpathlineto{\pgfqpoint{9.003914in}{8.842963in}}%
\pgfpathlineto{\pgfqpoint{9.004242in}{8.857816in}}%
\pgfpathlineto{\pgfqpoint{9.004157in}{8.872132in}}%
\pgfpathlineto{\pgfqpoint{9.004292in}{8.885949in}}%
\pgfpathlineto{\pgfqpoint{9.004370in}{8.899301in}}%
\pgfpathlineto{\pgfqpoint{9.004376in}{8.912217in}}%
\pgfpathlineto{\pgfqpoint{9.004412in}{8.924726in}}%
\pgfpathlineto{\pgfqpoint{9.004358in}{8.936853in}}%
\pgfpathlineto{\pgfqpoint{9.004364in}{8.948619in}}%
\pgfpathlineto{\pgfqpoint{9.004398in}{8.960046in}}%
\pgfpathlineto{\pgfqpoint{9.004350in}{8.971153in}}%
\pgfpathlineto{\pgfqpoint{9.004366in}{8.981957in}}%
\pgfpathlineto{\pgfqpoint{9.004303in}{8.992474in}}%
\pgfpathlineto{\pgfqpoint{9.004349in}{9.002720in}}%
\pgfpathlineto{\pgfqpoint{9.004325in}{9.012707in}}%
\pgfpathlineto{\pgfqpoint{9.004076in}{9.022449in}}%
\pgfpathlineto{\pgfqpoint{9.003748in}{9.031957in}}%
\pgfpathlineto{\pgfqpoint{9.004220in}{9.041243in}}%
\pgfpathlineto{\pgfqpoint{9.004354in}{9.050316in}}%
\pgfpathlineto{\pgfqpoint{9.004230in}{9.059186in}}%
\pgfpathlineto{\pgfqpoint{9.004269in}{9.067862in}}%
\pgfpathlineto{\pgfqpoint{9.004475in}{9.076352in}}%
\pgfpathlineto{\pgfqpoint{9.004475in}{9.084664in}}%
\pgfpathlineto{\pgfqpoint{9.004475in}{9.092805in}}%
\pgfpathlineto{\pgfqpoint{9.004475in}{9.100782in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.108602in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.116271in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.123794in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.131177in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.138425in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.145543in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.152535in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.159406in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.166160in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.172801in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.179333in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.185758in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.192081in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.198305in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.204433in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.210467in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.216411in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.222267in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.228038in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.233726in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.239333in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.244862in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.250316in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.255695in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.261002in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.266239in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.271408in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.276510in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.281547in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.286522in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.291434in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.296287in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.301080in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.305817in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.310497in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.315123in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.319696in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.324216in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.328685in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.333105in}}%
\pgfpathlineto{\pgfqpoint{9.004483in}{9.337476in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.341799in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.346076in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.350306in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.354493in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.358635in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.362735in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.366792in}}%
\pgfpathlineto{\pgfqpoint{9.004483in}{9.370809in}}%
\pgfpathlineto{\pgfqpoint{9.004492in}{9.370809in}}%
\pgfpathlineto{\pgfqpoint{9.004492in}{9.370809in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.366792in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.362735in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.358635in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.354493in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.350306in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.346076in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.341799in}}%
\pgfpathlineto{\pgfqpoint{9.004492in}{9.337476in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.333105in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.328685in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.324216in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.319696in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.315123in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.310497in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.305817in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.301080in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.296287in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.291434in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.286522in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.281547in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.276510in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.271408in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.266239in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.261002in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.255695in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.250316in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.244862in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.239333in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.233726in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.228038in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.222267in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.216411in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.210467in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.204433in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.198305in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.192081in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.185758in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.179333in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.172801in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.166160in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.159406in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.152535in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.145543in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.138425in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.131177in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.123794in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.116271in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.108602in}}%
\pgfpathlineto{\pgfqpoint{9.004499in}{9.100782in}}%
\pgfpathlineto{\pgfqpoint{9.004499in}{9.092805in}}%
\pgfpathlineto{\pgfqpoint{9.004499in}{9.084664in}}%
\pgfpathlineto{\pgfqpoint{9.004499in}{9.076352in}}%
\pgfpathlineto{\pgfqpoint{9.004706in}{9.067862in}}%
\pgfpathlineto{\pgfqpoint{9.004745in}{9.059186in}}%
\pgfpathlineto{\pgfqpoint{9.004620in}{9.050316in}}%
\pgfpathlineto{\pgfqpoint{9.004755in}{9.041243in}}%
\pgfpathlineto{\pgfqpoint{9.005227in}{9.031957in}}%
\pgfpathlineto{\pgfqpoint{9.004899in}{9.022449in}}%
\pgfpathlineto{\pgfqpoint{9.004649in}{9.012707in}}%
\pgfpathlineto{\pgfqpoint{9.004626in}{9.002720in}}%
\pgfpathlineto{\pgfqpoint{9.004672in}{8.992474in}}%
\pgfpathlineto{\pgfqpoint{9.004609in}{8.981957in}}%
\pgfpathlineto{\pgfqpoint{9.004625in}{8.971153in}}%
\pgfpathlineto{\pgfqpoint{9.004576in}{8.960046in}}%
\pgfpathlineto{\pgfqpoint{9.004611in}{8.948619in}}%
\pgfpathlineto{\pgfqpoint{9.004616in}{8.936853in}}%
\pgfpathlineto{\pgfqpoint{9.004563in}{8.924726in}}%
\pgfpathlineto{\pgfqpoint{9.004598in}{8.912217in}}%
\pgfpathlineto{\pgfqpoint{9.004605in}{8.899301in}}%
\pgfpathlineto{\pgfqpoint{9.004683in}{8.885949in}}%
\pgfpathlineto{\pgfqpoint{9.004818in}{8.872132in}}%
\pgfpathlineto{\pgfqpoint{9.004733in}{8.857816in}}%
\pgfpathlineto{\pgfqpoint{9.005060in}{8.842963in}}%
\pgfpathlineto{\pgfqpoint{9.004835in}{8.827532in}}%
\pgfpathlineto{\pgfqpoint{9.004848in}{8.811476in}}%
\pgfpathlineto{\pgfqpoint{9.004856in}{8.794742in}}%
\pgfpathlineto{\pgfqpoint{9.005174in}{8.777271in}}%
\pgfpathlineto{\pgfqpoint{9.005002in}{8.758993in}}%
\pgfpathlineto{\pgfqpoint{9.005203in}{8.739832in}}%
\pgfpathlineto{\pgfqpoint{9.005218in}{8.719698in}}%
\pgfpathlineto{\pgfqpoint{9.006645in}{8.698485in}}%
\pgfpathlineto{\pgfqpoint{9.005958in}{8.676074in}}%
\pgfpathlineto{\pgfqpoint{9.005996in}{8.652318in}}%
\pgfpathlineto{\pgfqpoint{9.005627in}{8.627048in}}%
\pgfpathlineto{\pgfqpoint{9.005799in}{8.600057in}}%
\pgfpathlineto{\pgfqpoint{9.006119in}{8.571092in}}%
\pgfpathlineto{\pgfqpoint{9.005934in}{8.539843in}}%
\pgfpathlineto{\pgfqpoint{9.006842in}{8.505918in}}%
\pgfpathlineto{\pgfqpoint{9.007175in}{8.468816in}}%
\pgfpathlineto{\pgfqpoint{9.010104in}{8.427879in}}%
\pgfpathlineto{\pgfqpoint{9.010304in}{8.382222in}}%
\pgfpathlineto{\pgfqpoint{9.012056in}{8.330613in}}%
\pgfpathlineto{\pgfqpoint{9.012305in}{8.271265in}}%
\pgfpathlineto{\pgfqpoint{9.015293in}{8.201439in}}%
\pgfpathlineto{\pgfqpoint{9.019627in}{8.116627in}}%
\pgfpathlineto{\pgfqpoint{9.026070in}{8.008586in}}%
\pgfpathlineto{\pgfqpoint{9.035642in}{7.859586in}}%
\pgfpathlineto{\pgfqpoint{9.288490in}{7.618052in}}%
\pgfpathlineto{\pgfqpoint{9.413198in}{6.893622in}}%
\pgfpathlineto{\pgfqpoint{9.413198in}{6.893622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{6.606669in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{9.763521in}{6.900820in}}{\pgfqpoint{10.580942in}{9.494585in}}{%
\pgfpathmoveto{\pgfqpoint{10.580942in}{6.900820in}}%
\pgfpathlineto{\pgfqpoint{9.763521in}{6.900820in}}%
\pgfpathlineto{\pgfqpoint{9.886345in}{7.725416in}}%
\pgfpathlineto{\pgfqpoint{10.135062in}{7.974614in}}%
\pgfpathlineto{\pgfqpoint{10.154427in}{8.126438in}}%
\pgfpathlineto{\pgfqpoint{10.157684in}{8.235948in}}%
\pgfpathlineto{\pgfqpoint{10.160297in}{8.321660in}}%
\pgfpathlineto{\pgfqpoint{10.162379in}{8.392094in}}%
\pgfpathlineto{\pgfqpoint{10.163736in}{8.451880in}}%
\pgfpathlineto{\pgfqpoint{10.164387in}{8.503820in}}%
\pgfpathlineto{\pgfqpoint{10.165295in}{8.549736in}}%
\pgfpathlineto{\pgfqpoint{10.165980in}{8.590881in}}%
\pgfpathlineto{\pgfqpoint{10.166008in}{8.628154in}}%
\pgfpathlineto{\pgfqpoint{10.166170in}{8.662222in}}%
\pgfpathlineto{\pgfqpoint{10.166934in}{8.693592in}}%
\pgfpathlineto{\pgfqpoint{10.167083in}{8.722661in}}%
\pgfpathlineto{\pgfqpoint{10.167186in}{8.749742in}}%
\pgfpathlineto{\pgfqpoint{10.166976in}{8.775091in}}%
\pgfpathlineto{\pgfqpoint{10.167328in}{8.798917in}}%
\pgfpathlineto{\pgfqpoint{10.167424in}{8.821390in}}%
\pgfpathlineto{\pgfqpoint{10.167414in}{8.842658in}}%
\pgfpathlineto{\pgfqpoint{10.167683in}{8.862843in}}%
\pgfpathlineto{\pgfqpoint{10.168089in}{8.882049in}}%
\pgfpathlineto{\pgfqpoint{10.167742in}{8.900368in}}%
\pgfpathlineto{\pgfqpoint{10.167523in}{8.917877in}}%
\pgfpathlineto{\pgfqpoint{10.167936in}{8.934646in}}%
\pgfpathlineto{\pgfqpoint{10.168009in}{8.950734in}}%
\pgfpathlineto{\pgfqpoint{10.168262in}{8.966194in}}%
\pgfpathlineto{\pgfqpoint{10.168567in}{8.981074in}}%
\pgfpathlineto{\pgfqpoint{10.168818in}{8.995416in}}%
\pgfpathlineto{\pgfqpoint{10.168991in}{9.009256in}}%
\pgfpathlineto{\pgfqpoint{10.169550in}{9.022630in}}%
\pgfpathlineto{\pgfqpoint{10.169891in}{9.035567in}}%
\pgfpathlineto{\pgfqpoint{10.169996in}{9.048096in}}%
\pgfpathlineto{\pgfqpoint{10.170130in}{9.060240in}}%
\pgfpathlineto{\pgfqpoint{10.170183in}{9.072023in}}%
\pgfpathlineto{\pgfqpoint{10.170011in}{9.083467in}}%
\pgfpathlineto{\pgfqpoint{10.170027in}{9.094589in}}%
\pgfpathlineto{\pgfqpoint{10.169723in}{9.105407in}}%
\pgfpathlineto{\pgfqpoint{10.169352in}{9.115938in}}%
\pgfpathlineto{\pgfqpoint{10.169818in}{9.126197in}}%
\pgfpathlineto{\pgfqpoint{10.170233in}{9.136197in}}%
\pgfpathlineto{\pgfqpoint{10.170414in}{9.145950in}}%
\pgfpathlineto{\pgfqpoint{10.170495in}{9.155470in}}%
\pgfpathlineto{\pgfqpoint{10.170635in}{9.164766in}}%
\pgfpathlineto{\pgfqpoint{10.170565in}{9.173849in}}%
\pgfpathlineto{\pgfqpoint{10.170790in}{9.182729in}}%
\pgfpathlineto{\pgfqpoint{10.170791in}{9.191414in}}%
\pgfpathlineto{\pgfqpoint{10.170840in}{9.199913in}}%
\pgfpathlineto{\pgfqpoint{10.170926in}{9.208233in}}%
\pgfpathlineto{\pgfqpoint{10.171068in}{9.216382in}}%
\pgfpathlineto{\pgfqpoint{10.171080in}{9.224368in}}%
\pgfpathlineto{\pgfqpoint{10.170992in}{9.232195in}}%
\pgfpathlineto{\pgfqpoint{10.171043in}{9.239871in}}%
\pgfpathlineto{\pgfqpoint{10.171230in}{9.247401in}}%
\pgfpathlineto{\pgfqpoint{10.171333in}{9.254791in}}%
\pgfpathlineto{\pgfqpoint{10.171389in}{9.262046in}}%
\pgfpathlineto{\pgfqpoint{10.171336in}{9.269170in}}%
\pgfpathlineto{\pgfqpoint{10.171543in}{9.276168in}}%
\pgfpathlineto{\pgfqpoint{10.171540in}{9.283045in}}%
\pgfpathlineto{\pgfqpoint{10.171442in}{9.289805in}}%
\pgfpathlineto{\pgfqpoint{10.171420in}{9.296451in}}%
\pgfpathlineto{\pgfqpoint{10.171470in}{9.302988in}}%
\pgfpathlineto{\pgfqpoint{10.171565in}{9.309418in}}%
\pgfpathlineto{\pgfqpoint{10.171689in}{9.315746in}}%
\pgfpathlineto{\pgfqpoint{10.171622in}{9.321975in}}%
\pgfpathlineto{\pgfqpoint{10.171461in}{9.328107in}}%
\pgfpathlineto{\pgfqpoint{10.171569in}{9.334146in}}%
\pgfpathlineto{\pgfqpoint{10.171627in}{9.340094in}}%
\pgfpathlineto{\pgfqpoint{10.171507in}{9.345954in}}%
\pgfpathlineto{\pgfqpoint{10.171525in}{9.351729in}}%
\pgfpathlineto{\pgfqpoint{10.171742in}{9.357421in}}%
\pgfpathlineto{\pgfqpoint{10.171805in}{9.363033in}}%
\pgfpathlineto{\pgfqpoint{10.171796in}{9.368566in}}%
\pgfpathlineto{\pgfqpoint{10.171706in}{9.374023in}}%
\pgfpathlineto{\pgfqpoint{10.171740in}{9.379405in}}%
\pgfpathlineto{\pgfqpoint{10.171822in}{9.384716in}}%
\pgfpathlineto{\pgfqpoint{10.172007in}{9.389956in}}%
\pgfpathlineto{\pgfqpoint{10.172063in}{9.395128in}}%
\pgfpathlineto{\pgfqpoint{10.172034in}{9.400234in}}%
\pgfpathlineto{\pgfqpoint{10.172087in}{9.405274in}}%
\pgfpathlineto{\pgfqpoint{10.172111in}{9.410252in}}%
\pgfpathlineto{\pgfqpoint{10.172033in}{9.415167in}}%
\pgfpathlineto{\pgfqpoint{10.171915in}{9.420023in}}%
\pgfpathlineto{\pgfqpoint{10.171919in}{9.424819in}}%
\pgfpathlineto{\pgfqpoint{10.171960in}{9.429558in}}%
\pgfpathlineto{\pgfqpoint{10.171966in}{9.434241in}}%
\pgfpathlineto{\pgfqpoint{10.171954in}{9.438870in}}%
\pgfpathlineto{\pgfqpoint{10.172049in}{9.443445in}}%
\pgfpathlineto{\pgfqpoint{10.172081in}{9.447968in}}%
\pgfpathlineto{\pgfqpoint{10.172099in}{9.452440in}}%
\pgfpathlineto{\pgfqpoint{10.172073in}{9.456862in}}%
\pgfpathlineto{\pgfqpoint{10.172037in}{9.461235in}}%
\pgfpathlineto{\pgfqpoint{10.172028in}{9.465561in}}%
\pgfpathlineto{\pgfqpoint{10.171992in}{9.469839in}}%
\pgfpathlineto{\pgfqpoint{10.172045in}{9.474073in}}%
\pgfpathlineto{\pgfqpoint{10.172149in}{9.478261in}}%
\pgfpathlineto{\pgfqpoint{10.172197in}{9.482405in}}%
\pgfpathlineto{\pgfqpoint{10.172194in}{9.486507in}}%
\pgfpathlineto{\pgfqpoint{10.172183in}{9.490567in}}%
\pgfpathlineto{\pgfqpoint{10.172211in}{9.494585in}}%
\pgfpathlineto{\pgfqpoint{10.172252in}{9.494585in}}%
\pgfpathlineto{\pgfqpoint{10.172252in}{9.494585in}}%
\pgfpathlineto{\pgfqpoint{10.172280in}{9.490567in}}%
\pgfpathlineto{\pgfqpoint{10.172269in}{9.486507in}}%
\pgfpathlineto{\pgfqpoint{10.172265in}{9.482405in}}%
\pgfpathlineto{\pgfqpoint{10.172313in}{9.478261in}}%
\pgfpathlineto{\pgfqpoint{10.172418in}{9.474073in}}%
\pgfpathlineto{\pgfqpoint{10.172471in}{9.469839in}}%
\pgfpathlineto{\pgfqpoint{10.172435in}{9.465561in}}%
\pgfpathlineto{\pgfqpoint{10.172425in}{9.461235in}}%
\pgfpathlineto{\pgfqpoint{10.172390in}{9.456862in}}%
\pgfpathlineto{\pgfqpoint{10.172364in}{9.452440in}}%
\pgfpathlineto{\pgfqpoint{10.172381in}{9.447968in}}%
\pgfpathlineto{\pgfqpoint{10.172414in}{9.443445in}}%
\pgfpathlineto{\pgfqpoint{10.172509in}{9.438870in}}%
\pgfpathlineto{\pgfqpoint{10.172496in}{9.434241in}}%
\pgfpathlineto{\pgfqpoint{10.172503in}{9.429558in}}%
\pgfpathlineto{\pgfqpoint{10.172544in}{9.424819in}}%
\pgfpathlineto{\pgfqpoint{10.172548in}{9.420023in}}%
\pgfpathlineto{\pgfqpoint{10.172430in}{9.415167in}}%
\pgfpathlineto{\pgfqpoint{10.172351in}{9.410252in}}%
\pgfpathlineto{\pgfqpoint{10.172376in}{9.405274in}}%
\pgfpathlineto{\pgfqpoint{10.172428in}{9.400234in}}%
\pgfpathlineto{\pgfqpoint{10.172400in}{9.395128in}}%
\pgfpathlineto{\pgfqpoint{10.172456in}{9.389956in}}%
\pgfpathlineto{\pgfqpoint{10.172640in}{9.384716in}}%
\pgfpathlineto{\pgfqpoint{10.172722in}{9.379405in}}%
\pgfpathlineto{\pgfqpoint{10.172756in}{9.374023in}}%
\pgfpathlineto{\pgfqpoint{10.172666in}{9.368566in}}%
\pgfpathlineto{\pgfqpoint{10.172657in}{9.363033in}}%
\pgfpathlineto{\pgfqpoint{10.172721in}{9.357421in}}%
\pgfpathlineto{\pgfqpoint{10.172937in}{9.351729in}}%
\pgfpathlineto{\pgfqpoint{10.172955in}{9.345954in}}%
\pgfpathlineto{\pgfqpoint{10.172836in}{9.340094in}}%
\pgfpathlineto{\pgfqpoint{10.172894in}{9.334146in}}%
\pgfpathlineto{\pgfqpoint{10.173001in}{9.328107in}}%
\pgfpathlineto{\pgfqpoint{10.172841in}{9.321975in}}%
\pgfpathlineto{\pgfqpoint{10.172774in}{9.315746in}}%
\pgfpathlineto{\pgfqpoint{10.172898in}{9.309418in}}%
\pgfpathlineto{\pgfqpoint{10.172992in}{9.302988in}}%
\pgfpathlineto{\pgfqpoint{10.173042in}{9.296451in}}%
\pgfpathlineto{\pgfqpoint{10.173020in}{9.289805in}}%
\pgfpathlineto{\pgfqpoint{10.172923in}{9.283045in}}%
\pgfpathlineto{\pgfqpoint{10.172919in}{9.276168in}}%
\pgfpathlineto{\pgfqpoint{10.173126in}{9.269170in}}%
\pgfpathlineto{\pgfqpoint{10.173073in}{9.262046in}}%
\pgfpathlineto{\pgfqpoint{10.173130in}{9.254791in}}%
\pgfpathlineto{\pgfqpoint{10.173233in}{9.247401in}}%
\pgfpathlineto{\pgfqpoint{10.173420in}{9.239871in}}%
\pgfpathlineto{\pgfqpoint{10.173470in}{9.232195in}}%
\pgfpathlineto{\pgfqpoint{10.173382in}{9.224368in}}%
\pgfpathlineto{\pgfqpoint{10.173395in}{9.216382in}}%
\pgfpathlineto{\pgfqpoint{10.173536in}{9.208233in}}%
\pgfpathlineto{\pgfqpoint{10.173623in}{9.199913in}}%
\pgfpathlineto{\pgfqpoint{10.173671in}{9.191414in}}%
\pgfpathlineto{\pgfqpoint{10.173672in}{9.182729in}}%
\pgfpathlineto{\pgfqpoint{10.173897in}{9.173849in}}%
\pgfpathlineto{\pgfqpoint{10.173827in}{9.164766in}}%
\pgfpathlineto{\pgfqpoint{10.173968in}{9.155470in}}%
\pgfpathlineto{\pgfqpoint{10.174049in}{9.145950in}}%
\pgfpathlineto{\pgfqpoint{10.174229in}{9.136197in}}%
\pgfpathlineto{\pgfqpoint{10.174644in}{9.126197in}}%
\pgfpathlineto{\pgfqpoint{10.175111in}{9.115938in}}%
\pgfpathlineto{\pgfqpoint{10.174739in}{9.105407in}}%
\pgfpathlineto{\pgfqpoint{10.174436in}{9.094589in}}%
\pgfpathlineto{\pgfqpoint{10.174452in}{9.083467in}}%
\pgfpathlineto{\pgfqpoint{10.174280in}{9.072023in}}%
\pgfpathlineto{\pgfqpoint{10.174333in}{9.060240in}}%
\pgfpathlineto{\pgfqpoint{10.174466in}{9.048096in}}%
\pgfpathlineto{\pgfqpoint{10.174571in}{9.035567in}}%
\pgfpathlineto{\pgfqpoint{10.174912in}{9.022630in}}%
\pgfpathlineto{\pgfqpoint{10.175471in}{9.009256in}}%
\pgfpathlineto{\pgfqpoint{10.175644in}{8.995416in}}%
\pgfpathlineto{\pgfqpoint{10.175896in}{8.981074in}}%
\pgfpathlineto{\pgfqpoint{10.176201in}{8.966194in}}%
\pgfpathlineto{\pgfqpoint{10.176453in}{8.950734in}}%
\pgfpathlineto{\pgfqpoint{10.176527in}{8.934646in}}%
\pgfpathlineto{\pgfqpoint{10.176939in}{8.917877in}}%
\pgfpathlineto{\pgfqpoint{10.176720in}{8.900368in}}%
\pgfpathlineto{\pgfqpoint{10.176373in}{8.882049in}}%
\pgfpathlineto{\pgfqpoint{10.176779in}{8.862843in}}%
\pgfpathlineto{\pgfqpoint{10.177048in}{8.842658in}}%
\pgfpathlineto{\pgfqpoint{10.177038in}{8.821390in}}%
\pgfpathlineto{\pgfqpoint{10.177134in}{8.798917in}}%
\pgfpathlineto{\pgfqpoint{10.177486in}{8.775091in}}%
\pgfpathlineto{\pgfqpoint{10.177276in}{8.749742in}}%
\pgfpathlineto{\pgfqpoint{10.177380in}{8.722661in}}%
\pgfpathlineto{\pgfqpoint{10.177528in}{8.693592in}}%
\pgfpathlineto{\pgfqpoint{10.178293in}{8.662222in}}%
\pgfpathlineto{\pgfqpoint{10.178454in}{8.628154in}}%
\pgfpathlineto{\pgfqpoint{10.178482in}{8.590881in}}%
\pgfpathlineto{\pgfqpoint{10.179167in}{8.549736in}}%
\pgfpathlineto{\pgfqpoint{10.180075in}{8.503820in}}%
\pgfpathlineto{\pgfqpoint{10.180726in}{8.451880in}}%
\pgfpathlineto{\pgfqpoint{10.182083in}{8.392094in}}%
\pgfpathlineto{\pgfqpoint{10.184165in}{8.321660in}}%
\pgfpathlineto{\pgfqpoint{10.186779in}{8.235948in}}%
\pgfpathlineto{\pgfqpoint{10.190035in}{8.126438in}}%
\pgfpathlineto{\pgfqpoint{10.209400in}{7.974614in}}%
\pgfpathlineto{\pgfqpoint{10.458118in}{7.725416in}}%
\pgfpathlineto{\pgfqpoint{10.580942in}{6.900820in}}%
\pgfpathlineto{\pgfqpoint{10.580942in}{6.900820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{6.606669in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{10.931265in}{6.872374in}}{\pgfqpoint{11.748685in}{9.112800in}}{%
\pgfpathmoveto{\pgfqpoint{11.532829in}{6.872374in}}%
\pgfpathlineto{\pgfqpoint{11.147121in}{6.872374in}}%
\pgfpathlineto{\pgfqpoint{10.931265in}{7.408518in}}%
\pgfpathlineto{\pgfqpoint{11.199953in}{7.628399in}}%
\pgfpathlineto{\pgfqpoint{11.304308in}{7.769001in}}%
\pgfpathlineto{\pgfqpoint{11.315559in}{7.872580in}}%
\pgfpathlineto{\pgfqpoint{11.320426in}{7.954623in}}%
\pgfpathlineto{\pgfqpoint{11.323823in}{8.022563in}}%
\pgfpathlineto{\pgfqpoint{11.326169in}{8.080545in}}%
\pgfpathlineto{\pgfqpoint{11.328284in}{8.131117in}}%
\pgfpathlineto{\pgfqpoint{11.329723in}{8.175962in}}%
\pgfpathlineto{\pgfqpoint{11.330580in}{8.216245in}}%
\pgfpathlineto{\pgfqpoint{11.331210in}{8.252809in}}%
\pgfpathlineto{\pgfqpoint{11.331974in}{8.286283in}}%
\pgfpathlineto{\pgfqpoint{11.332634in}{8.317150in}}%
\pgfpathlineto{\pgfqpoint{11.333505in}{8.345786in}}%
\pgfpathlineto{\pgfqpoint{11.334069in}{8.372491in}}%
\pgfpathlineto{\pgfqpoint{11.334722in}{8.397511in}}%
\pgfpathlineto{\pgfqpoint{11.335134in}{8.421044in}}%
\pgfpathlineto{\pgfqpoint{11.335281in}{8.443259in}}%
\pgfpathlineto{\pgfqpoint{11.335602in}{8.464294in}}%
\pgfpathlineto{\pgfqpoint{11.335769in}{8.484269in}}%
\pgfpathlineto{\pgfqpoint{11.335890in}{8.503285in}}%
\pgfpathlineto{\pgfqpoint{11.335842in}{8.521431in}}%
\pgfpathlineto{\pgfqpoint{11.336039in}{8.538783in}}%
\pgfpathlineto{\pgfqpoint{11.336013in}{8.555406in}}%
\pgfpathlineto{\pgfqpoint{11.336255in}{8.571361in}}%
\pgfpathlineto{\pgfqpoint{11.336301in}{8.586698in}}%
\pgfpathlineto{\pgfqpoint{11.336403in}{8.601464in}}%
\pgfpathlineto{\pgfqpoint{11.336819in}{8.615699in}}%
\pgfpathlineto{\pgfqpoint{11.337177in}{8.629441in}}%
\pgfpathlineto{\pgfqpoint{11.337378in}{8.642722in}}%
\pgfpathlineto{\pgfqpoint{11.337588in}{8.655573in}}%
\pgfpathlineto{\pgfqpoint{11.337689in}{8.668020in}}%
\pgfpathlineto{\pgfqpoint{11.337880in}{8.680088in}}%
\pgfpathlineto{\pgfqpoint{11.338036in}{8.691800in}}%
\pgfpathlineto{\pgfqpoint{11.338043in}{8.703176in}}%
\pgfpathlineto{\pgfqpoint{11.338259in}{8.714234in}}%
\pgfpathlineto{\pgfqpoint{11.338489in}{8.724992in}}%
\pgfpathlineto{\pgfqpoint{11.338564in}{8.735466in}}%
\pgfpathlineto{\pgfqpoint{11.338659in}{8.745670in}}%
\pgfpathlineto{\pgfqpoint{11.338644in}{8.755618in}}%
\pgfpathlineto{\pgfqpoint{11.338507in}{8.765322in}}%
\pgfpathlineto{\pgfqpoint{11.338498in}{8.774795in}}%
\pgfpathlineto{\pgfqpoint{11.338483in}{8.784046in}}%
\pgfpathlineto{\pgfqpoint{11.338501in}{8.793087in}}%
\pgfpathlineto{\pgfqpoint{11.338583in}{8.801925in}}%
\pgfpathlineto{\pgfqpoint{11.338531in}{8.810572in}}%
\pgfpathlineto{\pgfqpoint{11.338579in}{8.819033in}}%
\pgfpathlineto{\pgfqpoint{11.338764in}{8.827318in}}%
\pgfpathlineto{\pgfqpoint{11.338813in}{8.835433in}}%
\pgfpathlineto{\pgfqpoint{11.338787in}{8.843385in}}%
\pgfpathlineto{\pgfqpoint{11.338889in}{8.851181in}}%
\pgfpathlineto{\pgfqpoint{11.339066in}{8.858826in}}%
\pgfpathlineto{\pgfqpoint{11.339263in}{8.866327in}}%
\pgfpathlineto{\pgfqpoint{11.339410in}{8.873689in}}%
\pgfpathlineto{\pgfqpoint{11.339451in}{8.880916in}}%
\pgfpathlineto{\pgfqpoint{11.339390in}{8.888014in}}%
\pgfpathlineto{\pgfqpoint{11.339340in}{8.894987in}}%
\pgfpathlineto{\pgfqpoint{11.339381in}{8.901839in}}%
\pgfpathlineto{\pgfqpoint{11.339404in}{8.908575in}}%
\pgfpathlineto{\pgfqpoint{11.339466in}{8.915199in}}%
\pgfpathlineto{\pgfqpoint{11.339589in}{8.921713in}}%
\pgfpathlineto{\pgfqpoint{11.339638in}{8.928122in}}%
\pgfpathlineto{\pgfqpoint{11.339623in}{8.934430in}}%
\pgfpathlineto{\pgfqpoint{11.339631in}{8.940638in}}%
\pgfpathlineto{\pgfqpoint{11.339603in}{8.946751in}}%
\pgfpathlineto{\pgfqpoint{11.339598in}{8.952771in}}%
\pgfpathlineto{\pgfqpoint{11.339572in}{8.958701in}}%
\pgfpathlineto{\pgfqpoint{11.339557in}{8.964543in}}%
\pgfpathlineto{\pgfqpoint{11.339534in}{8.970301in}}%
\pgfpathlineto{\pgfqpoint{11.339497in}{8.975976in}}%
\pgfpathlineto{\pgfqpoint{11.339538in}{8.981571in}}%
\pgfpathlineto{\pgfqpoint{11.339581in}{8.987088in}}%
\pgfpathlineto{\pgfqpoint{11.339632in}{8.992529in}}%
\pgfpathlineto{\pgfqpoint{11.339695in}{8.997897in}}%
\pgfpathlineto{\pgfqpoint{11.339652in}{9.003193in}}%
\pgfpathlineto{\pgfqpoint{11.339475in}{9.008419in}}%
\pgfpathlineto{\pgfqpoint{11.339477in}{9.013578in}}%
\pgfpathlineto{\pgfqpoint{11.339614in}{9.018670in}}%
\pgfpathlineto{\pgfqpoint{11.339706in}{9.023697in}}%
\pgfpathlineto{\pgfqpoint{11.339731in}{9.028661in}}%
\pgfpathlineto{\pgfqpoint{11.339717in}{9.033564in}}%
\pgfpathlineto{\pgfqpoint{11.339722in}{9.038407in}}%
\pgfpathlineto{\pgfqpoint{11.339709in}{9.043192in}}%
\pgfpathlineto{\pgfqpoint{11.339639in}{9.047920in}}%
\pgfpathlineto{\pgfqpoint{11.339550in}{9.052591in}}%
\pgfpathlineto{\pgfqpoint{11.339606in}{9.057209in}}%
\pgfpathlineto{\pgfqpoint{11.339682in}{9.061773in}}%
\pgfpathlineto{\pgfqpoint{11.339681in}{9.066285in}}%
\pgfpathlineto{\pgfqpoint{11.339677in}{9.070747in}}%
\pgfpathlineto{\pgfqpoint{11.339696in}{9.075159in}}%
\pgfpathlineto{\pgfqpoint{11.339705in}{9.079522in}}%
\pgfpathlineto{\pgfqpoint{11.339712in}{9.083838in}}%
\pgfpathlineto{\pgfqpoint{11.339775in}{9.088107in}}%
\pgfpathlineto{\pgfqpoint{11.339867in}{9.092331in}}%
\pgfpathlineto{\pgfqpoint{11.339908in}{9.096510in}}%
\pgfpathlineto{\pgfqpoint{11.339933in}{9.100646in}}%
\pgfpathlineto{\pgfqpoint{11.339947in}{9.104739in}}%
\pgfpathlineto{\pgfqpoint{11.339961in}{9.108790in}}%
\pgfpathlineto{\pgfqpoint{11.339972in}{9.112800in}}%
\pgfpathlineto{\pgfqpoint{11.339978in}{9.112800in}}%
\pgfpathlineto{\pgfqpoint{11.339978in}{9.112800in}}%
\pgfpathlineto{\pgfqpoint{11.339989in}{9.108790in}}%
\pgfpathlineto{\pgfqpoint{11.340003in}{9.104739in}}%
\pgfpathlineto{\pgfqpoint{11.340017in}{9.100646in}}%
\pgfpathlineto{\pgfqpoint{11.340042in}{9.096510in}}%
\pgfpathlineto{\pgfqpoint{11.340083in}{9.092331in}}%
\pgfpathlineto{\pgfqpoint{11.340175in}{9.088107in}}%
\pgfpathlineto{\pgfqpoint{11.340238in}{9.083838in}}%
\pgfpathlineto{\pgfqpoint{11.340245in}{9.079522in}}%
\pgfpathlineto{\pgfqpoint{11.340254in}{9.075159in}}%
\pgfpathlineto{\pgfqpoint{11.340273in}{9.070747in}}%
\pgfpathlineto{\pgfqpoint{11.340269in}{9.066285in}}%
\pgfpathlineto{\pgfqpoint{11.340268in}{9.061773in}}%
\pgfpathlineto{\pgfqpoint{11.340344in}{9.057209in}}%
\pgfpathlineto{\pgfqpoint{11.340400in}{9.052591in}}%
\pgfpathlineto{\pgfqpoint{11.340311in}{9.047920in}}%
\pgfpathlineto{\pgfqpoint{11.340241in}{9.043192in}}%
\pgfpathlineto{\pgfqpoint{11.340228in}{9.038407in}}%
\pgfpathlineto{\pgfqpoint{11.340233in}{9.033564in}}%
\pgfpathlineto{\pgfqpoint{11.340219in}{9.028661in}}%
\pgfpathlineto{\pgfqpoint{11.340244in}{9.023697in}}%
\pgfpathlineto{\pgfqpoint{11.340336in}{9.018670in}}%
\pgfpathlineto{\pgfqpoint{11.340473in}{9.013578in}}%
\pgfpathlineto{\pgfqpoint{11.340475in}{9.008419in}}%
\pgfpathlineto{\pgfqpoint{11.340298in}{9.003193in}}%
\pgfpathlineto{\pgfqpoint{11.340255in}{8.997897in}}%
\pgfpathlineto{\pgfqpoint{11.340318in}{8.992529in}}%
\pgfpathlineto{\pgfqpoint{11.340369in}{8.987088in}}%
\pgfpathlineto{\pgfqpoint{11.340412in}{8.981571in}}%
\pgfpathlineto{\pgfqpoint{11.340453in}{8.975976in}}%
\pgfpathlineto{\pgfqpoint{11.340416in}{8.970301in}}%
\pgfpathlineto{\pgfqpoint{11.340393in}{8.964543in}}%
\pgfpathlineto{\pgfqpoint{11.340378in}{8.958701in}}%
\pgfpathlineto{\pgfqpoint{11.340352in}{8.952771in}}%
\pgfpathlineto{\pgfqpoint{11.340347in}{8.946751in}}%
\pgfpathlineto{\pgfqpoint{11.340319in}{8.940638in}}%
\pgfpathlineto{\pgfqpoint{11.340327in}{8.934430in}}%
\pgfpathlineto{\pgfqpoint{11.340312in}{8.928122in}}%
\pgfpathlineto{\pgfqpoint{11.340361in}{8.921713in}}%
\pgfpathlineto{\pgfqpoint{11.340484in}{8.915199in}}%
\pgfpathlineto{\pgfqpoint{11.340546in}{8.908575in}}%
\pgfpathlineto{\pgfqpoint{11.340569in}{8.901839in}}%
\pgfpathlineto{\pgfqpoint{11.340610in}{8.894987in}}%
\pgfpathlineto{\pgfqpoint{11.340560in}{8.888014in}}%
\pgfpathlineto{\pgfqpoint{11.340499in}{8.880916in}}%
\pgfpathlineto{\pgfqpoint{11.340540in}{8.873689in}}%
\pgfpathlineto{\pgfqpoint{11.340687in}{8.866327in}}%
\pgfpathlineto{\pgfqpoint{11.340884in}{8.858826in}}%
\pgfpathlineto{\pgfqpoint{11.341061in}{8.851181in}}%
\pgfpathlineto{\pgfqpoint{11.341163in}{8.843385in}}%
\pgfpathlineto{\pgfqpoint{11.341137in}{8.835433in}}%
\pgfpathlineto{\pgfqpoint{11.341186in}{8.827318in}}%
\pgfpathlineto{\pgfqpoint{11.341371in}{8.819033in}}%
\pgfpathlineto{\pgfqpoint{11.341419in}{8.810572in}}%
\pgfpathlineto{\pgfqpoint{11.341367in}{8.801925in}}%
\pgfpathlineto{\pgfqpoint{11.341449in}{8.793087in}}%
\pgfpathlineto{\pgfqpoint{11.341467in}{8.784046in}}%
\pgfpathlineto{\pgfqpoint{11.341452in}{8.774795in}}%
\pgfpathlineto{\pgfqpoint{11.341443in}{8.765322in}}%
\pgfpathlineto{\pgfqpoint{11.341306in}{8.755618in}}%
\pgfpathlineto{\pgfqpoint{11.341291in}{8.745670in}}%
\pgfpathlineto{\pgfqpoint{11.341386in}{8.735466in}}%
\pgfpathlineto{\pgfqpoint{11.341461in}{8.724992in}}%
\pgfpathlineto{\pgfqpoint{11.341691in}{8.714234in}}%
\pgfpathlineto{\pgfqpoint{11.341907in}{8.703176in}}%
\pgfpathlineto{\pgfqpoint{11.341914in}{8.691800in}}%
\pgfpathlineto{\pgfqpoint{11.342070in}{8.680088in}}%
\pgfpathlineto{\pgfqpoint{11.342261in}{8.668020in}}%
\pgfpathlineto{\pgfqpoint{11.342362in}{8.655573in}}%
\pgfpathlineto{\pgfqpoint{11.342572in}{8.642722in}}%
\pgfpathlineto{\pgfqpoint{11.342773in}{8.629441in}}%
\pgfpathlineto{\pgfqpoint{11.343131in}{8.615699in}}%
\pgfpathlineto{\pgfqpoint{11.343547in}{8.601464in}}%
\pgfpathlineto{\pgfqpoint{11.343649in}{8.586698in}}%
\pgfpathlineto{\pgfqpoint{11.343695in}{8.571361in}}%
\pgfpathlineto{\pgfqpoint{11.343937in}{8.555406in}}%
\pgfpathlineto{\pgfqpoint{11.343912in}{8.538783in}}%
\pgfpathlineto{\pgfqpoint{11.344108in}{8.521431in}}%
\pgfpathlineto{\pgfqpoint{11.344060in}{8.503285in}}%
\pgfpathlineto{\pgfqpoint{11.344181in}{8.484269in}}%
\pgfpathlineto{\pgfqpoint{11.344348in}{8.464294in}}%
\pgfpathlineto{\pgfqpoint{11.344669in}{8.443259in}}%
\pgfpathlineto{\pgfqpoint{11.344816in}{8.421044in}}%
\pgfpathlineto{\pgfqpoint{11.345229in}{8.397511in}}%
\pgfpathlineto{\pgfqpoint{11.345881in}{8.372491in}}%
\pgfpathlineto{\pgfqpoint{11.346445in}{8.345786in}}%
\pgfpathlineto{\pgfqpoint{11.347316in}{8.317150in}}%
\pgfpathlineto{\pgfqpoint{11.347976in}{8.286283in}}%
\pgfpathlineto{\pgfqpoint{11.348740in}{8.252809in}}%
\pgfpathlineto{\pgfqpoint{11.349370in}{8.216245in}}%
\pgfpathlineto{\pgfqpoint{11.350227in}{8.175962in}}%
\pgfpathlineto{\pgfqpoint{11.351667in}{8.131117in}}%
\pgfpathlineto{\pgfqpoint{11.353781in}{8.080545in}}%
\pgfpathlineto{\pgfqpoint{11.356127in}{8.022563in}}%
\pgfpathlineto{\pgfqpoint{11.359524in}{7.954623in}}%
\pgfpathlineto{\pgfqpoint{11.364391in}{7.872580in}}%
\pgfpathlineto{\pgfqpoint{11.375643in}{7.769001in}}%
\pgfpathlineto{\pgfqpoint{11.479997in}{7.628399in}}%
\pgfpathlineto{\pgfqpoint{11.748685in}{7.408518in}}%
\pgfpathlineto{\pgfqpoint{11.532829in}{6.872374in}}%
\pgfpathlineto{\pgfqpoint{11.532829in}{6.872374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{6.606669in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{12.099009in}{6.919303in}}{\pgfqpoint{12.916429in}{10.323713in}}{%
\pgfpathmoveto{\pgfqpoint{12.916429in}{6.919303in}}%
\pgfpathlineto{\pgfqpoint{12.099009in}{6.919303in}}%
\pgfpathlineto{\pgfqpoint{12.449119in}{8.509398in}}%
\pgfpathlineto{\pgfqpoint{12.492957in}{8.780553in}}%
\pgfpathlineto{\pgfqpoint{12.497852in}{8.940069in}}%
\pgfpathlineto{\pgfqpoint{12.499796in}{9.053498in}}%
\pgfpathlineto{\pgfqpoint{12.500540in}{9.141588in}}%
\pgfpathlineto{\pgfqpoint{12.502149in}{9.213616in}}%
\pgfpathlineto{\pgfqpoint{12.502421in}{9.274547in}}%
\pgfpathlineto{\pgfqpoint{12.503594in}{9.327348in}}%
\pgfpathlineto{\pgfqpoint{12.504131in}{9.373936in}}%
\pgfpathlineto{\pgfqpoint{12.504320in}{9.415619in}}%
\pgfpathlineto{\pgfqpoint{12.504439in}{9.453333in}}%
\pgfpathlineto{\pgfqpoint{12.504170in}{9.487769in}}%
\pgfpathlineto{\pgfqpoint{12.505059in}{9.519451in}}%
\pgfpathlineto{\pgfqpoint{12.506312in}{9.548787in}}%
\pgfpathlineto{\pgfqpoint{12.506222in}{9.576100in}}%
\pgfpathlineto{\pgfqpoint{12.505980in}{9.601653in}}%
\pgfpathlineto{\pgfqpoint{12.506295in}{9.625657in}}%
\pgfpathlineto{\pgfqpoint{12.506528in}{9.648291in}}%
\pgfpathlineto{\pgfqpoint{12.506975in}{9.669701in}}%
\pgfpathlineto{\pgfqpoint{12.507028in}{9.690014in}}%
\pgfpathlineto{\pgfqpoint{12.507129in}{9.709337in}}%
\pgfpathlineto{\pgfqpoint{12.507117in}{9.727762in}}%
\pgfpathlineto{\pgfqpoint{12.507389in}{9.745368in}}%
\pgfpathlineto{\pgfqpoint{12.507342in}{9.762225in}}%
\pgfpathlineto{\pgfqpoint{12.507434in}{9.778395in}}%
\pgfpathlineto{\pgfqpoint{12.507315in}{9.793930in}}%
\pgfpathlineto{\pgfqpoint{12.507360in}{9.808880in}}%
\pgfpathlineto{\pgfqpoint{12.507666in}{9.823286in}}%
\pgfpathlineto{\pgfqpoint{12.507540in}{9.837187in}}%
\pgfpathlineto{\pgfqpoint{12.507560in}{9.850617in}}%
\pgfpathlineto{\pgfqpoint{12.507543in}{9.863607in}}%
\pgfpathlineto{\pgfqpoint{12.507569in}{9.876185in}}%
\pgfpathlineto{\pgfqpoint{12.507677in}{9.888376in}}%
\pgfpathlineto{\pgfqpoint{12.507648in}{9.900203in}}%
\pgfpathlineto{\pgfqpoint{12.507623in}{9.911687in}}%
\pgfpathlineto{\pgfqpoint{12.507569in}{9.922848in}}%
\pgfpathlineto{\pgfqpoint{12.507371in}{9.933703in}}%
\pgfpathlineto{\pgfqpoint{12.507636in}{9.944269in}}%
\pgfpathlineto{\pgfqpoint{12.507660in}{9.954561in}}%
\pgfpathlineto{\pgfqpoint{12.507654in}{9.964592in}}%
\pgfpathlineto{\pgfqpoint{12.507656in}{9.974376in}}%
\pgfpathlineto{\pgfqpoint{12.507610in}{9.983924in}}%
\pgfpathlineto{\pgfqpoint{12.507575in}{9.993247in}}%
\pgfpathlineto{\pgfqpoint{12.507510in}{10.002356in}}%
\pgfpathlineto{\pgfqpoint{12.507324in}{10.011261in}}%
\pgfpathlineto{\pgfqpoint{12.507277in}{10.019969in}}%
\pgfpathlineto{\pgfqpoint{12.507513in}{10.028491in}}%
\pgfpathlineto{\pgfqpoint{12.507510in}{10.036833in}}%
\pgfpathlineto{\pgfqpoint{12.507295in}{10.045004in}}%
\pgfpathlineto{\pgfqpoint{12.507068in}{10.053009in}}%
\pgfpathlineto{\pgfqpoint{12.507358in}{10.060856in}}%
\pgfpathlineto{\pgfqpoint{12.507362in}{10.068550in}}%
\pgfpathlineto{\pgfqpoint{12.507628in}{10.076098in}}%
\pgfpathlineto{\pgfqpoint{12.507605in}{10.083505in}}%
\pgfpathlineto{\pgfqpoint{12.507647in}{10.090776in}}%
\pgfpathlineto{\pgfqpoint{12.507714in}{10.097916in}}%
\pgfpathlineto{\pgfqpoint{12.507711in}{10.104930in}}%
\pgfpathlineto{\pgfqpoint{12.507716in}{10.111822in}}%
\pgfpathlineto{\pgfqpoint{12.507690in}{10.118596in}}%
\pgfpathlineto{\pgfqpoint{12.507664in}{10.125256in}}%
\pgfpathlineto{\pgfqpoint{12.507662in}{10.131806in}}%
\pgfpathlineto{\pgfqpoint{12.507656in}{10.138250in}}%
\pgfpathlineto{\pgfqpoint{12.507650in}{10.144590in}}%
\pgfpathlineto{\pgfqpoint{12.507658in}{10.150831in}}%
\pgfpathlineto{\pgfqpoint{12.507648in}{10.156975in}}%
\pgfpathlineto{\pgfqpoint{12.507624in}{10.163025in}}%
\pgfpathlineto{\pgfqpoint{12.507629in}{10.168985in}}%
\pgfpathlineto{\pgfqpoint{12.507654in}{10.174856in}}%
\pgfpathlineto{\pgfqpoint{12.507656in}{10.180641in}}%
\pgfpathlineto{\pgfqpoint{12.507654in}{10.186343in}}%
\pgfpathlineto{\pgfqpoint{12.507656in}{10.191964in}}%
\pgfpathlineto{\pgfqpoint{12.507607in}{10.197507in}}%
\pgfpathlineto{\pgfqpoint{12.507528in}{10.202973in}}%
\pgfpathlineto{\pgfqpoint{12.507387in}{10.208365in}}%
\pgfpathlineto{\pgfqpoint{12.507567in}{10.213685in}}%
\pgfpathlineto{\pgfqpoint{12.507592in}{10.218934in}}%
\pgfpathlineto{\pgfqpoint{12.507591in}{10.224114in}}%
\pgfpathlineto{\pgfqpoint{12.507586in}{10.229228in}}%
\pgfpathlineto{\pgfqpoint{12.507579in}{10.234276in}}%
\pgfpathlineto{\pgfqpoint{12.507609in}{10.239261in}}%
\pgfpathlineto{\pgfqpoint{12.507651in}{10.244185in}}%
\pgfpathlineto{\pgfqpoint{12.507650in}{10.249047in}}%
\pgfpathlineto{\pgfqpoint{12.507629in}{10.253851in}}%
\pgfpathlineto{\pgfqpoint{12.507651in}{10.258597in}}%
\pgfpathlineto{\pgfqpoint{12.507660in}{10.263287in}}%
\pgfpathlineto{\pgfqpoint{12.507656in}{10.267923in}}%
\pgfpathlineto{\pgfqpoint{12.507661in}{10.272504in}}%
\pgfpathlineto{\pgfqpoint{12.507648in}{10.277034in}}%
\pgfpathlineto{\pgfqpoint{12.507636in}{10.281512in}}%
\pgfpathlineto{\pgfqpoint{12.507614in}{10.285940in}}%
\pgfpathlineto{\pgfqpoint{12.507597in}{10.290319in}}%
\pgfpathlineto{\pgfqpoint{12.507528in}{10.294651in}}%
\pgfpathlineto{\pgfqpoint{12.507568in}{10.298935in}}%
\pgfpathlineto{\pgfqpoint{12.507650in}{10.303174in}}%
\pgfpathlineto{\pgfqpoint{12.507650in}{10.307368in}}%
\pgfpathlineto{\pgfqpoint{12.507646in}{10.311518in}}%
\pgfpathlineto{\pgfqpoint{12.507646in}{10.315625in}}%
\pgfpathlineto{\pgfqpoint{12.507582in}{10.319689in}}%
\pgfpathlineto{\pgfqpoint{12.507574in}{10.323713in}}%
\pgfpathlineto{\pgfqpoint{12.507864in}{10.323713in}}%
\pgfpathlineto{\pgfqpoint{12.507864in}{10.323713in}}%
\pgfpathlineto{\pgfqpoint{12.507855in}{10.319689in}}%
\pgfpathlineto{\pgfqpoint{12.507791in}{10.315625in}}%
\pgfpathlineto{\pgfqpoint{12.507792in}{10.311518in}}%
\pgfpathlineto{\pgfqpoint{12.507788in}{10.307368in}}%
\pgfpathlineto{\pgfqpoint{12.507788in}{10.303174in}}%
\pgfpathlineto{\pgfqpoint{12.507870in}{10.298935in}}%
\pgfpathlineto{\pgfqpoint{12.507910in}{10.294651in}}%
\pgfpathlineto{\pgfqpoint{12.507841in}{10.290319in}}%
\pgfpathlineto{\pgfqpoint{12.507824in}{10.285940in}}%
\pgfpathlineto{\pgfqpoint{12.507801in}{10.281512in}}%
\pgfpathlineto{\pgfqpoint{12.507789in}{10.277034in}}%
\pgfpathlineto{\pgfqpoint{12.507777in}{10.272504in}}%
\pgfpathlineto{\pgfqpoint{12.507782in}{10.267923in}}%
\pgfpathlineto{\pgfqpoint{12.507777in}{10.263287in}}%
\pgfpathlineto{\pgfqpoint{12.507787in}{10.258597in}}%
\pgfpathlineto{\pgfqpoint{12.507809in}{10.253851in}}%
\pgfpathlineto{\pgfqpoint{12.507788in}{10.249047in}}%
\pgfpathlineto{\pgfqpoint{12.507787in}{10.244185in}}%
\pgfpathlineto{\pgfqpoint{12.507828in}{10.239261in}}%
\pgfpathlineto{\pgfqpoint{12.507859in}{10.234276in}}%
\pgfpathlineto{\pgfqpoint{12.507852in}{10.229228in}}%
\pgfpathlineto{\pgfqpoint{12.507846in}{10.224114in}}%
\pgfpathlineto{\pgfqpoint{12.507846in}{10.218934in}}%
\pgfpathlineto{\pgfqpoint{12.507871in}{10.213685in}}%
\pgfpathlineto{\pgfqpoint{12.508051in}{10.208365in}}%
\pgfpathlineto{\pgfqpoint{12.507910in}{10.202973in}}%
\pgfpathlineto{\pgfqpoint{12.507831in}{10.197507in}}%
\pgfpathlineto{\pgfqpoint{12.507781in}{10.191964in}}%
\pgfpathlineto{\pgfqpoint{12.507783in}{10.186343in}}%
\pgfpathlineto{\pgfqpoint{12.507782in}{10.180641in}}%
\pgfpathlineto{\pgfqpoint{12.507784in}{10.174856in}}%
\pgfpathlineto{\pgfqpoint{12.507809in}{10.168985in}}%
\pgfpathlineto{\pgfqpoint{12.507813in}{10.163025in}}%
\pgfpathlineto{\pgfqpoint{12.507790in}{10.156975in}}%
\pgfpathlineto{\pgfqpoint{12.507780in}{10.150831in}}%
\pgfpathlineto{\pgfqpoint{12.507788in}{10.144590in}}%
\pgfpathlineto{\pgfqpoint{12.507782in}{10.138250in}}%
\pgfpathlineto{\pgfqpoint{12.507776in}{10.131806in}}%
\pgfpathlineto{\pgfqpoint{12.507774in}{10.125256in}}%
\pgfpathlineto{\pgfqpoint{12.507748in}{10.118596in}}%
\pgfpathlineto{\pgfqpoint{12.507721in}{10.111822in}}%
\pgfpathlineto{\pgfqpoint{12.507727in}{10.104930in}}%
\pgfpathlineto{\pgfqpoint{12.507724in}{10.097916in}}%
\pgfpathlineto{\pgfqpoint{12.507790in}{10.090776in}}%
\pgfpathlineto{\pgfqpoint{12.507833in}{10.083505in}}%
\pgfpathlineto{\pgfqpoint{12.507810in}{10.076098in}}%
\pgfpathlineto{\pgfqpoint{12.508076in}{10.068550in}}%
\pgfpathlineto{\pgfqpoint{12.508079in}{10.060856in}}%
\pgfpathlineto{\pgfqpoint{12.508370in}{10.053009in}}%
\pgfpathlineto{\pgfqpoint{12.508143in}{10.045004in}}%
\pgfpathlineto{\pgfqpoint{12.507927in}{10.036833in}}%
\pgfpathlineto{\pgfqpoint{12.507925in}{10.028491in}}%
\pgfpathlineto{\pgfqpoint{12.508161in}{10.019969in}}%
\pgfpathlineto{\pgfqpoint{12.508114in}{10.011261in}}%
\pgfpathlineto{\pgfqpoint{12.507928in}{10.002356in}}%
\pgfpathlineto{\pgfqpoint{12.507863in}{9.993247in}}%
\pgfpathlineto{\pgfqpoint{12.507828in}{9.983924in}}%
\pgfpathlineto{\pgfqpoint{12.507782in}{9.974376in}}%
\pgfpathlineto{\pgfqpoint{12.507784in}{9.964592in}}%
\pgfpathlineto{\pgfqpoint{12.507777in}{9.954561in}}%
\pgfpathlineto{\pgfqpoint{12.507801in}{9.944269in}}%
\pgfpathlineto{\pgfqpoint{12.508067in}{9.933703in}}%
\pgfpathlineto{\pgfqpoint{12.507869in}{9.922848in}}%
\pgfpathlineto{\pgfqpoint{12.507815in}{9.911687in}}%
\pgfpathlineto{\pgfqpoint{12.507790in}{9.900203in}}%
\pgfpathlineto{\pgfqpoint{12.507761in}{9.888376in}}%
\pgfpathlineto{\pgfqpoint{12.507869in}{9.876185in}}%
\pgfpathlineto{\pgfqpoint{12.507895in}{9.863607in}}%
\pgfpathlineto{\pgfqpoint{12.507878in}{9.850617in}}%
\pgfpathlineto{\pgfqpoint{12.507898in}{9.837187in}}%
\pgfpathlineto{\pgfqpoint{12.507772in}{9.823286in}}%
\pgfpathlineto{\pgfqpoint{12.508077in}{9.808880in}}%
\pgfpathlineto{\pgfqpoint{12.508122in}{9.793930in}}%
\pgfpathlineto{\pgfqpoint{12.508004in}{9.778395in}}%
\pgfpathlineto{\pgfqpoint{12.508096in}{9.762225in}}%
\pgfpathlineto{\pgfqpoint{12.508049in}{9.745368in}}%
\pgfpathlineto{\pgfqpoint{12.508321in}{9.727762in}}%
\pgfpathlineto{\pgfqpoint{12.508309in}{9.709337in}}%
\pgfpathlineto{\pgfqpoint{12.508410in}{9.690014in}}%
\pgfpathlineto{\pgfqpoint{12.508462in}{9.669701in}}%
\pgfpathlineto{\pgfqpoint{12.508909in}{9.648291in}}%
\pgfpathlineto{\pgfqpoint{12.509142in}{9.625657in}}%
\pgfpathlineto{\pgfqpoint{12.509457in}{9.601653in}}%
\pgfpathlineto{\pgfqpoint{12.509215in}{9.576100in}}%
\pgfpathlineto{\pgfqpoint{12.509126in}{9.548787in}}%
\pgfpathlineto{\pgfqpoint{12.510379in}{9.519451in}}%
\pgfpathlineto{\pgfqpoint{12.511268in}{9.487769in}}%
\pgfpathlineto{\pgfqpoint{12.510998in}{9.453333in}}%
\pgfpathlineto{\pgfqpoint{12.511117in}{9.415619in}}%
\pgfpathlineto{\pgfqpoint{12.511306in}{9.373936in}}%
\pgfpathlineto{\pgfqpoint{12.511843in}{9.327348in}}%
\pgfpathlineto{\pgfqpoint{12.513017in}{9.274547in}}%
\pgfpathlineto{\pgfqpoint{12.513289in}{9.213616in}}%
\pgfpathlineto{\pgfqpoint{12.514897in}{9.141588in}}%
\pgfpathlineto{\pgfqpoint{12.515641in}{9.053498in}}%
\pgfpathlineto{\pgfqpoint{12.517585in}{8.940069in}}%
\pgfpathlineto{\pgfqpoint{12.522481in}{8.780553in}}%
\pgfpathlineto{\pgfqpoint{12.566319in}{8.509398in}}%
\pgfpathlineto{\pgfqpoint{12.916429in}{6.919303in}}%
\pgfpathlineto{\pgfqpoint{12.916429in}{6.919303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998025in}{6.606669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.165768in}{6.606669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.333512in}{6.606669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.501256in}{6.606669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.669000in}{6.606669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.836744in}{6.606669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.004487in}{6.606669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.172231in}{6.606669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.339975in}{6.606669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.507719in}{6.606669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{6.606669in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.830281in}{7.441560in}}%
\pgfpathlineto{\pgfqpoint{13.675463in}{7.441560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{7.441560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424381in, y=7.346589in, left, base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{6.606669in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.830281in}{8.354295in}}%
\pgfpathlineto{\pgfqpoint{13.675463in}{8.354295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{8.354295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424381in, y=8.259324in, left, base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{6.606669in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.830281in}{9.267029in}}%
\pgfpathlineto{\pgfqpoint{13.675463in}{9.267029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{9.267029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424381in, y=9.172058in, left, base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{6.606669in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.830281in}{10.179764in}}%
\pgfpathlineto{\pgfqpoint{13.675463in}{10.179764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{10.179764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424381in, y=10.084793in, left, base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{6.803586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{6.964311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{7.078347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{7.166800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{7.239071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{7.300176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{7.353107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{7.399796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{7.716321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{7.877045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{7.991081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{8.079534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{8.151806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{8.212910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{8.265842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{8.312530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{8.629055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{8.789780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{8.903816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{8.992269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{9.064540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{9.125645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{9.178576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{9.225265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{9.541790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{9.702514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{9.816550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{9.905003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{9.977275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{10.038379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{10.091311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{10.137999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{10.454524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368826in,y=8.553692in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Delay (ms)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{6.606669in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793669in}{9.511621in}}%
\pgfpathlineto{\pgfqpoint{2.202380in}{9.511621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{6.606669in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961413in}{9.436026in}}%
\pgfpathlineto{\pgfqpoint{3.370123in}{9.436026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{6.606669in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129157in}{9.058177in}}%
\pgfpathlineto{\pgfqpoint{4.537867in}{9.058177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{6.606669in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.296901in}{9.539211in}}%
\pgfpathlineto{\pgfqpoint{5.705611in}{9.539211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{6.606669in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.464645in}{9.963477in}}%
\pgfpathlineto{\pgfqpoint{6.873355in}{9.963477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{6.606669in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.632388in}{9.478680in}}%
\pgfpathlineto{\pgfqpoint{8.041099in}{9.478680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{6.606669in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.800132in}{9.370809in}}%
\pgfpathlineto{\pgfqpoint{9.208843in}{9.370809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{6.606669in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.967876in}{9.494585in}}%
\pgfpathlineto{\pgfqpoint{10.376586in}{9.494585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{6.606669in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.135620in}{9.112800in}}%
\pgfpathlineto{\pgfqpoint{11.544330in}{9.112800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{6.606669in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.303364in}{10.323713in}}%
\pgfpathlineto{\pgfqpoint{12.712074in}{10.323713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{6.606669in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793669in}{6.831146in}}%
\pgfpathlineto{\pgfqpoint{2.202380in}{6.831146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{6.606669in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961413in}{6.847801in}}%
\pgfpathlineto{\pgfqpoint{3.370123in}{6.847801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{6.606669in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129157in}{6.920042in}}%
\pgfpathlineto{\pgfqpoint{4.537867in}{6.920042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{6.606669in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.296901in}{6.783671in}}%
\pgfpathlineto{\pgfqpoint{5.705611in}{6.783671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{6.606669in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.464645in}{6.877506in}}%
\pgfpathlineto{\pgfqpoint{6.873355in}{6.877506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{6.606669in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.632388in}{6.919599in}}%
\pgfpathlineto{\pgfqpoint{8.041099in}{6.919599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{6.606669in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.800132in}{6.893622in}}%
\pgfpathlineto{\pgfqpoint{9.208843in}{6.893622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{6.606669in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.967876in}{6.900820in}}%
\pgfpathlineto{\pgfqpoint{10.376586in}{6.900820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{6.606669in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.135620in}{6.872374in}}%
\pgfpathlineto{\pgfqpoint{11.544330in}{6.872374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{6.606669in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.303364in}{6.919303in}}%
\pgfpathlineto{\pgfqpoint{12.712074in}{6.919303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{6.606669in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998025in}{6.831146in}}%
\pgfpathlineto{\pgfqpoint{1.998025in}{9.511621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{6.606669in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165768in}{6.847801in}}%
\pgfpathlineto{\pgfqpoint{3.165768in}{9.436026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{6.606669in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.333512in}{6.920042in}}%
\pgfpathlineto{\pgfqpoint{4.333512in}{9.058177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{6.606669in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.501256in}{6.783671in}}%
\pgfpathlineto{\pgfqpoint{5.501256in}{9.539211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{6.606669in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.669000in}{6.877506in}}%
\pgfpathlineto{\pgfqpoint{6.669000in}{9.963477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{6.606669in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.836744in}{6.919599in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{9.478680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{6.606669in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.004487in}{6.893622in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{9.370809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{6.606669in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.172231in}{6.900820in}}%
\pgfpathlineto{\pgfqpoint{10.172231in}{9.494585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{6.606669in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.339975in}{6.872374in}}%
\pgfpathlineto{\pgfqpoint{11.339975in}{9.112800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{6.606669in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.507719in}{6.919303in}}%
\pgfpathlineto{\pgfqpoint{12.507719in}{10.323713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{6.606669in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793669in}{7.406044in}}%
\pgfpathlineto{\pgfqpoint{2.202380in}{7.406044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{6.606669in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961413in}{7.379834in}}%
\pgfpathlineto{\pgfqpoint{3.370123in}{7.379834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{6.606669in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129157in}{7.422519in}}%
\pgfpathlineto{\pgfqpoint{4.537867in}{7.422519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{6.606669in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.296901in}{7.414919in}}%
\pgfpathlineto{\pgfqpoint{5.705611in}{7.414919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{6.606669in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.464645in}{8.788373in}}%
\pgfpathlineto{\pgfqpoint{6.873355in}{8.788373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{6.606669in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.632388in}{7.399972in}}%
\pgfpathlineto{\pgfqpoint{8.041099in}{7.399972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{6.606669in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.800132in}{7.373154in}}%
\pgfpathlineto{\pgfqpoint{9.208843in}{7.373154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{6.606669in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.967876in}{7.427848in}}%
\pgfpathlineto{\pgfqpoint{10.376586in}{7.427848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{6.606669in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.135620in}{7.427314in}}%
\pgfpathlineto{\pgfqpoint{11.544330in}{7.427314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{6.606669in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.303364in}{7.425502in}}%
\pgfpathlineto{\pgfqpoint{12.712074in}{7.425502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830281in}{6.606669in}}%
\pgfpathlineto{\pgfqpoint{0.830281in}{10.500715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.675463in}{6.606669in}}%
\pgfpathlineto{\pgfqpoint{13.675463in}{10.500715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830281in}{6.606669in}}%
\pgfpathlineto{\pgfqpoint{13.675463in}{6.606669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830281in}{10.500715in}}%
\pgfpathlineto{\pgfqpoint{13.675463in}{10.500715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.252872in,y=10.584049in,,base]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Delay Distribution for Good Channel Quality (UE 23)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830281in}{2.200677in}}%
\pgfpathlineto{\pgfqpoint{13.675463in}{2.200677in}}%
\pgfpathlineto{\pgfqpoint{13.675463in}{6.094724in}}%
\pgfpathlineto{\pgfqpoint{0.830281in}{6.094724in}}%
\pgfpathlineto{\pgfqpoint{0.830281in}{2.200677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{2.200677in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.589314in}{2.377680in}}{\pgfqpoint{2.406735in}{5.525599in}}{%
\pgfpathmoveto{\pgfqpoint{2.406735in}{2.377680in}}%
\pgfpathlineto{\pgfqpoint{1.589314in}{2.377680in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{3.817017in}}%
\pgfpathlineto{\pgfqpoint{1.873647in}{4.071959in}}%
\pgfpathlineto{\pgfqpoint{1.892624in}{4.222084in}}%
\pgfpathlineto{\pgfqpoint{1.905573in}{4.328877in}}%
\pgfpathlineto{\pgfqpoint{1.913779in}{4.411830in}}%
\pgfpathlineto{\pgfqpoint{1.918615in}{4.479667in}}%
\pgfpathlineto{\pgfqpoint{1.926319in}{4.537058in}}%
\pgfpathlineto{\pgfqpoint{1.931858in}{4.586795in}}%
\pgfpathlineto{\pgfqpoint{1.939050in}{4.630681in}}%
\pgfpathlineto{\pgfqpoint{1.944975in}{4.669949in}}%
\pgfpathlineto{\pgfqpoint{1.950192in}{4.705478in}}%
\pgfpathlineto{\pgfqpoint{1.952346in}{4.737920in}}%
\pgfpathlineto{\pgfqpoint{1.956507in}{4.767768in}}%
\pgfpathlineto{\pgfqpoint{1.960352in}{4.795407in}}%
\pgfpathlineto{\pgfqpoint{1.963276in}{4.821141in}}%
\pgfpathlineto{\pgfqpoint{1.965399in}{4.845216in}}%
\pgfpathlineto{\pgfqpoint{1.968439in}{4.867832in}}%
\pgfpathlineto{\pgfqpoint{1.970451in}{4.889157in}}%
\pgfpathlineto{\pgfqpoint{1.972872in}{4.909331in}}%
\pgfpathlineto{\pgfqpoint{1.974567in}{4.928470in}}%
\pgfpathlineto{\pgfqpoint{1.975194in}{4.946676in}}%
\pgfpathlineto{\pgfqpoint{1.976046in}{4.964036in}}%
\pgfpathlineto{\pgfqpoint{1.976911in}{4.980625in}}%
\pgfpathlineto{\pgfqpoint{1.979486in}{4.996509in}}%
\pgfpathlineto{\pgfqpoint{1.982419in}{5.011744in}}%
\pgfpathlineto{\pgfqpoint{1.984640in}{5.026383in}}%
\pgfpathlineto{\pgfqpoint{1.985286in}{5.040469in}}%
\pgfpathlineto{\pgfqpoint{1.984890in}{5.054044in}}%
\pgfpathlineto{\pgfqpoint{1.984933in}{5.067142in}}%
\pgfpathlineto{\pgfqpoint{1.986733in}{5.079797in}}%
\pgfpathlineto{\pgfqpoint{1.987604in}{5.092037in}}%
\pgfpathlineto{\pgfqpoint{1.986946in}{5.103888in}}%
\pgfpathlineto{\pgfqpoint{1.987808in}{5.115375in}}%
\pgfpathlineto{\pgfqpoint{1.988988in}{5.126520in}}%
\pgfpathlineto{\pgfqpoint{1.988953in}{5.137341in}}%
\pgfpathlineto{\pgfqpoint{1.988495in}{5.147858in}}%
\pgfpathlineto{\pgfqpoint{1.989467in}{5.158087in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{5.168043in}}%
\pgfpathlineto{\pgfqpoint{1.990470in}{5.177741in}}%
\pgfpathlineto{\pgfqpoint{1.990199in}{5.187193in}}%
\pgfpathlineto{\pgfqpoint{1.990851in}{5.196412in}}%
\pgfpathlineto{\pgfqpoint{1.991586in}{5.205409in}}%
\pgfpathlineto{\pgfqpoint{1.992537in}{5.214195in}}%
\pgfpathlineto{\pgfqpoint{1.993148in}{5.222778in}}%
\pgfpathlineto{\pgfqpoint{1.993450in}{5.231169in}}%
\pgfpathlineto{\pgfqpoint{1.993945in}{5.239375in}}%
\pgfpathlineto{\pgfqpoint{1.994136in}{5.247405in}}%
\pgfpathlineto{\pgfqpoint{1.994231in}{5.255266in}}%
\pgfpathlineto{\pgfqpoint{1.994309in}{5.262965in}}%
\pgfpathlineto{\pgfqpoint{1.994232in}{5.270508in}}%
\pgfpathlineto{\pgfqpoint{1.994644in}{5.277902in}}%
\pgfpathlineto{\pgfqpoint{1.995087in}{5.285153in}}%
\pgfpathlineto{\pgfqpoint{1.995071in}{5.292265in}}%
\pgfpathlineto{\pgfqpoint{1.994964in}{5.299245in}}%
\pgfpathlineto{\pgfqpoint{1.995113in}{5.306097in}}%
\pgfpathlineto{\pgfqpoint{1.994799in}{5.312825in}}%
\pgfpathlineto{\pgfqpoint{1.995295in}{5.319434in}}%
\pgfpathlineto{\pgfqpoint{1.995602in}{5.325928in}}%
\pgfpathlineto{\pgfqpoint{1.995537in}{5.332312in}}%
\pgfpathlineto{\pgfqpoint{1.995622in}{5.338588in}}%
\pgfpathlineto{\pgfqpoint{1.995792in}{5.344760in}}%
\pgfpathlineto{\pgfqpoint{1.996187in}{5.350832in}}%
\pgfpathlineto{\pgfqpoint{1.996001in}{5.356807in}}%
\pgfpathlineto{\pgfqpoint{1.996091in}{5.362688in}}%
\pgfpathlineto{\pgfqpoint{1.996429in}{5.368477in}}%
\pgfpathlineto{\pgfqpoint{1.996657in}{5.374178in}}%
\pgfpathlineto{\pgfqpoint{1.996891in}{5.379794in}}%
\pgfpathlineto{\pgfqpoint{1.997144in}{5.385326in}}%
\pgfpathlineto{\pgfqpoint{1.997076in}{5.390778in}}%
\pgfpathlineto{\pgfqpoint{1.997009in}{5.396151in}}%
\pgfpathlineto{\pgfqpoint{1.996952in}{5.401448in}}%
\pgfpathlineto{\pgfqpoint{1.997136in}{5.406671in}}%
\pgfpathlineto{\pgfqpoint{1.997362in}{5.411822in}}%
\pgfpathlineto{\pgfqpoint{1.997476in}{5.416903in}}%
\pgfpathlineto{\pgfqpoint{1.997353in}{5.421916in}}%
\pgfpathlineto{\pgfqpoint{1.997100in}{5.426862in}}%
\pgfpathlineto{\pgfqpoint{1.997363in}{5.431744in}}%
\pgfpathlineto{\pgfqpoint{1.997679in}{5.436563in}}%
\pgfpathlineto{\pgfqpoint{1.997819in}{5.441320in}}%
\pgfpathlineto{\pgfqpoint{1.997784in}{5.446018in}}%
\pgfpathlineto{\pgfqpoint{1.997731in}{5.450657in}}%
\pgfpathlineto{\pgfqpoint{1.997509in}{5.455239in}}%
\pgfpathlineto{\pgfqpoint{1.997575in}{5.459766in}}%
\pgfpathlineto{\pgfqpoint{1.997793in}{5.464238in}}%
\pgfpathlineto{\pgfqpoint{1.997854in}{5.468658in}}%
\pgfpathlineto{\pgfqpoint{1.997796in}{5.473026in}}%
\pgfpathlineto{\pgfqpoint{1.997861in}{5.477343in}}%
\pgfpathlineto{\pgfqpoint{1.997869in}{5.481612in}}%
\pgfpathlineto{\pgfqpoint{1.997877in}{5.485832in}}%
\pgfpathlineto{\pgfqpoint{1.997871in}{5.490004in}}%
\pgfpathlineto{\pgfqpoint{1.997876in}{5.494131in}}%
\pgfpathlineto{\pgfqpoint{1.997827in}{5.498213in}}%
\pgfpathlineto{\pgfqpoint{1.997799in}{5.502250in}}%
\pgfpathlineto{\pgfqpoint{1.997767in}{5.506244in}}%
\pgfpathlineto{\pgfqpoint{1.997705in}{5.510196in}}%
\pgfpathlineto{\pgfqpoint{1.997556in}{5.514107in}}%
\pgfpathlineto{\pgfqpoint{1.997481in}{5.517977in}}%
\pgfpathlineto{\pgfqpoint{1.997692in}{5.521808in}}%
\pgfpathlineto{\pgfqpoint{1.997965in}{5.525599in}}%
\pgfpathlineto{\pgfqpoint{1.998084in}{5.525599in}}%
\pgfpathlineto{\pgfqpoint{1.998084in}{5.525599in}}%
\pgfpathlineto{\pgfqpoint{1.998357in}{5.521808in}}%
\pgfpathlineto{\pgfqpoint{1.998568in}{5.517977in}}%
\pgfpathlineto{\pgfqpoint{1.998493in}{5.514107in}}%
\pgfpathlineto{\pgfqpoint{1.998344in}{5.510196in}}%
\pgfpathlineto{\pgfqpoint{1.998282in}{5.506244in}}%
\pgfpathlineto{\pgfqpoint{1.998250in}{5.502250in}}%
\pgfpathlineto{\pgfqpoint{1.998222in}{5.498213in}}%
\pgfpathlineto{\pgfqpoint{1.998173in}{5.494131in}}%
\pgfpathlineto{\pgfqpoint{1.998178in}{5.490004in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{5.485832in}}%
\pgfpathlineto{\pgfqpoint{1.998180in}{5.481612in}}%
\pgfpathlineto{\pgfqpoint{1.998188in}{5.477343in}}%
\pgfpathlineto{\pgfqpoint{1.998253in}{5.473026in}}%
\pgfpathlineto{\pgfqpoint{1.998195in}{5.468658in}}%
\pgfpathlineto{\pgfqpoint{1.998256in}{5.464238in}}%
\pgfpathlineto{\pgfqpoint{1.998474in}{5.459766in}}%
\pgfpathlineto{\pgfqpoint{1.998540in}{5.455239in}}%
\pgfpathlineto{\pgfqpoint{1.998318in}{5.450657in}}%
\pgfpathlineto{\pgfqpoint{1.998265in}{5.446018in}}%
\pgfpathlineto{\pgfqpoint{1.998230in}{5.441320in}}%
\pgfpathlineto{\pgfqpoint{1.998370in}{5.436563in}}%
\pgfpathlineto{\pgfqpoint{1.998686in}{5.431744in}}%
\pgfpathlineto{\pgfqpoint{1.998949in}{5.426862in}}%
\pgfpathlineto{\pgfqpoint{1.998696in}{5.421916in}}%
\pgfpathlineto{\pgfqpoint{1.998573in}{5.416903in}}%
\pgfpathlineto{\pgfqpoint{1.998687in}{5.411822in}}%
\pgfpathlineto{\pgfqpoint{1.998913in}{5.406671in}}%
\pgfpathlineto{\pgfqpoint{1.999097in}{5.401448in}}%
\pgfpathlineto{\pgfqpoint{1.999040in}{5.396151in}}%
\pgfpathlineto{\pgfqpoint{1.998973in}{5.390778in}}%
\pgfpathlineto{\pgfqpoint{1.998905in}{5.385326in}}%
\pgfpathlineto{\pgfqpoint{1.999158in}{5.379794in}}%
\pgfpathlineto{\pgfqpoint{1.999392in}{5.374178in}}%
\pgfpathlineto{\pgfqpoint{1.999620in}{5.368477in}}%
\pgfpathlineto{\pgfqpoint{1.999958in}{5.362688in}}%
\pgfpathlineto{\pgfqpoint{2.000048in}{5.356807in}}%
\pgfpathlineto{\pgfqpoint{1.999862in}{5.350832in}}%
\pgfpathlineto{\pgfqpoint{2.000257in}{5.344760in}}%
\pgfpathlineto{\pgfqpoint{2.000427in}{5.338588in}}%
\pgfpathlineto{\pgfqpoint{2.000512in}{5.332312in}}%
\pgfpathlineto{\pgfqpoint{2.000447in}{5.325928in}}%
\pgfpathlineto{\pgfqpoint{2.000754in}{5.319434in}}%
\pgfpathlineto{\pgfqpoint{2.001250in}{5.312825in}}%
\pgfpathlineto{\pgfqpoint{2.000936in}{5.306097in}}%
\pgfpathlineto{\pgfqpoint{2.001085in}{5.299245in}}%
\pgfpathlineto{\pgfqpoint{2.000978in}{5.292265in}}%
\pgfpathlineto{\pgfqpoint{2.000962in}{5.285153in}}%
\pgfpathlineto{\pgfqpoint{2.001405in}{5.277902in}}%
\pgfpathlineto{\pgfqpoint{2.001817in}{5.270508in}}%
\pgfpathlineto{\pgfqpoint{2.001740in}{5.262965in}}%
\pgfpathlineto{\pgfqpoint{2.001818in}{5.255266in}}%
\pgfpathlineto{\pgfqpoint{2.001913in}{5.247405in}}%
\pgfpathlineto{\pgfqpoint{2.002104in}{5.239375in}}%
\pgfpathlineto{\pgfqpoint{2.002599in}{5.231169in}}%
\pgfpathlineto{\pgfqpoint{2.002901in}{5.222778in}}%
\pgfpathlineto{\pgfqpoint{2.003512in}{5.214195in}}%
\pgfpathlineto{\pgfqpoint{2.004463in}{5.205409in}}%
\pgfpathlineto{\pgfqpoint{2.005198in}{5.196412in}}%
\pgfpathlineto{\pgfqpoint{2.005850in}{5.187193in}}%
\pgfpathlineto{\pgfqpoint{2.005579in}{5.177741in}}%
\pgfpathlineto{\pgfqpoint{2.005595in}{5.168043in}}%
\pgfpathlineto{\pgfqpoint{2.006582in}{5.158087in}}%
\pgfpathlineto{\pgfqpoint{2.007554in}{5.147858in}}%
\pgfpathlineto{\pgfqpoint{2.007096in}{5.137341in}}%
\pgfpathlineto{\pgfqpoint{2.007061in}{5.126520in}}%
\pgfpathlineto{\pgfqpoint{2.008241in}{5.115375in}}%
\pgfpathlineto{\pgfqpoint{2.009103in}{5.103888in}}%
\pgfpathlineto{\pgfqpoint{2.008445in}{5.092037in}}%
\pgfpathlineto{\pgfqpoint{2.009316in}{5.079797in}}%
\pgfpathlineto{\pgfqpoint{2.011116in}{5.067142in}}%
\pgfpathlineto{\pgfqpoint{2.011159in}{5.054044in}}%
\pgfpathlineto{\pgfqpoint{2.010763in}{5.040469in}}%
\pgfpathlineto{\pgfqpoint{2.011409in}{5.026383in}}%
\pgfpathlineto{\pgfqpoint{2.013630in}{5.011744in}}%
\pgfpathlineto{\pgfqpoint{2.016563in}{4.996509in}}%
\pgfpathlineto{\pgfqpoint{2.019138in}{4.980625in}}%
\pgfpathlineto{\pgfqpoint{2.020003in}{4.964036in}}%
\pgfpathlineto{\pgfqpoint{2.020855in}{4.946676in}}%
\pgfpathlineto{\pgfqpoint{2.021482in}{4.928470in}}%
\pgfpathlineto{\pgfqpoint{2.023177in}{4.909331in}}%
\pgfpathlineto{\pgfqpoint{2.025598in}{4.889157in}}%
\pgfpathlineto{\pgfqpoint{2.027610in}{4.867832in}}%
\pgfpathlineto{\pgfqpoint{2.030650in}{4.845216in}}%
\pgfpathlineto{\pgfqpoint{2.032773in}{4.821141in}}%
\pgfpathlineto{\pgfqpoint{2.035697in}{4.795407in}}%
\pgfpathlineto{\pgfqpoint{2.039542in}{4.767768in}}%
\pgfpathlineto{\pgfqpoint{2.043703in}{4.737920in}}%
\pgfpathlineto{\pgfqpoint{2.045857in}{4.705478in}}%
\pgfpathlineto{\pgfqpoint{2.051074in}{4.669949in}}%
\pgfpathlineto{\pgfqpoint{2.056999in}{4.630681in}}%
\pgfpathlineto{\pgfqpoint{2.064191in}{4.586795in}}%
\pgfpathlineto{\pgfqpoint{2.069731in}{4.537058in}}%
\pgfpathlineto{\pgfqpoint{2.077434in}{4.479667in}}%
\pgfpathlineto{\pgfqpoint{2.082270in}{4.411830in}}%
\pgfpathlineto{\pgfqpoint{2.090476in}{4.328877in}}%
\pgfpathlineto{\pgfqpoint{2.103425in}{4.222084in}}%
\pgfpathlineto{\pgfqpoint{2.122402in}{4.071959in}}%
\pgfpathlineto{\pgfqpoint{2.243700in}{3.817017in}}%
\pgfpathlineto{\pgfqpoint{2.406735in}{2.377680in}}%
\pgfpathlineto{\pgfqpoint{2.406735in}{2.377680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{2.200677in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.757058in}{2.446299in}}{\pgfqpoint{3.574479in}{4.945900in}}{%
\pgfpathmoveto{\pgfqpoint{3.574479in}{2.446299in}}%
\pgfpathlineto{\pgfqpoint{2.757058in}{2.446299in}}%
\pgfpathlineto{\pgfqpoint{2.981478in}{3.272278in}}%
\pgfpathlineto{\pgfqpoint{3.137288in}{3.510156in}}%
\pgfpathlineto{\pgfqpoint{3.146332in}{3.654330in}}%
\pgfpathlineto{\pgfqpoint{3.150535in}{3.758096in}}%
\pgfpathlineto{\pgfqpoint{3.152239in}{3.839215in}}%
\pgfpathlineto{\pgfqpoint{3.154129in}{3.905822in}}%
\pgfpathlineto{\pgfqpoint{3.155675in}{3.962332in}}%
\pgfpathlineto{\pgfqpoint{3.156988in}{4.011405in}}%
\pgfpathlineto{\pgfqpoint{3.158056in}{4.054773in}}%
\pgfpathlineto{\pgfqpoint{3.159094in}{4.093627in}}%
\pgfpathlineto{\pgfqpoint{3.159618in}{4.128817in}}%
\pgfpathlineto{\pgfqpoint{3.159901in}{4.160975in}}%
\pgfpathlineto{\pgfqpoint{3.160077in}{4.190584in}}%
\pgfpathlineto{\pgfqpoint{3.161046in}{4.218016in}}%
\pgfpathlineto{\pgfqpoint{3.161364in}{4.243572in}}%
\pgfpathlineto{\pgfqpoint{3.161482in}{4.267490in}}%
\pgfpathlineto{\pgfqpoint{3.161842in}{4.289969in}}%
\pgfpathlineto{\pgfqpoint{3.162273in}{4.311171in}}%
\pgfpathlineto{\pgfqpoint{3.162622in}{4.331234in}}%
\pgfpathlineto{\pgfqpoint{3.162644in}{4.350275in}}%
\pgfpathlineto{\pgfqpoint{3.163048in}{4.368392in}}%
\pgfpathlineto{\pgfqpoint{3.163239in}{4.385670in}}%
\pgfpathlineto{\pgfqpoint{3.163392in}{4.402185in}}%
\pgfpathlineto{\pgfqpoint{3.163429in}{4.418000in}}%
\pgfpathlineto{\pgfqpoint{3.163809in}{4.433173in}}%
\pgfpathlineto{\pgfqpoint{3.163781in}{4.447754in}}%
\pgfpathlineto{\pgfqpoint{3.164181in}{4.461786in}}%
\pgfpathlineto{\pgfqpoint{3.164281in}{4.475311in}}%
\pgfpathlineto{\pgfqpoint{3.164284in}{4.488363in}}%
\pgfpathlineto{\pgfqpoint{3.164454in}{4.500974in}}%
\pgfpathlineto{\pgfqpoint{3.164408in}{4.513174in}}%
\pgfpathlineto{\pgfqpoint{3.164473in}{4.524987in}}%
\pgfpathlineto{\pgfqpoint{3.164305in}{4.536439in}}%
\pgfpathlineto{\pgfqpoint{3.164382in}{4.547549in}}%
\pgfpathlineto{\pgfqpoint{3.164644in}{4.558339in}}%
\pgfpathlineto{\pgfqpoint{3.164647in}{4.568826in}}%
\pgfpathlineto{\pgfqpoint{3.164597in}{4.579027in}}%
\pgfpathlineto{\pgfqpoint{3.164744in}{4.588956in}}%
\pgfpathlineto{\pgfqpoint{3.164850in}{4.598628in}}%
\pgfpathlineto{\pgfqpoint{3.164831in}{4.608056in}}%
\pgfpathlineto{\pgfqpoint{3.164990in}{4.617252in}}%
\pgfpathlineto{\pgfqpoint{3.165033in}{4.626227in}}%
\pgfpathlineto{\pgfqpoint{3.165142in}{4.634992in}}%
\pgfpathlineto{\pgfqpoint{3.165142in}{4.643555in}}%
\pgfpathlineto{\pgfqpoint{3.164989in}{4.651927in}}%
\pgfpathlineto{\pgfqpoint{3.165096in}{4.660115in}}%
\pgfpathlineto{\pgfqpoint{3.165119in}{4.668128in}}%
\pgfpathlineto{\pgfqpoint{3.165244in}{4.675972in}}%
\pgfpathlineto{\pgfqpoint{3.165162in}{4.683655in}}%
\pgfpathlineto{\pgfqpoint{3.165039in}{4.691183in}}%
\pgfpathlineto{\pgfqpoint{3.165265in}{4.698562in}}%
\pgfpathlineto{\pgfqpoint{3.165327in}{4.705798in}}%
\pgfpathlineto{\pgfqpoint{3.165305in}{4.712897in}}%
\pgfpathlineto{\pgfqpoint{3.165314in}{4.719863in}}%
\pgfpathlineto{\pgfqpoint{3.165325in}{4.726702in}}%
\pgfpathlineto{\pgfqpoint{3.165337in}{4.733418in}}%
\pgfpathlineto{\pgfqpoint{3.165359in}{4.740016in}}%
\pgfpathlineto{\pgfqpoint{3.165425in}{4.746498in}}%
\pgfpathlineto{\pgfqpoint{3.165553in}{4.752871in}}%
\pgfpathlineto{\pgfqpoint{3.165588in}{4.759136in}}%
\pgfpathlineto{\pgfqpoint{3.165621in}{4.765298in}}%
\pgfpathlineto{\pgfqpoint{3.165641in}{4.771360in}}%
\pgfpathlineto{\pgfqpoint{3.165660in}{4.777325in}}%
\pgfpathlineto{\pgfqpoint{3.165658in}{4.783197in}}%
\pgfpathlineto{\pgfqpoint{3.165581in}{4.788977in}}%
\pgfpathlineto{\pgfqpoint{3.165670in}{4.794670in}}%
\pgfpathlineto{\pgfqpoint{3.165706in}{4.800277in}}%
\pgfpathlineto{\pgfqpoint{3.165709in}{4.805801in}}%
\pgfpathlineto{\pgfqpoint{3.165710in}{4.811244in}}%
\pgfpathlineto{\pgfqpoint{3.165687in}{4.816610in}}%
\pgfpathlineto{\pgfqpoint{3.165727in}{4.821899in}}%
\pgfpathlineto{\pgfqpoint{3.165722in}{4.827115in}}%
\pgfpathlineto{\pgfqpoint{3.165750in}{4.832259in}}%
\pgfpathlineto{\pgfqpoint{3.165755in}{4.837333in}}%
\pgfpathlineto{\pgfqpoint{3.165752in}{4.842338in}}%
\pgfpathlineto{\pgfqpoint{3.165674in}{4.847278in}}%
\pgfpathlineto{\pgfqpoint{3.165748in}{4.852153in}}%
\pgfpathlineto{\pgfqpoint{3.165761in}{4.856966in}}%
\pgfpathlineto{\pgfqpoint{3.165755in}{4.861717in}}%
\pgfpathlineto{\pgfqpoint{3.165757in}{4.866409in}}%
\pgfpathlineto{\pgfqpoint{3.165764in}{4.871042in}}%
\pgfpathlineto{\pgfqpoint{3.165766in}{4.875619in}}%
\pgfpathlineto{\pgfqpoint{3.165764in}{4.880140in}}%
\pgfpathlineto{\pgfqpoint{3.165763in}{4.884607in}}%
\pgfpathlineto{\pgfqpoint{3.165764in}{4.889021in}}%
\pgfpathlineto{\pgfqpoint{3.165761in}{4.893384in}}%
\pgfpathlineto{\pgfqpoint{3.165763in}{4.897696in}}%
\pgfpathlineto{\pgfqpoint{3.165765in}{4.901960in}}%
\pgfpathlineto{\pgfqpoint{3.165764in}{4.906175in}}%
\pgfpathlineto{\pgfqpoint{3.165763in}{4.910343in}}%
\pgfpathlineto{\pgfqpoint{3.165764in}{4.914465in}}%
\pgfpathlineto{\pgfqpoint{3.165745in}{4.918542in}}%
\pgfpathlineto{\pgfqpoint{3.165742in}{4.922575in}}%
\pgfpathlineto{\pgfqpoint{3.165716in}{4.926565in}}%
\pgfpathlineto{\pgfqpoint{3.165675in}{4.930513in}}%
\pgfpathlineto{\pgfqpoint{3.165765in}{4.934419in}}%
\pgfpathlineto{\pgfqpoint{3.165768in}{4.938285in}}%
\pgfpathlineto{\pgfqpoint{3.165768in}{4.942112in}}%
\pgfpathlineto{\pgfqpoint{3.165768in}{4.945900in}}%
\pgfpathlineto{\pgfqpoint{3.165769in}{4.945900in}}%
\pgfpathlineto{\pgfqpoint{3.165769in}{4.945900in}}%
\pgfpathlineto{\pgfqpoint{3.165768in}{4.942112in}}%
\pgfpathlineto{\pgfqpoint{3.165768in}{4.938285in}}%
\pgfpathlineto{\pgfqpoint{3.165771in}{4.934419in}}%
\pgfpathlineto{\pgfqpoint{3.165861in}{4.930513in}}%
\pgfpathlineto{\pgfqpoint{3.165821in}{4.926565in}}%
\pgfpathlineto{\pgfqpoint{3.165795in}{4.922575in}}%
\pgfpathlineto{\pgfqpoint{3.165792in}{4.918542in}}%
\pgfpathlineto{\pgfqpoint{3.165773in}{4.914465in}}%
\pgfpathlineto{\pgfqpoint{3.165773in}{4.910343in}}%
\pgfpathlineto{\pgfqpoint{3.165773in}{4.906175in}}%
\pgfpathlineto{\pgfqpoint{3.165772in}{4.901960in}}%
\pgfpathlineto{\pgfqpoint{3.165774in}{4.897696in}}%
\pgfpathlineto{\pgfqpoint{3.165776in}{4.893384in}}%
\pgfpathlineto{\pgfqpoint{3.165772in}{4.889021in}}%
\pgfpathlineto{\pgfqpoint{3.165773in}{4.884607in}}%
\pgfpathlineto{\pgfqpoint{3.165773in}{4.880140in}}%
\pgfpathlineto{\pgfqpoint{3.165771in}{4.875619in}}%
\pgfpathlineto{\pgfqpoint{3.165773in}{4.871042in}}%
\pgfpathlineto{\pgfqpoint{3.165780in}{4.866409in}}%
\pgfpathlineto{\pgfqpoint{3.165781in}{4.861717in}}%
\pgfpathlineto{\pgfqpoint{3.165776in}{4.856966in}}%
\pgfpathlineto{\pgfqpoint{3.165788in}{4.852153in}}%
\pgfpathlineto{\pgfqpoint{3.165863in}{4.847278in}}%
\pgfpathlineto{\pgfqpoint{3.165785in}{4.842338in}}%
\pgfpathlineto{\pgfqpoint{3.165781in}{4.837333in}}%
\pgfpathlineto{\pgfqpoint{3.165787in}{4.832259in}}%
\pgfpathlineto{\pgfqpoint{3.165815in}{4.827115in}}%
\pgfpathlineto{\pgfqpoint{3.165810in}{4.821899in}}%
\pgfpathlineto{\pgfqpoint{3.165850in}{4.816610in}}%
\pgfpathlineto{\pgfqpoint{3.165827in}{4.811244in}}%
\pgfpathlineto{\pgfqpoint{3.165828in}{4.805801in}}%
\pgfpathlineto{\pgfqpoint{3.165831in}{4.800277in}}%
\pgfpathlineto{\pgfqpoint{3.165867in}{4.794670in}}%
\pgfpathlineto{\pgfqpoint{3.165956in}{4.788977in}}%
\pgfpathlineto{\pgfqpoint{3.165879in}{4.783197in}}%
\pgfpathlineto{\pgfqpoint{3.165877in}{4.777325in}}%
\pgfpathlineto{\pgfqpoint{3.165896in}{4.771360in}}%
\pgfpathlineto{\pgfqpoint{3.165915in}{4.765298in}}%
\pgfpathlineto{\pgfqpoint{3.165949in}{4.759136in}}%
\pgfpathlineto{\pgfqpoint{3.165984in}{4.752871in}}%
\pgfpathlineto{\pgfqpoint{3.166112in}{4.746498in}}%
\pgfpathlineto{\pgfqpoint{3.166178in}{4.740016in}}%
\pgfpathlineto{\pgfqpoint{3.166199in}{4.733418in}}%
\pgfpathlineto{\pgfqpoint{3.166212in}{4.726702in}}%
\pgfpathlineto{\pgfqpoint{3.166222in}{4.719863in}}%
\pgfpathlineto{\pgfqpoint{3.166232in}{4.712897in}}%
\pgfpathlineto{\pgfqpoint{3.166210in}{4.705798in}}%
\pgfpathlineto{\pgfqpoint{3.166272in}{4.698562in}}%
\pgfpathlineto{\pgfqpoint{3.166498in}{4.691183in}}%
\pgfpathlineto{\pgfqpoint{3.166374in}{4.683655in}}%
\pgfpathlineto{\pgfqpoint{3.166293in}{4.675972in}}%
\pgfpathlineto{\pgfqpoint{3.166418in}{4.668128in}}%
\pgfpathlineto{\pgfqpoint{3.166441in}{4.660115in}}%
\pgfpathlineto{\pgfqpoint{3.166547in}{4.651927in}}%
\pgfpathlineto{\pgfqpoint{3.166395in}{4.643555in}}%
\pgfpathlineto{\pgfqpoint{3.166395in}{4.634992in}}%
\pgfpathlineto{\pgfqpoint{3.166504in}{4.626227in}}%
\pgfpathlineto{\pgfqpoint{3.166546in}{4.617252in}}%
\pgfpathlineto{\pgfqpoint{3.166706in}{4.608056in}}%
\pgfpathlineto{\pgfqpoint{3.166686in}{4.598628in}}%
\pgfpathlineto{\pgfqpoint{3.166792in}{4.588956in}}%
\pgfpathlineto{\pgfqpoint{3.166940in}{4.579027in}}%
\pgfpathlineto{\pgfqpoint{3.166889in}{4.568826in}}%
\pgfpathlineto{\pgfqpoint{3.166893in}{4.558339in}}%
\pgfpathlineto{\pgfqpoint{3.167155in}{4.547549in}}%
\pgfpathlineto{\pgfqpoint{3.167232in}{4.536439in}}%
\pgfpathlineto{\pgfqpoint{3.167064in}{4.524987in}}%
\pgfpathlineto{\pgfqpoint{3.167129in}{4.513174in}}%
\pgfpathlineto{\pgfqpoint{3.167083in}{4.500974in}}%
\pgfpathlineto{\pgfqpoint{3.167253in}{4.488363in}}%
\pgfpathlineto{\pgfqpoint{3.167256in}{4.475311in}}%
\pgfpathlineto{\pgfqpoint{3.167356in}{4.461786in}}%
\pgfpathlineto{\pgfqpoint{3.167756in}{4.447754in}}%
\pgfpathlineto{\pgfqpoint{3.167728in}{4.433173in}}%
\pgfpathlineto{\pgfqpoint{3.168108in}{4.418000in}}%
\pgfpathlineto{\pgfqpoint{3.168145in}{4.402185in}}%
\pgfpathlineto{\pgfqpoint{3.168298in}{4.385670in}}%
\pgfpathlineto{\pgfqpoint{3.168488in}{4.368392in}}%
\pgfpathlineto{\pgfqpoint{3.168893in}{4.350275in}}%
\pgfpathlineto{\pgfqpoint{3.168915in}{4.331234in}}%
\pgfpathlineto{\pgfqpoint{3.169264in}{4.311171in}}%
\pgfpathlineto{\pgfqpoint{3.169694in}{4.289969in}}%
\pgfpathlineto{\pgfqpoint{3.170055in}{4.267490in}}%
\pgfpathlineto{\pgfqpoint{3.170173in}{4.243572in}}%
\pgfpathlineto{\pgfqpoint{3.170490in}{4.218016in}}%
\pgfpathlineto{\pgfqpoint{3.171460in}{4.190584in}}%
\pgfpathlineto{\pgfqpoint{3.171635in}{4.160975in}}%
\pgfpathlineto{\pgfqpoint{3.171918in}{4.128817in}}%
\pgfpathlineto{\pgfqpoint{3.172442in}{4.093627in}}%
\pgfpathlineto{\pgfqpoint{3.173481in}{4.054773in}}%
\pgfpathlineto{\pgfqpoint{3.174549in}{4.011405in}}%
\pgfpathlineto{\pgfqpoint{3.175862in}{3.962332in}}%
\pgfpathlineto{\pgfqpoint{3.177407in}{3.905822in}}%
\pgfpathlineto{\pgfqpoint{3.179297in}{3.839215in}}%
\pgfpathlineto{\pgfqpoint{3.181002in}{3.758096in}}%
\pgfpathlineto{\pgfqpoint{3.185205in}{3.654330in}}%
\pgfpathlineto{\pgfqpoint{3.194249in}{3.510156in}}%
\pgfpathlineto{\pgfqpoint{3.350059in}{3.272278in}}%
\pgfpathlineto{\pgfqpoint{3.574479in}{2.446299in}}%
\pgfpathlineto{\pgfqpoint{3.574479in}{2.446299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{2.200677in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.924802in}{2.511633in}}{\pgfqpoint{4.742222in}{4.988220in}}{%
\pgfpathmoveto{\pgfqpoint{4.742222in}{2.511633in}}%
\pgfpathlineto{\pgfqpoint{3.924802in}{2.511633in}}%
\pgfpathlineto{\pgfqpoint{4.244526in}{3.317164in}}%
\pgfpathlineto{\pgfqpoint{4.279342in}{3.553822in}}%
\pgfpathlineto{\pgfqpoint{4.294952in}{3.697556in}}%
\pgfpathlineto{\pgfqpoint{4.304290in}{3.801095in}}%
\pgfpathlineto{\pgfqpoint{4.312239in}{3.882076in}}%
\pgfpathlineto{\pgfqpoint{4.318280in}{3.948590in}}%
\pgfpathlineto{\pgfqpoint{4.321060in}{4.005032in}}%
\pgfpathlineto{\pgfqpoint{4.323700in}{4.054055in}}%
\pgfpathlineto{\pgfqpoint{4.324932in}{4.097384in}}%
\pgfpathlineto{\pgfqpoint{4.327018in}{4.136206in}}%
\pgfpathlineto{\pgfqpoint{4.326634in}{4.171370in}}%
\pgfpathlineto{\pgfqpoint{4.328312in}{4.203507in}}%
\pgfpathlineto{\pgfqpoint{4.329371in}{4.233097in}}%
\pgfpathlineto{\pgfqpoint{4.329957in}{4.260514in}}%
\pgfpathlineto{\pgfqpoint{4.330212in}{4.286055in}}%
\pgfpathlineto{\pgfqpoint{4.330233in}{4.309962in}}%
\pgfpathlineto{\pgfqpoint{4.331267in}{4.332430in}}%
\pgfpathlineto{\pgfqpoint{4.331589in}{4.353623in}}%
\pgfpathlineto{\pgfqpoint{4.331905in}{4.373678in}}%
\pgfpathlineto{\pgfqpoint{4.332188in}{4.392711in}}%
\pgfpathlineto{\pgfqpoint{4.332643in}{4.410820in}}%
\pgfpathlineto{\pgfqpoint{4.332747in}{4.428093in}}%
\pgfpathlineto{\pgfqpoint{4.332899in}{4.444602in}}%
\pgfpathlineto{\pgfqpoint{4.333068in}{4.460412in}}%
\pgfpathlineto{\pgfqpoint{4.333095in}{4.475580in}}%
\pgfpathlineto{\pgfqpoint{4.333227in}{4.490156in}}%
\pgfpathlineto{\pgfqpoint{4.333114in}{4.504185in}}%
\pgfpathlineto{\pgfqpoint{4.333319in}{4.517705in}}%
\pgfpathlineto{\pgfqpoint{4.333350in}{4.530754in}}%
\pgfpathlineto{\pgfqpoint{4.333327in}{4.543362in}}%
\pgfpathlineto{\pgfqpoint{4.333262in}{4.555558in}}%
\pgfpathlineto{\pgfqpoint{4.333150in}{4.567369in}}%
\pgfpathlineto{\pgfqpoint{4.333352in}{4.578817in}}%
\pgfpathlineto{\pgfqpoint{4.333374in}{4.589926in}}%
\pgfpathlineto{\pgfqpoint{4.333474in}{4.600713in}}%
\pgfpathlineto{\pgfqpoint{4.333497in}{4.611198in}}%
\pgfpathlineto{\pgfqpoint{4.333480in}{4.621396in}}%
\pgfpathlineto{\pgfqpoint{4.333465in}{4.631323in}}%
\pgfpathlineto{\pgfqpoint{4.333466in}{4.640994in}}%
\pgfpathlineto{\pgfqpoint{4.333438in}{4.650420in}}%
\pgfpathlineto{\pgfqpoint{4.333364in}{4.659614in}}%
\pgfpathlineto{\pgfqpoint{4.333500in}{4.668587in}}%
\pgfpathlineto{\pgfqpoint{4.333512in}{4.677350in}}%
\pgfpathlineto{\pgfqpoint{4.333512in}{4.685912in}}%
\pgfpathlineto{\pgfqpoint{4.333512in}{4.694282in}}%
\pgfpathlineto{\pgfqpoint{4.333512in}{4.702469in}}%
\pgfpathlineto{\pgfqpoint{4.333512in}{4.710480in}}%
\pgfpathlineto{\pgfqpoint{4.333511in}{4.718323in}}%
\pgfpathlineto{\pgfqpoint{4.333512in}{4.726005in}}%
\pgfpathlineto{\pgfqpoint{4.333511in}{4.733531in}}%
\pgfpathlineto{\pgfqpoint{4.333512in}{4.740910in}}%
\pgfpathlineto{\pgfqpoint{4.333512in}{4.748145in}}%
\pgfpathlineto{\pgfqpoint{4.333512in}{4.755243in}}%
\pgfpathlineto{\pgfqpoint{4.333512in}{4.762208in}}%
\pgfpathlineto{\pgfqpoint{4.333512in}{4.769046in}}%
\pgfpathlineto{\pgfqpoint{4.333512in}{4.775761in}}%
\pgfpathlineto{\pgfqpoint{4.333512in}{4.782357in}}%
\pgfpathlineto{\pgfqpoint{4.333512in}{4.788839in}}%
\pgfpathlineto{\pgfqpoint{4.333511in}{4.795211in}}%
\pgfpathlineto{\pgfqpoint{4.333512in}{4.801475in}}%
\pgfpathlineto{\pgfqpoint{4.333512in}{4.807636in}}%
\pgfpathlineto{\pgfqpoint{4.333511in}{4.813698in}}%
\pgfpathlineto{\pgfqpoint{4.333511in}{4.819662in}}%
\pgfpathlineto{\pgfqpoint{4.333512in}{4.825533in}}%
\pgfpathlineto{\pgfqpoint{4.333510in}{4.831313in}}%
\pgfpathlineto{\pgfqpoint{4.333511in}{4.837004in}}%
\pgfpathlineto{\pgfqpoint{4.333512in}{4.842611in}}%
\pgfpathlineto{\pgfqpoint{4.333508in}{4.848134in}}%
\pgfpathlineto{\pgfqpoint{4.333510in}{4.853577in}}%
\pgfpathlineto{\pgfqpoint{4.333509in}{4.858942in}}%
\pgfpathlineto{\pgfqpoint{4.333511in}{4.864231in}}%
\pgfpathlineto{\pgfqpoint{4.333511in}{4.869446in}}%
\pgfpathlineto{\pgfqpoint{4.333512in}{4.874589in}}%
\pgfpathlineto{\pgfqpoint{4.333510in}{4.879663in}}%
\pgfpathlineto{\pgfqpoint{4.333511in}{4.884668in}}%
\pgfpathlineto{\pgfqpoint{4.333512in}{4.889607in}}%
\pgfpathlineto{\pgfqpoint{4.333512in}{4.894482in}}%
\pgfpathlineto{\pgfqpoint{4.333510in}{4.899294in}}%
\pgfpathlineto{\pgfqpoint{4.333512in}{4.904045in}}%
\pgfpathlineto{\pgfqpoint{4.333512in}{4.908736in}}%
\pgfpathlineto{\pgfqpoint{4.333511in}{4.913369in}}%
\pgfpathlineto{\pgfqpoint{4.333511in}{4.917945in}}%
\pgfpathlineto{\pgfqpoint{4.333509in}{4.922465in}}%
\pgfpathlineto{\pgfqpoint{4.333511in}{4.926932in}}%
\pgfpathlineto{\pgfqpoint{4.333511in}{4.931346in}}%
\pgfpathlineto{\pgfqpoint{4.333512in}{4.935709in}}%
\pgfpathlineto{\pgfqpoint{4.333509in}{4.940021in}}%
\pgfpathlineto{\pgfqpoint{4.333512in}{4.944283in}}%
\pgfpathlineto{\pgfqpoint{4.333509in}{4.948498in}}%
\pgfpathlineto{\pgfqpoint{4.333512in}{4.952666in}}%
\pgfpathlineto{\pgfqpoint{4.333512in}{4.956787in}}%
\pgfpathlineto{\pgfqpoint{4.333510in}{4.960864in}}%
\pgfpathlineto{\pgfqpoint{4.333511in}{4.964897in}}%
\pgfpathlineto{\pgfqpoint{4.333511in}{4.968887in}}%
\pgfpathlineto{\pgfqpoint{4.333511in}{4.972834in}}%
\pgfpathlineto{\pgfqpoint{4.333512in}{4.976740in}}%
\pgfpathlineto{\pgfqpoint{4.333510in}{4.980606in}}%
\pgfpathlineto{\pgfqpoint{4.333512in}{4.984432in}}%
\pgfpathlineto{\pgfqpoint{4.333511in}{4.988220in}}%
\pgfpathlineto{\pgfqpoint{4.333513in}{4.988220in}}%
\pgfpathlineto{\pgfqpoint{4.333513in}{4.988220in}}%
\pgfpathlineto{\pgfqpoint{4.333512in}{4.984432in}}%
\pgfpathlineto{\pgfqpoint{4.333514in}{4.980606in}}%
\pgfpathlineto{\pgfqpoint{4.333512in}{4.976740in}}%
\pgfpathlineto{\pgfqpoint{4.333514in}{4.972834in}}%
\pgfpathlineto{\pgfqpoint{4.333513in}{4.968887in}}%
\pgfpathlineto{\pgfqpoint{4.333513in}{4.964897in}}%
\pgfpathlineto{\pgfqpoint{4.333514in}{4.960864in}}%
\pgfpathlineto{\pgfqpoint{4.333513in}{4.956787in}}%
\pgfpathlineto{\pgfqpoint{4.333512in}{4.952666in}}%
\pgfpathlineto{\pgfqpoint{4.333516in}{4.948498in}}%
\pgfpathlineto{\pgfqpoint{4.333512in}{4.944283in}}%
\pgfpathlineto{\pgfqpoint{4.333515in}{4.940021in}}%
\pgfpathlineto{\pgfqpoint{4.333513in}{4.935709in}}%
\pgfpathlineto{\pgfqpoint{4.333513in}{4.931346in}}%
\pgfpathlineto{\pgfqpoint{4.333514in}{4.926932in}}%
\pgfpathlineto{\pgfqpoint{4.333515in}{4.922465in}}%
\pgfpathlineto{\pgfqpoint{4.333514in}{4.917945in}}%
\pgfpathlineto{\pgfqpoint{4.333513in}{4.913369in}}%
\pgfpathlineto{\pgfqpoint{4.333512in}{4.908736in}}%
\pgfpathlineto{\pgfqpoint{4.333513in}{4.904045in}}%
\pgfpathlineto{\pgfqpoint{4.333514in}{4.899294in}}%
\pgfpathlineto{\pgfqpoint{4.333512in}{4.894482in}}%
\pgfpathlineto{\pgfqpoint{4.333512in}{4.889607in}}%
\pgfpathlineto{\pgfqpoint{4.333513in}{4.884668in}}%
\pgfpathlineto{\pgfqpoint{4.333514in}{4.879663in}}%
\pgfpathlineto{\pgfqpoint{4.333512in}{4.874589in}}%
\pgfpathlineto{\pgfqpoint{4.333513in}{4.869446in}}%
\pgfpathlineto{\pgfqpoint{4.333513in}{4.864231in}}%
\pgfpathlineto{\pgfqpoint{4.333515in}{4.858942in}}%
\pgfpathlineto{\pgfqpoint{4.333514in}{4.853577in}}%
\pgfpathlineto{\pgfqpoint{4.333516in}{4.848134in}}%
\pgfpathlineto{\pgfqpoint{4.333512in}{4.842611in}}%
\pgfpathlineto{\pgfqpoint{4.333513in}{4.837004in}}%
\pgfpathlineto{\pgfqpoint{4.333514in}{4.831313in}}%
\pgfpathlineto{\pgfqpoint{4.333512in}{4.825533in}}%
\pgfpathlineto{\pgfqpoint{4.333513in}{4.819662in}}%
\pgfpathlineto{\pgfqpoint{4.333514in}{4.813698in}}%
\pgfpathlineto{\pgfqpoint{4.333512in}{4.807636in}}%
\pgfpathlineto{\pgfqpoint{4.333512in}{4.801475in}}%
\pgfpathlineto{\pgfqpoint{4.333513in}{4.795211in}}%
\pgfpathlineto{\pgfqpoint{4.333512in}{4.788839in}}%
\pgfpathlineto{\pgfqpoint{4.333513in}{4.782357in}}%
\pgfpathlineto{\pgfqpoint{4.333513in}{4.775761in}}%
\pgfpathlineto{\pgfqpoint{4.333512in}{4.769046in}}%
\pgfpathlineto{\pgfqpoint{4.333513in}{4.762208in}}%
\pgfpathlineto{\pgfqpoint{4.333513in}{4.755243in}}%
\pgfpathlineto{\pgfqpoint{4.333512in}{4.748145in}}%
\pgfpathlineto{\pgfqpoint{4.333512in}{4.740910in}}%
\pgfpathlineto{\pgfqpoint{4.333513in}{4.733531in}}%
\pgfpathlineto{\pgfqpoint{4.333512in}{4.726005in}}%
\pgfpathlineto{\pgfqpoint{4.333514in}{4.718323in}}%
\pgfpathlineto{\pgfqpoint{4.333512in}{4.710480in}}%
\pgfpathlineto{\pgfqpoint{4.333512in}{4.702469in}}%
\pgfpathlineto{\pgfqpoint{4.333512in}{4.694282in}}%
\pgfpathlineto{\pgfqpoint{4.333512in}{4.685912in}}%
\pgfpathlineto{\pgfqpoint{4.333512in}{4.677350in}}%
\pgfpathlineto{\pgfqpoint{4.333524in}{4.668587in}}%
\pgfpathlineto{\pgfqpoint{4.333661in}{4.659614in}}%
\pgfpathlineto{\pgfqpoint{4.333586in}{4.650420in}}%
\pgfpathlineto{\pgfqpoint{4.333558in}{4.640994in}}%
\pgfpathlineto{\pgfqpoint{4.333559in}{4.631323in}}%
\pgfpathlineto{\pgfqpoint{4.333544in}{4.621396in}}%
\pgfpathlineto{\pgfqpoint{4.333527in}{4.611198in}}%
\pgfpathlineto{\pgfqpoint{4.333550in}{4.600713in}}%
\pgfpathlineto{\pgfqpoint{4.333651in}{4.589926in}}%
\pgfpathlineto{\pgfqpoint{4.333672in}{4.578817in}}%
\pgfpathlineto{\pgfqpoint{4.333874in}{4.567369in}}%
\pgfpathlineto{\pgfqpoint{4.333762in}{4.555558in}}%
\pgfpathlineto{\pgfqpoint{4.333697in}{4.543362in}}%
\pgfpathlineto{\pgfqpoint{4.333674in}{4.530754in}}%
\pgfpathlineto{\pgfqpoint{4.333705in}{4.517705in}}%
\pgfpathlineto{\pgfqpoint{4.333910in}{4.504185in}}%
\pgfpathlineto{\pgfqpoint{4.333797in}{4.490156in}}%
\pgfpathlineto{\pgfqpoint{4.333930in}{4.475580in}}%
\pgfpathlineto{\pgfqpoint{4.333957in}{4.460412in}}%
\pgfpathlineto{\pgfqpoint{4.334125in}{4.444602in}}%
\pgfpathlineto{\pgfqpoint{4.334277in}{4.428093in}}%
\pgfpathlineto{\pgfqpoint{4.334381in}{4.410820in}}%
\pgfpathlineto{\pgfqpoint{4.334836in}{4.392711in}}%
\pgfpathlineto{\pgfqpoint{4.335119in}{4.373678in}}%
\pgfpathlineto{\pgfqpoint{4.335435in}{4.353623in}}%
\pgfpathlineto{\pgfqpoint{4.335757in}{4.332430in}}%
\pgfpathlineto{\pgfqpoint{4.336791in}{4.309962in}}%
\pgfpathlineto{\pgfqpoint{4.336812in}{4.286055in}}%
\pgfpathlineto{\pgfqpoint{4.337068in}{4.260514in}}%
\pgfpathlineto{\pgfqpoint{4.337653in}{4.233097in}}%
\pgfpathlineto{\pgfqpoint{4.338713in}{4.203507in}}%
\pgfpathlineto{\pgfqpoint{4.340390in}{4.171370in}}%
\pgfpathlineto{\pgfqpoint{4.340006in}{4.136206in}}%
\pgfpathlineto{\pgfqpoint{4.342092in}{4.097384in}}%
\pgfpathlineto{\pgfqpoint{4.343324in}{4.054055in}}%
\pgfpathlineto{\pgfqpoint{4.345964in}{4.005032in}}%
\pgfpathlineto{\pgfqpoint{4.348744in}{3.948590in}}%
\pgfpathlineto{\pgfqpoint{4.354786in}{3.882076in}}%
\pgfpathlineto{\pgfqpoint{4.362734in}{3.801095in}}%
\pgfpathlineto{\pgfqpoint{4.372073in}{3.697556in}}%
\pgfpathlineto{\pgfqpoint{4.387682in}{3.553822in}}%
\pgfpathlineto{\pgfqpoint{4.422499in}{3.317164in}}%
\pgfpathlineto{\pgfqpoint{4.742222in}{2.511633in}}%
\pgfpathlineto{\pgfqpoint{4.742222in}{2.511633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{2.200677in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.092546in}{2.488718in}}{\pgfqpoint{5.909966in}{5.536379in}}{%
\pgfpathmoveto{\pgfqpoint{5.909966in}{2.488718in}}%
\pgfpathlineto{\pgfqpoint{5.092546in}{2.488718in}}%
\pgfpathlineto{\pgfqpoint{5.222078in}{3.830205in}}%
\pgfpathlineto{\pgfqpoint{5.362898in}{4.083946in}}%
\pgfpathlineto{\pgfqpoint{5.387655in}{4.233663in}}%
\pgfpathlineto{\pgfqpoint{5.399539in}{4.340252in}}%
\pgfpathlineto{\pgfqpoint{5.405991in}{4.423081in}}%
\pgfpathlineto{\pgfqpoint{5.411625in}{4.490836in}}%
\pgfpathlineto{\pgfqpoint{5.420588in}{4.548168in}}%
\pgfpathlineto{\pgfqpoint{5.431309in}{4.597861in}}%
\pgfpathlineto{\pgfqpoint{5.438833in}{4.641712in}}%
\pgfpathlineto{\pgfqpoint{5.443952in}{4.680952in}}%
\pgfpathlineto{\pgfqpoint{5.448338in}{4.716459in}}%
\pgfpathlineto{\pgfqpoint{5.454425in}{4.748882in}}%
\pgfpathlineto{\pgfqpoint{5.457500in}{4.778715in}}%
\pgfpathlineto{\pgfqpoint{5.458125in}{4.806340in}}%
\pgfpathlineto{\pgfqpoint{5.457821in}{4.832062in}}%
\pgfpathlineto{\pgfqpoint{5.459866in}{4.856126in}}%
\pgfpathlineto{\pgfqpoint{5.463723in}{4.878734in}}%
\pgfpathlineto{\pgfqpoint{5.467334in}{4.900051in}}%
\pgfpathlineto{\pgfqpoint{5.470319in}{4.920217in}}%
\pgfpathlineto{\pgfqpoint{5.472758in}{4.939349in}}%
\pgfpathlineto{\pgfqpoint{5.474898in}{4.957550in}}%
\pgfpathlineto{\pgfqpoint{5.476599in}{4.974905in}}%
\pgfpathlineto{\pgfqpoint{5.478473in}{4.991489in}}%
\pgfpathlineto{\pgfqpoint{5.480448in}{5.007368in}}%
\pgfpathlineto{\pgfqpoint{5.481784in}{5.022599in}}%
\pgfpathlineto{\pgfqpoint{5.483720in}{5.037234in}}%
\pgfpathlineto{\pgfqpoint{5.485445in}{5.051317in}}%
\pgfpathlineto{\pgfqpoint{5.485212in}{5.064888in}}%
\pgfpathlineto{\pgfqpoint{5.485235in}{5.077983in}}%
\pgfpathlineto{\pgfqpoint{5.487823in}{5.090635in}}%
\pgfpathlineto{\pgfqpoint{5.489751in}{5.102872in}}%
\pgfpathlineto{\pgfqpoint{5.490773in}{5.114721in}}%
\pgfpathlineto{\pgfqpoint{5.491219in}{5.126206in}}%
\pgfpathlineto{\pgfqpoint{5.492166in}{5.137348in}}%
\pgfpathlineto{\pgfqpoint{5.492495in}{5.148168in}}%
\pgfpathlineto{\pgfqpoint{5.492045in}{5.158682in}}%
\pgfpathlineto{\pgfqpoint{5.491709in}{5.168909in}}%
\pgfpathlineto{\pgfqpoint{5.492579in}{5.178864in}}%
\pgfpathlineto{\pgfqpoint{5.493921in}{5.188560in}}%
\pgfpathlineto{\pgfqpoint{5.494561in}{5.198010in}}%
\pgfpathlineto{\pgfqpoint{5.494680in}{5.207228in}}%
\pgfpathlineto{\pgfqpoint{5.494231in}{5.216223in}}%
\pgfpathlineto{\pgfqpoint{5.493733in}{5.225007in}}%
\pgfpathlineto{\pgfqpoint{5.493209in}{5.233590in}}%
\pgfpathlineto{\pgfqpoint{5.493848in}{5.241979in}}%
\pgfpathlineto{\pgfqpoint{5.494295in}{5.250184in}}%
\pgfpathlineto{\pgfqpoint{5.494379in}{5.258213in}}%
\pgfpathlineto{\pgfqpoint{5.495660in}{5.266073in}}%
\pgfpathlineto{\pgfqpoint{5.496327in}{5.273771in}}%
\pgfpathlineto{\pgfqpoint{5.496550in}{5.281313in}}%
\pgfpathlineto{\pgfqpoint{5.496741in}{5.288706in}}%
\pgfpathlineto{\pgfqpoint{5.496639in}{5.295956in}}%
\pgfpathlineto{\pgfqpoint{5.496425in}{5.303067in}}%
\pgfpathlineto{\pgfqpoint{5.496901in}{5.310046in}}%
\pgfpathlineto{\pgfqpoint{5.497457in}{5.316897in}}%
\pgfpathlineto{\pgfqpoint{5.497374in}{5.323624in}}%
\pgfpathlineto{\pgfqpoint{5.497288in}{5.330233in}}%
\pgfpathlineto{\pgfqpoint{5.497959in}{5.336726in}}%
\pgfpathlineto{\pgfqpoint{5.498733in}{5.343109in}}%
\pgfpathlineto{\pgfqpoint{5.498888in}{5.349384in}}%
\pgfpathlineto{\pgfqpoint{5.499061in}{5.355556in}}%
\pgfpathlineto{\pgfqpoint{5.499348in}{5.361627in}}%
\pgfpathlineto{\pgfqpoint{5.499411in}{5.367601in}}%
\pgfpathlineto{\pgfqpoint{5.499334in}{5.373481in}}%
\pgfpathlineto{\pgfqpoint{5.499505in}{5.379270in}}%
\pgfpathlineto{\pgfqpoint{5.499503in}{5.384971in}}%
\pgfpathlineto{\pgfqpoint{5.499375in}{5.390586in}}%
\pgfpathlineto{\pgfqpoint{5.499384in}{5.396118in}}%
\pgfpathlineto{\pgfqpoint{5.499402in}{5.401569in}}%
\pgfpathlineto{\pgfqpoint{5.499292in}{5.406942in}}%
\pgfpathlineto{\pgfqpoint{5.499527in}{5.412238in}}%
\pgfpathlineto{\pgfqpoint{5.499471in}{5.417461in}}%
\pgfpathlineto{\pgfqpoint{5.499515in}{5.422611in}}%
\pgfpathlineto{\pgfqpoint{5.499576in}{5.427692in}}%
\pgfpathlineto{\pgfqpoint{5.499442in}{5.432704in}}%
\pgfpathlineto{\pgfqpoint{5.498681in}{5.437650in}}%
\pgfpathlineto{\pgfqpoint{5.498385in}{5.442531in}}%
\pgfpathlineto{\pgfqpoint{5.499005in}{5.447350in}}%
\pgfpathlineto{\pgfqpoint{5.499139in}{5.452107in}}%
\pgfpathlineto{\pgfqpoint{5.499623in}{5.456804in}}%
\pgfpathlineto{\pgfqpoint{5.500026in}{5.461443in}}%
\pgfpathlineto{\pgfqpoint{5.499980in}{5.466024in}}%
\pgfpathlineto{\pgfqpoint{5.499946in}{5.470551in}}%
\pgfpathlineto{\pgfqpoint{5.499706in}{5.475023in}}%
\pgfpathlineto{\pgfqpoint{5.499518in}{5.479442in}}%
\pgfpathlineto{\pgfqpoint{5.499662in}{5.483810in}}%
\pgfpathlineto{\pgfqpoint{5.499686in}{5.488127in}}%
\pgfpathlineto{\pgfqpoint{5.499778in}{5.492395in}}%
\pgfpathlineto{\pgfqpoint{5.500299in}{5.496615in}}%
\pgfpathlineto{\pgfqpoint{5.500569in}{5.500787in}}%
\pgfpathlineto{\pgfqpoint{5.500752in}{5.504913in}}%
\pgfpathlineto{\pgfqpoint{5.500963in}{5.508995in}}%
\pgfpathlineto{\pgfqpoint{5.501000in}{5.513032in}}%
\pgfpathlineto{\pgfqpoint{5.501042in}{5.517026in}}%
\pgfpathlineto{\pgfqpoint{5.501091in}{5.520978in}}%
\pgfpathlineto{\pgfqpoint{5.501077in}{5.524888in}}%
\pgfpathlineto{\pgfqpoint{5.501064in}{5.528758in}}%
\pgfpathlineto{\pgfqpoint{5.501070in}{5.532588in}}%
\pgfpathlineto{\pgfqpoint{5.501176in}{5.536379in}}%
\pgfpathlineto{\pgfqpoint{5.501336in}{5.536379in}}%
\pgfpathlineto{\pgfqpoint{5.501336in}{5.536379in}}%
\pgfpathlineto{\pgfqpoint{5.501442in}{5.532588in}}%
\pgfpathlineto{\pgfqpoint{5.501448in}{5.528758in}}%
\pgfpathlineto{\pgfqpoint{5.501435in}{5.524888in}}%
\pgfpathlineto{\pgfqpoint{5.501421in}{5.520978in}}%
\pgfpathlineto{\pgfqpoint{5.501470in}{5.517026in}}%
\pgfpathlineto{\pgfqpoint{5.501512in}{5.513032in}}%
\pgfpathlineto{\pgfqpoint{5.501549in}{5.508995in}}%
\pgfpathlineto{\pgfqpoint{5.501760in}{5.504913in}}%
\pgfpathlineto{\pgfqpoint{5.501943in}{5.500787in}}%
\pgfpathlineto{\pgfqpoint{5.502213in}{5.496615in}}%
\pgfpathlineto{\pgfqpoint{5.502733in}{5.492395in}}%
\pgfpathlineto{\pgfqpoint{5.502826in}{5.488127in}}%
\pgfpathlineto{\pgfqpoint{5.502850in}{5.483810in}}%
\pgfpathlineto{\pgfqpoint{5.502993in}{5.479442in}}%
\pgfpathlineto{\pgfqpoint{5.502806in}{5.475023in}}%
\pgfpathlineto{\pgfqpoint{5.502566in}{5.470551in}}%
\pgfpathlineto{\pgfqpoint{5.502532in}{5.466024in}}%
\pgfpathlineto{\pgfqpoint{5.502486in}{5.461443in}}%
\pgfpathlineto{\pgfqpoint{5.502888in}{5.456804in}}%
\pgfpathlineto{\pgfqpoint{5.503373in}{5.452107in}}%
\pgfpathlineto{\pgfqpoint{5.503507in}{5.447350in}}%
\pgfpathlineto{\pgfqpoint{5.504127in}{5.442531in}}%
\pgfpathlineto{\pgfqpoint{5.503831in}{5.437650in}}%
\pgfpathlineto{\pgfqpoint{5.503070in}{5.432704in}}%
\pgfpathlineto{\pgfqpoint{5.502936in}{5.427692in}}%
\pgfpathlineto{\pgfqpoint{5.502997in}{5.422611in}}%
\pgfpathlineto{\pgfqpoint{5.503041in}{5.417461in}}%
\pgfpathlineto{\pgfqpoint{5.502985in}{5.412238in}}%
\pgfpathlineto{\pgfqpoint{5.503220in}{5.406942in}}%
\pgfpathlineto{\pgfqpoint{5.503110in}{5.401569in}}%
\pgfpathlineto{\pgfqpoint{5.503128in}{5.396118in}}%
\pgfpathlineto{\pgfqpoint{5.503137in}{5.390586in}}%
\pgfpathlineto{\pgfqpoint{5.503009in}{5.384971in}}%
\pgfpathlineto{\pgfqpoint{5.503007in}{5.379270in}}%
\pgfpathlineto{\pgfqpoint{5.503178in}{5.373481in}}%
\pgfpathlineto{\pgfqpoint{5.503101in}{5.367601in}}%
\pgfpathlineto{\pgfqpoint{5.503164in}{5.361627in}}%
\pgfpathlineto{\pgfqpoint{5.503451in}{5.355556in}}%
\pgfpathlineto{\pgfqpoint{5.503624in}{5.349384in}}%
\pgfpathlineto{\pgfqpoint{5.503779in}{5.343109in}}%
\pgfpathlineto{\pgfqpoint{5.504553in}{5.336726in}}%
\pgfpathlineto{\pgfqpoint{5.505224in}{5.330233in}}%
\pgfpathlineto{\pgfqpoint{5.505138in}{5.323624in}}%
\pgfpathlineto{\pgfqpoint{5.505055in}{5.316897in}}%
\pgfpathlineto{\pgfqpoint{5.505611in}{5.310046in}}%
\pgfpathlineto{\pgfqpoint{5.506087in}{5.303067in}}%
\pgfpathlineto{\pgfqpoint{5.505873in}{5.295956in}}%
\pgfpathlineto{\pgfqpoint{5.505771in}{5.288706in}}%
\pgfpathlineto{\pgfqpoint{5.505962in}{5.281313in}}%
\pgfpathlineto{\pgfqpoint{5.506185in}{5.273771in}}%
\pgfpathlineto{\pgfqpoint{5.506852in}{5.266073in}}%
\pgfpathlineto{\pgfqpoint{5.508133in}{5.258213in}}%
\pgfpathlineto{\pgfqpoint{5.508216in}{5.250184in}}%
\pgfpathlineto{\pgfqpoint{5.508664in}{5.241979in}}%
\pgfpathlineto{\pgfqpoint{5.509303in}{5.233590in}}%
\pgfpathlineto{\pgfqpoint{5.508778in}{5.225007in}}%
\pgfpathlineto{\pgfqpoint{5.508280in}{5.216223in}}%
\pgfpathlineto{\pgfqpoint{5.507832in}{5.207228in}}%
\pgfpathlineto{\pgfqpoint{5.507951in}{5.198010in}}%
\pgfpathlineto{\pgfqpoint{5.508591in}{5.188560in}}%
\pgfpathlineto{\pgfqpoint{5.509933in}{5.178864in}}%
\pgfpathlineto{\pgfqpoint{5.510803in}{5.168909in}}%
\pgfpathlineto{\pgfqpoint{5.510467in}{5.158682in}}%
\pgfpathlineto{\pgfqpoint{5.510017in}{5.148168in}}%
\pgfpathlineto{\pgfqpoint{5.510346in}{5.137348in}}%
\pgfpathlineto{\pgfqpoint{5.511293in}{5.126206in}}%
\pgfpathlineto{\pgfqpoint{5.511739in}{5.114721in}}%
\pgfpathlineto{\pgfqpoint{5.512761in}{5.102872in}}%
\pgfpathlineto{\pgfqpoint{5.514689in}{5.090635in}}%
\pgfpathlineto{\pgfqpoint{5.517276in}{5.077983in}}%
\pgfpathlineto{\pgfqpoint{5.517299in}{5.064888in}}%
\pgfpathlineto{\pgfqpoint{5.517067in}{5.051317in}}%
\pgfpathlineto{\pgfqpoint{5.518792in}{5.037234in}}%
\pgfpathlineto{\pgfqpoint{5.520728in}{5.022599in}}%
\pgfpathlineto{\pgfqpoint{5.522064in}{5.007368in}}%
\pgfpathlineto{\pgfqpoint{5.524039in}{4.991489in}}%
\pgfpathlineto{\pgfqpoint{5.525913in}{4.974905in}}%
\pgfpathlineto{\pgfqpoint{5.527614in}{4.957550in}}%
\pgfpathlineto{\pgfqpoint{5.529754in}{4.939349in}}%
\pgfpathlineto{\pgfqpoint{5.532192in}{4.920217in}}%
\pgfpathlineto{\pgfqpoint{5.535178in}{4.900051in}}%
\pgfpathlineto{\pgfqpoint{5.538789in}{4.878734in}}%
\pgfpathlineto{\pgfqpoint{5.542646in}{4.856126in}}%
\pgfpathlineto{\pgfqpoint{5.544691in}{4.832062in}}%
\pgfpathlineto{\pgfqpoint{5.544387in}{4.806340in}}%
\pgfpathlineto{\pgfqpoint{5.545012in}{4.778715in}}%
\pgfpathlineto{\pgfqpoint{5.548087in}{4.748882in}}%
\pgfpathlineto{\pgfqpoint{5.554174in}{4.716459in}}%
\pgfpathlineto{\pgfqpoint{5.558559in}{4.680952in}}%
\pgfpathlineto{\pgfqpoint{5.563679in}{4.641712in}}%
\pgfpathlineto{\pgfqpoint{5.571203in}{4.597861in}}%
\pgfpathlineto{\pgfqpoint{5.581924in}{4.548168in}}%
\pgfpathlineto{\pgfqpoint{5.590887in}{4.490836in}}%
\pgfpathlineto{\pgfqpoint{5.596521in}{4.423081in}}%
\pgfpathlineto{\pgfqpoint{5.602973in}{4.340252in}}%
\pgfpathlineto{\pgfqpoint{5.614857in}{4.233663in}}%
\pgfpathlineto{\pgfqpoint{5.639614in}{4.083946in}}%
\pgfpathlineto{\pgfqpoint{5.780434in}{3.830205in}}%
\pgfpathlineto{\pgfqpoint{5.909966in}{2.488718in}}%
\pgfpathlineto{\pgfqpoint{5.909966in}{2.488718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{2.200677in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.260289in}{2.442522in}}{\pgfqpoint{7.077710in}{5.531501in}}{%
\pgfpathmoveto{\pgfqpoint{7.047333in}{2.442522in}}%
\pgfpathlineto{\pgfqpoint{6.290666in}{2.442522in}}%
\pgfpathlineto{\pgfqpoint{6.260289in}{3.824257in}}%
\pgfpathlineto{\pgfqpoint{6.383117in}{4.078531in}}%
\pgfpathlineto{\pgfqpoint{6.430115in}{4.228429in}}%
\pgfpathlineto{\pgfqpoint{6.444387in}{4.335109in}}%
\pgfpathlineto{\pgfqpoint{6.456469in}{4.417993in}}%
\pgfpathlineto{\pgfqpoint{6.469289in}{4.485785in}}%
\pgfpathlineto{\pgfqpoint{6.475649in}{4.543143in}}%
\pgfpathlineto{\pgfqpoint{6.469423in}{4.592855in}}%
\pgfpathlineto{\pgfqpoint{6.461346in}{4.636722in}}%
\pgfpathlineto{\pgfqpoint{6.459807in}{4.675974in}}%
\pgfpathlineto{\pgfqpoint{6.476892in}{4.711491in}}%
\pgfpathlineto{\pgfqpoint{6.498789in}{4.743923in}}%
\pgfpathlineto{\pgfqpoint{6.499781in}{4.773762in}}%
\pgfpathlineto{\pgfqpoint{6.484520in}{4.801393in}}%
\pgfpathlineto{\pgfqpoint{6.472472in}{4.827120in}}%
\pgfpathlineto{\pgfqpoint{6.469252in}{4.851189in}}%
\pgfpathlineto{\pgfqpoint{6.474269in}{4.873801in}}%
\pgfpathlineto{\pgfqpoint{6.481545in}{4.895122in}}%
\pgfpathlineto{\pgfqpoint{6.490154in}{4.915291in}}%
\pgfpathlineto{\pgfqpoint{6.504044in}{4.934426in}}%
\pgfpathlineto{\pgfqpoint{6.520596in}{4.952629in}}%
\pgfpathlineto{\pgfqpoint{6.535249in}{4.969987in}}%
\pgfpathlineto{\pgfqpoint{6.544186in}{4.986573in}}%
\pgfpathlineto{\pgfqpoint{6.550176in}{5.002454in}}%
\pgfpathlineto{\pgfqpoint{6.556622in}{5.017687in}}%
\pgfpathlineto{\pgfqpoint{6.560680in}{5.032324in}}%
\pgfpathlineto{\pgfqpoint{6.561742in}{5.046408in}}%
\pgfpathlineto{\pgfqpoint{6.560803in}{5.059981in}}%
\pgfpathlineto{\pgfqpoint{6.553579in}{5.073077in}}%
\pgfpathlineto{\pgfqpoint{6.551688in}{5.085730in}}%
\pgfpathlineto{\pgfqpoint{6.558989in}{5.097969in}}%
\pgfpathlineto{\pgfqpoint{6.569780in}{5.109819in}}%
\pgfpathlineto{\pgfqpoint{6.573185in}{5.121305in}}%
\pgfpathlineto{\pgfqpoint{6.573775in}{5.132448in}}%
\pgfpathlineto{\pgfqpoint{6.579497in}{5.143268in}}%
\pgfpathlineto{\pgfqpoint{6.582011in}{5.153784in}}%
\pgfpathlineto{\pgfqpoint{6.583916in}{5.164012in}}%
\pgfpathlineto{\pgfqpoint{6.591297in}{5.173967in}}%
\pgfpathlineto{\pgfqpoint{6.594839in}{5.183664in}}%
\pgfpathlineto{\pgfqpoint{6.596839in}{5.193115in}}%
\pgfpathlineto{\pgfqpoint{6.603071in}{5.202333in}}%
\pgfpathlineto{\pgfqpoint{6.609164in}{5.211330in}}%
\pgfpathlineto{\pgfqpoint{6.614441in}{5.220114in}}%
\pgfpathlineto{\pgfqpoint{6.618771in}{5.228697in}}%
\pgfpathlineto{\pgfqpoint{6.622348in}{5.237087in}}%
\pgfpathlineto{\pgfqpoint{6.627431in}{5.245292in}}%
\pgfpathlineto{\pgfqpoint{6.630639in}{5.253322in}}%
\pgfpathlineto{\pgfqpoint{6.631620in}{5.261182in}}%
\pgfpathlineto{\pgfqpoint{6.631596in}{5.268880in}}%
\pgfpathlineto{\pgfqpoint{6.626117in}{5.276423in}}%
\pgfpathlineto{\pgfqpoint{6.624422in}{5.283817in}}%
\pgfpathlineto{\pgfqpoint{6.629712in}{5.291067in}}%
\pgfpathlineto{\pgfqpoint{6.633612in}{5.298179in}}%
\pgfpathlineto{\pgfqpoint{6.633570in}{5.305158in}}%
\pgfpathlineto{\pgfqpoint{6.634348in}{5.312009in}}%
\pgfpathlineto{\pgfqpoint{6.635415in}{5.318737in}}%
\pgfpathlineto{\pgfqpoint{6.635359in}{5.325346in}}%
\pgfpathlineto{\pgfqpoint{6.634538in}{5.331840in}}%
\pgfpathlineto{\pgfqpoint{6.635328in}{5.338222in}}%
\pgfpathlineto{\pgfqpoint{6.638667in}{5.344498in}}%
\pgfpathlineto{\pgfqpoint{6.641813in}{5.350670in}}%
\pgfpathlineto{\pgfqpoint{6.643806in}{5.356742in}}%
\pgfpathlineto{\pgfqpoint{6.645899in}{5.362716in}}%
\pgfpathlineto{\pgfqpoint{6.647395in}{5.368597in}}%
\pgfpathlineto{\pgfqpoint{6.647374in}{5.374386in}}%
\pgfpathlineto{\pgfqpoint{6.648810in}{5.380087in}}%
\pgfpathlineto{\pgfqpoint{6.651517in}{5.385702in}}%
\pgfpathlineto{\pgfqpoint{6.653310in}{5.391234in}}%
\pgfpathlineto{\pgfqpoint{6.655464in}{5.396686in}}%
\pgfpathlineto{\pgfqpoint{6.655918in}{5.402059in}}%
\pgfpathlineto{\pgfqpoint{6.654342in}{5.407355in}}%
\pgfpathlineto{\pgfqpoint{6.654569in}{5.412578in}}%
\pgfpathlineto{\pgfqpoint{6.654686in}{5.417729in}}%
\pgfpathlineto{\pgfqpoint{6.655172in}{5.422809in}}%
\pgfpathlineto{\pgfqpoint{6.657289in}{5.427822in}}%
\pgfpathlineto{\pgfqpoint{6.658389in}{5.432768in}}%
\pgfpathlineto{\pgfqpoint{6.656266in}{5.437649in}}%
\pgfpathlineto{\pgfqpoint{6.654587in}{5.442468in}}%
\pgfpathlineto{\pgfqpoint{6.656253in}{5.447225in}}%
\pgfpathlineto{\pgfqpoint{6.659453in}{5.451922in}}%
\pgfpathlineto{\pgfqpoint{6.661812in}{5.456561in}}%
\pgfpathlineto{\pgfqpoint{6.662332in}{5.461143in}}%
\pgfpathlineto{\pgfqpoint{6.661828in}{5.465670in}}%
\pgfpathlineto{\pgfqpoint{6.662458in}{5.470142in}}%
\pgfpathlineto{\pgfqpoint{6.664054in}{5.474562in}}%
\pgfpathlineto{\pgfqpoint{6.664579in}{5.478929in}}%
\pgfpathlineto{\pgfqpoint{6.665010in}{5.483247in}}%
\pgfpathlineto{\pgfqpoint{6.665424in}{5.487515in}}%
\pgfpathlineto{\pgfqpoint{6.665348in}{5.491734in}}%
\pgfpathlineto{\pgfqpoint{6.665523in}{5.495907in}}%
\pgfpathlineto{\pgfqpoint{6.666302in}{5.500034in}}%
\pgfpathlineto{\pgfqpoint{6.667091in}{5.504115in}}%
\pgfpathlineto{\pgfqpoint{6.667425in}{5.508152in}}%
\pgfpathlineto{\pgfqpoint{6.667439in}{5.512146in}}%
\pgfpathlineto{\pgfqpoint{6.667628in}{5.516098in}}%
\pgfpathlineto{\pgfqpoint{6.668098in}{5.520009in}}%
\pgfpathlineto{\pgfqpoint{6.668365in}{5.523879in}}%
\pgfpathlineto{\pgfqpoint{6.668542in}{5.527709in}}%
\pgfpathlineto{\pgfqpoint{6.668792in}{5.531501in}}%
\pgfpathlineto{\pgfqpoint{6.669208in}{5.531501in}}%
\pgfpathlineto{\pgfqpoint{6.669208in}{5.531501in}}%
\pgfpathlineto{\pgfqpoint{6.669458in}{5.527709in}}%
\pgfpathlineto{\pgfqpoint{6.669634in}{5.523879in}}%
\pgfpathlineto{\pgfqpoint{6.669902in}{5.520009in}}%
\pgfpathlineto{\pgfqpoint{6.670372in}{5.516098in}}%
\pgfpathlineto{\pgfqpoint{6.670561in}{5.512146in}}%
\pgfpathlineto{\pgfqpoint{6.670575in}{5.508152in}}%
\pgfpathlineto{\pgfqpoint{6.670908in}{5.504115in}}%
\pgfpathlineto{\pgfqpoint{6.671697in}{5.500034in}}%
\pgfpathlineto{\pgfqpoint{6.672477in}{5.495907in}}%
\pgfpathlineto{\pgfqpoint{6.672651in}{5.491734in}}%
\pgfpathlineto{\pgfqpoint{6.672575in}{5.487515in}}%
\pgfpathlineto{\pgfqpoint{6.672990in}{5.483247in}}%
\pgfpathlineto{\pgfqpoint{6.673421in}{5.478929in}}%
\pgfpathlineto{\pgfqpoint{6.673946in}{5.474562in}}%
\pgfpathlineto{\pgfqpoint{6.675541in}{5.470142in}}%
\pgfpathlineto{\pgfqpoint{6.676171in}{5.465670in}}%
\pgfpathlineto{\pgfqpoint{6.675667in}{5.461143in}}%
\pgfpathlineto{\pgfqpoint{6.676188in}{5.456561in}}%
\pgfpathlineto{\pgfqpoint{6.678546in}{5.451922in}}%
\pgfpathlineto{\pgfqpoint{6.681746in}{5.447225in}}%
\pgfpathlineto{\pgfqpoint{6.683413in}{5.442468in}}%
\pgfpathlineto{\pgfqpoint{6.681733in}{5.437649in}}%
\pgfpathlineto{\pgfqpoint{6.679611in}{5.432768in}}%
\pgfpathlineto{\pgfqpoint{6.680711in}{5.427822in}}%
\pgfpathlineto{\pgfqpoint{6.682828in}{5.422809in}}%
\pgfpathlineto{\pgfqpoint{6.683314in}{5.417729in}}%
\pgfpathlineto{\pgfqpoint{6.683430in}{5.412578in}}%
\pgfpathlineto{\pgfqpoint{6.683657in}{5.407355in}}%
\pgfpathlineto{\pgfqpoint{6.682081in}{5.402059in}}%
\pgfpathlineto{\pgfqpoint{6.682536in}{5.396686in}}%
\pgfpathlineto{\pgfqpoint{6.684690in}{5.391234in}}%
\pgfpathlineto{\pgfqpoint{6.686483in}{5.385702in}}%
\pgfpathlineto{\pgfqpoint{6.689190in}{5.380087in}}%
\pgfpathlineto{\pgfqpoint{6.690626in}{5.374386in}}%
\pgfpathlineto{\pgfqpoint{6.690605in}{5.368597in}}%
\pgfpathlineto{\pgfqpoint{6.692100in}{5.362716in}}%
\pgfpathlineto{\pgfqpoint{6.694193in}{5.356742in}}%
\pgfpathlineto{\pgfqpoint{6.696186in}{5.350670in}}%
\pgfpathlineto{\pgfqpoint{6.699333in}{5.344498in}}%
\pgfpathlineto{\pgfqpoint{6.702672in}{5.338222in}}%
\pgfpathlineto{\pgfqpoint{6.703461in}{5.331840in}}%
\pgfpathlineto{\pgfqpoint{6.702641in}{5.325346in}}%
\pgfpathlineto{\pgfqpoint{6.702585in}{5.318737in}}%
\pgfpathlineto{\pgfqpoint{6.703652in}{5.312009in}}%
\pgfpathlineto{\pgfqpoint{6.704429in}{5.305158in}}%
\pgfpathlineto{\pgfqpoint{6.704388in}{5.298179in}}%
\pgfpathlineto{\pgfqpoint{6.708287in}{5.291067in}}%
\pgfpathlineto{\pgfqpoint{6.713578in}{5.283817in}}%
\pgfpathlineto{\pgfqpoint{6.711883in}{5.276423in}}%
\pgfpathlineto{\pgfqpoint{6.706404in}{5.268880in}}%
\pgfpathlineto{\pgfqpoint{6.706380in}{5.261182in}}%
\pgfpathlineto{\pgfqpoint{6.707361in}{5.253322in}}%
\pgfpathlineto{\pgfqpoint{6.710568in}{5.245292in}}%
\pgfpathlineto{\pgfqpoint{6.715651in}{5.237087in}}%
\pgfpathlineto{\pgfqpoint{6.719229in}{5.228697in}}%
\pgfpathlineto{\pgfqpoint{6.723559in}{5.220114in}}%
\pgfpathlineto{\pgfqpoint{6.728836in}{5.211330in}}%
\pgfpathlineto{\pgfqpoint{6.734928in}{5.202333in}}%
\pgfpathlineto{\pgfqpoint{6.741161in}{5.193115in}}%
\pgfpathlineto{\pgfqpoint{6.743160in}{5.183664in}}%
\pgfpathlineto{\pgfqpoint{6.746702in}{5.173967in}}%
\pgfpathlineto{\pgfqpoint{6.754084in}{5.164012in}}%
\pgfpathlineto{\pgfqpoint{6.755989in}{5.153784in}}%
\pgfpathlineto{\pgfqpoint{6.758503in}{5.143268in}}%
\pgfpathlineto{\pgfqpoint{6.764225in}{5.132448in}}%
\pgfpathlineto{\pgfqpoint{6.764814in}{5.121305in}}%
\pgfpathlineto{\pgfqpoint{6.768220in}{5.109819in}}%
\pgfpathlineto{\pgfqpoint{6.779011in}{5.097969in}}%
\pgfpathlineto{\pgfqpoint{6.786312in}{5.085730in}}%
\pgfpathlineto{\pgfqpoint{6.784421in}{5.073077in}}%
\pgfpathlineto{\pgfqpoint{6.777196in}{5.059981in}}%
\pgfpathlineto{\pgfqpoint{6.776258in}{5.046408in}}%
\pgfpathlineto{\pgfqpoint{6.777319in}{5.032324in}}%
\pgfpathlineto{\pgfqpoint{6.781378in}{5.017687in}}%
\pgfpathlineto{\pgfqpoint{6.787824in}{5.002454in}}%
\pgfpathlineto{\pgfqpoint{6.793814in}{4.986573in}}%
\pgfpathlineto{\pgfqpoint{6.802751in}{4.969987in}}%
\pgfpathlineto{\pgfqpoint{6.817403in}{4.952629in}}%
\pgfpathlineto{\pgfqpoint{6.833955in}{4.934426in}}%
\pgfpathlineto{\pgfqpoint{6.847846in}{4.915291in}}%
\pgfpathlineto{\pgfqpoint{6.856455in}{4.895122in}}%
\pgfpathlineto{\pgfqpoint{6.863731in}{4.873801in}}%
\pgfpathlineto{\pgfqpoint{6.868748in}{4.851189in}}%
\pgfpathlineto{\pgfqpoint{6.865527in}{4.827120in}}%
\pgfpathlineto{\pgfqpoint{6.853480in}{4.801393in}}%
\pgfpathlineto{\pgfqpoint{6.838219in}{4.773762in}}%
\pgfpathlineto{\pgfqpoint{6.839210in}{4.743923in}}%
\pgfpathlineto{\pgfqpoint{6.861108in}{4.711491in}}%
\pgfpathlineto{\pgfqpoint{6.878192in}{4.675974in}}%
\pgfpathlineto{\pgfqpoint{6.876654in}{4.636722in}}%
\pgfpathlineto{\pgfqpoint{6.868577in}{4.592855in}}%
\pgfpathlineto{\pgfqpoint{6.862350in}{4.543143in}}%
\pgfpathlineto{\pgfqpoint{6.868711in}{4.485785in}}%
\pgfpathlineto{\pgfqpoint{6.881531in}{4.417993in}}%
\pgfpathlineto{\pgfqpoint{6.893612in}{4.335109in}}%
\pgfpathlineto{\pgfqpoint{6.907885in}{4.228429in}}%
\pgfpathlineto{\pgfqpoint{6.954882in}{4.078531in}}%
\pgfpathlineto{\pgfqpoint{7.077710in}{3.824257in}}%
\pgfpathlineto{\pgfqpoint{7.047333in}{2.442522in}}%
\pgfpathlineto{\pgfqpoint{7.047333in}{2.442522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{2.200677in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.428033in}{2.507597in}}{\pgfqpoint{8.245454in}{5.054155in}}{%
\pgfpathmoveto{\pgfqpoint{8.245454in}{2.507597in}}%
\pgfpathlineto{\pgfqpoint{7.428033in}{2.507597in}}%
\pgfpathlineto{\pgfqpoint{7.623088in}{3.375716in}}%
\pgfpathlineto{\pgfqpoint{7.747552in}{3.615897in}}%
\pgfpathlineto{\pgfqpoint{7.778847in}{3.760895in}}%
\pgfpathlineto{\pgfqpoint{7.796169in}{3.865085in}}%
\pgfpathlineto{\pgfqpoint{7.803779in}{3.946462in}}%
\pgfpathlineto{\pgfqpoint{7.810557in}{4.013244in}}%
\pgfpathlineto{\pgfqpoint{7.814625in}{4.069878in}}%
\pgfpathlineto{\pgfqpoint{7.818655in}{4.119045in}}%
\pgfpathlineto{\pgfqpoint{7.820808in}{4.162487in}}%
\pgfpathlineto{\pgfqpoint{7.823846in}{4.201399in}}%
\pgfpathlineto{\pgfqpoint{7.825036in}{4.236638in}}%
\pgfpathlineto{\pgfqpoint{7.825812in}{4.268837in}}%
\pgfpathlineto{\pgfqpoint{7.827395in}{4.298479in}}%
\pgfpathlineto{\pgfqpoint{7.828915in}{4.325941in}}%
\pgfpathlineto{\pgfqpoint{7.829732in}{4.351522in}}%
\pgfpathlineto{\pgfqpoint{7.830783in}{4.375463in}}%
\pgfpathlineto{\pgfqpoint{7.831635in}{4.397961in}}%
\pgfpathlineto{\pgfqpoint{7.832383in}{4.419181in}}%
\pgfpathlineto{\pgfqpoint{7.832580in}{4.439260in}}%
\pgfpathlineto{\pgfqpoint{7.833218in}{4.458315in}}%
\pgfpathlineto{\pgfqpoint{7.833151in}{4.476444in}}%
\pgfpathlineto{\pgfqpoint{7.833910in}{4.493734in}}%
\pgfpathlineto{\pgfqpoint{7.833828in}{4.510260in}}%
\pgfpathlineto{\pgfqpoint{7.833692in}{4.526085in}}%
\pgfpathlineto{\pgfqpoint{7.833914in}{4.541267in}}%
\pgfpathlineto{\pgfqpoint{7.834091in}{4.555855in}}%
\pgfpathlineto{\pgfqpoint{7.834230in}{4.569896in}}%
\pgfpathlineto{\pgfqpoint{7.834042in}{4.583428in}}%
\pgfpathlineto{\pgfqpoint{7.834334in}{4.596486in}}%
\pgfpathlineto{\pgfqpoint{7.834709in}{4.609104in}}%
\pgfpathlineto{\pgfqpoint{7.834802in}{4.621309in}}%
\pgfpathlineto{\pgfqpoint{7.834840in}{4.633128in}}%
\pgfpathlineto{\pgfqpoint{7.835015in}{4.644585in}}%
\pgfpathlineto{\pgfqpoint{7.835026in}{4.655700in}}%
\pgfpathlineto{\pgfqpoint{7.835215in}{4.666494in}}%
\pgfpathlineto{\pgfqpoint{7.835424in}{4.676986in}}%
\pgfpathlineto{\pgfqpoint{7.835657in}{4.687190in}}%
\pgfpathlineto{\pgfqpoint{7.835773in}{4.697123in}}%
\pgfpathlineto{\pgfqpoint{7.835797in}{4.706799in}}%
\pgfpathlineto{\pgfqpoint{7.835956in}{4.716231in}}%
\pgfpathlineto{\pgfqpoint{7.835752in}{4.725430in}}%
\pgfpathlineto{\pgfqpoint{7.835977in}{4.734408in}}%
\pgfpathlineto{\pgfqpoint{7.836237in}{4.743176in}}%
\pgfpathlineto{\pgfqpoint{7.836262in}{4.751742in}}%
\pgfpathlineto{\pgfqpoint{7.836366in}{4.760117in}}%
\pgfpathlineto{\pgfqpoint{7.836272in}{4.768307in}}%
\pgfpathlineto{\pgfqpoint{7.836423in}{4.776322in}}%
\pgfpathlineto{\pgfqpoint{7.836513in}{4.784169in}}%
\pgfpathlineto{\pgfqpoint{7.836617in}{4.791854in}}%
\pgfpathlineto{\pgfqpoint{7.836585in}{4.799384in}}%
\pgfpathlineto{\pgfqpoint{7.836595in}{4.806766in}}%
\pgfpathlineto{\pgfqpoint{7.836580in}{4.814004in}}%
\pgfpathlineto{\pgfqpoint{7.836583in}{4.821105in}}%
\pgfpathlineto{\pgfqpoint{7.836698in}{4.828073in}}%
\pgfpathlineto{\pgfqpoint{7.836679in}{4.834914in}}%
\pgfpathlineto{\pgfqpoint{7.836676in}{4.841631in}}%
\pgfpathlineto{\pgfqpoint{7.836667in}{4.848230in}}%
\pgfpathlineto{\pgfqpoint{7.836644in}{4.854715in}}%
\pgfpathlineto{\pgfqpoint{7.836699in}{4.861089in}}%
\pgfpathlineto{\pgfqpoint{7.836704in}{4.867356in}}%
\pgfpathlineto{\pgfqpoint{7.836704in}{4.873519in}}%
\pgfpathlineto{\pgfqpoint{7.836703in}{4.879583in}}%
\pgfpathlineto{\pgfqpoint{7.836690in}{4.885549in}}%
\pgfpathlineto{\pgfqpoint{7.836703in}{4.891422in}}%
\pgfpathlineto{\pgfqpoint{7.836649in}{4.897204in}}%
\pgfpathlineto{\pgfqpoint{7.836725in}{4.902897in}}%
\pgfpathlineto{\pgfqpoint{7.836732in}{4.908506in}}%
\pgfpathlineto{\pgfqpoint{7.836728in}{4.914031in}}%
\pgfpathlineto{\pgfqpoint{7.836721in}{4.919476in}}%
\pgfpathlineto{\pgfqpoint{7.836726in}{4.924842in}}%
\pgfpathlineto{\pgfqpoint{7.836719in}{4.930133in}}%
\pgfpathlineto{\pgfqpoint{7.836731in}{4.935350in}}%
\pgfpathlineto{\pgfqpoint{7.836733in}{4.940494in}}%
\pgfpathlineto{\pgfqpoint{7.836733in}{4.945569in}}%
\pgfpathlineto{\pgfqpoint{7.836728in}{4.950576in}}%
\pgfpathlineto{\pgfqpoint{7.836725in}{4.955517in}}%
\pgfpathlineto{\pgfqpoint{7.836728in}{4.960393in}}%
\pgfpathlineto{\pgfqpoint{7.836637in}{4.965206in}}%
\pgfpathlineto{\pgfqpoint{7.836663in}{4.969958in}}%
\pgfpathlineto{\pgfqpoint{7.836708in}{4.974651in}}%
\pgfpathlineto{\pgfqpoint{7.836725in}{4.979285in}}%
\pgfpathlineto{\pgfqpoint{7.836721in}{4.983862in}}%
\pgfpathlineto{\pgfqpoint{7.836719in}{4.988384in}}%
\pgfpathlineto{\pgfqpoint{7.836723in}{4.992852in}}%
\pgfpathlineto{\pgfqpoint{7.836727in}{4.997267in}}%
\pgfpathlineto{\pgfqpoint{7.836727in}{5.001631in}}%
\pgfpathlineto{\pgfqpoint{7.836723in}{5.005944in}}%
\pgfpathlineto{\pgfqpoint{7.836707in}{5.010208in}}%
\pgfpathlineto{\pgfqpoint{7.836719in}{5.014424in}}%
\pgfpathlineto{\pgfqpoint{7.836728in}{5.018593in}}%
\pgfpathlineto{\pgfqpoint{7.836700in}{5.022715in}}%
\pgfpathlineto{\pgfqpoint{7.836719in}{5.026793in}}%
\pgfpathlineto{\pgfqpoint{7.836709in}{5.030827in}}%
\pgfpathlineto{\pgfqpoint{7.836692in}{5.034817in}}%
\pgfpathlineto{\pgfqpoint{7.836718in}{5.038766in}}%
\pgfpathlineto{\pgfqpoint{7.836696in}{5.042673in}}%
\pgfpathlineto{\pgfqpoint{7.836666in}{5.046539in}}%
\pgfpathlineto{\pgfqpoint{7.836702in}{5.050367in}}%
\pgfpathlineto{\pgfqpoint{7.836733in}{5.054155in}}%
\pgfpathlineto{\pgfqpoint{7.836754in}{5.054155in}}%
\pgfpathlineto{\pgfqpoint{7.836754in}{5.054155in}}%
\pgfpathlineto{\pgfqpoint{7.836785in}{5.050367in}}%
\pgfpathlineto{\pgfqpoint{7.836821in}{5.046539in}}%
\pgfpathlineto{\pgfqpoint{7.836792in}{5.042673in}}%
\pgfpathlineto{\pgfqpoint{7.836770in}{5.038766in}}%
\pgfpathlineto{\pgfqpoint{7.836796in}{5.034817in}}%
\pgfpathlineto{\pgfqpoint{7.836778in}{5.030827in}}%
\pgfpathlineto{\pgfqpoint{7.836768in}{5.026793in}}%
\pgfpathlineto{\pgfqpoint{7.836787in}{5.022715in}}%
\pgfpathlineto{\pgfqpoint{7.836759in}{5.018593in}}%
\pgfpathlineto{\pgfqpoint{7.836768in}{5.014424in}}%
\pgfpathlineto{\pgfqpoint{7.836780in}{5.010208in}}%
\pgfpathlineto{\pgfqpoint{7.836764in}{5.005944in}}%
\pgfpathlineto{\pgfqpoint{7.836760in}{5.001631in}}%
\pgfpathlineto{\pgfqpoint{7.836761in}{4.997267in}}%
\pgfpathlineto{\pgfqpoint{7.836764in}{4.992852in}}%
\pgfpathlineto{\pgfqpoint{7.836768in}{4.988384in}}%
\pgfpathlineto{\pgfqpoint{7.836766in}{4.983862in}}%
\pgfpathlineto{\pgfqpoint{7.836763in}{4.979285in}}%
\pgfpathlineto{\pgfqpoint{7.836779in}{4.974651in}}%
\pgfpathlineto{\pgfqpoint{7.836824in}{4.969958in}}%
\pgfpathlineto{\pgfqpoint{7.836850in}{4.965206in}}%
\pgfpathlineto{\pgfqpoint{7.836760in}{4.960393in}}%
\pgfpathlineto{\pgfqpoint{7.836762in}{4.955517in}}%
\pgfpathlineto{\pgfqpoint{7.836759in}{4.950576in}}%
\pgfpathlineto{\pgfqpoint{7.836754in}{4.945569in}}%
\pgfpathlineto{\pgfqpoint{7.836754in}{4.940494in}}%
\pgfpathlineto{\pgfqpoint{7.836756in}{4.935350in}}%
\pgfpathlineto{\pgfqpoint{7.836768in}{4.930133in}}%
\pgfpathlineto{\pgfqpoint{7.836761in}{4.924842in}}%
\pgfpathlineto{\pgfqpoint{7.836767in}{4.919476in}}%
\pgfpathlineto{\pgfqpoint{7.836759in}{4.914031in}}%
\pgfpathlineto{\pgfqpoint{7.836755in}{4.908506in}}%
\pgfpathlineto{\pgfqpoint{7.836762in}{4.902897in}}%
\pgfpathlineto{\pgfqpoint{7.836838in}{4.897204in}}%
\pgfpathlineto{\pgfqpoint{7.836784in}{4.891422in}}%
\pgfpathlineto{\pgfqpoint{7.836797in}{4.885549in}}%
\pgfpathlineto{\pgfqpoint{7.836784in}{4.879583in}}%
\pgfpathlineto{\pgfqpoint{7.836783in}{4.873519in}}%
\pgfpathlineto{\pgfqpoint{7.836783in}{4.867356in}}%
\pgfpathlineto{\pgfqpoint{7.836788in}{4.861089in}}%
\pgfpathlineto{\pgfqpoint{7.836843in}{4.854715in}}%
\pgfpathlineto{\pgfqpoint{7.836821in}{4.848230in}}%
\pgfpathlineto{\pgfqpoint{7.836811in}{4.841631in}}%
\pgfpathlineto{\pgfqpoint{7.836809in}{4.834914in}}%
\pgfpathlineto{\pgfqpoint{7.836789in}{4.828073in}}%
\pgfpathlineto{\pgfqpoint{7.836904in}{4.821105in}}%
\pgfpathlineto{\pgfqpoint{7.836908in}{4.814004in}}%
\pgfpathlineto{\pgfqpoint{7.836892in}{4.806766in}}%
\pgfpathlineto{\pgfqpoint{7.836902in}{4.799384in}}%
\pgfpathlineto{\pgfqpoint{7.836871in}{4.791854in}}%
\pgfpathlineto{\pgfqpoint{7.836974in}{4.784169in}}%
\pgfpathlineto{\pgfqpoint{7.837065in}{4.776322in}}%
\pgfpathlineto{\pgfqpoint{7.837215in}{4.768307in}}%
\pgfpathlineto{\pgfqpoint{7.837121in}{4.760117in}}%
\pgfpathlineto{\pgfqpoint{7.837225in}{4.751742in}}%
\pgfpathlineto{\pgfqpoint{7.837250in}{4.743176in}}%
\pgfpathlineto{\pgfqpoint{7.837510in}{4.734408in}}%
\pgfpathlineto{\pgfqpoint{7.837735in}{4.725430in}}%
\pgfpathlineto{\pgfqpoint{7.837531in}{4.716231in}}%
\pgfpathlineto{\pgfqpoint{7.837690in}{4.706799in}}%
\pgfpathlineto{\pgfqpoint{7.837715in}{4.697123in}}%
\pgfpathlineto{\pgfqpoint{7.837830in}{4.687190in}}%
\pgfpathlineto{\pgfqpoint{7.838063in}{4.676986in}}%
\pgfpathlineto{\pgfqpoint{7.838272in}{4.666494in}}%
\pgfpathlineto{\pgfqpoint{7.838461in}{4.655700in}}%
\pgfpathlineto{\pgfqpoint{7.838473in}{4.644585in}}%
\pgfpathlineto{\pgfqpoint{7.838648in}{4.633128in}}%
\pgfpathlineto{\pgfqpoint{7.838686in}{4.621309in}}%
\pgfpathlineto{\pgfqpoint{7.838778in}{4.609104in}}%
\pgfpathlineto{\pgfqpoint{7.839153in}{4.596486in}}%
\pgfpathlineto{\pgfqpoint{7.839445in}{4.583428in}}%
\pgfpathlineto{\pgfqpoint{7.839257in}{4.569896in}}%
\pgfpathlineto{\pgfqpoint{7.839396in}{4.555855in}}%
\pgfpathlineto{\pgfqpoint{7.839573in}{4.541267in}}%
\pgfpathlineto{\pgfqpoint{7.839795in}{4.526085in}}%
\pgfpathlineto{\pgfqpoint{7.839659in}{4.510260in}}%
\pgfpathlineto{\pgfqpoint{7.839578in}{4.493734in}}%
\pgfpathlineto{\pgfqpoint{7.840336in}{4.476444in}}%
\pgfpathlineto{\pgfqpoint{7.840269in}{4.458315in}}%
\pgfpathlineto{\pgfqpoint{7.840908in}{4.439260in}}%
\pgfpathlineto{\pgfqpoint{7.841104in}{4.419181in}}%
\pgfpathlineto{\pgfqpoint{7.841852in}{4.397961in}}%
\pgfpathlineto{\pgfqpoint{7.842705in}{4.375463in}}%
\pgfpathlineto{\pgfqpoint{7.843755in}{4.351522in}}%
\pgfpathlineto{\pgfqpoint{7.844573in}{4.325941in}}%
\pgfpathlineto{\pgfqpoint{7.846093in}{4.298479in}}%
\pgfpathlineto{\pgfqpoint{7.847675in}{4.268837in}}%
\pgfpathlineto{\pgfqpoint{7.848451in}{4.236638in}}%
\pgfpathlineto{\pgfqpoint{7.849642in}{4.201399in}}%
\pgfpathlineto{\pgfqpoint{7.852680in}{4.162487in}}%
\pgfpathlineto{\pgfqpoint{7.854833in}{4.119045in}}%
\pgfpathlineto{\pgfqpoint{7.858862in}{4.069878in}}%
\pgfpathlineto{\pgfqpoint{7.862931in}{4.013244in}}%
\pgfpathlineto{\pgfqpoint{7.869708in}{3.946462in}}%
\pgfpathlineto{\pgfqpoint{7.877318in}{3.865085in}}%
\pgfpathlineto{\pgfqpoint{7.894640in}{3.760895in}}%
\pgfpathlineto{\pgfqpoint{7.925935in}{3.615897in}}%
\pgfpathlineto{\pgfqpoint{8.050400in}{3.375716in}}%
\pgfpathlineto{\pgfqpoint{8.245454in}{2.507597in}}%
\pgfpathlineto{\pgfqpoint{8.245454in}{2.507597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{2.200677in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.595777in}{2.499982in}}{\pgfqpoint{9.413198in}{4.830855in}}{%
\pgfpathmoveto{\pgfqpoint{9.413198in}{2.499982in}}%
\pgfpathlineto{\pgfqpoint{8.595777in}{2.499982in}}%
\pgfpathlineto{\pgfqpoint{8.630586in}{3.179680in}}%
\pgfpathlineto{\pgfqpoint{8.938844in}{3.407032in}}%
\pgfpathlineto{\pgfqpoint{8.970408in}{3.547347in}}%
\pgfpathlineto{\pgfqpoint{8.983381in}{3.649111in}}%
\pgfpathlineto{\pgfqpoint{8.986594in}{3.729003in}}%
\pgfpathlineto{\pgfqpoint{8.990083in}{3.794783in}}%
\pgfpathlineto{\pgfqpoint{8.994319in}{3.850696in}}%
\pgfpathlineto{\pgfqpoint{8.995792in}{3.899319in}}%
\pgfpathlineto{\pgfqpoint{8.996908in}{3.942335in}}%
\pgfpathlineto{\pgfqpoint{8.996646in}{3.980906in}}%
\pgfpathlineto{\pgfqpoint{8.997748in}{4.015864in}}%
\pgfpathlineto{\pgfqpoint{8.997891in}{4.047829in}}%
\pgfpathlineto{\pgfqpoint{8.998063in}{4.077273in}}%
\pgfpathlineto{\pgfqpoint{9.000546in}{4.104564in}}%
\pgfpathlineto{\pgfqpoint{9.001615in}{4.129997in}}%
\pgfpathlineto{\pgfqpoint{9.000884in}{4.153808in}}%
\pgfpathlineto{\pgfqpoint{9.002418in}{4.176192in}}%
\pgfpathlineto{\pgfqpoint{9.002402in}{4.197310in}}%
\pgfpathlineto{\pgfqpoint{9.001798in}{4.217298in}}%
\pgfpathlineto{\pgfqpoint{9.001914in}{4.236270in}}%
\pgfpathlineto{\pgfqpoint{9.002348in}{4.254325in}}%
\pgfpathlineto{\pgfqpoint{9.002677in}{4.271548in}}%
\pgfpathlineto{\pgfqpoint{9.003542in}{4.288011in}}%
\pgfpathlineto{\pgfqpoint{9.003419in}{4.303779in}}%
\pgfpathlineto{\pgfqpoint{9.003729in}{4.318909in}}%
\pgfpathlineto{\pgfqpoint{9.003564in}{4.333449in}}%
\pgfpathlineto{\pgfqpoint{9.003647in}{4.347445in}}%
\pgfpathlineto{\pgfqpoint{9.003699in}{4.360935in}}%
\pgfpathlineto{\pgfqpoint{9.004205in}{4.373955in}}%
\pgfpathlineto{\pgfqpoint{9.004240in}{4.386537in}}%
\pgfpathlineto{\pgfqpoint{9.004184in}{4.398708in}}%
\pgfpathlineto{\pgfqpoint{9.004461in}{4.410496in}}%
\pgfpathlineto{\pgfqpoint{9.004462in}{4.421922in}}%
\pgfpathlineto{\pgfqpoint{9.004447in}{4.433010in}}%
\pgfpathlineto{\pgfqpoint{9.004455in}{4.443778in}}%
\pgfpathlineto{\pgfqpoint{9.004472in}{4.454244in}}%
\pgfpathlineto{\pgfqpoint{9.004481in}{4.464425in}}%
\pgfpathlineto{\pgfqpoint{9.004468in}{4.474336in}}%
\pgfpathlineto{\pgfqpoint{9.004470in}{4.483990in}}%
\pgfpathlineto{\pgfqpoint{9.004484in}{4.493402in}}%
\pgfpathlineto{\pgfqpoint{9.004478in}{4.502582in}}%
\pgfpathlineto{\pgfqpoint{9.004475in}{4.511542in}}%
\pgfpathlineto{\pgfqpoint{9.004476in}{4.520292in}}%
\pgfpathlineto{\pgfqpoint{9.004481in}{4.528842in}}%
\pgfpathlineto{\pgfqpoint{9.004473in}{4.537200in}}%
\pgfpathlineto{\pgfqpoint{9.004473in}{4.545375in}}%
\pgfpathlineto{\pgfqpoint{9.004463in}{4.553376in}}%
\pgfpathlineto{\pgfqpoint{9.004471in}{4.561208in}}%
\pgfpathlineto{\pgfqpoint{9.004476in}{4.568880in}}%
\pgfpathlineto{\pgfqpoint{9.004478in}{4.576397in}}%
\pgfpathlineto{\pgfqpoint{9.004482in}{4.583767in}}%
\pgfpathlineto{\pgfqpoint{9.004484in}{4.590993in}}%
\pgfpathlineto{\pgfqpoint{9.004486in}{4.598082in}}%
\pgfpathlineto{\pgfqpoint{9.004485in}{4.605040in}}%
\pgfpathlineto{\pgfqpoint{9.004486in}{4.611870in}}%
\pgfpathlineto{\pgfqpoint{9.004486in}{4.618577in}}%
\pgfpathlineto{\pgfqpoint{9.004482in}{4.625166in}}%
\pgfpathlineto{\pgfqpoint{9.004486in}{4.631641in}}%
\pgfpathlineto{\pgfqpoint{9.004483in}{4.638006in}}%
\pgfpathlineto{\pgfqpoint{9.004483in}{4.644264in}}%
\pgfpathlineto{\pgfqpoint{9.004486in}{4.650419in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{4.656474in}}%
\pgfpathlineto{\pgfqpoint{9.004482in}{4.662432in}}%
\pgfpathlineto{\pgfqpoint{9.004483in}{4.668297in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{4.674071in}}%
\pgfpathlineto{\pgfqpoint{9.004484in}{4.679758in}}%
\pgfpathlineto{\pgfqpoint{9.004482in}{4.685359in}}%
\pgfpathlineto{\pgfqpoint{9.004485in}{4.690877in}}%
\pgfpathlineto{\pgfqpoint{9.004486in}{4.696315in}}%
\pgfpathlineto{\pgfqpoint{9.004485in}{4.701675in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{4.706959in}}%
\pgfpathlineto{\pgfqpoint{9.004486in}{4.712170in}}%
\pgfpathlineto{\pgfqpoint{9.004486in}{4.717309in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{4.722378in}}%
\pgfpathlineto{\pgfqpoint{9.004485in}{4.727379in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{4.732314in}}%
\pgfpathlineto{\pgfqpoint{9.004484in}{4.737185in}}%
\pgfpathlineto{\pgfqpoint{9.004483in}{4.741993in}}%
\pgfpathlineto{\pgfqpoint{9.004484in}{4.746740in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{4.751427in}}%
\pgfpathlineto{\pgfqpoint{9.004479in}{4.756057in}}%
\pgfpathlineto{\pgfqpoint{9.004486in}{4.760629in}}%
\pgfpathlineto{\pgfqpoint{9.004483in}{4.765147in}}%
\pgfpathlineto{\pgfqpoint{9.004481in}{4.769610in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{4.774021in}}%
\pgfpathlineto{\pgfqpoint{9.004484in}{4.778380in}}%
\pgfpathlineto{\pgfqpoint{9.004483in}{4.782689in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{4.786949in}}%
\pgfpathlineto{\pgfqpoint{9.004485in}{4.791160in}}%
\pgfpathlineto{\pgfqpoint{9.004484in}{4.795325in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{4.799444in}}%
\pgfpathlineto{\pgfqpoint{9.004485in}{4.803518in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{4.807548in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{4.811535in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{4.815480in}}%
\pgfpathlineto{\pgfqpoint{9.004479in}{4.819383in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{4.823247in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{4.827070in}}%
\pgfpathlineto{\pgfqpoint{9.004486in}{4.830855in}}%
\pgfpathlineto{\pgfqpoint{9.004489in}{4.830855in}}%
\pgfpathlineto{\pgfqpoint{9.004489in}{4.830855in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{4.827070in}}%
\pgfpathlineto{\pgfqpoint{9.004488in}{4.823247in}}%
\pgfpathlineto{\pgfqpoint{9.004496in}{4.819383in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{4.815480in}}%
\pgfpathlineto{\pgfqpoint{9.004488in}{4.811535in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{4.807548in}}%
\pgfpathlineto{\pgfqpoint{9.004490in}{4.803518in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{4.799444in}}%
\pgfpathlineto{\pgfqpoint{9.004491in}{4.795325in}}%
\pgfpathlineto{\pgfqpoint{9.004490in}{4.791160in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{4.786949in}}%
\pgfpathlineto{\pgfqpoint{9.004492in}{4.782689in}}%
\pgfpathlineto{\pgfqpoint{9.004490in}{4.778380in}}%
\pgfpathlineto{\pgfqpoint{9.004488in}{4.774021in}}%
\pgfpathlineto{\pgfqpoint{9.004494in}{4.769610in}}%
\pgfpathlineto{\pgfqpoint{9.004492in}{4.765147in}}%
\pgfpathlineto{\pgfqpoint{9.004489in}{4.760629in}}%
\pgfpathlineto{\pgfqpoint{9.004495in}{4.756057in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{4.751427in}}%
\pgfpathlineto{\pgfqpoint{9.004491in}{4.746740in}}%
\pgfpathlineto{\pgfqpoint{9.004492in}{4.741993in}}%
\pgfpathlineto{\pgfqpoint{9.004491in}{4.737185in}}%
\pgfpathlineto{\pgfqpoint{9.004488in}{4.732314in}}%
\pgfpathlineto{\pgfqpoint{9.004490in}{4.727379in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{4.722378in}}%
\pgfpathlineto{\pgfqpoint{9.004489in}{4.717309in}}%
\pgfpathlineto{\pgfqpoint{9.004489in}{4.712170in}}%
\pgfpathlineto{\pgfqpoint{9.004488in}{4.706959in}}%
\pgfpathlineto{\pgfqpoint{9.004490in}{4.701675in}}%
\pgfpathlineto{\pgfqpoint{9.004489in}{4.696315in}}%
\pgfpathlineto{\pgfqpoint{9.004489in}{4.690877in}}%
\pgfpathlineto{\pgfqpoint{9.004492in}{4.685359in}}%
\pgfpathlineto{\pgfqpoint{9.004491in}{4.679758in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{4.674071in}}%
\pgfpathlineto{\pgfqpoint{9.004492in}{4.668297in}}%
\pgfpathlineto{\pgfqpoint{9.004493in}{4.662432in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{4.656474in}}%
\pgfpathlineto{\pgfqpoint{9.004489in}{4.650419in}}%
\pgfpathlineto{\pgfqpoint{9.004492in}{4.644264in}}%
\pgfpathlineto{\pgfqpoint{9.004492in}{4.638006in}}%
\pgfpathlineto{\pgfqpoint{9.004489in}{4.631641in}}%
\pgfpathlineto{\pgfqpoint{9.004492in}{4.625166in}}%
\pgfpathlineto{\pgfqpoint{9.004489in}{4.618577in}}%
\pgfpathlineto{\pgfqpoint{9.004489in}{4.611870in}}%
\pgfpathlineto{\pgfqpoint{9.004490in}{4.605040in}}%
\pgfpathlineto{\pgfqpoint{9.004489in}{4.598082in}}%
\pgfpathlineto{\pgfqpoint{9.004491in}{4.590993in}}%
\pgfpathlineto{\pgfqpoint{9.004493in}{4.583767in}}%
\pgfpathlineto{\pgfqpoint{9.004497in}{4.576397in}}%
\pgfpathlineto{\pgfqpoint{9.004499in}{4.568880in}}%
\pgfpathlineto{\pgfqpoint{9.004504in}{4.561208in}}%
\pgfpathlineto{\pgfqpoint{9.004512in}{4.553376in}}%
\pgfpathlineto{\pgfqpoint{9.004502in}{4.545375in}}%
\pgfpathlineto{\pgfqpoint{9.004502in}{4.537200in}}%
\pgfpathlineto{\pgfqpoint{9.004494in}{4.528842in}}%
\pgfpathlineto{\pgfqpoint{9.004499in}{4.520292in}}%
\pgfpathlineto{\pgfqpoint{9.004500in}{4.511542in}}%
\pgfpathlineto{\pgfqpoint{9.004497in}{4.502582in}}%
\pgfpathlineto{\pgfqpoint{9.004490in}{4.493402in}}%
\pgfpathlineto{\pgfqpoint{9.004505in}{4.483990in}}%
\pgfpathlineto{\pgfqpoint{9.004507in}{4.474336in}}%
\pgfpathlineto{\pgfqpoint{9.004494in}{4.464425in}}%
\pgfpathlineto{\pgfqpoint{9.004502in}{4.454244in}}%
\pgfpathlineto{\pgfqpoint{9.004520in}{4.443778in}}%
\pgfpathlineto{\pgfqpoint{9.004527in}{4.433010in}}%
\pgfpathlineto{\pgfqpoint{9.004513in}{4.421922in}}%
\pgfpathlineto{\pgfqpoint{9.004514in}{4.410496in}}%
\pgfpathlineto{\pgfqpoint{9.004790in}{4.398708in}}%
\pgfpathlineto{\pgfqpoint{9.004735in}{4.386537in}}%
\pgfpathlineto{\pgfqpoint{9.004770in}{4.373955in}}%
\pgfpathlineto{\pgfqpoint{9.005276in}{4.360935in}}%
\pgfpathlineto{\pgfqpoint{9.005328in}{4.347445in}}%
\pgfpathlineto{\pgfqpoint{9.005411in}{4.333449in}}%
\pgfpathlineto{\pgfqpoint{9.005246in}{4.318909in}}%
\pgfpathlineto{\pgfqpoint{9.005555in}{4.303779in}}%
\pgfpathlineto{\pgfqpoint{9.005433in}{4.288011in}}%
\pgfpathlineto{\pgfqpoint{9.006298in}{4.271548in}}%
\pgfpathlineto{\pgfqpoint{9.006627in}{4.254325in}}%
\pgfpathlineto{\pgfqpoint{9.007060in}{4.236270in}}%
\pgfpathlineto{\pgfqpoint{9.007177in}{4.217298in}}%
\pgfpathlineto{\pgfqpoint{9.006572in}{4.197310in}}%
\pgfpathlineto{\pgfqpoint{9.006557in}{4.176192in}}%
\pgfpathlineto{\pgfqpoint{9.008090in}{4.153808in}}%
\pgfpathlineto{\pgfqpoint{9.007359in}{4.129997in}}%
\pgfpathlineto{\pgfqpoint{9.008429in}{4.104564in}}%
\pgfpathlineto{\pgfqpoint{9.010912in}{4.077273in}}%
\pgfpathlineto{\pgfqpoint{9.011084in}{4.047829in}}%
\pgfpathlineto{\pgfqpoint{9.011227in}{4.015864in}}%
\pgfpathlineto{\pgfqpoint{9.012329in}{3.980906in}}%
\pgfpathlineto{\pgfqpoint{9.012067in}{3.942335in}}%
\pgfpathlineto{\pgfqpoint{9.013183in}{3.899319in}}%
\pgfpathlineto{\pgfqpoint{9.014655in}{3.850696in}}%
\pgfpathlineto{\pgfqpoint{9.018892in}{3.794783in}}%
\pgfpathlineto{\pgfqpoint{9.022381in}{3.729003in}}%
\pgfpathlineto{\pgfqpoint{9.025594in}{3.649111in}}%
\pgfpathlineto{\pgfqpoint{9.038567in}{3.547347in}}%
\pgfpathlineto{\pgfqpoint{9.070131in}{3.407032in}}%
\pgfpathlineto{\pgfqpoint{9.378389in}{3.179680in}}%
\pgfpathlineto{\pgfqpoint{9.413198in}{2.499982in}}%
\pgfpathlineto{\pgfqpoint{9.413198in}{2.499982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{2.200677in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{9.763521in}{2.498796in}}{\pgfqpoint{10.580942in}{5.498640in}}{%
\pgfpathmoveto{\pgfqpoint{10.580942in}{2.498796in}}%
\pgfpathlineto{\pgfqpoint{9.763521in}{2.498796in}}%
\pgfpathlineto{\pgfqpoint{9.962217in}{3.793855in}}%
\pgfpathlineto{\pgfqpoint{10.055536in}{4.046904in}}%
\pgfpathlineto{\pgfqpoint{10.072936in}{4.196387in}}%
\pgfpathlineto{\pgfqpoint{10.085917in}{4.302857in}}%
\pgfpathlineto{\pgfqpoint{10.096902in}{4.385615in}}%
\pgfpathlineto{\pgfqpoint{10.106394in}{4.453322in}}%
\pgfpathlineto{\pgfqpoint{10.108639in}{4.510620in}}%
\pgfpathlineto{\pgfqpoint{10.110267in}{4.560287in}}%
\pgfpathlineto{\pgfqpoint{10.115449in}{4.604118in}}%
\pgfpathlineto{\pgfqpoint{10.117634in}{4.643343in}}%
\pgfpathlineto{\pgfqpoint{10.120498in}{4.678837in}}%
\pgfpathlineto{\pgfqpoint{10.124712in}{4.711249in}}%
\pgfpathlineto{\pgfqpoint{10.128551in}{4.741072in}}%
\pgfpathlineto{\pgfqpoint{10.132336in}{4.768689in}}%
\pgfpathlineto{\pgfqpoint{10.135504in}{4.794404in}}%
\pgfpathlineto{\pgfqpoint{10.138319in}{4.818463in}}%
\pgfpathlineto{\pgfqpoint{10.141153in}{4.841065in}}%
\pgfpathlineto{\pgfqpoint{10.143492in}{4.862377in}}%
\pgfpathlineto{\pgfqpoint{10.144724in}{4.882539in}}%
\pgfpathlineto{\pgfqpoint{10.144723in}{4.901668in}}%
\pgfpathlineto{\pgfqpoint{10.146074in}{4.919865in}}%
\pgfpathlineto{\pgfqpoint{10.151144in}{4.937216in}}%
\pgfpathlineto{\pgfqpoint{10.155438in}{4.953798in}}%
\pgfpathlineto{\pgfqpoint{10.155920in}{4.969674in}}%
\pgfpathlineto{\pgfqpoint{10.156375in}{4.984903in}}%
\pgfpathlineto{\pgfqpoint{10.157098in}{4.999535in}}%
\pgfpathlineto{\pgfqpoint{10.157943in}{5.013616in}}%
\pgfpathlineto{\pgfqpoint{10.160576in}{5.027186in}}%
\pgfpathlineto{\pgfqpoint{10.161404in}{5.040279in}}%
\pgfpathlineto{\pgfqpoint{10.162154in}{5.052929in}}%
\pgfpathlineto{\pgfqpoint{10.162775in}{5.065165in}}%
\pgfpathlineto{\pgfqpoint{10.163957in}{5.077013in}}%
\pgfpathlineto{\pgfqpoint{10.164397in}{5.088496in}}%
\pgfpathlineto{\pgfqpoint{10.163855in}{5.099637in}}%
\pgfpathlineto{\pgfqpoint{10.164564in}{5.110455in}}%
\pgfpathlineto{\pgfqpoint{10.165127in}{5.120969in}}%
\pgfpathlineto{\pgfqpoint{10.165564in}{5.131195in}}%
\pgfpathlineto{\pgfqpoint{10.166407in}{5.141148in}}%
\pgfpathlineto{\pgfqpoint{10.167022in}{5.150843in}}%
\pgfpathlineto{\pgfqpoint{10.167711in}{5.160293in}}%
\pgfpathlineto{\pgfqpoint{10.168410in}{5.169509in}}%
\pgfpathlineto{\pgfqpoint{10.167717in}{5.178504in}}%
\pgfpathlineto{\pgfqpoint{10.168656in}{5.187287in}}%
\pgfpathlineto{\pgfqpoint{10.169230in}{5.195869in}}%
\pgfpathlineto{\pgfqpoint{10.169185in}{5.204257in}}%
\pgfpathlineto{\pgfqpoint{10.168877in}{5.212462in}}%
\pgfpathlineto{\pgfqpoint{10.169403in}{5.220490in}}%
\pgfpathlineto{\pgfqpoint{10.170095in}{5.228349in}}%
\pgfpathlineto{\pgfqpoint{10.170506in}{5.236046in}}%
\pgfpathlineto{\pgfqpoint{10.170212in}{5.243588in}}%
\pgfpathlineto{\pgfqpoint{10.169866in}{5.250981in}}%
\pgfpathlineto{\pgfqpoint{10.170563in}{5.258230in}}%
\pgfpathlineto{\pgfqpoint{10.170678in}{5.265341in}}%
\pgfpathlineto{\pgfqpoint{10.170558in}{5.272319in}}%
\pgfpathlineto{\pgfqpoint{10.170640in}{5.279169in}}%
\pgfpathlineto{\pgfqpoint{10.170794in}{5.285896in}}%
\pgfpathlineto{\pgfqpoint{10.170898in}{5.292504in}}%
\pgfpathlineto{\pgfqpoint{10.171075in}{5.298997in}}%
\pgfpathlineto{\pgfqpoint{10.171083in}{5.305379in}}%
\pgfpathlineto{\pgfqpoint{10.171204in}{5.311654in}}%
\pgfpathlineto{\pgfqpoint{10.171479in}{5.317826in}}%
\pgfpathlineto{\pgfqpoint{10.171533in}{5.323897in}}%
\pgfpathlineto{\pgfqpoint{10.171481in}{5.329870in}}%
\pgfpathlineto{\pgfqpoint{10.171614in}{5.335750in}}%
\pgfpathlineto{\pgfqpoint{10.171735in}{5.341539in}}%
\pgfpathlineto{\pgfqpoint{10.171736in}{5.347239in}}%
\pgfpathlineto{\pgfqpoint{10.171849in}{5.352854in}}%
\pgfpathlineto{\pgfqpoint{10.171871in}{5.358386in}}%
\pgfpathlineto{\pgfqpoint{10.171883in}{5.363836in}}%
\pgfpathlineto{\pgfqpoint{10.171981in}{5.369209in}}%
\pgfpathlineto{\pgfqpoint{10.171942in}{5.374505in}}%
\pgfpathlineto{\pgfqpoint{10.171757in}{5.379727in}}%
\pgfpathlineto{\pgfqpoint{10.171722in}{5.384877in}}%
\pgfpathlineto{\pgfqpoint{10.171426in}{5.389958in}}%
\pgfpathlineto{\pgfqpoint{10.171665in}{5.394970in}}%
\pgfpathlineto{\pgfqpoint{10.172017in}{5.399915in}}%
\pgfpathlineto{\pgfqpoint{10.172071in}{5.404796in}}%
\pgfpathlineto{\pgfqpoint{10.172070in}{5.409614in}}%
\pgfpathlineto{\pgfqpoint{10.172049in}{5.414371in}}%
\pgfpathlineto{\pgfqpoint{10.172037in}{5.419068in}}%
\pgfpathlineto{\pgfqpoint{10.172039in}{5.423707in}}%
\pgfpathlineto{\pgfqpoint{10.172050in}{5.428288in}}%
\pgfpathlineto{\pgfqpoint{10.172000in}{5.432814in}}%
\pgfpathlineto{\pgfqpoint{10.171893in}{5.437286in}}%
\pgfpathlineto{\pgfqpoint{10.171906in}{5.441706in}}%
\pgfpathlineto{\pgfqpoint{10.172019in}{5.446073in}}%
\pgfpathlineto{\pgfqpoint{10.171957in}{5.450390in}}%
\pgfpathlineto{\pgfqpoint{10.171791in}{5.454658in}}%
\pgfpathlineto{\pgfqpoint{10.171873in}{5.458877in}}%
\pgfpathlineto{\pgfqpoint{10.172114in}{5.463049in}}%
\pgfpathlineto{\pgfqpoint{10.172141in}{5.467175in}}%
\pgfpathlineto{\pgfqpoint{10.172135in}{5.471257in}}%
\pgfpathlineto{\pgfqpoint{10.172171in}{5.475294in}}%
\pgfpathlineto{\pgfqpoint{10.172163in}{5.479287in}}%
\pgfpathlineto{\pgfqpoint{10.172145in}{5.483239in}}%
\pgfpathlineto{\pgfqpoint{10.172147in}{5.487149in}}%
\pgfpathlineto{\pgfqpoint{10.172107in}{5.491019in}}%
\pgfpathlineto{\pgfqpoint{10.172118in}{5.494849in}}%
\pgfpathlineto{\pgfqpoint{10.172208in}{5.498640in}}%
\pgfpathlineto{\pgfqpoint{10.172254in}{5.498640in}}%
\pgfpathlineto{\pgfqpoint{10.172254in}{5.498640in}}%
\pgfpathlineto{\pgfqpoint{10.172345in}{5.494849in}}%
\pgfpathlineto{\pgfqpoint{10.172356in}{5.491019in}}%
\pgfpathlineto{\pgfqpoint{10.172316in}{5.487149in}}%
\pgfpathlineto{\pgfqpoint{10.172317in}{5.483239in}}%
\pgfpathlineto{\pgfqpoint{10.172299in}{5.479287in}}%
\pgfpathlineto{\pgfqpoint{10.172291in}{5.475294in}}%
\pgfpathlineto{\pgfqpoint{10.172327in}{5.471257in}}%
\pgfpathlineto{\pgfqpoint{10.172321in}{5.467175in}}%
\pgfpathlineto{\pgfqpoint{10.172349in}{5.463049in}}%
\pgfpathlineto{\pgfqpoint{10.172589in}{5.458877in}}%
\pgfpathlineto{\pgfqpoint{10.172671in}{5.454658in}}%
\pgfpathlineto{\pgfqpoint{10.172506in}{5.450390in}}%
\pgfpathlineto{\pgfqpoint{10.172444in}{5.446073in}}%
\pgfpathlineto{\pgfqpoint{10.172557in}{5.441706in}}%
\pgfpathlineto{\pgfqpoint{10.172570in}{5.437286in}}%
\pgfpathlineto{\pgfqpoint{10.172462in}{5.432814in}}%
\pgfpathlineto{\pgfqpoint{10.172412in}{5.428288in}}%
\pgfpathlineto{\pgfqpoint{10.172423in}{5.423707in}}%
\pgfpathlineto{\pgfqpoint{10.172425in}{5.419068in}}%
\pgfpathlineto{\pgfqpoint{10.172414in}{5.414371in}}%
\pgfpathlineto{\pgfqpoint{10.172393in}{5.409614in}}%
\pgfpathlineto{\pgfqpoint{10.172392in}{5.404796in}}%
\pgfpathlineto{\pgfqpoint{10.172445in}{5.399915in}}%
\pgfpathlineto{\pgfqpoint{10.172798in}{5.394970in}}%
\pgfpathlineto{\pgfqpoint{10.173036in}{5.389958in}}%
\pgfpathlineto{\pgfqpoint{10.172740in}{5.384877in}}%
\pgfpathlineto{\pgfqpoint{10.172705in}{5.379727in}}%
\pgfpathlineto{\pgfqpoint{10.172521in}{5.374505in}}%
\pgfpathlineto{\pgfqpoint{10.172482in}{5.369209in}}%
\pgfpathlineto{\pgfqpoint{10.172579in}{5.363836in}}%
\pgfpathlineto{\pgfqpoint{10.172592in}{5.358386in}}%
\pgfpathlineto{\pgfqpoint{10.172613in}{5.352854in}}%
\pgfpathlineto{\pgfqpoint{10.172726in}{5.347239in}}%
\pgfpathlineto{\pgfqpoint{10.172728in}{5.341539in}}%
\pgfpathlineto{\pgfqpoint{10.172848in}{5.335750in}}%
\pgfpathlineto{\pgfqpoint{10.172981in}{5.329870in}}%
\pgfpathlineto{\pgfqpoint{10.172929in}{5.323897in}}%
\pgfpathlineto{\pgfqpoint{10.172984in}{5.317826in}}%
\pgfpathlineto{\pgfqpoint{10.173258in}{5.311654in}}%
\pgfpathlineto{\pgfqpoint{10.173380in}{5.305379in}}%
\pgfpathlineto{\pgfqpoint{10.173387in}{5.298997in}}%
\pgfpathlineto{\pgfqpoint{10.173565in}{5.292504in}}%
\pgfpathlineto{\pgfqpoint{10.173669in}{5.285896in}}%
\pgfpathlineto{\pgfqpoint{10.173822in}{5.279169in}}%
\pgfpathlineto{\pgfqpoint{10.173905in}{5.272319in}}%
\pgfpathlineto{\pgfqpoint{10.173784in}{5.265341in}}%
\pgfpathlineto{\pgfqpoint{10.173900in}{5.258230in}}%
\pgfpathlineto{\pgfqpoint{10.174596in}{5.250981in}}%
\pgfpathlineto{\pgfqpoint{10.174250in}{5.243588in}}%
\pgfpathlineto{\pgfqpoint{10.173956in}{5.236046in}}%
\pgfpathlineto{\pgfqpoint{10.174367in}{5.228349in}}%
\pgfpathlineto{\pgfqpoint{10.175060in}{5.220490in}}%
\pgfpathlineto{\pgfqpoint{10.175586in}{5.212462in}}%
\pgfpathlineto{\pgfqpoint{10.175278in}{5.204257in}}%
\pgfpathlineto{\pgfqpoint{10.175232in}{5.195869in}}%
\pgfpathlineto{\pgfqpoint{10.175807in}{5.187287in}}%
\pgfpathlineto{\pgfqpoint{10.176745in}{5.178504in}}%
\pgfpathlineto{\pgfqpoint{10.176052in}{5.169509in}}%
\pgfpathlineto{\pgfqpoint{10.176751in}{5.160293in}}%
\pgfpathlineto{\pgfqpoint{10.177441in}{5.150843in}}%
\pgfpathlineto{\pgfqpoint{10.178055in}{5.141148in}}%
\pgfpathlineto{\pgfqpoint{10.178898in}{5.131195in}}%
\pgfpathlineto{\pgfqpoint{10.179335in}{5.120969in}}%
\pgfpathlineto{\pgfqpoint{10.179899in}{5.110455in}}%
\pgfpathlineto{\pgfqpoint{10.180608in}{5.099637in}}%
\pgfpathlineto{\pgfqpoint{10.180065in}{5.088496in}}%
\pgfpathlineto{\pgfqpoint{10.180505in}{5.077013in}}%
\pgfpathlineto{\pgfqpoint{10.181687in}{5.065165in}}%
\pgfpathlineto{\pgfqpoint{10.182308in}{5.052929in}}%
\pgfpathlineto{\pgfqpoint{10.183059in}{5.040279in}}%
\pgfpathlineto{\pgfqpoint{10.183886in}{5.027186in}}%
\pgfpathlineto{\pgfqpoint{10.186519in}{5.013616in}}%
\pgfpathlineto{\pgfqpoint{10.187364in}{4.999535in}}%
\pgfpathlineto{\pgfqpoint{10.188087in}{4.984903in}}%
\pgfpathlineto{\pgfqpoint{10.188543in}{4.969674in}}%
\pgfpathlineto{\pgfqpoint{10.189024in}{4.953798in}}%
\pgfpathlineto{\pgfqpoint{10.193318in}{4.937216in}}%
\pgfpathlineto{\pgfqpoint{10.198389in}{4.919865in}}%
\pgfpathlineto{\pgfqpoint{10.199740in}{4.901668in}}%
\pgfpathlineto{\pgfqpoint{10.199738in}{4.882539in}}%
\pgfpathlineto{\pgfqpoint{10.200970in}{4.862377in}}%
\pgfpathlineto{\pgfqpoint{10.203309in}{4.841065in}}%
\pgfpathlineto{\pgfqpoint{10.206144in}{4.818463in}}%
\pgfpathlineto{\pgfqpoint{10.208958in}{4.794404in}}%
\pgfpathlineto{\pgfqpoint{10.212126in}{4.768689in}}%
\pgfpathlineto{\pgfqpoint{10.215912in}{4.741072in}}%
\pgfpathlineto{\pgfqpoint{10.219750in}{4.711249in}}%
\pgfpathlineto{\pgfqpoint{10.223964in}{4.678837in}}%
\pgfpathlineto{\pgfqpoint{10.226829in}{4.643343in}}%
\pgfpathlineto{\pgfqpoint{10.229013in}{4.604118in}}%
\pgfpathlineto{\pgfqpoint{10.234195in}{4.560287in}}%
\pgfpathlineto{\pgfqpoint{10.235823in}{4.510620in}}%
\pgfpathlineto{\pgfqpoint{10.238069in}{4.453322in}}%
\pgfpathlineto{\pgfqpoint{10.247561in}{4.385615in}}%
\pgfpathlineto{\pgfqpoint{10.258545in}{4.302857in}}%
\pgfpathlineto{\pgfqpoint{10.271527in}{4.196387in}}%
\pgfpathlineto{\pgfqpoint{10.288927in}{4.046904in}}%
\pgfpathlineto{\pgfqpoint{10.382245in}{3.793855in}}%
\pgfpathlineto{\pgfqpoint{10.580942in}{2.498796in}}%
\pgfpathlineto{\pgfqpoint{10.580942in}{2.498796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{2.200677in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{10.931265in}{2.518735in}}{\pgfqpoint{11.748685in}{5.002661in}}{%
\pgfpathmoveto{\pgfqpoint{11.748685in}{2.518735in}}%
\pgfpathlineto{\pgfqpoint{10.931265in}{2.518735in}}%
\pgfpathlineto{\pgfqpoint{11.076791in}{3.330772in}}%
\pgfpathlineto{\pgfqpoint{11.218008in}{3.567825in}}%
\pgfpathlineto{\pgfqpoint{11.230339in}{3.711702in}}%
\pgfpathlineto{\pgfqpoint{11.241837in}{3.815315in}}%
\pgfpathlineto{\pgfqpoint{11.250917in}{3.896341in}}%
\pgfpathlineto{\pgfqpoint{11.261119in}{3.962886in}}%
\pgfpathlineto{\pgfqpoint{11.266308in}{4.019350in}}%
\pgfpathlineto{\pgfqpoint{11.274768in}{4.068389in}}%
\pgfpathlineto{\pgfqpoint{11.278605in}{4.111731in}}%
\pgfpathlineto{\pgfqpoint{11.283433in}{4.150563in}}%
\pgfpathlineto{\pgfqpoint{11.288691in}{4.185735in}}%
\pgfpathlineto{\pgfqpoint{11.293036in}{4.217879in}}%
\pgfpathlineto{\pgfqpoint{11.298040in}{4.247475in}}%
\pgfpathlineto{\pgfqpoint{11.300007in}{4.274897in}}%
\pgfpathlineto{\pgfqpoint{11.302010in}{4.300443in}}%
\pgfpathlineto{\pgfqpoint{11.306163in}{4.324354in}}%
\pgfpathlineto{\pgfqpoint{11.308925in}{4.346825in}}%
\pgfpathlineto{\pgfqpoint{11.311456in}{4.368021in}}%
\pgfpathlineto{\pgfqpoint{11.315038in}{4.388079in}}%
\pgfpathlineto{\pgfqpoint{11.316529in}{4.407114in}}%
\pgfpathlineto{\pgfqpoint{11.318111in}{4.425226in}}%
\pgfpathlineto{\pgfqpoint{11.322083in}{4.442501in}}%
\pgfpathlineto{\pgfqpoint{11.322379in}{4.459012in}}%
\pgfpathlineto{\pgfqpoint{11.320803in}{4.474823in}}%
\pgfpathlineto{\pgfqpoint{11.322374in}{4.489993in}}%
\pgfpathlineto{\pgfqpoint{11.325350in}{4.504570in}}%
\pgfpathlineto{\pgfqpoint{11.327156in}{4.518600in}}%
\pgfpathlineto{\pgfqpoint{11.328320in}{4.532122in}}%
\pgfpathlineto{\pgfqpoint{11.329733in}{4.545172in}}%
\pgfpathlineto{\pgfqpoint{11.330097in}{4.557781in}}%
\pgfpathlineto{\pgfqpoint{11.330957in}{4.569978in}}%
\pgfpathlineto{\pgfqpoint{11.332303in}{4.581790in}}%
\pgfpathlineto{\pgfqpoint{11.333515in}{4.593240in}}%
\pgfpathlineto{\pgfqpoint{11.334817in}{4.604349in}}%
\pgfpathlineto{\pgfqpoint{11.336325in}{4.615137in}}%
\pgfpathlineto{\pgfqpoint{11.336678in}{4.625622in}}%
\pgfpathlineto{\pgfqpoint{11.336593in}{4.635821in}}%
\pgfpathlineto{\pgfqpoint{11.336287in}{4.645749in}}%
\pgfpathlineto{\pgfqpoint{11.336931in}{4.655420in}}%
\pgfpathlineto{\pgfqpoint{11.337066in}{4.664847in}}%
\pgfpathlineto{\pgfqpoint{11.337231in}{4.674042in}}%
\pgfpathlineto{\pgfqpoint{11.337891in}{4.683016in}}%
\pgfpathlineto{\pgfqpoint{11.337782in}{4.691779in}}%
\pgfpathlineto{\pgfqpoint{11.337987in}{4.700341in}}%
\pgfpathlineto{\pgfqpoint{11.338141in}{4.708712in}}%
\pgfpathlineto{\pgfqpoint{11.337553in}{4.716899in}}%
\pgfpathlineto{\pgfqpoint{11.337372in}{4.724911in}}%
\pgfpathlineto{\pgfqpoint{11.337814in}{4.732754in}}%
\pgfpathlineto{\pgfqpoint{11.338489in}{4.740436in}}%
\pgfpathlineto{\pgfqpoint{11.338716in}{4.747963in}}%
\pgfpathlineto{\pgfqpoint{11.338647in}{4.755342in}}%
\pgfpathlineto{\pgfqpoint{11.338825in}{4.762577in}}%
\pgfpathlineto{\pgfqpoint{11.338726in}{4.769676in}}%
\pgfpathlineto{\pgfqpoint{11.338831in}{4.776641in}}%
\pgfpathlineto{\pgfqpoint{11.338912in}{4.783480in}}%
\pgfpathlineto{\pgfqpoint{11.338799in}{4.790195in}}%
\pgfpathlineto{\pgfqpoint{11.338221in}{4.796792in}}%
\pgfpathlineto{\pgfqpoint{11.338317in}{4.803274in}}%
\pgfpathlineto{\pgfqpoint{11.338795in}{4.809645in}}%
\pgfpathlineto{\pgfqpoint{11.339102in}{4.815910in}}%
\pgfpathlineto{\pgfqpoint{11.339209in}{4.822072in}}%
\pgfpathlineto{\pgfqpoint{11.339224in}{4.828133in}}%
\pgfpathlineto{\pgfqpoint{11.339166in}{4.834098in}}%
\pgfpathlineto{\pgfqpoint{11.339508in}{4.839969in}}%
\pgfpathlineto{\pgfqpoint{11.339565in}{4.845749in}}%
\pgfpathlineto{\pgfqpoint{11.339592in}{4.851441in}}%
\pgfpathlineto{\pgfqpoint{11.339630in}{4.857048in}}%
\pgfpathlineto{\pgfqpoint{11.339642in}{4.862571in}}%
\pgfpathlineto{\pgfqpoint{11.339734in}{4.868014in}}%
\pgfpathlineto{\pgfqpoint{11.339706in}{4.873379in}}%
\pgfpathlineto{\pgfqpoint{11.339604in}{4.878668in}}%
\pgfpathlineto{\pgfqpoint{11.339624in}{4.883884in}}%
\pgfpathlineto{\pgfqpoint{11.339657in}{4.889027in}}%
\pgfpathlineto{\pgfqpoint{11.339621in}{4.894101in}}%
\pgfpathlineto{\pgfqpoint{11.339586in}{4.899106in}}%
\pgfpathlineto{\pgfqpoint{11.339568in}{4.904046in}}%
\pgfpathlineto{\pgfqpoint{11.339753in}{4.908920in}}%
\pgfpathlineto{\pgfqpoint{11.339731in}{4.913733in}}%
\pgfpathlineto{\pgfqpoint{11.339716in}{4.918483in}}%
\pgfpathlineto{\pgfqpoint{11.339851in}{4.923175in}}%
\pgfpathlineto{\pgfqpoint{11.339918in}{4.927808in}}%
\pgfpathlineto{\pgfqpoint{11.339908in}{4.932384in}}%
\pgfpathlineto{\pgfqpoint{11.339893in}{4.936905in}}%
\pgfpathlineto{\pgfqpoint{11.339900in}{4.941372in}}%
\pgfpathlineto{\pgfqpoint{11.339895in}{4.945786in}}%
\pgfpathlineto{\pgfqpoint{11.339900in}{4.950148in}}%
\pgfpathlineto{\pgfqpoint{11.339884in}{4.954460in}}%
\pgfpathlineto{\pgfqpoint{11.339899in}{4.958723in}}%
\pgfpathlineto{\pgfqpoint{11.339903in}{4.962938in}}%
\pgfpathlineto{\pgfqpoint{11.339915in}{4.967106in}}%
\pgfpathlineto{\pgfqpoint{11.339919in}{4.971228in}}%
\pgfpathlineto{\pgfqpoint{11.339906in}{4.975305in}}%
\pgfpathlineto{\pgfqpoint{11.339816in}{4.979338in}}%
\pgfpathlineto{\pgfqpoint{11.339723in}{4.983327in}}%
\pgfpathlineto{\pgfqpoint{11.339777in}{4.987275in}}%
\pgfpathlineto{\pgfqpoint{11.339796in}{4.991181in}}%
\pgfpathlineto{\pgfqpoint{11.339867in}{4.995047in}}%
\pgfpathlineto{\pgfqpoint{11.339883in}{4.998873in}}%
\pgfpathlineto{\pgfqpoint{11.339928in}{5.002661in}}%
\pgfpathlineto{\pgfqpoint{11.340022in}{5.002661in}}%
\pgfpathlineto{\pgfqpoint{11.340022in}{5.002661in}}%
\pgfpathlineto{\pgfqpoint{11.340067in}{4.998873in}}%
\pgfpathlineto{\pgfqpoint{11.340083in}{4.995047in}}%
\pgfpathlineto{\pgfqpoint{11.340154in}{4.991181in}}%
\pgfpathlineto{\pgfqpoint{11.340173in}{4.987275in}}%
\pgfpathlineto{\pgfqpoint{11.340227in}{4.983327in}}%
\pgfpathlineto{\pgfqpoint{11.340134in}{4.979338in}}%
\pgfpathlineto{\pgfqpoint{11.340045in}{4.975305in}}%
\pgfpathlineto{\pgfqpoint{11.340031in}{4.971228in}}%
\pgfpathlineto{\pgfqpoint{11.340035in}{4.967106in}}%
\pgfpathlineto{\pgfqpoint{11.340047in}{4.962938in}}%
\pgfpathlineto{\pgfqpoint{11.340051in}{4.958723in}}%
\pgfpathlineto{\pgfqpoint{11.340066in}{4.954460in}}%
\pgfpathlineto{\pgfqpoint{11.340050in}{4.950148in}}%
\pgfpathlineto{\pgfqpoint{11.340055in}{4.945786in}}%
\pgfpathlineto{\pgfqpoint{11.340050in}{4.941372in}}%
\pgfpathlineto{\pgfqpoint{11.340057in}{4.936905in}}%
\pgfpathlineto{\pgfqpoint{11.340042in}{4.932384in}}%
\pgfpathlineto{\pgfqpoint{11.340032in}{4.927808in}}%
\pgfpathlineto{\pgfqpoint{11.340100in}{4.923175in}}%
\pgfpathlineto{\pgfqpoint{11.340234in}{4.918483in}}%
\pgfpathlineto{\pgfqpoint{11.340219in}{4.913733in}}%
\pgfpathlineto{\pgfqpoint{11.340197in}{4.908920in}}%
\pgfpathlineto{\pgfqpoint{11.340382in}{4.904046in}}%
\pgfpathlineto{\pgfqpoint{11.340364in}{4.899106in}}%
\pgfpathlineto{\pgfqpoint{11.340329in}{4.894101in}}%
\pgfpathlineto{\pgfqpoint{11.340293in}{4.889027in}}%
\pgfpathlineto{\pgfqpoint{11.340326in}{4.883884in}}%
\pgfpathlineto{\pgfqpoint{11.340347in}{4.878668in}}%
\pgfpathlineto{\pgfqpoint{11.340244in}{4.873379in}}%
\pgfpathlineto{\pgfqpoint{11.340216in}{4.868014in}}%
\pgfpathlineto{\pgfqpoint{11.340308in}{4.862571in}}%
\pgfpathlineto{\pgfqpoint{11.340320in}{4.857048in}}%
\pgfpathlineto{\pgfqpoint{11.340358in}{4.851441in}}%
\pgfpathlineto{\pgfqpoint{11.340385in}{4.845749in}}%
\pgfpathlineto{\pgfqpoint{11.340443in}{4.839969in}}%
\pgfpathlineto{\pgfqpoint{11.340784in}{4.834098in}}%
\pgfpathlineto{\pgfqpoint{11.340726in}{4.828133in}}%
\pgfpathlineto{\pgfqpoint{11.340741in}{4.822072in}}%
\pgfpathlineto{\pgfqpoint{11.340848in}{4.815910in}}%
\pgfpathlineto{\pgfqpoint{11.341155in}{4.809645in}}%
\pgfpathlineto{\pgfqpoint{11.341633in}{4.803274in}}%
\pgfpathlineto{\pgfqpoint{11.341729in}{4.796792in}}%
\pgfpathlineto{\pgfqpoint{11.341151in}{4.790195in}}%
\pgfpathlineto{\pgfqpoint{11.341038in}{4.783480in}}%
\pgfpathlineto{\pgfqpoint{11.341120in}{4.776641in}}%
\pgfpathlineto{\pgfqpoint{11.341224in}{4.769676in}}%
\pgfpathlineto{\pgfqpoint{11.341125in}{4.762577in}}%
\pgfpathlineto{\pgfqpoint{11.341303in}{4.755342in}}%
\pgfpathlineto{\pgfqpoint{11.341235in}{4.747963in}}%
\pgfpathlineto{\pgfqpoint{11.341461in}{4.740436in}}%
\pgfpathlineto{\pgfqpoint{11.342137in}{4.732754in}}%
\pgfpathlineto{\pgfqpoint{11.342578in}{4.724911in}}%
\pgfpathlineto{\pgfqpoint{11.342397in}{4.716899in}}%
\pgfpathlineto{\pgfqpoint{11.341809in}{4.708712in}}%
\pgfpathlineto{\pgfqpoint{11.341963in}{4.700341in}}%
\pgfpathlineto{\pgfqpoint{11.342168in}{4.691779in}}%
\pgfpathlineto{\pgfqpoint{11.342059in}{4.683016in}}%
\pgfpathlineto{\pgfqpoint{11.342720in}{4.674042in}}%
\pgfpathlineto{\pgfqpoint{11.342884in}{4.664847in}}%
\pgfpathlineto{\pgfqpoint{11.343019in}{4.655420in}}%
\pgfpathlineto{\pgfqpoint{11.343663in}{4.645749in}}%
\pgfpathlineto{\pgfqpoint{11.343357in}{4.635821in}}%
\pgfpathlineto{\pgfqpoint{11.343272in}{4.625622in}}%
\pgfpathlineto{\pgfqpoint{11.343625in}{4.615137in}}%
\pgfpathlineto{\pgfqpoint{11.345133in}{4.604349in}}%
\pgfpathlineto{\pgfqpoint{11.346435in}{4.593240in}}%
\pgfpathlineto{\pgfqpoint{11.347647in}{4.581790in}}%
\pgfpathlineto{\pgfqpoint{11.348993in}{4.569978in}}%
\pgfpathlineto{\pgfqpoint{11.349853in}{4.557781in}}%
\pgfpathlineto{\pgfqpoint{11.350217in}{4.545172in}}%
\pgfpathlineto{\pgfqpoint{11.351630in}{4.532122in}}%
\pgfpathlineto{\pgfqpoint{11.352794in}{4.518600in}}%
\pgfpathlineto{\pgfqpoint{11.354600in}{4.504570in}}%
\pgfpathlineto{\pgfqpoint{11.357576in}{4.489993in}}%
\pgfpathlineto{\pgfqpoint{11.359148in}{4.474823in}}%
\pgfpathlineto{\pgfqpoint{11.357571in}{4.459012in}}%
\pgfpathlineto{\pgfqpoint{11.357867in}{4.442501in}}%
\pgfpathlineto{\pgfqpoint{11.361839in}{4.425226in}}%
\pgfpathlineto{\pgfqpoint{11.363421in}{4.407114in}}%
\pgfpathlineto{\pgfqpoint{11.364912in}{4.388079in}}%
\pgfpathlineto{\pgfqpoint{11.368494in}{4.368021in}}%
\pgfpathlineto{\pgfqpoint{11.371025in}{4.346825in}}%
\pgfpathlineto{\pgfqpoint{11.373788in}{4.324354in}}%
\pgfpathlineto{\pgfqpoint{11.377940in}{4.300443in}}%
\pgfpathlineto{\pgfqpoint{11.379944in}{4.274897in}}%
\pgfpathlineto{\pgfqpoint{11.381910in}{4.247475in}}%
\pgfpathlineto{\pgfqpoint{11.386914in}{4.217879in}}%
\pgfpathlineto{\pgfqpoint{11.391259in}{4.185735in}}%
\pgfpathlineto{\pgfqpoint{11.396517in}{4.150563in}}%
\pgfpathlineto{\pgfqpoint{11.401345in}{4.111731in}}%
\pgfpathlineto{\pgfqpoint{11.405182in}{4.068389in}}%
\pgfpathlineto{\pgfqpoint{11.413642in}{4.019350in}}%
\pgfpathlineto{\pgfqpoint{11.418831in}{3.962886in}}%
\pgfpathlineto{\pgfqpoint{11.429033in}{3.896341in}}%
\pgfpathlineto{\pgfqpoint{11.438114in}{3.815315in}}%
\pgfpathlineto{\pgfqpoint{11.449611in}{3.711702in}}%
\pgfpathlineto{\pgfqpoint{11.461942in}{3.567825in}}%
\pgfpathlineto{\pgfqpoint{11.603159in}{3.330772in}}%
\pgfpathlineto{\pgfqpoint{11.748685in}{2.518735in}}%
\pgfpathlineto{\pgfqpoint{11.748685in}{2.518735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{2.200677in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{12.099009in}{2.513778in}}{\pgfqpoint{12.916429in}{5.917722in}}{%
\pgfpathmoveto{\pgfqpoint{12.916429in}{2.513778in}}%
\pgfpathlineto{\pgfqpoint{12.099009in}{2.513778in}}%
\pgfpathlineto{\pgfqpoint{12.288172in}{4.205228in}}%
\pgfpathlineto{\pgfqpoint{12.379992in}{4.462131in}}%
\pgfpathlineto{\pgfqpoint{12.406251in}{4.612916in}}%
\pgfpathlineto{\pgfqpoint{12.423042in}{4.720040in}}%
\pgfpathlineto{\pgfqpoint{12.441236in}{4.803192in}}%
\pgfpathlineto{\pgfqpoint{12.443930in}{4.871163in}}%
\pgfpathlineto{\pgfqpoint{12.445194in}{4.928649in}}%
\pgfpathlineto{\pgfqpoint{12.453816in}{4.978457in}}%
\pgfpathlineto{\pgfqpoint{12.466461in}{5.022399in}}%
\pgfpathlineto{\pgfqpoint{12.468300in}{5.061711in}}%
\pgfpathlineto{\pgfqpoint{12.472252in}{5.097277in}}%
\pgfpathlineto{\pgfqpoint{12.475261in}{5.129749in}}%
\pgfpathlineto{\pgfqpoint{12.479076in}{5.159623in}}%
\pgfpathlineto{\pgfqpoint{12.480445in}{5.187284in}}%
\pgfpathlineto{\pgfqpoint{12.481488in}{5.213037in}}%
\pgfpathlineto{\pgfqpoint{12.482188in}{5.237128in}}%
\pgfpathlineto{\pgfqpoint{12.486555in}{5.259759in}}%
\pgfpathlineto{\pgfqpoint{12.488515in}{5.281098in}}%
\pgfpathlineto{\pgfqpoint{12.490202in}{5.301283in}}%
\pgfpathlineto{\pgfqpoint{12.488373in}{5.320432in}}%
\pgfpathlineto{\pgfqpoint{12.489671in}{5.338648in}}%
\pgfpathlineto{\pgfqpoint{12.493841in}{5.356017in}}%
\pgfpathlineto{\pgfqpoint{12.495480in}{5.372614in}}%
\pgfpathlineto{\pgfqpoint{12.495367in}{5.388505in}}%
\pgfpathlineto{\pgfqpoint{12.495099in}{5.403747in}}%
\pgfpathlineto{\pgfqpoint{12.495679in}{5.418392in}}%
\pgfpathlineto{\pgfqpoint{12.497940in}{5.432484in}}%
\pgfpathlineto{\pgfqpoint{12.499466in}{5.446064in}}%
\pgfpathlineto{\pgfqpoint{12.500498in}{5.459167in}}%
\pgfpathlineto{\pgfqpoint{12.501294in}{5.471826in}}%
\pgfpathlineto{\pgfqpoint{12.500646in}{5.484071in}}%
\pgfpathlineto{\pgfqpoint{12.499795in}{5.495926in}}%
\pgfpathlineto{\pgfqpoint{12.500145in}{5.507417in}}%
\pgfpathlineto{\pgfqpoint{12.500023in}{5.518565in}}%
\pgfpathlineto{\pgfqpoint{12.501871in}{5.529390in}}%
\pgfpathlineto{\pgfqpoint{12.500953in}{5.539910in}}%
\pgfpathlineto{\pgfqpoint{12.501517in}{5.550142in}}%
\pgfpathlineto{\pgfqpoint{12.502633in}{5.560101in}}%
\pgfpathlineto{\pgfqpoint{12.503201in}{5.569801in}}%
\pgfpathlineto{\pgfqpoint{12.504161in}{5.579256in}}%
\pgfpathlineto{\pgfqpoint{12.504329in}{5.588478in}}%
\pgfpathlineto{\pgfqpoint{12.504960in}{5.597477in}}%
\pgfpathlineto{\pgfqpoint{12.505353in}{5.606264in}}%
\pgfpathlineto{\pgfqpoint{12.505936in}{5.614850in}}%
\pgfpathlineto{\pgfqpoint{12.506106in}{5.623243in}}%
\pgfpathlineto{\pgfqpoint{12.505892in}{5.631451in}}%
\pgfpathlineto{\pgfqpoint{12.506481in}{5.639483in}}%
\pgfpathlineto{\pgfqpoint{12.506152in}{5.647345in}}%
\pgfpathlineto{\pgfqpoint{12.506121in}{5.655046in}}%
\pgfpathlineto{\pgfqpoint{12.506071in}{5.662591in}}%
\pgfpathlineto{\pgfqpoint{12.506487in}{5.669987in}}%
\pgfpathlineto{\pgfqpoint{12.506786in}{5.677239in}}%
\pgfpathlineto{\pgfqpoint{12.506739in}{5.684353in}}%
\pgfpathlineto{\pgfqpoint{12.507009in}{5.691334in}}%
\pgfpathlineto{\pgfqpoint{12.507360in}{5.698187in}}%
\pgfpathlineto{\pgfqpoint{12.507396in}{5.704916in}}%
\pgfpathlineto{\pgfqpoint{12.506998in}{5.711527in}}%
\pgfpathlineto{\pgfqpoint{12.506468in}{5.718022in}}%
\pgfpathlineto{\pgfqpoint{12.506649in}{5.724407in}}%
\pgfpathlineto{\pgfqpoint{12.507037in}{5.730684in}}%
\pgfpathlineto{\pgfqpoint{12.507243in}{5.736857in}}%
\pgfpathlineto{\pgfqpoint{12.506938in}{5.742930in}}%
\pgfpathlineto{\pgfqpoint{12.507127in}{5.748906in}}%
\pgfpathlineto{\pgfqpoint{12.507210in}{5.754788in}}%
\pgfpathlineto{\pgfqpoint{12.507013in}{5.760579in}}%
\pgfpathlineto{\pgfqpoint{12.506649in}{5.766281in}}%
\pgfpathlineto{\pgfqpoint{12.507267in}{5.771897in}}%
\pgfpathlineto{\pgfqpoint{12.507354in}{5.777431in}}%
\pgfpathlineto{\pgfqpoint{12.507567in}{5.782883in}}%
\pgfpathlineto{\pgfqpoint{12.507653in}{5.788257in}}%
\pgfpathlineto{\pgfqpoint{12.507619in}{5.793555in}}%
\pgfpathlineto{\pgfqpoint{12.507394in}{5.798779in}}%
\pgfpathlineto{\pgfqpoint{12.507321in}{5.803931in}}%
\pgfpathlineto{\pgfqpoint{12.507562in}{5.809012in}}%
\pgfpathlineto{\pgfqpoint{12.507681in}{5.814026in}}%
\pgfpathlineto{\pgfqpoint{12.507693in}{5.818973in}}%
\pgfpathlineto{\pgfqpoint{12.507686in}{5.823855in}}%
\pgfpathlineto{\pgfqpoint{12.507700in}{5.828675in}}%
\pgfpathlineto{\pgfqpoint{12.507673in}{5.833433in}}%
\pgfpathlineto{\pgfqpoint{12.507398in}{5.838131in}}%
\pgfpathlineto{\pgfqpoint{12.507546in}{5.842770in}}%
\pgfpathlineto{\pgfqpoint{12.507416in}{5.847353in}}%
\pgfpathlineto{\pgfqpoint{12.507297in}{5.851881in}}%
\pgfpathlineto{\pgfqpoint{12.507463in}{5.856354in}}%
\pgfpathlineto{\pgfqpoint{12.507382in}{5.860774in}}%
\pgfpathlineto{\pgfqpoint{12.507353in}{5.865143in}}%
\pgfpathlineto{\pgfqpoint{12.507460in}{5.869461in}}%
\pgfpathlineto{\pgfqpoint{12.507481in}{5.873729in}}%
\pgfpathlineto{\pgfqpoint{12.507458in}{5.877950in}}%
\pgfpathlineto{\pgfqpoint{12.507458in}{5.882123in}}%
\pgfpathlineto{\pgfqpoint{12.507526in}{5.886250in}}%
\pgfpathlineto{\pgfqpoint{12.507579in}{5.890332in}}%
\pgfpathlineto{\pgfqpoint{12.507487in}{5.894370in}}%
\pgfpathlineto{\pgfqpoint{12.507312in}{5.898365in}}%
\pgfpathlineto{\pgfqpoint{12.507608in}{5.902317in}}%
\pgfpathlineto{\pgfqpoint{12.507643in}{5.906229in}}%
\pgfpathlineto{\pgfqpoint{12.507600in}{5.910099in}}%
\pgfpathlineto{\pgfqpoint{12.507551in}{5.913930in}}%
\pgfpathlineto{\pgfqpoint{12.507587in}{5.917722in}}%
\pgfpathlineto{\pgfqpoint{12.507851in}{5.917722in}}%
\pgfpathlineto{\pgfqpoint{12.507851in}{5.917722in}}%
\pgfpathlineto{\pgfqpoint{12.507887in}{5.913930in}}%
\pgfpathlineto{\pgfqpoint{12.507838in}{5.910099in}}%
\pgfpathlineto{\pgfqpoint{12.507795in}{5.906229in}}%
\pgfpathlineto{\pgfqpoint{12.507830in}{5.902317in}}%
\pgfpathlineto{\pgfqpoint{12.508126in}{5.898365in}}%
\pgfpathlineto{\pgfqpoint{12.507951in}{5.894370in}}%
\pgfpathlineto{\pgfqpoint{12.507859in}{5.890332in}}%
\pgfpathlineto{\pgfqpoint{12.507912in}{5.886250in}}%
\pgfpathlineto{\pgfqpoint{12.507980in}{5.882123in}}%
\pgfpathlineto{\pgfqpoint{12.507980in}{5.877950in}}%
\pgfpathlineto{\pgfqpoint{12.507956in}{5.873729in}}%
\pgfpathlineto{\pgfqpoint{12.507977in}{5.869461in}}%
\pgfpathlineto{\pgfqpoint{12.508085in}{5.865143in}}%
\pgfpathlineto{\pgfqpoint{12.508056in}{5.860774in}}%
\pgfpathlineto{\pgfqpoint{12.507975in}{5.856354in}}%
\pgfpathlineto{\pgfqpoint{12.508140in}{5.851881in}}%
\pgfpathlineto{\pgfqpoint{12.508021in}{5.847353in}}%
\pgfpathlineto{\pgfqpoint{12.507891in}{5.842770in}}%
\pgfpathlineto{\pgfqpoint{12.508040in}{5.838131in}}%
\pgfpathlineto{\pgfqpoint{12.507765in}{5.833433in}}%
\pgfpathlineto{\pgfqpoint{12.507737in}{5.828675in}}%
\pgfpathlineto{\pgfqpoint{12.507752in}{5.823855in}}%
\pgfpathlineto{\pgfqpoint{12.507745in}{5.818973in}}%
\pgfpathlineto{\pgfqpoint{12.507757in}{5.814026in}}%
\pgfpathlineto{\pgfqpoint{12.507876in}{5.809012in}}%
\pgfpathlineto{\pgfqpoint{12.508116in}{5.803931in}}%
\pgfpathlineto{\pgfqpoint{12.508044in}{5.798779in}}%
\pgfpathlineto{\pgfqpoint{12.507819in}{5.793555in}}%
\pgfpathlineto{\pgfqpoint{12.507785in}{5.788257in}}%
\pgfpathlineto{\pgfqpoint{12.507870in}{5.782883in}}%
\pgfpathlineto{\pgfqpoint{12.508084in}{5.777431in}}%
\pgfpathlineto{\pgfqpoint{12.508170in}{5.771897in}}%
\pgfpathlineto{\pgfqpoint{12.508789in}{5.766281in}}%
\pgfpathlineto{\pgfqpoint{12.508425in}{5.760579in}}%
\pgfpathlineto{\pgfqpoint{12.508228in}{5.754788in}}%
\pgfpathlineto{\pgfqpoint{12.508311in}{5.748906in}}%
\pgfpathlineto{\pgfqpoint{12.508500in}{5.742930in}}%
\pgfpathlineto{\pgfqpoint{12.508195in}{5.736857in}}%
\pgfpathlineto{\pgfqpoint{12.508401in}{5.730684in}}%
\pgfpathlineto{\pgfqpoint{12.508788in}{5.724407in}}%
\pgfpathlineto{\pgfqpoint{12.508970in}{5.718022in}}%
\pgfpathlineto{\pgfqpoint{12.508440in}{5.711527in}}%
\pgfpathlineto{\pgfqpoint{12.508042in}{5.704916in}}%
\pgfpathlineto{\pgfqpoint{12.508077in}{5.698187in}}%
\pgfpathlineto{\pgfqpoint{12.508428in}{5.691334in}}%
\pgfpathlineto{\pgfqpoint{12.508699in}{5.684353in}}%
\pgfpathlineto{\pgfqpoint{12.508652in}{5.677239in}}%
\pgfpathlineto{\pgfqpoint{12.508951in}{5.669987in}}%
\pgfpathlineto{\pgfqpoint{12.509367in}{5.662591in}}%
\pgfpathlineto{\pgfqpoint{12.509317in}{5.655046in}}%
\pgfpathlineto{\pgfqpoint{12.509286in}{5.647345in}}%
\pgfpathlineto{\pgfqpoint{12.508956in}{5.639483in}}%
\pgfpathlineto{\pgfqpoint{12.509546in}{5.631451in}}%
\pgfpathlineto{\pgfqpoint{12.509332in}{5.623243in}}%
\pgfpathlineto{\pgfqpoint{12.509502in}{5.614850in}}%
\pgfpathlineto{\pgfqpoint{12.510084in}{5.606264in}}%
\pgfpathlineto{\pgfqpoint{12.510478in}{5.597477in}}%
\pgfpathlineto{\pgfqpoint{12.511108in}{5.588478in}}%
\pgfpathlineto{\pgfqpoint{12.511277in}{5.579256in}}%
\pgfpathlineto{\pgfqpoint{12.512237in}{5.569801in}}%
\pgfpathlineto{\pgfqpoint{12.512805in}{5.560101in}}%
\pgfpathlineto{\pgfqpoint{12.513921in}{5.550142in}}%
\pgfpathlineto{\pgfqpoint{12.514485in}{5.539910in}}%
\pgfpathlineto{\pgfqpoint{12.513566in}{5.529390in}}%
\pgfpathlineto{\pgfqpoint{12.515415in}{5.518565in}}%
\pgfpathlineto{\pgfqpoint{12.515293in}{5.507417in}}%
\pgfpathlineto{\pgfqpoint{12.515643in}{5.495926in}}%
\pgfpathlineto{\pgfqpoint{12.514791in}{5.484071in}}%
\pgfpathlineto{\pgfqpoint{12.514144in}{5.471826in}}%
\pgfpathlineto{\pgfqpoint{12.514940in}{5.459167in}}%
\pgfpathlineto{\pgfqpoint{12.515972in}{5.446064in}}%
\pgfpathlineto{\pgfqpoint{12.517498in}{5.432484in}}%
\pgfpathlineto{\pgfqpoint{12.519759in}{5.418392in}}%
\pgfpathlineto{\pgfqpoint{12.520338in}{5.403747in}}%
\pgfpathlineto{\pgfqpoint{12.520070in}{5.388505in}}%
\pgfpathlineto{\pgfqpoint{12.519958in}{5.372614in}}%
\pgfpathlineto{\pgfqpoint{12.521596in}{5.356017in}}%
\pgfpathlineto{\pgfqpoint{12.525767in}{5.338648in}}%
\pgfpathlineto{\pgfqpoint{12.527064in}{5.320432in}}%
\pgfpathlineto{\pgfqpoint{12.525236in}{5.301283in}}%
\pgfpathlineto{\pgfqpoint{12.526923in}{5.281098in}}%
\pgfpathlineto{\pgfqpoint{12.528882in}{5.259759in}}%
\pgfpathlineto{\pgfqpoint{12.533249in}{5.237128in}}%
\pgfpathlineto{\pgfqpoint{12.533949in}{5.213037in}}%
\pgfpathlineto{\pgfqpoint{12.534993in}{5.187284in}}%
\pgfpathlineto{\pgfqpoint{12.536361in}{5.159623in}}%
\pgfpathlineto{\pgfqpoint{12.540177in}{5.129749in}}%
\pgfpathlineto{\pgfqpoint{12.543186in}{5.097277in}}%
\pgfpathlineto{\pgfqpoint{12.547137in}{5.061711in}}%
\pgfpathlineto{\pgfqpoint{12.548977in}{5.022399in}}%
\pgfpathlineto{\pgfqpoint{12.561621in}{4.978457in}}%
\pgfpathlineto{\pgfqpoint{12.570244in}{4.928649in}}%
\pgfpathlineto{\pgfqpoint{12.571508in}{4.871163in}}%
\pgfpathlineto{\pgfqpoint{12.574202in}{4.803192in}}%
\pgfpathlineto{\pgfqpoint{12.592396in}{4.720040in}}%
\pgfpathlineto{\pgfqpoint{12.609186in}{4.612916in}}%
\pgfpathlineto{\pgfqpoint{12.635446in}{4.462131in}}%
\pgfpathlineto{\pgfqpoint{12.727265in}{4.205228in}}%
\pgfpathlineto{\pgfqpoint{12.916429in}{2.513778in}}%
\pgfpathlineto{\pgfqpoint{12.916429in}{2.513778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998025in}{2.200677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.725743in, y=1.722798in, left, base,rotate=45.000000]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PF}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.165768in}{2.200677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851959in, y=1.681270in, left, base,rotate=45.000000]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.333512in}{2.200677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.063149in, y=1.724717in, left, base,rotate=45.000000]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}FT}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.501256in}{2.200677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.323608in, y=0.817432in, left, base,rotate=45.000000]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Lean Sched}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.669000in}{2.200677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.126068in, y=1.452147in, left, base,rotate=45.000000]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}EUFS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.836744in}{2.200677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.955066in, y=1.113402in, left, base,rotate=45.000000]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Log Rule}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.004487in}{2.200677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.597456in, y=1.588048in, left, base,rotate=45.000000]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PFB}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.172231in}{2.200677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.318008in, y=0.140856in, left, base,rotate=45.000000]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GPF $\beta=0.6$, $\gamma=0.7$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.339975in}{2.200677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.485752in, y=0.140856in, left, base,rotate=45.000000]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GPF $\beta=0.2$, $\gamma=0.7$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.507719in}{2.200677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.653496in, y=0.140856in, left, base,rotate=45.000000]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GPF $\beta=0.6$, $\gamma=0.2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{2.200677in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.830281in}{3.014116in}}%
\pgfpathlineto{\pgfqpoint{13.675463in}{3.014116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{3.014116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424381in, y=2.919145in, left, base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{2.200677in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.830281in}{3.874248in}}%
\pgfpathlineto{\pgfqpoint{13.675463in}{3.874248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{3.874248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424381in, y=3.779277in, left, base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{2.200677in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.830281in}{4.734380in}}%
\pgfpathlineto{\pgfqpoint{13.675463in}{4.734380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{4.734380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424381in, y=4.639409in, left, base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{2.200677in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.830281in}{5.594512in}}%
\pgfpathlineto{\pgfqpoint{13.675463in}{5.594512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{5.594512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424381in, y=5.499541in, left, base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{2.412909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{2.564371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{2.671835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{2.755190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{2.823297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{2.880880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{2.930761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{2.974758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{3.273041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{3.424503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{3.531967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{3.615322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{3.683429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{3.741012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{3.790893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{3.834891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{4.133174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{4.284635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{4.392099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{4.475455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{4.543561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{4.601144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{4.651025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{4.695023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{4.993306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{5.144767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{5.252231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{5.335587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{5.403693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{5.461276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{5.511157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{5.555155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{5.853438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{6.004899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368826in,y=4.147701in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Delay (ms)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{2.200677in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793669in}{5.525599in}}%
\pgfpathlineto{\pgfqpoint{2.202380in}{5.525599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{2.200677in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961413in}{4.945900in}}%
\pgfpathlineto{\pgfqpoint{3.370123in}{4.945900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{2.200677in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129157in}{4.988220in}}%
\pgfpathlineto{\pgfqpoint{4.537867in}{4.988220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{2.200677in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.296901in}{5.536379in}}%
\pgfpathlineto{\pgfqpoint{5.705611in}{5.536379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{2.200677in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.464645in}{5.531501in}}%
\pgfpathlineto{\pgfqpoint{6.873355in}{5.531501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{2.200677in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.632388in}{5.054155in}}%
\pgfpathlineto{\pgfqpoint{8.041099in}{5.054155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{2.200677in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.800132in}{4.830855in}}%
\pgfpathlineto{\pgfqpoint{9.208843in}{4.830855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{2.200677in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.967876in}{5.498640in}}%
\pgfpathlineto{\pgfqpoint{10.376586in}{5.498640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{2.200677in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.135620in}{5.002661in}}%
\pgfpathlineto{\pgfqpoint{11.544330in}{5.002661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{2.200677in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.303364in}{5.917722in}}%
\pgfpathlineto{\pgfqpoint{12.712074in}{5.917722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{2.200677in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793669in}{2.377680in}}%
\pgfpathlineto{\pgfqpoint{2.202380in}{2.377680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{2.200677in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961413in}{2.446299in}}%
\pgfpathlineto{\pgfqpoint{3.370123in}{2.446299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{2.200677in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129157in}{2.511633in}}%
\pgfpathlineto{\pgfqpoint{4.537867in}{2.511633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{2.200677in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.296901in}{2.488718in}}%
\pgfpathlineto{\pgfqpoint{5.705611in}{2.488718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{2.200677in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.464645in}{2.442522in}}%
\pgfpathlineto{\pgfqpoint{6.873355in}{2.442522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{2.200677in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.632388in}{2.507597in}}%
\pgfpathlineto{\pgfqpoint{8.041099in}{2.507597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{2.200677in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.800132in}{2.499982in}}%
\pgfpathlineto{\pgfqpoint{9.208843in}{2.499982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{2.200677in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.967876in}{2.498796in}}%
\pgfpathlineto{\pgfqpoint{10.376586in}{2.498796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{2.200677in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.135620in}{2.518735in}}%
\pgfpathlineto{\pgfqpoint{11.544330in}{2.518735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{2.200677in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.303364in}{2.513778in}}%
\pgfpathlineto{\pgfqpoint{12.712074in}{2.513778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{2.200677in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998025in}{2.377680in}}%
\pgfpathlineto{\pgfqpoint{1.998025in}{5.525599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{2.200677in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165768in}{2.446299in}}%
\pgfpathlineto{\pgfqpoint{3.165768in}{4.945900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{2.200677in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.333512in}{2.511633in}}%
\pgfpathlineto{\pgfqpoint{4.333512in}{4.988220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{2.200677in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.501256in}{2.488718in}}%
\pgfpathlineto{\pgfqpoint{5.501256in}{5.536379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{2.200677in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.669000in}{2.442522in}}%
\pgfpathlineto{\pgfqpoint{6.669000in}{5.531501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{2.200677in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.836744in}{2.507597in}}%
\pgfpathlineto{\pgfqpoint{7.836744in}{5.054155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{2.200677in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.004487in}{2.499982in}}%
\pgfpathlineto{\pgfqpoint{9.004487in}{4.830855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{2.200677in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.172231in}{2.498796in}}%
\pgfpathlineto{\pgfqpoint{10.172231in}{5.498640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{2.200677in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.339975in}{2.518735in}}%
\pgfpathlineto{\pgfqpoint{11.339975in}{5.002661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{2.200677in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.507719in}{2.513778in}}%
\pgfpathlineto{\pgfqpoint{12.507719in}{5.917722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{2.200677in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793669in}{4.410011in}}%
\pgfpathlineto{\pgfqpoint{2.202380in}{4.410011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{2.200677in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961413in}{3.002198in}}%
\pgfpathlineto{\pgfqpoint{3.370123in}{3.002198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{2.200677in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129157in}{3.012394in}}%
\pgfpathlineto{\pgfqpoint{4.537867in}{3.012394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{2.200677in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.296901in}{4.449700in}}%
\pgfpathlineto{\pgfqpoint{5.705611in}{4.449700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{2.200677in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.464645in}{4.864151in}}%
\pgfpathlineto{\pgfqpoint{6.873355in}{4.864151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{2.200677in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.632388in}{3.322838in}}%
\pgfpathlineto{\pgfqpoint{8.041099in}{3.322838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{2.200677in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.800132in}{2.956993in}}%
\pgfpathlineto{\pgfqpoint{9.208843in}{2.956993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{2.200677in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.967876in}{4.387133in}}%
\pgfpathlineto{\pgfqpoint{10.376586in}{4.387133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{2.200677in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.135620in}{3.863689in}}%
\pgfpathlineto{\pgfqpoint{11.544330in}{3.863689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{2.200677in}}{\pgfqpoint{12.845182in}{3.894047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.303364in}{4.662317in}}%
\pgfpathlineto{\pgfqpoint{12.712074in}{4.662317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830281in}{2.200677in}}%
\pgfpathlineto{\pgfqpoint{0.830281in}{6.094724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.675463in}{2.200677in}}%
\pgfpathlineto{\pgfqpoint{13.675463in}{6.094724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830281in}{2.200677in}}%
\pgfpathlineto{\pgfqpoint{13.675463in}{2.200677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830281in}{6.094724in}}%
\pgfpathlineto{\pgfqpoint{13.675463in}{6.094724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.252872in,y=6.178057in,,base]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Delay Distribution for Medium Channel Quality (UE 21,24)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/scheduler_delay_violins.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{mediumseagreen34167132}{RGB}{34,167,132}
\definecolor{teal41120142}{RGB}{41,120,142}

\begin{axis}[
width=\linewidth,
height=0.6\linewidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgrey204
},
log basis y={10},
tick align=outside,
tick pos=left,
title={Scheduler Delay Performance by UE Group},
x grid style={darkgrey176},
xmin=0, xmax=10,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8,9},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={
  RR,
  FT,
  PF,
  Log Rule,
  PFB,
  {GPF \(\displaystyle \beta=0.6\), \(\displaystyle \gamma=0.7\)},
  {GPF \(\displaystyle \beta=0.2\), \(\displaystyle \gamma=0.7\)},
  {GPF \(\displaystyle \beta=0.6\), \(\displaystyle \gamma=0.2\)},
  EUFS
},
y grid style={darkgrey176},
ylabel={Delay (ms)},
ymajorgrids,
ymin=1.30817202332804, ymax=40453.9585966436,
ymode=log,
ytick style={color=black},
ytick={0.1,1,10,100,1000,10000,100000,1000000},
yticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\)
}
]
\path [draw=black, fill=teal41120142, opacity=0.7]
(axis cs:1,2.093)
--(axis cs:0.61266354712815,2.093)
--(axis cs:0.605002881637803,4.55078356713427)
--(axis cs:0.600747620881204,7.00856713426854)
--(axis cs:0.6,9.4663507014028)
--(axis cs:0.602768171311096,11.9241342685371)
--(axis cs:0.608966015169291,14.3819178356713)
--(axis cs:0.618417161195244,16.8397014028056)
--(axis cs:0.630862963182976,19.2974849699399)
--(axis cs:0.645973929132507,21.7552685370741)
--(axis cs:0.663363905791438,24.2130521042084)
--(axis cs:0.682606169938463,26.6708356713427)
--(axis cs:0.703250496269727,29.1286192384769)
--(axis cs:0.724840258003293,31.5864028056112)
--(axis cs:0.746928668900361,34.0441863727455)
--(axis cs:0.769093386391765,36.5019699398798)
--(axis cs:0.790948852423378,38.959753507014)
--(axis cs:0.812155935953125,41.4175370741483)
--(axis cs:0.832428641825801,43.8753206412826)
--(axis cs:0.851537848421151,46.3331042084168)
--(axis cs:0.869312216258716,48.7908877755511)
--(axis cs:0.885636559922712,51.2486713426854)
--(axis cs:0.900448088306442,53.7064549098196)
--(axis cs:0.913730989419322,56.1642384769539)
--(axis cs:0.925509865939388,58.6220220440882)
--(axis cs:0.935842519833534,61.0798056112224)
--(axis cs:0.944812544833584,63.5375891783567)
--(axis cs:0.952522122160299,65.995372745491)
--(axis cs:0.959085336162527,68.4531563126252)
--(axis cs:0.964622240856362,70.9109398797595)
--(axis cs:0.969253823197891,73.3687234468938)
--(axis cs:0.973097930397383,75.826507014028)
--(axis cs:0.976266161098536,78.2842905811623)
--(axis cs:0.978861666471891,80.7420741482966)
--(axis cs:0.980977768239267,83.1998577154309)
--(axis cs:0.982697275998566,85.6576412825651)
--(axis cs:0.984092374535207,88.1154248496994)
--(axis cs:0.985224950961811,90.5732084168337)
--(axis cs:0.986147239034026,93.0309919839679)
--(axis cs:0.986902671298109,95.4887755511022)
--(axis cs:0.987526846457369,97.9465591182365)
--(axis cs:0.98804853745531,100.404342685371)
--(axis cs:0.988490683641193,102.862126252505)
--(axis cs:0.988871326836737,105.319909819639)
--(axis cs:0.989204465417092,107.777693386774)
--(axis cs:0.989500812284542,110.235476953908)
--(axis cs:0.989768451778176,112.693260521042)
--(axis cs:0.990013397274235,115.151044088176)
--(axis cs:0.990240055778784,117.608827655311)
--(axis cs:0.990451608560517,120.066611222445)
--(axis cs:0.990650318202108,122.524394789579)
--(axis cs:0.99083777273173,124.982178356713)
--(axis cs:0.99101507705888,127.439961923848)
--(axis cs:0.991183001052118,129.897745490982)
--(axis cs:0.991342092474459,132.355529058116)
--(axis cs:0.991492761792487,134.81331262525)
--(axis cs:0.991635344706632,137.271096192385)
--(axis cs:0.991770147180418,139.728879759519)
--(axis cs:0.991897476812451,142.186663326653)
--(axis cs:0.992017663609505,144.644446893788)
--(axis cs:0.992131072579418,147.102230460922)
--(axis cs:0.992238110055261,149.560014028056)
--(axis cs:0.992339225268409,152.01779759519)
--(axis cs:0.992434908386267,154.475581162325)
--(axis cs:0.992525685999092,156.933364729459)
--(axis cs:0.992612114860073,159.391148296593)
--(axis cs:0.992694774536871,161.848931863727)
--(axis cs:0.992774259508316,164.306715430862)
--(axis cs:0.99285117112777,166.764498997996)
--(axis cs:0.992926109769878,169.22228256513)
--(axis cs:0.99299966737845,171.680066132264)
--(axis cs:0.993072420541558,174.137849699399)
--(axis cs:0.993144924139028,176.595633266533)
--(axis cs:0.993217705541818,179.053416833667)
--(axis cs:0.993291259296672,181.511200400802)
--(axis cs:0.993366042206154,183.968983967936)
--(axis cs:0.993442468715139,186.42676753507)
--(axis cs:0.993520906538894,188.884551102204)
--(axis cs:0.993601672511571,191.342334669339)
--(axis cs:0.993685028691177,193.800118236473)
--(axis cs:0.993771178820277,196.257901803607)
--(axis cs:0.993860265302066,198.715685370741)
--(axis cs:0.993952366900437,201.173468937876)
--(axis cs:0.994047497402551,203.63125250501)
--(axis cs:0.994145605487569,206.089036072144)
--(axis cs:0.99424657602233,208.546819639279)
--(axis cs:0.994350232953807,211.004603206413)
--(axis cs:0.994456343891858,213.462386773547)
--(axis cs:0.994564626379715,215.920170340681)
--(axis cs:0.994674755741604,218.377953907816)
--(axis cs:0.99478637428586,220.83573747495)
--(axis cs:0.994899101537816,223.293521042084)
--(axis cs:0.995012545088603,225.751304609218)
--(axis cs:0.995126311582092,228.209088176353)
--(axis cs:0.995240017328563,230.666871743487)
--(axis cs:0.995353298033956,233.124655310621)
--(axis cs:0.995465817168874,235.582438877755)
--(axis cs:0.995577272570002,238.04022244489)
--(axis cs:0.995687400963997,240.498006012024)
--(axis cs:0.995795980223805,242.955789579158)
--(axis cs:0.995902829301429,245.413573146293)
--(axis cs:0.996007805920448,247.871356713427)
--(axis cs:0.996110802246408,250.329140280561)
--(axis cs:0.996211738874461,252.786923847695)
--(axis cs:0.996310557573184,255.24470741483)
--(axis cs:0.996407213294694,257.702490981964)
--(axis cs:0.996501665999466,260.160274549098)
--(axis cs:0.996593872847235,262.618058116232)
--(axis cs:0.996683781273255,265.075841683367)
--(axis cs:0.996771323404327,267.533625250501)
--(axis cs:0.996856412176178,269.991408817635)
--(axis cs:0.99693893939929,272.44919238477)
--(axis cs:0.997018775892047,274.906975951904)
--(axis cs:0.997095773666562,277.364759519038)
--(axis cs:0.997169770022589,279.822543086172)
--(axis cs:0.9972405932868,282.280326653307)
--(axis cs:0.997308069835849,284.738110220441)
--(axis cs:0.997372031967927,287.195893787575)
--(axis cs:0.997432326143168,289.653677354709)
--(axis cs:0.997488821100312,292.111460921844)
--(axis cs:0.997541415375583,294.569244488978)
--(axis cs:0.997590043797621,297.027028056112)
--(axis cs:0.997634682605635,299.484811623246)
--(axis cs:0.997675352931192,301.942595190381)
--(axis cs:0.997712122490433,304.400378757515)
--(axis cs:0.997745105445634,306.858162324649)
--(axis cs:0.997774460505261,309.315945891784)
--(axis cs:0.997800387432564,311.773729458918)
--(axis cs:0.997823122217829,314.231513026052)
--(axis cs:0.997842931233316,316.689296593186)
--(axis cs:0.997860104728858,319.147080160321)
--(axis cs:0.99787495003828,321.604863727455)
--(axis cs:0.997887784852235,324.062647294589)
--(axis cs:0.997898930873877,326.520430861723)
--(axis cs:0.997908708113822,328.978214428858)
--(axis cs:0.997917430005587,331.435997995992)
--(axis cs:0.997925399438593,333.893781563126)
--(axis cs:0.997932905720104,336.35156513026)
--(axis cs:0.997940222397263,338.809348697395)
--(axis cs:0.997947605802374,341.267132264529)
--(axis cs:0.997955294134232,343.724915831663)
--(axis cs:0.99796350685965,346.182699398798)
--(axis cs:0.997972444214345,348.640482965932)
--(axis cs:0.997982286601014,351.098266533066)
--(axis cs:0.997993193722546,353.5560501002)
--(axis cs:0.998005303345839,356.013833667335)
--(axis cs:0.998018729660913,358.471617234469)
--(axis cs:0.998033561274327,360.929400801603)
--(axis cs:0.998049858948127,363.387184368737)
--(axis cs:0.998067653258722,365.844967935872)
--(axis cs:0.998086942398179,368.302751503006)
--(axis cs:0.998107690368621,370.76053507014)
--(axis cs:0.998129825825821,373.218318637274)
--(axis cs:0.998153241809876,375.676102204409)
--(axis cs:0.998177796560145,378.133885771543)
--(axis cs:0.998203315551815,380.591669338677)
--(axis cs:0.998229594817218,383.049452905812)
--(axis cs:0.998256405532621,385.507236472946)
--(axis cs:0.998283499767175,387.96502004008)
--(axis cs:0.99831061721196,390.422803607214)
--(axis cs:0.998337492639531,392.880587174349)
--(axis cs:0.998363863793375,395.338370741483)
--(axis cs:0.998389479375555,397.796154308617)
--(axis cs:0.998414106791515,400.253937875751)
--(axis cs:0.99843753932346,402.711721442886)
--(axis cs:0.998459602436094,405.16950501002)
--(axis cs:0.998480158967683,407.627288577154)
--(axis cs:0.998499113020773,410.085072144289)
--(axis cs:0.99851641243563,412.542855711423)
--(axis cs:0.998532049800107,415.000639278557)
--(axis cs:0.998546062017324,417.458422845691)
--(axis cs:0.998558528512937,419.916206412826)
--(axis cs:0.998569568213623,422.37398997996)
--(axis cs:0.998579335465617,424.831773547094)
--(axis cs:0.998588015086019,427.289557114228)
--(axis cs:0.998595816750465,429.747340681363)
--(axis cs:0.998602968920291,432.205124248497)
--(axis cs:0.998609712502652,434.662907815631)
--(axis cs:0.998616294421164,437.120691382765)
--(axis cs:0.998622961255216,439.5784749499)
--(axis cs:0.99862995308606,442.036258517034)
--(axis cs:0.99863749766921,444.494042084168)
--(axis cs:0.998645805037131,446.951825651303)
--(axis cs:0.998655062624342,449.409609218437)
--(axis cs:0.99866543099867,451.867392785571)
--(axis cs:0.998677040276544,454.325176352705)
--(axis cs:0.998689987295317,456.78295991984)
--(axis cs:0.998704333609772,459.240743486974)
--(axis cs:0.998720104371217,461.698527054108)
--(axis cs:0.998737288134265,464.156310621242)
--(axis cs:0.998755837617328,466.614094188377)
--(axis cs:0.998775671417715,469.071877755511)
--(axis cs:0.998796676651459,471.529661322645)
--(axis cs:0.998818712453033,473.98744488978)
--(axis cs:0.998841614233119,476.445228456914)
--(axis cs:0.99886519855643,478.903012024048)
--(axis cs:0.998889268469139,481.360795591182)
--(axis cs:0.998913619080019,483.818579158317)
--(axis cs:0.998938043183305,486.276362725451)
--(axis cs:0.998962336706667,488.734146292585)
--(axis cs:0.99898630377542,491.191929859719)
--(axis cs:0.999009761204084,493.649713426854)
--(axis cs:0.999032542257547,496.107496993988)
--(axis cs:0.999054499564132,498.565280561122)
--(axis cs:0.999075507108984,501.023064128256)
--(axis cs:0.999095461284968,503.480847695391)
--(axis cs:0.999114281026237,505.938631262525)
--(axis cs:0.999131907093421,508.396414829659)
--(axis cs:0.999148300616299,510.854198396793)
--(axis cs:0.999163441027698,513.311981963928)
--(axis cs:0.999177323540109,515.769765531062)
--(axis cs:0.999189956323745,518.227549098196)
--(axis cs:0.999201357542268,520.685332665331)
--(axis cs:0.999211552391302,523.143116232465)
--(axis cs:0.999220570267264,525.600899799599)
--(axis cs:0.999228442171985,528.058683366733)
--(axis cs:0.999235198434589,530.516466933868)
--(axis cs:0.999240866808157,532.974250501002)
--(axis cs:0.999245470976897,535.432034068136)
--(axis cs:0.999249029491166,537.88981763527)
--(axis cs:0.99925155513379,540.347601202405)
--(axis cs:0.999253054711935,542.805384769539)
--(axis cs:0.999253529264094,545.263168336673)
--(axis cs:0.999252974670801,547.720951903807)
--(axis cs:0.999251382659199,550.178735470942)
--(axis cs:0.999248742194041,552.636519038076)
--(axis cs:0.999245041249301,555.09430260521)
--(axis cs:0.999240268953567,557.552086172345)
--(axis cs:0.999234418097115,560.009869739479)
--(axis cs:0.999227487977781,562.467653306613)
--(axis cs:0.999219487545712,564.925436873747)
--(axis cs:0.999210438783765,567.383220440882)
--(axis cs:0.999200380231588,569.841004008016)
--(axis cs:0.999189370528982,572.29878757515)
--(axis cs:0.999177491820553,574.756571142284)
--(axis cs:0.999164852832413,577.214354709419)
--(axis cs:0.999151591406474,579.672138276553)
--(axis cs:0.999137876262916,582.129921843687)
--(axis cs:0.999123907760418,584.587705410822)
--(axis cs:0.999109917439885,587.045488977956)
--(axis cs:0.999096166172637,589.50327254509)
--(axis cs:0.999082940788823,591.961056112224)
--(axis cs:0.999070549134683,594.418839679359)
--(axis cs:0.999059313594987,596.876623246493)
--(axis cs:0.999049563214208,599.334406813627)
--(axis cs:0.999041624650054,601.792190380761)
--(axis cs:0.999035812288059,604.249973947896)
--(axis cs:0.999032417927892,606.70775751503)
--(axis cs:0.999031700513017,609.165541082164)
--(axis cs:0.999033876408914,611.623324649298)
--(axis cs:0.999039110736516,614.081108216433)
--(axis cs:0.999047510234804,616.538891783567)
--(axis cs:0.999059118060335,618.996675350701)
--(axis cs:0.999073910835575,621.454458917835)
--(axis cs:0.999091798138577,623.91224248497)
--(axis cs:0.99911262449228,626.370026052104)
--(axis cs:0.999136173772413,628.827809619238)
--(axis cs:0.999162175818964,631.285593186373)
--(axis cs:0.999190314917366,633.743376753507)
--(axis cs:0.999220239720331,636.201160320641)
--(axis cs:0.999251574116094,638.658943887775)
--(axis cs:0.999283928517218,641.11672745491)
--(axis cs:0.99931691104702,643.574511022044)
--(axis cs:0.999350138135881,646.032294589178)
--(axis cs:0.999383244102791,648.490078156313)
--(axis cs:0.999415889381977,650.947861723447)
--(axis cs:0.999447767152669,653.405645290581)
--(axis cs:0.999478608234059,655.863428857715)
--(axis cs:0.999508184209453,658.321212424849)
--(axis cs:0.999536308836874,660.778995991984)
--(axis cs:0.999562837882621,663.236779559118)
--(axis cs:0.999587667575991,665.694563126252)
--(axis cs:0.99961073192581,668.152346693387)
--(axis cs:0.999631999162491,670.610130260521)
--(axis cs:0.999651467574554,673.067913827655)
--(axis cs:0.999669160998257,675.525697394789)
--(axis cs:0.999685124196468,677.983480961924)
--(axis cs:0.999699418331635,680.441264529058)
--(axis cs:0.999712116701089,682.899048096192)
--(axis cs:0.999723300864148,685.356831663326)
--(axis cs:0.999733057252206,687.814615230461)
--(axis cs:0.999741474317275,690.272398797595)
--(axis cs:0.999748640242759,692.730182364729)
--(axis cs:0.999754641213424,695.187965931864)
--(axis cs:0.999759560219904,697.645749498998)
--(axis cs:0.9997634763566,700.103533066132)
--(axis cs:0.999766464559995,702.561316633266)
--(axis cs:0.999768595726547,705.019100200401)
--(axis cs:0.99976993714472,707.476883767535)
--(axis cs:0.999770553173406,709.934667334669)
--(axis cs:0.999770506098306,712.392450901803)
--(axis cs:0.999769857098124,714.850234468938)
--(axis cs:0.999768667253205,717.308018036072)
--(axis cs:0.999766998530382,719.765801603206)
--(axis cs:0.999764914679385,722.22358517034)
--(axis cs:0.999762481978505,724.681368737475)
--(axis cs:0.999759769770882,727.139152304609)
--(axis cs:0.999756850738416,729.596935871743)
--(axis cs:0.999753800868584,732.054719438878)
--(axis cs:0.99975069908085,734.512503006012)
--(axis cs:0.999747626494162,736.970286573146)
--(axis cs:0.999744665335119,739.42807014028)
--(axis cs:0.999741897507193,741.885853707415)
--(axis cs:0.999739402863822,744.343637274549)
--(axis cs:0.999737257250921,746.801420841683)
--(axis cs:0.999735530405387,749.259204408817)
--(axis cs:0.999734283813858,751.716987975952)
--(axis cs:0.999733568648157,754.174771543086)
--(axis cs:0.999733423899096,756.63255511022)
--(axis cs:0.999733874827413,759.090338677355)
--(axis cs:0.999734931839052,761.548122244489)
--(axis cs:0.999736589872092,764.005905811623)
--(axis cs:0.999738828355389,766.463689378757)
--(axis cs:0.999741611766235,768.921472945892)
--(axis cs:0.999744890778365,771.379256513026)
--(axis cs:0.999748603955302,773.83704008016)
--(axis cs:0.999752679910149,776.294823647294)
--(axis cs:0.999757039824185,778.752607214429)
--(axis cs:0.999761600195453,781.210390781563)
--(axis cs:0.99976627567643,783.668174348697)
--(axis cs:0.999770981857827,786.125957915831)
--(axis cs:0.999775637863493,788.583741482966)
--(axis cs:0.999780168638412,791.0415250501)
--(axis cs:0.999784506836268,793.499308617234)
--(axis cs:0.999788594242705,795.957092184369)
--(axis cs:0.999792382702723,798.414875751503)
--(axis cs:0.999795834552828,800.872659318637)
--(axis cs:0.999798922588146,803.330442885771)
--(axis cs:0.999801629619506,805.788226452906)
--(axis cs:0.999803947693936,808.24601002004)
--(axis cs:0.999805877063154,810.703793587174)
--(axis cs:0.999807424988388,813.161577154308)
--(axis cs:0.999808604466546,815.619360721443)
--(axis cs:0.999809432953688,818.077144288577)
--(axis cs:0.999809931148248,820.534927855711)
--(axis cs:0.999810121880401,822.992711422845)
--(axis cs:0.999810029137156,825.45049498998)
--(axis cs:0.999809677236823,827.908278557114)
--(axis cs:0.999809090152881,830.366062124248)
--(axis cs:0.999808290976895,832.823845691383)
--(axis cs:0.9998073015035,835.281629258517)
--(axis cs:0.999806141917588,837.739412825651)
--(axis cs:0.999804830564328,840.197196392785)
--(axis cs:0.999803383785669,842.65497995992)
--(axis cs:0.999801815811668,845.112763527054)
--(axis cs:0.999800138700171,847.570547094188)
--(axis cs:0.999798362323183,850.028330661322)
--(axis cs:0.999796494401745,852.486114228457)
--(axis cs:0.999794540592869,854.943897795591)
--(axis cs:0.999792504631677,857.401681362725)
--(axis cs:0.999790388529567,859.85946492986)
--(axis cs:0.999788192825247,862.317248496994)
--(axis cs:0.999785916880515,864.775032064128)
--(axis cs:0.999783559207411,867.232815631262)
--(axis cs:0.999781117808676,869.690599198397)
--(axis cs:0.99977859051003,872.148382765531)
--(axis cs:0.999775975261222,874.606166332665)
--(axis cs:0.99977327038358,877.063949899799)
--(axis cs:0.999770474744962,879.521733466934)
--(axis cs:0.99976758784853,881.979517034068)
--(axis cs:0.999764609829249,884.437300601202)
--(axis cs:0.99976154136084,886.895084168336)
--(axis cs:0.999758383485371,889.352867735471)
--(axis cs:0.999755137386794,891.810651302605)
--(axis cs:0.99975180413774,894.268434869739)
--(axis cs:0.999748384454841,896.726218436874)
--(axis cs:0.999744878501,899.184002004008)
--(axis cs:0.999741285772978,901.641785571142)
--(axis cs:0.999737605108958,904.099569138276)
--(axis cs:0.999733834843521,906.557352705411)
--(axis cs:0.999729973127051,909.015136272545)
--(axis cs:0.999726018413535,911.472919839679)
--(axis cs:0.999721970106083,913.930703406813)
--(axis cs:0.999717829334368,916.388486973948)
--(axis cs:0.999713599823855,918.846270541082)
--(axis cs:0.99970928880452,921.304054108216)
--(axis cs:0.999704907897934,923.76183767535)
--(axis cs:0.999700473917146,926.219621242485)
--(axis cs:0.999696009514405,928.677404809619)
--(axis cs:0.999691543617628,931.135188376753)
--(axis cs:0.999687111607429,933.592971943888)
--(axis cs:0.999682755201795,936.050755511022)
--(axis cs:0.999678522033825,938.508539078156)
--(axis cs:0.999674464928001,940.96632264529)
--(axis cs:0.999670640900384,943.424106212425)
--(axis cs:0.999667109926216,945.881889779559)
--(axis cs:0.999663933533116,948.339673346693)
--(axis cs:0.99966117328799,950.797456913827)
--(axis cs:0.999658889250219,953.255240480962)
--(axis cs:0.999657138462292,955.713024048096)
--(axis cs:0.999655973542189,958.17080761523)
--(axis cs:0.999655441430287,960.628591182365)
--(axis cs:0.999655582328724,963.086374749499)
--(axis cs:0.999656428854638,965.544158316633)
--(axis cs:0.999658005412155,968.001941883767)
--(axis cs:0.99966032777326,970.459725450902)
--(axis cs:0.999663402845973,972.917509018036)
--(axis cs:0.999667228600747,975.37529258517)
--(axis cs:0.999671794123134,977.833076152304)
--(axis cs:0.999677079762412,980.290859719439)
--(axis cs:0.999683057351654,982.748643286573)
--(axis cs:0.999689690483373,985.206426853707)
--(axis cs:0.999696934835309,987.664210420841)
--(axis cs:0.99970473855148,990.121993987976)
--(axis cs:0.999713042692895,992.57977755511)
--(axis cs:0.999721781779118,995.037561122244)
--(axis cs:0.999730884445083,997.495344689378)
--(axis cs:0.999740274236817,999.953128256513)
--(axis cs:0.99974987056485,1002.41091182365)
--(axis cs:0.999759589825554,1004.86869539078)
--(axis cs:0.999769346689201,1007.32647895792)
--(axis cs:0.999779055540257,1009.78426252505)
--(axis cs:0.999788632041657,1012.24204609218)
--(axis cs:0.99979799478175,1014.69982965932)
--(axis cs:0.999807066951538,1017.15761322645)
--(axis cs:0.999815777991732,1019.61539679359)
--(axis cs:0.999824065144714,1022.07318036072)
--(axis cs:0.999831874846034,1024.53096392786)
--(axis cs:0.999839163893757,1026.98874749499)
--(axis cs:0.999845900341272,1029.44653106212)
--(axis cs:0.999852064069764,1031.90431462926)
--(axis cs:0.999857647009486,1034.36209819639)
--(axis cs:0.999862652993593,1036.81988176353)
--(axis cs:0.999867097243614,1039.27766533066)
--(axis cs:0.999871005500947,1041.7354488978)
--(axis cs:0.999874412833314,1044.19323246493)
--(axis cs:0.999877362158342,1046.65101603206)
--(axis cs:0.999879902537852,1049.1087995992)
--(axis cs:0.99988208730577,1051.56658316633)
--(axis cs:0.999883972099444,1054.02436673347)
--(axis cs:0.999885612868431,1056.4821503006)
--(axis cs:0.999887063936388,1058.93993386774)
--(axis cs:0.999888376190279,1061.39771743487)
--(axis cs:0.999889595466867,1063.855501002)
--(axis cs:0.99989076119915,1066.31328456914)
--(axis cs:0.99989190537536,1068.77106813627)
--(axis cs:0.999893051850368,1071.22885170341)
--(axis cs:0.999894216034489,1073.68663527054)
--(axis cs:0.99989540496805,1076.14441883768)
--(axis cs:0.99989661777264,1078.60220240481)
--(axis cs:0.999897846452397,1081.05998597194)
--(axis cs:0.999899077002066,1083.51776953908)
--(axis cs:0.999900290763785,1085.97555310621)
--(axis cs:0.999901465962533,1088.43333667335)
--(axis cs:0.999902579341789,1090.89112024048)
--(axis cs:0.999903607816509,1093.34890380761)
--(axis cs:0.999904530060678,1095.80668737475)
--(axis cs:0.999905327951106,1098.26447094188)
--(axis cs:0.999905987797762,1100.72225450902)
--(axis cs:0.999906501303159,1103.18003807615)
--(axis cs:0.999906866208301,1105.63782164329)
--(axis cs:0.999907086599642,1108.09560521042)
--(axis cs:0.999907172869346,1110.55338877756)
--(axis cs:0.99990714133891,1113.01117234469)
--(axis cs:0.999907013572887,1115.46895591182)
--(axis cs:0.999906815424388,1117.92673947896)
--(axis cs:0.999906575866353,1120.38452304609)
--(axis cs:0.999906325671979,1122.84230661323)
--(axis cs:0.999906096013737,1125.30009018036)
--(axis cs:0.999905917053002,1127.75787374749)
--(axis cs:0.999905816591526,1130.21565731463)
--(axis cs:0.99990581885181,1132.67344088176)
--(axis cs:0.999905943446344,1135.1312244489)
--(axis cs:0.999906204585835,1137.58900801603)
--(axis cs:0.999906610564503,1140.04679158317)
--(axis cs:0.999907163546767,1142.5045751503)
--(axis cs:0.999907859664749,1144.96235871743)
--(axis cs:0.999908689420608,1147.42014228457)
--(axis cs:0.999909638372484,1149.8779258517)
--(axis cs:0.999910688068552,1152.33570941884)
--(axis cs:0.999911817180872,1154.79349298597)
--(axis cs:0.999913002780351,1157.25127655311)
--(axis cs:0.99991422168648,1159.70906012024)
--(axis cs:0.999915451821313,1162.16684368737)
--(axis cs:0.999916673496567,1164.62462725451)
--(axis cs:0.999917870565974,1167.08241082164)
--(axis cs:0.999919031381906,1169.54019438878)
--(axis cs:0.999920149505608,1171.99797795591)
--(axis cs:0.999921224133507,1174.45576152305)
--(axis cs:0.999922260217285,1176.91354509018)
--(axis cs:0.999923268271896,1179.37132865731)
--(axis cs:0.999924263882459,1181.82911222445)
--(axis cs:0.999925266937046,1184.28689579158)
--(axis cs:0.99992630062681,1186.74467935872)
--(axis cs:0.999927390266921,1189.20246292585)
--(axis cs:0.999928562000666,1191.66024649299)
--(axis cs:0.999929841454392,1194.11803006012)
--(axis cs:0.999931252412496,1196.57581362725)
--(axis cs:0.99993281557938,1199.03359719439)
--(axis cs:0.999934547489388,1201.49138076152)
--(axis cs:0.999936459616727,1203.94916432866)
--(axis cs:0.999938557725721,1206.40694789579)
--(axis cs:0.999940841488294,1208.86473146293)
--(axis cs:0.999943304381064,1211.32251503006)
--(axis cs:0.999945933859698,1213.78029859719)
--(axis cs:0.999948711794093,1216.23808216433)
--(axis cs:0.999951615135232,1218.69586573146)
--(axis cs:0.999954616773921,1221.1536492986)
--(axis cs:0.999957686543523,1223.61143286573)
--(axis cs:0.999960792313707,1226.06921643287)
--(axis cs:0.999963901120195,1228.527)
--(axis cs:1,1228.527)
--(axis cs:1,1228.527)
--(axis cs:1,1226.06921643287)
--(axis cs:1,1223.61143286573)
--(axis cs:1,1221.1536492986)
--(axis cs:1,1218.69586573146)
--(axis cs:1,1216.23808216433)
--(axis cs:1,1213.78029859719)
--(axis cs:1,1211.32251503006)
--(axis cs:1,1208.86473146293)
--(axis cs:1,1206.40694789579)
--(axis cs:1,1203.94916432866)
--(axis cs:1,1201.49138076152)
--(axis cs:1,1199.03359719439)
--(axis cs:1,1196.57581362725)
--(axis cs:1,1194.11803006012)
--(axis cs:1,1191.66024649299)
--(axis cs:1,1189.20246292585)
--(axis cs:1,1186.74467935872)
--(axis cs:1,1184.28689579158)
--(axis cs:1,1181.82911222445)
--(axis cs:1,1179.37132865731)
--(axis cs:1,1176.91354509018)
--(axis cs:1,1174.45576152305)
--(axis cs:1,1171.99797795591)
--(axis cs:1,1169.54019438878)
--(axis cs:1,1167.08241082164)
--(axis cs:1,1164.62462725451)
--(axis cs:1,1162.16684368737)
--(axis cs:1,1159.70906012024)
--(axis cs:1,1157.25127655311)
--(axis cs:1,1154.79349298597)
--(axis cs:1,1152.33570941884)
--(axis cs:1,1149.8779258517)
--(axis cs:1,1147.42014228457)
--(axis cs:1,1144.96235871743)
--(axis cs:1,1142.5045751503)
--(axis cs:1,1140.04679158317)
--(axis cs:1,1137.58900801603)
--(axis cs:1,1135.1312244489)
--(axis cs:1,1132.67344088176)
--(axis cs:1,1130.21565731463)
--(axis cs:1,1127.75787374749)
--(axis cs:1,1125.30009018036)
--(axis cs:1,1122.84230661323)
--(axis cs:1,1120.38452304609)
--(axis cs:1,1117.92673947896)
--(axis cs:1,1115.46895591182)
--(axis cs:1,1113.01117234469)
--(axis cs:1,1110.55338877756)
--(axis cs:1,1108.09560521042)
--(axis cs:1,1105.63782164329)
--(axis cs:1,1103.18003807615)
--(axis cs:1,1100.72225450902)
--(axis cs:1,1098.26447094188)
--(axis cs:1,1095.80668737475)
--(axis cs:1,1093.34890380761)
--(axis cs:1,1090.89112024048)
--(axis cs:1,1088.43333667335)
--(axis cs:1,1085.97555310621)
--(axis cs:1,1083.51776953908)
--(axis cs:1,1081.05998597194)
--(axis cs:1,1078.60220240481)
--(axis cs:1,1076.14441883768)
--(axis cs:1,1073.68663527054)
--(axis cs:1,1071.22885170341)
--(axis cs:1,1068.77106813627)
--(axis cs:1,1066.31328456914)
--(axis cs:1,1063.855501002)
--(axis cs:1,1061.39771743487)
--(axis cs:1,1058.93993386774)
--(axis cs:1,1056.4821503006)
--(axis cs:1,1054.02436673347)
--(axis cs:1,1051.56658316633)
--(axis cs:1,1049.1087995992)
--(axis cs:1,1046.65101603206)
--(axis cs:1,1044.19323246493)
--(axis cs:1,1041.7354488978)
--(axis cs:1,1039.27766533066)
--(axis cs:1,1036.81988176353)
--(axis cs:1,1034.36209819639)
--(axis cs:1,1031.90431462926)
--(axis cs:1,1029.44653106212)
--(axis cs:1,1026.98874749499)
--(axis cs:1,1024.53096392786)
--(axis cs:1,1022.07318036072)
--(axis cs:1,1019.61539679359)
--(axis cs:1,1017.15761322645)
--(axis cs:1,1014.69982965932)
--(axis cs:1,1012.24204609218)
--(axis cs:1,1009.78426252505)
--(axis cs:1,1007.32647895792)
--(axis cs:1,1004.86869539078)
--(axis cs:1,1002.41091182365)
--(axis cs:1,999.953128256513)
--(axis cs:1,997.495344689378)
--(axis cs:1,995.037561122244)
--(axis cs:1,992.57977755511)
--(axis cs:1,990.121993987976)
--(axis cs:1,987.664210420841)
--(axis cs:1,985.206426853707)
--(axis cs:1,982.748643286573)
--(axis cs:1,980.290859719439)
--(axis cs:1,977.833076152304)
--(axis cs:1,975.37529258517)
--(axis cs:1,972.917509018036)
--(axis cs:1,970.459725450902)
--(axis cs:1,968.001941883767)
--(axis cs:1,965.544158316633)
--(axis cs:1,963.086374749499)
--(axis cs:1,960.628591182365)
--(axis cs:1,958.17080761523)
--(axis cs:1,955.713024048096)
--(axis cs:1,953.255240480962)
--(axis cs:1,950.797456913827)
--(axis cs:1,948.339673346693)
--(axis cs:1,945.881889779559)
--(axis cs:1,943.424106212425)
--(axis cs:1,940.96632264529)
--(axis cs:1,938.508539078156)
--(axis cs:1,936.050755511022)
--(axis cs:1,933.592971943888)
--(axis cs:1,931.135188376753)
--(axis cs:1,928.677404809619)
--(axis cs:1,926.219621242485)
--(axis cs:1,923.76183767535)
--(axis cs:1,921.304054108216)
--(axis cs:1,918.846270541082)
--(axis cs:1,916.388486973948)
--(axis cs:1,913.930703406813)
--(axis cs:1,911.472919839679)
--(axis cs:1,909.015136272545)
--(axis cs:1,906.557352705411)
--(axis cs:1,904.099569138276)
--(axis cs:1,901.641785571142)
--(axis cs:1,899.184002004008)
--(axis cs:1,896.726218436874)
--(axis cs:1,894.268434869739)
--(axis cs:1,891.810651302605)
--(axis cs:1,889.352867735471)
--(axis cs:1,886.895084168336)
--(axis cs:1,884.437300601202)
--(axis cs:1,881.979517034068)
--(axis cs:1,879.521733466934)
--(axis cs:1,877.063949899799)
--(axis cs:1,874.606166332665)
--(axis cs:1,872.148382765531)
--(axis cs:1,869.690599198397)
--(axis cs:1,867.232815631262)
--(axis cs:1,864.775032064128)
--(axis cs:1,862.317248496994)
--(axis cs:1,859.85946492986)
--(axis cs:1,857.401681362725)
--(axis cs:1,854.943897795591)
--(axis cs:1,852.486114228457)
--(axis cs:1,850.028330661322)
--(axis cs:1,847.570547094188)
--(axis cs:1,845.112763527054)
--(axis cs:1,842.65497995992)
--(axis cs:1,840.197196392785)
--(axis cs:1,837.739412825651)
--(axis cs:1,835.281629258517)
--(axis cs:1,832.823845691383)
--(axis cs:1,830.366062124248)
--(axis cs:1,827.908278557114)
--(axis cs:1,825.45049498998)
--(axis cs:1,822.992711422845)
--(axis cs:1,820.534927855711)
--(axis cs:1,818.077144288577)
--(axis cs:1,815.619360721443)
--(axis cs:1,813.161577154308)
--(axis cs:1,810.703793587174)
--(axis cs:1,808.24601002004)
--(axis cs:1,805.788226452906)
--(axis cs:1,803.330442885771)
--(axis cs:1,800.872659318637)
--(axis cs:1,798.414875751503)
--(axis cs:1,795.957092184369)
--(axis cs:1,793.499308617234)
--(axis cs:1,791.0415250501)
--(axis cs:1,788.583741482966)
--(axis cs:1,786.125957915831)
--(axis cs:1,783.668174348697)
--(axis cs:1,781.210390781563)
--(axis cs:1,778.752607214429)
--(axis cs:1,776.294823647294)
--(axis cs:1,773.83704008016)
--(axis cs:1,771.379256513026)
--(axis cs:1,768.921472945892)
--(axis cs:1,766.463689378757)
--(axis cs:1,764.005905811623)
--(axis cs:1,761.548122244489)
--(axis cs:1,759.090338677355)
--(axis cs:1,756.63255511022)
--(axis cs:1,754.174771543086)
--(axis cs:1,751.716987975952)
--(axis cs:1,749.259204408817)
--(axis cs:1,746.801420841683)
--(axis cs:1,744.343637274549)
--(axis cs:1,741.885853707415)
--(axis cs:1,739.42807014028)
--(axis cs:1,736.970286573146)
--(axis cs:1,734.512503006012)
--(axis cs:1,732.054719438878)
--(axis cs:1,729.596935871743)
--(axis cs:1,727.139152304609)
--(axis cs:1,724.681368737475)
--(axis cs:1,722.22358517034)
--(axis cs:1,719.765801603206)
--(axis cs:1,717.308018036072)
--(axis cs:1,714.850234468938)
--(axis cs:1,712.392450901803)
--(axis cs:1,709.934667334669)
--(axis cs:1,707.476883767535)
--(axis cs:1,705.019100200401)
--(axis cs:1,702.561316633266)
--(axis cs:1,700.103533066132)
--(axis cs:1,697.645749498998)
--(axis cs:1,695.187965931864)
--(axis cs:1,692.730182364729)
--(axis cs:1,690.272398797595)
--(axis cs:1,687.814615230461)
--(axis cs:1,685.356831663326)
--(axis cs:1,682.899048096192)
--(axis cs:1,680.441264529058)
--(axis cs:1,677.983480961924)
--(axis cs:1,675.525697394789)
--(axis cs:1,673.067913827655)
--(axis cs:1,670.610130260521)
--(axis cs:1,668.152346693387)
--(axis cs:1,665.694563126252)
--(axis cs:1,663.236779559118)
--(axis cs:1,660.778995991984)
--(axis cs:1,658.321212424849)
--(axis cs:1,655.863428857715)
--(axis cs:1,653.405645290581)
--(axis cs:1,650.947861723447)
--(axis cs:1,648.490078156313)
--(axis cs:1,646.032294589178)
--(axis cs:1,643.574511022044)
--(axis cs:1,641.11672745491)
--(axis cs:1,638.658943887775)
--(axis cs:1,636.201160320641)
--(axis cs:1,633.743376753507)
--(axis cs:1,631.285593186373)
--(axis cs:1,628.827809619238)
--(axis cs:1,626.370026052104)
--(axis cs:1,623.91224248497)
--(axis cs:1,621.454458917835)
--(axis cs:1,618.996675350701)
--(axis cs:1,616.538891783567)
--(axis cs:1,614.081108216433)
--(axis cs:1,611.623324649298)
--(axis cs:1,609.165541082164)
--(axis cs:1,606.70775751503)
--(axis cs:1,604.249973947896)
--(axis cs:1,601.792190380761)
--(axis cs:1,599.334406813627)
--(axis cs:1,596.876623246493)
--(axis cs:1,594.418839679359)
--(axis cs:1,591.961056112224)
--(axis cs:1,589.50327254509)
--(axis cs:1,587.045488977956)
--(axis cs:1,584.587705410822)
--(axis cs:1,582.129921843687)
--(axis cs:1,579.672138276553)
--(axis cs:1,577.214354709419)
--(axis cs:1,574.756571142284)
--(axis cs:1,572.29878757515)
--(axis cs:1,569.841004008016)
--(axis cs:1,567.383220440882)
--(axis cs:1,564.925436873747)
--(axis cs:1,562.467653306613)
--(axis cs:1,560.009869739479)
--(axis cs:1,557.552086172345)
--(axis cs:1,555.09430260521)
--(axis cs:1,552.636519038076)
--(axis cs:1,550.178735470942)
--(axis cs:1,547.720951903807)
--(axis cs:1,545.263168336673)
--(axis cs:1,542.805384769539)
--(axis cs:1,540.347601202405)
--(axis cs:1,537.88981763527)
--(axis cs:1,535.432034068136)
--(axis cs:1,532.974250501002)
--(axis cs:1,530.516466933868)
--(axis cs:1,528.058683366733)
--(axis cs:1,525.600899799599)
--(axis cs:1,523.143116232465)
--(axis cs:1,520.685332665331)
--(axis cs:1,518.227549098196)
--(axis cs:1,515.769765531062)
--(axis cs:1,513.311981963928)
--(axis cs:1,510.854198396793)
--(axis cs:1,508.396414829659)
--(axis cs:1,505.938631262525)
--(axis cs:1,503.480847695391)
--(axis cs:1,501.023064128256)
--(axis cs:1,498.565280561122)
--(axis cs:1,496.107496993988)
--(axis cs:1,493.649713426854)
--(axis cs:1,491.191929859719)
--(axis cs:1,488.734146292585)
--(axis cs:1,486.276362725451)
--(axis cs:1,483.818579158317)
--(axis cs:1,481.360795591182)
--(axis cs:1,478.903012024048)
--(axis cs:1,476.445228456914)
--(axis cs:1,473.98744488978)
--(axis cs:1,471.529661322645)
--(axis cs:1,469.071877755511)
--(axis cs:1,466.614094188377)
--(axis cs:1,464.156310621242)
--(axis cs:1,461.698527054108)
--(axis cs:1,459.240743486974)
--(axis cs:1,456.78295991984)
--(axis cs:1,454.325176352705)
--(axis cs:1,451.867392785571)
--(axis cs:1,449.409609218437)
--(axis cs:1,446.951825651303)
--(axis cs:1,444.494042084168)
--(axis cs:1,442.036258517034)
--(axis cs:1,439.5784749499)
--(axis cs:1,437.120691382765)
--(axis cs:1,434.662907815631)
--(axis cs:1,432.205124248497)
--(axis cs:1,429.747340681363)
--(axis cs:1,427.289557114228)
--(axis cs:1,424.831773547094)
--(axis cs:1,422.37398997996)
--(axis cs:1,419.916206412826)
--(axis cs:1,417.458422845691)
--(axis cs:1,415.000639278557)
--(axis cs:1,412.542855711423)
--(axis cs:1,410.085072144289)
--(axis cs:1,407.627288577154)
--(axis cs:1,405.16950501002)
--(axis cs:1,402.711721442886)
--(axis cs:1,400.253937875751)
--(axis cs:1,397.796154308617)
--(axis cs:1,395.338370741483)
--(axis cs:1,392.880587174349)
--(axis cs:1,390.422803607214)
--(axis cs:1,387.96502004008)
--(axis cs:1,385.507236472946)
--(axis cs:1,383.049452905812)
--(axis cs:1,380.591669338677)
--(axis cs:1,378.133885771543)
--(axis cs:1,375.676102204409)
--(axis cs:1,373.218318637274)
--(axis cs:1,370.76053507014)
--(axis cs:1,368.302751503006)
--(axis cs:1,365.844967935872)
--(axis cs:1,363.387184368737)
--(axis cs:1,360.929400801603)
--(axis cs:1,358.471617234469)
--(axis cs:1,356.013833667335)
--(axis cs:1,353.5560501002)
--(axis cs:1,351.098266533066)
--(axis cs:1,348.640482965932)
--(axis cs:1,346.182699398798)
--(axis cs:1,343.724915831663)
--(axis cs:1,341.267132264529)
--(axis cs:1,338.809348697395)
--(axis cs:1,336.35156513026)
--(axis cs:1,333.893781563126)
--(axis cs:1,331.435997995992)
--(axis cs:1,328.978214428858)
--(axis cs:1,326.520430861723)
--(axis cs:1,324.062647294589)
--(axis cs:1,321.604863727455)
--(axis cs:1,319.147080160321)
--(axis cs:1,316.689296593186)
--(axis cs:1,314.231513026052)
--(axis cs:1,311.773729458918)
--(axis cs:1,309.315945891784)
--(axis cs:1,306.858162324649)
--(axis cs:1,304.400378757515)
--(axis cs:1,301.942595190381)
--(axis cs:1,299.484811623246)
--(axis cs:1,297.027028056112)
--(axis cs:1,294.569244488978)
--(axis cs:1,292.111460921844)
--(axis cs:1,289.653677354709)
--(axis cs:1,287.195893787575)
--(axis cs:1,284.738110220441)
--(axis cs:1,282.280326653307)
--(axis cs:1,279.822543086172)
--(axis cs:1,277.364759519038)
--(axis cs:1,274.906975951904)
--(axis cs:1,272.44919238477)
--(axis cs:1,269.991408817635)
--(axis cs:1,267.533625250501)
--(axis cs:1,265.075841683367)
--(axis cs:1,262.618058116232)
--(axis cs:1,260.160274549098)
--(axis cs:1,257.702490981964)
--(axis cs:1,255.24470741483)
--(axis cs:1,252.786923847695)
--(axis cs:1,250.329140280561)
--(axis cs:1,247.871356713427)
--(axis cs:1,245.413573146293)
--(axis cs:1,242.955789579158)
--(axis cs:1,240.498006012024)
--(axis cs:1,238.04022244489)
--(axis cs:1,235.582438877755)
--(axis cs:1,233.124655310621)
--(axis cs:1,230.666871743487)
--(axis cs:1,228.209088176353)
--(axis cs:1,225.751304609218)
--(axis cs:1,223.293521042084)
--(axis cs:1,220.83573747495)
--(axis cs:1,218.377953907816)
--(axis cs:1,215.920170340681)
--(axis cs:1,213.462386773547)
--(axis cs:1,211.004603206413)
--(axis cs:1,208.546819639279)
--(axis cs:1,206.089036072144)
--(axis cs:1,203.63125250501)
--(axis cs:1,201.173468937876)
--(axis cs:1,198.715685370741)
--(axis cs:1,196.257901803607)
--(axis cs:1,193.800118236473)
--(axis cs:1,191.342334669339)
--(axis cs:1,188.884551102204)
--(axis cs:1,186.42676753507)
--(axis cs:1,183.968983967936)
--(axis cs:1,181.511200400802)
--(axis cs:1,179.053416833667)
--(axis cs:1,176.595633266533)
--(axis cs:1,174.137849699399)
--(axis cs:1,171.680066132264)
--(axis cs:1,169.22228256513)
--(axis cs:1,166.764498997996)
--(axis cs:1,164.306715430862)
--(axis cs:1,161.848931863727)
--(axis cs:1,159.391148296593)
--(axis cs:1,156.933364729459)
--(axis cs:1,154.475581162325)
--(axis cs:1,152.01779759519)
--(axis cs:1,149.560014028056)
--(axis cs:1,147.102230460922)
--(axis cs:1,144.644446893788)
--(axis cs:1,142.186663326653)
--(axis cs:1,139.728879759519)
--(axis cs:1,137.271096192385)
--(axis cs:1,134.81331262525)
--(axis cs:1,132.355529058116)
--(axis cs:1,129.897745490982)
--(axis cs:1,127.439961923848)
--(axis cs:1,124.982178356713)
--(axis cs:1,122.524394789579)
--(axis cs:1,120.066611222445)
--(axis cs:1,117.608827655311)
--(axis cs:1,115.151044088176)
--(axis cs:1,112.693260521042)
--(axis cs:1,110.235476953908)
--(axis cs:1,107.777693386774)
--(axis cs:1,105.319909819639)
--(axis cs:1,102.862126252505)
--(axis cs:1,100.404342685371)
--(axis cs:1,97.9465591182365)
--(axis cs:1,95.4887755511022)
--(axis cs:1,93.0309919839679)
--(axis cs:1,90.5732084168337)
--(axis cs:1,88.1154248496994)
--(axis cs:1,85.6576412825651)
--(axis cs:1,83.1998577154309)
--(axis cs:1,80.7420741482966)
--(axis cs:1,78.2842905811623)
--(axis cs:1,75.826507014028)
--(axis cs:1,73.3687234468938)
--(axis cs:1,70.9109398797595)
--(axis cs:1,68.4531563126252)
--(axis cs:1,65.995372745491)
--(axis cs:1,63.5375891783567)
--(axis cs:1,61.0798056112224)
--(axis cs:1,58.6220220440882)
--(axis cs:1,56.1642384769539)
--(axis cs:1,53.7064549098196)
--(axis cs:1,51.2486713426854)
--(axis cs:1,48.7908877755511)
--(axis cs:1,46.3331042084168)
--(axis cs:1,43.8753206412826)
--(axis cs:1,41.4175370741483)
--(axis cs:1,38.959753507014)
--(axis cs:1,36.5019699398798)
--(axis cs:1,34.0441863727455)
--(axis cs:1,31.5864028056112)
--(axis cs:1,29.1286192384769)
--(axis cs:1,26.6708356713427)
--(axis cs:1,24.2130521042084)
--(axis cs:1,21.7552685370741)
--(axis cs:1,19.2974849699399)
--(axis cs:1,16.8397014028056)
--(axis cs:1,14.3819178356713)
--(axis cs:1,11.9241342685371)
--(axis cs:1,9.4663507014028)
--(axis cs:1,7.00856713426854)
--(axis cs:1,4.55078356713427)
--(axis cs:1,2.093)
--cycle;

\path [draw=black, fill=mediumseagreen34167132, opacity=0.7]
(axis cs:1.39198956168701,2.649)
--(axis cs:1,2.649)
--(axis cs:1,6.48540480961924)
--(axis cs:1,10.3218096192385)
--(axis cs:1,14.1582144288577)
--(axis cs:1,17.994619238477)
--(axis cs:1,21.8310240480962)
--(axis cs:1,25.6674288577154)
--(axis cs:1,29.5038336673347)
--(axis cs:1,33.3402384769539)
--(axis cs:1,37.1766432865731)
--(axis cs:1,41.0130480961924)
--(axis cs:1,44.8494529058116)
--(axis cs:1,48.6858577154309)
--(axis cs:1,52.5222625250501)
--(axis cs:1,56.3586673346693)
--(axis cs:1,60.1950721442886)
--(axis cs:1,64.0314769539078)
--(axis cs:1,67.8678817635271)
--(axis cs:1,71.7042865731463)
--(axis cs:1,75.5406913827655)
--(axis cs:1,79.3770961923848)
--(axis cs:1,83.213501002004)
--(axis cs:1,87.0499058116232)
--(axis cs:1,90.8863106212425)
--(axis cs:1,94.7227154308617)
--(axis cs:1,98.559120240481)
--(axis cs:1,102.3955250501)
--(axis cs:1,106.231929859719)
--(axis cs:1,110.068334669339)
--(axis cs:1,113.904739478958)
--(axis cs:1,117.741144288577)
--(axis cs:1,121.577549098196)
--(axis cs:1,125.413953907816)
--(axis cs:1,129.250358717435)
--(axis cs:1,133.086763527054)
--(axis cs:1,136.923168336673)
--(axis cs:1,140.759573146293)
--(axis cs:1,144.595977955912)
--(axis cs:1,148.432382765531)
--(axis cs:1,152.26878757515)
--(axis cs:1,156.10519238477)
--(axis cs:1,159.941597194389)
--(axis cs:1,163.778002004008)
--(axis cs:1,167.614406813627)
--(axis cs:1,171.450811623246)
--(axis cs:1,175.287216432866)
--(axis cs:1,179.123621242485)
--(axis cs:1,182.960026052104)
--(axis cs:1,186.796430861723)
--(axis cs:1,190.632835671343)
--(axis cs:1,194.469240480962)
--(axis cs:1,198.305645290581)
--(axis cs:1,202.1420501002)
--(axis cs:1,205.97845490982)
--(axis cs:1,209.814859719439)
--(axis cs:1,213.651264529058)
--(axis cs:1,217.487669338677)
--(axis cs:1,221.324074148297)
--(axis cs:1,225.160478957916)
--(axis cs:1,228.996883767535)
--(axis cs:1,232.833288577154)
--(axis cs:1,236.669693386774)
--(axis cs:1,240.506098196393)
--(axis cs:1,244.342503006012)
--(axis cs:1,248.178907815631)
--(axis cs:1,252.01531262525)
--(axis cs:1,255.85171743487)
--(axis cs:1,259.688122244489)
--(axis cs:1,263.524527054108)
--(axis cs:1,267.360931863727)
--(axis cs:1,271.197336673347)
--(axis cs:1,275.033741482966)
--(axis cs:1,278.870146292585)
--(axis cs:1,282.706551102204)
--(axis cs:1,286.542955911824)
--(axis cs:1,290.379360721443)
--(axis cs:1,294.215765531062)
--(axis cs:1,298.052170340681)
--(axis cs:1,301.888575150301)
--(axis cs:1,305.72497995992)
--(axis cs:1,309.561384769539)
--(axis cs:1,313.397789579158)
--(axis cs:1,317.234194388778)
--(axis cs:1,321.070599198397)
--(axis cs:1,324.907004008016)
--(axis cs:1,328.743408817635)
--(axis cs:1,332.579813627255)
--(axis cs:1,336.416218436874)
--(axis cs:1,340.252623246493)
--(axis cs:1,344.089028056112)
--(axis cs:1,347.925432865731)
--(axis cs:1,351.761837675351)
--(axis cs:1,355.59824248497)
--(axis cs:1,359.434647294589)
--(axis cs:1,363.271052104208)
--(axis cs:1,367.107456913828)
--(axis cs:1,370.943861723447)
--(axis cs:1,374.780266533066)
--(axis cs:1,378.616671342685)
--(axis cs:1,382.453076152305)
--(axis cs:1,386.289480961924)
--(axis cs:1,390.125885771543)
--(axis cs:1,393.962290581162)
--(axis cs:1,397.798695390782)
--(axis cs:1,401.635100200401)
--(axis cs:1,405.47150501002)
--(axis cs:1,409.307909819639)
--(axis cs:1,413.144314629258)
--(axis cs:1,416.980719438878)
--(axis cs:1,420.817124248497)
--(axis cs:1,424.653529058116)
--(axis cs:1,428.489933867735)
--(axis cs:1,432.326338677355)
--(axis cs:1,436.162743486974)
--(axis cs:1,439.999148296593)
--(axis cs:1,443.835553106212)
--(axis cs:1,447.671957915832)
--(axis cs:1,451.508362725451)
--(axis cs:1,455.34476753507)
--(axis cs:1,459.181172344689)
--(axis cs:1,463.017577154309)
--(axis cs:1,466.853981963928)
--(axis cs:1,470.690386773547)
--(axis cs:1,474.526791583166)
--(axis cs:1,478.363196392786)
--(axis cs:1,482.199601202405)
--(axis cs:1,486.036006012024)
--(axis cs:1,489.872410821643)
--(axis cs:1,493.708815631262)
--(axis cs:1,497.545220440882)
--(axis cs:1,501.381625250501)
--(axis cs:1,505.21803006012)
--(axis cs:1,509.054434869739)
--(axis cs:1,512.890839679359)
--(axis cs:1,516.727244488978)
--(axis cs:1,520.563649298597)
--(axis cs:1,524.400054108216)
--(axis cs:1,528.236458917836)
--(axis cs:1,532.072863727455)
--(axis cs:1,535.909268537074)
--(axis cs:1,539.745673346693)
--(axis cs:1,543.582078156313)
--(axis cs:1,547.418482965932)
--(axis cs:1,551.254887775551)
--(axis cs:1,555.09129258517)
--(axis cs:1,558.92769739479)
--(axis cs:1,562.764102204409)
--(axis cs:1,566.600507014028)
--(axis cs:1,570.436911823647)
--(axis cs:1,574.273316633267)
--(axis cs:1,578.109721442886)
--(axis cs:1,581.946126252505)
--(axis cs:1,585.782531062124)
--(axis cs:1,589.618935871743)
--(axis cs:1,593.455340681363)
--(axis cs:1,597.291745490982)
--(axis cs:1,601.128150300601)
--(axis cs:1,604.96455511022)
--(axis cs:1,608.80095991984)
--(axis cs:1,612.637364729459)
--(axis cs:1,616.473769539078)
--(axis cs:1,620.310174348697)
--(axis cs:1,624.146579158317)
--(axis cs:1,627.982983967936)
--(axis cs:1,631.819388777555)
--(axis cs:1,635.655793587174)
--(axis cs:1,639.492198396794)
--(axis cs:1,643.328603206413)
--(axis cs:1,647.165008016032)
--(axis cs:1,651.001412825651)
--(axis cs:1,654.837817635271)
--(axis cs:1,658.67422244489)
--(axis cs:1,662.510627254509)
--(axis cs:1,666.347032064128)
--(axis cs:1,670.183436873747)
--(axis cs:1,674.019841683367)
--(axis cs:1,677.856246492986)
--(axis cs:1,681.692651302605)
--(axis cs:1,685.529056112224)
--(axis cs:1,689.365460921844)
--(axis cs:1,693.201865731463)
--(axis cs:1,697.038270541082)
--(axis cs:1,700.874675350701)
--(axis cs:1,704.711080160321)
--(axis cs:1,708.54748496994)
--(axis cs:1,712.383889779559)
--(axis cs:1,716.220294589178)
--(axis cs:1,720.056699398798)
--(axis cs:1,723.893104208417)
--(axis cs:1,727.729509018036)
--(axis cs:1,731.565913827655)
--(axis cs:1,735.402318637275)
--(axis cs:1,739.238723446894)
--(axis cs:1,743.075128256513)
--(axis cs:1,746.911533066132)
--(axis cs:1,750.747937875751)
--(axis cs:1,754.584342685371)
--(axis cs:1,758.42074749499)
--(axis cs:1,762.257152304609)
--(axis cs:1,766.093557114228)
--(axis cs:1,769.929961923848)
--(axis cs:1,773.766366733467)
--(axis cs:1,777.602771543086)
--(axis cs:1,781.439176352705)
--(axis cs:1,785.275581162325)
--(axis cs:1,789.111985971944)
--(axis cs:1,792.948390781563)
--(axis cs:1,796.784795591182)
--(axis cs:1,800.621200400802)
--(axis cs:1,804.457605210421)
--(axis cs:1,808.29401002004)
--(axis cs:1,812.130414829659)
--(axis cs:1,815.966819639278)
--(axis cs:1,819.803224448898)
--(axis cs:1,823.639629258517)
--(axis cs:1,827.476034068136)
--(axis cs:1,831.312438877755)
--(axis cs:1,835.148843687375)
--(axis cs:1,838.985248496994)
--(axis cs:1,842.821653306613)
--(axis cs:1,846.658058116232)
--(axis cs:1,850.494462925852)
--(axis cs:1,854.330867735471)
--(axis cs:1,858.16727254509)
--(axis cs:1,862.003677354709)
--(axis cs:1,865.840082164329)
--(axis cs:1,869.676486973948)
--(axis cs:1,873.512891783567)
--(axis cs:1,877.349296593186)
--(axis cs:1,881.185701402806)
--(axis cs:1,885.022106212425)
--(axis cs:1,888.858511022044)
--(axis cs:1,892.694915831663)
--(axis cs:1,896.531320641282)
--(axis cs:1,900.367725450902)
--(axis cs:1,904.204130260521)
--(axis cs:1,908.04053507014)
--(axis cs:1,911.876939879759)
--(axis cs:1,915.713344689379)
--(axis cs:1,919.549749498998)
--(axis cs:1,923.386154308617)
--(axis cs:1,927.222559118236)
--(axis cs:1,931.058963927856)
--(axis cs:1,934.895368737475)
--(axis cs:1,938.731773547094)
--(axis cs:1,942.568178356713)
--(axis cs:1,946.404583166333)
--(axis cs:1,950.240987975952)
--(axis cs:1,954.077392785571)
--(axis cs:1,957.91379759519)
--(axis cs:1,961.75020240481)
--(axis cs:1,965.586607214429)
--(axis cs:1,969.423012024048)
--(axis cs:1,973.259416833667)
--(axis cs:1,977.095821643287)
--(axis cs:1,980.932226452906)
--(axis cs:1,984.768631262525)
--(axis cs:1,988.605036072144)
--(axis cs:1,992.441440881763)
--(axis cs:1,996.277845691383)
--(axis cs:1,1000.114250501)
--(axis cs:1,1003.95065531062)
--(axis cs:1,1007.78706012024)
--(axis cs:1,1011.62346492986)
--(axis cs:1,1015.45986973948)
--(axis cs:1,1019.2962745491)
--(axis cs:1,1023.13267935872)
--(axis cs:1,1026.96908416834)
--(axis cs:1,1030.80548897796)
--(axis cs:1,1034.64189378757)
--(axis cs:1,1038.47829859719)
--(axis cs:1,1042.31470340681)
--(axis cs:1,1046.15110821643)
--(axis cs:1,1049.98751302605)
--(axis cs:1,1053.82391783567)
--(axis cs:1,1057.66032264529)
--(axis cs:1,1061.49672745491)
--(axis cs:1,1065.33313226453)
--(axis cs:1,1069.16953707415)
--(axis cs:1,1073.00594188377)
--(axis cs:1,1076.84234669339)
--(axis cs:1,1080.67875150301)
--(axis cs:1,1084.51515631263)
--(axis cs:1,1088.35156112224)
--(axis cs:1,1092.18796593186)
--(axis cs:1,1096.02437074148)
--(axis cs:1,1099.8607755511)
--(axis cs:1,1103.69718036072)
--(axis cs:1,1107.53358517034)
--(axis cs:1,1111.36998997996)
--(axis cs:1,1115.20639478958)
--(axis cs:1,1119.0427995992)
--(axis cs:1,1122.87920440882)
--(axis cs:1,1126.71560921844)
--(axis cs:1,1130.55201402806)
--(axis cs:1,1134.38841883768)
--(axis cs:1,1138.22482364729)
--(axis cs:1,1142.06122845691)
--(axis cs:1,1145.89763326653)
--(axis cs:1,1149.73403807615)
--(axis cs:1,1153.57044288577)
--(axis cs:1,1157.40684769539)
--(axis cs:1,1161.24325250501)
--(axis cs:1,1165.07965731463)
--(axis cs:1,1168.91606212425)
--(axis cs:1,1172.75246693387)
--(axis cs:1,1176.58887174349)
--(axis cs:1,1180.42527655311)
--(axis cs:1,1184.26168136273)
--(axis cs:1,1188.09808617234)
--(axis cs:1,1191.93449098196)
--(axis cs:1,1195.77089579158)
--(axis cs:1,1199.6073006012)
--(axis cs:1,1203.44370541082)
--(axis cs:1,1207.28011022044)
--(axis cs:1,1211.11651503006)
--(axis cs:1,1214.95291983968)
--(axis cs:1,1218.7893246493)
--(axis cs:1,1222.62572945892)
--(axis cs:1,1226.46213426854)
--(axis cs:1,1230.29853907816)
--(axis cs:1,1234.13494388778)
--(axis cs:1,1237.97134869739)
--(axis cs:1,1241.80775350701)
--(axis cs:1,1245.64415831663)
--(axis cs:1,1249.48056312625)
--(axis cs:1,1253.31696793587)
--(axis cs:1,1257.15337274549)
--(axis cs:1,1260.98977755511)
--(axis cs:1,1264.82618236473)
--(axis cs:1,1268.66258717435)
--(axis cs:1,1272.49899198397)
--(axis cs:1,1276.33539679359)
--(axis cs:1,1280.17180160321)
--(axis cs:1,1284.00820641283)
--(axis cs:1,1287.84461122244)
--(axis cs:1,1291.68101603206)
--(axis cs:1,1295.51742084168)
--(axis cs:1,1299.3538256513)
--(axis cs:1,1303.19023046092)
--(axis cs:1,1307.02663527054)
--(axis cs:1,1310.86304008016)
--(axis cs:1,1314.69944488978)
--(axis cs:1,1318.5358496994)
--(axis cs:1,1322.37225450902)
--(axis cs:1,1326.20865931864)
--(axis cs:1,1330.04506412826)
--(axis cs:1,1333.88146893788)
--(axis cs:1,1337.71787374749)
--(axis cs:1,1341.55427855711)
--(axis cs:1,1345.39068336673)
--(axis cs:1,1349.22708817635)
--(axis cs:1,1353.06349298597)
--(axis cs:1,1356.89989779559)
--(axis cs:1,1360.73630260521)
--(axis cs:1,1364.57270741483)
--(axis cs:1,1368.40911222445)
--(axis cs:1,1372.24551703407)
--(axis cs:1,1376.08192184369)
--(axis cs:1,1379.91832665331)
--(axis cs:1,1383.75473146293)
--(axis cs:1,1387.59113627254)
--(axis cs:1,1391.42754108216)
--(axis cs:1,1395.26394589178)
--(axis cs:1,1399.1003507014)
--(axis cs:1,1402.93675551102)
--(axis cs:1,1406.77316032064)
--(axis cs:1,1410.60956513026)
--(axis cs:1,1414.44596993988)
--(axis cs:1,1418.2823747495)
--(axis cs:1,1422.11877955912)
--(axis cs:1,1425.95518436874)
--(axis cs:1,1429.79158917836)
--(axis cs:1,1433.62799398798)
--(axis cs:1,1437.4643987976)
--(axis cs:1,1441.30080360721)
--(axis cs:1,1445.13720841683)
--(axis cs:1,1448.97361322645)
--(axis cs:1,1452.81001803607)
--(axis cs:1,1456.64642284569)
--(axis cs:1,1460.48282765531)
--(axis cs:1,1464.31923246493)
--(axis cs:1,1468.15563727455)
--(axis cs:1,1471.99204208417)
--(axis cs:1,1475.82844689379)
--(axis cs:1,1479.66485170341)
--(axis cs:1,1483.50125651303)
--(axis cs:1,1487.33766132265)
--(axis cs:1,1491.17406613226)
--(axis cs:1,1495.01047094188)
--(axis cs:1,1498.8468757515)
--(axis cs:1,1502.68328056112)
--(axis cs:1,1506.51968537074)
--(axis cs:1,1510.35609018036)
--(axis cs:1,1514.19249498998)
--(axis cs:1,1518.0288997996)
--(axis cs:1,1521.86530460922)
--(axis cs:1,1525.70170941884)
--(axis cs:1,1529.53811422846)
--(axis cs:1,1533.37451903808)
--(axis cs:1,1537.2109238477)
--(axis cs:1,1541.04732865731)
--(axis cs:1,1544.88373346693)
--(axis cs:1,1548.72013827655)
--(axis cs:1,1552.55654308617)
--(axis cs:1,1556.39294789579)
--(axis cs:1,1560.22935270541)
--(axis cs:1,1564.06575751503)
--(axis cs:1,1567.90216232465)
--(axis cs:1,1571.73856713427)
--(axis cs:1,1575.57497194389)
--(axis cs:1,1579.41137675351)
--(axis cs:1,1583.24778156313)
--(axis cs:1,1587.08418637275)
--(axis cs:1,1590.92059118236)
--(axis cs:1,1594.75699599198)
--(axis cs:1,1598.5934008016)
--(axis cs:1,1602.42980561122)
--(axis cs:1,1606.26621042084)
--(axis cs:1,1610.10261523046)
--(axis cs:1,1613.93902004008)
--(axis cs:1,1617.7754248497)
--(axis cs:1,1621.61182965932)
--(axis cs:1,1625.44823446894)
--(axis cs:1,1629.28463927856)
--(axis cs:1,1633.12104408818)
--(axis cs:1,1636.9574488978)
--(axis cs:1,1640.79385370741)
--(axis cs:1,1644.63025851703)
--(axis cs:1,1648.46666332665)
--(axis cs:1,1652.30306813627)
--(axis cs:1,1656.13947294589)
--(axis cs:1,1659.97587775551)
--(axis cs:1,1663.81228256513)
--(axis cs:1,1667.64868737475)
--(axis cs:1,1671.48509218437)
--(axis cs:1,1675.32149699399)
--(axis cs:1,1679.15790180361)
--(axis cs:1,1682.99430661323)
--(axis cs:1,1686.83071142285)
--(axis cs:1,1690.66711623246)
--(axis cs:1,1694.50352104208)
--(axis cs:1,1698.3399258517)
--(axis cs:1,1702.17633066132)
--(axis cs:1,1706.01273547094)
--(axis cs:1,1709.84914028056)
--(axis cs:1,1713.68554509018)
--(axis cs:1,1717.5219498998)
--(axis cs:1,1721.35835470942)
--(axis cs:1,1725.19475951904)
--(axis cs:1,1729.03116432866)
--(axis cs:1,1732.86756913828)
--(axis cs:1,1736.7039739479)
--(axis cs:1,1740.54037875751)
--(axis cs:1,1744.37678356713)
--(axis cs:1,1748.21318837675)
--(axis cs:1,1752.04959318637)
--(axis cs:1,1755.88599799599)
--(axis cs:1,1759.72240280561)
--(axis cs:1,1763.55880761523)
--(axis cs:1,1767.39521242485)
--(axis cs:1,1771.23161723447)
--(axis cs:1,1775.06802204409)
--(axis cs:1,1778.90442685371)
--(axis cs:1,1782.74083166333)
--(axis cs:1,1786.57723647295)
--(axis cs:1,1790.41364128256)
--(axis cs:1,1794.25004609218)
--(axis cs:1,1798.0864509018)
--(axis cs:1,1801.92285571142)
--(axis cs:1,1805.75926052104)
--(axis cs:1,1809.59566533066)
--(axis cs:1,1813.43207014028)
--(axis cs:1,1817.2684749499)
--(axis cs:1,1821.10487975952)
--(axis cs:1,1824.94128456914)
--(axis cs:1,1828.77768937876)
--(axis cs:1,1832.61409418838)
--(axis cs:1,1836.450498998)
--(axis cs:1,1840.28690380762)
--(axis cs:1,1844.12330861723)
--(axis cs:1,1847.95971342685)
--(axis cs:1,1851.79611823647)
--(axis cs:1,1855.63252304609)
--(axis cs:1,1859.46892785571)
--(axis cs:1,1863.30533266533)
--(axis cs:1,1867.14173747495)
--(axis cs:1,1870.97814228457)
--(axis cs:1,1874.81454709419)
--(axis cs:1,1878.65095190381)
--(axis cs:1,1882.48735671343)
--(axis cs:1,1886.32376152305)
--(axis cs:1,1890.16016633267)
--(axis cs:1,1893.99657114228)
--(axis cs:1,1897.8329759519)
--(axis cs:1,1901.66938076152)
--(axis cs:1,1905.50578557114)
--(axis cs:1,1909.34219038076)
--(axis cs:1,1913.17859519038)
--(axis cs:1,1917.015)
--(axis cs:1.00003094994874,1917.015)
--(axis cs:1.00003094994874,1917.015)
--(axis cs:1.00003314753111,1913.17859519038)
--(axis cs:1.00003523434145,1909.34219038076)
--(axis cs:1.00003718241315,1905.50578557114)
--(axis cs:1.00003896793751,1901.66938076152)
--(axis cs:1.00004057201075,1897.8329759519)
--(axis cs:1.00004198110199,1893.99657114228)
--(axis cs:1.0000431872232,1890.16016633267)
--(axis cs:1.00004418780647,1886.32376152305)
--(axis cs:1.00004498531738,1882.48735671343)
--(axis cs:1.00004558665284,1878.65095190381)
--(axis cs:1.00004600238676,1874.81454709419)
--(axis cs:1.00004624593447,1870.97814228457)
--(axis cs:1.00004633270751,1867.14173747495)
--(axis cs:1.00004627932413,1863.30533266533)
--(axis cs:1.00004610292785,1859.46892785571)
--(axis cs:1.00004582064979,1855.63252304609)
--(axis cs:1.00004544923071,1851.79611823647)
--(axis cs:1.00004500479924,1847.95971342685)
--(axis cs:1.0000445027849,1844.12330861723)
--(axis cs:1.00004395793076,1840.28690380762)
--(axis cs:1.0000433843618,1836.450498998)
--(axis cs:1.00004279566228,1832.61409418838)
--(axis cs:1.00004220491837,1828.77768937876)
--(axis cs:1.00004162469086,1824.94128456914)
--(axis cs:1.00004106689537,1821.10487975952)
--(axis cs:1.00004054258241,1817.2684749499)
--(axis cs:1.00004006162617,1813.43207014028)
--(axis cs:1.00003963234515,1809.59566533066)
--(axis cs:1.00003926109078,1805.75926052104)
--(axis cs:1.00003895184769,1801.92285571142)
--(axis cs:1.00003870589294,1798.0864509018)
--(axis cs:1.00003852155932,1794.25004609218)
--(axis cs:1.00003839414061,1790.41364128256)
--(axis cs:1.00003831596538,1786.57723647295)
--(axis cs:1.0000382766511,1782.74083166333)
--(axis cs:1.00003826353427,1778.90442685371)
--(axis cs:1.0000382622563,1775.06802204409)
--(axis cs:1.00003825747011,1771.23161723447)
--(axis cs:1.0000382336217,1767.39521242485)
--(axis cs:1.00003817575358,1763.55880761523)
--(axis cs:1.00003807027517,1759.72240280561)
--(axis cs:1.00003790564791,1755.88599799599)
--(axis cs:1.00003767294056,1752.04959318637)
--(axis cs:1.00003736622106,1748.21318837675)
--(axis cs:1.00003698276514,1744.37678356713)
--(axis cs:1.00003652307651,1740.54037875751)
--(axis cs:1.00003599072807,1736.7039739479)
--(axis cs:1.00003539204639,1732.86756913828)
--(axis cs:1.00003473567175,1729.03116432866)
--(axis cs:1.00003403203322,1725.19475951904)
--(axis cs:1.0000332927812,1721.35835470942)
--(axis cs:1.00003253021948,1717.5219498998)
--(axis cs:1.00003175677513,1713.68554509018)
--(axis cs:1.00003098453849,1709.84914028056)
--(axis cs:1.00003022489711,1706.01273547094)
--(axis cs:1.0000294882786,1702.17633066132)
--(axis cs:1.00002878400831,1698.3399258517)
--(axis cs:1.00002812027882,1694.50352104208)
--(axis cs:1.00002750422081,1690.66711623246)
--(axis cs:1.0000269420587,1686.83071142285)
--(axis cs:1.0000264393297,1682.99430661323)
--(axis cs:1.00002600114212,1679.15790180361)
--(axis cs:1.00002563244695,1675.32149699399)
--(axis cs:1.00002533829678,1671.48509218437)
--(axis cs:1.00002512406711,1667.64868737475)
--(axis cs:1.0000249956169,1663.81228256513)
--(axis cs:1.00002495936887,1659.97587775551)
--(axis cs:1.00002502229347,1656.13947294589)
--(axis cs:1.00002519178633,1652.30306813627)
--(axis cs:1.00002547543439,1648.46666332665)
--(axis cs:1.0000258806738,1644.63025851703)
--(axis cs:1.00002641434996,1640.79385370741)
--(axis cs:1.00002708219909,1636.9574488978)
--(axis cs:1.00002788827882,1633.12104408818)
--(axis cs:1.00002883438332,1629.28463927856)
--(axis cs:1.00002991948491,1625.44823446894)
--(axis cs:1.00003113924814,1621.61182965932)
--(axis cs:1.00003248566355,1617.7754248497)
--(axis cs:1.00003394684556,1613.93902004008)
--(axis cs:1.00003550703234,1610.10261523046)
--(axis cs:1.00003714681456,1606.26621042084)
--(axis cs:1.00003884360549,1602.42980561122)
--(axis cs:1.00004057234762,1598.5934008016)
--(axis cs:1.000042306432,1594.75699599198)
--(axis cs:1.00004401878786,1590.92059118236)
--(axis cs:1.00004568308296,1587.08418637275)
--(axis cs:1.00004727496185,1583.24778156313)
--(axis cs:1.00004877324062,1579.41137675351)
--(axis cs:1.00005016097468,1575.57497194389)
--(axis cs:1.00005142632084,1571.73856713427)
--(axis cs:1.00005256312596,1567.90216232465)
--(axis cs:1.00005357119224,1564.06575751503)
--(axis cs:1.00005445619111,1560.22935270541)
--(axis cs:1.00005522922287,1556.39294789579)
--(axis cs:1.00005590604526,1552.55654308617)
--(axis cs:1.00005650601869,1548.72013827655)
--(axis cs:1.00005705083702,1544.88373346693)
--(axis cs:1.00005756312879,1541.04732865731)
--(axis cs:1.00005806502282,1537.2109238477)
--(axis cs:1.0000585767743,1533.37451903808)
--(axis cs:1.0000591155421,1529.53811422846)
--(axis cs:1.00005969439537,1525.70170941884)
--(axis cs:1.00006032160997,1521.86530460922)
--(axis cs:1.0000610002929,1518.0288997996)
--(axis cs:1.00006172834853,1514.19249498998)
--(axis cs:1.00006249877615,1510.35609018036)
--(axis cs:1.00006330026533,1506.51968537074)
--(axis cs:1.00006411803626,1502.68328056112)
--(axis cs:1.00006493485806,1498.8468757515)
--(axis cs:1.00006573216887,1495.01047094188)
--(axis cs:1.00006649121956,1491.17406613226)
--(axis cs:1.00006719416586,1487.33766132265)
--(axis cs:1.00006782504304,1483.50125651303)
--(axis cs:1.00006837057044,1479.66485170341)
--(axis cs:1.00006882074975,1475.82844689379)
--(axis cs:1.00006916923885,1471.99204208417)
--(axis cs:1.00006941350174,1468.15563727455)
--(axis cs:1.00006955475157,1464.31923246493)
--(axis cs:1.00006959771856,1460.48282765531)
--(axis cs:1.0000695502856,1456.64642284569)
--(axis cs:1.00006942304089,1452.81001803607)
--(axis cs:1.00006922879942,1448.97361322645)
--(axis cs:1.0000689821433,1445.13720841683)
--(axis cs:1.000068699024,1441.30080360721)
--(axis cs:1.00006839646039,1437.4643987976)
--(axis cs:1.00006809235323,1433.62799398798)
--(axis cs:1.00006780542245,1429.79158917836)
--(axis cs:1.00006755525778,1425.95518436874)
--(axis cs:1.00006736245819,1422.11877955912)
--(axis cs:1.00006724882155,1418.2823747495)
--(axis cs:1.00006723753457,1414.44596993988)
--(axis cs:1.00006735330523,1410.60956513026)
--(axis cs:1.00006762237681,1406.77316032064)
--(axis cs:1.00006807236479,1402.93675551102)
--(axis cs:1.00006873186598,1399.1003507014)
--(axis cs:1.00006962980374,1395.26394589178)
--(axis cs:1.00007079449246,1391.42754108216)
--(axis cs:1.00007225242974,1387.59113627254)
--(axis cs:1.00007402685211,1383.75473146293)
--(axis cs:1.00007613611949,1379.91832665331)
--(axis cs:1.00007859202104,1376.08192184369)
--(axis cs:1.00008139811848,1372.24551703407)
--(axis cs:1.00008454825936,1368.40911222445)
--(axis cs:1.00008802539924,1364.57270741483)
--(axis cs:1.00009180086666,1360.73630260521)
--(axis cs:1.00009583418718,1356.89989779559)
--(axis cs:1.00010007355271,1353.06349298597)
--(axis cs:1.00010445698106,1349.22708817635)
--(axis cs:1.00010891416187,1345.39068336673)
--(axis cs:1.00011336893166,1341.55427855711)
--(axis cs:1.00011774226855,1337.71787374749)
--(axis cs:1.00012195565043,1333.88146893788)
--(axis cs:1.0001259345844,1330.04506412826)
--(axis cs:1.00012961209397,1326.20865931864)
--(axis cs:1.00013293194639,1322.37225450902)
--(axis cs:1.00013585141646,1318.5358496994)
--(axis cs:1.0001383434145,1314.69944488978)
--(axis cs:1.00014039785177,1310.86304008016)
--(axis cs:1.00014202217198,1307.02663527054)
--(axis cs:1.00014324103797,1303.19023046092)
--(axis cs:1.00014409522118,1299.3538256513)
--(axis cs:1.00014463979341,1295.51742084168)
--(axis cs:1.00014494176058,1291.68101603206)
--(axis cs:1.00014507730358,1287.84461122244)
--(axis cs:1.00014512880006,1284.00820641283)
--(axis cs:1.00014518179445,1280.17180160321)
--(axis cs:1.00014532206281,1276.33539679359)
--(axis cs:1.00014563288908,1272.49899198397)
--(axis cs:1.00014619263335,1268.66258717435)
--(axis cs:1.00014707263715,1264.82618236473)
--(axis cs:1.00014833547849,1260.98977755511)
--(axis cs:1.00015003356514,1257.15337274549)
--(axis cs:1.00015220803999,1253.31696793587)
--(axis cs:1.00015488796778,1249.48056312625)
--(axis cs:1.00015808977725,1245.64415831663)
--(axis cs:1.00016181694421,1241.80775350701)
--(axis cs:1.00016605991522,1237.97134869739)
--(axis cs:1.0001707962858,1234.13494388778)
--(axis cs:1.00017599125597,1230.29853907816)
--(axis cs:1.00018159838831,1226.46213426854)
--(axis cs:1.00018756068676,1222.62572945892)
--(axis cs:1.00019381199861,1218.7893246493)
--(axis cs:1.00020027871883,1214.95291983968)
--(axis cs:1.00020688174877,1211.11651503006)
--(axis cs:1.00021353863325,1207.28011022044)
--(axis cs:1.00022016577715,1203.44370541082)
--(axis cs:1.00022668062741,1199.6073006012)
--(axis cs:1.00023300370363,1195.77089579158)
--(axis cs:1.00023906037062,1191.93449098196)
--(axis cs:1.00024478226968,1188.09808617234)
--(axis cs:1.00025010835986,1184.26168136273)
--(axis cs:1.00025498556109,1180.42527655311)
--(axis cs:1.00025936903376,1176.58887174349)
--(axis cs:1.00026322216689,1172.75246693387)
--(axis cs:1.00026651637498,1168.91606212425)
--(axis cs:1.00026923081748,1165.07965731463)
--(axis cs:1.00027135215132,1161.24325250501)
--(axis cs:1.00027287440775,1157.40684769539)
--(axis cs:1.00027379905054,1153.57044288577)
--(axis cs:1.00027413522893,1149.73403807615)
--(axis cs:1.0002739001914,1145.89763326653)
--(axis cs:1.00027311978192,1142.06122845691)
--(axis cs:1.00027182890537,1138.22482364729)
--(axis cs:1.00027007182903,1134.38841883768)
--(axis cs:1.00026790218453,1130.55201402806)
--(axis cs:1.00026538255213,1126.71560921844)
--(axis cs:1.00026258354341,1122.87920440882)
--(axis cs:1.00025958234686,1119.0427995992)
--(axis cs:1.00025646075689,1115.20639478958)
--(axis cs:1.00025330276476,1111.36998997996)
--(axis cs:1.0002501918424,1107.53358517034)
--(axis cs:1.00024720809169,1103.69718036072)
--(axis cs:1.00024442545677,1099.8607755511)
--(axis cs:1.00024190920448,1096.02437074148)
--(axis cs:1.00023971386465,1092.18796593186)
--(axis cs:1.00023788179214,1088.35156112224)
--(axis cs:1.00023644246658,1084.51515631263)
--(axis cs:1.0002354125905,1080.67875150301)
--(axis cs:1.00023479698586,1076.84234669339)
--(axis cs:1.00023459022965,1073.00594188377)
--(axis cs:1.00023477891497,1069.16953707415)
--(axis cs:1.00023534438113,1065.33313226453)
--(axis cs:1.00023626572617,1061.49672745491)
--(axis cs:1.0002375229003,1057.66032264529)
--(axis cs:1.0002390996794,1053.82391783567)
--(axis cs:1.00024098633189,1049.98751302605)
--(axis cs:1.00024318181839,1046.15110821643)
--(axis cs:1.00024569539777,1042.31470340681)
--(axis cs:1.00024854755212,1038.47829859719)
--(axis cs:1.00025177018343,1034.64189378757)
--(axis cs:1.00025540607306,1030.80548897796)
--(axis cs:1.00025950762931,1026.96908416834)
--(axis cs:1.00026413497685,1023.13267935872)
--(axis cs:1.00026935346507,1019.2962745491)
--(axis cs:1.00027523068947,1015.45986973948)
--(axis cs:1.0002818331338,1011.62346492986)
--(axis cs:1.00028922255167,1007.78706012024)
--(axis cs:1.00029745221524,1003.95065531062)
--(axis cs:1.00030656316858,1000.114250501)
--(axis cs:1.0003165806324,996.277845691383)
--(axis cs:1.00032751071637,992.441440881763)
--(axis cs:1.00033933760305,988.605036072144)
--(axis cs:1.00035202137157,984.768631262525)
--(axis cs:1.00036549662793,980.932226452906)
--(axis cs:1.00037967209778,977.095821643287)
--(axis cs:1.00039443131682,973.259416833667)
--(axis cs:1.00040963451917,969.423012024048)
--(axis cs:1.0004251217771,965.586607214429)
--(axis cs:1.00044071738461,961.75020240481)
--(axis cs:1.00045623540724,957.91379759519)
--(axis cs:1.0004714862421,954.077392785571)
--(axis cs:1.00048628395354,950.240987975952)
--(axis cs:1.00050045407447,946.404583166333)
--(axis cs:1.00051384150007,942.568178356713)
--(axis cs:1.00052631805462,938.731773547094)
--(axis cs:1.00053778929078,934.895368737475)
--(axis cs:1.00054820008713,931.058963927856)
--(axis cs:1.00055753864816,927.222559118236)
--(axis cs:1.00056583857991,923.386154308617)
--(axis cs:1.00057317881275,919.549749498998)
--(axis cs:1.00057968126372,915.713344689379)
--(axis cs:1.00058550626718,911.876939879759)
--(axis cs:1.00059084594416,908.04053507014)
--(axis cs:1.00059591581694,904.204130260521)
--(axis cs:1.00060094509436,900.367725450902)
--(axis cs:1.00060616614666,896.531320641282)
--(axis cs:1.00061180374649,892.694915831663)
--(axis cs:1.00061806467165,888.858511022044)
--(axis cs:1.00062512824282,885.022106212425)
--(axis cs:1.0006331383077,881.185701402806)
--(axis cs:1.00064219708827,877.349296593186)
--(axis cs:1.00065236118654,873.512891783567)
--(axis cs:1.00066363990889,869.676486973948)
--(axis cs:1.00067599592786,865.840082164329)
--(axis cs:1.00068934816671,862.003677354709)
--(axis cs:1.00070357667305,858.16727254509)
--(axis cs:1.0007185291522,854.330867735471)
--(axis cs:1.00073402876226,850.494462925852)
--(axis cs:1.00074988273328,846.658058116232)
--(axis cs:1.00076589136144,842.821653306613)
--(axis cs:1.00078185694287,838.985248496994)
--(axis cs:1.00079759224655,835.148843687375)
--(axis cs:1.00081292817575,831.312438877755)
--(axis cs:1.00082772032934,827.476034068136)
--(axis cs:1.00084185424181,823.639629258517)
--(axis cs:1.00085524915166,819.803224448898)
--(axis cs:1.00086786021882,815.966819639278)
--(axis cs:1.00087967918067,812.130414829659)
--(axis cs:1.00089073350214,808.29401002004)
--(axis cs:1.00090108413643,804.457605210421)
--(axis cs:1.00091082206692,800.621200400802)
--(axis cs:1.00092006384755,796.784795591182)
--(axis cs:1.00092894639349,792.948390781563)
--(axis cs:1.00093762129691,789.111985971944)
--(axis cs:1.00094624894921,785.275581162325)
--(axis cs:1.00095499274271,781.439176352705)
--(axis cs:1.00096401359945,777.602771543086)
--(axis cs:1.00097346503515,773.766366733467)
--(axis cs:1.00098348891548,769.929961923848)
--(axis cs:1.00099421200389,766.093557114228)
--(axis cs:1.00100574334057,762.257152304609)
--(axis cs:1.00101817243745,758.42074749499)
--(axis cs:1.00103156822813,754.584342685371)
--(axis cs:1.0010459786799,750.747937875751)
--(axis cs:1.00106143095859,746.911533066132)
--(axis cs:1.00107793203675,743.075128256513)
--(axis cs:1.00109546964881,739.238723446894)
--(axis cs:1.00111401352026,735.402318637275)
--(axis cs:1.00113351682519,731.565913827655)
--(axis cs:1.00115391785303,727.729509018036)
--(axis cs:1.00117514188536,723.893104208417)
--(axis cs:1.00119710329314,720.056699398798)
--(axis cs:1.00121970786257,716.220294589178)
--(axis cs:1.00124285534321,712.383889779559)
--(axis cs:1.00126644218894,708.54748496994)
--(axis cs:1.00129036443417,704.711080160321)
--(axis cs:1.00131452062062,700.874675350701)
--(axis cs:1.00133881466887,697.038270541082)
--(axis cs:1.00136315857898,693.201865731463)
--(axis cs:1.00138747484772,689.365460921844)
--(axis cs:1.00141169850745,685.529056112224)
--(axis cs:1.00143577872059,681.692651302605)
--(axis cs:1.00145967989999,677.856246492986)
--(axis cs:1.00148338236305,674.019841683367)
--(axis cs:1.0015068825597,670.183436873747)
--(axis cs:1.00153019293582,666.347032064128)
--(axis cs:1.00155334150007,662.510627254509)
--(axis cs:1.00157637115218,658.67422244489)
--(axis cs:1.0015993388061,654.837817635271)
--(axis cs:1.00162231430731,651.001412825651)
--(axis cs:1.00164537910605,647.165008016032)
--(axis cs:1.00166862461684,643.328603206413)
--(axis cs:1.00169215017641,639.492198396794)
--(axis cs:1.00171606051505,635.655793587174)
--(axis cs:1.00174046268294,631.819388777555)
--(axis cs:1.00176546242451,627.982983967936)
--(axis cs:1.00179116006578,624.146579158317)
--(axis cs:1.00181764606358,620.310174348697)
--(axis cs:1.00184499645206,616.473769539078)
--(axis cs:1.00187326849664,612.637364729459)
--(axis cs:1.00190249691738,608.80095991984)
--(axis cs:1.00193269106149,604.96455511022)
--(axis cs:1.00196383338087,601.128150300601)
--(axis cs:1.00199587950328,597.291745490982)
--(axis cs:1.00202876007714,593.455340681363)
--(axis cs:1.00206238442855,589.618935871743)
--(axis cs:1.00209664590781,585.782531062124)
--(axis cs:1.00213142863649,581.946126252505)
--(axis cs:1.00216661521413,578.109721442886)
--(axis cs:1.00220209482129,574.273316633267)
--(axis cs:1.00223777107846,570.436911823647)
--(axis cs:1.00227356899887,566.600507014028)
--(axis cs:1.0023094404116,562.764102204409)
--(axis cs:1.00234536732979,558.92769739479)
--(axis cs:1.00238136288894,555.09129258517)
--(axis cs:1.00241746967036,551.254887775551)
--(axis cs:1.00245375543844,547.418482965932)
--(axis cs:1.00249030653684,543.582078156313)
--(axis cs:1.00252721939021,539.745673346693)
--(axis cs:1.00256459072437,535.909268537074)
--(axis cs:1.00260250723469,532.072863727455)
--(axis cs:1.00264103548902,528.236458917836)
--(axis cs:1.00268021284275,524.400054108216)
--(axis cs:1.00272004007099,520.563649298597)
--(axis cs:1.00276047629361,516.727244488978)
--(axis cs:1.00280143659471,512.890839679359)
--(axis cs:1.00284279253648,509.054434869739)
--(axis cs:1.00288437555462,505.21803006012)
--(axis cs:1.00292598301902,501.381625250501)
--(axis cs:1.00296738656451,497.545220440882)
--(axis cs:1.00300834215611,493.708815631262)
--(axis cs:1.00304860126112,489.872410821643)
--(axis cs:1.00308792245848,486.036006012024)
--(axis cs:1.00312608282521,482.199601202405)
--(axis cs:1.00316288849238,478.363196392786)
--(axis cs:1.00319818385144,474.526791583166)
--(axis cs:1.00323185900317,470.690386773547)
--(axis cs:1.003263855166,466.853981963928)
--(axis cs:1.00329416788604,463.017577154309)
--(axis cs:1.00332284801002,459.181172344689)
--(axis cs:1.00335000048867,455.34476753507)
--(axis cs:1.00337578116831,451.508362725451)
--(axis cs:1.00340039180217,447.671957915832)
--(axis cs:1.00342407357033,443.835553106212)
--(axis cs:1.00344709944048,439.999148296593)
--(axis cs:1.00346976573084,436.162743486974)
--(axis cs:1.00349238325308,432.326338677355)
--(axis cs:1.00351526841555,428.489933867735)
--(axis cs:1.00353873465436,424.653529058116)
--(axis cs:1.00356308453058,420.817124248497)
--(axis cs:1.00358860278409,416.980719438878)
--(axis cs:1.00361555056999,413.144314629258)
--(axis cs:1.00364416102377,409.307909819639)
--(axis cs:1.00367463621144,405.47150501002)
--(axis cs:1.00370714542906,401.635100200401)
--(axis cs:1.0037418247298,397.798695390782)
--(axis cs:1.00377877748664,393.962290581162)
--(axis cs:1.00381807575269,390.125885771543)
--(axis cs:1.00385976216549,386.289480961924)
--(axis cs:1.00390385215926,382.453076152305)
--(axis cs:1.00395033629743,378.616671342685)
--(axis cs:1.00399918261251,374.780266533066)
--(axis cs:1.00405033892946,370.943861723447)
--(axis cs:1.0041037352414,367.107456913828)
--(axis cs:1.00415928628781,363.271052104208)
--(axis cs:1.00421689454314,359.434647294589)
--(axis cs:1.0042764538472,355.59824248497)
--(axis cs:1.00433785389248,351.761837675351)
--(axis cs:1.00440098572569,347.925432865731)
--(axis cs:1.00446574832632,344.089028056112)
--(axis cs:1.00453205620277,340.252623246493)
--(axis cs:1.00459984780909,336.416218436874)
--(axis cs:1.0046690944488,332.579813627255)
--(axis cs:1.00473980921087,328.743408817635)
--(axis cs:1.00481205539222,324.907004008016)
--(axis cs:1.0048859538124,321.070599198397)
--(axis cs:1.00496168842658,317.234194388778)
--(axis cs:1.00503950969676,313.397789579158)
--(axis cs:1.0051197352853,309.561384769539)
--(axis cs:1.00520274778385,305.72497995992)
--(axis cs:1.00528898937349,301.888575150301)
--(axis cs:1.00537895351486,298.052170340681)
--(axis cs:1.00547317397389,294.215765531062)
--(axis cs:1.00557221168287,290.379360721443)
--(axis cs:1.0056766401012,286.542955911824)
--(axis cs:1.00578702986043,282.706551102204)
--(axis cs:1.00590393354236,278.870146292585)
--(axis cs:1.00602787144033,275.033741482966)
--(axis cs:1.00615931908859,271.197336673347)
--(axis cs:1.00629869721852,267.360931863727)
--(axis cs:1.00644636462101,263.524527054108)
--(axis cs:1.00660261417722,259.688122244489)
--(axis cs:1.00676767208334,255.85171743487)
--(axis cs:1.00694170006048,252.01531262525)
--(axis cs:1.00712480012946,248.178907815631)
--(axis cs:1.00731702136272,244.342503006012)
--(axis cs:1.00751836791809,240.506098196393)
--(axis cs:1.00772880762251,236.669693386774)
--(axis cs:1.00794828041402,232.833288577154)
--(axis cs:1.00817670606564,228.996883767535)
--(axis cs:1.00841399079723,225.160478957916)
--(axis cs:1.00866003261985,221.324074148297)
--(axis cs:1.00891472553487,217.487669338677)
--(axis cs:1.00917796301185,213.651264529058)
--(axis cs:1.00944964147945,209.814859719439)
--(axis cs:1.00972966487195,205.97845490982)
--(axis cs:1.010017951578,202.1420501002)
--(axis cs:1.0103144454419,198.305645290581)
--(axis cs:1.01061913279077,194.469240480962)
--(axis cs:1.01093206783292,190.632835671343)
--(axis cs:1.0112534092386,186.796430861723)
--(axis cs:1.01158347133171,182.960026052104)
--(axis cs:1.01192279415635,179.123621242485)
--(axis cs:1.01227223780411,175.287216432866)
--(axis cs:1.0126331078581,171.450811623246)
--(axis cs:1.01300732066156,167.614406813627)
--(axis cs:1.01339761934026,163.778002004008)
--(axis cs:1.0138078540094,159.941597194389)
--(axis cs:1.01424334217948,156.10519238477)
--(axis cs:1.01471132770167,152.26878757515)
--(axis cs:1.01522155815164,148.432382765531)
--(axis cs:1.01578700064222,144.595977955912)
--(axis cs:1.01642471380123,140.759573146293)
--(axis cs:1.01715688802546,136.923168336673)
--(axis cs:1.01801205604167,133.086763527054)
--(axis cs:1.01902646025715,129.250358717435)
--(axis cs:1.02024554161814,125.413953907816)
--(axis cs:1.02172548646375,121.577549098196)
--(axis cs:1.02353473368678,117.741144288577)
--(axis cs:1.02575530594532,113.904739478958)
--(axis cs:1.02848378851603,110.068334669339)
--(axis cs:1.03183174181416,106.231929859719)
--(axis cs:1.0359253041039,102.3955250501)
--(axis cs:1.04090372599088,98.559120240481)
--(axis cs:1.04691658491088,94.7227154308617)
--(axis cs:1.05411946265133,90.8863106212425)
--(axis cs:1.06266793723098,87.0499058116232)
--(axis cs:1.07270984491369,83.213501002004)
--(axis cs:1.08437590770713,79.3770961923848)
--(axis cs:1.0977689906568,75.5406913827655)
--(axis cs:1.1129524406101,71.7042865731463)
--(axis cs:1.12993814776408,67.8678817635271)
--(axis cs:1.14867514280825,64.0314769539078)
--(axis cs:1.16903967284866,60.1950721442886)
--(axis cs:1.19082776547936,56.3586673346693)
--(axis cs:1.21375127224213,52.5222625250501)
--(axis cs:1.23743826637409,48.6858577154309)
--(axis cs:1.26143845046185,44.8494529058116)
--(axis cs:1.28523391407778,41.0130480961924)
--(axis cs:1.30825518871805,37.1766432865731)
--(axis cs:1.32990210819653,33.3402384769539)
--(axis cs:1.34956853728183,29.5038336673347)
--(axis cs:1.3666696254454,25.6674288577154)
--(axis cs:1.38066992203044,21.8310240480962)
--(axis cs:1.39111049437611,17.994619238477)
--(axis cs:1.39763315082726,14.1582144288577)
--(axis cs:1.4,10.3218096192385)
--(axis cs:1.39810687181415,6.48540480961924)
--(axis cs:1.39198956168701,2.649)
--cycle;

\path [draw=black, fill=teal41120142, opacity=0.7]
(axis cs:2,2.582)
--(axis cs:1.61624956838111,2.582)
--(axis cs:1.61119273095689,5.48243887775551)
--(axis cs:1.60705532628979,8.38287775551102)
--(axis cs:1.60385823866382,11.2833166332665)
--(axis cs:1.60161454442385,14.183755511022)
--(axis cs:1.60032939297615,17.0841943887776)
--(axis cs:1.6,19.9846332665331)
--(axis cs:1.60061575234244,22.8850721442886)
--(axis cs:1.60215842185511,25.7855110220441)
--(axis cs:1.60460248330022,28.6859498997996)
--(axis cs:1.60791552945456,31.5863887775551)
--(axis cs:1.61205877472601,34.4868276553106)
--(axis cs:1.61698763700975,37.3872665330661)
--(axis cs:1.62265238618691,40.2877054108216)
--(axis cs:1.62899884663614,43.1881442885771)
--(axis cs:1.63596914040633,46.0885831663327)
--(axis cs:1.64350245729742,48.9890220440882)
--(axis cs:1.65153583801698,51.8894609218437)
--(axis cs:1.6600049568129,54.7898997995992)
--(axis cs:1.66884489051277,57.6903386773547)
--(axis cs:1.67799086170137,60.5907775551102)
--(axis cs:1.68737894480961,63.4912164328657)
--(axis cs:1.69694672513364,66.3916553106212)
--(axis cs:1.70663390221135,69.2920941883767)
--(axis cs:1.71638283051213,72.1925330661323)
--(axis cs:1.72613899199885,75.0929719438878)
--(axis cs:1.7358513967561,77.9934108216433)
--(axis cs:1.74547290950151,80.8938496993988)
--(axis cs:1.75496050136871,83.7942885771543)
--(axis cs:1.76427542783462,86.6947274549098)
--(axis cs:1.77338333502964,89.5951663326653)
--(axis cs:1.78225429789029,92.4956052104208)
--(axis cs:1.79086279467049,95.3960440881763)
--(axis cs:1.79918762320568,98.2964829659318)
--(axis cs:1.80721176501502,101.196921843687)
--(axis cs:1.81492220382882,104.097360721443)
--(axis cs:1.82230970544427,106.997799599198)
--(axis cs:1.82936856594982,109.898238476954)
--(axis cs:1.8360963353304,112.798677354709)
--(axis cs:1.84249352328585,115.699116232465)
--(axis cs:1.8485632937841,118.59955511022)
--(axis cs:1.85431115444659,121.499993987976)
--(axis cs:1.85974464634928,124.400432865731)
--(axis cs:1.8648730392392,127.300871743487)
--(axis cs:1.86970703653512,130.201310621242)
--(axis cs:1.87425849382267,133.101749498998)
--(axis cs:1.87854015388743,136.002188376753)
--(axis cs:1.88256540067161,138.902627254509)
--(axis cs:1.88634803390608,141.803066132265)
--(axis cs:1.88990206557223,144.70350501002)
--(axis cs:1.89324153879704,147.603943887776)
--(axis cs:1.89638036928908,150.504382765531)
--(axis cs:1.89933220898607,153.404821643287)
--(axis cs:1.90211033121122,156.305260521042)
--(axis cs:1.90472753632528,159.205699398798)
--(axis cs:1.9071960766141,162.106138276553)
--(axis cs:1.90952759896475,165.006577154309)
--(axis cs:1.91173310375273,167.907016032064)
--(axis cs:1.91382291828499,170.80745490982)
--(axis cs:1.91580668311139,173.707893787575)
--(axis cs:1.91769334952613,176.608332665331)
--(axis cs:1.91949118662372,179.508771543086)
--(axis cs:1.92120779634562,182.409210420842)
--(axis cs:1.9228501350473,185.309649298597)
--(axis cs:1.92442454022553,188.210088176353)
--(axis cs:1.92593676116779,191.110527054108)
--(axis cs:1.92739199241352,194.010965931864)
--(axis cs:1.92879490904807,196.911404809619)
--(axis cs:1.93014970298002,199.811843687375)
--(axis cs:1.9314601194784,202.71228256513)
--(axis cs:1.93272949336619,205.612721442886)
--(axis cs:1.9339607843779,208.513160320641)
--(axis cs:1.93515661129192,211.413599198397)
--(axis cs:1.93631928454017,214.314038076152)
--(axis cs:1.93745083707986,217.214476953908)
--(axis cs:1.93855305338344,220.114915831663)
--(axis cs:1.93962749646389,223.015354709419)
--(axis cs:1.94067553290392,225.915793587174)
--(axis cs:1.94169835589969,228.81623246493)
--(axis cs:1.94269700636331,231.716671342685)
--(axis cs:1.94367239215457,234.617110220441)
--(axis cs:1.94462530553143,237.517549098196)
--(axis cs:1.94555643892233,240.417987975952)
--(axis cs:1.94646639913167,243.318426853707)
--(axis cs:1.94735572009395,246.218865731463)
--(axis cs:1.94822487429267,249.119304609218)
--(axis cs:1.94907428295782,252.019743486974)
--(axis cs:1.94990432515169,254.920182364729)
--(axis cs:1.95071534584664,257.820621242485)
--(axis cs:1.95150766309141,260.72106012024)
--(axis cs:1.9522815743549,263.621498997996)
--(axis cs:1.95303736212809,266.521937875751)
--(axis cs:1.95377529885676,269.422376753507)
--(axis cs:1.9544956512693,272.322815631262)
--(axis cs:1.95519868415663,275.223254509018)
--(axis cs:1.95588466365353,278.123693386774)
--(axis cs:1.95655386006459,281.024132264529)
--(axis cs:1.95720655027137,283.924571142285)
--(axis cs:1.95784301975259,286.82501002004)
--(axis cs:1.95846356424437,289.725448897796)
--(axis cs:1.95906849106341,292.625887775551)
--(axis cs:1.95965812011329,295.526326653307)
--(axis cs:1.96023278459111,298.426765531062)
--(axis cs:1.96079283140998,301.327204408818)
--(axis cs:1.96133862135141,304.227643286573)
--(axis cs:1.96187052896097,307.128082164329)
--(axis cs:1.96238894220002,310.028521042084)
--(axis cs:1.96289426186657,312.92895991984)
--(axis cs:1.96338690079834,315.829398797595)
--(axis cs:1.96386728287222,318.729837675351)
--(axis cs:1.96433584181456,321.630276553106)
--(axis cs:1.96479301983829,324.530715430862)
--(axis cs:1.96523926612345,327.431154308617)
--(axis cs:1.96567503515908,330.331593186373)
--(axis cs:1.96610078496542,333.232032064128)
--(axis cs:1.96651697521635,336.132470941884)
--(axis cs:1.96692406528284,339.032909819639)
--(axis cs:1.96732251221907,341.933348697395)
--(axis cs:1.96771276871326,344.83378757515)
--(axis cs:1.96809528102574,347.734226452906)
--(axis cs:1.9684704869368,350.634665330661)
--(axis cs:1.96883881372699,353.535104208417)
--(axis cs:1.96920067621179,356.435543086172)
--(axis cs:1.96955647485245,359.335981963928)
--(axis cs:1.9699065939636,362.236420841683)
--(axis cs:1.97025140003733,365.136859719439)
--(axis cs:1.97059124020225,368.037298597194)
--(axis cs:1.97092644083419,370.93773747495)
--(axis cs:1.97125730633403,373.838176352705)
--(axis cs:1.97158411808586,376.738615230461)
--(axis cs:1.97190713360697,379.639054108216)
--(axis cs:1.97222658589893,382.539492985972)
--(axis cs:1.97254268300685,385.439931863727)
--(axis cs:1.97285560779167,388.340370741483)
--(axis cs:1.9731655179181,391.240809619238)
--(axis cs:1.97347254605818,394.141248496994)
--(axis cs:1.97377680030859,397.041687374749)
--(axis cs:1.9740783648171,399.942126252505)
--(axis cs:1.97437730061155,402.84256513026)
--(axis cs:1.9746736466225,405.743004008016)
--(axis cs:1.97496742088861,408.643442885771)
--(axis cs:1.97525862193178,411.543881763527)
--(axis cs:1.97554723028726,414.444320641283)
--(axis cs:1.97583321017235,417.344759519038)
--(axis cs:1.97611651127558,420.245198396794)
--(axis cs:1.97639707064702,423.145637274549)
--(axis cs:1.9766748146692,426.046076152305)
--(axis cs:1.97694966108717,428.94651503006)
--(axis cs:1.97722152107563,431.846953907816)
--(axis cs:1.97749030132027,434.747392785571)
--(axis cs:1.97775590609076,437.647831663327)
--(axis cs:1.9780182392823,440.548270541082)
--(axis cs:1.97827720640354,443.448709418838)
--(axis cs:1.97853271648882,446.349148296593)
--(axis cs:1.97878468391383,449.249587174349)
--(axis cs:1.97903303009487,452.150026052104)
--(axis cs:1.9792776850533,455.05046492986)
--(axis cs:1.97951858882845,457.950903807615)
--(axis cs:1.97975569272434,460.851342685371)
--(axis cs:1.97998896037735,463.751781563126)
--(axis cs:1.98021836863487,466.652220440882)
--(axis cs:1.98044390823689,469.552659318637)
--(axis cs:1.98066558429558,472.453098196393)
--(axis cs:1.98088341657034,475.353537074148)
--(axis cs:1.9810974395389,478.253975951904)
--(axis cs:1.98130770226742,481.154414829659)
--(axis cs:1.98151426808567,484.054853707415)
--(axis cs:1.9817172140757,486.95529258517)
--(axis cs:1.98191663038529,489.855731462926)
--(axis cs:1.98211261937922,492.756170340681)
--(axis cs:1.98230529464411,495.656609218437)
--(axis cs:1.98249477986398,498.557048096192)
--(axis cs:1.9826812075853,501.457486973948)
--(axis cs:1.98286471789144,504.357925851703)
--(axis cs:1.98304545700751,507.258364729459)
--(axis cs:1.9832235758565,510.158803607214)
--(axis cs:1.9833992285883,513.05924248497)
--(axis cs:1.98357257110247,515.959681362725)
--(axis cs:1.98374375958511,518.860120240481)
--(axis cs:1.98391294907936,521.760559118236)
--(axis cs:1.98408029210735,524.660997995992)
--(axis cs:1.98424593736029,527.561436873747)
--(axis cs:1.98441002847136,530.461875751503)
--(axis cs:1.98457270288395,533.362314629258)
--(axis cs:1.9847340908259,536.262753507014)
--(axis cs:1.98489431439809,539.163192384769)
--(axis cs:1.98505348678328,542.063631262525)
--(axis cs:1.98521171157922,544.96407014028)
--(axis cs:1.98536908225754,547.864509018036)
--(axis cs:1.98552568174805,550.764947895792)
--(axis cs:1.98568158214629,553.665386773547)
--(axis cs:1.98583684454015,556.565825651303)
--(axis cs:1.98599151895028,559.466264529058)
--(axis cs:1.98614564437751,562.366703406814)
--(axis cs:1.98629924894961,565.267142284569)
--(axis cs:1.98645235015914,568.167581162325)
--(axis cs:1.98660495518335,571.06802004008)
--(axis cs:1.9867570612773,573.968458917836)
--(axis cs:1.98690865623102,576.868897795591)
--(axis cs:1.98705971888199,579.769336673347)
--(axis cs:1.98721021967451,582.669775551102)
--(axis cs:1.9873601212581,585.570214428858)
--(axis cs:1.98750937911762,588.470653306613)
--(axis cs:1.98765794222881,591.371092184369)
--(axis cs:1.98780575373323,594.271531062124)
--(axis cs:1.9879527516278,597.17196993988)
--(axis cs:1.98809886946457,600.072408817635)
--(axis cs:1.98824403705706,602.972847695391)
--(axis cs:1.98838818119019,605.873286573146)
--(axis cs:1.98853122633119,608.773725450902)
--(axis cs:1.98867309533922,611.674164328657)
--(axis cs:1.98881371017183,614.574603206413)
--(axis cs:1.98895299258627,617.475042084168)
--(axis cs:1.98909086483393,620.375480961924)
--(axis cs:1.98922725034578,623.275919839679)
--(axis cs:1.98936207440678,626.176358717435)
--(axis cs:1.98949526481675,629.07679759519)
--(axis cs:1.98962675253491,631.977236472946)
--(axis cs:1.98975647230497,634.877675350701)
--(axis cs:1.98988436325722,637.778114228457)
--(axis cs:1.99001036948381,640.678553106212)
--(axis cs:1.99013444058284,643.578991983968)
--(axis cs:1.990256532167,646.479430861723)
--(axis cs:1.99037660633184,649.379869739479)
--(axis cs:1.99049463207902,652.280308617234)
--(axis cs:1.99061058568968,655.18074749499)
--(axis cs:1.9907244510432,658.081186372745)
--(axis cs:1.99083621987684,660.981625250501)
--(axis cs:1.99094589198209,663.882064128257)
--(axis cs:1.99105347533399,666.782503006012)
--(axis cs:1.99115898615016,669.682941883768)
--(axis cs:1.99126244887703,672.583380761523)
--(axis cs:1.99136389610139,675.483819639279)
--(axis cs:1.99146336838615,678.384258517034)
--(axis cs:1.99156091403026,681.28469739479)
--(axis cs:1.99165658875332,684.185136272545)
--(axis cs:1.99175045530661,687.085575150301)
--(axis cs:1.99184258301311,689.986014028056)
--(axis cs:1.99193304723988,692.886452905812)
--(axis cs:1.99202192880736,695.786891783567)
--(axis cs:1.99210931334072,698.687330661323)
--(axis cs:1.99219529056942,701.587769539078)
--(axis cs:1.99227995358182,704.488208416834)
--(axis cs:1.99236339804236,707.388647294589)
--(axis cs:1.99244572137941,710.289086172345)
--(axis cs:1.99252702195246,713.1895250501)
--(axis cs:1.99260739820767,716.089963927856)
--(axis cs:1.99268694783105,718.990402805611)
--(axis cs:1.99276576690877,721.890841683367)
--(axis cs:1.99284394910422,724.791280561122)
--(axis cs:1.99292158486114,727.691719438878)
--(axis cs:1.99299876064224,730.592158316633)
--(axis cs:1.99307555821222,733.492597194389)
--(axis cs:1.99315205397367,736.393036072144)
--(axis cs:1.99322831836391,739.2934749499)
--(axis cs:1.99330441532,742.193913827655)
--(axis cs:1.99338040181853,745.094352705411)
--(axis cs:1.99345632749567,747.994791583166)
--(axis cs:1.99353223435235,750.895230460922)
--(axis cs:1.99360815654804,753.795669338677)
--(axis cs:1.99368412028579,756.696108216433)
--(axis cs:1.99376014378968,759.596547094188)
--(axis cs:1.99383623737496,762.496985971944)
--(axis cs:1.99391240360981,765.397424849699)
--(axis cs:1.99398863756621,768.297863727455)
--(axis cs:1.99406492715664,771.19830260521)
--(axis cs:1.99414125355164,774.098741482966)
--(axis cs:1.9942175916726,776.999180360721)
--(axis cs:1.99429391075275,779.899619238477)
--(axis cs:1.99437017495844,782.800058116232)
--(axis cs:1.99444634406213,785.700496993988)
--(axis cs:1.99452237415743,788.600935871743)
--(axis cs:1.99459821840619,791.501374749499)
--(axis cs:1.99467382780709,794.401813627254)
--(axis cs:1.99474915197478,797.30225250501)
--(axis cs:1.99482413991859,800.202691382765)
--(axis cs:1.99489874080991,803.103130260521)
--(axis cs:1.99497290472722,806.003569138276)
--(axis cs:1.9950465833686,808.904008016032)
--(axis cs:1.9951197307215,811.804446893787)
--(axis cs:1.99519230368081,814.704885771543)
--(axis cs:1.99526426260653,817.605324649298)
--(axis cs:1.99533557181387,820.505763527054)
--(axis cs:1.99540619998905,823.40620240481)
--(axis cs:1.99547612052599,826.306641282565)
--(axis cs:1.99554531177955,829.207080160321)
--(axis cs:1.99561375723298,832.107519038076)
--(axis cs:1.99568144557818,835.007957915832)
--(axis cs:1.9957483707089,837.908396793587)
--(axis cs:1.9958145316284,840.808835671343)
--(axis cs:1.99587993227428,843.709274549098)
--(axis cs:1.99594458126471,846.609713426854)
--(axis cs:1.9960084915712,849.510152304609)
--(axis cs:1.99607168012445,852.410591182365)
--(axis cs:1.99613416736053,855.31103006012)
--(axis cs:1.9961959767157,858.211468937876)
--(axis cs:1.99625713407888,861.111907815631)
--(axis cs:1.99631766721108,864.012346693387)
--(axis cs:1.99637760514183,866.912785571142)
--(axis cs:1.99643697755266,869.813224448898)
--(axis cs:1.99649581415765,872.713663326653)
--(axis cs:1.99655414409118,875.614102204409)
--(axis cs:1.99661199531246,878.514541082164)
--(axis cs:1.9966693940361,881.41497995992)
--(axis cs:1.99672636419729,884.315418837675)
--(axis cs:1.9967829269596,887.215857715431)
--(axis cs:1.99683910027221,890.116296593186)
--(axis cs:1.99689489848275,893.016735470942)
--(axis cs:1.99695033201083,895.917174348697)
--(axis cs:1.99700540708599,898.817613226453)
--(axis cs:1.99706012555304,901.718052104208)
--(axis cs:1.99711448474634,904.618490981964)
--(axis cs:1.9971684774335,907.518929859719)
--(axis cs:1.99722209182792,910.419368737475)
--(axis cs:1.9972753116684,913.31980761523)
--(axis cs:1.99732811636322,916.220246492986)
--(axis cs:1.99738048119479,919.120685370741)
--(axis cs:1.99743237758071,922.021124248497)
--(axis cs:1.99748377338564,924.921563126252)
--(axis cs:1.99753463327843,927.822002004008)
--(axis cs:1.99758491912788,930.722440881763)
--(axis cs:1.99763459043061,933.622879759519)
--(axis cs:1.99768360476377,936.523318637274)
--(axis cs:1.99773191825568,939.42375751503)
--(axis cs:1.99777948606716,942.324196392785)
--(axis cs:1.9978262628764,945.224635270541)
--(axis cs:1.99787220336075,948.125074148297)
--(axis cs:1.99791726266875,951.025513026052)
--(axis cs:1.99796139687642,953.925951903808)
--(axis cs:1.99800456342211,956.826390781563)
--(axis cs:1.99804672151499,959.726829659319)
--(axis cs:1.99808783251263,962.627268537074)
--(axis cs:1.99812786026405,965.52770741483)
--(axis cs:1.998166771415,968.428146292585)
--(axis cs:1.9982045356733,971.328585170341)
--(axis cs:1.99824112603246,974.229024048096)
--(axis cs:1.99827651895265,977.129462925852)
--(axis cs:1.99831069449883,980.029901803607)
--(axis cs:1.99834363643642,982.930340681363)
--(axis cs:1.99837533228551,985.830779559118)
--(axis cs:1.9984057733352,988.731218436874)
--(axis cs:1.99843495462024,991.631657314629)
--(axis cs:1.99846287486255,994.532096192385)
--(axis cs:1.9984895363805,997.43253507014)
--(axis cs:1.99851494496941,1000.3329739479)
--(axis cs:1.99853910975665,1003.23341282565)
--(axis cs:1.99856204303526,1006.13385170341)
--(axis cs:1.99858376007979,1009.03429058116)
--(axis cs:1.99860427894843,1011.93472945892)
--(axis cs:1.9986236202752,1014.83516833667)
--(axis cs:1.99864180705595,1017.73560721443)
--(axis cs:1.99865886443206,1020.63604609218)
--(axis cs:1.99867481947501,1023.53648496994)
--(axis cs:1.99868970097515,1026.4369238477)
--(axis cs:1.99870353923767,1029.33736272545)
--(axis cs:1.99871636588815,1032.23780160321)
--(axis cs:1.99872821368998,1035.13824048096)
--(axis cs:1.99873911637562,1038.03867935872)
--(axis cs:1.99874910849286,1040.93911823647)
--(axis cs:1.99875822526735,1043.83955711423)
--(axis cs:1.99876650248181,1046.73999599198)
--(axis cs:1.99877397637231,1049.64043486974)
--(axis cs:1.99878068354119,1052.54087374749)
--(axis cs:1.99878666088632,1055.44131262525)
--(axis cs:1.99879194554555,1058.34175150301)
--(axis cs:1.99879657485517,1061.24219038076)
--(axis cs:1.99880058632091,1064.14262925852)
--(axis cs:1.99880401759958,1067.04306813627)
--(axis cs:1.99880690648938,1069.94350701403)
--(axis cs:1.99880929092671,1072.84394589178)
--(axis cs:1.99881120898716,1075.74438476954)
--(axis cs:1.99881269888836,1078.64482364729)
--(axis cs:1.9988137989922,1081.54526252505)
--(axis cs:1.9988145478042,1084.44570140281)
--(axis cs:1.99881498396757,1087.34614028056)
--(axis cs:1.99881514624998,1090.24657915832)
--(axis cs:1.99881507352093,1093.14701803607)
--(axis cs:1.99881480471806,1096.04745691383)
--(axis cs:1.99881437880078,1098.94789579158)
--(axis cs:1.99881383469015,1101.84833466934)
--(axis cs:1.99881321119409,1104.74877354709)
--(axis cs:1.99881254691738,1107.64921242485)
--(axis cs:1.99881188015633,1110.54965130261)
--(axis cs:1.99881124877848,1113.45009018036)
--(axis cs:1.99881069008785,1116.35052905812)
--(axis cs:1.99881024067693,1119.25096793587)
--(axis cs:1.99880993626675,1122.15140681363)
--(axis cs:1.998809811537,1125.05184569138)
--(axis cs:1.99880989994821,1127.95228456914)
--(axis cs:1.99881023355865,1130.85272344689)
--(axis cs:1.99881084283858,1133.75316232465)
--(axis cs:1.9988117564849,1136.6536012024)
--(axis cs:1.99881300123936,1139.55404008016)
--(axis cs:1.99881460171355,1142.45447895792)
--(axis cs:1.9988165802241,1145.35491783567)
--(axis cs:1.99881895664117,1148.25535671343)
--(axis cs:1.99882174825369,1151.15579559118)
--(axis cs:1.99882496965417,1154.05623446894)
--(axis cs:1.99882863264598,1156.95667334669)
--(axis cs:1.99883274617561,1159.85711222445)
--(axis cs:1.99883731629203,1162.7575511022)
--(axis cs:1.99884234613495,1165.65798997996)
--(axis cs:1.99884783595308,1168.55842885772)
--(axis cs:1.99885378315343,1171.45886773547)
--(axis cs:1.99886018238164,1174.35930661323)
--(axis cs:1.99886702563321,1177.25974549098)
--(axis cs:1.99887430239462,1180.16018436874)
--(axis cs:1.99888199981305,1183.06062324649)
--(axis cs:1.99889010289266,1185.96106212425)
--(axis cs:1.99889859471498,1188.861501002)
--(axis cs:1.99890745668047,1191.76193987976)
--(axis cs:1.99891666876795,1194.66237875751)
--(axis cs:1.99892620980807,1197.56281763527)
--(axis cs:1.99893605776696,1200.46325651303)
--(axis cs:1.99894619003567,1203.36369539078)
--(axis cs:1.99895658372116,1206.26413426854)
--(axis cs:1.9989672159344,1209.16457314629)
--(axis cs:1.99897806407107,1212.06501202405)
--(axis cs:1.99898910608078,1214.9654509018)
--(axis cs:1.99900032072058,1217.86588977956)
--(axis cs:1.999011687789,1220.76632865731)
--(axis cs:1.9990231883372,1223.66676753507)
--(axis cs:1.99903480485414,1226.56720641283)
--(axis cs:1.9990465214232,1229.46764529058)
--(axis cs:1.99905832384828,1232.36808416834)
--(axis cs:1.99907019974772,1235.26852304609)
--(axis cs:1.99908213861527,1238.16896192385)
--(axis cs:1.99909413184769,1241.0694008016)
--(axis cs:1.99910617273925,1243.96983967936)
--(axis cs:1.99911825644399,1246.87027855711)
--(axis cs:1.99913037990701,1249.77071743487)
--(axis cs:1.99914254176693,1252.67115631263)
--(axis cs:1.99915474223158,1255.57159519038)
--(axis cs:1.99916698293001,1258.47203406814)
--(axis cs:1.99917926674382,1261.37247294589)
--(axis cs:1.99919159762129,1264.27291182365)
--(axis cs:1.99920398037799,1267.1733507014)
--(axis cs:1.99921642048779,1270.07378957916)
--(axis cs:1.99922892386794,1272.97422845691)
--(axis cs:1.99924149666233,1275.87466733467)
--(axis cs:1.99925414502668,1278.77510621242)
--(axis cs:1.99926687491916,1281.67554509018)
--(axis cs:1.99927969190018,1284.57598396794)
--(axis cs:1.99929260094421,1287.47642284569)
--(axis cs:1.99930560626668,1290.37686172345)
--(axis cs:1.99931871116829,1293.2773006012)
--(axis cs:1.99933191789895,1296.17773947896)
--(axis cs:1.99934522754275,1299.07817835671)
--(axis cs:1.99935863992531,1301.97861723447)
--(axis cs:1.99937215354425,1304.87905611222)
--(axis cs:1.99938576552286,1307.77949498998)
--(axis cs:1.99939947158703,1310.67993386774)
--(axis cs:1.99941326606468,1313.58037274549)
--(axis cs:1.99942714190687,1316.48081162325)
--(axis cs:1.99944109072917,1319.381250501)
--(axis cs:1.99945510287172,1322.28168937876)
--(axis cs:1.99946916747612,1325.18212825651)
--(axis cs:1.99948327257703,1328.08256713427)
--(axis cs:1.99949740520629,1330.98300601202)
--(axis cs:1.99951155150722,1333.88344488978)
--(axis cs:1.99952569685669,1336.78388376754)
--(axis cs:1.99953982599273,1339.68432264529)
--(axis cs:1.99955392314518,1342.58476152305)
--(axis cs:1.99956797216737,1345.4852004008)
--(axis cs:1.99958195666666,1348.38563927856)
--(axis cs:1.99959586013196,1351.28607815631)
--(axis cs:1.99960966605668,1354.18651703407)
--(axis cs:1.99962335805551,1357.08695591182)
--(axis cs:1.99963691997384,1359.98739478958)
--(axis cs:1.99965033598907,1362.88783366733)
--(axis cs:1.99966359070275,1365.78827254509)
--(axis cs:1.99967666922341,1368.68871142285)
--(axis cs:1.99968955723968,1371.5891503006)
--(axis cs:1.99970224108365,1374.48958917836)
--(axis cs:1.9997147077848,1377.39002805611)
--(axis cs:1.9997269451147,1380.29046693387)
--(axis cs:1.999738941623,1383.19090581162)
--(axis cs:1.9997506866654,1386.09134468938)
--(axis cs:1.99976217042413,1388.99178356713)
--(axis cs:1.99977338392181,1391.89222244489)
--(axis cs:1.99978431902941,1394.79266132265)
--(axis cs:1.99979496846904,1397.6931002004)
--(axis cs:1.99980532581237,1400.59353907816)
--(axis cs:1.99981538547538,1403.49397795591)
--(axis cs:1.99982514270996,1406.39441683367)
--(axis cs:1.99983459359313,1409.29485571142)
--(axis cs:1.99984373501415,1412.19529458918)
--(axis cs:1.99985256466005,1415.09573346693)
--(axis cs:1.99986108099981,1417.99617234469)
--(axis cs:1.99986928326744,1420.89661122244)
--(axis cs:1.99987717144403,1423.7970501002)
--(axis cs:1.99988474623888,1426.69748897796)
--(axis cs:1.99989200906964,1429.59792785571)
--(axis cs:1.99989896204148,1432.49836673347)
--(axis cs:1.99990560792505,1435.39880561122)
--(axis cs:1.99991195013319,1438.29924448898)
--(axis cs:1.99991799269622,1441.19968336673)
--(axis cs:1.99992374023567,1444.10012224449)
--(axis cs:1.99992919793631,1447.00056112224)
--(axis cs:1.99993437151634,1449.901)
--(axis cs:2,1449.901)
--(axis cs:2,1449.901)
--(axis cs:2,1447.00056112224)
--(axis cs:2,1444.10012224449)
--(axis cs:2,1441.19968336673)
--(axis cs:2,1438.29924448898)
--(axis cs:2,1435.39880561122)
--(axis cs:2,1432.49836673347)
--(axis cs:2,1429.59792785571)
--(axis cs:2,1426.69748897796)
--(axis cs:2,1423.7970501002)
--(axis cs:2,1420.89661122244)
--(axis cs:2,1417.99617234469)
--(axis cs:2,1415.09573346693)
--(axis cs:2,1412.19529458918)
--(axis cs:2,1409.29485571142)
--(axis cs:2,1406.39441683367)
--(axis cs:2,1403.49397795591)
--(axis cs:2,1400.59353907816)
--(axis cs:2,1397.6931002004)
--(axis cs:2,1394.79266132265)
--(axis cs:2,1391.89222244489)
--(axis cs:2,1388.99178356713)
--(axis cs:2,1386.09134468938)
--(axis cs:2,1383.19090581162)
--(axis cs:2,1380.29046693387)
--(axis cs:2,1377.39002805611)
--(axis cs:2,1374.48958917836)
--(axis cs:2,1371.5891503006)
--(axis cs:2,1368.68871142285)
--(axis cs:2,1365.78827254509)
--(axis cs:2,1362.88783366733)
--(axis cs:2,1359.98739478958)
--(axis cs:2,1357.08695591182)
--(axis cs:2,1354.18651703407)
--(axis cs:2,1351.28607815631)
--(axis cs:2,1348.38563927856)
--(axis cs:2,1345.4852004008)
--(axis cs:2,1342.58476152305)
--(axis cs:2,1339.68432264529)
--(axis cs:2,1336.78388376754)
--(axis cs:2,1333.88344488978)
--(axis cs:2,1330.98300601202)
--(axis cs:2,1328.08256713427)
--(axis cs:2,1325.18212825651)
--(axis cs:2,1322.28168937876)
--(axis cs:2,1319.381250501)
--(axis cs:2,1316.48081162325)
--(axis cs:2,1313.58037274549)
--(axis cs:2,1310.67993386774)
--(axis cs:2,1307.77949498998)
--(axis cs:2,1304.87905611222)
--(axis cs:2,1301.97861723447)
--(axis cs:2,1299.07817835671)
--(axis cs:2,1296.17773947896)
--(axis cs:2,1293.2773006012)
--(axis cs:2,1290.37686172345)
--(axis cs:2,1287.47642284569)
--(axis cs:2,1284.57598396794)
--(axis cs:2,1281.67554509018)
--(axis cs:2,1278.77510621242)
--(axis cs:2,1275.87466733467)
--(axis cs:2,1272.97422845691)
--(axis cs:2,1270.07378957916)
--(axis cs:2,1267.1733507014)
--(axis cs:2,1264.27291182365)
--(axis cs:2,1261.37247294589)
--(axis cs:2,1258.47203406814)
--(axis cs:2,1255.57159519038)
--(axis cs:2,1252.67115631263)
--(axis cs:2,1249.77071743487)
--(axis cs:2,1246.87027855711)
--(axis cs:2,1243.96983967936)
--(axis cs:2,1241.0694008016)
--(axis cs:2,1238.16896192385)
--(axis cs:2,1235.26852304609)
--(axis cs:2,1232.36808416834)
--(axis cs:2,1229.46764529058)
--(axis cs:2,1226.56720641283)
--(axis cs:2,1223.66676753507)
--(axis cs:2,1220.76632865731)
--(axis cs:2,1217.86588977956)
--(axis cs:2,1214.9654509018)
--(axis cs:2,1212.06501202405)
--(axis cs:2,1209.16457314629)
--(axis cs:2,1206.26413426854)
--(axis cs:2,1203.36369539078)
--(axis cs:2,1200.46325651303)
--(axis cs:2,1197.56281763527)
--(axis cs:2,1194.66237875751)
--(axis cs:2,1191.76193987976)
--(axis cs:2,1188.861501002)
--(axis cs:2,1185.96106212425)
--(axis cs:2,1183.06062324649)
--(axis cs:2,1180.16018436874)
--(axis cs:2,1177.25974549098)
--(axis cs:2,1174.35930661323)
--(axis cs:2,1171.45886773547)
--(axis cs:2,1168.55842885772)
--(axis cs:2,1165.65798997996)
--(axis cs:2,1162.7575511022)
--(axis cs:2,1159.85711222445)
--(axis cs:2,1156.95667334669)
--(axis cs:2,1154.05623446894)
--(axis cs:2,1151.15579559118)
--(axis cs:2,1148.25535671343)
--(axis cs:2,1145.35491783567)
--(axis cs:2,1142.45447895792)
--(axis cs:2,1139.55404008016)
--(axis cs:2,1136.6536012024)
--(axis cs:2,1133.75316232465)
--(axis cs:2,1130.85272344689)
--(axis cs:2,1127.95228456914)
--(axis cs:2,1125.05184569138)
--(axis cs:2,1122.15140681363)
--(axis cs:2,1119.25096793587)
--(axis cs:2,1116.35052905812)
--(axis cs:2,1113.45009018036)
--(axis cs:2,1110.54965130261)
--(axis cs:2,1107.64921242485)
--(axis cs:2,1104.74877354709)
--(axis cs:2,1101.84833466934)
--(axis cs:2,1098.94789579158)
--(axis cs:2,1096.04745691383)
--(axis cs:2,1093.14701803607)
--(axis cs:2,1090.24657915832)
--(axis cs:2,1087.34614028056)
--(axis cs:2,1084.44570140281)
--(axis cs:2,1081.54526252505)
--(axis cs:2,1078.64482364729)
--(axis cs:2,1075.74438476954)
--(axis cs:2,1072.84394589178)
--(axis cs:2,1069.94350701403)
--(axis cs:2,1067.04306813627)
--(axis cs:2,1064.14262925852)
--(axis cs:2,1061.24219038076)
--(axis cs:2,1058.34175150301)
--(axis cs:2,1055.44131262525)
--(axis cs:2,1052.54087374749)
--(axis cs:2,1049.64043486974)
--(axis cs:2,1046.73999599198)
--(axis cs:2,1043.83955711423)
--(axis cs:2,1040.93911823647)
--(axis cs:2,1038.03867935872)
--(axis cs:2,1035.13824048096)
--(axis cs:2,1032.23780160321)
--(axis cs:2,1029.33736272545)
--(axis cs:2,1026.4369238477)
--(axis cs:2,1023.53648496994)
--(axis cs:2,1020.63604609218)
--(axis cs:2,1017.73560721443)
--(axis cs:2,1014.83516833667)
--(axis cs:2,1011.93472945892)
--(axis cs:2,1009.03429058116)
--(axis cs:2,1006.13385170341)
--(axis cs:2,1003.23341282565)
--(axis cs:2,1000.3329739479)
--(axis cs:2,997.43253507014)
--(axis cs:2,994.532096192385)
--(axis cs:2,991.631657314629)
--(axis cs:2,988.731218436874)
--(axis cs:2,985.830779559118)
--(axis cs:2,982.930340681363)
--(axis cs:2,980.029901803607)
--(axis cs:2,977.129462925852)
--(axis cs:2,974.229024048096)
--(axis cs:2,971.328585170341)
--(axis cs:2,968.428146292585)
--(axis cs:2,965.52770741483)
--(axis cs:2,962.627268537074)
--(axis cs:2,959.726829659319)
--(axis cs:2,956.826390781563)
--(axis cs:2,953.925951903808)
--(axis cs:2,951.025513026052)
--(axis cs:2,948.125074148297)
--(axis cs:2,945.224635270541)
--(axis cs:2,942.324196392785)
--(axis cs:2,939.42375751503)
--(axis cs:2,936.523318637274)
--(axis cs:2,933.622879759519)
--(axis cs:2,930.722440881763)
--(axis cs:2,927.822002004008)
--(axis cs:2,924.921563126252)
--(axis cs:2,922.021124248497)
--(axis cs:2,919.120685370741)
--(axis cs:2,916.220246492986)
--(axis cs:2,913.31980761523)
--(axis cs:2,910.419368737475)
--(axis cs:2,907.518929859719)
--(axis cs:2,904.618490981964)
--(axis cs:2,901.718052104208)
--(axis cs:2,898.817613226453)
--(axis cs:2,895.917174348697)
--(axis cs:2,893.016735470942)
--(axis cs:2,890.116296593186)
--(axis cs:2,887.215857715431)
--(axis cs:2,884.315418837675)
--(axis cs:2,881.41497995992)
--(axis cs:2,878.514541082164)
--(axis cs:2,875.614102204409)
--(axis cs:2,872.713663326653)
--(axis cs:2,869.813224448898)
--(axis cs:2,866.912785571142)
--(axis cs:2,864.012346693387)
--(axis cs:2,861.111907815631)
--(axis cs:2,858.211468937876)
--(axis cs:2,855.31103006012)
--(axis cs:2,852.410591182365)
--(axis cs:2,849.510152304609)
--(axis cs:2,846.609713426854)
--(axis cs:2,843.709274549098)
--(axis cs:2,840.808835671343)
--(axis cs:2,837.908396793587)
--(axis cs:2,835.007957915832)
--(axis cs:2,832.107519038076)
--(axis cs:2,829.207080160321)
--(axis cs:2,826.306641282565)
--(axis cs:2,823.40620240481)
--(axis cs:2,820.505763527054)
--(axis cs:2,817.605324649298)
--(axis cs:2,814.704885771543)
--(axis cs:2,811.804446893787)
--(axis cs:2,808.904008016032)
--(axis cs:2,806.003569138276)
--(axis cs:2,803.103130260521)
--(axis cs:2,800.202691382765)
--(axis cs:2,797.30225250501)
--(axis cs:2,794.401813627254)
--(axis cs:2,791.501374749499)
--(axis cs:2,788.600935871743)
--(axis cs:2,785.700496993988)
--(axis cs:2,782.800058116232)
--(axis cs:2,779.899619238477)
--(axis cs:2,776.999180360721)
--(axis cs:2,774.098741482966)
--(axis cs:2,771.19830260521)
--(axis cs:2,768.297863727455)
--(axis cs:2,765.397424849699)
--(axis cs:2,762.496985971944)
--(axis cs:2,759.596547094188)
--(axis cs:2,756.696108216433)
--(axis cs:2,753.795669338677)
--(axis cs:2,750.895230460922)
--(axis cs:2,747.994791583166)
--(axis cs:2,745.094352705411)
--(axis cs:2,742.193913827655)
--(axis cs:2,739.2934749499)
--(axis cs:2,736.393036072144)
--(axis cs:2,733.492597194389)
--(axis cs:2,730.592158316633)
--(axis cs:2,727.691719438878)
--(axis cs:2,724.791280561122)
--(axis cs:2,721.890841683367)
--(axis cs:2,718.990402805611)
--(axis cs:2,716.089963927856)
--(axis cs:2,713.1895250501)
--(axis cs:2,710.289086172345)
--(axis cs:2,707.388647294589)
--(axis cs:2,704.488208416834)
--(axis cs:2,701.587769539078)
--(axis cs:2,698.687330661323)
--(axis cs:2,695.786891783567)
--(axis cs:2,692.886452905812)
--(axis cs:2,689.986014028056)
--(axis cs:2,687.085575150301)
--(axis cs:2,684.185136272545)
--(axis cs:2,681.28469739479)
--(axis cs:2,678.384258517034)
--(axis cs:2,675.483819639279)
--(axis cs:2,672.583380761523)
--(axis cs:2,669.682941883768)
--(axis cs:2,666.782503006012)
--(axis cs:2,663.882064128257)
--(axis cs:2,660.981625250501)
--(axis cs:2,658.081186372745)
--(axis cs:2,655.18074749499)
--(axis cs:2,652.280308617234)
--(axis cs:2,649.379869739479)
--(axis cs:2,646.479430861723)
--(axis cs:2,643.578991983968)
--(axis cs:2,640.678553106212)
--(axis cs:2,637.778114228457)
--(axis cs:2,634.877675350701)
--(axis cs:2,631.977236472946)
--(axis cs:2,629.07679759519)
--(axis cs:2,626.176358717435)
--(axis cs:2,623.275919839679)
--(axis cs:2,620.375480961924)
--(axis cs:2,617.475042084168)
--(axis cs:2,614.574603206413)
--(axis cs:2,611.674164328657)
--(axis cs:2,608.773725450902)
--(axis cs:2,605.873286573146)
--(axis cs:2,602.972847695391)
--(axis cs:2,600.072408817635)
--(axis cs:2,597.17196993988)
--(axis cs:2,594.271531062124)
--(axis cs:2,591.371092184369)
--(axis cs:2,588.470653306613)
--(axis cs:2,585.570214428858)
--(axis cs:2,582.669775551102)
--(axis cs:2,579.769336673347)
--(axis cs:2,576.868897795591)
--(axis cs:2,573.968458917836)
--(axis cs:2,571.06802004008)
--(axis cs:2,568.167581162325)
--(axis cs:2,565.267142284569)
--(axis cs:2,562.366703406814)
--(axis cs:2,559.466264529058)
--(axis cs:2,556.565825651303)
--(axis cs:2,553.665386773547)
--(axis cs:2,550.764947895792)
--(axis cs:2,547.864509018036)
--(axis cs:2,544.96407014028)
--(axis cs:2,542.063631262525)
--(axis cs:2,539.163192384769)
--(axis cs:2,536.262753507014)
--(axis cs:2,533.362314629258)
--(axis cs:2,530.461875751503)
--(axis cs:2,527.561436873747)
--(axis cs:2,524.660997995992)
--(axis cs:2,521.760559118236)
--(axis cs:2,518.860120240481)
--(axis cs:2,515.959681362725)
--(axis cs:2,513.05924248497)
--(axis cs:2,510.158803607214)
--(axis cs:2,507.258364729459)
--(axis cs:2,504.357925851703)
--(axis cs:2,501.457486973948)
--(axis cs:2,498.557048096192)
--(axis cs:2,495.656609218437)
--(axis cs:2,492.756170340681)
--(axis cs:2,489.855731462926)
--(axis cs:2,486.95529258517)
--(axis cs:2,484.054853707415)
--(axis cs:2,481.154414829659)
--(axis cs:2,478.253975951904)
--(axis cs:2,475.353537074148)
--(axis cs:2,472.453098196393)
--(axis cs:2,469.552659318637)
--(axis cs:2,466.652220440882)
--(axis cs:2,463.751781563126)
--(axis cs:2,460.851342685371)
--(axis cs:2,457.950903807615)
--(axis cs:2,455.05046492986)
--(axis cs:2,452.150026052104)
--(axis cs:2,449.249587174349)
--(axis cs:2,446.349148296593)
--(axis cs:2,443.448709418838)
--(axis cs:2,440.548270541082)
--(axis cs:2,437.647831663327)
--(axis cs:2,434.747392785571)
--(axis cs:2,431.846953907816)
--(axis cs:2,428.94651503006)
--(axis cs:2,426.046076152305)
--(axis cs:2,423.145637274549)
--(axis cs:2,420.245198396794)
--(axis cs:2,417.344759519038)
--(axis cs:2,414.444320641283)
--(axis cs:2,411.543881763527)
--(axis cs:2,408.643442885771)
--(axis cs:2,405.743004008016)
--(axis cs:2,402.84256513026)
--(axis cs:2,399.942126252505)
--(axis cs:2,397.041687374749)
--(axis cs:2,394.141248496994)
--(axis cs:2,391.240809619238)
--(axis cs:2,388.340370741483)
--(axis cs:2,385.439931863727)
--(axis cs:2,382.539492985972)
--(axis cs:2,379.639054108216)
--(axis cs:2,376.738615230461)
--(axis cs:2,373.838176352705)
--(axis cs:2,370.93773747495)
--(axis cs:2,368.037298597194)
--(axis cs:2,365.136859719439)
--(axis cs:2,362.236420841683)
--(axis cs:2,359.335981963928)
--(axis cs:2,356.435543086172)
--(axis cs:2,353.535104208417)
--(axis cs:2,350.634665330661)
--(axis cs:2,347.734226452906)
--(axis cs:2,344.83378757515)
--(axis cs:2,341.933348697395)
--(axis cs:2,339.032909819639)
--(axis cs:2,336.132470941884)
--(axis cs:2,333.232032064128)
--(axis cs:2,330.331593186373)
--(axis cs:2,327.431154308617)
--(axis cs:2,324.530715430862)
--(axis cs:2,321.630276553106)
--(axis cs:2,318.729837675351)
--(axis cs:2,315.829398797595)
--(axis cs:2,312.92895991984)
--(axis cs:2,310.028521042084)
--(axis cs:2,307.128082164329)
--(axis cs:2,304.227643286573)
--(axis cs:2,301.327204408818)
--(axis cs:2,298.426765531062)
--(axis cs:2,295.526326653307)
--(axis cs:2,292.625887775551)
--(axis cs:2,289.725448897796)
--(axis cs:2,286.82501002004)
--(axis cs:2,283.924571142285)
--(axis cs:2,281.024132264529)
--(axis cs:2,278.123693386774)
--(axis cs:2,275.223254509018)
--(axis cs:2,272.322815631262)
--(axis cs:2,269.422376753507)
--(axis cs:2,266.521937875751)
--(axis cs:2,263.621498997996)
--(axis cs:2,260.72106012024)
--(axis cs:2,257.820621242485)
--(axis cs:2,254.920182364729)
--(axis cs:2,252.019743486974)
--(axis cs:2,249.119304609218)
--(axis cs:2,246.218865731463)
--(axis cs:2,243.318426853707)
--(axis cs:2,240.417987975952)
--(axis cs:2,237.517549098196)
--(axis cs:2,234.617110220441)
--(axis cs:2,231.716671342685)
--(axis cs:2,228.81623246493)
--(axis cs:2,225.915793587174)
--(axis cs:2,223.015354709419)
--(axis cs:2,220.114915831663)
--(axis cs:2,217.214476953908)
--(axis cs:2,214.314038076152)
--(axis cs:2,211.413599198397)
--(axis cs:2,208.513160320641)
--(axis cs:2,205.612721442886)
--(axis cs:2,202.71228256513)
--(axis cs:2,199.811843687375)
--(axis cs:2,196.911404809619)
--(axis cs:2,194.010965931864)
--(axis cs:2,191.110527054108)
--(axis cs:2,188.210088176353)
--(axis cs:2,185.309649298597)
--(axis cs:2,182.409210420842)
--(axis cs:2,179.508771543086)
--(axis cs:2,176.608332665331)
--(axis cs:2,173.707893787575)
--(axis cs:2,170.80745490982)
--(axis cs:2,167.907016032064)
--(axis cs:2,165.006577154309)
--(axis cs:2,162.106138276553)
--(axis cs:2,159.205699398798)
--(axis cs:2,156.305260521042)
--(axis cs:2,153.404821643287)
--(axis cs:2,150.504382765531)
--(axis cs:2,147.603943887776)
--(axis cs:2,144.70350501002)
--(axis cs:2,141.803066132265)
--(axis cs:2,138.902627254509)
--(axis cs:2,136.002188376753)
--(axis cs:2,133.101749498998)
--(axis cs:2,130.201310621242)
--(axis cs:2,127.300871743487)
--(axis cs:2,124.400432865731)
--(axis cs:2,121.499993987976)
--(axis cs:2,118.59955511022)
--(axis cs:2,115.699116232465)
--(axis cs:2,112.798677354709)
--(axis cs:2,109.898238476954)
--(axis cs:2,106.997799599198)
--(axis cs:2,104.097360721443)
--(axis cs:2,101.196921843687)
--(axis cs:2,98.2964829659318)
--(axis cs:2,95.3960440881763)
--(axis cs:2,92.4956052104208)
--(axis cs:2,89.5951663326653)
--(axis cs:2,86.6947274549098)
--(axis cs:2,83.7942885771543)
--(axis cs:2,80.8938496993988)
--(axis cs:2,77.9934108216433)
--(axis cs:2,75.0929719438878)
--(axis cs:2,72.1925330661323)
--(axis cs:2,69.2920941883767)
--(axis cs:2,66.3916553106212)
--(axis cs:2,63.4912164328657)
--(axis cs:2,60.5907775551102)
--(axis cs:2,57.6903386773547)
--(axis cs:2,54.7898997995992)
--(axis cs:2,51.8894609218437)
--(axis cs:2,48.9890220440882)
--(axis cs:2,46.0885831663327)
--(axis cs:2,43.1881442885771)
--(axis cs:2,40.2877054108216)
--(axis cs:2,37.3872665330661)
--(axis cs:2,34.4868276553106)
--(axis cs:2,31.5863887775551)
--(axis cs:2,28.6859498997996)
--(axis cs:2,25.7855110220441)
--(axis cs:2,22.8850721442886)
--(axis cs:2,19.9846332665331)
--(axis cs:2,17.0841943887776)
--(axis cs:2,14.183755511022)
--(axis cs:2,11.2833166332665)
--(axis cs:2,8.38287775551102)
--(axis cs:2,5.48243887775551)
--(axis cs:2,2.582)
--cycle;

\path [draw=black, fill=mediumseagreen34167132, opacity=0.7]
(axis cs:2.38317484808288,2.64)
--(axis cs:2,2.64)
--(axis cs:2,6.88485370741483)
--(axis cs:2,11.1297074148297)
--(axis cs:2,15.3745611222445)
--(axis cs:2,19.6194148296593)
--(axis cs:2,23.8642685370741)
--(axis cs:2,28.109122244489)
--(axis cs:2,32.3539759519038)
--(axis cs:2,36.5988296593186)
--(axis cs:2,40.8436833667335)
--(axis cs:2,45.0885370741483)
--(axis cs:2,49.3333907815631)
--(axis cs:2,53.578244488978)
--(axis cs:2,57.8230981963928)
--(axis cs:2,62.0679519038076)
--(axis cs:2,66.3128056112224)
--(axis cs:2,70.5576593186373)
--(axis cs:2,74.8025130260521)
--(axis cs:2,79.0473667334669)
--(axis cs:2,83.2922204408818)
--(axis cs:2,87.5370741482966)
--(axis cs:2,91.7819278557114)
--(axis cs:2,96.0267815631262)
--(axis cs:2,100.271635270541)
--(axis cs:2,104.516488977956)
--(axis cs:2,108.761342685371)
--(axis cs:2,113.006196392786)
--(axis cs:2,117.2510501002)
--(axis cs:2,121.495903807615)
--(axis cs:2,125.74075751503)
--(axis cs:2,129.985611222445)
--(axis cs:2,134.23046492986)
--(axis cs:2,138.475318637275)
--(axis cs:2,142.720172344689)
--(axis cs:2,146.965026052104)
--(axis cs:2,151.209879759519)
--(axis cs:2,155.454733466934)
--(axis cs:2,159.699587174349)
--(axis cs:2,163.944440881764)
--(axis cs:2,168.189294589178)
--(axis cs:2,172.434148296593)
--(axis cs:2,176.679002004008)
--(axis cs:2,180.923855711423)
--(axis cs:2,185.168709418838)
--(axis cs:2,189.413563126252)
--(axis cs:2,193.658416833667)
--(axis cs:2,197.903270541082)
--(axis cs:2,202.148124248497)
--(axis cs:2,206.392977955912)
--(axis cs:2,210.637831663327)
--(axis cs:2,214.882685370741)
--(axis cs:2,219.127539078156)
--(axis cs:2,223.372392785571)
--(axis cs:2,227.617246492986)
--(axis cs:2,231.862100200401)
--(axis cs:2,236.106953907816)
--(axis cs:2,240.35180761523)
--(axis cs:2,244.596661322645)
--(axis cs:2,248.84151503006)
--(axis cs:2,253.086368737475)
--(axis cs:2,257.33122244489)
--(axis cs:2,261.576076152305)
--(axis cs:2,265.820929859719)
--(axis cs:2,270.065783567134)
--(axis cs:2,274.310637274549)
--(axis cs:2,278.555490981964)
--(axis cs:2,282.800344689379)
--(axis cs:2,287.045198396794)
--(axis cs:2,291.290052104208)
--(axis cs:2,295.534905811623)
--(axis cs:2,299.779759519038)
--(axis cs:2,304.024613226453)
--(axis cs:2,308.269466933868)
--(axis cs:2,312.514320641283)
--(axis cs:2,316.759174348697)
--(axis cs:2,321.004028056112)
--(axis cs:2,325.248881763527)
--(axis cs:2,329.493735470942)
--(axis cs:2,333.738589178357)
--(axis cs:2,337.983442885772)
--(axis cs:2,342.228296593186)
--(axis cs:2,346.473150300601)
--(axis cs:2,350.718004008016)
--(axis cs:2,354.962857715431)
--(axis cs:2,359.207711422846)
--(axis cs:2,363.45256513026)
--(axis cs:2,367.697418837675)
--(axis cs:2,371.94227254509)
--(axis cs:2,376.187126252505)
--(axis cs:2,380.43197995992)
--(axis cs:2,384.676833667335)
--(axis cs:2,388.92168737475)
--(axis cs:2,393.166541082164)
--(axis cs:2,397.411394789579)
--(axis cs:2,401.656248496994)
--(axis cs:2,405.901102204409)
--(axis cs:2,410.145955911824)
--(axis cs:2,414.390809619238)
--(axis cs:2,418.635663326653)
--(axis cs:2,422.880517034068)
--(axis cs:2,427.125370741483)
--(axis cs:2,431.370224448898)
--(axis cs:2,435.615078156313)
--(axis cs:2,439.859931863727)
--(axis cs:2,444.104785571142)
--(axis cs:2,448.349639278557)
--(axis cs:2,452.594492985972)
--(axis cs:2,456.839346693387)
--(axis cs:2,461.084200400802)
--(axis cs:2,465.329054108216)
--(axis cs:2,469.573907815631)
--(axis cs:2,473.818761523046)
--(axis cs:2,478.063615230461)
--(axis cs:2,482.308468937876)
--(axis cs:2,486.553322645291)
--(axis cs:2,490.798176352705)
--(axis cs:2,495.04303006012)
--(axis cs:2,499.287883767535)
--(axis cs:2,503.53273747495)
--(axis cs:2,507.777591182365)
--(axis cs:2,512.02244488978)
--(axis cs:2,516.267298597194)
--(axis cs:2,520.512152304609)
--(axis cs:2,524.757006012024)
--(axis cs:2,529.001859719439)
--(axis cs:2,533.246713426854)
--(axis cs:2,537.491567134269)
--(axis cs:2,541.736420841683)
--(axis cs:2,545.981274549098)
--(axis cs:2,550.226128256513)
--(axis cs:2,554.470981963928)
--(axis cs:2,558.715835671343)
--(axis cs:2,562.960689378757)
--(axis cs:2,567.205543086172)
--(axis cs:2,571.450396793587)
--(axis cs:2,575.695250501002)
--(axis cs:2,579.940104208417)
--(axis cs:2,584.184957915832)
--(axis cs:2,588.429811623246)
--(axis cs:2,592.674665330661)
--(axis cs:2,596.919519038076)
--(axis cs:2,601.164372745491)
--(axis cs:2,605.409226452906)
--(axis cs:2,609.654080160321)
--(axis cs:2,613.898933867736)
--(axis cs:2,618.14378757515)
--(axis cs:2,622.388641282565)
--(axis cs:2,626.63349498998)
--(axis cs:2,630.878348697395)
--(axis cs:2,635.12320240481)
--(axis cs:2,639.368056112225)
--(axis cs:2,643.612909819639)
--(axis cs:2,647.857763527054)
--(axis cs:2,652.102617234469)
--(axis cs:2,656.347470941884)
--(axis cs:2,660.592324649299)
--(axis cs:2,664.837178356713)
--(axis cs:2,669.082032064128)
--(axis cs:2,673.326885771543)
--(axis cs:2,677.571739478958)
--(axis cs:2,681.816593186373)
--(axis cs:2,686.061446893788)
--(axis cs:2,690.306300601202)
--(axis cs:2,694.551154308617)
--(axis cs:2,698.796008016032)
--(axis cs:2,703.040861723447)
--(axis cs:2,707.285715430862)
--(axis cs:2,711.530569138277)
--(axis cs:2,715.775422845691)
--(axis cs:2,720.020276553106)
--(axis cs:2,724.265130260521)
--(axis cs:2,728.509983967936)
--(axis cs:2,732.754837675351)
--(axis cs:2,736.999691382765)
--(axis cs:2,741.24454509018)
--(axis cs:2,745.489398797595)
--(axis cs:2,749.73425250501)
--(axis cs:2,753.979106212425)
--(axis cs:2,758.22395991984)
--(axis cs:2,762.468813627255)
--(axis cs:2,766.713667334669)
--(axis cs:2,770.958521042084)
--(axis cs:2,775.203374749499)
--(axis cs:2,779.448228456914)
--(axis cs:2,783.693082164329)
--(axis cs:2,787.937935871744)
--(axis cs:2,792.182789579158)
--(axis cs:2,796.427643286573)
--(axis cs:2,800.672496993988)
--(axis cs:2,804.917350701403)
--(axis cs:2,809.162204408818)
--(axis cs:2,813.407058116233)
--(axis cs:2,817.651911823647)
--(axis cs:2,821.896765531062)
--(axis cs:2,826.141619238477)
--(axis cs:2,830.386472945892)
--(axis cs:2,834.631326653307)
--(axis cs:2,838.876180360721)
--(axis cs:2,843.121034068136)
--(axis cs:2,847.365887775551)
--(axis cs:2,851.610741482966)
--(axis cs:2,855.855595190381)
--(axis cs:2,860.100448897796)
--(axis cs:2,864.34530260521)
--(axis cs:2,868.590156312625)
--(axis cs:2,872.83501002004)
--(axis cs:2,877.079863727455)
--(axis cs:2,881.32471743487)
--(axis cs:2,885.569571142285)
--(axis cs:2,889.814424849699)
--(axis cs:2,894.059278557114)
--(axis cs:2,898.304132264529)
--(axis cs:2,902.548985971944)
--(axis cs:2,906.793839679359)
--(axis cs:2,911.038693386774)
--(axis cs:2,915.283547094188)
--(axis cs:2,919.528400801603)
--(axis cs:2,923.773254509018)
--(axis cs:2,928.018108216433)
--(axis cs:2,932.262961923848)
--(axis cs:2,936.507815631263)
--(axis cs:2,940.752669338677)
--(axis cs:2,944.997523046092)
--(axis cs:2,949.242376753507)
--(axis cs:2,953.487230460922)
--(axis cs:2,957.732084168337)
--(axis cs:2,961.976937875752)
--(axis cs:2,966.221791583166)
--(axis cs:2,970.466645290581)
--(axis cs:2,974.711498997996)
--(axis cs:2,978.956352705411)
--(axis cs:2,983.201206412826)
--(axis cs:2,987.446060120241)
--(axis cs:2,991.690913827655)
--(axis cs:2,995.93576753507)
--(axis cs:2,1000.18062124249)
--(axis cs:2,1004.4254749499)
--(axis cs:2,1008.67032865731)
--(axis cs:2,1012.91518236473)
--(axis cs:2,1017.16003607214)
--(axis cs:2,1021.40488977956)
--(axis cs:2,1025.64974348697)
--(axis cs:2,1029.89459719439)
--(axis cs:2,1034.1394509018)
--(axis cs:2,1038.38430460922)
--(axis cs:2,1042.62915831663)
--(axis cs:2,1046.87401202405)
--(axis cs:2,1051.11886573146)
--(axis cs:2,1055.36371943888)
--(axis cs:2,1059.60857314629)
--(axis cs:2,1063.85342685371)
--(axis cs:2,1068.09828056112)
--(axis cs:2,1072.34313426854)
--(axis cs:2,1076.58798797595)
--(axis cs:2,1080.83284168337)
--(axis cs:2,1085.07769539078)
--(axis cs:2,1089.3225490982)
--(axis cs:2,1093.56740280561)
--(axis cs:2,1097.81225651303)
--(axis cs:2,1102.05711022044)
--(axis cs:2,1106.30196392786)
--(axis cs:2,1110.54681763527)
--(axis cs:2,1114.79167134269)
--(axis cs:2,1119.0365250501)
--(axis cs:2,1123.28137875752)
--(axis cs:2,1127.52623246493)
--(axis cs:2,1131.77108617234)
--(axis cs:2,1136.01593987976)
--(axis cs:2,1140.26079358717)
--(axis cs:2,1144.50564729459)
--(axis cs:2,1148.750501002)
--(axis cs:2,1152.99535470942)
--(axis cs:2,1157.24020841683)
--(axis cs:2,1161.48506212425)
--(axis cs:2,1165.72991583166)
--(axis cs:2,1169.97476953908)
--(axis cs:2,1174.21962324649)
--(axis cs:2,1178.46447695391)
--(axis cs:2,1182.70933066132)
--(axis cs:2,1186.95418436874)
--(axis cs:2,1191.19903807615)
--(axis cs:2,1195.44389178357)
--(axis cs:2,1199.68874549098)
--(axis cs:2,1203.9335991984)
--(axis cs:2,1208.17845290581)
--(axis cs:2,1212.42330661323)
--(axis cs:2,1216.66816032064)
--(axis cs:2,1220.91301402806)
--(axis cs:2,1225.15786773547)
--(axis cs:2,1229.40272144289)
--(axis cs:2,1233.6475751503)
--(axis cs:2,1237.89242885772)
--(axis cs:2,1242.13728256513)
--(axis cs:2,1246.38213627255)
--(axis cs:2,1250.62698997996)
--(axis cs:2,1254.87184368737)
--(axis cs:2,1259.11669739479)
--(axis cs:2,1263.3615511022)
--(axis cs:2,1267.60640480962)
--(axis cs:2,1271.85125851703)
--(axis cs:2,1276.09611222445)
--(axis cs:2,1280.34096593186)
--(axis cs:2,1284.58581963928)
--(axis cs:2,1288.83067334669)
--(axis cs:2,1293.07552705411)
--(axis cs:2,1297.32038076152)
--(axis cs:2,1301.56523446894)
--(axis cs:2,1305.81008817635)
--(axis cs:2,1310.05494188377)
--(axis cs:2,1314.29979559118)
--(axis cs:2,1318.5446492986)
--(axis cs:2,1322.78950300601)
--(axis cs:2,1327.03435671343)
--(axis cs:2,1331.27921042084)
--(axis cs:2,1335.52406412826)
--(axis cs:2,1339.76891783567)
--(axis cs:2,1344.01377154309)
--(axis cs:2,1348.2586252505)
--(axis cs:2,1352.50347895792)
--(axis cs:2,1356.74833266533)
--(axis cs:2,1360.99318637275)
--(axis cs:2,1365.23804008016)
--(axis cs:2,1369.48289378758)
--(axis cs:2,1373.72774749499)
--(axis cs:2,1377.97260120241)
--(axis cs:2,1382.21745490982)
--(axis cs:2,1386.46230861723)
--(axis cs:2,1390.70716232465)
--(axis cs:2,1394.95201603206)
--(axis cs:2,1399.19686973948)
--(axis cs:2,1403.44172344689)
--(axis cs:2,1407.68657715431)
--(axis cs:2,1411.93143086172)
--(axis cs:2,1416.17628456914)
--(axis cs:2,1420.42113827655)
--(axis cs:2,1424.66599198397)
--(axis cs:2,1428.91084569138)
--(axis cs:2,1433.1556993988)
--(axis cs:2,1437.40055310621)
--(axis cs:2,1441.64540681363)
--(axis cs:2,1445.89026052104)
--(axis cs:2,1450.13511422846)
--(axis cs:2,1454.37996793587)
--(axis cs:2,1458.62482164329)
--(axis cs:2,1462.8696753507)
--(axis cs:2,1467.11452905812)
--(axis cs:2,1471.35938276553)
--(axis cs:2,1475.60423647295)
--(axis cs:2,1479.84909018036)
--(axis cs:2,1484.09394388778)
--(axis cs:2,1488.33879759519)
--(axis cs:2,1492.58365130261)
--(axis cs:2,1496.82850501002)
--(axis cs:2,1501.07335871743)
--(axis cs:2,1505.31821242485)
--(axis cs:2,1509.56306613226)
--(axis cs:2,1513.80791983968)
--(axis cs:2,1518.05277354709)
--(axis cs:2,1522.29762725451)
--(axis cs:2,1526.54248096192)
--(axis cs:2,1530.78733466934)
--(axis cs:2,1535.03218837675)
--(axis cs:2,1539.27704208417)
--(axis cs:2,1543.52189579158)
--(axis cs:2,1547.766749499)
--(axis cs:2,1552.01160320641)
--(axis cs:2,1556.25645691383)
--(axis cs:2,1560.50131062124)
--(axis cs:2,1564.74616432866)
--(axis cs:2,1568.99101803607)
--(axis cs:2,1573.23587174349)
--(axis cs:2,1577.4807254509)
--(axis cs:2,1581.72557915832)
--(axis cs:2,1585.97043286573)
--(axis cs:2,1590.21528657315)
--(axis cs:2,1594.46014028056)
--(axis cs:2,1598.70499398798)
--(axis cs:2,1602.94984769539)
--(axis cs:2,1607.19470140281)
--(axis cs:2,1611.43955511022)
--(axis cs:2,1615.68440881764)
--(axis cs:2,1619.92926252505)
--(axis cs:2,1624.17411623247)
--(axis cs:2,1628.41896993988)
--(axis cs:2,1632.66382364729)
--(axis cs:2,1636.90867735471)
--(axis cs:2,1641.15353106212)
--(axis cs:2,1645.39838476954)
--(axis cs:2,1649.64323847695)
--(axis cs:2,1653.88809218437)
--(axis cs:2,1658.13294589178)
--(axis cs:2,1662.3777995992)
--(axis cs:2,1666.62265330661)
--(axis cs:2,1670.86750701403)
--(axis cs:2,1675.11236072144)
--(axis cs:2,1679.35721442886)
--(axis cs:2,1683.60206813627)
--(axis cs:2,1687.84692184369)
--(axis cs:2,1692.0917755511)
--(axis cs:2,1696.33662925852)
--(axis cs:2,1700.58148296593)
--(axis cs:2,1704.82633667335)
--(axis cs:2,1709.07119038076)
--(axis cs:2,1713.31604408818)
--(axis cs:2,1717.56089779559)
--(axis cs:2,1721.80575150301)
--(axis cs:2,1726.05060521042)
--(axis cs:2,1730.29545891784)
--(axis cs:2,1734.54031262525)
--(axis cs:2,1738.78516633267)
--(axis cs:2,1743.03002004008)
--(axis cs:2,1747.2748737475)
--(axis cs:2,1751.51972745491)
--(axis cs:2,1755.76458116232)
--(axis cs:2,1760.00943486974)
--(axis cs:2,1764.25428857715)
--(axis cs:2,1768.49914228457)
--(axis cs:2,1772.74399599198)
--(axis cs:2,1776.9888496994)
--(axis cs:2,1781.23370340681)
--(axis cs:2,1785.47855711423)
--(axis cs:2,1789.72341082164)
--(axis cs:2,1793.96826452906)
--(axis cs:2,1798.21311823647)
--(axis cs:2,1802.45797194389)
--(axis cs:2,1806.7028256513)
--(axis cs:2,1810.94767935872)
--(axis cs:2,1815.19253306613)
--(axis cs:2,1819.43738677355)
--(axis cs:2,1823.68224048096)
--(axis cs:2,1827.92709418838)
--(axis cs:2,1832.17194789579)
--(axis cs:2,1836.41680160321)
--(axis cs:2,1840.66165531062)
--(axis cs:2,1844.90650901804)
--(axis cs:2,1849.15136272545)
--(axis cs:2,1853.39621643287)
--(axis cs:2,1857.64107014028)
--(axis cs:2,1861.8859238477)
--(axis cs:2,1866.13077755511)
--(axis cs:2,1870.37563126253)
--(axis cs:2,1874.62048496994)
--(axis cs:2,1878.86533867735)
--(axis cs:2,1883.11019238477)
--(axis cs:2,1887.35504609218)
--(axis cs:2,1891.5998997996)
--(axis cs:2,1895.84475350701)
--(axis cs:2,1900.08960721443)
--(axis cs:2,1904.33446092184)
--(axis cs:2,1908.57931462926)
--(axis cs:2,1912.82416833667)
--(axis cs:2,1917.06902204409)
--(axis cs:2,1921.3138757515)
--(axis cs:2,1925.55872945892)
--(axis cs:2,1929.80358316633)
--(axis cs:2,1934.04843687375)
--(axis cs:2,1938.29329058116)
--(axis cs:2,1942.53814428858)
--(axis cs:2,1946.78299799599)
--(axis cs:2,1951.02785170341)
--(axis cs:2,1955.27270541082)
--(axis cs:2,1959.51755911824)
--(axis cs:2,1963.76241282565)
--(axis cs:2,1968.00726653307)
--(axis cs:2,1972.25212024048)
--(axis cs:2,1976.4969739479)
--(axis cs:2,1980.74182765531)
--(axis cs:2,1984.98668136273)
--(axis cs:2,1989.23153507014)
--(axis cs:2,1993.47638877756)
--(axis cs:2,1997.72124248497)
--(axis cs:2,2001.96609619238)
--(axis cs:2,2006.2109498998)
--(axis cs:2,2010.45580360721)
--(axis cs:2,2014.70065731463)
--(axis cs:2,2018.94551102204)
--(axis cs:2,2023.19036472946)
--(axis cs:2,2027.43521843687)
--(axis cs:2,2031.68007214429)
--(axis cs:2,2035.9249258517)
--(axis cs:2,2040.16977955912)
--(axis cs:2,2044.41463326653)
--(axis cs:2,2048.65948697395)
--(axis cs:2,2052.90434068136)
--(axis cs:2,2057.14919438878)
--(axis cs:2,2061.39404809619)
--(axis cs:2,2065.63890180361)
--(axis cs:2,2069.88375551102)
--(axis cs:2,2074.12860921844)
--(axis cs:2,2078.37346292585)
--(axis cs:2,2082.61831663327)
--(axis cs:2,2086.86317034068)
--(axis cs:2,2091.1080240481)
--(axis cs:2,2095.35287775551)
--(axis cs:2,2099.59773146293)
--(axis cs:2,2103.84258517034)
--(axis cs:2,2108.08743887776)
--(axis cs:2,2112.33229258517)
--(axis cs:2,2116.57714629258)
--(axis cs:2,2120.822)
--(axis cs:2.00000017253699,2120.822)
--(axis cs:2.00000017253699,2120.822)
--(axis cs:2.00000017236289,2116.57714629258)
--(axis cs:2.00000017136187,2112.33229258517)
--(axis cs:2.00000016954831,2108.08743887776)
--(axis cs:2.00000016694816,2103.84258517034)
--(axis cs:2.00000016359825,2099.59773146293)
--(axis cs:2.0000001595455,2095.35287775551)
--(axis cs:2.00000015484576,2091.1080240481)
--(axis cs:2.00000014956259,2086.86317034068)
--(axis cs:2.00000014376579,2082.61831663327)
--(axis cs:2.00000013752986,2078.37346292585)
--(axis cs:2.00000013093248,2074.12860921844)
--(axis cs:2.00000012405285,2069.88375551102)
--(axis cs:2.00000011697016,2065.63890180361)
--(axis cs:2.00000010976212,2061.39404809619)
--(axis cs:2.0000001025036,2057.14919438878)
--(axis cs:2.00000009526537,2052.90434068136)
--(axis cs:2.00000008811313,2048.65948697395)
--(axis cs:2.00000008110661,2044.41463326653)
--(axis cs:2.00000007429892,2040.16977955912)
--(axis cs:2.00000006773613,2035.9249258517)
--(axis cs:2.00000006145702,2031.68007214429)
--(axis cs:2.000000055493,2027.43521843687)
--(axis cs:2.00000004986826,2023.19036472946)
--(axis cs:2.00000004460005,2018.94551102204)
--(axis cs:2.00000003969911,2014.70065731463)
--(axis cs:2.00000003517019,2010.45580360721)
--(axis cs:2.00000003101269,2006.2109498998)
--(axis cs:2.00000002722135,2001.96609619238)
--(axis cs:2.000000023787,1997.72124248497)
--(axis cs:2.00000002069733,1993.47638877756)
--(axis cs:2.00000001793767,1989.23153507014)
--(axis cs:2.00000001549177,1984.98668136273)
--(axis cs:2.00000001334256,1980.74182765531)
--(axis cs:2.00000001147293,1976.4969739479)
--(axis cs:2.00000000986644,1972.25212024048)
--(axis cs:2.00000000850803,1968.00726653307)
--(axis cs:2.00000000738482,1963.76241282565)
--(axis cs:2.00000000648675,1959.51755911824)
--(axis cs:2.00000000580742,1955.27270541082)
--(axis cs:2.00000000534488,1951.02785170341)
--(axis cs:2.00000000510249,1946.78299799599)
--(axis cs:2.00000000508997,1942.53814428858)
--(axis cs:2.00000000532454,1938.29329058116)
--(axis cs:2.0000000058322,1934.04843687375)
--(axis cs:2.00000000664933,1929.80358316633)
--(axis cs:2.00000000782451,1925.55872945892)
--(axis cs:2.00000000942069,1921.3138757515)
--(axis cs:2.00000001151773,1917.06902204409)
--(axis cs:2.00000001421544,1912.82416833667)
--(axis cs:2.00000001763713,1908.57931462926)
--(axis cs:2.00000002193379,1904.33446092184)
--(axis cs:2.00000002728895,1900.08960721443)
--(axis cs:2.00000003392439,1895.84475350701)
--(axis cs:2.00000004210669,1891.5998997996)
--(axis cs:2.00000005215479,1887.35504609218)
--(axis cs:2.00000006444871,1883.11019238477)
--(axis cs:2.00000007943942,1878.86533867735)
--(axis cs:2.00000009766007,1874.62048496994)
--(axis cs:2.0000001197386,1870.37563126253)
--(axis cs:2.00000014641193,1866.13077755511)
--(axis cs:2.00000017854163,1861.8859238477)
--(axis cs:2.00000021713128,1857.64107014028)
--(axis cs:2.00000026334547,1853.39621643287)
--(axis cs:2.00000031853041,1849.15136272545)
--(axis cs:2.00000038423612,1844.90650901804)
--(axis cs:2.00000046224003,1840.66165531062)
--(axis cs:2.00000055457188,1836.41680160321)
--(axis cs:2.00000066353961,1832.17194789579)
--(axis cs:2.00000079175594,1827.92709418838)
--(axis cs:2.00000094216518,1823.68224048096)
--(axis cs:2.00000111806989,1819.43738677355)
--(axis cs:2.00000132315656,1815.19253306613)
--(axis cs:2.00000156151995,1810.94767935872)
--(axis cs:2.000001837685,1806.7028256513)
--(axis cs:2.00000215662576,1802.45797194389)
--(axis cs:2.00000252378013,1798.21311823647)
--(axis cs:2.00000294505979,1793.96826452906)
--(axis cs:2.00000342685402,1789.72341082164)
--(axis cs:2.00000397602664,1785.47855711423)
--(axis cs:2.00000459990499,1781.23370340681)
--(axis cs:2.00000530626007,1776.9888496994)
--(axis cs:2.00000610327701,1772.74399599198)
--(axis cs:2.00000699951516,1768.49914228457)
--(axis cs:2.00000800385726,1764.25428857715)
--(axis cs:2.00000912544727,1760.00943486974)
--(axis cs:2.00001037361681,1755.76458116232)
--(axis cs:2.00001175780025,1751.51972745491)
--(axis cs:2.00001328743886,1747.2748737475)
--(axis cs:2.00001497187476,1743.03002004008)
--(axis cs:2.00001682023556,1738.78516633267)
--(axis cs:2.00001884131116,1734.54031262525)
--(axis cs:2.00002104342423,1730.29545891784)
--(axis cs:2.00002343429643,1726.05060521042)
--(axis cs:2.00002602091256,1721.80575150301)
--(axis cs:2.00002880938517,1717.56089779559)
--(axis cs:2.0000318048224,1713.31604408818)
--(axis cs:2.00003501120205,1709.07119038076)
--(axis cs:2.00003843125483,1704.82633667335)
--(axis cs:2.00004206636008,1700.58148296593)
--(axis cs:2.00004591645708,1696.33662925852)
--(axis cs:2.00004997997499,1692.0917755511)
--(axis cs:2.00005425378456,1687.84692184369)
--(axis cs:2.00005873317411,1683.60206813627)
--(axis cs:2.00006341185244,1679.35721442886)
--(axis cs:2.00006828198047,1675.11236072144)
--(axis cs:2.0000733342334,1670.86750701403)
--(axis cs:2.00007855789413,1666.62265330661)
--(axis cs:2.00008394097842,1662.3777995992)
--(axis cs:2.00008947039141,1658.13294589178)
--(axis cs:2.00009513211429,1653.88809218437)
--(axis cs:2.00010091141917,1649.64323847695)
--(axis cs:2.00010679310948,1645.39838476954)
--(axis cs:2.00011276178203,1641.15353106212)
--(axis cs:2.00011880210653,1636.90867735471)
--(axis cs:2.00012489911709,1632.66382364729)
--(axis cs:2.00013103850991,1628.41896993988)
--(axis cs:2.00013720694045,1624.17411623247)
--(axis cs:2.00014339231313,1619.92926252505)
--(axis cs:2.00014958405607,1615.68440881764)
--(axis cs:2.00015577337345,1611.43955511022)
--(axis cs:2.00016195346783,1607.19470140281)
--(axis cs:2.00016811972546,1602.94984769539)
--(axis cs:2.00017426985775,1598.70499398798)
--(axis cs:2.00018040399302,1594.46014028056)
--(axis cs:2.00018652471377,1590.21528657315)
--(axis cs:2.00019263703566,1585.97043286573)
--(axis cs:2.00019874832605,1581.72557915832)
--(axis cs:2.00020486816162,1577.4807254509)
--(axis cs:2.00021100812617,1573.23587174349)
--(axis cs:2.00021718155157,1568.99101803607)
--(axis cs:2.00022340320705,1564.74616432866)
--(axis cs:2.00022968894321,1560.50131062124)
--(axis cs:2.00023605529958,1556.25645691383)
--(axis cs:2.00024251908558,1552.01160320641)
--(axis cs:2.00024909694636,1547.766749499)
--(axis cs:2.00025580492579,1543.52189579158)
--(axis cs:2.00026265803976,1539.27704208417)
--(axis cs:2.00026966987291,1535.03218837675)
--(axis cs:2.00027685221193,1530.78733466934)
--(axis cs:2.00028421472774,1526.54248096192)
--(axis cs:2.00029176471785,1522.29762725451)
--(axis cs:2.00029950691845,1518.05277354709)
--(axis cs:2.00030744339414,1513.80791983968)
--(axis cs:2.00031557351053,1509.56306613226)
--(axis cs:2.00032389399265,1505.31821242485)
--(axis cs:2.00033239906931,1501.07335871743)
--(axis cs:2.00034108070063,1496.82850501002)
--(axis cs:2.00034992888334,1492.58365130261)
--(axis cs:2.0003589320258,1488.33879759519)
--(axis cs:2.00036807738212,1484.09394388778)
--(axis cs:2.00037735153301,1479.84909018036)
--(axis cs:2.00038674089913,1475.60423647295)
--(axis cs:2.00039623227166,1471.35938276553)
--(axis cs:2.00040581334425,1467.11452905812)
--(axis cs:2.00041547323037,1462.8696753507)
--(axis cs:2.00042520295063,1458.62482164329)
--(axis cs:2.00043499587562,1454.37996793587)
--(axis cs:2.00044484811125,1450.13511422846)
--(axis cs:2.00045475881553,1445.89026052104)
--(axis cs:2.00046473043789,1441.64540681363)
--(axis cs:2.00047476887443,1437.40055310621)
--(axis cs:2.00048488353518,1433.1556993988)
--(axis cs:2.00049508732187,1428.91084569138)
--(axis cs:2.00050539651731,1424.66599198397)
--(axis cs:2.00051583058963,1420.42113827655)
--(axis cs:2.00052641191697,1416.17628456914)
--(axis cs:2.00053716543976,1411.93143086172)
--(axis cs:2.00054811824959,1407.68657715431)
--(axis cs:2.00055929912456,1403.44172344689)
--(axis cs:2.00057073802213,1399.19686973948)
--(axis cs:2.00058246554092,1394.95201603206)
--(axis cs:2.00059451236335,1390.70716232465)
--(axis cs:2.00060690869095,1386.46230861723)
--(axis cs:2.00061968368418,1382.21745490982)
--(axis cs:2.00063286491824,1377.97260120241)
--(axis cs:2.0006464778658,1373.72774749499)
--(axis cs:2.0006605454174,1369.48289378758)
--(axis cs:2.00067508744929,1365.23804008016)
--(axis cs:2.00069012044793,1360.99318637275)
--(axis cs:2.00070565719965,1356.74833266533)
--(axis cs:2.00072170655292,1352.50347895792)
--(axis cs:2.00073827325987,1348.2586252505)
--(axis cs:2.00075535790214,1344.01377154309)
--(axis cs:2.00077295690536,1339.76891783567)
--(axis cs:2.00079106264436,1335.52406412826)
--(axis cs:2.00080966364005,1331.27921042084)
--(axis cs:2.0008287448464,1327.03435671343)
--(axis cs:2.00084828802425,1322.78950300601)
--(axis cs:2.00086827219606,1318.5446492986)
--(axis cs:2.00088867417335,1314.29979559118)
--(axis cs:2.00090946914632,1310.05494188377)
--(axis cs:2.00093063132249,1305.81008817635)
--(axis cs:2.00095213459922,1301.56523446894)
--(axis cs:2.0009739532529,1297.32038076152)
--(axis cs:2.00099606262607,1293.07552705411)
--(axis cs:2.00101843979273,1288.83067334669)
--(axis cs:2.00104106418159,1284.58581963928)
--(axis cs:2.00106391813717,1280.34096593186)
--(axis cs:2.00108698739971,1276.09611222445)
--(axis cs:2.00111026148624,1271.85125851703)
--(axis cs:2.00113373395789,1267.60640480962)
--(axis cs:2.00115740256132,1263.3615511022)
--(axis cs:2.00118126923588,1259.11669739479)
--(axis cs:2.00120533998237,1254.87184368737)
--(axis cs:2.00122962459363,1250.62698997996)
--(axis cs:2.001254136252,1246.38213627255)
--(axis cs:2.00127889100331,1242.13728256513)
--(axis cs:2.00130390712154,1237.89242885772)
--(axis cs:2.00132920438248,1233.6475751503)
--(axis cs:2.00135480326822,1229.40272144289)
--(axis cs:2.00138072412724,1225.15786773547)
--(axis cs:2.00140698631681,1220.91301402806)
--(axis cs:2.00143360735563,1216.66816032064)
--(axis cs:2.00146060211475,1212.42330661323)
--(axis cs:2.00148798207391,1208.17845290581)
--(axis cs:2.00151575466887,1203.9335991984)
--(axis cs:2.00154392275228,1199.68874549098)
--(axis cs:2.00157248418771,1195.44389178357)
--(axis cs:2.001601431592,1191.19903807615)
--(axis cs:2.00163075223679,1186.95418436874)
--(axis cs:2.00166042811534,1182.70933066132)
--(axis cs:2.00169043617569,1178.46447695391)
--(axis cs:2.00172074871655,1174.21962324649)
--(axis cs:2.00175133393763,1169.97476953908)
--(axis cs:2.00178215663184,1165.72991583166)
--(axis cs:2.00181317900322,1161.48506212425)
--(axis cs:2.0018443615912,1157.24020841683)
--(axis cs:2.00187566427929,1152.99535470942)
--(axis cs:2.00190704736462,1148.750501002)
--(axis cs:2.00193847266351,1144.50564729459)
--(axis cs:2.00196990462792,1140.26079358717)
--(axis cs:2.00200131144765,1136.01593987976)
--(axis cs:2.00203266611408,1131.77108617234)
--(axis cs:2.00206394742252,1127.52623246493)
--(axis cs:2.00209514089159,1123.28137875752)
--(axis cs:2.00212623958057,1119.0365250501)
--(axis cs:2.00215724478764,1114.79167134269)
--(axis cs:2.00218816661455,1110.54681763527)
--(axis cs:2.00221902438599,1106.30196392786)
--(axis cs:2.00224984691468,1102.05711022044)
--(axis cs:2.00228067260611,1097.81225651303)
--(axis cs:2.00231154939952,1093.56740280561)
--(axis cs:2.00234253454497,1089.3225490982)
--(axis cs:2.00237369421866,1085.07769539078)
--(axis cs:2.00240510298186,1080.83284168337)
--(axis cs:2.00243684309112,1076.58798797595)
--(axis cs:2.00246900367025,1072.34313426854)
--(axis cs:2.00250167975668,1068.09828056112)
--(axis cs:2.00253497123723,1063.85342685371)
--(axis cs:2.00256898169027,1059.60857314629)
--(axis cs:2.00260381715302,1055.36371943888)
--(axis cs:2.00263958483421,1051.11886573146)
--(axis cs:2.00267639179376,1046.87401202405)
--(axis cs:2.00271434361196,1042.62915831663)
--(axis cs:2.00275354307113,1038.38430460922)
--(axis cs:2.00279408887354,1034.1394509018)
--(axis cs:2.00283607441872,1029.89459719439)
--(axis cs:2.0028795866635,1025.64974348697)
--(axis cs:2.00292470508714,1021.40488977956)
--(axis cs:2.00297150078289,1017.16003607214)
--(axis cs:2.00302003569617,1012.91518236473)
--(axis cs:2.0030703620277,1008.67032865731)
--(axis cs:2.00312252181777,1004.4254749499)
--(axis cs:2.00317654672578,1000.18062124249)
--(axis cs:2.00323245801596,995.93576753507)
--(axis cs:2.00329026675747,991.690913827655)
--(axis cs:2.00334997424322,987.446060120241)
--(axis cs:2.00341157262794,983.201206412826)
--(axis cs:2.00347504578197,978.956352705411)
--(axis cs:2.00354037035227,974.711498997996)
--(axis cs:2.00360751701756,970.466645290581)
--(axis cs:2.00367645191946,966.221791583166)
--(axis cs:2.00374713824612,961.976937875752)
--(axis cs:2.00381953794003,957.732084168337)
--(axis cs:2.00389361349676,953.487230460922)
--(axis cs:2.00396932981686,949.242376753507)
--(axis cs:2.00404665606968,944.997523046092)
--(axis cs:2.00412556752443,940.752669338677)
--(axis cs:2.00420604730256,936.507815631263)
--(axis cs:2.00428808800429,932.262961923848)
--(axis cs:2.00437169316338,928.018108216433)
--(axis cs:2.00445687848634,923.773254509018)
--(axis cs:2.00454367283615,919.528400801603)
--(axis cs:2.00463211892638,915.283547094188)
--(axis cs:2.00472227369808,911.038693386774)
--(axis cs:2.00481420836085,906.793839679359)
--(axis cs:2.00490800808831,902.548985971944)
--(axis cs:2.00500377136884,898.304132264529)
--(axis cs:2.00510160902302,894.059278557114)
--(axis cs:2.00520164290976,889.814424849699)
--(axis cs:2.00530400435349,885.569571142285)
--(axis cs:2.00540883233375,881.32471743487)
--(axis cs:2.00551627148683,877.079863727455)
--(axis cs:2.00562646997496,872.83501002004)
--(axis cs:2.0057395772828,868.590156312625)
--(axis cs:2.0058557420029,864.34530260521)
--(axis cs:2.0059751096709,860.100448897796)
--(axis cs:2.00609782070828,855.855595190381)
--(axis cs:2.00622400852513,851.610741482966)
--(axis cs:2.00635379782739,847.365887775551)
--(axis cs:2.00648730316395,843.121034068136)
--(axis cs:2.0066246277379,838.876180360721)
--(axis cs:2.00676586249456,834.631326653307)
--(axis cs:2.00691108548666,830.386472945892)
--(axis cs:2.0070603615054,826.141619238477)
--(axis cs:2.00721374195473,821.896765531062)
--(axis cs:2.00737126493673,817.651911823647)
--(axis cs:2.00753295550786,813.407058116233)
--(axis cs:2.00769882606015,809.162204408818)
--(axis cs:2.00786887677817,804.917350701403)
--(axis cs:2.00804309612221,800.672496993988)
--(axis cs:2.0082214612898,796.427643286573)
--(axis cs:2.00840393861281,792.182789579158)
--(axis cs:2.00859048385411,787.937935871744)
--(axis cs:2.00878104237677,783.693082164329)
--(axis cs:2.00897554916955,779.448228456914)
--(axis cs:2.00917392872386,775.203374749499)
--(axis cs:2.00937609476929,770.958521042084)
--(axis cs:2.0095819498871,766.713667334669)
--(axis cs:2.00979138503165,762.468813627255)
--(axis cs:2.01000427900018,758.22395991984)
--(axis cs:2.01022049789875,753.979106212425)
--(axis cs:2.0104398946585,749.73425250501)
--(axis cs:2.01066230865935,745.489398797595)
--(axis cs:2.01088756551862,741.24454509018)
--(axis cs:2.01111547710014,736.999691382765)
--(axis cs:2.01134584179398,732.754837675351)
--(axis cs:2.01157844510938,728.509983967936)
--(axis cs:2.01181306061357,724.265130260521)
--(axis cs:2.0120494512374,720.020276553106)
--(axis cs:2.01228737095541,715.775422845691)
--(axis cs:2.01252656683424,711.530569138277)
--(axis cs:2.01276678142897,707.285715430862)
--(axis cs:2.01300775549342,703.040861723447)
--(axis cs:2.01324923095785,698.796008016032)
--(axis cs:2.01349095411618,694.551154308617)
--(axis cs:2.01373267895646,690.306300601202)
--(axis cs:2.01397417056133,686.061446893788)
--(axis cs:2.01421520850225,681.816593186373)
--(axis cs:2.01445559015027,677.571739478958)
--(axis cs:2.01469513382881,673.326885771543)
--(axis cs:2.01493368173942,669.082032064128)
--(axis cs:2.01517110259943,664.837178356713)
--(axis cs:2.01540729394124,660.592324649299)
--(axis cs:2.01564218403493,656.347470941884)
--(axis cs:2.01587573341011,652.102617234469)
--(axis cs:2.01610793596688,647.857763527054)
--(axis cs:2.01633881968026,643.612909819639)
--(axis cs:2.0165684469162,639.368056112225)
--(axis cs:2.01679691438951,635.12320240481)
--(axis cs:2.01702435280428,630.878348697395)
--(axis cs:2.0172509262253,626.63349498998)
--(axis cs:2.01747683123392,622.388641282565)
--(axis cs:2.01770229592344,618.14378757515)
--(axis cs:2.01792757878762,613.898933867736)
--(axis cs:2.01815296755118,609.654080160321)
--(axis cs:2.01837877798352,605.409226452906)
--(axis cs:2.01860535272619,601.164372745491)
--(axis cs:2.01883306015276,596.919519038076)
--(axis cs:2.01906229326552,592.674665330661)
--(axis cs:2.01929346861945,588.429811623246)
--(axis cs:2.01952702524936,584.184957915832)
--(axis cs:2.01976342356356,579.940104208417)
--(axis cs:2.02000314415579,575.695250501002)
--(axis cs:2.02024668647913,571.450396793587)
--(axis cs:2.02049456732016,567.205543086172)
--(axis cs:2.02074731901089,562.960689378757)
--(axis cs:2.02100548731825,558.715835671343)
--(axis cs:2.02126962895893,554.470981963928)
--(axis cs:2.02154030869828,550.226128256513)
--(axis cs:2.02181809600736,545.981274549098)
--(axis cs:2.02210356127119,541.736420841683)
--(axis cs:2.02239727156201,537.491567134269)
--(axis cs:2.02269978601471,533.246713426854)
--(axis cs:2.02301165086462,529.001859719439)
--(axis cs:2.02333339423162,524.757006012024)
--(axis cs:2.02366552075514,520.512152304609)
--(axis cs:2.02400850620424,516.267298597194)
--(axis cs:2.02436279220133,512.02244488978)
--(axis cs:2.0247287812089,507.777591182365)
--(axis cs:2.02510683193359,503.53273747495)
--(axis cs:2.02549725530127,499.287883767535)
--(axis cs:2.02590031115018,495.04303006012)
--(axis cs:2.02631620577652,490.798176352705)
--(axis cs:2.02674509044851,486.553322645291)
--(axis cs:2.02718706098159,482.308468937876)
--(axis cs:2.02764215843975,478.063615230461)
--(axis cs:2.02811037099664,473.818761523046)
--(axis cs:2.02859163695718,469.573907815631)
--(axis cs:2.02908584890575,465.329054108216)
--(axis cs:2.02959285891346,461.084200400802)
--(axis cs:2.03011248470425,456.839346693387)
--(axis cs:2.03064451665025,452.594492985972)
--(axis cs:2.03118872544112,448.349639278557)
--(axis cs:2.03174487025094,444.104785571142)
--(axis cs:2.03231270721142,439.859931863727)
--(axis cs:2.03289199799053,435.615078156313)
--(axis cs:2.03348251827306,431.370224448898)
--(axis cs:2.0340840659435,427.125370741483)
--(axis cs:2.03469646878113,422.880517034068)
--(axis cs:2.03531959149334,418.635663326653)
--(axis cs:2.03595334193439,414.390809619238)
--(axis cs:2.03659767638195,410.145955911824)
--(axis cs:2.0372526037737,405.901102204409)
--(axis cs:2.03791818883746,401.656248496994)
--(axis cs:2.03859455408207,397.411394789579)
--(axis cs:2.0392818806502,393.166541082164)
--(axis cs:2.03998040806725,388.92168737475)
--(axis cs:2.04069043295253,384.676833667335)
--(axis cs:2.04141230678787,380.43197995992)
--(axis cs:2.04214643286486,376.187126252505)
--(axis cs:2.04289326255352,371.94227254509)
--(axis cs:2.04365329105272,367.697418837675)
--(axis cs:2.04442705279499,363.45256513026)
--(axis cs:2.04521511668563,359.207711422846)
--(axis cs:2.04601808135867,354.962857715431)
--(axis cs:2.04683657062934,350.718004008016)
--(axis cs:2.04767122931664,346.473150300601)
--(axis cs:2.04852271959846,342.228296593186)
--(axis cs:2.04939171804906,337.983442885772)
--(axis cs:2.0502789134933,333.738589178357)
--(axis cs:2.05118500579668,329.493735470942)
--(axis cs:2.05211070569519,325.248881763527)
--(axis cs:2.0530567357565,321.004028056112)
--(axis cs:2.05402383255518,316.759174348697)
--(axis cs:2.05501275014117,312.514320641283)
--(axis cs:2.05602426488397,308.269466933868)
--(axis cs:2.05705918178659,304.024613226453)
--(axis cs:2.05811834238433,299.779759519038)
--(axis cs:2.05920263437416,295.534905811623)
--(axis cs:2.06031300316257,291.290052104208)
--(axis cs:2.06145046557149,287.045198396794)
--(axis cs:2.06261612600346,282.800344689379)
--(axis cs:2.0638111954372,278.555490981964)
--(axis cs:2.06503701369895,274.310637274549)
--(axis cs:2.06629507553207,270.065783567134)
--(axis cs:2.06758706106068,265.820929859719)
--(axis cs:2.06891487130735,261.576076152305)
--(axis cs:2.07028066947363,257.33122244489)
--(axis cs:2.07168692871529,253.086368737475)
--(axis cs:2.07313648713432,248.84151503006)
--(axis cs:2.07463261065463,244.596661322645)
--(axis cs:2.07617906433857,240.35180761523)
--(axis cs:2.07778019252494,236.106953907816)
--(axis cs:2.07944100791528,231.862100200401)
--(axis cs:2.08116728939434,227.617246492986)
--(axis cs:2.08296568793473,223.372392785571)
--(axis cs:2.08484383939895,219.127539078156)
--(axis cs:2.08681048241316,214.882685370741)
--(axis cs:2.08887557874941,210.637831663327)
--(axis cs:2.09105043282519,206.392977955912)
--(axis cs:2.09334780602767,202.148124248497)
--(axis cs:2.09578202061908,197.903270541082)
--(axis cs:2.0983690470113,193.658416833667)
--(axis cs:2.10112656725487,189.413563126252)
--(axis cs:2.10407400671971,185.168709418838)
--(axis cs:2.1072325252121,180.923855711423)
--(axis cs:2.11062495823999,176.679002004008)
--(axis cs:2.11427569887796,172.434148296593)
--(axis cs:2.11821051076736,168.189294589178)
--(axis cs:2.12245626328642,163.944440881764)
--(axis cs:2.12704058090688,159.699587174349)
--(axis cs:2.13199140027043,155.454733466934)
--(axis cs:2.13733643060898,151.209879759519)
--(axis cs:2.14310251581391,146.965026052104)
--(axis cs:2.14931489971941,142.720172344689)
--(axis cs:2.15599639996163,138.475318637275)
--(axis cs:2.1631665000311,134.23046492986)
--(axis cs:2.17084037373425,129.985611222445)
--(axis cs:2.17902786106979,125.74075751503)
--(axis cs:2.18773241931768,121.495903807615)
--(axis cs:2.19695007771408,117.2510501002)
--(axis cs:2.20666842820351,113.006196392786)
--(axis cs:2.21686568816178,108.761342685371)
--(axis cs:2.22750987341563,104.516488977956)
--(axis cs:2.23855812110045,100.271635270541)
--(axis cs:2.24995620168154,96.0267815631262)
--(axis cs:2.26163825764372,91.7819278557114)
--(axis cs:2.27352680281516,87.5370741482966)
--(axis cs:2.28553301099268,83.2922204408818)
--(axis cs:2.29755731551935,79.0473667334669)
--(axis cs:2.30949033286213,74.8025130260521)
--(axis cs:2.32121411327171,70.5576593186373)
--(axis cs:2.33260371059219,66.3128056112224)
--(axis cs:2.34352905161851,62.0679519038076)
--(axis cs:2.35385707353602,57.8230981963928)
--(axis cs:2.36345408642777,53.578244488978)
--(axis cs:2.37218830713368,49.3333907815631)
--(axis cs:2.37993250141993,45.0885370741483)
--(axis cs:2.3865666639665,40.8436833667335)
--(axis cs:2.39198066054005,36.5988296593186)
--(axis cs:2.39607675424092,32.3539759519038)
--(axis cs:2.39877193813353,28.109122244489)
--(axis cs:2.4,23.8642685370741)
--(axis cs:2.3997132513668,19.6194148296593)
--(axis cs:2.39788386216823,15.3745611222445)
--(axis cs:2.39450475411407,11.1297074148297)
--(axis cs:2.38959001957948,6.88485370741483)
--(axis cs:2.38317484808288,2.64)
--cycle;

\path [draw=black, fill=teal41120142, opacity=0.7]
(axis cs:3,2.614)
--(axis cs:2.60154477961871,2.614)
--(axis cs:2.60024531845316,17.3309318637275)
--(axis cs:2.6,32.0478637274549)
--(axis cs:2.60080590212514,46.7647955911824)
--(axis cs:2.60265141314837,61.4817274549098)
--(axis cs:2.60551641587538,76.1986593186373)
--(axis cs:2.60937258819316,90.9155911823648)
--(axis cs:2.6141838141795,105.632523046092)
--(axis cs:2.61990669759208,120.34945490982)
--(axis cs:2.62649116772309,135.066386773547)
--(axis cs:2.63388116597318,149.783318637275)
--(axis cs:2.64201540015378,164.500250501002)
--(axis cs:2.65082815249427,179.217182364729)
--(axis cs:2.66025012663203,193.934114228457)
--(axis cs:2.67020931850666,208.651046092184)
--(axis cs:2.68063189606467,223.367977955912)
--(axis cs:2.69144307299904,238.084909819639)
--(axis cs:2.70256796237894,252.801841683367)
--(axis cs:2.71393239694383,267.518773547094)
--(axis cs:2.72546370400878,282.235705410822)
--(axis cs:2.73709142431503,296.952637274549)
--(axis cs:2.74874796571883,311.669569138277)
--(axis cs:2.76036918429598,326.386501002004)
--(axis cs:2.77189488720173,341.103432865731)
--(axis cs:2.78326925341929,355.820364729459)
--(axis cs:2.79444117030901,370.537296593186)
--(axis cs:2.80536448559198,385.254228456914)
--(axis cs:2.81599817602773,399.971160320641)
--(axis cs:2.82630643554228,414.688092184369)
--(axis cs:2.83625868690161,429.405024048096)
--(axis cs:2.84582952218477,444.121955911824)
--(axis cs:2.85499857827515,458.838887775551)
--(axis cs:2.86375035434741,473.555819639279)
--(axis cs:2.87207397887969,488.272751503006)
--(axis cs:2.87996293406684,502.989683366734)
--(axis cs:2.88741474566032,517.706615230461)
--(axis cs:2.89443064622507,532.423547094189)
--(axis cs:2.90101521960078,547.140478957916)
--(axis cs:2.90717603400329,561.857410821643)
--(axis cs:2.91292327072363,576.574342685371)
--(axis cs:2.9182693548003,591.291274549098)
--(axis cs:2.92322859337871,606.008206412826)
--(axis cs:2.92781682675374,620.725138276553)
--(axis cs:2.93205109633998,635.442070140281)
--(axis cs:2.93594933305065,650.159002004008)
--(axis cs:2.93953006880986,664.875933867736)
--(axis cs:2.94281217319108,679.592865731463)
--(axis cs:2.94581461648227,694.309797595191)
--(axis cs:2.94855625983625,709.026729458918)
--(axis cs:2.95105567258452,723.743661322645)
--(axis cs:2.95333097627849,738.460593186373)
--(axis cs:2.95539971458,753.1775250501)
--(axis cs:2.95727874775338,767.894456913828)
--(axis cs:2.95898417021437,782.611388777555)
--(axis cs:2.96053124936533,797.328320641283)
--(axis cs:2.96193438378592,812.04525250501)
--(axis cs:2.96320707875108,826.762184368738)
--(axis cs:2.96436193700556,841.479116232465)
--(axis cs:2.96541066273147,856.196048096192)
--(axis cs:2.96636407669461,870.91297995992)
--(axis cs:2.96723214063984,885.629911823647)
--(axis cs:2.96802398911873,900.346843687375)
--(axis cs:2.96874796706683,915.063775551102)
--(axis cs:2.9694116715981,929.78070741483)
--(axis cs:2.97002199664305,944.497639278557)
--(axis cs:2.97058517922141,959.214571142285)
--(axis cs:2.97110684630392,973.931503006012)
--(axis cs:2.97159206137849,988.64843486974)
--(axis cs:2.97204536998937,1003.36536673347)
--(axis cs:2.97247084366259,1018.08229859719)
--(axis cs:2.97287212176429,1032.79923046092)
--(axis cs:2.97325245095996,1047.51616232465)
--(axis cs:2.97361472205048,1062.23309418838)
--(axis cs:2.97396150405596,1076.9500260521)
--(axis cs:2.97429507549992,1091.66695791583)
--(axis cs:2.97461745291477,1106.38388977956)
--(axis cs:2.97493041664603,1121.10082164329)
--(axis cs:2.97523553407732,1135.81775350701)
--(axis cs:2.97553418043223,1150.53468537074)
--(axis cs:2.97582755733368,1165.25161723447)
--(axis cs:2.97611670931691,1179.9685490982)
--(axis cs:2.97640253850104,1194.68548096192)
--(axis cs:2.9766858176253,1209.40241282565)
--(axis cs:2.976967201653,1224.11934468938)
--(axis cs:2.97724723813775,1238.83627655311)
--(axis cs:2.97752637653501,1253.55320841683)
--(axis cs:2.9778049766273,1268.27014028056)
--(axis cs:2.97808331621549,1282.98707214429)
--(axis cs:2.97836159821029,1297.70400400802)
--(axis cs:2.97863995724033,1312.42093587174)
--(axis cs:2.97891846587429,1327.13786773547)
--(axis cs:2.97919714053674,1341.8547995992)
--(axis cs:2.97947594717984,1356.57173146293)
--(axis cs:2.97975480675685,1371.28866332665)
--(axis cs:2.98003360052844,1386.00559519038)
--(axis cs:2.98031217521946,1400.72252705411)
--(axis cs:2.98059034803201,1415.43945891784)
--(axis cs:2.98086791151107,1430.15639078156)
--(axis cs:2.98114463825062,1444.87332264529)
--(axis cs:2.98142028542219,1459.59025450902)
--(axis cs:2.98169459910341,1474.30718637275)
--(axis cs:2.98196731838145,1489.02411823647)
--(axis cs:2.98223817920521,1503.7410501002)
--(axis cs:2.98250691796074,1518.45798196393)
--(axis cs:2.982773274746,1533.17491382766)
--(axis cs:2.98303699632411,1547.89184569138)
--(axis cs:2.98329783873803,1562.60877755511)
--(axis cs:2.98355556957431,1577.32570941884)
--(axis cs:2.98380996986864,1592.04264128257)
--(axis cs:2.98406083565137,1606.75957314629)
--(axis cs:2.98430797913664,1621.47650501002)
--(axis cs:2.98455122956473,1636.19343687375)
--(axis cs:2.98479043371177,1650.91036873748)
--(axis cs:2.98502545608659,1665.6273006012)
--(axis cs:2.98525617883834,1680.34423246493)
--(axis cs:2.98548250140249,1695.06116432866)
--(axis cs:2.98570433991578,1709.77809619238)
--(axis cs:2.98592162643292,1724.49502805611)
--(axis cs:2.98613430797929,1739.21195991984)
--(axis cs:2.98634234547465,1753.92889178357)
--(axis cs:2.98654571256259,1768.64582364729)
--(axis cs:2.98674439437957,1783.36275551102)
--(axis cs:2.98693838629603,1798.07968737475)
--(axis cs:2.98712769265956,1812.79661923848)
--(axis cs:2.98731232556775,1827.5135511022)
--(axis cs:2.98749230369494,1842.23048296593)
--(axis cs:2.98766765119381,1856.94741482966)
--(axis cs:2.98783839668905,1871.66434669339)
--(axis cs:2.98800457237666,1886.38127855711)
--(axis cs:2.98816621323846,1901.09821042084)
--(axis cs:2.98832335637809,1915.81514228457)
--(axis cs:2.9884760404808,1930.5320741483)
--(axis cs:2.98862430539664,1945.24900601202)
--(axis cs:2.98876819184324,1959.96593787575)
--(axis cs:2.98890774122213,1974.68286973948)
--(axis cs:2.98904299554029,1989.39980160321)
--(axis cs:2.98917399742687,2004.11673346693)
--(axis cs:2.98930079023367,2018.83366533066)
--(axis cs:2.9894234182072,2033.55059719439)
--(axis cs:2.98954192671961,2048.26752905812)
--(axis cs:2.9896563625455,2062.98446092184)
--(axis cs:2.98976677417225,2077.70139278557)
--(axis cs:2.98987321213157,2092.4183246493)
--(axis cs:2.98997572934119,2107.13525651303)
--(axis cs:2.99007438144628,2121.85218837675)
--(axis cs:2.99016922715152,2136.56912024048)
--(axis cs:2.99026032853598,2151.28605210421)
--(axis cs:2.99034775134402,2166.00298396794)
--(axis cs:2.99043156524706,2180.71991583166)
--(axis cs:2.9905118440721,2195.43684769539)
--(axis cs:2.990588665994,2210.15377955912)
--(axis cs:2.99066211368974,2224.87071142285)
--(axis cs:2.99073227445378,2239.58764328657)
--(axis cs:2.99079924027431,2254.3045751503)
--(axis cs:2.99086310787094,2269.02150701403)
--(axis cs:2.99092397869478,2283.73843887776)
--(axis cs:2.99098195889223,2298.45537074148)
--(axis cs:2.99103715923377,2313.17230260521)
--(axis cs:2.9910896950094,2327.88923446894)
--(axis cs:2.99113968589196,2342.60616633267)
--(axis cs:2.99118725576954,2357.32309819639)
--(axis cs:2.9912325325479,2372.04003006012)
--(axis cs:2.99127564792353,2386.75696192385)
--(axis cs:2.99131673712758,2401.47389378758)
--(axis cs:2.99135593864073,2416.1908256513)
--(axis cs:2.99139339387864,2430.90775751503)
--(axis cs:2.99142924684742,2445.62468937876)
--(axis cs:2.99146364376858,2460.34162124249)
--(axis cs:2.99149673267262,2475.05855310621)
--(axis cs:2.9915286629607,2489.77548496994)
--(axis cs:2.99155958493396,2504.49241683367)
--(axis cs:2.99158964929025,2519.20934869739)
--(axis cs:2.99161900658868,2533.92628056112)
--(axis cs:2.99164780668289,2548.64321242485)
--(axis cs:2.99167619812444,2563.36014428858)
--(axis cs:2.99170432753879,2578.0770761523)
--(axis cs:2.99173233897708,2592.79400801603)
--(axis cs:2.99176037324763,2607.51093987976)
--(axis cs:2.99178856723243,2622.22787174349)
--(axis cs:2.99181705319441,2636.94480360721)
--(axis cs:2.99184595808259,2651.66173547094)
--(axis cs:2.9918754028426,2666.37866733467)
--(axis cs:2.99190550174141,2681.0955991984)
--(axis cs:2.99193636171505,2695.81253106212)
--(axis cs:2.99196808174919,2710.52946292585)
--(axis cs:2.99200075230231,2725.24639478958)
--(axis cs:2.99203445478147,2739.96332665331)
--(axis cs:2.99206926108048,2754.68025851703)
--(axis cs:2.99210523318985,2769.39719038076)
--(axis cs:2.99214242288733,2784.11412224449)
--(axis cs:2.99218087151693,2798.83105410822)
--(axis cs:2.99222060986315,2813.54798597194)
--(axis cs:2.99226165812589,2828.26491783567)
--(axis cs:2.99230402599994,2842.9818496994)
--(axis cs:2.99234771286125,2857.69878156313)
--(axis cs:2.99239270806021,2872.41571342685)
--(axis cs:2.99243899132059,2887.13264529058)
--(axis cs:2.99248653324025,2901.84957715431)
--(axis cs:2.99253529588835,2916.56650901804)
--(axis cs:2.99258523349146,2931.28344088176)
--(axis cs:2.99263629319916,2946.00037274549)
--(axis cs:2.99268841591836,2960.71730460922)
--(axis cs:2.99274153720367,2975.43423647295)
--(axis cs:2.99279558819028,2990.15116833667)
--(axis cs:2.99285049655456,3004.8681002004)
--(axis cs:2.99290618748721,3019.58503206413)
--(axis cs:2.99296258466322,3034.30196392786)
--(axis cs:2.99301961119312,3049.01889579158)
--(axis cs:2.99307719054037,3063.73582765531)
--(axis cs:2.99313524739026,3078.45275951904)
--(axis cs:2.99319370845696,3093.16969138277)
--(axis cs:2.99325250321673,3107.88662324649)
--(axis cs:2.99331156455665,3122.60355511022)
--(axis cs:2.99337082933048,3137.32048697395)
--(axis cs:2.99343023881493,3152.03741883768)
--(axis cs:2.99348973906207,3166.7543507014)
--(axis cs:2.99354928114571,3181.47128256513)
--(axis cs:2.99360882130183,3196.18821442886)
--(axis cs:2.9936683209655,3210.90514629259)
--(axis cs:2.99372774670863,3225.62207815631)
--(axis cs:2.99378707008504,3240.33901002004)
--(axis cs:2.99384626739097,3255.05594188377)
--(axis cs:2.99390531935078,3269.7728737475)
--(axis cs:2.9939642107386,3284.48980561122)
--(axis cs:2.99402292994792,3299.20673747495)
--(axis cs:2.99408146852138,3313.92366933868)
--(axis cs:2.99413982065356,3328.64060120241)
--(axis cs:2.99419798267929,3343.35753306613)
--(axis cs:2.99425595255971,3358.07446492986)
--(axis cs:2.99431372937772,3372.79139679359)
--(axis cs:2.9943713128533,3387.50832865731)
--(axis cs:2.99442870288827,3402.22526052104)
--(axis cs:2.99448589914854,3416.94219238477)
--(axis cs:2.99454290069046,3431.6591242485)
--(axis cs:2.99459970563649,3446.37605611222)
--(axis cs:2.99465631090347,3461.09298797595)
--(axis cs:2.99471271198563,3475.80991983968)
--(axis cs:2.99476890279267,3490.52685170341)
--(axis cs:2.99482487554199,3505.24378356713)
--(axis cs:2.99488062070291,3519.96071543086)
--(axis cs:2.99493612698962,3534.67764729459)
--(axis cs:2.99499138139893,3549.39457915832)
--(axis cs:2.99504636928791,3564.11151102204)
--(axis cs:2.99510107448657,3578.82844288577)
--(axis cs:2.99515547944024,3593.5453747495)
--(axis cs:2.99520956537631,3608.26230661323)
--(axis cs:2.99526331249064,3622.97923847695)
--(axis cs:2.99531670014874,3637.69617034068)
--(axis cs:2.99536970709788,3652.41310220441)
--(axis cs:2.99542231168658,3667.13003406814)
--(axis cs:2.99547449208879,3681.84696593186)
--(axis cs:2.99552622653073,3696.56389779559)
--(axis cs:2.99557749351888,3711.28082965932)
--(axis cs:2.9956282720686,3725.99776152305)
--(axis cs:2.99567854193292,3740.71469338677)
--(axis cs:2.99572828383179,3755.4316252505)
--(axis cs:2.99577747968224,3770.14855711423)
--(axis cs:2.99582611282991,3784.86548897796)
--(axis cs:2.99587416828234,3799.58242084168)
--(axis cs:2.99592163294439,3814.29935270541)
--(axis cs:2.99596849585544,3829.01628456914)
--(axis cs:2.99601474842772,3843.73321643287)
--(axis cs:2.99606038468429,3858.45014829659)
--(axis cs:2.99610540149457,3873.16708016032)
--(axis cs:2.99614979880441,3887.88401202405)
--(axis cs:2.99619357985701,3902.60094388778)
--(axis cs:2.99623675139993,3917.3178757515)
--(axis cs:2.99627932387303,3932.03480761523)
--(axis cs:2.9963213115713,3946.75173947896)
--(axis cs:2.99636273277623,3961.46867134269)
--(axis cs:2.99640360984887,3976.18560320641)
--(axis cs:2.99644396927792,3990.90253507014)
--(axis cs:2.99648384167598,4005.61946693387)
--(axis cs:2.99652326171781,4020.3363987976)
--(axis cs:2.99656226801481,4035.05333066132)
--(axis cs:2.99660090292085,4049.77026252505)
--(axis cs:2.99663921226588,4064.48719438878)
--(axis cs:2.99667724501479,4079.20412625251)
--(axis cs:2.99671505285066,4093.92105811623)
--(axis cs:2.99675268968314,4108.63798997996)
--(axis cs:2.99679021108444,4123.35492184369)
--(axis cs:2.9968276736574,4138.07185370741)
--(axis cs:2.99686513434151,4152.78878557114)
--(axis cs:2.99690264966513,4167.50571743487)
--(axis cs:2.99694027495333,4182.2226492986)
--(axis cs:2.99697806350265,4196.93958116232)
--(axis cs:2.99701606573525,4211.65651302605)
--(axis cs:2.99705432834603,4226.37344488978)
--(axis cs:2.99709289345741,4241.09037675351)
--(axis cs:2.99713179779645,4255.80730861723)
--(axis cs:2.99717107190976,4270.52424048096)
--(axis cs:2.9972107394311,4285.24117234469)
--(axis cs:2.9972508164162,4299.95810420842)
--(axis cs:2.9972913107585,4314.67503607214)
--(axis cs:2.99733222169828,4329.39196793587)
--(axis cs:2.99737353943618,4344.1088997996)
--(axis cs:2.9974152448604,4358.82583166333)
--(axis cs:2.99745730939465,4373.54276352705)
--(axis cs:2.99749969497212,4388.25969539078)
--(axis cs:2.99754235413799,4402.97662725451)
--(axis cs:2.99758523028092,4417.69355911824)
--(axis cs:2.99762825799132,4432.41049098196)
--(axis cs:2.99767136354188,4447.12742284569)
--(axis cs:2.9977144654836,4461.84435470942)
--(axis cs:2.99775747534825,4476.56128657315)
--(axis cs:2.99780029844628,4491.27821843687)
--(axis cs:2.99784283474754,4505.9951503006)
--(axis cs:2.99788497983066,4520.71208216433)
--(axis cs:2.99792662588573,4535.42901402806)
--(axis cs:2.99796766275427,4550.14594589178)
--(axis cs:2.99800797898983,4564.86287775551)
--(axis cs:2.99804746292263,4579.57980961924)
--(axis cs:2.99808600371174,4594.29674148297)
--(axis cs:2.99812349236894,4609.01367334669)
--(axis cs:2.99815982273933,4623.73060521042)
--(axis cs:2.99819489242477,4638.44753707415)
--(axis cs:2.99822860363791,4653.16446893788)
--(axis cs:2.99826086397607,4667.8814008016)
--(axis cs:2.99829158710603,4682.59833266533)
--(axis cs:2.99832069335287,4697.31526452906)
--(axis cs:2.99834811018807,4712.03219639279)
--(axis cs:2.99837377261393,4726.74912825651)
--(axis cs:2.99839762344376,4741.46606012024)
--(axis cs:2.99841961347915,4756.18299198397)
--(axis cs:2.99843970158756,4770.8999238477)
--(axis cs:2.99845785468528,4785.61685571142)
--(axis cs:2.99847404763262,4800.33378757515)
--(axis cs:2.99848826304924,4815.05071943888)
--(axis cs:2.99850049105924,4829.76765130261)
--(axis cs:2.99851072897623,4844.48458316633)
--(axis cs:2.99851898093957,4859.20151503006)
--(axis cs:2.99852525751332,4873.91844689379)
--(axis cs:2.99852957525982,4888.63537875752)
--(axis cs:2.99853195629963,4903.35231062124)
--(axis cs:2.99853242786946,4918.06924248497)
--(axis cs:2.99853102188906,4932.7861743487)
--(axis cs:2.99852777454755,4947.50310621243)
--(axis cs:2.99852272591839,4962.22003807615)
--(axis cs:2.99851591961161,4976.93696993988)
--(axis cs:2.99850740247018,4991.65390180361)
--(axis cs:2.99849722431627,5006.37083366733)
--(axis cs:2.99848543775179,5021.08776553106)
--(axis cs:2.99847209801574,5035.80469739479)
--(axis cs:2.99845726289953,5050.52162925852)
--(axis cs:2.9984409927198,5065.23856112224)
--(axis cs:2.99842335034657,5079.95549298597)
--(axis cs:2.99840440128307,5094.6724248497)
--(axis cs:2.99838421379199,5109.38935671343)
--(axis cs:2.99836285906173,5124.10628857715)
--(axis cs:2.99834041140454,5138.82322044088)
--(axis cs:2.99831694847776,5153.54015230461)
--(axis cs:2.99829255151798,5168.25708416834)
--(axis cs:2.99826730557752,5182.97401603206)
--(axis cs:2.99824129975167,5197.69094789579)
--(axis cs:2.99821462738526,5212.40787975952)
--(axis cs:2.99818738624655,5227.12481162325)
--(axis cs:2.99815967865692,5241.84174348697)
--(axis cs:2.99813161156507,5256.5586753507)
--(axis cs:2.99810329655523,5271.27560721443)
--(axis cs:2.99807484977967,5285.99253907816)
--(axis cs:2.99804639180714,5300.70947094188)
--(axis cs:2.99801804738011,5315.42640280561)
--(axis cs:2.99798994507546,5330.14333466934)
--(axis cs:2.99796221686493,5344.86026653307)
--(axis cs:2.99793499757383,5359.57719839679)
--(axis cs:2.99790842423832,5374.29413026052)
--(axis cs:2.99788263536407,5389.01106212425)
--(axis cs:2.99785777009096,5403.72799398798)
--(axis cs:2.9978339672711,5418.4449258517)
--(axis cs:2.99781136446922,5433.16185771543)
--(axis cs:2.99779009689669,5447.87878957916)
--(axis cs:2.99777029629238,5462.59572144289)
--(axis cs:2.99775208976498,5477.31265330661)
--(axis cs:2.99773559861316,5492.02958517034)
--(axis cs:2.99772093714068,5506.74651703407)
--(axis cs:2.99770821148472,5521.4634488978)
--(axis cs:2.99769751847592,5536.18038076152)
--(axis cs:2.99768894454874,5550.89731262525)
--(axis cs:2.99768256472057,5565.61424448898)
--(axis cs:2.99767844165713,5580.33117635271)
--(axis cs:2.99767662484086,5595.04810821643)
--(axis cs:2.99767714985747,5609.76504008016)
--(axis cs:2.99768003781414,5624.48197194389)
--(axis cs:2.99768529490095,5639.19890380762)
--(axis cs:2.99769291210463,5653.91583567134)
--(axis cs:2.99770286508158,5668.63276753507)
--(axis cs:2.99771511419436,5683.3496993988)
--(axis cs:2.9977296047132,5698.06663126253)
--(axis cs:2.99774626718151,5712.78356312625)
--(axis cs:2.99776501794156,5727.50049498998)
--(axis cs:2.99778575981423,5742.21742685371)
--(axis cs:2.99780838292407,5756.93435871744)
--(axis cs:2.99783276565883,5771.65129058116)
--(axis cs:2.99785877575077,5786.36822244489)
--(axis cs:2.9978862714652,5801.08515430862)
--(axis cs:2.99791510288052,5815.80208617235)
--(axis cs:2.99794511324277,5830.51901803607)
--(axis cs:2.99797614037723,5845.2359498998)
--(axis cs:2.99800801813901,5859.95288176353)
--(axis cs:2.99804057788463,5874.66981362725)
--(axis cs:2.99807364994681,5889.38674549098)
--(axis cs:2.99810706509516,5904.10367735471)
--(axis cs:2.99814065596642,5918.82060921844)
--(axis cs:2.9981742584487,5933.53754108216)
--(axis cs:2.99820771300553,5948.25447294589)
--(axis cs:2.9982408659269,5962.97140480962)
--(axis cs:2.99827357049573,5977.68833667335)
--(axis cs:2.99830568806017,5992.40526853707)
--(axis cs:2.99833708900319,6007.1222004008)
--(axis cs:2.99836765360298,6021.83913226453)
--(axis cs:2.99839727277899,6036.55606412826)
--(axis cs:2.99842584871997,6051.27299599198)
--(axis cs:2.99845329539188,6065.98992785571)
--(axis cs:2.99847953892492,6080.70685971944)
--(axis cs:2.99850451788003,6095.42379158317)
--(axis cs:2.99852818339646,6110.14072344689)
--(axis cs:2.99855049922303,6124.85765531062)
--(axis cs:2.99857144163665,6139.57458717435)
--(axis cs:2.99859099925234,6154.29151903808)
--(axis cs:2.99860917272986,6169.0084509018)
--(axis cs:2.99862597438263,6183.72538276553)
--(axis cs:2.99864142769515,6198.44231462926)
--(axis cs:2.99865556675568,6213.15924649299)
--(axis cs:2.99866843561114,6227.87617835671)
--(axis cs:2.99868008755204,6242.59311022044)
--(axis cs:2.99869058433488,6257.31004208417)
--(axis cs:2.99869999535052,6272.0269739479)
--(axis cs:2.99870839674666,6286.74390581162)
--(axis cs:2.99871587051316,6301.46083767535)
--(axis cs:2.99872250353908,6316.17776953908)
--(axis cs:2.9987283866503,6330.89470140281)
--(axis cs:2.99873361363701,6345.61163326653)
--(axis cs:2.99873828028021,6360.32856513026)
--(axis cs:2.99874248338649,6375.04549699399)
--(axis cs:2.9987463198403,6389.76242885772)
--(axis cs:2.99874988568277,6404.47936072144)
--(axis cs:2.99875327522615,6419.19629258517)
--(axis cs:2.99875658021228,6433.9132244489)
--(axis cs:2.99875988902351,6448.63015631263)
--(axis cs:2.99876328595382,6463.34708817635)
--(axis cs:2.99876685054711,6478.06402004008)
--(axis cs:2.99877065700946,6492.78095190381)
--(axis cs:2.99877477370058,6507.49788376754)
--(axis cs:2.99877926270957,6522.21481563126)
--(axis cs:2.99878417951834,6536.93174749499)
--(axis cs:2.99878957275552,6551.64867935872)
--(axis cs:2.99879548404206,6566.36561122245)
--(axis cs:2.99880194792894,6581.08254308617)
--(axis cs:2.99880899192553,6595.7994749499)
--(axis cs:2.99881663661656,6610.51640681363)
--(axis cs:2.99882489586374,6625.23333867736)
--(axis cs:2.99883377708718,6639.95027054108)
--(axis cs:2.99884328162046,6654.66720240481)
--(axis cs:2.99885340513205,6669.38413426854)
--(axis cs:2.99886413810475,6684.10106613226)
--(axis cs:2.99887546636401,6698.81799799599)
--(axis cs:2.99888737164519,6713.53492985972)
--(axis cs:2.99889983218919,6728.25186172345)
--(axis cs:2.99891282335559,6742.96879358717)
--(axis cs:2.99892631824221,6757.6857254509)
--(axis cs:2.99894028830006,6772.40265731463)
--(axis cs:2.99895470393263,6787.11958917836)
--(axis cs:2.99896953506936,6801.83652104208)
--(axis cs:2.99898475170332,6816.55345290581)
--(axis cs:2.99900032438421,6831.27038476954)
--(axis cs:2.99901622465874,6845.98731663327)
--(axis cs:2.99903242545162,6860.70424849699)
--(axis cs:2.99904890138174,6875.42118036072)
--(axis cs:2.99906562900946,6890.13811222445)
--(axis cs:2.99908258701256,6904.85504408818)
--(axis cs:2.9990997562898,6919.5719759519)
--(axis cs:2.99911711999277,6934.28890781563)
--(axis cs:2.99913466348798,6949.00583967936)
--(axis cs:2.99915237425312,6963.72277154309)
--(axis cs:2.99917024171206,6978.43970340681)
--(axis cs:2.99918825701526,6993.15663527054)
--(axis cs:2.99920641277266,7007.87356713427)
--(axis cs:2.99922470274748,7022.590498998)
--(axis cs:2.9992431215199,7037.30743086172)
--(axis cs:2.99926166413024,7052.02436272545)
--(axis cs:2.99928032571125,7066.74129458918)
--(axis cs:2.99929910111962,7081.45822645291)
--(axis cs:2.99931798457611,7096.17515831663)
--(axis cs:2.99933696932386,7110.89209018036)
--(axis cs:2.99935604731318,7125.60902204409)
--(axis cs:2.99937520892092,7140.32595390782)
--(axis cs:2.99939444271111,7155.04288577154)
--(axis cs:2.99941373524259,7169.75981763527)
--(axis cs:2.99943307092814,7184.476749499)
--(axis cs:2.99945243194818,7199.19368136273)
--(axis cs:2.99947179822083,7213.91061322645)
--(axis cs:2.99949114742878,7228.62754509018)
--(axis cs:2.99951045510199,7243.34447695391)
--(axis cs:2.99952969475389,7258.06140881764)
--(axis cs:2.99954883806783,7272.77834068136)
--(axis cs:2.99956785512902,7287.49527254509)
--(axis cs:2.9995867146967,7302.21220440882)
--(axis cs:2.99960538451017,7316.92913627255)
--(axis cs:2.99962383162187,7331.64606813627)
--(axis cs:2.9996420227502,7346.363)
--(axis cs:3,7346.363)
--(axis cs:3,7346.363)
--(axis cs:3,7331.64606813627)
--(axis cs:3,7316.92913627255)
--(axis cs:3,7302.21220440882)
--(axis cs:3,7287.49527254509)
--(axis cs:3,7272.77834068136)
--(axis cs:3,7258.06140881764)
--(axis cs:3,7243.34447695391)
--(axis cs:3,7228.62754509018)
--(axis cs:3,7213.91061322645)
--(axis cs:3,7199.19368136273)
--(axis cs:3,7184.476749499)
--(axis cs:3,7169.75981763527)
--(axis cs:3,7155.04288577154)
--(axis cs:3,7140.32595390782)
--(axis cs:3,7125.60902204409)
--(axis cs:3,7110.89209018036)
--(axis cs:3,7096.17515831663)
--(axis cs:3,7081.45822645291)
--(axis cs:3,7066.74129458918)
--(axis cs:3,7052.02436272545)
--(axis cs:3,7037.30743086172)
--(axis cs:3,7022.590498998)
--(axis cs:3,7007.87356713427)
--(axis cs:3,6993.15663527054)
--(axis cs:3,6978.43970340681)
--(axis cs:3,6963.72277154309)
--(axis cs:3,6949.00583967936)
--(axis cs:3,6934.28890781563)
--(axis cs:3,6919.5719759519)
--(axis cs:3,6904.85504408818)
--(axis cs:3,6890.13811222445)
--(axis cs:3,6875.42118036072)
--(axis cs:3,6860.70424849699)
--(axis cs:3,6845.98731663327)
--(axis cs:3,6831.27038476954)
--(axis cs:3,6816.55345290581)
--(axis cs:3,6801.83652104208)
--(axis cs:3,6787.11958917836)
--(axis cs:3,6772.40265731463)
--(axis cs:3,6757.6857254509)
--(axis cs:3,6742.96879358717)
--(axis cs:3,6728.25186172345)
--(axis cs:3,6713.53492985972)
--(axis cs:3,6698.81799799599)
--(axis cs:3,6684.10106613226)
--(axis cs:3,6669.38413426854)
--(axis cs:3,6654.66720240481)
--(axis cs:3,6639.95027054108)
--(axis cs:3,6625.23333867736)
--(axis cs:3,6610.51640681363)
--(axis cs:3,6595.7994749499)
--(axis cs:3,6581.08254308617)
--(axis cs:3,6566.36561122245)
--(axis cs:3,6551.64867935872)
--(axis cs:3,6536.93174749499)
--(axis cs:3,6522.21481563126)
--(axis cs:3,6507.49788376754)
--(axis cs:3,6492.78095190381)
--(axis cs:3,6478.06402004008)
--(axis cs:3,6463.34708817635)
--(axis cs:3,6448.63015631263)
--(axis cs:3,6433.9132244489)
--(axis cs:3,6419.19629258517)
--(axis cs:3,6404.47936072144)
--(axis cs:3,6389.76242885772)
--(axis cs:3,6375.04549699399)
--(axis cs:3,6360.32856513026)
--(axis cs:3,6345.61163326653)
--(axis cs:3,6330.89470140281)
--(axis cs:3,6316.17776953908)
--(axis cs:3,6301.46083767535)
--(axis cs:3,6286.74390581162)
--(axis cs:3,6272.0269739479)
--(axis cs:3,6257.31004208417)
--(axis cs:3,6242.59311022044)
--(axis cs:3,6227.87617835671)
--(axis cs:3,6213.15924649299)
--(axis cs:3,6198.44231462926)
--(axis cs:3,6183.72538276553)
--(axis cs:3,6169.0084509018)
--(axis cs:3,6154.29151903808)
--(axis cs:3,6139.57458717435)
--(axis cs:3,6124.85765531062)
--(axis cs:3,6110.14072344689)
--(axis cs:3,6095.42379158317)
--(axis cs:3,6080.70685971944)
--(axis cs:3,6065.98992785571)
--(axis cs:3,6051.27299599198)
--(axis cs:3,6036.55606412826)
--(axis cs:3,6021.83913226453)
--(axis cs:3,6007.1222004008)
--(axis cs:3,5992.40526853707)
--(axis cs:3,5977.68833667335)
--(axis cs:3,5962.97140480962)
--(axis cs:3,5948.25447294589)
--(axis cs:3,5933.53754108216)
--(axis cs:3,5918.82060921844)
--(axis cs:3,5904.10367735471)
--(axis cs:3,5889.38674549098)
--(axis cs:3,5874.66981362725)
--(axis cs:3,5859.95288176353)
--(axis cs:3,5845.2359498998)
--(axis cs:3,5830.51901803607)
--(axis cs:3,5815.80208617235)
--(axis cs:3,5801.08515430862)
--(axis cs:3,5786.36822244489)
--(axis cs:3,5771.65129058116)
--(axis cs:3,5756.93435871744)
--(axis cs:3,5742.21742685371)
--(axis cs:3,5727.50049498998)
--(axis cs:3,5712.78356312625)
--(axis cs:3,5698.06663126253)
--(axis cs:3,5683.3496993988)
--(axis cs:3,5668.63276753507)
--(axis cs:3,5653.91583567134)
--(axis cs:3,5639.19890380762)
--(axis cs:3,5624.48197194389)
--(axis cs:3,5609.76504008016)
--(axis cs:3,5595.04810821643)
--(axis cs:3,5580.33117635271)
--(axis cs:3,5565.61424448898)
--(axis cs:3,5550.89731262525)
--(axis cs:3,5536.18038076152)
--(axis cs:3,5521.4634488978)
--(axis cs:3,5506.74651703407)
--(axis cs:3,5492.02958517034)
--(axis cs:3,5477.31265330661)
--(axis cs:3,5462.59572144289)
--(axis cs:3,5447.87878957916)
--(axis cs:3,5433.16185771543)
--(axis cs:3,5418.4449258517)
--(axis cs:3,5403.72799398798)
--(axis cs:3,5389.01106212425)
--(axis cs:3,5374.29413026052)
--(axis cs:3,5359.57719839679)
--(axis cs:3,5344.86026653307)
--(axis cs:3,5330.14333466934)
--(axis cs:3,5315.42640280561)
--(axis cs:3,5300.70947094188)
--(axis cs:3,5285.99253907816)
--(axis cs:3,5271.27560721443)
--(axis cs:3,5256.5586753507)
--(axis cs:3,5241.84174348697)
--(axis cs:3,5227.12481162325)
--(axis cs:3,5212.40787975952)
--(axis cs:3,5197.69094789579)
--(axis cs:3,5182.97401603206)
--(axis cs:3,5168.25708416834)
--(axis cs:3,5153.54015230461)
--(axis cs:3,5138.82322044088)
--(axis cs:3,5124.10628857715)
--(axis cs:3,5109.38935671343)
--(axis cs:3,5094.6724248497)
--(axis cs:3,5079.95549298597)
--(axis cs:3,5065.23856112224)
--(axis cs:3,5050.52162925852)
--(axis cs:3,5035.80469739479)
--(axis cs:3,5021.08776553106)
--(axis cs:3,5006.37083366733)
--(axis cs:3,4991.65390180361)
--(axis cs:3,4976.93696993988)
--(axis cs:3,4962.22003807615)
--(axis cs:3,4947.50310621243)
--(axis cs:3,4932.7861743487)
--(axis cs:3,4918.06924248497)
--(axis cs:3,4903.35231062124)
--(axis cs:3,4888.63537875752)
--(axis cs:3,4873.91844689379)
--(axis cs:3,4859.20151503006)
--(axis cs:3,4844.48458316633)
--(axis cs:3,4829.76765130261)
--(axis cs:3,4815.05071943888)
--(axis cs:3,4800.33378757515)
--(axis cs:3,4785.61685571142)
--(axis cs:3,4770.8999238477)
--(axis cs:3,4756.18299198397)
--(axis cs:3,4741.46606012024)
--(axis cs:3,4726.74912825651)
--(axis cs:3,4712.03219639279)
--(axis cs:3,4697.31526452906)
--(axis cs:3,4682.59833266533)
--(axis cs:3,4667.8814008016)
--(axis cs:3,4653.16446893788)
--(axis cs:3,4638.44753707415)
--(axis cs:3,4623.73060521042)
--(axis cs:3,4609.01367334669)
--(axis cs:3,4594.29674148297)
--(axis cs:3,4579.57980961924)
--(axis cs:3,4564.86287775551)
--(axis cs:3,4550.14594589178)
--(axis cs:3,4535.42901402806)
--(axis cs:3,4520.71208216433)
--(axis cs:3,4505.9951503006)
--(axis cs:3,4491.27821843687)
--(axis cs:3,4476.56128657315)
--(axis cs:3,4461.84435470942)
--(axis cs:3,4447.12742284569)
--(axis cs:3,4432.41049098196)
--(axis cs:3,4417.69355911824)
--(axis cs:3,4402.97662725451)
--(axis cs:3,4388.25969539078)
--(axis cs:3,4373.54276352705)
--(axis cs:3,4358.82583166333)
--(axis cs:3,4344.1088997996)
--(axis cs:3,4329.39196793587)
--(axis cs:3,4314.67503607214)
--(axis cs:3,4299.95810420842)
--(axis cs:3,4285.24117234469)
--(axis cs:3,4270.52424048096)
--(axis cs:3,4255.80730861723)
--(axis cs:3,4241.09037675351)
--(axis cs:3,4226.37344488978)
--(axis cs:3,4211.65651302605)
--(axis cs:3,4196.93958116232)
--(axis cs:3,4182.2226492986)
--(axis cs:3,4167.50571743487)
--(axis cs:3,4152.78878557114)
--(axis cs:3,4138.07185370741)
--(axis cs:3,4123.35492184369)
--(axis cs:3,4108.63798997996)
--(axis cs:3,4093.92105811623)
--(axis cs:3,4079.20412625251)
--(axis cs:3,4064.48719438878)
--(axis cs:3,4049.77026252505)
--(axis cs:3,4035.05333066132)
--(axis cs:3,4020.3363987976)
--(axis cs:3,4005.61946693387)
--(axis cs:3,3990.90253507014)
--(axis cs:3,3976.18560320641)
--(axis cs:3,3961.46867134269)
--(axis cs:3,3946.75173947896)
--(axis cs:3,3932.03480761523)
--(axis cs:3,3917.3178757515)
--(axis cs:3,3902.60094388778)
--(axis cs:3,3887.88401202405)
--(axis cs:3,3873.16708016032)
--(axis cs:3,3858.45014829659)
--(axis cs:3,3843.73321643287)
--(axis cs:3,3829.01628456914)
--(axis cs:3,3814.29935270541)
--(axis cs:3,3799.58242084168)
--(axis cs:3,3784.86548897796)
--(axis cs:3,3770.14855711423)
--(axis cs:3,3755.4316252505)
--(axis cs:3,3740.71469338677)
--(axis cs:3,3725.99776152305)
--(axis cs:3,3711.28082965932)
--(axis cs:3,3696.56389779559)
--(axis cs:3,3681.84696593186)
--(axis cs:3,3667.13003406814)
--(axis cs:3,3652.41310220441)
--(axis cs:3,3637.69617034068)
--(axis cs:3,3622.97923847695)
--(axis cs:3,3608.26230661323)
--(axis cs:3,3593.5453747495)
--(axis cs:3,3578.82844288577)
--(axis cs:3,3564.11151102204)
--(axis cs:3,3549.39457915832)
--(axis cs:3,3534.67764729459)
--(axis cs:3,3519.96071543086)
--(axis cs:3,3505.24378356713)
--(axis cs:3,3490.52685170341)
--(axis cs:3,3475.80991983968)
--(axis cs:3,3461.09298797595)
--(axis cs:3,3446.37605611222)
--(axis cs:3,3431.6591242485)
--(axis cs:3,3416.94219238477)
--(axis cs:3,3402.22526052104)
--(axis cs:3,3387.50832865731)
--(axis cs:3,3372.79139679359)
--(axis cs:3,3358.07446492986)
--(axis cs:3,3343.35753306613)
--(axis cs:3,3328.64060120241)
--(axis cs:3,3313.92366933868)
--(axis cs:3,3299.20673747495)
--(axis cs:3,3284.48980561122)
--(axis cs:3,3269.7728737475)
--(axis cs:3,3255.05594188377)
--(axis cs:3,3240.33901002004)
--(axis cs:3,3225.62207815631)
--(axis cs:3,3210.90514629259)
--(axis cs:3,3196.18821442886)
--(axis cs:3,3181.47128256513)
--(axis cs:3,3166.7543507014)
--(axis cs:3,3152.03741883768)
--(axis cs:3,3137.32048697395)
--(axis cs:3,3122.60355511022)
--(axis cs:3,3107.88662324649)
--(axis cs:3,3093.16969138277)
--(axis cs:3,3078.45275951904)
--(axis cs:3,3063.73582765531)
--(axis cs:3,3049.01889579158)
--(axis cs:3,3034.30196392786)
--(axis cs:3,3019.58503206413)
--(axis cs:3,3004.8681002004)
--(axis cs:3,2990.15116833667)
--(axis cs:3,2975.43423647295)
--(axis cs:3,2960.71730460922)
--(axis cs:3,2946.00037274549)
--(axis cs:3,2931.28344088176)
--(axis cs:3,2916.56650901804)
--(axis cs:3,2901.84957715431)
--(axis cs:3,2887.13264529058)
--(axis cs:3,2872.41571342685)
--(axis cs:3,2857.69878156313)
--(axis cs:3,2842.9818496994)
--(axis cs:3,2828.26491783567)
--(axis cs:3,2813.54798597194)
--(axis cs:3,2798.83105410822)
--(axis cs:3,2784.11412224449)
--(axis cs:3,2769.39719038076)
--(axis cs:3,2754.68025851703)
--(axis cs:3,2739.96332665331)
--(axis cs:3,2725.24639478958)
--(axis cs:3,2710.52946292585)
--(axis cs:3,2695.81253106212)
--(axis cs:3,2681.0955991984)
--(axis cs:3,2666.37866733467)
--(axis cs:3,2651.66173547094)
--(axis cs:3,2636.94480360721)
--(axis cs:3,2622.22787174349)
--(axis cs:3,2607.51093987976)
--(axis cs:3,2592.79400801603)
--(axis cs:3,2578.0770761523)
--(axis cs:3,2563.36014428858)
--(axis cs:3,2548.64321242485)
--(axis cs:3,2533.92628056112)
--(axis cs:3,2519.20934869739)
--(axis cs:3,2504.49241683367)
--(axis cs:3,2489.77548496994)
--(axis cs:3,2475.05855310621)
--(axis cs:3,2460.34162124249)
--(axis cs:3,2445.62468937876)
--(axis cs:3,2430.90775751503)
--(axis cs:3,2416.1908256513)
--(axis cs:3,2401.47389378758)
--(axis cs:3,2386.75696192385)
--(axis cs:3,2372.04003006012)
--(axis cs:3,2357.32309819639)
--(axis cs:3,2342.60616633267)
--(axis cs:3,2327.88923446894)
--(axis cs:3,2313.17230260521)
--(axis cs:3,2298.45537074148)
--(axis cs:3,2283.73843887776)
--(axis cs:3,2269.02150701403)
--(axis cs:3,2254.3045751503)
--(axis cs:3,2239.58764328657)
--(axis cs:3,2224.87071142285)
--(axis cs:3,2210.15377955912)
--(axis cs:3,2195.43684769539)
--(axis cs:3,2180.71991583166)
--(axis cs:3,2166.00298396794)
--(axis cs:3,2151.28605210421)
--(axis cs:3,2136.56912024048)
--(axis cs:3,2121.85218837675)
--(axis cs:3,2107.13525651303)
--(axis cs:3,2092.4183246493)
--(axis cs:3,2077.70139278557)
--(axis cs:3,2062.98446092184)
--(axis cs:3,2048.26752905812)
--(axis cs:3,2033.55059719439)
--(axis cs:3,2018.83366533066)
--(axis cs:3,2004.11673346693)
--(axis cs:3,1989.39980160321)
--(axis cs:3,1974.68286973948)
--(axis cs:3,1959.96593787575)
--(axis cs:3,1945.24900601202)
--(axis cs:3,1930.5320741483)
--(axis cs:3,1915.81514228457)
--(axis cs:3,1901.09821042084)
--(axis cs:3,1886.38127855711)
--(axis cs:3,1871.66434669339)
--(axis cs:3,1856.94741482966)
--(axis cs:3,1842.23048296593)
--(axis cs:3,1827.5135511022)
--(axis cs:3,1812.79661923848)
--(axis cs:3,1798.07968737475)
--(axis cs:3,1783.36275551102)
--(axis cs:3,1768.64582364729)
--(axis cs:3,1753.92889178357)
--(axis cs:3,1739.21195991984)
--(axis cs:3,1724.49502805611)
--(axis cs:3,1709.77809619238)
--(axis cs:3,1695.06116432866)
--(axis cs:3,1680.34423246493)
--(axis cs:3,1665.6273006012)
--(axis cs:3,1650.91036873748)
--(axis cs:3,1636.19343687375)
--(axis cs:3,1621.47650501002)
--(axis cs:3,1606.75957314629)
--(axis cs:3,1592.04264128257)
--(axis cs:3,1577.32570941884)
--(axis cs:3,1562.60877755511)
--(axis cs:3,1547.89184569138)
--(axis cs:3,1533.17491382766)
--(axis cs:3,1518.45798196393)
--(axis cs:3,1503.7410501002)
--(axis cs:3,1489.02411823647)
--(axis cs:3,1474.30718637275)
--(axis cs:3,1459.59025450902)
--(axis cs:3,1444.87332264529)
--(axis cs:3,1430.15639078156)
--(axis cs:3,1415.43945891784)
--(axis cs:3,1400.72252705411)
--(axis cs:3,1386.00559519038)
--(axis cs:3,1371.28866332665)
--(axis cs:3,1356.57173146293)
--(axis cs:3,1341.8547995992)
--(axis cs:3,1327.13786773547)
--(axis cs:3,1312.42093587174)
--(axis cs:3,1297.70400400802)
--(axis cs:3,1282.98707214429)
--(axis cs:3,1268.27014028056)
--(axis cs:3,1253.55320841683)
--(axis cs:3,1238.83627655311)
--(axis cs:3,1224.11934468938)
--(axis cs:3,1209.40241282565)
--(axis cs:3,1194.68548096192)
--(axis cs:3,1179.9685490982)
--(axis cs:3,1165.25161723447)
--(axis cs:3,1150.53468537074)
--(axis cs:3,1135.81775350701)
--(axis cs:3,1121.10082164329)
--(axis cs:3,1106.38388977956)
--(axis cs:3,1091.66695791583)
--(axis cs:3,1076.9500260521)
--(axis cs:3,1062.23309418838)
--(axis cs:3,1047.51616232465)
--(axis cs:3,1032.79923046092)
--(axis cs:3,1018.08229859719)
--(axis cs:3,1003.36536673347)
--(axis cs:3,988.64843486974)
--(axis cs:3,973.931503006012)
--(axis cs:3,959.214571142285)
--(axis cs:3,944.497639278557)
--(axis cs:3,929.78070741483)
--(axis cs:3,915.063775551102)
--(axis cs:3,900.346843687375)
--(axis cs:3,885.629911823647)
--(axis cs:3,870.91297995992)
--(axis cs:3,856.196048096192)
--(axis cs:3,841.479116232465)
--(axis cs:3,826.762184368738)
--(axis cs:3,812.04525250501)
--(axis cs:3,797.328320641283)
--(axis cs:3,782.611388777555)
--(axis cs:3,767.894456913828)
--(axis cs:3,753.1775250501)
--(axis cs:3,738.460593186373)
--(axis cs:3,723.743661322645)
--(axis cs:3,709.026729458918)
--(axis cs:3,694.309797595191)
--(axis cs:3,679.592865731463)
--(axis cs:3,664.875933867736)
--(axis cs:3,650.159002004008)
--(axis cs:3,635.442070140281)
--(axis cs:3,620.725138276553)
--(axis cs:3,606.008206412826)
--(axis cs:3,591.291274549098)
--(axis cs:3,576.574342685371)
--(axis cs:3,561.857410821643)
--(axis cs:3,547.140478957916)
--(axis cs:3,532.423547094189)
--(axis cs:3,517.706615230461)
--(axis cs:3,502.989683366734)
--(axis cs:3,488.272751503006)
--(axis cs:3,473.555819639279)
--(axis cs:3,458.838887775551)
--(axis cs:3,444.121955911824)
--(axis cs:3,429.405024048096)
--(axis cs:3,414.688092184369)
--(axis cs:3,399.971160320641)
--(axis cs:3,385.254228456914)
--(axis cs:3,370.537296593186)
--(axis cs:3,355.820364729459)
--(axis cs:3,341.103432865731)
--(axis cs:3,326.386501002004)
--(axis cs:3,311.669569138277)
--(axis cs:3,296.952637274549)
--(axis cs:3,282.235705410822)
--(axis cs:3,267.518773547094)
--(axis cs:3,252.801841683367)
--(axis cs:3,238.084909819639)
--(axis cs:3,223.367977955912)
--(axis cs:3,208.651046092184)
--(axis cs:3,193.934114228457)
--(axis cs:3,179.217182364729)
--(axis cs:3,164.500250501002)
--(axis cs:3,149.783318637275)
--(axis cs:3,135.066386773547)
--(axis cs:3,120.34945490982)
--(axis cs:3,105.632523046092)
--(axis cs:3,90.9155911823648)
--(axis cs:3,76.1986593186373)
--(axis cs:3,61.4817274549098)
--(axis cs:3,46.7647955911824)
--(axis cs:3,32.0478637274549)
--(axis cs:3,17.3309318637275)
--(axis cs:3,2.614)
--cycle;

\path [draw=black, fill=mediumseagreen34167132, opacity=0.7]
(axis cs:3.37947921504388,2.606)
--(axis cs:3,2.606)
--(axis cs:3,18.1531462925852)
--(axis cs:3,33.7002925851703)
--(axis cs:3,49.2474388777555)
--(axis cs:3,64.7945851703407)
--(axis cs:3,80.3417314629258)
--(axis cs:3,95.888877755511)
--(axis cs:3,111.436024048096)
--(axis cs:3,126.983170340681)
--(axis cs:3,142.530316633267)
--(axis cs:3,158.077462925852)
--(axis cs:3,173.624609218437)
--(axis cs:3,189.171755511022)
--(axis cs:3,204.718901803607)
--(axis cs:3,220.266048096192)
--(axis cs:3,235.813194388778)
--(axis cs:3,251.360340681363)
--(axis cs:3,266.907486973948)
--(axis cs:3,282.454633266533)
--(axis cs:3,298.001779559118)
--(axis cs:3,313.548925851703)
--(axis cs:3,329.096072144289)
--(axis cs:3,344.643218436874)
--(axis cs:3,360.190364729459)
--(axis cs:3,375.737511022044)
--(axis cs:3,391.284657314629)
--(axis cs:3,406.831803607214)
--(axis cs:3,422.3789498998)
--(axis cs:3,437.926096192385)
--(axis cs:3,453.47324248497)
--(axis cs:3,469.020388777555)
--(axis cs:3,484.56753507014)
--(axis cs:3,500.114681362725)
--(axis cs:3,515.661827655311)
--(axis cs:3,531.208973947896)
--(axis cs:3,546.756120240481)
--(axis cs:3,562.303266533066)
--(axis cs:3,577.850412825651)
--(axis cs:3,593.397559118236)
--(axis cs:3,608.944705410822)
--(axis cs:3,624.491851703407)
--(axis cs:3,640.038997995992)
--(axis cs:3,655.586144288577)
--(axis cs:3,671.133290581162)
--(axis cs:3,686.680436873748)
--(axis cs:3,702.227583166333)
--(axis cs:3,717.774729458918)
--(axis cs:3,733.321875751503)
--(axis cs:3,748.869022044088)
--(axis cs:3,764.416168336673)
--(axis cs:3,779.963314629259)
--(axis cs:3,795.510460921844)
--(axis cs:3,811.057607214429)
--(axis cs:3,826.604753507014)
--(axis cs:3,842.151899799599)
--(axis cs:3,857.699046092184)
--(axis cs:3,873.24619238477)
--(axis cs:3,888.793338677355)
--(axis cs:3,904.34048496994)
--(axis cs:3,919.887631262525)
--(axis cs:3,935.43477755511)
--(axis cs:3,950.981923847695)
--(axis cs:3,966.529070140281)
--(axis cs:3,982.076216432866)
--(axis cs:3,997.623362725451)
--(axis cs:3,1013.17050901804)
--(axis cs:3,1028.71765531062)
--(axis cs:3,1044.26480160321)
--(axis cs:3,1059.81194789579)
--(axis cs:3,1075.35909418838)
--(axis cs:3,1090.90624048096)
--(axis cs:3,1106.45338677355)
--(axis cs:3,1122.00053306613)
--(axis cs:3,1137.54767935872)
--(axis cs:3,1153.0948256513)
--(axis cs:3,1168.64197194389)
--(axis cs:3,1184.18911823647)
--(axis cs:3,1199.73626452906)
--(axis cs:3,1215.28341082164)
--(axis cs:3,1230.83055711423)
--(axis cs:3,1246.37770340681)
--(axis cs:3,1261.9248496994)
--(axis cs:3,1277.47199599198)
--(axis cs:3,1293.01914228457)
--(axis cs:3,1308.56628857715)
--(axis cs:3,1324.11343486974)
--(axis cs:3,1339.66058116232)
--(axis cs:3,1355.20772745491)
--(axis cs:3,1370.7548737475)
--(axis cs:3,1386.30202004008)
--(axis cs:3,1401.84916633267)
--(axis cs:3,1417.39631262525)
--(axis cs:3,1432.94345891784)
--(axis cs:3,1448.49060521042)
--(axis cs:3,1464.03775150301)
--(axis cs:3,1479.58489779559)
--(axis cs:3,1495.13204408818)
--(axis cs:3,1510.67919038076)
--(axis cs:3,1526.22633667335)
--(axis cs:3,1541.77348296593)
--(axis cs:3,1557.32062925852)
--(axis cs:3,1572.8677755511)
--(axis cs:3,1588.41492184369)
--(axis cs:3,1603.96206813627)
--(axis cs:3,1619.50921442886)
--(axis cs:3,1635.05636072144)
--(axis cs:3,1650.60350701403)
--(axis cs:3,1666.15065330661)
--(axis cs:3,1681.6977995992)
--(axis cs:3,1697.24494589178)
--(axis cs:3,1712.79209218437)
--(axis cs:3,1728.33923847695)
--(axis cs:3,1743.88638476954)
--(axis cs:3,1759.43353106212)
--(axis cs:3,1774.98067735471)
--(axis cs:3,1790.52782364729)
--(axis cs:3,1806.07496993988)
--(axis cs:3,1821.62211623247)
--(axis cs:3,1837.16926252505)
--(axis cs:3,1852.71640881764)
--(axis cs:3,1868.26355511022)
--(axis cs:3,1883.81070140281)
--(axis cs:3,1899.35784769539)
--(axis cs:3,1914.90499398798)
--(axis cs:3,1930.45214028056)
--(axis cs:3,1945.99928657315)
--(axis cs:3,1961.54643286573)
--(axis cs:3,1977.09357915832)
--(axis cs:3,1992.6407254509)
--(axis cs:3,2008.18787174349)
--(axis cs:3,2023.73501803607)
--(axis cs:3,2039.28216432866)
--(axis cs:3,2054.82931062124)
--(axis cs:3,2070.37645691383)
--(axis cs:3,2085.92360320641)
--(axis cs:3,2101.470749499)
--(axis cs:3,2117.01789579158)
--(axis cs:3,2132.56504208417)
--(axis cs:3,2148.11218837675)
--(axis cs:3,2163.65933466934)
--(axis cs:3,2179.20648096192)
--(axis cs:3,2194.75362725451)
--(axis cs:3,2210.30077354709)
--(axis cs:3,2225.84791983968)
--(axis cs:3,2241.39506613227)
--(axis cs:3,2256.94221242485)
--(axis cs:3,2272.48935871744)
--(axis cs:3,2288.03650501002)
--(axis cs:3,2303.58365130261)
--(axis cs:3,2319.13079759519)
--(axis cs:3,2334.67794388778)
--(axis cs:3,2350.22509018036)
--(axis cs:3,2365.77223647295)
--(axis cs:3,2381.31938276553)
--(axis cs:3,2396.86652905812)
--(axis cs:3,2412.4136753507)
--(axis cs:3,2427.96082164329)
--(axis cs:3,2443.50796793587)
--(axis cs:3,2459.05511422846)
--(axis cs:3,2474.60226052104)
--(axis cs:3,2490.14940681363)
--(axis cs:3,2505.69655310621)
--(axis cs:3,2521.2436993988)
--(axis cs:3,2536.79084569138)
--(axis cs:3,2552.33799198397)
--(axis cs:3,2567.88513827655)
--(axis cs:3,2583.43228456914)
--(axis cs:3,2598.97943086172)
--(axis cs:3,2614.52657715431)
--(axis cs:3,2630.07372344689)
--(axis cs:3,2645.62086973948)
--(axis cs:3,2661.16801603206)
--(axis cs:3,2676.71516232465)
--(axis cs:3,2692.26230861723)
--(axis cs:3,2707.80945490982)
--(axis cs:3,2723.35660120241)
--(axis cs:3,2738.90374749499)
--(axis cs:3,2754.45089378758)
--(axis cs:3,2769.99804008016)
--(axis cs:3,2785.54518637275)
--(axis cs:3,2801.09233266533)
--(axis cs:3,2816.63947895792)
--(axis cs:3,2832.1866252505)
--(axis cs:3,2847.73377154309)
--(axis cs:3,2863.28091783567)
--(axis cs:3,2878.82806412826)
--(axis cs:3,2894.37521042084)
--(axis cs:3,2909.92235671343)
--(axis cs:3,2925.46950300601)
--(axis cs:3,2941.0166492986)
--(axis cs:3,2956.56379559118)
--(axis cs:3,2972.11094188377)
--(axis cs:3,2987.65808817635)
--(axis cs:3,3003.20523446894)
--(axis cs:3,3018.75238076152)
--(axis cs:3,3034.29952705411)
--(axis cs:3,3049.84667334669)
--(axis cs:3,3065.39381963928)
--(axis cs:3,3080.94096593186)
--(axis cs:3,3096.48811222445)
--(axis cs:3,3112.03525851703)
--(axis cs:3,3127.58240480962)
--(axis cs:3,3143.1295511022)
--(axis cs:3,3158.67669739479)
--(axis cs:3,3174.22384368738)
--(axis cs:3,3189.77098997996)
--(axis cs:3,3205.31813627255)
--(axis cs:3,3220.86528256513)
--(axis cs:3,3236.41242885772)
--(axis cs:3,3251.9595751503)
--(axis cs:3,3267.50672144289)
--(axis cs:3,3283.05386773547)
--(axis cs:3,3298.60101402806)
--(axis cs:3,3314.14816032064)
--(axis cs:3,3329.69530661323)
--(axis cs:3,3345.24245290581)
--(axis cs:3,3360.7895991984)
--(axis cs:3,3376.33674549098)
--(axis cs:3,3391.88389178357)
--(axis cs:3,3407.43103807615)
--(axis cs:3,3422.97818436874)
--(axis cs:3,3438.52533066132)
--(axis cs:3,3454.07247695391)
--(axis cs:3,3469.61962324649)
--(axis cs:3,3485.16676953908)
--(axis cs:3,3500.71391583166)
--(axis cs:3,3516.26106212425)
--(axis cs:3,3531.80820841683)
--(axis cs:3,3547.35535470942)
--(axis cs:3,3562.902501002)
--(axis cs:3,3578.44964729459)
--(axis cs:3,3593.99679358718)
--(axis cs:3,3609.54393987976)
--(axis cs:3,3625.09108617235)
--(axis cs:3,3640.63823246493)
--(axis cs:3,3656.18537875752)
--(axis cs:3,3671.7325250501)
--(axis cs:3,3687.27967134269)
--(axis cs:3,3702.82681763527)
--(axis cs:3,3718.37396392786)
--(axis cs:3,3733.92111022044)
--(axis cs:3,3749.46825651303)
--(axis cs:3,3765.01540280561)
--(axis cs:3,3780.5625490982)
--(axis cs:3,3796.10969539078)
--(axis cs:3,3811.65684168337)
--(axis cs:3,3827.20398797595)
--(axis cs:3,3842.75113426854)
--(axis cs:3,3858.29828056112)
--(axis cs:3,3873.84542685371)
--(axis cs:3,3889.39257314629)
--(axis cs:3,3904.93971943888)
--(axis cs:3,3920.48686573146)
--(axis cs:3,3936.03401202405)
--(axis cs:3,3951.58115831663)
--(axis cs:3,3967.12830460922)
--(axis cs:3,3982.6754509018)
--(axis cs:3,3998.22259719439)
--(axis cs:3,4013.76974348697)
--(axis cs:3,4029.31688977956)
--(axis cs:3,4044.86403607214)
--(axis cs:3,4060.41118236473)
--(axis cs:3,4075.95832865732)
--(axis cs:3,4091.5054749499)
--(axis cs:3,4107.05262124248)
--(axis cs:3,4122.59976753507)
--(axis cs:3,4138.14691382766)
--(axis cs:3,4153.69406012024)
--(axis cs:3,4169.24120641283)
--(axis cs:3,4184.78835270541)
--(axis cs:3,4200.335498998)
--(axis cs:3,4215.88264529058)
--(axis cs:3,4231.42979158317)
--(axis cs:3,4246.97693787575)
--(axis cs:3,4262.52408416834)
--(axis cs:3,4278.07123046092)
--(axis cs:3,4293.61837675351)
--(axis cs:3,4309.16552304609)
--(axis cs:3,4324.71266933868)
--(axis cs:3,4340.25981563126)
--(axis cs:3,4355.80696192385)
--(axis cs:3,4371.35410821643)
--(axis cs:3,4386.90125450902)
--(axis cs:3,4402.4484008016)
--(axis cs:3,4417.99554709419)
--(axis cs:3,4433.54269338677)
--(axis cs:3,4449.08983967936)
--(axis cs:3,4464.63698597194)
--(axis cs:3,4480.18413226453)
--(axis cs:3,4495.73127855711)
--(axis cs:3,4511.2784248497)
--(axis cs:3,4526.82557114228)
--(axis cs:3,4542.37271743487)
--(axis cs:3,4557.91986372745)
--(axis cs:3,4573.46701002004)
--(axis cs:3,4589.01415631263)
--(axis cs:3,4604.56130260521)
--(axis cs:3,4620.1084488978)
--(axis cs:3,4635.65559519038)
--(axis cs:3,4651.20274148297)
--(axis cs:3,4666.74988777555)
--(axis cs:3,4682.29703406814)
--(axis cs:3,4697.84418036072)
--(axis cs:3,4713.39132665331)
--(axis cs:3,4728.93847294589)
--(axis cs:3,4744.48561923848)
--(axis cs:3,4760.03276553106)
--(axis cs:3,4775.57991182365)
--(axis cs:3,4791.12705811623)
--(axis cs:3,4806.67420440882)
--(axis cs:3,4822.2213507014)
--(axis cs:3,4837.76849699399)
--(axis cs:3,4853.31564328657)
--(axis cs:3,4868.86278957916)
--(axis cs:3,4884.40993587174)
--(axis cs:3,4899.95708216433)
--(axis cs:3,4915.50422845691)
--(axis cs:3,4931.0513747495)
--(axis cs:3,4946.59852104208)
--(axis cs:3,4962.14566733467)
--(axis cs:3,4977.69281362725)
--(axis cs:3,4993.23995991984)
--(axis cs:3,5008.78710621242)
--(axis cs:3,5024.33425250501)
--(axis cs:3,5039.8813987976)
--(axis cs:3,5055.42854509018)
--(axis cs:3,5070.97569138277)
--(axis cs:3,5086.52283767535)
--(axis cs:3,5102.06998396794)
--(axis cs:3,5117.61713026052)
--(axis cs:3,5133.16427655311)
--(axis cs:3,5148.71142284569)
--(axis cs:3,5164.25856913828)
--(axis cs:3,5179.80571543086)
--(axis cs:3,5195.35286172345)
--(axis cs:3,5210.90000801603)
--(axis cs:3,5226.44715430862)
--(axis cs:3,5241.9943006012)
--(axis cs:3,5257.54144689379)
--(axis cs:3,5273.08859318637)
--(axis cs:3,5288.63573947896)
--(axis cs:3,5304.18288577154)
--(axis cs:3,5319.73003206413)
--(axis cs:3,5335.27717835671)
--(axis cs:3,5350.8243246493)
--(axis cs:3,5366.37147094188)
--(axis cs:3,5381.91861723447)
--(axis cs:3,5397.46576352705)
--(axis cs:3,5413.01290981964)
--(axis cs:3,5428.56005611222)
--(axis cs:3,5444.10720240481)
--(axis cs:3,5459.6543486974)
--(axis cs:3,5475.20149498998)
--(axis cs:3,5490.74864128257)
--(axis cs:3,5506.29578757515)
--(axis cs:3,5521.84293386774)
--(axis cs:3,5537.39008016032)
--(axis cs:3,5552.93722645291)
--(axis cs:3,5568.48437274549)
--(axis cs:3,5584.03151903808)
--(axis cs:3,5599.57866533066)
--(axis cs:3,5615.12581162325)
--(axis cs:3,5630.67295791583)
--(axis cs:3,5646.22010420842)
--(axis cs:3,5661.767250501)
--(axis cs:3,5677.31439679359)
--(axis cs:3,5692.86154308617)
--(axis cs:3,5708.40868937876)
--(axis cs:3,5723.95583567134)
--(axis cs:3,5739.50298196393)
--(axis cs:3,5755.05012825651)
--(axis cs:3,5770.5972745491)
--(axis cs:3,5786.14442084168)
--(axis cs:3,5801.69156713427)
--(axis cs:3,5817.23871342685)
--(axis cs:3,5832.78585971944)
--(axis cs:3,5848.33300601202)
--(axis cs:3,5863.88015230461)
--(axis cs:3,5879.42729859719)
--(axis cs:3,5894.97444488978)
--(axis cs:3,5910.52159118237)
--(axis cs:3,5926.06873747495)
--(axis cs:3,5941.61588376754)
--(axis cs:3,5957.16303006012)
--(axis cs:3,5972.71017635271)
--(axis cs:3,5988.25732264529)
--(axis cs:3,6003.80446893788)
--(axis cs:3,6019.35161523046)
--(axis cs:3,6034.89876152305)
--(axis cs:3,6050.44590781563)
--(axis cs:3,6065.99305410822)
--(axis cs:3,6081.5402004008)
--(axis cs:3,6097.08734669339)
--(axis cs:3,6112.63449298597)
--(axis cs:3,6128.18163927856)
--(axis cs:3,6143.72878557114)
--(axis cs:3,6159.27593186373)
--(axis cs:3,6174.82307815631)
--(axis cs:3,6190.3702244489)
--(axis cs:3,6205.91737074148)
--(axis cs:3,6221.46451703407)
--(axis cs:3,6237.01166332665)
--(axis cs:3,6252.55880961924)
--(axis cs:3,6268.10595591182)
--(axis cs:3,6283.65310220441)
--(axis cs:3,6299.20024849699)
--(axis cs:3,6314.74739478958)
--(axis cs:3,6330.29454108216)
--(axis cs:3,6345.84168737475)
--(axis cs:3,6361.38883366734)
--(axis cs:3,6376.93597995992)
--(axis cs:3,6392.4831262525)
--(axis cs:3,6408.03027254509)
--(axis cs:3,6423.57741883768)
--(axis cs:3,6439.12456513026)
--(axis cs:3,6454.67171142285)
--(axis cs:3,6470.21885771543)
--(axis cs:3,6485.76600400802)
--(axis cs:3,6501.3131503006)
--(axis cs:3,6516.86029659319)
--(axis cs:3,6532.40744288577)
--(axis cs:3,6547.95458917836)
--(axis cs:3,6563.50173547094)
--(axis cs:3,6579.04888176353)
--(axis cs:3,6594.59602805611)
--(axis cs:3,6610.1431743487)
--(axis cs:3,6625.69032064128)
--(axis cs:3,6641.23746693387)
--(axis cs:3,6656.78461322645)
--(axis cs:3,6672.33175951904)
--(axis cs:3,6687.87890581162)
--(axis cs:3,6703.42605210421)
--(axis cs:3,6718.97319839679)
--(axis cs:3,6734.52034468938)
--(axis cs:3,6750.06749098196)
--(axis cs:3,6765.61463727455)
--(axis cs:3,6781.16178356713)
--(axis cs:3,6796.70892985972)
--(axis cs:3,6812.2560761523)
--(axis cs:3,6827.80322244489)
--(axis cs:3,6843.35036873748)
--(axis cs:3,6858.89751503006)
--(axis cs:3,6874.44466132265)
--(axis cs:3,6889.99180761523)
--(axis cs:3,6905.53895390782)
--(axis cs:3,6921.0861002004)
--(axis cs:3,6936.63324649299)
--(axis cs:3,6952.18039278557)
--(axis cs:3,6967.72753907816)
--(axis cs:3,6983.27468537074)
--(axis cs:3,6998.82183166333)
--(axis cs:3,7014.36897795591)
--(axis cs:3,7029.9161242485)
--(axis cs:3,7045.46327054108)
--(axis cs:3,7061.01041683367)
--(axis cs:3,7076.55756312625)
--(axis cs:3,7092.10470941884)
--(axis cs:3,7107.65185571142)
--(axis cs:3,7123.19900200401)
--(axis cs:3,7138.74614829659)
--(axis cs:3,7154.29329458918)
--(axis cs:3,7169.84044088176)
--(axis cs:3,7185.38758717435)
--(axis cs:3,7200.93473346693)
--(axis cs:3,7216.48187975952)
--(axis cs:3,7232.0290260521)
--(axis cs:3,7247.57617234469)
--(axis cs:3,7263.12331863727)
--(axis cs:3,7278.67046492986)
--(axis cs:3,7294.21761122245)
--(axis cs:3,7309.76475751503)
--(axis cs:3,7325.31190380762)
--(axis cs:3,7340.8590501002)
--(axis cs:3,7356.40619639279)
--(axis cs:3,7371.95334268537)
--(axis cs:3,7387.50048897796)
--(axis cs:3,7403.04763527054)
--(axis cs:3,7418.59478156313)
--(axis cs:3,7434.14192785571)
--(axis cs:3,7449.6890741483)
--(axis cs:3,7465.23622044088)
--(axis cs:3,7480.78336673347)
--(axis cs:3,7496.33051302605)
--(axis cs:3,7511.87765931864)
--(axis cs:3,7527.42480561122)
--(axis cs:3,7542.97195190381)
--(axis cs:3,7558.51909819639)
--(axis cs:3,7574.06624448898)
--(axis cs:3,7589.61339078156)
--(axis cs:3,7605.16053707415)
--(axis cs:3,7620.70768336673)
--(axis cs:3,7636.25482965932)
--(axis cs:3,7651.8019759519)
--(axis cs:3,7667.34912224449)
--(axis cs:3,7682.89626853707)
--(axis cs:3,7698.44341482966)
--(axis cs:3,7713.99056112224)
--(axis cs:3,7729.53770741483)
--(axis cs:3,7745.08485370742)
--(axis cs:3,7760.632)
--(axis cs:3.0001070945831,7760.632)
--(axis cs:3.0001070945831,7760.632)
--(axis cs:3.00011265270034,7745.08485370742)
--(axis cs:3.00011816512121,7729.53770741483)
--(axis cs:3.00012360520233,7713.99056112224)
--(axis cs:3.00012894713096,7698.44341482966)
--(axis cs:3.00013416632772,7682.89626853707)
--(axis cs:3.00013923983706,7667.34912224449)
--(axis cs:3.00014414669783,7651.8019759519)
--(axis cs:3.00014886828719,7636.25482965932)
--(axis cs:3.00015338863152,7620.70768336673)
--(axis cs:3.00015769467913,7605.16053707415)
--(axis cs:3.00016177653041,7589.61339078156)
--(axis cs:3.00016562762212,7574.06624448898)
--(axis cs:3.00016924486364,7558.51909819639)
--(axis cs:3.00017262872411,7542.97195190381)
--(axis cs:3.00017578327023,7527.42480561122)
--(axis cs:3.00017871615551,7511.87765931864)
--(axis cs:3.0001814385625,7496.33051302605)
--(axis cs:3.00018396510009,7480.78336673347)
--(axis cs:3.0001863136586,7465.23622044088)
--(axis cs:3.00018850522545,7449.6890741483)
--(axis cs:3.00019056366465,7434.14192785571)
--(axis cs:3.00019251546308,7418.59478156313)
--(axis cs:3.00019438944688,7403.04763527054)
--(axis cs:3.00019621647069,7387.50048897796)
--(axis cs:3.00019802908273,7371.95334268537)
--(axis cs:3.00019986116826,7356.40619639279)
--(axis cs:3.00020174757418,7340.8590501002)
--(axis cs:3.0002037237171,7325.31190380762)
--(axis cs:3.0002058251777,7309.76475751503)
--(axis cs:3.00020808728412,7294.21761122245)
--(axis cs:3.00021054468744,7278.67046492986)
--(axis cs:3.00021323093287,7263.12331863727)
--(axis cs:3.00021617803076,7247.57617234469)
--(axis cs:3.00021941603188,7232.0290260521)
--(axis cs:3.00022297261246,7216.48187975952)
--(axis cs:3.00022687267482,7200.93473346693)
--(axis cs:3.00023113796996,7185.38758717435)
--(axis cs:3.00023578674917,7169.84044088176)
--(axis cs:3.00024083345176,7154.29329458918)
--(axis cs:3.00024628843628,7138.74614829659)
--(axis cs:3.00025215776231,7123.19900200401)
--(axis cs:3.00025844302967,7107.65185571142)
--(axis cs:3.00026514128108,7092.10470941884)
--(axis cs:3.00027224497317,7076.55756312625)
--(axis cs:3.00027974202,7061.01041683367)
--(axis cs:3.00028761591103,7045.46327054108)
--(axis cs:3.00029584590457,7029.9161242485)
--(axis cs:3.00030440729528,7014.36897795591)
--(axis cs:3.00031327175286,6998.82183166333)
--(axis cs:3.0003224077269,6983.27468537074)
--(axis cs:3.00033178091138,6967.72753907816)
--(axis cs:3.00034135476028,6952.18039278557)
--(axis cs:3.00035109104476,6936.63324649299)
--(axis cs:3.00036095044109,6921.0861002004)
--(axis cs:3.00037089313782,6905.53895390782)
--(axis cs:3.00038087945021,6889.99180761523)
--(axis cs:3.00039087043025,6874.44466132265)
--(axis cs:3.00040082846075,6858.89751503006)
--(axis cs:3.00041071782304,6843.35036873748)
--(axis cs:3.00042050522869,6827.80322244489)
--(axis cs:3.00043016030752,6812.2560761523)
--(axis cs:3.00043965604527,6796.70892985972)
--(axis cs:3.00044896916654,6781.16178356713)
--(axis cs:3.00045808045996,6765.61463727455)
--(axis cs:3.00046697504473,6750.06749098196)
--(axis cs:3.00047564257876,6734.52034468938)
--(axis cs:3.0004840774104,6718.97319839679)
--(axis cs:3.00049227867665,6703.42605210421)
--(axis cs:3.00050025035154,6687.87890581162)
--(axis cs:3.00050800124865,6672.33175951904)
--(axis cs:3.00051554498206,6656.78461322645)
--(axis cs:3.00052289988945,6641.23746693387)
--(axis cs:3.00053008892048,6625.69032064128)
--(axis cs:3.00053713949298,6610.1431743487)
--(axis cs:3.00054408331814,6594.59602805611)
--(axis cs:3.00055095619494,6579.04888176353)
--(axis cs:3.00055779777287,6563.50173547094)
--(axis cs:3.00056465128101,6547.95458917836)
--(axis cs:3.00057156322067,6532.40744288577)
--(axis cs:3.00057858301812,6516.86029659319)
--(axis cs:3.00058576263387,6501.3131503006)
--(axis cs:3.00059315612497,6485.76600400802)
--(axis cs:3.00060081915734,6470.21885771543)
--(axis cs:3.00060880846615,6454.67171142285)
--(axis cs:3.0006171812637,6439.12456513026)
--(axis cs:3.00062599459582,6423.57741883768)
--(axis cs:3.00063530465003,6408.03027254509)
--(axis cs:3.00064516602083,6392.4831262525)
--(axis cs:3.0006556309399,6376.93597995992)
--(axis cs:3.00066674848129,6361.38883366734)
--(axis cs:3.00067856375418,6345.84168737475)
--(axis cs:3.00069111709745,6330.29454108216)
--(axis cs:3.00070444329245,6314.74739478958)
--(axis cs:3.00071857081132,6299.20024849699)
--(axis cs:3.00073352111907,6283.65310220441)
--(axis cs:3.00074930804793,6268.10595591182)
--(axis cs:3.00076593726185,6252.55880961924)
--(axis cs:3.00078340582815,6237.01166332665)
--(axis cs:3.00080170191143,6221.46451703407)
--(axis cs:3.00082080460276,6205.91737074148)
--(axis cs:3.00084068389417,6190.3702244489)
--(axis cs:3.00086130080535,6174.82307815631)
--(axis cs:3.00088260766576,6159.27593186373)
--(axis cs:3.00090454855168,6143.72878557114)
--(axis cs:3.00092705987356,6128.18163927856)
--(axis cs:3.00095007110557,6112.63449298597)
--(axis cs:3.00097350564512,6097.08734669339)
--(axis cs:3.0009972817871,6081.5402004008)
--(axis cs:3.00102131379439,6065.99305410822)
--(axis cs:3.00104551304381,6050.44590781563)
--(axis cs:3.00106978922492,6034.89876152305)
--(axis cs:3.00109405156767,6019.35161523046)
--(axis cs:3.00111821007444,6003.80446893788)
--(axis cs:3.00114217673241,5988.25732264529)
--(axis cs:3.00116586668249,5972.71017635271)
--(axis cs:3.00118919932307,5957.16303006012)
--(axis cs:3.00121209932841,5941.61588376754)
--(axis cs:3.00123449756422,5926.06873747495)
--(axis cs:3.00125633188565,5910.52159118237)
--(axis cs:3.00127754780615,5894.97444488978)
--(axis cs:3.0012980990289,5879.42729859719)
--(axis cs:3.00131794783569,5863.88015230461)
--(axis cs:3.00133706533157,5848.33300601202)
--(axis cs:3.00135543154638,5832.78585971944)
--(axis cs:3.0013730353974,5817.23871342685)
--(axis cs:3.00138987451938,5801.69156713427)
--(axis cs:3.0014059549707,5786.14442084168)
--(axis cs:3.0014212908258,5770.5972745491)
--(axis cs:3.00143590366522,5755.05012825651)
--(axis cs:3.00144982197557,5739.50298196393)
--(axis cs:3.00146308047186,5723.95583567134)
--(axis cs:3.00147571935484,5708.40868937876)
--(axis cs:3.00148778351553,5692.86154308617)
--(axis cs:3.00149932169885,5677.31439679359)
--(axis cs:3.00151038563723,5661.767250501)
--(axis cs:3.00152102916464,5646.22010420842)
--(axis cs:3.00153130732056,5630.67295791583)
--(axis cs:3.00154127545262,5615.12581162325)
--(axis cs:3.0015509883263,5599.57866533066)
--(axis cs:3.0015604992494,5584.03151903808)
--(axis cs:3.00156985921891,5568.48437274549)
--(axis cs:3.00157911609809,5552.93722645291)
--(axis cs:3.00158831383118,5537.39008016032)
--(axis cs:3.00159749170445,5521.84293386774)
--(axis cs:3.00160668366188,5506.29578757515)
--(axis cs:3.00161591768512,5490.74864128257)
--(axis cs:3.00162521524751,5475.20149498998)
--(axis cs:3.00163459085272,5459.6543486974)
--(axis cs:3.00164405166891,5444.10720240481)
--(axis cs:3.00165359726934,5428.56005611222)
--(axis cs:3.00166321949035,5413.01290981964)
--(axis cs:3.00167290241694,5397.46576352705)
--(axis cs:3.00168262250516,5381.91861723447)
--(axis cs:3.00169234884895,5366.37147094188)
--(axis cs:3.00170204359736,5350.8243246493)
--(axis cs:3.001711662525,5335.27717835671)
--(axis cs:3.00172115575621,5319.73003206413)
--(axis cs:3.0017304686397,5304.18288577154)
--(axis cs:3.00173954276672,5288.63573947896)
--(axis cs:3.00174831712226,5273.08859318637)
--(axis cs:3.0017567293544,5257.54144689379)
--(axis cs:3.00176471714328,5241.9943006012)
--(axis cs:3.00177221964737,5226.44715430862)
--(axis cs:3.00177917900137,5210.90000801603)
--(axis cs:3.00178554183712,5195.35286172345)
--(axis cs:3.00179126079679,5179.80571543086)
--(axis cs:3.00179629600585,5164.25856913828)
--(axis cs:3.00180061647299,5148.71142284569)
--(axis cs:3.00180420138392,5133.16427655311)
--(axis cs:3.00180704125746,5117.61713026052)
--(axis cs:3.00180913893402,5102.06998396794)
--(axis cs:3.00181051036986,5086.52283767535)
--(axis cs:3.00181118521387,5070.97569138277)
--(axis cs:3.00181120714825,5055.42854509018)
--(axis cs:3.00181063397973,5039.8813987976)
--(axis cs:3.00180953747295,5024.33425250501)
--(axis cs:3.00180800292408,5008.78710621242)
--(axis cs:3.00180612847828,4993.23995991984)
--(axis cs:3.00180402420059,4977.69281362725)
--(axis cs:3.00180181091579,4962.14566733467)
--(axis cs:3.00179961883769,4946.59852104208)
--(axis cs:3.00179758601355,4931.0513747495)
--(axis cs:3.00179585661319,4915.50422845691)
--(axis cs:3.00179457909601,4899.95708216433)
--(axis cs:3.00179390429146,4884.40993587174)
--(axis cs:3.00179398343063,4868.86278957916)
--(axis cs:3.00179496616697,4853.31564328657)
--(axis cs:3.00179699862458,4837.76849699399)
--(axis cs:3.001800221511,4822.2213507014)
--(axis cs:3.00180476833012,4806.67420440882)
--(axis cs:3.00181076372787,4791.12705811623)
--(axis cs:3.0018183220002,4775.57991182365)
--(axis cs:3.00182754578908,4760.03276553106)
--(axis cs:3.00183852498746,4744.48561923848)
--(axis cs:3.00185133586963,4728.93847294589)
--(axis cs:3.00186604045802,4713.39132665331)
--(axis cs:3.00188268613209,4697.84418036072)
--(axis cs:3.00190130547967,4682.29703406814)
--(axis cs:3.00192191638524,4666.74988777555)
--(axis cs:3.00194452234456,4651.20274148297)
--(axis cs:3.00196911298973,4635.65559519038)
--(axis cs:3.00199566480401,4620.1084488978)
--(axis cs:3.00202414200108,4604.56130260521)
--(axis cs:3.00205449753994,4589.01415631263)
--(axis cs:3.002086674243,4573.46701002004)
--(axis cs:3.00212060598282,4557.91986372745)
--(axis cs:3.00215621890108,4542.37271743487)
--(axis cs:3.00219343262281,4526.82557114228)
--(axis cs:3.00223216142927,4511.2784248497)
--(axis cs:3.0022723153541,4495.73127855711)
--(axis cs:3.00231380117011,4480.18413226453)
--(axis cs:3.00235652323726,4464.63698597194)
--(axis cs:3.00240038418736,4449.08983967936)
--(axis cs:3.00244528542634,4433.54269338677)
--(axis cs:3.0024911274414,4417.99554709419)
--(axis cs:3.00253780990775,4402.4484008016)
--(axis cs:3.00258523159681,4386.90125450902)
--(axis cs:3.00263329009629,4371.35410821643)
--(axis cs:3.00268188136002,4355.80696192385)
--(axis cs:3.00273089911365,4340.25981563126)
--(axis cs:3.00278023414918,4324.71266933868)
--(axis cs:3.00282977354794,4309.16552304609)
--(axis cs:3.00287939987695,4293.61837675351)
--(axis cs:3.00292899040746,4278.07123046092)
--(axis cs:3.00297841640712,4262.52408416834)
--(axis cs:3.00302754255745,4246.97693787575)
--(axis cs:3.00307622654764,4231.42979158317)
--(axis cs:3.00312431889204,4215.88264529058)
--(axis cs:3.00317166301395,4200.335498998)
--(axis cs:3.0032180956313,4184.78835270541)
--(axis cs:3.00326344747142,4169.24120641283)
--(axis cs:3.00330754433186,4153.69406012024)
--(axis cs:3.00335020849347,4138.14691382766)
--(axis cs:3.00339126047993,4122.59976753507)
--(axis cs:3.00343052114571,4107.05262124248)
--(axis cs:3.00346781406233,4091.5054749499)
--(axis cs:3.00350296816124,4075.95832865732)
--(axis cs:3.00353582058071,4060.41118236473)
--(axis cs:3.00356621965496,4044.86403607214)
--(axis cs:3.00359402797594,4029.31688977956)
--(axis cs:3.00361912545255,4013.76974348697)
--(axis cs:3.00364141228865,3998.22259719439)
--(axis cs:3.00366081180012,3982.6754509018)
--(axis cs:3.00367727299293,3967.12830460922)
--(axis cs:3.00369077282766,3951.58115831663)
--(axis cs:3.00370131810272,3936.03401202405)
--(axis cs:3.00370894689638,3920.48686573146)
--(axis cs:3.00371372951866,3904.93971943888)
--(axis cs:3.0037157689353,3889.39257314629)
--(axis cs:3.00371520063984,3873.84542685371)
--(axis cs:3.00371219196286,3858.29828056112)
--(axis cs:3.0037069408221,3842.75113426854)
--(axis cs:3.00369967393076,3827.20398797595)
--(axis cs:3.00369064449467,3811.65684168337)
--(axis cs:3.00368012944133,3796.10969539078)
--(axis cs:3.00366842623481,3780.5625490982)
--(axis cs:3.00365584933989,3765.01540280561)
--(axis cs:3.00364272640583,3749.46825651303)
--(axis cs:3.00362939424611,3733.92111022044)
--(axis cs:3.00361619469316,3718.37396392786)
--(axis cs:3.00360347040841,3702.82681763527)
--(axis cs:3.00359156072686,3687.27967134269)
--(axis cs:3.00358079761245,3671.7325250501)
--(axis cs:3.00357150179548,3656.18537875752)
--(axis cs:3.00356397915745,3640.63823246493)
--(axis cs:3.00355851742051,3625.09108617235)
--(axis cs:3.00355538319074,3609.54393987976)
--(axis cs:3.00355481939477,3593.99679358718)
--(axis cs:3.0035570431401,3578.44964729459)
--(axis cs:3.00356224401937,3562.902501002)
--(axis cs:3.00357058287004,3547.35535470942)
--(axis cs:3.00358219099139,3531.80820841683)
--(axis cs:3.00359716981291,3516.26106212425)
--(axis cs:3.00361559100042,3500.71391583166)
--(axis cs:3.00363749698002,3485.16676953908)
--(axis cs:3.00366290185419,3469.61962324649)
--(axis cs:3.00369179268018,3454.07247695391)
--(axis cs:3.00372413107706,3438.52533066132)
--(axis cs:3.0037598551257,3422.97818436874)
--(axis cs:3.00379888152399,3407.43103807615)
--(axis cs:3.00384110795887,3391.88389178357)
--(axis cs:3.00388641565666,3376.33674549098)
--(axis cs:3.00393467207312,3360.7895991984)
--(axis cs:3.00398573368576,3345.24245290581)
--(axis cs:3.0040394488513,3329.69530661323)
--(axis cs:3.00409566069264,3314.14816032064)
--(axis cs:3.00415420998042,3298.60101402806)
--(axis cs:3.00421493797543,3283.05386773547)
--(axis cs:3.0042776891991,3267.50672144289)
--(axis cs:3.00434231409988,3251.9595751503)
--(axis cs:3.00440867158466,3236.41242885772)
--(axis cs:3.00447663138444,3220.86528256513)
--(axis cs:3.00454607622493,3205.31813627255)
--(axis cs:3.00461690377323,3189.77098997996)
--(axis cs:3.0046890283331,3174.22384368738)
--(axis cs:3.00476238226274,3158.67669739479)
--(axis cs:3.00483691709086,3143.1295511022)
--(axis cs:3.00491260430919,3127.58240480962)
--(axis cs:3.00498943582258,3112.03525851703)
--(axis cs:3.00506742404146,3096.48811222445)
--(axis cs:3.00514660160562,3080.94096593186)
--(axis cs:3.00522702073343,3065.39381963928)
--(axis cs:3.00530875219604,3049.84667334669)
--(axis cs:3.00539188392242,3034.29952705411)
--(axis cs:3.00547651924797,3018.75238076152)
--(axis cs:3.00556277482629,3003.20523446894)
--(axis cs:3.00565077823129,2987.65808817635)
--(axis cs:3.00574066528413,2972.11094188377)
--(axis cs:3.00583257714696,2956.56379559118)
--(axis cs:3.0059266572321,2941.0166492986)
--(axis cs:3.0060230479821,2925.46950300601)
--(axis cs:3.00612188758158,2909.92235671343)
--(axis cs:3.00622330666647,2894.37521042084)
--(axis cs:3.00632742509998,2878.82806412826)
--(axis cs:3.00643434888677,2863.28091783567)
--(axis cs:3.0065441672973,2847.73377154309)
--(axis cs:3.00665695027401,2832.1866252505)
--(axis cs:3.00677274618765,2816.63947895792)
--(axis cs:3.00689158000841,2801.09233266533)
--(axis cs:3.00701345194992,2785.54518637275)
--(axis cs:3.00713833663659,2769.99804008016)
--(axis cs:3.00726618283522,2754.45089378758)
--(axis cs:3.0073969137809,2738.90374749499)
--(axis cs:3.00753042811495,2723.35660120241)
--(axis cs:3.00766660143932,2707.80945490982)
--(axis cs:3.00780528847797,2692.26230861723)
--(axis cs:3.00794632582093,2676.71516232465)
--(axis cs:3.00808953521254,2661.16801603206)
--(axis cs:3.00823472733083,2645.62086973948)
--(axis cs:3.00838170599164,2630.07372344689)
--(axis cs:3.00853027269852,2614.52657715431)
--(axis cs:3.0086802314489,2598.97943086172)
--(axis cs:3.00883139369764,2583.43228456914)
--(axis cs:3.008983583373,2567.88513827655)
--(axis cs:3.0091366418353,2552.33799198397)
--(axis cs:3.00929043266778,2536.79084569138)
--(axis cs:3.00944484619043,2521.2436993988)
--(axis cs:3.00959980359195,2505.69655310621)
--(axis cs:3.00975526058287,2490.14940681363)
--(axis cs:3.0099112104826,2474.60226052104)
--(axis cs:3.01006768666599,2459.05511422846)
--(axis cs:3.01022476431004,2443.50796793587)
--(axis cs:3.01038256139756,2427.96082164329)
--(axis cs:3.01054123895286,2412.4136753507)
--(axis cs:3.01070100050269,2396.86652905812)
--(axis cs:3.01086209077442,2381.31938276553)
--(axis cs:3.01102479366156,2365.77223647295)
--(axis cs:3.01118942950387,2350.22509018036)
--(axis cs:3.01135635174454,2334.67794388778)
--(axis cs:3.01152594304068,2319.13079759519)
--(axis cs:3.01169861091408,2303.58365130261)
--(axis cs:3.01187478303755,2288.03650501002)
--(axis cs:3.01205490225743,2272.48935871744)
--(axis cs:3.01223942145534,2256.94221242485)
--(axis cs:3.01242879835132,2241.39506613227)
--(axis cs:3.01262349034773,2225.84791983968)
--(axis cs:3.01282394950684,2210.30077354709)
--(axis cs:3.01303061774773,2194.75362725451)
--(axis cs:3.01324392233803,2179.20648096192)
--(axis cs:3.01346427174547,2163.65933466934)
--(axis cs:3.01369205190268,2148.11218837675)
--(axis cs:3.01392762292676,2132.56504208417)
--(axis cs:3.01417131632384,2117.01789579158)
--(axis cs:3.01442343269782,2101.470749499)
--(axis cs:3.014684239973,2085.92360320641)
--(axis cs:3.01495397213135,2070.37645691383)
--(axis cs:3.01523282845869,2054.82931062124)
--(axis cs:3.01552097328815,2039.28216432866)
--(axis cs:3.01581853622577,2023.73501803607)
--(axis cs:3.01612561284041,2008.18787174349)
--(axis cs:3.0164422657993,1992.6407254509)
--(axis cs:3.01676852643029,1977.09357915832)
--(axis cs:3.01710439669277,1961.54643286573)
--(axis cs:3.0174498515403,1945.99928657315)
--(axis cs:3.01780484165931,1930.45214028056)
--(axis cs:3.01816929656953,1914.90499398798)
--(axis cs:3.01854312807231,1899.35784769539)
--(axis cs:3.01892623403306,1883.81070140281)
--(axis cs:3.01931850248313,1868.26355511022)
--(axis cs:3.01971981602462,1852.71640881764)
--(axis cs:3.02013005651848,1837.16926252505)
--(axis cs:3.02054911003251,1821.62211623247)
--(axis cs:3.02097687202065,1806.07496993988)
--(axis cs:3.02141325269967,1790.52782364729)
--(axis cs:3.02185818258255,1774.98067735471)
--(axis cs:3.02231161812187,1759.43353106212)
--(axis cs:3.02277354740935,1743.88638476954)
--(axis cs:3.02324399587171,1728.33923847695)
--(axis cs:3.0237230318972,1712.79209218437)
--(axis cs:3.02421077232206,1697.24494589178)
--(axis cs:3.02470738770288,1681.6977995992)
--(axis cs:3.02521310729811,1666.15065330661)
--(axis cs:3.02572822368161,1650.60350701403)
--(axis cs:3.02625309691215,1635.05636072144)
--(axis cs:3.02678815818583,1619.50921442886)
--(axis cs:3.02733391290335,1603.96206813627)
--(axis cs:3.02789094309093,1588.41492184369)
--(axis cs:3.02845990912274,1572.8677755511)
--(axis cs:3.0290415507029,1557.32062925852)
--(axis cs:3.02963668707768,1541.77348296593)
--(axis cs:3.03024621646186,1526.22633667335)
--(axis cs:3.0308711146779,1510.67919038076)
--(axis cs:3.03151243302207,1495.13204408818)
--(axis cs:3.03217129538763,1479.58489779559)
--(axis cs:3.03284889469107,1464.03775150301)
--(axis cs:3.03354648866313,1448.49060521042)
--(axis cs:3.03426539508153,1432.94345891784)
--(axis cs:3.03500698653593,1417.39631262525)
--(axis cs:3.03577268482862,1401.84916633267)
--(axis cs:3.03656395512478,1386.30202004008)
--(axis cs:3.03738229997526,1370.7548737475)
--(axis cs:3.03822925334083,1355.20772745491)
--(axis cs:3.03910637475122,1339.66058116232)
--(axis cs:3.04001524373356,1324.11343486974)
--(axis cs:3.04095745464373,1308.56628857715)
--(axis cs:3.04193461203091,1293.01914228457)
--(axis cs:3.04294832666009,1277.47199599198)
--(axis cs:3.04400021230979,1261.9248496994)
--(axis cs:3.04509188345414,1246.37770340681)
--(axis cs:3.04622495392839,1230.83055711423)
--(axis cs:3.04740103666822,1215.28341082164)
--(axis cs:3.04862174460355,1199.73626452906)
--(axis cs:3.04988869278038,1184.18911823647)
--(axis cs:3.05120350177796,1168.64197194389)
--(axis cs:3.05256780248582,1153.0948256513)
--(axis cs:3.05398324230457,1137.54767935872)
--(axis cs:3.05545149283808,1122.00053306613)
--(axis cs:3.05697425915103,1106.45338677355)
--(axis cs:3.05855329067624,1090.90624048096)
--(axis cs:3.06019039386905,1075.35909418838)
--(axis cs:3.06188744672095,1059.81194789579)
--(axis cs:3.06364641526017,1044.26480160321)
--(axis cs:3.06546937218136,1028.71765531062)
--(axis cs:3.0673585177572,1013.17050901804)
--(axis cs:3.0693162031897,997.623362725451)
--(axis cs:3.0713449565538,982.076216432866)
--(axis cs:3.07344751146882,966.529070140281)
--(axis cs:3.07562683859823,950.981923847695)
--(axis cs:3.07788618002371,935.43477755511)
--(axis cs:3.0802290864594,919.887631262525)
--(axis cs:3.08265945716412,904.34048496994)
--(axis cs:3.08518158227006,888.793338677355)
--(axis cs:3.08780018707243,873.24619238477)
--(axis cs:3.09052047761592,857.699046092184)
--(axis cs:3.0933481866692,842.151899799599)
--(axis cs:3.09628961890103,826.604753507014)
--(axis cs:3.09935169376321,811.057607214429)
--(axis cs:3.10254198425449,795.510460921844)
--(axis cs:3.1058687493922,779.963314629259)
--(axis cs:3.10934095786808,764.416168336673)
--(axis cs:3.11296830002432,748.869022044088)
--(axis cs:3.1167611849726,733.321875751503)
--(axis cs:3.12073071941241,717.774729458918)
--(axis cs:3.12488866450592,702.227583166333)
--(axis cs:3.12924736705865,686.680436873748)
--(axis cs:3.13381966126139,671.133290581162)
--(axis cs:3.13861873739294,655.586144288577)
--(axis cs:3.14365797418668,640.038997995992)
--(axis cs:3.14895073204659,624.491851703407)
--(axis cs:3.15451010497465,608.944705410822)
--(axis cs:3.16034862995161,593.397559118236)
--(axis cs:3.1664779535984,577.850412825651)
--(axis cs:3.17290845723129,562.303266533066)
--(axis cs:3.1796488428931,546.756120240481)
--(axis cs:3.18670568457048,531.208973947896)
--(axis cs:3.19408295055539,515.661827655311)
--(axis cs:3.20178150473017,500.114681362725)
--(axis cs:3.20979859639015,484.56753507014)
--(axis cs:3.21812734999875,469.020388777555)
--(axis cs:3.22675626792042,453.47324248497)
--(axis cs:3.23566876061708,437.926096192385)
--(axis cs:3.2448427199389,422.3789498998)
--(axis cs:3.25425015191012,406.831803607214)
--(axis cs:3.26385688572712,391.284657314629)
--(axis cs:3.27362237548224,375.737511022044)
--(axis cs:3.28349961034882,360.190364729459)
--(axis cs:3.29343514757459,344.643218436874)
--(axis cs:3.30336928061642,329.096072144289)
--(axis cs:3.31323635211846,313.548925851703)
--(axis cs:3.32296521822438,298.001779559118)
--(axis cs:3.33247986698362,282.454633266533)
--(axis cs:3.34170018945259,266.907486973948)
--(axis cs:3.35054289761939,251.360340681363)
--(axis cs:3.35892257863191,235.813194388778)
--(axis cs:3.36675287014191,220.266048096192)
--(axis cs:3.37394773705868,204.718901803607)
--(axis cs:3.38042282581207,189.171755511022)
--(axis cs:3.38609686852781,173.624609218437)
--(axis cs:3.39089310648513,158.077462925852)
--(axis cs:3.39474070000351,142.530316633267)
--(axis cs:3.39757609061715,126.983170340681)
--(axis cs:3.39934428113427,111.436024048096)
--(axis cs:3.4,95.888877755511)
--(axis cs:3.39950871830092,80.3417314629258)
--(axis cs:3.39784749073937,64.7945851703407)
--(axis cs:3.39500559589439,49.2474388777555)
--(axis cs:3.39098495596086,33.7002925851703)
--(axis cs:3.3858003217685,18.1531462925852)
--(axis cs:3.37947921504388,2.606)
--cycle;

\path [draw=black, fill=teal41120142, opacity=0.7]
(axis cs:4,2.452)
--(axis cs:3.60744860049514,2.452)
--(axis cs:3.60248315240536,5.55391783567134)
--(axis cs:3.6,8.65583567134269)
--(axis cs:3.60003563466704,11.757753507014)
--(axis cs:3.60257752118805,14.8596713426854)
--(axis cs:3.60756464050661,17.9615891783567)
--(axis cs:3.61488959905549,21.0635070140281)
--(axis cs:3.62440220588518,24.1654248496994)
--(axis cs:3.63591435391579,27.2673426853707)
--(axis cs:3.64920598626559,30.3692605210421)
--(axis cs:3.66403188579865,33.4711783567134)
--(axis cs:3.68012899790904,36.5730961923848)
--(axis cs:3.69722398424697,39.6750140280561)
--(axis cs:3.71504070867166,42.7769318637275)
--(axis cs:3.73330737525344,45.8788496993988)
--(axis cs:3.75176306981079,48.9807675350701)
--(axis cs:3.77016349869601,52.0826853707415)
--(axis cs:3.78828576827171,55.1846032064128)
--(axis cs:3.80593210241844,58.2865210420842)
--(axis cs:3.82293245013964,61.3884388777555)
--(axis cs:3.83914598775338,64.4903567134268)
--(axis cs:3.85446156756385,67.5922745490982)
--(axis cs:3.86879720513075,70.6941923847695)
--(axis cs:3.88209872879531,73.7961102204409)
--(axis cs:3.89433773716182,76.8980280561122)
--(axis cs:3.9055090226265,79.9999458917836)
--(axis cs:3.91562762225095,83.1018637274549)
--(axis cs:3.92472565225684,86.2037815631262)
--(axis cs:3.93284907050993,89.3056993987976)
--(axis cs:3.94005449414306,92.4076172344689)
--(axis cs:3.94640617861565,95.5095350701403)
--(axis cs:3.95197324167897,98.6114529058116)
--(axis cs:3.95682719243532,101.713370741483)
--(axis cs:3.96103980326375,104.815288577154)
--(axis cs:3.96468134188675,107.917206412826)
--(axis cs:3.96781916303801,111.019124248497)
--(axis cs:3.97051664453619,114.121042084168)
--(axis cs:3.97283244127946,117.22295991984)
--(axis cs:3.97482002272286,120.324877755511)
--(axis cs:3.97652745456686,123.426795591182)
--(axis cs:3.97799738331447,126.528713426854)
--(axis cs:3.97926718260033,129.630631262525)
--(axis cs:3.9803692222693,132.732549098196)
--(axis cs:3.98133122459337,135.834466933868)
--(axis cs:3.98217667630136,138.936384769539)
--(axis cs:3.98292526984495,142.03830260521)
--(axis cs:3.98359335219246,145.140220440882)
--(axis cs:3.98419436415578,148.242138276553)
--(axis cs:3.98473925761645,151.344056112224)
--(axis cs:3.98523688189175,154.445973947896)
--(axis cs:3.9856943337977,157.547891783567)
--(axis cs:3.98611726869974,160.649809619238)
--(axis cs:3.98651017200735,163.75172745491)
--(axis cs:3.98687659220724,166.853645290581)
--(axis cs:3.98721933770011,169.955563126252)
--(axis cs:3.98754064047642,173.057480961924)
--(axis cs:3.98784229010789,176.159398797595)
--(axis cs:3.98812574171138,179.261316633267)
--(axis cs:3.98839220152404,182.363234468938)
--(axis cs:3.98864269356732,185.465152304609)
--(axis cs:3.98887811061951,188.567070140281)
--(axis cs:3.98909925239963,191.668987975952)
--(axis cs:3.9893068535196,194.770905811623)
--(axis cs:3.9895016034091,197.872823647295)
--(axis cs:3.98968416007525,200.974741482966)
--(axis cs:3.98985515923794,204.076659318637)
--(axis cs:3.99001522008932,207.178577154309)
--(axis cs:3.99016494866628,210.28049498998)
--(axis cs:3.99030493959953,213.382412825651)
--(axis cs:3.99043577681255,216.484330661323)
--(axis cs:3.99055803358591,219.586248496994)
--(axis cs:3.99067227227559,222.688166332665)
--(axis cs:3.99077904387498,225.790084168337)
--(axis cs:3.99087888753505,228.892002004008)
--(axis cs:3.99097233010301,231.993919839679)
--(axis cs:3.99105988570215,235.095837675351)
--(axis cs:3.99114205535159,238.197755511022)
--(axis cs:3.99121932661043,241.299673346693)
--(axis cs:3.99129217322394,244.401591182365)
--(axis cs:3.99136105474708,247.503509018036)
--(axis cs:3.99142641612131,250.605426853707)
--(axis cs:3.99148868718259,253.707344689379)
--(axis cs:3.9915482820812,256.80926252505)
--(axis cs:3.99160559859708,259.911180360721)
--(axis cs:3.99166101733763,263.013098196393)
--(axis cs:3.99171490080922,266.115016032064)
--(axis cs:3.99176759235852,269.216933867735)
--(axis cs:3.99181941498648,272.318851703407)
--(axis cs:3.99187067004647,275.420769539078)
--(axis cs:3.99192163584812,278.522687374749)
--(axis cs:3.99197256620065,281.624605210421)
--(axis cs:3.99202368894269,284.726523046092)
--(axis cs:3.99207520451908,287.828440881764)
--(axis cs:3.99212728467814,290.930358717435)
--(axis cs:3.99218007137382,294.032276553106)
--(axis cs:3.99223367596471,297.134194388778)
--(axis cs:3.99228817880551,300.236112224449)
--(axis cs:3.99234362932396,303.33803006012)
--(axis cs:3.99240004666818,306.439947895792)
--(axis cs:3.99245742099404,309.541865731463)
--(axis cs:3.99251571544103,312.643783567134)
--(axis cs:3.99257486881771,315.745701402806)
--(axis cs:3.99263479898573,318.847619238477)
--(axis cs:3.99269540689648,321.949537074148)
--(axis cs:3.99275658119755,325.05145490982)
--(axis cs:3.9928182032908,328.153372745491)
--(axis cs:3.99288015269095,331.255290581162)
--(axis cs:3.99294231250617,334.357208416834)
--(axis cs:3.99300457484216,337.459126252505)
--(axis cs:3.9930668459195,340.561044088176)
--(axis cs:3.99312905069306,343.662961923848)
--(axis cs:3.99319113677183,346.764879759519)
--(axis cs:3.99325307745743,349.86679759519)
--(axis cs:3.9933148737503,352.968715430862)
--(axis cs:3.99337655521198,356.070633266533)
--(axis cs:3.99343817961796,359.172551102204)
--(axis cs:3.99349983138766,362.274468937876)
--(axis cs:3.9935616188312,365.376386773547)
--(axis cs:3.99362367030631,368.478304609218)
--(axis cs:3.99368612942839,371.58022244489)
--(axis cs:3.99374914952068,374.682140280561)
--(axis cs:3.99381288752732,377.784058116232)
--(axis cs:3.99387749763683,380.885975951904)
--(axis cs:3.99394312487762,383.987893787575)
--(axis cs:3.99400989894766,387.089811623246)
--(axis cs:3.99407792852958,390.191729458918)
--(axis cs:3.99414729631876,393.293647294589)
--(axis cs:3.99421805495852,396.395565130261)
--(axis cs:3.99429022403386,399.497482965932)
--(axis cs:3.99436378822675,402.599400801603)
--(axis cs:3.9944386966831,405.701318637275)
--(axis cs:3.99451486358884,408.803236472946)
--(axis cs:3.99459216990057,411.905154308617)
--(axis cs:3.99467046613001,415.007072144289)
--(axis cs:3.99474957604074,418.10898997996)
--(axis cs:3.99482930108461,421.210907815631)
--(axis cs:3.99490942538307,424.312825651303)
--(axis cs:3.99498972104716,427.414743486974)
--(axis cs:3.99506995362879,430.516661322645)
--(axis cs:3.99514988750419,433.618579158317)
--(axis cs:3.99522929100742,436.720496993988)
--(axis cs:3.9953079411561,439.822414829659)
--(axis cs:3.9953856278402,442.924332665331)
--(axis cs:3.99546215737762,446.026250501002)
--(axis cs:3.9955373553734,449.128168336673)
--(axis cs:3.99561106885286,452.230086172345)
--(axis cs:3.99568316766929,455.332004008016)
--(axis cs:3.99575354521433,458.433921843687)
--(axis cs:3.99582211848169,461.535839679359)
--(axis cs:3.99588882755293,464.63775751503)
--(axis cs:3.99595363458613,467.739675350701)
--(axis cs:3.99601652239636,470.841593186373)
--(axis cs:3.99607749271944,473.943511022044)
--(axis cs:3.99613656424955,477.045428857715)
--(axis cs:3.99619377053718,480.147346693387)
--(axis cs:3.99624915782671,483.249264529058)
--(axis cs:3.99630278290494,486.351182364729)
--(axis cs:3.99635471102164,489.453100200401)
--(axis cs:3.99640501393348,492.555018036072)
--(axis cs:3.99645376811199,495.656935871743)
--(axis cs:3.99650105314622,498.758853707415)
--(axis cs:3.99654695036045,501.860771543086)
--(axis cs:3.99659154165829,504.962689378757)
--(axis cs:3.99663490859501,508.064607214429)
--(axis cs:3.99667713167164,511.1665250501)
--(axis cs:3.99671828983642,514.268442885772)
--(axis cs:3.99675846017173,517.370360721443)
--(axis cs:3.99679771773819,520.472278557114)
--(axis cs:3.99683613554219,523.574196392786)
--(axis cs:3.99687378458849,526.676114228457)
--(axis cs:3.99691073397689,529.778032064128)
--(axis cs:3.9969470510003,532.8799498998)
--(axis cs:3.99698280120267,535.981867735471)
--(axis cs:3.99701804835707,539.083785571142)
--(axis cs:3.99705285432957,542.185703406814)
--(axis cs:3.99708727880041,545.287621242485)
--(axis cs:3.99712137882307,548.389539078156)
--(axis cs:3.99715520821125,551.491456913828)
--(axis cs:3.99718881675523,554.593374749499)
--(axis cs:3.99722224928059,557.69529258517)
--(axis cs:3.9972555445744,560.797210420842)
--(axis cs:3.99728873421493,563.899128256513)
--(axis cs:3.9973218413513,567.001046092184)
--(axis cs:3.99735487948774,570.102963927856)
--(axis cs:3.99738785133302,573.204881763527)
--(axis cs:3.99742074777925,576.306799599198)
--(axis cs:3.99745354707378,579.40871743487)
--(axis cs:3.9974862142456,582.510635270541)
--(axis cs:3.99751870084071,585.612553106212)
--(axis cs:3.99755094501214,588.714470941884)
--(axis cs:3.99758287199778,591.816388777555)
--(axis cs:3.99761439500535,594.918306613226)
--(axis cs:3.99764541650778,598.020224448898)
--(axis cs:3.99767582993568,601.122142284569)
--(axis cs:3.99770552173697,604.22406012024)
--(axis cs:3.99773437375739,607.325977955912)
--(axis cs:3.99776226588144,610.427895791583)
--(axis cs:3.99778907886059,613.529813627254)
--(axis cs:3.99781469724613,616.631731462926)
--(axis cs:3.99783901233757,619.733649298597)
--(axis cs:3.99786192505458,622.835567134269)
--(axis cs:3.99788334864124,625.93748496994)
--(axis cs:3.9979032111158,629.039402805611)
--(axis cs:3.99792145738701,632.141320641283)
--(axis cs:3.99793805096893,635.243238476954)
--(axis cs:3.9979529752399,638.345156312625)
--(axis cs:3.99796623420691,641.447074148297)
--(axis cs:3.99797785275359,644.548991983968)
--(axis cs:3.9979878763678,647.650909819639)
--(axis cs:3.99799637036257,650.752827655311)
--(axis cs:3.99800341862082,653.854745490982)
--(axis cs:3.99800912190985,656.956663326653)
--(axis cs:3.99801359582506,660.058581162325)
--(axis cs:3.99801696843288,663.160498997996)
--(axis cs:3.99801937769119,666.262416833667)
--(axis cs:3.99802096872976,669.364334669339)
--(axis cs:3.99802189107487,672.46625250501)
--(axis cs:3.99802229590011,675.568170340681)
--(axis cs:3.99802233338051,678.670088176353)
--(axis cs:3.99802215021939,681.772006012024)
--(axis cs:3.99802188740698,684.873923847695)
--(axis cs:3.99802167825847,687.975841683367)
--(axis cs:3.99802164676603,691.077759519038)
--(axis cs:3.99802190628589,694.179677354709)
--(axis cs:3.99802255856881,697.281595190381)
--(axis cs:3.99802369312937,700.383513026052)
--(axis cs:3.99802538693914,703.485430861723)
--(axis cs:3.99802770441915,706.587348697395)
--(axis cs:3.99803069769997,709.689266533066)
--(axis cs:3.99803440711308,712.791184368738)
--(axis cs:3.99803886187418,715.893102204409)
--(axis cs:3.99804408091864,718.99502004008)
--(axis cs:3.99805007385054,722.096937875751)
--(axis cs:3.99805684196964,725.198855711423)
--(axis cs:3.99806437934437,728.300773547094)
--(axis cs:3.99807267390356,731.402691382766)
--(axis cs:3.99808170852477,734.504609218437)
--(axis cs:3.99809146210143,737.606527054108)
--(axis cs:3.99810191057567,740.70844488978)
--(axis cs:3.99811302792722,743.810362725451)
--(axis cs:3.99812478711134,746.912280561122)
--(axis cs:3.99813716094097,750.014198396794)
--(axis cs:3.99815012290872,753.116116232465)
--(axis cs:3.99816364794474,756.218034068136)
--(axis cs:3.9981777131058,759.319951903808)
--(axis cs:3.99819229818966,762.421869739479)
--(axis cs:3.99820738626764,765.52378757515)
--(axis cs:3.99822296412673,768.625705410822)
--(axis cs:3.99823902261134,771.727623246493)
--(axis cs:3.99825555685385,774.829541082164)
--(axis cs:3.99827256638277,777.931458917836)
--(axis cs:3.99829005509759,781.033376753507)
--(axis cs:3.9983080311004,784.135294589178)
--(axis cs:3.99832650637628,787.23721242485)
--(axis cs:3.99834549631722,790.339130260521)
--(axis cs:3.99836501908775,793.441048096192)
--(axis cs:3.99838509483508,796.542965931864)
--(axis cs:3.99840574475124,799.644883767535)
--(axis cs:3.99842699000048,802.746801603206)
--(axis cs:3.99844885053123,805.848719438878)
--(axis cs:3.99847134379768,808.950637274549)
--(axis cs:3.99849448342222,812.05255511022)
--(axis cs:3.99851827783561,815.154472945892)
--(axis cs:3.99854272893629,818.256390781563)
--(axis cs:3.9985678308145,821.358308617234)
--(axis cs:3.99859356858898,824.460226452906)
--(axis cs:3.99861991740541,827.562144288577)
--(axis cs:3.99864684164452,830.664062124249)
--(axis cs:3.99867429438525,833.76597995992)
--(axis cs:3.99870221716334,836.867897795591)
--(axis cs:3.99873054005882,839.969815631262)
--(axis cs:3.99875918213715,843.071733466934)
--(axis cs:3.99878805225806,846.173651302605)
--(axis cs:3.99881705025431,849.275569138277)
--(axis cs:3.99884606846942,852.377486973948)
--(axis cs:3.99887499363007,855.479404809619)
--(axis cs:3.99890370901512,858.581322645291)
--(axis cs:3.99893209687025,861.683240480962)
--(axis cs:3.99896004100513,864.785158316633)
--(axis cs:3.9989874294998,867.887076152305)
--(axis cs:3.99901415743856,870.988993987976)
--(axis cs:3.99904012958417,874.090911823647)
--(axis cs:3.99906526290241,877.192829659319)
--(axis cs:3.99908948884735,880.29474749499)
--(axis cs:3.99911275532185,883.396665330661)
--(axis cs:3.99913502823469,886.498583166333)
--(axis cs:3.99915629258637,889.600501002004)
--(axis cs:3.99917655302889,892.702418837675)
--(axis cs:3.99919583386128,895.804336673347)
--(axis cs:3.99921417844044,898.906254509018)
--(axis cs:3.99923164800707,902.008172344689)
--(axis cs:3.99924831994699,905.110090180361)
--(axis cs:3.99926428552885,908.212008016032)
--(axis cs:3.99927964717934,911.313925851703)
--(axis cs:3.99929451537538,914.415843687375)
--(axis cs:3.99930900524903,917.517761523046)
--(axis cs:3.99932323301352,920.619679358717)
--(axis cs:3.99933731232828,923.721597194389)
--(axis cs:3.99935135072551,926.82351503006)
--(axis cs:3.99936544622123,929.925432865731)
--(axis cs:3.99937968422883,933.027350701403)
--(axis cs:3.99939413488416,936.129268537074)
--(axis cs:3.99940885087691,939.231186372745)
--(axis cs:3.99942386586537,942.333104208417)
--(axis cs:3.99943919353026,945.435022044088)
--(axis cs:3.99945482729957,948.53693987976)
--(axis cs:3.99947074075138,951.638857715431)
--(axis cs:3.99948688867574,954.740775551102)
--(axis cs:3.99950320875217,957.842693386773)
--(axis cs:3.99951962377615,960.944611222445)
--(axis cs:3.99953604434814,964.046529058116)
--(axis cs:3.99955237192208,967.148446893788)
--(axis cs:3.99956850209864,970.250364729459)
--(axis cs:3.9995843280414,973.35228256513)
--(axis cs:3.99959974389239,976.454200400802)
--(axis cs:3.99961464806675,979.556118236473)
--(axis cs:3.99962894631427,982.658036072144)
--(axis cs:3.9996425544483,985.759953907816)
--(axis cs:3.99965540065842,988.861871743487)
--(axis cs:3.9996674273423,991.963789579158)
--(axis cs:3.99967859241289,995.06570741483)
--(axis cs:3.99968887005869,998.167625250501)
--(axis cs:3.99969825095628,1001.26954308617)
--(axis cs:3.9997067419544,1004.37146092184)
--(axis cs:3.99971436526771,1007.47337875751)
--(axis cs:3.99972115723355,1010.57529659319)
--(axis cs:3.99972716669821,1013.67721442886)
--(axis cs:3.99973245310795,1016.77913226453)
--(axis cs:3.99973708438585,1019.8810501002)
--(axis cs:3.99974113467734,1022.98296793587)
--(axis cs:3.99974468204603,1026.08488577154)
--(axis cs:3.99974780619667,1029.18680360721)
--(axis cs:3.99975058629563,1032.28872144289)
--(axis cs:3.99975309894941,1035.39063927856)
--(axis cs:3.99975541639181,1038.49255711423)
--(axis cs:3.99975760491872,1041.5944749499)
--(axis cs:3.99975972359744,1044.69639278557)
--(axis cs:3.99976182326642,1047.79831062124)
--(axis cs:3.99976394583003,1050.90022845691)
--(axis cs:3.99976612384316,1054.00214629259)
--(axis cs:3.99976838037217,1057.10406412826)
--(axis cs:3.99977072911122,1060.20598196393)
--(axis cs:3.99977317472795,1063.3078997996)
--(axis cs:3.99977571340848,1066.40981763527)
--(axis cs:3.99977833356923,1069.51173547094)
--(axis cs:3.99978101670258,1072.61365330661)
--(axis cs:3.99978373832336,1075.71557114228)
--(axis cs:3.99978646898489,1078.81748897796)
--(axis cs:3.99978917533558,1081.91940681363)
--(axis cs:3.99979182118975,1085.0213246493)
--(axis cs:3.99979436859018,1088.12324248497)
--(axis cs:3.99979677884285,1091.22516032064)
--(axis cs:3.99979901350833,1094.32707815631)
--(axis cs:3.99980103533737,1097.42899599198)
--(axis cs:3.99980280914131,1100.53091382766)
--(axis cs:3.99980430259057,1103.63283166333)
--(axis cs:3.9998054869366,1106.734749499)
--(axis cs:3.99980633765394,1109.83666733467)
--(axis cs:3.9998068350003,1112.93858517034)
--(axis cs:3.99980696449259,1116.04050300601)
--(axis cs:3.9998067172969,1119.14242084168)
--(axis cs:3.99980609052986,1122.24433867735)
--(axis cs:3.99980508746806,1125.34625651303)
--(axis cs:3.99980371766127,1128.4481743487)
--(axis cs:3.99980199694462,1131.55009218437)
--(axis cs:3.99979994734416,1134.65201002004)
--(axis cs:3.9997975968705,1137.75392785571)
--(axis cs:3.9997949791957,1140.85584569138)
--(axis cs:3.99979213320981,1143.95776352705)
--(axis cs:3.99978910245597,1147.05968136273)
--(axis cs:3.99978593444562,1150.1615991984)
--(axis cs:3.99978267985937,1153.26351703407)
--(axis cs:3.99977939164334,1156.36543486974)
--(axis cs:3.99977612401561,1159.46735270541)
--(axis cs:3.99977293140233,1162.56927054108)
--(axis cs:3.99976986732793,1165.67118837675)
--(axis cs:3.99976698328793,1168.77310621242)
--(axis cs:3.9997643276366,1171.8750240481)
--(axis cs:3.99976194452376,1174.97694188377)
--(axis cs:3.99975987291602,1178.07885971944)
--(axis cs:3.99975814573699,1181.18077755511)
--(axis cs:3.99975678915854,1184.28269539078)
--(axis cs:3.99975582207126,1187.38461322645)
--(axis cs:3.99975525575614,1190.48653106212)
--(axis cs:3.99975509377293,1193.5884488978)
--(axis cs:3.99975533207222,1196.69036673347)
--(axis cs:3.99975595932963,1199.79228456914)
--(axis cs:3.9997569574916,1202.89420240481)
--(axis cs:3.99975830251365,1205.99612024048)
--(axis cs:3.99975996526399,1209.09803807615)
--(axis cs:3.99976191255874,1212.19995591182)
--(axis cs:3.99976410828982,1215.30187374749)
--(axis cs:3.9997665146029,1218.40379158317)
--(axis cs:3.99976909308185,1221.50570941884)
--(axis cs:3.99977180589606,1224.60762725451)
--(axis cs:3.99977461687003,1227.70954509018)
--(axis cs:3.99977749243848,1230.81146292585)
--(axis cs:3.99978040245624,1233.91338076152)
--(axis cs:3.99978332083907,1237.01529859719)
--(axis cs:3.99978622601935,1240.11721643287)
--(axis cs:3.99978910120859,1243.21913426854)
--(axis cs:3.99979193446727,1246.32105210421)
--(axis cs:3.99979471858997,1249.42296993988)
--(axis cs:3.99979745082106,1252.52488777555)
--(axis cs:3.99980013242241,1255.62680561122)
--(axis cs:3.99980276811937,1258.72872344689)
--(axis cs:3.99980536545505,1261.83064128257)
--(axis cs:3.99980793408479,1264.93255911824)
--(axis cs:3.99981048504385,1268.03447695391)
--(axis cs:3.99981303002016,1271.13639478958)
--(axis cs:3.99981558066229,1274.23831262525)
--(axis cs:3.99981814794936,1277.34023046092)
--(axis cs:3.99982074164568,1280.44214829659)
--(axis cs:3.99982336985761,1283.54406613226)
--(axis cs:3.99982603870486,1286.64598396794)
--(axis cs:3.99982875211255,1289.74790180361)
--(axis cs:3.99983151172443,1292.84981963928)
--(axis cs:3.99983431693208,1295.95173747495)
--(axis cs:3.99983716500969,1299.05365531062)
--(axis cs:3.9998400513397,1302.15557314629)
--(axis cs:3.99984296971047,1305.25749098196)
--(axis cs:3.99984591266543,1308.35940881764)
--(axis cs:3.99984887188081,1311.46132665331)
--(axis cs:3.99985183854968,1314.56324448898)
--(axis cs:3.99985480375043,1317.66516232465)
--(axis cs:3.99985775878034,1320.76708016032)
--(axis cs:3.99986069543779,1323.86899799599)
--(axis cs:3.99986360624059,1326.97091583166)
--(axis cs:3.99986648457249,1330.07283366733)
--(axis cs:3.99986932475454,1333.17475150301)
--(axis cs:3.9998721220427,1336.27666933868)
--(axis cs:3.9998748725578,1339.37858717435)
--(axis cs:3.99987757315743,1342.48050501002)
--(axis cs:3.99988022126299,1345.58242284569)
--(axis cs:3.99988281465691,1348.68434068136)
--(axis cs:3.99988535126655,1351.78625851703)
--(axis cs:3.99988782895111,1354.88817635271)
--(axis cs:3.99989024530728,1357.99009418838)
--(axis cs:3.99989259750716,1361.09201202405)
--(axis cs:3.99989488217953,1364.19392985972)
--(axis cs:3.99989709534236,1367.29584769539)
--(axis cs:3.99989923239076,1370.39776553106)
--(axis cs:3.99990128814109,1373.49968336673)
--(axis cs:3.99990325692823,1376.6016012024)
--(axis cs:3.99990513274999,1379.70351903808)
--(axis cs:3.99990690945008,1382.80543687375)
--(axis cs:3.99990858092878,1385.90735470942)
--(axis cs:3.99991014136962,1389.00927254509)
--(axis cs:3.99991158546964,1392.11119038076)
--(axis cs:3.99991290866141,1395.21310821643)
--(axis cs:3.99991410731578,1398.3150260521)
--(axis cs:3.99991517891626,1401.41694388778)
--(axis cs:3.99991612219787,1404.51886172345)
--(axis cs:3.99991693724575,1407.62077955912)
--(axis cs:3.99991762555155,1410.72269739479)
--(axis cs:3.99991819002794,1413.82461523046)
--(axis cs:3.99991863498416,1416.92653306613)
--(axis cs:3.99991896606741,1420.0284509018)
--(axis cs:3.99991919017646,1423.13036873748)
--(axis cs:3.99991931535509,1426.23228657315)
--(axis cs:3.9999193506731,1429.33420440882)
--(axis cs:3.99991930610284,1432.43612224449)
--(axis cs:3.99991919239819,1435.53804008016)
--(axis cs:3.99991902098204,1438.63995791583)
--(axis cs:3.99991880384626,1441.7418757515)
--(axis cs:3.99991855346676,1444.84379358717)
--(axis cs:3.99991828273371,1447.94571142285)
--(axis cs:3.99991800489522,1451.04762925852)
--(axis cs:3.99991773351091,1454.14954709419)
--(axis cs:3.99991748241007,1457.25146492986)
--(axis cs:3.99991726564811,1460.35338276553)
--(axis cs:3.99991709745437,1463.4553006012)
--(axis cs:3.99991699216436,1466.55721843687)
--(axis cs:3.99991696413002,1469.65913627255)
--(axis cs:3.99991702760293,1472.76105410822)
--(axis cs:3.99991719658689,1475.86297194389)
--(axis cs:3.99991748465865,1478.96488977956)
--(axis cs:3.99991790475776,1482.06680761523)
--(axis cs:3.99991846894918,1485.1687254509)
--(axis cs:3.99991918816453,1488.27064328657)
--(axis cs:3.99992007193051,1491.37256112224)
--(axis cs:3.99992112809444,1494.47447895792)
--(axis cs:3.9999223625584,1497.57639679359)
--(axis cs:3.99992377903443,1500.67831462926)
--(axis cs:3.99992537883276,1503.78023246493)
--(axis cs:3.99992716069495,1506.8821503006)
--(axis cs:3.99992912068208,1509.98406813627)
--(axis cs:3.99993125212636,1513.08598597194)
--(axis cs:3.99993354565215,1516.18790380762)
--(axis cs:3.99993598926922,1519.28982164329)
--(axis cs:3.99993856853851,1522.39173947896)
--(axis cs:3.99994126680705,1525.49365731463)
--(axis cs:3.99994406550615,1528.5955751503)
--(axis cs:3.999946944504,1531.69749298597)
--(axis cs:3.99994988250154,1534.79941082164)
--(axis cs:3.99995285745893,1537.90132865731)
--(axis cs:3.99995584703854,1541.00324649299)
--(axis cs:3.9999588290501,1544.10516432866)
--(axis cs:3.99996178188363,1547.20708216433)
--(axis cs:3.99996468491677,1550.309)
--(axis cs:4,1550.309)
--(axis cs:4,1550.309)
--(axis cs:4,1547.20708216433)
--(axis cs:4,1544.10516432866)
--(axis cs:4,1541.00324649299)
--(axis cs:4,1537.90132865731)
--(axis cs:4,1534.79941082164)
--(axis cs:4,1531.69749298597)
--(axis cs:4,1528.5955751503)
--(axis cs:4,1525.49365731463)
--(axis cs:4,1522.39173947896)
--(axis cs:4,1519.28982164329)
--(axis cs:4,1516.18790380762)
--(axis cs:4,1513.08598597194)
--(axis cs:4,1509.98406813627)
--(axis cs:4,1506.8821503006)
--(axis cs:4,1503.78023246493)
--(axis cs:4,1500.67831462926)
--(axis cs:4,1497.57639679359)
--(axis cs:4,1494.47447895792)
--(axis cs:4,1491.37256112224)
--(axis cs:4,1488.27064328657)
--(axis cs:4,1485.1687254509)
--(axis cs:4,1482.06680761523)
--(axis cs:4,1478.96488977956)
--(axis cs:4,1475.86297194389)
--(axis cs:4,1472.76105410822)
--(axis cs:4,1469.65913627255)
--(axis cs:4,1466.55721843687)
--(axis cs:4,1463.4553006012)
--(axis cs:4,1460.35338276553)
--(axis cs:4,1457.25146492986)
--(axis cs:4,1454.14954709419)
--(axis cs:4,1451.04762925852)
--(axis cs:4,1447.94571142285)
--(axis cs:4,1444.84379358717)
--(axis cs:4,1441.7418757515)
--(axis cs:4,1438.63995791583)
--(axis cs:4,1435.53804008016)
--(axis cs:4,1432.43612224449)
--(axis cs:4,1429.33420440882)
--(axis cs:4,1426.23228657315)
--(axis cs:4,1423.13036873748)
--(axis cs:4,1420.0284509018)
--(axis cs:4,1416.92653306613)
--(axis cs:4,1413.82461523046)
--(axis cs:4,1410.72269739479)
--(axis cs:4,1407.62077955912)
--(axis cs:4,1404.51886172345)
--(axis cs:4,1401.41694388778)
--(axis cs:4,1398.3150260521)
--(axis cs:4,1395.21310821643)
--(axis cs:4,1392.11119038076)
--(axis cs:4,1389.00927254509)
--(axis cs:4,1385.90735470942)
--(axis cs:4,1382.80543687375)
--(axis cs:4,1379.70351903808)
--(axis cs:4,1376.6016012024)
--(axis cs:4,1373.49968336673)
--(axis cs:4,1370.39776553106)
--(axis cs:4,1367.29584769539)
--(axis cs:4,1364.19392985972)
--(axis cs:4,1361.09201202405)
--(axis cs:4,1357.99009418838)
--(axis cs:4,1354.88817635271)
--(axis cs:4,1351.78625851703)
--(axis cs:4,1348.68434068136)
--(axis cs:4,1345.58242284569)
--(axis cs:4,1342.48050501002)
--(axis cs:4,1339.37858717435)
--(axis cs:4,1336.27666933868)
--(axis cs:4,1333.17475150301)
--(axis cs:4,1330.07283366733)
--(axis cs:4,1326.97091583166)
--(axis cs:4,1323.86899799599)
--(axis cs:4,1320.76708016032)
--(axis cs:4,1317.66516232465)
--(axis cs:4,1314.56324448898)
--(axis cs:4,1311.46132665331)
--(axis cs:4,1308.35940881764)
--(axis cs:4,1305.25749098196)
--(axis cs:4,1302.15557314629)
--(axis cs:4,1299.05365531062)
--(axis cs:4,1295.95173747495)
--(axis cs:4,1292.84981963928)
--(axis cs:4,1289.74790180361)
--(axis cs:4,1286.64598396794)
--(axis cs:4,1283.54406613226)
--(axis cs:4,1280.44214829659)
--(axis cs:4,1277.34023046092)
--(axis cs:4,1274.23831262525)
--(axis cs:4,1271.13639478958)
--(axis cs:4,1268.03447695391)
--(axis cs:4,1264.93255911824)
--(axis cs:4,1261.83064128257)
--(axis cs:4,1258.72872344689)
--(axis cs:4,1255.62680561122)
--(axis cs:4,1252.52488777555)
--(axis cs:4,1249.42296993988)
--(axis cs:4,1246.32105210421)
--(axis cs:4,1243.21913426854)
--(axis cs:4,1240.11721643287)
--(axis cs:4,1237.01529859719)
--(axis cs:4,1233.91338076152)
--(axis cs:4,1230.81146292585)
--(axis cs:4,1227.70954509018)
--(axis cs:4,1224.60762725451)
--(axis cs:4,1221.50570941884)
--(axis cs:4,1218.40379158317)
--(axis cs:4,1215.30187374749)
--(axis cs:4,1212.19995591182)
--(axis cs:4,1209.09803807615)
--(axis cs:4,1205.99612024048)
--(axis cs:4,1202.89420240481)
--(axis cs:4,1199.79228456914)
--(axis cs:4,1196.69036673347)
--(axis cs:4,1193.5884488978)
--(axis cs:4,1190.48653106212)
--(axis cs:4,1187.38461322645)
--(axis cs:4,1184.28269539078)
--(axis cs:4,1181.18077755511)
--(axis cs:4,1178.07885971944)
--(axis cs:4,1174.97694188377)
--(axis cs:4,1171.8750240481)
--(axis cs:4,1168.77310621242)
--(axis cs:4,1165.67118837675)
--(axis cs:4,1162.56927054108)
--(axis cs:4,1159.46735270541)
--(axis cs:4,1156.36543486974)
--(axis cs:4,1153.26351703407)
--(axis cs:4,1150.1615991984)
--(axis cs:4,1147.05968136273)
--(axis cs:4,1143.95776352705)
--(axis cs:4,1140.85584569138)
--(axis cs:4,1137.75392785571)
--(axis cs:4,1134.65201002004)
--(axis cs:4,1131.55009218437)
--(axis cs:4,1128.4481743487)
--(axis cs:4,1125.34625651303)
--(axis cs:4,1122.24433867735)
--(axis cs:4,1119.14242084168)
--(axis cs:4,1116.04050300601)
--(axis cs:4,1112.93858517034)
--(axis cs:4,1109.83666733467)
--(axis cs:4,1106.734749499)
--(axis cs:4,1103.63283166333)
--(axis cs:4,1100.53091382766)
--(axis cs:4,1097.42899599198)
--(axis cs:4,1094.32707815631)
--(axis cs:4,1091.22516032064)
--(axis cs:4,1088.12324248497)
--(axis cs:4,1085.0213246493)
--(axis cs:4,1081.91940681363)
--(axis cs:4,1078.81748897796)
--(axis cs:4,1075.71557114228)
--(axis cs:4,1072.61365330661)
--(axis cs:4,1069.51173547094)
--(axis cs:4,1066.40981763527)
--(axis cs:4,1063.3078997996)
--(axis cs:4,1060.20598196393)
--(axis cs:4,1057.10406412826)
--(axis cs:4,1054.00214629259)
--(axis cs:4,1050.90022845691)
--(axis cs:4,1047.79831062124)
--(axis cs:4,1044.69639278557)
--(axis cs:4,1041.5944749499)
--(axis cs:4,1038.49255711423)
--(axis cs:4,1035.39063927856)
--(axis cs:4,1032.28872144289)
--(axis cs:4,1029.18680360721)
--(axis cs:4,1026.08488577154)
--(axis cs:4,1022.98296793587)
--(axis cs:4,1019.8810501002)
--(axis cs:4,1016.77913226453)
--(axis cs:4,1013.67721442886)
--(axis cs:4,1010.57529659319)
--(axis cs:4,1007.47337875751)
--(axis cs:4,1004.37146092184)
--(axis cs:4,1001.26954308617)
--(axis cs:4,998.167625250501)
--(axis cs:4,995.06570741483)
--(axis cs:4,991.963789579158)
--(axis cs:4,988.861871743487)
--(axis cs:4,985.759953907816)
--(axis cs:4,982.658036072144)
--(axis cs:4,979.556118236473)
--(axis cs:4,976.454200400802)
--(axis cs:4,973.35228256513)
--(axis cs:4,970.250364729459)
--(axis cs:4,967.148446893788)
--(axis cs:4,964.046529058116)
--(axis cs:4,960.944611222445)
--(axis cs:4,957.842693386773)
--(axis cs:4,954.740775551102)
--(axis cs:4,951.638857715431)
--(axis cs:4,948.53693987976)
--(axis cs:4,945.435022044088)
--(axis cs:4,942.333104208417)
--(axis cs:4,939.231186372745)
--(axis cs:4,936.129268537074)
--(axis cs:4,933.027350701403)
--(axis cs:4,929.925432865731)
--(axis cs:4,926.82351503006)
--(axis cs:4,923.721597194389)
--(axis cs:4,920.619679358717)
--(axis cs:4,917.517761523046)
--(axis cs:4,914.415843687375)
--(axis cs:4,911.313925851703)
--(axis cs:4,908.212008016032)
--(axis cs:4,905.110090180361)
--(axis cs:4,902.008172344689)
--(axis cs:4,898.906254509018)
--(axis cs:4,895.804336673347)
--(axis cs:4,892.702418837675)
--(axis cs:4,889.600501002004)
--(axis cs:4,886.498583166333)
--(axis cs:4,883.396665330661)
--(axis cs:4,880.29474749499)
--(axis cs:4,877.192829659319)
--(axis cs:4,874.090911823647)
--(axis cs:4,870.988993987976)
--(axis cs:4,867.887076152305)
--(axis cs:4,864.785158316633)
--(axis cs:4,861.683240480962)
--(axis cs:4,858.581322645291)
--(axis cs:4,855.479404809619)
--(axis cs:4,852.377486973948)
--(axis cs:4,849.275569138277)
--(axis cs:4,846.173651302605)
--(axis cs:4,843.071733466934)
--(axis cs:4,839.969815631262)
--(axis cs:4,836.867897795591)
--(axis cs:4,833.76597995992)
--(axis cs:4,830.664062124249)
--(axis cs:4,827.562144288577)
--(axis cs:4,824.460226452906)
--(axis cs:4,821.358308617234)
--(axis cs:4,818.256390781563)
--(axis cs:4,815.154472945892)
--(axis cs:4,812.05255511022)
--(axis cs:4,808.950637274549)
--(axis cs:4,805.848719438878)
--(axis cs:4,802.746801603206)
--(axis cs:4,799.644883767535)
--(axis cs:4,796.542965931864)
--(axis cs:4,793.441048096192)
--(axis cs:4,790.339130260521)
--(axis cs:4,787.23721242485)
--(axis cs:4,784.135294589178)
--(axis cs:4,781.033376753507)
--(axis cs:4,777.931458917836)
--(axis cs:4,774.829541082164)
--(axis cs:4,771.727623246493)
--(axis cs:4,768.625705410822)
--(axis cs:4,765.52378757515)
--(axis cs:4,762.421869739479)
--(axis cs:4,759.319951903808)
--(axis cs:4,756.218034068136)
--(axis cs:4,753.116116232465)
--(axis cs:4,750.014198396794)
--(axis cs:4,746.912280561122)
--(axis cs:4,743.810362725451)
--(axis cs:4,740.70844488978)
--(axis cs:4,737.606527054108)
--(axis cs:4,734.504609218437)
--(axis cs:4,731.402691382766)
--(axis cs:4,728.300773547094)
--(axis cs:4,725.198855711423)
--(axis cs:4,722.096937875751)
--(axis cs:4,718.99502004008)
--(axis cs:4,715.893102204409)
--(axis cs:4,712.791184368738)
--(axis cs:4,709.689266533066)
--(axis cs:4,706.587348697395)
--(axis cs:4,703.485430861723)
--(axis cs:4,700.383513026052)
--(axis cs:4,697.281595190381)
--(axis cs:4,694.179677354709)
--(axis cs:4,691.077759519038)
--(axis cs:4,687.975841683367)
--(axis cs:4,684.873923847695)
--(axis cs:4,681.772006012024)
--(axis cs:4,678.670088176353)
--(axis cs:4,675.568170340681)
--(axis cs:4,672.46625250501)
--(axis cs:4,669.364334669339)
--(axis cs:4,666.262416833667)
--(axis cs:4,663.160498997996)
--(axis cs:4,660.058581162325)
--(axis cs:4,656.956663326653)
--(axis cs:4,653.854745490982)
--(axis cs:4,650.752827655311)
--(axis cs:4,647.650909819639)
--(axis cs:4,644.548991983968)
--(axis cs:4,641.447074148297)
--(axis cs:4,638.345156312625)
--(axis cs:4,635.243238476954)
--(axis cs:4,632.141320641283)
--(axis cs:4,629.039402805611)
--(axis cs:4,625.93748496994)
--(axis cs:4,622.835567134269)
--(axis cs:4,619.733649298597)
--(axis cs:4,616.631731462926)
--(axis cs:4,613.529813627254)
--(axis cs:4,610.427895791583)
--(axis cs:4,607.325977955912)
--(axis cs:4,604.22406012024)
--(axis cs:4,601.122142284569)
--(axis cs:4,598.020224448898)
--(axis cs:4,594.918306613226)
--(axis cs:4,591.816388777555)
--(axis cs:4,588.714470941884)
--(axis cs:4,585.612553106212)
--(axis cs:4,582.510635270541)
--(axis cs:4,579.40871743487)
--(axis cs:4,576.306799599198)
--(axis cs:4,573.204881763527)
--(axis cs:4,570.102963927856)
--(axis cs:4,567.001046092184)
--(axis cs:4,563.899128256513)
--(axis cs:4,560.797210420842)
--(axis cs:4,557.69529258517)
--(axis cs:4,554.593374749499)
--(axis cs:4,551.491456913828)
--(axis cs:4,548.389539078156)
--(axis cs:4,545.287621242485)
--(axis cs:4,542.185703406814)
--(axis cs:4,539.083785571142)
--(axis cs:4,535.981867735471)
--(axis cs:4,532.8799498998)
--(axis cs:4,529.778032064128)
--(axis cs:4,526.676114228457)
--(axis cs:4,523.574196392786)
--(axis cs:4,520.472278557114)
--(axis cs:4,517.370360721443)
--(axis cs:4,514.268442885772)
--(axis cs:4,511.1665250501)
--(axis cs:4,508.064607214429)
--(axis cs:4,504.962689378757)
--(axis cs:4,501.860771543086)
--(axis cs:4,498.758853707415)
--(axis cs:4,495.656935871743)
--(axis cs:4,492.555018036072)
--(axis cs:4,489.453100200401)
--(axis cs:4,486.351182364729)
--(axis cs:4,483.249264529058)
--(axis cs:4,480.147346693387)
--(axis cs:4,477.045428857715)
--(axis cs:4,473.943511022044)
--(axis cs:4,470.841593186373)
--(axis cs:4,467.739675350701)
--(axis cs:4,464.63775751503)
--(axis cs:4,461.535839679359)
--(axis cs:4,458.433921843687)
--(axis cs:4,455.332004008016)
--(axis cs:4,452.230086172345)
--(axis cs:4,449.128168336673)
--(axis cs:4,446.026250501002)
--(axis cs:4,442.924332665331)
--(axis cs:4,439.822414829659)
--(axis cs:4,436.720496993988)
--(axis cs:4,433.618579158317)
--(axis cs:4,430.516661322645)
--(axis cs:4,427.414743486974)
--(axis cs:4,424.312825651303)
--(axis cs:4,421.210907815631)
--(axis cs:4,418.10898997996)
--(axis cs:4,415.007072144289)
--(axis cs:4,411.905154308617)
--(axis cs:4,408.803236472946)
--(axis cs:4,405.701318637275)
--(axis cs:4,402.599400801603)
--(axis cs:4,399.497482965932)
--(axis cs:4,396.395565130261)
--(axis cs:4,393.293647294589)
--(axis cs:4,390.191729458918)
--(axis cs:4,387.089811623246)
--(axis cs:4,383.987893787575)
--(axis cs:4,380.885975951904)
--(axis cs:4,377.784058116232)
--(axis cs:4,374.682140280561)
--(axis cs:4,371.58022244489)
--(axis cs:4,368.478304609218)
--(axis cs:4,365.376386773547)
--(axis cs:4,362.274468937876)
--(axis cs:4,359.172551102204)
--(axis cs:4,356.070633266533)
--(axis cs:4,352.968715430862)
--(axis cs:4,349.86679759519)
--(axis cs:4,346.764879759519)
--(axis cs:4,343.662961923848)
--(axis cs:4,340.561044088176)
--(axis cs:4,337.459126252505)
--(axis cs:4,334.357208416834)
--(axis cs:4,331.255290581162)
--(axis cs:4,328.153372745491)
--(axis cs:4,325.05145490982)
--(axis cs:4,321.949537074148)
--(axis cs:4,318.847619238477)
--(axis cs:4,315.745701402806)
--(axis cs:4,312.643783567134)
--(axis cs:4,309.541865731463)
--(axis cs:4,306.439947895792)
--(axis cs:4,303.33803006012)
--(axis cs:4,300.236112224449)
--(axis cs:4,297.134194388778)
--(axis cs:4,294.032276553106)
--(axis cs:4,290.930358717435)
--(axis cs:4,287.828440881764)
--(axis cs:4,284.726523046092)
--(axis cs:4,281.624605210421)
--(axis cs:4,278.522687374749)
--(axis cs:4,275.420769539078)
--(axis cs:4,272.318851703407)
--(axis cs:4,269.216933867735)
--(axis cs:4,266.115016032064)
--(axis cs:4,263.013098196393)
--(axis cs:4,259.911180360721)
--(axis cs:4,256.80926252505)
--(axis cs:4,253.707344689379)
--(axis cs:4,250.605426853707)
--(axis cs:4,247.503509018036)
--(axis cs:4,244.401591182365)
--(axis cs:4,241.299673346693)
--(axis cs:4,238.197755511022)
--(axis cs:4,235.095837675351)
--(axis cs:4,231.993919839679)
--(axis cs:4,228.892002004008)
--(axis cs:4,225.790084168337)
--(axis cs:4,222.688166332665)
--(axis cs:4,219.586248496994)
--(axis cs:4,216.484330661323)
--(axis cs:4,213.382412825651)
--(axis cs:4,210.28049498998)
--(axis cs:4,207.178577154309)
--(axis cs:4,204.076659318637)
--(axis cs:4,200.974741482966)
--(axis cs:4,197.872823647295)
--(axis cs:4,194.770905811623)
--(axis cs:4,191.668987975952)
--(axis cs:4,188.567070140281)
--(axis cs:4,185.465152304609)
--(axis cs:4,182.363234468938)
--(axis cs:4,179.261316633267)
--(axis cs:4,176.159398797595)
--(axis cs:4,173.057480961924)
--(axis cs:4,169.955563126252)
--(axis cs:4,166.853645290581)
--(axis cs:4,163.75172745491)
--(axis cs:4,160.649809619238)
--(axis cs:4,157.547891783567)
--(axis cs:4,154.445973947896)
--(axis cs:4,151.344056112224)
--(axis cs:4,148.242138276553)
--(axis cs:4,145.140220440882)
--(axis cs:4,142.03830260521)
--(axis cs:4,138.936384769539)
--(axis cs:4,135.834466933868)
--(axis cs:4,132.732549098196)
--(axis cs:4,129.630631262525)
--(axis cs:4,126.528713426854)
--(axis cs:4,123.426795591182)
--(axis cs:4,120.324877755511)
--(axis cs:4,117.22295991984)
--(axis cs:4,114.121042084168)
--(axis cs:4,111.019124248497)
--(axis cs:4,107.917206412826)
--(axis cs:4,104.815288577154)
--(axis cs:4,101.713370741483)
--(axis cs:4,98.6114529058116)
--(axis cs:4,95.5095350701403)
--(axis cs:4,92.4076172344689)
--(axis cs:4,89.3056993987976)
--(axis cs:4,86.2037815631262)
--(axis cs:4,83.1018637274549)
--(axis cs:4,79.9999458917836)
--(axis cs:4,76.8980280561122)
--(axis cs:4,73.7961102204409)
--(axis cs:4,70.6941923847695)
--(axis cs:4,67.5922745490982)
--(axis cs:4,64.4903567134268)
--(axis cs:4,61.3884388777555)
--(axis cs:4,58.2865210420842)
--(axis cs:4,55.1846032064128)
--(axis cs:4,52.0826853707415)
--(axis cs:4,48.9807675350701)
--(axis cs:4,45.8788496993988)
--(axis cs:4,42.7769318637275)
--(axis cs:4,39.6750140280561)
--(axis cs:4,36.5730961923848)
--(axis cs:4,33.4711783567134)
--(axis cs:4,30.3692605210421)
--(axis cs:4,27.2673426853707)
--(axis cs:4,24.1654248496994)
--(axis cs:4,21.0635070140281)
--(axis cs:4,17.9615891783567)
--(axis cs:4,14.8596713426854)
--(axis cs:4,11.757753507014)
--(axis cs:4,8.65583567134269)
--(axis cs:4,5.55391783567134)
--(axis cs:4,2.452)
--cycle;

\path [draw=black, fill=mediumseagreen34167132, opacity=0.7]
(axis cs:4.38366009105089,2.581)
--(axis cs:4,2.581)
--(axis cs:4,8.26600400801603)
--(axis cs:4,13.9510080160321)
--(axis cs:4,19.6360120240481)
--(axis cs:4,25.3210160320641)
--(axis cs:4,31.0060200400802)
--(axis cs:4,36.6910240480962)
--(axis cs:4,42.3760280561122)
--(axis cs:4,48.0610320641283)
--(axis cs:4,53.7460360721443)
--(axis cs:4,59.4310400801603)
--(axis cs:4,65.1160440881764)
--(axis cs:4,70.8010480961924)
--(axis cs:4,76.4860521042084)
--(axis cs:4,82.1710561122245)
--(axis cs:4,87.8560601202405)
--(axis cs:4,93.5410641282565)
--(axis cs:4,99.2260681362726)
--(axis cs:4,104.911072144289)
--(axis cs:4,110.596076152305)
--(axis cs:4,116.281080160321)
--(axis cs:4,121.966084168337)
--(axis cs:4,127.651088176353)
--(axis cs:4,133.336092184369)
--(axis cs:4,139.021096192385)
--(axis cs:4,144.706100200401)
--(axis cs:4,150.391104208417)
--(axis cs:4,156.076108216433)
--(axis cs:4,161.761112224449)
--(axis cs:4,167.446116232465)
--(axis cs:4,173.131120240481)
--(axis cs:4,178.816124248497)
--(axis cs:4,184.501128256513)
--(axis cs:4,190.186132264529)
--(axis cs:4,195.871136272545)
--(axis cs:4,201.556140280561)
--(axis cs:4,207.241144288577)
--(axis cs:4,212.926148296593)
--(axis cs:4,218.611152304609)
--(axis cs:4,224.296156312625)
--(axis cs:4,229.981160320641)
--(axis cs:4,235.666164328657)
--(axis cs:4,241.351168336673)
--(axis cs:4,247.036172344689)
--(axis cs:4,252.721176352705)
--(axis cs:4,258.406180360721)
--(axis cs:4,264.091184368738)
--(axis cs:4,269.776188376754)
--(axis cs:4,275.46119238477)
--(axis cs:4,281.146196392786)
--(axis cs:4,286.831200400802)
--(axis cs:4,292.516204408818)
--(axis cs:4,298.201208416834)
--(axis cs:4,303.88621242485)
--(axis cs:4,309.571216432866)
--(axis cs:4,315.256220440882)
--(axis cs:4,320.941224448898)
--(axis cs:4,326.626228456914)
--(axis cs:4,332.31123246493)
--(axis cs:4,337.996236472946)
--(axis cs:4,343.681240480962)
--(axis cs:4,349.366244488978)
--(axis cs:4,355.051248496994)
--(axis cs:4,360.73625250501)
--(axis cs:4,366.421256513026)
--(axis cs:4,372.106260521042)
--(axis cs:4,377.791264529058)
--(axis cs:4,383.476268537074)
--(axis cs:4,389.16127254509)
--(axis cs:4,394.846276553106)
--(axis cs:4,400.531280561122)
--(axis cs:4,406.216284569138)
--(axis cs:4,411.901288577154)
--(axis cs:4,417.58629258517)
--(axis cs:4,423.271296593186)
--(axis cs:4,428.956300601202)
--(axis cs:4,434.641304609218)
--(axis cs:4,440.326308617235)
--(axis cs:4,446.011312625251)
--(axis cs:4,451.696316633267)
--(axis cs:4,457.381320641283)
--(axis cs:4,463.066324649299)
--(axis cs:4,468.751328657315)
--(axis cs:4,474.436332665331)
--(axis cs:4,480.121336673347)
--(axis cs:4,485.806340681363)
--(axis cs:4,491.491344689379)
--(axis cs:4,497.176348697395)
--(axis cs:4,502.861352705411)
--(axis cs:4,508.546356713427)
--(axis cs:4,514.231360721443)
--(axis cs:4,519.916364729459)
--(axis cs:4,525.601368737475)
--(axis cs:4,531.286372745491)
--(axis cs:4,536.971376753507)
--(axis cs:4,542.656380761523)
--(axis cs:4,548.341384769539)
--(axis cs:4,554.026388777555)
--(axis cs:4,559.711392785571)
--(axis cs:4,565.396396793587)
--(axis cs:4,571.081400801603)
--(axis cs:4,576.766404809619)
--(axis cs:4,582.451408817635)
--(axis cs:4,588.136412825651)
--(axis cs:4,593.821416833667)
--(axis cs:4,599.506420841683)
--(axis cs:4,605.1914248497)
--(axis cs:4,610.876428857715)
--(axis cs:4,616.561432865731)
--(axis cs:4,622.246436873748)
--(axis cs:4,627.931440881764)
--(axis cs:4,633.61644488978)
--(axis cs:4,639.301448897796)
--(axis cs:4,644.986452905812)
--(axis cs:4,650.671456913828)
--(axis cs:4,656.356460921844)
--(axis cs:4,662.04146492986)
--(axis cs:4,667.726468937876)
--(axis cs:4,673.411472945892)
--(axis cs:4,679.096476953908)
--(axis cs:4,684.781480961924)
--(axis cs:4,690.46648496994)
--(axis cs:4,696.151488977956)
--(axis cs:4,701.836492985972)
--(axis cs:4,707.521496993988)
--(axis cs:4,713.206501002004)
--(axis cs:4,718.89150501002)
--(axis cs:4,724.576509018036)
--(axis cs:4,730.261513026052)
--(axis cs:4,735.946517034068)
--(axis cs:4,741.631521042084)
--(axis cs:4,747.3165250501)
--(axis cs:4,753.001529058116)
--(axis cs:4,758.686533066132)
--(axis cs:4,764.371537074148)
--(axis cs:4,770.056541082164)
--(axis cs:4,775.74154509018)
--(axis cs:4,781.426549098196)
--(axis cs:4,787.111553106212)
--(axis cs:4,792.796557114229)
--(axis cs:4,798.481561122245)
--(axis cs:4,804.166565130261)
--(axis cs:4,809.851569138277)
--(axis cs:4,815.536573146293)
--(axis cs:4,821.221577154309)
--(axis cs:4,826.906581162325)
--(axis cs:4,832.591585170341)
--(axis cs:4,838.276589178357)
--(axis cs:4,843.961593186373)
--(axis cs:4,849.646597194389)
--(axis cs:4,855.331601202405)
--(axis cs:4,861.016605210421)
--(axis cs:4,866.701609218437)
--(axis cs:4,872.386613226453)
--(axis cs:4,878.071617234469)
--(axis cs:4,883.756621242485)
--(axis cs:4,889.441625250501)
--(axis cs:4,895.126629258517)
--(axis cs:4,900.811633266533)
--(axis cs:4,906.496637274549)
--(axis cs:4,912.181641282565)
--(axis cs:4,917.866645290581)
--(axis cs:4,923.551649298597)
--(axis cs:4,929.236653306613)
--(axis cs:4,934.921657314629)
--(axis cs:4,940.606661322645)
--(axis cs:4,946.291665330661)
--(axis cs:4,951.976669338677)
--(axis cs:4,957.661673346693)
--(axis cs:4,963.34667735471)
--(axis cs:4,969.031681362726)
--(axis cs:4,974.716685370742)
--(axis cs:4,980.401689378758)
--(axis cs:4,986.086693386774)
--(axis cs:4,991.77169739479)
--(axis cs:4,997.456701402806)
--(axis cs:4,1003.14170541082)
--(axis cs:4,1008.82670941884)
--(axis cs:4,1014.51171342685)
--(axis cs:4,1020.19671743487)
--(axis cs:4,1025.88172144289)
--(axis cs:4,1031.5667254509)
--(axis cs:4,1037.25172945892)
--(axis cs:4,1042.93673346693)
--(axis cs:4,1048.62173747495)
--(axis cs:4,1054.30674148297)
--(axis cs:4,1059.99174549098)
--(axis cs:4,1065.676749499)
--(axis cs:4,1071.36175350701)
--(axis cs:4,1077.04675751503)
--(axis cs:4,1082.73176152305)
--(axis cs:4,1088.41676553106)
--(axis cs:4,1094.10176953908)
--(axis cs:4,1099.78677354709)
--(axis cs:4,1105.47177755511)
--(axis cs:4,1111.15678156313)
--(axis cs:4,1116.84178557114)
--(axis cs:4,1122.52678957916)
--(axis cs:4,1128.21179358717)
--(axis cs:4,1133.89679759519)
--(axis cs:4,1139.58180160321)
--(axis cs:4,1145.26680561122)
--(axis cs:4,1150.95180961924)
--(axis cs:4,1156.63681362725)
--(axis cs:4,1162.32181763527)
--(axis cs:4,1168.00682164329)
--(axis cs:4,1173.6918256513)
--(axis cs:4,1179.37682965932)
--(axis cs:4,1185.06183366733)
--(axis cs:4,1190.74683767535)
--(axis cs:4,1196.43184168337)
--(axis cs:4,1202.11684569138)
--(axis cs:4,1207.8018496994)
--(axis cs:4,1213.48685370741)
--(axis cs:4,1219.17185771543)
--(axis cs:4,1224.85686172345)
--(axis cs:4,1230.54186573146)
--(axis cs:4,1236.22686973948)
--(axis cs:4,1241.9118737475)
--(axis cs:4,1247.59687775551)
--(axis cs:4,1253.28188176353)
--(axis cs:4,1258.96688577154)
--(axis cs:4,1264.65188977956)
--(axis cs:4,1270.33689378758)
--(axis cs:4,1276.02189779559)
--(axis cs:4,1281.70690180361)
--(axis cs:4,1287.39190581162)
--(axis cs:4,1293.07690981964)
--(axis cs:4,1298.76191382766)
--(axis cs:4,1304.44691783567)
--(axis cs:4,1310.13192184369)
--(axis cs:4,1315.8169258517)
--(axis cs:4,1321.50192985972)
--(axis cs:4,1327.18693386774)
--(axis cs:4,1332.87193787575)
--(axis cs:4,1338.55694188377)
--(axis cs:4,1344.24194589178)
--(axis cs:4,1349.9269498998)
--(axis cs:4,1355.61195390782)
--(axis cs:4,1361.29695791583)
--(axis cs:4,1366.98196192385)
--(axis cs:4,1372.66696593186)
--(axis cs:4,1378.35196993988)
--(axis cs:4,1384.0369739479)
--(axis cs:4,1389.72197795591)
--(axis cs:4,1395.40698196393)
--(axis cs:4,1401.09198597194)
--(axis cs:4,1406.77698997996)
--(axis cs:4,1412.46199398798)
--(axis cs:4,1418.14699799599)
--(axis cs:4,1423.83200200401)
--(axis cs:4,1429.51700601202)
--(axis cs:4,1435.20201002004)
--(axis cs:4,1440.88701402806)
--(axis cs:4,1446.57201803607)
--(axis cs:4,1452.25702204409)
--(axis cs:4,1457.9420260521)
--(axis cs:4,1463.62703006012)
--(axis cs:4,1469.31203406814)
--(axis cs:4,1474.99703807615)
--(axis cs:4,1480.68204208417)
--(axis cs:4,1486.36704609218)
--(axis cs:4,1492.0520501002)
--(axis cs:4,1497.73705410822)
--(axis cs:4,1503.42205811623)
--(axis cs:4,1509.10706212425)
--(axis cs:4,1514.79206613226)
--(axis cs:4,1520.47707014028)
--(axis cs:4,1526.1620741483)
--(axis cs:4,1531.84707815631)
--(axis cs:4,1537.53208216433)
--(axis cs:4,1543.21708617234)
--(axis cs:4,1548.90209018036)
--(axis cs:4,1554.58709418838)
--(axis cs:4,1560.27209819639)
--(axis cs:4,1565.95710220441)
--(axis cs:4,1571.64210621242)
--(axis cs:4,1577.32711022044)
--(axis cs:4,1583.01211422846)
--(axis cs:4,1588.69711823647)
--(axis cs:4,1594.38212224449)
--(axis cs:4,1600.0671262525)
--(axis cs:4,1605.75213026052)
--(axis cs:4,1611.43713426854)
--(axis cs:4,1617.12213827655)
--(axis cs:4,1622.80714228457)
--(axis cs:4,1628.49214629259)
--(axis cs:4,1634.1771503006)
--(axis cs:4,1639.86215430862)
--(axis cs:4,1645.54715831663)
--(axis cs:4,1651.23216232465)
--(axis cs:4,1656.91716633267)
--(axis cs:4,1662.60217034068)
--(axis cs:4,1668.2871743487)
--(axis cs:4,1673.97217835671)
--(axis cs:4,1679.65718236473)
--(axis cs:4,1685.34218637275)
--(axis cs:4,1691.02719038076)
--(axis cs:4,1696.71219438878)
--(axis cs:4,1702.39719839679)
--(axis cs:4,1708.08220240481)
--(axis cs:4,1713.76720641283)
--(axis cs:4,1719.45221042084)
--(axis cs:4,1725.13721442886)
--(axis cs:4,1730.82221843687)
--(axis cs:4,1736.50722244489)
--(axis cs:4,1742.19222645291)
--(axis cs:4,1747.87723046092)
--(axis cs:4,1753.56223446894)
--(axis cs:4,1759.24723847695)
--(axis cs:4,1764.93224248497)
--(axis cs:4,1770.61724649299)
--(axis cs:4,1776.302250501)
--(axis cs:4,1781.98725450902)
--(axis cs:4,1787.67225851703)
--(axis cs:4,1793.35726252505)
--(axis cs:4,1799.04226653307)
--(axis cs:4,1804.72727054108)
--(axis cs:4,1810.4122745491)
--(axis cs:4,1816.09727855711)
--(axis cs:4,1821.78228256513)
--(axis cs:4,1827.46728657315)
--(axis cs:4,1833.15229058116)
--(axis cs:4,1838.83729458918)
--(axis cs:4,1844.52229859719)
--(axis cs:4,1850.20730260521)
--(axis cs:4,1855.89230661323)
--(axis cs:4,1861.57731062124)
--(axis cs:4,1867.26231462926)
--(axis cs:4,1872.94731863727)
--(axis cs:4,1878.63232264529)
--(axis cs:4,1884.31732665331)
--(axis cs:4,1890.00233066132)
--(axis cs:4,1895.68733466934)
--(axis cs:4,1901.37233867735)
--(axis cs:4,1907.05734268537)
--(axis cs:4,1912.74234669339)
--(axis cs:4,1918.4273507014)
--(axis cs:4,1924.11235470942)
--(axis cs:4,1929.79735871743)
--(axis cs:4,1935.48236272545)
--(axis cs:4,1941.16736673347)
--(axis cs:4,1946.85237074148)
--(axis cs:4,1952.5373747495)
--(axis cs:4,1958.22237875752)
--(axis cs:4,1963.90738276553)
--(axis cs:4,1969.59238677355)
--(axis cs:4,1975.27739078156)
--(axis cs:4,1980.96239478958)
--(axis cs:4,1986.6473987976)
--(axis cs:4,1992.33240280561)
--(axis cs:4,1998.01740681363)
--(axis cs:4,2003.70241082164)
--(axis cs:4,2009.38741482966)
--(axis cs:4,2015.07241883768)
--(axis cs:4,2020.75742284569)
--(axis cs:4,2026.44242685371)
--(axis cs:4,2032.12743086172)
--(axis cs:4,2037.81243486974)
--(axis cs:4,2043.49743887776)
--(axis cs:4,2049.18244288577)
--(axis cs:4,2054.86744689379)
--(axis cs:4,2060.5524509018)
--(axis cs:4,2066.23745490982)
--(axis cs:4,2071.92245891784)
--(axis cs:4,2077.60746292585)
--(axis cs:4,2083.29246693387)
--(axis cs:4,2088.97747094188)
--(axis cs:4,2094.6624749499)
--(axis cs:4,2100.34747895792)
--(axis cs:4,2106.03248296593)
--(axis cs:4,2111.71748697395)
--(axis cs:4,2117.40249098196)
--(axis cs:4,2123.08749498998)
--(axis cs:4,2128.772498998)
--(axis cs:4,2134.45750300601)
--(axis cs:4,2140.14250701403)
--(axis cs:4,2145.82751102204)
--(axis cs:4,2151.51251503006)
--(axis cs:4,2157.19751903808)
--(axis cs:4,2162.88252304609)
--(axis cs:4,2168.56752705411)
--(axis cs:4,2174.25253106212)
--(axis cs:4,2179.93753507014)
--(axis cs:4,2185.62253907816)
--(axis cs:4,2191.30754308617)
--(axis cs:4,2196.99254709419)
--(axis cs:4,2202.6775511022)
--(axis cs:4,2208.36255511022)
--(axis cs:4,2214.04755911824)
--(axis cs:4,2219.73256312625)
--(axis cs:4,2225.41756713427)
--(axis cs:4,2231.10257114228)
--(axis cs:4,2236.7875751503)
--(axis cs:4,2242.47257915832)
--(axis cs:4,2248.15758316633)
--(axis cs:4,2253.84258717435)
--(axis cs:4,2259.52759118237)
--(axis cs:4,2265.21259519038)
--(axis cs:4,2270.8975991984)
--(axis cs:4,2276.58260320641)
--(axis cs:4,2282.26760721443)
--(axis cs:4,2287.95261122245)
--(axis cs:4,2293.63761523046)
--(axis cs:4,2299.32261923848)
--(axis cs:4,2305.00762324649)
--(axis cs:4,2310.69262725451)
--(axis cs:4,2316.37763126253)
--(axis cs:4,2322.06263527054)
--(axis cs:4,2327.74763927856)
--(axis cs:4,2333.43264328657)
--(axis cs:4,2339.11764729459)
--(axis cs:4,2344.80265130261)
--(axis cs:4,2350.48765531062)
--(axis cs:4,2356.17265931864)
--(axis cs:4,2361.85766332665)
--(axis cs:4,2367.54266733467)
--(axis cs:4,2373.22767134269)
--(axis cs:4,2378.9126753507)
--(axis cs:4,2384.59767935872)
--(axis cs:4,2390.28268336673)
--(axis cs:4,2395.96768737475)
--(axis cs:4,2401.65269138277)
--(axis cs:4,2407.33769539078)
--(axis cs:4,2413.0226993988)
--(axis cs:4,2418.70770340681)
--(axis cs:4,2424.39270741483)
--(axis cs:4,2430.07771142285)
--(axis cs:4,2435.76271543086)
--(axis cs:4,2441.44771943888)
--(axis cs:4,2447.13272344689)
--(axis cs:4,2452.81772745491)
--(axis cs:4,2458.50273146293)
--(axis cs:4,2464.18773547094)
--(axis cs:4,2469.87273947896)
--(axis cs:4,2475.55774348697)
--(axis cs:4,2481.24274749499)
--(axis cs:4,2486.92775150301)
--(axis cs:4,2492.61275551102)
--(axis cs:4,2498.29775951904)
--(axis cs:4,2503.98276352705)
--(axis cs:4,2509.66776753507)
--(axis cs:4,2515.35277154309)
--(axis cs:4,2521.0377755511)
--(axis cs:4,2526.72277955912)
--(axis cs:4,2532.40778356713)
--(axis cs:4,2538.09278757515)
--(axis cs:4,2543.77779158317)
--(axis cs:4,2549.46279559118)
--(axis cs:4,2555.1477995992)
--(axis cs:4,2560.83280360721)
--(axis cs:4,2566.51780761523)
--(axis cs:4,2572.20281162325)
--(axis cs:4,2577.88781563126)
--(axis cs:4,2583.57281963928)
--(axis cs:4,2589.2578236473)
--(axis cs:4,2594.94282765531)
--(axis cs:4,2600.62783166333)
--(axis cs:4,2606.31283567134)
--(axis cs:4,2611.99783967936)
--(axis cs:4,2617.68284368738)
--(axis cs:4,2623.36784769539)
--(axis cs:4,2629.05285170341)
--(axis cs:4,2634.73785571142)
--(axis cs:4,2640.42285971944)
--(axis cs:4,2646.10786372746)
--(axis cs:4,2651.79286773547)
--(axis cs:4,2657.47787174349)
--(axis cs:4,2663.1628757515)
--(axis cs:4,2668.84787975952)
--(axis cs:4,2674.53288376754)
--(axis cs:4,2680.21788777555)
--(axis cs:4,2685.90289178357)
--(axis cs:4,2691.58789579158)
--(axis cs:4,2697.2728997996)
--(axis cs:4,2702.95790380762)
--(axis cs:4,2708.64290781563)
--(axis cs:4,2714.32791182365)
--(axis cs:4,2720.01291583166)
--(axis cs:4,2725.69791983968)
--(axis cs:4,2731.3829238477)
--(axis cs:4,2737.06792785571)
--(axis cs:4,2742.75293186373)
--(axis cs:4,2748.43793587174)
--(axis cs:4,2754.12293987976)
--(axis cs:4,2759.80794388778)
--(axis cs:4,2765.49294789579)
--(axis cs:4,2771.17795190381)
--(axis cs:4,2776.86295591182)
--(axis cs:4,2782.54795991984)
--(axis cs:4,2788.23296392786)
--(axis cs:4,2793.91796793587)
--(axis cs:4,2799.60297194389)
--(axis cs:4,2805.2879759519)
--(axis cs:4,2810.97297995992)
--(axis cs:4,2816.65798396794)
--(axis cs:4,2822.34298797595)
--(axis cs:4,2828.02799198397)
--(axis cs:4,2833.71299599198)
--(axis cs:4,2839.398)
--(axis cs:4.00000006863236,2839.398)
--(axis cs:4.00000006863236,2839.398)
--(axis cs:4.00000006863418,2833.71299599198)
--(axis cs:4.0000000677779,2828.02799198397)
--(axis cs:4.00000006609549,2822.34298797595)
--(axis cs:4.00000006364901,2816.65798396794)
--(axis cs:4.00000006052678,2810.97297995992)
--(axis cs:4.0000000568381,2805.2879759519)
--(axis cs:4.00000005270692,2799.60297194389)
--(axis cs:4.00000004826494,2793.91796793587)
--(axis cs:4.00000004364475,2788.23296392786)
--(axis cs:4.0000000389734,2782.54795991984)
--(axis cs:4.00000003436692,2776.86295591182)
--(axis cs:4.00000002992602,2771.17795190381)
--(axis cs:4.00000002573317,2765.49294789579)
--(axis cs:4.00000002185111,2759.80794388778)
--(axis cs:4.00000001832271,2754.12293987976)
--(axis cs:4.00000001517197,2748.43793587174)
--(axis cs:4.00000001240596,2742.75293186373)
--(axis cs:4.00000001001738,2737.06792785571)
--(axis cs:4.00000000798756,2731.3829238477)
--(axis cs:4.00000000628941,2725.69791983968)
--(axis cs:4.00000000489037,2720.01291583166)
--(axis cs:4.00000000375499,2714.32791182365)
--(axis cs:4.00000000284716,2708.64290781563)
--(axis cs:4.00000000213183,2702.95790380762)
--(axis cs:4.00000000157625,2697.2728997996)
--(axis cs:4.0000000011509,2691.58789579158)
--(axis cs:4.00000000082982,2685.90289178357)
--(axis cs:4.00000000059083,2680.21788777555)
--(axis cs:4.00000000041541,2674.53288376754)
--(axis cs:4.00000000028843,2668.84787975952)
--(axis cs:4.00000000019775,2663.1628757515)
--(axis cs:4.00000000013389,2657.47787174349)
--(axis cs:4.00000000008952,2651.79286773547)
--(axis cs:4.0000000000591,2646.10786372746)
--(axis cs:4.00000000003853,2640.42285971944)
--(axis cs:4.00000000002481,2634.73785571142)
--(axis cs:4.00000000001577,2629.05285170341)
--(axis cs:4.0000000000099,2623.36784769539)
--(axis cs:4.00000000000614,2617.68284368738)
--(axis cs:4.00000000000376,2611.99783967936)
--(axis cs:4.00000000000227,2606.31283567134)
--(axis cs:4.00000000000136,2600.62783166333)
--(axis cs:4.0000000000008,2594.94282765531)
--(axis cs:4.00000000000047,2589.2578236473)
--(axis cs:4.00000000000027,2583.57281963928)
--(axis cs:4.00000000000015,2577.88781563126)
--(axis cs:4.00000000000009,2572.20281162325)
--(axis cs:4.00000000000005,2566.51780761523)
--(axis cs:4.00000000000003,2560.83280360721)
--(axis cs:4.00000000000001,2555.1477995992)
--(axis cs:4.00000000000001,2549.46279559118)
--(axis cs:4,2543.77779158317)
--(axis cs:4,2538.09278757515)
--(axis cs:4,2532.40778356713)
--(axis cs:4,2526.72277955912)
--(axis cs:4,2521.0377755511)
--(axis cs:4,2515.35277154309)
--(axis cs:4,2509.66776753507)
--(axis cs:4,2503.98276352705)
--(axis cs:4,2498.29775951904)
--(axis cs:4,2492.61275551102)
--(axis cs:4,2486.92775150301)
--(axis cs:4,2481.24274749499)
--(axis cs:4,2475.55774348697)
--(axis cs:4,2469.87273947896)
--(axis cs:4,2464.18773547094)
--(axis cs:4,2458.50273146293)
--(axis cs:4,2452.81772745491)
--(axis cs:4,2447.13272344689)
--(axis cs:4,2441.44771943888)
--(axis cs:4,2435.76271543086)
--(axis cs:4,2430.07771142285)
--(axis cs:4,2424.39270741483)
--(axis cs:4,2418.70770340681)
--(axis cs:4,2413.0226993988)
--(axis cs:4,2407.33769539078)
--(axis cs:4,2401.65269138277)
--(axis cs:4,2395.96768737475)
--(axis cs:4,2390.28268336673)
--(axis cs:4,2384.59767935872)
--(axis cs:4,2378.9126753507)
--(axis cs:4,2373.22767134269)
--(axis cs:4,2367.54266733467)
--(axis cs:4,2361.85766332665)
--(axis cs:4,2356.17265931864)
--(axis cs:4,2350.48765531062)
--(axis cs:4,2344.80265130261)
--(axis cs:4,2339.11764729459)
--(axis cs:4,2333.43264328657)
--(axis cs:4,2327.74763927856)
--(axis cs:4,2322.06263527054)
--(axis cs:4,2316.37763126253)
--(axis cs:4,2310.69262725451)
--(axis cs:4,2305.00762324649)
--(axis cs:4,2299.32261923848)
--(axis cs:4,2293.63761523046)
--(axis cs:4,2287.95261122245)
--(axis cs:4.00000000000001,2282.26760721443)
--(axis cs:4.00000000000002,2276.58260320641)
--(axis cs:4.00000000000003,2270.8975991984)
--(axis cs:4.00000000000005,2265.21259519038)
--(axis cs:4.00000000000009,2259.52759118237)
--(axis cs:4.00000000000016,2253.84258717435)
--(axis cs:4.00000000000028,2248.15758316633)
--(axis cs:4.00000000000048,2242.47257915832)
--(axis cs:4.00000000000081,2236.7875751503)
--(axis cs:4.00000000000135,2231.10257114228)
--(axis cs:4.00000000000223,2225.41756713427)
--(axis cs:4.00000000000363,2219.73256312625)
--(axis cs:4.00000000000584,2214.04755911824)
--(axis cs:4.00000000000927,2208.36255511022)
--(axis cs:4.00000000001453,2202.6775511022)
--(axis cs:4.00000000002249,2196.99254709419)
--(axis cs:4.00000000003438,2191.30754308617)
--(axis cs:4.00000000005192,2185.62253907816)
--(axis cs:4.00000000007744,2179.93753507014)
--(axis cs:4.0000000001141,2174.25253106212)
--(axis cs:4.00000000016606,2168.56752705411)
--(axis cs:4.00000000023879,2162.88252304609)
--(axis cs:4.00000000033933,2157.19751903808)
--(axis cs:4.0000000004766,2151.51251503006)
--(axis cs:4.00000000066187,2145.82751102204)
--(axis cs:4.00000000090917,2140.14250701403)
--(axis cs:4.0000000012359,2134.45750300601)
--(axis cs:4.00000000166376,2128.772498998)
--(axis cs:4.00000000221989,2123.08749498998)
--(axis cs:4.00000000293878,2117.40249098196)
--(axis cs:4.00000000386523,2111.71748697395)
--(axis cs:4.0000000050588,2106.03248296593)
--(axis cs:4.00000000660084,2100.34747895792)
--(axis cs:4.00000000860497,2094.6624749499)
--(axis cs:4.00000001123263,2088.97747094188)
--(axis cs:4.00000001471568,2083.29246693387)
--(axis cs:4.00000001938823,2077.60746292585)
--(axis cs:4.00000002573084,2071.92245891784)
--(axis cs:4.00000003443015,2066.23745490982)
--(axis cs:4.00000004645765,2060.5524509018)
--(axis cs:4.00000006317118,2054.86744689379)
--(axis cs:4.00000008644258,2049.18244288577)
--(axis cs:4.00000011881404,2043.49743887776)
--(axis cs:4.00000016368425,2037.81243486974)
--(axis cs:4.00000022552338,2032.12743086172)
--(axis cs:4.00000031011257,2026.44242685371)
--(axis cs:4.0000004247998,2020.75742284569)
--(axis cs:4.0000005787591,2015.07241883768)
--(axis cs:4.00000078323453,2009.38741482966)
--(axis cs:4.00000105174475,2003.70241082164)
--(axis cs:4.00000140021874,1998.01740681363)
--(axis cs:4.00000184702889,1992.33240280561)
--(axis cs:4.00000241288531,1986.6473987976)
--(axis cs:4.00000312055608,1980.96239478958)
--(axis cs:4.00000399438209,1975.27739078156)
--(axis cs:4.00000505956379,1969.59238677355)
--(axis cs:4.00000634121065,1963.90738276553)
--(axis cs:4.00000786316135,1958.22237875752)
--(axis cs:4.00000964660472,1952.5373747495)
--(axis cs:4.00001170855445,1946.85237074148)
--(axis cs:4.00001406025526,1941.16736673347)
--(axis cs:4.00001670561951,1935.48236272545)
--(axis cs:4.0000196398106,1929.79735871743)
--(axis cs:4.0000228480986,1924.11235470942)
--(axis cs:4.00002630511352,1918.4273507014)
--(axis cs:4.00002997460964,1912.74234669339)
--(axis cs:4.00003380983087,1907.05734268537)
--(axis cs:4.0000377545322,1901.37233867735)
--(axis cs:4.00004174466847,1895.68733466934)
--(axis cs:4.00004571071173,1890.00233066132)
--(axis cs:4.00004958050625,1884.31732665331)
--(axis cs:4.00005328252183,1878.63232264529)
--(axis cs:4.00005674932372,1872.94731863727)
--(axis cs:4.00005992104805,1867.26231462926)
--(axis cs:4.00006274865667,1861.57731062124)
--(axis cs:4.00006519674763,1855.89230661323)
--(axis cs:4.00006724571723,1850.20730260521)
--(axis cs:4.00006889310584,1844.52229859719)
--(axis cs:4.00007015400977,1838.83729458918)
--(axis cs:4.00007106050145,1833.15229058116)
--(axis cs:4.00007166006565,1827.46728657315)
--(axis cs:4.00007201312552,1821.78228256513)
--(axis cs:4.00007218979339,1816.09727855711)
--(axis cs:4.00007226603437,1810.4122745491)
--(axis cs:4.00007231947051,1804.72727054108)
--(axis cs:4.00007242507885,1799.04226653307)
--(axis cs:4.00007265104534,1793.35726252505)
--(axis cs:4.0000730550285,1787.67225851703)
--(axis cs:4.00007368106268,1781.98725450902)
--(axis cs:4.00007455729187,1776.302250501)
--(axis cs:4.00007569467456,1770.61724649299)
--(axis cs:4.00007708673988,1764.93224248497)
--(axis cs:4.00007871041031,1759.24723847695)
--(axis cs:4.00008052783889,1753.56223446894)
--(axis cs:4.00008248914489,1747.87723046092)
--(axis cs:4.00008453587382,1742.19222645291)
--(axis cs:4.00008660496102,1736.50722244489)
--(axis cs:4.0000886329448,1730.82221843687)
--(axis cs:4.00009056015938,1725.13721442886)
--(axis cs:4.00009233463986,1719.45221042084)
--(axis cs:4.00009391549274,1713.76720641283)
--(axis cs:4.00009527552379,1708.08220240481)
--(axis cs:4.00009640296878,1702.39719839679)
--(axis cs:4.0000973022366,1696.71219438878)
--(axis cs:4.00009799364472,1691.02719038076)
--(axis cs:4.00009851219746,1685.34218637275)
--(axis cs:4.00009890552232,1679.65718236473)
--(axis cs:4.00009923113458,1673.97217835671)
--(axis cs:4.0000995532397,1668.2871743487)
--(axis cs:4.0000999393053,1662.60217034068)
--(axis cs:4.00010045663783,1656.91716633267)
--(axis cs:4.000101169184,1651.23216232465)
--(axis cs:4.00010213474577,1645.54715831663)
--(axis cs:4.00010340275393,1639.86215430862)
--(axis cs:4.00010501269265,1634.1771503006)
--(axis cs:4.00010699321142,1628.49214629259)
--(axis cs:4.000109361906,1622.80714228457)
--(axis cs:4.0001121257005,1617.12213827655)
--(axis cs:4.00011528172345,1611.43713426854)
--(axis cs:4.00011881854293,1605.75213026052)
--(axis cs:4.00012271761232,1600.0671262525)
--(axis cs:4.00012695477896,1594.38212224449)
--(axis cs:4.00013150172192,1588.69711823647)
--(axis cs:4.00013632721076,1583.01211422846)
--(axis cs:4.00014139811068,1577.32711022044)
--(axis cs:4.00014668009829,1571.64210621242)
--(axis cs:4.00015213809096,1565.95710220441)
--(axis cs:4.00015773642843,1560.27209819639)
--(axis cs:4.00016343887299,1554.58709418838)
--(axis cs:4.00016920851293,1548.90209018036)
--(axis cs:4.00017500765939,1543.21708617234)
--(axis cs:4.00018079782099,1537.53208216433)
--(axis cs:4.00018653982329,1531.84707815631)
--(axis cs:4.00019219411539,1526.1620741483)
--(axis cs:4.00019772127602,1520.47707014028)
--(axis cs:4.00020308270228,1514.79206613226)
--(axis cs:4.00020824143846,1509.10706212425)
--(axis cs:4.00021316308445,1503.42205811623)
--(axis cs:4.00021781671554,1497.73705410822)
--(axis cs:4.00022217574764,1492.0520501002)
--(axis cs:4.00022621869409,1486.36704609218)
--(axis cs:4.00022992977916,1480.68204208417)
--(axis cs:4.00023329939486,1474.99703807615)
--(axis cs:4.00023632440908,1469.31203406814)
--(axis cs:4.00023900834839,1463.62703006012)
--(axis cs:4.00024136148741,1457.9420260521)
--(axis cs:4.00024340087533,1452.25702204409)
--(axis cs:4.00024515032057,1446.57201803607)
--(axis cs:4.00024664033859,1440.88701402806)
--(axis cs:4.0002479080489,1435.20201002004)
--(axis cs:4.00024899699038,1429.51700601202)
--(axis cs:4.00024995681252,1423.83200200401)
--(axis cs:4.00025084279833,1418.14699799599)
--(axis cs:4.00025171518363,1412.46199398798)
--(axis cs:4.00025263825697,1406.77698997996)
--(axis cs:4.00025367925238,1401.09198597194)
--(axis cs:4.00025490707835,1395.40698196393)
--(axis cs:4.00025639095697,1389.72197795591)
--(axis cs:4.0002581990691,1384.0369739479)
--(axis cs:4.00026039731177,1378.35196993988)
--(axis cs:4.00026304826847,1372.66696593186)
--(axis cs:4.00026621047025,1366.98196192385)
--(axis cs:4.00026993798935,1361.29695791583)
--(axis cs:4.00027428035917,1355.61195390782)
--(axis cs:4.00027928276462,1349.9269498998)
--(axis cs:4.00028498640035,1344.24194589178)
--(axis cs:4.00029142886081,1338.55694188377)
--(axis cs:4.00029864441112,1332.87193787575)
--(axis cs:4.00030666399576,1327.18693386774)
--(axis cs:4.00031551487439,1321.50192985972)
--(axis cs:4.00032521982734,1315.8169258517)
--(axis cs:4.00033579594255,1310.13192184369)
--(axis cs:4.00034725307103,1304.44691783567)
--(axis cs:4.00035959210967,1298.76191382766)
--(axis cs:4.00037280332806,1293.07690981964)
--(axis cs:4.00038686498961,1287.39190581162)
--(axis cs:4.00040174252098,1281.70690180361)
--(axis cs:4.00041738845445,1276.02189779559)
--(axis cs:4.00043374330572,1270.33689378758)
--(axis cs:4.00045073746191,1264.65188977956)
--(axis cs:4.0004682940479,1258.96688577154)
--(axis cs:4.00048633262785,1253.28188176353)
--(axis cs:4.00050477349371,1247.59687775551)
--(axis cs:4.000523542207,1241.9118737475)
--(axis cs:4.00054257400519,1236.22686973948)
--(axis cs:4.00056181766664,1230.54186573146)
--(axis cs:4.00058123845156,1224.85686172345)
--(axis cs:4.00060081980095,1219.17185771543)
--(axis cs:4.00062056357428,1213.48685370741)
--(axis cs:4.00064048873205,1207.8018496994)
--(axis cs:4.00066062850849,1202.11684569138)
--(axis cs:4.00068102625914,1196.43184168337)
--(axis cs:4.00070173029512,1190.74683767535)
--(axis cs:4.00072278811619,1185.06183366733)
--(axis cs:4.00074424051936,1179.37682965932)
--(axis cs:4.00076611608133,1173.6918256513)
--(axis cs:4.00078842648813,1168.00682164329)
--(axis cs:4.00081116311597,1162.32181763527)
--(axis cs:4.00083429515991,1156.63681362725)
--(axis cs:4.00085776947015,1150.95180961924)
--(axis cs:4.00088151210455,1145.26680561122)
--(axis cs:4.0009054314543,1139.58180160321)
--(axis cs:4.00092942266389,1133.89679759519)
--(axis cs:4.00095337296073,1128.21179358717)
--(axis cs:4.00097716744581,1122.52678957916)
--(axis cs:4.00100069488142,1116.84178557114)
--(axis cs:4.00102385304651,1111.15678156313)
--(axis cs:4.00104655331067,1105.47177755511)
--(axis cs:4.00106872419305,1099.78677354709)
--(axis cs:4.00109031380825,1094.10176953908)
--(axis cs:4.00111129123965,1088.41676553106)
--(axis cs:4.00113164700273,1082.73176152305)
--(axis cs:4.00115139285156,1077.04675751503)
--(axis cs:4.00117056122758,1071.36175350701)
--(axis cs:4.0011892046455,1065.676749499)
--(axis cs:4.00120739525788,1059.99174549098)
--(axis cs:4.00122522474512,1054.30674148297)
--(axis cs:4.00124280455582,1048.62173747495)
--(axis cs:4.00126026639098,1042.93673346693)
--(axis cs:4.00127776270533,1037.25172945892)
--(axis cs:4.00129546690742,1031.5667254509)
--(axis cs:4.0013135728935,1025.88172144289)
--(axis cs:4.00133229355732,1020.19671743487)
--(axis cs:4.00135185798203,1014.51171342685)
--(axis cs:4.0013725071372,1008.82670941884)
--(axis cs:4.00139448806088,1003.14170541082)
--(axis cs:4.00141804668847,997.456701402806)
--(axis cs:4.00144341967396,991.77169739479)
--(axis cs:4.00147082571393,986.086693386774)
--(axis cs:4.0015004570075,980.401689378758)
--(axis cs:4.00153247154799,974.716685370742)
--(axis cs:4.00156698693148,969.031681362726)
--(axis cs:4.00160407627765,963.34667735471)
--(axis cs:4.00164376669251,957.661673346693)
--(axis cs:4.00168604047338,951.976669338677)
--(axis cs:4.00173083898474,946.291665330661)
--(axis cs:4.0017780688481,940.606661322645)
--(axis cs:4.00182760982285,934.921657314629)
--(axis cs:4.00187932354229,929.236653306613)
--(axis cs:4.00193306214038,923.551649298597)
--(axis cs:4.00198867578385,917.866645290581)
--(axis cs:4.00204601822293,912.181641282565)
--(axis cs:4.00210494968898,906.496637274549)
--(axis cs:4.00216533678263,900.811633266533)
--(axis cs:4.00222704937837,895.126629258517)
--(axis cs:4.00228995497887,889.441625250501)
--(axis cs:4.00235391133482,883.756621242485)
--(axis cs:4.00241875845419,878.071617234469)
--(axis cs:4.0024843113155,872.386613226453)
--(axis cs:4.00255035464129,866.701609218437)
--(axis cs:4.00261664096715,861.016605210421)
--(axis cs:4.00268289296338,855.331601202405)
--(axis cs:4.0027488105556,849.646597194389)
--(axis cs:4.00281408289017,843.961593186373)
--(axis cs:4.00287840465305,838.276589178357)
--(axis cs:4.00294149573833,832.591585170341)
--(axis cs:4.00300312283198,826.906581162325)
--(axis cs:4.00306312117891,821.221577154309)
--(axis cs:4.00312141467087,815.536573146293)
--(axis cs:4.00317803244779,809.851569138277)
--(axis cs:4.0032331204402,804.166565130261)
--(axis cs:4.00328694667371,798.481561122245)
--(axis cs:4.00333989966695,792.796557114229)
--(axis cs:4.00339247982992,787.111553106212)
--(axis cs:4.0034452843538,781.426549098196)
--(axis cs:4.00349898661666,775.74154509018)
--(axis cs:4.00355431156429,770.056541082164)
--(axis cs:4.00361200882095,764.371537074148)
--(axis cs:4.00367282541888,758.686533066132)
--(axis cs:4.00373748000091,753.001529058116)
--(axis cs:4.00380664015742,747.3165250501)
--(axis cs:4.00388090423065,741.631521042084)
--(axis cs:4.00396078849271,735.946517034068)
--(axis cs:4.004046720119,730.261513026052)
--(axis cs:4.00413903588346,724.576509018036)
--(axis cs:4.00423798603785,718.89150501002)
--(axis cs:4.00434374244389,713.206501002004)
--(axis cs:4.00445640973431,707.521496993988)
--(axis cs:4.0045760381077,701.836492985972)
--(axis cs:4.00470263632089,696.151488977956)
--(axis cs:4.00483618353045,690.46648496994)
--(axis cs:4.00497663883749,684.781480961924)
--(axis cs:4.0051239476863,679.096476953908)
--(axis cs:4.00527804462661,673.411472945892)
--(axis cs:4.0054388523373,667.726468937876)
--(axis cs:4.00560627718971,662.04146492986)
--(axis cs:4.00578020196627,656.356460921844)
--(axis cs:4.0059604766147,650.671456913828)
--(axis cs:4.00614690808745,644.986452905812)
--(axis cs:4.00633925037743,639.301448897796)
--(axis cs:4.00653719581414,633.61644488978)
--(axis cs:4.00674036853844,627.931440881764)
--(axis cs:4.00694832085199,622.246436873748)
--(axis cs:4.00716053286573,616.561432865731)
--(axis cs:4.00737641558507,610.876428857715)
--(axis cs:4.00759531730061,605.1914248497)
--(axis cs:4.00781653293198,599.506420841683)
--(axis cs:4.00803931582026,593.821416833667)
--(axis cs:4.00826289139355,588.136412825651)
--(axis cs:4.00848647213933,582.451408817635)
--(axis cs:4.00870927339598,576.766404809619)
--(axis cs:4.00893052960078,571.081400801603)
--(axis cs:4.00914951077717,565.396396793587)
--(axis cs:4.0093655391779,559.711392785571)
--(axis cs:4.00957800609756,554.026388777555)
--(axis cs:4.00978638890419,548.341384769539)
--(axis cs:4.00999026830692,542.656380761523)
--(axis cs:4.01018934577333,536.971376753507)
--(axis cs:4.01038346085033,531.286372745491)
--(axis cs:4.01057260794834,525.601368737475)
--(axis cs:4.01075695195013,519.916364729459)
--(axis cs:4.01093684183487,514.231360721443)
--(axis cs:4.01111282139607,508.546356713427)
--(axis cs:4.01128563610087,502.861352705411)
--(axis cs:4.01145623520279,497.176348697395)
--(axis cs:4.01162576838031,491.491344689379)
--(axis cs:4.01179557641904,485.806340681363)
--(axis cs:4.01196717576372,480.121336673347)
--(axis cs:4.01214223710757,474.436332665331)
--(axis cs:4.01232255852883,468.751328657315)
--(axis cs:4.01251003399388,463.066324649299)
--(axis cs:4.01270661829774,457.381320641283)
--(axis cs:4.01291428968576,451.696316633267)
--(axis cs:4.01313501148772,446.011312625251)
--(axis cs:4.01337069409685,440.326308617235)
--(axis cs:4.01362315855385,434.641304609218)
--(axis cs:4.01389410286415,428.956300601202)
--(axis cs:4.01418507200701,423.271296593186)
--(axis cs:4.01449743240622,417.58629258517)
--(axis cs:4.01483235144211,411.901288577154)
--(axis cs:4.01519078240621,406.216284569138)
--(axis cs:4.01557345514041,400.531280561122)
--(axis cs:4.01598087246536,394.846276553106)
--(axis cs:4.01641331238717,389.16127254509)
--(axis cs:4.01687083597316,383.476268537074)
--(axis cs:4.01735330070371,377.791264529058)
--(axis cs:4.01786037903283,372.106260521042)
--(axis cs:4.01839158182437,366.421256513026)
--(axis cs:4.018946286271,360.73625250501)
--(axis cs:4.01952376785127,355.051248496994)
--(axis cs:4.02012323583642,349.366244488978)
--(axis cs:4.02074387182533,343.681240480962)
--(axis cs:4.02138487076432,337.996236472946)
--(axis cs:4.02204548390048,332.31123246493)
--(axis cs:4.02272506312229,326.626228456914)
--(axis cs:4.0234231061618,320.941224448898)
--(axis cs:4.02413930216699,315.256220440882)
--(axis cs:4.02487357720358,309.571216432866)
--(axis cs:4.0256261393127,303.88621242485)
--(axis cs:4.02639752283875,298.201208416834)
--(axis cs:4.02718863185791,292.516204408818)
--(axis cs:4.02800078269567,286.831200400802)
--(axis cs:4.02883574574407,281.146196392786)
--(axis cs:4.02969578711054,275.46119238477)
--(axis cs:4.03058371109793,269.776188376754)
--(axis cs:4.03150290519109,264.091184368738)
--(axis cs:4.03245739018004,258.406180360721)
--(axis cs:4.03345187935794,252.721176352705)
--(axis cs:4.03449185245747,247.036172344689)
--(axis cs:4.03558365216718,241.351168336673)
--(axis cs:4.03673461368372,235.666164328657)
--(axis cs:4.03795324070713,229.981160320641)
--(axis cs:4.03924944436412,224.296156312625)
--(axis cs:4.0406348643897,218.611152304609)
--(axis cs:4.04212329398001,212.926148296593)
--(axis cs:4.04373123032523,207.241144288577)
--(axis cs:4.04547857102811,201.556140280561)
--(axis cs:4.04738947133881,195.871136272545)
--(axis cs:4.04949336723112,190.186132264529)
--(axis cs:4.05182615369055,184.501128256513)
--(axis cs:4.05443148528931,178.816124248497)
--(axis cs:4.05736213677411,173.131120240481)
--(axis cs:4.06068132536018,167.446116232465)
--(axis cs:4.06446385518823,161.761112224449)
--(axis cs:4.06879690085181,156.076108216433)
--(axis cs:4.0737802055562,150.391104208417)
--(axis cs:4.07952543649187,144.706100200401)
--(axis cs:4.08615442297658,139.021096192385)
--(axis cs:4.0937960102523,133.336092184369)
--(axis cs:4.1025813017916,127.651088176353)
--(axis cs:4.11263714238312,121.966084168337)
--(axis cs:4.1240778168838,116.281080160321)
--(axis cs:4.13699510439322,110.596076152305)
--(axis cs:4.15144702762937,104.911072144289)
--(axis cs:4.16744585833824,99.2260681362726)
--(axis cs:4.18494616050224,93.5410641282565)
--(axis cs:4.20383384691421,87.8560601202405)
--(axis cs:4.22391736093616,82.1710561122245)
--(axis cs:4.24492214380037,76.4860521042084)
--(axis cs:4.26648948324586,70.8010480961924)
--(axis cs:4.28818064581092,65.1160440881764)
--(axis cs:4.30948687081998,59.4310400801603)
--(axis cs:4.32984536398219,53.7460360721443)
--(axis cs:4.34866090526269,48.0610320641283)
--(axis cs:4.36533212795281,42.3760280561122)
--(axis cs:4.37928099369909,36.6910240480962)
--(axis cs:4.38998354612178,31.0060200400802)
--(axis cs:4.39699973388851,25.3210160320641)
--(axis cs:4.4,19.6360120240481)
--(axis cs:4.39878646403406,13.9510080160321)
--(axis cs:4.3933068784467,8.26600400801603)
--(axis cs:4.38366009105089,2.581)
--cycle;

\path [draw=black, fill=teal41120142, opacity=0.7]
(axis cs:5,2.458)
--(axis cs:4.62286920318619,2.458)
--(axis cs:4.60520188199096,5.96631062124249)
--(axis cs:4.6,9.47462124248497)
--(axis cs:4.60764576035281,12.9829318637275)
--(axis cs:4.62726302562692,16.4912424849699)
--(axis cs:4.65686840946236,19.9995531062124)
--(axis cs:4.69369156210444,23.5078637274549)
--(axis cs:4.7345936948949,27.0161743486974)
--(axis cs:4.77649753758729,30.5244849699399)
--(axis cs:4.81674882794817,34.0327955911824)
--(axis cs:4.85335477374906,37.5411062124249)
--(axis cs:4.88507940008136,41.0494168336673)
--(axis cs:4.91140870914123,44.5577274549098)
--(axis cs:4.93242184751187,48.0660380761523)
--(axis cs:4.94861417715705,51.5743486973948)
--(axis cs:4.9607151407516,55.0826593186373)
--(axis cs:4.96953224550824,58.5909699398798)
--(axis cs:4.97583767651189,62.0992805611222)
--(axis cs:4.98030056654438,65.6075911823647)
--(axis cs:4.98345853338744,69.1159018036072)
--(axis cs:4.98571748101142,72.6242124248497)
--(axis cs:4.98736808343772,76.1325230460922)
--(axis cs:4.9886093440947,79.6408336673347)
--(axis cs:4.98957263614065,83.1491442885771)
--(axis cs:4.99034256049373,86.6574549098196)
--(axis cs:4.99097320949803,90.1657655310621)
--(axis cs:4.99149983988843,93.6740761523046)
--(axis cs:4.99194665874293,97.1823867735471)
--(axis cs:4.9923316393914,100.69069739479)
--(axis cs:4.992669233607,104.199008016032)
--(axis cs:4.99297169294257,107.707318637275)
--(axis cs:4.9932495457484,111.215629258517)
--(axis cs:4.99351163214072,114.72393987976)
--(axis cs:4.9937649807158,118.232250501002)
--(axis cs:4.99401471114094,121.740561122244)
--(axis cs:4.99426406057726,125.248871743487)
--(axis cs:4.99451455968644,128.757182364729)
--(axis cs:4.99476633039208,132.265492985972)
--(axis cs:4.99501844725378,135.773803607214)
--(axis cs:4.99526929815769,139.282114228457)
--(axis cs:4.99551689361863,142.790424849699)
--(axis cs:4.99575909867197,146.298735470942)
--(axis cs:4.9959937870738,149.807046092184)
--(axis cs:4.99621893615747,153.315356713427)
--(axis cs:4.99643268815145,156.823667334669)
--(axis cs:4.996633400598,160.331977955912)
--(axis cs:4.99681969869327,163.840288577154)
--(axis cs:4.99699053113275,167.348599198397)
--(axis cs:4.99714522274861,170.856909819639)
--(axis cs:4.99728351400262,174.365220440882)
--(axis cs:4.99740557896072,177.873531062124)
--(axis cs:4.99751201774731,181.381841683367)
--(axis cs:4.99760382420323,184.890152304609)
--(axis cs:4.9976823326895,188.398462925852)
--(axis cs:4.99774914900611,191.906773547094)
--(axis cs:4.99780606970277,195.415084168337)
--(axis cs:4.99785499279808,198.923394789579)
--(axis cs:4.99789782228768,202.431705410822)
--(axis cs:4.99793636951385,205.940016032064)
--(axis cs:4.99797225644538,209.448326653307)
--(axis cs:4.99800682845042,212.956637274549)
--(axis cs:4.99804108611482,216.464947895792)
--(axis cs:4.99807564595919,219.973258517034)
--(axis cs:4.99811073783296,223.481569138277)
--(axis cs:4.99814624226348,226.989879759519)
--(axis cs:4.9981817647974,230.498190380762)
--(axis cs:4.99821673767516,234.006501002004)
--(axis cs:4.99825053361289,237.514811623246)
--(axis cs:4.99828257350724,241.023122244489)
--(axis cs:4.99831241049097,244.531432865731)
--(axis cs:4.99833977710389,248.039743486974)
--(axis cs:4.99836458964764,251.548054108216)
--(axis cs:4.9983869125446,255.056364729459)
--(axis cs:4.99840689378544,258.564675350701)
--(axis cs:4.99842468846095,262.072985971944)
--(axis cs:4.99844038959405,265.581296593186)
--(axis cs:4.99845398355208,269.089607214429)
--(axis cs:4.99846534172917,272.597917835671)
--(axis cs:4.99847425227028,276.106228456914)
--(axis cs:4.99848048714579,279.614539078156)
--(axis cs:4.99848389266365,283.122849699399)
--(axis cs:4.99848448688419,286.631160320641)
--(axis cs:4.9984825460426,290.139470941884)
--(axis cs:4.99847866390064,293.647781563126)
--(axis cs:4.99847377226051,297.156092184369)
--(axis cs:4.99846911667658,300.664402805611)
--(axis cs:4.99846618766486,304.172713426854)
--(axis cs:4.99846661357946,307.681024048096)
--(axis cs:4.99847202620179,311.189334669339)
--(axis cs:4.99848391359679,314.697645290581)
--(axis cs:4.99850347668632,318.205955911824)
--(axis cs:4.99853150609425,321.714266533066)
--(axis cs:4.99856829400778,325.222577154309)
--(axis cs:4.99861359208322,328.730887775551)
--(axis cs:4.99866662105294,332.239198396794)
--(axis cs:4.99872613124378,335.747509018036)
--(axis cs:4.99879050660716,339.255819639279)
--(axis cs:4.99885789919807,342.764130260521)
--(axis cs:4.99892637738865,346.272440881764)
--(axis cs:4.99899407018945,349.780751503006)
--(axis cs:4.99905929202693,353.289062124249)
--(axis cs:4.9991206366808,356.797372745491)
--(axis cs:4.99917703477674,360.305683366733)
--(axis cs:4.99922777497804,363.813993987976)
--(axis cs:4.99927249367794,367.322304609218)
--(axis cs:4.99931114085353,370.830615230461)
--(axis cs:4.99934393066287,374.338925851703)
--(axis cs:4.99937128470963,377.847236472946)
--(axis cs:4.99939377429731,381.355547094188)
--(axis cs:4.99941206609701,384.863857715431)
--(axis cs:4.99942687392535,388.372168336673)
--(axis cs:4.99943891798934,391.880478957916)
--(axis cs:4.99944889201987,395.388789579158)
--(axis cs:4.99945743810263,398.897100200401)
--(axis cs:4.99946512863744,402.405410821643)
--(axis cs:4.99947245465719,405.913721442886)
--(axis cs:4.99947981967935,409.422032064128)
--(axis cs:4.99948753829746,412.930342685371)
--(axis cs:4.99949583877599,416.438653306613)
--(axis cs:4.99950486890966,419.946963927856)
--(axis cs:4.99951470430505,423.455274549098)
--(axis cs:4.99952535806278,426.963585170341)
--(axis cs:4.99953679068547,430.471895791583)
--(axis cs:4.99954891905608,433.980206412826)
--(axis cs:4.99956162365053,437.488517034068)
--(axis cs:4.99957475380551,440.996827655311)
--(axis cs:4.99958813175021,444.505138276553)
--(axis cs:4.99960155697614,448.013448897796)
--(axis cs:4.99961481301306,451.521759519038)
--(axis cs:4.99962767847981,455.030070140281)
--(axis cs:4.99963994323147,458.538380761523)
--(axis cs:4.9996514286649,462.046691382766)
--(axis cs:4.99966200922772,465.555002004008)
--(axis cs:4.9996716305777,469.06331262525)
--(axis cs:4.99968031934124,472.571623246493)
--(axis cs:4.99968818043886,476.079933867735)
--(axis cs:4.99969538042765,479.588244488978)
--(axis cs:4.99970211867773,483.09655511022)
--(axis cs:4.99970859149962,486.604865731463)
--(axis cs:4.99971495655373,490.113176352705)
--(axis cs:4.99972130526864,493.621486973948)
--(axis cs:4.99972764937975,497.12979759519)
--(axis cs:4.99973392448777,500.638108216433)
--(axis cs:4.99974000959913,504.146418837675)
--(axis cs:4.99974575798876,507.654729458918)
--(axis cs:4.99975103231522,511.16304008016)
--(axis cs:4.99975573623736,514.671350701403)
--(axis cs:4.99975983588241,518.179661322645)
--(axis cs:4.99976336703078,521.687971943888)
--(axis cs:4.99976642716622,525.19628256513)
--(axis cs:4.99976915483547,528.704593186373)
--(axis cs:4.99977170136469,532.212903807615)
--(axis cs:4.99977420137228,535.721214428858)
--(axis cs:4.99977674845434,539.2295250501)
--(axis cs:4.99977938097735,542.737835671343)
--(axis cs:4.99978208047305,546.246146292585)
--(axis cs:4.99978478228576,549.754456913828)
--(axis cs:4.99978739553905,553.26276753507)
--(axis cs:4.99978982773155,556.771078156313)
--(axis cs:4.99979200867035,560.279388777555)
--(axis cs:4.99979390902411,563.787699398798)
--(axis cs:4.99979555026153,567.29601002004)
--(axis cs:4.99979700468545,570.804320641283)
--(axis cs:4.99979838619187,574.312631262525)
--(axis cs:4.99979983388913,577.820941883767)
--(axis cs:4.99980149160165,581.32925250501)
--(axis cs:4.99980348655235,584.837563126252)
--(axis cs:4.9998059103042,588.345873747495)
--(axis cs:4.99980880453244,591.854184368737)
--(axis cs:4.99981215353603,595.36249498998)
--(axis cs:4.99981588463495,598.870805611222)
--(axis cs:4.99981987671541,602.379116232465)
--(axis cs:4.99982397615035,605.887426853707)
--(axis cs:4.99982801818315,609.39573747495)
--(axis cs:4.99983185078752,612.904048096192)
--(axis cs:4.99983535727967,616.412358717435)
--(axis cs:4.99983847384443,619.920669338677)
--(axis cs:4.99984119881917,623.42897995992)
--(axis cs:4.99984359201301,626.937290581162)
--(axis cs:4.9998457642373,630.445601202405)
--(axis cs:4.99984785912697,633.953911823647)
--(axis cs:4.99985003075502,637.46222244489)
--(axis cs:4.99985242113549,640.970533066132)
--(axis cs:4.9998551413747,644.478843687375)
--(axis cs:4.99985825913507,647.987154308617)
--(axis cs:4.99986179357722,651.49546492986)
--(axis cs:4.99986571745548,655.003775551102)
--(axis cs:4.99986996488846,658.512086172345)
--(axis cs:4.99987444267976,662.020396793587)
--(axis cs:4.99987904292486,665.52870741483)
--(axis cs:4.99988365489724,669.037018036072)
--(axis cs:4.99988817470479,672.545328657315)
--(axis cs:4.99989251181536,676.053639278557)
--(axis cs:4.99989659217641,679.5619498998)
--(axis cs:4.99990035824125,683.070260521042)
--(axis cs:4.99990376671139,686.578571142285)
--(axis cs:4.99990678514826,690.086881763527)
--(axis cs:4.99990938872809,693.595192384769)
--(axis cs:4.99991155826045,697.103503006012)
--(axis cs:4.99991328016546,700.611813627254)
--(axis cs:4.99991454848567,704.120124248497)
--(axis cs:4.9999153683403,707.628434869739)
--(axis cs:4.99991575969283,711.136745490982)
--(axis cs:4.99991576005258,714.645056112224)
--(axis cs:4.99991542484793,718.153366733467)
--(axis cs:4.99991482466788,721.661677354709)
--(axis cs:4.99991403924916,725.169987975952)
--(axis cs:4.99991314881509,728.678298597194)
--(axis cs:4.99991222397626,732.186609218437)
--(axis cs:4.99991131576338,735.694919839679)
--(axis cs:4.99991044742957,739.203230460922)
--(axis cs:4.99990960945146,742.711541082164)
--(axis cs:4.99990875873826,746.219851703407)
--(axis cs:4.99990782250375,749.728162324649)
--(axis cs:4.99990670665081,753.236472945892)
--(axis cs:4.99990530793695,756.744783567134)
--(axis cs:4.99990352869881,760.253094188377)
--(axis cs:4.99990129256569,763.761404809619)
--(axis cs:4.99989855941601,767.269715430862)
--(axis cs:4.99989533783299,770.778026052104)
--(axis cs:4.99989169348509,774.286336673347)
--(axis cs:4.99988775217637,777.794647294589)
--(axis cs:4.99988369676949,781.302957915832)
--(axis cs:4.9998797577679,784.811268537074)
--(axis cs:4.99987619802673,788.319579158317)
--(axis cs:4.99987329278248,791.827889779559)
--(axis cs:4.99987130684513,795.336200400802)
--(axis cs:4.99987047125621,798.844511022044)
--(axis cs:4.99987096187052,802.352821643286)
--(axis cs:4.99987288211916,805.861132264529)
--(axis cs:4.99987625169469,809.369442885771)
--(axis cs:4.99988100218064,812.877753507014)
--(axis cs:4.99988697987633,816.386064128256)
--(axis cs:4.99989395537045,819.894374749499)
--(axis cs:4.99990163885856,823.402685370741)
--(axis cs:4.9999096997834,826.910995991984)
--(axis cs:4.99991778907248,830.419306613226)
--(axis cs:4.99992556204089,833.927617234469)
--(axis cs:4.9999326999486,837.435927855711)
--(axis cs:4.9999389283202,840.944238476954)
--(axis cs:4.99994403051632,844.452549098196)
--(axis cs:4.9999478556967,847.960859719439)
--(axis cs:4.99995032114355,851.469170340681)
--(axis cs:4.99995140973931,854.977480961924)
--(axis cs:4.99995116399363,858.485791583166)
--(axis cs:4.99994967821858,861.994102204409)
--(axis cs:4.99994709020426,865.502412825651)
--(axis cs:4.99994357315731,869.010723446894)
--(axis cs:4.99993932796591,872.519034068136)
--(axis cs:4.99993457532473,876.027344689379)
--(axis cs:4.99992954710377,879.535655310621)
--(axis cs:4.99992447662652,883.043965931864)
--(axis cs:4.99991958810407,886.552276553106)
--(axis cs:4.99991508608687,890.060587174349)
--(axis cs:4.99991114616122,893.568897795591)
--(axis cs:4.99990790805818,897.077208416834)
--(axis cs:4.99990547187105,900.585519038076)
--(axis cs:4.99990389738773,904.093829659319)
--(axis cs:4.99990320592056,907.602140280561)
--(axis cs:4.99990338369992,911.110450901804)
--(axis cs:4.99990438597475,914.618761523046)
--(axis cs:4.99990614133358,918.127072144288)
--(axis cs:4.9999085561974,921.635382765531)
--(axis cs:4.99991151970579,925.143693386774)
--(axis cs:4.99991490919663,928.652004008016)
--(axis cs:4.99991859620387,932.160314629258)
--(axis cs:4.99992245253795,935.668625250501)
--(axis cs:4.99992635577071,939.176935871743)
--(axis cs:4.99993019345577,942.685246492986)
--(axis cs:4.99993386567529,946.193557114228)
--(axis cs:4.99993728589782,949.701867735471)
--(axis cs:4.99994038049039,953.210178356713)
--(axis cs:4.99994308742017,956.718488977956)
--(axis cs:4.99994535467142,960.226799599198)
--(axis cs:4.99994713874929,963.735110220441)
--(axis cs:4.99994840345452,967.243420841683)
--(axis cs:4.99994911898735,970.751731462926)
--(axis cs:4.9999492614131,974.260042084168)
--(axis cs:4.99994881257096,977.768352705411)
--(axis cs:4.99994776056847,981.276663326653)
--(axis cs:4.9999461010186,984.784973947896)
--(axis cs:4.99994383911627,988.293284569138)
--(axis cs:4.99994099252078,991.801595190381)
--(axis cs:4.99993759483181,995.309905811623)
--(axis cs:4.99993369924363,998.818216432866)
--(axis cs:4.99992938175741,1002.32652705411)
--(axis cs:4.99992474316303,1005.83483767535)
--(axis cs:4.99991990893108,1009.34314829659)
--(axis cs:4.99991502626208,1012.85145891784)
--(axis cs:4.99991025788619,1016.35976953908)
--(axis cs:4.99990577278611,1019.86808016032)
--(axis cs:4.99990173472223,1023.37639078156)
--(axis cs:4.99989829007004,1026.88470140281)
--(axis cs:4.9998955568037,1030.39301202405)
--(axis cs:4.9998936163092,1033.90132264529)
--(axis cs:4.99989250907079,1037.40963326653)
--(axis cs:4.99989223431897,1040.91794388778)
--(axis cs:4.99989275276996,1044.42625450902)
--(axis cs:4.99989399096873,1047.93456513026)
--(axis cs:4.99989584570362,1051.4428757515)
--(axis cs:4.99989818751379,1054.95118637275)
--(axis cs:4.99990086325356,1058.45949699399)
--(axis cs:4.99990369864164,1061.96780761523)
--(axis cs:4.99990650231957,1065.47611823647)
--(axis cs:4.99990907290993,1068.98442885772)
--(axis cs:4.99991120986944,1072.49273947896)
--(axis cs:4.99991272778785,1076.0010501002)
--(axis cs:4.99991347257479,1079.50936072144)
--(axis cs:4.99991333711979,1083.01767134269)
--(axis cs:4.99991227380588,1086.52598196393)
--(axis cs:4.99991030178087,1090.03429258517)
--(axis cs:4.9999075079695,1093.54260320641)
--(axis cs:4.99990404208365,1097.05091382766)
--(axis cs:4.9999001069427,1100.5592244489)
--(axis cs:4.99989594593284,1104.06753507014)
--(axis cs:4.99989182930978,1107.57584569138)
--(axis cs:4.99988804042242,1111.08415631263)
--(axis cs:4.99988486213345,1114.59246693387)
--(axis cs:4.99988256310988,1118.10077755511)
--(axis cs:4.99988138352684,1121.60908817635)
--(axis cs:4.99988152013724,1125.1173987976)
--(axis cs:4.99988311144245,1128.62570941884)
--(axis cs:4.99988622453488,1132.13402004008)
--(axis cs:4.9998908457185,1135.64233066132)
--(axis cs:4.99989687700212,1139.15064128257)
--(axis cs:4.99990413994065,1142.65895190381)
--(axis cs:4.99991238720984,1146.16726252505)
--(axis cs:4.99992132101701,1149.67557314629)
--(axis cs:4.99993061629383,1153.18388376754)
--(axis cs:4.99993994585416,1156.69219438878)
--(axis cs:4.99994900447834,1160.20050501002)
--(axis cs:4.99995752920964,1163.70881563126)
--(axis cs:4.99996531390194,1167.21712625251)
--(axis cs:4.99997221704592,1170.72543687375)
--(axis cs:4.99997816290747,1174.23374749499)
--(axis cs:4.99998313685558,1177.74205811623)
--(axis cs:4.99998717631617,1181.25036873747)
--(axis cs:4.99999035902832,1184.75867935872)
--(axis cs:4.99999279023118,1188.26698997996)
--(axis cs:4.9999945901583,1191.7753006012)
--(axis cs:4.9999958828616,1195.28361122244)
--(axis cs:4.99999678701954,1198.79192184369)
--(axis cs:4.99999740906371,1202.30023246493)
--(axis cs:4.99999783870714,1205.80854308617)
--(axis cs:4.99999814677018,1209.31685370741)
--(axis cs:4.9999983850557,1212.82516432866)
--(axis cs:4.99999858790804,1216.3334749499)
--(axis cs:4.99999877499574,1219.84178557114)
--(axis cs:4.99999895479871,1223.35009619238)
--(axis cs:4.9999991282741,1226.85840681363)
--(axis cs:4.99999929223308,1230.36671743487)
--(axis cs:4.99999944208071,1233.87502805611)
--(axis cs:4.99999957373058,1237.38333867735)
--(axis cs:4.99999968467267,1240.8916492986)
--(axis cs:4.99999977431147,1244.39995991984)
--(axis cs:4.99999984377788,1247.90827054108)
--(axis cs:4.99999989544528,1251.41658116232)
--(axis cs:4.99999993235454,1254.92489178357)
--(axis cs:4.99999995769612,1258.43320240481)
--(axis cs:4.99999997442957,1261.94151302605)
--(axis cs:4.99999998506201,1265.44982364729)
--(axis cs:4.99999999156607,1268.95813426854)
--(axis cs:4.99999999539805,1272.46644488978)
--(axis cs:4.99999999757326,1275.97475551102)
--(axis cs:4.99999999876329,1279.48306613226)
--(axis cs:4.99999999939092,1282.99137675351)
--(axis cs:4.9999999997101,1286.49968737475)
--(axis cs:4.99999999986666,1290.00799799599)
--(axis cs:4.99999999994073,1293.51630861723)
--(axis cs:4.99999999997454,1297.02461923848)
--(axis cs:4.99999999998943,1300.53292985972)
--(axis cs:4.99999999999576,1304.04124048096)
--(axis cs:4.99999999999836,1307.5495511022)
--(axis cs:4.99999999999938,1311.05786172345)
--(axis cs:4.99999999999978,1314.56617234469)
--(axis cs:4.99999999999992,1318.07448296593)
--(axis cs:4.99999999999997,1321.58279358717)
--(axis cs:4.99999999999999,1325.09110420842)
--(axis cs:5,1328.59941482966)
--(axis cs:5,1332.1077254509)
--(axis cs:5,1335.61603607214)
--(axis cs:5,1339.12434669339)
--(axis cs:5,1342.63265731463)
--(axis cs:5,1346.14096793587)
--(axis cs:5,1349.64927855711)
--(axis cs:5,1353.15758917836)
--(axis cs:5,1356.6658997996)
--(axis cs:5,1360.17421042084)
--(axis cs:5,1363.68252104208)
--(axis cs:5,1367.19083166333)
--(axis cs:5,1370.69914228457)
--(axis cs:5,1374.20745290581)
--(axis cs:5,1377.71576352705)
--(axis cs:5,1381.2240741483)
--(axis cs:5,1384.73238476954)
--(axis cs:5,1388.24069539078)
--(axis cs:5,1391.74900601202)
--(axis cs:5,1395.25731663327)
--(axis cs:5,1398.76562725451)
--(axis cs:5,1402.27393787575)
--(axis cs:5,1405.78224849699)
--(axis cs:5,1409.29055911824)
--(axis cs:5,1412.79886973948)
--(axis cs:5,1416.30718036072)
--(axis cs:5,1419.81549098196)
--(axis cs:5,1423.32380160321)
--(axis cs:5,1426.83211222445)
--(axis cs:5,1430.34042284569)
--(axis cs:5,1433.84873346693)
--(axis cs:5,1437.35704408818)
--(axis cs:5,1440.86535470942)
--(axis cs:5,1444.37366533066)
--(axis cs:5,1447.8819759519)
--(axis cs:5,1451.39028657315)
--(axis cs:5,1454.89859719439)
--(axis cs:5,1458.40690781563)
--(axis cs:5,1461.91521843687)
--(axis cs:5,1465.42352905812)
--(axis cs:5,1468.93183967936)
--(axis cs:5,1472.4401503006)
--(axis cs:5,1475.94846092184)
--(axis cs:5,1479.45677154309)
--(axis cs:5,1482.96508216433)
--(axis cs:5,1486.47339278557)
--(axis cs:5,1489.98170340681)
--(axis cs:5,1493.49001402806)
--(axis cs:5,1496.9983246493)
--(axis cs:5,1500.50663527054)
--(axis cs:5,1504.01494589178)
--(axis cs:5,1507.52325651303)
--(axis cs:5,1511.03156713427)
--(axis cs:5,1514.53987775551)
--(axis cs:5,1518.04818837675)
--(axis cs:5,1521.556498998)
--(axis cs:5,1525.06480961924)
--(axis cs:5,1528.57312024048)
--(axis cs:5,1532.08143086172)
--(axis cs:5,1535.58974148297)
--(axis cs:5,1539.09805210421)
--(axis cs:5,1542.60636272545)
--(axis cs:5,1546.11467334669)
--(axis cs:5,1549.62298396794)
--(axis cs:5,1553.13129458918)
--(axis cs:5,1556.63960521042)
--(axis cs:5,1560.14791583166)
--(axis cs:5,1563.65622645291)
--(axis cs:5,1567.16453707415)
--(axis cs:5,1570.67284769539)
--(axis cs:5,1574.18115831663)
--(axis cs:4.99999999999999,1577.68946893788)
--(axis cs:4.99999999999998,1581.19777955912)
--(axis cs:4.99999999999996,1584.70609018036)
--(axis cs:4.99999999999988,1588.2144008016)
--(axis cs:4.99999999999967,1591.72271142285)
--(axis cs:4.99999999999916,1595.23102204409)
--(axis cs:4.99999999999793,1598.73933266533)
--(axis cs:4.99999999999504,1602.24764328657)
--(axis cs:4.99999999998853,1605.75595390782)
--(axis cs:4.99999999997434,1609.26426452906)
--(axis cs:4.99999999994451,1612.7725751503)
--(axis cs:4.99999999988401,1616.28088577154)
--(axis cs:4.99999999976558,1619.78919639279)
--(axis cs:4.99999999954201,1623.29750701403)
--(axis cs:4.99999999913488,1626.80581763527)
--(axis cs:4.99999999841995,1630.31412825651)
--(axis cs:4.99999999720945,1633.82243887776)
--(axis cs:4.9999999952337,1637.330749499)
--(axis cs:4.99999999212563,1640.83906012024)
--(axis cs:4.99999998741432,1644.34737074148)
--(axis cs:4.99999998053422,1647.85568136273)
--(axis cs:4.99999997085693,1651.36399198397)
--(axis cs:4.99999995774931,1654.87230260521)
--(axis cs:4.99999994065645,1658.38061322645)
--(axis cs:4.99999991920091,1661.8889238477)
--(axis cs:4.99999989328186,1665.39723446894)
--(axis cs:4.9999998631534,1668.90554509018)
--(axis cs:4.99999982946104,1672.41385571142)
--(axis cs:4.99999979322242,1675.92216633267)
--(axis cs:4.99999975575017,1679.43047695391)
--(axis cs:4.99999971852926,1682.93878757515)
--(axis cs:4.99999968307212,1686.44709819639)
--(axis cs:4.99999965077881,1689.95540881764)
--(axis cs:4.99999962282378,1693.46371943888)
--(axis cs:4.9999996000787,1696.97203006012)
--(axis cs:4.99999958306672,1700.48034068136)
--(axis cs:4.99999957193601,1703.98865130261)
--(axis cs:4.99999956644246,1707.49696192385)
--(axis cs:4.99999956594289,1711.00527254509)
--(axis cs:4.99999956941541,1714.51358316633)
--(axis cs:4.9999995755325,1718.02189378758)
--(axis cs:4.99999958280789,1721.53020440882)
--(axis cs:4.9999995898182,1725.03851503006)
--(axis cs:4.99999959546979,1728.5468256513)
--(axis cs:4.99999959925277,1732.05513627255)
--(axis cs:4.99999960141006,1735.56344689379)
--(axis cs:4.99999960295893,1739.07175751503)
--(axis cs:4.99999960553624,1742.58006813627)
--(axis cs:4.99999961108607,1746.08837875752)
--(axis cs:4.9999996214554,1749.59668937876)
--(axis cs:4.99999963799267,1753.105)
--(axis cs:5,1753.105)
--(axis cs:5,1753.105)
--(axis cs:5,1749.59668937876)
--(axis cs:5,1746.08837875752)
--(axis cs:5,1742.58006813627)
--(axis cs:5,1739.07175751503)
--(axis cs:5,1735.56344689379)
--(axis cs:5,1732.05513627255)
--(axis cs:5,1728.5468256513)
--(axis cs:5,1725.03851503006)
--(axis cs:5,1721.53020440882)
--(axis cs:5,1718.02189378758)
--(axis cs:5,1714.51358316633)
--(axis cs:5,1711.00527254509)
--(axis cs:5,1707.49696192385)
--(axis cs:5,1703.98865130261)
--(axis cs:5,1700.48034068136)
--(axis cs:5,1696.97203006012)
--(axis cs:5,1693.46371943888)
--(axis cs:5,1689.95540881764)
--(axis cs:5,1686.44709819639)
--(axis cs:5,1682.93878757515)
--(axis cs:5,1679.43047695391)
--(axis cs:5,1675.92216633267)
--(axis cs:5,1672.41385571142)
--(axis cs:5,1668.90554509018)
--(axis cs:5,1665.39723446894)
--(axis cs:5,1661.8889238477)
--(axis cs:5,1658.38061322645)
--(axis cs:5,1654.87230260521)
--(axis cs:5,1651.36399198397)
--(axis cs:5,1647.85568136273)
--(axis cs:5,1644.34737074148)
--(axis cs:5,1640.83906012024)
--(axis cs:5,1637.330749499)
--(axis cs:5,1633.82243887776)
--(axis cs:5,1630.31412825651)
--(axis cs:5,1626.80581763527)
--(axis cs:5,1623.29750701403)
--(axis cs:5,1619.78919639279)
--(axis cs:5,1616.28088577154)
--(axis cs:5,1612.7725751503)
--(axis cs:5,1609.26426452906)
--(axis cs:5,1605.75595390782)
--(axis cs:5,1602.24764328657)
--(axis cs:5,1598.73933266533)
--(axis cs:5,1595.23102204409)
--(axis cs:5,1591.72271142285)
--(axis cs:5,1588.2144008016)
--(axis cs:5,1584.70609018036)
--(axis cs:5,1581.19777955912)
--(axis cs:5,1577.68946893788)
--(axis cs:5,1574.18115831663)
--(axis cs:5,1570.67284769539)
--(axis cs:5,1567.16453707415)
--(axis cs:5,1563.65622645291)
--(axis cs:5,1560.14791583166)
--(axis cs:5,1556.63960521042)
--(axis cs:5,1553.13129458918)
--(axis cs:5,1549.62298396794)
--(axis cs:5,1546.11467334669)
--(axis cs:5,1542.60636272545)
--(axis cs:5,1539.09805210421)
--(axis cs:5,1535.58974148297)
--(axis cs:5,1532.08143086172)
--(axis cs:5,1528.57312024048)
--(axis cs:5,1525.06480961924)
--(axis cs:5,1521.556498998)
--(axis cs:5,1518.04818837675)
--(axis cs:5,1514.53987775551)
--(axis cs:5,1511.03156713427)
--(axis cs:5,1507.52325651303)
--(axis cs:5,1504.01494589178)
--(axis cs:5,1500.50663527054)
--(axis cs:5,1496.9983246493)
--(axis cs:5,1493.49001402806)
--(axis cs:5,1489.98170340681)
--(axis cs:5,1486.47339278557)
--(axis cs:5,1482.96508216433)
--(axis cs:5,1479.45677154309)
--(axis cs:5,1475.94846092184)
--(axis cs:5,1472.4401503006)
--(axis cs:5,1468.93183967936)
--(axis cs:5,1465.42352905812)
--(axis cs:5,1461.91521843687)
--(axis cs:5,1458.40690781563)
--(axis cs:5,1454.89859719439)
--(axis cs:5,1451.39028657315)
--(axis cs:5,1447.8819759519)
--(axis cs:5,1444.37366533066)
--(axis cs:5,1440.86535470942)
--(axis cs:5,1437.35704408818)
--(axis cs:5,1433.84873346693)
--(axis cs:5,1430.34042284569)
--(axis cs:5,1426.83211222445)
--(axis cs:5,1423.32380160321)
--(axis cs:5,1419.81549098196)
--(axis cs:5,1416.30718036072)
--(axis cs:5,1412.79886973948)
--(axis cs:5,1409.29055911824)
--(axis cs:5,1405.78224849699)
--(axis cs:5,1402.27393787575)
--(axis cs:5,1398.76562725451)
--(axis cs:5,1395.25731663327)
--(axis cs:5,1391.74900601202)
--(axis cs:5,1388.24069539078)
--(axis cs:5,1384.73238476954)
--(axis cs:5,1381.2240741483)
--(axis cs:5,1377.71576352705)
--(axis cs:5,1374.20745290581)
--(axis cs:5,1370.69914228457)
--(axis cs:5,1367.19083166333)
--(axis cs:5,1363.68252104208)
--(axis cs:5,1360.17421042084)
--(axis cs:5,1356.6658997996)
--(axis cs:5,1353.15758917836)
--(axis cs:5,1349.64927855711)
--(axis cs:5,1346.14096793587)
--(axis cs:5,1342.63265731463)
--(axis cs:5,1339.12434669339)
--(axis cs:5,1335.61603607214)
--(axis cs:5,1332.1077254509)
--(axis cs:5,1328.59941482966)
--(axis cs:5,1325.09110420842)
--(axis cs:5,1321.58279358717)
--(axis cs:5,1318.07448296593)
--(axis cs:5,1314.56617234469)
--(axis cs:5,1311.05786172345)
--(axis cs:5,1307.5495511022)
--(axis cs:5,1304.04124048096)
--(axis cs:5,1300.53292985972)
--(axis cs:5,1297.02461923848)
--(axis cs:5,1293.51630861723)
--(axis cs:5,1290.00799799599)
--(axis cs:5,1286.49968737475)
--(axis cs:5,1282.99137675351)
--(axis cs:5,1279.48306613226)
--(axis cs:5,1275.97475551102)
--(axis cs:5,1272.46644488978)
--(axis cs:5,1268.95813426854)
--(axis cs:5,1265.44982364729)
--(axis cs:5,1261.94151302605)
--(axis cs:5,1258.43320240481)
--(axis cs:5,1254.92489178357)
--(axis cs:5,1251.41658116232)
--(axis cs:5,1247.90827054108)
--(axis cs:5,1244.39995991984)
--(axis cs:5,1240.8916492986)
--(axis cs:5,1237.38333867735)
--(axis cs:5,1233.87502805611)
--(axis cs:5,1230.36671743487)
--(axis cs:5,1226.85840681363)
--(axis cs:5,1223.35009619238)
--(axis cs:5,1219.84178557114)
--(axis cs:5,1216.3334749499)
--(axis cs:5,1212.82516432866)
--(axis cs:5,1209.31685370741)
--(axis cs:5,1205.80854308617)
--(axis cs:5,1202.30023246493)
--(axis cs:5,1198.79192184369)
--(axis cs:5,1195.28361122244)
--(axis cs:5,1191.7753006012)
--(axis cs:5,1188.26698997996)
--(axis cs:5,1184.75867935872)
--(axis cs:5,1181.25036873747)
--(axis cs:5,1177.74205811623)
--(axis cs:5,1174.23374749499)
--(axis cs:5,1170.72543687375)
--(axis cs:5,1167.21712625251)
--(axis cs:5,1163.70881563126)
--(axis cs:5,1160.20050501002)
--(axis cs:5,1156.69219438878)
--(axis cs:5,1153.18388376754)
--(axis cs:5,1149.67557314629)
--(axis cs:5,1146.16726252505)
--(axis cs:5,1142.65895190381)
--(axis cs:5,1139.15064128257)
--(axis cs:5,1135.64233066132)
--(axis cs:5,1132.13402004008)
--(axis cs:5,1128.62570941884)
--(axis cs:5,1125.1173987976)
--(axis cs:5,1121.60908817635)
--(axis cs:5,1118.10077755511)
--(axis cs:5,1114.59246693387)
--(axis cs:5,1111.08415631263)
--(axis cs:5,1107.57584569138)
--(axis cs:5,1104.06753507014)
--(axis cs:5,1100.5592244489)
--(axis cs:5,1097.05091382766)
--(axis cs:5,1093.54260320641)
--(axis cs:5,1090.03429258517)
--(axis cs:5,1086.52598196393)
--(axis cs:5,1083.01767134269)
--(axis cs:5,1079.50936072144)
--(axis cs:5,1076.0010501002)
--(axis cs:5,1072.49273947896)
--(axis cs:5,1068.98442885772)
--(axis cs:5,1065.47611823647)
--(axis cs:5,1061.96780761523)
--(axis cs:5,1058.45949699399)
--(axis cs:5,1054.95118637275)
--(axis cs:5,1051.4428757515)
--(axis cs:5,1047.93456513026)
--(axis cs:5,1044.42625450902)
--(axis cs:5,1040.91794388778)
--(axis cs:5,1037.40963326653)
--(axis cs:5,1033.90132264529)
--(axis cs:5,1030.39301202405)
--(axis cs:5,1026.88470140281)
--(axis cs:5,1023.37639078156)
--(axis cs:5,1019.86808016032)
--(axis cs:5,1016.35976953908)
--(axis cs:5,1012.85145891784)
--(axis cs:5,1009.34314829659)
--(axis cs:5,1005.83483767535)
--(axis cs:5,1002.32652705411)
--(axis cs:5,998.818216432866)
--(axis cs:5,995.309905811623)
--(axis cs:5,991.801595190381)
--(axis cs:5,988.293284569138)
--(axis cs:5,984.784973947896)
--(axis cs:5,981.276663326653)
--(axis cs:5,977.768352705411)
--(axis cs:5,974.260042084168)
--(axis cs:5,970.751731462926)
--(axis cs:5,967.243420841683)
--(axis cs:5,963.735110220441)
--(axis cs:5,960.226799599198)
--(axis cs:5,956.718488977956)
--(axis cs:5,953.210178356713)
--(axis cs:5,949.701867735471)
--(axis cs:5,946.193557114228)
--(axis cs:5,942.685246492986)
--(axis cs:5,939.176935871743)
--(axis cs:5,935.668625250501)
--(axis cs:5,932.160314629258)
--(axis cs:5,928.652004008016)
--(axis cs:5,925.143693386774)
--(axis cs:5,921.635382765531)
--(axis cs:5,918.127072144288)
--(axis cs:5,914.618761523046)
--(axis cs:5,911.110450901804)
--(axis cs:5,907.602140280561)
--(axis cs:5,904.093829659319)
--(axis cs:5,900.585519038076)
--(axis cs:5,897.077208416834)
--(axis cs:5,893.568897795591)
--(axis cs:5,890.060587174349)
--(axis cs:5,886.552276553106)
--(axis cs:5,883.043965931864)
--(axis cs:5,879.535655310621)
--(axis cs:5,876.027344689379)
--(axis cs:5,872.519034068136)
--(axis cs:5,869.010723446894)
--(axis cs:5,865.502412825651)
--(axis cs:5,861.994102204409)
--(axis cs:5,858.485791583166)
--(axis cs:5,854.977480961924)
--(axis cs:5,851.469170340681)
--(axis cs:5,847.960859719439)
--(axis cs:5,844.452549098196)
--(axis cs:5,840.944238476954)
--(axis cs:5,837.435927855711)
--(axis cs:5,833.927617234469)
--(axis cs:5,830.419306613226)
--(axis cs:5,826.910995991984)
--(axis cs:5,823.402685370741)
--(axis cs:5,819.894374749499)
--(axis cs:5,816.386064128256)
--(axis cs:5,812.877753507014)
--(axis cs:5,809.369442885771)
--(axis cs:5,805.861132264529)
--(axis cs:5,802.352821643286)
--(axis cs:5,798.844511022044)
--(axis cs:5,795.336200400802)
--(axis cs:5,791.827889779559)
--(axis cs:5,788.319579158317)
--(axis cs:5,784.811268537074)
--(axis cs:5,781.302957915832)
--(axis cs:5,777.794647294589)
--(axis cs:5,774.286336673347)
--(axis cs:5,770.778026052104)
--(axis cs:5,767.269715430862)
--(axis cs:5,763.761404809619)
--(axis cs:5,760.253094188377)
--(axis cs:5,756.744783567134)
--(axis cs:5,753.236472945892)
--(axis cs:5,749.728162324649)
--(axis cs:5,746.219851703407)
--(axis cs:5,742.711541082164)
--(axis cs:5,739.203230460922)
--(axis cs:5,735.694919839679)
--(axis cs:5,732.186609218437)
--(axis cs:5,728.678298597194)
--(axis cs:5,725.169987975952)
--(axis cs:5,721.661677354709)
--(axis cs:5,718.153366733467)
--(axis cs:5,714.645056112224)
--(axis cs:5,711.136745490982)
--(axis cs:5,707.628434869739)
--(axis cs:5,704.120124248497)
--(axis cs:5,700.611813627254)
--(axis cs:5,697.103503006012)
--(axis cs:5,693.595192384769)
--(axis cs:5,690.086881763527)
--(axis cs:5,686.578571142285)
--(axis cs:5,683.070260521042)
--(axis cs:5,679.5619498998)
--(axis cs:5,676.053639278557)
--(axis cs:5,672.545328657315)
--(axis cs:5,669.037018036072)
--(axis cs:5,665.52870741483)
--(axis cs:5,662.020396793587)
--(axis cs:5,658.512086172345)
--(axis cs:5,655.003775551102)
--(axis cs:5,651.49546492986)
--(axis cs:5,647.987154308617)
--(axis cs:5,644.478843687375)
--(axis cs:5,640.970533066132)
--(axis cs:5,637.46222244489)
--(axis cs:5,633.953911823647)
--(axis cs:5,630.445601202405)
--(axis cs:5,626.937290581162)
--(axis cs:5,623.42897995992)
--(axis cs:5,619.920669338677)
--(axis cs:5,616.412358717435)
--(axis cs:5,612.904048096192)
--(axis cs:5,609.39573747495)
--(axis cs:5,605.887426853707)
--(axis cs:5,602.379116232465)
--(axis cs:5,598.870805611222)
--(axis cs:5,595.36249498998)
--(axis cs:5,591.854184368737)
--(axis cs:5,588.345873747495)
--(axis cs:5,584.837563126252)
--(axis cs:5,581.32925250501)
--(axis cs:5,577.820941883767)
--(axis cs:5,574.312631262525)
--(axis cs:5,570.804320641283)
--(axis cs:5,567.29601002004)
--(axis cs:5,563.787699398798)
--(axis cs:5,560.279388777555)
--(axis cs:5,556.771078156313)
--(axis cs:5,553.26276753507)
--(axis cs:5,549.754456913828)
--(axis cs:5,546.246146292585)
--(axis cs:5,542.737835671343)
--(axis cs:5,539.2295250501)
--(axis cs:5,535.721214428858)
--(axis cs:5,532.212903807615)
--(axis cs:5,528.704593186373)
--(axis cs:5,525.19628256513)
--(axis cs:5,521.687971943888)
--(axis cs:5,518.179661322645)
--(axis cs:5,514.671350701403)
--(axis cs:5,511.16304008016)
--(axis cs:5,507.654729458918)
--(axis cs:5,504.146418837675)
--(axis cs:5,500.638108216433)
--(axis cs:5,497.12979759519)
--(axis cs:5,493.621486973948)
--(axis cs:5,490.113176352705)
--(axis cs:5,486.604865731463)
--(axis cs:5,483.09655511022)
--(axis cs:5,479.588244488978)
--(axis cs:5,476.079933867735)
--(axis cs:5,472.571623246493)
--(axis cs:5,469.06331262525)
--(axis cs:5,465.555002004008)
--(axis cs:5,462.046691382766)
--(axis cs:5,458.538380761523)
--(axis cs:5,455.030070140281)
--(axis cs:5,451.521759519038)
--(axis cs:5,448.013448897796)
--(axis cs:5,444.505138276553)
--(axis cs:5,440.996827655311)
--(axis cs:5,437.488517034068)
--(axis cs:5,433.980206412826)
--(axis cs:5,430.471895791583)
--(axis cs:5,426.963585170341)
--(axis cs:5,423.455274549098)
--(axis cs:5,419.946963927856)
--(axis cs:5,416.438653306613)
--(axis cs:5,412.930342685371)
--(axis cs:5,409.422032064128)
--(axis cs:5,405.913721442886)
--(axis cs:5,402.405410821643)
--(axis cs:5,398.897100200401)
--(axis cs:5,395.388789579158)
--(axis cs:5,391.880478957916)
--(axis cs:5,388.372168336673)
--(axis cs:5,384.863857715431)
--(axis cs:5,381.355547094188)
--(axis cs:5,377.847236472946)
--(axis cs:5,374.338925851703)
--(axis cs:5,370.830615230461)
--(axis cs:5,367.322304609218)
--(axis cs:5,363.813993987976)
--(axis cs:5,360.305683366733)
--(axis cs:5,356.797372745491)
--(axis cs:5,353.289062124249)
--(axis cs:5,349.780751503006)
--(axis cs:5,346.272440881764)
--(axis cs:5,342.764130260521)
--(axis cs:5,339.255819639279)
--(axis cs:5,335.747509018036)
--(axis cs:5,332.239198396794)
--(axis cs:5,328.730887775551)
--(axis cs:5,325.222577154309)
--(axis cs:5,321.714266533066)
--(axis cs:5,318.205955911824)
--(axis cs:5,314.697645290581)
--(axis cs:5,311.189334669339)
--(axis cs:5,307.681024048096)
--(axis cs:5,304.172713426854)
--(axis cs:5,300.664402805611)
--(axis cs:5,297.156092184369)
--(axis cs:5,293.647781563126)
--(axis cs:5,290.139470941884)
--(axis cs:5,286.631160320641)
--(axis cs:5,283.122849699399)
--(axis cs:5,279.614539078156)
--(axis cs:5,276.106228456914)
--(axis cs:5,272.597917835671)
--(axis cs:5,269.089607214429)
--(axis cs:5,265.581296593186)
--(axis cs:5,262.072985971944)
--(axis cs:5,258.564675350701)
--(axis cs:5,255.056364729459)
--(axis cs:5,251.548054108216)
--(axis cs:5,248.039743486974)
--(axis cs:5,244.531432865731)
--(axis cs:5,241.023122244489)
--(axis cs:5,237.514811623246)
--(axis cs:5,234.006501002004)
--(axis cs:5,230.498190380762)
--(axis cs:5,226.989879759519)
--(axis cs:5,223.481569138277)
--(axis cs:5,219.973258517034)
--(axis cs:5,216.464947895792)
--(axis cs:5,212.956637274549)
--(axis cs:5,209.448326653307)
--(axis cs:5,205.940016032064)
--(axis cs:5,202.431705410822)
--(axis cs:5,198.923394789579)
--(axis cs:5,195.415084168337)
--(axis cs:5,191.906773547094)
--(axis cs:5,188.398462925852)
--(axis cs:5,184.890152304609)
--(axis cs:5,181.381841683367)
--(axis cs:5,177.873531062124)
--(axis cs:5,174.365220440882)
--(axis cs:5,170.856909819639)
--(axis cs:5,167.348599198397)
--(axis cs:5,163.840288577154)
--(axis cs:5,160.331977955912)
--(axis cs:5,156.823667334669)
--(axis cs:5,153.315356713427)
--(axis cs:5,149.807046092184)
--(axis cs:5,146.298735470942)
--(axis cs:5,142.790424849699)
--(axis cs:5,139.282114228457)
--(axis cs:5,135.773803607214)
--(axis cs:5,132.265492985972)
--(axis cs:5,128.757182364729)
--(axis cs:5,125.248871743487)
--(axis cs:5,121.740561122244)
--(axis cs:5,118.232250501002)
--(axis cs:5,114.72393987976)
--(axis cs:5,111.215629258517)
--(axis cs:5,107.707318637275)
--(axis cs:5,104.199008016032)
--(axis cs:5,100.69069739479)
--(axis cs:5,97.1823867735471)
--(axis cs:5,93.6740761523046)
--(axis cs:5,90.1657655310621)
--(axis cs:5,86.6574549098196)
--(axis cs:5,83.1491442885771)
--(axis cs:5,79.6408336673347)
--(axis cs:5,76.1325230460922)
--(axis cs:5,72.6242124248497)
--(axis cs:5,69.1159018036072)
--(axis cs:5,65.6075911823647)
--(axis cs:5,62.0992805611222)
--(axis cs:5,58.5909699398798)
--(axis cs:5,55.0826593186373)
--(axis cs:5,51.5743486973948)
--(axis cs:5,48.0660380761523)
--(axis cs:5,44.5577274549098)
--(axis cs:5,41.0494168336673)
--(axis cs:5,37.5411062124249)
--(axis cs:5,34.0327955911824)
--(axis cs:5,30.5244849699399)
--(axis cs:5,27.0161743486974)
--(axis cs:5,23.5078637274549)
--(axis cs:5,19.9995531062124)
--(axis cs:5,16.4912424849699)
--(axis cs:5,12.9829318637275)
--(axis cs:5,9.47462124248497)
--(axis cs:5,5.96631062124249)
--(axis cs:5,2.458)
--cycle;

\path [draw=black, fill=mediumseagreen34167132, opacity=0.7]
(axis cs:5.38494484679783,2.675)
--(axis cs:5,2.675)
--(axis cs:5,6.92001002004008)
--(axis cs:5,11.1650200400802)
--(axis cs:5,15.4100300601202)
--(axis cs:5,19.6550400801603)
--(axis cs:5,23.9000501002004)
--(axis cs:5,28.1450601202405)
--(axis cs:5,32.3900701402806)
--(axis cs:5,36.6350801603206)
--(axis cs:5,40.8800901803607)
--(axis cs:5,45.1251002004008)
--(axis cs:5,49.3701102204409)
--(axis cs:5,53.6151202404809)
--(axis cs:5,57.860130260521)
--(axis cs:5,62.1051402805611)
--(axis cs:5,66.3501503006012)
--(axis cs:5,70.5951603206413)
--(axis cs:5,74.8401703406814)
--(axis cs:5,79.0851803607214)
--(axis cs:5,83.3301903807615)
--(axis cs:5,87.5752004008016)
--(axis cs:5,91.8202104208417)
--(axis cs:5,96.0652204408817)
--(axis cs:5,100.310230460922)
--(axis cs:5,104.555240480962)
--(axis cs:5,108.800250501002)
--(axis cs:5,113.045260521042)
--(axis cs:5,117.290270541082)
--(axis cs:5,121.535280561122)
--(axis cs:5,125.780290581162)
--(axis cs:5,130.025300601202)
--(axis cs:5,134.270310621242)
--(axis cs:5,138.515320641283)
--(axis cs:5,142.760330661323)
--(axis cs:5,147.005340681363)
--(axis cs:5,151.250350701403)
--(axis cs:5,155.495360721443)
--(axis cs:5,159.740370741483)
--(axis cs:5,163.985380761523)
--(axis cs:5,168.230390781563)
--(axis cs:5,172.475400801603)
--(axis cs:5,176.720410821643)
--(axis cs:5,180.965420841683)
--(axis cs:5,185.210430861723)
--(axis cs:5,189.455440881764)
--(axis cs:5,193.700450901804)
--(axis cs:5,197.945460921844)
--(axis cs:5,202.190470941884)
--(axis cs:5,206.435480961924)
--(axis cs:5,210.680490981964)
--(axis cs:5,214.925501002004)
--(axis cs:5,219.170511022044)
--(axis cs:5,223.415521042084)
--(axis cs:5,227.660531062124)
--(axis cs:5,231.905541082164)
--(axis cs:5,236.150551102204)
--(axis cs:5,240.395561122244)
--(axis cs:5,244.640571142285)
--(axis cs:5,248.885581162325)
--(axis cs:5,253.130591182365)
--(axis cs:5,257.375601202405)
--(axis cs:5,261.620611222445)
--(axis cs:5,265.865621242485)
--(axis cs:5,270.110631262525)
--(axis cs:5,274.355641282565)
--(axis cs:5,278.600651302605)
--(axis cs:5,282.845661322645)
--(axis cs:5,287.090671342685)
--(axis cs:5,291.335681362725)
--(axis cs:5,295.580691382766)
--(axis cs:5,299.825701402806)
--(axis cs:5,304.070711422846)
--(axis cs:5,308.315721442886)
--(axis cs:5,312.560731462926)
--(axis cs:5,316.805741482966)
--(axis cs:5,321.050751503006)
--(axis cs:5,325.295761523046)
--(axis cs:5,329.540771543086)
--(axis cs:5,333.785781563126)
--(axis cs:5,338.030791583166)
--(axis cs:5,342.275801603206)
--(axis cs:5,346.520811623246)
--(axis cs:5,350.765821643287)
--(axis cs:5,355.010831663327)
--(axis cs:5,359.255841683367)
--(axis cs:5,363.500851703407)
--(axis cs:5,367.745861723447)
--(axis cs:5,371.990871743487)
--(axis cs:5,376.235881763527)
--(axis cs:5,380.480891783567)
--(axis cs:5,384.725901803607)
--(axis cs:5,388.970911823647)
--(axis cs:5,393.215921843687)
--(axis cs:5,397.460931863727)
--(axis cs:5,401.705941883767)
--(axis cs:5,405.950951903808)
--(axis cs:5,410.195961923848)
--(axis cs:5,414.440971943888)
--(axis cs:5,418.685981963928)
--(axis cs:5,422.930991983968)
--(axis cs:5,427.176002004008)
--(axis cs:5,431.421012024048)
--(axis cs:5,435.666022044088)
--(axis cs:5,439.911032064128)
--(axis cs:5,444.156042084168)
--(axis cs:5,448.401052104208)
--(axis cs:5,452.646062124248)
--(axis cs:5,456.891072144289)
--(axis cs:5,461.136082164329)
--(axis cs:5,465.381092184369)
--(axis cs:5,469.626102204409)
--(axis cs:5,473.871112224449)
--(axis cs:5,478.116122244489)
--(axis cs:5,482.361132264529)
--(axis cs:5,486.606142284569)
--(axis cs:5,490.851152304609)
--(axis cs:5,495.096162324649)
--(axis cs:5,499.341172344689)
--(axis cs:5,503.586182364729)
--(axis cs:5,507.831192384769)
--(axis cs:5,512.07620240481)
--(axis cs:5,516.32121242485)
--(axis cs:5,520.56622244489)
--(axis cs:5,524.81123246493)
--(axis cs:5,529.05624248497)
--(axis cs:5,533.30125250501)
--(axis cs:5,537.54626252505)
--(axis cs:5,541.79127254509)
--(axis cs:5,546.03628256513)
--(axis cs:5,550.28129258517)
--(axis cs:5,554.52630260521)
--(axis cs:5,558.77131262525)
--(axis cs:5,563.01632264529)
--(axis cs:5,567.261332665331)
--(axis cs:5,571.506342685371)
--(axis cs:5,575.751352705411)
--(axis cs:5,579.996362725451)
--(axis cs:5,584.241372745491)
--(axis cs:5,588.486382765531)
--(axis cs:5,592.731392785571)
--(axis cs:5,596.976402805611)
--(axis cs:5,601.221412825651)
--(axis cs:5,605.466422845691)
--(axis cs:5,609.711432865731)
--(axis cs:5,613.956442885771)
--(axis cs:5,618.201452905811)
--(axis cs:5,622.446462925852)
--(axis cs:5,626.691472945892)
--(axis cs:5,630.936482965932)
--(axis cs:5,635.181492985972)
--(axis cs:5,639.426503006012)
--(axis cs:5,643.671513026052)
--(axis cs:5,647.916523046092)
--(axis cs:5,652.161533066132)
--(axis cs:5,656.406543086172)
--(axis cs:5,660.651553106212)
--(axis cs:5,664.896563126252)
--(axis cs:5,669.141573146292)
--(axis cs:5,673.386583166333)
--(axis cs:5,677.631593186373)
--(axis cs:5,681.876603206413)
--(axis cs:5,686.121613226453)
--(axis cs:5,690.366623246493)
--(axis cs:5,694.611633266533)
--(axis cs:5,698.856643286573)
--(axis cs:5,703.101653306613)
--(axis cs:5,707.346663326653)
--(axis cs:5,711.591673346693)
--(axis cs:5,715.836683366733)
--(axis cs:5,720.081693386773)
--(axis cs:5,724.326703406814)
--(axis cs:5,728.571713426854)
--(axis cs:5,732.816723446894)
--(axis cs:5,737.061733466934)
--(axis cs:5,741.306743486974)
--(axis cs:5,745.551753507014)
--(axis cs:5,749.796763527054)
--(axis cs:5,754.041773547094)
--(axis cs:5,758.286783567134)
--(axis cs:5,762.531793587174)
--(axis cs:5,766.776803607214)
--(axis cs:5,771.021813627254)
--(axis cs:5,775.266823647294)
--(axis cs:5,779.511833667334)
--(axis cs:5,783.756843687375)
--(axis cs:5,788.001853707415)
--(axis cs:5,792.246863727455)
--(axis cs:5,796.491873747495)
--(axis cs:5,800.736883767535)
--(axis cs:5,804.981893787575)
--(axis cs:5,809.226903807615)
--(axis cs:5,813.471913827655)
--(axis cs:5,817.716923847695)
--(axis cs:5,821.961933867735)
--(axis cs:5,826.206943887775)
--(axis cs:5,830.451953907815)
--(axis cs:5,834.696963927856)
--(axis cs:5,838.941973947896)
--(axis cs:5,843.186983967936)
--(axis cs:5,847.431993987976)
--(axis cs:5,851.677004008016)
--(axis cs:5,855.922014028056)
--(axis cs:5,860.167024048096)
--(axis cs:5,864.412034068136)
--(axis cs:5,868.657044088176)
--(axis cs:5,872.902054108216)
--(axis cs:5,877.147064128256)
--(axis cs:5,881.392074148296)
--(axis cs:5,885.637084168337)
--(axis cs:5,889.882094188377)
--(axis cs:5,894.127104208417)
--(axis cs:5,898.372114228457)
--(axis cs:5,902.617124248497)
--(axis cs:5,906.862134268537)
--(axis cs:5,911.107144288577)
--(axis cs:5,915.352154308617)
--(axis cs:5,919.597164328657)
--(axis cs:5,923.842174348697)
--(axis cs:5,928.087184368737)
--(axis cs:5,932.332194388777)
--(axis cs:5,936.577204408817)
--(axis cs:5,940.822214428857)
--(axis cs:5,945.067224448898)
--(axis cs:5,949.312234468938)
--(axis cs:5,953.557244488978)
--(axis cs:5,957.802254509018)
--(axis cs:5,962.047264529058)
--(axis cs:5,966.292274549098)
--(axis cs:5,970.537284569138)
--(axis cs:5,974.782294589178)
--(axis cs:5,979.027304609218)
--(axis cs:5,983.272314629258)
--(axis cs:5,987.517324649298)
--(axis cs:5,991.762334669339)
--(axis cs:5,996.007344689379)
--(axis cs:5,1000.25235470942)
--(axis cs:5,1004.49736472946)
--(axis cs:5,1008.7423747495)
--(axis cs:5,1012.98738476954)
--(axis cs:5,1017.23239478958)
--(axis cs:5,1021.47740480962)
--(axis cs:5,1025.72241482966)
--(axis cs:5,1029.9674248497)
--(axis cs:5,1034.21243486974)
--(axis cs:5,1038.45744488978)
--(axis cs:5,1042.70245490982)
--(axis cs:5,1046.94746492986)
--(axis cs:5,1051.1924749499)
--(axis cs:5,1055.43748496994)
--(axis cs:5,1059.68249498998)
--(axis cs:5,1063.92750501002)
--(axis cs:5,1068.17251503006)
--(axis cs:5,1072.4175250501)
--(axis cs:5,1076.66253507014)
--(axis cs:5,1080.90754509018)
--(axis cs:5,1085.15255511022)
--(axis cs:5,1089.39756513026)
--(axis cs:5,1093.6425751503)
--(axis cs:5,1097.88758517034)
--(axis cs:5,1102.13259519038)
--(axis cs:5,1106.37760521042)
--(axis cs:5,1110.62261523046)
--(axis cs:5,1114.8676252505)
--(axis cs:5,1119.11263527054)
--(axis cs:5,1123.35764529058)
--(axis cs:5,1127.60265531062)
--(axis cs:5,1131.84766533066)
--(axis cs:5,1136.0926753507)
--(axis cs:5,1140.33768537074)
--(axis cs:5,1144.58269539078)
--(axis cs:5,1148.82770541082)
--(axis cs:5,1153.07271543086)
--(axis cs:5,1157.3177254509)
--(axis cs:5,1161.56273547094)
--(axis cs:5,1165.80774549098)
--(axis cs:5,1170.05275551102)
--(axis cs:5,1174.29776553106)
--(axis cs:5,1178.5427755511)
--(axis cs:5,1182.78778557114)
--(axis cs:5,1187.03279559118)
--(axis cs:5,1191.27780561122)
--(axis cs:5,1195.52281563126)
--(axis cs:5,1199.7678256513)
--(axis cs:5,1204.01283567134)
--(axis cs:5,1208.25784569138)
--(axis cs:5,1212.50285571142)
--(axis cs:5,1216.74786573146)
--(axis cs:5,1220.9928757515)
--(axis cs:5,1225.23788577154)
--(axis cs:5,1229.48289579158)
--(axis cs:5,1233.72790581162)
--(axis cs:5,1237.97291583166)
--(axis cs:5,1242.2179258517)
--(axis cs:5,1246.46293587174)
--(axis cs:5,1250.70794589178)
--(axis cs:5,1254.95295591182)
--(axis cs:5,1259.19796593186)
--(axis cs:5,1263.4429759519)
--(axis cs:5,1267.68798597194)
--(axis cs:5,1271.93299599198)
--(axis cs:5,1276.17800601202)
--(axis cs:5,1280.42301603206)
--(axis cs:5,1284.6680260521)
--(axis cs:5,1288.91303607214)
--(axis cs:5,1293.15804609218)
--(axis cs:5,1297.40305611222)
--(axis cs:5,1301.64806613226)
--(axis cs:5,1305.8930761523)
--(axis cs:5,1310.13808617234)
--(axis cs:5,1314.38309619238)
--(axis cs:5,1318.62810621242)
--(axis cs:5,1322.87311623246)
--(axis cs:5,1327.1181262525)
--(axis cs:5,1331.36313627254)
--(axis cs:5,1335.60814629258)
--(axis cs:5,1339.85315631263)
--(axis cs:5,1344.09816633267)
--(axis cs:5,1348.34317635271)
--(axis cs:5,1352.58818637275)
--(axis cs:5,1356.83319639279)
--(axis cs:5,1361.07820641283)
--(axis cs:5,1365.32321643287)
--(axis cs:5,1369.56822645291)
--(axis cs:5,1373.81323647295)
--(axis cs:5,1378.05824649299)
--(axis cs:5,1382.30325651303)
--(axis cs:5,1386.54826653307)
--(axis cs:5,1390.79327655311)
--(axis cs:5,1395.03828657315)
--(axis cs:5,1399.28329659319)
--(axis cs:5,1403.52830661323)
--(axis cs:5,1407.77331663327)
--(axis cs:5,1412.01832665331)
--(axis cs:5,1416.26333667335)
--(axis cs:5,1420.50834669339)
--(axis cs:5,1424.75335671343)
--(axis cs:5,1428.99836673347)
--(axis cs:5,1433.24337675351)
--(axis cs:5,1437.48838677355)
--(axis cs:5,1441.73339679359)
--(axis cs:5,1445.97840681363)
--(axis cs:5,1450.22341683367)
--(axis cs:5,1454.46842685371)
--(axis cs:5,1458.71343687375)
--(axis cs:5,1462.95844689379)
--(axis cs:5,1467.20345691383)
--(axis cs:5,1471.44846693387)
--(axis cs:5,1475.69347695391)
--(axis cs:5,1479.93848697395)
--(axis cs:5,1484.18349699399)
--(axis cs:5,1488.42850701403)
--(axis cs:5,1492.67351703407)
--(axis cs:5,1496.91852705411)
--(axis cs:5,1501.16353707415)
--(axis cs:5,1505.40854709419)
--(axis cs:5,1509.65355711423)
--(axis cs:5,1513.89856713427)
--(axis cs:5,1518.14357715431)
--(axis cs:5,1522.38858717435)
--(axis cs:5,1526.63359719439)
--(axis cs:5,1530.87860721443)
--(axis cs:5,1535.12361723447)
--(axis cs:5,1539.36862725451)
--(axis cs:5,1543.61363727455)
--(axis cs:5,1547.85864729459)
--(axis cs:5,1552.10365731463)
--(axis cs:5,1556.34866733467)
--(axis cs:5,1560.59367735471)
--(axis cs:5,1564.83868737475)
--(axis cs:5,1569.08369739479)
--(axis cs:5,1573.32870741483)
--(axis cs:5,1577.57371743487)
--(axis cs:5,1581.81872745491)
--(axis cs:5,1586.06373747495)
--(axis cs:5,1590.30874749499)
--(axis cs:5,1594.55375751503)
--(axis cs:5,1598.79876753507)
--(axis cs:5,1603.04377755511)
--(axis cs:5,1607.28878757515)
--(axis cs:5,1611.53379759519)
--(axis cs:5,1615.77880761523)
--(axis cs:5,1620.02381763527)
--(axis cs:5,1624.26882765531)
--(axis cs:5,1628.51383767535)
--(axis cs:5,1632.75884769539)
--(axis cs:5,1637.00385771543)
--(axis cs:5,1641.24886773547)
--(axis cs:5,1645.49387775551)
--(axis cs:5,1649.73888777555)
--(axis cs:5,1653.98389779559)
--(axis cs:5,1658.22890781563)
--(axis cs:5,1662.47391783567)
--(axis cs:5,1666.71892785571)
--(axis cs:5,1670.96393787575)
--(axis cs:5,1675.20894789579)
--(axis cs:5,1679.45395791583)
--(axis cs:5,1683.69896793587)
--(axis cs:5,1687.94397795591)
--(axis cs:5,1692.18898797595)
--(axis cs:5,1696.43399799599)
--(axis cs:5,1700.67900801603)
--(axis cs:5,1704.92401803607)
--(axis cs:5,1709.16902805611)
--(axis cs:5,1713.41403807615)
--(axis cs:5,1717.65904809619)
--(axis cs:5,1721.90405811623)
--(axis cs:5,1726.14906813627)
--(axis cs:5,1730.39407815631)
--(axis cs:5,1734.63908817635)
--(axis cs:5,1738.88409819639)
--(axis cs:5,1743.12910821643)
--(axis cs:5,1747.37411823647)
--(axis cs:5,1751.61912825651)
--(axis cs:5,1755.86413827655)
--(axis cs:5,1760.10914829659)
--(axis cs:5,1764.35415831663)
--(axis cs:5,1768.59916833667)
--(axis cs:5,1772.84417835671)
--(axis cs:5,1777.08918837675)
--(axis cs:5,1781.33419839679)
--(axis cs:5,1785.57920841683)
--(axis cs:5,1789.82421843687)
--(axis cs:5,1794.06922845691)
--(axis cs:5,1798.31423847695)
--(axis cs:5,1802.55924849699)
--(axis cs:5,1806.80425851703)
--(axis cs:5,1811.04926853707)
--(axis cs:5,1815.29427855711)
--(axis cs:5,1819.53928857715)
--(axis cs:5,1823.78429859719)
--(axis cs:5,1828.02930861723)
--(axis cs:5,1832.27431863727)
--(axis cs:5,1836.51932865731)
--(axis cs:5,1840.76433867735)
--(axis cs:5,1845.00934869739)
--(axis cs:5,1849.25435871743)
--(axis cs:5,1853.49936873747)
--(axis cs:5,1857.74437875751)
--(axis cs:5,1861.98938877755)
--(axis cs:5,1866.23439879759)
--(axis cs:5,1870.47940881763)
--(axis cs:5,1874.72441883768)
--(axis cs:5,1878.96942885772)
--(axis cs:5,1883.21443887776)
--(axis cs:5,1887.4594488978)
--(axis cs:5,1891.70445891784)
--(axis cs:5,1895.94946893788)
--(axis cs:5,1900.19447895792)
--(axis cs:5,1904.43948897796)
--(axis cs:5,1908.684498998)
--(axis cs:5,1912.92950901804)
--(axis cs:5,1917.17451903808)
--(axis cs:5,1921.41952905812)
--(axis cs:5,1925.66453907816)
--(axis cs:5,1929.9095490982)
--(axis cs:5,1934.15455911824)
--(axis cs:5,1938.39956913828)
--(axis cs:5,1942.64457915832)
--(axis cs:5,1946.88958917836)
--(axis cs:5,1951.1345991984)
--(axis cs:5,1955.37960921844)
--(axis cs:5,1959.62461923848)
--(axis cs:5,1963.86962925852)
--(axis cs:5,1968.11463927856)
--(axis cs:5,1972.3596492986)
--(axis cs:5,1976.60465931864)
--(axis cs:5,1980.84966933868)
--(axis cs:5,1985.09467935872)
--(axis cs:5,1989.33968937876)
--(axis cs:5,1993.5846993988)
--(axis cs:5,1997.82970941884)
--(axis cs:5,2002.07471943888)
--(axis cs:5,2006.31972945892)
--(axis cs:5,2010.56473947896)
--(axis cs:5,2014.809749499)
--(axis cs:5,2019.05475951904)
--(axis cs:5,2023.29976953908)
--(axis cs:5,2027.54477955912)
--(axis cs:5,2031.78978957916)
--(axis cs:5,2036.0347995992)
--(axis cs:5,2040.27980961924)
--(axis cs:5,2044.52481963928)
--(axis cs:5,2048.76982965932)
--(axis cs:5,2053.01483967936)
--(axis cs:5,2057.2598496994)
--(axis cs:5,2061.50485971944)
--(axis cs:5,2065.74986973948)
--(axis cs:5,2069.99487975952)
--(axis cs:5,2074.23988977956)
--(axis cs:5,2078.4848997996)
--(axis cs:5,2082.72990981964)
--(axis cs:5,2086.97491983968)
--(axis cs:5,2091.21992985972)
--(axis cs:5,2095.46493987976)
--(axis cs:5,2099.7099498998)
--(axis cs:5,2103.95495991984)
--(axis cs:5,2108.19996993988)
--(axis cs:5,2112.44497995992)
--(axis cs:5,2116.68998997996)
--(axis cs:5,2120.935)
--(axis cs:5.00000147444613,2120.935)
--(axis cs:5.00000147444613,2120.935)
--(axis cs:5.00000157858631,2116.68998997996)
--(axis cs:5.00000163786004,2112.44497995992)
--(axis cs:5.00000164680492,2108.19996993988)
--(axis cs:5.00000160453719,2103.95495991984)
--(axis cs:5.00000151489557,2099.7099498998)
--(axis cs:5.00000138586762,2095.46493987976)
--(axis cs:5.00000122841732,2091.21992985972)
--(axis cs:5.00000105495167,2086.97491983968)
--(axis cs:5.00000087772318,2082.72990981964)
--(axis cs:5.00000070744995,2078.4848997996)
--(axis cs:5.00000055235831,2074.23988977956)
--(axis cs:5.00000041774021,2069.99487975952)
--(axis cs:5.0000003060023,2065.74986973948)
--(axis cs:5.00000021709443,2061.50485971944)
--(axis cs:5.00000014915948,2057.2598496994)
--(axis cs:5.00000009924401,2053.01483967936)
--(axis cs:5.0000000639416,2048.76982965932)
--(axis cs:5.00000003989038,2044.52481963928)
--(axis cs:5.00000002409678,2040.27980961924)
--(axis cs:5.00000001409753,2036.0347995992)
--(axis cs:5.00000000799591,2031.78978957916)
--(axis cs:5.00000000441658,2027.54477955912)
--(axis cs:5.00000000242012,2023.29976953908)
--(axis cs:5.00000000140942,2019.05475951904)
--(axis cs:5.00000000104905,2014.809749499)
--(axis cs:5.00000000120964,2010.56473947896)
--(axis cs:5.0000000019427,2006.31972945892)
--(axis cs:5.00000000348679,2002.07471943888)
--(axis cs:5.00000000630282,1997.82970941884)
--(axis cs:5.00000001113241,1993.5846993988)
--(axis cs:5.00000001906769,1989.33968937876)
--(axis cs:5.00000003161347,1985.09467935872)
--(axis cs:5.0000000507138,1980.84966933868)
--(axis cs:5.00000007870823,1976.60465931864)
--(axis cs:5.00000011818162,1972.3596492986)
--(axis cs:5.00000017168067,1968.11463927856)
--(axis cs:5.00000024129284,1963.86962925852)
--(axis cs:5.00000032811997,1959.62461923848)
--(axis cs:5.00000043172165,1955.37960921844)
--(axis cs:5.00000054964356,1951.1345991984)
--(axis cs:5.00000067716585,1946.88958917836)
--(axis cs:5.00000080739389,1942.64457915832)
--(axis cs:5.0000009317616,1938.39956913828)
--(axis cs:5.00000104093098,1934.15455911824)
--(axis cs:5.00000112597071,1929.9095490982)
--(axis cs:5.0000011796097,1925.66453907816)
--(axis cs:5.00000119731796,1921.41952905812)
--(axis cs:5.00000117798576,1917.17451903808)
--(axis cs:5.00000112405293,1912.92950901804)
--(axis cs:5.00000104106354,1908.684498998)
--(axis cs:5.00000093675107,1904.43948897796)
--(axis cs:5.00000081985935,1900.19447895792)
--(axis cs:5.00000069894629,1895.94946893788)
--(axis cs:5.00000058139452,1891.70445891784)
--(axis cs:5.00000047277667,1887.4594488978)
--(axis cs:5.00000037662283,1883.21443887776)
--(axis cs:5.00000029454322,1878.96942885772)
--(axis cs:5.00000022659534,1874.72441883768)
--(axis cs:5.00000017176289,1870.47940881763)
--(axis cs:5.00000012842788,1866.23439879759)
--(axis cs:5.00000009475651,1861.98938877755)
--(axis cs:5.00000006896392,1857.74437875751)
--(axis cs:5.00000004946121,1853.49936873747)
--(axis cs:5.0000000349115,1849.25435871743)
--(axis cs:5.00000002422966,1845.00934869739)
--(axis cs:5.00000001655744,1840.76433867735)
--(axis cs:5.00000001123676,1836.51932865731)
--(axis cs:5.00000000779472,1832.27431863727)
--(axis cs:5.00000000594685,1828.02930861723)
--(axis cs:5.00000000562135,1823.78429859719)
--(axis cs:5.00000000700505,1819.53928857715)
--(axis cs:5.00000001061025,1815.29427855711)
--(axis cs:5.00000001735811,1811.04926853707)
--(axis cs:5.00000002866811,1806.80425851703)
--(axis cs:5.00000004653427,1802.55924849699)
--(axis cs:5.00000007355859,1798.31423847695)
--(axis cs:5.00000011290412,1794.06922845691)
--(axis cs:5.00000016812879,1789.82421843687)
--(axis cs:5.00000024287002,1785.57920841683)
--(axis cs:5.00000034037429,1781.33419839679)
--(axis cs:5.00000046290234,1777.08918837675)
--(axis cs:5.00000061108597,1772.84417835671)
--(axis cs:5.00000078335335,1768.59916833667)
--(axis cs:5.00000097556324,1764.35415831663)
--(axis cs:5.00000118097932,1760.10914829659)
--(axis cs:5.00000139066761,1755.86413827655)
--(axis cs:5.00000159431568,1751.61912825651)
--(axis cs:5.00000178137022,1747.37411823647)
--(axis cs:5.00000194229721,1743.12910821643)
--(axis cs:5.00000206971661,1738.88409819639)
--(axis cs:5.00000215917491,1734.63908817635)
--(axis cs:5.00000220939691,1730.39407815631)
--(axis cs:5.0000022219861,1726.14906813627)
--(axis cs:5.00000220068315,1721.90405811623)
--(axis cs:5.00000215040126,1717.65904809619)
--(axis cs:5.00000207629872,1713.41403807615)
--(axis cs:5.0000019831109,1709.16902805611)
--(axis cs:5.00000187485951,1704.92401803607)
--(axis cs:5.00000175492494,1700.67900801603)
--(axis cs:5.00000162635292,1696.43399799599)
--(axis cs:5.00000149220907,1692.18898797595)
--(axis cs:5.00000135580751,1687.94397795591)
--(axis cs:5.00000122071274,1683.69896793587)
--(axis cs:5.00000109051378,1679.45395791583)
--(axis cs:5.0000009684579,1675.20894789579)
--(axis cs:5.00000085707825,1670.96393787575)
--(axis cs:5.00000075794331,1666.71892785571)
--(axis cs:5.00000067160624,1662.47391783567)
--(axis cs:5.00000059776247,1658.22890781563)
--(axis cs:5.00000053556119,1653.98389779559)
--(axis cs:5.0000004839802,1649.73888777555)
--(axis cs:5.00000044217266,1645.49387775551)
--(axis cs:5.00000040972065,1641.24886773547)
--(axis cs:5.0000003867717,1637.00385771543)
--(axis cs:5.00000037407185,1632.75884769539)
--(axis cs:5.00000037293003,1628.51383767535)
--(axis cs:5.0000003851475,1624.26882765531)
--(axis cs:5.00000041292492,1620.02381763527)
--(axis cs:5.00000045873019,1615.77880761523)
--(axis cs:5.00000052508569,1611.53379759519)
--(axis cs:5.00000061423078,1607.28878757515)
--(axis cs:5.0000007276413,1603.04377755511)
--(axis cs:5.00000086544204,1598.79876753507)
--(axis cs:5.0000010258151,1594.55375751503)
--(axis cs:5.00000120456323,1590.30874749499)
--(axis cs:5.00000139500342,1586.06373747495)
--(axis cs:5.00000158832543,1581.81872745491)
--(axis cs:5.00000177444965,1577.57371743487)
--(axis cs:5.00000194328327,1573.32870741483)
--(axis cs:5.00000208614234,1569.08369739479)
--(axis cs:5.00000219702917,1564.83868737475)
--(axis cs:5.00000227346146,1560.59367735471)
--(axis cs:5.00000231665034,1556.34866733467)
--(axis cs:5.00000233099087,1552.10365731463)
--(axis cs:5.00000232300848,1547.85864729459)
--(axis cs:5.00000230003895,1543.61363727455)
--(axis cs:5.00000226896475,1539.36862725451)
--(axis cs:5.00000223527585,1535.12361723447)
--(axis cs:5.00000220259552,1530.87860721443)
--(axis cs:5.00000217266094,1526.63359719439)
--(axis cs:5.00000214562964,1522.38858717435)
--(axis cs:5.00000212053277,1518.14357715431)
--(axis cs:5.00000209572054,1513.89856713427)
--(axis cs:5.00000206921927,1509.65355711423)
--(axis cs:5.00000203900392,1505.40854709419)
--(axis cs:5.00000200324613,1501.16353707415)
--(axis cs:5.00000196060485,1496.91852705411)
--(axis cs:5.00000191058969,1492.67351703407)
--(axis cs:5.00000185396738,1488.42850701403)
--(axis cs:5.00000179312889,1484.18349699399)
--(axis cs:5.00000173231048,1479.93848697395)
--(axis cs:5.00000167757488,1475.69347695391)
--(axis cs:5.00000163650061,1471.44846693387)
--(axis cs:5.00000161758254,1467.20345691383)
--(axis cs:5.00000162939923,1462.95844689379)
--(axis cs:5.00000167963966,1458.71343687375)
--(axis cs:5.00000177410297,1454.46842685371)
--(axis cs:5.00000191579144,1450.22341683367)
--(axis cs:5.00000210421367,1445.97840681363)
--(axis cs:5.00000233500563,1441.73339679359)
--(axis cs:5.0000025999585,1437.48838677355)
--(axis cs:5.00000288751126,1433.24337675351)
--(axis cs:5.00000318371699,1428.99836673347)
--(axis cs:5.0000034736238,1424.75335671343)
--(axis cs:5.00000374293003,1420.50834669339)
--(axis cs:5.00000397969279,1416.26333667335)
--(axis cs:5.00000417581024,1412.01832665331)
--(axis cs:5.00000432798568,1407.77331663327)
--(axis cs:5.00000443793504,1403.52830661323)
--(axis cs:5.00000451172321,1399.28329659319)
--(axis cs:5.00000455829343,1395.03828657315)
--(axis cs:5.00000458744937,1390.79327655311)
--(axis cs:5.00000460770775,1386.54826653307)
--(axis cs:5.0000046245075,1382.30325651303)
--(axis cs:5.00000463920499,1378.05824649299)
--(axis cs:5.00000464910539,1373.81323647295)
--(axis cs:5.00000464851913,1369.56822645291)
--(axis cs:5.000004630563,1365.32321643287)
--(axis cs:5.00000458923055,1361.07820641283)
--(axis cs:5.00000452119843,1356.83319639279)
--(axis cs:5.00000442693515,1352.58818637275)
--(axis cs:5.00000431090294,1348.34317635271)
--(axis cs:5.00000418091714,1344.09816633267)
--(axis cs:5.00000404695878,1339.85315631263)
--(axis cs:5.00000391984923,1335.60814629258)
--(axis cs:5.00000381015914,1331.36313627254)
--(axis cs:5.00000372756102,1327.1181262525)
--(axis cs:5.00000368061494,1322.87311623246)
--(axis cs:5.00000367678679,1318.62810621242)
--(axis cs:5.00000372241262,1314.38309619238)
--(axis cs:5.00000382237164,1310.13808617234)
--(axis cs:5.0000039793926,1305.8930761523)
--(axis cs:5.00000419312856,1301.64806613226)
--(axis cs:5.00000445930847,1297.40305611222)
--(axis cs:5.00000476933961,1293.15804609218)
--(axis cs:5.00000511066165,1288.91303607214)
--(axis cs:5.00000546795801,1284.6680260521)
--(axis cs:5.00000582507786,1280.42301603206)
--(axis cs:5.00000616729277,1276.17800601202)
--(axis cs:5.00000648338271,1271.93299599198)
--(axis cs:5.00000676705762,1267.68798597194)
--(axis cs:5.00000701736906,1263.4429759519)
--(axis cs:5.00000723800774,1259.19796593186)
--(axis cs:5.00000743564413,1254.95295591182)
--(axis cs:5.00000761768217,1250.70794589178)
--(axis cs:5.00000778990697,1246.46293587174)
--(axis cs:5.00000795450199,1242.2179258517)
--(axis cs:5.00000810880373,1237.97291583166)
--(axis cs:5.00000824499508,1233.72790581162)
--(axis cs:5.00000835075867,1229.48289579158)
--(axis cs:5.00000841075697,1225.23788577154)
--(axis cs:5.00000840870068,1220.9928757515)
--(axis cs:5.0000083297104,1216.74786573146)
--(axis cs:5.00000816266332,1212.50285571142)
--(axis cs:5.00000790223125,1208.25784569138)
--(axis cs:5.00000755035252,1204.01283567134)
--(axis cs:5.00000711693597,1199.7678256513)
--(axis cs:5.00000661967288,1195.52281563126)
--(axis cs:5.00000608293328,1191.27780561122)
--(axis cs:5.00000553584107,1187.03279559118)
--(axis cs:5.00000500974131,1182.78778557114)
--(axis cs:5.00000453537304,1178.5427755511)
--(axis cs:5.00000414011816,1174.29776553106)
--(axis cs:5.0000038456952,1170.05275551102)
--(axis cs:5.0000036666015,1165.80774549098)
--(axis cs:5.00000360948648,1161.56273547094)
--(axis cs:5.00000367348361,1157.3177254509)
--(axis cs:5.00000385137079,1153.07271543086)
--(axis cs:5.00000413129777,1148.82770541082)
--(axis cs:5.00000449874509,1144.58269539078)
--(axis cs:5.00000493837565,1140.33768537074)
--(axis cs:5.00000543550844,1136.0926753507)
--(axis cs:5.00000597706654,1131.84766533066)
--(axis cs:5.0000065519991,1127.60265531062)
--(axis cs:5.00000715131216,1123.35764529058)
--(axis cs:5.00000776793536,1119.11263527054)
--(axis cs:5.00000839667785,1114.8676252505)
--(axis cs:5.00000903448553,1110.62261523046)
--(axis cs:5.00000968111448,1106.37760521042)
--(axis cs:5.0000103402069,1102.13259519038)
--(axis cs:5.00001102062689,1097.88758517034)
--(axis cs:5.00001173780813,1093.6425751503)
--(axis cs:5.00001251480462,1089.39756513026)
--(axis cs:5.00001338272595,1085.15255511022)
--(axis cs:5.00001438028237,1080.90754509018)
--(axis cs:5.00001555225587,1076.66253507014)
--(axis cs:5.0000169468447,1072.4175250501)
--(axis cs:5.00001861198893,1068.17251503006)
--(axis cs:5.00002059095737,1063.92750501002)
--(axis cs:5.00002291763931,1059.68249498998)
--(axis cs:5.00002561210719,1055.43748496994)
--(axis cs:5.00002867706672,1051.1924749499)
--(axis cs:5.00003209576081,1046.94746492986)
--(axis cs:5.00003583173246,1042.70245490982)
--(axis cs:5.00003983059005,1038.45744488978)
--(axis cs:5.00004402359606,1034.21243486974)
--(axis cs:5.00004833257568,1029.9674248497)
--(axis cs:5.0000526753861,1025.72241482966)
--(axis cs:5.00005697106514,1021.47740480962)
--(axis cs:5.00006114383299,1017.23239478958)
--(axis cs:5.00006512536163,1012.98738476954)
--(axis cs:5.00006885511893,1008.7423747495)
--(axis cs:5.00007227905941,1004.49736472946)
--(axis cs:5.00007534736277,1000.25235470942)
--(axis cs:5.00007801219737,996.007344689379)
--(axis cs:5.0000802265184,991.762334669339)
--(axis cs:5.00008194466708,987.517324649298)
--(axis cs:5.0000831250668,983.272314629258)
--(axis cs:5.0000837347358,979.027304609218)
--(axis cs:5.00008375481652,974.782294589178)
--(axis cs:5.00008318601107,970.537284569138)
--(axis cs:5.00008205279417,966.292274549098)
--(axis cs:5.0000804055412,962.047264529058)
--(axis cs:5.00007832016229,957.802254509018)
--(axis cs:5.00007589533085,953.557244488978)
--(axis cs:5.00007324780263,949.312234468938)
--(axis cs:5.00007050655862,945.067224448898)
--(axis cs:5.0000678065582,940.822214428857)
--(axis cs:5.00006528279331,936.577204408817)
--(axis cs:5.00006306514193,932.332194388777)
--(axis cs:5.00006127427368,928.087184368737)
--(axis cs:5.00006001859196,923.842174348697)
--(axis cs:5.00005939193781,919.597164328657)
--(axis cs:5.00005947158195,915.352154308617)
--(axis cs:5.00006031596053,911.107144288577)
--(axis cs:5.00006196173027,906.862134268537)
--(axis cs:5.00006442004417,902.617124248497)
--(axis cs:5.00006767242376,898.372114228457)
--(axis cs:5.00007166709586,894.127104208417)
--(axis cs:5.00007631700697,889.882094188377)
--(axis cs:5.00008150078861,885.637084168337)
--(axis cs:5.00008706766183,881.392074148296)
--(axis cs:5.00009284668271,877.147064128256)
--(axis cs:5.00009865997021,872.902054108216)
--(axis cs:5.00010433878968,868.657044088176)
--(axis cs:5.00010974074131,864.412034068136)
--(axis cs:5.0001147659286,860.167024048096)
--(axis cs:5.0001193699076,855.922014028056)
--(axis cs:5.00012357145052,851.677004008016)
--(axis cs:5.00012745367942,847.431993987976)
--(axis cs:5.00013115789498,843.186983967936)
--(axis cs:5.00013487037007,838.941973947896)
--(axis cs:5.00013880338186,834.696963927856)
--(axis cs:5.00014317266042,830.451953907815)
--(axis cs:5.00014817406304,826.206943887775)
--(axis cs:5.00015396249592,821.961933867735)
--(axis cs:5.0001606358365,817.716923847695)
--(axis cs:5.00016822590569,813.471913827655)
--(axis cs:5.00017669754775,809.226903807615)
--(axis cs:5.00018595579597,804.981893787575)
--(axis cs:5.00019586012368,800.736883767535)
--(axis cs:5.0002062440223,796.491873747495)
--(axis cs:5.00021693764586,792.246863727455)
--(axis cs:5.00022779098462,788.001853707415)
--(axis cs:5.00023869493534,783.756843687375)
--(axis cs:5.00024959771482,779.511833667334)
--(axis cs:5.00026051435904,775.266823647294)
--(axis cs:5.0002715276383,771.021813627254)
--(axis cs:5.00028277964536,766.776803607214)
--(axis cs:5.00029445453986,762.531793587174)
--(axis cs:5.00030675430064,758.286783567134)
--(axis cs:5.00031987058257,754.041773547094)
--(axis cs:5.00033395659324,749.796763527054)
--(axis cs:5.00034910304518,745.551753507014)
--(axis cs:5.00036532159594,741.306743486974)
--(axis cs:5.00038253785774,737.061733466934)
--(axis cs:5.00040059433301,732.816723446894)
--(axis cs:5.00041926193406,728.571713426854)
--(axis cs:5.00043825750026,724.326703406814)
--(axis cs:5.00045726423133,720.081693386773)
--(axis cs:5.00047595227265,715.836683366733)
--(axis cs:5.00049399761132,711.591673346693)
--(axis cs:5.00051109856622,707.346663326653)
--(axis cs:5.0005269900199,703.101653306613)
--(axis cs:5.00054145581443,698.856643286573)
--(axis cs:5.00055433935276,694.611633266533)
--(axis cs:5.00056555165606,690.366623246493)
--(axis cs:5.00057507538604,686.121613226453)
--(axis cs:5.00058296313445,681.876603206413)
--(axis cs:5.0005893289027,677.631593186373)
--(axis cs:5.00059433309435,673.386583166333)
--(axis cs:5.00059816311445,669.141573146292)
--(axis cs:5.00060101318505,664.896563126252)
--(axis cs:5.00060306762699,660.651553106212)
--(axis cs:5.00060449126209,656.406543086172)
--(axis cs:5.00060542880479,652.161533066132)
--(axis cs:5.00060601260692,647.916523046092)
--(axis cs:5.00060637563673,643.671513026052)
--(axis cs:5.00060666489246,639.426503006012)
--(axis cs:5.00060705012728,635.181492985972)
--(axis cs:5.00060772394898,630.936482965932)
--(axis cs:5.00060889175591,626.691472945892)
--(axis cs:5.00061075291873,622.446462925852)
--(axis cs:5.00061347728911,618.201452905811)
--(axis cs:5.00061718275813,613.956442885771)
--(axis cs:5.00062191972337,609.711432865731)
--(axis cs:5.00062766688622,605.466422845691)
--(axis cs:5.00063434014477,601.221412825651)
--(axis cs:5.0006418131536,596.976402805611)
--(axis cs:5.00064994522572,592.731392785571)
--(axis cs:5.00065861041625,588.486382765531)
--(axis cs:5.00066772134372,584.241372745491)
--(axis cs:5.0006772426463,579.996362725451)
--(axis cs:5.00068719157487,575.751352705411)
--(axis cs:5.00069762638755,571.506342685371)
--(axis cs:5.00070862609242,567.261332665331)
--(axis cs:5.00072026695098,563.01632264529)
--(axis cs:5.00073260158159,558.77131262525)
--(axis cs:5.00074564548089,554.52630260521)
--(axis cs:5.00075937368931,550.28129258517)
--(axis cs:5.0007737277864,546.03628256513)
--(axis cs:5.00078863108387,541.79127254509)
--(axis cs:5.00080400831852,537.54626252505)
--(axis cs:5.00081980560351,533.30125250501)
--(axis cs:5.00083600684515,529.05624248497)
--(axis cs:5.00085264399832,524.81123246493)
--(axis cs:5.00086979999363,520.56622244489)
--(axis cs:5.00088760448428,516.32121242485)
--(axis cs:5.00090622339798,512.07620240481)
--(axis cs:5.00092584350207,507.831192384769)
--(axis cs:5.00094665290085,503.586182364729)
--(axis cs:5.00096881789375,499.341172344689)
--(axis cs:5.00099245635583,495.096162324649)
--(axis cs:5.00101760814281,490.851152304609)
--(axis cs:5.00104420416271,486.606142284569)
--(axis cs:5.00107203756296,482.361132264529)
--(axis cs:5.00110074247978,478.116122244489)
--(axis cs:5.00112978724241,473.871112224449)
--(axis cs:5.00115848900786,469.626102204409)
--(axis cs:5.00118605490538,465.381092184369)
--(axis cs:5.00121165072813,461.136082164329)
--(axis cs:5.00123449249217,456.891072144289)
--(axis cs:5.00125394991017,452.646062124248)
--(axis cs:5.00126964558829,448.401052104208)
--(axis cs:5.00128153122746,444.156042084168)
--(axis cs:5.00128992355592,439.911032064128)
--(axis cs:5.00129548850732,435.666022044088)
--(axis cs:5.00129917147545,431.421012024048)
--(axis cs:5.00130208238516,427.176002004008)
--(axis cs:5.00130535418595,422.930991983968)
--(axis cs:5.00130999959774,418.685981963928)
--(axis cs:5.00131679173057,414.440971943888)
--(axis cs:5.00132618918788,410.195961923848)
--(axis cs:5.00133831665441,405.950951903808)
--(axis cs:5.00135300023031,401.705941883767)
--(axis cs:5.00136984590281,397.460931863727)
--(axis cs:5.00138834219465,393.215921843687)
--(axis cs:5.00140796574504,388.970911823647)
--(axis cs:5.00142827142752,384.725901803607)
--(axis cs:5.0014489552553,380.480891783567)
--(axis cs:5.00146988652698,376.235881763527)
--(axis cs:5.00149111299769,371.990871743487)
--(axis cs:5.00151284742516,367.745861723447)
--(axis cs:5.00153544476254,363.500851703407)
--(axis cs:5.00155937685985,359.255841683367)
--(axis cs:5.00158520709116,355.010831663327)
--(axis cs:5.00161356268406,350.765821643287)
--(axis cs:5.00164509950187,346.520811623246)
--(axis cs:5.00168045386906,342.275801603206)
--(axis cs:5.00172017907413,338.030791583166)
--(axis cs:5.00176466973296,333.785781563126)
--(axis cs:5.00181408366888,329.540771543086)
--(axis cs:5.00186827629428,325.295761523046)
--(axis cs:5.00192676466833,321.050751503006)
--(axis cs:5.00198873613991,316.805741482966)
--(axis cs:5.00205310961508,312.560731462926)
--(axis cs:5.00211864723105,308.315721442886)
--(axis cs:5.00218410295733,304.070711422846)
--(axis cs:5.00224838532789,299.825701402806)
--(axis cs:5.00231070679321,295.580691382766)
--(axis cs:5.00237069358525,291.335681362725)
--(axis cs:5.00242843734677,287.090671342685)
--(axis cs:5.00248448123397,282.845661322645)
--(axis cs:5.00253974575563,278.600651302605)
--(axis cs:5.00259541006223,274.355641282565)
--(axis cs:5.00265277034737,270.110631262525)
--(axis cs:5.00271309759265,265.865621242485)
--(axis cs:5.00277751288216,261.620611222445)
--(axis cs:5.00284689199049,257.375601202405)
--(axis cs:5.00292180436651,253.130591182365)
--(axis cs:5.00300248689731,248.885581162325)
--(axis cs:5.00308885062178,244.640571142285)
--(axis cs:5.00318051818304,240.395561122244)
--(axis cs:5.00327688966669,236.150551102204)
--(axis cs:5.00337723293404,231.905541082164)
--(axis cs:5.0034807908767,227.660531062124)
--(axis cs:5.00358689288902,223.415521042084)
--(axis cs:5.0036950533225,219.170511022044)
--(axis cs:5.00380503836269,214.925501002004)
--(axis cs:5.00391688663725,210.680490981964)
--(axis cs:5.0040308781845,206.435480961924)
--(axis cs:5.00414745923758,202.190470941884)
--(axis cs:5.0042671428893,197.945460921844)
--(axis cs:5.00439041386222,193.700450901804)
--(axis cs:5.00451766618397,189.455440881764)
--(axis cs:5.00464919483343,185.210430861723)
--(axis cs:5.00478524847401,180.965420841683)
--(axis cs:5.00492613446417,176.720410821643)
--(axis cs:5.00507235430072,172.475400801603)
--(axis cs:5.00522474127454,168.230390781563)
--(axis cs:5.00538457382086,163.985380761523)
--(axis cs:5.00555364660128,159.740370741483)
--(axis cs:5.00573429358572,155.495360721443)
--(axis cs:5.00592936952645,151.250350701403)
--(axis cs:5.00614220524457,147.005340681363)
--(axis cs:5.00637655686263,142.760330661323)
--(axis cs:5.00663657034284,138.515320641283)
--(axis cs:5.00692678299741,134.270310621242)
--(axis cs:5.00725218677063,130.025300601202)
--(axis cs:5.00761838857173,125.780290581162)
--(axis cs:5.0080319260885,121.535280561122)
--(axis cs:5.00850083987151,117.290270541082)
--(axis cs:5.00903567201978,113.045260521042)
--(axis cs:5.00965116678906,108.800250501002)
--(axis cs:5.0103690932277,104.555240480962)
--(axis cs:5.01122278585855,100.310230460922)
--(axis cs:5.01226417018017,96.0652204408817)
--(axis cs:5.01357412368003,91.8202104208417)
--(axis cs:5.01527687979245,87.5752004008016)
--(axis cs:5.01755861792027,83.3301903807615)
--(axis cs:5.02068919138995,79.0851803607214)
--(axis cs:5.02504400125106,74.8401703406814)
--(axis cs:5.03112042121674,70.5951603206413)
--(axis cs:5.03954038374318,66.3501503006012)
--(axis cs:5.05102867698109,62.1051402805611)
--(axis cs:5.06635649327533,57.860130260521)
--(axis cs:5.08624319492383,53.6151202404809)
--(axis cs:5.11121699586638,49.3701102204409)
--(axis cs:5.14144696765847,45.1251002004008)
--(axis cs:5.17657239649716,40.8800901803607)
--(axis cs:5.21556723215337,36.6350801603206)
--(axis cs:5.25668240553133,32.3900701402806)
--(axis cs:5.29750297247899,28.1450601202405)
--(axis cs:5.33513869271053,23.9000501002004)
--(axis cs:5.36653808417138,19.6550400801603)
--(axis cs:5.38888373600466,15.4100300601202)
--(axis cs:5.4,11.1650200400802)
--(axis cs:5.39869221261781,6.92001002004008)
--(axis cs:5.38494484679783,2.675)
--cycle;

\path [draw=black, fill=teal41120142, opacity=0.7]
(axis cs:6,2.581)
--(axis cs:5.60219529883965,2.581)
--(axis cs:5.6001206783122,17.7521523046092)
--(axis cs:5.6,32.9233046092184)
--(axis cs:5.60181953535187,48.0944569138277)
--(axis cs:5.60553563647107,63.2656092184369)
--(axis cs:5.61107599444573,78.4367615230461)
--(axis cs:5.61834162190623,93.6079138276553)
--(axis cs:5.62720948612028,108.779066132265)
--(axis cs:5.63753569682098,123.950218436874)
--(axis cs:5.64915913528909,139.121370741483)
--(axis cs:5.66190539868935,154.292523046092)
--(axis cs:5.6755909267187,169.463675350701)
--(axis cs:5.69002717638798,184.634827655311)
--(axis cs:5.70502471505845,199.80597995992)
--(axis cs:5.72039711124313,214.977132264529)
--(axis cs:5.73596451647771,230.148284569138)
--(axis cs:5.75155684889311,245.319436873747)
--(axis cs:5.76701650898209,260.490589178357)
--(axis cs:5.78220057937788,275.661741482966)
--(axis cs:5.79698248218581,290.832893787575)
--(axis cs:5.81125308851777,306.004046092184)
--(axis cs:5.82492129447212,321.175198396794)
--(axis cs:5.83791409512544,336.346350701403)
--(axis cs:5.85017620258399,351.517503006012)
--(axis cs:5.86166926540195,366.688655310621)
--(axis cs:5.87237075452722,381.85980761523)
--(axis cs:5.8822725853882,397.03095991984)
--(axis cs:5.89137954695668,412.202112224449)
--(axis cs:5.89970760692552,427.373264529058)
--(axis cs:5.90728215794238,442.544416833667)
--(axis cs:5.9141362636338,457.715569138277)
--(axis cs:5.9203089554639,472.886721442886)
--(axis cs:5.9258436228312,488.057873747495)
--(axis cs:5.93078652972015,503.229026052104)
--(axis cs:5.93518548214956,518.400178356713)
--(axis cs:5.93908866198897,533.571330661323)
--(axis cs:5.94254363475995,548.742482965932)
--(axis cs:5.94559653203527,563.913635270541)
--(axis cs:5.94829140314373,579.08478757515)
--(axis cs:5.95066972615701,594.255939879759)
--(axis cs:5.95277006458228,609.427092184369)
--(axis cs:5.95462785376006,624.598244488978)
--(axis cs:5.95627529957477,639.769396793587)
--(axis cs:5.95774137160018,654.940549098196)
--(axis cs:5.95905187307554,670.111701402806)
--(axis cs:5.96022957098804,685.282853707415)
--(axis cs:5.96129437086872,700.454006012024)
--(axis cs:5.96226352254901,715.625158316633)
--(axis cs:5.96315184494251,730.796310621242)
--(axis cs:5.96397195980056,745.967462925852)
--(axis cs:5.964734526248,761.138615230461)
--(axis cs:5.96544846966566,776.30976753507)
--(axis cs:5.9661212000968,791.480919839679)
--(axis cs:5.96675881678193,806.652072144289)
--(axis cs:5.96736629665106,821.823224448898)
--(axis cs:5.96794766562059,836.994376753507)
--(axis cs:5.96850615235765,852.165529058116)
--(axis cs:5.96904432480155,867.336681362725)
--(axis cs:5.96956421018879,882.507833667335)
--(axis cs:5.97006739963597,897.678985971944)
--(axis cs:5.97055513851837,912.850138276553)
--(axis cs:5.97102840396401,928.021290581162)
--(axis cs:5.97148797078622,943.192442885771)
--(axis cs:5.9719344671235,958.363595190381)
--(axis cs:5.97236842096224,973.53474749499)
--(axis cs:5.97279029860132,988.705899799599)
--(axis cs:5.97320053599131,1003.87705210421)
--(axis cs:5.97359956375606,1019.04820440882)
--(axis cs:5.97398782658714,1034.21935671343)
--(axis cs:5.97436579760004,1049.39050901804)
--(axis cs:5.97473398815584,1064.56166132265)
--(axis cs:5.97509295358707,1079.73281362725)
--(axis cs:5.97544329522044,1094.90396593186)
--(axis cs:5.97578565906113,1110.07511823647)
--(axis cs:5.97612073149082,1125.24627054108)
--(axis cs:5.97644923233269,1140.41742284569)
--(axis cs:5.97677190564633,1155.5885751503)
--(axis cs:5.97708950863211,1170.75972745491)
--(axis cs:5.97740279904316,1185.93087975952)
--(axis cs:5.97771252152134,1201.10203206413)
--(axis cs:5.97801939328863,1216.27318436874)
--(axis cs:5.97832408963384,1231.44433667335)
--(axis cs:5.97862722963607,1246.61548897796)
--(axis cs:5.97892936255795,1261.78664128256)
--(axis cs:5.97923095532444,1276.95779358717)
--(axis cs:5.97953238147453,1292.12894589178)
--(axis cs:5.97983391193627,1307.30009819639)
--(axis cs:5.98013570792833,1322.471250501)
--(axis cs:5.98043781623744,1337.64240280561)
--(axis cs:5.9807401670595,1352.81355511022)
--(axis cs:5.98104257452638,1367.98470741483)
--(axis cs:5.98134473997131,1383.15585971944)
--(axis cs:5.98164625791456,1398.32701202405)
--(axis cs:5.98194662468119,1413.49816432866)
--(axis cs:5.9822452494938,1428.66931663327)
--(axis cs:5.98254146781862,1443.84046893788)
--(axis cs:5.98283455668372,1459.01162124248)
--(axis cs:5.98312375163497,1474.18277354709)
--(axis cs:5.98340826495047,1489.3539258517)
--(axis cs:5.98368730469764,1504.52507815631)
--(axis cs:5.98396009419094,1519.69623046092)
--(axis cs:5.9842258913919,1534.86738276553)
--(axis cs:5.98448400778855,1550.03853507014)
--(axis cs:5.98473382629698,1565.20968737475)
--(axis cs:5.98497481774583,1580.38083967936)
--(axis cs:5.98520655553253,1595.55199198397)
--(axis cs:5.98542872807949,1610.72314428858)
--(axis cs:5.9856411487672,1625.89429659319)
--(axis cs:5.98584376307904,1641.0654488978)
--(axis cs:5.98603665275764,1656.2366012024)
--(axis cs:5.98622003684422,1671.40775350701)
--(axis cs:5.9863942695478,1686.57890581162)
--(axis cs:5.98655983496939,1701.75005811623)
--(axis cs:5.98671733878485,1716.92121042084)
--(axis cs:5.98686749706706,1732.09236272545)
--(axis cs:5.98701112250121,1747.26351503006)
--(axis cs:5.98714910831477,1762.43466733467)
--(axis cs:5.98728241030331,1777.60581963928)
--(axis cs:5.98741202738373,1792.77697194389)
--(axis cs:5.98753898114629,1807.9481242485)
--(axis cs:5.98766429490365,1823.11927655311)
--(axis cs:5.98778897274982,1838.29042885772)
--(axis cs:5.98791397914213,1853.46158116232)
--(axis cs:5.98804021950673,1868.63273346693)
--(axis cs:5.98816852234074,1883.80388577154)
--(axis cs:5.98829962324523,1898.97503807615)
--(axis cs:5.9884341512714,1914.14619038076)
--(axis cs:5.98857261790021,1929.31734268537)
--(axis cs:5.98871540890529,1944.48849498998)
--(axis cs:5.98886277927063,1959.65964729459)
--(axis cs:5.98901485125286,1974.8307995992)
--(axis cs:5.98917161559264,1990.00195190381)
--(axis cs:5.98933293579545,2005.17310420842)
--(axis cs:5.98949855532016,2020.34425651303)
--(axis cs:5.98966810743656,2035.51540881764)
--(axis cs:5.98984112744363,2050.68656112224)
--(axis cs:5.99001706688008,2065.85771342685)
--(axis cs:5.9901953093093,2081.02886573146)
--(axis cs:5.99037518722472,2096.20001803607)
--(axis cs:5.99055599959848,2111.37117034068)
--(axis cs:5.99073702958801,2126.54232264529)
--(axis cs:5.99091756192094,2141.7134749499)
--(axis cs:5.99109689949905,2156.88462725451)
--(axis cs:5.99127437879569,2172.05577955912)
--(axis cs:5.99144938366683,2187.22693186373)
--(axis cs:5.99162135725285,2202.39808416834)
--(axis cs:5.99178981171309,2217.56923647295)
--(axis cs:5.99195433560761,2232.74038877755)
--(axis cs:5.99211459881617,2247.91154108216)
--(axis cs:5.99227035496231,2263.08269338677)
--(axis cs:5.99242144138684,2278.25384569138)
--(axis cs:5.99256777678813,2293.42499799599)
--(axis cs:5.9927093567137,2308.5961503006)
--(axis cs:5.99284624714693,2323.76730260521)
--(axis cs:5.99297857648181,2338.93845490982)
--(axis cs:5.99310652621707,2354.10960721443)
--(axis cs:5.99323032072666,2369.28075951904)
--(axis cs:5.99335021647698,2384.45191182365)
--(axis cs:5.99346649106142,2399.62306412826)
--(axis cs:5.99357943241098,2414.79421643287)
--(axis cs:5.9936893285161,2429.96536873747)
--(axis cs:5.99379645796118,2445.13652104208)
--(axis cs:5.99390108153111,2460.30767334669)
--(axis cs:5.99400343509992,2475.4788256513)
--(axis cs:5.99410372395806,2490.64997795591)
--(axis cs:5.99420211867885,2505.82113026052)
--(axis cs:5.99429875256782,2520.99228256513)
--(axis cs:5.99439372068407,2536.16343486974)
--(axis cs:5.99448708037147,2551.33458717435)
--(axis cs:5.99457885319135,2566.50573947896)
--(axis cs:5.99466902810891,2581.67689178357)
--(axis cs:5.99475756575327,2596.84804408818)
--(axis cs:5.99484440354712,2612.01919639279)
--(axis cs:5.99492946148598,2627.19034869739)
--(axis cs:5.9950126483397,2642.361501002)
--(axis cs:5.99509386804879,2657.53265330661)
--(axis cs:5.99517302609565,2672.70380561122)
--(axis cs:5.99525003564411,2687.87495791583)
--(axis cs:5.99532482325984,2703.04611022044)
--(axis cs:5.99539733404681,2718.21726252505)
--(axis cs:5.99546753606137,2733.38841482966)
--(axis cs:5.99553542389331,2748.55956713427)
--(axis cs:5.99560102133278,2763.73071943888)
--(axis cs:5.99566438307075,2778.90187174349)
--(axis cs:5.99572559540981,2794.0730240481)
--(axis cs:5.9957847759891,2809.24417635271)
--(axis cs:5.99584207255322,2824.41532865731)
--(axis cs:5.99589766081807,2839.58648096192)
--(axis cs:5.99595174150787,2854.75763326653)
--(axis cs:5.99600453665588,2869.92878557114)
--(axis cs:5.9960562852766,2885.09993787575)
--(axis cs:5.99610723853001,2900.27109018036)
--(axis cs:5.99615765450747,2915.44224248497)
--(axis cs:5.99620779277525,2930.61339478958)
--(axis cs:5.99625790881452,2945.78454709419)
--(axis cs:5.9963082484962,2960.9556993988)
--(axis cs:5.99635904272591,2976.12685170341)
--(axis cs:5.99641050238699,2991.29800400802)
--(axis cs:5.99646281370046,3006.46915631263)
--(axis cs:5.99651613410786,3021.64030861723)
--(axis cs:5.99657058876831,3036.81146092184)
--(axis cs:5.99662626774398,3051.98261322645)
--(axis cs:5.99668322392973,3067.15376553106)
--(axis cs:5.99674147176308,3082.32491783567)
--(axis cs:5.99680098673066,3097.49607014028)
--(axis cs:5.99686170566773,3112.66722244489)
--(axis cs:5.99692352782818,3127.8383747495)
--(axis cs:5.99698631668528,3143.00952705411)
--(axis cs:5.99704990240764,3158.18067935872)
--(axis cs:5.99711408494182,3173.35183166333)
--(axis cs:5.99717863762275,3188.52298396794)
--(axis cs:5.99724331122521,3203.69413627255)
--(axis cs:5.99730783836528,3218.86528857715)
--(axis cs:5.99737193815871,3234.03644088176)
--(axis cs:5.99743532104389,3249.20759318637)
--(axis cs:5.99749769368031,3264.37874549098)
--(axis cs:5.99755876383792,3279.54989779559)
--(axis cs:5.99761824519969,3294.7210501002)
--(axis cs:5.99767586200613,3309.89220240481)
--(axis cs:5.99773135347874,3325.06335470942)
--(axis cs:5.99778447796657,3340.23450701403)
--(axis cs:5.99783501676759,3355.40565931864)
--(axis cs:5.99788277758283,3370.57681162325)
--(axis cs:5.99792759756752,3385.74796392786)
--(axis cs:5.99796934594795,3400.91911623246)
--(axis cs:5.99800792617722,3416.09026853707)
--(axis cs:5.99804327760648,3431.26142084168)
--(axis cs:5.99807537665144,3446.43257314629)
--(axis cs:5.99810423743663,3461.6037254509)
--(axis cs:5.99812991190366,3476.77487775551)
--(axis cs:5.99815248937278,3491.94603006012)
--(axis cs:5.9981720955522,3507.11718236473)
--(axis cs:5.99818889099488,3522.28833466934)
--(axis cs:5.99820306900953,3537.45948697395)
--(axis cs:5.99821485304068,3552.63063927856)
--(axis cs:5.99822449354214,3567.80179158317)
--(axis cs:5.99823226437849,3582.97294388778)
--(axis cs:5.99823845880058,3598.14409619238)
--(axis cs:5.99824338505266,3613.31524849699)
--(axis cs:5.99824736168011,3628.4864008016)
--(axis cs:5.99825071261776,3643.65755310621)
--(axis cs:5.99825376214817,3658.82870541082)
--(axis cs:5.99825682982724,3673.99985771543)
--(axis cs:5.99826022547976,3689.17101002004)
--(axis cs:5.99826424436997,3704.34216232465)
--(axis cs:5.99826916265196,3719.51331462926)
--(axis cs:5.9982752332001,3734.68446693387)
--(axis cs:5.99828268191255,3749.85561923848)
--(axis cs:5.99829170456987,3765.02677154309)
--(axis cs:5.9983024643166,3780.1979238477)
--(axis cs:5.99831508981702,3795.3690761523)
--(axis cs:5.9983296741178,3810.54022845691)
--(axis cs:5.99834627422982,3825.71138076152)
--(axis cs:5.99836491142131,3840.88253306613)
--(axis cs:5.99838557219395,3856.05368537074)
--(axis cs:5.9984082098949,3871.22483767535)
--(axis cs:5.99843274690039,3886.39598997996)
--(axis cs:5.99845907729269,3901.56714228457)
--(axis cs:5.99848706994088,3916.73829458918)
--(axis cs:5.99851657188889,3931.90944689379)
--(axis cs:5.99854741195075,3947.0805991984)
--(axis cs:5.99857940441336,3962.25175150301)
--(axis cs:5.99861235275172,3977.42290380762)
--(axis cs:5.9986460532686,3992.59405611222)
--(axis cs:5.99868029858148,4007.76520841683)
--(axis cs:5.99871488089181,4022.93636072144)
--(axis cs:5.99874959498573,4038.10751302605)
--(axis cs:5.99878424092984,4053.27866533066)
--(axis cs:5.99881862644023,4068.44981763527)
--(axis cs:5.99885256891649,4083.62096993988)
--(axis cs:5.99888589714449,4098.79212224449)
--(axis cs:5.99891845268232,4113.9632745491)
--(axis cs:5.99895009095123,4129.13442685371)
--(axis cs:5.99898068205952,4144.30557915832)
--(axis cs:5.99901011138992,4159.47673146293)
--(axis cs:5.99903827998206,4174.64788376753)
--(axis cs:5.99906510474025,4189.81903607214)
--(axis cs:5.99909051849372,4204.99018837675)
--(axis cs:5.99911446993254,4220.16134068136)
--(axis cs:5.99913692343701,4235.33249298597)
--(axis cs:5.99915785881373,4250.50364529058)
--(axis cs:5.9991772709458,4265.67479759519)
--(axis cs:5.99919516936063,4280.8459498998)
--(axis cs:5.99921157771512,4296.01710220441)
--(axis cs:5.99922653319519,4311.18825450902)
--(axis cs:5.99924008582577,4326.35940681363)
--(axis cs:5.99925229768686,4341.53055911824)
--(axis cs:5.9992632420325,4356.70171142285)
--(axis cs:5.99927300231133,4371.87286372745)
--(axis cs:5.9992816710903,4387.04401603206)
--(axis cs:5.99928934888604,4402.21516833667)
--(axis cs:5.99929614291181,4417.38632064128)
--(axis cs:5.99930216575152,4432.55747294589)
--(axis cs:5.99930753397486,4447.7286252505)
--(axis cs:5.99931236671049,4462.89977755511)
--(axis cs:5.99931678419604,4478.07092985972)
--(axis cs:5.99932090632463,4493.24208216433)
--(axis cs:5.99932485120857,4508.41323446894)
--(axis cs:5.99932873378027,4523.58438677355)
--(axis cs:5.99933266445005,4538.75553907816)
--(axis cs:5.99933674783883,4553.92669138277)
--(axis cs:5.99934108160278,4569.09784368737)
--(axis cs:5.99934575536448,4584.26899599198)
--(axis cs:5.99935084976409,4599.44014829659)
--(axis cs:5.9993564356414,4614.6113006012)
--(axis cs:5.99936257335865,4629.78245290581)
--(axis cs:5.99936931227171,4644.95360521042)
--(axis cs:5.99937669035597,4660.12475751503)
--(axis cs:5.99938473399185,4675.29590981964)
--(axis cs:5.99939345791284,4690.46706212425)
--(axis cs:5.99940286531795,4705.63821442886)
--(axis cs:5.999412948148,4720.80936673347)
--(axis cs:5.99942368752361,4735.98051903808)
--(axis cs:5.99943505433989,4751.15167134269)
--(axis cs:5.99944701001049,4766.32282364729)
--(axis cs:5.99945950735049,4781.4939759519)
--(axis cs:5.99947249158431,4796.66512825651)
--(axis cs:5.99948590146187,4811.83628056112)
--(axis cs:5.99949967046237,4827.00743286573)
--(axis cs:5.99951372806281,4842.17858517034)
--(axis cs:5.99952800104485,4857.34973747495)
--(axis cs:5.99954241481247,4872.52088977956)
--(axis cs:5.9995568946909,4887.69204208417)
--(axis cs:5.99957136717763,4902.86319438878)
--(axis cs:5.9995857611165,4918.03434669339)
--(axis cs:5.99960000876802,4933.205498998)
--(axis cs:5.99961404675175,4948.3766513026)
--(axis cs:5.99962781684064,4963.54780360721)
--(axis cs:5.99964126659158,4978.71895591182)
--(axis cs:5.9996543498023,4993.89010821643)
--(axis cs:5.99966702679001,5009.06126052104)
--(axis cs:5.99967926449383,5024.23241282565)
--(axis cs:5.99969103640822,5039.40356513026)
--(axis cs:5.99970232236095,5054.57471743487)
--(axis cs:5.9997131081533,5069.74586973948)
--(axis cs:5.99972338508487,5084.91702204409)
--(axis cs:5.99973314938784,5100.0881743487)
--(axis cs:5.99974240159793,5115.25932665331)
--(axis cs:5.99975114588956,5130.43047895792)
--(axis cs:5.99975938940237,5145.60163126253)
--(axis cs:5.99976714158457,5160.77278356713)
--(axis cs:5.99977441357594,5175.94393587174)
--(axis cs:5.99978121764963,5191.11508817635)
--(axis cs:5.99978756672802,5206.28624048096)
--(axis cs:5.99979347398309,5221.45739278557)
--(axis cs:5.99979895252719,5236.62854509018)
--(axis cs:5.99980401519538,5251.79969739479)
--(axis cs:5.99980867441629,5266.9708496994)
--(axis cs:5.99981294216438,5282.14200200401)
--(axis cs:5.99981682998352,5297.31315430862)
--(axis cs:5.99982034906907,5312.48430661323)
--(axis cs:5.99982351039431,5327.65545891783)
--(axis cs:5.99982632486602,5342.82661122244)
--(axis cs:5.99982880349425,5357.99776352705)
--(axis cs:5.99983095756186,5373.16891583166)
--(axis cs:5.99983279878121,5388.34006813627)
--(axis cs:5.99983433942704,5403.51122044088)
--(axis cs:5.99983559243713,5418.68237274549)
--(axis cs:5.99983657147497,5433.8535250501)
--(axis cs:5.99983729095129,5449.02467735471)
--(axis cs:5.99983776600392,5464.19582965932)
--(axis cs:5.99983801243823,5479.36698196393)
--(axis cs:5.99983804663199,5494.53813426854)
--(axis cs:5.99983788541093,5509.70928657315)
--(axis cs:5.99983754590196,5524.88043887776)
--(axis cs:5.99983704537237,5540.05159118236)
--(axis cs:5.99983640106325,5555.22274348697)
--(axis cs:5.99983563002554,5570.39389579158)
--(axis cs:5.99983474896621,5585.56504809619)
--(axis cs:5.99983377411137,5600.7362004008)
--(axis cs:5.99983272109167,5615.90735270541)
--(axis cs:5.99983160485388,5631.07850501002)
--(axis cs:5.99983043960077,5646.24965731463)
--(axis cs:5.99982923876005,5661.42080961924)
--(axis cs:5.99982801498107,5676.59196192385)
--(axis cs:5.99982678015673,5691.76311422846)
--(axis cs:5.99982554546678,5706.93426653307)
--(axis cs:5.99982432143739,5722.10541883767)
--(axis cs:5.99982311801144,5737.27657114228)
--(axis cs:5.99982194462333,5752.44772344689)
--(axis cs:5.99982081027229,5767.6188757515)
--(axis cs:5.99981972358815,5782.79002805611)
--(axis cs:5.99981869288447,5797.96118036072)
--(axis cs:5.99981772619459,5813.13233266533)
--(axis cs:5.99981683128722,5828.30348496994)
--(axis cs:5.99981601565964,5843.47463727455)
--(axis cs:5.99981528650769,5858.64578957916)
--(axis cs:5.99981465067327,5873.81694188377)
--(axis cs:5.99981411457126,5888.98809418838)
--(axis cs:5.99981368409886,5904.15924649299)
--(axis cs:5.99981336453152,5919.3303987976)
--(axis cs:5.99981316041019,5934.5015511022)
--(axis cs:5.999813075425,5949.67270340681)
--(axis cs:5.99981311230084,5964.84385571142)
--(axis cs:5.99981327268987,5980.01500801603)
--(axis cs:5.99981355707576,5995.18616032064)
--(axis cs:5.99981396469345,6010.35731262525)
--(axis cs:5.99981449346767,6025.52846492986)
--(axis cs:5.99981513997188,6040.69961723447)
--(axis cs:5.99981589940857,6055.87076953908)
--(axis cs:5.99981676561042,6071.04192184369)
--(axis cs:5.9998177310608,6086.2130741483)
--(axis cs:5.99981878693113,6101.38422645291)
--(axis cs:5.99981992313208,6116.55537875751)
--(axis cs:5.9998211283748,6131.72653106212)
--(axis cs:5.99982239023868,6146.89768336673)
--(axis cs:5.99982369524207,6162.06883567134)
--(axis cs:5.99982502891301,6177.23998797595)
--(axis cs:5.99982637585804,6192.41114028056)
--(axis cs:5.99982771982794,6207.58229258517)
--(axis cs:5.99982904378102,6222.75344488978)
--(axis cs:5.99983032994537,6237.92459719439)
--(axis cs:5.99983155988344,6253.095749499)
--(axis cs:5.9998327145631,6268.26690180361)
--(axis cs:5.99983377444062,6283.43805410822)
--(axis cs:5.99983471956145,6298.60920641283)
--(axis cs:5.999835529685,6313.78035871743)
--(axis cs:5.99983618443939,6328.95151102204)
--(axis cs:5.99983666351097,6344.12266332665)
--(axis cs:5.9998369468723,6359.29381563126)
--(axis cs:5.99983701505015,6374.46496793587)
--(axis cs:5.99983684943245,6389.63612024048)
--(axis cs:5.99983643261065,6404.80727254509)
--(axis cs:5.99983574875038,6419.9784248497)
--(axis cs:5.99983478398059,6435.14957715431)
--(axis cs:5.99983352678798,6450.32072945892)
--(axis cs:5.99983196840103,6465.49188176353)
--(axis cs:5.99983010314565,6480.66303406814)
--(axis cs:5.99982792875323,6495.83418637274)
--(axis cs:5.99982544660104,6511.00533867735)
--(axis cs:5.99982266186583,6526.17649098196)
--(axis cs:5.99981958357289,6541.34764328657)
--(axis cs:5.99981622452575,6556.51879559118)
--(axis cs:5.99981260110552,6571.68994789579)
--(axis cs:5.99980873293401,6586.8611002004)
--(axis cs:5.99980464240041,6602.03225250501)
--(axis cs:5.99980035405756,6617.20340480962)
--(axis cs:5.99979589390093,6632.37455711423)
--(axis cs:5.99979128854948,6647.54570941884)
--(axis cs:5.9997865643546,6662.71686172345)
--(axis cs:5.99978174646816,6677.88801402806)
--(axis cs:5.99977685790576,6693.05916633266)
--(axis cs:5.99977191864414,6708.23031863727)
--(axis cs:5.9997669447932,6723.40147094188)
--(axis cs:5.99976194788313,6738.57262324649)
--(axis cs:5.99975693430448,6753.7437755511)
--(axis cs:5.9997519049355,6768.91492785571)
--(axis cs:5.99974685498505,6784.08608016032)
--(axis cs:5.9997417740719,6799.25723246493)
--(axis cs:5.99973664655274,6814.42838476954)
--(axis cs:5.9997314521016,6829.59953707415)
--(axis cs:5.99972616653296,6844.77068937876)
--(axis cs:5.99972076285087,6859.94184168337)
--(axis cs:5.99971521249625,6875.11299398798)
--(axis cs:5.99970948675568,6890.28414629258)
--(axis cs:5.99970355828682,6905.45529859719)
--(axis cs:5.9996974027098,6920.6264509018)
--(axis cs:5.99969100020904,6935.79760320641)
--(axis cs:5.99968433708821,6950.96875551102)
--(axis cs:5.99967740722049,6966.13990781563)
--(axis cs:5.99967021333901,6981.31106012024)
--(axis cs:5.99966276811617,6996.48221242485)
--(axis cs:5.99965509498716,7011.65336472946)
--(axis cs:5.999647228681,7026.82451703407)
--(axis cs:5.99963921543161,7041.99566933868)
--(axis cs:5.99963111285209,7057.16682164329)
--(axis cs:5.99962298946629,7072.3379739479)
--(axis cs:5.99961492390295,7087.5091262525)
--(axis cs:5.99960700376879,7102.68027855711)
--(axis cs:5.99959932422711,7117.85143086172)
--(axis cs:5.99959198631794,7133.02258316633)
--(axis cs:5.99958509506389,7148.19373547094)
--(axis cs:5.99957875741213,7163.36488777555)
--(axis cs:5.99957308006803,7178.53604008016)
--(axis cs:5.99956816727853,7193.70719238477)
--(axis cs:5.99956411862493,7208.87834468938)
--(axis cs:5.99956102688316,7224.04949699399)
--(axis cs:5.9995589760079,7239.2206492986)
--(axis cs:5.99955803929191,7254.39180160321)
--(axis cs:5.9995582777467,7269.56295390782)
--(axis cs:5.99955973874375,7284.73410621242)
--(axis cs:5.99956245494745,7299.90525851703)
--(axis cs:5.99956644356263,7315.07641082164)
--(axis cs:5.99957170591058,7330.24756312625)
--(axis cs:5.99957822733848,7345.41871543086)
--(axis cs:5.99958597745827,7360.58986773547)
--(axis cs:5.99959491070266,7375.76102004008)
--(axis cs:5.99960496717816,7390.93217234469)
--(axis cs:5.99961607378811,7406.1033246493)
--(axis cs:5.99962814559273,7421.27447695391)
--(axis cs:5.9996410873685,7436.44562925852)
--(axis cs:5.99965479532546,7451.61678156313)
--(axis cs:5.99966915893884,7466.78793386773)
--(axis cs:5.99968406285031,7481.95908617234)
--(axis cs:5.99969938879422,7497.13023847695)
--(axis cs:5.99971501750569,7512.30139078156)
--(axis cs:5.9997308305697,7527.47254308617)
--(axis cs:5.99974671217372,7542.64369539078)
--(axis cs:5.99976255073055,7557.81484769539)
--(axis cs:5.99977824034305,7572.986)
--(axis cs:6,7572.986)
--(axis cs:6,7572.986)
--(axis cs:6,7557.81484769539)
--(axis cs:6,7542.64369539078)
--(axis cs:6,7527.47254308617)
--(axis cs:6,7512.30139078156)
--(axis cs:6,7497.13023847695)
--(axis cs:6,7481.95908617234)
--(axis cs:6,7466.78793386773)
--(axis cs:6,7451.61678156313)
--(axis cs:6,7436.44562925852)
--(axis cs:6,7421.27447695391)
--(axis cs:6,7406.1033246493)
--(axis cs:6,7390.93217234469)
--(axis cs:6,7375.76102004008)
--(axis cs:6,7360.58986773547)
--(axis cs:6,7345.41871543086)
--(axis cs:6,7330.24756312625)
--(axis cs:6,7315.07641082164)
--(axis cs:6,7299.90525851703)
--(axis cs:6,7284.73410621242)
--(axis cs:6,7269.56295390782)
--(axis cs:6,7254.39180160321)
--(axis cs:6,7239.2206492986)
--(axis cs:6,7224.04949699399)
--(axis cs:6,7208.87834468938)
--(axis cs:6,7193.70719238477)
--(axis cs:6,7178.53604008016)
--(axis cs:6,7163.36488777555)
--(axis cs:6,7148.19373547094)
--(axis cs:6,7133.02258316633)
--(axis cs:6,7117.85143086172)
--(axis cs:6,7102.68027855711)
--(axis cs:6,7087.5091262525)
--(axis cs:6,7072.3379739479)
--(axis cs:6,7057.16682164329)
--(axis cs:6,7041.99566933868)
--(axis cs:6,7026.82451703407)
--(axis cs:6,7011.65336472946)
--(axis cs:6,6996.48221242485)
--(axis cs:6,6981.31106012024)
--(axis cs:6,6966.13990781563)
--(axis cs:6,6950.96875551102)
--(axis cs:6,6935.79760320641)
--(axis cs:6,6920.6264509018)
--(axis cs:6,6905.45529859719)
--(axis cs:6,6890.28414629258)
--(axis cs:6,6875.11299398798)
--(axis cs:6,6859.94184168337)
--(axis cs:6,6844.77068937876)
--(axis cs:6,6829.59953707415)
--(axis cs:6,6814.42838476954)
--(axis cs:6,6799.25723246493)
--(axis cs:6,6784.08608016032)
--(axis cs:6,6768.91492785571)
--(axis cs:6,6753.7437755511)
--(axis cs:6,6738.57262324649)
--(axis cs:6,6723.40147094188)
--(axis cs:6,6708.23031863727)
--(axis cs:6,6693.05916633266)
--(axis cs:6,6677.88801402806)
--(axis cs:6,6662.71686172345)
--(axis cs:6,6647.54570941884)
--(axis cs:6,6632.37455711423)
--(axis cs:6,6617.20340480962)
--(axis cs:6,6602.03225250501)
--(axis cs:6,6586.8611002004)
--(axis cs:6,6571.68994789579)
--(axis cs:6,6556.51879559118)
--(axis cs:6,6541.34764328657)
--(axis cs:6,6526.17649098196)
--(axis cs:6,6511.00533867735)
--(axis cs:6,6495.83418637274)
--(axis cs:6,6480.66303406814)
--(axis cs:6,6465.49188176353)
--(axis cs:6,6450.32072945892)
--(axis cs:6,6435.14957715431)
--(axis cs:6,6419.9784248497)
--(axis cs:6,6404.80727254509)
--(axis cs:6,6389.63612024048)
--(axis cs:6,6374.46496793587)
--(axis cs:6,6359.29381563126)
--(axis cs:6,6344.12266332665)
--(axis cs:6,6328.95151102204)
--(axis cs:6,6313.78035871743)
--(axis cs:6,6298.60920641283)
--(axis cs:6,6283.43805410822)
--(axis cs:6,6268.26690180361)
--(axis cs:6,6253.095749499)
--(axis cs:6,6237.92459719439)
--(axis cs:6,6222.75344488978)
--(axis cs:6,6207.58229258517)
--(axis cs:6,6192.41114028056)
--(axis cs:6,6177.23998797595)
--(axis cs:6,6162.06883567134)
--(axis cs:6,6146.89768336673)
--(axis cs:6,6131.72653106212)
--(axis cs:6,6116.55537875751)
--(axis cs:6,6101.38422645291)
--(axis cs:6,6086.2130741483)
--(axis cs:6,6071.04192184369)
--(axis cs:6,6055.87076953908)
--(axis cs:6,6040.69961723447)
--(axis cs:6,6025.52846492986)
--(axis cs:6,6010.35731262525)
--(axis cs:6,5995.18616032064)
--(axis cs:6,5980.01500801603)
--(axis cs:6,5964.84385571142)
--(axis cs:6,5949.67270340681)
--(axis cs:6,5934.5015511022)
--(axis cs:6,5919.3303987976)
--(axis cs:6,5904.15924649299)
--(axis cs:6,5888.98809418838)
--(axis cs:6,5873.81694188377)
--(axis cs:6,5858.64578957916)
--(axis cs:6,5843.47463727455)
--(axis cs:6,5828.30348496994)
--(axis cs:6,5813.13233266533)
--(axis cs:6,5797.96118036072)
--(axis cs:6,5782.79002805611)
--(axis cs:6,5767.6188757515)
--(axis cs:6,5752.44772344689)
--(axis cs:6,5737.27657114228)
--(axis cs:6,5722.10541883767)
--(axis cs:6,5706.93426653307)
--(axis cs:6,5691.76311422846)
--(axis cs:6,5676.59196192385)
--(axis cs:6,5661.42080961924)
--(axis cs:6,5646.24965731463)
--(axis cs:6,5631.07850501002)
--(axis cs:6,5615.90735270541)
--(axis cs:6,5600.7362004008)
--(axis cs:6,5585.56504809619)
--(axis cs:6,5570.39389579158)
--(axis cs:6,5555.22274348697)
--(axis cs:6,5540.05159118236)
--(axis cs:6,5524.88043887776)
--(axis cs:6,5509.70928657315)
--(axis cs:6,5494.53813426854)
--(axis cs:6,5479.36698196393)
--(axis cs:6,5464.19582965932)
--(axis cs:6,5449.02467735471)
--(axis cs:6,5433.8535250501)
--(axis cs:6,5418.68237274549)
--(axis cs:6,5403.51122044088)
--(axis cs:6,5388.34006813627)
--(axis cs:6,5373.16891583166)
--(axis cs:6,5357.99776352705)
--(axis cs:6,5342.82661122244)
--(axis cs:6,5327.65545891783)
--(axis cs:6,5312.48430661323)
--(axis cs:6,5297.31315430862)
--(axis cs:6,5282.14200200401)
--(axis cs:6,5266.9708496994)
--(axis cs:6,5251.79969739479)
--(axis cs:6,5236.62854509018)
--(axis cs:6,5221.45739278557)
--(axis cs:6,5206.28624048096)
--(axis cs:6,5191.11508817635)
--(axis cs:6,5175.94393587174)
--(axis cs:6,5160.77278356713)
--(axis cs:6,5145.60163126253)
--(axis cs:6,5130.43047895792)
--(axis cs:6,5115.25932665331)
--(axis cs:6,5100.0881743487)
--(axis cs:6,5084.91702204409)
--(axis cs:6,5069.74586973948)
--(axis cs:6,5054.57471743487)
--(axis cs:6,5039.40356513026)
--(axis cs:6,5024.23241282565)
--(axis cs:6,5009.06126052104)
--(axis cs:6,4993.89010821643)
--(axis cs:6,4978.71895591182)
--(axis cs:6,4963.54780360721)
--(axis cs:6,4948.3766513026)
--(axis cs:6,4933.205498998)
--(axis cs:6,4918.03434669339)
--(axis cs:6,4902.86319438878)
--(axis cs:6,4887.69204208417)
--(axis cs:6,4872.52088977956)
--(axis cs:6,4857.34973747495)
--(axis cs:6,4842.17858517034)
--(axis cs:6,4827.00743286573)
--(axis cs:6,4811.83628056112)
--(axis cs:6,4796.66512825651)
--(axis cs:6,4781.4939759519)
--(axis cs:6,4766.32282364729)
--(axis cs:6,4751.15167134269)
--(axis cs:6,4735.98051903808)
--(axis cs:6,4720.80936673347)
--(axis cs:6,4705.63821442886)
--(axis cs:6,4690.46706212425)
--(axis cs:6,4675.29590981964)
--(axis cs:6,4660.12475751503)
--(axis cs:6,4644.95360521042)
--(axis cs:6,4629.78245290581)
--(axis cs:6,4614.6113006012)
--(axis cs:6,4599.44014829659)
--(axis cs:6,4584.26899599198)
--(axis cs:6,4569.09784368737)
--(axis cs:6,4553.92669138277)
--(axis cs:6,4538.75553907816)
--(axis cs:6,4523.58438677355)
--(axis cs:6,4508.41323446894)
--(axis cs:6,4493.24208216433)
--(axis cs:6,4478.07092985972)
--(axis cs:6,4462.89977755511)
--(axis cs:6,4447.7286252505)
--(axis cs:6,4432.55747294589)
--(axis cs:6,4417.38632064128)
--(axis cs:6,4402.21516833667)
--(axis cs:6,4387.04401603206)
--(axis cs:6,4371.87286372745)
--(axis cs:6,4356.70171142285)
--(axis cs:6,4341.53055911824)
--(axis cs:6,4326.35940681363)
--(axis cs:6,4311.18825450902)
--(axis cs:6,4296.01710220441)
--(axis cs:6,4280.8459498998)
--(axis cs:6,4265.67479759519)
--(axis cs:6,4250.50364529058)
--(axis cs:6,4235.33249298597)
--(axis cs:6,4220.16134068136)
--(axis cs:6,4204.99018837675)
--(axis cs:6,4189.81903607214)
--(axis cs:6,4174.64788376753)
--(axis cs:6,4159.47673146293)
--(axis cs:6,4144.30557915832)
--(axis cs:6,4129.13442685371)
--(axis cs:6,4113.9632745491)
--(axis cs:6,4098.79212224449)
--(axis cs:6,4083.62096993988)
--(axis cs:6,4068.44981763527)
--(axis cs:6,4053.27866533066)
--(axis cs:6,4038.10751302605)
--(axis cs:6,4022.93636072144)
--(axis cs:6,4007.76520841683)
--(axis cs:6,3992.59405611222)
--(axis cs:6,3977.42290380762)
--(axis cs:6,3962.25175150301)
--(axis cs:6,3947.0805991984)
--(axis cs:6,3931.90944689379)
--(axis cs:6,3916.73829458918)
--(axis cs:6,3901.56714228457)
--(axis cs:6,3886.39598997996)
--(axis cs:6,3871.22483767535)
--(axis cs:6,3856.05368537074)
--(axis cs:6,3840.88253306613)
--(axis cs:6,3825.71138076152)
--(axis cs:6,3810.54022845691)
--(axis cs:6,3795.3690761523)
--(axis cs:6,3780.1979238477)
--(axis cs:6,3765.02677154309)
--(axis cs:6,3749.85561923848)
--(axis cs:6,3734.68446693387)
--(axis cs:6,3719.51331462926)
--(axis cs:6,3704.34216232465)
--(axis cs:6,3689.17101002004)
--(axis cs:6,3673.99985771543)
--(axis cs:6,3658.82870541082)
--(axis cs:6,3643.65755310621)
--(axis cs:6,3628.4864008016)
--(axis cs:6,3613.31524849699)
--(axis cs:6,3598.14409619238)
--(axis cs:6,3582.97294388778)
--(axis cs:6,3567.80179158317)
--(axis cs:6,3552.63063927856)
--(axis cs:6,3537.45948697395)
--(axis cs:6,3522.28833466934)
--(axis cs:6,3507.11718236473)
--(axis cs:6,3491.94603006012)
--(axis cs:6,3476.77487775551)
--(axis cs:6,3461.6037254509)
--(axis cs:6,3446.43257314629)
--(axis cs:6,3431.26142084168)
--(axis cs:6,3416.09026853707)
--(axis cs:6,3400.91911623246)
--(axis cs:6,3385.74796392786)
--(axis cs:6,3370.57681162325)
--(axis cs:6,3355.40565931864)
--(axis cs:6,3340.23450701403)
--(axis cs:6,3325.06335470942)
--(axis cs:6,3309.89220240481)
--(axis cs:6,3294.7210501002)
--(axis cs:6,3279.54989779559)
--(axis cs:6,3264.37874549098)
--(axis cs:6,3249.20759318637)
--(axis cs:6,3234.03644088176)
--(axis cs:6,3218.86528857715)
--(axis cs:6,3203.69413627255)
--(axis cs:6,3188.52298396794)
--(axis cs:6,3173.35183166333)
--(axis cs:6,3158.18067935872)
--(axis cs:6,3143.00952705411)
--(axis cs:6,3127.8383747495)
--(axis cs:6,3112.66722244489)
--(axis cs:6,3097.49607014028)
--(axis cs:6,3082.32491783567)
--(axis cs:6,3067.15376553106)
--(axis cs:6,3051.98261322645)
--(axis cs:6,3036.81146092184)
--(axis cs:6,3021.64030861723)
--(axis cs:6,3006.46915631263)
--(axis cs:6,2991.29800400802)
--(axis cs:6,2976.12685170341)
--(axis cs:6,2960.9556993988)
--(axis cs:6,2945.78454709419)
--(axis cs:6,2930.61339478958)
--(axis cs:6,2915.44224248497)
--(axis cs:6,2900.27109018036)
--(axis cs:6,2885.09993787575)
--(axis cs:6,2869.92878557114)
--(axis cs:6,2854.75763326653)
--(axis cs:6,2839.58648096192)
--(axis cs:6,2824.41532865731)
--(axis cs:6,2809.24417635271)
--(axis cs:6,2794.0730240481)
--(axis cs:6,2778.90187174349)
--(axis cs:6,2763.73071943888)
--(axis cs:6,2748.55956713427)
--(axis cs:6,2733.38841482966)
--(axis cs:6,2718.21726252505)
--(axis cs:6,2703.04611022044)
--(axis cs:6,2687.87495791583)
--(axis cs:6,2672.70380561122)
--(axis cs:6,2657.53265330661)
--(axis cs:6,2642.361501002)
--(axis cs:6,2627.19034869739)
--(axis cs:6,2612.01919639279)
--(axis cs:6,2596.84804408818)
--(axis cs:6,2581.67689178357)
--(axis cs:6,2566.50573947896)
--(axis cs:6,2551.33458717435)
--(axis cs:6,2536.16343486974)
--(axis cs:6,2520.99228256513)
--(axis cs:6,2505.82113026052)
--(axis cs:6,2490.64997795591)
--(axis cs:6,2475.4788256513)
--(axis cs:6,2460.30767334669)
--(axis cs:6,2445.13652104208)
--(axis cs:6,2429.96536873747)
--(axis cs:6,2414.79421643287)
--(axis cs:6,2399.62306412826)
--(axis cs:6,2384.45191182365)
--(axis cs:6,2369.28075951904)
--(axis cs:6,2354.10960721443)
--(axis cs:6,2338.93845490982)
--(axis cs:6,2323.76730260521)
--(axis cs:6,2308.5961503006)
--(axis cs:6,2293.42499799599)
--(axis cs:6,2278.25384569138)
--(axis cs:6,2263.08269338677)
--(axis cs:6,2247.91154108216)
--(axis cs:6,2232.74038877755)
--(axis cs:6,2217.56923647295)
--(axis cs:6,2202.39808416834)
--(axis cs:6,2187.22693186373)
--(axis cs:6,2172.05577955912)
--(axis cs:6,2156.88462725451)
--(axis cs:6,2141.7134749499)
--(axis cs:6,2126.54232264529)
--(axis cs:6,2111.37117034068)
--(axis cs:6,2096.20001803607)
--(axis cs:6,2081.02886573146)
--(axis cs:6,2065.85771342685)
--(axis cs:6,2050.68656112224)
--(axis cs:6,2035.51540881764)
--(axis cs:6,2020.34425651303)
--(axis cs:6,2005.17310420842)
--(axis cs:6,1990.00195190381)
--(axis cs:6,1974.8307995992)
--(axis cs:6,1959.65964729459)
--(axis cs:6,1944.48849498998)
--(axis cs:6,1929.31734268537)
--(axis cs:6,1914.14619038076)
--(axis cs:6,1898.97503807615)
--(axis cs:6,1883.80388577154)
--(axis cs:6,1868.63273346693)
--(axis cs:6,1853.46158116232)
--(axis cs:6,1838.29042885772)
--(axis cs:6,1823.11927655311)
--(axis cs:6,1807.9481242485)
--(axis cs:6,1792.77697194389)
--(axis cs:6,1777.60581963928)
--(axis cs:6,1762.43466733467)
--(axis cs:6,1747.26351503006)
--(axis cs:6,1732.09236272545)
--(axis cs:6,1716.92121042084)
--(axis cs:6,1701.75005811623)
--(axis cs:6,1686.57890581162)
--(axis cs:6,1671.40775350701)
--(axis cs:6,1656.2366012024)
--(axis cs:6,1641.0654488978)
--(axis cs:6,1625.89429659319)
--(axis cs:6,1610.72314428858)
--(axis cs:6,1595.55199198397)
--(axis cs:6,1580.38083967936)
--(axis cs:6,1565.20968737475)
--(axis cs:6,1550.03853507014)
--(axis cs:6,1534.86738276553)
--(axis cs:6,1519.69623046092)
--(axis cs:6,1504.52507815631)
--(axis cs:6,1489.3539258517)
--(axis cs:6,1474.18277354709)
--(axis cs:6,1459.01162124248)
--(axis cs:6,1443.84046893788)
--(axis cs:6,1428.66931663327)
--(axis cs:6,1413.49816432866)
--(axis cs:6,1398.32701202405)
--(axis cs:6,1383.15585971944)
--(axis cs:6,1367.98470741483)
--(axis cs:6,1352.81355511022)
--(axis cs:6,1337.64240280561)
--(axis cs:6,1322.471250501)
--(axis cs:6,1307.30009819639)
--(axis cs:6,1292.12894589178)
--(axis cs:6,1276.95779358717)
--(axis cs:6,1261.78664128256)
--(axis cs:6,1246.61548897796)
--(axis cs:6,1231.44433667335)
--(axis cs:6,1216.27318436874)
--(axis cs:6,1201.10203206413)
--(axis cs:6,1185.93087975952)
--(axis cs:6,1170.75972745491)
--(axis cs:6,1155.5885751503)
--(axis cs:6,1140.41742284569)
--(axis cs:6,1125.24627054108)
--(axis cs:6,1110.07511823647)
--(axis cs:6,1094.90396593186)
--(axis cs:6,1079.73281362725)
--(axis cs:6,1064.56166132265)
--(axis cs:6,1049.39050901804)
--(axis cs:6,1034.21935671343)
--(axis cs:6,1019.04820440882)
--(axis cs:6,1003.87705210421)
--(axis cs:6,988.705899799599)
--(axis cs:6,973.53474749499)
--(axis cs:6,958.363595190381)
--(axis cs:6,943.192442885771)
--(axis cs:6,928.021290581162)
--(axis cs:6,912.850138276553)
--(axis cs:6,897.678985971944)
--(axis cs:6,882.507833667335)
--(axis cs:6,867.336681362725)
--(axis cs:6,852.165529058116)
--(axis cs:6,836.994376753507)
--(axis cs:6,821.823224448898)
--(axis cs:6,806.652072144289)
--(axis cs:6,791.480919839679)
--(axis cs:6,776.30976753507)
--(axis cs:6,761.138615230461)
--(axis cs:6,745.967462925852)
--(axis cs:6,730.796310621242)
--(axis cs:6,715.625158316633)
--(axis cs:6,700.454006012024)
--(axis cs:6,685.282853707415)
--(axis cs:6,670.111701402806)
--(axis cs:6,654.940549098196)
--(axis cs:6,639.769396793587)
--(axis cs:6,624.598244488978)
--(axis cs:6,609.427092184369)
--(axis cs:6,594.255939879759)
--(axis cs:6,579.08478757515)
--(axis cs:6,563.913635270541)
--(axis cs:6,548.742482965932)
--(axis cs:6,533.571330661323)
--(axis cs:6,518.400178356713)
--(axis cs:6,503.229026052104)
--(axis cs:6,488.057873747495)
--(axis cs:6,472.886721442886)
--(axis cs:6,457.715569138277)
--(axis cs:6,442.544416833667)
--(axis cs:6,427.373264529058)
--(axis cs:6,412.202112224449)
--(axis cs:6,397.03095991984)
--(axis cs:6,381.85980761523)
--(axis cs:6,366.688655310621)
--(axis cs:6,351.517503006012)
--(axis cs:6,336.346350701403)
--(axis cs:6,321.175198396794)
--(axis cs:6,306.004046092184)
--(axis cs:6,290.832893787575)
--(axis cs:6,275.661741482966)
--(axis cs:6,260.490589178357)
--(axis cs:6,245.319436873747)
--(axis cs:6,230.148284569138)
--(axis cs:6,214.977132264529)
--(axis cs:6,199.80597995992)
--(axis cs:6,184.634827655311)
--(axis cs:6,169.463675350701)
--(axis cs:6,154.292523046092)
--(axis cs:6,139.121370741483)
--(axis cs:6,123.950218436874)
--(axis cs:6,108.779066132265)
--(axis cs:6,93.6079138276553)
--(axis cs:6,78.4367615230461)
--(axis cs:6,63.2656092184369)
--(axis cs:6,48.0944569138277)
--(axis cs:6,32.9233046092184)
--(axis cs:6,17.7521523046092)
--(axis cs:6,2.581)
--cycle;

\path [draw=black, fill=mediumseagreen34167132, opacity=0.7]
(axis cs:6.37799514776671,2.504)
--(axis cs:6,2.504)
--(axis cs:6,12.570755511022)
--(axis cs:6,22.6375110220441)
--(axis cs:6,32.7042665330661)
--(axis cs:6,42.7710220440882)
--(axis cs:6,52.8377775551102)
--(axis cs:6,62.9045330661323)
--(axis cs:6,72.9712885771543)
--(axis cs:6,83.0380440881763)
--(axis cs:6,93.1047995991984)
--(axis cs:6,103.17155511022)
--(axis cs:6,113.238310621242)
--(axis cs:6,123.305066132265)
--(axis cs:6,133.371821643287)
--(axis cs:6,143.438577154309)
--(axis cs:6,153.505332665331)
--(axis cs:6,163.572088176353)
--(axis cs:6,173.638843687375)
--(axis cs:6,183.705599198397)
--(axis cs:6,193.772354709419)
--(axis cs:6,203.839110220441)
--(axis cs:6,213.905865731463)
--(axis cs:6,223.972621242485)
--(axis cs:6,234.039376753507)
--(axis cs:6,244.106132264529)
--(axis cs:6,254.172887775551)
--(axis cs:6,264.239643286573)
--(axis cs:6,274.306398797595)
--(axis cs:6,284.373154308617)
--(axis cs:6,294.439909819639)
--(axis cs:6,304.506665330661)
--(axis cs:6,314.573420841683)
--(axis cs:6,324.640176352705)
--(axis cs:6,334.706931863727)
--(axis cs:6,344.773687374749)
--(axis cs:6,354.840442885772)
--(axis cs:6,364.907198396794)
--(axis cs:6,374.973953907816)
--(axis cs:6,385.040709418838)
--(axis cs:6,395.10746492986)
--(axis cs:6,405.174220440882)
--(axis cs:6,415.240975951904)
--(axis cs:6,425.307731462926)
--(axis cs:6,435.374486973948)
--(axis cs:6,445.44124248497)
--(axis cs:6,455.507997995992)
--(axis cs:6,465.574753507014)
--(axis cs:6,475.641509018036)
--(axis cs:6,485.708264529058)
--(axis cs:6,495.77502004008)
--(axis cs:6,505.841775551102)
--(axis cs:6,515.908531062124)
--(axis cs:6,525.975286573146)
--(axis cs:6,536.042042084168)
--(axis cs:6,546.10879759519)
--(axis cs:6,556.175553106212)
--(axis cs:6,566.242308617234)
--(axis cs:6,576.309064128257)
--(axis cs:6,586.375819639278)
--(axis cs:6,596.442575150301)
--(axis cs:6,606.509330661323)
--(axis cs:6,616.576086172345)
--(axis cs:6,626.642841683367)
--(axis cs:6,636.709597194389)
--(axis cs:6,646.776352705411)
--(axis cs:6,656.843108216433)
--(axis cs:6,666.909863727455)
--(axis cs:6,676.976619238477)
--(axis cs:6,687.043374749499)
--(axis cs:6,697.110130260521)
--(axis cs:6,707.176885771543)
--(axis cs:6,717.243641282565)
--(axis cs:6,727.310396793587)
--(axis cs:6,737.377152304609)
--(axis cs:6,747.443907815631)
--(axis cs:6,757.510663326653)
--(axis cs:6,767.577418837675)
--(axis cs:6,777.644174348697)
--(axis cs:6,787.710929859719)
--(axis cs:6,797.777685370741)
--(axis cs:6,807.844440881763)
--(axis cs:6,817.911196392786)
--(axis cs:6,827.977951903808)
--(axis cs:6,838.04470741483)
--(axis cs:6,848.111462925852)
--(axis cs:6,858.178218436874)
--(axis cs:6,868.244973947896)
--(axis cs:6,878.311729458918)
--(axis cs:6,888.37848496994)
--(axis cs:6,898.445240480962)
--(axis cs:6,908.511995991984)
--(axis cs:6,918.578751503006)
--(axis cs:6,928.645507014028)
--(axis cs:6,938.71226252505)
--(axis cs:6,948.779018036072)
--(axis cs:6,958.845773547094)
--(axis cs:6,968.912529058116)
--(axis cs:6,978.979284569138)
--(axis cs:6,989.04604008016)
--(axis cs:6,999.112795591182)
--(axis cs:6,1009.1795511022)
--(axis cs:6,1019.24630661323)
--(axis cs:6,1029.31306212425)
--(axis cs:6,1039.37981763527)
--(axis cs:6,1049.44657314629)
--(axis cs:6,1059.51332865731)
--(axis cs:6,1069.58008416834)
--(axis cs:6,1079.64683967936)
--(axis cs:6,1089.71359519038)
--(axis cs:6,1099.7803507014)
--(axis cs:6,1109.84710621242)
--(axis cs:6,1119.91386172345)
--(axis cs:6,1129.98061723447)
--(axis cs:6,1140.04737274549)
--(axis cs:6,1150.11412825651)
--(axis cs:6,1160.18088376753)
--(axis cs:6,1170.24763927856)
--(axis cs:6,1180.31439478958)
--(axis cs:6,1190.3811503006)
--(axis cs:6,1200.44790581162)
--(axis cs:6,1210.51466132264)
--(axis cs:6,1220.58141683367)
--(axis cs:6,1230.64817234469)
--(axis cs:6,1240.71492785571)
--(axis cs:6,1250.78168336673)
--(axis cs:6,1260.84843887776)
--(axis cs:6,1270.91519438878)
--(axis cs:6,1280.9819498998)
--(axis cs:6,1291.04870541082)
--(axis cs:6,1301.11546092184)
--(axis cs:6,1311.18221643287)
--(axis cs:6,1321.24897194389)
--(axis cs:6,1331.31572745491)
--(axis cs:6,1341.38248296593)
--(axis cs:6,1351.44923847695)
--(axis cs:6,1361.51599398798)
--(axis cs:6,1371.582749499)
--(axis cs:6,1381.64950501002)
--(axis cs:6,1391.71626052104)
--(axis cs:6,1401.78301603206)
--(axis cs:6,1411.84977154309)
--(axis cs:6,1421.91652705411)
--(axis cs:6,1431.98328256513)
--(axis cs:6,1442.05003807615)
--(axis cs:6,1452.11679358717)
--(axis cs:6,1462.1835490982)
--(axis cs:6,1472.25030460922)
--(axis cs:6,1482.31706012024)
--(axis cs:6,1492.38381563126)
--(axis cs:6,1502.45057114228)
--(axis cs:6,1512.51732665331)
--(axis cs:6,1522.58408216433)
--(axis cs:6,1532.65083767535)
--(axis cs:6,1542.71759318637)
--(axis cs:6,1552.78434869739)
--(axis cs:6,1562.85110420842)
--(axis cs:6,1572.91785971944)
--(axis cs:6,1582.98461523046)
--(axis cs:6,1593.05137074148)
--(axis cs:6,1603.1181262525)
--(axis cs:6,1613.18488176353)
--(axis cs:6,1623.25163727455)
--(axis cs:6,1633.31839278557)
--(axis cs:6,1643.38514829659)
--(axis cs:6,1653.45190380762)
--(axis cs:6,1663.51865931864)
--(axis cs:6,1673.58541482966)
--(axis cs:6,1683.65217034068)
--(axis cs:6,1693.7189258517)
--(axis cs:6,1703.78568136273)
--(axis cs:6,1713.85243687375)
--(axis cs:6,1723.91919238477)
--(axis cs:6,1733.98594789579)
--(axis cs:6,1744.05270340681)
--(axis cs:6,1754.11945891784)
--(axis cs:6,1764.18621442886)
--(axis cs:6,1774.25296993988)
--(axis cs:6,1784.3197254509)
--(axis cs:6,1794.38648096192)
--(axis cs:6,1804.45323647295)
--(axis cs:6,1814.51999198397)
--(axis cs:6,1824.58674749499)
--(axis cs:6,1834.65350300601)
--(axis cs:6,1844.72025851703)
--(axis cs:6,1854.78701402806)
--(axis cs:6,1864.85376953908)
--(axis cs:6,1874.9205250501)
--(axis cs:6,1884.98728056112)
--(axis cs:6,1895.05403607214)
--(axis cs:6,1905.12079158317)
--(axis cs:6,1915.18754709419)
--(axis cs:6,1925.25430260521)
--(axis cs:6,1935.32105811623)
--(axis cs:6,1945.38781362725)
--(axis cs:6,1955.45456913828)
--(axis cs:6,1965.5213246493)
--(axis cs:6,1975.58808016032)
--(axis cs:6,1985.65483567134)
--(axis cs:6,1995.72159118236)
--(axis cs:6,2005.78834669339)
--(axis cs:6,2015.85510220441)
--(axis cs:6,2025.92185771543)
--(axis cs:6,2035.98861322645)
--(axis cs:6,2046.05536873747)
--(axis cs:6,2056.1221242485)
--(axis cs:6,2066.18887975952)
--(axis cs:6,2076.25563527054)
--(axis cs:6,2086.32239078156)
--(axis cs:6,2096.38914629258)
--(axis cs:6,2106.45590180361)
--(axis cs:6,2116.52265731463)
--(axis cs:6,2126.58941282565)
--(axis cs:6,2136.65616833667)
--(axis cs:6,2146.7229238477)
--(axis cs:6,2156.78967935872)
--(axis cs:6,2166.85643486974)
--(axis cs:6,2176.92319038076)
--(axis cs:6,2186.98994589178)
--(axis cs:6,2197.05670140281)
--(axis cs:6,2207.12345691383)
--(axis cs:6,2217.19021242485)
--(axis cs:6,2227.25696793587)
--(axis cs:6,2237.32372344689)
--(axis cs:6,2247.39047895792)
--(axis cs:6,2257.45723446894)
--(axis cs:6,2267.52398997996)
--(axis cs:6,2277.59074549098)
--(axis cs:6,2287.657501002)
--(axis cs:6,2297.72425651303)
--(axis cs:6,2307.79101202405)
--(axis cs:6,2317.85776753507)
--(axis cs:6,2327.92452304609)
--(axis cs:6,2337.99127855711)
--(axis cs:6,2348.05803406814)
--(axis cs:6,2358.12478957916)
--(axis cs:6,2368.19154509018)
--(axis cs:6,2378.2583006012)
--(axis cs:6,2388.32505611222)
--(axis cs:6,2398.39181162325)
--(axis cs:6,2408.45856713427)
--(axis cs:6,2418.52532264529)
--(axis cs:6,2428.59207815631)
--(axis cs:6,2438.65883366733)
--(axis cs:6,2448.72558917836)
--(axis cs:6,2458.79234468938)
--(axis cs:6,2468.8591002004)
--(axis cs:6,2478.92585571142)
--(axis cs:6,2488.99261122244)
--(axis cs:6,2499.05936673347)
--(axis cs:6,2509.12612224449)
--(axis cs:6,2519.19287775551)
--(axis cs:6,2529.25963326653)
--(axis cs:6,2539.32638877755)
--(axis cs:6,2549.39314428858)
--(axis cs:6,2559.4598997996)
--(axis cs:6,2569.52665531062)
--(axis cs:6,2579.59341082164)
--(axis cs:6,2589.66016633267)
--(axis cs:6,2599.72692184369)
--(axis cs:6,2609.79367735471)
--(axis cs:6,2619.86043286573)
--(axis cs:6,2629.92718837675)
--(axis cs:6,2639.99394388778)
--(axis cs:6,2650.0606993988)
--(axis cs:6,2660.12745490982)
--(axis cs:6,2670.19421042084)
--(axis cs:6,2680.26096593186)
--(axis cs:6,2690.32772144289)
--(axis cs:6,2700.39447695391)
--(axis cs:6,2710.46123246493)
--(axis cs:6,2720.52798797595)
--(axis cs:6,2730.59474348697)
--(axis cs:6,2740.661498998)
--(axis cs:6,2750.72825450902)
--(axis cs:6,2760.79501002004)
--(axis cs:6,2770.86176553106)
--(axis cs:6,2780.92852104208)
--(axis cs:6,2790.99527655311)
--(axis cs:6,2801.06203206413)
--(axis cs:6,2811.12878757515)
--(axis cs:6,2821.19554308617)
--(axis cs:6,2831.26229859719)
--(axis cs:6,2841.32905410822)
--(axis cs:6,2851.39580961924)
--(axis cs:6,2861.46256513026)
--(axis cs:6,2871.52932064128)
--(axis cs:6,2881.5960761523)
--(axis cs:6,2891.66283166333)
--(axis cs:6,2901.72958717435)
--(axis cs:6,2911.79634268537)
--(axis cs:6,2921.86309819639)
--(axis cs:6,2931.92985370741)
--(axis cs:6,2941.99660921844)
--(axis cs:6,2952.06336472946)
--(axis cs:6,2962.13012024048)
--(axis cs:6,2972.1968757515)
--(axis cs:6,2982.26363126252)
--(axis cs:6,2992.33038677355)
--(axis cs:6,3002.39714228457)
--(axis cs:6,3012.46389779559)
--(axis cs:6,3022.53065330661)
--(axis cs:6,3032.59740881763)
--(axis cs:6,3042.66416432866)
--(axis cs:6,3052.73091983968)
--(axis cs:6,3062.7976753507)
--(axis cs:6,3072.86443086172)
--(axis cs:6,3082.93118637275)
--(axis cs:6,3092.99794188377)
--(axis cs:6,3103.06469739479)
--(axis cs:6,3113.13145290581)
--(axis cs:6,3123.19820841683)
--(axis cs:6,3133.26496392786)
--(axis cs:6,3143.33171943888)
--(axis cs:6,3153.3984749499)
--(axis cs:6,3163.46523046092)
--(axis cs:6,3173.53198597194)
--(axis cs:6,3183.59874148297)
--(axis cs:6,3193.66549699399)
--(axis cs:6,3203.73225250501)
--(axis cs:6,3213.79900801603)
--(axis cs:6,3223.86576352705)
--(axis cs:6,3233.93251903808)
--(axis cs:6,3243.9992745491)
--(axis cs:6,3254.06603006012)
--(axis cs:6,3264.13278557114)
--(axis cs:6,3274.19954108216)
--(axis cs:6,3284.26629659319)
--(axis cs:6,3294.33305210421)
--(axis cs:6,3304.39980761523)
--(axis cs:6,3314.46656312625)
--(axis cs:6,3324.53331863727)
--(axis cs:6,3334.6000741483)
--(axis cs:6,3344.66682965932)
--(axis cs:6,3354.73358517034)
--(axis cs:6,3364.80034068136)
--(axis cs:6,3374.86709619238)
--(axis cs:6,3384.93385170341)
--(axis cs:6,3395.00060721443)
--(axis cs:6,3405.06736272545)
--(axis cs:6,3415.13411823647)
--(axis cs:6,3425.20087374749)
--(axis cs:6,3435.26762925852)
--(axis cs:6,3445.33438476954)
--(axis cs:6,3455.40114028056)
--(axis cs:6,3465.46789579158)
--(axis cs:6,3475.5346513026)
--(axis cs:6,3485.60140681363)
--(axis cs:6,3495.66816232465)
--(axis cs:6,3505.73491783567)
--(axis cs:6,3515.80167334669)
--(axis cs:6,3525.86842885772)
--(axis cs:6,3535.93518436874)
--(axis cs:6,3546.00193987976)
--(axis cs:6,3556.06869539078)
--(axis cs:6,3566.1354509018)
--(axis cs:6,3576.20220641283)
--(axis cs:6,3586.26896192385)
--(axis cs:6,3596.33571743487)
--(axis cs:6,3606.40247294589)
--(axis cs:6,3616.46922845691)
--(axis cs:6,3626.53598396794)
--(axis cs:6,3636.60273947896)
--(axis cs:6,3646.66949498998)
--(axis cs:6,3656.736250501)
--(axis cs:6,3666.80300601202)
--(axis cs:6,3676.86976152305)
--(axis cs:6,3686.93651703407)
--(axis cs:6,3697.00327254509)
--(axis cs:6,3707.07002805611)
--(axis cs:6,3717.13678356713)
--(axis cs:6,3727.20353907816)
--(axis cs:6,3737.27029458918)
--(axis cs:6,3747.3370501002)
--(axis cs:6,3757.40380561122)
--(axis cs:6,3767.47056112224)
--(axis cs:6,3777.53731663327)
--(axis cs:6,3787.60407214429)
--(axis cs:6,3797.67082765531)
--(axis cs:6,3807.73758316633)
--(axis cs:6,3817.80433867735)
--(axis cs:6,3827.87109418838)
--(axis cs:6,3837.9378496994)
--(axis cs:6,3848.00460521042)
--(axis cs:6,3858.07136072144)
--(axis cs:6,3868.13811623246)
--(axis cs:6,3878.20487174349)
--(axis cs:6,3888.27162725451)
--(axis cs:6,3898.33838276553)
--(axis cs:6,3908.40513827655)
--(axis cs:6,3918.47189378757)
--(axis cs:6,3928.5386492986)
--(axis cs:6,3938.60540480962)
--(axis cs:6,3948.67216032064)
--(axis cs:6,3958.73891583166)
--(axis cs:6,3968.80567134268)
--(axis cs:6,3978.87242685371)
--(axis cs:6,3988.93918236473)
--(axis cs:6,3999.00593787575)
--(axis cs:6,4009.07269338677)
--(axis cs:6,4019.13944889779)
--(axis cs:6,4029.20620440882)
--(axis cs:6,4039.27295991984)
--(axis cs:6,4049.33971543086)
--(axis cs:6,4059.40647094188)
--(axis cs:6,4069.47322645291)
--(axis cs:6,4079.53998196393)
--(axis cs:6,4089.60673747495)
--(axis cs:6,4099.67349298597)
--(axis cs:6,4109.74024849699)
--(axis cs:6,4119.80700400802)
--(axis cs:6,4129.87375951904)
--(axis cs:6,4139.94051503006)
--(axis cs:6,4150.00727054108)
--(axis cs:6,4160.0740260521)
--(axis cs:6,4170.14078156313)
--(axis cs:6,4180.20753707415)
--(axis cs:6,4190.27429258517)
--(axis cs:6,4200.34104809619)
--(axis cs:6,4210.40780360721)
--(axis cs:6,4220.47455911824)
--(axis cs:6,4230.54131462926)
--(axis cs:6,4240.60807014028)
--(axis cs:6,4250.6748256513)
--(axis cs:6,4260.74158116232)
--(axis cs:6,4270.80833667335)
--(axis cs:6,4280.87509218437)
--(axis cs:6,4290.94184769539)
--(axis cs:6,4301.00860320641)
--(axis cs:6,4311.07535871743)
--(axis cs:6,4321.14211422846)
--(axis cs:6,4331.20886973948)
--(axis cs:6,4341.2756252505)
--(axis cs:6,4351.34238076152)
--(axis cs:6,4361.40913627254)
--(axis cs:6,4371.47589178357)
--(axis cs:6,4381.54264729459)
--(axis cs:6,4391.60940280561)
--(axis cs:6,4401.67615831663)
--(axis cs:6,4411.74291382765)
--(axis cs:6,4421.80966933868)
--(axis cs:6,4431.8764248497)
--(axis cs:6,4441.94318036072)
--(axis cs:6,4452.00993587174)
--(axis cs:6,4462.07669138276)
--(axis cs:6,4472.14344689379)
--(axis cs:6,4482.21020240481)
--(axis cs:6,4492.27695791583)
--(axis cs:6,4502.34371342685)
--(axis cs:6,4512.41046893788)
--(axis cs:6,4522.4772244489)
--(axis cs:6,4532.54397995992)
--(axis cs:6,4542.61073547094)
--(axis cs:6,4552.67749098196)
--(axis cs:6,4562.74424649299)
--(axis cs:6,4572.81100200401)
--(axis cs:6,4582.87775751503)
--(axis cs:6,4592.94451302605)
--(axis cs:6,4603.01126853707)
--(axis cs:6,4613.0780240481)
--(axis cs:6,4623.14477955912)
--(axis cs:6,4633.21153507014)
--(axis cs:6,4643.27829058116)
--(axis cs:6,4653.34504609218)
--(axis cs:6,4663.41180160321)
--(axis cs:6,4673.47855711423)
--(axis cs:6,4683.54531262525)
--(axis cs:6,4693.61206813627)
--(axis cs:6,4703.67882364729)
--(axis cs:6,4713.74557915832)
--(axis cs:6,4723.81233466934)
--(axis cs:6,4733.87909018036)
--(axis cs:6,4743.94584569138)
--(axis cs:6,4754.0126012024)
--(axis cs:6,4764.07935671343)
--(axis cs:6,4774.14611222445)
--(axis cs:6,4784.21286773547)
--(axis cs:6,4794.27962324649)
--(axis cs:6,4804.34637875751)
--(axis cs:6,4814.41313426854)
--(axis cs:6,4824.47988977956)
--(axis cs:6,4834.54664529058)
--(axis cs:6,4844.6134008016)
--(axis cs:6,4854.68015631262)
--(axis cs:6,4864.74691182365)
--(axis cs:6,4874.81366733467)
--(axis cs:6,4884.88042284569)
--(axis cs:6,4894.94717835671)
--(axis cs:6,4905.01393386773)
--(axis cs:6,4915.08068937876)
--(axis cs:6,4925.14744488978)
--(axis cs:6,4935.2142004008)
--(axis cs:6,4945.28095591182)
--(axis cs:6,4955.34771142285)
--(axis cs:6,4965.41446693387)
--(axis cs:6,4975.48122244489)
--(axis cs:6,4985.54797795591)
--(axis cs:6,4995.61473346693)
--(axis cs:6,5005.68148897796)
--(axis cs:6,5015.74824448898)
--(axis cs:6,5025.815)
--(axis cs:6.00010182217964,5025.815)
--(axis cs:6.00010182217964,5025.815)
--(axis cs:6.00010585500367,5015.74824448898)
--(axis cs:6.0001097752439,5005.68148897796)
--(axis cs:6.00011356244521,4995.61473346693)
--(axis cs:6.00011719711692,4985.54797795591)
--(axis cs:6.00012066101196,4975.48122244489)
--(axis cs:6.00012393739841,4965.41446693387)
--(axis cs:6.00012701131875,4955.34771142285)
--(axis cs:6.00012986983265,4945.28095591182)
--(axis cs:6.0001325022392,4935.2142004008)
--(axis cs:6.00013490027483,4925.14744488978)
--(axis cs:6.00013705828375,4915.08068937876)
--(axis cs:6.00013897335811,4905.01393386773)
--(axis cs:6.00014064544565,4894.94717835671)
--(axis cs:6.00014207742335,4884.88042284569)
--(axis cs:6.00014327513613,4874.81366733467)
--(axis cs:6.00014424740016,4864.74691182365)
--(axis cs:6.00014500597138,4854.68015631262)
--(axis cs:6.00014556547991,4844.6134008016)
--(axis cs:6.00014594333211,4834.54664529058)
--(axis cs:6.00014615958214,4824.47988977956)
--(axis cs:6.00014623677579,4814.41313426854)
--(axis cs:6.00014619976913,4804.34637875751)
--(axis cs:6.00014607552555,4794.27962324649)
--(axis cs:6.00014589289428,4784.21286773547)
--(axis cs:6.00014568237427,4774.14611222445)
--(axis cs:6.00014547586669,4764.07935671343)
--(axis cs:6.00014530641999,4754.0126012024)
--(axis cs:6.00014520797067,4743.94584569138)
--(axis cs:6.00014521508336,4733.87909018036)
--(axis cs:6.0001453626931,4723.81233466934)
--(axis cs:6.00014568585275,4713.74557915832)
--(axis cs:6.00014621948813,4703.67882364729)
--(axis cs:6.00014699816289,4693.61206813627)
--(axis cs:6.00014805585529,4683.54531262525)
--(axis cs:6.00014942574822,4673.47855711423)
--(axis cs:6.00015114003384,4663.41180160321)
--(axis cs:6.00015322973371,4653.34504609218)
--(axis cs:6.00015572453513,4643.27829058116)
--(axis cs:6.00015865264408,4633.21153507014)
--(axis cs:6.0001620406549,4623.14477955912)
--(axis cs:6.00016591343686,4613.0780240481)
--(axis cs:6.00017029403717,4603.01126853707)
--(axis cs:6.0001752036005,4592.94451302605)
--(axis cs:6.00018066130429,4582.87775751503)
--(axis cs:6.00018668430948,4572.81100200401)
--(axis cs:6.00019328772606,4562.74424649299)
--(axis cs:6.00020048459288,4552.67749098196)
--(axis cs:6.00020828587087,4542.61073547094)
--(axis cs:6.00021670044908,4532.54397995992)
--(axis cs:6.0002257351627,4522.4772244489)
--(axis cs:6.00023539482224,4512.41046893788)
--(axis cs:6.00024568225289,4502.34371342685)
--(axis cs:6.00025659834336,4492.27695791583)
--(axis cs:6.00026814210289,4482.21020240481)
--(axis cs:6.0002803107257,4472.14344689379)
--(axis cs:6.00029309966158,4462.07669138276)
--(axis cs:6.00030650269151,4452.00993587174)
--(axis cs:6.00032051200732,4441.94318036072)
--(axis cs:6.00033511829391,4431.8764248497)
--(axis cs:6.00035031081317,4421.80966933868)
--(axis cs:6.00036607748813,4411.74291382765)
--(axis cs:6.00038240498652,4401.67615831663)
--(axis cs:6.00039927880242,4391.60940280561)
--(axis cs:6.00041668333525,4381.54264729459)
--(axis cs:6.00043460196522,4371.47589178357)
--(axis cs:6.00045301712445,4361.40913627254)
--(axis cs:6.00047191036349,4351.34238076152)
--(axis cs:6.00049126241266,4341.2756252505)
--(axis cs:6.00051105323835,4331.20886973948)
--(axis cs:6.00053126209413,4321.14211422846)
--(axis cs:6.00055186756724,4311.07535871743)
--(axis cs:6.00057284762079,4301.00860320641)
--(axis cs:6.0005941796325,4290.94184769539)
--(axis cs:6.00061584043083,4280.87509218437)
--(axis cs:6.00063780632964,4270.80833667335)
--(axis cs:6.00066005316251,4260.74158116232)
--(axis cs:6.00068255631797,4250.6748256513)
--(axis cs:6.00070529077716,4240.60807014028)
--(axis cs:6.00072823115497,4230.54131462926)
--(axis cs:6.00075135174638,4220.47455911824)
--(axis cs:6.0007746265788,4210.40780360721)
--(axis cs:6.00079802947202,4200.34104809619)
--(axis cs:6.00082153410636,4190.27429258517)
--(axis cs:6.00084511410012,4180.20753707415)
--(axis cs:6.00086874309677,4170.14078156313)
--(axis cs:6.00089239486233,4160.0740260521)
--(axis cs:6.00091604339307,4150.00727054108)
--(axis cs:6.00093966303337,4139.94051503006)
--(axis cs:6.00096322860334,4129.87375951904)
--(axis cs:6.0009867155357,4119.80700400802)
--(axis cs:6.00101010002094,4109.74024849699)
--(axis cs:6.00103335915967,4099.67349298597)
--(axis cs:6.0010564711211,4089.60673747495)
--(axis cs:6.00107941530592,4079.53998196393)
--(axis cs:6.0011021725123,4069.47322645291)
--(axis cs:6.0011247251032,4059.40647094188)
--(axis cs:6.00114705717321,4049.33971543086)
--(axis cs:6.00116915471333,4039.27295991984)
--(axis cs:6.00119100577162,4029.20620440882)
--(axis cs:6.00121260060813,4019.13944889779)
--(axis cs:6.00123393184215,4009.07269338677)
--(axis cs:6.00125499459016,3999.00593787575)
--(axis cs:6.00127578659253,3988.93918236473)
--(axis cs:6.00129630832749,3978.87242685371)
--(axis cs:6.00131656311055,3968.80567134268)
--(axis cs:6.00133655717771,3958.73891583166)
--(axis cs:6.00135629975096,3948.67216032064)
--(axis cs:6.00137580308433,3938.60540480962)
--(axis cs:6.00139508248906,3928.5386492986)
--(axis cs:6.0014141563362,3918.47189378757)
--(axis cs:6.00143304603523,3908.40513827655)
--(axis cs:6.0014517759872,3898.33838276553)
--(axis cs:6.00147037351102,3888.27162725451)
--(axis cs:6.00148886874172,3878.20487174349)
--(axis cs:6.00150729449939,3868.13811623246)
--(axis cs:6.00152568612825,3858.07136072144)
--(axis cs:6.00154408130486,3848.00460521042)
--(axis cs:6.00156251981563,3837.9378496994)
--(axis cs:6.00158104330346,3827.87109418838)
--(axis cs:6.00159969498442,3817.80433867735)
--(axis cs:6.00161851933553,3807.73758316633)
--(axis cs:6.00163756175554,3797.67082765531)
--(axis cs:6.00165686820129,3787.60407214429)
--(axis cs:6.00167648480266,3777.53731663327)
--(axis cs:6.00169645746019,3767.47056112224)
--(axis cs:6.00171683143002,3757.40380561122)
--(axis cs:6.00173765090129,3747.3370501002)
--(axis cs:6.00175895857205,3737.27029458918)
--(axis cs:6.00178079523008,3727.20353907816)
--(axis cs:6.00180319934549,3717.13678356713)
--(axis cs:6.00182620668224,3707.07002805611)
--(axis cs:6.00184984993573,3697.00327254509)
--(axis cs:6.0018741584038,3686.93651703407)
--(axis cs:6.00189915769785,3676.86976152305)
--(axis cs:6.00192486950058,3666.80300601202)
--(axis cs:6.00195131137609,3656.736250501)
--(axis cs:6.00197849663716,3646.66949498998)
--(axis cs:6.00200643427348,3636.60273947896)
--(axis cs:6.00203512894336,3626.53598396794)
--(axis cs:6.00206458103017,3616.46922845691)
--(axis cs:6.00209478676297,3606.40247294589)
--(axis cs:6.00212573839984,3596.33571743487)
--(axis cs:6.00215742447008,3586.26896192385)
--(axis cs:6.00218983007071,3576.20220641283)
--(axis cs:6.00222293721064,3566.1354509018)
--(axis cs:6.00225672519498,3556.06869539078)
--(axis cs:6.00229117104054,3546.00193987976)
--(axis cs:6.00232624991277,3535.93518436874)
--(axis cs:6.00236193557376,3525.86842885772)
--(axis cs:6.00239820083039,3515.80167334669)
--(axis cs:6.00243501797165,3505.73491783567)
--(axis cs:6.00247235918456,3495.66816232465)
--(axis cs:6.0025101969383,3485.60140681363)
--(axis cs:6.00254850432735,3475.5346513026)
--(axis cs:6.00258725536538,3465.46789579158)
--(axis cs:6.00262642522297,3455.40114028056)
--(axis cs:6.00266599040401,3445.33438476954)
--(axis cs:6.00270592885725,3435.26762925852)
--(axis cs:6.00274622002158,3425.20087374749)
--(axis cs:6.00278684480535,3415.13411823647)
--(axis cs:6.00282778550221,3405.06736272545)
--(axis cs:6.00286902564794,3395.00060721443)
--(axis cs:6.00291054982442,3384.93385170341)
--(axis cs:6.00295234341878,3374.86709619238)
--(axis cs:6.00299439234707,3364.80034068136)
--(axis cs:6.00303668275318,3354.73358517034)
--(axis cs:6.00307920069459,3344.66682965932)
--(axis cs:6.00312193182718,3334.6000741483)
--(axis cs:6.00316486110161,3324.53331863727)
--(axis cs:6.00320797248376,3314.46656312625)
--(axis cs:6.00325124871113,3304.39980761523)
--(axis cs:6.00329467109661,3294.33305210421)
--(axis cs:6.00333821938969,3284.26629659319)
--(axis cs:6.00338187170396,3274.19954108216)
--(axis cs:6.00342560451801,3264.13278557114)
--(axis cs:6.00346939275516,3254.06603006012)
--(axis cs:6.0035132099451,3243.9992745491)
--(axis cs:6.00355702846878,3233.93251903808)
--(axis cs:6.00360081988534,3223.86576352705)
--(axis cs:6.00364455533783,3213.79900801603)
--(axis cs:6.00368820603239,3203.73225250501)
--(axis cs:6.00373174378311,3193.66549699399)
--(axis cs:6.00377514161347,3183.59874148297)
--(axis cs:6.00381837440304,3173.53198597194)
--(axis cs:6.00386141956679,3163.46523046092)
--(axis cs:6.00390425775345,3153.3984749499)
--(axis cs:6.00394687354801,3143.33171943888)
--(axis cs:6.00398925616321,3133.26496392786)
--(axis cs:6.00403140010459,3123.19820841683)
--(axis cs:6.00407330579362,3113.13145290581)
--(axis cs:6.00411498013418,3103.06469739479)
--(axis cs:6.00415643700798,3092.99794188377)
--(axis cs:6.0041976976862,3082.93118637275)
--(axis cs:6.00423879114527,3072.86443086172)
--(axis cs:6.00427975427701,3062.7976753507)
--(axis cs:6.00432063198464,3052.73091983968)
--(axis cs:6.00436147715837,3042.66416432866)
--(axis cs:6.0044023505264,3032.59740881763)
--(axis cs:6.00444332037929,3022.53065330661)
--(axis cs:6.0044844621677,3012.46389779559)
--(axis cs:6.00452585797612,3002.39714228457)
--(axis cs:6.00456759587669,2992.33038677355)
--(axis cs:6.00460976916988,2982.26363126252)
--(axis cs:6.00465247552012,2972.1968757515)
--(axis cs:6.00469581599651,2962.13012024048)
--(axis cs:6.00473989402989,2952.06336472946)
--(axis cs:6.00478481429918,2941.99660921844)
--(axis cs:6.00483068156039,2931.92985370741)
--(axis cs:6.0048775994328,2921.86309819639)
--(axis cs:6.0049256691571,2911.79634268537)
--(axis cs:6.00497498834035,2901.72958717435)
--(axis cs:6.00502564970284,2891.66283166333)
--(axis cs:6.00507773984121,2881.5960761523)
--(axis cs:6.00513133802208,2871.52932064128)
--(axis cs:6.00518651501934,2861.46256513026)
--(axis cs:6.00524333200767,2851.39580961924)
--(axis cs:6.00530183952351,2841.32905410822)
--(axis cs:6.00536207650402,2831.26229859719)
--(axis cs:6.00542406941277,2821.19554308617)
--(axis cs:6.00548783146042,2811.12878757515)
--(axis cs:6.00555336192672,2801.06203206413)
--(axis cs:6.00562064558949,2790.99527655311)
--(axis cs:6.00568965226499,2780.92852104208)
--(axis cs:6.00576033646271,2770.86176553106)
--(axis cs:6.00583263715735,2760.79501002004)
--(axis cs:6.00590647767918,2750.72825450902)
--(axis cs:6.00598176572377,2740.661498998)
--(axis cs:6.00605839348136,2730.59474348697)
--(axis cs:6.00613623788546,2720.52798797595)
--(axis cs:6.00621516098012,2710.46123246493)
--(axis cs:6.0062950104049,2700.39447695391)
--(axis cs:6.00637561999634,2690.32772144289)
--(axis cs:6.00645681050448,2680.26096593186)
--(axis cs:6.00653839042285,2670.19421042084)
--(axis cs:6.0066201569301,2660.12745490982)
--(axis cs:6.00670189694115,2650.0606993988)
--(axis cs:6.00678338826535,2639.99394388778)
--(axis cs:6.00686440086884,2629.92718837675)
--(axis cs:6.00694469823747,2619.86043286573)
--(axis cs:6.0070240388361,2609.79367735471)
--(axis cs:6.00710217765905,2599.72692184369)
--(axis cs:6.00717886786559,2589.66016633267)
--(axis cs:6.00725386249287,2579.59341082164)
--(axis cs:6.00732691623754,2569.52665531062)
--(axis cs:6.0073977872957,2559.4598997996)
--(axis cs:6.00746623924918,2549.39314428858)
--(axis cs:6.00753204298466,2539.32638877755)
--(axis cs:6.00759497863007,2529.25963326653)
--(axis cs:6.00765483749162,2519.19287775551)
--(axis cs:6.00771142397275,2509.12612224449)
--(axis cs:6.00776455745511,2499.05936673347)
--(axis cs:6.00781407412065,2488.99261122244)
--(axis cs:6.00785982869272,2478.92585571142)
--(axis cs:6.00790169607377,2468.8591002004)
--(axis cs:6.007939572857,2458.79234468938)
--(axis cs:6.00797337868954,2448.72558917836)
--(axis cs:6.00800305746581,2438.65883366733)
--(axis cs:6.00802857833057,2428.59207815631)
--(axis cs:6.0080499364733,2418.52532264529)
--(axis cs:6.00806715369783,2408.45856713427)
--(axis cs:6.00808027875372,2398.39181162325)
--(axis cs:6.00808938741945,2388.32505611222)
--(axis cs:6.00809458233097,2378.2583006012)
--(axis cs:6.00809599255309,2368.19154509018)
--(axis cs:6.00809377289575,2358.12478957916)
--(axis cs:6.00808810298114,2348.05803406814)
--(axis cs:6.0080791860725,2337.99127855711)
--(axis cs:6.00806724767969,2327.92452304609)
--(axis cs:6.00805253396065,2317.85776753507)
--(axis cs:6.0080353099422,2307.79101202405)
--(axis cs:6.00801585758666,2297.72425651303)
--(axis cs:6.0079944737342,2287.657501002)
--(axis cs:6.00797146795308,2277.59074549098)
--(axis cs:6.00794716033162,2267.52398997996)
--(axis cs:6.00792187924678,2257.45723446894)
--(axis cs:6.00789595914453,2247.39047895792)
--(axis cs:6.00786973836644,2237.32372344689)
--(axis cs:6.00784355705559,2227.25696793587)
--(axis cs:6.00781775517261,2217.19021242485)
--(axis cs:6.00779267064981,2207.12345691383)
--(axis cs:6.00776863770773,2197.05670140281)
--(axis cs:6.00774598535412,2186.98994589178)
--(axis cs:6.00772503608079,2176.92319038076)
--(axis cs:6.00770610476875,2166.85643486974)
--(axis cs:6.00768949780664,2156.78967935872)
--(axis cs:6.00767551242234,2146.7229238477)
--(axis cs:6.00766443622208,2136.65616833667)
--(axis cs:6.00765654692682,2126.58941282565)
--(axis cs:6.00765211229025,2116.52265731463)
--(axis cs:6.0076513901794,2106.45590180361)
--(axis cs:6.00765462879448,2096.38914629258)
--(axis cs:6.00766206700245,2086.32239078156)
--(axis cs:6.00767393475612,2076.25563527054)
--(axis cs:6.00769045356994,2066.18887975952)
--(axis cs:6.00771183702296,2056.1221242485)
--(axis cs:6.00773829126056,2046.05536873747)
--(axis cs:6.00777001546758,2035.98861322645)
--(axis cs:6.00780720228846,2025.92185771543)
--(axis cs:6.00785003817285,2015.85510220441)
--(axis cs:6.00789870362941,2005.78834669339)
--(axis cs:6.00795337337472,1995.72159118236)
--(axis cs:6.00801421636977,1985.65483567134)
--(axis cs:6.0080813957411,1975.58808016032)
--(axis cs:6.00815506858997,1965.5213246493)
--(axis cs:6.00823538569762,1955.45456913828)
--(axis cs:6.00832249114048,1945.38781362725)
--(axis cs:6.00841652183393,1935.32105811623)
--(axis cs:6.00851760702739,1925.25430260521)
--(axis cs:6.00862586777759,1915.18754709419)
--(axis cs:6.00874141642937,1905.12079158317)
--(axis cs:6.00886435613568,1895.05403607214)
--(axis cs:6.00899478044895,1884.98728056112)
--(axis cs:6.00913277301642,1874.9205250501)
--(axis cs:6.00927840741017,1864.85376953908)
--(axis cs:6.00943174712068,1854.78701402806)
--(axis cs:6.00959284573914,1844.72025851703)
--(axis cs:6.00976174734927,1834.65350300601)
--(axis cs:6.00993848714409,1824.58674749499)
--(axis cs:6.01012309227696,1814.51999198397)
--(axis cs:6.01031558294938,1804.45323647295)
--(axis cs:6.01051597373096,1794.38648096192)
--(axis cs:6.01072427509927,1784.3197254509)
--(axis cs:6.01094049517992,1774.25296993988)
--(axis cs:6.01116464165985,1764.18621442886)
--(axis cs:6.01139672383978,1754.11945891784)
--(axis cs:6.0116367547853,1744.05270340681)
--(axis cs:6.01188475353081,1733.98594789579)
--(axis cs:6.01214074728557,1723.91919238477)
--(axis cs:6.01240477358787,1713.85243687375)
--(axis cs:6.01267688235129,1703.78568136273)
--(axis cs:6.01295713774606,1693.7189258517)
--(axis cs:6.01324561985952,1683.65217034068)
--(axis cs:6.01354242608168,1673.58541482966)
--(axis cs:6.013847672166,1663.51865931864)
--(axis cs:6.01416149292047,1653.45190380762)
--(axis cs:6.01448404249083,1643.38514829659)
--(axis cs:6.01481549420584,1633.31839278557)
--(axis cs:6.01515603996333,1623.25163727455)
--(axis cs:6.01550588914579,1613.18488176353)
--(axis cs:6.01586526706528,1603.1181262525)
--(axis cs:6.01623441294804,1593.05137074148)
--(axis cs:6.01661357748113,1582.98461523046)
--(axis cs:6.01700301995449,1572.91785971944)
--(axis cs:6.01740300504264,1562.85110420842)
--(axis cs:6.01781379928115,1552.78434869739)
--(axis cs:6.01823566730179,1542.71759318637)
--(axis cs:6.01866886789905,1532.65083767535)
--(axis cs:6.01911365000747,1522.58408216433)
--(axis cs:6.01957024867427,1512.51732665331)
--(axis cs:6.02003888111551,1502.45057114228)
--(axis cs:6.0205197429452,1492.38381563126)
--(axis cs:6.02101300466614,1482.31706012024)
--(axis cs:6.02151880850863,1472.25030460922)
--(axis cs:6.02203726569808,1462.1835490982)
--(axis cs:6.02256845422536,1452.11679358717)
--(axis cs:6.02311241718485,1442.05003807615)
--(axis cs:6.02366916173388,1431.98328256513)
--(axis cs:6.02423865871461,1421.91652705411)
--(axis cs:6.02482084296527,1411.84977154309)
--(axis cs:6.02541561433232,1401.78301603206)
--(axis cs:6.02602283937901,1391.71626052104)
--(axis cs:6.02664235376938,1381.64950501002)
--(axis cs:6.02727396528997,1371.582749499)
--(axis cs:6.02791745745567,1361.51599398798)
--(axis cs:6.02857259363059,1351.44923847695)
--(axis cs:6.02923912158081,1341.38248296593)
--(axis cs:6.02991677836364,1331.31572745491)
--(axis cs:6.0306052954475,1321.24897194389)
--(axis cs:6.03130440394863,1311.18221643287)
--(axis cs:6.03201383986576,1301.11546092184)
--(axis cs:6.03273334919121,1291.04870541082)
--(axis cs:6.03346269277815,1280.9819498998)
--(axis cs:6.03420165084705,1270.91519438878)
--(axis cs:6.0349500270222,1260.84843887776)
--(axis cs:6.03570765179873,1250.78168336673)
--(axis cs:6.03647438535395,1240.71492785571)
--(axis cs:6.03725011963278,1230.64817234469)
--(axis cs:6.03803477965455,1220.58141683367)
--(axis cs:6.03882832400881,1210.51466132264)
--(axis cs:6.03963074452893,1200.44790581162)
--(axis cs:6.04044206515426,1190.3811503006)
--(axis cs:6.04126234001412,1180.31439478958)
--(axis cs:6.0420916507888,1170.24763927856)
--(axis cs:6.04293010342383,1160.18088376753)
--(axis cs:6.04377782429312,1150.11412825651)
--(axis cs:6.04463495592395,1140.04737274549)
--(axis cs:6.04550165241132,1129.98061723447)
--(axis cs:6.04637807466075,1119.91386172345)
--(axis cs:6.04726438560656,1109.84710621242)
--(axis cs:6.0481607455568,1099.7803507014)
--(axis cs:6.04906730781651,1089.71359519038)
--(axis cs:6.04998421473691,1079.64683967936)
--(axis cs:6.05091159433082,1069.58008416834)
--(axis cs:6.05184955758274,1059.51332865731)
--(axis cs:6.05279819656755,1049.44657314629)
--(axis cs:6.05375758347339,1039.37981763527)
--(axis cs:6.05472777060389,1029.31306212425)
--(axis cs:6.05570879141248,1019.24630661323)
--(axis cs:6.05670066259733,1009.1795511022)
--(axis cs:6.05770338726114,999.112795591182)
--(axis cs:6.05871695911558,989.04604008016)
--(axis cs:6.05974136768653,978.979284569138)
--(axis cs:6.06077660445415,968.912529058116)
--(axis cs:6.0618226698423,958.845773547094)
--(axis cs:6.06287958095471,948.779018036072)
--(axis cs:6.06394737994188,938.71226252505)
--(axis cs:6.06502614287312,928.645507014028)
--(axis cs:6.06611598898289,918.578751503006)
--(axis cs:6.06721709015935,908.511995991984)
--(axis cs:6.06832968054714,898.445240480962)
--(axis cs:6.06945406614384,888.37848496994)
--(axis cs:6.07059063428263,878.311729458918)
--(axis cs:6.07173986290943,868.244973947896)
--(axis cs:6.07290232958296,858.178218436874)
--(axis cs:6.07407872014883,848.111462925852)
--(axis cs:6.07526983706392,838.04470741483)
--(axis cs:6.0764766073736,827.977951903808)
--(axis cs:6.07770009037179,817.911196392786)
--(axis cs:6.07894148500059,807.844440881763)
--(axis cs:6.08020213707175,797.777685370741)
--(axis cs:6.08148354641607,787.710929859719)
--(axis cs:6.08278737408666,777.644174348697)
--(axis cs:6.08411544975856,767.577418837675)
--(axis cs:6.0854697794781,757.510663326653)
--(axis cs:6.08685255392058,747.443907815631)
--(axis cs:6.08826615731348,737.377152304609)
--(axis cs:6.08971317717306,727.310396793587)
--(axis cs:6.09119641498526,717.243641282565)
--(axis cs:6.09271889793579,707.176885771543)
--(axis cs:6.09428389175932,697.110130260521)
--(axis cs:6.0958949147331,687.043374749499)
--(axis cs:6.09755575278632,676.976619238477)
--(axis cs:6.09927047563283,666.909863727455)
--(axis cs:6.1010434537615,656.843108216433)
--(axis cs:6.10287937603655,646.776352705411)
--(axis cs:6.10478326756935,636.709597194389)
--(axis cs:6.10676050742511,626.642841683367)
--(axis cs:6.10881684562376,616.576086172345)
--(axis cs:6.11095841878468,606.509330661323)
--(axis cs:6.11319176365361,596.442575150301)
--(axis cs:6.11552382763727,586.375819639278)
--(axis cs:6.11796197536142,576.309064128257)
--(axis cs:6.1205139901635,566.242308617234)
--(axis cs:6.12318806933598,556.175553106212)
--(axis cs:6.12599281185418,546.10879759519)
--(axis cs:6.12893719725891,536.042042084168)
--(axis cs:6.13203055432228,525.975286573146)
--(axis cs:6.13528251811196,515.908531062124)
--(axis cs:6.13870297408821,505.841775551102)
--(axis cs:6.14230198792577,495.77502004008)
--(axis cs:6.14608971985323,485.708264529058)
--(axis cs:6.150076322451,475.641509018036)
--(axis cs:6.15427182104851,465.574753507014)
--(axis cs:6.15868597611597,455.507997995992)
--(axis cs:6.16332812735599,445.44124248497)
--(axis cs:6.16820701956734,435.374486973948)
--(axis cs:6.17333061077502,425.307731462926)
--(axis cs:6.17870586359356,415.240975951904)
--(axis cs:6.18433852130969,405.174220440882)
--(axis cs:6.19023287072707,395.10746492986)
--(axis cs:6.1963914944001,385.040709418838)
--(axis cs:6.20281501548222,374.973953907816)
--(axis cs:6.20950183901315,364.907198396794)
--(axis cs:6.2164478940497,354.840442885772)
--(axis cs:6.22364638158986,344.773687374749)
--(axis cs:6.23108753372736,334.706931863727)
--(axis cs:6.23875838988418,324.640176352705)
--(axis cs:6.24664259628016,314.573420841683)
--(axis cs:6.25472023499105,304.506665330661)
--(axis cs:6.26296768900016,294.439909819639)
--(axis cs:6.27135754954771,284.373154308617)
--(axis cs:6.27985857181148,274.306398797595)
--(axis cs:6.28843568450314,264.239643286573)
--(axis cs:6.29705005833147,254.172887775551)
--(axis cs:6.30565923746588,244.106132264529)
--(axis cs:6.31421733713843,234.039376753507)
--(axis cs:6.32267530936048,223.972621242485)
--(axis cs:6.33098127742099,213.905865731463)
--(axis cs:6.33908093840067,203.839110220441)
--(axis cs:6.34691803141107,193.772354709419)
--(axis cs:6.3544348676855,183.705599198397)
--(axis cs:6.36157291704952,173.638843687375)
--(axis cs:6.36827344372672,163.572088176353)
--(axis cs:6.37447818293557,153.505332665331)
--(axis cs:6.38013004835237,143.438577154309)
--(axis cs:6.38517385929855,133.371821643287)
--(axis cs:6.38955707550121,123.305066132265)
--(axis cs:6.39323052651297,113.238310621242)
--(axis cs:6.39614912239326,103.17155511022)
--(axis cs:6.39827253207563,93.1047995991984)
--(axis cs:6.39956581599164,83.0380440881763)
--(axis cs:6.4,72.9712885771543)
--(axis cs:6.39955257847995,62.9045330661323)
--(axis cs:6.39820793557751,52.8377775551102)
--(axis cs:6.39595767502185,42.7710220440882)
--(axis cs:6.39280085062517,32.7042665330661)
--(axis cs:6.38874409150286,22.6375110220441)
--(axis cs:6.3838016181535,12.570755511022)
--(axis cs:6.37799514776671,2.504)
--cycle;

\path [draw=black, fill=teal41120142, opacity=0.7]
(axis cs:7,2.455)
--(axis cs:6.61394586405179,2.455)
--(axis cs:6.6089016161143,6.39204408817635)
--(axis cs:6.60496628510204,10.3290881763527)
--(axis cs:6.6021639586532,14.2661322645291)
--(axis cs:6.60050781623154,18.2031763527054)
--(axis cs:6.6,22.1402204408818)
--(axis cs:6.60063166592164,26.0772645290581)
--(axis cs:6.60238321275003,30.0143086172345)
--(axis cs:6.60522468251226,33.9513527054108)
--(axis cs:6.60911632224144,37.8883967935872)
--(axis cs:6.61400929319176,41.8254408817635)
--(axis cs:6.61984651066913,45.7624849699399)
--(axis cs:6.62656359501447,49.6995290581162)
--(axis cs:6.63408991225294,53.6365731462926)
--(axis cs:6.64234968151304,57.5736172344689)
--(axis cs:6.6512631255493,61.5106613226453)
--(axis cs:6.66074764057271,65.4477054108216)
--(axis cs:6.67071896208513,69.384749498998)
--(axis cs:6.68109230448826,73.3217935871743)
--(axis cs:6.69178345383993,77.2588376753507)
--(axis cs:6.70270979518813,81.1958817635271)
--(axis cs:6.71379125834567,85.1329258517034)
--(axis cs:6.7249511686847,89.0699699398798)
--(axis cs:6.73611699243699,93.0070140280561)
--(axis cs:6.74722096898691,96.9440581162325)
--(axis cs:6.75820062564776,100.881102204409)
--(axis cs:6.76899917333135,104.818146292585)
--(axis cs:6.77956578427749,108.755190380762)
--(axis cs:6.78985575553646,112.692234468938)
--(axis cs:6.79983056413885,116.629278557114)
--(axis cs:6.80945782180058,120.566322645291)
--(axis cs:6.81871113856887,124.503366733467)
--(axis cs:6.82756990600222,128.440410821643)
--(axis cs:6.83601901129276,132.37745490982)
--(axis cs:6.84404849419284,136.314498997996)
--(axis cs:6.8516531587203,140.251543086172)
--(axis cs:6.85883215141728,144.188587174349)
--(axis cs:6.86558851746418,148.125631262525)
--(axis cs:6.87192874524187,152.062675350701)
--(axis cs:6.87786230903939,155.999719438878)
--(axis cs:6.88340121856372,159.936763527054)
--(axis cs:6.88855958277032,163.87380761523)
--(axis cs:6.89335319433934,167.810851703407)
--(axis cs:6.89779913991368,171.747895791583)
--(axis cs:6.90191544002645,175.68493987976)
--(axis cs:6.90572072150756,179.621983967936)
--(axis cs:6.90923392409726,183.559028056112)
--(axis cs:6.91247404202855,187.496072144289)
--(axis cs:6.91545990048402,191.433116232465)
--(axis cs:6.91820996609495,195.370160320641)
--(axis cs:6.92074219003592,199.307204408818)
--(axis cs:6.92307388177559,203.244248496994)
--(axis cs:6.9252216111704,207.18129258517)
--(axis cs:6.92720113632567,211.118336673347)
--(axis cs:6.92902735448821,215.055380761523)
--(axis cs:6.9307142731655,218.992424849699)
--(axis cs:6.93227499867668,222.929468937876)
--(axis cs:6.93372173941711,226.866513026052)
--(axis cs:6.93506582124891,230.803557114228)
--(axis cs:6.93631771260244,234.740601202405)
--(axis cs:6.93748705707683,238.677645290581)
--(axis cs:6.93858271155051,242.614689378758)
--(axis cs:6.93961278804699,246.551733466934)
--(axis cs:6.94058469783749,250.48877755511)
--(axis cs:6.94150519649521,254.425821643287)
--(axis cs:6.94238042883931,258.362865731463)
--(axis cs:6.94321597291659,262.299909819639)
--(axis cs:6.94401688236181,266.236953907816)
--(axis cs:6.94478772665227,270.173997995992)
--(axis cs:6.94553262892576,274.111042084168)
--(axis cs:6.94625530116526,278.048086172345)
--(axis cs:6.94695907666648,281.985130260521)
--(axis cs:6.94764693979791,285.922174348697)
--(axis cs:6.94832155313797,289.859218436874)
--(axis cs:6.94898528213117,293.79626252505)
--(axis cs:6.94964021744684,297.733306613226)
--(axis cs:6.95028819525198,301.670350701403)
--(axis cs:6.95093081562474,305.607394789579)
--(axis cs:6.95156945934028,309.544438877756)
--(axis cs:6.95220530325649,313.481482965932)
--(axis cs:6.95283933451634,317.418527054108)
--(axis cs:6.95347236376668,321.355571142285)
--(axis cs:6.95410503757296,325.292615230461)
--(axis cs:6.9547378501858,329.229659318637)
--(axis cs:6.95537115479058,333.166703406814)
--(axis cs:6.95600517434573,337.10374749499)
--(axis cs:6.95664001209098,341.040791583166)
--(axis cs:6.95727566178285,344.977835671343)
--(axis cs:6.95791201769345,348.914879759519)
--(axis cs:6.9585488843893,352.851923847695)
--(axis cs:6.95918598629049,356.788967935872)
--(axis cs:6.95982297699715,360.726012024048)
--(axis cs:6.96045944835975,364.663056112224)
--(axis cs:6.96109493926269,368.600100200401)
--(axis cs:6.96172894408612,372.537144288577)
--(axis cs:6.96236092080953,376.474188376753)
--(axis cs:6.96299029872146,380.41123246493)
--(axis cs:6.96361648570277,384.348276553106)
--(axis cs:6.96423887505552,388.285320641283)
--(axis cs:6.96485685185557,392.222364729459)
--(axis cs:6.96546979881406,396.159408817635)
--(axis cs:6.96607710164002,400.096452905812)
--(axis cs:6.96667815390404,404.033496993988)
--(axis cs:6.96727236140984,407.970541082164)
--(axis cs:6.96785914608719,411.907585170341)
--(axis cs:6.96843794942515,415.844629258517)
--(axis cs:6.96900823546907,419.781673346693)
--(axis cs:6.96956949340832,423.71871743487)
--(axis cs:6.97012123978335,427.655761523046)
--(axis cs:6.9706630203417,431.592805611222)
--(axis cs:6.97119441157207,435.529849699399)
--(axis cs:6.97171502194394,439.466893787575)
--(axis cs:6.97222449287781,443.403937875751)
--(axis cs:6.97272249946806,447.340981963928)
--(axis cs:6.97320875097667,451.278026052104)
--(axis cs:6.97368299111262,455.215070140281)
--(axis cs:6.97414499810757,459.152114228457)
--(axis cs:6.97459458459546,463.089158316633)
--(axis cs:6.97503159730056,467.02620240481)
--(axis cs:6.97545591653643,470.963246492986)
--(axis cs:6.97586745551681,474.900290581162)
--(axis cs:6.97626615947942,478.837334669339)
--(axis cs:6.97665200462401,482.774378757515)
--(axis cs:6.97702499686797,486.711422845691)
--(axis cs:6.97738517042521,490.648466933868)
--(axis cs:6.97773258621783,494.585511022044)
--(axis cs:6.97806733013372,498.52255511022)
--(axis cs:6.97838951114846,502.459599198397)
--(axis cs:6.97869925933426,506.396643286573)
--(axis cs:6.97899672378376,510.33368737475)
--(axis cs:6.97928207048115,514.270731462926)
--(axis cs:6.97955548015695,518.207775551102)
--(axis cs:6.97981714616635,522.144819639279)
--(axis cs:6.98006727243321,526.081863727455)
--(axis cs:6.9803060715031,530.018907815631)
--(axis cs:6.98053376274861,533.955951903808)
--(axis cs:6.98075057076881,537.892995991984)
--(axis cs:6.98095672402167,541.83004008016)
--(axis cs:6.98115245372413,545.767084168337)
--(axis cs:6.98133799304874,549.704128256513)
--(axis cs:6.98151357663905,553.641172344689)
--(axis cs:6.981679440458,557.578216432866)
--(axis cs:6.98183582197488,561.515260521042)
--(axis cs:6.98198296068706,565.452304609218)
--(axis cs:6.98212109896333,569.389348697395)
--(axis cs:6.98225048318591,573.326392785571)
--(axis cs:6.9823713651589,577.263436873748)
--(axis cs:6.98248400374237,581.200480961924)
--(axis cs:6.98258866666331,585.1375250501)
--(axis cs:6.98268563244783,589.074569138277)
--(axis cs:6.98277519241373,593.011613226453)
--(axis cs:6.98285765265852,596.948657314629)
--(axis cs:6.98293333597563,600.885701402806)
--(axis cs:6.98300258363106,604.822745490982)
--(axis cs:6.98306575693392,608.759789579158)
--(axis cs:6.98312323853722,612.696833667335)
--(axis cs:6.9831754334098,616.633877755511)
--(axis cs:6.98322276942681,620.570921843687)
--(axis cs:6.98326569753337,624.507965931864)
--(axis cs:6.9833046914454,628.44501002004)
--(axis cs:6.98334024686102,632.382054108216)
--(axis cs:6.98337288016707,636.319098196393)
--(axis cs:6.98340312663614,640.256142284569)
--(axis cs:6.9834315381212,644.193186372746)
--(axis cs:6.98345868026618,648.130230460922)
--(axis cs:6.98348512926206,652.067274549098)
--(axis cs:6.9835114681887,656.004318637275)
--(axis cs:6.98353828299218,659.941362725451)
--(axis cs:6.98356615815648,663.878406813627)
--(axis cs:6.98359567213577,667.815450901804)
--(axis cs:6.98362739261979,671.75249498998)
--(axis cs:6.98366187170961,675.689539078156)
--(axis cs:6.98369964108405,679.626583166333)
--(axis cs:6.98374120723873,683.563627254509)
--(axis cs:6.98378704687928,687.500671342685)
--(axis cs:6.98383760254857,691.437715430862)
--(axis cs:6.98389327856433,695.374759519038)
--(axis cs:6.98395443733832,699.311803607214)
--(axis cs:6.9840213961421,703.248847695391)
--(axis cs:6.98409442437645,707.185891783567)
--(axis cs:6.98417374139263,711.122935871743)
--(axis cs:6.98425951490428,715.05997995992)
--(axis cs:6.98435186001753,718.997024048096)
--(axis cs:6.98445083889664,722.934068136273)
--(axis cs:6.9845564610705,726.871112224449)
--(axis cs:6.98466868437437,730.808156312625)
--(axis cs:6.98478741650988,734.745200400802)
--(axis cs:6.98491251719548,738.682244488978)
--(axis cs:6.98504380086942,742.619288577154)
--(axis cs:6.98518103989808,746.556332665331)
--(axis cs:6.98532396823397,750.493376753507)
--(axis cs:6.98547228546071,754.430420841683)
--(axis cs:6.98562566115646,758.36746492986)
--(axis cs:6.98578373950275,762.304509018036)
--(axis cs:6.98594614406289,766.241553106212)
--(axis cs:6.98611248265259,770.178597194389)
--(axis cs:6.98628235222556,774.115641282565)
--(axis cs:6.98645534369865,778.052685370742)
--(axis cs:6.98663104664389,781.989729458918)
--(axis cs:6.98680905377936,785.926773547094)
--(axis cs:6.98698896519631,789.863817635271)
--(axis cs:6.98717039226674,793.800861723447)
--(axis cs:6.98735296118301,797.737905811623)
--(axis cs:6.98753631608931,801.6749498998)
--(axis cs:6.98772012177382,805.611993987976)
--(axis cs:6.98790406589904,809.549038076152)
--(axis cs:6.98808786075709,813.486082164329)
--(axis cs:6.98827124454588,817.423126252505)
--(axis cs:6.98845398217065,821.360170340681)
--(axis cs:6.98863586558364,825.297214428858)
--(axis cs:6.98881671368254,829.234258517034)
--(axis cs:6.98899637179493,833.17130260521)
--(axis cs:6.98917471078235,837.108346693387)
--(axis cs:6.9893516258025,841.045390781563)
--(axis cs:6.9895270347725,844.98243486974)
--(axis cs:6.98970087657882,848.919478957916)
--(axis cs:6.98987310908217,852.856523046092)
--(axis cs:6.99004370696623,856.793567134269)
--(axis cs:6.99021265947942,860.730611222445)
--(axis cs:6.99037996811812,864.667655310621)
--(axis cs:6.99054564429798,868.604699398798)
--(axis cs:6.99070970705748,872.541743486974)
--(axis cs:6.99087218083491,876.47878757515)
--(axis cs:6.99103309335603,880.415831663327)
--(axis cs:6.9911924736654,884.352875751503)
--(axis cs:6.99135035033006,888.289919839679)
--(axis cs:6.99150674983881,892.226963927856)
--(axis cs:6.9916616952157,896.164008016032)
--(axis cs:6.99181520486081,900.101052104208)
--(axis cs:6.99196729162635,904.038096192385)
--(axis cs:6.99211796213087,907.975140280561)
--(axis cs:6.99226721630957,911.912184368737)
--(axis cs:6.9924150471938,915.849228456914)
--(axis cs:6.99256144090868,919.78627254509)
--(axis cs:6.99270637687358,923.723316633267)
--(axis cs:6.99284982818686,927.660360721443)
--(axis cs:6.99299176217317,931.597404809619)
--(axis cs:6.99313214106903,935.534448897796)
--(axis cs:6.99327092282076,939.471492985972)
--(axis cs:6.99340806196741,943.408537074148)
--(axis cs:6.99354351058071,947.345581162325)
--(axis cs:6.99367721923412,951.282625250501)
--(axis cs:6.99380913797364,955.219669338677)
--(axis cs:6.99393921726429,959.156713426854)
--(axis cs:6.99406740888796,963.09375751503)
--(axis cs:6.99419366677062,967.030801603206)
--(axis cs:6.99431794771983,970.967845691383)
--(axis cs:6.99444021205645,974.904889779559)
--(axis cs:6.99456042412807,978.841933867736)
--(axis cs:6.9946785526955,982.778977955912)
--(axis cs:6.9947945711874,986.716022044088)
--(axis cs:6.99490845782199,990.653066132265)
--(axis cs:6.9950201955988,994.590110220441)
--(axis cs:6.99512977216684,998.527154308617)
--(axis cs:6.99523717957925,1002.46419839679)
--(axis cs:6.9953424139471,1006.40124248497)
--(axis cs:6.99544547500829,1010.33828657315)
--(axis cs:6.99554636562878,1014.27533066132)
--(axis cs:6.99564509125581,1018.2123747495)
--(axis cs:6.99574165934301,1022.14941883768)
--(axis cs:6.99583607876834,1026.08646292585)
--(axis cs:6.99592835926501,1030.02350701403)
--(axis cs:6.99601851088512,1033.9605511022)
--(axis cs:6.99610654351438,1037.89759519038)
--(axis cs:6.99619246645404,1041.83463927856)
--(axis cs:6.99627628808452,1045.77168336673)
--(axis cs:6.99635801562177,1049.70872745491)
--(axis cs:6.99643765497521,1053.64577154309)
--(axis cs:6.99651521071239,1057.58281563126)
--(axis cs:6.99659068613254,1061.51985971944)
--(axis cs:6.99666408344783,1065.45690380762)
--(axis cs:6.99673540406809,1069.39394789579)
--(axis cs:6.99680464898158,1073.33099198397)
--(axis cs:6.99687181922173,1077.26803607214)
--(axis cs:6.99693691640746,1081.20508016032)
--(axis cs:6.99699994334229,1085.1421242485)
--(axis cs:6.99706090465613,1089.07916833667)
--(axis cs:6.99711980747234,1093.01621242485)
--(axis cs:6.99717666208168,1096.95325651303)
--(axis cs:6.99723148260497,1100.8903006012)
--(axis cs:6.99728428762603,1104.82734468938)
--(axis cs:6.99733510077734,1108.76438877756)
--(axis cs:6.99738395126202,1112.70143286573)
--(axis cs:6.99743087429686,1116.63847695391)
--(axis cs:6.99747591146332,1120.57552104208)
--(axis cs:6.99751911095513,1124.51256513026)
--(axis cs:6.99756052771367,1128.44960921844)
--(axis cs:6.99760022344468,1132.38665330661)
--(axis cs:6.99763826651247,1136.32369739479)
--(axis cs:6.99767473171051,1140.26074148297)
--(axis cs:6.99770969990983,1144.19778557114)
--(axis cs:6.99774325758938,1148.13482965932)
--(axis cs:6.99777549625506,1152.07187374749)
--(axis cs:6.99780651175622,1156.00891783567)
--(axis cs:6.99783640351104,1159.94596192385)
--(axis cs:6.99786527365369,1163.88300601202)
--(axis cs:6.9978932261181,1167.8200501002)
--(axis cs:6.99792036567453,1171.75709418838)
--(axis cs:6.99794679693594,1175.69413827655)
--(axis cs:6.99797262335218,1179.63118236473)
--(axis cs:6.99799794621002,1183.56822645291)
--(axis cs:6.99802286365713,1187.50527054108)
--(axis cs:6.99804746976783,1191.44231462926)
--(axis cs:6.99807185366722,1195.37935871743)
--(axis cs:6.99809609872972,1199.31640280561)
--(axis cs:6.99812028186589,1203.25344689379)
--(axis cs:6.99814447291029,1207.19049098196)
--(axis cs:6.99816873412046,1211.12753507014)
--(axis cs:6.99819311979506,1215.06457915832)
--(axis cs:6.99821767601687,1219.00162324649)
--(axis cs:6.99824244052331,1222.93866733467)
--(axis cs:6.99826744270482,1226.87571142285)
--(axis cs:6.99829270372858,1230.81275551102)
--(axis cs:6.99831823678235,1234.7497995992)
--(axis cs:6.99834404743097,1238.68684368737)
--(axis cs:6.99837013407537,1242.62388777555)
--(axis cs:6.99839648850216,1246.56093186373)
--(axis cs:6.99842309651006,1250.4979759519)
--(axis cs:6.99844993859789,1254.43502004008)
--(axis cs:6.99847699069792,1258.37206412826)
--(axis cs:6.99850422493784,1262.30910821643)
--(axis cs:6.99853161041425,1266.24615230461)
--(axis cs:6.99855911396103,1270.18319639279)
--(axis cs:6.99858670089643,1274.12024048096)
--(axis cs:6.99861433573398,1278.05728456914)
--(axis cs:6.99864198284369,1281.99432865731)
--(axis cs:6.99866960705168,1285.93137274549)
--(axis cs:6.99869717416859,1289.86841683367)
--(axis cs:6.99872465143914,1293.80546092184)
--(axis cs:6.99875200790785,1297.74250501002)
--(axis cs:6.99877921469807,1301.6795490982)
--(axis cs:6.99880624520402,1305.61659318637)
--(axis cs:6.99883307519801,1309.55363727455)
--(axis cs:6.99885968285704,1313.49068136273)
--(axis cs:6.99888604871493,1317.4277254509)
--(axis cs:6.99891215554828,1321.36476953908)
--(axis cs:6.9989379882054,1325.30181362725)
--(axis cs:6.9989635333891,1329.23885771543)
--(axis cs:6.99898877940441,1333.17590180361)
--(axis cs:6.99901371588325,1337.11294589178)
--(axis cs:6.99903833349767,1341.04998997996)
--(axis cs:6.9990626236732,1344.98703406814)
--(axis cs:6.99908657831311,1348.92407815631)
--(axis cs:6.99911018954351,1352.86112224449)
--(axis cs:6.99913344948794,1356.79816633267)
--(axis cs:6.99915635007869,1360.73521042084)
--(axis cs:6.99917888291055,1364.67225450902)
--(axis cs:6.99920103914091,1368.60929859719)
--(axis cs:6.99922280943848,1372.54634268537)
--(axis cs:6.99924418398102,1376.48338677355)
--(axis cs:6.99926515250084,1380.42043086172)
--(axis cs:6.99928570437522,1384.3574749499)
--(axis cs:6.99930582875737,1388.29451903808)
--(axis cs:6.99932551474234,1392.23156312625)
--(axis cs:6.9993447515612,1396.16860721443)
--(axis cs:6.99936352879588,1400.10565130261)
--(axis cs:6.99938183660679,1404.04269539078)
--(axis cs:6.99939966596458,1407.97973947896)
--(axis cs:6.99941700887794,1411.91678356713)
--(axis cs:6.99943385860895,1415.85382765531)
--(axis cs:6.99945020986857,1419.79087174349)
--(axis cs:6.99946605898522,1423.72791583166)
--(axis cs:6.99948140404031,1427.66495991984)
--(axis cs:6.99949624496602,1431.60200400802)
--(axis cs:6.99951058360134,1435.53904809619)
--(axis cs:6.99952442370417,1439.47609218437)
--(axis cs:6.99953777091849,1443.41313627254)
--(axis cs:6.9995506326968,1447.35018036072)
--(axis cs:6.99956301817976,1451.2872244489)
--(axis cs:6.99957493803595,1455.22426853707)
--(axis cs:6.99958640426601,1459.16131262525)
--(axis cs:6.99959742997643,1463.09835671343)
--(axis cs:6.99960802912895,1467.0354008016)
--(axis cs:6.9996182162726,1470.97244488978)
--(axis cs:6.99962800626538,1474.90948897796)
--(axis cs:6.99963741399321,1478.84653306613)
--(axis cs:6.99964645409354,1482.78357715431)
--(axis cs:6.99965514069092,1486.72062124248)
--(axis cs:6.99966348715138,1490.65766533066)
--(axis cs:6.99967150586184,1494.59470941884)
--(axis cs:6.99967920803982,1498.53175350701)
--(axis cs:6.99968660357827,1502.46879759519)
--(axis cs:6.99969370092847,1506.40584168337)
--(axis cs:6.99970050702379,1510.34288577154)
--(axis cs:6.99970702724496,1514.27992985972)
--(axis cs:6.99971326542716,1518.2169739479)
--(axis cs:6.99971922390751,1522.15401803607)
--(axis cs:6.99972490361061,1526.09106212425)
--(axis cs:6.99973030416913,1530.02810621242)
--(axis cs:6.99973542407489,1533.9651503006)
--(axis cs:6.99974026085595,1537.90219438878)
--(axis cs:6.999744811274,1541.83923847695)
--(axis cs:6.99974907153644,1545.77628256513)
--(axis cs:6.99975303751702,1549.71332665331)
--(axis cs:6.99975670497916,1553.65037074148)
--(axis cs:6.99976006979594,1557.58741482966)
--(axis cs:6.99976312816143,1561.52445891784)
--(axis cs:6.9997658767881,1565.46150300601)
--(axis cs:6.99976831308595,1569.39854709419)
--(axis cs:6.99977043531959,1573.33559118236)
--(axis cs:6.99977224274028,1577.27263527054)
--(axis cs:6.99977373569061,1581.20967935872)
--(axis cs:6.99977491568078,1585.14672344689)
--(axis cs:6.99977578543569,1589.08376753507)
--(axis cs:6.99977634891346,1593.02081162325)
--(axis cs:6.99977661129623,1596.95785571142)
--(axis cs:6.99977657895525,1600.8948997996)
--(axis cs:6.99977625939258,1604.83194388778)
--(axis cs:6.99977566116229,1608.76898797595)
--(axis cs:6.99977479377457,1612.70603206413)
--(axis cs:6.99977366758628,1616.6430761523)
--(axis cs:6.9997722936817,1620.58012024048)
--(axis cs:6.99977068374741,1624.51716432866)
--(axis cs:6.99976884994486,1628.45420841683)
--(axis cs:6.99976680478442,1632.39125250501)
--(axis cs:6.99976456100411,1636.32829659319)
--(axis cs:6.99976213145607,1640.26534068136)
--(axis cs:6.9997595290033,1644.20238476954)
--(axis cs:6.9997567664288,1648.13942885772)
--(axis cs:6.99975385635883,1652.07647294589)
--(axis cs:6.99975081120122,1656.01351703407)
--(axis cs:6.99974764309948,1659.95056112224)
--(axis cs:6.99974436390257,1663.88760521042)
--(axis cs:6.99974098515012,1667.8246492986)
--(axis cs:6.99973751807191,1671.76169338677)
--(axis cs:6.99973397360059,1675.69873747495)
--(axis cs:6.99973036239559,1679.63578156313)
--(axis cs:6.99972669487656,1683.5728256513)
--(axis cs:6.9997229812639,1687.50986973948)
--(axis cs:6.99971923162405,1691.44691382766)
--(axis cs:6.99971545591719,1695.38395791583)
--(axis cs:6.99971166404474,1699.32100200401)
--(axis cs:6.99970786589452,1703.25804609218)
--(axis cs:6.99970407138114,1707.19509018036)
--(axis cs:6.99970029047989,1711.13213426854)
--(axis cs:6.99969653325225,1715.06917835671)
--(axis cs:6.99969280986195,1719.00622244489)
--(axis cs:6.99968913058033,1722.94326653307)
--(axis cs:6.99968550578088,1726.88031062124)
--(axis cs:6.99968194592255,1730.81735470942)
--(axis cs:6.9996784615224,1734.7543987976)
--(axis cs:6.99967506311844,1738.69144288577)
--(axis cs:6.99967176122363,1742.62848697395)
--(axis cs:6.99966856627295,1746.56553106212)
--(axis cs:6.99966548856516,1750.5025751503)
--(axis cs:6.99966253820156,1754.43961923848)
--(axis cs:6.99965972502396,1758.37666332665)
--(axis cs:6.99965705855433,1762.31370741483)
--(axis cs:6.99965454793841,1766.25075150301)
--(axis cs:6.99965220189574,1770.18779559118)
--(axis cs:6.99965002867806,1774.12483967936)
--(axis cs:6.99964803603809,1778.06188376753)
--(axis cs:6.99964623120993,1781.99892785571)
--(axis cs:6.9996446209025,1785.93597194389)
--(axis cs:6.99964321130628,1789.87301603206)
--(axis cs:6.99964200811362,1793.81006012024)
--(axis cs:6.99964101655215,1797.74710420842)
--(axis cs:6.99964024143017,1801.68414829659)
--(axis cs:6.9996396871926,1805.62119238477)
--(axis cs:6.99963935798536,1809.55823647295)
--(axis cs:6.99963925772586,1813.49528056112)
--(axis cs:6.99963939017648,1817.4323246493)
--(axis cs:6.99963975901822,1821.36936873747)
--(axis cs:6.99964036792097,1825.30641282565)
--(axis cs:6.99964122060718,1829.24345691383)
--(axis cs:6.99964232090547,1833.180501002)
--(axis cs:6.99964367279104,1837.11754509018)
--(axis cs:6.99964528041013,1841.05458917836)
--(axis cs:6.99964714808575,1844.99163326653)
--(axis cs:6.99964928030303,1848.92867735471)
--(axis cs:6.99965168167245,1852.86572144289)
--(axis cs:6.99965435687054,1856.80276553106)
--(axis cs:6.99965731055776,1860.73980961924)
--(axis cs:6.99966054727437,1864.67685370741)
--(axis cs:6.99966407131586,1868.61389779559)
--(axis cs:6.99966788658996,1872.55094188377)
--(axis cs:6.99967199645831,1876.48798597194)
--(axis cs:6.99967640356619,1880.42503006012)
--(axis cs:6.99968110966447,1884.3620741483)
--(axis cs:6.99968611542819,1888.29911823647)
--(axis cs:6.99969142027675,1892.23616232465)
--(axis cs:6.99969702220045,1896.17320641283)
--(axis cs:6.99970291759878,1900.110250501)
--(axis cs:6.99970910113498,1904.04729458918)
--(axis cs:6.99971556561184,1907.98433867735)
--(axis cs:6.9997223018729,1911.92138276553)
--(axis cs:6.9997292987327,1915.85842685371)
--(axis cs:6.99973654293944,1919.79547094188)
--(axis cs:6.999744019172,1923.73251503006)
--(axis cs:6.99975171007332,1927.66955911824)
--(axis cs:6.99975959632043,1931.60660320641)
--(axis cs:6.99976765673109,1935.54364729459)
--(axis cs:6.99977586840587,1939.48069138277)
--(axis cs:6.99978420690367,1943.41773547094)
--(axis cs:6.99979264644781,1947.35477955912)
--(axis cs:6.9998011601592,1951.29182364729)
--(axis cs:6.99980972031221,1955.22886773547)
--(axis cs:6.99981829860868,1959.16591182365)
--(axis cs:6.99982686646468,1963.10295591182)
--(axis cs:6.99983539530462,1967.04)
--(axis cs:7,1967.04)
--(axis cs:7,1967.04)
--(axis cs:7,1963.10295591182)
--(axis cs:7,1959.16591182365)
--(axis cs:7,1955.22886773547)
--(axis cs:7,1951.29182364729)
--(axis cs:7,1947.35477955912)
--(axis cs:7,1943.41773547094)
--(axis cs:7,1939.48069138277)
--(axis cs:7,1935.54364729459)
--(axis cs:7,1931.60660320641)
--(axis cs:7,1927.66955911824)
--(axis cs:7,1923.73251503006)
--(axis cs:7,1919.79547094188)
--(axis cs:7,1915.85842685371)
--(axis cs:7,1911.92138276553)
--(axis cs:7,1907.98433867735)
--(axis cs:7,1904.04729458918)
--(axis cs:7,1900.110250501)
--(axis cs:7,1896.17320641283)
--(axis cs:7,1892.23616232465)
--(axis cs:7,1888.29911823647)
--(axis cs:7,1884.3620741483)
--(axis cs:7,1880.42503006012)
--(axis cs:7,1876.48798597194)
--(axis cs:7,1872.55094188377)
--(axis cs:7,1868.61389779559)
--(axis cs:7,1864.67685370741)
--(axis cs:7,1860.73980961924)
--(axis cs:7,1856.80276553106)
--(axis cs:7,1852.86572144289)
--(axis cs:7,1848.92867735471)
--(axis cs:7,1844.99163326653)
--(axis cs:7,1841.05458917836)
--(axis cs:7,1837.11754509018)
--(axis cs:7,1833.180501002)
--(axis cs:7,1829.24345691383)
--(axis cs:7,1825.30641282565)
--(axis cs:7,1821.36936873747)
--(axis cs:7,1817.4323246493)
--(axis cs:7,1813.49528056112)
--(axis cs:7,1809.55823647295)
--(axis cs:7,1805.62119238477)
--(axis cs:7,1801.68414829659)
--(axis cs:7,1797.74710420842)
--(axis cs:7,1793.81006012024)
--(axis cs:7,1789.87301603206)
--(axis cs:7,1785.93597194389)
--(axis cs:7,1781.99892785571)
--(axis cs:7,1778.06188376753)
--(axis cs:7,1774.12483967936)
--(axis cs:7,1770.18779559118)
--(axis cs:7,1766.25075150301)
--(axis cs:7,1762.31370741483)
--(axis cs:7,1758.37666332665)
--(axis cs:7,1754.43961923848)
--(axis cs:7,1750.5025751503)
--(axis cs:7,1746.56553106212)
--(axis cs:7,1742.62848697395)
--(axis cs:7,1738.69144288577)
--(axis cs:7,1734.7543987976)
--(axis cs:7,1730.81735470942)
--(axis cs:7,1726.88031062124)
--(axis cs:7,1722.94326653307)
--(axis cs:7,1719.00622244489)
--(axis cs:7,1715.06917835671)
--(axis cs:7,1711.13213426854)
--(axis cs:7,1707.19509018036)
--(axis cs:7,1703.25804609218)
--(axis cs:7,1699.32100200401)
--(axis cs:7,1695.38395791583)
--(axis cs:7,1691.44691382766)
--(axis cs:7,1687.50986973948)
--(axis cs:7,1683.5728256513)
--(axis cs:7,1679.63578156313)
--(axis cs:7,1675.69873747495)
--(axis cs:7,1671.76169338677)
--(axis cs:7,1667.8246492986)
--(axis cs:7,1663.88760521042)
--(axis cs:7,1659.95056112224)
--(axis cs:7,1656.01351703407)
--(axis cs:7,1652.07647294589)
--(axis cs:7,1648.13942885772)
--(axis cs:7,1644.20238476954)
--(axis cs:7,1640.26534068136)
--(axis cs:7,1636.32829659319)
--(axis cs:7,1632.39125250501)
--(axis cs:7,1628.45420841683)
--(axis cs:7,1624.51716432866)
--(axis cs:7,1620.58012024048)
--(axis cs:7,1616.6430761523)
--(axis cs:7,1612.70603206413)
--(axis cs:7,1608.76898797595)
--(axis cs:7,1604.83194388778)
--(axis cs:7,1600.8948997996)
--(axis cs:7,1596.95785571142)
--(axis cs:7,1593.02081162325)
--(axis cs:7,1589.08376753507)
--(axis cs:7,1585.14672344689)
--(axis cs:7,1581.20967935872)
--(axis cs:7,1577.27263527054)
--(axis cs:7,1573.33559118236)
--(axis cs:7,1569.39854709419)
--(axis cs:7,1565.46150300601)
--(axis cs:7,1561.52445891784)
--(axis cs:7,1557.58741482966)
--(axis cs:7,1553.65037074148)
--(axis cs:7,1549.71332665331)
--(axis cs:7,1545.77628256513)
--(axis cs:7,1541.83923847695)
--(axis cs:7,1537.90219438878)
--(axis cs:7,1533.9651503006)
--(axis cs:7,1530.02810621242)
--(axis cs:7,1526.09106212425)
--(axis cs:7,1522.15401803607)
--(axis cs:7,1518.2169739479)
--(axis cs:7,1514.27992985972)
--(axis cs:7,1510.34288577154)
--(axis cs:7,1506.40584168337)
--(axis cs:7,1502.46879759519)
--(axis cs:7,1498.53175350701)
--(axis cs:7,1494.59470941884)
--(axis cs:7,1490.65766533066)
--(axis cs:7,1486.72062124248)
--(axis cs:7,1482.78357715431)
--(axis cs:7,1478.84653306613)
--(axis cs:7,1474.90948897796)
--(axis cs:7,1470.97244488978)
--(axis cs:7,1467.0354008016)
--(axis cs:7,1463.09835671343)
--(axis cs:7,1459.16131262525)
--(axis cs:7,1455.22426853707)
--(axis cs:7,1451.2872244489)
--(axis cs:7,1447.35018036072)
--(axis cs:7,1443.41313627254)
--(axis cs:7,1439.47609218437)
--(axis cs:7,1435.53904809619)
--(axis cs:7,1431.60200400802)
--(axis cs:7,1427.66495991984)
--(axis cs:7,1423.72791583166)
--(axis cs:7,1419.79087174349)
--(axis cs:7,1415.85382765531)
--(axis cs:7,1411.91678356713)
--(axis cs:7,1407.97973947896)
--(axis cs:7,1404.04269539078)
--(axis cs:7,1400.10565130261)
--(axis cs:7,1396.16860721443)
--(axis cs:7,1392.23156312625)
--(axis cs:7,1388.29451903808)
--(axis cs:7,1384.3574749499)
--(axis cs:7,1380.42043086172)
--(axis cs:7,1376.48338677355)
--(axis cs:7,1372.54634268537)
--(axis cs:7,1368.60929859719)
--(axis cs:7,1364.67225450902)
--(axis cs:7,1360.73521042084)
--(axis cs:7,1356.79816633267)
--(axis cs:7,1352.86112224449)
--(axis cs:7,1348.92407815631)
--(axis cs:7,1344.98703406814)
--(axis cs:7,1341.04998997996)
--(axis cs:7,1337.11294589178)
--(axis cs:7,1333.17590180361)
--(axis cs:7,1329.23885771543)
--(axis cs:7,1325.30181362725)
--(axis cs:7,1321.36476953908)
--(axis cs:7,1317.4277254509)
--(axis cs:7,1313.49068136273)
--(axis cs:7,1309.55363727455)
--(axis cs:7,1305.61659318637)
--(axis cs:7,1301.6795490982)
--(axis cs:7,1297.74250501002)
--(axis cs:7,1293.80546092184)
--(axis cs:7,1289.86841683367)
--(axis cs:7,1285.93137274549)
--(axis cs:7,1281.99432865731)
--(axis cs:7,1278.05728456914)
--(axis cs:7,1274.12024048096)
--(axis cs:7,1270.18319639279)
--(axis cs:7,1266.24615230461)
--(axis cs:7,1262.30910821643)
--(axis cs:7,1258.37206412826)
--(axis cs:7,1254.43502004008)
--(axis cs:7,1250.4979759519)
--(axis cs:7,1246.56093186373)
--(axis cs:7,1242.62388777555)
--(axis cs:7,1238.68684368737)
--(axis cs:7,1234.7497995992)
--(axis cs:7,1230.81275551102)
--(axis cs:7,1226.87571142285)
--(axis cs:7,1222.93866733467)
--(axis cs:7,1219.00162324649)
--(axis cs:7,1215.06457915832)
--(axis cs:7,1211.12753507014)
--(axis cs:7,1207.19049098196)
--(axis cs:7,1203.25344689379)
--(axis cs:7,1199.31640280561)
--(axis cs:7,1195.37935871743)
--(axis cs:7,1191.44231462926)
--(axis cs:7,1187.50527054108)
--(axis cs:7,1183.56822645291)
--(axis cs:7,1179.63118236473)
--(axis cs:7,1175.69413827655)
--(axis cs:7,1171.75709418838)
--(axis cs:7,1167.8200501002)
--(axis cs:7,1163.88300601202)
--(axis cs:7,1159.94596192385)
--(axis cs:7,1156.00891783567)
--(axis cs:7,1152.07187374749)
--(axis cs:7,1148.13482965932)
--(axis cs:7,1144.19778557114)
--(axis cs:7,1140.26074148297)
--(axis cs:7,1136.32369739479)
--(axis cs:7,1132.38665330661)
--(axis cs:7,1128.44960921844)
--(axis cs:7,1124.51256513026)
--(axis cs:7,1120.57552104208)
--(axis cs:7,1116.63847695391)
--(axis cs:7,1112.70143286573)
--(axis cs:7,1108.76438877756)
--(axis cs:7,1104.82734468938)
--(axis cs:7,1100.8903006012)
--(axis cs:7,1096.95325651303)
--(axis cs:7,1093.01621242485)
--(axis cs:7,1089.07916833667)
--(axis cs:7,1085.1421242485)
--(axis cs:7,1081.20508016032)
--(axis cs:7,1077.26803607214)
--(axis cs:7,1073.33099198397)
--(axis cs:7,1069.39394789579)
--(axis cs:7,1065.45690380762)
--(axis cs:7,1061.51985971944)
--(axis cs:7,1057.58281563126)
--(axis cs:7,1053.64577154309)
--(axis cs:7,1049.70872745491)
--(axis cs:7,1045.77168336673)
--(axis cs:7,1041.83463927856)
--(axis cs:7,1037.89759519038)
--(axis cs:7,1033.9605511022)
--(axis cs:7,1030.02350701403)
--(axis cs:7,1026.08646292585)
--(axis cs:7,1022.14941883768)
--(axis cs:7,1018.2123747495)
--(axis cs:7,1014.27533066132)
--(axis cs:7,1010.33828657315)
--(axis cs:7,1006.40124248497)
--(axis cs:7,1002.46419839679)
--(axis cs:7,998.527154308617)
--(axis cs:7,994.590110220441)
--(axis cs:7,990.653066132265)
--(axis cs:7,986.716022044088)
--(axis cs:7,982.778977955912)
--(axis cs:7,978.841933867736)
--(axis cs:7,974.904889779559)
--(axis cs:7,970.967845691383)
--(axis cs:7,967.030801603206)
--(axis cs:7,963.09375751503)
--(axis cs:7,959.156713426854)
--(axis cs:7,955.219669338677)
--(axis cs:7,951.282625250501)
--(axis cs:7,947.345581162325)
--(axis cs:7,943.408537074148)
--(axis cs:7,939.471492985972)
--(axis cs:7,935.534448897796)
--(axis cs:7,931.597404809619)
--(axis cs:7,927.660360721443)
--(axis cs:7,923.723316633267)
--(axis cs:7,919.78627254509)
--(axis cs:7,915.849228456914)
--(axis cs:7,911.912184368737)
--(axis cs:7,907.975140280561)
--(axis cs:7,904.038096192385)
--(axis cs:7,900.101052104208)
--(axis cs:7,896.164008016032)
--(axis cs:7,892.226963927856)
--(axis cs:7,888.289919839679)
--(axis cs:7,884.352875751503)
--(axis cs:7,880.415831663327)
--(axis cs:7,876.47878757515)
--(axis cs:7,872.541743486974)
--(axis cs:7,868.604699398798)
--(axis cs:7,864.667655310621)
--(axis cs:7,860.730611222445)
--(axis cs:7,856.793567134269)
--(axis cs:7,852.856523046092)
--(axis cs:7,848.919478957916)
--(axis cs:7,844.98243486974)
--(axis cs:7,841.045390781563)
--(axis cs:7,837.108346693387)
--(axis cs:7,833.17130260521)
--(axis cs:7,829.234258517034)
--(axis cs:7,825.297214428858)
--(axis cs:7,821.360170340681)
--(axis cs:7,817.423126252505)
--(axis cs:7,813.486082164329)
--(axis cs:7,809.549038076152)
--(axis cs:7,805.611993987976)
--(axis cs:7,801.6749498998)
--(axis cs:7,797.737905811623)
--(axis cs:7,793.800861723447)
--(axis cs:7,789.863817635271)
--(axis cs:7,785.926773547094)
--(axis cs:7,781.989729458918)
--(axis cs:7,778.052685370742)
--(axis cs:7,774.115641282565)
--(axis cs:7,770.178597194389)
--(axis cs:7,766.241553106212)
--(axis cs:7,762.304509018036)
--(axis cs:7,758.36746492986)
--(axis cs:7,754.430420841683)
--(axis cs:7,750.493376753507)
--(axis cs:7,746.556332665331)
--(axis cs:7,742.619288577154)
--(axis cs:7,738.682244488978)
--(axis cs:7,734.745200400802)
--(axis cs:7,730.808156312625)
--(axis cs:7,726.871112224449)
--(axis cs:7,722.934068136273)
--(axis cs:7,718.997024048096)
--(axis cs:7,715.05997995992)
--(axis cs:7,711.122935871743)
--(axis cs:7,707.185891783567)
--(axis cs:7,703.248847695391)
--(axis cs:7,699.311803607214)
--(axis cs:7,695.374759519038)
--(axis cs:7,691.437715430862)
--(axis cs:7,687.500671342685)
--(axis cs:7,683.563627254509)
--(axis cs:7,679.626583166333)
--(axis cs:7,675.689539078156)
--(axis cs:7,671.75249498998)
--(axis cs:7,667.815450901804)
--(axis cs:7,663.878406813627)
--(axis cs:7,659.941362725451)
--(axis cs:7,656.004318637275)
--(axis cs:7,652.067274549098)
--(axis cs:7,648.130230460922)
--(axis cs:7,644.193186372746)
--(axis cs:7,640.256142284569)
--(axis cs:7,636.319098196393)
--(axis cs:7,632.382054108216)
--(axis cs:7,628.44501002004)
--(axis cs:7,624.507965931864)
--(axis cs:7,620.570921843687)
--(axis cs:7,616.633877755511)
--(axis cs:7,612.696833667335)
--(axis cs:7,608.759789579158)
--(axis cs:7,604.822745490982)
--(axis cs:7,600.885701402806)
--(axis cs:7,596.948657314629)
--(axis cs:7,593.011613226453)
--(axis cs:7,589.074569138277)
--(axis cs:7,585.1375250501)
--(axis cs:7,581.200480961924)
--(axis cs:7,577.263436873748)
--(axis cs:7,573.326392785571)
--(axis cs:7,569.389348697395)
--(axis cs:7,565.452304609218)
--(axis cs:7,561.515260521042)
--(axis cs:7,557.578216432866)
--(axis cs:7,553.641172344689)
--(axis cs:7,549.704128256513)
--(axis cs:7,545.767084168337)
--(axis cs:7,541.83004008016)
--(axis cs:7,537.892995991984)
--(axis cs:7,533.955951903808)
--(axis cs:7,530.018907815631)
--(axis cs:7,526.081863727455)
--(axis cs:7,522.144819639279)
--(axis cs:7,518.207775551102)
--(axis cs:7,514.270731462926)
--(axis cs:7,510.33368737475)
--(axis cs:7,506.396643286573)
--(axis cs:7,502.459599198397)
--(axis cs:7,498.52255511022)
--(axis cs:7,494.585511022044)
--(axis cs:7,490.648466933868)
--(axis cs:7,486.711422845691)
--(axis cs:7,482.774378757515)
--(axis cs:7,478.837334669339)
--(axis cs:7,474.900290581162)
--(axis cs:7,470.963246492986)
--(axis cs:7,467.02620240481)
--(axis cs:7,463.089158316633)
--(axis cs:7,459.152114228457)
--(axis cs:7,455.215070140281)
--(axis cs:7,451.278026052104)
--(axis cs:7,447.340981963928)
--(axis cs:7,443.403937875751)
--(axis cs:7,439.466893787575)
--(axis cs:7,435.529849699399)
--(axis cs:7,431.592805611222)
--(axis cs:7,427.655761523046)
--(axis cs:7,423.71871743487)
--(axis cs:7,419.781673346693)
--(axis cs:7,415.844629258517)
--(axis cs:7,411.907585170341)
--(axis cs:7,407.970541082164)
--(axis cs:7,404.033496993988)
--(axis cs:7,400.096452905812)
--(axis cs:7,396.159408817635)
--(axis cs:7,392.222364729459)
--(axis cs:7,388.285320641283)
--(axis cs:7,384.348276553106)
--(axis cs:7,380.41123246493)
--(axis cs:7,376.474188376753)
--(axis cs:7,372.537144288577)
--(axis cs:7,368.600100200401)
--(axis cs:7,364.663056112224)
--(axis cs:7,360.726012024048)
--(axis cs:7,356.788967935872)
--(axis cs:7,352.851923847695)
--(axis cs:7,348.914879759519)
--(axis cs:7,344.977835671343)
--(axis cs:7,341.040791583166)
--(axis cs:7,337.10374749499)
--(axis cs:7,333.166703406814)
--(axis cs:7,329.229659318637)
--(axis cs:7,325.292615230461)
--(axis cs:7,321.355571142285)
--(axis cs:7,317.418527054108)
--(axis cs:7,313.481482965932)
--(axis cs:7,309.544438877756)
--(axis cs:7,305.607394789579)
--(axis cs:7,301.670350701403)
--(axis cs:7,297.733306613226)
--(axis cs:7,293.79626252505)
--(axis cs:7,289.859218436874)
--(axis cs:7,285.922174348697)
--(axis cs:7,281.985130260521)
--(axis cs:7,278.048086172345)
--(axis cs:7,274.111042084168)
--(axis cs:7,270.173997995992)
--(axis cs:7,266.236953907816)
--(axis cs:7,262.299909819639)
--(axis cs:7,258.362865731463)
--(axis cs:7,254.425821643287)
--(axis cs:7,250.48877755511)
--(axis cs:7,246.551733466934)
--(axis cs:7,242.614689378758)
--(axis cs:7,238.677645290581)
--(axis cs:7,234.740601202405)
--(axis cs:7,230.803557114228)
--(axis cs:7,226.866513026052)
--(axis cs:7,222.929468937876)
--(axis cs:7,218.992424849699)
--(axis cs:7,215.055380761523)
--(axis cs:7,211.118336673347)
--(axis cs:7,207.18129258517)
--(axis cs:7,203.244248496994)
--(axis cs:7,199.307204408818)
--(axis cs:7,195.370160320641)
--(axis cs:7,191.433116232465)
--(axis cs:7,187.496072144289)
--(axis cs:7,183.559028056112)
--(axis cs:7,179.621983967936)
--(axis cs:7,175.68493987976)
--(axis cs:7,171.747895791583)
--(axis cs:7,167.810851703407)
--(axis cs:7,163.87380761523)
--(axis cs:7,159.936763527054)
--(axis cs:7,155.999719438878)
--(axis cs:7,152.062675350701)
--(axis cs:7,148.125631262525)
--(axis cs:7,144.188587174349)
--(axis cs:7,140.251543086172)
--(axis cs:7,136.314498997996)
--(axis cs:7,132.37745490982)
--(axis cs:7,128.440410821643)
--(axis cs:7,124.503366733467)
--(axis cs:7,120.566322645291)
--(axis cs:7,116.629278557114)
--(axis cs:7,112.692234468938)
--(axis cs:7,108.755190380762)
--(axis cs:7,104.818146292585)
--(axis cs:7,100.881102204409)
--(axis cs:7,96.9440581162325)
--(axis cs:7,93.0070140280561)
--(axis cs:7,89.0699699398798)
--(axis cs:7,85.1329258517034)
--(axis cs:7,81.1958817635271)
--(axis cs:7,77.2588376753507)
--(axis cs:7,73.3217935871743)
--(axis cs:7,69.384749498998)
--(axis cs:7,65.4477054108216)
--(axis cs:7,61.5106613226453)
--(axis cs:7,57.5736172344689)
--(axis cs:7,53.6365731462926)
--(axis cs:7,49.6995290581162)
--(axis cs:7,45.7624849699399)
--(axis cs:7,41.8254408817635)
--(axis cs:7,37.8883967935872)
--(axis cs:7,33.9513527054108)
--(axis cs:7,30.0143086172345)
--(axis cs:7,26.0772645290581)
--(axis cs:7,22.1402204408818)
--(axis cs:7,18.2031763527054)
--(axis cs:7,14.2661322645291)
--(axis cs:7,10.3290881763527)
--(axis cs:7,6.39204408817635)
--(axis cs:7,2.455)
--cycle;

\path [draw=black, fill=mediumseagreen34167132, opacity=0.7]
(axis cs:7.37567612646397,2.776)
--(axis cs:7,2.776)
--(axis cs:7,6.591625250501)
--(axis cs:7,10.407250501002)
--(axis cs:7,14.222875751503)
--(axis cs:7,18.038501002004)
--(axis cs:7,21.854126252505)
--(axis cs:7,25.669751503006)
--(axis cs:7,29.485376753507)
--(axis cs:7,33.301002004008)
--(axis cs:7,37.116627254509)
--(axis cs:7,40.93225250501)
--(axis cs:7,44.747877755511)
--(axis cs:7,48.563503006012)
--(axis cs:7,52.379128256513)
--(axis cs:7,56.194753507014)
--(axis cs:7,60.010378757515)
--(axis cs:7,63.826004008016)
--(axis cs:7,67.641629258517)
--(axis cs:7,71.457254509018)
--(axis cs:7,75.272879759519)
--(axis cs:7,79.08850501002)
--(axis cs:7,82.904130260521)
--(axis cs:7,86.719755511022)
--(axis cs:7,90.535380761523)
--(axis cs:7,94.351006012024)
--(axis cs:7,98.166631262525)
--(axis cs:7,101.982256513026)
--(axis cs:7,105.797881763527)
--(axis cs:7,109.613507014028)
--(axis cs:7,113.429132264529)
--(axis cs:7,117.24475751503)
--(axis cs:7,121.060382765531)
--(axis cs:7,124.876008016032)
--(axis cs:7,128.691633266533)
--(axis cs:7,132.507258517034)
--(axis cs:7,136.322883767535)
--(axis cs:7,140.138509018036)
--(axis cs:7,143.954134268537)
--(axis cs:7,147.769759519038)
--(axis cs:7,151.585384769539)
--(axis cs:7,155.40101002004)
--(axis cs:7,159.216635270541)
--(axis cs:7,163.032260521042)
--(axis cs:7,166.847885771543)
--(axis cs:7,170.663511022044)
--(axis cs:7,174.479136272545)
--(axis cs:7,178.294761523046)
--(axis cs:7,182.110386773547)
--(axis cs:7,185.926012024048)
--(axis cs:7,189.741637274549)
--(axis cs:7,193.55726252505)
--(axis cs:7,197.372887775551)
--(axis cs:7,201.188513026052)
--(axis cs:7,205.004138276553)
--(axis cs:7,208.819763527054)
--(axis cs:7,212.635388777555)
--(axis cs:7,216.451014028056)
--(axis cs:7,220.266639278557)
--(axis cs:7,224.082264529058)
--(axis cs:7,227.897889779559)
--(axis cs:7,231.71351503006)
--(axis cs:7,235.529140280561)
--(axis cs:7,239.344765531062)
--(axis cs:7,243.160390781563)
--(axis cs:7,246.976016032064)
--(axis cs:7,250.791641282565)
--(axis cs:7,254.607266533066)
--(axis cs:7,258.422891783567)
--(axis cs:7,262.238517034068)
--(axis cs:7,266.054142284569)
--(axis cs:7,269.86976753507)
--(axis cs:7,273.685392785571)
--(axis cs:7,277.501018036072)
--(axis cs:7,281.316643286573)
--(axis cs:7,285.132268537074)
--(axis cs:7,288.947893787575)
--(axis cs:7,292.763519038076)
--(axis cs:7,296.579144288577)
--(axis cs:7,300.394769539078)
--(axis cs:7,304.210394789579)
--(axis cs:7,308.02602004008)
--(axis cs:7,311.841645290581)
--(axis cs:7,315.657270541082)
--(axis cs:7,319.472895791583)
--(axis cs:7,323.288521042084)
--(axis cs:7,327.104146292585)
--(axis cs:7,330.919771543086)
--(axis cs:7,334.735396793587)
--(axis cs:7,338.551022044088)
--(axis cs:7,342.366647294589)
--(axis cs:7,346.18227254509)
--(axis cs:7,349.997897795591)
--(axis cs:7,353.813523046092)
--(axis cs:7,357.629148296593)
--(axis cs:7,361.444773547094)
--(axis cs:7,365.260398797595)
--(axis cs:7,369.076024048096)
--(axis cs:7,372.891649298597)
--(axis cs:7,376.707274549098)
--(axis cs:7,380.522899799599)
--(axis cs:7,384.3385250501)
--(axis cs:7,388.154150300601)
--(axis cs:7,391.969775551102)
--(axis cs:7,395.785400801603)
--(axis cs:7,399.601026052104)
--(axis cs:7,403.416651302605)
--(axis cs:7,407.232276553106)
--(axis cs:7,411.047901803607)
--(axis cs:7,414.863527054108)
--(axis cs:7,418.679152304609)
--(axis cs:7,422.49477755511)
--(axis cs:7,426.310402805611)
--(axis cs:7,430.126028056112)
--(axis cs:7,433.941653306613)
--(axis cs:7,437.757278557114)
--(axis cs:7,441.572903807615)
--(axis cs:7,445.388529058116)
--(axis cs:7,449.204154308617)
--(axis cs:7,453.019779559118)
--(axis cs:7,456.835404809619)
--(axis cs:7,460.65103006012)
--(axis cs:7,464.466655310621)
--(axis cs:7,468.282280561122)
--(axis cs:7,472.097905811623)
--(axis cs:7,475.913531062124)
--(axis cs:7,479.729156312625)
--(axis cs:7,483.544781563126)
--(axis cs:7,487.360406813627)
--(axis cs:7,491.176032064128)
--(axis cs:7,494.991657314629)
--(axis cs:7,498.80728256513)
--(axis cs:7,502.622907815631)
--(axis cs:7,506.438533066132)
--(axis cs:7,510.254158316633)
--(axis cs:7,514.069783567134)
--(axis cs:7,517.885408817635)
--(axis cs:7,521.701034068136)
--(axis cs:7,525.516659318637)
--(axis cs:7,529.332284569138)
--(axis cs:7,533.147909819639)
--(axis cs:7,536.96353507014)
--(axis cs:7,540.779160320641)
--(axis cs:7,544.594785571142)
--(axis cs:7,548.410410821643)
--(axis cs:7,552.226036072144)
--(axis cs:7,556.041661322645)
--(axis cs:7,559.857286573146)
--(axis cs:7,563.672911823647)
--(axis cs:7,567.488537074148)
--(axis cs:7,571.304162324649)
--(axis cs:7,575.11978757515)
--(axis cs:7,578.935412825651)
--(axis cs:7,582.751038076152)
--(axis cs:7,586.566663326653)
--(axis cs:7,590.382288577154)
--(axis cs:7,594.197913827655)
--(axis cs:7,598.013539078156)
--(axis cs:7,601.829164328657)
--(axis cs:7,605.644789579158)
--(axis cs:7,609.460414829659)
--(axis cs:7,613.27604008016)
--(axis cs:7,617.091665330661)
--(axis cs:7,620.907290581162)
--(axis cs:7,624.722915831663)
--(axis cs:7,628.538541082164)
--(axis cs:7,632.354166332665)
--(axis cs:7,636.169791583166)
--(axis cs:7,639.985416833667)
--(axis cs:7,643.801042084168)
--(axis cs:7,647.616667334669)
--(axis cs:7,651.43229258517)
--(axis cs:7,655.247917835671)
--(axis cs:7,659.063543086172)
--(axis cs:7,662.879168336673)
--(axis cs:7,666.694793587174)
--(axis cs:7,670.510418837675)
--(axis cs:7,674.326044088176)
--(axis cs:7,678.141669338677)
--(axis cs:7,681.957294589178)
--(axis cs:7,685.772919839679)
--(axis cs:7,689.58854509018)
--(axis cs:7,693.404170340681)
--(axis cs:7,697.219795591182)
--(axis cs:7,701.035420841683)
--(axis cs:7,704.851046092184)
--(axis cs:7,708.666671342685)
--(axis cs:7,712.482296593186)
--(axis cs:7,716.297921843687)
--(axis cs:7,720.113547094188)
--(axis cs:7,723.929172344689)
--(axis cs:7,727.74479759519)
--(axis cs:7,731.560422845691)
--(axis cs:7,735.376048096192)
--(axis cs:7,739.191673346693)
--(axis cs:7,743.007298597194)
--(axis cs:7,746.822923847695)
--(axis cs:7,750.638549098196)
--(axis cs:7,754.454174348697)
--(axis cs:7,758.269799599198)
--(axis cs:7,762.085424849699)
--(axis cs:7,765.9010501002)
--(axis cs:7,769.716675350701)
--(axis cs:7,773.532300601202)
--(axis cs:7,777.347925851703)
--(axis cs:7,781.163551102204)
--(axis cs:7,784.979176352705)
--(axis cs:7,788.794801603206)
--(axis cs:7,792.610426853707)
--(axis cs:7,796.426052104208)
--(axis cs:7,800.241677354709)
--(axis cs:7,804.05730260521)
--(axis cs:7,807.872927855711)
--(axis cs:7,811.688553106212)
--(axis cs:7,815.504178356713)
--(axis cs:7,819.319803607214)
--(axis cs:7,823.135428857715)
--(axis cs:7,826.951054108216)
--(axis cs:7,830.766679358717)
--(axis cs:7,834.582304609218)
--(axis cs:7,838.397929859719)
--(axis cs:7,842.21355511022)
--(axis cs:7,846.029180360721)
--(axis cs:7,849.844805611222)
--(axis cs:7,853.660430861723)
--(axis cs:7,857.476056112224)
--(axis cs:7,861.291681362725)
--(axis cs:7,865.107306613226)
--(axis cs:7,868.922931863727)
--(axis cs:7,872.738557114228)
--(axis cs:7,876.554182364729)
--(axis cs:7,880.36980761523)
--(axis cs:7,884.185432865731)
--(axis cs:7,888.001058116232)
--(axis cs:7,891.816683366733)
--(axis cs:7,895.632308617234)
--(axis cs:7,899.447933867735)
--(axis cs:7,903.263559118236)
--(axis cs:7,907.079184368737)
--(axis cs:7,910.894809619238)
--(axis cs:7,914.710434869739)
--(axis cs:7,918.52606012024)
--(axis cs:7,922.341685370741)
--(axis cs:7,926.157310621242)
--(axis cs:7,929.972935871743)
--(axis cs:7,933.788561122244)
--(axis cs:7,937.604186372745)
--(axis cs:7,941.419811623246)
--(axis cs:7,945.235436873747)
--(axis cs:7,949.051062124248)
--(axis cs:7,952.866687374749)
--(axis cs:7,956.68231262525)
--(axis cs:7,960.497937875751)
--(axis cs:7,964.313563126252)
--(axis cs:7,968.129188376753)
--(axis cs:7,971.944813627254)
--(axis cs:7,975.760438877755)
--(axis cs:7,979.576064128256)
--(axis cs:7,983.391689378758)
--(axis cs:7,987.207314629258)
--(axis cs:7,991.02293987976)
--(axis cs:7,994.83856513026)
--(axis cs:7,998.654190380762)
--(axis cs:7,1002.46981563126)
--(axis cs:7,1006.28544088176)
--(axis cs:7,1010.10106613226)
--(axis cs:7,1013.91669138277)
--(axis cs:7,1017.73231663327)
--(axis cs:7,1021.54794188377)
--(axis cs:7,1025.36356713427)
--(axis cs:7,1029.17919238477)
--(axis cs:7,1032.99481763527)
--(axis cs:7,1036.81044288577)
--(axis cs:7,1040.62606813627)
--(axis cs:7,1044.44169338677)
--(axis cs:7,1048.25731863727)
--(axis cs:7,1052.07294388778)
--(axis cs:7,1055.88856913828)
--(axis cs:7,1059.70419438878)
--(axis cs:7,1063.51981963928)
--(axis cs:7,1067.33544488978)
--(axis cs:7,1071.15107014028)
--(axis cs:7,1074.96669539078)
--(axis cs:7,1078.78232064128)
--(axis cs:7,1082.59794589178)
--(axis cs:7,1086.41357114228)
--(axis cs:7,1090.22919639279)
--(axis cs:7,1094.04482164329)
--(axis cs:7,1097.86044689379)
--(axis cs:7,1101.67607214429)
--(axis cs:7,1105.49169739479)
--(axis cs:7,1109.30732264529)
--(axis cs:7,1113.12294789579)
--(axis cs:7,1116.93857314629)
--(axis cs:7,1120.75419839679)
--(axis cs:7,1124.56982364729)
--(axis cs:7,1128.3854488978)
--(axis cs:7,1132.2010741483)
--(axis cs:7,1136.0166993988)
--(axis cs:7,1139.8323246493)
--(axis cs:7,1143.6479498998)
--(axis cs:7,1147.4635751503)
--(axis cs:7,1151.2792004008)
--(axis cs:7,1155.0948256513)
--(axis cs:7,1158.9104509018)
--(axis cs:7,1162.7260761523)
--(axis cs:7,1166.54170140281)
--(axis cs:7,1170.35732665331)
--(axis cs:7,1174.17295190381)
--(axis cs:7,1177.98857715431)
--(axis cs:7,1181.80420240481)
--(axis cs:7,1185.61982765531)
--(axis cs:7,1189.43545290581)
--(axis cs:7,1193.25107815631)
--(axis cs:7,1197.06670340681)
--(axis cs:7,1200.88232865731)
--(axis cs:7,1204.69795390782)
--(axis cs:7,1208.51357915832)
--(axis cs:7,1212.32920440882)
--(axis cs:7,1216.14482965932)
--(axis cs:7,1219.96045490982)
--(axis cs:7,1223.77608016032)
--(axis cs:7,1227.59170541082)
--(axis cs:7,1231.40733066132)
--(axis cs:7,1235.22295591182)
--(axis cs:7,1239.03858116232)
--(axis cs:7,1242.85420641283)
--(axis cs:7,1246.66983166333)
--(axis cs:7,1250.48545691383)
--(axis cs:7,1254.30108216433)
--(axis cs:7,1258.11670741483)
--(axis cs:7,1261.93233266533)
--(axis cs:7,1265.74795791583)
--(axis cs:7,1269.56358316633)
--(axis cs:7,1273.37920841683)
--(axis cs:7,1277.19483366733)
--(axis cs:7,1281.01045891784)
--(axis cs:7,1284.82608416834)
--(axis cs:7,1288.64170941884)
--(axis cs:7,1292.45733466934)
--(axis cs:7,1296.27295991984)
--(axis cs:7,1300.08858517034)
--(axis cs:7,1303.90421042084)
--(axis cs:7,1307.71983567134)
--(axis cs:7,1311.53546092184)
--(axis cs:7,1315.35108617234)
--(axis cs:7,1319.16671142285)
--(axis cs:7,1322.98233667335)
--(axis cs:7,1326.79796192385)
--(axis cs:7,1330.61358717435)
--(axis cs:7,1334.42921242485)
--(axis cs:7,1338.24483767535)
--(axis cs:7,1342.06046292585)
--(axis cs:7,1345.87608817635)
--(axis cs:7,1349.69171342685)
--(axis cs:7,1353.50733867735)
--(axis cs:7,1357.32296392786)
--(axis cs:7,1361.13858917836)
--(axis cs:7,1364.95421442886)
--(axis cs:7,1368.76983967936)
--(axis cs:7,1372.58546492986)
--(axis cs:7,1376.40109018036)
--(axis cs:7,1380.21671543086)
--(axis cs:7,1384.03234068136)
--(axis cs:7,1387.84796593186)
--(axis cs:7,1391.66359118236)
--(axis cs:7,1395.47921643287)
--(axis cs:7,1399.29484168337)
--(axis cs:7,1403.11046693387)
--(axis cs:7,1406.92609218437)
--(axis cs:7,1410.74171743487)
--(axis cs:7,1414.55734268537)
--(axis cs:7,1418.37296793587)
--(axis cs:7,1422.18859318637)
--(axis cs:7,1426.00421843687)
--(axis cs:7,1429.81984368737)
--(axis cs:7,1433.63546893788)
--(axis cs:7,1437.45109418838)
--(axis cs:7,1441.26671943888)
--(axis cs:7,1445.08234468938)
--(axis cs:7,1448.89796993988)
--(axis cs:7,1452.71359519038)
--(axis cs:7,1456.52922044088)
--(axis cs:7,1460.34484569138)
--(axis cs:7,1464.16047094188)
--(axis cs:7,1467.97609619238)
--(axis cs:7,1471.79172144289)
--(axis cs:7,1475.60734669339)
--(axis cs:7,1479.42297194389)
--(axis cs:7,1483.23859719439)
--(axis cs:7,1487.05422244489)
--(axis cs:7,1490.86984769539)
--(axis cs:7,1494.68547294589)
--(axis cs:7,1498.50109819639)
--(axis cs:7,1502.31672344689)
--(axis cs:7,1506.13234869739)
--(axis cs:7,1509.9479739479)
--(axis cs:7,1513.7635991984)
--(axis cs:7,1517.5792244489)
--(axis cs:7,1521.3948496994)
--(axis cs:7,1525.2104749499)
--(axis cs:7,1529.0261002004)
--(axis cs:7,1532.8417254509)
--(axis cs:7,1536.6573507014)
--(axis cs:7,1540.4729759519)
--(axis cs:7,1544.2886012024)
--(axis cs:7,1548.10422645291)
--(axis cs:7,1551.91985170341)
--(axis cs:7,1555.73547695391)
--(axis cs:7,1559.55110220441)
--(axis cs:7,1563.36672745491)
--(axis cs:7,1567.18235270541)
--(axis cs:7,1570.99797795591)
--(axis cs:7,1574.81360320641)
--(axis cs:7,1578.62922845691)
--(axis cs:7,1582.44485370741)
--(axis cs:7,1586.26047895792)
--(axis cs:7,1590.07610420842)
--(axis cs:7,1593.89172945892)
--(axis cs:7,1597.70735470942)
--(axis cs:7,1601.52297995992)
--(axis cs:7,1605.33860521042)
--(axis cs:7,1609.15423046092)
--(axis cs:7,1612.96985571142)
--(axis cs:7,1616.78548096192)
--(axis cs:7,1620.60110621242)
--(axis cs:7,1624.41673146293)
--(axis cs:7,1628.23235671343)
--(axis cs:7,1632.04798196393)
--(axis cs:7,1635.86360721443)
--(axis cs:7,1639.67923246493)
--(axis cs:7,1643.49485771543)
--(axis cs:7,1647.31048296593)
--(axis cs:7,1651.12610821643)
--(axis cs:7,1654.94173346693)
--(axis cs:7,1658.75735871743)
--(axis cs:7,1662.57298396794)
--(axis cs:7,1666.38860921844)
--(axis cs:7,1670.20423446894)
--(axis cs:7,1674.01985971944)
--(axis cs:7,1677.83548496994)
--(axis cs:7,1681.65111022044)
--(axis cs:7,1685.46673547094)
--(axis cs:7,1689.28236072144)
--(axis cs:7,1693.09798597194)
--(axis cs:7,1696.91361122244)
--(axis cs:7,1700.72923647295)
--(axis cs:7,1704.54486172345)
--(axis cs:7,1708.36048697395)
--(axis cs:7,1712.17611222445)
--(axis cs:7,1715.99173747495)
--(axis cs:7,1719.80736272545)
--(axis cs:7,1723.62298797595)
--(axis cs:7,1727.43861322645)
--(axis cs:7,1731.25423847695)
--(axis cs:7,1735.06986372745)
--(axis cs:7,1738.88548897796)
--(axis cs:7,1742.70111422846)
--(axis cs:7,1746.51673947896)
--(axis cs:7,1750.33236472946)
--(axis cs:7,1754.14798997996)
--(axis cs:7,1757.96361523046)
--(axis cs:7,1761.77924048096)
--(axis cs:7,1765.59486573146)
--(axis cs:7,1769.41049098196)
--(axis cs:7,1773.22611623247)
--(axis cs:7,1777.04174148297)
--(axis cs:7,1780.85736673347)
--(axis cs:7,1784.67299198397)
--(axis cs:7,1788.48861723447)
--(axis cs:7,1792.30424248497)
--(axis cs:7,1796.11986773547)
--(axis cs:7,1799.93549298597)
--(axis cs:7,1803.75111823647)
--(axis cs:7,1807.56674348697)
--(axis cs:7,1811.38236873747)
--(axis cs:7,1815.19799398798)
--(axis cs:7,1819.01361923848)
--(axis cs:7,1822.82924448898)
--(axis cs:7,1826.64486973948)
--(axis cs:7,1830.46049498998)
--(axis cs:7,1834.27612024048)
--(axis cs:7,1838.09174549098)
--(axis cs:7,1841.90737074148)
--(axis cs:7,1845.72299599198)
--(axis cs:7,1849.53862124249)
--(axis cs:7,1853.35424649299)
--(axis cs:7,1857.16987174349)
--(axis cs:7,1860.98549699399)
--(axis cs:7,1864.80112224449)
--(axis cs:7,1868.61674749499)
--(axis cs:7,1872.43237274549)
--(axis cs:7,1876.24799799599)
--(axis cs:7,1880.06362324649)
--(axis cs:7,1883.87924849699)
--(axis cs:7,1887.69487374749)
--(axis cs:7,1891.510498998)
--(axis cs:7,1895.3261242485)
--(axis cs:7,1899.141749499)
--(axis cs:7,1902.9573747495)
--(axis cs:7,1906.773)
--(axis cs:7.00000078213414,1906.773)
--(axis cs:7.00000078213414,1906.773)
--(axis cs:7.00000080837089,1902.9573747495)
--(axis cs:7.00000083420866,1899.141749499)
--(axis cs:7.00000085957086,1895.3261242485)
--(axis cs:7.0000008843825,1891.510498998)
--(axis cs:7.00000090857084,1887.69487374749)
--(axis cs:7.00000093206602,1883.87924849699)
--(axis cs:7.00000095480171,1880.06362324649)
--(axis cs:7.00000097671584,1876.24799799599)
--(axis cs:7.00000099775141,1872.43237274549)
--(axis cs:7.00000101785725,1868.61674749499)
--(axis cs:7.00000103698895,1864.80112224449)
--(axis cs:7.00000105510986,1860.98549699399)
--(axis cs:7.00000107219217,1857.16987174349)
--(axis cs:7.00000108821808,1853.35424649299)
--(axis cs:7.0000011031812,1849.53862124249)
--(axis cs:7.00000111708799,1845.72299599198)
--(axis cs:7.00000112995946,1841.90737074148)
--(axis cs:7.0000011418331,1838.09174549098)
--(axis cs:7.00000115276499,1834.27612024048)
--(axis cs:7.00000116283222,1830.46049498998)
--(axis cs:7.00000117213567,1826.64486973948)
--(axis cs:7.0000011808031,1822.82924448898)
--(axis cs:7.00000118899265,1819.01361923848)
--(axis cs:7.00000119689685,1815.19799398798)
--(axis cs:7.0000012047471,1811.38236873747)
--(axis cs:7.00000121281876,1807.56674348697)
--(axis cs:7.00000122143685,1803.75111823647)
--(axis cs:7.00000123098248,1799.93549298597)
--(axis cs:7.00000124190004,1796.11986773547)
--(axis cs:7.00000125470527,1792.30424248497)
--(axis cs:7.00000126999423,1788.48861723447)
--(axis cs:7.0000012884533,1784.67299198397)
--(axis cs:7.00000131087026,1780.85736673347)
--(axis cs:7.00000133814648,1777.04174148297)
--(axis cs:7.00000137131049,1773.22611623247)
--(axis cs:7.00000141153269,1769.41049098196)
--(axis cs:7.0000014601416,1765.59486573146)
--(axis cs:7.00000151864141,1761.77924048096)
--(axis cs:7.00000158873116,1757.96361523046)
--(axis cs:7.00000167232537,1754.14798997996)
--(axis cs:7.00000177157624,1750.33236472946)
--(axis cs:7.00000188889748,1746.51673947896)
--(axis cs:7.00000202698962,1742.70111422846)
--(axis cs:7.0000021888669,1738.88548897796)
--(axis cs:7.00000237788567,1735.06986372745)
--(axis cs:7.00000259777404,1731.25423847695)
--(axis cs:7.00000285266299,1727.43861322645)
--(axis cs:7.00000314711843,1723.62298797595)
--(axis cs:7.00000348617431,1719.80736272545)
--(axis cs:7.00000387536642,1715.99173747495)
--(axis cs:7.0000043207666,1712.17611222445)
--(axis cs:7.00000482901719,1708.36048697395)
--(axis cs:7.00000540736522,1704.54486172345)
--(axis cs:7.00000606369614,1700.72923647295)
--(axis cs:7.00000680656641,1696.91361122244)
--(axis cs:7.00000764523485,1693.09798597194)
--(axis cs:7.00000858969195,1689.28236072144)
--(axis cs:7.00000965068676,1685.46673547094)
--(axis cs:7.00001083975081,1681.65111022044)
--(axis cs:7.00001216921848,1677.83548496994)
--(axis cs:7.0000136522432,1674.01985971944)
--(axis cs:7.00001530280897,1670.20423446894)
--(axis cs:7.00001713573653,1666.38860921844)
--(axis cs:7.00001916668365,1662.57298396794)
--(axis cs:7.00002141213893,1658.75735871743)
--(axis cs:7.00002388940864,1654.94173346693)
--(axis cs:7.000026616596,1651.12610821643)
--(axis cs:7.00002961257261,1647.31048296593)
--(axis cs:7.00003289694143,1643.49485771543)
--(axis cs:7.00003648999118,1639.67923246493)
--(axis cs:7.00004041264181,1635.86360721443)
--(axis cs:7.00004468638095,1632.04798196393)
--(axis cs:7.00004933319119,1628.23235671343)
--(axis cs:7.00005437546844,1624.41673146293)
--(axis cs:7.00005983593132,1620.60110621242)
--(axis cs:7.00006573752202,1616.78548096192)
--(axis cs:7.00007210329906,1612.96985571142)
--(axis cs:7.00007895632237,1609.15423046092)
--(axis cs:7.00008631953153,1605.33860521042)
--(axis cs:7.0000942156179,1601.52297995992)
--(axis cs:7.00010266689162,1597.70735470942)
--(axis cs:7.00011169514443,1593.89172945892)
--(axis cs:7.00012132150973,1590.07610420842)
--(axis cs:7.00013156632095,1586.26047895792)
--(axis cs:7.00014244896966,1582.44485370741)
--(axis cs:7.00015398776505,1578.62922845691)
--(axis cs:7.00016619979605,1574.81360320641)
--(axis cs:7.000179100798,1570.99797795591)
--(axis cs:7.00019270502514,1567.18235270541)
--(axis cs:7.00020702513092,1563.36672745491)
--(axis cs:7.00022207205746,1559.55110220441)
--(axis cs:7.00023785493587,1555.73547695391)
--(axis cs:7.00025438099908,1551.91985170341)
--(axis cs:7.00027165550833,1548.10422645291)
--(axis cs:7.00028968169503,1544.2886012024)
--(axis cs:7.00030846071883,1540.4729759519)
--(axis cs:7.00032799164327,1536.6573507014)
--(axis cs:7.00034827142964,1532.8417254509)
--(axis cs:7.00036929494985,1529.0261002004)
--(axis cs:7.00039105501861,1525.2104749499)
--(axis cs:7.00041354244528,1521.3948496994)
--(axis cs:7.0004367461051,1517.5792244489)
--(axis cs:7.00046065302961,1513.7635991984)
--(axis cs:7.00048524851549,1509.9479739479)
--(axis cs:7.00051051625095,1506.13234869739)
--(axis cs:7.00053643845844,1502.31672344689)
--(axis cs:7.00056299605208,1498.50109819639)
--(axis cs:7.00059016880806,1494.68547294589)
--(axis cs:7.00061793554592,1490.86984769539)
--(axis cs:7.00064627431844,1487.05422244489)
--(axis cs:7.00067516260743,1483.23859719439)
--(axis cs:7.00070457752296,1479.42297194389)
--(axis cs:7.00073449600291,1475.60734669339)
--(axis cs:7.00076489501001,1471.79172144289)
--(axis cs:7.00079575172331,1467.97609619238)
--(axis cs:7.00082704372103,1464.16047094188)
--(axis cs:7.00085874915194,1460.34484569138)
--(axis cs:7.00089084689225,1456.52922044088)
--(axis cs:7.00092331668561,1452.71359519038)
--(axis cs:7.00095613926356,1448.89796993988)
--(axis cs:7.00098929644469,1445.08234468938)
--(axis cs:7.00102277121049,1441.26671943888)
--(axis cs:7.00105654775694,1437.45109418838)
--(axis cs:7.00109061152088,1433.63546893788)
--(axis cs:7.00112494918105,1429.81984368737)
--(axis cs:7.00115954863423,1426.00421843687)
--(axis cs:7.00119439894722,1422.18859318637)
--(axis cs:7.00122949028658,1418.37296793587)
--(axis cs:7.001264813828,1414.55734268537)
--(axis cs:7.00130036164834,1410.74171743487)
--(axis cs:7.0013361266036,1406.92609218437)
--(axis cs:7.00137210219674,1403.11046693387)
--(axis cs:7.00140828243982,1399.29484168337)
--(axis cs:7.00144466171499,1395.47921643287)
--(axis cs:7.00148123463967,1391.66359118236)
--(axis cs:7.00151799594097,1387.84796593186)
--(axis cs:7.00155494034474,1384.03234068136)
--(axis cs:7.00159206248454,1380.21671543086)
--(axis cs:7.00162935683563,1376.40109018036)
--(axis cs:7.00166681767866,1372.58546492986)
--(axis cs:7.00170443909757,1368.76983967936)
--(axis cs:7.00174221501513,1364.95421442886)
--(axis cs:7.00178013926945,1361.13858917836)
--(axis cs:7.00181820573333,1357.32296392786)
--(axis cs:7.00185640847781,1353.50733867735)
--(axis cs:7.00189474198008,1349.69171342685)
--(axis cs:7.00193320137478,1345.87608817635)
--(axis cs:7.00197178274669,1342.06046292585)
--(axis cs:7.00201048346153,1338.24483767535)
--(axis cs:7.00204930253057,1334.42921242485)
--(axis cs:7.00208824100353,1330.61358717435)
--(axis cs:7.00212730238328,1326.79796192385)
--(axis cs:7.00216649305499,1322.98233667335)
--(axis cs:7.00220582272138,1319.16671142285)
--(axis cs:7.00224530483526,1315.35108617234)
--(axis cs:7.00228495702003,1311.53546092184)
--(axis cs:7.00232480146843,1307.71983567134)
--(axis cs:7.00236486531004,1303.90421042084)
--(axis cs:7.00240518093773,1300.08858517034)
--(axis cs:7.00244578628423,1296.27295991984)
--(axis cs:7.00248672504018,1292.45733466934)
--(axis cs:7.00252804680589,1288.64170941884)
--(axis cs:7.00256980717048,1284.82608416834)
--(axis cs:7.00261206771273,1281.01045891784)
--(axis cs:7.00265489591987,1277.19483366733)
--(axis cs:7.00269836502177,1273.37920841683)
--(axis cs:7.00274255373981,1269.56358316633)
--(axis cs:7.00278754595135,1265.74795791583)
--(axis cs:7.00283343027241,1261.93233266533)
--(axis cs:7.00288029956301,1258.11670741483)
--(axis cs:7.0029282503611,1254.30108216433)
--(axis cs:7.00297738225286,1250.48545691383)
--(axis cs:7.0030277971882,1246.66983166333)
--(axis cs:7.00307959875175,1242.85420641283)
--(axis cs:7.00313289140077,1239.03858116232)
--(axis cs:7.0031877796818,1235.22295591182)
--(axis cs:7.00324436743885,1231.40733066132)
--(axis cs:7.00330275702585,1227.59170541082)
--(axis cs:7.00336304853605,1223.77608016032)
--(axis cs:7.00342533906101,1219.96045490982)
--(axis cs:7.00348972199073,1216.14482965932)
--(axis cs:7.00355628636602,1212.32920440882)
--(axis cs:7.0036251162926,1208.51357915832)
--(axis cs:7.0036962904255,1204.69795390782)
--(axis cs:7.00376988153038,1200.88232865731)
--(axis cs:7.00384595612675,1197.06670340681)
--(axis cs:7.00392457421647,1193.25107815631)
--(axis cs:7.00400578909855,1189.43545290581)
--(axis cs:7.00408964726989,1185.61982765531)
--(axis cs:7.00417618840919,1181.80420240481)
--(axis cs:7.0042654454399,1177.98857715431)
--(axis cs:7.0043574446662,1174.17295190381)
--(axis cs:7.00445220597459,1170.35732665331)
--(axis cs:7.0045497430923,1166.54170140281)
--(axis cs:7.00465006389302,1162.7260761523)
--(axis cs:7.00475317073932,1158.9104509018)
--(axis cs:7.00485906085104,1155.0948256513)
--(axis cs:7.00496772668865,1151.2792004008)
--(axis cs:7.00507915634082,1147.4635751503)
--(axis cs:7.005193333906,1143.6479498998)
--(axis cs:7.00531023985845,1139.8323246493)
--(axis cs:7.00542985139055,1136.0166993988)
--(axis cs:7.00555214272415,1132.2010741483)
--(axis cs:7.00567708538556,1128.3854488978)
--(axis cs:7.00580464844037,1124.56982364729)
--(axis cs:7.00593479868593,1120.75419839679)
--(axis cs:7.00606750080143,1116.93857314629)
--(axis cs:7.00620271745721,1113.12294789579)
--(axis cs:7.0063404093867,1109.30732264529)
--(axis cs:7.00648053542637,1105.49169739479)
--(axis cs:7.00662305253009,1101.67607214429)
--(axis cs:7.00676791576627,1097.86044689379)
--(axis cs:7.00691507830669,1094.04482164329)
--(axis cs:7.00706449141708,1090.22919639279)
--(axis cs:7.00721610445982,1086.41357114228)
--(axis cs:7.00736986491932,1082.59794589178)
--(axis cs:7.00752571846053,1078.78232064128)
--(axis cs:7.00768360903036,1074.96669539078)
--(axis cs:7.00784347901096,1071.15107014028)
--(axis cs:7.00800526943277,1067.33544488978)
--(axis cs:7.00816892025336,1063.51981963928)
--(axis cs:7.00833437070689,1059.70419438878)
--(axis cs:7.00850155972653,1055.88856913828)
--(axis cs:7.0086704264404,1052.07294388778)
--(axis cs:7.00884091073921,1048.25731863727)
--(axis cs:7.00901295391151,1044.44169338677)
--(axis cs:7.00918649934023,1040.62606813627)
--(axis cs:7.00936149325188,1036.81044288577)
--(axis cs:7.00953788550782,1032.99481763527)
--(axis cs:7.00971563042501,1029.17919238477)
--(axis cs:7.00989468761207,1025.36356713427)
--(axis cs:7.01007502280505,1021.54794188377)
--(axis cs:7.01025660868623,1017.73231663327)
--(axis cs:7.01043942566873,1013.91669138277)
--(axis cs:7.01062346262915,1010.10106613226)
--(axis cs:7.01080871757078,1006.28544088176)
--(axis cs:7.01099519820019,1002.46981563126)
--(axis cs:7.01118292240093,998.654190380762)
--(axis cs:7.01137191858947,994.83856513026)
--(axis cs:7.01156222593979,991.02293987976)
--(axis cs:7.01175389446515,987.207314629258)
--(axis cs:7.01194698494777,983.391689378758)
--(axis cs:7.0121415687095,979.576064128256)
--(axis cs:7.0123377272191,975.760438877755)
--(axis cs:7.01253555153473,971.944813627254)
--(axis cs:7.01273514158288,968.129188376753)
--(axis cs:7.01293660527788,964.313563126252)
--(axis cs:7.01314005748894,960.497937875751)
--(axis cs:7.01334561886445,956.68231262525)
--(axis cs:7.01355341452584,952.866687374749)
--(axis cs:7.01376357264553,949.051062124248)
--(axis cs:7.01397622292599,945.235436873747)
--(axis cs:7.01419149499857,941.419811623246)
--(axis cs:7.01440951676245,937.604186372745)
--(axis cs:7.01463041268532,933.788561122244)
--(axis cs:7.01485430208836,929.972935871743)
--(axis cs:7.01508129743869,926.157310621242)
--(axis cs:7.01531150267252,922.341685370741)
--(axis cs:7.01554501157228,918.52606012024)
--(axis cs:7.01578190622035,914.710434869739)
--(axis cs:7.01602225555134,910.894809619238)
--(axis cs:7.01626611402347,907.079184368737)
--(axis cs:7.01651352042825,903.263559118236)
--(axis cs:7.01676449685608,899.447933867735)
--(axis cs:7.01701904783295,895.632308617234)
--(axis cs:7.01727715964163,891.816683366733)
--(axis cs:7.01753879983815,888.001058116232)
--(axis cs:7.0178039169717,884.185432865731)
--(axis cs:7.01807244051371,880.36980761523)
--(axis cs:7.01834428099871,876.554182364729)
--(axis cs:7.01861933037721,872.738557114228)
--(axis cs:7.01889746257769,868.922931863727)
--(axis cs:7.01917853427222,865.107306613226)
--(axis cs:7.01946238583748,861.291681362725)
--(axis cs:7.01974884250039,857.476056112224)
--(axis cs:7.02003771565505,853.660430861723)
--(axis cs:7.02032880433544,849.844805611222)
--(axis cs:7.02062189682634,846.029180360721)
--(axis cs:7.02091677239294,842.21355511022)
--(axis cs:7.0212132031081,838.397929859719)
--(axis cs:7.02151095575502,834.582304609218)
--(axis cs:7.02180979378178,830.766679358717)
--(axis cs:7.02210947928401,826.951054108216)
--(axis cs:7.022409774991,823.135428857715)
--(axis cs:7.02271044623121,819.319803607214)
--(axis cs:7.02301126285291,815.504178356713)
--(axis cs:7.02331200107678,811.688553106212)
--(axis cs:7.02361244525806,807.872927855711)
--(axis cs:7.02391238953751,804.05730260521)
--(axis cs:7.02421163936172,800.241677354709)
--(axis cs:7.02451001285572,796.426052104208)
--(axis cs:7.02480734203279,792.610426853707)
--(axis cs:7.02510347382893,788.794801603206)
--(axis cs:7.0253982709523,784.979176352705)
--(axis cs:7.0256916125405,781.163551102204)
--(axis cs:7.02598339462185,777.347925851703)
--(axis cs:7.02627353037962,773.532300601202)
--(axis cs:7.02656195022134,769.716675350701)
--(axis cs:7.02684860165835,765.9010501002)
--(axis cs:7.02713344900373,762.085424849699)
--(axis cs:7.02741647289948,758.269799599198)
--(axis cs:7.0276976696865,754.454174348697)
--(axis cs:7.02797705063347,750.638549098196)
--(axis cs:7.02825464104253,746.822923847695)
--(axis cs:7.02853047925198,743.007298597194)
--(axis cs:7.0288046155571,739.191673346693)
--(axis cs:7.02907711107184,735.376048096192)
--(axis cs:7.02934803655442,731.560422845691)
--(axis cs:7.02961747122038,727.74479759519)
--(axis cs:7.02988550156635,723.929172344689)
--(axis cs:7.03015222022721,720.113547094188)
--(axis cs:7.03041772488848,716.297921843687)
--(axis cs:7.03068211727408,712.482296593186)
--(axis cs:7.0309455022281,708.666671342685)
--(axis cs:7.03120798690676,704.851046092184)
--(axis cs:7.03146968009461,701.035420841683)
--(axis cs:7.031730691656,697.219795591182)
--(axis cs:7.03199113212998,693.404170340681)
--(axis cs:7.03225111247378,689.58854509018)
--(axis cs:7.03251074395652,685.772919839679)
--(axis cs:7.03277013820182,681.957294589178)
--(axis cs:7.03302940737444,678.141669338677)
--(axis cs:7.03328866450306,674.326044088176)
--(axis cs:7.03354802392821,670.510418837675)
--(axis cs:7.03380760186148,666.694793587174)
--(axis cs:7.03406751703968,662.879168336673)
--(axis cs:7.03432789145516,659.063543086172)
--(axis cs:7.03458885114196,655.247917835671)
--(axis cs:7.03485052699545,651.43229258517)
--(axis cs:7.03511305560277,647.616667334669)
--(axis cs:7.03537658006014,643.801042084168)
--(axis cs:7.03564125075361,639.985416833667)
--(axis cs:7.03590722607986,636.169791583166)
--(axis cs:7.0361746730848,632.354166332665)
--(axis cs:7.03644376799914,628.538541082164)
--(axis cs:7.03671469665186,624.722915831663)
--(axis cs:7.03698765474487,620.907290581162)
--(axis cs:7.03726284797491,617.091665330661)
--(axis cs:7.03754049199181,613.27604008016)
--(axis cs:7.03782081218525,609.460414829659)
--(axis cs:7.03810404329605,605.644789579158)
--(axis cs:7.03839042885153,601.829164328657)
--(axis cs:7.03868022042802,598.013539078156)
--(axis cs:7.03897367674766,594.197913827655)
--(axis cs:7.03927106261983,590.382288577154)
--(axis cs:7.0395726477413,586.566663326653)
--(axis cs:7.03987870537215,582.751038076152)
--(axis cs:7.0401895109074,578.935412825651)
--(axis cs:7.04050534036663,575.11978757515)
--(axis cs:7.04082646882614,571.304162324649)
--(axis cs:7.04115316881924,567.488537074148)
--(axis cs:7.04148570873151,563.672911823647)
--(axis cs:7.04182435121813,559.857286573146)
--(axis cs:7.04216935167018,556.041661322645)
--(axis cs:7.04252095675592,552.226036072144)
--(axis cs:7.04287940306189,548.410410821643)
--(axis cs:7.0432449158565,544.594785571142)
--(axis cs:7.04361770799673,540.779160320641)
--(axis cs:7.04399797899544,536.96353507014)
--(axis cs:7.04438591426371,533.147909819639)
--(axis cs:7.04478168453915,529.332284569138)
--(axis cs:7.04518544550744,525.516659318637)
--(axis cs:7.04559733762048,521.701034068136)
--(axis cs:7.04601748611069,517.885408817635)
--(axis cs:7.04644600119729,514.069783567134)
--(axis cs:7.04688297847683,510.254158316633)
--(axis cs:7.04732849948668,506.438533066132)
--(axis cs:7.04778263242757,502.622907815631)
--(axis cs:7.04824543302832,498.80728256513)
--(axis cs:7.04871694553414,494.991657314629)
--(axis cs:7.0491972037982,491.176032064128)
--(axis cs:7.04968623245526,487.360406813627)
--(axis cs:7.0501840481558,483.544781563126)
--(axis cs:7.05069066083956,479.729156312625)
--(axis cs:7.05120607502802,475.913531062124)
--(axis cs:7.05173029111711,472.097905811623)
--(axis cs:7.05226330665342,468.282280561122)
--(axis cs:7.05280511757955,464.466655310621)
--(axis cs:7.05335571943759,460.65103006012)
--(axis cs:7.05391510852265,456.835404809619)
--(axis cs:7.0544832829822,453.019779559118)
--(axis cs:7.05506024386067,449.204154308617)
--(axis cs:7.05564599609249,445.388529058116)
--(axis cs:7.05624054945081,441.572903807615)
--(axis cs:7.05684391946245,437.757278557114)
--(axis cs:7.05745612830343,433.941653306613)
--(axis cs:7.05807720569238,430.126028056112)
--(axis cs:7.05870718980201,426.310402805611)
--(axis cs:7.05934612821121,422.49477755511)
--(axis cs:7.0599940789222,418.679152304609)
--(axis cs:7.06065111146851,414.863527054108)
--(axis cs:7.06131730814043,411.047901803607)
--(axis cs:7.06199276535519,407.232276553106)
--(axis cs:7.06267759519845,403.416651302605)
--(axis cs:7.06337192716361,399.601026052104)
--(axis cs:7.06407591011422,395.785400801603)
--(axis cs:7.06478971449337,391.969775551102)
--(axis cs:7.06551353480236,388.154150300601)
--(axis cs:7.06624759236935,384.3385250501)
--(axis cs:7.0669921384264,380.522899799599)
--(axis cs:7.0677474575118,376.707274549098)
--(axis cs:7.06851387121239,372.891649298597)
--(axis cs:7.06929174225921,369.076024048096)
--(axis cs:7.07008147898808,365.260398797595)
--(axis cs:7.07088354017566,361.444773547094)
--(axis cs:7.07169844026065,357.629148296593)
--(axis cs:7.07252675495922,353.813523046092)
--(axis cs:7.07336912728348,349.997897795591)
--(axis cs:7.074226273972,346.18227254509)
--(axis cs:7.07509899234148,342.366647294589)
--(axis cs:7.07598816756924,338.551022044088)
--(axis cs:7.07689478041661,334.735396793587)
--(axis cs:7.0778199154033,330.919771543086)
--(axis cs:7.07876476944308,327.104146292585)
--(axis cs:7.07973066095009,323.288521042084)
--(axis cs:7.08071903942375,319.472895791583)
--(axis cs:7.08173149551746,315.657270541082)
--(axis cs:7.08276977159243,311.841645290581)
--(axis cs:7.0838357727517,308.02602004008)
--(axis cs:7.08493157834218,304.210394789579)
--(axis cs:7.08605945390156,300.394769539078)
--(axis cs:7.08722186351453,296.579144288577)
--(axis cs:7.08842148252633,292.763519038076)
--(axis cs:7.08966121054248,288.947893787575)
--(axis cs:7.09094418462079,285.132268537074)
--(axis cs:7.0922737925352,281.316643286573)
--(axis cs:7.09365368596077,277.501018036072)
--(axis cs:7.09508779339519,273.685392785571)
--(axis cs:7.09658033259483,269.86976753507)
--(axis cs:7.09813582226215,266.054142284569)
--(axis cs:7.0997590926778,262.238517034068)
--(axis cs:7.10145529492443,258.422891783567)
--(axis cs:7.10322990830153,254.607266533066)
--(axis cs:7.10508874548203,250.791641282565)
--(axis cs:7.10703795491378,246.976016032064)
--(axis cs:7.10908401992221,243.160390781563)
--(axis cs:7.11123375392813,239.344765531062)
--(axis cs:7.11349429115614,235.529140280561)
--(axis cs:7.11587307217834,231.71351503006)
--(axis cs:7.11837782361529,227.897889779559)
--(axis cs:7.12101653130493,224.082264529058)
--(axis cs:7.12379740625177,220.266639278557)
--(axis cs:7.126728842685,216.451014028056)
--(axis cs:7.12981936758863,212.635388777555)
--(axis cs:7.13307758111976,208.819763527054)
--(axis cs:7.13651208740519,205.004138276553)
--(axis cs:7.14013141530354,201.188513026052)
--(axis cs:7.14394392883993,197.372887775551)
--(axis cs:7.14795772716492,193.55726252505)
--(axis cs:7.15218053405774,189.741637274549)
--(axis cs:7.15661957718661,185.926012024048)
--(axis cs:7.1612814575532,182.110386773547)
--(axis cs:7.16617200978398,178.294761523046)
--(axis cs:7.17129615418386,174.479136272545)
--(axis cs:7.17665774173438,170.663511022044)
--(axis cs:7.18225939349503,166.847885771543)
--(axis cs:7.18810233614689,163.032260521042)
--(axis cs:7.19418623569625,159.216635270541)
--(axis cs:7.20050903162607,155.40101002004)
--(axis cs:7.20706677403707,151.585384769539)
--(axis cs:7.21385346655066,147.769759519038)
--(axis cs:7.22086091794485,143.954134268537)
--(axis cs:7.22807860565321,140.138509018036)
--(axis cs:7.23549355436838,136.322883767535)
--(axis cs:7.24309023304851,132.507258517034)
--(axis cs:7.25085047361933,128.691633266533)
--(axis cs:7.25875341459204,124.876008016032)
--(axis cs:7.26677547267176,121.060382765531)
--(axis cs:7.27489034521067,117.24475751503)
--(axis cs:7.28306904606215,113.429132264529)
--(axis cs:7.29127997701727,109.613507014028)
--(axis cs:7.29948903655562,105.797881763527)
--(axis cs:7.30765976712253,101.982256513026)
--(axis cs:7.31575354156087,98.166631262525)
--(axis cs:7.32372978868639,94.351006012024)
--(axis cs:7.33154625731136,90.535380761523)
--(axis cs:7.33915931730484,86.719755511022)
--(axis cs:7.34652429554313,82.904130260521)
--(axis cs:7.35359584386636,79.08850501002)
--(axis cs:7.36032833543337,75.272879759519)
--(axis cs:7.36667628517404,71.457254509018)
--(axis cs:7.37259478939375,67.641629258517)
--(axis cs:7.37803997900495,63.826004008016)
--(axis cs:7.38296948036338,60.010378757515)
--(axis cs:7.38734287728526,56.194753507014)
--(axis cs:7.39112216753065,52.379128256513)
--(axis cs:7.3942722068684,48.563503006012)
--(axis cs:7.39676113379784,44.747877755511)
--(axis cs:7.39856076809758,40.93225250501)
--(axis cs:7.39964697660498,37.116627254509)
--(axis cs:7.4,33.301002004008)
--(axis cs:7.39960473487017,29.485376753507)
--(axis cs:7.39845096596145,25.669751503006)
--(axis cs:7.39653354426213,21.854126252505)
--(axis cs:7.39385250740898,18.038501002004)
--(axis cs:7.39041313983084,14.222875751503)
--(axis cs:7.38622597103418,10.407250501002)
--(axis cs:7.38130671146865,6.591625250501)
--(axis cs:7.37567612646397,2.776)
--cycle;

\path [draw=black, fill=teal41120142, opacity=0.7]
(axis cs:8,2.47)
--(axis cs:7.60057885203582,2.47)
--(axis cs:7.6,39.2069619238477)
--(axis cs:7.60067549737084,75.9439238476954)
--(axis cs:7.60259394629334,112.680885771543)
--(axis cs:7.60573191571316,149.417847695391)
--(axis cs:7.61005434564509,186.154809619238)
--(axis cs:7.61551513661321,222.891771543086)
--(axis cs:7.62205791066573,259.628733466934)
--(axis cs:7.62961692663977,296.365695390782)
--(axis cs:7.63811812912766,333.102657314629)
--(axis cs:7.64748030796216,369.839619238477)
--(axis cs:7.65761634305895,406.576581162325)
--(axis cs:7.66843450817361,443.313543086172)
--(axis cs:7.67983980656687,480.05050501002)
--(axis cs:7.69173531172078,516.787466933868)
--(axis cs:7.70402348708397,553.524428857715)
--(axis cs:7.71660746029672,590.261390781563)
--(axis cs:7.72939222939011,626.998352705411)
--(axis cs:7.74228578098486,663.735314629258)
--(axis cs:7.75520010344094,700.472276553106)
--(axis cs:7.76805208112445,737.209238476954)
--(axis cs:7.78076425935799,773.946200400802)
--(axis cs:7.79326547309679,810.683162324649)
--(axis cs:7.80549133582133,847.420124248497)
--(axis cs:7.81738458846216,884.157086172345)
--(axis cs:7.82889531128627,920.894048096192)
--(axis cs:7.83998100450223,957.63101002004)
--(axis cs:7.85060654582399,994.367971943888)
--(axis cs:7.86074403532316,1031.10493386774)
--(axis cs:7.87037253956976,1067.84189579158)
--(axis cs:7.87947774829515,1104.57885771543)
--(axis cs:7.8880515576108,1141.31581963928)
--(axis cs:7.89609159419547,1178.05278156313)
--(axis cs:7.90360069484823,1214.78974348697)
--(axis cs:7.91058635543104,1251.52670541082)
--(axis cs:7.917060162537,1288.26366733467)
--(axis cs:7.92303722026753,1325.00062925852)
--(axis cs:7.92853558333745,1361.73759118236)
--(axis cs:7.93357570640478,1398.47455310621)
--(axis cs:7.93817991809566,1435.21151503006)
--(axis cs:7.94237192671548,1471.94847695391)
--(axis cs:7.94617636315135,1508.68543887776)
--(axis cs:7.94961836502087,1545.4224008016)
--(axis cs:7.95272320474419,1582.15936272545)
--(axis cs:7.95551596293866,1618.8963246493)
--(axis cs:7.95802124738281,1655.63328657315)
--(axis cs:7.96026295678339,1692.37024849699)
--(axis cs:7.9622640877167,1729.10721042084)
--(axis cs:7.9640465824071,1765.84417234469)
--(axis cs:7.9656312144503,1802.58113426854)
--(axis cs:7.96703750918064,1839.31809619238)
--(axis cs:7.96828369511168,1876.05505811623)
--(axis cs:7.9693866827345,1912.79202004008)
--(axis cs:7.9703620669251,1949.52898196393)
--(axis cs:7.9712241492745,1986.26594388778)
--(axis cs:7.97198597679765,2023.00290581162)
--(axis cs:7.97265939368281,2059.73986773547)
--(axis cs:7.97325510299687,2096.47682965932)
--(axis cs:7.97378273554993,2133.21379158317)
--(axis cs:7.97425092342997,2169.95075350701)
--(axis cs:7.97466737603544,2206.68771543086)
--(axis cs:7.97503895674931,2243.42467735471)
--(axis cs:7.97537175870407,2280.16163927856)
--(axis cs:7.97567117837764,2316.8986012024)
--(axis cs:7.97594198602959,2353.63556312625)
--(axis cs:7.97618839223195,2390.3725250501)
--(axis cs:7.97641410996771,2427.10948697395)
--(axis cs:7.97662241196113,2463.8464488978)
--(axis cs:7.97681618306817,2500.58341082164)
--(axis cs:7.97699796769225,2537.32037274549)
--(axis cs:7.97717001230327,2574.05733466934)
--(axis cs:7.97733430322649,2610.79429659319)
--(axis cs:7.97749259993615,2647.53125851703)
--(axis cs:7.97764646413794,2684.26822044088)
--(axis cs:7.97779728495778,2721.00518236473)
--(axis cs:7.97794630057354,2757.74214428858)
--(axis cs:7.97809461663423,2794.47910621242)
--(axis cs:7.97824322180961,2831.21606813627)
--(axis cs:7.97839300080407,2867.95303006012)
--(axis cs:7.97854474515391,2904.68999198397)
--(axis cs:7.97869916210835,2941.42695390782)
--(axis cs:7.9788568818727,2978.16391583166)
--(axis cs:7.97901846346889,3014.90087775551)
--(axis cs:7.97918439944404,3051.63783967936)
--(axis cs:7.97935511963351,3088.37480160321)
--(axis cs:7.9795309941613,3125.11176352705)
--(axis cs:7.97971233583745,3161.8487254509)
--(axis cs:7.97989940209101,3198.58568737475)
--(axis cs:7.98009239655704,3235.3226492986)
--(axis cs:7.98029147041801,3272.05961122244)
--(axis cs:7.98049672358372,3308.79657314629)
--(axis cs:7.98070820577907,3345.53353507014)
--(axis cs:7.98092591759691,3382.27049699399)
--(axis cs:7.98114981156169,3419.00745891784)
--(axis cs:7.98137979324101,3455.74442084168)
--(axis cs:7.98161572243415,3492.48138276553)
--(axis cs:7.98185741446071,3529.21834468938)
--(axis cs:7.98210464156757,3565.95530661323)
--(axis cs:7.98235713446837,3602.69226853707)
--(axis cs:7.98261458402705,3639.42923046092)
--(axis cs:7.98287664309466,3676.16619238477)
--(axis cs:7.98314292850701,3712.90315430862)
--(axis cs:7.98341302324946,3749.64011623246)
--(axis cs:7.98368647879404,3786.37707815631)
--(axis cs:7.9839628176128,3823.11404008016)
--(axis cs:7.98424153587027,3859.85100200401)
--(axis cs:7.98452210629608,3896.58796392786)
--(axis cs:7.98480398123723,3933.3249258517)
--(axis cs:7.98508659588675,3970.06188777555)
--(axis cs:7.98536937168332,4006.7988496994)
--(axis cs:7.98565171987261,4043.53581162325)
--(axis cs:7.98593304521791,4080.27277354709)
--(axis cs:7.98621274984342,4117.00973547094)
--(axis cs:7.98649023718945,4153.74669739479)
--(axis cs:7.98676491605434,4190.48365931864)
--(axis cs:7.98703620469359,4227.22062124249)
--(axis cs:7.9873035349423,4263.95758316633)
--(axis cs:7.98756635632334,4300.69454509018)
--(axis cs:7.98782414009988,4337.43150701403)
--(axis cs:7.98807638322823,4374.16846893788)
--(axis cs:7.98832261216463,4410.90543086172)
--(axis cs:7.98856238647851,4447.64239278557)
--(axis cs:7.98879530222424,4484.37935470942)
--(axis cs:7.98902099502412,4521.11631663327)
--(axis cs:7.98923914281728,4557.85327855711)
--(axis cs:7.98944946823183,4594.59024048096)
--(axis cs:7.98965174054154,4631.32720240481)
--(axis cs:7.98984577717354,4668.06416432866)
--(axis cs:7.99003144473895,4704.80112625251)
--(axis cs:7.99020865956549,4741.53808817635)
--(axis cs:7.99037738771826,4778.2750501002)
--(axis cs:7.99053764450289,4815.01201202405)
--(axis cs:7.99068949345346,4851.7489739479)
--(axis cs:7.99083304481633,4888.48593587174)
--(axis cs:7.99096845354902,4925.22289779559)
--(axis cs:7.99109591686214,4961.95985971944)
--(axis cs:7.99121567133947,4998.69682164329)
--(axis cs:7.99132798967941,5035.43378356713)
--(axis cs:7.99143317710677,5072.17074549098)
--(axis cs:7.99153156750999,5108.90770741483)
--(axis cs:7.99162351936317,5145.64466933868)
--(axis cs:7.99170941149579,5182.38163126252)
--(axis cs:7.99178963877514,5219.11859318637)
--(axis cs:7.99186460776724,5255.85555511022)
--(axis cs:7.9919347324416,5292.59251703407)
--(axis cs:7.99200042998334,5329.32947895792)
--(axis cs:7.99206211677302,5366.06644088176)
--(axis cs:7.99212020459009,5402.80340280561)
--(axis cs:7.99217509709067,5439.54036472946)
--(axis cs:7.99222718660346,5476.27732665331)
--(axis cs:7.99227685128053,5513.01428857715)
--(axis cs:7.99232445263169,5549.751250501)
--(axis cs:7.99237033346236,5586.48821242485)
--(axis cs:7.99241481622644,5623.2251743487)
--(axis cs:7.99245820179654,5659.96213627254)
--(axis cs:7.99250076864541,5696.69909819639)
--(axis cs:7.99254277242379,5733.43606012024)
--(axis cs:7.99258444591262,5770.17302204409)
--(axis cs:7.99262599932002,5806.90998396794)
--(axis cs:7.9926676208876,5843.64694589178)
--(axis cs:7.99270947776579,5880.38390781563)
--(axis cs:7.99275171711362,5917.12086973948)
--(axis cs:7.99279446737625,5953.85783166333)
--(axis cs:7.99283783969184,5990.59479358717)
--(axis cs:7.99288192937954,6027.33175551102)
--(axis cs:7.99292681746161,6064.06871743487)
--(axis cs:7.99297257217504,6100.80567935872)
--(axis cs:7.99301925043153,6137.54264128257)
--(axis cs:7.99306689918926,6174.27960320641)
--(axis cs:7.99311555670508,6211.01656513026)
--(axis cs:7.99316525364149,6247.75352705411)
--(axis cs:7.99321601400942,6284.49048897796)
--(axis cs:7.9932678559339,6321.2274509018)
--(axis cs:7.99332079223666,6357.96441282565)
--(axis cs:7.9933748308359,6394.7013747495)
--(axis cs:7.99342997496946,6431.43833667335)
--(axis cs:7.99348622325336,6468.17529859719)
--(axis cs:7.99354356959243,6504.91226052104)
--(axis cs:7.99360200296377,6541.64922244489)
--(axis cs:7.9936615070972,6578.38618436874)
--(axis cs:7.99372206007922,6615.12314629259)
--(axis cs:7.99378363390803,6651.86010821643)
--(axis cs:7.99384619402814,6688.59707014028)
--(axis cs:7.9939096988721,6725.33403206413)
--(axis cs:7.99397409943596,6762.07099398798)
--(axis cs:7.99403933891279,6798.80795591182)
--(axis cs:7.99410535240587,6835.54491783567)
--(axis cs:7.99417206673994,6872.28187975952)
--(axis cs:7.99423940038526,6909.01884168337)
--(axis cs:7.99430726350512,6945.75580360721)
--(axis cs:7.99437555813351,6982.49276553106)
--(axis cs:7.99444417848573,7019.22972745491)
--(axis cs:7.99451301140037,7055.96668937876)
--(axis cs:7.99458193690805,7092.70365130261)
--(axis cs:7.99465082891833,7129.44061322645)
--(axis cs:7.99471955601405,7166.1775751503)
--(axis cs:7.99478798233927,7202.91453707415)
--(axis cs:7.99485596856588,7239.651498998)
--(axis cs:7.994923372922,7276.38846092184)
--(axis cs:7.99499005226522,7313.12542284569)
--(axis cs:7.99505586318307,7349.86238476954)
--(axis cs:7.99512066310368,7386.59934669339)
--(axis cs:7.9951843114004,7423.33630861723)
--(axis cs:7.99524667047497,7460.07327054108)
--(axis cs:7.99530760680565,7496.81023246493)
--(axis cs:7.99536699194806,7533.54719438878)
--(axis cs:7.99542470347822,7570.28415631262)
--(axis cs:7.99548062586937,7607.02111823647)
--(axis cs:7.99553465129543,7643.75808016032)
--(axis cs:7.99558668035611,7680.49504208417)
--(axis cs:7.99563662271984,7717.23200400802)
--(axis cs:7.99568439768215,7753.96896593186)
--(axis cs:7.99572993463828,7790.70592785571)
--(axis cs:7.99577317346961,7827.44288977956)
--(axis cs:7.99581406484426,7864.17985170341)
--(axis cs:7.99585257043258,7900.91681362725)
--(axis cs:7.99588866303871,7937.6537755511)
--(axis cs:7.99592232664956,7974.39073747495)
--(axis cs:7.99595355640252,8011.1276993988)
--(axis cs:7.99598235847374,8047.86466132265)
--(axis cs:7.99600874988833,8084.60162324649)
--(axis cs:7.99603275825475,8121.33858517034)
--(axis cs:7.99605442142542,8158.07554709419)
--(axis cs:7.99607378708633,8194.81250901803)
--(axis cs:7.99609091227897,8231.54947094188)
--(axis cs:7.99610586285876,8268.28643286573)
--(axis cs:7.996118712895,8305.02339478958)
--(axis cs:7.99612954401845,8341.76035671343)
--(axis cs:7.99613844472385,8378.49731863727)
--(axis cs:7.99614550963578,8415.23428056112)
--(axis cs:7.99615083874742,8451.97124248497)
--(axis cs:7.99615453664292,8488.70820440882)
--(axis cs:7.9961567117148,8525.44516633266)
--(axis cs:7.99615747538856,8562.18212825651)
--(axis cs:7.99615694136704,8598.91909018036)
--(axis cs:7.9961552249069,8635.65605210421)
--(axis cs:7.99615244213956,8672.39301402806)
--(axis cs:7.99614870944756,8709.1299759519)
--(axis cs:7.99614414290665,8745.86693787575)
--(axis cs:7.99613885780192,8782.6038997996)
--(axis cs:7.99613296822415,8819.34086172345)
--(axis cs:7.9961265867507,8856.07782364729)
--(axis cs:7.99611982421191,8892.81478557114)
--(axis cs:7.99611278954197,8929.55174749499)
--(axis cs:7.99610558970955,8966.28870941884)
--(axis cs:7.99609832972145,9003.02567134268)
--(axis cs:7.9960911126891,9039.76263326653)
--(axis cs:7.99608403994597,9076.49959519038)
--(axis cs:7.99607721120129,9113.23655711423)
--(axis cs:7.99607072471452,9149.97351903808)
--(axis cs:7.99606467747322,9186.71048096192)
--(axis cs:7.99605916535733,9223.44744288577)
--(axis cs:7.99605428327228,9260.18440480962)
--(axis cs:7.99605012523479,9296.92136673347)
--(axis cs:7.9960467843964,9333.65832865731)
--(axis cs:7.9960443529919,9370.39529058116)
--(axis cs:7.99604292220253,9407.13225250501)
--(axis cs:7.99604258192681,9443.86921442886)
--(axis cs:7.99604342045541,9480.60617635271)
--(axis cs:7.99604552404994,9517.34313827655)
--(axis cs:7.99604897642935,9554.0801002004)
--(axis cs:7.99605385817139,9590.81706212425)
--(axis cs:7.99606024603985,9627.5540240481)
--(axis cs:7.9960682122517,9664.29098597194)
--(axis cs:7.99607782370062,9701.02794789579)
--(axis cs:7.99608914115603,9737.76490981964)
--(axis cs:7.99610221845762,9774.50187174349)
--(axis cs:7.99611710172692,9811.23883366733)
--(axis cs:7.99613382861682,9847.97579559118)
--(axis cs:7.99615242761996,9884.71275751503)
--(axis cs:7.99617291745511,9921.44971943888)
--(axis cs:7.99619530654899,9958.18668136272)
--(axis cs:7.99621959262825,9994.92364328657)
--(axis cs:7.99624576243357,10031.6606052104)
--(axis cs:7.99627379156429,10068.3975671343)
--(axis cs:7.99630364445848,10105.1345290581)
--(axis cs:7.99633527450998,10141.871490982)
--(axis cs:7.99636862431997,10178.6084529058)
--(axis cs:7.9964036260776,10215.3454148297)
--(axis cs:7.99644020206104,10252.0823767535)
--(axis cs:7.99647826524751,10288.8193386774)
--(axis cs:7.99651772001902,10325.5563006012)
--(axis cs:7.99655846294854,10362.293262525)
--(axis cs:7.99660038365053,10399.0302244489)
--(axis cs:7.99664336567938,10435.7671863727)
--(axis cs:7.99668728745914,10472.5041482966)
--(axis cs:7.99673202322898,10509.2411102204)
--(axis cs:7.99677744398952,10545.9780721443)
--(axis cs:7.99682341843717,10582.7150340681)
--(axis cs:7.99686981387493,10619.451995992)
--(axis cs:7.99691649709064,10656.1889579158)
--(axis cs:7.99696333519526,10692.9259198397)
--(axis cs:7.99701019641637,10729.6628817635)
--(axis cs:7.9970569508436,10766.3998436874)
--(axis cs:7.99710347112496,10803.1368056112)
--(axis cs:7.99714963311426,10839.8737675351)
--(axis cs:7.99719531647126,10876.6107294589)
--(axis cs:7.99724040521706,10913.3476913828)
--(axis cs:7.9972847882478,10950.0846533066)
--(axis cs:7.99732835980994,10986.8216152305)
--(axis cs:7.9973710199404,11023.5585771543)
--(axis cs:7.99741267487427,11060.2955390782)
--(axis cs:7.99745323742238,11097.032501002)
--(axis cs:7.99749262732007,11133.7694629259)
--(axis cs:7.99753077154778,11170.5064248497)
--(axis cs:7.99756760462292,11207.2433867735)
--(axis cs:7.99760306886182,11243.9803486974)
--(axis cs:7.99763711460963,11280.7173106212)
--(axis cs:7.99766970043531,11317.4542725451)
--(axis cs:7.99770079328853,11354.1912344689)
--(axis cs:7.99773036861493,11390.9281963928)
--(axis cs:7.99775841042601,11427.6651583166)
--(axis cs:7.99778491132051,11464.4021202405)
--(axis cs:7.99780987245398,11501.1390821643)
--(axis cs:7.99783330345436,11537.8760440882)
--(axis cs:7.99785522228175,11574.613006012)
--(axis cs:7.99787565503165,11611.3499679359)
--(axis cs:7.99789463568193,11648.0869298597)
--(axis cs:7.9979122057845,11684.8238917836)
--(axis cs:7.99792841410395,11721.5608537074)
--(axis cs:7.99794331620624,11758.2978156313)
--(axis cs:7.99795697400116,11795.0347775551)
--(axis cs:7.99796945524333,11831.771739479)
--(axis cs:7.99798083299667,11868.5087014028)
--(axis cs:7.99799118506806,11905.2456633267)
--(axis cs:7.99800059341583,11941.9826252505)
--(axis cs:7.9980091435391,11978.7195871743)
--(axis cs:7.99801692385359,12015.4565490982)
--(axis cs:7.9980240250598,12052.193511022)
--(axis cs:7.99803053950877,12088.9304729459)
--(axis cs:7.99803656057059,12125.6674348697)
--(axis cs:7.99804218201039,12162.4043967936)
--(axis cs:7.99804749737597,12199.1413587174)
--(axis cs:7.99805259940124,12235.8783206413)
--(axis cs:7.99805757942883,12272.6152825651)
--(axis cs:7.99806252685528,12309.352244489)
--(axis cs:7.99806752860175,12346.0892064128)
--(axis cs:7.99807266861295,12382.8261683367)
--(axis cs:7.99807802738704,12419.5631302605)
--(axis cs:7.99808368153864,12456.3000921844)
--(axis cs:7.99808970339752,12493.0370541082)
--(axis cs:7.99809616064485,12529.7740160321)
--(axis cs:7.99810311598905,12566.5109779559)
--(axis cs:7.99811062688305,12603.2479398798)
--(axis cs:7.99811874528437,12639.9849018036)
--(axis cs:7.99812751745926,12676.7218637275)
--(axis cs:7.99813698383172,12713.4588256513)
--(axis cs:7.99814717887773,12750.1957875751)
--(axis cs:7.99815813106467,12786.932749499)
--(axis cs:7.99816986283511,12823.6697114228)
--(axis cs:7.99818239063386,12860.4066733467)
--(axis cs:7.9981957249763,12897.1436352705)
--(axis cs:7.99820987055573,12933.8805971944)
--(axis cs:7.99822482638673,12970.6175591182)
--(axis cs:7.99824058598111,13007.3545210421)
--(axis cs:7.99825713755288,13044.0914829659)
--(axis cs:7.99827446424806,13080.8284448898)
--(axis cs:7.99829254439551,13117.5654068136)
--(axis cs:7.99831135177464,13154.3023687375)
--(axis cs:7.99833085589625,13191.0393306613)
--(axis cs:7.99835102229308,13227.7762925852)
--(axis cs:7.99837181281716,13264.513254509)
--(axis cs:7.9983931859415,13301.2502164329)
--(axis cs:7.99841509706456,13337.9871783567)
--(axis cs:7.99843749881643,13374.7241402806)
--(axis cs:7.99846034136659,13411.4611022044)
--(axis cs:7.9984835727336,13448.1980641283)
--(axis cs:7.9985071390978,13484.9350260521)
--(axis cs:7.99853098511856,13521.671987976)
--(axis cs:7.99855505425806,13558.4089498998)
--(axis cs:7.99857928911335,13595.1459118236)
--(axis cs:7.99860363175904,13631.8828737475)
--(axis cs:7.99862802410194,13668.6198356713)
--(axis cs:7.99865240824911,13705.3567975952)
--(axis cs:7.99867672688978,13742.093759519)
--(axis cs:7.99870092369073,13778.8307214429)
--(axis cs:7.99872494370373,13815.5676833667)
--(axis cs:7.99874873378261,13852.3046452906)
--(axis cs:7.99877224300609,13889.0416072144)
--(axis cs:7.99879542310158,13925.7785691383)
--(axis cs:7.99881822886367,13962.5155310621)
--(axis cs:7.99884061856033,13999.252492986)
--(axis cs:7.99886255431864,14035.9894549098)
--(axis cs:7.99888400248156,14072.7264168337)
--(axis cs:7.99890493392641,14109.4633787575)
--(axis cs:7.99892532433614,14146.2003406814)
--(axis cs:7.99894515441427,14182.9373026052)
--(axis cs:7.99896441003531,14219.6742645291)
--(axis cs:7.99898308232308,14256.4112264529)
--(axis cs:7.99900116765097,14293.1481883768)
--(axis cs:7.99901866755932,14329.8851503006)
--(axis cs:7.99903558858733,14366.6221122244)
--(axis cs:7.99905194201873,14403.3590741483)
--(axis cs:7.99906774354255,14440.0960360721)
--(axis cs:7.99908301283306,14476.832997996)
--(axis cs:7.99909777305464,14513.5699599198)
--(axis cs:7.99911205030014,14550.3069218437)
--(axis cs:7.99912587297309,14587.0438837675)
--(axis cs:7.99913927112615,14623.7808456914)
--(axis cs:7.99915227576985,14660.5178076152)
--(axis cs:7.99916491816687,14697.2547695391)
--(axis cs:7.99917722912811,14733.9917314629)
--(axis cs:7.9991892383273,14770.7286933868)
--(axis cs:7.99920097365093,14807.4656553106)
--(axis cs:7.99921246059963,14844.2026172345)
--(axis cs:7.99922372175671,14880.9395791583)
--(axis cs:7.99923477633755,14917.6765410822)
--(axis cs:7.99924563983232,14954.413503006)
--(axis cs:7.99925632375199,14991.1504649299)
--(axis cs:7.99926683548513,15027.8874268537)
--(axis cs:7.9992771782702,15064.6243887776)
--(axis cs:7.99928735128516,15101.3613507014)
--(axis cs:7.99929734985296,15138.0983126252)
--(axis cs:7.99930716575834,15174.8352745491)
--(axis cs:7.99931678766843,15211.5722364729)
--(axis cs:7.99932620164656,15248.3091983968)
--(axis cs:7.99933539174606,15285.0461603206)
--(axis cs:7.99934434066834,15321.7831222445)
--(axis cs:7.9993530304677,15358.5200841683)
--(axis cs:7.99936144328364,15395.2570460922)
--(axis cs:7.99936956208029,15431.994008016)
--(axis cs:7.99937737137242,15468.7309699399)
--(axis cs:7.99938485791713,15505.4679318637)
--(axis cs:7.99939201135122,15542.2048937876)
--(axis cs:7.99939882475536,15578.9418557114)
--(axis cs:7.99940529512793,15615.6788176353)
--(axis cs:7.99941142375367,15652.4157795591)
--(axis cs:7.99941721645494,15689.152741483)
--(axis cs:7.99942268371651,15725.8897034068)
--(axis cs:7.99942784067821,15762.6266653307)
--(axis cs:7.99943270699317,15799.3636272545)
--(axis cs:7.99943730655346,15836.1005891784)
--(axis cs:7.99944166708812,15872.8375511022)
--(axis cs:7.99944581964269,15909.5745130261)
--(axis cs:7.99944979795229,15946.3114749499)
--(axis cs:7.99945363772377,15983.0484368737)
--(axis cs:7.99945737584486,16019.7853987976)
--(axis cs:7.99946104954065,16056.5223607214)
--(axis cs:7.99946469549936,16093.2593226453)
--(axis cs:7.9994683489904,16129.9962845691)
--(axis cs:7.99947204299837,16166.733246493)
--(axis cs:7.99947580739622,16203.4702084168)
--(axis cs:7.99947966818025,16240.2071703407)
--(axis cs:7.999483646788,16276.9441322645)
--(axis cs:7.99948775951825,16313.6810941884)
--(axis cs:7.99949201706976,16350.4180561122)
--(axis cs:7.99949642421232,16387.1550180361)
--(axis cs:7.99950097960061,16423.8919799599)
--(axis cs:7.99950567573746,16460.6289418838)
--(axis cs:7.99951049908964,16497.3659038076)
--(axis cs:7.9995154303551,16534.1028657315)
--(axis cs:7.99952044487714,16570.8398276553)
--(axis cs:7.999525513197,16607.5767895792)
--(axis cs:7.99953060173317,16644.313751503)
--(axis cs:7.99953567357227,16681.0507134269)
--(axis cs:7.99954068935392,16717.7876753507)
--(axis cs:7.99954560822958,16754.5246372745)
--(axis cs:7.99955038887341,16791.2615991984)
--(axis cs:7.99955499052226,16827.9985611222)
--(axis cs:7.999559374021,16864.7355230461)
--(axis cs:7.99956350284934,16901.4724849699)
--(axis cs:7.99956734410666,16938.2094468938)
--(axis cs:7.99957086943265,16974.9464088176)
--(axis cs:7.99957405584261,17011.6833707415)
--(axis cs:7.99957688645863,17048.4203326653)
--(axis cs:7.9995793511199,17085.1572945892)
--(axis cs:7.99958144685842,17121.894256513)
--(axis cs:7.99958317822915,17158.6312184369)
--(axis cs:7.99958455748677,17195.3681803607)
--(axis cs:7.99958560460502,17232.1051422846)
--(axis cs:7.99958634713725,17268.8421042084)
--(axis cs:7.99958681992093,17305.5790661323)
--(axis cs:7.99958706463158,17342.3160280561)
--(axis cs:7.99958712919517,17379.05298998)
--(axis cs:7.99958706707057,17415.7899519038)
--(axis cs:7.99958693641667,17452.5269138277)
--(axis cs:7.99958679916074,17489.2638757515)
--(axis cs:7.99958671998686,17526.0008376754)
--(axis cs:7.99958676526459,17562.7377995992)
--(axis cs:7.99958700193918,17599.474761523)
--(axis cs:7.99958749640544,17636.2117234469)
--(axis cs:7.99958831338728,17672.9486853707)
--(axis cs:7.99958951484481,17709.6856472946)
--(axis cs:7.99959115893015,17746.4226092184)
--(axis cs:7.99959329901183,17783.1595711423)
--(axis cs:7.99959598278601,17819.8965330661)
--(axis cs:7.99959925149089,17856.63349499)
--(axis cs:7.9996031392383,17893.3704569138)
--(axis cs:7.99960767247379,17930.1074188377)
--(axis cs:7.99961286957385,17966.8443807615)
--(axis cs:7.99961874058598,18003.5813426854)
--(axis cs:7.99962528711399,18040.3183046092)
--(axis cs:7.99963250234836,18077.0552665331)
--(axis cs:7.999640371238,18113.7922284569)
--(axis cs:7.99964887079733,18150.5291903808)
--(axis cs:7.99965797053967,18187.2661523046)
--(axis cs:7.99966763302564,18224.0031142285)
--(axis cs:7.99967781451329,18260.7400761523)
--(axis cs:7.99968846569473,18297.4770380762)
--(axis cs:7.99969953250298,18334.214)
--(axis cs:8,18334.214)
--(axis cs:8,18334.214)
--(axis cs:8,18297.4770380762)
--(axis cs:8,18260.7400761523)
--(axis cs:8,18224.0031142285)
--(axis cs:8,18187.2661523046)
--(axis cs:8,18150.5291903808)
--(axis cs:8,18113.7922284569)
--(axis cs:8,18077.0552665331)
--(axis cs:8,18040.3183046092)
--(axis cs:8,18003.5813426854)
--(axis cs:8,17966.8443807615)
--(axis cs:8,17930.1074188377)
--(axis cs:8,17893.3704569138)
--(axis cs:8,17856.63349499)
--(axis cs:8,17819.8965330661)
--(axis cs:8,17783.1595711423)
--(axis cs:8,17746.4226092184)
--(axis cs:8,17709.6856472946)
--(axis cs:8,17672.9486853707)
--(axis cs:8,17636.2117234469)
--(axis cs:8,17599.474761523)
--(axis cs:8,17562.7377995992)
--(axis cs:8,17526.0008376754)
--(axis cs:8,17489.2638757515)
--(axis cs:8,17452.5269138277)
--(axis cs:8,17415.7899519038)
--(axis cs:8,17379.05298998)
--(axis cs:8,17342.3160280561)
--(axis cs:8,17305.5790661323)
--(axis cs:8,17268.8421042084)
--(axis cs:8,17232.1051422846)
--(axis cs:8,17195.3681803607)
--(axis cs:8,17158.6312184369)
--(axis cs:8,17121.894256513)
--(axis cs:8,17085.1572945892)
--(axis cs:8,17048.4203326653)
--(axis cs:8,17011.6833707415)
--(axis cs:8,16974.9464088176)
--(axis cs:8,16938.2094468938)
--(axis cs:8,16901.4724849699)
--(axis cs:8,16864.7355230461)
--(axis cs:8,16827.9985611222)
--(axis cs:8,16791.2615991984)
--(axis cs:8,16754.5246372745)
--(axis cs:8,16717.7876753507)
--(axis cs:8,16681.0507134269)
--(axis cs:8,16644.313751503)
--(axis cs:8,16607.5767895792)
--(axis cs:8,16570.8398276553)
--(axis cs:8,16534.1028657315)
--(axis cs:8,16497.3659038076)
--(axis cs:8,16460.6289418838)
--(axis cs:8,16423.8919799599)
--(axis cs:8,16387.1550180361)
--(axis cs:8,16350.4180561122)
--(axis cs:8,16313.6810941884)
--(axis cs:8,16276.9441322645)
--(axis cs:8,16240.2071703407)
--(axis cs:8,16203.4702084168)
--(axis cs:8,16166.733246493)
--(axis cs:8,16129.9962845691)
--(axis cs:8,16093.2593226453)
--(axis cs:8,16056.5223607214)
--(axis cs:8,16019.7853987976)
--(axis cs:8,15983.0484368737)
--(axis cs:8,15946.3114749499)
--(axis cs:8,15909.5745130261)
--(axis cs:8,15872.8375511022)
--(axis cs:8,15836.1005891784)
--(axis cs:8,15799.3636272545)
--(axis cs:8,15762.6266653307)
--(axis cs:8,15725.8897034068)
--(axis cs:8,15689.152741483)
--(axis cs:8,15652.4157795591)
--(axis cs:8,15615.6788176353)
--(axis cs:8,15578.9418557114)
--(axis cs:8,15542.2048937876)
--(axis cs:8,15505.4679318637)
--(axis cs:8,15468.7309699399)
--(axis cs:8,15431.994008016)
--(axis cs:8,15395.2570460922)
--(axis cs:8,15358.5200841683)
--(axis cs:8,15321.7831222445)
--(axis cs:8,15285.0461603206)
--(axis cs:8,15248.3091983968)
--(axis cs:8,15211.5722364729)
--(axis cs:8,15174.8352745491)
--(axis cs:8,15138.0983126252)
--(axis cs:8,15101.3613507014)
--(axis cs:8,15064.6243887776)
--(axis cs:8,15027.8874268537)
--(axis cs:8,14991.1504649299)
--(axis cs:8,14954.413503006)
--(axis cs:8,14917.6765410822)
--(axis cs:8,14880.9395791583)
--(axis cs:8,14844.2026172345)
--(axis cs:8,14807.4656553106)
--(axis cs:8,14770.7286933868)
--(axis cs:8,14733.9917314629)
--(axis cs:8,14697.2547695391)
--(axis cs:8,14660.5178076152)
--(axis cs:8,14623.7808456914)
--(axis cs:8,14587.0438837675)
--(axis cs:8,14550.3069218437)
--(axis cs:8,14513.5699599198)
--(axis cs:8,14476.832997996)
--(axis cs:8,14440.0960360721)
--(axis cs:8,14403.3590741483)
--(axis cs:8,14366.6221122244)
--(axis cs:8,14329.8851503006)
--(axis cs:8,14293.1481883768)
--(axis cs:8,14256.4112264529)
--(axis cs:8,14219.6742645291)
--(axis cs:8,14182.9373026052)
--(axis cs:8,14146.2003406814)
--(axis cs:8,14109.4633787575)
--(axis cs:8,14072.7264168337)
--(axis cs:8,14035.9894549098)
--(axis cs:8,13999.252492986)
--(axis cs:8,13962.5155310621)
--(axis cs:8,13925.7785691383)
--(axis cs:8,13889.0416072144)
--(axis cs:8,13852.3046452906)
--(axis cs:8,13815.5676833667)
--(axis cs:8,13778.8307214429)
--(axis cs:8,13742.093759519)
--(axis cs:8,13705.3567975952)
--(axis cs:8,13668.6198356713)
--(axis cs:8,13631.8828737475)
--(axis cs:8,13595.1459118236)
--(axis cs:8,13558.4089498998)
--(axis cs:8,13521.671987976)
--(axis cs:8,13484.9350260521)
--(axis cs:8,13448.1980641283)
--(axis cs:8,13411.4611022044)
--(axis cs:8,13374.7241402806)
--(axis cs:8,13337.9871783567)
--(axis cs:8,13301.2502164329)
--(axis cs:8,13264.513254509)
--(axis cs:8,13227.7762925852)
--(axis cs:8,13191.0393306613)
--(axis cs:8,13154.3023687375)
--(axis cs:8,13117.5654068136)
--(axis cs:8,13080.8284448898)
--(axis cs:8,13044.0914829659)
--(axis cs:8,13007.3545210421)
--(axis cs:8,12970.6175591182)
--(axis cs:8,12933.8805971944)
--(axis cs:8,12897.1436352705)
--(axis cs:8,12860.4066733467)
--(axis cs:8,12823.6697114228)
--(axis cs:8,12786.932749499)
--(axis cs:8,12750.1957875751)
--(axis cs:8,12713.4588256513)
--(axis cs:8,12676.7218637275)
--(axis cs:8,12639.9849018036)
--(axis cs:8,12603.2479398798)
--(axis cs:8,12566.5109779559)
--(axis cs:8,12529.7740160321)
--(axis cs:8,12493.0370541082)
--(axis cs:8,12456.3000921844)
--(axis cs:8,12419.5631302605)
--(axis cs:8,12382.8261683367)
--(axis cs:8,12346.0892064128)
--(axis cs:8,12309.352244489)
--(axis cs:8,12272.6152825651)
--(axis cs:8,12235.8783206413)
--(axis cs:8,12199.1413587174)
--(axis cs:8,12162.4043967936)
--(axis cs:8,12125.6674348697)
--(axis cs:8,12088.9304729459)
--(axis cs:8,12052.193511022)
--(axis cs:8,12015.4565490982)
--(axis cs:8,11978.7195871743)
--(axis cs:8,11941.9826252505)
--(axis cs:8,11905.2456633267)
--(axis cs:8,11868.5087014028)
--(axis cs:8,11831.771739479)
--(axis cs:8,11795.0347775551)
--(axis cs:8,11758.2978156313)
--(axis cs:8,11721.5608537074)
--(axis cs:8,11684.8238917836)
--(axis cs:8,11648.0869298597)
--(axis cs:8,11611.3499679359)
--(axis cs:8,11574.613006012)
--(axis cs:8,11537.8760440882)
--(axis cs:8,11501.1390821643)
--(axis cs:8,11464.4021202405)
--(axis cs:8,11427.6651583166)
--(axis cs:8,11390.9281963928)
--(axis cs:8,11354.1912344689)
--(axis cs:8,11317.4542725451)
--(axis cs:8,11280.7173106212)
--(axis cs:8,11243.9803486974)
--(axis cs:8,11207.2433867735)
--(axis cs:8,11170.5064248497)
--(axis cs:8,11133.7694629259)
--(axis cs:8,11097.032501002)
--(axis cs:8,11060.2955390782)
--(axis cs:8,11023.5585771543)
--(axis cs:8,10986.8216152305)
--(axis cs:8,10950.0846533066)
--(axis cs:8,10913.3476913828)
--(axis cs:8,10876.6107294589)
--(axis cs:8,10839.8737675351)
--(axis cs:8,10803.1368056112)
--(axis cs:8,10766.3998436874)
--(axis cs:8,10729.6628817635)
--(axis cs:8,10692.9259198397)
--(axis cs:8,10656.1889579158)
--(axis cs:8,10619.451995992)
--(axis cs:8,10582.7150340681)
--(axis cs:8,10545.9780721443)
--(axis cs:8,10509.2411102204)
--(axis cs:8,10472.5041482966)
--(axis cs:8,10435.7671863727)
--(axis cs:8,10399.0302244489)
--(axis cs:8,10362.293262525)
--(axis cs:8,10325.5563006012)
--(axis cs:8,10288.8193386774)
--(axis cs:8,10252.0823767535)
--(axis cs:8,10215.3454148297)
--(axis cs:8,10178.6084529058)
--(axis cs:8,10141.871490982)
--(axis cs:8,10105.1345290581)
--(axis cs:8,10068.3975671343)
--(axis cs:8,10031.6606052104)
--(axis cs:8,9994.92364328657)
--(axis cs:8,9958.18668136272)
--(axis cs:8,9921.44971943888)
--(axis cs:8,9884.71275751503)
--(axis cs:8,9847.97579559118)
--(axis cs:8,9811.23883366733)
--(axis cs:8,9774.50187174349)
--(axis cs:8,9737.76490981964)
--(axis cs:8,9701.02794789579)
--(axis cs:8,9664.29098597194)
--(axis cs:8,9627.5540240481)
--(axis cs:8,9590.81706212425)
--(axis cs:8,9554.0801002004)
--(axis cs:8,9517.34313827655)
--(axis cs:8,9480.60617635271)
--(axis cs:8,9443.86921442886)
--(axis cs:8,9407.13225250501)
--(axis cs:8,9370.39529058116)
--(axis cs:8,9333.65832865731)
--(axis cs:8,9296.92136673347)
--(axis cs:8,9260.18440480962)
--(axis cs:8,9223.44744288577)
--(axis cs:8,9186.71048096192)
--(axis cs:8,9149.97351903808)
--(axis cs:8,9113.23655711423)
--(axis cs:8,9076.49959519038)
--(axis cs:8,9039.76263326653)
--(axis cs:8,9003.02567134268)
--(axis cs:8,8966.28870941884)
--(axis cs:8,8929.55174749499)
--(axis cs:8,8892.81478557114)
--(axis cs:8,8856.07782364729)
--(axis cs:8,8819.34086172345)
--(axis cs:8,8782.6038997996)
--(axis cs:8,8745.86693787575)
--(axis cs:8,8709.1299759519)
--(axis cs:8,8672.39301402806)
--(axis cs:8,8635.65605210421)
--(axis cs:8,8598.91909018036)
--(axis cs:8,8562.18212825651)
--(axis cs:8,8525.44516633266)
--(axis cs:8,8488.70820440882)
--(axis cs:8,8451.97124248497)
--(axis cs:8,8415.23428056112)
--(axis cs:8,8378.49731863727)
--(axis cs:8,8341.76035671343)
--(axis cs:8,8305.02339478958)
--(axis cs:8,8268.28643286573)
--(axis cs:8,8231.54947094188)
--(axis cs:8,8194.81250901803)
--(axis cs:8,8158.07554709419)
--(axis cs:8,8121.33858517034)
--(axis cs:8,8084.60162324649)
--(axis cs:8,8047.86466132265)
--(axis cs:8,8011.1276993988)
--(axis cs:8,7974.39073747495)
--(axis cs:8,7937.6537755511)
--(axis cs:8,7900.91681362725)
--(axis cs:8,7864.17985170341)
--(axis cs:8,7827.44288977956)
--(axis cs:8,7790.70592785571)
--(axis cs:8,7753.96896593186)
--(axis cs:8,7717.23200400802)
--(axis cs:8,7680.49504208417)
--(axis cs:8,7643.75808016032)
--(axis cs:8,7607.02111823647)
--(axis cs:8,7570.28415631262)
--(axis cs:8,7533.54719438878)
--(axis cs:8,7496.81023246493)
--(axis cs:8,7460.07327054108)
--(axis cs:8,7423.33630861723)
--(axis cs:8,7386.59934669339)
--(axis cs:8,7349.86238476954)
--(axis cs:8,7313.12542284569)
--(axis cs:8,7276.38846092184)
--(axis cs:8,7239.651498998)
--(axis cs:8,7202.91453707415)
--(axis cs:8,7166.1775751503)
--(axis cs:8,7129.44061322645)
--(axis cs:8,7092.70365130261)
--(axis cs:8,7055.96668937876)
--(axis cs:8,7019.22972745491)
--(axis cs:8,6982.49276553106)
--(axis cs:8,6945.75580360721)
--(axis cs:8,6909.01884168337)
--(axis cs:8,6872.28187975952)
--(axis cs:8,6835.54491783567)
--(axis cs:8,6798.80795591182)
--(axis cs:8,6762.07099398798)
--(axis cs:8,6725.33403206413)
--(axis cs:8,6688.59707014028)
--(axis cs:8,6651.86010821643)
--(axis cs:8,6615.12314629259)
--(axis cs:8,6578.38618436874)
--(axis cs:8,6541.64922244489)
--(axis cs:8,6504.91226052104)
--(axis cs:8,6468.17529859719)
--(axis cs:8,6431.43833667335)
--(axis cs:8,6394.7013747495)
--(axis cs:8,6357.96441282565)
--(axis cs:8,6321.2274509018)
--(axis cs:8,6284.49048897796)
--(axis cs:8,6247.75352705411)
--(axis cs:8,6211.01656513026)
--(axis cs:8,6174.27960320641)
--(axis cs:8,6137.54264128257)
--(axis cs:8,6100.80567935872)
--(axis cs:8,6064.06871743487)
--(axis cs:8,6027.33175551102)
--(axis cs:8,5990.59479358717)
--(axis cs:8,5953.85783166333)
--(axis cs:8,5917.12086973948)
--(axis cs:8,5880.38390781563)
--(axis cs:8,5843.64694589178)
--(axis cs:8,5806.90998396794)
--(axis cs:8,5770.17302204409)
--(axis cs:8,5733.43606012024)
--(axis cs:8,5696.69909819639)
--(axis cs:8,5659.96213627254)
--(axis cs:8,5623.2251743487)
--(axis cs:8,5586.48821242485)
--(axis cs:8,5549.751250501)
--(axis cs:8,5513.01428857715)
--(axis cs:8,5476.27732665331)
--(axis cs:8,5439.54036472946)
--(axis cs:8,5402.80340280561)
--(axis cs:8,5366.06644088176)
--(axis cs:8,5329.32947895792)
--(axis cs:8,5292.59251703407)
--(axis cs:8,5255.85555511022)
--(axis cs:8,5219.11859318637)
--(axis cs:8,5182.38163126252)
--(axis cs:8,5145.64466933868)
--(axis cs:8,5108.90770741483)
--(axis cs:8,5072.17074549098)
--(axis cs:8,5035.43378356713)
--(axis cs:8,4998.69682164329)
--(axis cs:8,4961.95985971944)
--(axis cs:8,4925.22289779559)
--(axis cs:8,4888.48593587174)
--(axis cs:8,4851.7489739479)
--(axis cs:8,4815.01201202405)
--(axis cs:8,4778.2750501002)
--(axis cs:8,4741.53808817635)
--(axis cs:8,4704.80112625251)
--(axis cs:8,4668.06416432866)
--(axis cs:8,4631.32720240481)
--(axis cs:8,4594.59024048096)
--(axis cs:8,4557.85327855711)
--(axis cs:8,4521.11631663327)
--(axis cs:8,4484.37935470942)
--(axis cs:8,4447.64239278557)
--(axis cs:8,4410.90543086172)
--(axis cs:8,4374.16846893788)
--(axis cs:8,4337.43150701403)
--(axis cs:8,4300.69454509018)
--(axis cs:8,4263.95758316633)
--(axis cs:8,4227.22062124249)
--(axis cs:8,4190.48365931864)
--(axis cs:8,4153.74669739479)
--(axis cs:8,4117.00973547094)
--(axis cs:8,4080.27277354709)
--(axis cs:8,4043.53581162325)
--(axis cs:8,4006.7988496994)
--(axis cs:8,3970.06188777555)
--(axis cs:8,3933.3249258517)
--(axis cs:8,3896.58796392786)
--(axis cs:8,3859.85100200401)
--(axis cs:8,3823.11404008016)
--(axis cs:8,3786.37707815631)
--(axis cs:8,3749.64011623246)
--(axis cs:8,3712.90315430862)
--(axis cs:8,3676.16619238477)
--(axis cs:8,3639.42923046092)
--(axis cs:8,3602.69226853707)
--(axis cs:8,3565.95530661323)
--(axis cs:8,3529.21834468938)
--(axis cs:8,3492.48138276553)
--(axis cs:8,3455.74442084168)
--(axis cs:8,3419.00745891784)
--(axis cs:8,3382.27049699399)
--(axis cs:8,3345.53353507014)
--(axis cs:8,3308.79657314629)
--(axis cs:8,3272.05961122244)
--(axis cs:8,3235.3226492986)
--(axis cs:8,3198.58568737475)
--(axis cs:8,3161.8487254509)
--(axis cs:8,3125.11176352705)
--(axis cs:8,3088.37480160321)
--(axis cs:8,3051.63783967936)
--(axis cs:8,3014.90087775551)
--(axis cs:8,2978.16391583166)
--(axis cs:8,2941.42695390782)
--(axis cs:8,2904.68999198397)
--(axis cs:8,2867.95303006012)
--(axis cs:8,2831.21606813627)
--(axis cs:8,2794.47910621242)
--(axis cs:8,2757.74214428858)
--(axis cs:8,2721.00518236473)
--(axis cs:8,2684.26822044088)
--(axis cs:8,2647.53125851703)
--(axis cs:8,2610.79429659319)
--(axis cs:8,2574.05733466934)
--(axis cs:8,2537.32037274549)
--(axis cs:8,2500.58341082164)
--(axis cs:8,2463.8464488978)
--(axis cs:8,2427.10948697395)
--(axis cs:8,2390.3725250501)
--(axis cs:8,2353.63556312625)
--(axis cs:8,2316.8986012024)
--(axis cs:8,2280.16163927856)
--(axis cs:8,2243.42467735471)
--(axis cs:8,2206.68771543086)
--(axis cs:8,2169.95075350701)
--(axis cs:8,2133.21379158317)
--(axis cs:8,2096.47682965932)
--(axis cs:8,2059.73986773547)
--(axis cs:8,2023.00290581162)
--(axis cs:8,1986.26594388778)
--(axis cs:8,1949.52898196393)
--(axis cs:8,1912.79202004008)
--(axis cs:8,1876.05505811623)
--(axis cs:8,1839.31809619238)
--(axis cs:8,1802.58113426854)
--(axis cs:8,1765.84417234469)
--(axis cs:8,1729.10721042084)
--(axis cs:8,1692.37024849699)
--(axis cs:8,1655.63328657315)
--(axis cs:8,1618.8963246493)
--(axis cs:8,1582.15936272545)
--(axis cs:8,1545.4224008016)
--(axis cs:8,1508.68543887776)
--(axis cs:8,1471.94847695391)
--(axis cs:8,1435.21151503006)
--(axis cs:8,1398.47455310621)
--(axis cs:8,1361.73759118236)
--(axis cs:8,1325.00062925852)
--(axis cs:8,1288.26366733467)
--(axis cs:8,1251.52670541082)
--(axis cs:8,1214.78974348697)
--(axis cs:8,1178.05278156313)
--(axis cs:8,1141.31581963928)
--(axis cs:8,1104.57885771543)
--(axis cs:8,1067.84189579158)
--(axis cs:8,1031.10493386774)
--(axis cs:8,994.367971943888)
--(axis cs:8,957.63101002004)
--(axis cs:8,920.894048096192)
--(axis cs:8,884.157086172345)
--(axis cs:8,847.420124248497)
--(axis cs:8,810.683162324649)
--(axis cs:8,773.946200400802)
--(axis cs:8,737.209238476954)
--(axis cs:8,700.472276553106)
--(axis cs:8,663.735314629258)
--(axis cs:8,626.998352705411)
--(axis cs:8,590.261390781563)
--(axis cs:8,553.524428857715)
--(axis cs:8,516.787466933868)
--(axis cs:8,480.05050501002)
--(axis cs:8,443.313543086172)
--(axis cs:8,406.576581162325)
--(axis cs:8,369.839619238477)
--(axis cs:8,333.102657314629)
--(axis cs:8,296.365695390782)
--(axis cs:8,259.628733466934)
--(axis cs:8,222.891771543086)
--(axis cs:8,186.154809619238)
--(axis cs:8,149.417847695391)
--(axis cs:8,112.680885771543)
--(axis cs:8,75.9439238476954)
--(axis cs:8,39.2069619238477)
--(axis cs:8,2.47)
--cycle;

\path [draw=black, fill=mediumseagreen34167132, opacity=0.7]
(axis cs:8.38839974334754,2.55)
--(axis cs:8,2.55)
--(axis cs:8,53.215496993988)
--(axis cs:8,103.880993987976)
--(axis cs:8,154.546490981964)
--(axis cs:8,205.211987975952)
--(axis cs:8,255.87748496994)
--(axis cs:8,306.542981963928)
--(axis cs:8,357.208478957916)
--(axis cs:8,407.873975951904)
--(axis cs:8,458.539472945892)
--(axis cs:8,509.20496993988)
--(axis cs:8,559.870466933868)
--(axis cs:8,610.535963927856)
--(axis cs:8,661.201460921844)
--(axis cs:8,711.866957915832)
--(axis cs:8,762.53245490982)
--(axis cs:8,813.197951903808)
--(axis cs:8,863.863448897795)
--(axis cs:8,914.528945891783)
--(axis cs:8,965.194442885771)
--(axis cs:8,1015.85993987976)
--(axis cs:8,1066.52543687375)
--(axis cs:8,1117.19093386774)
--(axis cs:8,1167.85643086172)
--(axis cs:8,1218.52192785571)
--(axis cs:8,1269.1874248497)
--(axis cs:8,1319.85292184369)
--(axis cs:8,1370.51841883768)
--(axis cs:8,1421.18391583166)
--(axis cs:8,1471.84941282565)
--(axis cs:8,1522.51490981964)
--(axis cs:8,1573.18040681363)
--(axis cs:8,1623.84590380762)
--(axis cs:8,1674.5114008016)
--(axis cs:8,1725.17689779559)
--(axis cs:8,1775.84239478958)
--(axis cs:8,1826.50789178357)
--(axis cs:8,1877.17338877755)
--(axis cs:8,1927.83888577154)
--(axis cs:8,1978.50438276553)
--(axis cs:8,2029.16987975952)
--(axis cs:8,2079.83537675351)
--(axis cs:8,2130.5008737475)
--(axis cs:8,2181.16637074148)
--(axis cs:8,2231.83186773547)
--(axis cs:8,2282.49736472946)
--(axis cs:8,2333.16286172345)
--(axis cs:8,2383.82835871743)
--(axis cs:8,2434.49385571142)
--(axis cs:8,2485.15935270541)
--(axis cs:8,2535.8248496994)
--(axis cs:8,2586.49034669339)
--(axis cs:8,2637.15584368737)
--(axis cs:8,2687.82134068136)
--(axis cs:8,2738.48683767535)
--(axis cs:8,2789.15233466934)
--(axis cs:8,2839.81783166333)
--(axis cs:8,2890.48332865731)
--(axis cs:8,2941.1488256513)
--(axis cs:8,2991.81432264529)
--(axis cs:8,3042.47981963928)
--(axis cs:8,3093.14531663327)
--(axis cs:8,3143.81081362725)
--(axis cs:8,3194.47631062124)
--(axis cs:8,3245.14180761523)
--(axis cs:8,3295.80730460922)
--(axis cs:8,3346.47280160321)
--(axis cs:8,3397.13829859719)
--(axis cs:8,3447.80379559118)
--(axis cs:8,3498.46929258517)
--(axis cs:8,3549.13478957916)
--(axis cs:8,3599.80028657315)
--(axis cs:8,3650.46578356713)
--(axis cs:8,3701.13128056112)
--(axis cs:8,3751.79677755511)
--(axis cs:8,3802.4622745491)
--(axis cs:8,3853.12777154309)
--(axis cs:8,3903.79326853707)
--(axis cs:8,3954.45876553106)
--(axis cs:8,4005.12426252505)
--(axis cs:8,4055.78975951904)
--(axis cs:8,4106.45525651303)
--(axis cs:8,4157.12075350701)
--(axis cs:8,4207.786250501)
--(axis cs:8,4258.45174749499)
--(axis cs:8,4309.11724448898)
--(axis cs:8,4359.78274148297)
--(axis cs:8,4410.44823847695)
--(axis cs:8,4461.11373547094)
--(axis cs:8,4511.77923246493)
--(axis cs:8,4562.44472945892)
--(axis cs:8,4613.11022645291)
--(axis cs:8,4663.77572344689)
--(axis cs:8,4714.44122044088)
--(axis cs:8,4765.10671743487)
--(axis cs:8,4815.77221442886)
--(axis cs:8,4866.43771142285)
--(axis cs:8,4917.10320841683)
--(axis cs:8,4967.76870541082)
--(axis cs:8,5018.43420240481)
--(axis cs:8,5069.0996993988)
--(axis cs:8,5119.76519639279)
--(axis cs:8,5170.43069338677)
--(axis cs:8,5221.09619038076)
--(axis cs:8,5271.76168737475)
--(axis cs:8,5322.42718436874)
--(axis cs:8,5373.09268136273)
--(axis cs:8,5423.75817835671)
--(axis cs:8,5474.4236753507)
--(axis cs:8,5525.08917234469)
--(axis cs:8,5575.75466933868)
--(axis cs:8,5626.42016633266)
--(axis cs:8,5677.08566332665)
--(axis cs:8,5727.75116032064)
--(axis cs:8,5778.41665731463)
--(axis cs:8,5829.08215430862)
--(axis cs:8,5879.7476513026)
--(axis cs:8,5930.41314829659)
--(axis cs:8,5981.07864529058)
--(axis cs:8,6031.74414228457)
--(axis cs:8,6082.40963927856)
--(axis cs:8,6133.07513627255)
--(axis cs:8,6183.74063326653)
--(axis cs:8,6234.40613026052)
--(axis cs:8,6285.07162725451)
--(axis cs:8,6335.7371242485)
--(axis cs:8,6386.40262124248)
--(axis cs:8,6437.06811823647)
--(axis cs:8,6487.73361523046)
--(axis cs:8,6538.39911222445)
--(axis cs:8,6589.06460921844)
--(axis cs:8,6639.73010621242)
--(axis cs:8,6690.39560320641)
--(axis cs:8,6741.0611002004)
--(axis cs:8,6791.72659719439)
--(axis cs:8,6842.39209418838)
--(axis cs:8,6893.05759118236)
--(axis cs:8,6943.72308817635)
--(axis cs:8,6994.38858517034)
--(axis cs:8,7045.05408216433)
--(axis cs:8,7095.71957915832)
--(axis cs:8,7146.3850761523)
--(axis cs:8,7197.05057314629)
--(axis cs:8,7247.71607014028)
--(axis cs:8,7298.38156713427)
--(axis cs:8,7349.04706412826)
--(axis cs:8,7399.71256112224)
--(axis cs:8,7450.37805811623)
--(axis cs:8,7501.04355511022)
--(axis cs:8,7551.70905210421)
--(axis cs:8,7602.3745490982)
--(axis cs:8,7653.04004609218)
--(axis cs:8,7703.70554308617)
--(axis cs:8,7754.37104008016)
--(axis cs:8,7805.03653707415)
--(axis cs:8,7855.70203406814)
--(axis cs:8,7906.36753106212)
--(axis cs:8,7957.03302805611)
--(axis cs:8,8007.6985250501)
--(axis cs:8,8058.36402204409)
--(axis cs:8,8109.02951903808)
--(axis cs:8,8159.69501603206)
--(axis cs:8,8210.36051302605)
--(axis cs:8,8261.02601002004)
--(axis cs:8,8311.69150701403)
--(axis cs:8,8362.35700400801)
--(axis cs:8,8413.022501002)
--(axis cs:8,8463.68799799599)
--(axis cs:8,8514.35349498998)
--(axis cs:8,8565.01899198397)
--(axis cs:8,8615.68448897795)
--(axis cs:8,8666.34998597194)
--(axis cs:8,8717.01548296593)
--(axis cs:8,8767.68097995992)
--(axis cs:8,8818.34647695391)
--(axis cs:8,8869.01197394789)
--(axis cs:8,8919.67747094188)
--(axis cs:8,8970.34296793587)
--(axis cs:8,9021.00846492986)
--(axis cs:8,9071.67396192385)
--(axis cs:8,9122.33945891784)
--(axis cs:8,9173.00495591182)
--(axis cs:8,9223.67045290581)
--(axis cs:8,9274.3359498998)
--(axis cs:8,9325.00144689379)
--(axis cs:8,9375.66694388777)
--(axis cs:8,9426.33244088176)
--(axis cs:8,9476.99793787575)
--(axis cs:8,9527.66343486974)
--(axis cs:8,9578.32893186373)
--(axis cs:8,9628.99442885771)
--(axis cs:8,9679.6599258517)
--(axis cs:8,9730.32542284569)
--(axis cs:8,9780.99091983968)
--(axis cs:8,9831.65641683367)
--(axis cs:8,9882.32191382765)
--(axis cs:8,9932.98741082164)
--(axis cs:8,9983.65290781563)
--(axis cs:8,10034.3184048096)
--(axis cs:8,10084.9839018036)
--(axis cs:8,10135.6493987976)
--(axis cs:8,10186.3148957916)
--(axis cs:8,10236.9803927856)
--(axis cs:8,10287.6458897796)
--(axis cs:8,10338.3113867735)
--(axis cs:8,10388.9768837675)
--(axis cs:8,10439.6423807615)
--(axis cs:8,10490.3078777555)
--(axis cs:8,10540.9733747495)
--(axis cs:8,10591.6388717435)
--(axis cs:8,10642.3043687375)
--(axis cs:8,10692.9698657315)
--(axis cs:8,10743.6353627255)
--(axis cs:8,10794.3008597194)
--(axis cs:8,10844.9663567134)
--(axis cs:8,10895.6318537074)
--(axis cs:8,10946.2973507014)
--(axis cs:8,10996.9628476954)
--(axis cs:8,11047.6283446894)
--(axis cs:8,11098.2938416834)
--(axis cs:8,11148.9593386774)
--(axis cs:8,11199.6248356713)
--(axis cs:8,11250.2903326653)
--(axis cs:8,11300.9558296593)
--(axis cs:8,11351.6213266533)
--(axis cs:8,11402.2868236473)
--(axis cs:8,11452.9523206413)
--(axis cs:8,11503.6178176353)
--(axis cs:8,11554.2833146293)
--(axis cs:8,11604.9488116232)
--(axis cs:8,11655.6143086172)
--(axis cs:8,11706.2798056112)
--(axis cs:8,11756.9453026052)
--(axis cs:8,11807.6107995992)
--(axis cs:8,11858.2762965932)
--(axis cs:8,11908.9417935872)
--(axis cs:8,11959.6072905812)
--(axis cs:8,12010.2727875751)
--(axis cs:8,12060.9382845691)
--(axis cs:8,12111.6037815631)
--(axis cs:8,12162.2692785571)
--(axis cs:8,12212.9347755511)
--(axis cs:8,12263.6002725451)
--(axis cs:8,12314.2657695391)
--(axis cs:8,12364.9312665331)
--(axis cs:8,12415.5967635271)
--(axis cs:8,12466.262260521)
--(axis cs:8,12516.927757515)
--(axis cs:8,12567.593254509)
--(axis cs:8,12618.258751503)
--(axis cs:8,12668.924248497)
--(axis cs:8,12719.589745491)
--(axis cs:8,12770.255242485)
--(axis cs:8,12820.920739479)
--(axis cs:8,12871.5862364729)
--(axis cs:8,12922.2517334669)
--(axis cs:8,12972.9172304609)
--(axis cs:8,13023.5827274549)
--(axis cs:8,13074.2482244489)
--(axis cs:8,13124.9137214429)
--(axis cs:8,13175.5792184369)
--(axis cs:8,13226.2447154309)
--(axis cs:8,13276.9102124248)
--(axis cs:8,13327.5757094188)
--(axis cs:8,13378.2412064128)
--(axis cs:8,13428.9067034068)
--(axis cs:8,13479.5722004008)
--(axis cs:8,13530.2376973948)
--(axis cs:8,13580.9031943888)
--(axis cs:8,13631.5686913828)
--(axis cs:8,13682.2341883768)
--(axis cs:8,13732.8996853707)
--(axis cs:8,13783.5651823647)
--(axis cs:8,13834.2306793587)
--(axis cs:8,13884.8961763527)
--(axis cs:8,13935.5616733467)
--(axis cs:8,13986.2271703407)
--(axis cs:8,14036.8926673347)
--(axis cs:8,14087.5581643287)
--(axis cs:8,14138.2236613226)
--(axis cs:8,14188.8891583166)
--(axis cs:8,14239.5546553106)
--(axis cs:8,14290.2201523046)
--(axis cs:8,14340.8856492986)
--(axis cs:8,14391.5511462926)
--(axis cs:8,14442.2166432866)
--(axis cs:8,14492.8821402806)
--(axis cs:8,14543.5476372745)
--(axis cs:8,14594.2131342685)
--(axis cs:8,14644.8786312625)
--(axis cs:8,14695.5441282565)
--(axis cs:8,14746.2096252505)
--(axis cs:8,14796.8751222445)
--(axis cs:8,14847.5406192385)
--(axis cs:8,14898.2061162325)
--(axis cs:8,14948.8716132265)
--(axis cs:8,14999.5371102204)
--(axis cs:8,15050.2026072144)
--(axis cs:8,15100.8681042084)
--(axis cs:8,15151.5336012024)
--(axis cs:8,15202.1990981964)
--(axis cs:8,15252.8645951904)
--(axis cs:8,15303.5300921844)
--(axis cs:8,15354.1955891784)
--(axis cs:8,15404.8610861723)
--(axis cs:8,15455.5265831663)
--(axis cs:8,15506.1920801603)
--(axis cs:8,15556.8575771543)
--(axis cs:8,15607.5230741483)
--(axis cs:8,15658.1885711423)
--(axis cs:8,15708.8540681363)
--(axis cs:8,15759.5195651303)
--(axis cs:8,15810.1850621242)
--(axis cs:8,15860.8505591182)
--(axis cs:8,15911.5160561122)
--(axis cs:8,15962.1815531062)
--(axis cs:8,16012.8470501002)
--(axis cs:8,16063.5125470942)
--(axis cs:8,16114.1780440882)
--(axis cs:8,16164.8435410822)
--(axis cs:8,16215.5090380762)
--(axis cs:8,16266.1745350701)
--(axis cs:8,16316.8400320641)
--(axis cs:8,16367.5055290581)
--(axis cs:8,16418.1710260521)
--(axis cs:8,16468.8365230461)
--(axis cs:8,16519.5020200401)
--(axis cs:8,16570.1675170341)
--(axis cs:8,16620.8330140281)
--(axis cs:8,16671.498511022)
--(axis cs:8,16722.164008016)
--(axis cs:8,16772.82950501)
--(axis cs:8,16823.495002004)
--(axis cs:8,16874.160498998)
--(axis cs:8,16924.825995992)
--(axis cs:8,16975.491492986)
--(axis cs:8,17026.15698998)
--(axis cs:8,17076.8224869739)
--(axis cs:8,17127.4879839679)
--(axis cs:8,17178.1534809619)
--(axis cs:8,17228.8189779559)
--(axis cs:8,17279.4844749499)
--(axis cs:8,17330.1499719439)
--(axis cs:8,17380.8154689379)
--(axis cs:8,17431.4809659319)
--(axis cs:8,17482.1464629258)
--(axis cs:8,17532.8119599198)
--(axis cs:8,17583.4774569138)
--(axis cs:8,17634.1429539078)
--(axis cs:8,17684.8084509018)
--(axis cs:8,17735.4739478958)
--(axis cs:8,17786.1394448898)
--(axis cs:8,17836.8049418838)
--(axis cs:8,17887.4704388778)
--(axis cs:8,17938.1359358717)
--(axis cs:8,17988.8014328657)
--(axis cs:8,18039.4669298597)
--(axis cs:8,18090.1324268537)
--(axis cs:8,18140.7979238477)
--(axis cs:8,18191.4634208417)
--(axis cs:8,18242.1289178357)
--(axis cs:8,18292.7944148297)
--(axis cs:8,18343.4599118236)
--(axis cs:8,18394.1254088176)
--(axis cs:8,18444.7909058116)
--(axis cs:8,18495.4564028056)
--(axis cs:8,18546.1218997996)
--(axis cs:8,18596.7873967936)
--(axis cs:8,18647.4528937876)
--(axis cs:8,18698.1183907816)
--(axis cs:8,18748.7838877755)
--(axis cs:8,18799.4493847695)
--(axis cs:8,18850.1148817635)
--(axis cs:8,18900.7803787575)
--(axis cs:8,18951.4458757515)
--(axis cs:8,19002.1113727455)
--(axis cs:8,19052.7768697395)
--(axis cs:8,19103.4423667335)
--(axis cs:8,19154.1078637275)
--(axis cs:8,19204.7733607214)
--(axis cs:8,19255.4388577154)
--(axis cs:8,19306.1043547094)
--(axis cs:8,19356.7698517034)
--(axis cs:8,19407.4353486974)
--(axis cs:8,19458.1008456914)
--(axis cs:8,19508.7663426854)
--(axis cs:8,19559.4318396794)
--(axis cs:8,19610.0973366733)
--(axis cs:8,19660.7628336673)
--(axis cs:8,19711.4283306613)
--(axis cs:8,19762.0938276553)
--(axis cs:8,19812.7593246493)
--(axis cs:8,19863.4248216433)
--(axis cs:8,19914.0903186373)
--(axis cs:8,19964.7558156313)
--(axis cs:8,20015.4213126252)
--(axis cs:8,20066.0868096192)
--(axis cs:8,20116.7523066132)
--(axis cs:8,20167.4178036072)
--(axis cs:8,20218.0833006012)
--(axis cs:8,20268.7487975952)
--(axis cs:8,20319.4142945892)
--(axis cs:8,20370.0797915832)
--(axis cs:8,20420.7452885772)
--(axis cs:8,20471.4107855711)
--(axis cs:8,20522.0762825651)
--(axis cs:8,20572.7417795591)
--(axis cs:8,20623.4072765531)
--(axis cs:8,20674.0727735471)
--(axis cs:8,20724.7382705411)
--(axis cs:8,20775.4037675351)
--(axis cs:8,20826.0692645291)
--(axis cs:8,20876.734761523)
--(axis cs:8,20927.400258517)
--(axis cs:8,20978.065755511)
--(axis cs:8,21028.731252505)
--(axis cs:8,21079.396749499)
--(axis cs:8,21130.062246493)
--(axis cs:8,21180.727743487)
--(axis cs:8,21231.393240481)
--(axis cs:8,21282.0587374749)
--(axis cs:8,21332.7242344689)
--(axis cs:8,21383.3897314629)
--(axis cs:8,21434.0552284569)
--(axis cs:8,21484.7207254509)
--(axis cs:8,21535.3862224449)
--(axis cs:8,21586.0517194389)
--(axis cs:8,21636.7172164329)
--(axis cs:8,21687.3827134269)
--(axis cs:8,21738.0482104208)
--(axis cs:8,21788.7137074148)
--(axis cs:8,21839.3792044088)
--(axis cs:8,21890.0447014028)
--(axis cs:8,21940.7101983968)
--(axis cs:8,21991.3756953908)
--(axis cs:8,22042.0411923848)
--(axis cs:8,22092.7066893788)
--(axis cs:8,22143.3721863727)
--(axis cs:8,22194.0376833667)
--(axis cs:8,22244.7031803607)
--(axis cs:8,22295.3686773547)
--(axis cs:8,22346.0341743487)
--(axis cs:8,22396.6996713427)
--(axis cs:8,22447.3651683367)
--(axis cs:8,22498.0306653307)
--(axis cs:8,22548.6961623246)
--(axis cs:8,22599.3616593186)
--(axis cs:8,22650.0271563126)
--(axis cs:8,22700.6926533066)
--(axis cs:8,22751.3581503006)
--(axis cs:8,22802.0236472946)
--(axis cs:8,22852.6891442886)
--(axis cs:8,22903.3546412826)
--(axis cs:8,22954.0201382766)
--(axis cs:8,23004.6856352705)
--(axis cs:8,23055.3511322645)
--(axis cs:8,23106.0166292585)
--(axis cs:8,23156.6821262525)
--(axis cs:8,23207.3476232465)
--(axis cs:8,23258.0131202405)
--(axis cs:8,23308.6786172345)
--(axis cs:8,23359.3441142285)
--(axis cs:8,23410.0096112224)
--(axis cs:8,23460.6751082164)
--(axis cs:8,23511.3406052104)
--(axis cs:8,23562.0061022044)
--(axis cs:8,23612.6715991984)
--(axis cs:8,23663.3370961924)
--(axis cs:8,23714.0025931864)
--(axis cs:8,23764.6680901804)
--(axis cs:8,23815.3335871743)
--(axis cs:8,23865.9990841683)
--(axis cs:8,23916.6645811623)
--(axis cs:8,23967.3300781563)
--(axis cs:8,24017.9955751503)
--(axis cs:8,24068.6610721443)
--(axis cs:8,24119.3265691383)
--(axis cs:8,24169.9920661323)
--(axis cs:8,24220.6575631262)
--(axis cs:8,24271.3230601202)
--(axis cs:8,24321.9885571142)
--(axis cs:8,24372.6540541082)
--(axis cs:8,24423.3195511022)
--(axis cs:8,24473.9850480962)
--(axis cs:8,24524.6505450902)
--(axis cs:8,24575.3160420842)
--(axis cs:8,24625.9815390782)
--(axis cs:8,24676.6470360721)
--(axis cs:8,24727.3125330661)
--(axis cs:8,24777.9780300601)
--(axis cs:8,24828.6435270541)
--(axis cs:8,24879.3090240481)
--(axis cs:8,24929.9745210421)
--(axis cs:8,24980.6400180361)
--(axis cs:8,25031.3055150301)
--(axis cs:8,25081.971012024)
--(axis cs:8,25132.636509018)
--(axis cs:8,25183.302006012)
--(axis cs:8,25233.967503006)
--(axis cs:8,25284.633)
--(axis cs:8.00017671127512,25284.633)
--(axis cs:8.00017671127512,25284.633)
--(axis cs:8.00018699674261,25233.967503006)
--(axis cs:8.00019703470976,25183.302006012)
--(axis cs:8.0002067275051,25132.636509018)
--(axis cs:8.00021597702854,25081.971012024)
--(axis cs:8.00022468629533,25031.3055150301)
--(axis cs:8.00023276102696,24980.6400180361)
--(axis cs:8.0002401112572,24929.9745210421)
--(axis cs:8.00024665291945,24879.3090240481)
--(axis cs:8.00025230938093,24828.6435270541)
--(axis cs:8.00025701288837,24777.9780300601)
--(axis cs:8.0002607058905,24727.3125330661)
--(axis cs:8.00026334220387,24676.6470360721)
--(axis cs:8.00026488799052,24625.9815390782)
--(axis cs:8.00026532251958,24575.3160420842)
--(axis cs:8.0002646386887,24524.6505450902)
--(axis cs:8.00026284328641,24473.9850480962)
--(axis cs:8.00025995698269,24423.3195511022)
--(axis cs:8.00025601404166,24372.6540541082)
--(axis cs:8.00025106175762,24321.9885571142)
--(axis cs:8.00024515962367,24271.3230601202)
--(axis cs:8.00023837824963,24220.6575631262)
--(axis cs:8.00023079805383,24169.9920661323)
--(axis cs:8.00022250776024,24119.3265691383)
--(axis cs:8.0002136027388,24068.6610721443)
--(axis cs:8.00020418323149,24017.9955751503)
--(axis cs:8.00019435251088,23967.3300781563)
--(axis cs:8.00018421501921,23916.6645811623)
--(axis cs:8.00017387453689,23865.9990841683)
--(axis cs:8.0001634324275,23815.3335871743)
--(axis cs:8.00015298600317,23764.6680901804)
--(axis cs:8.0001426270494,23714.0025931864)
--(axis cs:8.00013244054225,23663.3370961924)
--(axis cs:8.00012250358335,23612.6715991984)
--(axis cs:8.00011288457039,23562.0061022044)
--(axis cs:8.0001036426122,23511.3406052104)
--(axis cs:8.00009482718925,23460.6751082164)
--(axis cs:8.00008647805234,23410.0096112224)
--(axis cs:8.00007862534513,23359.3441142285)
--(axis cs:8.00007128992964,23308.6786172345)
--(axis cs:8.00006448388924,23258.0131202405)
--(axis cs:8.00005821117936,23207.3476232465)
--(axis cs:8.00005246839464,23156.6821262525)
--(axis cs:8.00004724561959,23106.0166292585)
--(axis cs:8.00004252733109,23055.3511322645)
--(axis cs:8.00003829332207,23004.6856352705)
--(axis cs:8.00003451961889,22954.0201382766)
--(axis cs:8.00003117936803,22903.3546412826)
--(axis cs:8.00002824367183,22852.6891442886)
--(axis cs:8.00002568235736,22802.0236472946)
--(axis cs:8.00002346466663,22751.3581503006)
--(axis cs:8.00002155986092,22700.6926533066)
--(axis cs:8.00001993773539,22650.0271563126)
--(axis cs:8.00001856904425,22599.3616593186)
--(axis cs:8.00001742583922,22548.6961623246)
--(axis cs:8.00001648172651,22498.0306653307)
--(axis cs:8.00001571204945,22447.3651683367)
--(axis cs:8.000015094005,22396.6996713427)
--(axis cs:8.00001460670284,22346.0341743487)
--(axis cs:8.00001423117627,22295.3686773547)
--(axis cs:8.00001395035365,22244.7031803607)
--(axis cs:8.00001374899872,22194.0376833667)
--(axis cs:8.00001361362727,22143.3721863727)
--(axis cs:8.000013532407,22092.7066893788)
--(axis cs:8.00001349504609,22042.0411923848)
--(axis cs:8.00001349267535,21991.3756953908)
--(axis cs:8.0000135177278,21940.7101983968)
--(axis cs:8.00001356381854,21890.0447014028)
--(axis cs:8.00001362562734,21839.3792044088)
--(axis cs:8.00001369878546,21788.7137074148)
--(axis cs:8.00001377976793,21738.0482104208)
--(axis cs:8.00001386579208,21687.3827134269)
--(axis cs:8.00001395472273,21636.7172164329)
--(axis cs:8.00001404498446,21586.0517194389)
--(axis cs:8.00001413548113,21535.3862224449)
--(axis cs:8.00001422552286,21484.7207254509)
--(axis cs:8.00001431476053,21434.0552284569)
--(axis cs:8.00001440312812,21383.3897314629)
--(axis cs:8.00001449079299,21332.7242344689)
--(axis cs:8.00001457811434,21282.0587374749)
--(axis cs:8.00001466561022,21231.393240481)
--(axis cs:8.00001475393316,21180.727743487)
--(axis cs:8.00001484385486,21130.062246493)
--(axis cs:8.00001493625992,21079.396749499)
--(axis cs:8.00001503214902,21028.731252505)
--(axis cs:8.00001513265132,20978.065755511)
--(axis cs:8.00001523904606,20927.400258517)
--(axis cs:8.00001535279326,20876.734761523)
--(axis cs:8.00001547557278,20826.0692645291)
--(axis cs:8.00001560933132,20775.4037675351)
--(axis cs:8.00001575633633,20724.7382705411)
--(axis cs:8.0000159192357,20674.0727735471)
--(axis cs:8.00001610112175,20623.4072765531)
--(axis cs:8.00001630559786,20572.7417795591)
--(axis cs:8.00001653684571,20522.0762825651)
--(axis cs:8.00001679969088,20471.4107855711)
--(axis cs:8.00001709966441,20420.7452885772)
--(axis cs:8.00001744305763,20370.0797915832)
--(axis cs:8.00001783696766,20319.4142945892)
--(axis cs:8.00001828933077,20268.7487975952)
--(axis cs:8.00001880894105,20218.0833006012)
--(axis cs:8.000019405452,20167.4178036072)
--(axis cs:8.00002008935889,20116.7523066132)
--(axis cs:8.00002087196053,20066.0868096192)
--(axis cs:8.00002176529909,20015.4213126252)
--(axis cs:8.00002278207799,19964.7558156313)
--(axis cs:8.00002393555819,19914.0903186373)
--(axis cs:8.00002523943413,19863.4248216433)
--(axis cs:8.00002670769168,19812.7593246493)
--(axis cs:8.00002835445089,19762.0938276553)
--(axis cs:8.00003019379755,19711.4283306613)
--(axis cs:8.0000322396077,19660.7628336673)
--(axis cs:8.00003450537017,19610.0973366733)
--(axis cs:8.0000370040121,19559.4318396794)
--(axis cs:8.00003974773248,19508.7663426854)
--(axis cs:8.0000427478485,19458.1008456914)
--(axis cs:8.00004601465874,19407.4353486974)
--(axis cs:8.00004955732658,19356.7698517034)
--(axis cs:8.00005338378567,19306.1043547094)
--(axis cs:8.00005750066861,19255.4388577154)
--(axis cs:8.00006191325788,19204.7733607214)
--(axis cs:8.00006662545714,19154.1078637275)
--(axis cs:8.00007163977936,19103.4423667335)
--(axis cs:8.00007695734717,19052.7768697395)
--(axis cs:8.00008257789979,19002.1113727455)
--(axis cs:8.00008849980066,18951.4458757515)
--(axis cs:8.00009472003944,18900.7803787575)
--(axis cs:8.00010123422285,18850.1148817635)
--(axis cs:8.00010803654959,18799.4493847695)
--(axis cs:8.00011511976623,18748.7838877755)
--(axis cs:8.0001224751027,18698.1183907816)
--(axis cs:8.00013009218872,18647.4528937876)
--(axis cs:8.00013795895457,18596.7873967936)
--(axis cs:8.00014606152283,18546.1218997996)
--(axis cs:8.00015438409981,18495.4564028056)
--(axis cs:8.00016290887817,18444.7909058116)
--(axis cs:8.00017161596368,18394.1254088176)
--(axis cs:8.00018048334069,18343.4599118236)
--(axis cs:8.00018948689135,18292.7944148297)
--(axis cs:8.00019860048301,18242.1289178357)
--(axis cs:8.00020779613742,18191.4634208417)
--(axis cs:8.00021704429285,18140.7979238477)
--(axis cs:8.00022631416743,18090.1324268537)
--(axis cs:8.00023557422789,18039.4669298597)
--(axis cs:8.00024479276385,17988.8014328657)
--(axis cs:8.00025393856248,17938.1359358717)
--(axis cs:8.00026298167341,17887.4704388778)
--(axis cs:8.00027189424864,17836.8049418838)
--(axis cs:8.00028065143722,17786.1394448898)
--(axis cs:8.00028923231023,17735.4739478958)
--(axis cs:8.00029762078764,17684.8084509018)
--(axis cs:8.00030580653629,17634.1429539078)
--(axis cs:8.00031378580613,17583.4774569138)
--(axis cs:8.0003215621715,17532.8119599198)
--(axis cs:8.00032914714502,17482.1464629258)
--(axis cs:8.00033656063333,17431.4809659319)
--(axis cs:8.00034383120716,17380.8154689379)
--(axis cs:8.00035099616249,17330.1499719439)
--(axis cs:8.00035810135446,17279.4844749499)
--(axis cs:8.00036520079174,17228.8189779559)
--(axis cs:8.00037235598579,17178.1534809619)
--(axis cs:8.0003796350561,17127.4879839679)
--(axis cs:8.00038711159989,17076.8224869739)
--(axis cs:8.00039486334191,17026.15698998)
--(axis cs:8.0004029705869,16975.491492986)
--(axis cs:8.00041151450399,16924.825995992)
--(axis cs:8.00042057527832,16874.160498998)
--(axis cs:8.00043023017069,16823.495002004)
--(axis cs:8.00044055153047,16772.82950501)
--(axis cs:8.00045160481069,16722.164008016)
--(axis cs:8.00046344663682,16671.498511022)
--(axis cs:8.00047612298199,16620.8330140281)
--(axis cs:8.00048966750181,16570.1675170341)
--(axis cs:8.00050410008041,16519.5020200401)
--(axis cs:8.00051942563716,16468.8365230461)
--(axis cs:8.00053563323921,16418.1710260521)
--(axis cs:8.00055269555981,16367.5055290581)
--(axis cs:8.00057056871547,16316.8400320641)
--(axis cs:8.00058919250677,16266.1745350701)
--(axis cs:8.00060849107821,16215.5090380762)
--(axis cs:8.00062837400199,16164.8435410822)
--(axis cs:8.00064873777875,16114.1780440882)
--(axis cs:8.00066946773682,16063.5125470942)
--(axis cs:8.00069044029823,16012.8470501002)
--(axis cs:8.00071152556815,15962.1815531062)
--(axis cs:8.00073259019217,15911.5160561122)
--(axis cs:8.00075350041489,15860.8505591182)
--(axis cs:8.00077412526439,15810.1850621242)
--(axis cs:8.0007943397793,15759.5195651303)
--(axis cs:8.0008140281903,15708.8540681363)
--(axis cs:8.00083308696594,15658.1885711423)
--(axis cs:8.00085142763314,15607.5230741483)
--(axis cs:8.00086897928711,15556.8575771543)
--(axis cs:8.00088569071297,15506.1920801603)
--(axis cs:8.00090153205159,15455.5265831663)
--(axis cs:8.00091649595614,15404.8610861723)
--(axis cs:8.00093059820158,15354.1955891784)
--(axis cs:8.00094387772728,15303.5300921844)
--(axis cs:8.00095639611203,15252.8645951904)
--(axis cs:8.00096823650019,15202.1990981964)
--(axis cs:8.00097950201634,15151.5336012024)
--(axis cs:8.00099031372355,15100.8681042084)
--(axis cs:8.00100080819525,15050.2026072144)
--(axis cs:8.00101113478292,14999.5371102204)
--(axis cs:8.00102145267024,14948.8716132265)
--(axis cs:8.00103192780832,14898.2061162325)
--(axis cs:8.00104272982686,14847.5406192385)
--(axis cs:8.0010540290113,14796.8751222445)
--(axis cs:8.00106599342753,14746.2096252505)
--(axis cs:8.00107878626347,14695.5441282565)
--(axis cs:8.00109256344187,14644.8786312625)
--(axis cs:8.00110747154138,14594.2131342685)
--(axis cs:8.00112364604529,14543.5476372745)
--(axis cs:8.00114120991914,14492.8821402806)
--(axis cs:8.00116027250237,14442.2166432866)
--(axis cs:8.00118092868427,14391.5511462926)
--(axis cs:8.00120325832416,14340.8856492986)
--(axis cs:8.00122732586764,14290.2201523046)
--(axis cs:8.00125318010835,14239.5546553106)
--(axis cs:8.00128085404515,14188.8891583166)
--(axis cs:8.00131036479062,14138.2236613226)
--(axis cs:8.00134171349488,14087.5581643287)
--(axis cs:8.00137488526071,14036.8926673347)
--(axis cs:8.0014098490395,13986.2271703407)
--(axis cs:8.00144655751135,13935.5616733467)
--(axis cs:8.00148494696657,13884.8961763527)
--(axis cs:8.00152493721818,13834.2306793587)
--(axis cs:8.00156643158411,13783.5651823647)
--(axis cs:8.00160931698437,13732.8996853707)
--(axis cs:8.0016534642006,13682.2341883768)
--(axis cs:8.00169872834326,13631.5686913828)
--(axis cs:8.00174494956589,13580.9031943888)
--(axis cs:8.00179195405603,13530.2376973948)
--(axis cs:8.00183955531928,13479.5722004008)
--(axis cs:8.00188755575874,13428.9067034068)
--(axis cs:8.00193574853547,13378.2412064128)
--(axis cs:8.0019839196805,13327.5757094188)
--(axis cs:8.00203185041423,13276.9102124248)
--(axis cs:8.00207931961752,13226.2447154309)
--(axis cs:8.00212610638972,13175.5792184369)
--(axis cs:8.00217199262463,13124.9137214429)
--(axis cs:8.00221676553495,13074.2482244489)
--(axis cs:8.0022602200593,13023.5827274549)
--(axis cs:8.00230216109432,12972.9172304609)
--(axis cs:8.00234240550519,12922.2517334669)
--(axis cs:8.00238078388196,12871.5862364729)
--(axis cs:8.00241714202445,12820.920739479)
--(axis cs:8.00245134215421,12770.255242485)
--(axis cs:8.00248326386731,12719.589745491)
--(axis cs:8.00251280485524,12668.924248497)
--(axis cs:8.00253988143195,12618.258751503)
--(axis cs:8.0025644289127,12567.593254509)
--(axis cs:8.00258640189425,12516.927757515)
--(axis cs:8.00260577448559,12466.262260521)
--(axis cs:8.00262254053472,12415.5967635271)
--(axis cs:8.00263671388914,12364.9312665331)
--(axis cs:8.00264832871763,12314.2657695391)
--(axis cs:8.00265743990776,12263.6002725451)
--(axis cs:8.00266412354007,12212.9347755511)
--(axis cs:8.00266847742495,12162.2692785571)
--(axis cs:8.00267062167433,12111.6037815631)
--(axis cs:8.00267069926762,12060.9382845691)
--(axis cs:8.00266887656028,12010.2727875751)
--(axis cs:8.00266534367564,11959.6072905812)
--(axis cs:8.00266031471483,11908.9417935872)
--(axis cs:8.00265402771821,11858.2762965932)
--(axis cs:8.00264674431255,11807.6107995992)
--(axis cs:8.00263874898306,11756.9453026052)
--(axis cs:8.00263034791634,11706.2798056112)
--(axis cs:8.00262186737057,11655.6143086172)
--(axis cs:8.00261365154104,11604.9488116232)
--(axis cs:8.00260605990299,11554.2833146293)
--(axis cs:8.00259946402833,11503.6178176353)
--(axis cs:8.00259424388833,11452.9523206413)
--(axis cs:8.00259078367002,11402.2868236473)
--(axis cs:8.00258946714946,11351.6213266533)
--(axis cs:8.00259067267967,11300.9558296593)
--(axis cs:8.00259476786546,11250.2903326653)
--(axis cs:8.00260210400972,11199.6248356713)
--(axis cs:8.00261301042785,11148.9593386774)
--(axis cs:8.00262778873662,11098.2938416834)
--(axis cs:8.00264670723234,11047.6283446894)
--(axis cs:8.00266999547939,10996.9628476954)
--(axis cs:8.00269783923461,10946.2973507014)
--(axis cs:8.00273037583474,10895.6318537074)
--(axis cs:8.00276769017316,10844.9663567134)
--(axis cs:8.00280981138866,10794.3008597194)
--(axis cs:8.00285671038158,10743.6353627255)
--(axis cs:8.00290829826247,10692.9698657315)
--(axis cs:8.00296442582423,10642.3043687375)
--(axis cs:8.00302488411086,10591.6388717435)
--(axis cs:8.00308940613471,10540.9733747495)
--(axis cs:8.00315766976929,10490.3078777555)
--(axis cs:8.00322930181713,10439.6423807615)
--(axis cs:8.003303883222,10388.9768837675)
--(axis cs:8.00338095536322,10338.3113867735)
--(axis cs:8.00346002733767,10287.6458897796)
--(axis cs:8.00354058410322,10236.9803927856)
--(axis cs:8.00362209532769,10186.3148957916)
--(axis cs:8.00370402475995,10135.6493987976)
--(axis cs:8.00378583991783,10084.9839018036)
--(axis cs:8.00386702186962,10034.3184048096)
--(axis cs:8.00394707487589,9983.65290781563)
--(axis cs:8.00402553565461,9932.98741082164)
--(axis cs:8.00410198203748,9882.32191382765)
--(axis cs:8.00417604079797,9831.65641683367)
--(axis cs:8.00424739445263,9780.99091983968)
--(axis cs:8.00431578686541,9730.32542284569)
--(axis cs:8.00438102752014,9679.6599258517)
--(axis cs:8.0044429943669,9628.99442885771)
--(axis cs:8.00450163519262,9578.32893186373)
--(axis cs:8.00455696751336,9527.66343486974)
--(axis cs:8.00460907703274,9476.99793787575)
--(axis cs:8.00465811475674,9426.33244088176)
--(axis cs:8.00470429289667,9375.66694388777)
--(axis cs:8.00474787972822,9325.00144689379)
--(axis cs:8.00478919360355,9274.3359498998)
--(axis cs:8.0048285963331,9223.67045290581)
--(axis cs:8.00486648616462,9173.00495591182)
--(axis cs:8.00490329058698,9122.33945891784)
--(axis cs:8.00493945917664,9071.67396192385)
--(axis cs:8.00497545668501,9021.00846492986)
--(axis cs:8.00501175653723,8970.34296793587)
--(axis cs:8.00504883487771,8919.67747094188)
--(axis cs:8.00508716525774,8869.01197394789)
--(axis cs:8.00512721401786,8818.34647695391)
--(axis cs:8.00516943637412,8767.68097995992)
--(axis cs:8.00521427317666,8717.01548296593)
--(axis cs:8.00526214827214,8666.34998597194)
--(axis cs:8.0053134663718,8615.68448897795)
--(axis cs:8.00536861130531,8565.01899198397)
--(axis cs:8.0054279445288,8514.35349498998)
--(axis cs:8.00549180375391,8463.68799799599)
--(axis cs:8.00556050157366,8413.022501002)
--(axis cs:8.00563432397946,8362.35700400801)
--(axis cs:8.00571352869124,8311.69150701403)
--(axis cs:8.00579834325586,8261.02601002004)
--(axis cs:8.00588896290807,8210.36051302605)
--(axis cs:8.00598554822793,8159.69501603206)
--(axis cs:8.00608822266791,8109.02951903808)
--(axis cs:8.00619707005857,8058.36402204409)
--(axis cs:8.00631213223073,8007.6985250501)
--(axis cs:8.00643340691286,7957.03302805611)
--(axis cs:8.00656084607314,7906.36753106212)
--(axis cs:8.00669435487485,7855.70203406814)
--(axis cs:8.00683379140178,7805.03653707415)
--(axis cs:8.00697896728679,7754.37104008016)
--(axis cs:8.00712964934358,7703.70554308617)
--(axis cs:8.00728556225998,7653.04004609218)
--(axis cs:8.00744639236371,7602.3745490982)
--(axis cs:8.00761179242123,7551.70905210421)
--(axis cs:8.00778138737973,7501.04355511022)
--(axis cs:8.00795478091513,7450.37805811623)
--(axis cs:8.00813156260766,7399.71256112224)
--(axis cs:8.00831131553397,7349.04706412826)
--(axis cs:8.00849362404308,7298.38156713427)
--(axis cs:8.008678081474,7247.71607014028)
--(axis cs:8.00886429757616,7197.05057314629)
--(axis cs:8.0090519054104,7146.3850761523)
--(axis cs:8.00924056753648,7095.71957915832)
--(axis cs:8.0094299813319,7045.05408216433)
--(axis cs:8.00961988333341,6994.38858517034)
--(axis cs:8.0098100525447,6943.72308817635)
--(axis cs:8.01000031270775,6893.05759118236)
--(axis cs:8.01019053358824,6842.39209418838)
--(axis cs:8.01038063137373,6791.72659719439)
--(axis cs:8.01057056832471,6741.0611002004)
--(axis cs:8.01076035184984,6690.39560320641)
--(axis cs:8.01095003319655,6639.73010621242)
--(axis cs:8.01113970595526,6589.06460921844)
--(axis cs:8.01132950456958,6538.39911222445)
--(axis cs:8.01151960302641,6487.73361523046)
--(axis cs:8.01171021387027,6437.06811823647)
--(axis cs:8.01190158764747,6386.40262124248)
--(axis cs:8.01209401284001,6335.7371242485)
--(axis cs:8.01228781630024,6285.07162725451)
--(axis cs:8.01248336414726,6234.40613026052)
--(axis cs:8.01268106303896,6183.74063326653)
--(axis cs:8.01288136169206,6133.07513627255)
--(axis cs:8.013084752489,6082.40963927856)
--(axis cs:8.01329177298751,6031.74414228457)
--(axis cs:8.0135030071371,5981.07864529058)
--(axis cs:8.01371908600798,5930.41314829659)
--(axis cs:8.01394068785089,5879.7476513026)
--(axis cs:8.01416853733158,5829.08215430862)
--(axis cs:8.01440340381818,5778.41665731463)
--(axis cs:8.0146460986427,5727.75116032064)
--(axis cs:8.01489747130541,5677.08566332665)
--(axis cs:8.01515840464133,5626.42016633266)
--(axis cs:8.01542980901725,5575.75466933868)
--(axis cs:8.01571261567282,5525.08917234469)
--(axis cs:8.01600776935861,5474.4236753507)
--(axis cs:8.01631622045288,5423.75817835671)
--(axis cs:8.01663891675822,5373.09268136273)
--(axis cs:8.01697679518542,5322.42718436874)
--(axis cs:8.01733077352635,5271.76168737475)
--(axis cs:8.01770174250008,5221.09619038076)
--(axis cs:8.01809055822806,5170.43069338677)
--(axis cs:8.01849803525753,5119.76519639279)
--(axis cs:8.01892494021018,5069.0996993988)
--(axis cs:8.01937198608772,5018.43420240481)
--(axis cs:8.01983982722303,4967.76870541082)
--(axis cs:8.0203290548266,4917.10320841683)
--(axis cs:8.02084019304778,4866.43771142285)
--(axis cs:8.02137369545209,4815.77221442886)
--(axis cs:8.02192994181127,4765.10671743487)
--(axis cs:8.02250923511381,4714.44122044088)
--(axis cs:8.02311179873087,4663.77572344689)
--(axis cs:8.02373777371466,4613.11022645291)
--(axis cs:8.02438721626137,4562.44472945892)
--(axis cs:8.02506009543546,4511.77923246493)
--(axis cs:8.02575629132163,4461.11373547094)
--(axis cs:8.02647559383984,4410.44823847695)
--(axis cs:8.02721770252158,4359.78274148297)
--(axis cs:8.02798222759533,4309.11724448898)
--(axis cs:8.02876869276084,4258.45174749499)
--(axis cs:8.0295765400394,4207.786250501)
--(axis cs:8.03040513706794,4157.12075350701)
--(axis cs:8.03125378715487,4106.45525651303)
--(axis cs:8.03212174233653,4055.78975951904)
--(axis cs:8.03300821956511,4005.12426252505)
--(axis cs:8.03391242002791,3954.45876553106)
--(axis cs:8.03483355144891,3903.79326853707)
--(axis cs:8.03577085306559,3853.12777154309)
--(axis cs:8.03672362281722,3802.4622745491)
--(axis cs:8.03769124613491,3751.79677755511)
--(axis cs:8.03867322560096,3701.13128056112)
--(axis cs:8.03966921065463,3650.46578356713)
--(axis cs:8.04067902647417,3599.80028657315)
--(axis cs:8.04170270116614,3549.13478957916)
--(axis cs:8.04274049044968,3498.46929258517)
--(axis cs:8.04379289913523,3447.80379559118)
--(axis cs:8.0448606988644,3397.13829859719)
--(axis cs:8.04594494179401,3346.47280160321)
--(axis cs:8.04704697016679,3295.80730460922)
--(axis cs:8.0481684220011,3245.14180761523)
--(axis cs:8.04931123344235,3194.47631062124)
--(axis cs:8.05047763863269,3143.81081362725)
--(axis cs:8.05167016826162,3093.14531663327)
--(axis cs:8.05289164824072,3042.47981963928)
--(axis cs:8.05414520018966,2991.81432264529)
--(axis cs:8.05543424561374,2941.1488256513)
--(axis cs:8.05676251578555,2890.48332865731)
--(axis cs:8.05813406940472,2839.81783166333)
--(axis cs:8.05955332009361,2789.15233466934)
--(axis cs:8.06102507568415,2738.48683767535)
--(axis cs:8.06255459105859,2687.82134068136)
--(axis cs:8.06414763601519,2637.15584368737)
--(axis cs:8.06581057923477,2586.49034669339)
--(axis cs:8.06755048891623,2535.8248496994)
--(axis cs:8.06937525002066,2485.15935270541)
--(axis cs:8.07129369730618,2434.49385571142)
--(axis cs:8.07331576243982,2383.82835871743)
--(axis cs:8.07545263243364,2333.16286172345)
--(axis cs:8.07771691546733,2282.49736472946)
--(axis cs:8.08012280883407,2231.83186773547)
--(axis cs:8.08268626229682,2181.16637074148)
--(axis cs:8.08542512859525,2130.5008737475)
--(axis cs:8.08835929124615,2079.83537675351)
--(axis cs:8.09151075819535,2029.16987975952)
--(axis cs:8.09490370839174,1978.50438276553)
--(axis cs:8.09856447706962,1927.83888577154)
--(axis cs:8.10252146456993,1877.17338877755)
--(axis cs:8.1068049530435,1826.50789178357)
--(axis cs:8.1114468155136,1775.84239478958)
--(axis cs:8.11648010268142,1725.17689779559)
--(axis cs:8.12193849468207,1674.5114008016)
--(axis cs:8.12785560786139,1623.84590380762)
--(axis cs:8.13426415063213,1573.18040681363)
--(axis cs:8.14119492761718,1522.51490981964)
--(axis cs:8.14867569756938,1471.84941282565)
--(axis cs:8.1567298978656,1421.18391583166)
--(axis cs:8.16537525651587,1370.51841883768)
--(axis cs:8.17462232132437,1319.85292184369)
--(axis cs:8.18447294471619,1269.1874248497)
--(axis cs:8.19491877135033,1218.52192785571)
--(axis cs:8.20593978345796,1167.85643086172)
--(axis cs:8.21750296531642,1117.19093386774)
--(axis cs:8.2295611528242,1066.52543687375)
--(axis cs:8.24205213623438,1015.85993987976)
--(axis cs:8.25489808325379,965.194442885771)
--(axis cs:8.26800534554938,914.528945891783)
--(axis cs:8.28126470399369,863.863448897795)
--(axis cs:8.29455209668249,813.197951903808)
--(axis cs:8.3077298590307,762.53245490982)
--(axis cs:8.32064848747997,711.866957915832)
--(axis cs:8.33314891814086,661.201460921844)
--(axis cs:8.3450652898568,610.535963927856)
--(axis cs:8.35622813870892,559.870466933868)
--(axis cs:8.3664679490002,509.20496993988)
--(axis cs:8.37561896545682,458.539472945892)
--(axis cs:8.38352315395263,407.873975951904)
--(axis cs:8.39003418461466,357.208478957916)
--(axis cs:8.39502130266353,306.542981963928)
--(axis cs:8.39837294951781,255.87748496994)
--(axis cs:8.4,205.211987975952)
--(axis cs:8.39983849104568,154.546490981964)
--(axis cs:8.39785173291096,103.880993987976)
--(axis cs:8.39403171491603,53.215496993988)
--(axis cs:8.38839974334754,2.55)
--cycle;

\path [draw=black, fill=teal41120142, opacity=0.7]
(axis cs:9,2.409)
--(axis cs:8.62604732882512,2.409)
--(axis cs:8.61993668117766,18.0908116232465)
--(axis cs:8.6146082143163,33.772623246493)
--(axis cs:8.61008654417017,49.4544348697395)
--(axis cs:8.60639006644963,65.136246492986)
--(axis cs:8.60353080136321,80.8180581162325)
--(axis cs:8.60151432433692,96.499869739479)
--(axis cs:8.60033978311817,112.181681362725)
--(axis cs:8.6,127.863492985972)
--(axis cs:8.60048165629947,143.545304609218)
--(axis cs:8.60176555470645,159.227116232465)
--(axis cs:8.60382695372149,174.908927855711)
--(axis cs:8.60663596715668,190.590739478958)
--(axis cs:8.61015802060831,206.272551102204)
--(axis cs:8.61435435594768,221.954362725451)
--(axis cs:8.6191825742317,237.636174348697)
--(axis cs:8.62459720701856,253.317985971944)
--(axis cs:8.6305503058876,268.99979759519)
--(axis cs:8.63699204000504,284.681609218437)
--(axis cs:8.64387129183757,300.363420841683)
--(axis cs:8.65113624157973,316.04523246493)
--(axis cs:8.65873493150905,331.727044088176)
--(axis cs:8.66661580229015,347.408855711423)
--(axis cs:8.67472819418898,363.090667334669)
--(axis cs:8.6830228072015,378.772478957916)
--(axis cs:8.69145211521588,394.454290581162)
--(axis cs:8.69997073048377,410.136102204409)
--(axis cs:8.70853571584252,425.817913827655)
--(axis cs:8.71710684327899,441.499725450902)
--(axis cs:8.72564679852819,457.181537074148)
--(axis cs:8.73412133243455,472.863348697395)
--(axis cs:8.74249936074824,488.545160320641)
--(axis cs:8.75075301486798,504.226971943888)
--(axis cs:8.75885764676231,519.908783567134)
--(axis cs:8.76679179189492,535.590595190381)
--(axis cs:8.77453709444221,551.272406813627)
--(axis cs:8.78207819942209,566.954218436874)
--(axis cs:8.78940261655498,582.63603006012)
--(axis cs:8.79650056075819,598.317841683367)
--(axis cs:8.80336477414101,613.999653306613)
--(axis cs:8.80999033423254,629.68146492986)
--(axis cs:8.81637445294934,645.363276553106)
--(axis cs:8.82251627051054,661.045088176353)
--(axis cs:8.82841664814765,676.726899799599)
--(axis cs:8.83407796305147,692.408711422846)
--(axis cs:8.83950390856196,708.090523046092)
--(axis cs:8.84469930215451,723.772334669339)
--(axis cs:8.8496699033189,739.454146292585)
--(axis cs:8.85442224297855,755.135957915832)
--(axis cs:8.85896346566604,770.817769539078)
--(axis cs:8.86330118526616,786.499581162325)
--(axis cs:8.86744335476565,802.181392785571)
--(axis cs:8.87139815011512,817.863204408818)
--(axis cs:8.87517386801666,833.545016032064)
--(axis cs:8.8787788372019,849.226827655311)
--(axis cs:8.88222134256124,864.908639278557)
--(axis cs:8.88550956132371,880.590450901804)
--(axis cs:8.88865151036751,896.27226252505)
--(axis cs:8.89165500366075,911.954074148297)
--(axis cs:8.89452761878688,927.635885771543)
--(axis cs:8.89727667149559,943.31769739479)
--(axis cs:8.89990919723416,958.999509018036)
--(axis cs:8.90243193865096,974.681320641283)
--(axis cs:8.90485133811861,990.363132264529)
--(axis cs:8.90717353439416,1006.04494388778)
--(axis cs:8.90940436261407,1021.72675551102)
--(axis cs:8.91154935690884,1037.40856713427)
--(axis cs:8.91361375501238,1053.09037875752)
--(axis cs:8.91560250433163,1068.77219038076)
--(axis cs:8.91752026903062,1084.45400200401)
--(axis cs:8.91937143776698,1100.13581362725)
--(axis cs:8.92116013179714,1115.8176252505)
--(axis cs:8.92289021323771,1131.49943687375)
--(axis cs:8.92456529333306,1147.18124849699)
--(axis cs:8.92618874063428,1162.86306012024)
--(axis cs:8.92776368904004,1178.54487174349)
--(axis cs:8.92929304568765,1194.22668336673)
--(axis cs:8.93077949871132,1209.90849498998)
--(axis cs:8.93222552490628,1225.59030661323)
--(axis cs:8.93363339735148,1241.27211823647)
--(axis cs:8.93500519305133,1256.95392985972)
--(axis cs:8.93634280065965,1272.63574148297)
--(axis cs:8.93764792834592,1288.31755310621)
--(axis cs:8.93892211185818,1303.99936472946)
--(axis cs:8.94016672282715,1319.68117635271)
--(axis cs:8.94138297734466,1335.36298797595)
--(axis cs:8.94257194483621,1351.0447995992)
--(axis cs:8.94373455723345,1366.72661122245)
--(axis cs:8.94487161843838,1382.40842284569)
--(axis cs:8.9459838140567,1398.09023446894)
--(axis cs:8.94707172136505,1413.77204609218)
--(axis cs:8.94813581946464,1429.45385771543)
--(axis cs:8.94917649956339,1445.13566933868)
--(axis cs:8.95019407532002,1460.81748096192)
--(axis cs:8.95118879317631,1476.49929258517)
--(axis cs:8.9521608425994,1492.18110420842)
--(axis cs:8.95311036615253,1507.86291583166)
--(axis cs:8.9540374693122,1523.54472745491)
--(axis cs:8.95494222995064,1539.22653907816)
--(axis cs:8.95582470740522,1554.9083507014)
--(axis cs:8.95668495106143,1570.59016232465)
--(axis cs:8.95752300838179,1586.2719739479)
--(axis cs:8.95833893232063,1601.95378557114)
--(axis cs:8.95913278807331,1617.63559719439)
--(axis cs:8.95990465911764,1633.31740881764)
--(axis cs:8.96065465251526,1648.99922044088)
--(axis cs:8.96138290345148,1664.68103206413)
--(axis cs:8.96208957900204,1680.36284368738)
--(axis cs:8.96277488112623,1696.04465531062)
--(axis cs:8.9634390488957,1711.72646693387)
--(axis cs:8.96408235997794,1727.40827855711)
--(axis cs:8.96470513140276,1743.09009018036)
--(axis cs:8.96530771964779,1758.77190180361)
--(axis cs:8.9658905200869,1774.45371342685)
--(axis cs:8.96645396585111,1790.1355250501)
--(axis cs:8.96699852615726,1805.81733667335)
--(axis cs:8.96752470416341,1821.49914829659)
--(axis cs:8.96803303441281,1837.18095991984)
--(axis cs:8.96852407993026,1852.86277154309)
--(axis cs:8.96899842903521,1868.54458316633)
--(axis cs:8.96945669193539,1884.22639478958)
--(axis cs:8.9698994971636,1899.90820641283)
--(axis cs:8.97032748791805,1915.59001803607)
--(axis cs:8.97074131836341,1931.27182965932)
--(axis cs:8.97114164994612,1946.95364128257)
--(axis cs:8.97152914777334,1962.63545290581)
--(axis cs:8.97190447710002,1978.31726452906)
--(axis cs:8.97226829996357,1993.9990761523)
--(axis cs:8.97262127200047,2009.68088777555)
--(axis cs:8.97296403947347,2025.3626993988)
--(axis cs:8.97329723653285,2041.04451102204)
--(axis cs:8.97362148272978,2056.72632264529)
--(axis cs:8.97393738079457,2072.40813426854)
--(axis cs:8.97424551468751,2088.08994589178)
--(axis cs:8.9745464479255,2103.77175751503)
--(axis cs:8.97484072218312,2119.45356913828)
--(axis cs:8.97512885616259,2135.13538076152)
--(axis cs:8.9754113447238,2150.81719238477)
--(axis cs:8.97568865826202,2166.49900400802)
--(axis cs:8.97596124231831,2182.18081563126)
--(axis cs:8.97622951740521,2197.86262725451)
--(axis cs:8.97649387902849,2213.54443887776)
--(axis cs:8.9767546978842,2229.226250501)
--(axis cs:8.97701232020944,2244.90806212425)
--(axis cs:8.97726706826445,2260.5898737475)
--(axis cs:8.97751924092374,2276.27168537074)
--(axis cs:8.97776911435413,2291.95349699399)
--(axis cs:8.97801694275808,2307.63530861723)
--(axis cs:8.97826295916187,2323.31712024048)
--(axis cs:8.97850737622936,2338.99893186373)
--(axis cs:8.97875038708347,2354.68074348697)
--(axis cs:8.97899216611961,2370.36255511022)
--(axis cs:8.97923286979707,2386.04436673347)
--(axis cs:8.9794726373964,2401.72617835671)
--(axis cs:8.97971159173336,2417.40798997996)
--(axis cs:8.97994983982198,2433.08980160321)
--(axis cs:8.9801874734817,2448.77161322645)
--(axis cs:8.98042456988594,2464.4534248497)
--(axis cs:8.98066119205116,2480.13523647295)
--(axis cs:8.98089738926821,2495.81704809619)
--(axis cs:8.9811331974789,2511.49885971944)
--(axis cs:8.98136863960293,2527.18067134269)
--(axis cs:8.98160372582157,2542.86248296593)
--(axis cs:8.98183845382564,2558.54429458918)
--(axis cs:8.98207280903637,2574.22610621243)
--(axis cs:8.98230676480836,2589.90791783567)
--(axis cs:8.98254028262426,2605.58972945892)
--(axis cs:8.98277331229092,2621.27154108216)
--(axis cs:8.98300579214656,2636.95335270541)
--(axis cs:8.98323764928838,2652.63516432866)
--(axis cs:8.98346879982914,2668.3169759519)
--(axis cs:8.98369914919076,2683.99878757515)
--(axis cs:8.98392859244185,2699.6805991984)
--(axis cs:8.98415701468537,2715.36241082164)
--(axis cs:8.98438429150107,2731.04422244489)
--(axis cs:8.9846102894466,2746.72603406814)
--(axis cs:8.98483486661993,2762.40784569138)
--(axis cs:8.98505787328433,2778.08965731463)
--(axis cs:8.98527915255642,2793.77146893788)
--(axis cs:8.98549854115664,2809.45328056112)
--(axis cs:8.98571587022055,2825.13509218437)
--(axis cs:8.98593096616867,2840.81690380762)
--(axis cs:8.98614365163191,2856.49871543086)
--(axis cs:8.98635374642911,2872.18052705411)
--(axis cs:8.98656106859287,2887.86233867736)
--(axis cs:8.98676543543951,2903.5441503006)
--(axis cs:8.98696666467896,2919.22596192385)
--(axis cs:8.98716457556034,2934.90777354709)
--(axis cs:8.98735899004881,2950.58958517034)
--(axis cs:8.98754973402964,2966.27139679359)
--(axis cs:8.98773663853522,2981.95320841683)
--(axis cs:8.98791954099096,2997.63502004008)
--(axis cs:8.98809828647588,3013.31683166333)
--(axis cs:8.9882727289937,3028.99864328657)
--(axis cs:8.98844273274985,3044.68045490982)
--(axis cs:8.98860817342963,3060.36226653307)
--(axis cs:8.98876893947203,3076.04407815631)
--(axis cs:8.98892493333308,3091.72588977956)
--(axis cs:8.98907607273175,3107.40770140281)
--(axis cs:8.98922229187032,3123.08951302605)
--(axis cs:8.9893635426197,3138.7713246493)
--(axis cs:8.98949979565938,3154.45313627255)
--(axis cs:8.98963104155947,3170.13494789579)
--(axis cs:8.98975729179153,3185.81675951904)
--(axis cs:8.9898785796529,3201.49857114229)
--(axis cs:8.98999496108815,3217.18038276553)
--(axis cs:8.99010651538968,3232.86219438878)
--(axis cs:8.99021334575896,3248.54400601202)
--(axis cs:8.99031557970861,3264.22581763527)
--(axis cs:8.99041336928553,3279.90762925852)
--(axis cs:8.99050689109533,3295.58944088176)
--(axis cs:8.99059634610866,3311.27125250501)
--(axis cs:8.99068195923154,3326.95306412826)
--(axis cs:8.99076397862322,3342.6348757515)
--(axis cs:8.99084267474769,3358.31668737475)
--(axis cs:8.9909183391479,3373.998498998)
--(axis cs:8.99099128293527,3389.68031062124)
--(axis cs:8.99106183499132,3405.36212224449)
--(axis cs:8.99113033988309,3421.04393386774)
--(axis cs:8.99119715549874,3436.72574549098)
--(axis cs:8.99126265041573,3452.40755711423)
--(axis cs:8.99132720101919,3468.08936873748)
--(axis cs:8.99139118839401,3483.77118036072)
--(axis cs:8.99145499501996,3499.45299198397)
--(axis cs:8.99151900130451,3515.13480360721)
--(axis cs:8.99158358199293,3530.81661523046)
--(axis cs:8.99164910250017,3546.49842685371)
--(axis cs:8.99171591521248,3562.18023847695)
--(axis cs:8.99178435581007,3577.8620501002)
--(axis cs:8.99185473966383,3593.54386172345)
--(axis cs:8.99192735836053,3609.22567334669)
--(axis cs:8.99200247641074,3624.90748496994)
--(axis cs:8.99208032819215,3640.58929659319)
--(axis cs:8.99216111517911,3656.27110821643)
--(axis cs:8.99224500350524,3671.95291983968)
--(axis cs:8.99233212190151,3687.63473146293)
--(axis cs:8.99242256004646,3703.31654308617)
--(axis cs:8.99251636735874,3718.99835470942)
--(axis cs:8.99261355225488,3734.68016633267)
--(axis cs:8.99271408188742,3750.36197795591)
--(axis cs:8.99281788237,3766.04378957916)
--(axis cs:8.99292483948803,3781.72560120241)
--(axis cs:8.99303479988488,3797.40741282565)
--(axis cs:8.99314757270529,3813.0892244489)
--(axis cs:8.99326293167028,3828.77103607214)
--(axis cs:8.99338061755026,3844.45284769539)
--(axis cs:8.99350034099718,3860.13465931864)
--(axis cs:8.99362178569068,3875.81647094188)
--(axis cs:8.9937446117492,3891.49828256513)
--(axis cs:8.9938684593535,3907.18009418838)
--(axis cs:8.99399295252825,3922.86190581162)
--(axis cs:8.99411770302623,3938.54371743487)
--(axis cs:8.99424231426044,3954.22552905812)
--(axis cs:8.9943663852304,3969.90734068136)
--(axis cs:8.99448951439199,3985.58915230461)
--(axis cs:8.99461130342335,4001.27096392786)
--(axis cs:8.99473136084379,4016.9527755511)
--(axis cs:8.99484930544763,4032.63458717435)
--(axis cs:8.9949647695204,4048.3163987976)
--(axis cs:8.99507740181042,4063.99821042084)
--(axis cs:8.99518687023491,4079.68002204409)
--(axis cs:8.9952928643055,4095.36183366733)
--(axis cs:8.99539509726367,4111.04364529058)
--(axis cs:8.99549330792201,4126.72545691383)
--(axis cs:8.99558726221194,4142.40726853707)
--(axis cs:8.99567675444283,4158.08908016032)
--(axis cs:8.99576160828084,4173.77089178357)
--(axis cs:8.99584167745894,4189.45270340681)
--(axis cs:8.99591684623121,4205.13451503006)
--(axis cs:8.99598702958642,4220.81632665331)
--(axis cs:8.99605217323583,4236.49813827655)
--(axis cs:8.99611225339091,4252.1799498998)
--(axis cs:8.99616727634541,4267.86176152305)
--(axis cs:8.99621727787554,4283.54357314629)
--(axis cs:8.99626232247056,4299.22538476954)
--(axis cs:8.99630250240429,4314.90719639279)
--(axis cs:8.9963379366564,4330.58900801603)
--(axis cs:8.99636876969053,4346.27081963928)
--(axis cs:8.99639517009477,4361.95263126252)
--(axis cs:8.99641732908854,4377.63444288577)
--(axis cs:8.99643545889884,4393.31625450902)
--(axis cs:8.99644979100849,4408.99806613226)
--(axis cs:8.99646057427844,4424.67987775551)
--(axis cs:8.99646807294697,4440.36168937876)
--(axis cs:8.9964725645092,4456.043501002)
--(axis cs:8.99647433748189,4471.72531262525)
--(axis cs:8.99647368906026,4487.4071242485)
--(axis cs:8.99647092267602,4503.08893587174)
--(axis cs:8.99646634546818,4518.77074749499)
--(axis cs:8.99646026568121,4534.45255911824)
--(axis cs:8.99645299000827,4550.13437074148)
--(axis cs:8.99644482089989,4565.81618236473)
--(axis cs:8.99643605386195,4581.49799398798)
--(axis cs:8.99642697476898,4597.17980561122)
--(axis cs:8.99641785722178,4612.86161723447)
--(axis cs:8.99640895997993,4628.54342885772)
--(axis cs:8.99640052450136,4644.22524048096)
--(axis cs:8.99639277262214,4659.90705210421)
--(axis cs:8.99638590440957,4675.58886372745)
--(axis cs:8.99638009622139,4691.2706753507)
--(axis cs:8.99637549900232,4706.95248697395)
--(axis cs:8.99637223684763,4722.63429859719)
--(axis cs:8.99637040586013,4738.31611022044)
--(axis cs:8.99637007332407,4753.99792184369)
--(axis cs:8.99637127721528,4769.67973346693)
--(axis cs:8.9963740260621,4785.36154509018)
--(axis cs:8.99637829916718,4801.04335671343)
--(axis cs:8.99638404719454,4816.72516833667)
--(axis cs:8.99639119312085,4832.40697995992)
--(axis cs:8.99639963354446,4848.08879158317)
--(axis cs:8.9964092403399,4863.77060320641)
--(axis cs:8.99641986264027,4879.45241482966)
--(axis cs:8.99643132912462,4895.13422645291)
--(axis cs:8.99644345058276,4910.81603807615)
--(axis cs:8.99645602272525,4926.4978496994)
--(axis cs:8.99646882920277,4942.17966132265)
--(axis cs:8.99648164479554,4957.86147294589)
--(axis cs:8.99649423873087,4973.54328456914)
--(axis cs:8.99650637808499,4989.22509619238)
--(axis cs:8.99651783122405,5004.90690781563)
--(axis cs:8.99652837123848,5020.58871943888)
--(axis cs:8.99653777932515,5036.27053106212)
--(axis cs:8.9965458480724,5051.95234268537)
--(axis cs:8.99655238460468,5067.63415430862)
--(axis cs:8.99655721354523,5083.31596593186)
--(axis cs:8.99656017975817,5098.99777755511)
--(axis cs:8.99656115083415,5114.67958917836)
--(axis cs:8.99656001928744,5130.3614008016)
--(axis cs:8.9965567044362,5146.04321242485)
--(axis cs:8.99655115394189,5161.7250240481)
--(axis cs:8.99654334498842,5177.40683567134)
--(axis cs:8.99653328508621,5193.08864729459)
--(axis cs:8.99652101249148,5208.77045891784)
--(axis cs:8.99650659623573,5224.45227054108)
--(axis cs:8.99649013576588,5240.13408216433)
--(axis cs:8.99647176020014,5255.81589378758)
--(axis cs:8.99645162720988,5271.49770541082)
--(axis cs:8.99642992154262,5287.17951703407)
--(axis cs:8.99640685320579,5302.86132865731)
--(axis cs:8.99638265533554,5318.54314028056)
--(axis cs:8.99635758177882,5334.22495190381)
--(axis cs:8.99633190442093,5349.90676352705)
--(axis cs:8.99630591029415,5365.5885751503)
--(axis cs:8.99627989850584,5381.27038677355)
--(axis cs:8.99625417702699,5396.95219839679)
--(axis cs:8.99622905938425,5412.63401002004)
--(axis cs:8.99620486129938,5428.31582164329)
--(axis cs:8.9961818973212,5443.99763326653)
--(axis cs:8.99616047749469,5459.67944488978)
--(axis cs:8.99614090411171,5475.36125651303)
--(axis cs:8.99612346858589,5491.04306813627)
--(axis cs:8.99610844849282,5506.72487975952)
--(axis cs:8.99609610481339,5522.40669138277)
--(axis cs:8.99608667941523,5538.08850300601)
--(axis cs:8.99608039280313,5553.77031462926)
--(axis cs:8.99607744216474,5569.4521262525)
--(axis cs:8.99607799973315,5585.13393787575)
--(axis cs:8.9960822114827,5600.815749499)
--(axis cs:8.99609019616866,5616.49756112224)
--(axis cs:8.99610204471582,5632.17937274549)
--(axis cs:8.99611781995548,5647.86118436874)
--(axis cs:8.99613755670433,5663.54299599198)
--(axis cs:8.99616126217349,5679.22480761523)
--(axis cs:8.99618891669069,5694.90661923848)
--(axis cs:8.99622047471382,5710.58843086172)
--(axis cs:8.99625586610975,5726.27024248497)
--(axis cs:8.9962949976687,5741.95205410822)
--(axis cs:8.99633775482144,5757.63386573146)
--(axis cs:8.99638400352413,5773.31567735471)
--(axis cs:8.9964335922743,5788.99748897796)
--(axis cs:8.9964863542206,5804.6793006012)
--(axis cs:8.99654210932888,5820.36111222445)
--(axis cs:8.99660066656807,5836.0429238477)
--(axis cs:8.99666182608085,5851.72473547094)
--(axis cs:8.99672538130616,5867.40654709419)
--(axis cs:8.99679112102338,5883.08835871743)
--(axis cs:8.99685883129145,5898.77017034068)
--(axis cs:8.99692829725978,5914.45198196393)
--(axis cs:8.99699930483172,5930.13379358717)
--(axis cs:8.99707164216594,5945.81560521042)
--(axis cs:8.99714510100499,5961.49741683367)
--(axis cs:8.99721947782491,5977.17922845691)
--(axis cs:8.99729457480389,5992.86104008016)
--(axis cs:8.99737020061195,6008.54285170341)
--(axis cs:8.99744617102732,6024.22466332665)
--(axis cs:8.99752230938852,6039.9064749499)
--(axis cs:8.99759844689419,6055.58828657315)
--(axis cs:8.99767442276471,6071.27009819639)
--(axis cs:8.99775008428196,6086.95190981964)
--(axis cs:8.99782528672477,6102.63372144289)
--(axis cs:8.99789989321822,6118.31553306613)
--(axis cs:8.99797377451551,6133.99734468938)
--(axis cs:8.99804680873065,6149.67915631263)
--(axis cs:8.99811888103972,6165.36096793587)
--(axis cs:8.99818988336713,6181.04277955912)
--(axis cs:8.99825971407205,6196.72459118236)
--(axis cs:8.99832827764815,6212.40640280561)
--(axis cs:8.99839548444803,6228.08821442886)
--(axis cs:8.99846125044142,6243.7700260521)
--(axis cs:8.99852549701394,6259.45183767535)
--(axis cs:8.99858815081108,6275.1336492986)
--(axis cs:8.99864914362968,6290.81546092184)
--(axis cs:8.99870841235702,6306.49727254509)
--(axis cs:8.99876589895591,6322.17908416834)
--(axis cs:8.99882155049209,6337.86089579158)
--(axis cs:8.99887531919871,6353.54270741483)
--(axis cs:8.99892716257181,6369.22451903808)
--(axis cs:8.99897704348891,6384.90633066132)
--(axis cs:8.99902493034308,6400.58814228457)
--(axis cs:8.99907079718353,6416.26995390782)
--(axis cs:8.99911462385422,6431.95176553106)
--(axis cs:8.99915639612199,6447.63357715431)
--(axis cs:8.99919610578585,6463.31538877756)
--(axis cs:8.99923375076002,6478.9972004008)
--(axis cs:8.99926933512393,6494.67901202405)
--(axis cs:8.9993028691333,6510.36082364729)
--(axis cs:8.99933436918764,6526.04263527054)
--(axis cs:8.9993638577507,6541.72444689379)
--(axis cs:8.99939136322131,6557.40625851703)
--(axis cs:8.99941691975382,6573.08807014028)
--(axis cs:8.99944056702804,6588.76988176353)
--(axis cs:8.99946234997012,6604.45169338677)
--(axis cs:8.99948231842673,6620.13350501002)
--(axis cs:8.99950052679597,6635.81531663327)
--(axis cs:8.99951703361933,6651.49712825651)
--(axis cs:8.99953190113971,6667.17893987976)
--(axis cs:8.99954519483126,6682.86075150301)
--(axis cs:8.99955698290714,6698.54256312625)
--(axis cs:8.99956733581169,6714.2243747495)
--(axis cs:8.99957632570367,6729.90618637275)
--(axis cs:8.99958402593729,6745.58799799599)
--(axis cs:8.99959051054765,6761.26980961924)
--(axis cs:8.99959585374688,6776.95162124249)
--(axis cs:8.99960012943729,6792.63343286573)
--(axis cs:8.99960341074693,6808.31524448898)
--(axis cs:8.99960576959295,6823.99705611222)
--(axis cs:8.99960727627731,6839.67886773547)
--(axis cs:8.99960799911889,6855.36067935872)
--(axis cs:8.99960800412532,6871.04249098196)
--(axis cs:8.99960735470754,6886.72430260521)
--(axis cs:8.99960611143877,6902.40611422846)
--(axis cs:8.99960433185978,6918.0879258517)
--(axis cs:8.999602070331,6933.76973747495)
--(axis cs:8.99959937793166,6949.4515490982)
--(axis cs:8.99959630240577,6965.13336072144)
--(axis cs:8.99959288815379,6980.81517234469)
--(axis cs:8.99958917626867,6996.49698396794)
--(axis cs:8.99958520461416,7012.17879559118)
--(axis cs:8.99958100794324,7027.86060721443)
--(axis cs:8.99957661805362,7043.54241883768)
--(axis cs:8.99957206397733,7059.22423046092)
--(axis cs:8.99956737220077,7074.90604208417)
--(axis cs:8.99956256691156,7090.58785370741)
--(axis cs:8.99955767026792,7106.26966533066)
--(axis cs:8.99955270268642,7121.95147695391)
--(axis cs:8.99954768314355,7137.63328857715)
--(axis cs:8.99954262948629,7153.3151002004)
--(axis cs:8.99953755874702,7168.99691182365)
--(axis cs:8.99953248745765,7184.67872344689)
--(axis cs:8.99952743195806,7200.36053507014)
--(axis cs:8.99952240869384,7216.04234669339)
--(axis cs:8.99951743449821,7231.72415831663)
--(axis cs:8.99951252685342,7247.40596993988)
--(axis cs:8.99950770412667,7263.08778156313)
--(axis cs:8.99950298577619,7278.76959318637)
--(axis cs:8.99949839252318,7294.45140480962)
--(axis cs:8.99949394648566,7310.13321643287)
--(axis cs:8.99948967127107,7325.81502805611)
--(axis cs:8.99948559202444,7341.49683967936)
--(axis cs:8.99948173543008,7357.17865130261)
--(axis cs:8.99947812966505,7372.86046292585)
--(axis cs:8.99947480430367,7388.5422745491)
--(axis cs:8.99947179017302,7404.22408617234)
--(axis cs:8.99946911916022,7419.90589779559)
--(axis cs:8.99946682397325,7435.58770941884)
--(axis cs:8.99946493785797,7451.26952104208)
--(axis cs:8.99946349427489,7466.95133266533)
--(axis cs:8.99946252654004,7482.63314428858)
--(axis cs:8.99946206743539,7498.31495591182)
--(axis cs:8.99946214879483,7513.99676753507)
--(axis cs:8.99946280107244,7529.67857915832)
--(axis cs:8.99946405290047,7545.36039078156)
--(axis cs:8.99946593064496,7561.04220240481)
--(axis cs:8.99946845796697,7576.72401402806)
--(axis cs:8.99947165539794,7592.4058256513)
--(axis cs:8.99947553993741,7608.08763727455)
--(axis cs:8.9994801246812,7623.7694488978)
--(axis cs:8.99948541848801,7639.45126052104)
--(axis cs:8.99949142569146,7655.13307214429)
--(axis cs:8.9994981458643,7670.81488376754)
--(axis cs:8.99950557364033,7686.49669539078)
--(axis cs:8.99951369859884,7702.17850701403)
--(axis cs:8.99952250521499,7717.86031863727)
--(axis cs:8.99953197287849,7733.54213026052)
--(axis cs:8.99954207598167,7749.22394188377)
--(axis cs:8.99955278407662,7764.90575350701)
--(axis cs:8.99956406209966,7780.58756513026)
--(axis cs:8.99957587066041,7796.26937675351)
--(axis cs:8.99958816639108,7811.95118837675)
--(axis cs:8.99960090235068,7827.633)
--(axis cs:9,7827.633)
--(axis cs:9,7827.633)
--(axis cs:9,7811.95118837675)
--(axis cs:9,7796.26937675351)
--(axis cs:9,7780.58756513026)
--(axis cs:9,7764.90575350701)
--(axis cs:9,7749.22394188377)
--(axis cs:9,7733.54213026052)
--(axis cs:9,7717.86031863727)
--(axis cs:9,7702.17850701403)
--(axis cs:9,7686.49669539078)
--(axis cs:9,7670.81488376754)
--(axis cs:9,7655.13307214429)
--(axis cs:9,7639.45126052104)
--(axis cs:9,7623.7694488978)
--(axis cs:9,7608.08763727455)
--(axis cs:9,7592.4058256513)
--(axis cs:9,7576.72401402806)
--(axis cs:9,7561.04220240481)
--(axis cs:9,7545.36039078156)
--(axis cs:9,7529.67857915832)
--(axis cs:9,7513.99676753507)
--(axis cs:9,7498.31495591182)
--(axis cs:9,7482.63314428858)
--(axis cs:9,7466.95133266533)
--(axis cs:9,7451.26952104208)
--(axis cs:9,7435.58770941884)
--(axis cs:9,7419.90589779559)
--(axis cs:9,7404.22408617234)
--(axis cs:9,7388.5422745491)
--(axis cs:9,7372.86046292585)
--(axis cs:9,7357.17865130261)
--(axis cs:9,7341.49683967936)
--(axis cs:9,7325.81502805611)
--(axis cs:9,7310.13321643287)
--(axis cs:9,7294.45140480962)
--(axis cs:9,7278.76959318637)
--(axis cs:9,7263.08778156313)
--(axis cs:9,7247.40596993988)
--(axis cs:9,7231.72415831663)
--(axis cs:9,7216.04234669339)
--(axis cs:9,7200.36053507014)
--(axis cs:9,7184.67872344689)
--(axis cs:9,7168.99691182365)
--(axis cs:9,7153.3151002004)
--(axis cs:9,7137.63328857715)
--(axis cs:9,7121.95147695391)
--(axis cs:9,7106.26966533066)
--(axis cs:9,7090.58785370741)
--(axis cs:9,7074.90604208417)
--(axis cs:9,7059.22423046092)
--(axis cs:9,7043.54241883768)
--(axis cs:9,7027.86060721443)
--(axis cs:9,7012.17879559118)
--(axis cs:9,6996.49698396794)
--(axis cs:9,6980.81517234469)
--(axis cs:9,6965.13336072144)
--(axis cs:9,6949.4515490982)
--(axis cs:9,6933.76973747495)
--(axis cs:9,6918.0879258517)
--(axis cs:9,6902.40611422846)
--(axis cs:9,6886.72430260521)
--(axis cs:9,6871.04249098196)
--(axis cs:9,6855.36067935872)
--(axis cs:9,6839.67886773547)
--(axis cs:9,6823.99705611222)
--(axis cs:9,6808.31524448898)
--(axis cs:9,6792.63343286573)
--(axis cs:9,6776.95162124249)
--(axis cs:9,6761.26980961924)
--(axis cs:9,6745.58799799599)
--(axis cs:9,6729.90618637275)
--(axis cs:9,6714.2243747495)
--(axis cs:9,6698.54256312625)
--(axis cs:9,6682.86075150301)
--(axis cs:9,6667.17893987976)
--(axis cs:9,6651.49712825651)
--(axis cs:9,6635.81531663327)
--(axis cs:9,6620.13350501002)
--(axis cs:9,6604.45169338677)
--(axis cs:9,6588.76988176353)
--(axis cs:9,6573.08807014028)
--(axis cs:9,6557.40625851703)
--(axis cs:9,6541.72444689379)
--(axis cs:9,6526.04263527054)
--(axis cs:9,6510.36082364729)
--(axis cs:9,6494.67901202405)
--(axis cs:9,6478.9972004008)
--(axis cs:9,6463.31538877756)
--(axis cs:9,6447.63357715431)
--(axis cs:9,6431.95176553106)
--(axis cs:9,6416.26995390782)
--(axis cs:9,6400.58814228457)
--(axis cs:9,6384.90633066132)
--(axis cs:9,6369.22451903808)
--(axis cs:9,6353.54270741483)
--(axis cs:9,6337.86089579158)
--(axis cs:9,6322.17908416834)
--(axis cs:9,6306.49727254509)
--(axis cs:9,6290.81546092184)
--(axis cs:9,6275.1336492986)
--(axis cs:9,6259.45183767535)
--(axis cs:9,6243.7700260521)
--(axis cs:9,6228.08821442886)
--(axis cs:9,6212.40640280561)
--(axis cs:9,6196.72459118236)
--(axis cs:9,6181.04277955912)
--(axis cs:9,6165.36096793587)
--(axis cs:9,6149.67915631263)
--(axis cs:9,6133.99734468938)
--(axis cs:9,6118.31553306613)
--(axis cs:9,6102.63372144289)
--(axis cs:9,6086.95190981964)
--(axis cs:9,6071.27009819639)
--(axis cs:9,6055.58828657315)
--(axis cs:9,6039.9064749499)
--(axis cs:9,6024.22466332665)
--(axis cs:9,6008.54285170341)
--(axis cs:9,5992.86104008016)
--(axis cs:9,5977.17922845691)
--(axis cs:9,5961.49741683367)
--(axis cs:9,5945.81560521042)
--(axis cs:9,5930.13379358717)
--(axis cs:9,5914.45198196393)
--(axis cs:9,5898.77017034068)
--(axis cs:9,5883.08835871743)
--(axis cs:9,5867.40654709419)
--(axis cs:9,5851.72473547094)
--(axis cs:9,5836.0429238477)
--(axis cs:9,5820.36111222445)
--(axis cs:9,5804.6793006012)
--(axis cs:9,5788.99748897796)
--(axis cs:9,5773.31567735471)
--(axis cs:9,5757.63386573146)
--(axis cs:9,5741.95205410822)
--(axis cs:9,5726.27024248497)
--(axis cs:9,5710.58843086172)
--(axis cs:9,5694.90661923848)
--(axis cs:9,5679.22480761523)
--(axis cs:9,5663.54299599198)
--(axis cs:9,5647.86118436874)
--(axis cs:9,5632.17937274549)
--(axis cs:9,5616.49756112224)
--(axis cs:9,5600.815749499)
--(axis cs:9,5585.13393787575)
--(axis cs:9,5569.4521262525)
--(axis cs:9,5553.77031462926)
--(axis cs:9,5538.08850300601)
--(axis cs:9,5522.40669138277)
--(axis cs:9,5506.72487975952)
--(axis cs:9,5491.04306813627)
--(axis cs:9,5475.36125651303)
--(axis cs:9,5459.67944488978)
--(axis cs:9,5443.99763326653)
--(axis cs:9,5428.31582164329)
--(axis cs:9,5412.63401002004)
--(axis cs:9,5396.95219839679)
--(axis cs:9,5381.27038677355)
--(axis cs:9,5365.5885751503)
--(axis cs:9,5349.90676352705)
--(axis cs:9,5334.22495190381)
--(axis cs:9,5318.54314028056)
--(axis cs:9,5302.86132865731)
--(axis cs:9,5287.17951703407)
--(axis cs:9,5271.49770541082)
--(axis cs:9,5255.81589378758)
--(axis cs:9,5240.13408216433)
--(axis cs:9,5224.45227054108)
--(axis cs:9,5208.77045891784)
--(axis cs:9,5193.08864729459)
--(axis cs:9,5177.40683567134)
--(axis cs:9,5161.7250240481)
--(axis cs:9,5146.04321242485)
--(axis cs:9,5130.3614008016)
--(axis cs:9,5114.67958917836)
--(axis cs:9,5098.99777755511)
--(axis cs:9,5083.31596593186)
--(axis cs:9,5067.63415430862)
--(axis cs:9,5051.95234268537)
--(axis cs:9,5036.27053106212)
--(axis cs:9,5020.58871943888)
--(axis cs:9,5004.90690781563)
--(axis cs:9,4989.22509619238)
--(axis cs:9,4973.54328456914)
--(axis cs:9,4957.86147294589)
--(axis cs:9,4942.17966132265)
--(axis cs:9,4926.4978496994)
--(axis cs:9,4910.81603807615)
--(axis cs:9,4895.13422645291)
--(axis cs:9,4879.45241482966)
--(axis cs:9,4863.77060320641)
--(axis cs:9,4848.08879158317)
--(axis cs:9,4832.40697995992)
--(axis cs:9,4816.72516833667)
--(axis cs:9,4801.04335671343)
--(axis cs:9,4785.36154509018)
--(axis cs:9,4769.67973346693)
--(axis cs:9,4753.99792184369)
--(axis cs:9,4738.31611022044)
--(axis cs:9,4722.63429859719)
--(axis cs:9,4706.95248697395)
--(axis cs:9,4691.2706753507)
--(axis cs:9,4675.58886372745)
--(axis cs:9,4659.90705210421)
--(axis cs:9,4644.22524048096)
--(axis cs:9,4628.54342885772)
--(axis cs:9,4612.86161723447)
--(axis cs:9,4597.17980561122)
--(axis cs:9,4581.49799398798)
--(axis cs:9,4565.81618236473)
--(axis cs:9,4550.13437074148)
--(axis cs:9,4534.45255911824)
--(axis cs:9,4518.77074749499)
--(axis cs:9,4503.08893587174)
--(axis cs:9,4487.4071242485)
--(axis cs:9,4471.72531262525)
--(axis cs:9,4456.043501002)
--(axis cs:9,4440.36168937876)
--(axis cs:9,4424.67987775551)
--(axis cs:9,4408.99806613226)
--(axis cs:9,4393.31625450902)
--(axis cs:9,4377.63444288577)
--(axis cs:9,4361.95263126252)
--(axis cs:9,4346.27081963928)
--(axis cs:9,4330.58900801603)
--(axis cs:9,4314.90719639279)
--(axis cs:9,4299.22538476954)
--(axis cs:9,4283.54357314629)
--(axis cs:9,4267.86176152305)
--(axis cs:9,4252.1799498998)
--(axis cs:9,4236.49813827655)
--(axis cs:9,4220.81632665331)
--(axis cs:9,4205.13451503006)
--(axis cs:9,4189.45270340681)
--(axis cs:9,4173.77089178357)
--(axis cs:9,4158.08908016032)
--(axis cs:9,4142.40726853707)
--(axis cs:9,4126.72545691383)
--(axis cs:9,4111.04364529058)
--(axis cs:9,4095.36183366733)
--(axis cs:9,4079.68002204409)
--(axis cs:9,4063.99821042084)
--(axis cs:9,4048.3163987976)
--(axis cs:9,4032.63458717435)
--(axis cs:9,4016.9527755511)
--(axis cs:9,4001.27096392786)
--(axis cs:9,3985.58915230461)
--(axis cs:9,3969.90734068136)
--(axis cs:9,3954.22552905812)
--(axis cs:9,3938.54371743487)
--(axis cs:9,3922.86190581162)
--(axis cs:9,3907.18009418838)
--(axis cs:9,3891.49828256513)
--(axis cs:9,3875.81647094188)
--(axis cs:9,3860.13465931864)
--(axis cs:9,3844.45284769539)
--(axis cs:9,3828.77103607214)
--(axis cs:9,3813.0892244489)
--(axis cs:9,3797.40741282565)
--(axis cs:9,3781.72560120241)
--(axis cs:9,3766.04378957916)
--(axis cs:9,3750.36197795591)
--(axis cs:9,3734.68016633267)
--(axis cs:9,3718.99835470942)
--(axis cs:9,3703.31654308617)
--(axis cs:9,3687.63473146293)
--(axis cs:9,3671.95291983968)
--(axis cs:9,3656.27110821643)
--(axis cs:9,3640.58929659319)
--(axis cs:9,3624.90748496994)
--(axis cs:9,3609.22567334669)
--(axis cs:9,3593.54386172345)
--(axis cs:9,3577.8620501002)
--(axis cs:9,3562.18023847695)
--(axis cs:9,3546.49842685371)
--(axis cs:9,3530.81661523046)
--(axis cs:9,3515.13480360721)
--(axis cs:9,3499.45299198397)
--(axis cs:9,3483.77118036072)
--(axis cs:9,3468.08936873748)
--(axis cs:9,3452.40755711423)
--(axis cs:9,3436.72574549098)
--(axis cs:9,3421.04393386774)
--(axis cs:9,3405.36212224449)
--(axis cs:9,3389.68031062124)
--(axis cs:9,3373.998498998)
--(axis cs:9,3358.31668737475)
--(axis cs:9,3342.6348757515)
--(axis cs:9,3326.95306412826)
--(axis cs:9,3311.27125250501)
--(axis cs:9,3295.58944088176)
--(axis cs:9,3279.90762925852)
--(axis cs:9,3264.22581763527)
--(axis cs:9,3248.54400601202)
--(axis cs:9,3232.86219438878)
--(axis cs:9,3217.18038276553)
--(axis cs:9,3201.49857114229)
--(axis cs:9,3185.81675951904)
--(axis cs:9,3170.13494789579)
--(axis cs:9,3154.45313627255)
--(axis cs:9,3138.7713246493)
--(axis cs:9,3123.08951302605)
--(axis cs:9,3107.40770140281)
--(axis cs:9,3091.72588977956)
--(axis cs:9,3076.04407815631)
--(axis cs:9,3060.36226653307)
--(axis cs:9,3044.68045490982)
--(axis cs:9,3028.99864328657)
--(axis cs:9,3013.31683166333)
--(axis cs:9,2997.63502004008)
--(axis cs:9,2981.95320841683)
--(axis cs:9,2966.27139679359)
--(axis cs:9,2950.58958517034)
--(axis cs:9,2934.90777354709)
--(axis cs:9,2919.22596192385)
--(axis cs:9,2903.5441503006)
--(axis cs:9,2887.86233867736)
--(axis cs:9,2872.18052705411)
--(axis cs:9,2856.49871543086)
--(axis cs:9,2840.81690380762)
--(axis cs:9,2825.13509218437)
--(axis cs:9,2809.45328056112)
--(axis cs:9,2793.77146893788)
--(axis cs:9,2778.08965731463)
--(axis cs:9,2762.40784569138)
--(axis cs:9,2746.72603406814)
--(axis cs:9,2731.04422244489)
--(axis cs:9,2715.36241082164)
--(axis cs:9,2699.6805991984)
--(axis cs:9,2683.99878757515)
--(axis cs:9,2668.3169759519)
--(axis cs:9,2652.63516432866)
--(axis cs:9,2636.95335270541)
--(axis cs:9,2621.27154108216)
--(axis cs:9,2605.58972945892)
--(axis cs:9,2589.90791783567)
--(axis cs:9,2574.22610621243)
--(axis cs:9,2558.54429458918)
--(axis cs:9,2542.86248296593)
--(axis cs:9,2527.18067134269)
--(axis cs:9,2511.49885971944)
--(axis cs:9,2495.81704809619)
--(axis cs:9,2480.13523647295)
--(axis cs:9,2464.4534248497)
--(axis cs:9,2448.77161322645)
--(axis cs:9,2433.08980160321)
--(axis cs:9,2417.40798997996)
--(axis cs:9,2401.72617835671)
--(axis cs:9,2386.04436673347)
--(axis cs:9,2370.36255511022)
--(axis cs:9,2354.68074348697)
--(axis cs:9,2338.99893186373)
--(axis cs:9,2323.31712024048)
--(axis cs:9,2307.63530861723)
--(axis cs:9,2291.95349699399)
--(axis cs:9,2276.27168537074)
--(axis cs:9,2260.5898737475)
--(axis cs:9,2244.90806212425)
--(axis cs:9,2229.226250501)
--(axis cs:9,2213.54443887776)
--(axis cs:9,2197.86262725451)
--(axis cs:9,2182.18081563126)
--(axis cs:9,2166.49900400802)
--(axis cs:9,2150.81719238477)
--(axis cs:9,2135.13538076152)
--(axis cs:9,2119.45356913828)
--(axis cs:9,2103.77175751503)
--(axis cs:9,2088.08994589178)
--(axis cs:9,2072.40813426854)
--(axis cs:9,2056.72632264529)
--(axis cs:9,2041.04451102204)
--(axis cs:9,2025.3626993988)
--(axis cs:9,2009.68088777555)
--(axis cs:9,1993.9990761523)
--(axis cs:9,1978.31726452906)
--(axis cs:9,1962.63545290581)
--(axis cs:9,1946.95364128257)
--(axis cs:9,1931.27182965932)
--(axis cs:9,1915.59001803607)
--(axis cs:9,1899.90820641283)
--(axis cs:9,1884.22639478958)
--(axis cs:9,1868.54458316633)
--(axis cs:9,1852.86277154309)
--(axis cs:9,1837.18095991984)
--(axis cs:9,1821.49914829659)
--(axis cs:9,1805.81733667335)
--(axis cs:9,1790.1355250501)
--(axis cs:9,1774.45371342685)
--(axis cs:9,1758.77190180361)
--(axis cs:9,1743.09009018036)
--(axis cs:9,1727.40827855711)
--(axis cs:9,1711.72646693387)
--(axis cs:9,1696.04465531062)
--(axis cs:9,1680.36284368738)
--(axis cs:9,1664.68103206413)
--(axis cs:9,1648.99922044088)
--(axis cs:9,1633.31740881764)
--(axis cs:9,1617.63559719439)
--(axis cs:9,1601.95378557114)
--(axis cs:9,1586.2719739479)
--(axis cs:9,1570.59016232465)
--(axis cs:9,1554.9083507014)
--(axis cs:9,1539.22653907816)
--(axis cs:9,1523.54472745491)
--(axis cs:9,1507.86291583166)
--(axis cs:9,1492.18110420842)
--(axis cs:9,1476.49929258517)
--(axis cs:9,1460.81748096192)
--(axis cs:9,1445.13566933868)
--(axis cs:9,1429.45385771543)
--(axis cs:9,1413.77204609218)
--(axis cs:9,1398.09023446894)
--(axis cs:9,1382.40842284569)
--(axis cs:9,1366.72661122245)
--(axis cs:9,1351.0447995992)
--(axis cs:9,1335.36298797595)
--(axis cs:9,1319.68117635271)
--(axis cs:9,1303.99936472946)
--(axis cs:9,1288.31755310621)
--(axis cs:9,1272.63574148297)
--(axis cs:9,1256.95392985972)
--(axis cs:9,1241.27211823647)
--(axis cs:9,1225.59030661323)
--(axis cs:9,1209.90849498998)
--(axis cs:9,1194.22668336673)
--(axis cs:9,1178.54487174349)
--(axis cs:9,1162.86306012024)
--(axis cs:9,1147.18124849699)
--(axis cs:9,1131.49943687375)
--(axis cs:9,1115.8176252505)
--(axis cs:9,1100.13581362725)
--(axis cs:9,1084.45400200401)
--(axis cs:9,1068.77219038076)
--(axis cs:9,1053.09037875752)
--(axis cs:9,1037.40856713427)
--(axis cs:9,1021.72675551102)
--(axis cs:9,1006.04494388778)
--(axis cs:9,990.363132264529)
--(axis cs:9,974.681320641283)
--(axis cs:9,958.999509018036)
--(axis cs:9,943.31769739479)
--(axis cs:9,927.635885771543)
--(axis cs:9,911.954074148297)
--(axis cs:9,896.27226252505)
--(axis cs:9,880.590450901804)
--(axis cs:9,864.908639278557)
--(axis cs:9,849.226827655311)
--(axis cs:9,833.545016032064)
--(axis cs:9,817.863204408818)
--(axis cs:9,802.181392785571)
--(axis cs:9,786.499581162325)
--(axis cs:9,770.817769539078)
--(axis cs:9,755.135957915832)
--(axis cs:9,739.454146292585)
--(axis cs:9,723.772334669339)
--(axis cs:9,708.090523046092)
--(axis cs:9,692.408711422846)
--(axis cs:9,676.726899799599)
--(axis cs:9,661.045088176353)
--(axis cs:9,645.363276553106)
--(axis cs:9,629.68146492986)
--(axis cs:9,613.999653306613)
--(axis cs:9,598.317841683367)
--(axis cs:9,582.63603006012)
--(axis cs:9,566.954218436874)
--(axis cs:9,551.272406813627)
--(axis cs:9,535.590595190381)
--(axis cs:9,519.908783567134)
--(axis cs:9,504.226971943888)
--(axis cs:9,488.545160320641)
--(axis cs:9,472.863348697395)
--(axis cs:9,457.181537074148)
--(axis cs:9,441.499725450902)
--(axis cs:9,425.817913827655)
--(axis cs:9,410.136102204409)
--(axis cs:9,394.454290581162)
--(axis cs:9,378.772478957916)
--(axis cs:9,363.090667334669)
--(axis cs:9,347.408855711423)
--(axis cs:9,331.727044088176)
--(axis cs:9,316.04523246493)
--(axis cs:9,300.363420841683)
--(axis cs:9,284.681609218437)
--(axis cs:9,268.99979759519)
--(axis cs:9,253.317985971944)
--(axis cs:9,237.636174348697)
--(axis cs:9,221.954362725451)
--(axis cs:9,206.272551102204)
--(axis cs:9,190.590739478958)
--(axis cs:9,174.908927855711)
--(axis cs:9,159.227116232465)
--(axis cs:9,143.545304609218)
--(axis cs:9,127.863492985972)
--(axis cs:9,112.181681362725)
--(axis cs:9,96.499869739479)
--(axis cs:9,80.8180581162325)
--(axis cs:9,65.136246492986)
--(axis cs:9,49.4544348697395)
--(axis cs:9,33.772623246493)
--(axis cs:9,18.0908116232465)
--(axis cs:9,2.409)
--cycle;

\path [draw=black, fill=mediumseagreen34167132, opacity=0.7]
(axis cs:9.3366066151007,2.469)
--(axis cs:9,2.469)
--(axis cs:9,21.8680661322645)
--(axis cs:9,41.2671322645291)
--(axis cs:9,60.6661983967936)
--(axis cs:9,80.0652645290581)
--(axis cs:9,99.4643306613227)
--(axis cs:9,118.863396793587)
--(axis cs:9,138.262462925852)
--(axis cs:9,157.661529058116)
--(axis cs:9,177.060595190381)
--(axis cs:9,196.459661322645)
--(axis cs:9,215.85872745491)
--(axis cs:9,235.257793587174)
--(axis cs:9,254.656859719439)
--(axis cs:9,274.055925851703)
--(axis cs:9,293.454991983968)
--(axis cs:9,312.854058116233)
--(axis cs:9,332.253124248497)
--(axis cs:9,351.652190380762)
--(axis cs:9,371.051256513026)
--(axis cs:9,390.450322645291)
--(axis cs:9,409.849388777555)
--(axis cs:9,429.24845490982)
--(axis cs:9,448.647521042084)
--(axis cs:9,468.046587174349)
--(axis cs:9,487.445653306613)
--(axis cs:9,506.844719438878)
--(axis cs:9,526.243785571142)
--(axis cs:9,545.642851703407)
--(axis cs:9,565.041917835671)
--(axis cs:9,584.440983967936)
--(axis cs:9,603.840050100201)
--(axis cs:9,623.239116232465)
--(axis cs:9,642.63818236473)
--(axis cs:9,662.037248496994)
--(axis cs:9,681.436314629259)
--(axis cs:9,700.835380761523)
--(axis cs:9,720.234446893788)
--(axis cs:9,739.633513026052)
--(axis cs:9,759.032579158317)
--(axis cs:9,778.431645290581)
--(axis cs:9,797.830711422846)
--(axis cs:9,817.22977755511)
--(axis cs:9,836.628843687375)
--(axis cs:9,856.027909819639)
--(axis cs:9,875.426975951904)
--(axis cs:9,894.826042084169)
--(axis cs:9,914.225108216433)
--(axis cs:9,933.624174348698)
--(axis cs:9,953.023240480962)
--(axis cs:9,972.422306613227)
--(axis cs:9,991.821372745491)
--(axis cs:9,1011.22043887776)
--(axis cs:9,1030.61950501002)
--(axis cs:9,1050.01857114228)
--(axis cs:9,1069.41763727455)
--(axis cs:9,1088.81670340681)
--(axis cs:9,1108.21576953908)
--(axis cs:9,1127.61483567134)
--(axis cs:9,1147.01390180361)
--(axis cs:9,1166.41296793587)
--(axis cs:9,1185.81203406814)
--(axis cs:9,1205.2111002004)
--(axis cs:9,1224.61016633267)
--(axis cs:9,1244.00923246493)
--(axis cs:9,1263.40829859719)
--(axis cs:9,1282.80736472946)
--(axis cs:9,1302.20643086172)
--(axis cs:9,1321.60549699399)
--(axis cs:9,1341.00456312625)
--(axis cs:9,1360.40362925852)
--(axis cs:9,1379.80269539078)
--(axis cs:9,1399.20176152305)
--(axis cs:9,1418.60082765531)
--(axis cs:9,1437.99989378758)
--(axis cs:9,1457.39895991984)
--(axis cs:9,1476.7980260521)
--(axis cs:9,1496.19709218437)
--(axis cs:9,1515.59615831663)
--(axis cs:9,1534.9952244489)
--(axis cs:9,1554.39429058116)
--(axis cs:9,1573.79335671343)
--(axis cs:9,1593.19242284569)
--(axis cs:9,1612.59148897796)
--(axis cs:9,1631.99055511022)
--(axis cs:9,1651.38962124249)
--(axis cs:9,1670.78868737475)
--(axis cs:9,1690.18775350701)
--(axis cs:9,1709.58681963928)
--(axis cs:9,1728.98588577154)
--(axis cs:9,1748.38495190381)
--(axis cs:9,1767.78401803607)
--(axis cs:9,1787.18308416834)
--(axis cs:9,1806.5821503006)
--(axis cs:9,1825.98121643287)
--(axis cs:9,1845.38028256513)
--(axis cs:9,1864.7793486974)
--(axis cs:9,1884.17841482966)
--(axis cs:9,1903.57748096192)
--(axis cs:9,1922.97654709419)
--(axis cs:9,1942.37561322645)
--(axis cs:9,1961.77467935872)
--(axis cs:9,1981.17374549098)
--(axis cs:9,2000.57281162325)
--(axis cs:9,2019.97187775551)
--(axis cs:9,2039.37094388778)
--(axis cs:9,2058.77001002004)
--(axis cs:9,2078.16907615231)
--(axis cs:9,2097.56814228457)
--(axis cs:9,2116.96720841683)
--(axis cs:9,2136.3662745491)
--(axis cs:9,2155.76534068136)
--(axis cs:9,2175.16440681363)
--(axis cs:9,2194.56347294589)
--(axis cs:9,2213.96253907816)
--(axis cs:9,2233.36160521042)
--(axis cs:9,2252.76067134269)
--(axis cs:9,2272.15973747495)
--(axis cs:9,2291.55880360721)
--(axis cs:9,2310.95786973948)
--(axis cs:9,2330.35693587174)
--(axis cs:9,2349.75600200401)
--(axis cs:9,2369.15506813627)
--(axis cs:9,2388.55413426854)
--(axis cs:9,2407.9532004008)
--(axis cs:9,2427.35226653307)
--(axis cs:9,2446.75133266533)
--(axis cs:9,2466.1503987976)
--(axis cs:9,2485.54946492986)
--(axis cs:9,2504.94853106212)
--(axis cs:9,2524.34759719439)
--(axis cs:9,2543.74666332665)
--(axis cs:9,2563.14572945892)
--(axis cs:9,2582.54479559118)
--(axis cs:9,2601.94386172345)
--(axis cs:9,2621.34292785571)
--(axis cs:9,2640.74199398798)
--(axis cs:9,2660.14106012024)
--(axis cs:9,2679.54012625251)
--(axis cs:9,2698.93919238477)
--(axis cs:9,2718.33825851703)
--(axis cs:9,2737.7373246493)
--(axis cs:9,2757.13639078156)
--(axis cs:9,2776.53545691383)
--(axis cs:9,2795.93452304609)
--(axis cs:9,2815.33358917836)
--(axis cs:9,2834.73265531062)
--(axis cs:9,2854.13172144289)
--(axis cs:9,2873.53078757515)
--(axis cs:9,2892.92985370742)
--(axis cs:9,2912.32891983968)
--(axis cs:9,2931.72798597194)
--(axis cs:9,2951.12705210421)
--(axis cs:9,2970.52611823647)
--(axis cs:9,2989.92518436874)
--(axis cs:9,3009.324250501)
--(axis cs:9,3028.72331663327)
--(axis cs:9,3048.12238276553)
--(axis cs:9,3067.5214488978)
--(axis cs:9,3086.92051503006)
--(axis cs:9,3106.31958116233)
--(axis cs:9,3125.71864729459)
--(axis cs:9,3145.11771342685)
--(axis cs:9,3164.51677955912)
--(axis cs:9,3183.91584569138)
--(axis cs:9,3203.31491182365)
--(axis cs:9,3222.71397795591)
--(axis cs:9,3242.11304408818)
--(axis cs:9,3261.51211022044)
--(axis cs:9,3280.91117635271)
--(axis cs:9,3300.31024248497)
--(axis cs:9,3319.70930861724)
--(axis cs:9,3339.1083747495)
--(axis cs:9,3358.50744088176)
--(axis cs:9,3377.90650701403)
--(axis cs:9,3397.30557314629)
--(axis cs:9,3416.70463927856)
--(axis cs:9,3436.10370541082)
--(axis cs:9,3455.50277154309)
--(axis cs:9,3474.90183767535)
--(axis cs:9,3494.30090380762)
--(axis cs:9,3513.69996993988)
--(axis cs:9,3533.09903607215)
--(axis cs:9,3552.49810220441)
--(axis cs:9,3571.89716833667)
--(axis cs:9,3591.29623446894)
--(axis cs:9,3610.6953006012)
--(axis cs:9,3630.09436673347)
--(axis cs:9,3649.49343286573)
--(axis cs:9,3668.892498998)
--(axis cs:9,3688.29156513026)
--(axis cs:9,3707.69063126253)
--(axis cs:9,3727.08969739479)
--(axis cs:9,3746.48876352705)
--(axis cs:9,3765.88782965932)
--(axis cs:9,3785.28689579158)
--(axis cs:9,3804.68596192385)
--(axis cs:9,3824.08502805611)
--(axis cs:9,3843.48409418838)
--(axis cs:9,3862.88316032064)
--(axis cs:9,3882.28222645291)
--(axis cs:9,3901.68129258517)
--(axis cs:9,3921.08035871744)
--(axis cs:9,3940.4794248497)
--(axis cs:9,3959.87849098196)
--(axis cs:9,3979.27755711423)
--(axis cs:9,3998.67662324649)
--(axis cs:9,4018.07568937876)
--(axis cs:9,4037.47475551102)
--(axis cs:9,4056.87382164329)
--(axis cs:9,4076.27288777555)
--(axis cs:9,4095.67195390782)
--(axis cs:9,4115.07102004008)
--(axis cs:9,4134.47008617235)
--(axis cs:9,4153.86915230461)
--(axis cs:9,4173.26821843688)
--(axis cs:9,4192.66728456914)
--(axis cs:9,4212.0663507014)
--(axis cs:9,4231.46541683367)
--(axis cs:9,4250.86448296593)
--(axis cs:9,4270.2635490982)
--(axis cs:9,4289.66261523046)
--(axis cs:9,4309.06168136273)
--(axis cs:9,4328.46074749499)
--(axis cs:9,4347.85981362726)
--(axis cs:9,4367.25887975952)
--(axis cs:9,4386.65794589178)
--(axis cs:9,4406.05701202405)
--(axis cs:9,4425.45607815631)
--(axis cs:9,4444.85514428858)
--(axis cs:9,4464.25421042084)
--(axis cs:9,4483.65327655311)
--(axis cs:9,4503.05234268537)
--(axis cs:9,4522.45140881764)
--(axis cs:9,4541.8504749499)
--(axis cs:9,4561.24954108217)
--(axis cs:9,4580.64860721443)
--(axis cs:9,4600.04767334669)
--(axis cs:9,4619.44673947896)
--(axis cs:9,4638.84580561122)
--(axis cs:9,4658.24487174349)
--(axis cs:9,4677.64393787575)
--(axis cs:9,4697.04300400802)
--(axis cs:9,4716.44207014028)
--(axis cs:9,4735.84113627255)
--(axis cs:9,4755.24020240481)
--(axis cs:9,4774.63926853708)
--(axis cs:9,4794.03833466934)
--(axis cs:9,4813.4374008016)
--(axis cs:9,4832.83646693387)
--(axis cs:9,4852.23553306613)
--(axis cs:9,4871.6345991984)
--(axis cs:9,4891.03366533066)
--(axis cs:9,4910.43273146293)
--(axis cs:9,4929.83179759519)
--(axis cs:9,4949.23086372746)
--(axis cs:9,4968.62992985972)
--(axis cs:9,4988.02899599198)
--(axis cs:9,5007.42806212425)
--(axis cs:9,5026.82712825651)
--(axis cs:9,5046.22619438878)
--(axis cs:9,5065.62526052104)
--(axis cs:9,5085.02432665331)
--(axis cs:9,5104.42339278557)
--(axis cs:9,5123.82245891784)
--(axis cs:9,5143.2215250501)
--(axis cs:9,5162.62059118237)
--(axis cs:9,5182.01965731463)
--(axis cs:9,5201.41872344689)
--(axis cs:9,5220.81778957916)
--(axis cs:9,5240.21685571142)
--(axis cs:9,5259.61592184369)
--(axis cs:9,5279.01498797595)
--(axis cs:9,5298.41405410822)
--(axis cs:9,5317.81312024048)
--(axis cs:9,5337.21218637275)
--(axis cs:9,5356.61125250501)
--(axis cs:9,5376.01031863728)
--(axis cs:9,5395.40938476954)
--(axis cs:9,5414.8084509018)
--(axis cs:9,5434.20751703407)
--(axis cs:9,5453.60658316633)
--(axis cs:9,5473.0056492986)
--(axis cs:9,5492.40471543086)
--(axis cs:9,5511.80378156313)
--(axis cs:9,5531.20284769539)
--(axis cs:9,5550.60191382766)
--(axis cs:9,5570.00097995992)
--(axis cs:9,5589.40004609219)
--(axis cs:9,5608.79911222445)
--(axis cs:9,5628.19817835671)
--(axis cs:9,5647.59724448898)
--(axis cs:9,5666.99631062124)
--(axis cs:9,5686.39537675351)
--(axis cs:9,5705.79444288577)
--(axis cs:9,5725.19350901804)
--(axis cs:9,5744.5925751503)
--(axis cs:9,5763.99164128257)
--(axis cs:9,5783.39070741483)
--(axis cs:9,5802.7897735471)
--(axis cs:9,5822.18883967936)
--(axis cs:9,5841.58790581162)
--(axis cs:9,5860.98697194389)
--(axis cs:9,5880.38603807615)
--(axis cs:9,5899.78510420842)
--(axis cs:9,5919.18417034068)
--(axis cs:9,5938.58323647295)
--(axis cs:9,5957.98230260521)
--(axis cs:9,5977.38136873748)
--(axis cs:9,5996.78043486974)
--(axis cs:9,6016.17950100201)
--(axis cs:9,6035.57856713427)
--(axis cs:9,6054.97763326653)
--(axis cs:9,6074.3766993988)
--(axis cs:9,6093.77576553106)
--(axis cs:9,6113.17483166333)
--(axis cs:9,6132.57389779559)
--(axis cs:9,6151.97296392786)
--(axis cs:9,6171.37203006012)
--(axis cs:9,6190.77109619239)
--(axis cs:9,6210.17016232465)
--(axis cs:9,6229.56922845691)
--(axis cs:9,6248.96829458918)
--(axis cs:9,6268.36736072144)
--(axis cs:9,6287.76642685371)
--(axis cs:9,6307.16549298597)
--(axis cs:9,6326.56455911824)
--(axis cs:9,6345.9636252505)
--(axis cs:9,6365.36269138277)
--(axis cs:9,6384.76175751503)
--(axis cs:9,6404.1608236473)
--(axis cs:9,6423.55988977956)
--(axis cs:9,6442.95895591182)
--(axis cs:9,6462.35802204409)
--(axis cs:9,6481.75708817635)
--(axis cs:9,6501.15615430862)
--(axis cs:9,6520.55522044088)
--(axis cs:9,6539.95428657315)
--(axis cs:9,6559.35335270541)
--(axis cs:9,6578.75241883768)
--(axis cs:9,6598.15148496994)
--(axis cs:9,6617.55055110221)
--(axis cs:9,6636.94961723447)
--(axis cs:9,6656.34868336673)
--(axis cs:9,6675.747749499)
--(axis cs:9,6695.14681563126)
--(axis cs:9,6714.54588176353)
--(axis cs:9,6733.94494789579)
--(axis cs:9,6753.34401402806)
--(axis cs:9,6772.74308016032)
--(axis cs:9,6792.14214629259)
--(axis cs:9,6811.54121242485)
--(axis cs:9,6830.94027855712)
--(axis cs:9,6850.33934468938)
--(axis cs:9,6869.73841082164)
--(axis cs:9,6889.13747695391)
--(axis cs:9,6908.53654308617)
--(axis cs:9,6927.93560921844)
--(axis cs:9,6947.3346753507)
--(axis cs:9,6966.73374148297)
--(axis cs:9,6986.13280761523)
--(axis cs:9,7005.5318737475)
--(axis cs:9,7024.93093987976)
--(axis cs:9,7044.33000601203)
--(axis cs:9,7063.72907214429)
--(axis cs:9,7083.12813827655)
--(axis cs:9,7102.52720440882)
--(axis cs:9,7121.92627054108)
--(axis cs:9,7141.32533667335)
--(axis cs:9,7160.72440280561)
--(axis cs:9,7180.12346893788)
--(axis cs:9,7199.52253507014)
--(axis cs:9,7218.92160120241)
--(axis cs:9,7238.32066733467)
--(axis cs:9,7257.71973346694)
--(axis cs:9,7277.1187995992)
--(axis cs:9,7296.51786573146)
--(axis cs:9,7315.91693186373)
--(axis cs:9,7335.31599799599)
--(axis cs:9,7354.71506412826)
--(axis cs:9,7374.11413026052)
--(axis cs:9,7393.51319639279)
--(axis cs:9,7412.91226252505)
--(axis cs:9,7432.31132865732)
--(axis cs:9,7451.71039478958)
--(axis cs:9,7471.10946092185)
--(axis cs:9,7490.50852705411)
--(axis cs:9,7509.90759318637)
--(axis cs:9,7529.30665931864)
--(axis cs:9,7548.7057254509)
--(axis cs:9,7568.10479158317)
--(axis cs:9,7587.50385771543)
--(axis cs:9,7606.9029238477)
--(axis cs:9,7626.30198997996)
--(axis cs:9,7645.70105611223)
--(axis cs:9,7665.10012224449)
--(axis cs:9,7684.49918837676)
--(axis cs:9,7703.89825450902)
--(axis cs:9,7723.29732064128)
--(axis cs:9,7742.69638677355)
--(axis cs:9,7762.09545290581)
--(axis cs:9,7781.49451903808)
--(axis cs:9,7800.89358517034)
--(axis cs:9,7820.29265130261)
--(axis cs:9,7839.69171743487)
--(axis cs:9,7859.09078356714)
--(axis cs:9,7878.4898496994)
--(axis cs:9,7897.88891583167)
--(axis cs:9,7917.28798196393)
--(axis cs:9,7936.68704809619)
--(axis cs:9,7956.08611422846)
--(axis cs:9,7975.48518036072)
--(axis cs:9,7994.88424649299)
--(axis cs:9,8014.28331262525)
--(axis cs:9,8033.68237875752)
--(axis cs:9,8053.08144488978)
--(axis cs:9,8072.48051102205)
--(axis cs:9,8091.87957715431)
--(axis cs:9,8111.27864328658)
--(axis cs:9,8130.67770941884)
--(axis cs:9,8150.0767755511)
--(axis cs:9,8169.47584168337)
--(axis cs:9,8188.87490781563)
--(axis cs:9,8208.2739739479)
--(axis cs:9,8227.67304008016)
--(axis cs:9,8247.07210621242)
--(axis cs:9,8266.47117234469)
--(axis cs:9,8285.87023847695)
--(axis cs:9,8305.26930460922)
--(axis cs:9,8324.66837074148)
--(axis cs:9,8344.06743687375)
--(axis cs:9,8363.46650300601)
--(axis cs:9,8382.86556913828)
--(axis cs:9,8402.26463527054)
--(axis cs:9,8421.66370140281)
--(axis cs:9,8441.06276753507)
--(axis cs:9,8460.46183366734)
--(axis cs:9,8479.8608997996)
--(axis cs:9,8499.25996593186)
--(axis cs:9,8518.65903206413)
--(axis cs:9,8538.05809819639)
--(axis cs:9,8557.45716432866)
--(axis cs:9,8576.85623046092)
--(axis cs:9,8596.25529659319)
--(axis cs:9,8615.65436272545)
--(axis cs:9,8635.05342885772)
--(axis cs:9,8654.45249498998)
--(axis cs:9,8673.85156112224)
--(axis cs:9,8693.25062725451)
--(axis cs:9,8712.64969338677)
--(axis cs:9,8732.04875951904)
--(axis cs:9,8751.4478256513)
--(axis cs:9,8770.84689178357)
--(axis cs:9,8790.24595791583)
--(axis cs:9,8809.6450240481)
--(axis cs:9,8829.04409018036)
--(axis cs:9,8848.44315631263)
--(axis cs:9,8867.84222244489)
--(axis cs:9,8887.24128857716)
--(axis cs:9,8906.64035470942)
--(axis cs:9,8926.03942084168)
--(axis cs:9,8945.43848697395)
--(axis cs:9,8964.83755310621)
--(axis cs:9,8984.23661923848)
--(axis cs:9,9003.63568537074)
--(axis cs:9,9023.03475150301)
--(axis cs:9,9042.43381763527)
--(axis cs:9,9061.83288376754)
--(axis cs:9,9081.2319498998)
--(axis cs:9,9100.63101603206)
--(axis cs:9,9120.03008216433)
--(axis cs:9,9139.42914829659)
--(axis cs:9,9158.82821442886)
--(axis cs:9,9178.22728056112)
--(axis cs:9,9197.62634669339)
--(axis cs:9,9217.02541282565)
--(axis cs:9,9236.42447895792)
--(axis cs:9,9255.82354509018)
--(axis cs:9,9275.22261122245)
--(axis cs:9,9294.62167735471)
--(axis cs:9,9314.02074348698)
--(axis cs:9,9333.41980961924)
--(axis cs:9,9352.8188757515)
--(axis cs:9,9372.21794188377)
--(axis cs:9,9391.61700801603)
--(axis cs:9,9411.0160741483)
--(axis cs:9,9430.41514028056)
--(axis cs:9,9449.81420641283)
--(axis cs:9,9469.21327254509)
--(axis cs:9,9488.61233867736)
--(axis cs:9,9508.01140480962)
--(axis cs:9,9527.41047094188)
--(axis cs:9,9546.80953707415)
--(axis cs:9,9566.20860320641)
--(axis cs:9,9585.60766933868)
--(axis cs:9,9605.00673547094)
--(axis cs:9,9624.40580160321)
--(axis cs:9,9643.80486773547)
--(axis cs:9,9663.20393386774)
--(axis cs:9,9682.603)
--(axis cs:9.00040743714644,9682.603)
--(axis cs:9.00040743714644,9682.603)
--(axis cs:9.00042217232969,9663.20393386774)
--(axis cs:9.00043695100193,9643.80486773547)
--(axis cs:9.00045174926324,9624.40580160321)
--(axis cs:9.00046654353322,9605.00673547094)
--(axis cs:9.00048131073407,9585.60766933868)
--(axis cs:9.000496028475,9566.20860320641)
--(axis cs:9.00051067523654,9546.80953707415)
--(axis cs:9.00052523055301,9527.41047094188)
--(axis cs:9.00053967519178,9508.01140480962)
--(axis cs:9.00055399132749,9488.61233867736)
--(axis cs:9.00056816270994,9469.21327254509)
--(axis cs:9.00058217482393,9449.81420641283)
--(axis cs:9.00059601503972,9430.41514028056)
--(axis cs:9.0006096727526,9411.0160741483)
--(axis cs:9.00062313951038,9391.61700801603)
--(axis cs:9.00063640912754,9372.21794188377)
--(axis cs:9.00064947778485,9352.8188757515)
--(axis cs:9.00066234411377,9333.41980961924)
--(axis cs:9.00067500926444,9314.02074348698)
--(axis cs:9.00068747695683,9294.62167735471)
--(axis cs:9.00069975351452,9275.22261122245)
--(axis cs:9.00071184788055,9255.82354509018)
--(axis cs:9.00072377161535,9236.42447895792)
--(axis cs:9.00073553887666,9217.02541282565)
--(axis cs:9.00074716638153,9197.62634669339)
--(axis cs:9.00075867335083,9178.22728056112)
--(axis cs:9.00077008143662,9158.82821442886)
--(axis cs:9.00078141463323,9139.42914829659)
--(axis cs:9.00079269917268,9120.03008216433)
--(axis cs:9.00080396340564,9100.63101603206)
--(axis cs:9.00081523766879,9081.2319498998)
--(axis cs:9.00082655414019,9061.83288376754)
--(axis cs:9.00083794668371,9042.43381763527)
--(axis cs:9.0008494506844,9023.03475150301)
--(axis cs:9.00086110287607,9003.63568537074)
--(axis cs:9.00087294116311,8984.23661923848)
--(axis cs:9.00088500443817,8964.83755310621)
--(axis cs:9.00089733239744,8945.43848697395)
--(axis cs:9.00090996535578,8926.03942084168)
--(axis cs:9.00092294406314,8906.64035470942)
--(axis cs:9.00093630952451,8887.24128857716)
--(axis cs:9.00095010282516,8867.84222244489)
--(axis cs:9.00096436496296,8848.44315631263)
--(axis cs:9.00097913668966,8829.04409018036)
--(axis cs:9.00099445836274,8809.6450240481)
--(axis cs:9.0010103698095,8790.24595791583)
--(axis cs:9.00102691020476,8770.84689178357)
--(axis cs:9.00104411796365,8751.4478256513)
--(axis cs:9.00106203065045,8732.04875951904)
--(axis cs:9.00108068490471,8712.64969338677)
--(axis cs:9.00110011638522,8693.25062725451)
--(axis cs:9.00112035973259,8673.85156112224)
--(axis cs:9.00114144855069,8654.45249498998)
--(axis cs:9.00116341540711,8635.05342885772)
--(axis cs:9.00118629185259,8615.65436272545)
--(axis cs:9.00121010845894,8596.25529659319)
--(axis cs:9.00123489487493,8576.85623046092)
--(axis cs:9.00126067989931,8557.45716432866)
--(axis cs:9.00128749156971,8538.05809819639)
--(axis cs:9.00131535726626,8518.65903206413)
--(axis cs:9.00134430382822,8499.25996593186)
--(axis cs:9.00137435768185,8479.8608997996)
--(axis cs:9.00140554497756,8460.46183366734)
--(axis cs:9.00143789173415,8441.06276753507)
--(axis cs:9.00147142398773,8421.66370140281)
--(axis cs:9.00150616794298,8402.26463527054)
--(axis cs:9.00154215012413,8382.86556913828)
--(axis cs:9.00157939752291,8363.46650300601)
--(axis cs:9.00161793774106,8344.06743687375)
--(axis cs:9.00165779912437,8324.66837074148)
--(axis cs:9.00169901088596,8305.26930460922)
--(axis cs:9.00174160321601,8285.87023847695)
--(axis cs:9.0017856073755,8266.47117234469)
--(axis cs:9.00183105577174,8247.07210621242)
--(axis cs:9.00187798201357,8227.67304008016)
--(axis cs:9.00192642094413,8208.2739739479)
--(axis cs:9.00197640864982,8188.87490781563)
--(axis cs:9.00202798244387,8169.47584168337)
--(axis cs:9.0020811808236,8150.0767755511)
--(axis cs:9.00213604340049,8130.67770941884)
--(axis cs:9.00219261080292,8111.27864328658)
--(axis cs:9.00225092455129,8091.87957715431)
--(axis cs:9.00231102690623,8072.48051102205)
--(axis cs:9.00237296069036,8053.08144488978)
--(axis cs:9.00243676908501,8033.68237875752)
--(axis cs:9.0025024954033,8014.28331262525)
--(axis cs:9.00257018284158,7994.88424649299)
--(axis cs:9.00263987421148,7975.48518036072)
--(axis cs:9.00271161165523,7956.08611422846)
--(axis cs:9.00278543634712,7936.68704809619)
--(axis cs:9.00286138818447,7917.28798196393)
--(axis cs:9.00293950547143,7897.88891583167)
--(axis cs:9.00301982459943,7878.4898496994)
--(axis cs:9.0031023797281,7859.09078356714)
--(axis cs:9.00318720247071,7839.69171743487)
--(axis cs:9.0032743215881,7820.29265130261)
--(axis cs:9.00336376269535,7800.89358517034)
--(axis cs:9.0034555479852,7781.49451903808)
--(axis cs:9.0035496959723,7762.09545290581)
--(axis cs:9.00364622126213,7742.69638677355)
--(axis cs:9.00374513434838,7723.29732064128)
--(axis cs:9.00384644144229,7703.89825450902)
--(axis cs:9.00395014433713,7684.49918837676)
--(axis cs:9.00405624031088,7665.10012224449)
--(axis cs:9.00416472206945,7645.70105611223)
--(axis cs:9.00427557773287,7626.30198997996)
--(axis cs:9.00438879086592,7606.9029238477)
--(axis cs:9.00450434055466,7587.50385771543)
--(axis cs:9.00462220152941,7568.10479158317)
--(axis cs:9.00474234433468,7548.7057254509)
--(axis cs:9.00486473554548,7529.30665931864)
--(axis cs:9.00498933802942,7509.90759318637)
--(axis cs:9.00511611125302,7490.50852705411)
--(axis cs:9.00524501163041,7471.10946092185)
--(axis cs:9.00537599291195,7451.71039478958)
--(axis cs:9.00550900660963,7432.31132865732)
--(axis cs:9.00564400245599,7412.91226252505)
--(axis cs:9.00578092889233,7393.51319639279)
--(axis cs:9.00591973358198,7374.11413026052)
--(axis cs:9.0060603639437,7354.71506412826)
--(axis cs:9.00620276770008,7335.31599799599)
--(axis cs:9.00634689343542,7315.91693186373)
--(axis cs:9.00649269115738,7296.51786573146)
--(axis cs:9.00664011285651,7277.1187995992)
--(axis cs:9.00678911305753,7257.71973346694)
--(axis cs:9.0069396493564,7238.32066733467)
--(axis cs:9.00709168293694,7218.92160120241)
--(axis cs:9.00724517906118,7199.52253507014)
--(axis cs:9.0074001075275,7180.12346893788)
--(axis cs:9.00755644309105,7160.72440280561)
--(axis cs:9.0077141658412,7141.32533667335)
--(axis cs:9.00787326153108,7121.92627054108)
--(axis cs:9.00803372185489,7102.52720440882)
--(axis cs:9.00819554466896,7083.12813827655)
--(axis cs:9.00835873415343,7063.72907214429)
--(axis cs:9.00852330091163,7044.33000601203)
--(axis cs:9.00868926200549,7024.93093987976)
--(axis cs:9.00885664092535,7005.5318737475)
--(axis cs:9.00902546749398,6986.13280761523)
--(axis cs:9.00919577770487,6966.73374148297)
--(axis cs:9.00936761349599,6947.3346753507)
--(axis cs:9.00954102246073,6927.93560921844)
--(axis cs:9.00971605749878,6908.53654308617)
--(axis cs:9.00989277641035,6889.13747695391)
--(axis cs:9.01007124143768,6869.73841082164)
--(axis cs:9.01025151875897,6850.33934468938)
--(axis cs:9.01043367793993,6830.94027855712)
--(axis cs:9.01061779134916,6811.54121242485)
--(axis cs:9.01080393354388,6792.14214629259)
--(axis cs:9.01099218063297,6772.74308016032)
--(axis cs:9.01118260962475,6753.34401402806)
--(axis cs:9.01137529776704,6733.94494789579)
--(axis cs:9.0115703218873,6714.54588176353)
--(axis cs:9.01176775774062,6695.14681563126)
--(axis cs:9.01196767937346,6675.747749499)
--(axis cs:9.01217015851063,6656.34868336673)
--(axis cs:9.01237526397303,6636.94961723447)
--(axis cs:9.01258306113315,6617.55055110221)
--(axis cs:9.0127936114149,6598.15148496994)
--(axis cs:9.0130069718439,6578.75241883768)
--(axis cs:9.01322319465368,6559.35335270541)
--(axis cs:9.01344232695244,6539.95428657315)
--(axis cs:9.01366441045454,6520.55522044088)
--(axis cs:9.01388948127966,6501.15615430862)
--(axis cs:9.01411756982214,6481.75708817635)
--(axis cs:9.01434870069164,6462.35802204409)
--(axis cs:9.01458289272575,6442.95895591182)
--(axis cs:9.01482015907383,6423.55988977956)
--(axis cs:9.01506050735073,6404.1608236473)
--(axis cs:9.01530393985782,6384.76175751503)
--(axis cs:9.01555045386796,6365.36269138277)
--(axis cs:9.01580004197016,6345.9636252505)
--(axis cs:9.01605269246867,6326.56455911824)
--(axis cs:9.01630838983052,6307.16549298597)
--(axis cs:9.01656711517486,6287.76642685371)
--(axis cs:9.01682884679648,6268.36736072144)
--(axis cs:9.0170935607157,6248.96829458918)
--(axis cs:9.01736123124578,6229.56922845691)
--(axis cs:9.01763183156922,6210.17016232465)
--(axis cs:9.0179053343132,6190.77109619239)
--(axis cs:9.01818171211501,6171.37203006012)
--(axis cs:9.01846093816749,6151.97296392786)
--(axis cs:9.018742986735,6132.57389779559)
--(axis cs:9.0190278336302,6113.17483166333)
--(axis cs:9.01931545664241,6093.77576553106)
--(axis cs:9.01960583590839,6074.3766993988)
--(axis cs:9.01989895421708,6054.97763326653)
--(axis cs:9.02019479724023,6035.57856713427)
--(axis cs:9.02049335368161,6016.17950100201)
--(axis cs:9.02079461533825,5996.78043486974)
--(axis cs:9.02109857706805,5977.38136873748)
--(axis cs:9.02140523665916,5957.98230260521)
--(axis cs:9.0217145945975,5938.58323647295)
--(axis cs:9.02202665373017,5919.18417034068)
--(axis cs:9.02234141882344,5899.78510420842)
--(axis cs:9.0226588960158,5880.38603807615)
--(axis cs:9.02297909216752,5860.98697194389)
--(axis cs:9.02330201410987,5841.58790581162)
--(axis cs:9.02362766779854,5822.18883967936)
--(axis cs:9.02395605737745,5802.7897735471)
--(axis cs:9.02428718416036,5783.39070741483)
--(axis cs:9.02462104553964,5763.99164128257)
--(axis cs:9.02495763383256,5744.5925751503)
--(axis cs:9.02529693507732,5725.19350901804)
--(axis cs:9.02563892779213,5705.79444288577)
--(axis cs:9.02598358171217,5686.39537675351)
--(axis cs:9.0263308565201,5666.99631062124)
--(axis cs:9.02668070058731,5647.59724448898)
--(axis cs:9.02703304974356,5628.19817835671)
--(axis cs:9.02738782609375,5608.79911222445)
--(axis cs:9.02774493690081,5589.40004609219)
--(axis cs:9.02810427355427,5570.00097995992)
--(axis cs:9.02846571064408,5550.60191382766)
--(axis cs:9.02882910515911,5531.20284769539)
--(axis cs:9.02919429582949,5511.80378156313)
--(axis cs:9.02956110263109,5492.40471543086)
--(axis cs:9.02992932646985,5473.0056492986)
--(axis cs:9.03029874906218,5453.60658316633)
--(axis cs:9.03066913302635,5434.20751703407)
--(axis cs:9.03104022219812,5414.8084509018)
--(axis cs:9.03141174218163,5395.40938476954)
--(axis cs:9.0317834011447,5376.01031863728)
--(axis cs:9.03215489086477,5356.61125250501)
--(axis cs:9.03252588802957,5337.21218637275)
--(axis cs:9.03289605579317,5317.81312024048)
--(axis cs:9.03326504558554,5298.41405410822)
--(axis cs:9.03363249917023,5279.01498797595)
--(axis cs:9.03399805094186,5259.61592184369)
--(axis cs:9.03436133045152,5240.21685571142)
--(axis cs:9.03472196514521,5220.81778957916)
--(axis cs:9.03507958329686,5201.41872344689)
--(axis cs:9.03543381711467,5182.01965731463)
--(axis cs:9.03578430599615,5162.62059118237)
--(axis cs:9.0361306999046,5143.2215250501)
--(axis cs:9.03647266283701,5123.82245891784)
--(axis cs:9.03680987635095,5104.42339278557)
--(axis cs:9.03714204311614,5085.02432665331)
--(axis cs:9.03746889045439,5065.62526052104)
--(axis cs:9.03779017383046,5046.22619438878)
--(axis cs:9.03810568025538,5026.82712825651)
--(axis cs:9.03841523156313,5007.42806212425)
--(axis cs:9.03871868752183,4988.02899599198)
--(axis cs:9.03901594874076,4968.62992985972)
--(axis cs:9.03930695933545,4949.23086372746)
--(axis cs:9.03959170931473,4929.83179759519)
--(axis cs:9.03987023665512,4910.43273146293)
--(axis cs:9.0401426290307,4891.03366533066)
--(axis cs:9.04040902516907,4871.6345991984)
--(axis cs:9.04066961580741,4852.23553306613)
--(axis cs:9.04092464422638,4832.83646693387)
--(axis cs:9.04117440634331,4813.4374008016)
--(axis cs:9.04141925035092,4794.03833466934)
--(axis cs:9.04165957589188,4774.63926853708)
--(axis cs:9.04189583276491,4755.24020240481)
--(axis cs:9.04212851916274,4735.84113627255)
--(axis cs:9.04235817944758,4716.44207014028)
--(axis cs:9.04258540147484,4697.04300400802)
--(axis cs:9.04281081348116,4677.64393787575)
--(axis cs:9.04303508055771,4658.24487174349)
--(axis cs:9.04325890073487,4638.84580561122)
--(axis cs:9.04348300070909,4619.44673947896)
--(axis cs:9.04370813124713,4600.04767334669)
--(axis cs:9.04393506230741,4580.64860721443)
--(axis cs:9.04416457792138,4561.24954108217)
--(axis cs:9.04439747088201,4541.8504749499)
--(axis cs:9.04463453728848,4522.45140881764)
--(axis cs:9.0448765709994,4503.05234268537)
--(axis cs:9.04512435804789,4483.65327655311)
--(axis cs:9.04537867107375,4464.25421042084)
--(axis cs:9.04564026382797,4444.85514428858)
--(axis cs:9.04590986580531,4425.45607815631)
--(axis cs:9.04618817705961,4406.05701202405)
--(axis cs:9.04647586325532,4386.65794589178)
--(axis cs:9.04677355100705,4367.25887975952)
--(axis cs:9.04708182355583,4347.85981362726)
--(axis cs:9.04740121682832,4328.46074749499)
--(axis cs:9.04773221592083,4309.06168136273)
--(axis cs:9.0480752520464,4289.66261523046)
--(axis cs:9.04843069997796,4270.2635490982)
--(axis cs:9.04879887601595,4250.86448296593)
--(axis cs:9.04918003650283,4231.46541683367)
--(axis cs:9.04957437690165,4212.0663507014)
--(axis cs:9.04998203144931,4192.66728456914)
--(axis cs:9.05040307338934,4173.26821843688)
--(axis cs:9.05083751578272,4153.86915230461)
--(axis cs:9.05128531288874,4134.47008617235)
--(axis cs:9.05174636210215,4115.07102004008)
--(axis cs:9.05222050642624,4095.67195390782)
--(axis cs:9.05270753745623,4076.27288777555)
--(axis cs:9.05320719884139,4056.87382164329)
--(axis cs:9.05371919018919,4037.47475551102)
--(axis cs:9.0542431713703,4018.07568937876)
--(axis cs:9.0547787671786,3998.67662324649)
--(axis cs:9.05532557229685,3979.27755711423)
--(axis cs:9.05588315651544,3959.87849098196)
--(axis cs:9.05645107014913,3940.4794248497)
--(axis cs:9.05702884959478,3921.08035871744)
--(axis cs:9.05761602297179,3901.68129258517)
--(axis cs:9.05821211578652,3882.28222645291)
--(axis cs:9.0588166565621,3862.88316032064)
--(axis cs:9.05942918237568,3843.48409418838)
--(axis cs:9.06004924424697,3824.08502805611)
--(axis cs:9.06067641232377,3804.68596192385)
--(axis cs:9.06131028081287,3785.28689579158)
--(axis cs:9.06195047260845,3765.88782965932)
--(axis cs:9.06259664357319,3746.48876352705)
--(axis cs:9.06324848643217,3727.08969739479)
--(axis cs:9.06390573424413,3707.69063126253)
--(axis cs:9.06456816341935,3688.29156513026)
--(axis cs:9.06523559625935,3668.892498998)
--(axis cs:9.06590790299825,3649.49343286573)
--(axis cs:9.06658500333201,3630.09436673347)
--(axis cs:9.06726686742703,3610.6953006012)
--(axis cs:9.06795351640512,3591.29623446894)
--(axis cs:9.06864502230792,3571.89716833667)
--(axis cs:9.06934150754874,3552.49810220441)
--(axis cs:9.07004314386541,3533.09903607215)
--(axis cs:9.07075015079245,3513.69996993988)
--(axis cs:9.07146279367562,3494.30090380762)
--(axis cs:9.07218138125627,3474.90183767535)
--(axis cs:9.07290626285654,3455.50277154309)
--(axis cs:9.0736378252003,3436.10370541082)
--(axis cs:9.07437648890736,3416.70463927856)
--(axis cs:9.07512270470119,3397.30557314629)
--(axis cs:9.07587694937247,3377.90650701403)
--(axis cs:9.07663972154221,3358.50744088176)
--(axis cs:9.07741153726928,3339.1083747495)
--(axis cs:9.07819292554788,3319.70930861724)
--(axis cs:9.07898442374044,3300.31024248497)
--(axis cs:9.07978657299115,3280.91117635271)
--(axis cs:9.08059991366463,3261.51211022044)
--(axis cs:9.08142498085295,3242.11304408818)
--(axis cs:9.08226229999279,3222.71397795591)
--(axis cs:9.08311238263261,3203.31491182365)
--(axis cs:9.08397572238739,3183.91584569138)
--(axis cs:9.08485279111629,3164.51677955912)
--(axis cs:9.08574403535563,3145.11771342685)
--(axis cs:9.08664987303686,3125.71864729459)
--(axis cs:9.08757069051598,3106.31958116233)
--(axis cs:9.08850683993771,3086.92051503006)
--(axis cs:9.08945863695449,3067.5214488978)
--(axis cs:9.09042635881677,3048.12238276553)
--(axis cs:9.09141024284781,3028.72331663327)
--(axis cs:9.09241048531262,3009.324250501)
--(axis cs:9.09342724068726,2989.92518436874)
--(axis cs:9.09446062133128,2970.52611823647)
--(axis cs:9.09551069756261,2951.12705210421)
--(axis cs:9.09657749813096,2931.72798597194)
--(axis cs:9.09766101108263,2912.32891983968)
--(axis cs:9.09876118500619,2892.92985370742)
--(axis cs:9.09987793064584,2873.53078757515)
--(axis cs:9.10101112286604,2854.13172144289)
--(axis cs:9.10216060294852,2834.73265531062)
--(axis cs:9.10332618120005,2815.33358917836)
--(axis cs:9.10450763984688,2795.93452304609)
--(axis cs:9.1057047361898,2776.53545691383)
--(axis cs:9.10691720599145,2757.13639078156)
--(axis cs:9.10814476706599,2737.7373246493)
--(axis cs:9.1093871230395,2718.33825851703)
--(axis cs:9.11064396724815,2698.93919238477)
--(axis cs:9.11191498674039,2679.54012625251)
--(axis cs:9.11319986634826,2660.14106012024)
--(axis cs:9.11449829279261,2640.74199398798)
--(axis cs:9.11580995878692,2621.34292785571)
--(axis cs:9.11713456710416,2601.94386172345)
--(axis cs:9.11847183457186,2582.54479559118)
--(axis cs:9.11982149596117,2563.14572945892)
--(axis cs:9.12118330773647,2543.74666332665)
--(axis cs:9.12255705163388,2524.34759719439)
--(axis cs:9.12394253803816,2504.94853106212)
--(axis cs:9.12533960912988,2485.54946492986)
--(axis cs:9.12674814177665,2466.1503987976)
--(axis cs:9.12816805014479,2446.75133266533)
--(axis cs:9.12959928801082,2427.35226653307)
--(axis cs:9.13104185075473,2407.9532004008)
--(axis cs:9.13249577702069,2388.55413426854)
--(axis cs:9.13396115003389,2369.15506813627)
--(axis cs:9.13543809856596,2349.75600200401)
--(axis cs:9.13692679754513,2330.35693587174)
--(axis cs:9.138427468311,2310.95786973948)
--(axis cs:9.13994037851756,2291.55880360721)
--(axis cs:9.14146584169206,2272.15973747495)
--(axis cs:9.14300421646116,2252.76067134269)
--(axis cs:9.14455590545914,2233.36160521042)
--(axis cs:9.1461213539372,2213.96253907816)
--(axis cs:9.1477010480955,2194.56347294589)
--(axis cs:9.14929551316368,2175.16440681363)
--(axis cs:9.15090531125766,2155.76534068136)
--(axis cs:9.15253103904403,2136.3662745491)
--(axis cs:9.15417332524505,2116.96720841683)
--(axis cs:9.15583282801962,2097.56814228457)
--(axis cs:9.15751023225696,2078.16907615231)
--(axis cs:9.15920624682089,2058.77001002004)
--(axis cs:9.16092160178339,2039.37094388778)
--(axis cs:9.16265704568605,2019.97187775551)
--(axis cs:9.16441334286783,2000.57281162325)
--(axis cs:9.16619127089666,1981.17374549098)
--(axis cs:9.16799161814087,1961.77467935872)
--(axis cs:9.16981518151449,1942.37561322645)
--(axis cs:9.17166276442791,1922.97654709419)
--(axis cs:9.17353517497217,1903.57748096192)
--(axis cs:9.17543322436157,1884.17841482966)
--(axis cs:9.17735772565483,1864.7793486974)
--(axis cs:9.17930949277039,1845.38028256513)
--(axis cs:9.18128933980597,1825.98121643287)
--(axis cs:9.1832980806667,1806.5821503006)
--(axis cs:9.18533652899979,1787.18308416834)
--(axis cs:9.18740549842704,1767.78401803607)
--(axis cs:9.18950580305907,1748.38495190381)
--(axis cs:9.19163825826796,1728.98588577154)
--(axis cs:9.19380368168711,1709.58681963928)
--(axis cs:9.19600289439893,1690.18775350701)
--(axis cs:9.19823672226321,1670.78868737475)
--(axis cs:9.20050599733054,1651.38962124249)
--(axis cs:9.20281155927718,1631.99055511022)
--(axis cs:9.20515425678969,1612.59148897796)
--(axis cs:9.20753494881994,1593.19242284569)
--(axis cs:9.20995450562387,1573.79335671343)
--(axis cs:9.21241380949022,1554.39429058116)
--(axis cs:9.21491375505966,1534.9952244489)
--(axis cs:9.21745524912897,1515.59615831663)
--(axis cs:9.22003920983062,1496.19709218437)
--(axis cs:9.22266656507467,1476.7980260521)
--(axis cs:9.22533825013772,1457.39895991984)
--(axis cs:9.22805520428291,1437.99989378758)
--(axis cs:9.23081836629574,1418.60082765531)
--(axis cs:9.23362866882296,1399.20176152305)
--(axis cs:9.236487031406,1379.80269539078)
--(axis cs:9.23939435210697,1360.40362925852)
--(axis cs:9.24235149763316,1341.00456312625)
--(axis cs:9.24535929187693,1321.60549699399)
--(axis cs:9.24841850280038,1302.20643086172)
--(axis cs:9.25152982760929,1282.80736472946)
--(axis cs:9.25469387617834,1263.40829859719)
--(axis cs:9.25791115270897,1244.00923246493)
--(axis cs:9.26118203562366,1224.61016633267)
--(axis cs:9.26450675572388,1205.2111002004)
--(axis cs:9.26788537266554,1185.81203406814)
--(axis cs:9.27131774983351,1166.41296793587)
--(axis cs:9.27480352772624,1147.01390180361)
--(axis cs:9.27834209599272,1127.61483567134)
--(axis cs:9.28193256429553,1108.21576953908)
--(axis cs:9.28557373220666,1088.81670340681)
--(axis cs:9.28926405837552,1069.41763727455)
--(axis cs:9.29300162924096,1050.01857114228)
--(axis cs:9.29678412759137,1030.61950501002)
--(axis cs:9.30060880130723,1011.22043887776)
--(axis cs:9.30447243264974,991.821372745491)
--(axis cs:9.3083713084851,972.422306613227)
--(axis cs:9.31230119185823,953.023240480962)
--(axis cs:9.316257295349,933.624174348698)
--(axis cs:9.32023425666022,914.225108216433)
--(axis cs:9.3242261168978,894.826042084169)
--(axis cs:9.32822630200893,875.426975951904)
--(axis cs:9.33222760784463,856.027909819639)
--(axis cs:9.33622218930668,836.628843687375)
--(axis cs:9.34020155402615,817.22977755511)
--(axis cs:9.34415656100148,797.830711422846)
--(axis cs:9.34807742459703,778.431645290581)
--(axis cs:9.35195372426935,759.032579158317)
--(axis cs:9.35577442034733,739.633513026052)
--(axis cs:9.35952787614401,720.234446893788)
--(axis cs:9.36320188662314,700.835380761523)
--(axis cs:9.36678371378161,681.436314629259)
--(axis cs:9.37026012884157,662.037248496994)
--(axis cs:9.3736174612731,642.63818236473)
--(axis cs:9.37684165459052,623.239116232465)
--(axis cs:9.37991832878413,603.840050100201)
--(axis cs:9.38283284916497,584.440983967936)
--(axis cs:9.38557040131399,565.041917835671)
--(axis cs:9.38811607174087,545.642851703407)
--(axis cs:9.39045493377122,526.243785571142)
--(axis cs:9.39257213809753,506.844719438878)
--(axis cs:9.3944530073479,487.445653306613)
--(axis cs:9.39608313395074,468.046587174349)
--(axis cs:9.39744848050327,448.647521042084)
--(axis cs:9.39853548178837,429.24845490982)
--(axis cs:9.39933114752967,409.849388777555)
--(axis cs:9.39982316492955,390.450322645291)
--(axis cs:9.4,371.051256513026)
--(axis cs:9.39985099667298,351.652190380762)
--(axis cs:9.39936647266599,332.253124248497)
--(axis cs:9.39853781108013,312.854058116233)
--(axis cs:9.39735754672303,293.454991983968)
--(axis cs:9.39581944617692,274.055925851703)
--(axis cs:9.39391858067405,254.656859719439)
--(axis cs:9.39165139089603,235.257793587174)
--(axis cs:9.38901574288122,215.85872745491)
--(axis cs:9.38601097430348,196.459661322645)
--(axis cs:9.38263793047614,177.060595190381)
--(axis cs:9.37889898953561,157.661529058116)
--(axis cs:9.37479807636834,138.262462925852)
--(axis cs:9.3703406649617,118.863396793587)
--(axis cs:9.36553376898193,99.4643306613227)
--(axis cs:9.36038592050927,80.0652645290581)
--(axis cs:9.35490713698951,60.6661983967936)
--(axis cs:9.3491088765913,41.2671322645291)
--(axis cs:9.34300398228699,21.8680661322645)
--(axis cs:9.3366066151007,2.469)
--cycle;

\path [draw=black, semithick]
(axis cs:0.8,1228.527)
--(axis cs:1,1228.527);

\path [draw=black, semithick]
(axis cs:0.8,2.093)
--(axis cs:1,2.093);

\path [draw=black, semithick]
(axis cs:1,2.093)
--(axis cs:1,1228.527);

\path [draw=red, thick]
(axis cs:0.8,8.502)
--(axis cs:1,8.502);

\path [draw=black, semithick]
(axis cs:1,1917.015)
--(axis cs:1.2,1917.015);

\path [draw=black, semithick]
(axis cs:1,2.649)
--(axis cs:1.2,2.649);

\path [draw=black, semithick]
(axis cs:1,2.649)
--(axis cs:1,1917.015);

\path [draw=red, thick]
(axis cs:1,9.026)
--(axis cs:1.2,9.026);

\path [draw=black, semithick]
(axis cs:1.8,1449.901)
--(axis cs:2,1449.901);

\path [draw=black, semithick]
(axis cs:1.8,2.582)
--(axis cs:2,2.582);

\path [draw=black, semithick]
(axis cs:2,2.582)
--(axis cs:2,1449.901);

\path [draw=red, thick]
(axis cs:1.8,16.802)
--(axis cs:2,16.802);

\path [draw=black, semithick]
(axis cs:2,2120.822)
--(axis cs:2.2,2120.822);

\path [draw=black, semithick]
(axis cs:2,2.64)
--(axis cs:2.2,2.64);

\path [draw=black, semithick]
(axis cs:2,2.64)
--(axis cs:2,2120.822);

\path [draw=red, thick]
(axis cs:2,24.799)
--(axis cs:2.2,24.799);

\path [draw=black, semithick]
(axis cs:2.8,7346.363)
--(axis cs:3,7346.363);

\path [draw=black, semithick]
(axis cs:2.8,2.614)
--(axis cs:3,2.614);

\path [draw=black, semithick]
(axis cs:3,2.614)
--(axis cs:3,7346.363);

\path [draw=red, thick]
(axis cs:2.8,10.167)
--(axis cs:3,10.167);

\path [draw=black, semithick]
(axis cs:3,7760.632)
--(axis cs:3.2,7760.632);

\path [draw=black, semithick]
(axis cs:3,2.606)
--(axis cs:3.2,2.606);

\path [draw=black, semithick]
(axis cs:3,2.606)
--(axis cs:3,7760.632);

\path [draw=red, thick]
(axis cs:3,128.914)
--(axis cs:3.2,128.914);

\path [draw=black, semithick]
(axis cs:3.8,1550.309)
--(axis cs:4,1550.309);

\path [draw=black, semithick]
(axis cs:3.8,2.452)
--(axis cs:4,2.452);

\path [draw=black, semithick]
(axis cs:4,2.452)
--(axis cs:4,1550.309);

\path [draw=red, thick]
(axis cs:3.8,8.983)
--(axis cs:4,8.983);

\path [draw=black, semithick]
(axis cs:4,2839.398)
--(axis cs:4.2,2839.398);

\path [draw=black, semithick]
(axis cs:4,2.581)
--(axis cs:4.2,2.581);

\path [draw=black, semithick]
(axis cs:4,2.581)
--(axis cs:4,2839.398);

\path [draw=red, thick]
(axis cs:4,14.002)
--(axis cs:4.2,14.002);

\path [draw=black, semithick]
(axis cs:4.8,1753.105)
--(axis cs:5,1753.105);

\path [draw=black, semithick]
(axis cs:4.8,2.458)
--(axis cs:5,2.458);

\path [draw=black, semithick]
(axis cs:5,2.458)
--(axis cs:5,1753.105);

\path [draw=red, thick]
(axis cs:4.8,8.713)
--(axis cs:5,8.713);

\path [draw=black, semithick]
(axis cs:5,2120.935)
--(axis cs:5.2,2120.935);

\path [draw=black, semithick]
(axis cs:5,2.675)
--(axis cs:5.2,2.675);

\path [draw=black, semithick]
(axis cs:5,2.675)
--(axis cs:5,2120.935);

\path [draw=red, thick]
(axis cs:5,8.783)
--(axis cs:5.2,8.783);

\path [draw=black, semithick]
(axis cs:5.8,7572.986)
--(axis cs:6,7572.986);

\path [draw=black, semithick]
(axis cs:5.8,2.581)
--(axis cs:6,2.581);

\path [draw=black, semithick]
(axis cs:6,2.581)
--(axis cs:6,7572.986);

\path [draw=red, thick]
(axis cs:5.8,10.716)
--(axis cs:6,10.716);

\path [draw=black, semithick]
(axis cs:6,5025.815)
--(axis cs:6.2,5025.815);

\path [draw=black, semithick]
(axis cs:6,2.504)
--(axis cs:6.2,2.504);

\path [draw=black, semithick]
(axis cs:6,2.504)
--(axis cs:6,5025.815);

\path [draw=red, thick]
(axis cs:6,125.829)
--(axis cs:6.2,125.829);

\path [draw=black, semithick]
(axis cs:6.8,1967.04)
--(axis cs:7,1967.04);

\path [draw=black, semithick]
(axis cs:6.8,2.455)
--(axis cs:7,2.455);

\path [draw=black, semithick]
(axis cs:7,2.455)
--(axis cs:7,1967.04);

\path [draw=red, thick]
(axis cs:6.8,17.871)
--(axis cs:7,17.871);

\path [draw=black, semithick]
(axis cs:7,1906.773)
--(axis cs:7.2,1906.773);

\path [draw=black, semithick]
(axis cs:7,2.776)
--(axis cs:7.2,2.776);

\path [draw=black, semithick]
(axis cs:7,2.776)
--(axis cs:7,1906.773);

\path [draw=red, thick]
(axis cs:7,58.422)
--(axis cs:7.2,58.422);

\path [draw=black, semithick]
(axis cs:7.8,18334.214)
--(axis cs:8,18334.214);

\path [draw=black, semithick]
(axis cs:7.8,2.47)
--(axis cs:8,2.47);

\path [draw=black, semithick]
(axis cs:8,2.47)
--(axis cs:8,18334.214);

\path [draw=red, thick]
(axis cs:7.8,9.263)
--(axis cs:8,9.263);

\path [draw=black, semithick]
(axis cs:8,25284.633)
--(axis cs:8.2,25284.633);

\path [draw=black, semithick]
(axis cs:8,2.55)
--(axis cs:8.2,2.55);

\path [draw=black, semithick]
(axis cs:8,2.55)
--(axis cs:8,25284.633);

\path [draw=red, thick]
(axis cs:8,191.113)
--(axis cs:8.2,191.113);

\path [draw=black, semithick]
(axis cs:8.8,7827.633)
--(axis cs:9,7827.633);

\path [draw=black, semithick]
(axis cs:8.8,2.409)
--(axis cs:9,2.409);

\path [draw=black, semithick]
(axis cs:9,2.409)
--(axis cs:9,7827.633);

\path [draw=red, thick]
(axis cs:8.8,164.868)
--(axis cs:9,164.868);

\path [draw=black, semithick]
(axis cs:9,9682.603)
--(axis cs:9.2,9682.603);

\path [draw=black, semithick]
(axis cs:9,2.469)
--(axis cs:9.2,2.469);

\path [draw=black, semithick]
(axis cs:9,2.469)
--(axis cs:9,9682.603);

\path [draw=red, thick]
(axis cs:9,922.559)
--(axis cs:9.2,922.559);

\addlegendimage{only marks, mark=square*, mark size=5pt, color={rgb,255:red,41;green,120;blue,142}, fill opacity=0.7}
    \addlegendentry{Excellent Channel (UE 22, 23)}
    
    % Medium Channel Quality - using mediumseagreen34167132 color
    \addlegendimage{only marks, mark=square*, mark size=5pt, color={rgb,255:red,34;green,167;blue,132}, fill opacity=0.7}
    \addlegendentry{Medium Channel (UE 21, 24, 25)}
    
    % Median line
    \addlegendimage{line width=2pt, color=red}
    \addlegendentry{Median}

\end{axis}

\end{tikzpicture}


==> figures/scheduler_delay_violins_2L.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/maxime/Documents/lua_sched_experiments/venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/maxime/Documents/lua_sched_experiments/venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/maxime/Documents/lua_sched_experiments/venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{13.899749in}{15.416587in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.899749in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.899749in}{15.416587in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{15.416587in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998776in}{10.696789in}}%
\pgfpathlineto{\pgfqpoint{13.799749in}{10.696789in}}%
\pgfpathlineto{\pgfqpoint{13.799749in}{15.263826in}}%
\pgfpathlineto{\pgfqpoint{0.998776in}{15.263826in}}%
\pgfpathlineto{\pgfqpoint{0.998776in}{10.696789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598898in}{10.696789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.199019in}{10.696789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.799141in}{10.696789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.399262in}{10.696789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.999384in}{10.696789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.599506in}{10.696789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.199627in}{10.696789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998776in}{10.696789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.680675in, y=10.644027in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998776in}{11.610196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.680675in, y=11.557435in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998776in}{12.523603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.680675in, y=12.470842in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998776in}{13.437011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.680675in, y=13.384249in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998776in}{14.350418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.680675in, y=14.297657in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998776in}{15.263826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.680675in, y=15.211064in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998776in}{10.696789in}}%
\pgfpathlineto{\pgfqpoint{0.998776in}{15.263826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.799749in}{10.696789in}}%
\pgfpathlineto{\pgfqpoint{13.799749in}{15.263826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998776in}{10.696789in}}%
\pgfpathlineto{\pgfqpoint{13.799749in}{10.696789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998776in}{15.263826in}}%
\pgfpathlineto{\pgfqpoint{13.799749in}{15.263826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998776in}{5.581418in}}%
\pgfpathlineto{\pgfqpoint{13.799749in}{5.581418in}}%
\pgfpathlineto{\pgfqpoint{13.799749in}{10.148455in}}%
\pgfpathlineto{\pgfqpoint{0.998776in}{10.148455in}}%
\pgfpathlineto{\pgfqpoint{0.998776in}{5.581418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598898in}{5.581418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.199019in}{5.581418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.799141in}{5.581418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.399262in}{5.581418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.999384in}{5.581418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.599506in}{5.581418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.199627in}{5.581418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998776in}{5.581418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.680675in, y=5.528657in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998776in}{6.494826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.680675in, y=6.442064in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998776in}{7.408233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.680675in, y=7.355472in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998776in}{8.321641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.680675in, y=8.268879in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998776in}{9.235048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.680675in, y=9.182286in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998776in}{10.148455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.680675in, y=10.095694in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998776in}{5.581418in}}%
\pgfpathlineto{\pgfqpoint{0.998776in}{10.148455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.799749in}{5.581418in}}%
\pgfpathlineto{\pgfqpoint{13.799749in}{10.148455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998776in}{5.581418in}}%
\pgfpathlineto{\pgfqpoint{13.799749in}{5.581418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998776in}{10.148455in}}%
\pgfpathlineto{\pgfqpoint{13.799749in}{10.148455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998776in}{0.466048in}}%
\pgfpathlineto{\pgfqpoint{13.799749in}{0.466048in}}%
\pgfpathlineto{\pgfqpoint{13.799749in}{5.033085in}}%
\pgfpathlineto{\pgfqpoint{0.998776in}{5.033085in}}%
\pgfpathlineto{\pgfqpoint{0.998776in}{0.466048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.998776in}{0.466048in}}{\pgfqpoint{12.800972in}{4.567037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158940in}{0.589358in}}%
\pgfpathlineto{\pgfqpoint{2.038855in}{0.589358in}}%
\pgfpathlineto{\pgfqpoint{2.310828in}{1.427516in}}%
\pgfpathlineto{\pgfqpoint{2.525334in}{2.265675in}}%
\pgfpathlineto{\pgfqpoint{2.562485in}{3.103833in}}%
\pgfpathlineto{\pgfqpoint{2.567753in}{3.941991in}}%
\pgfpathlineto{\pgfqpoint{2.582383in}{4.780150in}}%
\pgfpathlineto{\pgfqpoint{2.580459in}{5.618308in}}%
\pgfpathlineto{\pgfqpoint{2.597381in}{6.456466in}}%
\pgfpathlineto{\pgfqpoint{2.595877in}{7.294624in}}%
\pgfpathlineto{\pgfqpoint{2.595876in}{8.132783in}}%
\pgfpathlineto{\pgfqpoint{2.595863in}{8.970941in}}%
\pgfpathlineto{\pgfqpoint{2.598501in}{9.809099in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{10.647258in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{11.485416in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{12.323574in}}%
\pgfpathlineto{\pgfqpoint{2.598699in}{13.161733in}}%
\pgfpathlineto{\pgfqpoint{2.598547in}{13.999891in}}%
\pgfpathlineto{\pgfqpoint{2.598034in}{14.838049in}}%
\pgfpathlineto{\pgfqpoint{2.598884in}{15.676208in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{16.514366in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{17.352524in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{18.190683in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{19.028841in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{19.866999in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{20.705158in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{21.543316in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{22.381474in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{23.219633in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{24.057791in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{24.895949in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{25.734108in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{26.572266in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{27.410424in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{28.248583in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{29.086741in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{29.924899in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{30.763058in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{31.601216in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{32.439374in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{33.277532in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{34.115691in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{34.953849in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{35.792007in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{36.630166in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{37.468324in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{38.306482in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{39.144641in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{39.982799in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{40.820957in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{41.659116in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{42.497274in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{43.335432in}}%
\pgfpathlineto{\pgfqpoint{2.598773in}{44.173591in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{45.011749in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{45.849907in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{46.688066in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{47.526224in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{48.364382in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{49.202541in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{50.040699in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{50.878857in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{51.717016in}}%
\pgfpathlineto{\pgfqpoint{2.598426in}{52.555174in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{53.393332in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{54.231491in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{55.069649in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{55.907807in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{56.745965in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{57.584124in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{58.422282in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{59.260440in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{60.098599in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{60.936757in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{61.774915in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{62.613074in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{63.451232in}}%
\pgfpathlineto{\pgfqpoint{2.598866in}{64.289390in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{65.127549in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{65.965707in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{66.803865in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{67.642024in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{68.480182in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{69.318340in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{70.156499in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{70.994657in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{71.832815in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{72.670974in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{73.509132in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{74.347290in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{75.185449in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{76.023607in}}%
\pgfpathlineto{\pgfqpoint{2.598680in}{76.861765in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{77.699924in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{78.538082in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{79.376240in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{80.214398in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{81.052557in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{81.890715in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{82.728873in}}%
\pgfpathlineto{\pgfqpoint{2.598512in}{83.567032in}}%
\pgfpathlineto{\pgfqpoint{2.599283in}{83.567032in}}%
\pgfpathlineto{\pgfqpoint{2.599283in}{83.567032in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{82.728873in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{81.890715in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{81.052557in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{80.214398in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{79.376240in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{78.538082in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{77.699924in}}%
\pgfpathlineto{\pgfqpoint{2.599116in}{76.861765in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{76.023607in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{75.185449in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{74.347290in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{73.509132in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{72.670974in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{71.832815in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{70.994657in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{70.156499in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{69.318340in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{68.480182in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{67.642024in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{66.803865in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{65.965707in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{65.127549in}}%
\pgfpathlineto{\pgfqpoint{2.598930in}{64.289390in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{63.451232in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{62.613074in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{61.774915in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{60.936757in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{60.098599in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{59.260440in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{58.422282in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{57.584124in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{56.745965in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{55.907807in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{55.069649in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{54.231491in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{53.393332in}}%
\pgfpathlineto{\pgfqpoint{2.599370in}{52.555174in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{51.717016in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{50.878857in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{50.040699in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{49.202541in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{48.364382in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{47.526224in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{46.688066in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{45.849907in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{45.011749in}}%
\pgfpathlineto{\pgfqpoint{2.599023in}{44.173591in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{43.335432in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{42.497274in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{41.659116in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{40.820957in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{39.982799in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{39.144641in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{38.306482in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{37.468324in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{36.630166in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{35.792007in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{34.953849in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{34.115691in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{33.277532in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{32.439374in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{31.601216in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{30.763058in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{29.924899in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{29.086741in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{28.248583in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{27.410424in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{26.572266in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{25.734108in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{24.895949in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{24.057791in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{23.219633in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{22.381474in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{21.543316in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{20.705158in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{19.866999in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{19.028841in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{18.190683in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{17.352524in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{16.514366in}}%
\pgfpathlineto{\pgfqpoint{2.598912in}{15.676208in}}%
\pgfpathlineto{\pgfqpoint{2.599762in}{14.838049in}}%
\pgfpathlineto{\pgfqpoint{2.599248in}{13.999891in}}%
\pgfpathlineto{\pgfqpoint{2.599097in}{13.161733in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{12.323574in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{11.485416in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{10.647258in}}%
\pgfpathlineto{\pgfqpoint{2.599294in}{9.809099in}}%
\pgfpathlineto{\pgfqpoint{2.601933in}{8.970941in}}%
\pgfpathlineto{\pgfqpoint{2.601920in}{8.132783in}}%
\pgfpathlineto{\pgfqpoint{2.601919in}{7.294624in}}%
\pgfpathlineto{\pgfqpoint{2.600415in}{6.456466in}}%
\pgfpathlineto{\pgfqpoint{2.617337in}{5.618308in}}%
\pgfpathlineto{\pgfqpoint{2.615413in}{4.780150in}}%
\pgfpathlineto{\pgfqpoint{2.630042in}{3.941991in}}%
\pgfpathlineto{\pgfqpoint{2.635311in}{3.103833in}}%
\pgfpathlineto{\pgfqpoint{2.672462in}{2.265675in}}%
\pgfpathlineto{\pgfqpoint{2.886968in}{1.427516in}}%
\pgfpathlineto{\pgfqpoint{3.158940in}{0.589358in}}%
\pgfpathlineto{\pgfqpoint{3.158940in}{0.589358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.998776in}{0.466048in}}{\pgfqpoint{12.800972in}{4.567037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.759062in}{0.605160in}}%
\pgfpathlineto{\pgfqpoint{3.638977in}{0.605160in}}%
\pgfpathlineto{\pgfqpoint{4.154170in}{1.440810in}}%
\pgfpathlineto{\pgfqpoint{4.189544in}{2.276461in}}%
\pgfpathlineto{\pgfqpoint{4.193378in}{3.112112in}}%
\pgfpathlineto{\pgfqpoint{4.195773in}{3.947762in}}%
\pgfpathlineto{\pgfqpoint{4.197104in}{4.783413in}}%
\pgfpathlineto{\pgfqpoint{4.198376in}{5.619063in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{6.454714in}}%
\pgfpathlineto{\pgfqpoint{4.198702in}{7.290365in}}%
\pgfpathlineto{\pgfqpoint{4.198702in}{8.126015in}}%
\pgfpathlineto{\pgfqpoint{4.198695in}{8.961666in}}%
\pgfpathlineto{\pgfqpoint{4.198679in}{9.797317in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{10.632967in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{11.468618in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{12.304268in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{13.139919in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{13.975570in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{14.811220in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{15.646871in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{16.482521in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{17.318172in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{18.153823in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{18.989473in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{19.825124in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{20.660774in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{21.496425in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{22.332076in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{23.167726in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{24.003377in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{24.839027in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{25.674678in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{26.510329in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{27.345979in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{28.181630in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{29.017280in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{29.852931in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{30.688582in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{31.524232in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{32.359883in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{33.195533in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{34.031184in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{34.866835in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{35.702485in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{36.538136in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{37.373786in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{38.209437in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{39.045088in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{39.880738in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{40.716389in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{41.552039in}}%
\pgfpathlineto{\pgfqpoint{4.199018in}{42.387690in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{43.223341in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{44.058991in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{44.894642in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{45.730292in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{46.565943in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{47.401594in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{48.237244in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{49.072895in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{49.908545in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{50.744196in}}%
\pgfpathlineto{\pgfqpoint{4.199014in}{51.579847in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{52.415497in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{53.251148in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{54.086798in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{54.922449in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{55.758100in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{56.593750in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{57.429401in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{58.265051in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{59.100702in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{59.936353in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{60.772003in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{61.607654in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{62.443305in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{63.278955in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{64.114606in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{64.950256in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{65.785907in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{66.621558in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{67.457208in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{68.292859in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{69.128509in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{69.964160in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{70.799811in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{71.635461in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{72.471112in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{73.306762in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{74.142413in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{74.978064in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{75.813714in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{76.649365in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{77.485015in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{78.320666in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{79.156317in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{79.991967in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{80.827618in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{81.663268in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{82.498919in}}%
\pgfpathlineto{\pgfqpoint{4.198896in}{83.334570in}}%
\pgfpathlineto{\pgfqpoint{4.199143in}{83.334570in}}%
\pgfpathlineto{\pgfqpoint{4.199143in}{83.334570in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{82.498919in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{81.663268in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{80.827618in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{79.991967in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{79.156317in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{78.320666in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{77.485015in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{76.649365in}}%
\pgfpathlineto{\pgfqpoint{4.199020in}{75.813714in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{74.978064in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{74.142413in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{73.306762in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{72.471112in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{71.635461in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{70.799811in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{69.964160in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{69.128509in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{68.292859in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{67.457208in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{66.621558in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{65.785907in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{64.950256in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{64.114606in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{63.278955in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{62.443305in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{61.607654in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{60.772003in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{59.936353in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{59.100702in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{58.265051in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{57.429401in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{56.593750in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{55.758100in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{54.922449in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{54.086798in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{53.251148in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{52.415497in}}%
\pgfpathlineto{\pgfqpoint{4.199024in}{51.579847in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{50.744196in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{49.908545in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{49.072895in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{48.237244in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{47.401594in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{46.565943in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{45.730292in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{44.894642in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{44.058991in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{43.223341in}}%
\pgfpathlineto{\pgfqpoint{4.199021in}{42.387690in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{41.552039in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{40.716389in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{39.880738in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{39.045088in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{38.209437in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{37.373786in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{36.538136in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{35.702485in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{34.866835in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{34.031184in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{33.195533in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{32.359883in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{31.524232in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{30.688582in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{29.852931in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{29.017280in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{28.181630in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{27.345979in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{26.510329in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{25.674678in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{24.839027in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{24.003377in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{23.167726in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{22.332076in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{21.496425in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{20.660774in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{19.825124in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{18.989473in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{18.153823in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{17.318172in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{16.482521in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{15.646871in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{14.811220in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{13.975570in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{13.139919in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{12.304268in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{11.468618in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{10.632967in}}%
\pgfpathlineto{\pgfqpoint{4.199360in}{9.797317in}}%
\pgfpathlineto{\pgfqpoint{4.199344in}{8.961666in}}%
\pgfpathlineto{\pgfqpoint{4.199336in}{8.126015in}}%
\pgfpathlineto{\pgfqpoint{4.199336in}{7.290365in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{6.454714in}}%
\pgfpathlineto{\pgfqpoint{4.199663in}{5.619063in}}%
\pgfpathlineto{\pgfqpoint{4.200935in}{4.783413in}}%
\pgfpathlineto{\pgfqpoint{4.202266in}{3.947762in}}%
\pgfpathlineto{\pgfqpoint{4.204660in}{3.112112in}}%
\pgfpathlineto{\pgfqpoint{4.208495in}{2.276461in}}%
\pgfpathlineto{\pgfqpoint{4.243869in}{1.440810in}}%
\pgfpathlineto{\pgfqpoint{4.759062in}{0.605160in}}%
\pgfpathlineto{\pgfqpoint{4.759062in}{0.605160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.998776in}{0.466048in}}{\pgfqpoint{12.800972in}{4.567037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359184in}{0.599588in}}%
\pgfpathlineto{\pgfqpoint{5.239098in}{0.599588in}}%
\pgfpathlineto{\pgfqpoint{5.744534in}{1.458748in}}%
\pgfpathlineto{\pgfqpoint{5.776840in}{2.317908in}}%
\pgfpathlineto{\pgfqpoint{5.786016in}{3.177067in}}%
\pgfpathlineto{\pgfqpoint{5.789804in}{4.036227in}}%
\pgfpathlineto{\pgfqpoint{5.795598in}{4.895387in}}%
\pgfpathlineto{\pgfqpoint{5.797915in}{5.754547in}}%
\pgfpathlineto{\pgfqpoint{5.798613in}{6.613706in}}%
\pgfpathlineto{\pgfqpoint{5.797702in}{7.472866in}}%
\pgfpathlineto{\pgfqpoint{5.797777in}{8.332026in}}%
\pgfpathlineto{\pgfqpoint{5.797946in}{9.191186in}}%
\pgfpathlineto{\pgfqpoint{5.798983in}{10.050346in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{10.909505in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{11.768665in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{12.627825in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{13.486985in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{14.346144in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{15.205304in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{16.064464in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{16.923624in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{17.782784in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{18.641943in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{19.501103in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{20.360263in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{21.219423in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{22.078582in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{22.937742in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{23.796902in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{24.656062in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{25.515221in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{26.374381in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{27.233541in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{28.092701in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{28.951861in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{29.811020in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{30.670180in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{31.529340in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{32.388500in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{33.247659in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{34.106819in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{34.965979in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{35.825139in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{36.684299in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{37.543458in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{38.402618in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{39.261778in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{40.120938in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{40.980097in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{41.839257in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{42.698417in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{43.557577in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{44.416736in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{45.275896in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{46.135056in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{46.994216in}}%
\pgfpathlineto{\pgfqpoint{5.799121in}{47.853376in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{48.712535in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{49.571695in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{50.430855in}}%
\pgfpathlineto{\pgfqpoint{5.798998in}{51.290015in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{52.149174in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{53.008334in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{53.867494in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{54.726654in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{55.585814in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{56.444973in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{57.304133in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{58.163293in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{59.022453in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{59.881612in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{60.740772in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{61.599932in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{62.459092in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{63.318251in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{64.177411in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{65.036571in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{65.895731in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{66.754891in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{67.614050in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{68.473210in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{69.332370in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{70.191530in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{71.050689in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{71.909849in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{72.769009in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{73.628169in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{74.487329in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{75.346488in}}%
\pgfpathlineto{\pgfqpoint{5.799091in}{76.205648in}}%
\pgfpathlineto{\pgfqpoint{5.799140in}{77.064808in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{77.923968in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{78.783127in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{79.642287in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{80.501447in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{81.360607in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{82.219766in}}%
\pgfpathlineto{\pgfqpoint{5.799140in}{83.078926in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{83.938086in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{84.797246in}}%
\pgfpathlineto{\pgfqpoint{5.799051in}{85.656406in}}%
\pgfpathlineto{\pgfqpoint{5.799231in}{85.656406in}}%
\pgfpathlineto{\pgfqpoint{5.799231in}{85.656406in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{84.797246in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{83.938086in}}%
\pgfpathlineto{\pgfqpoint{5.799142in}{83.078926in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{82.219766in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{81.360607in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{80.501447in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{79.642287in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{78.783127in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{77.923968in}}%
\pgfpathlineto{\pgfqpoint{5.799142in}{77.064808in}}%
\pgfpathlineto{\pgfqpoint{5.799191in}{76.205648in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{75.346488in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{74.487329in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{73.628169in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{72.769009in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{71.909849in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{71.050689in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{70.191530in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{69.332370in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{68.473210in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{67.614050in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{66.754891in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{65.895731in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{65.036571in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{64.177411in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{63.318251in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{62.459092in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{61.599932in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{60.740772in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{59.881612in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{59.022453in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{58.163293in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{57.304133in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{56.444973in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{55.585814in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{54.726654in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{53.867494in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{53.008334in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{52.149174in}}%
\pgfpathlineto{\pgfqpoint{5.799284in}{51.290015in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{50.430855in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{49.571695in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{48.712535in}}%
\pgfpathlineto{\pgfqpoint{5.799161in}{47.853376in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{46.994216in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{46.135056in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{45.275896in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{44.416736in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{43.557577in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{42.698417in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{41.839257in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{40.980097in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{40.120938in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{39.261778in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{38.402618in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{37.543458in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{36.684299in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{35.825139in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{34.965979in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{34.106819in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{33.247659in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{32.388500in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{31.529340in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{30.670180in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{29.811020in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{28.951861in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{28.092701in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{27.233541in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{26.374381in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{25.515221in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{24.656062in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{23.796902in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{22.937742in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{22.078582in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{21.219423in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{20.360263in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{19.501103in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{18.641943in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{17.782784in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{16.923624in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{16.064464in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{15.205304in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{14.346144in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{13.486985in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{12.627825in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{11.768665in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{10.909505in}}%
\pgfpathlineto{\pgfqpoint{5.799299in}{10.050346in}}%
\pgfpathlineto{\pgfqpoint{5.800336in}{9.191186in}}%
\pgfpathlineto{\pgfqpoint{5.800505in}{8.332026in}}%
\pgfpathlineto{\pgfqpoint{5.800580in}{7.472866in}}%
\pgfpathlineto{\pgfqpoint{5.799669in}{6.613706in}}%
\pgfpathlineto{\pgfqpoint{5.800367in}{5.754547in}}%
\pgfpathlineto{\pgfqpoint{5.802684in}{4.895387in}}%
\pgfpathlineto{\pgfqpoint{5.808478in}{4.036227in}}%
\pgfpathlineto{\pgfqpoint{5.812266in}{3.177067in}}%
\pgfpathlineto{\pgfqpoint{5.821442in}{2.317908in}}%
\pgfpathlineto{\pgfqpoint{5.853748in}{1.458748in}}%
\pgfpathlineto{\pgfqpoint{6.359184in}{0.599588in}}%
\pgfpathlineto{\pgfqpoint{6.359184in}{0.599588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.998776in}{0.466048in}}{\pgfqpoint{12.800972in}{4.567037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.959305in}{0.601461in}}%
\pgfpathlineto{\pgfqpoint{6.839220in}{0.601461in}}%
\pgfpathlineto{\pgfqpoint{7.357612in}{1.515121in}}%
\pgfpathlineto{\pgfqpoint{7.386744in}{2.428781in}}%
\pgfpathlineto{\pgfqpoint{7.390702in}{3.342441in}}%
\pgfpathlineto{\pgfqpoint{7.395171in}{4.256101in}}%
\pgfpathlineto{\pgfqpoint{7.396019in}{5.169762in}}%
\pgfpathlineto{\pgfqpoint{7.398240in}{6.083422in}}%
\pgfpathlineto{\pgfqpoint{7.398209in}{6.997082in}}%
\pgfpathlineto{\pgfqpoint{7.398210in}{7.910742in}}%
\pgfpathlineto{\pgfqpoint{7.398204in}{8.824402in}}%
\pgfpathlineto{\pgfqpoint{7.399101in}{9.738063in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{10.651723in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{11.565383in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{12.479043in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{13.392703in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{14.306364in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{15.220024in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{16.133684in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{17.047344in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{17.961005in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{18.874665in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{19.788325in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{20.701985in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{21.615645in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{22.529306in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{23.442966in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{24.356626in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{25.270286in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{26.183946in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{27.097607in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{28.011267in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{28.924927in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{29.838587in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{30.752247in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{31.665908in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{32.579568in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{33.493228in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{34.406888in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{35.320549in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{36.234209in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{37.147869in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{38.061529in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{38.975189in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{39.888850in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{40.802510in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{41.716170in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{42.629830in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{43.543490in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{44.457151in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{45.370811in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{46.284471in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{47.198131in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{48.111791in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{49.025452in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{49.939112in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{50.852772in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{51.766432in}}%
\pgfpathlineto{\pgfqpoint{7.399237in}{52.680092in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{53.593753in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{54.507413in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{55.421073in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{56.334733in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{57.248394in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{58.162054in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{59.075714in}}%
\pgfpathlineto{\pgfqpoint{7.399150in}{59.989374in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{60.903034in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{61.816695in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{62.730355in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{63.644015in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{64.557675in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{65.471335in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{66.384996in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{67.298656in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{68.212316in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{69.125976in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{70.039636in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{70.953297in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{71.866957in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{72.780617in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{73.694277in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{74.607937in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{75.521598in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{76.435258in}}%
\pgfpathlineto{\pgfqpoint{7.399234in}{77.348918in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{78.262578in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{79.176239in}}%
\pgfpathlineto{\pgfqpoint{7.399184in}{80.089899in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{81.003559in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{81.917219in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{82.830879in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{83.744540in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{84.658200in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{85.571860in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{86.485520in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{87.399180in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{88.312841in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{89.226501in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{90.140161in}}%
\pgfpathlineto{\pgfqpoint{7.399169in}{91.053821in}}%
\pgfpathlineto{\pgfqpoint{7.399356in}{91.053821in}}%
\pgfpathlineto{\pgfqpoint{7.399356in}{91.053821in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{90.140161in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{89.226501in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{88.312841in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{87.399180in}}%
\pgfpathlineto{\pgfqpoint{7.399263in}{86.485520in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{85.571860in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{84.658200in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{83.744540in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{82.830879in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{81.917219in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{81.003559in}}%
\pgfpathlineto{\pgfqpoint{7.399341in}{80.089899in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{79.176239in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{78.262578in}}%
\pgfpathlineto{\pgfqpoint{7.399291in}{77.348918in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{76.435258in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{75.521598in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{74.607937in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{73.694277in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{72.780617in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{71.866957in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{70.953297in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{70.039636in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{69.125976in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{68.212316in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{67.298656in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{66.384996in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{65.471335in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{64.557675in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{63.644015in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{62.730355in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{61.816695in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{60.903034in}}%
\pgfpathlineto{\pgfqpoint{7.399375in}{59.989374in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{59.075714in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{58.162054in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{57.248394in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{56.334733in}}%
\pgfpathlineto{\pgfqpoint{7.399263in}{55.421073in}}%
\pgfpathlineto{\pgfqpoint{7.399263in}{54.507413in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{53.593753in}}%
\pgfpathlineto{\pgfqpoint{7.399288in}{52.680092in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{51.766432in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{50.852772in}}%
\pgfpathlineto{\pgfqpoint{7.399263in}{49.939112in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{49.025452in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{48.111791in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{47.198131in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{46.284471in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{45.370811in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{44.457151in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{43.543490in}}%
\pgfpathlineto{\pgfqpoint{7.399263in}{42.629830in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{41.716170in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{40.802510in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{39.888850in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{38.975189in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{38.061529in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{37.147869in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{36.234209in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{35.320549in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{34.406888in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{33.493228in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{32.579568in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{31.665908in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{30.752247in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{29.838587in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{28.924927in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{28.011267in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{27.097607in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{26.183946in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{25.270286in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{24.356626in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{23.442966in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{22.529306in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{21.615645in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{20.701985in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{19.788325in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{18.874665in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{17.961005in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{17.047344in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{16.133684in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{15.220024in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{14.306364in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{13.392703in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{12.479043in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{11.565383in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{10.651723in}}%
\pgfpathlineto{\pgfqpoint{7.399424in}{9.738063in}}%
\pgfpathlineto{\pgfqpoint{7.400321in}{8.824402in}}%
\pgfpathlineto{\pgfqpoint{7.400315in}{7.910742in}}%
\pgfpathlineto{\pgfqpoint{7.400316in}{6.997082in}}%
\pgfpathlineto{\pgfqpoint{7.400285in}{6.083422in}}%
\pgfpathlineto{\pgfqpoint{7.402506in}{5.169762in}}%
\pgfpathlineto{\pgfqpoint{7.403354in}{4.256101in}}%
\pgfpathlineto{\pgfqpoint{7.407823in}{3.342441in}}%
\pgfpathlineto{\pgfqpoint{7.411781in}{2.428781in}}%
\pgfpathlineto{\pgfqpoint{7.440913in}{1.515121in}}%
\pgfpathlineto{\pgfqpoint{7.959305in}{0.601461in}}%
\pgfpathlineto{\pgfqpoint{7.959305in}{0.601461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.998776in}{0.466048in}}{\pgfqpoint{12.800972in}{4.567037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.559427in}{0.598583in}}%
\pgfpathlineto{\pgfqpoint{8.439341in}{0.598583in}}%
\pgfpathlineto{\pgfqpoint{8.920519in}{1.471552in}}%
\pgfpathlineto{\pgfqpoint{8.967813in}{2.344521in}}%
\pgfpathlineto{\pgfqpoint{8.983508in}{3.217490in}}%
\pgfpathlineto{\pgfqpoint{8.994358in}{4.090459in}}%
\pgfpathlineto{\pgfqpoint{8.995179in}{4.963427in}}%
\pgfpathlineto{\pgfqpoint{8.995559in}{5.836396in}}%
\pgfpathlineto{\pgfqpoint{8.997332in}{6.709365in}}%
\pgfpathlineto{\pgfqpoint{8.999035in}{7.582334in}}%
\pgfpathlineto{\pgfqpoint{8.998865in}{8.455303in}}%
\pgfpathlineto{\pgfqpoint{8.998860in}{9.328272in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{10.201240in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{11.074209in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{11.947178in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{12.820147in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{13.693116in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{14.566085in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{15.439053in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{16.312022in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{17.184991in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{18.057960in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{18.930929in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{19.803898in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{20.676866in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{21.549835in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{22.422804in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{23.295773in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{24.168742in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{25.041711in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{25.914679in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{26.787648in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{27.660617in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{28.533586in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{29.406555in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{30.279524in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{31.152492in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{32.025461in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{32.898430in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{33.771399in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{34.644368in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{35.517337in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{36.390305in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{37.263274in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{38.136243in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{39.009212in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{39.882181in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{40.755150in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{41.628118in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{42.501087in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{43.374056in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{44.247025in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{45.119994in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{45.992963in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{46.865931in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{47.738900in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{48.611869in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{49.484838in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{50.357807in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{51.230776in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{52.103744in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{52.976713in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{53.849682in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{54.722651in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{55.595620in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{56.468589in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{57.341557in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{58.214526in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{59.087495in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{59.960464in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{60.833433in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{61.706402in}}%
\pgfpathlineto{\pgfqpoint{8.999278in}{62.579370in}}%
\pgfpathlineto{\pgfqpoint{8.999231in}{63.452339in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{64.325308in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{65.198277in}}%
\pgfpathlineto{\pgfqpoint{8.999212in}{66.071246in}}%
\pgfpathlineto{\pgfqpoint{8.999327in}{66.944215in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{67.817183in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{68.690152in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{69.563121in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{70.436090in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{71.309059in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{72.182028in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{73.054996in}}%
\pgfpathlineto{\pgfqpoint{8.999379in}{73.927965in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{74.800934in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{75.673903in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{76.546872in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{77.419841in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{78.292809in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{79.165778in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{80.038747in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{80.911716in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{81.784685in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{82.657654in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{83.530622in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{84.403591in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{85.276560in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{86.149529in}}%
\pgfpathlineto{\pgfqpoint{8.999254in}{87.022498in}}%
\pgfpathlineto{\pgfqpoint{8.999514in}{87.022498in}}%
\pgfpathlineto{\pgfqpoint{8.999514in}{87.022498in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{86.149529in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{85.276560in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{84.403591in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{83.530622in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{82.657654in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{81.784685in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{80.911716in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{80.038747in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{79.165778in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{78.292809in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{77.419841in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{76.546872in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{75.673903in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{74.800934in}}%
\pgfpathlineto{\pgfqpoint{8.999389in}{73.927965in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{73.054996in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{72.182028in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{71.309059in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{70.436090in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{69.563121in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{68.690152in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{67.817183in}}%
\pgfpathlineto{\pgfqpoint{8.999441in}{66.944215in}}%
\pgfpathlineto{\pgfqpoint{8.999556in}{66.071246in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{65.198277in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{64.325308in}}%
\pgfpathlineto{\pgfqpoint{8.999537in}{63.452339in}}%
\pgfpathlineto{\pgfqpoint{8.999490in}{62.579370in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{61.706402in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{60.833433in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{59.960464in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{59.087495in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{58.214526in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{57.341557in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{56.468589in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{55.595620in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{54.722651in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{53.849682in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{52.976713in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{52.103744in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{51.230776in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{50.357807in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{49.484838in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{48.611869in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{47.738900in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{46.865931in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{45.992963in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{45.119994in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{44.247025in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{43.374056in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{42.501087in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{41.628118in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{40.755150in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{39.882181in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{39.009212in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{38.136243in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{37.263274in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{36.390305in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{35.517337in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{34.644368in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{33.771399in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{32.898430in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{32.025461in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{31.152492in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{30.279524in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{29.406555in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{28.533586in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{27.660617in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{26.787648in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{25.914679in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{25.041711in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{24.168742in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{23.295773in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{22.422804in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{21.549835in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{20.676866in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{19.803898in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{18.930929in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{18.057960in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{17.184991in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{16.312022in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{15.439053in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{14.566085in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{13.693116in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{12.820147in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{11.947178in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{11.074209in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{10.201240in}}%
\pgfpathlineto{\pgfqpoint{8.999908in}{9.328272in}}%
\pgfpathlineto{\pgfqpoint{8.999903in}{8.455303in}}%
\pgfpathlineto{\pgfqpoint{8.999733in}{7.582334in}}%
\pgfpathlineto{\pgfqpoint{9.001436in}{6.709365in}}%
\pgfpathlineto{\pgfqpoint{9.003209in}{5.836396in}}%
\pgfpathlineto{\pgfqpoint{9.003589in}{4.963427in}}%
\pgfpathlineto{\pgfqpoint{9.004410in}{4.090459in}}%
\pgfpathlineto{\pgfqpoint{9.015260in}{3.217490in}}%
\pgfpathlineto{\pgfqpoint{9.030955in}{2.344521in}}%
\pgfpathlineto{\pgfqpoint{9.078250in}{1.471552in}}%
\pgfpathlineto{\pgfqpoint{9.559427in}{0.598583in}}%
\pgfpathlineto{\pgfqpoint{9.559427in}{0.598583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.998776in}{0.466048in}}{\pgfqpoint{12.800972in}{4.567037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.159548in}{0.600501in}}%
\pgfpathlineto{\pgfqpoint{10.039463in}{0.600501in}}%
\pgfpathlineto{\pgfqpoint{10.588361in}{1.519262in}}%
\pgfpathlineto{\pgfqpoint{10.595468in}{2.438023in}}%
\pgfpathlineto{\pgfqpoint{10.596766in}{3.356783in}}%
\pgfpathlineto{\pgfqpoint{10.598636in}{4.275544in}}%
\pgfpathlineto{\pgfqpoint{10.598198in}{5.194304in}}%
\pgfpathlineto{\pgfqpoint{10.598854in}{6.113065in}}%
\pgfpathlineto{\pgfqpoint{10.598720in}{7.031825in}}%
\pgfpathlineto{\pgfqpoint{10.598626in}{7.950586in}}%
\pgfpathlineto{\pgfqpoint{10.598641in}{8.869346in}}%
\pgfpathlineto{\pgfqpoint{10.598754in}{9.788107in}}%
\pgfpathlineto{\pgfqpoint{10.598675in}{10.706867in}}%
\pgfpathlineto{\pgfqpoint{10.599027in}{11.625628in}}%
\pgfpathlineto{\pgfqpoint{10.598821in}{12.544388in}}%
\pgfpathlineto{\pgfqpoint{10.597489in}{13.463149in}}%
\pgfpathlineto{\pgfqpoint{10.597954in}{14.381909in}}%
\pgfpathlineto{\pgfqpoint{10.599441in}{15.300670in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{16.219430in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{17.138191in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{18.056952in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{18.975712in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{19.894473in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{20.813233in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{21.731994in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{22.650754in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{23.569515in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{24.488275in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{25.407036in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{26.325796in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{27.244557in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{28.163317in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{29.082078in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{30.000838in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{30.919599in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{31.838359in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{32.757120in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{33.675881in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{34.594641in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{35.513402in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{36.432162in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{37.350923in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{38.269683in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{39.188444in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{40.107204in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{41.025965in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{41.944725in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{42.863486in}}%
\pgfpathlineto{\pgfqpoint{10.599496in}{43.782246in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{44.701007in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{45.619767in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{46.538528in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{47.457288in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{48.376049in}}%
\pgfpathlineto{\pgfqpoint{10.599492in}{49.294809in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{50.213570in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{51.132331in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{52.051091in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{52.969852in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{53.888612in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{54.807373in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{55.726133in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{56.644894in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{57.563654in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{58.482415in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{59.401175in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{60.319936in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{61.238696in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{62.157457in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{63.076217in}}%
\pgfpathlineto{\pgfqpoint{10.599459in}{63.994978in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{64.913738in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{65.832499in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{66.751260in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{67.670020in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{68.588781in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{69.507541in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{70.426302in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{71.345062in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{72.263823in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{73.182583in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{74.101344in}}%
\pgfpathlineto{\pgfqpoint{10.599492in}{75.020104in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{75.938865in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{76.857625in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{77.776386in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{78.695146in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{79.613907in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{80.532667in}}%
\pgfpathlineto{\pgfqpoint{10.599497in}{81.451428in}}%
\pgfpathlineto{\pgfqpoint{10.599498in}{82.370189in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{83.288949in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{84.207710in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{85.126470in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{86.045231in}}%
\pgfpathlineto{\pgfqpoint{10.599499in}{86.963991in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{87.882752in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{88.801512in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{89.720273in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{90.639033in}}%
\pgfpathlineto{\pgfqpoint{10.599464in}{91.557794in}}%
\pgfpathlineto{\pgfqpoint{10.599547in}{91.557794in}}%
\pgfpathlineto{\pgfqpoint{10.599547in}{91.557794in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{90.639033in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{89.720273in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{88.801512in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{87.882752in}}%
\pgfpathlineto{\pgfqpoint{10.599512in}{86.963991in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{86.045231in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{85.126470in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{84.207710in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{83.288949in}}%
\pgfpathlineto{\pgfqpoint{10.599513in}{82.370189in}}%
\pgfpathlineto{\pgfqpoint{10.599514in}{81.451428in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{80.532667in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{79.613907in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{78.695146in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{77.776386in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{76.857625in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{75.938865in}}%
\pgfpathlineto{\pgfqpoint{10.599519in}{75.020104in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{74.101344in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{73.182583in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{72.263823in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{71.345062in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{70.426302in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{69.507541in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{68.588781in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{67.670020in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{66.751260in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{65.832499in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{64.913738in}}%
\pgfpathlineto{\pgfqpoint{10.599552in}{63.994978in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{63.076217in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{62.157457in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{61.238696in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{60.319936in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{59.401175in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{58.482415in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{57.563654in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{56.644894in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{55.726133in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{54.807373in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{53.888612in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{52.969852in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{52.051091in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{51.132331in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{50.213570in}}%
\pgfpathlineto{\pgfqpoint{10.599519in}{49.294809in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{48.376049in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{47.457288in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{46.538528in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{45.619767in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{44.701007in}}%
\pgfpathlineto{\pgfqpoint{10.599515in}{43.782246in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{42.863486in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{41.944725in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{41.025965in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{40.107204in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{39.188444in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{38.269683in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{37.350923in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{36.432162in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{35.513402in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{34.594641in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{33.675881in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{32.757120in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{31.838359in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{30.919599in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{30.000838in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{29.082078in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{28.163317in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{27.244557in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{26.325796in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{25.407036in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{24.488275in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{23.569515in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{22.650754in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{21.731994in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{20.813233in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{19.894473in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{18.975712in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{18.056952in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{17.138191in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{16.219430in}}%
\pgfpathlineto{\pgfqpoint{10.599570in}{15.300670in}}%
\pgfpathlineto{\pgfqpoint{10.601057in}{14.381909in}}%
\pgfpathlineto{\pgfqpoint{10.601522in}{13.463149in}}%
\pgfpathlineto{\pgfqpoint{10.600190in}{12.544388in}}%
\pgfpathlineto{\pgfqpoint{10.599984in}{11.625628in}}%
\pgfpathlineto{\pgfqpoint{10.600336in}{10.706867in}}%
\pgfpathlineto{\pgfqpoint{10.600258in}{9.788107in}}%
\pgfpathlineto{\pgfqpoint{10.600370in}{8.869346in}}%
\pgfpathlineto{\pgfqpoint{10.600385in}{7.950586in}}%
\pgfpathlineto{\pgfqpoint{10.600291in}{7.031825in}}%
\pgfpathlineto{\pgfqpoint{10.600157in}{6.113065in}}%
\pgfpathlineto{\pgfqpoint{10.600813in}{5.194304in}}%
\pgfpathlineto{\pgfqpoint{10.600375in}{4.275544in}}%
\pgfpathlineto{\pgfqpoint{10.602245in}{3.356783in}}%
\pgfpathlineto{\pgfqpoint{10.603543in}{2.438023in}}%
\pgfpathlineto{\pgfqpoint{10.610651in}{1.519262in}}%
\pgfpathlineto{\pgfqpoint{11.159548in}{0.600501in}}%
\pgfpathlineto{\pgfqpoint{11.159548in}{0.600501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.998776in}{0.466048in}}{\pgfqpoint{12.800972in}{4.567037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.759670in}{0.599588in}}%
\pgfpathlineto{\pgfqpoint{11.639585in}{0.599588in}}%
\pgfpathlineto{\pgfqpoint{12.140829in}{1.499792in}}%
\pgfpathlineto{\pgfqpoint{12.174479in}{2.399996in}}%
\pgfpathlineto{\pgfqpoint{12.189400in}{3.300200in}}%
\pgfpathlineto{\pgfqpoint{12.193254in}{4.200404in}}%
\pgfpathlineto{\pgfqpoint{12.197541in}{5.100608in}}%
\pgfpathlineto{\pgfqpoint{12.198822in}{6.000812in}}%
\pgfpathlineto{\pgfqpoint{12.198292in}{6.901016in}}%
\pgfpathlineto{\pgfqpoint{12.198295in}{7.801221in}}%
\pgfpathlineto{\pgfqpoint{12.198292in}{8.701425in}}%
\pgfpathlineto{\pgfqpoint{12.199454in}{9.601629in}}%
\pgfpathlineto{\pgfqpoint{12.199529in}{10.501833in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{11.402037in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{12.302241in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{13.202445in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{14.102649in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{15.002853in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{15.903057in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{16.803261in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{17.703465in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{18.603669in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{19.503873in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{20.404077in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{21.304281in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{22.204485in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{23.104690in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{24.004894in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{24.905098in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{25.805302in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{26.705506in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{27.605710in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{28.505914in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{29.406118in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{30.306322in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{31.206526in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{32.106730in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{33.006934in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{33.907138in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{34.807342in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{35.707546in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{36.607750in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{37.507954in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{38.408158in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{39.308363in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{40.208567in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{41.108771in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{42.008975in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{42.909179in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{43.809383in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{44.709587in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{45.609791in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{46.509995in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{47.410199in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{48.310403in}}%
\pgfpathlineto{\pgfqpoint{12.199500in}{49.210607in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{50.110811in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{51.011015in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{51.911219in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{52.811423in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{53.711627in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{54.611832in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{55.512036in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{56.412240in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{57.312444in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{58.212648in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{59.112852in}}%
\pgfpathlineto{\pgfqpoint{12.199626in}{60.013056in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{60.913260in}}%
\pgfpathlineto{\pgfqpoint{12.199552in}{61.813464in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{62.713668in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{63.613872in}}%
\pgfpathlineto{\pgfqpoint{12.199524in}{64.514076in}}%
\pgfpathlineto{\pgfqpoint{12.199541in}{65.414280in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{66.314484in}}%
\pgfpathlineto{\pgfqpoint{12.199626in}{67.214688in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{68.114892in}}%
\pgfpathlineto{\pgfqpoint{12.199626in}{69.015096in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{69.915300in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{70.815505in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{71.715709in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{72.615913in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{73.516117in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{74.416321in}}%
\pgfpathlineto{\pgfqpoint{12.199548in}{75.316525in}}%
\pgfpathlineto{\pgfqpoint{12.199553in}{76.216729in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{77.116933in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{78.017137in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{78.917341in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{79.817545in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{80.717749in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{81.617953in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{82.518157in}}%
\pgfpathlineto{\pgfqpoint{12.199591in}{83.418361in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{84.318565in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{85.218769in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{86.118974in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{87.019178in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{87.919382in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{88.819586in}}%
\pgfpathlineto{\pgfqpoint{12.199532in}{89.719790in}}%
\pgfpathlineto{\pgfqpoint{12.199723in}{89.719790in}}%
\pgfpathlineto{\pgfqpoint{12.199723in}{89.719790in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{88.819586in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{87.919382in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{87.019178in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{86.118974in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{85.218769in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{84.318565in}}%
\pgfpathlineto{\pgfqpoint{12.199663in}{83.418361in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{82.518157in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{81.617953in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{80.717749in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{79.817545in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{78.917341in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{78.017137in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{77.116933in}}%
\pgfpathlineto{\pgfqpoint{12.199701in}{76.216729in}}%
\pgfpathlineto{\pgfqpoint{12.199707in}{75.316525in}}%
\pgfpathlineto{\pgfqpoint{12.199628in}{74.416321in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{73.516117in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{72.615913in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{71.715709in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{70.815505in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{69.915300in}}%
\pgfpathlineto{\pgfqpoint{12.199628in}{69.015096in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{68.114892in}}%
\pgfpathlineto{\pgfqpoint{12.199628in}{67.214688in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{66.314484in}}%
\pgfpathlineto{\pgfqpoint{12.199713in}{65.414280in}}%
\pgfpathlineto{\pgfqpoint{12.199730in}{64.514076in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{63.613872in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{62.713668in}}%
\pgfpathlineto{\pgfqpoint{12.199702in}{61.813464in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{60.913260in}}%
\pgfpathlineto{\pgfqpoint{12.199629in}{60.013056in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{59.112852in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{58.212648in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{57.312444in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{56.412240in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{55.512036in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{54.611832in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{53.711627in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{52.811423in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{51.911219in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{51.011015in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{50.110811in}}%
\pgfpathlineto{\pgfqpoint{12.199754in}{49.210607in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{48.310403in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{47.410199in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{46.509995in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{45.609791in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{44.709587in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{43.809383in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{42.909179in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{42.008975in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{41.108771in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{40.208567in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{39.308363in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{38.408158in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{37.507954in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{36.607750in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{35.707546in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{34.807342in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{33.907138in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{33.006934in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{32.106730in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{31.206526in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{30.306322in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{29.406118in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{28.505914in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{27.605710in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{26.705506in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{25.805302in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{24.905098in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{24.004894in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{23.104690in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{22.204485in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{21.304281in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{20.404077in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{19.503873in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{18.603669in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{17.703465in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{16.803261in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{15.903057in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{15.002853in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{14.102649in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{13.202445in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{12.302241in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{11.402037in}}%
\pgfpathlineto{\pgfqpoint{12.199725in}{10.501833in}}%
\pgfpathlineto{\pgfqpoint{12.199800in}{9.601629in}}%
\pgfpathlineto{\pgfqpoint{12.200962in}{8.701425in}}%
\pgfpathlineto{\pgfqpoint{12.200959in}{7.801221in}}%
\pgfpathlineto{\pgfqpoint{12.200962in}{6.901016in}}%
\pgfpathlineto{\pgfqpoint{12.200432in}{6.000812in}}%
\pgfpathlineto{\pgfqpoint{12.201713in}{5.100608in}}%
\pgfpathlineto{\pgfqpoint{12.206000in}{4.200404in}}%
\pgfpathlineto{\pgfqpoint{12.209854in}{3.300200in}}%
\pgfpathlineto{\pgfqpoint{12.224775in}{2.399996in}}%
\pgfpathlineto{\pgfqpoint{12.258425in}{1.499792in}}%
\pgfpathlineto{\pgfqpoint{12.759670in}{0.599588in}}%
\pgfpathlineto{\pgfqpoint{12.759670in}{0.599588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598898in}{0.466048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.598898in,y=0.368826in,,top]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20 ms}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.199019in}{0.466048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.199019in,y=0.368826in,,top]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25 ms}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.799141in}{0.466048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.799141in,y=0.368826in,,top]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30 ms}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.399262in}{0.466048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.399262in,y=0.368826in,,top]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40 ms}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.999384in}{0.466048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.999384in,y=0.368826in,,top]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50 ms}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.599506in}{0.466048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.599506in,y=0.368826in,,top]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}70 ms}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.199627in}{0.466048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.199627in,y=0.368826in,,top]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100 ms}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.998776in}{0.466048in}}{\pgfqpoint{12.800972in}{4.567037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.998776in}{0.466048in}}%
\pgfpathlineto{\pgfqpoint{13.799749in}{0.466048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998776in}{0.466048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.742497in, y=0.371077in, left, base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.998776in}{0.466048in}}{\pgfqpoint{12.800972in}{4.567037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.998776in}{1.379455in}}%
\pgfpathlineto{\pgfqpoint{13.799749in}{1.379455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998776in}{1.379455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.583439in, y=1.284485in, left, base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.998776in}{0.466048in}}{\pgfqpoint{12.800972in}{4.567037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.998776in}{2.292863in}}%
\pgfpathlineto{\pgfqpoint{13.799749in}{2.292863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998776in}{2.292863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.583439in, y=2.197892in, left, base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.998776in}{0.466048in}}{\pgfqpoint{12.800972in}{4.567037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.998776in}{3.206270in}}%
\pgfpathlineto{\pgfqpoint{13.799749in}{3.206270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998776in}{3.206270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.583439in, y=3.111299in, left, base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.998776in}{0.466048in}}{\pgfqpoint{12.800972in}{4.567037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.998776in}{4.119678in}}%
\pgfpathlineto{\pgfqpoint{13.799749in}{4.119678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998776in}{4.119678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.583439in, y=4.024707in, left, base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.998776in}{0.466048in}}{\pgfqpoint{12.800972in}{4.567037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.998776in}{5.033085in}}%
\pgfpathlineto{\pgfqpoint{13.799749in}{5.033085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998776in}{5.033085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424381in, y=4.938114in, left, base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368826in,y=2.749566in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Delay (ms)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.998776in}{0.466048in}}{\pgfqpoint{12.800972in}{4.567037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.998776in}{0.466048in}}{\pgfqpoint{12.800972in}{4.567037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.998776in}{0.466048in}}{\pgfqpoint{12.800972in}{4.567037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.998776in}{0.466048in}}{\pgfqpoint{12.800972in}{4.567037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.998776in}{0.466048in}}{\pgfqpoint{12.800972in}{4.567037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.998776in}{0.466048in}}{\pgfqpoint{12.800972in}{4.567037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.998776in}{0.466048in}}{\pgfqpoint{12.800972in}{4.567037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.998776in}{0.466048in}}{\pgfqpoint{12.800972in}{4.567037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318877in}{0.589358in}}%
\pgfpathlineto{\pgfqpoint{2.878919in}{0.589358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.998776in}{0.466048in}}{\pgfqpoint{12.800972in}{4.567037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918998in}{0.605160in}}%
\pgfpathlineto{\pgfqpoint{4.479041in}{0.605160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.998776in}{0.466048in}}{\pgfqpoint{12.800972in}{4.567037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.519120in}{0.599588in}}%
\pgfpathlineto{\pgfqpoint{6.079162in}{0.599588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.998776in}{0.466048in}}{\pgfqpoint{12.800972in}{4.567037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.119241in}{0.601461in}}%
\pgfpathlineto{\pgfqpoint{7.679284in}{0.601461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.998776in}{0.466048in}}{\pgfqpoint{12.800972in}{4.567037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.719363in}{0.598583in}}%
\pgfpathlineto{\pgfqpoint{9.279405in}{0.598583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.998776in}{0.466048in}}{\pgfqpoint{12.800972in}{4.567037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.319484in}{0.600501in}}%
\pgfpathlineto{\pgfqpoint{10.879527in}{0.600501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.998776in}{0.466048in}}{\pgfqpoint{12.800972in}{4.567037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.919606in}{0.599588in}}%
\pgfpathlineto{\pgfqpoint{12.479648in}{0.599588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.998776in}{0.466048in}}{\pgfqpoint{12.800972in}{4.567037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598898in}{0.589358in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{5.043085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.998776in}{0.466048in}}{\pgfqpoint{12.800972in}{4.567037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199019in}{0.605160in}}%
\pgfpathlineto{\pgfqpoint{4.199019in}{5.043085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.998776in}{0.466048in}}{\pgfqpoint{12.800972in}{4.567037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.799141in}{0.599588in}}%
\pgfpathlineto{\pgfqpoint{5.799141in}{5.043085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.998776in}{0.466048in}}{\pgfqpoint{12.800972in}{4.567037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.399262in}{0.601461in}}%
\pgfpathlineto{\pgfqpoint{7.399262in}{5.043085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.998776in}{0.466048in}}{\pgfqpoint{12.800972in}{4.567037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.999384in}{0.598583in}}%
\pgfpathlineto{\pgfqpoint{8.999384in}{5.043085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.998776in}{0.466048in}}{\pgfqpoint{12.800972in}{4.567037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.599506in}{0.600501in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{5.043085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.998776in}{0.466048in}}{\pgfqpoint{12.800972in}{4.567037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.199627in}{0.599588in}}%
\pgfpathlineto{\pgfqpoint{12.199627in}{5.043085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.998776in}{0.466048in}}{\pgfqpoint{12.800972in}{4.567037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318877in}{0.826844in}}%
\pgfpathlineto{\pgfqpoint{2.878919in}{0.826844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.998776in}{0.466048in}}{\pgfqpoint{12.800972in}{4.567037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918998in}{0.829904in}}%
\pgfpathlineto{\pgfqpoint{4.479041in}{0.829904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.998776in}{0.466048in}}{\pgfqpoint{12.800972in}{4.567037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.519120in}{0.831228in}}%
\pgfpathlineto{\pgfqpoint{6.079162in}{0.831228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.998776in}{0.466048in}}{\pgfqpoint{12.800972in}{4.567037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.119241in}{0.830360in}}%
\pgfpathlineto{\pgfqpoint{7.679284in}{0.830360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.998776in}{0.466048in}}{\pgfqpoint{12.800972in}{4.567037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.719363in}{0.823784in}}%
\pgfpathlineto{\pgfqpoint{9.279405in}{0.823784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.998776in}{0.466048in}}{\pgfqpoint{12.800972in}{4.567037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.319484in}{0.824971in}}%
\pgfpathlineto{\pgfqpoint{10.879527in}{0.824971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.998776in}{0.466048in}}{\pgfqpoint{12.800972in}{4.567037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.919606in}{0.828397in}}%
\pgfpathlineto{\pgfqpoint{12.479648in}{0.828397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998776in}{0.466048in}}%
\pgfpathlineto{\pgfqpoint{0.998776in}{5.033085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.799749in}{0.466048in}}%
\pgfpathlineto{\pgfqpoint{13.799749in}{5.033085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998776in}{0.466048in}}%
\pgfpathlineto{\pgfqpoint{13.799749in}{0.466048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998776in}{5.033085in}}%
\pgfpathlineto{\pgfqpoint{13.799749in}{5.033085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.399262in,y=5.116418in,,base]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Delay Distribution for Medium Channel Quality (UE 21,24)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/scheduler_delay_violins_LTTI_2000.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkslateblue48103141}{RGB}{48,103,141}
\definecolor{gold25323136}{RGB}{253,231,36}
\definecolor{indigo68184}{RGB}{68,1,84}
\definecolor{mediumseagreen53183120}{RGB}{53,183,120}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
width=\linewidth,
height=0.6\linewidth,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={Good Channel (UE 22, 23, 25)},
x grid style={darkgrey176},
xmin=0, xmax=5,
xtick style={color=black},
xticklabels={},
y grid style={darkgrey176},
ylabel={Delay (ms)},
ymajorgrids,
ymin=0, ymax=400,
ytick style={color=black}
]
\path [draw=black, fill=indigo68184, opacity=0.7]
(axis cs:1.33326946408886,2.96)
--(axis cs:0.666730535911136,2.96)
--(axis cs:0.65,13.3647373737374)
--(axis cs:0.914356986689504,23.7694747474747)
--(axis cs:0.966292745350732,34.1742121212121)
--(axis cs:0.971883396777478,44.5789494949495)
--(axis cs:0.97538873879272,54.9836868686869)
--(axis cs:0.977366319200629,65.3884242424242)
--(axis cs:0.978263751190143,75.7931616161616)
--(axis cs:0.979605928411489,86.197898989899)
--(axis cs:0.981120388494282,96.6026363636363)
--(axis cs:0.983469143648963,107.007373737374)
--(axis cs:0.984563836087614,117.412111111111)
--(axis cs:0.983887397538407,127.816848484848)
--(axis cs:0.984181649871361,138.221585858586)
--(axis cs:0.984285666700128,148.626323232323)
--(axis cs:0.983341572498709,159.031060606061)
--(axis cs:0.981884434588533,169.435797979798)
--(axis cs:0.979827361557481,179.840535353535)
--(axis cs:0.97032831990052,190.245272727273)
--(axis cs:0.936376986597332,200.65001010101)
--(axis cs:0.895601125106446,211.054747474747)
--(axis cs:0.93013728464232,221.459484848485)
--(axis cs:0.972764159701921,231.864222222222)
--(axis cs:0.986167205295345,242.26895959596)
--(axis cs:0.990990074293778,252.673696969697)
--(axis cs:0.993966040069903,263.078434343434)
--(axis cs:0.996257346527419,273.483171717172)
--(axis cs:0.997229940484014,283.887909090909)
--(axis cs:0.993796396930958,294.292646464646)
--(axis cs:0.988286971923346,304.697383838384)
--(axis cs:0.995076254054341,315.102121212121)
--(axis cs:0.999127324025046,325.506858585859)
--(axis cs:0.999361250809437,335.911595959596)
--(axis cs:0.99927640136176,346.316333333333)
--(axis cs:0.999374148645552,356.721070707071)
--(axis cs:0.999488223582918,367.125808080808)
--(axis cs:0.999588090723062,377.530545454545)
--(axis cs:0.999608915560272,387.935282828283)
--(axis cs:0.999572014113524,398.34002020202)
--(axis cs:0.999564639596431,408.744757575757)
--(axis cs:0.999521643148505,419.149494949495)
--(axis cs:0.999545947017845,429.554232323232)
--(axis cs:0.999627208625354,439.95896969697)
--(axis cs:0.999656075027565,450.363707070707)
--(axis cs:0.999679866657766,460.768444444444)
--(axis cs:0.99973325791313,471.173181818182)
--(axis cs:0.999748615416756,481.577919191919)
--(axis cs:0.999733729816318,491.982656565656)
--(axis cs:0.999738621927932,502.387393939394)
--(axis cs:0.999744156026228,512.792131313131)
--(axis cs:0.999727375304633,523.196868686869)
--(axis cs:0.999723774652712,533.601606060606)
--(axis cs:0.999699806692492,544.006343434343)
--(axis cs:0.999625046490082,554.411080808081)
--(axis cs:0.999620591364232,564.815818181818)
--(axis cs:0.999615722740264,575.220555555556)
--(axis cs:0.999536936675895,585.625292929293)
--(axis cs:0.999505069947339,596.03003030303)
--(axis cs:0.999563210293524,606.434767676768)
--(axis cs:0.999590343339951,616.839505050505)
--(axis cs:0.999594767455647,627.244242424242)
--(axis cs:0.999601135929096,637.64897979798)
--(axis cs:0.999597932062514,648.053717171717)
--(axis cs:0.99955233570104,658.458454545455)
--(axis cs:0.999508211837254,668.863191919192)
--(axis cs:0.999345777139487,679.267929292929)
--(axis cs:0.999175572146859,689.672666666667)
--(axis cs:0.999537966135052,700.077404040404)
--(axis cs:0.999679812634438,710.482141414141)
--(axis cs:0.999685627957074,720.886878787879)
--(axis cs:0.99966165019821,731.291616161616)
--(axis cs:0.999676784639505,741.696353535354)
--(axis cs:0.999684548462294,752.101090909091)
--(axis cs:0.999613938331361,762.505828282828)
--(axis cs:0.999548304087431,772.910565656566)
--(axis cs:0.999549290168265,783.315303030303)
--(axis cs:0.999557157794419,793.72004040404)
--(axis cs:0.999562766804444,804.124777777778)
--(axis cs:0.999480059196263,814.529515151515)
--(axis cs:0.99958725730622,824.934252525252)
--(axis cs:0.999797324576909,835.33898989899)
--(axis cs:0.999787129729119,845.743727272727)
--(axis cs:0.999779045982373,856.148464646465)
--(axis cs:0.999804915424359,866.553202020202)
--(axis cs:0.999784517827088,876.957939393939)
--(axis cs:0.999692382327163,887.362676767677)
--(axis cs:0.999654821231831,897.767414141414)
--(axis cs:0.99975953087532,908.172151515151)
--(axis cs:0.999890185815616,918.576888888889)
--(axis cs:0.999898835323943,928.981626262626)
--(axis cs:0.99988089139021,939.386363636364)
--(axis cs:0.999881486205709,949.791101010101)
--(axis cs:0.999895828751378,960.195838383838)
--(axis cs:0.999924500626487,970.600575757576)
--(axis cs:0.999952136899706,981.005313131313)
--(axis cs:0.999957137886499,991.41005050505)
--(axis cs:0.99995813358454,1001.81478787879)
--(axis cs:0.999963952709215,1012.21952525253)
--(axis cs:0.999967482329301,1022.62426262626)
--(axis cs:0.999977799375876,1033.029)
--(axis cs:1.00002220062412,1033.029)
--(axis cs:1.00002220062412,1033.029)
--(axis cs:1.0000325176707,1022.62426262626)
--(axis cs:1.00003604729079,1012.21952525253)
--(axis cs:1.00004186641546,1001.81478787879)
--(axis cs:1.0000428621135,991.41005050505)
--(axis cs:1.00004786310029,981.005313131313)
--(axis cs:1.00007549937351,970.600575757576)
--(axis cs:1.00010417124862,960.195838383838)
--(axis cs:1.00011851379429,949.791101010101)
--(axis cs:1.00011910860979,939.386363636364)
--(axis cs:1.00010116467606,928.981626262626)
--(axis cs:1.00010981418438,918.576888888889)
--(axis cs:1.00024046912468,908.172151515151)
--(axis cs:1.00034517876817,897.767414141414)
--(axis cs:1.00030761767284,887.362676767677)
--(axis cs:1.00021548217291,876.957939393939)
--(axis cs:1.00019508457564,866.553202020202)
--(axis cs:1.00022095401763,856.148464646465)
--(axis cs:1.00021287027088,845.743727272727)
--(axis cs:1.00020267542309,835.33898989899)
--(axis cs:1.00041274269378,824.934252525252)
--(axis cs:1.00051994080374,814.529515151515)
--(axis cs:1.00043723319556,804.124777777778)
--(axis cs:1.00044284220558,793.72004040404)
--(axis cs:1.00045070983173,783.315303030303)
--(axis cs:1.00045169591257,772.910565656566)
--(axis cs:1.00038606166864,762.505828282828)
--(axis cs:1.00031545153771,752.101090909091)
--(axis cs:1.00032321536049,741.696353535354)
--(axis cs:1.00033834980179,731.291616161616)
--(axis cs:1.00031437204293,720.886878787879)
--(axis cs:1.00032018736556,710.482141414141)
--(axis cs:1.00046203386495,700.077404040404)
--(axis cs:1.00082442785314,689.672666666667)
--(axis cs:1.00065422286051,679.267929292929)
--(axis cs:1.00049178816275,668.863191919192)
--(axis cs:1.00044766429896,658.458454545455)
--(axis cs:1.00040206793749,648.053717171717)
--(axis cs:1.0003988640709,637.64897979798)
--(axis cs:1.00040523254435,627.244242424242)
--(axis cs:1.00040965666005,616.839505050505)
--(axis cs:1.00043678970648,606.434767676768)
--(axis cs:1.00049493005266,596.03003030303)
--(axis cs:1.00046306332411,585.625292929293)
--(axis cs:1.00038427725974,575.220555555556)
--(axis cs:1.00037940863577,564.815818181818)
--(axis cs:1.00037495350992,554.411080808081)
--(axis cs:1.00030019330751,544.006343434343)
--(axis cs:1.00027622534729,533.601606060606)
--(axis cs:1.00027262469537,523.196868686869)
--(axis cs:1.00025584397377,512.792131313131)
--(axis cs:1.00026137807207,502.387393939394)
--(axis cs:1.00026627018368,491.982656565656)
--(axis cs:1.00025138458324,481.577919191919)
--(axis cs:1.00026674208687,471.173181818182)
--(axis cs:1.00032013334223,460.768444444444)
--(axis cs:1.00034392497243,450.363707070707)
--(axis cs:1.00037279137465,439.95896969697)
--(axis cs:1.00045405298216,429.554232323232)
--(axis cs:1.0004783568515,419.149494949495)
--(axis cs:1.00043536040357,408.744757575757)
--(axis cs:1.00042798588648,398.34002020202)
--(axis cs:1.00039108443973,387.935282828283)
--(axis cs:1.00041190927694,377.530545454545)
--(axis cs:1.00051177641708,367.125808080808)
--(axis cs:1.00062585135445,356.721070707071)
--(axis cs:1.00072359863824,346.316333333333)
--(axis cs:1.00063874919056,335.911595959596)
--(axis cs:1.00087267597495,325.506858585859)
--(axis cs:1.00492374594566,315.102121212121)
--(axis cs:1.01171302807665,304.697383838384)
--(axis cs:1.00620360306904,294.292646464646)
--(axis cs:1.00277005951599,283.887909090909)
--(axis cs:1.00374265347258,273.483171717172)
--(axis cs:1.0060339599301,263.078434343434)
--(axis cs:1.00900992570622,252.673696969697)
--(axis cs:1.01383279470466,242.26895959596)
--(axis cs:1.02723584029808,231.864222222222)
--(axis cs:1.06986271535768,221.459484848485)
--(axis cs:1.10439887489355,211.054747474747)
--(axis cs:1.06362301340267,200.65001010101)
--(axis cs:1.02967168009948,190.245272727273)
--(axis cs:1.02017263844252,179.840535353535)
--(axis cs:1.01811556541147,169.435797979798)
--(axis cs:1.01665842750129,159.031060606061)
--(axis cs:1.01571433329987,148.626323232323)
--(axis cs:1.01581835012864,138.221585858586)
--(axis cs:1.01611260246159,127.816848484848)
--(axis cs:1.01543616391239,117.412111111111)
--(axis cs:1.01653085635104,107.007373737374)
--(axis cs:1.01887961150572,96.6026363636363)
--(axis cs:1.02039407158851,86.197898989899)
--(axis cs:1.02173624880986,75.7931616161616)
--(axis cs:1.02263368079937,65.3884242424242)
--(axis cs:1.02461126120728,54.9836868686869)
--(axis cs:1.02811660322252,44.5789494949495)
--(axis cs:1.03370725464927,34.1742121212121)
--(axis cs:1.0856430133105,23.7694747474747)
--(axis cs:1.35,13.3647373737374)
--(axis cs:1.33326946408886,2.96)
--cycle;

\path [draw=black, fill=darkslateblue48103141, opacity=0.7]
(axis cs:2.35,2.514)
--(axis cs:1.65,2.514)
--(axis cs:1.84887002310295,19.4203636363636)
--(axis cs:1.96791935609712,36.3267272727273)
--(axis cs:1.9738032029079,53.2330909090909)
--(axis cs:1.97499674828473,70.1394545454546)
--(axis cs:1.97600467446039,87.0458181818182)
--(axis cs:1.9762620034502,103.952181818182)
--(axis cs:1.9760114052888,120.858545454545)
--(axis cs:1.97463038278873,137.764909090909)
--(axis cs:1.96264469543571,154.671272727273)
--(axis cs:1.92647693410749,171.577636363636)
--(axis cs:1.89557544903786,188.484)
--(axis cs:1.97527219784649,205.390363636364)
--(axis cs:1.98678197034391,222.296727272727)
--(axis cs:1.99500654985239,239.203090909091)
--(axis cs:1.99692755314208,256.109454545455)
--(axis cs:1.99705748196673,273.015818181818)
--(axis cs:1.99629896656297,289.922181818182)
--(axis cs:1.97699174419037,306.828545454546)
--(axis cs:1.9993404646084,323.734909090909)
--(axis cs:1.99963981057173,340.641272727273)
--(axis cs:1.99959768626847,357.547636363636)
--(axis cs:1.99959989255048,374.454)
--(axis cs:1.99959310050985,391.360363636364)
--(axis cs:1.99961739442172,408.266727272727)
--(axis cs:1.99964192309143,425.173090909091)
--(axis cs:1.99951333093093,442.079454545455)
--(axis cs:1.99947153409874,458.985818181818)
--(axis cs:1.99961010045581,475.892181818182)
--(axis cs:1.99973768340152,492.798545454546)
--(axis cs:1.99975155061796,509.704909090909)
--(axis cs:1.99977028103095,526.611272727273)
--(axis cs:1.99977002289104,543.517636363636)
--(axis cs:1.99977419752583,560.424)
--(axis cs:1.99979584708262,577.330363636364)
--(axis cs:1.99978891345733,594.236727272727)
--(axis cs:1.99981416848722,611.143090909091)
--(axis cs:1.9998130008739,628.049454545455)
--(axis cs:1.99981951791789,644.955818181818)
--(axis cs:1.99980775993206,661.862181818182)
--(axis cs:1.99982850720003,678.768545454546)
--(axis cs:1.99988872051355,695.674909090909)
--(axis cs:1.99990264300624,712.581272727273)
--(axis cs:1.99988843857016,729.487636363637)
--(axis cs:1.99989326814567,746.394)
--(axis cs:1.99988721013787,763.300363636364)
--(axis cs:1.99989749504158,780.206727272727)
--(axis cs:1.99991147669004,797.113090909091)
--(axis cs:1.99991573946683,814.019454545455)
--(axis cs:1.99991709598762,830.925818181818)
--(axis cs:1.99987630854213,847.832181818182)
--(axis cs:1.99981720804866,864.738545454546)
--(axis cs:1.99972714255568,881.644909090909)
--(axis cs:1.99994627531252,898.551272727273)
--(axis cs:1.9999598277582,915.457636363637)
--(axis cs:1.99996727191896,932.364)
--(axis cs:1.99999847038511,949.270363636364)
--(axis cs:1.9999999999821,966.176727272727)
--(axis cs:2,983.083090909091)
--(axis cs:2,999.989454545455)
--(axis cs:2,1016.89581818182)
--(axis cs:2,1033.80218181818)
--(axis cs:2,1050.70854545455)
--(axis cs:2,1067.61490909091)
--(axis cs:2,1084.52127272727)
--(axis cs:2,1101.42763636364)
--(axis cs:2,1118.334)
--(axis cs:2,1135.24036363636)
--(axis cs:2,1152.14672727273)
--(axis cs:2,1169.05309090909)
--(axis cs:2,1185.95945454545)
--(axis cs:2,1202.86581818182)
--(axis cs:2,1219.77218181818)
--(axis cs:2,1236.67854545455)
--(axis cs:2,1253.58490909091)
--(axis cs:2,1270.49127272727)
--(axis cs:2,1287.39763636364)
--(axis cs:1.99999999998342,1304.304)
--(axis cs:1.99999963368033,1321.21036363636)
--(axis cs:1.99999798506297,1338.11672727273)
--(axis cs:1.99999999840295,1355.02309090909)
--(axis cs:2,1371.92945454545)
--(axis cs:1.99999999979457,1388.83581818182)
--(axis cs:1.9999991006002,1405.74218181818)
--(axis cs:1.99999888391811,1422.64854545455)
--(axis cs:1.99999999983899,1439.55490909091)
--(axis cs:2,1456.46127272727)
--(axis cs:2,1473.36763636364)
--(axis cs:2,1490.274)
--(axis cs:2,1507.18036363636)
--(axis cs:2,1524.08672727273)
--(axis cs:2,1540.99309090909)
--(axis cs:2,1557.89945454545)
--(axis cs:2,1574.80581818182)
--(axis cs:2,1591.71218181818)
--(axis cs:2,1608.61854545455)
--(axis cs:2,1625.52490909091)
--(axis cs:1.99999999999963,1642.43127272727)
--(axis cs:1.99999989193974,1659.33763636364)
--(axis cs:1.99999570148796,1676.244)
--(axis cs:2.00000429851204,1676.244)
--(axis cs:2.00000429851204,1676.244)
--(axis cs:2.00000010806026,1659.33763636364)
--(axis cs:2.00000000000037,1642.43127272727)
--(axis cs:2,1625.52490909091)
--(axis cs:2,1608.61854545455)
--(axis cs:2,1591.71218181818)
--(axis cs:2,1574.80581818182)
--(axis cs:2,1557.89945454545)
--(axis cs:2,1540.99309090909)
--(axis cs:2,1524.08672727273)
--(axis cs:2,1507.18036363636)
--(axis cs:2,1490.274)
--(axis cs:2,1473.36763636364)
--(axis cs:2,1456.46127272727)
--(axis cs:2.00000000016101,1439.55490909091)
--(axis cs:2.00000111608189,1422.64854545455)
--(axis cs:2.0000008993998,1405.74218181818)
--(axis cs:2.00000000020543,1388.83581818182)
--(axis cs:2,1371.92945454545)
--(axis cs:2.00000000159705,1355.02309090909)
--(axis cs:2.00000201493703,1338.11672727273)
--(axis cs:2.00000036631967,1321.21036363636)
--(axis cs:2.00000000001658,1304.304)
--(axis cs:2,1287.39763636364)
--(axis cs:2,1270.49127272727)
--(axis cs:2,1253.58490909091)
--(axis cs:2,1236.67854545455)
--(axis cs:2,1219.77218181818)
--(axis cs:2,1202.86581818182)
--(axis cs:2,1185.95945454545)
--(axis cs:2,1169.05309090909)
--(axis cs:2,1152.14672727273)
--(axis cs:2,1135.24036363636)
--(axis cs:2,1118.334)
--(axis cs:2,1101.42763636364)
--(axis cs:2,1084.52127272727)
--(axis cs:2,1067.61490909091)
--(axis cs:2,1050.70854545455)
--(axis cs:2,1033.80218181818)
--(axis cs:2,1016.89581818182)
--(axis cs:2,999.989454545455)
--(axis cs:2,983.083090909091)
--(axis cs:2.0000000000179,966.176727272727)
--(axis cs:2.00000152961489,949.270363636364)
--(axis cs:2.00003272808104,932.364)
--(axis cs:2.0000401722418,915.457636363637)
--(axis cs:2.00005372468748,898.551272727273)
--(axis cs:2.00027285744432,881.644909090909)
--(axis cs:2.00018279195134,864.738545454546)
--(axis cs:2.00012369145787,847.832181818182)
--(axis cs:2.00008290401238,830.925818181818)
--(axis cs:2.00008426053317,814.019454545455)
--(axis cs:2.00008852330996,797.113090909091)
--(axis cs:2.00010250495842,780.206727272727)
--(axis cs:2.00011278986213,763.300363636364)
--(axis cs:2.00010673185433,746.394)
--(axis cs:2.00011156142984,729.487636363637)
--(axis cs:2.00009735699376,712.581272727273)
--(axis cs:2.00011127948645,695.674909090909)
--(axis cs:2.00017149279997,678.768545454546)
--(axis cs:2.00019224006794,661.862181818182)
--(axis cs:2.00018048208211,644.955818181818)
--(axis cs:2.0001869991261,628.049454545455)
--(axis cs:2.00018583151278,611.143090909091)
--(axis cs:2.00021108654267,594.236727272727)
--(axis cs:2.00020415291738,577.330363636364)
--(axis cs:2.00022580247417,560.424)
--(axis cs:2.00022997710896,543.517636363636)
--(axis cs:2.00022971896905,526.611272727273)
--(axis cs:2.00024844938204,509.704909090909)
--(axis cs:2.00026231659848,492.798545454546)
--(axis cs:2.00038989954419,475.892181818182)
--(axis cs:2.00052846590126,458.985818181818)
--(axis cs:2.00048666906907,442.079454545455)
--(axis cs:2.00035807690857,425.173090909091)
--(axis cs:2.00038260557828,408.266727272727)
--(axis cs:2.00040689949015,391.360363636364)
--(axis cs:2.00040010744952,374.454)
--(axis cs:2.00040231373153,357.547636363636)
--(axis cs:2.00036018942827,340.641272727273)
--(axis cs:2.0006595353916,323.734909090909)
--(axis cs:2.02300825580963,306.828545454546)
--(axis cs:2.00370103343703,289.922181818182)
--(axis cs:2.00294251803327,273.015818181818)
--(axis cs:2.00307244685792,256.109454545455)
--(axis cs:2.00499345014761,239.203090909091)
--(axis cs:2.01321802965609,222.296727272727)
--(axis cs:2.02472780215351,205.390363636364)
--(axis cs:2.10442455096214,188.484)
--(axis cs:2.07352306589251,171.577636363636)
--(axis cs:2.03735530456429,154.671272727273)
--(axis cs:2.02536961721127,137.764909090909)
--(axis cs:2.0239885947112,120.858545454545)
--(axis cs:2.0237379965498,103.952181818182)
--(axis cs:2.02399532553961,87.0458181818182)
--(axis cs:2.02500325171527,70.1394545454546)
--(axis cs:2.0261967970921,53.2330909090909)
--(axis cs:2.03208064390288,36.3267272727273)
--(axis cs:2.15112997689705,19.4203636363636)
--(axis cs:2.35,2.514)
--cycle;

\path [draw=black, fill=mediumseagreen53183120, opacity=0.7]
(axis cs:3.35,2.71)
--(axis cs:2.65,2.71)
--(axis cs:2.88316522388411,19.6225858585859)
--(axis cs:2.96243128342352,36.5351717171717)
--(axis cs:2.96728958799732,53.4477575757576)
--(axis cs:2.97062930680797,70.3603434343434)
--(axis cs:2.97291851210351,87.2729292929293)
--(axis cs:2.97482786341401,104.185515151515)
--(axis cs:2.96969045047949,121.098101010101)
--(axis cs:2.95559390788031,138.010686868687)
--(axis cs:2.93877563381304,154.923272727273)
--(axis cs:2.94555916807501,171.835858585859)
--(axis cs:2.98563372442195,188.748444444444)
--(axis cs:2.99174832233191,205.66103030303)
--(axis cs:2.99520220403516,222.573616161616)
--(axis cs:2.99703659418182,239.486202020202)
--(axis cs:2.99875192004448,256.398787878788)
--(axis cs:2.99866116842291,273.311373737374)
--(axis cs:2.99823751038317,290.22395959596)
--(axis cs:2.98706705028933,307.136545454545)
--(axis cs:2.99963168957191,324.049131313131)
--(axis cs:2.99969104338873,340.961717171717)
--(axis cs:2.99964712141655,357.874303030303)
--(axis cs:2.99973095420482,374.786888888889)
--(axis cs:2.99973609076001,391.699474747475)
--(axis cs:2.99980313639297,408.612060606061)
--(axis cs:2.99981504107369,425.524646464646)
--(axis cs:2.99980253457306,442.437232323232)
--(axis cs:2.9998865541353,459.349818181818)
--(axis cs:2.9998864221988,476.262404040404)
--(axis cs:2.99990352792739,493.17498989899)
--(axis cs:2.99988391942237,510.087575757576)
--(axis cs:2.99988703652423,527.000161616162)
--(axis cs:2.99989579696141,543.912747474748)
--(axis cs:2.99990239054599,560.825333333333)
--(axis cs:2.99990013997162,577.737919191919)
--(axis cs:2.99989923215123,594.650505050505)
--(axis cs:2.99991967451028,611.563090909091)
--(axis cs:2.99994152176358,628.475676767677)
--(axis cs:2.99992938764797,645.388262626263)
--(axis cs:2.99993375784409,662.300848484849)
--(axis cs:2.9999510699554,679.213434343434)
--(axis cs:2.99994538707009,696.12602020202)
--(axis cs:2.99994408240708,713.038606060606)
--(axis cs:2.99993845730321,729.951191919192)
--(axis cs:2.99995254907344,746.863777777778)
--(axis cs:2.99994729998904,763.776363636364)
--(axis cs:2.99995279575232,780.68894949495)
--(axis cs:2.99994095736927,797.601535353535)
--(axis cs:2.99994901291267,814.514121212121)
--(axis cs:2.9999410288508,831.426707070707)
--(axis cs:2.99994743823768,848.339292929293)
--(axis cs:2.99994243229248,865.251878787879)
--(axis cs:2.99994145759163,882.164464646465)
--(axis cs:2.99994581634796,899.077050505051)
--(axis cs:2.99994067563758,915.989636363636)
--(axis cs:2.99994814381539,932.902222222222)
--(axis cs:2.99993995209543,949.814808080808)
--(axis cs:2.99994727181247,966.727393939394)
--(axis cs:2.99985730277635,983.63997979798)
--(axis cs:2.99983424344655,1000.55256565657)
--(axis cs:2.99997472210311,1017.46515151515)
--(axis cs:2.99997054419165,1034.37773737374)
--(axis cs:2.99997729666981,1051.29032323232)
--(axis cs:2.99996994165426,1068.20290909091)
--(axis cs:2.99997356160597,1085.1154949495)
--(axis cs:2.99997760165596,1102.02808080808)
--(axis cs:2.99997358986252,1118.94066666667)
--(axis cs:2.99997700815853,1135.85325252525)
--(axis cs:2.99997426441045,1152.76583838384)
--(axis cs:2.99997521883599,1169.67842424242)
--(axis cs:2.99997413004834,1186.59101010101)
--(axis cs:2.99997496866132,1203.5035959596)
--(axis cs:2.99997522282469,1220.41618181818)
--(axis cs:2.99998965153515,1237.32876767677)
--(axis cs:2.99999999735009,1254.24135353535)
--(axis cs:3,1271.15393939394)
--(axis cs:3,1288.06652525253)
--(axis cs:3,1304.97911111111)
--(axis cs:3,1321.8916969697)
--(axis cs:3,1338.80428282828)
--(axis cs:3,1355.71686868687)
--(axis cs:3,1372.62945454545)
--(axis cs:3,1389.54204040404)
--(axis cs:3,1406.45462626263)
--(axis cs:3,1423.36721212121)
--(axis cs:3,1440.2797979798)
--(axis cs:3,1457.19238383838)
--(axis cs:3,1474.10496969697)
--(axis cs:3,1491.01755555556)
--(axis cs:3,1507.93014141414)
--(axis cs:3,1524.84272727273)
--(axis cs:3,1541.75531313131)
--(axis cs:3,1558.6678989899)
--(axis cs:3,1575.58048484848)
--(axis cs:3,1592.49307070707)
--(axis cs:3,1609.40565656566)
--(axis cs:3,1626.31824242424)
--(axis cs:3,1643.23082828283)
--(axis cs:2.9999999644253,1660.14341414141)
--(axis cs:2.99999547142224,1677.056)
--(axis cs:3.00000452857776,1677.056)
--(axis cs:3.00000452857776,1677.056)
--(axis cs:3.0000000355747,1660.14341414141)
--(axis cs:3,1643.23082828283)
--(axis cs:3,1626.31824242424)
--(axis cs:3,1609.40565656566)
--(axis cs:3,1592.49307070707)
--(axis cs:3,1575.58048484848)
--(axis cs:3,1558.6678989899)
--(axis cs:3,1541.75531313131)
--(axis cs:3,1524.84272727273)
--(axis cs:3,1507.93014141414)
--(axis cs:3,1491.01755555556)
--(axis cs:3,1474.10496969697)
--(axis cs:3,1457.19238383838)
--(axis cs:3,1440.2797979798)
--(axis cs:3,1423.36721212121)
--(axis cs:3,1406.45462626263)
--(axis cs:3,1389.54204040404)
--(axis cs:3,1372.62945454545)
--(axis cs:3,1355.71686868687)
--(axis cs:3,1338.80428282828)
--(axis cs:3,1321.8916969697)
--(axis cs:3,1304.97911111111)
--(axis cs:3,1288.06652525253)
--(axis cs:3,1271.15393939394)
--(axis cs:3.00000000264991,1254.24135353535)
--(axis cs:3.00001034846485,1237.32876767677)
--(axis cs:3.00002477717531,1220.41618181818)
--(axis cs:3.00002503133868,1203.5035959596)
--(axis cs:3.00002586995166,1186.59101010101)
--(axis cs:3.00002478116401,1169.67842424242)
--(axis cs:3.00002573558955,1152.76583838384)
--(axis cs:3.00002299184147,1135.85325252525)
--(axis cs:3.00002641013748,1118.94066666667)
--(axis cs:3.00002239834404,1102.02808080808)
--(axis cs:3.00002643839403,1085.1154949495)
--(axis cs:3.00003005834574,1068.20290909091)
--(axis cs:3.00002270333019,1051.29032323232)
--(axis cs:3.00002945580835,1034.37773737374)
--(axis cs:3.00002527789689,1017.46515151515)
--(axis cs:3.00016575655345,1000.55256565657)
--(axis cs:3.00014269722365,983.63997979798)
--(axis cs:3.00005272818753,966.727393939394)
--(axis cs:3.00006004790457,949.814808080808)
--(axis cs:3.00005185618461,932.902222222222)
--(axis cs:3.00005932436242,915.989636363636)
--(axis cs:3.00005418365204,899.077050505051)
--(axis cs:3.00005854240837,882.164464646465)
--(axis cs:3.00005756770752,865.251878787879)
--(axis cs:3.00005256176232,848.339292929293)
--(axis cs:3.0000589711492,831.426707070707)
--(axis cs:3.00005098708733,814.514121212121)
--(axis cs:3.00005904263073,797.601535353535)
--(axis cs:3.00004720424768,780.68894949495)
--(axis cs:3.00005270001096,763.776363636364)
--(axis cs:3.00004745092656,746.863777777778)
--(axis cs:3.00006154269679,729.951191919192)
--(axis cs:3.00005591759292,713.038606060606)
--(axis cs:3.00005461292991,696.12602020202)
--(axis cs:3.0000489300446,679.213434343434)
--(axis cs:3.00006624215591,662.300848484849)
--(axis cs:3.00007061235203,645.388262626263)
--(axis cs:3.00005847823642,628.475676767677)
--(axis cs:3.00008032548972,611.563090909091)
--(axis cs:3.00010076784877,594.650505050505)
--(axis cs:3.00009986002838,577.737919191919)
--(axis cs:3.00009760945401,560.825333333333)
--(axis cs:3.00010420303859,543.912747474748)
--(axis cs:3.00011296347577,527.000161616162)
--(axis cs:3.00011608057763,510.087575757576)
--(axis cs:3.00009647207261,493.17498989899)
--(axis cs:3.0001135778012,476.262404040404)
--(axis cs:3.0001134458647,459.349818181818)
--(axis cs:3.00019746542694,442.437232323232)
--(axis cs:3.00018495892631,425.524646464646)
--(axis cs:3.00019686360703,408.612060606061)
--(axis cs:3.00026390923999,391.699474747475)
--(axis cs:3.00026904579518,374.786888888889)
--(axis cs:3.00035287858345,357.874303030303)
--(axis cs:3.00030895661127,340.961717171717)
--(axis cs:3.00036831042809,324.049131313131)
--(axis cs:3.01293294971067,307.136545454545)
--(axis cs:3.00176248961683,290.22395959596)
--(axis cs:3.00133883157709,273.311373737374)
--(axis cs:3.00124807995552,256.398787878788)
--(axis cs:3.00296340581818,239.486202020202)
--(axis cs:3.00479779596484,222.573616161616)
--(axis cs:3.00825167766809,205.66103030303)
--(axis cs:3.01436627557805,188.748444444444)
--(axis cs:3.05444083192499,171.835858585859)
--(axis cs:3.06122436618696,154.923272727273)
--(axis cs:3.04440609211969,138.010686868687)
--(axis cs:3.03030954952051,121.098101010101)
--(axis cs:3.02517213658599,104.185515151515)
--(axis cs:3.02708148789649,87.2729292929293)
--(axis cs:3.02937069319203,70.3603434343434)
--(axis cs:3.03271041200268,53.4477575757576)
--(axis cs:3.03756871657648,36.5351717171717)
--(axis cs:3.11683477611589,19.6225858585859)
--(axis cs:3.35,2.71)
--cycle;

\path [draw=black, fill=gold25323136, opacity=0.7]
(axis cs:4.18896800657407,2.314)
--(axis cs:3.81103199342593,2.314)
--(axis cs:3.65,7.73830303030303)
--(axis cs:3.76751037750024,13.1626060606061)
--(axis cs:3.92595868198564,18.5869090909091)
--(axis cs:3.97158235165442,24.0112121212121)
--(axis cs:3.97786267454158,29.4355151515152)
--(axis cs:3.97950440552701,34.8598181818182)
--(axis cs:3.98060014736757,40.2841212121212)
--(axis cs:3.98109636668455,45.7084242424243)
--(axis cs:3.98105060919378,51.1327272727273)
--(axis cs:3.98073954118995,56.5570303030303)
--(axis cs:3.98016368705577,61.9813333333333)
--(axis cs:3.98023925999167,67.4056363636364)
--(axis cs:3.98155039626065,72.8299393939394)
--(axis cs:3.9825600971645,78.2542424242424)
--(axis cs:3.98288470416371,83.6785454545455)
--(axis cs:3.98274529858414,89.1028484848485)
--(axis cs:3.98180389059276,94.5271515151515)
--(axis cs:3.97913984169772,99.9514545454546)
--(axis cs:3.9755068230199,105.375757575758)
--(axis cs:3.97240389910839,110.800060606061)
--(axis cs:3.97100621760663,116.224363636364)
--(axis cs:3.97075064826021,121.648666666667)
--(axis cs:3.96813451952582,127.07296969697)
--(axis cs:3.96124953588838,132.497272727273)
--(axis cs:3.95301232773088,137.921575757576)
--(axis cs:3.94878549525595,143.345878787879)
--(axis cs:3.95269360695663,148.770181818182)
--(axis cs:3.96523332699825,154.194484848485)
--(axis cs:3.98006342982219,159.618787878788)
--(axis cs:3.98934435587005,165.043090909091)
--(axis cs:3.99294231617554,170.467393939394)
--(axis cs:3.99378853297282,175.891696969697)
--(axis cs:3.99427212107179,181.316)
--(axis cs:3.99452532790448,186.740303030303)
--(axis cs:3.99374881649277,192.164606060606)
--(axis cs:3.99309386047519,197.588909090909)
--(axis cs:3.99422076149171,203.013212121212)
--(axis cs:3.99575835334877,208.437515151515)
--(axis cs:3.99640898709273,213.861818181818)
--(axis cs:3.99682867099002,219.286121212121)
--(axis cs:3.9968839352948,224.710424242424)
--(axis cs:3.99712971958348,230.134727272727)
--(axis cs:3.99758876891716,235.55903030303)
--(axis cs:3.99806992365906,240.983333333333)
--(axis cs:3.99863034551982,246.407636363636)
--(axis cs:3.99893103380608,251.831939393939)
--(axis cs:3.99898218566614,257.256242424242)
--(axis cs:3.99899881038767,262.680545454546)
--(axis cs:3.99916355286196,268.104848484849)
--(axis cs:3.99946831029171,273.529151515152)
--(axis cs:3.99965360715314,278.953454545455)
--(axis cs:3.99971654631513,284.377757575758)
--(axis cs:3.99970558417712,289.802060606061)
--(axis cs:3.99965794867935,295.226363636364)
--(axis cs:3.99958472118113,300.650666666667)
--(axis cs:3.99960499097165,306.07496969697)
--(axis cs:3.99975971905063,311.499272727273)
--(axis cs:3.99984980557234,316.923575757576)
--(axis cs:3.99988881471249,322.347878787879)
--(axis cs:3.99989888380278,327.772181818182)
--(axis cs:3.99989019820353,333.196484848485)
--(axis cs:3.99988653583224,338.620787878788)
--(axis cs:3.99990244138624,344.045090909091)
--(axis cs:3.99990136607476,349.469393939394)
--(axis cs:3.99988384916838,354.893696969697)
--(axis cs:3.99986048035698,360.318)
--(axis cs:3.99985594513182,365.742303030303)
--(axis cs:3.99988145664969,371.166606060606)
--(axis cs:3.99988170114553,376.590909090909)
--(axis cs:3.9998645481993,382.015212121212)
--(axis cs:3.99987652469622,387.439515151515)
--(axis cs:3.99989021285196,392.863818181818)
--(axis cs:3.9998680419713,398.288121212121)
--(axis cs:3.99986149303536,403.712424242424)
--(axis cs:3.99987972189325,409.136727272727)
--(axis cs:3.99988613381869,414.56103030303)
--(axis cs:3.99987884567369,419.985333333333)
--(axis cs:3.99986221029812,425.409636363636)
--(axis cs:3.99984699204434,430.833939393939)
--(axis cs:3.99985929055668,436.258242424242)
--(axis cs:3.99987281123373,441.682545454546)
--(axis cs:3.99987560081311,447.106848484849)
--(axis cs:3.99987909583244,452.531151515152)
--(axis cs:3.99986685433254,457.955454545455)
--(axis cs:3.99982715547403,463.379757575758)
--(axis cs:3.99982655721266,468.804060606061)
--(axis cs:3.99988351535464,474.228363636364)
--(axis cs:3.999926684337,479.652666666667)
--(axis cs:3.99993018531307,485.07696969697)
--(axis cs:3.99992578624791,490.501272727273)
--(axis cs:3.9999338695671,495.925575757576)
--(axis cs:3.9999505534638,501.349878787879)
--(axis cs:3.99995338022949,506.774181818182)
--(axis cs:3.99994870998707,512.198484848485)
--(axis cs:3.99993491332978,517.622787878788)
--(axis cs:3.99989438644972,523.047090909091)
--(axis cs:3.99988622096524,528.471393939394)
--(axis cs:3.99993391562146,533.895696969697)
--(axis cs:3.99997659489415,539.32)
--(axis cs:4.00002340510585,539.32)
--(axis cs:4.00002340510585,539.32)
--(axis cs:4.00006608437854,533.895696969697)
--(axis cs:4.00011377903476,528.471393939394)
--(axis cs:4.00010561355028,523.047090909091)
--(axis cs:4.00006508667022,517.622787878788)
--(axis cs:4.00005129001293,512.198484848485)
--(axis cs:4.00004661977051,506.774181818182)
--(axis cs:4.0000494465362,501.349878787879)
--(axis cs:4.0000661304329,495.925575757576)
--(axis cs:4.00007421375209,490.501272727273)
--(axis cs:4.00006981468692,485.07696969697)
--(axis cs:4.000073315663,479.652666666667)
--(axis cs:4.00011648464536,474.228363636364)
--(axis cs:4.00017344278734,468.804060606061)
--(axis cs:4.00017284452597,463.379757575758)
--(axis cs:4.00013314566746,457.955454545455)
--(axis cs:4.00012090416756,452.531151515152)
--(axis cs:4.00012439918689,447.106848484849)
--(axis cs:4.00012718876627,441.682545454546)
--(axis cs:4.00014070944332,436.258242424242)
--(axis cs:4.00015300795566,430.833939393939)
--(axis cs:4.00013778970188,425.409636363636)
--(axis cs:4.00012115432631,419.985333333333)
--(axis cs:4.00011386618131,414.56103030303)
--(axis cs:4.00012027810675,409.136727272727)
--(axis cs:4.00013850696464,403.712424242424)
--(axis cs:4.0001319580287,398.288121212121)
--(axis cs:4.00010978714804,392.863818181818)
--(axis cs:4.00012347530378,387.439515151515)
--(axis cs:4.0001354518007,382.015212121212)
--(axis cs:4.00011829885447,376.590909090909)
--(axis cs:4.00011854335031,371.166606060606)
--(axis cs:4.00014405486818,365.742303030303)
--(axis cs:4.00013951964302,360.318)
--(axis cs:4.00011615083162,354.893696969697)
--(axis cs:4.00009863392524,349.469393939394)
--(axis cs:4.00009755861376,344.045090909091)
--(axis cs:4.00011346416776,338.620787878788)
--(axis cs:4.00010980179647,333.196484848485)
--(axis cs:4.00010111619722,327.772181818182)
--(axis cs:4.0001111852875,322.347878787879)
--(axis cs:4.00015019442766,316.923575757576)
--(axis cs:4.00024028094937,311.499272727273)
--(axis cs:4.00039500902835,306.07496969697)
--(axis cs:4.00041527881887,300.650666666667)
--(axis cs:4.00034205132065,295.226363636364)
--(axis cs:4.00029441582288,289.802060606061)
--(axis cs:4.00028345368487,284.377757575758)
--(axis cs:4.00034639284686,278.953454545455)
--(axis cs:4.00053168970829,273.529151515152)
--(axis cs:4.00083644713804,268.104848484849)
--(axis cs:4.00100118961233,262.680545454546)
--(axis cs:4.00101781433386,257.256242424242)
--(axis cs:4.00106896619392,251.831939393939)
--(axis cs:4.00136965448018,246.407636363636)
--(axis cs:4.00193007634094,240.983333333333)
--(axis cs:4.00241123108284,235.55903030303)
--(axis cs:4.00287028041652,230.134727272727)
--(axis cs:4.0031160647052,224.710424242424)
--(axis cs:4.00317132900998,219.286121212121)
--(axis cs:4.00359101290727,213.861818181818)
--(axis cs:4.00424164665123,208.437515151515)
--(axis cs:4.00577923850829,203.013212121212)
--(axis cs:4.00690613952481,197.588909090909)
--(axis cs:4.00625118350723,192.164606060606)
--(axis cs:4.00547467209552,186.740303030303)
--(axis cs:4.00572787892821,181.316)
--(axis cs:4.00621146702718,175.891696969697)
--(axis cs:4.00705768382446,170.467393939394)
--(axis cs:4.01065564412995,165.043090909091)
--(axis cs:4.01993657017781,159.618787878788)
--(axis cs:4.03476667300175,154.194484848485)
--(axis cs:4.04730639304337,148.770181818182)
--(axis cs:4.05121450474405,143.345878787879)
--(axis cs:4.04698767226912,137.921575757576)
--(axis cs:4.03875046411162,132.497272727273)
--(axis cs:4.03186548047418,127.07296969697)
--(axis cs:4.02924935173979,121.648666666667)
--(axis cs:4.02899378239337,116.224363636364)
--(axis cs:4.02759610089161,110.800060606061)
--(axis cs:4.0244931769801,105.375757575758)
--(axis cs:4.02086015830228,99.9514545454546)
--(axis cs:4.01819610940724,94.5271515151515)
--(axis cs:4.01725470141586,89.1028484848485)
--(axis cs:4.01711529583628,83.6785454545455)
--(axis cs:4.01743990283549,78.2542424242424)
--(axis cs:4.01844960373935,72.8299393939394)
--(axis cs:4.01976074000833,67.4056363636364)
--(axis cs:4.01983631294423,61.9813333333333)
--(axis cs:4.01926045881005,56.5570303030303)
--(axis cs:4.01894939080622,51.1327272727273)
--(axis cs:4.01890363331545,45.7084242424243)
--(axis cs:4.01939985263243,40.2841212121212)
--(axis cs:4.02049559447299,34.8598181818182)
--(axis cs:4.02213732545842,29.4355151515152)
--(axis cs:4.02841764834558,24.0112121212121)
--(axis cs:4.07404131801436,18.5869090909091)
--(axis cs:4.23248962249976,13.1626060606061)
--(axis cs:4.35,7.73830303030303)
--(axis cs:4.18896800657407,2.314)
--cycle;

\path [draw=black, semithick]
(axis cs:0.825,1033.029)
--(axis cs:1.175,1033.029);

\path [draw=black, semithick]
(axis cs:1.825,1676.244)
--(axis cs:2.175,1676.244);

\path [draw=black, semithick]
(axis cs:2.825,1677.056)
--(axis cs:3.175,1677.056);

\path [draw=black, semithick]
(axis cs:3.825,539.32)
--(axis cs:4.175,539.32);

\path [draw=black, semithick]
(axis cs:0.825,2.96)
--(axis cs:1.175,2.96);

\path [draw=black, semithick]
(axis cs:1.825,2.514)
--(axis cs:2.175,2.514);

\path [draw=black, semithick]
(axis cs:2.825,2.71)
--(axis cs:3.175,2.71);

\path [draw=black, semithick]
(axis cs:3.825,2.314)
--(axis cs:4.175,2.314);

\path [draw=black, semithick]
(axis cs:1,2.96)
--(axis cs:1,1033.029);

\path [draw=black, semithick]
(axis cs:2,2.514)
--(axis cs:2,1676.244);

\path [draw=black, semithick]
(axis cs:3,2.71)
--(axis cs:3,1677.056);

\path [draw=black, semithick]
(axis cs:4,2.314)
--(axis cs:4,539.32);

\path [draw=red, thick]
(axis cs:0.825,14.109)
--(axis cs:1.175,14.109);

\path [draw=red, thick]
(axis cs:1.825,17.02)
--(axis cs:2.175,17.02);

\path [draw=red, thick]
(axis cs:2.825,13.65)
--(axis cs:3.175,13.65);

\path [draw=red, thick]
(axis cs:3.825,13.762)
--(axis cs:4.175,13.762);


\nextgroupplot[
width=\linewidth,
height=0.6\linewidth,
tick align=outside,
tick pos=left,
title={Medium Channel (UE 21, 24)},
x grid style={darkgrey176},
xmin=0, xmax=5,
xtick style={color=black},
xtick={1,2,3,4},
xticklabels={25 ms,50 ms,75 ms,100 ms},
y grid style={darkgrey176},
ylabel={Delay (ms)},
ymajorgrids,
ymin=0, ymax=150,
ytick style={color=black}
]
\path [draw=black, fill=indigo68184, opacity=0.7]
(axis cs:1.35,2.768)
--(axis cs:0.65,2.768)
--(axis cs:0.948413577238232,19.5838484848485)
--(axis cs:0.992741690449224,36.399696969697)
--(axis cs:0.998681665804352,53.2155454545454)
--(axis cs:0.999131688102832,70.0313939393939)
--(axis cs:0.99926482909426,86.8472424242424)
--(axis cs:0.999473890137941,103.663090909091)
--(axis cs:0.999449949995113,120.478939393939)
--(axis cs:0.999466229898994,137.294787878788)
--(axis cs:0.999421285083669,154.110636363636)
--(axis cs:0.999479201980256,170.926484848485)
--(axis cs:0.999563810943054,187.742333333333)
--(axis cs:0.999688697813852,204.558181818182)
--(axis cs:0.999697725396031,221.37403030303)
--(axis cs:0.999705828613439,238.189878787879)
--(axis cs:0.99982958484306,255.005727272727)
--(axis cs:0.99974653811841,271.821575757576)
--(axis cs:0.999693795774779,288.637424242424)
--(axis cs:0.99975099825711,305.453272727273)
--(axis cs:0.999715604204846,322.269121212121)
--(axis cs:0.999718065726029,339.08496969697)
--(axis cs:0.999731416633739,355.900818181818)
--(axis cs:0.999836089433449,372.716666666667)
--(axis cs:0.999788550051276,389.532515151515)
--(axis cs:0.999854751868828,406.348363636364)
--(axis cs:0.999873126468621,423.164212121212)
--(axis cs:0.999852621715809,439.980060606061)
--(axis cs:0.999723667838557,456.795909090909)
--(axis cs:0.999768821587907,473.611757575758)
--(axis cs:0.999940011333876,490.427606060606)
--(axis cs:0.999932385675721,507.243454545454)
--(axis cs:0.999932482778747,524.059303030303)
--(axis cs:0.999951903606441,540.875151515152)
--(axis cs:0.99994607378239,557.691)
--(axis cs:0.999957654555801,574.506848484848)
--(axis cs:0.999981320467089,591.322696969697)
--(axis cs:0.999947720833145,608.138545454545)
--(axis cs:0.999954661254345,624.954393939394)
--(axis cs:0.999952924751522,641.770242424242)
--(axis cs:0.99993330920777,658.586090909091)
--(axis cs:0.999947649758503,675.401939393939)
--(axis cs:0.999934353036667,692.217787878788)
--(axis cs:0.999687611920198,709.033636363636)
--(axis cs:0.999999999991687,725.849484848485)
--(axis cs:1,742.665333333333)
--(axis cs:1,759.481181818182)
--(axis cs:1,776.29703030303)
--(axis cs:1,793.112878787879)
--(axis cs:1,809.928727272727)
--(axis cs:1,826.744575757576)
--(axis cs:1,843.560424242424)
--(axis cs:1,860.376272727273)
--(axis cs:1,877.192121212121)
--(axis cs:1,894.00796969697)
--(axis cs:1,910.823818181818)
--(axis cs:1,927.639666666667)
--(axis cs:1,944.455515151515)
--(axis cs:1,961.271363636364)
--(axis cs:1,978.087212121212)
--(axis cs:1,994.903060606061)
--(axis cs:1,1011.71890909091)
--(axis cs:1,1028.53475757576)
--(axis cs:1,1045.35060606061)
--(axis cs:1,1062.16645454545)
--(axis cs:0.999999999452965,1078.9823030303)
--(axis cs:0.999999832445556,1095.79815151515)
--(axis cs:0.999999626573346,1112.614)
--(axis cs:0.999999999306361,1129.42984848485)
--(axis cs:0.999999999994379,1146.2456969697)
--(axis cs:1,1163.06154545455)
--(axis cs:1,1179.87739393939)
--(axis cs:1,1196.69324242424)
--(axis cs:0.99999835346544,1213.50909090909)
--(axis cs:0.999999019345801,1230.32493939394)
--(axis cs:0.999999955110255,1247.14078787879)
--(axis cs:0.999999223972769,1263.95663636364)
--(axis cs:0.999999999991786,1280.77248484848)
--(axis cs:1,1297.58833333333)
--(axis cs:1,1314.40418181818)
--(axis cs:0.999999996215092,1331.22003030303)
--(axis cs:0.999999971769949,1348.03587878788)
--(axis cs:1,1364.85172727273)
--(axis cs:1,1381.66757575758)
--(axis cs:1,1398.48342424242)
--(axis cs:1,1415.29927272727)
--(axis cs:1,1432.11512121212)
--(axis cs:1,1448.93096969697)
--(axis cs:1,1465.74681818182)
--(axis cs:1,1482.56266666667)
--(axis cs:1,1499.37851515152)
--(axis cs:1,1516.19436363636)
--(axis cs:1,1533.01021212121)
--(axis cs:1,1549.82606060606)
--(axis cs:1,1566.64190909091)
--(axis cs:0.999999967286766,1583.45775757576)
--(axis cs:0.999999730886618,1600.27360606061)
--(axis cs:1,1617.08945454545)
--(axis cs:1,1633.9053030303)
--(axis cs:1,1650.72115151515)
--(axis cs:0.999994380033207,1667.537)
--(axis cs:1.00000561996679,1667.537)
--(axis cs:1.00000561996679,1667.537)
--(axis cs:1,1650.72115151515)
--(axis cs:1,1633.9053030303)
--(axis cs:1,1617.08945454545)
--(axis cs:1.00000026911338,1600.27360606061)
--(axis cs:1.00000003271323,1583.45775757576)
--(axis cs:1,1566.64190909091)
--(axis cs:1,1549.82606060606)
--(axis cs:1,1533.01021212121)
--(axis cs:1,1516.19436363636)
--(axis cs:1,1499.37851515152)
--(axis cs:1,1482.56266666667)
--(axis cs:1,1465.74681818182)
--(axis cs:1,1448.93096969697)
--(axis cs:1,1432.11512121212)
--(axis cs:1,1415.29927272727)
--(axis cs:1,1398.48342424242)
--(axis cs:1,1381.66757575758)
--(axis cs:1,1364.85172727273)
--(axis cs:1.00000002823005,1348.03587878788)
--(axis cs:1.00000000378491,1331.22003030303)
--(axis cs:1,1314.40418181818)
--(axis cs:1,1297.58833333333)
--(axis cs:1.00000000000821,1280.77248484848)
--(axis cs:1.00000077602723,1263.95663636364)
--(axis cs:1.00000004488974,1247.14078787879)
--(axis cs:1.0000009806542,1230.32493939394)
--(axis cs:1.00000164653456,1213.50909090909)
--(axis cs:1,1196.69324242424)
--(axis cs:1,1179.87739393939)
--(axis cs:1,1163.06154545455)
--(axis cs:1.00000000000562,1146.2456969697)
--(axis cs:1.00000000069364,1129.42984848485)
--(axis cs:1.00000037342665,1112.614)
--(axis cs:1.00000016755444,1095.79815151515)
--(axis cs:1.00000000054703,1078.9823030303)
--(axis cs:1,1062.16645454545)
--(axis cs:1,1045.35060606061)
--(axis cs:1,1028.53475757576)
--(axis cs:1,1011.71890909091)
--(axis cs:1,994.903060606061)
--(axis cs:1,978.087212121212)
--(axis cs:1,961.271363636364)
--(axis cs:1,944.455515151515)
--(axis cs:1,927.639666666667)
--(axis cs:1,910.823818181818)
--(axis cs:1,894.00796969697)
--(axis cs:1,877.192121212121)
--(axis cs:1,860.376272727273)
--(axis cs:1,843.560424242424)
--(axis cs:1,826.744575757576)
--(axis cs:1,809.928727272727)
--(axis cs:1,793.112878787879)
--(axis cs:1,776.29703030303)
--(axis cs:1,759.481181818182)
--(axis cs:1,742.665333333333)
--(axis cs:1.00000000000831,725.849484848485)
--(axis cs:1.0003123880798,709.033636363636)
--(axis cs:1.00006564696333,692.217787878788)
--(axis cs:1.0000523502415,675.401939393939)
--(axis cs:1.00006669079223,658.586090909091)
--(axis cs:1.00004707524848,641.770242424242)
--(axis cs:1.00004533874566,624.954393939394)
--(axis cs:1.00005227916686,608.138545454545)
--(axis cs:1.00001867953291,591.322696969697)
--(axis cs:1.0000423454442,574.506848484848)
--(axis cs:1.00005392621761,557.691)
--(axis cs:1.00004809639356,540.875151515152)
--(axis cs:1.00006751722125,524.059303030303)
--(axis cs:1.00006761432428,507.243454545454)
--(axis cs:1.00005998866612,490.427606060606)
--(axis cs:1.00023117841209,473.611757575758)
--(axis cs:1.00027633216144,456.795909090909)
--(axis cs:1.00014737828419,439.980060606061)
--(axis cs:1.00012687353138,423.164212121212)
--(axis cs:1.00014524813117,406.348363636364)
--(axis cs:1.00021144994872,389.532515151515)
--(axis cs:1.00016391056655,372.716666666667)
--(axis cs:1.00026858336626,355.900818181818)
--(axis cs:1.00028193427397,339.08496969697)
--(axis cs:1.00028439579515,322.269121212121)
--(axis cs:1.00024900174289,305.453272727273)
--(axis cs:1.00030620422522,288.637424242424)
--(axis cs:1.00025346188159,271.821575757576)
--(axis cs:1.00017041515694,255.005727272727)
--(axis cs:1.00029417138656,238.189878787879)
--(axis cs:1.00030227460397,221.37403030303)
--(axis cs:1.00031130218615,204.558181818182)
--(axis cs:1.00043618905695,187.742333333333)
--(axis cs:1.00052079801974,170.926484848485)
--(axis cs:1.00057871491633,154.110636363636)
--(axis cs:1.00053377010101,137.294787878788)
--(axis cs:1.00055005000489,120.478939393939)
--(axis cs:1.00052610986206,103.663090909091)
--(axis cs:1.00073517090574,86.8472424242424)
--(axis cs:1.00086831189717,70.0313939393939)
--(axis cs:1.00131833419565,53.2155454545454)
--(axis cs:1.00725830955078,36.399696969697)
--(axis cs:1.05158642276177,19.5838484848485)
--(axis cs:1.35,2.768)
--cycle;

\path [draw=black, fill=darkslateblue48103141, opacity=0.7]
(axis cs:2.35,2.723)
--(axis cs:1.65,2.723)
--(axis cs:1.97548755364899,23.6581515151515)
--(axis cs:1.99124571939082,44.593303030303)
--(axis cs:1.99807505391696,65.5284545454545)
--(axis cs:1.99936389776137,86.4636060606061)
--(axis cs:1.99946800305241,107.398757575758)
--(axis cs:1.99943158211137,128.333909090909)
--(axis cs:1.99953149494844,149.269060606061)
--(axis cs:1.99967511849353,170.204212121212)
--(axis cs:1.99981007510666,191.139363636364)
--(axis cs:1.99984898832219,212.074515151515)
--(axis cs:1.99985500991705,233.009666666667)
--(axis cs:1.99983745176056,253.944818181818)
--(axis cs:1.9998445834786,274.87996969697)
--(axis cs:1.99985571760109,295.815121212121)
--(axis cs:1.99988004713242,316.750272727273)
--(axis cs:1.9998982907586,337.685424242424)
--(axis cs:1.99987418686275,358.620575757576)
--(axis cs:1.99982619677967,379.555727272727)
--(axis cs:1.99987096481983,400.490878787879)
--(axis cs:1.99982799075238,421.42603030303)
--(axis cs:1.99976480044578,442.361181818182)
--(axis cs:1.99989355902163,463.296333333333)
--(axis cs:1.99989448471518,484.231484848485)
--(axis cs:1.99988226408449,505.166636363636)
--(axis cs:1.99984158102159,526.101787878788)
--(axis cs:1.99990054486717,547.036939393939)
--(axis cs:1.99992779302253,567.972090909091)
--(axis cs:1.99992236745417,588.907242424242)
--(axis cs:1.99990399533384,609.842393939394)
--(axis cs:1.99991728248181,630.777545454545)
--(axis cs:1.99994862032314,651.712696969697)
--(axis cs:1.99995468496866,672.647848484848)
--(axis cs:1.9999695140323,693.583)
--(axis cs:1.99999313071528,714.518151515151)
--(axis cs:2,735.453303030303)
--(axis cs:2,756.388454545454)
--(axis cs:2,777.323606060606)
--(axis cs:2,798.258757575757)
--(axis cs:2,819.193909090909)
--(axis cs:2,840.129060606061)
--(axis cs:2,861.064212121212)
--(axis cs:2,881.999363636364)
--(axis cs:2,902.934515151515)
--(axis cs:1.99999997957274,923.869666666667)
--(axis cs:1.99999999993125,944.804818181818)
--(axis cs:2,965.73996969697)
--(axis cs:2,986.675121212121)
--(axis cs:2,1007.61027272727)
--(axis cs:1.99999983795303,1028.54542424242)
--(axis cs:1.99999999999976,1049.48057575758)
--(axis cs:2,1070.41572727273)
--(axis cs:1.99999300227613,1091.35087878788)
--(axis cs:1.99998654540809,1112.28603030303)
--(axis cs:1.9999916131714,1133.22118181818)
--(axis cs:1.99998765396069,1154.15633333333)
--(axis cs:1.99999047723312,1175.09148484848)
--(axis cs:1.99999216449744,1196.02663636364)
--(axis cs:1.99998785673056,1216.96178787879)
--(axis cs:1.99998846184349,1237.89693939394)
--(axis cs:1.99998310433075,1258.83209090909)
--(axis cs:1.99998676639787,1279.76724242424)
--(axis cs:1.9999899562461,1300.70239393939)
--(axis cs:1.99999197515517,1321.63754545455)
--(axis cs:1.99998772167207,1342.5726969697)
--(axis cs:1.99998556960171,1363.50784848485)
--(axis cs:1.99998480319382,1384.443)
--(axis cs:1.9999892413126,1405.37815151515)
--(axis cs:1.99996636893909,1426.3133030303)
--(axis cs:1.99998197769019,1447.24845454545)
--(axis cs:1.99998504646167,1468.18360606061)
--(axis cs:1.99998259475525,1489.11875757576)
--(axis cs:1.99998224015641,1510.05390909091)
--(axis cs:1.99999999978304,1530.98906060606)
--(axis cs:2,1551.92421212121)
--(axis cs:2,1572.85936363636)
--(axis cs:2,1593.79451515152)
--(axis cs:2,1614.72966666667)
--(axis cs:2,1635.66481818182)
--(axis cs:2,1656.59996969697)
--(axis cs:1.99999895023056,1677.53512121212)
--(axis cs:1.99999999993586,1698.47027272727)
--(axis cs:1.99999908338399,1719.40542424242)
--(axis cs:2,1740.34057575758)
--(axis cs:2,1761.27572727273)
--(axis cs:2,1782.21087878788)
--(axis cs:1.99999996923087,1803.14603030303)
--(axis cs:1.99999999990794,1824.08118181818)
--(axis cs:2,1845.01633333333)
--(axis cs:2,1865.95148484848)
--(axis cs:2,1886.88663636364)
--(axis cs:2,1907.82178787879)
--(axis cs:2,1928.75693939394)
--(axis cs:2,1949.69209090909)
--(axis cs:2,1970.62724242424)
--(axis cs:2,1991.56239393939)
--(axis cs:2,2012.49754545455)
--(axis cs:2,2033.4326969697)
--(axis cs:2,2054.36784848485)
--(axis cs:1.99999811707384,2075.303)
--(axis cs:2.00000188292616,2075.303)
--(axis cs:2.00000188292616,2075.303)
--(axis cs:2,2054.36784848485)
--(axis cs:2,2033.4326969697)
--(axis cs:2,2012.49754545455)
--(axis cs:2,1991.56239393939)
--(axis cs:2,1970.62724242424)
--(axis cs:2,1949.69209090909)
--(axis cs:2,1928.75693939394)
--(axis cs:2,1907.82178787879)
--(axis cs:2,1886.88663636364)
--(axis cs:2,1865.95148484848)
--(axis cs:2,1845.01633333333)
--(axis cs:2.00000000009206,1824.08118181818)
--(axis cs:2.00000003076913,1803.14603030303)
--(axis cs:2,1782.21087878788)
--(axis cs:2,1761.27572727273)
--(axis cs:2,1740.34057575758)
--(axis cs:2.00000091661601,1719.40542424242)
--(axis cs:2.00000000006414,1698.47027272727)
--(axis cs:2.00000104976944,1677.53512121212)
--(axis cs:2,1656.59996969697)
--(axis cs:2,1635.66481818182)
--(axis cs:2,1614.72966666667)
--(axis cs:2,1593.79451515152)
--(axis cs:2,1572.85936363636)
--(axis cs:2,1551.92421212121)
--(axis cs:2.00000000021696,1530.98906060606)
--(axis cs:2.00001775984359,1510.05390909091)
--(axis cs:2.00001740524475,1489.11875757576)
--(axis cs:2.00001495353833,1468.18360606061)
--(axis cs:2.00001802230981,1447.24845454545)
--(axis cs:2.00003363106091,1426.3133030303)
--(axis cs:2.0000107586874,1405.37815151515)
--(axis cs:2.00001519680618,1384.443)
--(axis cs:2.00001443039829,1363.50784848485)
--(axis cs:2.00001227832793,1342.5726969697)
--(axis cs:2.00000802484483,1321.63754545455)
--(axis cs:2.00001004375391,1300.70239393939)
--(axis cs:2.00001323360213,1279.76724242424)
--(axis cs:2.00001689566925,1258.83209090909)
--(axis cs:2.00001153815651,1237.89693939394)
--(axis cs:2.00001214326944,1216.96178787879)
--(axis cs:2.00000783550256,1196.02663636364)
--(axis cs:2.00000952276688,1175.09148484848)
--(axis cs:2.00001234603931,1154.15633333333)
--(axis cs:2.0000083868286,1133.22118181818)
--(axis cs:2.00001345459191,1112.28603030303)
--(axis cs:2.00000699772387,1091.35087878788)
--(axis cs:2,1070.41572727273)
--(axis cs:2.00000000000024,1049.48057575758)
--(axis cs:2.00000016204697,1028.54542424242)
--(axis cs:2,1007.61027272727)
--(axis cs:2,986.675121212121)
--(axis cs:2,965.73996969697)
--(axis cs:2.00000000006875,944.804818181818)
--(axis cs:2.00000002042726,923.869666666667)
--(axis cs:2,902.934515151515)
--(axis cs:2,881.999363636364)
--(axis cs:2,861.064212121212)
--(axis cs:2,840.129060606061)
--(axis cs:2,819.193909090909)
--(axis cs:2,798.258757575757)
--(axis cs:2,777.323606060606)
--(axis cs:2,756.388454545454)
--(axis cs:2,735.453303030303)
--(axis cs:2.00000686928472,714.518151515151)
--(axis cs:2.0000304859677,693.583)
--(axis cs:2.00004531503134,672.647848484848)
--(axis cs:2.00005137967686,651.712696969697)
--(axis cs:2.00008271751819,630.777545454545)
--(axis cs:2.00009600466616,609.842393939394)
--(axis cs:2.00007763254583,588.907242424242)
--(axis cs:2.00007220697747,567.972090909091)
--(axis cs:2.00009945513283,547.036939393939)
--(axis cs:2.00015841897841,526.101787878788)
--(axis cs:2.00011773591551,505.166636363636)
--(axis cs:2.00010551528482,484.231484848485)
--(axis cs:2.00010644097837,463.296333333333)
--(axis cs:2.00023519955422,442.361181818182)
--(axis cs:2.00017200924762,421.42603030303)
--(axis cs:2.00012903518017,400.490878787879)
--(axis cs:2.00017380322033,379.555727272727)
--(axis cs:2.00012581313725,358.620575757576)
--(axis cs:2.00010170924141,337.685424242424)
--(axis cs:2.00011995286758,316.750272727273)
--(axis cs:2.00014428239891,295.815121212121)
--(axis cs:2.0001554165214,274.87996969697)
--(axis cs:2.00016254823944,253.944818181818)
--(axis cs:2.00014499008295,233.009666666667)
--(axis cs:2.00015101167781,212.074515151515)
--(axis cs:2.00018992489334,191.139363636364)
--(axis cs:2.00032488150647,170.204212121212)
--(axis cs:2.00046850505156,149.269060606061)
--(axis cs:2.00056841788863,128.333909090909)
--(axis cs:2.00053199694759,107.398757575758)
--(axis cs:2.00063610223863,86.4636060606061)
--(axis cs:2.00192494608304,65.5284545454545)
--(axis cs:2.00875428060918,44.593303030303)
--(axis cs:2.02451244635101,23.6581515151515)
--(axis cs:2.35,2.723)
--cycle;

\path [draw=black, fill=mediumseagreen53183120, opacity=0.7]
(axis cs:3.35,2.808)
--(axis cs:2.65,2.808)
--(axis cs:2.96593617879485,22.5572323232323)
--(axis cs:2.9808104497582,42.3064646464646)
--(axis cs:2.99387484007047,62.055696969697)
--(axis cs:2.97648687137892,81.8049292929293)
--(axis cs:2.99944059047625,101.554161616162)
--(axis cs:2.99965178149728,121.303393939394)
--(axis cs:2.99985820966022,141.052626262626)
--(axis cs:2.99983952503319,160.801858585859)
--(axis cs:2.99986420187375,180.551090909091)
--(axis cs:2.99989216520108,200.300323232323)
--(axis cs:2.99983780316023,220.049555555556)
--(axis cs:2.99983345311683,239.798787878788)
--(axis cs:2.99992322410813,259.54802020202)
--(axis cs:2.99991397680195,279.297252525253)
--(axis cs:2.99989163447601,299.046484848485)
--(axis cs:2.99991108975973,318.795717171717)
--(axis cs:2.99989757556829,338.544949494949)
--(axis cs:2.99985228360226,358.294181818182)
--(axis cs:2.99992379238902,378.043414141414)
--(axis cs:2.99994890165117,397.792646464646)
--(axis cs:2.99994184123171,417.541878787879)
--(axis cs:2.99993941165384,437.291111111111)
--(axis cs:2.99994745316137,457.040343434343)
--(axis cs:2.99997098974791,476.789575757576)
--(axis cs:2.99997074382058,496.538808080808)
--(axis cs:2.99997853687009,516.28804040404)
--(axis cs:2.99992669640155,536.037272727273)
--(axis cs:2.99995325167537,555.786505050505)
--(axis cs:2.99995378619971,575.535737373737)
--(axis cs:2.9999539593541,595.28496969697)
--(axis cs:2.99993290005398,615.034202020202)
--(axis cs:2.99994669254143,634.783434343434)
--(axis cs:2.99992454812743,654.532666666667)
--(axis cs:2.99995980425902,674.281898989899)
--(axis cs:2.99994553784434,694.031131313131)
--(axis cs:2.99994418819881,713.780363636364)
--(axis cs:2.99995949201627,733.529595959596)
--(axis cs:2.99997344841971,753.278828282828)
--(axis cs:2.99994864534268,773.028060606061)
--(axis cs:2.99998141401836,792.777292929293)
--(axis cs:2.99996572307861,812.526525252525)
--(axis cs:2.999971481406,832.275757575758)
--(axis cs:2.99995391353537,852.02498989899)
--(axis cs:2.99994994342917,871.774222222222)
--(axis cs:3,891.523454545455)
--(axis cs:3,911.272686868687)
--(axis cs:2.99999998596306,931.021919191919)
--(axis cs:2.99999999999897,950.771151515152)
--(axis cs:2.9999977658977,970.520383838384)
--(axis cs:3,990.269616161616)
--(axis cs:3,1010.01884848485)
--(axis cs:3,1029.76808080808)
--(axis cs:2.99999114448154,1049.51731313131)
--(axis cs:2.99998274371071,1069.26654545455)
--(axis cs:2.99998335660175,1089.01577777778)
--(axis cs:2.9999842870481,1108.76501010101)
--(axis cs:2.99998333448819,1128.51424242424)
--(axis cs:2.99998362526671,1148.26347474747)
--(axis cs:2.99998826793065,1168.01270707071)
--(axis cs:2.99997764618971,1187.76193939394)
--(axis cs:2.99999181677387,1207.51117171717)
--(axis cs:3,1227.2604040404)
--(axis cs:3,1247.00963636364)
--(axis cs:2.99999893190815,1266.75886868687)
--(axis cs:3,1286.5081010101)
--(axis cs:3,1306.25733333333)
--(axis cs:3,1326.00656565657)
--(axis cs:2.99999999999425,1345.7557979798)
--(axis cs:2.99999999484451,1365.50503030303)
--(axis cs:3,1385.25426262626)
--(axis cs:3,1405.0034949495)
--(axis cs:2.99999879355701,1424.75272727273)
--(axis cs:2.99999951336506,1444.50195959596)
--(axis cs:3,1464.25119191919)
--(axis cs:3,1484.00042424242)
--(axis cs:3,1503.74965656566)
--(axis cs:3,1523.49888888889)
--(axis cs:3,1543.24812121212)
--(axis cs:3,1562.99735353535)
--(axis cs:2.99999999998942,1582.74658585859)
--(axis cs:2.99999999611366,1602.49581818182)
--(axis cs:3,1622.24505050505)
--(axis cs:3,1641.99428282828)
--(axis cs:3,1661.74351515152)
--(axis cs:3,1681.49274747475)
--(axis cs:2.99999713133477,1701.24197979798)
--(axis cs:2.99999999998838,1720.99121212121)
--(axis cs:2.99999998514222,1740.74044444444)
--(axis cs:2.99999999999707,1760.48967676768)
--(axis cs:3,1780.23890909091)
--(axis cs:3,1799.98814141414)
--(axis cs:3,1819.73737373737)
--(axis cs:2.99999806153995,1839.48660606061)
--(axis cs:3,1859.23583838384)
--(axis cs:3,1878.98507070707)
--(axis cs:2.99999636238617,1898.7343030303)
--(axis cs:3,1918.48353535354)
--(axis cs:3,1938.23276767677)
--(axis cs:2.99999728479927,1957.982)
--(axis cs:3.00000271520073,1957.982)
--(axis cs:3.00000271520073,1957.982)
--(axis cs:3,1938.23276767677)
--(axis cs:3,1918.48353535354)
--(axis cs:3.00000363761383,1898.7343030303)
--(axis cs:3,1878.98507070707)
--(axis cs:3,1859.23583838384)
--(axis cs:3.00000193846005,1839.48660606061)
--(axis cs:3,1819.73737373737)
--(axis cs:3,1799.98814141414)
--(axis cs:3,1780.23890909091)
--(axis cs:3.00000000000293,1760.48967676768)
--(axis cs:3.00000001485778,1740.74044444444)
--(axis cs:3.00000000001162,1720.99121212121)
--(axis cs:3.00000286866523,1701.24197979798)
--(axis cs:3,1681.49274747475)
--(axis cs:3,1661.74351515152)
--(axis cs:3,1641.99428282828)
--(axis cs:3,1622.24505050505)
--(axis cs:3.00000000388634,1602.49581818182)
--(axis cs:3.00000000001058,1582.74658585859)
--(axis cs:3,1562.99735353535)
--(axis cs:3,1543.24812121212)
--(axis cs:3,1523.49888888889)
--(axis cs:3,1503.74965656566)
--(axis cs:3,1484.00042424242)
--(axis cs:3,1464.25119191919)
--(axis cs:3.00000048663494,1444.50195959596)
--(axis cs:3.00000120644299,1424.75272727273)
--(axis cs:3,1405.0034949495)
--(axis cs:3,1385.25426262626)
--(axis cs:3.00000000515549,1365.50503030303)
--(axis cs:3.00000000000575,1345.7557979798)
--(axis cs:3,1326.00656565657)
--(axis cs:3,1306.25733333333)
--(axis cs:3,1286.5081010101)
--(axis cs:3.00000106809185,1266.75886868687)
--(axis cs:3,1247.00963636364)
--(axis cs:3,1227.2604040404)
--(axis cs:3.00000818322613,1207.51117171717)
--(axis cs:3.00002235381029,1187.76193939394)
--(axis cs:3.00001173206935,1168.01270707071)
--(axis cs:3.00001637473329,1148.26347474747)
--(axis cs:3.00001666551181,1128.51424242424)
--(axis cs:3.0000157129519,1108.76501010101)
--(axis cs:3.00001664339825,1089.01577777778)
--(axis cs:3.00001725628929,1069.26654545455)
--(axis cs:3.00000885551846,1049.51731313131)
--(axis cs:3,1029.76808080808)
--(axis cs:3,1010.01884848485)
--(axis cs:3,990.269616161616)
--(axis cs:3.0000022341023,970.520383838384)
--(axis cs:3.00000000000103,950.771151515152)
--(axis cs:3.00000001403694,931.021919191919)
--(axis cs:3,911.272686868687)
--(axis cs:3,891.523454545455)
--(axis cs:3.00005005657083,871.774222222222)
--(axis cs:3.00004608646463,852.02498989899)
--(axis cs:3.000028518594,832.275757575758)
--(axis cs:3.00003427692139,812.526525252525)
--(axis cs:3.00001858598164,792.777292929293)
--(axis cs:3.00005135465732,773.028060606061)
--(axis cs:3.00002655158029,753.278828282828)
--(axis cs:3.00004050798373,733.529595959596)
--(axis cs:3.00005581180119,713.780363636364)
--(axis cs:3.00005446215566,694.031131313131)
--(axis cs:3.00004019574098,674.281898989899)
--(axis cs:3.00007545187257,654.532666666667)
--(axis cs:3.00005330745857,634.783434343434)
--(axis cs:3.00006709994602,615.034202020202)
--(axis cs:3.0000460406459,595.28496969697)
--(axis cs:3.00004621380029,575.535737373737)
--(axis cs:3.00004674832463,555.786505050505)
--(axis cs:3.00007330359845,536.037272727273)
--(axis cs:3.00002146312991,516.28804040404)
--(axis cs:3.00002925617942,496.538808080808)
--(axis cs:3.00002901025209,476.789575757576)
--(axis cs:3.00005254683863,457.040343434343)
--(axis cs:3.00006058834616,437.291111111111)
--(axis cs:3.00005815876829,417.541878787879)
--(axis cs:3.00005109834883,397.792646464646)
--(axis cs:3.00007620761098,378.043414141414)
--(axis cs:3.00014771639774,358.294181818182)
--(axis cs:3.00010242443171,338.544949494949)
--(axis cs:3.00008891024027,318.795717171717)
--(axis cs:3.00010836552399,299.046484848485)
--(axis cs:3.00008602319805,279.297252525253)
--(axis cs:3.00007677589187,259.54802020202)
--(axis cs:3.00016654688317,239.798787878788)
--(axis cs:3.00016219683977,220.049555555556)
--(axis cs:3.00010783479892,200.300323232323)
--(axis cs:3.00013579812625,180.551090909091)
--(axis cs:3.00016047496681,160.801858585859)
--(axis cs:3.00014179033978,141.052626262626)
--(axis cs:3.00034821850272,121.303393939394)
--(axis cs:3.00055940952375,101.554161616162)
--(axis cs:3.02351312862108,81.8049292929293)
--(axis cs:3.00612515992953,62.055696969697)
--(axis cs:3.0191895502418,42.3064646464646)
--(axis cs:3.03406382120515,22.5572323232323)
--(axis cs:3.35,2.808)
--cycle;

\path [draw=black, fill=gold25323136, opacity=0.7]
(axis cs:4.35,2.922)
--(axis cs:3.65,2.922)
--(axis cs:3.94088069536994,21.3419898989899)
--(axis cs:3.97414888121413,39.7619797979798)
--(axis cs:3.97259871684759,58.1819696969697)
--(axis cs:3.98727817301616,76.6019595959596)
--(axis cs:3.9964310999059,95.0219494949495)
--(axis cs:3.99945643634315,113.441939393939)
--(axis cs:3.99990755347551,131.861929292929)
--(axis cs:3.99990394479447,150.281919191919)
--(axis cs:3.99991626718953,168.701909090909)
--(axis cs:3.99991652423677,187.121898989899)
--(axis cs:3.99993406050602,205.541888888889)
--(axis cs:3.9999105026748,223.961878787879)
--(axis cs:3.99993292619276,242.381868686869)
--(axis cs:3.99991695293623,260.801858585859)
--(axis cs:4,279.221848484848)
--(axis cs:4,297.641838383838)
--(axis cs:4,316.061828282828)
--(axis cs:4,334.481818181818)
--(axis cs:4,352.901808080808)
--(axis cs:4,371.321797979798)
--(axis cs:4,389.741787878788)
--(axis cs:4,408.161777777778)
--(axis cs:4,426.581767676768)
--(axis cs:4,445.001757575758)
--(axis cs:4,463.421747474747)
--(axis cs:4,481.841737373737)
--(axis cs:4,500.261727272727)
--(axis cs:4,518.681717171717)
--(axis cs:4,537.101707070707)
--(axis cs:4,555.521696969697)
--(axis cs:4,573.941686868687)
--(axis cs:4,592.361676767677)
--(axis cs:4,610.781666666667)
--(axis cs:4,629.201656565657)
--(axis cs:4,647.621646464646)
--(axis cs:4,666.041636363636)
--(axis cs:4,684.461626262626)
--(axis cs:4,702.881616161616)
--(axis cs:4,721.301606060606)
--(axis cs:4,739.721595959596)
--(axis cs:4,758.141585858586)
--(axis cs:4,776.561575757576)
--(axis cs:4,794.981565656566)
--(axis cs:4,813.401555555555)
--(axis cs:4,831.821545454545)
--(axis cs:4,850.241535353535)
--(axis cs:4,868.661525252525)
--(axis cs:4,887.081515151515)
--(axis cs:4,905.501505050505)
--(axis cs:4,923.921494949495)
--(axis cs:3.99999394284598,942.341484848485)
--(axis cs:4,960.761474747475)
--(axis cs:4,979.181464646465)
--(axis cs:4,997.601454545454)
--(axis cs:4,1016.02144444444)
--(axis cs:4,1034.44143434343)
--(axis cs:3.9999973702651,1052.86142424242)
--(axis cs:4,1071.28141414141)
--(axis cs:4,1089.7014040404)
--(axis cs:4,1108.12139393939)
--(axis cs:4,1126.54138383838)
--(axis cs:4,1144.96137373737)
--(axis cs:4,1163.38136363636)
--(axis cs:4,1181.80135353535)
--(axis cs:4,1200.22134343434)
--(axis cs:4,1218.64133333333)
--(axis cs:4,1237.06132323232)
--(axis cs:4,1255.48131313131)
--(axis cs:4,1273.9013030303)
--(axis cs:3.99999999997938,1292.32129292929)
--(axis cs:4,1310.74128282828)
--(axis cs:4,1329.16127272727)
--(axis cs:4,1347.58126262626)
--(axis cs:3.99999999992061,1366.00125252525)
--(axis cs:4,1384.42124242424)
--(axis cs:4,1402.84123232323)
--(axis cs:3.99999308271966,1421.26122222222)
--(axis cs:4,1439.68121212121)
--(axis cs:4,1458.1012020202)
--(axis cs:4,1476.52119191919)
--(axis cs:4,1494.94118181818)
--(axis cs:4,1513.36117171717)
--(axis cs:4,1531.78116161616)
--(axis cs:4,1550.20115151515)
--(axis cs:4,1568.62114141414)
--(axis cs:4,1587.04113131313)
--(axis cs:4,1605.46112121212)
--(axis cs:4,1623.88111111111)
--(axis cs:4,1642.3011010101)
--(axis cs:4,1660.72109090909)
--(axis cs:4,1679.14108080808)
--(axis cs:4,1697.56107070707)
--(axis cs:4,1715.98106060606)
--(axis cs:4,1734.40105050505)
--(axis cs:4,1752.82104040404)
--(axis cs:4,1771.24103030303)
--(axis cs:4,1789.66102020202)
--(axis cs:4,1808.08101010101)
--(axis cs:3.99997518697957,1826.501)
--(axis cs:4.00002481302043,1826.501)
--(axis cs:4.00002481302043,1826.501)
--(axis cs:4,1808.08101010101)
--(axis cs:4,1789.66102020202)
--(axis cs:4,1771.24103030303)
--(axis cs:4,1752.82104040404)
--(axis cs:4,1734.40105050505)
--(axis cs:4,1715.98106060606)
--(axis cs:4,1697.56107070707)
--(axis cs:4,1679.14108080808)
--(axis cs:4,1660.72109090909)
--(axis cs:4,1642.3011010101)
--(axis cs:4,1623.88111111111)
--(axis cs:4,1605.46112121212)
--(axis cs:4,1587.04113131313)
--(axis cs:4,1568.62114141414)
--(axis cs:4,1550.20115151515)
--(axis cs:4,1531.78116161616)
--(axis cs:4,1513.36117171717)
--(axis cs:4,1494.94118181818)
--(axis cs:4,1476.52119191919)
--(axis cs:4,1458.1012020202)
--(axis cs:4,1439.68121212121)
--(axis cs:4.00000691728034,1421.26122222222)
--(axis cs:4,1402.84123232323)
--(axis cs:4,1384.42124242424)
--(axis cs:4.00000000007939,1366.00125252525)
--(axis cs:4,1347.58126262626)
--(axis cs:4,1329.16127272727)
--(axis cs:4,1310.74128282828)
--(axis cs:4.00000000002062,1292.32129292929)
--(axis cs:4,1273.9013030303)
--(axis cs:4,1255.48131313131)
--(axis cs:4,1237.06132323232)
--(axis cs:4,1218.64133333333)
--(axis cs:4,1200.22134343434)
--(axis cs:4,1181.80135353535)
--(axis cs:4,1163.38136363636)
--(axis cs:4,1144.96137373737)
--(axis cs:4,1126.54138383838)
--(axis cs:4,1108.12139393939)
--(axis cs:4,1089.7014040404)
--(axis cs:4,1071.28141414141)
--(axis cs:4.0000026297349,1052.86142424242)
--(axis cs:4,1034.44143434343)
--(axis cs:4,1016.02144444444)
--(axis cs:4,997.601454545454)
--(axis cs:4,979.181464646465)
--(axis cs:4,960.761474747475)
--(axis cs:4.00000605715402,942.341484848485)
--(axis cs:4,923.921494949495)
--(axis cs:4,905.501505050505)
--(axis cs:4,887.081515151515)
--(axis cs:4,868.661525252525)
--(axis cs:4,850.241535353535)
--(axis cs:4,831.821545454545)
--(axis cs:4,813.401555555555)
--(axis cs:4,794.981565656566)
--(axis cs:4,776.561575757576)
--(axis cs:4,758.141585858586)
--(axis cs:4,739.721595959596)
--(axis cs:4,721.301606060606)
--(axis cs:4,702.881616161616)
--(axis cs:4,684.461626262626)
--(axis cs:4,666.041636363636)
--(axis cs:4,647.621646464646)
--(axis cs:4,629.201656565657)
--(axis cs:4,610.781666666667)
--(axis cs:4,592.361676767677)
--(axis cs:4,573.941686868687)
--(axis cs:4,555.521696969697)
--(axis cs:4,537.101707070707)
--(axis cs:4,518.681717171717)
--(axis cs:4,500.261727272727)
--(axis cs:4,481.841737373737)
--(axis cs:4,463.421747474747)
--(axis cs:4,445.001757575758)
--(axis cs:4,426.581767676768)
--(axis cs:4,408.161777777778)
--(axis cs:4,389.741787878788)
--(axis cs:4,371.321797979798)
--(axis cs:4,352.901808080808)
--(axis cs:4,334.481818181818)
--(axis cs:4,316.061828282828)
--(axis cs:4,297.641838383838)
--(axis cs:4,279.221848484848)
--(axis cs:4.00008304706377,260.801858585859)
--(axis cs:4.00006707380724,242.381868686869)
--(axis cs:4.0000894973252,223.961878787879)
--(axis cs:4.00006593949399,205.541888888889)
--(axis cs:4.00008347576323,187.121898989899)
--(axis cs:4.00008373281047,168.701909090909)
--(axis cs:4.00009605520553,150.281919191919)
--(axis cs:4.00009244652449,131.861929292929)
--(axis cs:4.00054356365685,113.441939393939)
--(axis cs:4.0035689000941,95.0219494949495)
--(axis cs:4.01272182698384,76.6019595959596)
--(axis cs:4.02740128315241,58.1819696969697)
--(axis cs:4.02585111878587,39.7619797979798)
--(axis cs:4.05911930463006,21.3419898989899)
--(axis cs:4.35,2.922)
--cycle;

\path [draw=black, semithick]
(axis cs:0.825,1667.537)
--(axis cs:1.175,1667.537);

\path [draw=black, semithick]
(axis cs:1.825,2075.303)
--(axis cs:2.175,2075.303);

\path [draw=black, semithick]
(axis cs:2.825,1957.982)
--(axis cs:3.175,1957.982);

\path [draw=black, semithick]
(axis cs:3.825,1826.501)
--(axis cs:4.175,1826.501);

\path [draw=black, semithick]
(axis cs:0.825,2.768)
--(axis cs:1.175,2.768);

\path [draw=black, semithick]
(axis cs:1.825,2.723)
--(axis cs:2.175,2.723);

\path [draw=black, semithick]
(axis cs:2.825,2.808)
--(axis cs:3.175,2.808);

\path [draw=black, semithick]
(axis cs:3.825,2.922)
--(axis cs:4.175,2.922);

\path [draw=black, semithick]
(axis cs:1,2.768)
--(axis cs:1,1667.537);

\path [draw=black, semithick]
(axis cs:2,2.723)
--(axis cs:2,2075.303);

\path [draw=black, semithick]
(axis cs:3,2.808)
--(axis cs:3,1957.982);

\path [draw=black, semithick]
(axis cs:4,2.922)
--(axis cs:4,1826.501);

\path [draw=red, thick]
(axis cs:0.825,8.056)
--(axis cs:1.175,8.056);

\path [draw=red, thick]
(axis cs:1.825,8.114)
--(axis cs:2.175,8.114);

\path [draw=red, thick]
(axis cs:2.825,8.156)
--(axis cs:3.175,8.156);

\path [draw=red, thick]
(axis cs:3.825,8.028)
--(axis cs:4.175,8.028);

\end{groupplot}

\end{tikzpicture}


==> figures/scheduler_delay_violins_LTTI_single_plot.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\documentclass{standalone}

% Include the packages from your main document relevant to TikZ/PGFPlots
\usepackage{amsmath,amsfonts}
\usepackage{graphicx}
\usepackage{tikz}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.18}
\usepackage{xcolor}
\usepackage{float}

% Define the necessary colors used in your plot
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{teal41120142}{RGB}{41,120,142}

\begin{document}
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{teal41120142}{RGB}{41,120,142}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgrey204
},
width=\linewidth,
height=0.6\linewidth,
tick align=outside,
tick pos=left,
% title={Delay Distribution for All UEs by Scheduler},
x grid style={darkgrey176},
xmin=-6.125, xmax=46.125,
xtick style={color=black},
xtick={0,10,20,30,40},
xticklabels={UE 21,UE 24,UE 25,UE 22,UE 23},
y grid style={darkgrey176},
ylabel={Delay (ms)},
ymajorgrids,
ymin=0, ymax=100,
ytick style={color=black}
]
\path [draw=black, fill=teal41120142, opacity=0.7]
(axis cs:1.57142115372267,3.069)
--(axis cs:-1.57142115372267,3.069)
--(axis cs:-2.05982646933024,5.05068768768769)
--(axis cs:-2.40143656663369,7.03237537537538)
--(axis cs:-2.5,9.01406306306306)
--(axis cs:-2.33700141535756,10.9957507507508)
--(axis cs:-1.97758425827815,12.9774384384384)
--(axis cs:-1.53272938559859,14.9591261261261)
--(axis cs:-1.10620111985653,16.9408138138138)
--(axis cs:-0.759695548407949,18.9225015015015)
--(axis cs:-0.508954065804221,20.9041891891892)
--(axis cs:-0.340474320389313,22.8858768768769)
--(axis cs:-0.231141878438895,24.8675645645646)
--(axis cs:-0.160291091776467,26.8492522522523)
--(axis cs:-0.113470365628601,28.8309399399399)
--(axis cs:-0.08172093938723,30.8126276276276)
--(axis cs:-0.0597427594894369,32.7943153153153)
--(axis cs:-0.0443994314405644,34.776003003003)
--(axis cs:-0.0337710353985971,36.7576906906907)
--(axis cs:-0.0266029204101023,38.7393783783784)
--(axis cs:-0.0220117468962979,40.7210660660661)
--(axis cs:-0.0193544841723415,42.7027537537538)
--(axis cs:-0.0181732219207337,44.6844414414414)
--(axis cs:-0.0181342678784472,46.6661291291291)
--(axis cs:-0.0189176744396838,48.6478168168168)
--(axis cs:-0.0200867679579363,50.6295045045045)
--(axis cs:-0.0210357202630343,52.6111921921922)
--(axis cs:-0.021104820166466,54.5928798798799)
--(axis cs:-0.0198387181156312,56.5745675675676)
--(axis cs:-0.0172242425424268,58.5562552552553)
--(axis cs:-0.0137222109760293,60.5379429429429)
--(axis cs:-0.010049376997299,62.5196306306306)
--(axis cs:-0.00685282569773226,64.5013183183183)
--(axis cs:-0.00448113830095268,66.483006006006)
--(axis cs:-0.0029547423809316,68.4646936936937)
--(axis cs:-0.00208691027498089,70.4463813813814)
--(axis cs:-0.00163666536556773,72.4280690690691)
--(axis cs:-0.0014080392591312,74.4097567567568)
--(axis cs:-0.0012798414764479,76.3914444444444)
--(axis cs:-0.00119268077221399,78.3731321321321)
--(axis cs:-0.00112381485731482,80.3548198198198)
--(axis cs:-0.00106661147585552,82.3365075075075)
--(axis cs:-0.00101892278009109,84.3181951951952)
--(axis cs:-0.000978656646585755,86.2998828828829)
--(axis cs:-0.00094324693415036,88.2815705705706)
--(axis cs:-0.000910268848539293,90.2632582582583)
--(axis cs:-0.000877811497508991,92.2449459459459)
--(axis cs:-0.000844426230117764,94.2266336336336)
--(axis cs:-0.000808960837570691,96.2083213213213)
--(axis cs:-0.000770521261510988,98.190009009009)
--(axis cs:-0.000728627923170696,100.171696696697)
--(axis cs:-0.000683545250540221,102.153384384384)
--(axis cs:-0.000636708485396955,104.135072072072)
--(axis cs:-0.000591131964465896,106.11675975976)
--(axis cs:-0.000551636654500374,108.098447447447)
--(axis cs:-0.000524575046496183,110.080135135135)
--(axis cs:-0.00051654915754396,112.061822822823)
--(axis cs:-0.000531886663547935,114.043510510511)
--(axis cs:-0.00056966968857358,116.025198198198)
--(axis cs:-0.000622247341741742,118.006885885886)
--(axis cs:-0.000677022136664072,119.988573573574)
--(axis cs:-0.00072130008443773,121.970261261261)
--(axis cs:-0.000747537371263933,123.951948948949)
--(axis cs:-0.000755738631022648,125.933636636637)
--(axis cs:-0.000751795737698866,127.915324324324)
--(axis cs:-0.00074338125019661,129.897012012012)
--(axis cs:-0.000736210597644068,131.8786996997)
--(axis cs:-0.000732490085421345,133.860387387387)
--(axis cs:-0.000731550665587015,135.842075075075)
--(axis cs:-0.000731540554237279,137.823762762763)
--(axis cs:-0.000730978070204167,139.80545045045)
--(axis cs:-0.000729472756881241,141.787138138138)
--(axis cs:-0.000727531159976386,143.768825825826)
--(axis cs:-0.000725853908145505,145.750513513514)
--(axis cs:-0.00072473421504474,147.732201201201)
--(axis cs:-0.00072395619415332,149.713888888889)
--(axis cs:-0.000723115855858124,151.695576576577)
--(axis cs:-0.000721966560676413,153.677264264264)
--(axis cs:-0.000720494693945275,155.658951951952)
--(axis cs:-0.000718779872557136,157.64063963964)
--(axis cs:-0.000716887189263544,159.622327327327)
--(axis cs:-0.000714921194459376,161.604015015015)
--(axis cs:-0.000713143011458736,163.585702702703)
--(axis cs:-0.000711974077810363,165.56739039039)
--(axis cs:-0.000711830487262878,167.549078078078)
--(axis cs:-0.000712901696361609,169.530765765766)
--(axis cs:-0.000715043976182817,171.512453453453)
--(axis cs:-0.000717863431931894,173.494141141141)
--(axis cs:-0.00072090763904257,175.475828828829)
--(axis cs:-0.000723803792133198,177.457516516517)
--(axis cs:-0.000726241684480114,179.439204204204)
--(axis cs:-0.00072783727477477,181.420891891892)
--(axis cs:-0.000727974480759748,183.40257957958)
--(axis cs:-0.000725626804383865,185.384267267267)
--(axis cs:-0.000719038800919468,187.365954954955)
--(axis cs:-0.000705267320678865,189.347642642643)
--(axis cs:-0.000680006865768466,191.32933033033)
--(axis cs:-0.000638440841253789,193.311018018018)
--(axis cs:-0.000577445296050082,195.292705705706)
--(axis cs:-0.000498267474386371,197.274393393393)
--(axis cs:-0.000407792560803147,199.256081081081)
--(axis cs:-0.000316963637777917,201.237768768769)
--(axis cs:-0.000236854138055167,203.219456456456)
--(axis cs:-0.000174680091855206,205.201144144144)
--(axis cs:-0.000132008270805725,207.182831831832)
--(axis cs:-0.000105692494668322,209.16451951952)
--(axis cs:-9.03456777085985e-05,211.146207207207)
--(axis cs:-8.07533394901765e-05,213.127894894895)
--(axis cs:-7.33433348267533e-05,215.109582582583)
--(axis cs:-6.66199491677742e-05,217.09127027027)
--(axis cs:-6.0792110143689e-05,219.072957957958)
--(axis cs:-5.68769347247041e-05,221.054645645646)
--(axis cs:-5.56591846453846e-05,223.036333333333)
--(axis cs:-5.69819325238154e-05,225.018021021021)
--(axis cs:-5.97028847398603e-05,226.999708708709)
--(axis cs:-6.2272673621708e-05,228.981396396396)
--(axis cs:-6.35390446639462e-05,230.963084084084)
--(axis cs:-6.32915437131384e-05,232.944771771772)
--(axis cs:-6.22532396668362e-05,234.926459459459)
--(axis cs:-6.15568031371887e-05,236.908147147147)
--(axis cs:-6.20353132654212e-05,238.889834834835)
--(axis cs:-6.37595288801699e-05,240.871522522522)
--(axis cs:-6.60833325459692e-05,242.85321021021)
--(axis cs:-6.81068754355475e-05,244.834897897898)
--(axis cs:-6.91935997896782e-05,246.816585585586)
--(axis cs:-6.92043591701187e-05,248.798273273273)
--(axis cs:-6.83824867551939e-05,250.779960960961)
--(axis cs:-6.70649563491214e-05,252.761648648649)
--(axis cs:-6.54332827035886e-05,254.743336336336)
--(axis cs:-6.34218225297616e-05,256.725024024024)
--(axis cs:-6.07992091638032e-05,258.706711711712)
--(axis cs:-5.73571163693263e-05,260.688399399399)
--(axis cs:-5.30795068271877e-05,262.670087087087)
--(axis cs:-4.81814661566093e-05,264.651774774775)
--(axis cs:-4.30177837161587e-05,266.633462462462)
--(axis cs:-3.79664612142699e-05,268.61515015015)
--(axis cs:-3.33804410214825e-05,270.596837837838)
--(axis cs:-2.95969852386376e-05,272.578525525526)
--(axis cs:-2.69244677431999e-05,274.560213213213)
--(axis cs:-2.55596259649852e-05,276.541900900901)
--(axis cs:-2.54729960096294e-05,278.523588588589)
--(axis cs:-2.63522978198974e-05,280.505276276276)
--(axis cs:-2.76798358574597e-05,282.486963963964)
--(axis cs:-2.89462482354116e-05,284.468651651652)
--(axis cs:-2.98965122397643e-05,286.450339339339)
--(axis cs:-3.06400213098961e-05,288.432027027027)
--(axis cs:-3.15228405403692e-05,290.413714714715)
--(axis cs:-3.28387776620184e-05,292.395402402402)
--(axis cs:-3.45908805668683e-05,294.37709009009)
--(axis cs:-3.64679376761835e-05,296.358777777778)
--(axis cs:-3.80157191322841e-05,298.340465465465)
--(axis cs:-3.884320027353e-05,300.322153153153)
--(axis cs:-3.87289265877284e-05,302.303840840841)
--(axis cs:-3.76224441154826e-05,304.285528528529)
--(axis cs:-3.56230847078119e-05,306.267216216216)
--(axis cs:-3.29911451970966e-05,308.248903903904)
--(axis cs:-3.01611923487014e-05,310.230591591592)
--(axis cs:-2.76874798793552e-05,312.212279279279)
--(axis cs:-2.60971482814036e-05,314.193966966967)
--(axis cs:-2.57061807505615e-05,316.175654654655)
--(axis cs:-2.64934525792651e-05,318.157342342342)
--(axis cs:-2.81078958398607e-05,320.13903003003)
--(axis cs:-3.00209236208925e-05,322.120717717718)
--(axis cs:-3.17532049335002e-05,324.102405405405)
--(axis cs:-3.30457578654146e-05,326.084093093093)
--(axis cs:-3.38759650125567e-05,328.065780780781)
--(axis cs:-3.43385686893153e-05,330.047468468468)
--(axis cs:-3.45077760943956e-05,332.029156156156)
--(axis cs:-3.43740522775062e-05,334.010843843844)
--(axis cs:-3.38622424609804e-05,335.992531531532)
--(axis cs:-3.29006991029539e-05,337.974219219219)
--(axis cs:-3.15227188420851e-05,339.955906906907)
--(axis cs:-2.99581062773513e-05,341.937594594595)
--(axis cs:-2.86248518117244e-05,343.919282282282)
--(axis cs:-2.79658039301114e-05,345.90096996997)
--(axis cs:-2.82112040676253e-05,347.882657657658)
--(axis cs:-2.92484524414205e-05,349.864345345345)
--(axis cs:-3.07153368598325e-05,351.846033033033)
--(axis cs:-3.22430109723273e-05,353.827720720721)
--(axis cs:-3.36408463631506e-05,355.809408408408)
--(axis cs:-3.48747765675597e-05,357.791096096096)
--(axis cs:-3.58914090880077e-05,359.772783783784)
--(axis cs:-3.64837681957842e-05,361.754471471472)
--(axis cs:-3.63453899163673e-05,363.736159159159)
--(axis cs:-3.52824678192918e-05,365.717846846847)
--(axis cs:-3.34197840388156e-05,367.699534534535)
--(axis cs:-3.12391285680266e-05,369.681222222222)
--(axis cs:-2.93989489966682e-05,371.66290990991)
--(axis cs:-2.84232026058084e-05,373.644597597598)
--(axis cs:-2.84410409085892e-05,375.626285285285)
--(axis cs:-2.91445321991556e-05,377.607972972973)
--(axis cs:-2.99950546781175e-05,379.589660660661)
--(axis cs:-3.05310154858509e-05,381.571348348348)
--(axis cs:-3.05560096041523e-05,383.553036036036)
--(axis cs:-3.01000807237365e-05,385.534723723724)
--(axis cs:-2.92531710887208e-05,387.516411411411)
--(axis cs:-2.80628208750726e-05,389.498099099099)
--(axis cs:-2.65756933911081e-05,391.479786786787)
--(axis cs:-2.49262256363878e-05,393.461474474474)
--(axis cs:-2.33392051635854e-05,395.443162162162)
--(axis cs:-2.2032285825771e-05,397.42484984985)
--(axis cs:-2.11152150841742e-05,399.406537537538)
--(axis cs:-2.05682788960084e-05,401.388225225225)
--(axis cs:-2.029394859978e-05,403.369912912913)
--(axis cs:-2.01830398206812e-05,405.351600600601)
--(axis cs:-2.0152513005843e-05,407.333288288288)
--(axis cs:-2.01518238913501e-05,409.314975975976)
--(axis cs:-2.01550054430795e-05,411.296663663664)
--(axis cs:-2.01521515499867e-05,413.278351351351)
--(axis cs:-2.01435123232398e-05,415.260039039039)
--(axis cs:-2.01340647809226e-05,417.241726726727)
--(axis cs:-2.01267140643561e-05,419.223414414414)
--(axis cs:-2.0113602825063e-05,421.205102102102)
--(axis cs:-2.00647905333759e-05,423.18678978979)
--(axis cs:-1.99136584322016e-05,425.168477477477)
--(axis cs:-1.95429832458256e-05,427.150165165165)
--(axis cs:-1.87858572096555e-05,429.131852852853)
--(axis cs:-1.74628276504266e-05,431.113540540541)
--(axis cs:-1.54634487516957e-05,433.095228228228)
--(axis cs:-1.28411005660505e-05,435.076915915916)
--(axis cs:-9.85370381482675e-06,437.058603603604)
--(axis cs:-6.89807583785625e-06,439.040291291291)
--(axis cs:-4.35955506705317e-06,441.021978978979)
--(axis cs:-2.46883686246008e-06,443.003666666667)
--(axis cs:-1.25373235243289e-06,444.985354354354)
--(axis cs:-5.99602738273239e-07,446.967042042042)
--(axis cs:-3.62271913013917e-07,448.94872972973)
--(axis cs:-4.65333543861624e-07,450.930417417417)
--(axis cs:-9.43996026431592e-07,452.912105105105)
--(axis cs:-1.92549663183558e-06,454.893792792793)
--(axis cs:-3.54987541094989e-06,456.875480480481)
--(axis cs:-5.8560080000305e-06,458.857168168168)
--(axis cs:-8.69146341053257e-06,460.838855855856)
--(axis cs:-1.17143755239249e-05,462.820543543544)
--(axis cs:-1.45052831304459e-05,464.802231231231)
--(axis cs:-1.67234031204054e-05,466.783918918919)
--(axis cs:-1.8202821339716e-05,468.765606606607)
--(axis cs:-1.89323238545013e-05,470.747294294294)
--(axis cs:-1.89544317082336e-05,472.728981981982)
--(axis cs:-1.82749274659141e-05,474.71066966967)
--(axis cs:-1.68566874212873e-05,476.692357357357)
--(axis cs:-1.47024729144287e-05,478.674045045045)
--(axis cs:-1.1959011630084e-05,480.655732732733)
--(axis cs:-8.94928157594607e-06,482.63742042042)
--(axis cs:-6.08819895415029e-06,484.619108108108)
--(axis cs:-3.72851589039809e-06,486.600795795796)
--(axis cs:-2.03962914813225e-06,488.582483483483)
--(axis cs:-9.90615071654151e-07,490.564171171171)
--(axis cs:-4.25171453796339e-07,492.545858858859)
--(axis cs:-1.6067771149495e-07,494.527546546547)
--(axis cs:-5.33158046435356e-08,496.509234234234)
--(axis cs:-1.549907629904e-08,498.490921921922)
--(axis cs:-3.94045261266481e-09,500.47260960961)
--(axis cs:-8.74923777389837e-10,502.454297297297)
--(axis cs:-1.69468299926617e-10,504.435984984985)
--(axis cs:-2.86089356566506e-11,506.417672672673)
--(axis cs:-4.20611818067767e-12,508.39936036036)
--(axis cs:-5.38221857243548e-13,510.381048048048)
--(axis cs:-6.00272388472802e-14,512.362735735736)
--(axis cs:-7.31427621548287e-15,514.344423423423)
--(axis cs:-1.7409286797336e-14,516.326111111111)
--(axis cs:-1.64234714823412e-13,518.307798798799)
--(axis cs:-1.38562731240595e-12,520.289486486486)
--(axis cs:-1.01735141724081e-11,522.271174174174)
--(axis cs:-6.50268164606079e-11,524.252861861862)
--(axis cs:-3.62080662490213e-10,526.234549549549)
--(axis cs:-1.75778814707536e-09,528.216237237237)
--(axis cs:-7.44752605659564e-09,530.197924924925)
--(axis cs:-2.75726972059988e-08,532.179612612613)
--(axis cs:-8.93382214710743e-08,534.1613003003)
--(axis cs:-2.53821014043963e-07,536.142987987988)
--(axis cs:-6.33896469954062e-07,538.124675675676)
--(axis cs:-1.39597540081225e-06,540.106363363363)
--(axis cs:-2.72188847592825e-06,542.088051051051)
--(axis cs:-4.72367521256994e-06,544.069738738739)
--(axis cs:-7.34614206617882e-06,546.051426426426)
--(axis cs:-1.03273672896636e-05,548.033114114114)
--(axis cs:-1.32682876782944e-05,550.014801801802)
--(axis cs:-1.57860355716588e-05,551.996489489489)
--(axis cs:-1.76570924549931e-05,553.978177177177)
--(axis cs:-1.88648321725895e-05,555.959864864865)
--(axis cs:-1.95428714921667e-05,557.941552552552)
--(axis cs:-1.98747196490691e-05,559.92324024024)
--(axis cs:-2.00165492853521e-05,561.904927927928)
--(axis cs:-2.00690280352001e-05,563.886615615616)
--(axis cs:-2.00850233312829e-05,565.868303303303)
--(axis cs:-2.00887776633068e-05,567.849990990991)
--(axis cs:-2.00913087043771e-05,569.831678678679)
--(axis cs:-2.00988828984349e-05,571.813366366366)
--(axis cs:-2.01178165282066e-05,573.795054054054)
--(axis cs:-2.01599652771901e-05,575.776741741742)
--(axis cs:-2.02510410250093e-05,577.758429429429)
--(axis cs:-2.04383308424123e-05,579.740117117117)
--(axis cs:-2.07866929034295e-05,581.721804804805)
--(axis cs:-2.13494122109082e-05,583.703492492493)
--(axis cs:-2.21147778703392e-05,585.68518018018)
--(axis cs:-2.29592607749791e-05,587.666867867868)
--(axis cs:-2.36574335584031e-05,589.648555555556)
--(axis cs:-2.39724759098378e-05,591.630243243243)
--(axis cs:-2.37834769195138e-05,593.611930930931)
--(axis cs:-2.31584303233529e-05,595.593618618619)
--(axis cs:-2.23143016817562e-05,597.575306306306)
--(axis cs:-2.14959569347116e-05,599.556993993994)
--(axis cs:-2.08649449611845e-05,601.538681681682)
--(axis cs:-2.04637478672365e-05,603.520369369369)
--(axis cs:-2.02503239911081e-05,605.502057057057)
--(axis cs:-2.01546629813943e-05,607.483744744745)
--(axis cs:-2.01178448068702e-05,609.465432432432)
--(axis cs:-2.01047024444679e-05,611.44712012012)
--(axis cs:-2.0100260644506e-05,613.428807807808)
--(axis cs:-2.01013986683639e-05,615.410495495495)
--(axis cs:-2.01093403317797e-05,617.392183183183)
--(axis cs:-2.01243772673825e-05,619.373870870871)
--(axis cs:-2.01431565681245e-05,621.355558558559)
--(axis cs:-2.015878536781e-05,623.337246246246)
--(axis cs:-2.01628307187708e-05,625.318933933934)
--(axis cs:-2.01457409891506e-05,627.300621621622)
--(axis cs:-2.00902928576403e-05,629.282309309309)
--(axis cs:-1.99544999980034e-05,631.263996996997)
--(axis cs:-1.96482063161627e-05,633.245684684685)
--(axis cs:-1.90202137251745e-05,635.227372372372)
--(axis cs:-1.78819350251775e-05,637.20906006006)
--(axis cs:-1.60831816716791e-05,639.190747747748)
--(axis cs:-1.36170717070247e-05,641.172435435435)
--(axis cs:-1.06872267639581e-05,643.154123123123)
--(axis cs:-7.67107856283006e-06,645.135810810811)
--(axis cs:-4.97986417888185e-06,647.117498498498)
--(axis cs:-2.89799924461483e-06,649.099186186186)
--(axis cs:-1.50141765573579e-06,651.080873873874)
--(axis cs:-6.88836093121509e-07,653.062561561562)
--(axis cs:-2.78715510962556e-07,655.044249249249)
--(axis cs:-9.91425964173648e-08,657.025936936937)
--(axis cs:-3.09271741394623e-08,659.007624624625)
--(axis cs:-8.44416547985715e-09,660.989312312312)
--(axis cs:-2.01483098942131e-09,662.971)
--(axis cs:-4.19610777278763e-10,664.952687687688)
--(axis cs:-7.61978815225402e-11,666.934375375375)
--(axis cs:-1.20550287356427e-11,668.916063063063)
--(axis cs:-1.66044794542947e-12,670.897750750751)
--(axis cs:-1.99005658896093e-13,672.879438438438)
--(axis cs:-2.0743371886742e-14,674.861126126126)
--(axis cs:-1.87970321024546e-15,676.842813813814)
--(axis cs:-1.48027778604688e-16,678.824501501501)
--(axis cs:-1.01276891217836e-17,680.806189189189)
--(axis cs:-6.01835012494029e-19,682.787876876877)
--(axis cs:-3.10560263724146e-20,684.769564564564)
--(axis cs:-1.3913275727206e-21,686.751252252252)
--(axis cs:-5.41068316440212e-23,688.73293993994)
--(axis cs:-1.8261944873137e-24,690.714627627628)
--(axis cs:-5.34878026256223e-26,692.696315315315)
--(axis cs:-1.35932220046507e-27,694.678003003003)
--(axis cs:-2.99711043177264e-29,696.659690690691)
--(axis cs:-5.73262346277357e-31,698.641378378378)
--(axis cs:-9.51122260155179e-33,700.623066066066)
--(axis cs:-1.36872811876863e-34,702.604753753754)
--(axis cs:-1.70830292312749e-36,704.586441441441)
--(axis cs:-1.84906108792798e-38,706.568129129129)
--(axis cs:-1.73560423960151e-40,708.549816816817)
--(axis cs:-1.41266722587883e-42,710.531504504504)
--(axis cs:-9.97005231301788e-45,712.513192192192)
--(axis cs:-6.10104015161262e-47,714.49487987988)
--(axis cs:-3.23698956254031e-49,716.476567567567)
--(axis cs:-1.4889949446565e-51,718.458255255255)
--(axis cs:-5.93805883144411e-54,720.439942942943)
--(axis cs:-2.05296304404945e-56,722.421630630631)
--(axis cs:-6.15304661011037e-59,724.403318318318)
--(axis cs:-1.5986734125168e-61,726.385006006006)
--(axis cs:-3.60063154725651e-64,728.366693693694)
--(axis cs:-7.02969847569307e-67,730.348381381381)
--(axis cs:-1.18966373515371e-69,732.330069069069)
--(axis cs:-1.74514833123122e-72,734.311756756757)
--(axis cs:-2.21897678265594e-75,736.293444444444)
--(axis cs:-2.44555651886769e-78,738.275132132132)
--(axis cs:-2.33614577224809e-81,740.25681981982)
--(axis cs:-1.93425035001007e-84,742.238507507508)
--(axis cs:-1.3880643310197e-87,744.220195195195)
--(axis cs:-8.63345681551922e-91,746.201882882883)
--(axis cs:-4.65406541933805e-94,748.183570570571)
--(axis cs:-2.17444106808551e-97,750.165258258258)
--(axis cs:-8.80491709157854e-101,752.146945945946)
--(axis cs:-3.09001607404116e-104,754.128633633634)
--(axis cs:-9.39830823760972e-108,756.110321321321)
--(axis cs:-2.47735361280989e-111,758.092009009009)
--(axis cs:-5.65941859464981e-115,760.073696696697)
--(axis cs:-1.12046289839609e-118,762.055384384384)
--(axis cs:-1.92247872958951e-122,764.037072072072)
--(axis cs:-2.85864845569223e-126,766.01875975976)
--(axis cs:-3.68376592863815e-130,768.000447447447)
--(axis cs:-4.11388798479467e-134,769.982135135135)
--(axis cs:-3.98143203381787e-138,771.963822822823)
--(axis cs:-3.33925784659128e-142,773.94551051051)
--(axis cs:-2.42706799425339e-146,775.927198198198)
--(axis cs:-1.52873755759311e-150,777.908885885886)
--(axis cs:-8.34450767222424e-155,779.890573573574)
--(axis cs:-3.94714603082321e-159,781.872261261261)
--(axis cs:-1.61799946227355e-163,783.853948948949)
--(axis cs:-5.74757129483316e-168,785.835636636637)
--(axis cs:-1.76952591463905e-172,787.817324324324)
--(axis cs:-8.58201106601073e-172,789.799012012012)
--(axis cs:-2.72218188313977e-167,791.7806996997)
--(axis cs:-7.48206902376079e-163,793.762387387387)
--(axis cs:-1.78197052554564e-158,795.744075075075)
--(axis cs:-3.67750858809588e-154,797.725762762763)
--(axis cs:-6.57629679781184e-150,799.70745045045)
--(axis cs:-1.01902261983459e-145,801.689138138138)
--(axis cs:-1.36823645185487e-141,803.670825825826)
--(axis cs:-1.59189212166308e-137,805.652513513513)
--(axis cs:-1.60487613530121e-133,807.634201201201)
--(axis cs:-1.40199063997745e-129,809.615888888889)
--(axis cs:-1.06126724713398e-125,811.597576576577)
--(axis cs:-6.96114773123312e-122,813.579264264264)
--(axis cs:-3.95652420728743e-118,815.560951951952)
--(axis cs:-1.94860673239367e-114,817.54263963964)
--(axis cs:-8.3159629145878e-111,819.524327327327)
--(axis cs:-3.07524360136075e-107,821.506015015015)
--(axis cs:-9.85430254600515e-104,823.487702702703)
--(axis cs:-2.73622943261435e-100,825.46939039039)
--(axis cs:-6.58355340165393e-97,827.451078078078)
--(axis cs:-1.37262079549632e-93,829.432765765766)
--(axis cs:-2.47984439928433e-90,831.414453453453)
--(axis cs:-3.88224916913358e-87,833.396141141141)
--(axis cs:-5.26658601703854e-84,835.377828828829)
--(axis cs:-6.19104112188456e-81,837.359516516516)
--(axis cs:-6.30651069968259e-78,839.341204204204)
--(axis cs:-5.56683129999358e-75,841.322891891892)
--(axis cs:-4.25817362842258e-72,843.30457957958)
--(axis cs:-2.82252884900945e-69,845.286267267267)
--(axis cs:-1.62127603146539e-66,847.267954954955)
--(axis cs:-8.07018492274985e-64,849.249642642643)
--(axis cs:-3.48115229764622e-61,851.23133033033)
--(axis cs:-1.30131189008911e-58,853.213018018018)
--(axis cs:-4.21565744240033e-56,855.194705705706)
--(axis cs:-1.18353878378355e-53,857.176393393393)
--(axis cs:-2.8796641669942e-51,859.158081081081)
--(axis cs:-6.07230569788956e-49,861.139768768769)
--(axis cs:-1.10976161659173e-46,863.121456456456)
--(axis cs:-1.75785782154178e-44,865.103144144144)
--(axis cs:-2.41341260522265e-42,867.084831831832)
--(axis cs:-2.87204651866983e-40,869.066519519519)
--(axis cs:-2.96267873600086e-38,871.048207207207)
--(axis cs:-2.64932535444e-36,873.029894894895)
--(axis cs:-2.05386531108417e-34,875.011582582582)
--(axis cs:-1.38047096463454e-32,876.99327027027)
--(axis cs:-8.0452417791907e-31,878.974957957958)
--(axis cs:-4.06584861283777e-29,880.956645645646)
--(axis cs:-1.7820265609098e-27,882.938333333333)
--(axis cs:-6.77464285195119e-26,884.920021021021)
--(axis cs:-2.23426780180092e-24,886.901708708709)
--(axis cs:-6.39349184664093e-23,888.883396396396)
--(axis cs:-1.58775691510067e-21,890.865084084084)
--(axis cs:-3.42274628464987e-20,892.846771771772)
--(axis cs:-6.40657982920891e-19,894.828459459459)
--(axis cs:-1.0415263735053e-17,896.810147147147)
--(axis cs:-1.47114434685004e-16,898.791834834835)
--(axis cs:-1.80612401351435e-15,900.773522522523)
--(axis cs:-1.92810948999618e-14,902.75521021021)
--(axis cs:-1.79064885069486e-13,904.736897897898)
--(axis cs:-1.44745055229253e-12,906.718585585586)
--(axis cs:-1.01893546570631e-11,908.700273273273)
--(axis cs:-6.25008605641719e-11,910.681960960961)
--(axis cs:-3.34252912832475e-10,912.663648648649)
--(axis cs:-1.55943803989115e-09,914.645336336336)
--(axis cs:-6.35054614778633e-09,916.627024024024)
--(axis cs:-2.25857190259484e-08,918.608711711712)
--(axis cs:-7.01844096997769e-08,920.590399399399)
--(axis cs:-1.90633941324422e-07,922.572087087087)
--(axis cs:-4.52729241942312e-07,924.553774774775)
--(axis cs:-9.40226362892168e-07,926.535462462462)
--(axis cs:-1.70767906145727e-06,928.51715015015)
--(axis cs:-2.71226272704353e-06,930.498837837838)
--(axis cs:-3.76643790477047e-06,932.480525525525)
--(axis cs:-4.57173446086963e-06,934.462213213213)
--(axis cs:-4.84867572204576e-06,936.443900900901)
--(axis cs:-4.49127906932e-06,938.425588588589)
--(axis cs:-3.63174631228086e-06,940.407276276276)
--(axis cs:-2.56237624264119e-06,942.388963963964)
--(axis cs:-1.57664064896577e-06,944.370651651652)
--(axis cs:-8.45607433864124e-07,946.352339339339)
--(axis cs:-3.95132745697482e-07,948.334027027027)
--(axis cs:-1.6078988136156e-07,950.315714714715)
--(axis cs:-5.69551023574524e-08,952.297402402402)
--(axis cs:-1.75548059450194e-08,954.27909009009)
--(axis cs:-4.7064649947796e-09,956.260777777778)
--(axis cs:-1.09720877527079e-09,958.242465465465)
--(axis cs:-2.22358307161322e-10,960.224153153153)
--(axis cs:-3.91642779136088e-11,962.205840840841)
--(axis cs:-6.00951657305524e-12,964.187528528528)
--(axis cs:-9.4646607056289e-13,966.169216216216)
--(axis cs:-1.27379707790369e-12,968.150903903904)
--(axis cs:-8.11911905091947e-12,970.132591591592)
--(axis cs:-4.84582419543863e-11,972.114279279279)
--(axis cs:-2.52448801896586e-10,974.095966966967)
--(axis cs:-1.14860478415391e-09,976.077654654655)
--(axis cs:-4.57302666811905e-09,978.059342342342)
--(axis cs:-1.59678373844228e-08,980.04103003003)
--(axis cs:-4.90182844043716e-08,982.022717717718)
--(axis cs:-1.32623712679879e-07,984.004405405405)
--(axis cs:-3.16987644252242e-07,985.986093093093)
--(axis cs:-6.70564220815734e-07,987.967780780781)
--(axis cs:-1.25700482934377e-06,989.949468468468)
--(axis cs:-2.08872565303319e-06,991.931156156156)
--(axis cs:-3.07491228655994e-06,993.912843843844)
--(axis cs:-4.00501589908607e-06,995.894531531531)
--(axis cs:-4.60634363914618e-06,997.876219219219)
--(axis cs:-4.66777497914075e-06,999.857906906907)
--(axis cs:-4.1576982742593e-06,1001.83959459459)
--(axis cs:-3.24804684021782e-06,1003.82128228228)
--(axis cs:-2.2210295192621e-06,1005.80296996997)
--(axis cs:-1.32711491101298e-06,1007.78465765766)
--(axis cs:-6.91943305683968e-07,1009.76634534535)
--(axis cs:-3.14447434580103e-07,1011.74803303303)
--(axis cs:-1.24462618427895e-07,1013.72972072072)
--(axis cs:-4.30221980788031e-08,1015.71140840841)
--(axis cs:-1.36469108337029e-08,1017.6930960961)
--(axis cs:-6.62737741767191e-09,1019.67478378378)
--(axis cs:-1.23289092985606e-08,1021.65647147147)
--(axis cs:-3.58747040659724e-08,1023.63815915916)
--(axis cs:-9.70169480841083e-08,1025.61984684685)
--(axis cs:-2.3231826579959e-07,1027.60153453453)
--(axis cs:-4.92447871834026e-07,1029.58322222222)
--(axis cs:-9.26274870885794e-07,1031.56490990991)
--(axis cs:-1.54883657314714e-06,1033.5465975976)
--(axis cs:-2.30379348339874e-06,1035.52828528529)
--(axis cs:-3.04640168033659e-06,1037.50997297297)
--(axis cs:-3.574967425945e-06,1039.49166066066)
--(axis cs:-3.71343418784312e-06,1041.47334834835)
--(axis cs:-3.40402794713286e-06,1043.45503603604)
--(axis cs:-2.74538227999577e-06,1045.43672372372)
--(axis cs:-1.94275421297681e-06,1047.41841141141)
--(axis cs:-1.20419231230801e-06,1049.4000990991)
--(axis cs:-6.56034872749441e-07,1051.38178678679)
--(axis cs:-3.2594647701912e-07,1053.36347447447)
--(axis cs:-1.84217256074801e-07,1055.34516216216)
--(axis cs:-2.00919765963138e-07,1057.32684984985)
--(axis cs:-3.83970128172899e-07,1059.30853753754)
--(axis cs:-7.85552558570951e-07,1061.29022522523)
--(axis cs:-1.47835629177696e-06,1063.27191291291)
--(axis cs:-2.51003819148844e-06,1065.2536006006)
--(axis cs:-3.85381495574485e-06,1067.23528828829)
--(axis cs:-5.38094305531764e-06,1069.21697597598)
--(axis cs:-6.87293552364898e-06,1071.19866366366)
--(axis cs:-8.06815452216591e-06,1073.18035135135)
--(axis cs:-8.72263353912489e-06,1075.16203903904)
--(axis cs:-8.67412742341273e-06,1077.14372672673)
--(axis cs:-7.9080362601796e-06,1079.12541441441)
--(axis cs:-6.60445130894725e-06,1081.1071021021)
--(axis cs:-5.12051799336826e-06,1083.08878978979)
--(axis cs:-3.88469010977853e-06,1085.07047747748)
--(axis cs:-3.24384983711443e-06,1087.05216516517)
--(axis cs:-3.34069883850448e-06,1089.03385285285)
--(axis cs:-4.07086356763787e-06,1091.01554054054)
--(axis cs:-5.12099607437956e-06,1092.99722822823)
--(axis cs:-6.07216817353718e-06,1094.97891591592)
--(axis cs:-6.55391384682902e-06,1096.9606036036)
--(axis cs:-6.41063433059376e-06,1098.94229129129)
--(axis cs:-5.8019827466054e-06,1100.92397897898)
--(axis cs:-5.16374187323273e-06,1102.90566666667)
--(axis cs:-5.03093382031816e-06,1104.88735435435)
--(axis cs:-5.80726559480957e-06,1106.86904204204)
--(axis cs:-7.58014445994952e-06,1108.85072972973)
--(axis cs:-1.00416250621321e-05,1110.83241741742)
--(axis cs:-1.25456052196539e-05,1112.8141051051)
--(axis cs:-1.43118482248403e-05,1114.79579279279)
--(axis cs:-1.47270992061356e-05,1116.77748048048)
--(axis cs:-1.36065347201185e-05,1118.75916816817)
--(axis cs:-1.12630178400589e-05,1120.74085585586)
--(axis cs:-8.33975390277297e-06,1122.72254354354)
--(axis cs:-5.51428629012612e-06,1124.70423123123)
--(axis cs:-3.24891916462633e-06,1126.68591891892)
--(axis cs:-1.70141867648796e-06,1128.66760660661)
--(axis cs:-7.89809236086245e-07,1130.64929429429)
--(axis cs:-3.24249113463171e-07,1132.63098198198)
--(axis cs:-1.18221659725542e-07,1134.61266966967)
--(axis cs:-4.13801224026019e-08,1136.59435735736)
--(axis cs:-2.45603835702343e-08,1138.57604504505)
--(axis cs:-4.52027541459746e-08,1140.55773273273)
--(axis cs:-1.13583882415422e-07,1142.53942042042)
--(axis cs:-2.64587375069272e-07,1144.52110810811)
--(axis cs:-5.48404465165439e-07,1146.5027957958)
--(axis cs:-1.01091055168403e-06,1148.48448348348)
--(axis cs:-1.66166469522934e-06,1150.46617117117)
--(axis cs:-2.44283265797815e-06,1152.44785885886)
--(axis cs:-3.22729113999535e-06,1154.42954654655)
--(axis cs:-3.87235280333319e-06,1156.41123423423)
--(axis cs:-4.32350683252503e-06,1158.39292192192)
--(axis cs:-4.71142994168477e-06,1160.37460960961)
--(axis cs:-5.35834430457062e-06,1162.3562972973)
--(axis cs:-6.64683271416805e-06,1164.33798498499)
--(axis cs:-8.79326626088206e-06,1166.31967267267)
--(axis cs:-1.16465234627376e-05,1168.30136036036)
--(axis cs:-1.46437099198943e-05,1170.28304804805)
--(axis cs:-1.69846659806487e-05,1172.26473573574)
--(axis cs:-1.79633222415688e-05,1174.24642342342)
--(axis cs:-1.72823945821789e-05,1176.22811111111)
--(axis cs:-1.51686506451234e-05,1178.2097987988)
--(axis cs:-1.22344759481666e-05,1180.19148648649)
--(axis cs:-9.20359329727843e-06,1182.17317417417)
--(axis cs:-6.67996242427663e-06,1184.15486186186)
--(axis cs:-5.04643172963707e-06,1186.13654954955)
--(axis cs:-4.45270399983922e-06,1188.11823723724)
--(axis cs:-4.82148100147126e-06,1190.09992492492)
--(axis cs:-5.8634594813527e-06,1192.08161261261)
--(axis cs:-7.1425462243162e-06,1194.0633003003)
--(axis cs:-8.20536090798514e-06,1196.04498798799)
--(axis cs:-8.72072485380674e-06,1198.02667567568)
--(axis cs:-8.55246000893354e-06,1200.00836336336)
--(axis cs:-7.7439131574231e-06,1201.99005105105)
--(axis cs:-6.4598262999568e-06,1203.97173873874)
--(axis cs:-4.93311555563082e-06,1205.95342642643)
--(axis cs:-3.41701814850433e-06,1207.93511411411)
--(axis cs:-2.12552431940553e-06,1209.9168018018)
--(axis cs:-1.17671763581864e-06,1211.89848948949)
--(axis cs:-5.75614104635298e-07,1213.88017717718)
--(axis cs:-2.47462374228611e-07,1215.86186486486)
--(axis cs:-9.31420224504718e-08,1217.84355255255)
--(axis cs:-3.06119802835127e-08,1219.82524024024)
--(axis cs:-8.76920032590544e-09,1221.80692792793)
--(axis cs:-2.18682547731538e-09,1223.78861561562)
--(axis cs:-4.74342721578967e-10,1225.7703033033)
--(axis cs:-8.952609110215e-11,1227.75199099099)
--(axis cs:-1.53861354334811e-11,1229.73367867868)
--(axis cs:-7.24246327105345e-12,1231.71536636637)
--(axis cs:-3.17597347831989e-11,1233.69705405405)
--(axis cs:-1.67424585110963e-10,1235.67874174174)
--(axis cs:-7.74868313113692e-10,1237.66042942943)
--(axis cs:-3.12983458036204e-09,1239.64211711712)
--(axis cs:-1.10553264242032e-08,1241.6238048048)
--(axis cs:-3.42392648221573e-08,1243.60549249249)
--(axis cs:-9.32667833049923e-08,1245.58718018018)
--(axis cs:-2.24226350979403e-07,1247.56886786787)
--(axis cs:-4.77535166247484e-07,1249.55055555556)
--(axis cs:-9.04326854415068e-07,1251.53224324324)
--(axis cs:-1.52891410052863e-06,1253.51393093093)
--(axis cs:-2.31927149583091e-06,1255.49561861862)
--(axis cs:-3.18238640617392e-06,1257.47730630631)
--(axis cs:-4.01078100418677e-06,1259.45899399399)
--(axis cs:-4.77455670676293e-06,1261.44068168168)
--(axis cs:-5.59989629353781e-06,1263.42236936937)
--(axis cs:-6.74893483095964e-06,1265.40405705706)
--(axis cs:-8.46708699157932e-06,1267.38574474474)
--(axis cs:-1.07731028495043e-05,1269.36743243243)
--(axis cs:-1.33384400256198e-05,1271.34912012012)
--(axis cs:-1.55591721493845e-05,1273.33080780781)
--(axis cs:-1.67978816697555e-05,1275.3124954955)
--(axis cs:-1.66689363627643e-05,1277.29418318318)
--(axis cs:-1.52225872203847e-05,1279.27587087087)
--(axis cs:-1.29380607833618e-05,1281.25755855856)
--(axis cs:-1.05251546207253e-05,1283.23924624625)
--(axis cs:-8.62797223851634e-06,1285.22093393393)
--(axis cs:-7.58067664676609e-06,1287.20262162162)
--(axis cs:-7.33488679910316e-06,1289.18430930931)
--(axis cs:-7.56742885092876e-06,1291.165996997)
--(axis cs:-7.86941987704171e-06,1293.14768468468)
--(axis cs:-7.90193775947019e-06,1295.12937237237)
--(axis cs:-7.47668786202933e-06,1297.11106006006)
--(axis cs:-6.58857223384198e-06,1299.09274774775)
--(axis cs:-5.42045245280865e-06,1301.07443543544)
--(axis cs:-4.29621489687085e-06,1303.05612312312)
--(axis cs:-3.55962801390703e-06,1305.03781081081)
--(axis cs:-3.41404527405038e-06,1307.0194984985)
--(axis cs:-3.8069206777549e-06,1309.00118618619)
--(axis cs:-4.4345723090794e-06,1310.98287387387)
--(axis cs:-4.88198954027266e-06,1312.96456156156)
--(axis cs:-4.83081670866236e-06,1314.94624924925)
--(axis cs:-4.21338470269958e-06,1316.92793693694)
--(axis cs:-3.216270140081e-06,1318.90962462462)
--(axis cs:-2.14305286692658e-06,1320.89131231231)
--(axis cs:-1.24501186122391e-06,1322.873)
--(axis cs:-6.30224846302401e-07,1324.85468768769)
--(axis cs:-2.77841179169677e-07,1326.83637537538)
--(axis cs:-1.06636174695748e-07,1328.81806306306)
--(axis cs:-3.56174628197879e-08,1330.79975075075)
--(axis cs:-1.0349688098996e-08,1332.78143843844)
--(axis cs:-2.61556463488836e-09,1334.76312612613)
--(axis cs:-5.74834147660368e-10,1336.74481381381)
--(axis cs:-1.10780423220929e-10,1338.7265015015)
--(axis cs:-2.53149513001455e-11,1340.70818918919)
--(axis cs:-4.58264695910575e-11,1342.68987687688)
--(axis cs:-2.2955462401995e-10,1344.67156456456)
--(axis cs:-1.06147399535302e-09,1346.65325225225)
--(axis cs:-4.2945151159713e-09,1348.63493993994)
--(axis cs:-1.52017983558733e-08,1350.61662762763)
--(axis cs:-4.71433011721904e-08,1352.59831531532)
--(axis cs:-1.28245921904573e-07,1354.580003003)
--(axis cs:-3.06374729650938e-07,1356.56169069069)
--(axis cs:-6.43319299000345e-07,1358.54337837838)
--(axis cs:-1.18795136578137e-06,1360.52506606607)
--(axis cs:-1.92946544923349e-06,1362.50675375375)
--(axis cs:-2.75575899715887e-06,1364.48844144144)
--(axis cs:-3.45915011803911e-06,1366.47012912913)
--(axis cs:-3.81343800281899e-06,1368.45181681682)
--(axis cs:-3.69096318797051e-06,1370.4335045045)
--(axis cs:-3.1419308859613e-06,1372.41519219219)
--(axis cs:-2.37572210621875e-06,1374.39687987988)
--(axis cs:-1.65938507496182e-06,1376.37856756757)
--(axis cs:-1.20948048281947e-06,1378.36025525526)
--(axis cs:-1.14208773235824e-06,1380.34194294294)
--(axis cs:-1.48423851883436e-06,1382.32363063063)
--(axis cs:-2.20483230057967e-06,1384.30531831832)
--(axis cs:-3.22666377292209e-06,1386.28700600601)
--(axis cs:-4.41386241664707e-06,1388.26869369369)
--(axis cs:-5.55886185570046e-06,1390.25038138138)
--(axis cs:-6.40275448929036e-06,1392.23206906907)
--(axis cs:-6.70616839836481e-06,1394.21375675676)
--(axis cs:-6.34884102619476e-06,1396.19544444444)
--(axis cs:-5.3996596782352e-06,1398.17713213213)
--(axis cs:-4.10141602328717e-06,1400.15881981982)
--(axis cs:-2.76732046896237e-06,1402.14050750751)
--(axis cs:-1.650806777036e-06,1404.1221951952)
--(axis cs:-8.67236116556249e-07,1406.10388288288)
--(axis cs:-4.00174272963731e-07,1408.08557057057)
--(axis cs:-1.62937820542638e-07,1410.06725825826)
--(axis cs:-6.29223159250968e-08,1412.04894594595)
--(axis cs:-3.78351546633872e-08,1414.03063363363)
--(axis cs:-6.49563179800095e-08,1416.01232132132)
--(axis cs:-1.58063282984495e-07,1417.99400900901)
--(axis cs:-3.60119134910638e-07,1419.9756966967)
--(axis cs:-7.27514897692306e-07,1421.95738438438)
--(axis cs:-1.29779384741866e-06,1423.93907207207)
--(axis cs:-2.04438439521714e-06,1425.92075975976)
--(axis cs:-2.84351914907215e-06,1427.90244744745)
--(axis cs:-3.48971012229279e-06,1429.88413513514)
--(axis cs:-3.77446217066975e-06,1431.86582282282)
--(axis cs:-3.59269053907342e-06,1433.84751051051)
--(axis cs:-3.00542262194952e-06,1435.8291981982)
--(axis cs:-2.21029499095477e-06,1437.81088588589)
--(axis cs:-1.44259102508254e-06,1439.79257357357)
--(axis cs:-8.83038392754481e-07,1441.77426126126)
--(axis cs:-6.33595022640349e-07,1443.75594894895)
--(axis cs:-7.58707885079267e-07,1445.73763663664)
--(axis cs:-1.33686205454659e-06,1447.71932432432)
--(axis cs:-2.46083521718445e-06,1449.70101201201)
--(axis cs:-4.16091398559477e-06,1451.6826996997)
--(axis cs:-6.28688508400316e-06,1453.66438738739)
--(axis cs:-8.44565406915885e-06,1455.64607507508)
--(axis cs:-1.00975027472449e-05,1457.62776276276)
--(axis cs:-1.08158316013716e-05,1459.60945045045)
--(axis cs:-1.05570666809322e-05,1461.59113813814)
--(axis cs:-9.72195129297734e-06,1463.57282582583)
--(axis cs:-8.92714227006436e-06,1465.55451351351)
--(axis cs:-8.64923760880612e-06,1467.5362012012)
--(axis cs:-9.01043063694197e-06,1469.51788888889)
--(axis cs:-9.82799577792996e-06,1471.49957657658)
--(axis cs:-1.08058708055432e-05,1473.48126426426)
--(axis cs:-1.16672961448323e-05,1475.46295195195)
--(axis cs:-1.21742883684361e-05,1477.44463963964)
--(axis cs:-1.2143951231914e-05,1479.42632732733)
--(axis cs:-1.15406587066832e-05,1481.40801501502)
--(axis cs:-1.055704185817e-05,1483.3897027027)
--(axis cs:-9.54447890100014e-06,1485.37139039039)
--(axis cs:-8.80876685845065e-06,1487.35307807808)
--(axis cs:-8.45301390208926e-06,1489.33476576577)
--(axis cs:-8.40605289831097e-06,1491.31645345345)
--(axis cs:-8.56801685674259e-06,1493.29814114114)
--(axis cs:-8.88589440971301e-06,1495.27982882883)
--(axis cs:-9.27863555288352e-06,1497.26151651652)
--(axis cs:-9.52960525499386e-06,1499.2432042042)
--(axis cs:-9.31854746990477e-06,1501.22489189189)
--(axis cs:-8.4132902209864e-06,1503.20657957958)
--(axis cs:-6.85695598149285e-06,1505.18826726727)
--(axis cs:-4.97546152429948e-06,1507.16995495495)
--(axis cs:-3.19944762544542e-06,1509.15164264264)
--(axis cs:-1.85703856138e-06,1511.13333033033)
--(axis cs:-1.09101303895286e-06,1513.11501801802)
--(axis cs:-9.20117408898569e-07,1515.09670570571)
--(axis cs:-1.34777430954814e-06,1517.07839339339)
--(axis cs:-2.40944313305882e-06,1519.06008108108)
--(axis cs:-4.11716906668153e-06,1521.04176876877)
--(axis cs:-6.34284365660718e-06,1523.02345645646)
--(axis cs:-8.73528658406138e-06,1525.00514414414)
--(axis cs:-1.07613770827552e-05,1526.98683183183)
--(axis cs:-1.18882890648312e-05,1528.96851951952)
--(axis cs:-1.18190163062817e-05,1530.95020720721)
--(axis cs:-1.0635233798594e-05,1532.93189489489)
--(axis cs:-8.74895285843937e-06,1534.91358258258)
--(axis cs:-6.69289658657152e-06,1536.89527027027)
--(axis cs:-4.88830806796304e-06,1538.87695795796)
--(axis cs:-3.52806600260009e-06,1540.85864564565)
--(axis cs:-2.61015509473978e-06,1542.84033333333)
--(axis cs:-2.04790454988441e-06,1544.82202102102)
--(axis cs:-1.7563227224078e-06,1546.80370870871)
--(axis cs:-1.66976995872564e-06,1548.7853963964)
--(axis cs:-1.71744557913099e-06,1550.76708408408)
--(axis cs:-1.8076749523656e-06,1552.74877177177)
--(axis cs:-1.84528858993376e-06,1554.73045945946)
--(axis cs:-1.76910119263095e-06,1556.71214714715)
--(axis cs:-1.58297566240393e-06,1558.69383483483)
--(axis cs:-1.36325322003095e-06,1560.67552252252)
--(axis cs:-1.23886337148588e-06,1562.65721021021)
--(axis cs:-1.34858624405849e-06,1564.6388978979)
--(axis cs:-1.78429204230312e-06,1566.62058558559)
--(axis cs:-2.53406347921477e-06,1568.60227327327)
--(axis cs:-3.44870051573492e-06,1570.58396096096)
--(axis cs:-4.26329100877495e-06,1572.56564864865)
--(axis cs:-4.69098635543579e-06,1574.54733633634)
--(axis cs:-4.55716974263112e-06,1576.52902402402)
--(axis cs:-3.89277786595813e-06,1578.51071171171)
--(axis cs:-2.91596142108596e-06,1580.4923993994)
--(axis cs:-1.91142441385204e-06,1582.47408708709)
--(axis cs:-1.09460197487093e-06,1584.45577477477)
--(axis cs:-5.46876911065067e-07,1586.43746246246)
--(axis cs:-2.3811435445782e-07,1588.41915015015)
--(axis cs:-9.02756381859658e-08,1590.40083783784)
--(axis cs:-2.97817598953478e-08,1592.38252552553)
--(axis cs:-8.5446360831095e-09,1594.36421321321)
--(axis cs:-2.13116734967509e-09,1596.3459009009)
--(axis cs:-4.61931248187935e-10,1598.32758858859)
--(axis cs:-8.69929136447742e-11,1600.30927627628)
--(axis cs:-1.4286265665384e-11,1602.29096396396)
--(axis cs:-2.5120377642496e-12,1604.27265165165)
--(axis cs:-3.87270493758613e-12,1606.25433933934)
--(axis cs:-2.33687968914055e-11,1608.23602702703)
--(axis cs:-1.31492577820674e-10,1610.21771471471)
--(axis cs:-6.49156297124393e-10,1612.1994024024)
--(axis cs:-2.81584439989253e-09,1614.18109009009)
--(axis cs:-1.07610122869197e-08,1616.16277777778)
--(axis cs:-3.63299100877603e-08,1618.14446546547)
--(axis cs:-1.08620959098411e-07,1620.12615315315)
--(axis cs:-2.88163590034834e-07,1622.10784084084)
--(axis cs:-6.79108096119398e-07,1624.08952852853)
--(axis cs:-1.42204172262768e-06,1626.07121621622)
--(axis cs:-2.64403618872007e-06,1628.0529039039)
--(axis cs:-4.35904871707565e-06,1630.03459159159)
--(axis cs:-6.36009126366596e-06,1632.01627927928)
--(axis cs:-8.19538340845659e-06,1633.99796696697)
--(axis cs:-9.30691088555295e-06,1635.97965465465)
--(axis cs:-9.29705273197017e-06,1637.96134234234)
--(axis cs:-8.15593227459893e-06,1639.94303003003)
--(axis cs:-6.27474540816407e-06,1641.92471771772)
--(axis cs:-4.22892632698751e-06,1643.90640540541)
--(axis cs:-2.49452859956913e-06,1645.88809309309)
--(axis cs:-1.28699950238053e-06,1647.86978078078)
--(axis cs:-5.80760889825209e-07,1649.85146846847)
--(axis cs:-2.30606759348919e-07,1651.83315615616)
--(axis cs:-8.62512647980846e-08,1653.81484384384)
--(axis cs:-4.89728193281243e-08,1655.79653153153)
--(axis cs:-8.06836675326155e-08,1657.77821921922)
--(axis cs:-1.95282833783716e-07,1659.75990690691)
--(axis cs:-4.49303906958592e-07,1661.74159459459)
--(axis cs:-9.30187171259532e-07,1663.72328228228)
--(axis cs:-1.73239734884352e-06,1665.70496996997)
--(axis cs:-2.91793945530703e-06,1667.68665765766)
--(axis cs:-4.47297064000027e-06,1669.66834534535)
--(axis cs:-6.28211999651531e-06,1671.65003303303)
--(axis cs:-8.13363916526846e-06,1673.63172072072)
--(axis cs:-9.74819970835209e-06,1675.61340840841)
--(axis cs:-1.08194984168371e-05,1677.5950960961)
--(axis cs:-1.10753906003141e-05,1679.57678378378)
--(axis cs:-1.03743335080322e-05,1681.55847147147)
--(axis cs:-8.80528904316005e-06,1683.54015915916)
--(axis cs:-6.70560967788317e-06,1685.52184684685)
--(axis cs:-4.54281650533228e-06,1687.50353453453)
--(axis cs:-2.71925124398816e-06,1689.48522222222)
--(axis cs:-1.43085802708276e-06,1691.46690990991)
--(axis cs:-6.59425149994855e-07,1693.4485975976)
--(axis cs:-2.65472563736258e-07,1695.43028528529)
--(axis cs:-9.31875212561206e-08,1697.41197297297)
--(axis cs:-2.84848617194999e-08,1699.39366066066)
--(axis cs:-7.57505894312221e-09,1701.37534834835)
--(axis cs:-1.75139106262986e-09,1703.35703603604)
--(axis cs:-3.51878422126003e-10,1705.33872372372)
--(axis cs:-6.14123144302361e-11,1707.32041141141)
--(axis cs:-9.30786541577104e-12,1709.3020990991)
--(axis cs:-1.22484607652266e-12,1711.28378678679)
--(axis cs:-1.39919198704487e-13,1713.26547447447)
--(axis cs:-1.3891648189133e-14,1715.24716216216)
--(axis cs:-1.44532948790667e-15,1717.22884984985)
--(axis cs:-2.99932809295596e-15,1719.21053753754)
--(axis cs:-2.92000576354256e-14,1721.19222522523)
--(axis cs:-2.54110820423003e-13,1723.17391291291)
--(axis cs:-1.92001641764146e-12,1725.1556006006)
--(axis cs:-1.26016083853996e-11,1727.13728828829)
--(axis cs:-7.19055350426587e-11,1729.11897597598)
--(axis cs:-3.57119112638664e-10,1731.10066366366)
--(axis cs:-1.54607320032419e-09,1733.08235135135)
--(axis cs:-5.84583889644091e-09,1735.06403903904)
--(axis cs:-1.93508382997522e-08,1737.04572672673)
--(axis cs:-5.62377322667787e-08,1739.02741441441)
--(axis cs:-1.43957752450153e-07,1741.0091021021)
--(axis cs:-3.25686940601776e-07,1742.99078978979)
--(axis cs:-6.53322153051066e-07,1744.97247747748)
--(axis cs:-1.16507189845559e-06,1746.95416516517)
--(axis cs:-1.84993330183716e-06,1748.93585285285)
--(axis cs:-2.61597893272155e-06,1750.91754054054)
--(axis cs:-3.29068764345379e-06,1752.89922822823)
--(axis cs:-3.67382085507318e-06,1754.88091591592)
--(axis cs:-3.62925782036241e-06,1756.8626036036)
--(axis cs:-3.16196165260019e-06,1758.84429129129)
--(axis cs:-2.42185057159334e-06,1760.82597897898)
--(axis cs:-1.62612916954163e-06,1762.80766666667)
--(axis cs:-9.54983281674216e-07,1764.78935435435)
--(axis cs:-4.90249541629365e-07,1766.77104204204)
--(axis cs:-2.22455077766866e-07,1768.75272972973)
--(axis cs:-9.92709210857006e-08,1770.73441741742)
--(axis cs:-7.45744038564204e-08,1772.71610510511)
--(axis cs:-1.37686431632261e-07,1774.69779279279)
--(axis cs:-3.23325770792597e-07,1776.67948048048)
--(axis cs:-7.0484250578868e-07,1778.66116816817)
--(axis cs:-1.36424138828358e-06,1780.64285585586)
--(axis cs:-2.33321357260291e-06,1782.62454354354)
--(axis cs:-3.52260327759947e-06,1784.60623123123)
--(axis cs:-4.6905265804147e-06,1786.58791891892)
--(axis cs:-5.50293635232739e-06,1788.56960660661)
--(axis cs:-5.68552302325481e-06,1790.55129429429)
--(axis cs:-5.18249142995969e-06,1792.53298198198)
--(axis cs:-4.20864055474692e-06,1794.51466966967)
--(axis cs:-3.15263155565898e-06,1796.49635735736)
--(axis cs:-2.40040590576558e-06,1798.47804504505)
--(axis cs:-2.19007162586097e-06,1800.45973273273)
--(axis cs:-2.55621321567032e-06,1802.44142042042)
--(axis cs:-3.35047380022793e-06,1804.42310810811)
--(axis cs:-4.30896633605353e-06,1806.4047957958)
--(axis cs:-5.15618029169231e-06,1808.38648348348)
--(axis cs:-5.72590076488635e-06,1810.36817117117)
--(axis cs:-6.03775539873827e-06,1812.34985885886)
--(axis cs:-6.26224688324679e-06,1814.33154654655)
--(axis cs:-6.5815806718016e-06,1816.31323423423)
--(axis cs:-7.04719826567769e-06,1818.29492192192)
--(axis cs:-7.54132806317471e-06,1820.27660960961)
--(axis cs:-7.85438638527784e-06,1822.2582972973)
--(axis cs:-7.79767835764663e-06,1824.23998498498)
--(axis cs:-7.27505163689182e-06,1826.22167267267)
--(axis cs:-6.30486624436921e-06,1828.20336036036)
--(axis cs:-5.016295140116e-06,1830.18504804805)
--(axis cs:-3.62038229963117e-06,1832.16673573574)
--(axis cs:-2.344093530369e-06,1834.14842342342)
--(axis cs:-1.3491162743025e-06,1836.13011111111)
--(axis cs:-6.85615699222896e-07,1838.1117987988)
--(axis cs:-3.0733335218807e-07,1840.09348648649)
--(axis cs:-1.25876768693753e-07,1842.07517417417)
--(axis cs:-6.29492659388838e-08,1844.05686186186)
--(axis cs:-7.8314365109551e-08,1846.03854954955)
--(axis cs:-1.76439088190209e-07,1848.02023723724)
--(axis cs:-4.01253748850988e-07,1850.00192492492)
--(axis cs:-8.19243005453732e-07,1851.98361261261)
--(axis cs:-1.48351489545087e-06,1853.9653003003)
--(axis cs:-2.37972354718575e-06,1855.94698798799)
--(axis cs:-3.37861728236306e-06,1857.92867567568)
--(axis cs:-4.23937877394909e-06,1859.91036336336)
--(axis cs:-4.69231258050615e-06,1861.89205105105)
--(axis cs:-4.57152147868394e-06,1863.87373873874)
--(axis cs:-3.91182924237041e-06,1865.85542642643)
--(axis cs:-2.93397846641474e-06,1867.83711411411)
--(axis cs:-1.92531388584711e-06,1869.8188018018)
--(axis cs:-1.10366593617636e-06,1871.80048948949)
--(axis cs:-5.5195500131754e-07,1873.78217717718)
--(axis cs:-2.40570853835724e-07,1875.76386486486)
--(axis cs:-9.13039340696933e-08,1877.74555255255)
--(axis cs:-3.01544896583138e-08,1879.72724024024)
--(axis cs:-8.66173459133914e-09,1881.70892792793)
--(axis cs:-2.16392296782881e-09,1883.69061561562)
--(axis cs:-4.76118126534087e-10,1885.6723033033)
--(axis cs:-1.28737450808571e-10,1887.65399099099)
--(axis cs:-2.24252480957991e-10,1889.63567867868)
--(axis cs:-9.55037944091993e-10,1891.61736636637)
--(axis cs:-3.77958005753157e-09,1893.59905405405)
--(axis cs:-1.31119264194522e-08,1895.58074174174)
--(axis cs:-3.99005859055327e-08,1897.56242942943)
--(axis cs:-1.0682203885082e-07,1899.54411711712)
--(axis cs:-2.52409202263985e-07,1901.5258048048)
--(axis cs:-5.28043494599258e-07,1903.50749249249)
--(axis cs:-9.80629990461587e-07,1905.48918018018)
--(axis cs:-1.61948757274245e-06,1907.47086786787)
--(axis cs:-2.37976859082689e-06,1909.45255555556)
--(axis cs:-3.10933132350005e-06,1911.43424324324)
--(axis cs:-3.60569881696849e-06,1913.41593093093)
--(axis cs:-3.70217293641267e-06,1915.39761861862)
--(axis cs:-3.35904268125342e-06,1917.37930630631)
--(axis cs:-2.69697036139519e-06,1919.36099399399)
--(axis cs:-1.94552479918784e-06,1921.34268168168)
--(axis cs:-1.34501058564393e-06,1923.32436936937)
--(axis cs:-1.0690856660235e-06,1925.30605705706)
--(axis cs:-1.20035265040543e-06,1927.28774474474)
--(axis cs:-1.73517796649829e-06,1929.26943243243)
--(axis cs:-2.58003526403832e-06,1931.25112012012)
--(axis cs:-3.53941756544224e-06,1933.23280780781)
--(axis cs:-4.33659365305293e-06,1935.2144954955)
--(axis cs:-4.70010927763701e-06,1937.19618318318)
--(axis cs:-4.48780942057192e-06,1939.17787087087)
--(axis cs:-3.76470772287127e-06,1941.15955855856)
--(axis cs:-2.76829376333298e-06,1943.14124624625)
--(axis cs:-1.78100988549042e-06,1945.12293393393)
--(axis cs:-1.00150635539894e-06,1947.10462162162)
--(axis cs:-4.94064056485035e-07,1949.08630930931)
--(axis cs:-2.22400893342924e-07,1951.067996997)
--(axis cs:-1.18170594926381e-07,1953.04968468468)
--(axis cs:-1.34977103916793e-07,1955.03137237237)
--(axis cs:-2.69869539985197e-07,1957.01306006006)
--(axis cs:-5.56569599250651e-07,1958.99474774775)
--(axis cs:-1.03909670078984e-06,1960.97643543544)
--(axis cs:-1.73542620519821e-06,1962.95812312312)
--(axis cs:-2.60682964322107e-06,1964.93981081081)
--(axis cs:-3.55140321119505e-06,1966.9214984985)
--(axis cs:-4.43021925934251e-06,1968.90318618619)
--(axis cs:-5.11570692238725e-06,1970.88487387387)
--(axis cs:-5.5368274572606e-06,1972.86656156156)
--(axis cs:-5.69293692705689e-06,1974.84824924925)
--(axis cs:-5.62380041499184e-06,1976.82993693694)
--(axis cs:-5.35721256800349e-06,1978.81162462462)
--(axis cs:-4.88333823321926e-06,1980.79331231231)
--(axis cs:-4.18678592749624e-06,1982.775)
--(axis cs:4.18678592749624e-06,1982.775)
--(axis cs:4.18678592749624e-06,1982.775)
--(axis cs:4.88333823321926e-06,1980.79331231231)
--(axis cs:5.35721256800349e-06,1978.81162462462)
--(axis cs:5.62380041499184e-06,1976.82993693694)
--(axis cs:5.69293692705689e-06,1974.84824924925)
--(axis cs:5.5368274572606e-06,1972.86656156156)
--(axis cs:5.11570692238725e-06,1970.88487387387)
--(axis cs:4.43021925934251e-06,1968.90318618619)
--(axis cs:3.55140321119505e-06,1966.9214984985)
--(axis cs:2.60682964322107e-06,1964.93981081081)
--(axis cs:1.73542620519821e-06,1962.95812312312)
--(axis cs:1.03909670078984e-06,1960.97643543544)
--(axis cs:5.56569599250651e-07,1958.99474774775)
--(axis cs:2.69869539985197e-07,1957.01306006006)
--(axis cs:1.34977103916793e-07,1955.03137237237)
--(axis cs:1.18170594926381e-07,1953.04968468468)
--(axis cs:2.22400893342924e-07,1951.067996997)
--(axis cs:4.94064056485035e-07,1949.08630930931)
--(axis cs:1.00150635539894e-06,1947.10462162162)
--(axis cs:1.78100988549042e-06,1945.12293393393)
--(axis cs:2.76829376333298e-06,1943.14124624625)
--(axis cs:3.76470772287127e-06,1941.15955855856)
--(axis cs:4.48780942057192e-06,1939.17787087087)
--(axis cs:4.70010927763701e-06,1937.19618318318)
--(axis cs:4.33659365305293e-06,1935.2144954955)
--(axis cs:3.53941756544224e-06,1933.23280780781)
--(axis cs:2.58003526403832e-06,1931.25112012012)
--(axis cs:1.73517796649829e-06,1929.26943243243)
--(axis cs:1.20035265040543e-06,1927.28774474474)
--(axis cs:1.0690856660235e-06,1925.30605705706)
--(axis cs:1.34501058564393e-06,1923.32436936937)
--(axis cs:1.94552479918784e-06,1921.34268168168)
--(axis cs:2.69697036139519e-06,1919.36099399399)
--(axis cs:3.35904268125342e-06,1917.37930630631)
--(axis cs:3.70217293641267e-06,1915.39761861862)
--(axis cs:3.60569881696849e-06,1913.41593093093)
--(axis cs:3.10933132350005e-06,1911.43424324324)
--(axis cs:2.37976859082689e-06,1909.45255555556)
--(axis cs:1.61948757274245e-06,1907.47086786787)
--(axis cs:9.80629990461587e-07,1905.48918018018)
--(axis cs:5.28043494599258e-07,1903.50749249249)
--(axis cs:2.52409202263985e-07,1901.5258048048)
--(axis cs:1.0682203885082e-07,1899.54411711712)
--(axis cs:3.99005859055327e-08,1897.56242942943)
--(axis cs:1.31119264194522e-08,1895.58074174174)
--(axis cs:3.77958005753157e-09,1893.59905405405)
--(axis cs:9.55037944091993e-10,1891.61736636637)
--(axis cs:2.24252480957991e-10,1889.63567867868)
--(axis cs:1.28737450808571e-10,1887.65399099099)
--(axis cs:4.76118126534087e-10,1885.6723033033)
--(axis cs:2.16392296782881e-09,1883.69061561562)
--(axis cs:8.66173459133914e-09,1881.70892792793)
--(axis cs:3.01544896583138e-08,1879.72724024024)
--(axis cs:9.13039340696933e-08,1877.74555255255)
--(axis cs:2.40570853835724e-07,1875.76386486486)
--(axis cs:5.5195500131754e-07,1873.78217717718)
--(axis cs:1.10366593617636e-06,1871.80048948949)
--(axis cs:1.92531388584711e-06,1869.8188018018)
--(axis cs:2.93397846641474e-06,1867.83711411411)
--(axis cs:3.91182924237041e-06,1865.85542642643)
--(axis cs:4.57152147868394e-06,1863.87373873874)
--(axis cs:4.69231258050615e-06,1861.89205105105)
--(axis cs:4.23937877394909e-06,1859.91036336336)
--(axis cs:3.37861728236306e-06,1857.92867567568)
--(axis cs:2.37972354718575e-06,1855.94698798799)
--(axis cs:1.48351489545087e-06,1853.9653003003)
--(axis cs:8.19243005453732e-07,1851.98361261261)
--(axis cs:4.01253748850988e-07,1850.00192492492)
--(axis cs:1.76439088190209e-07,1848.02023723724)
--(axis cs:7.8314365109551e-08,1846.03854954955)
--(axis cs:6.29492659388838e-08,1844.05686186186)
--(axis cs:1.25876768693753e-07,1842.07517417417)
--(axis cs:3.0733335218807e-07,1840.09348648649)
--(axis cs:6.85615699222896e-07,1838.1117987988)
--(axis cs:1.3491162743025e-06,1836.13011111111)
--(axis cs:2.344093530369e-06,1834.14842342342)
--(axis cs:3.62038229963117e-06,1832.16673573574)
--(axis cs:5.016295140116e-06,1830.18504804805)
--(axis cs:6.30486624436921e-06,1828.20336036036)
--(axis cs:7.27505163689182e-06,1826.22167267267)
--(axis cs:7.79767835764663e-06,1824.23998498498)
--(axis cs:7.85438638527784e-06,1822.2582972973)
--(axis cs:7.54132806317471e-06,1820.27660960961)
--(axis cs:7.04719826567769e-06,1818.29492192192)
--(axis cs:6.5815806718016e-06,1816.31323423423)
--(axis cs:6.26224688324679e-06,1814.33154654655)
--(axis cs:6.03775539873827e-06,1812.34985885886)
--(axis cs:5.72590076488635e-06,1810.36817117117)
--(axis cs:5.15618029169231e-06,1808.38648348348)
--(axis cs:4.30896633605353e-06,1806.4047957958)
--(axis cs:3.35047380022793e-06,1804.42310810811)
--(axis cs:2.55621321567032e-06,1802.44142042042)
--(axis cs:2.19007162586097e-06,1800.45973273273)
--(axis cs:2.40040590576558e-06,1798.47804504505)
--(axis cs:3.15263155565898e-06,1796.49635735736)
--(axis cs:4.20864055474692e-06,1794.51466966967)
--(axis cs:5.18249142995969e-06,1792.53298198198)
--(axis cs:5.68552302325481e-06,1790.55129429429)
--(axis cs:5.50293635232739e-06,1788.56960660661)
--(axis cs:4.6905265804147e-06,1786.58791891892)
--(axis cs:3.52260327759947e-06,1784.60623123123)
--(axis cs:2.33321357260291e-06,1782.62454354354)
--(axis cs:1.36424138828358e-06,1780.64285585586)
--(axis cs:7.0484250578868e-07,1778.66116816817)
--(axis cs:3.23325770792597e-07,1776.67948048048)
--(axis cs:1.37686431632261e-07,1774.69779279279)
--(axis cs:7.45744038564204e-08,1772.71610510511)
--(axis cs:9.92709210857006e-08,1770.73441741742)
--(axis cs:2.22455077766866e-07,1768.75272972973)
--(axis cs:4.90249541629365e-07,1766.77104204204)
--(axis cs:9.54983281674216e-07,1764.78935435435)
--(axis cs:1.62612916954163e-06,1762.80766666667)
--(axis cs:2.42185057159334e-06,1760.82597897898)
--(axis cs:3.16196165260019e-06,1758.84429129129)
--(axis cs:3.62925782036241e-06,1756.8626036036)
--(axis cs:3.67382085507318e-06,1754.88091591592)
--(axis cs:3.29068764345379e-06,1752.89922822823)
--(axis cs:2.61597893272155e-06,1750.91754054054)
--(axis cs:1.84993330183716e-06,1748.93585285285)
--(axis cs:1.16507189845559e-06,1746.95416516517)
--(axis cs:6.53322153051066e-07,1744.97247747748)
--(axis cs:3.25686940601776e-07,1742.99078978979)
--(axis cs:1.43957752450153e-07,1741.0091021021)
--(axis cs:5.62377322667787e-08,1739.02741441441)
--(axis cs:1.93508382997522e-08,1737.04572672673)
--(axis cs:5.84583889644091e-09,1735.06403903904)
--(axis cs:1.54607320032419e-09,1733.08235135135)
--(axis cs:3.57119112638664e-10,1731.10066366366)
--(axis cs:7.19055350426587e-11,1729.11897597598)
--(axis cs:1.26016083853996e-11,1727.13728828829)
--(axis cs:1.92001641764146e-12,1725.1556006006)
--(axis cs:2.54110820423003e-13,1723.17391291291)
--(axis cs:2.92000576354256e-14,1721.19222522523)
--(axis cs:2.99932809295596e-15,1719.21053753754)
--(axis cs:1.44532948790667e-15,1717.22884984985)
--(axis cs:1.3891648189133e-14,1715.24716216216)
--(axis cs:1.39919198704487e-13,1713.26547447447)
--(axis cs:1.22484607652266e-12,1711.28378678679)
--(axis cs:9.30786541577104e-12,1709.3020990991)
--(axis cs:6.14123144302361e-11,1707.32041141141)
--(axis cs:3.51878422126003e-10,1705.33872372372)
--(axis cs:1.75139106262986e-09,1703.35703603604)
--(axis cs:7.57505894312221e-09,1701.37534834835)
--(axis cs:2.84848617194999e-08,1699.39366066066)
--(axis cs:9.31875212561206e-08,1697.41197297297)
--(axis cs:2.65472563736258e-07,1695.43028528529)
--(axis cs:6.59425149994855e-07,1693.4485975976)
--(axis cs:1.43085802708276e-06,1691.46690990991)
--(axis cs:2.71925124398816e-06,1689.48522222222)
--(axis cs:4.54281650533228e-06,1687.50353453453)
--(axis cs:6.70560967788317e-06,1685.52184684685)
--(axis cs:8.80528904316005e-06,1683.54015915916)
--(axis cs:1.03743335080322e-05,1681.55847147147)
--(axis cs:1.10753906003141e-05,1679.57678378378)
--(axis cs:1.08194984168371e-05,1677.5950960961)
--(axis cs:9.74819970835209e-06,1675.61340840841)
--(axis cs:8.13363916526846e-06,1673.63172072072)
--(axis cs:6.28211999651531e-06,1671.65003303303)
--(axis cs:4.47297064000027e-06,1669.66834534535)
--(axis cs:2.91793945530703e-06,1667.68665765766)
--(axis cs:1.73239734884352e-06,1665.70496996997)
--(axis cs:9.30187171259532e-07,1663.72328228228)
--(axis cs:4.49303906958592e-07,1661.74159459459)
--(axis cs:1.95282833783716e-07,1659.75990690691)
--(axis cs:8.06836675326155e-08,1657.77821921922)
--(axis cs:4.89728193281243e-08,1655.79653153153)
--(axis cs:8.62512647980846e-08,1653.81484384384)
--(axis cs:2.30606759348919e-07,1651.83315615616)
--(axis cs:5.80760889825209e-07,1649.85146846847)
--(axis cs:1.28699950238053e-06,1647.86978078078)
--(axis cs:2.49452859956913e-06,1645.88809309309)
--(axis cs:4.22892632698751e-06,1643.90640540541)
--(axis cs:6.27474540816407e-06,1641.92471771772)
--(axis cs:8.15593227459893e-06,1639.94303003003)
--(axis cs:9.29705273197017e-06,1637.96134234234)
--(axis cs:9.30691088555295e-06,1635.97965465465)
--(axis cs:8.19538340845659e-06,1633.99796696697)
--(axis cs:6.36009126366596e-06,1632.01627927928)
--(axis cs:4.35904871707565e-06,1630.03459159159)
--(axis cs:2.64403618872007e-06,1628.0529039039)
--(axis cs:1.42204172262768e-06,1626.07121621622)
--(axis cs:6.79108096119398e-07,1624.08952852853)
--(axis cs:2.88163590034834e-07,1622.10784084084)
--(axis cs:1.08620959098411e-07,1620.12615315315)
--(axis cs:3.63299100877603e-08,1618.14446546547)
--(axis cs:1.07610122869197e-08,1616.16277777778)
--(axis cs:2.81584439989253e-09,1614.18109009009)
--(axis cs:6.49156297124393e-10,1612.1994024024)
--(axis cs:1.31492577820674e-10,1610.21771471471)
--(axis cs:2.33687968914055e-11,1608.23602702703)
--(axis cs:3.87270493758613e-12,1606.25433933934)
--(axis cs:2.5120377642496e-12,1604.27265165165)
--(axis cs:1.4286265665384e-11,1602.29096396396)
--(axis cs:8.69929136447742e-11,1600.30927627628)
--(axis cs:4.61931248187935e-10,1598.32758858859)
--(axis cs:2.13116734967509e-09,1596.3459009009)
--(axis cs:8.5446360831095e-09,1594.36421321321)
--(axis cs:2.97817598953478e-08,1592.38252552553)
--(axis cs:9.02756381859658e-08,1590.40083783784)
--(axis cs:2.3811435445782e-07,1588.41915015015)
--(axis cs:5.46876911065067e-07,1586.43746246246)
--(axis cs:1.09460197487093e-06,1584.45577477477)
--(axis cs:1.91142441385204e-06,1582.47408708709)
--(axis cs:2.91596142108596e-06,1580.4923993994)
--(axis cs:3.89277786595813e-06,1578.51071171171)
--(axis cs:4.55716974263112e-06,1576.52902402402)
--(axis cs:4.69098635543579e-06,1574.54733633634)
--(axis cs:4.26329100877495e-06,1572.56564864865)
--(axis cs:3.44870051573492e-06,1570.58396096096)
--(axis cs:2.53406347921477e-06,1568.60227327327)
--(axis cs:1.78429204230312e-06,1566.62058558559)
--(axis cs:1.34858624405849e-06,1564.6388978979)
--(axis cs:1.23886337148588e-06,1562.65721021021)
--(axis cs:1.36325322003095e-06,1560.67552252252)
--(axis cs:1.58297566240393e-06,1558.69383483483)
--(axis cs:1.76910119263095e-06,1556.71214714715)
--(axis cs:1.84528858993376e-06,1554.73045945946)
--(axis cs:1.8076749523656e-06,1552.74877177177)
--(axis cs:1.71744557913099e-06,1550.76708408408)
--(axis cs:1.66976995872564e-06,1548.7853963964)
--(axis cs:1.7563227224078e-06,1546.80370870871)
--(axis cs:2.04790454988441e-06,1544.82202102102)
--(axis cs:2.61015509473978e-06,1542.84033333333)
--(axis cs:3.52806600260009e-06,1540.85864564565)
--(axis cs:4.88830806796304e-06,1538.87695795796)
--(axis cs:6.69289658657152e-06,1536.89527027027)
--(axis cs:8.74895285843937e-06,1534.91358258258)
--(axis cs:1.0635233798594e-05,1532.93189489489)
--(axis cs:1.18190163062817e-05,1530.95020720721)
--(axis cs:1.18882890648312e-05,1528.96851951952)
--(axis cs:1.07613770827552e-05,1526.98683183183)
--(axis cs:8.73528658406138e-06,1525.00514414414)
--(axis cs:6.34284365660718e-06,1523.02345645646)
--(axis cs:4.11716906668153e-06,1521.04176876877)
--(axis cs:2.40944313305882e-06,1519.06008108108)
--(axis cs:1.34777430954814e-06,1517.07839339339)
--(axis cs:9.20117408898569e-07,1515.09670570571)
--(axis cs:1.09101303895286e-06,1513.11501801802)
--(axis cs:1.85703856138e-06,1511.13333033033)
--(axis cs:3.19944762544542e-06,1509.15164264264)
--(axis cs:4.97546152429948e-06,1507.16995495495)
--(axis cs:6.85695598149285e-06,1505.18826726727)
--(axis cs:8.4132902209864e-06,1503.20657957958)
--(axis cs:9.31854746990477e-06,1501.22489189189)
--(axis cs:9.52960525499386e-06,1499.2432042042)
--(axis cs:9.27863555288352e-06,1497.26151651652)
--(axis cs:8.88589440971301e-06,1495.27982882883)
--(axis cs:8.56801685674259e-06,1493.29814114114)
--(axis cs:8.40605289831097e-06,1491.31645345345)
--(axis cs:8.45301390208926e-06,1489.33476576577)
--(axis cs:8.80876685845065e-06,1487.35307807808)
--(axis cs:9.54447890100014e-06,1485.37139039039)
--(axis cs:1.055704185817e-05,1483.3897027027)
--(axis cs:1.15406587066832e-05,1481.40801501502)
--(axis cs:1.2143951231914e-05,1479.42632732733)
--(axis cs:1.21742883684361e-05,1477.44463963964)
--(axis cs:1.16672961448323e-05,1475.46295195195)
--(axis cs:1.08058708055432e-05,1473.48126426426)
--(axis cs:9.82799577792996e-06,1471.49957657658)
--(axis cs:9.01043063694197e-06,1469.51788888889)
--(axis cs:8.64923760880612e-06,1467.5362012012)
--(axis cs:8.92714227006436e-06,1465.55451351351)
--(axis cs:9.72195129297734e-06,1463.57282582583)
--(axis cs:1.05570666809322e-05,1461.59113813814)
--(axis cs:1.08158316013716e-05,1459.60945045045)
--(axis cs:1.00975027472449e-05,1457.62776276276)
--(axis cs:8.44565406915885e-06,1455.64607507508)
--(axis cs:6.28688508400316e-06,1453.66438738739)
--(axis cs:4.16091398559477e-06,1451.6826996997)
--(axis cs:2.46083521718445e-06,1449.70101201201)
--(axis cs:1.33686205454659e-06,1447.71932432432)
--(axis cs:7.58707885079267e-07,1445.73763663664)
--(axis cs:6.33595022640349e-07,1443.75594894895)
--(axis cs:8.83038392754481e-07,1441.77426126126)
--(axis cs:1.44259102508254e-06,1439.79257357357)
--(axis cs:2.21029499095477e-06,1437.81088588589)
--(axis cs:3.00542262194952e-06,1435.8291981982)
--(axis cs:3.59269053907342e-06,1433.84751051051)
--(axis cs:3.77446217066975e-06,1431.86582282282)
--(axis cs:3.48971012229279e-06,1429.88413513514)
--(axis cs:2.84351914907215e-06,1427.90244744745)
--(axis cs:2.04438439521714e-06,1425.92075975976)
--(axis cs:1.29779384741866e-06,1423.93907207207)
--(axis cs:7.27514897692306e-07,1421.95738438438)
--(axis cs:3.60119134910638e-07,1419.9756966967)
--(axis cs:1.58063282984495e-07,1417.99400900901)
--(axis cs:6.49563179800095e-08,1416.01232132132)
--(axis cs:3.78351546633872e-08,1414.03063363363)
--(axis cs:6.29223159250968e-08,1412.04894594595)
--(axis cs:1.62937820542638e-07,1410.06725825826)
--(axis cs:4.00174272963731e-07,1408.08557057057)
--(axis cs:8.67236116556249e-07,1406.10388288288)
--(axis cs:1.650806777036e-06,1404.1221951952)
--(axis cs:2.76732046896237e-06,1402.14050750751)
--(axis cs:4.10141602328717e-06,1400.15881981982)
--(axis cs:5.3996596782352e-06,1398.17713213213)
--(axis cs:6.34884102619476e-06,1396.19544444444)
--(axis cs:6.70616839836481e-06,1394.21375675676)
--(axis cs:6.40275448929036e-06,1392.23206906907)
--(axis cs:5.55886185570046e-06,1390.25038138138)
--(axis cs:4.41386241664707e-06,1388.26869369369)
--(axis cs:3.22666377292209e-06,1386.28700600601)
--(axis cs:2.20483230057967e-06,1384.30531831832)
--(axis cs:1.48423851883436e-06,1382.32363063063)
--(axis cs:1.14208773235824e-06,1380.34194294294)
--(axis cs:1.20948048281947e-06,1378.36025525526)
--(axis cs:1.65938507496182e-06,1376.37856756757)
--(axis cs:2.37572210621875e-06,1374.39687987988)
--(axis cs:3.1419308859613e-06,1372.41519219219)
--(axis cs:3.69096318797051e-06,1370.4335045045)
--(axis cs:3.81343800281899e-06,1368.45181681682)
--(axis cs:3.45915011803911e-06,1366.47012912913)
--(axis cs:2.75575899715887e-06,1364.48844144144)
--(axis cs:1.92946544923349e-06,1362.50675375375)
--(axis cs:1.18795136578137e-06,1360.52506606607)
--(axis cs:6.43319299000345e-07,1358.54337837838)
--(axis cs:3.06374729650938e-07,1356.56169069069)
--(axis cs:1.28245921904573e-07,1354.580003003)
--(axis cs:4.71433011721904e-08,1352.59831531532)
--(axis cs:1.52017983558733e-08,1350.61662762763)
--(axis cs:4.2945151159713e-09,1348.63493993994)
--(axis cs:1.06147399535302e-09,1346.65325225225)
--(axis cs:2.2955462401995e-10,1344.67156456456)
--(axis cs:4.58264695910575e-11,1342.68987687688)
--(axis cs:2.53149513001455e-11,1340.70818918919)
--(axis cs:1.10780423220929e-10,1338.7265015015)
--(axis cs:5.74834147660368e-10,1336.74481381381)
--(axis cs:2.61556463488836e-09,1334.76312612613)
--(axis cs:1.0349688098996e-08,1332.78143843844)
--(axis cs:3.56174628197879e-08,1330.79975075075)
--(axis cs:1.06636174695748e-07,1328.81806306306)
--(axis cs:2.77841179169677e-07,1326.83637537538)
--(axis cs:6.30224846302401e-07,1324.85468768769)
--(axis cs:1.24501186122391e-06,1322.873)
--(axis cs:2.14305286692658e-06,1320.89131231231)
--(axis cs:3.216270140081e-06,1318.90962462462)
--(axis cs:4.21338470269958e-06,1316.92793693694)
--(axis cs:4.83081670866236e-06,1314.94624924925)
--(axis cs:4.88198954027266e-06,1312.96456156156)
--(axis cs:4.4345723090794e-06,1310.98287387387)
--(axis cs:3.8069206777549e-06,1309.00118618619)
--(axis cs:3.41404527405038e-06,1307.0194984985)
--(axis cs:3.55962801390703e-06,1305.03781081081)
--(axis cs:4.29621489687085e-06,1303.05612312312)
--(axis cs:5.42045245280865e-06,1301.07443543544)
--(axis cs:6.58857223384198e-06,1299.09274774775)
--(axis cs:7.47668786202933e-06,1297.11106006006)
--(axis cs:7.90193775947019e-06,1295.12937237237)
--(axis cs:7.86941987704171e-06,1293.14768468468)
--(axis cs:7.56742885092876e-06,1291.165996997)
--(axis cs:7.33488679910316e-06,1289.18430930931)
--(axis cs:7.58067664676609e-06,1287.20262162162)
--(axis cs:8.62797223851634e-06,1285.22093393393)
--(axis cs:1.05251546207253e-05,1283.23924624625)
--(axis cs:1.29380607833618e-05,1281.25755855856)
--(axis cs:1.52225872203847e-05,1279.27587087087)
--(axis cs:1.66689363627643e-05,1277.29418318318)
--(axis cs:1.67978816697555e-05,1275.3124954955)
--(axis cs:1.55591721493845e-05,1273.33080780781)
--(axis cs:1.33384400256198e-05,1271.34912012012)
--(axis cs:1.07731028495043e-05,1269.36743243243)
--(axis cs:8.46708699157932e-06,1267.38574474474)
--(axis cs:6.74893483095964e-06,1265.40405705706)
--(axis cs:5.59989629353781e-06,1263.42236936937)
--(axis cs:4.77455670676293e-06,1261.44068168168)
--(axis cs:4.01078100418677e-06,1259.45899399399)
--(axis cs:3.18238640617392e-06,1257.47730630631)
--(axis cs:2.31927149583091e-06,1255.49561861862)
--(axis cs:1.52891410052863e-06,1253.51393093093)
--(axis cs:9.04326854415068e-07,1251.53224324324)
--(axis cs:4.77535166247484e-07,1249.55055555556)
--(axis cs:2.24226350979403e-07,1247.56886786787)
--(axis cs:9.32667833049923e-08,1245.58718018018)
--(axis cs:3.42392648221573e-08,1243.60549249249)
--(axis cs:1.10553264242032e-08,1241.6238048048)
--(axis cs:3.12983458036204e-09,1239.64211711712)
--(axis cs:7.74868313113692e-10,1237.66042942943)
--(axis cs:1.67424585110963e-10,1235.67874174174)
--(axis cs:3.17597347831989e-11,1233.69705405405)
--(axis cs:7.24246327105345e-12,1231.71536636637)
--(axis cs:1.53861354334811e-11,1229.73367867868)
--(axis cs:8.952609110215e-11,1227.75199099099)
--(axis cs:4.74342721578967e-10,1225.7703033033)
--(axis cs:2.18682547731538e-09,1223.78861561562)
--(axis cs:8.76920032590544e-09,1221.80692792793)
--(axis cs:3.06119802835127e-08,1219.82524024024)
--(axis cs:9.31420224504718e-08,1217.84355255255)
--(axis cs:2.47462374228611e-07,1215.86186486486)
--(axis cs:5.75614104635298e-07,1213.88017717718)
--(axis cs:1.17671763581864e-06,1211.89848948949)
--(axis cs:2.12552431940553e-06,1209.9168018018)
--(axis cs:3.41701814850433e-06,1207.93511411411)
--(axis cs:4.93311555563082e-06,1205.95342642643)
--(axis cs:6.4598262999568e-06,1203.97173873874)
--(axis cs:7.7439131574231e-06,1201.99005105105)
--(axis cs:8.55246000893354e-06,1200.00836336336)
--(axis cs:8.72072485380674e-06,1198.02667567568)
--(axis cs:8.20536090798514e-06,1196.04498798799)
--(axis cs:7.1425462243162e-06,1194.0633003003)
--(axis cs:5.8634594813527e-06,1192.08161261261)
--(axis cs:4.82148100147126e-06,1190.09992492492)
--(axis cs:4.45270399983922e-06,1188.11823723724)
--(axis cs:5.04643172963707e-06,1186.13654954955)
--(axis cs:6.67996242427663e-06,1184.15486186186)
--(axis cs:9.20359329727843e-06,1182.17317417417)
--(axis cs:1.22344759481666e-05,1180.19148648649)
--(axis cs:1.51686506451234e-05,1178.2097987988)
--(axis cs:1.72823945821789e-05,1176.22811111111)
--(axis cs:1.79633222415688e-05,1174.24642342342)
--(axis cs:1.69846659806487e-05,1172.26473573574)
--(axis cs:1.46437099198943e-05,1170.28304804805)
--(axis cs:1.16465234627376e-05,1168.30136036036)
--(axis cs:8.79326626088206e-06,1166.31967267267)
--(axis cs:6.64683271416805e-06,1164.33798498499)
--(axis cs:5.35834430457062e-06,1162.3562972973)
--(axis cs:4.71142994168477e-06,1160.37460960961)
--(axis cs:4.32350683252503e-06,1158.39292192192)
--(axis cs:3.87235280333319e-06,1156.41123423423)
--(axis cs:3.22729113999535e-06,1154.42954654655)
--(axis cs:2.44283265797815e-06,1152.44785885886)
--(axis cs:1.66166469522934e-06,1150.46617117117)
--(axis cs:1.01091055168403e-06,1148.48448348348)
--(axis cs:5.48404465165439e-07,1146.5027957958)
--(axis cs:2.64587375069272e-07,1144.52110810811)
--(axis cs:1.13583882415422e-07,1142.53942042042)
--(axis cs:4.52027541459746e-08,1140.55773273273)
--(axis cs:2.45603835702343e-08,1138.57604504505)
--(axis cs:4.13801224026019e-08,1136.59435735736)
--(axis cs:1.18221659725542e-07,1134.61266966967)
--(axis cs:3.24249113463171e-07,1132.63098198198)
--(axis cs:7.89809236086245e-07,1130.64929429429)
--(axis cs:1.70141867648796e-06,1128.66760660661)
--(axis cs:3.24891916462633e-06,1126.68591891892)
--(axis cs:5.51428629012612e-06,1124.70423123123)
--(axis cs:8.33975390277297e-06,1122.72254354354)
--(axis cs:1.12630178400589e-05,1120.74085585586)
--(axis cs:1.36065347201185e-05,1118.75916816817)
--(axis cs:1.47270992061356e-05,1116.77748048048)
--(axis cs:1.43118482248403e-05,1114.79579279279)
--(axis cs:1.25456052196539e-05,1112.8141051051)
--(axis cs:1.00416250621321e-05,1110.83241741742)
--(axis cs:7.58014445994952e-06,1108.85072972973)
--(axis cs:5.80726559480957e-06,1106.86904204204)
--(axis cs:5.03093382031816e-06,1104.88735435435)
--(axis cs:5.16374187323273e-06,1102.90566666667)
--(axis cs:5.8019827466054e-06,1100.92397897898)
--(axis cs:6.41063433059376e-06,1098.94229129129)
--(axis cs:6.55391384682902e-06,1096.9606036036)
--(axis cs:6.07216817353718e-06,1094.97891591592)
--(axis cs:5.12099607437956e-06,1092.99722822823)
--(axis cs:4.07086356763787e-06,1091.01554054054)
--(axis cs:3.34069883850448e-06,1089.03385285285)
--(axis cs:3.24384983711443e-06,1087.05216516517)
--(axis cs:3.88469010977853e-06,1085.07047747748)
--(axis cs:5.12051799336826e-06,1083.08878978979)
--(axis cs:6.60445130894725e-06,1081.1071021021)
--(axis cs:7.9080362601796e-06,1079.12541441441)
--(axis cs:8.67412742341273e-06,1077.14372672673)
--(axis cs:8.72263353912489e-06,1075.16203903904)
--(axis cs:8.06815452216591e-06,1073.18035135135)
--(axis cs:6.87293552364898e-06,1071.19866366366)
--(axis cs:5.38094305531764e-06,1069.21697597598)
--(axis cs:3.85381495574485e-06,1067.23528828829)
--(axis cs:2.51003819148844e-06,1065.2536006006)
--(axis cs:1.47835629177696e-06,1063.27191291291)
--(axis cs:7.85552558570951e-07,1061.29022522523)
--(axis cs:3.83970128172899e-07,1059.30853753754)
--(axis cs:2.00919765963138e-07,1057.32684984985)
--(axis cs:1.84217256074801e-07,1055.34516216216)
--(axis cs:3.2594647701912e-07,1053.36347447447)
--(axis cs:6.56034872749441e-07,1051.38178678679)
--(axis cs:1.20419231230801e-06,1049.4000990991)
--(axis cs:1.94275421297681e-06,1047.41841141141)
--(axis cs:2.74538227999577e-06,1045.43672372372)
--(axis cs:3.40402794713286e-06,1043.45503603604)
--(axis cs:3.71343418784312e-06,1041.47334834835)
--(axis cs:3.574967425945e-06,1039.49166066066)
--(axis cs:3.04640168033659e-06,1037.50997297297)
--(axis cs:2.30379348339874e-06,1035.52828528529)
--(axis cs:1.54883657314714e-06,1033.5465975976)
--(axis cs:9.26274870885794e-07,1031.56490990991)
--(axis cs:4.92447871834026e-07,1029.58322222222)
--(axis cs:2.3231826579959e-07,1027.60153453453)
--(axis cs:9.70169480841083e-08,1025.61984684685)
--(axis cs:3.58747040659724e-08,1023.63815915916)
--(axis cs:1.23289092985606e-08,1021.65647147147)
--(axis cs:6.62737741767191e-09,1019.67478378378)
--(axis cs:1.36469108337029e-08,1017.6930960961)
--(axis cs:4.30221980788031e-08,1015.71140840841)
--(axis cs:1.24462618427895e-07,1013.72972072072)
--(axis cs:3.14447434580103e-07,1011.74803303303)
--(axis cs:6.91943305683968e-07,1009.76634534535)
--(axis cs:1.32711491101298e-06,1007.78465765766)
--(axis cs:2.2210295192621e-06,1005.80296996997)
--(axis cs:3.24804684021782e-06,1003.82128228228)
--(axis cs:4.1576982742593e-06,1001.83959459459)
--(axis cs:4.66777497914075e-06,999.857906906907)
--(axis cs:4.60634363914618e-06,997.876219219219)
--(axis cs:4.00501589908607e-06,995.894531531531)
--(axis cs:3.07491228655994e-06,993.912843843844)
--(axis cs:2.08872565303319e-06,991.931156156156)
--(axis cs:1.25700482934377e-06,989.949468468468)
--(axis cs:6.70564220815734e-07,987.967780780781)
--(axis cs:3.16987644252242e-07,985.986093093093)
--(axis cs:1.32623712679879e-07,984.004405405405)
--(axis cs:4.90182844043716e-08,982.022717717718)
--(axis cs:1.59678373844228e-08,980.04103003003)
--(axis cs:4.57302666811905e-09,978.059342342342)
--(axis cs:1.14860478415391e-09,976.077654654655)
--(axis cs:2.52448801896586e-10,974.095966966967)
--(axis cs:4.84582419543863e-11,972.114279279279)
--(axis cs:8.11911905091947e-12,970.132591591592)
--(axis cs:1.27379707790369e-12,968.150903903904)
--(axis cs:9.4646607056289e-13,966.169216216216)
--(axis cs:6.00951657305524e-12,964.187528528528)
--(axis cs:3.91642779136088e-11,962.205840840841)
--(axis cs:2.22358307161322e-10,960.224153153153)
--(axis cs:1.09720877527079e-09,958.242465465465)
--(axis cs:4.7064649947796e-09,956.260777777778)
--(axis cs:1.75548059450194e-08,954.27909009009)
--(axis cs:5.69551023574524e-08,952.297402402402)
--(axis cs:1.6078988136156e-07,950.315714714715)
--(axis cs:3.95132745697482e-07,948.334027027027)
--(axis cs:8.45607433864124e-07,946.352339339339)
--(axis cs:1.57664064896577e-06,944.370651651652)
--(axis cs:2.56237624264119e-06,942.388963963964)
--(axis cs:3.63174631228086e-06,940.407276276276)
--(axis cs:4.49127906932e-06,938.425588588589)
--(axis cs:4.84867572204576e-06,936.443900900901)
--(axis cs:4.57173446086963e-06,934.462213213213)
--(axis cs:3.76643790477047e-06,932.480525525525)
--(axis cs:2.71226272704353e-06,930.498837837838)
--(axis cs:1.70767906145727e-06,928.51715015015)
--(axis cs:9.40226362892168e-07,926.535462462462)
--(axis cs:4.52729241942312e-07,924.553774774775)
--(axis cs:1.90633941324422e-07,922.572087087087)
--(axis cs:7.01844096997769e-08,920.590399399399)
--(axis cs:2.25857190259484e-08,918.608711711712)
--(axis cs:6.35054614778633e-09,916.627024024024)
--(axis cs:1.55943803989115e-09,914.645336336336)
--(axis cs:3.34252912832475e-10,912.663648648649)
--(axis cs:6.25008605641719e-11,910.681960960961)
--(axis cs:1.01893546570631e-11,908.700273273273)
--(axis cs:1.44745055229253e-12,906.718585585586)
--(axis cs:1.79064885069486e-13,904.736897897898)
--(axis cs:1.92810948999618e-14,902.75521021021)
--(axis cs:1.80612401351435e-15,900.773522522523)
--(axis cs:1.47114434685004e-16,898.791834834835)
--(axis cs:1.0415263735053e-17,896.810147147147)
--(axis cs:6.40657982920891e-19,894.828459459459)
--(axis cs:3.42274628464987e-20,892.846771771772)
--(axis cs:1.58775691510067e-21,890.865084084084)
--(axis cs:6.39349184664093e-23,888.883396396396)
--(axis cs:2.23426780180092e-24,886.901708708709)
--(axis cs:6.77464285195119e-26,884.920021021021)
--(axis cs:1.7820265609098e-27,882.938333333333)
--(axis cs:4.06584861283777e-29,880.956645645646)
--(axis cs:8.0452417791907e-31,878.974957957958)
--(axis cs:1.38047096463454e-32,876.99327027027)
--(axis cs:2.05386531108417e-34,875.011582582582)
--(axis cs:2.64932535444e-36,873.029894894895)
--(axis cs:2.96267873600086e-38,871.048207207207)
--(axis cs:2.87204651866983e-40,869.066519519519)
--(axis cs:2.41341260522265e-42,867.084831831832)
--(axis cs:1.75785782154178e-44,865.103144144144)
--(axis cs:1.10976161659173e-46,863.121456456456)
--(axis cs:6.07230569788956e-49,861.139768768769)
--(axis cs:2.8796641669942e-51,859.158081081081)
--(axis cs:1.18353878378355e-53,857.176393393393)
--(axis cs:4.21565744240033e-56,855.194705705706)
--(axis cs:1.30131189008911e-58,853.213018018018)
--(axis cs:3.48115229764622e-61,851.23133033033)
--(axis cs:8.07018492274985e-64,849.249642642643)
--(axis cs:1.62127603146539e-66,847.267954954955)
--(axis cs:2.82252884900945e-69,845.286267267267)
--(axis cs:4.25817362842258e-72,843.30457957958)
--(axis cs:5.56683129999358e-75,841.322891891892)
--(axis cs:6.30651069968259e-78,839.341204204204)
--(axis cs:6.19104112188456e-81,837.359516516516)
--(axis cs:5.26658601703854e-84,835.377828828829)
--(axis cs:3.88224916913358e-87,833.396141141141)
--(axis cs:2.47984439928433e-90,831.414453453453)
--(axis cs:1.37262079549632e-93,829.432765765766)
--(axis cs:6.58355340165393e-97,827.451078078078)
--(axis cs:2.73622943261435e-100,825.46939039039)
--(axis cs:9.85430254600515e-104,823.487702702703)
--(axis cs:3.07524360136075e-107,821.506015015015)
--(axis cs:8.3159629145878e-111,819.524327327327)
--(axis cs:1.94860673239367e-114,817.54263963964)
--(axis cs:3.95652420728743e-118,815.560951951952)
--(axis cs:6.96114773123312e-122,813.579264264264)
--(axis cs:1.06126724713398e-125,811.597576576577)
--(axis cs:1.40199063997745e-129,809.615888888889)
--(axis cs:1.60487613530121e-133,807.634201201201)
--(axis cs:1.59189212166308e-137,805.652513513513)
--(axis cs:1.36823645185487e-141,803.670825825826)
--(axis cs:1.01902261983459e-145,801.689138138138)
--(axis cs:6.57629679781184e-150,799.70745045045)
--(axis cs:3.67750858809588e-154,797.725762762763)
--(axis cs:1.78197052554564e-158,795.744075075075)
--(axis cs:7.48206902376079e-163,793.762387387387)
--(axis cs:2.72218188313977e-167,791.7806996997)
--(axis cs:8.58201106601073e-172,789.799012012012)
--(axis cs:1.76952591463905e-172,787.817324324324)
--(axis cs:5.74757129483316e-168,785.835636636637)
--(axis cs:1.61799946227355e-163,783.853948948949)
--(axis cs:3.94714603082321e-159,781.872261261261)
--(axis cs:8.34450767222424e-155,779.890573573574)
--(axis cs:1.52873755759311e-150,777.908885885886)
--(axis cs:2.42706799425339e-146,775.927198198198)
--(axis cs:3.33925784659128e-142,773.94551051051)
--(axis cs:3.98143203381787e-138,771.963822822823)
--(axis cs:4.11388798479467e-134,769.982135135135)
--(axis cs:3.68376592863815e-130,768.000447447447)
--(axis cs:2.85864845569223e-126,766.01875975976)
--(axis cs:1.92247872958951e-122,764.037072072072)
--(axis cs:1.12046289839609e-118,762.055384384384)
--(axis cs:5.65941859464981e-115,760.073696696697)
--(axis cs:2.47735361280989e-111,758.092009009009)
--(axis cs:9.39830823760972e-108,756.110321321321)
--(axis cs:3.09001607404116e-104,754.128633633634)
--(axis cs:8.80491709157854e-101,752.146945945946)
--(axis cs:2.17444106808551e-97,750.165258258258)
--(axis cs:4.65406541933805e-94,748.183570570571)
--(axis cs:8.63345681551922e-91,746.201882882883)
--(axis cs:1.3880643310197e-87,744.220195195195)
--(axis cs:1.93425035001007e-84,742.238507507508)
--(axis cs:2.33614577224809e-81,740.25681981982)
--(axis cs:2.44555651886769e-78,738.275132132132)
--(axis cs:2.21897678265594e-75,736.293444444444)
--(axis cs:1.74514833123122e-72,734.311756756757)
--(axis cs:1.18966373515371e-69,732.330069069069)
--(axis cs:7.02969847569307e-67,730.348381381381)
--(axis cs:3.60063154725651e-64,728.366693693694)
--(axis cs:1.5986734125168e-61,726.385006006006)
--(axis cs:6.15304661011037e-59,724.403318318318)
--(axis cs:2.05296304404945e-56,722.421630630631)
--(axis cs:5.93805883144411e-54,720.439942942943)
--(axis cs:1.4889949446565e-51,718.458255255255)
--(axis cs:3.23698956254031e-49,716.476567567567)
--(axis cs:6.10104015161262e-47,714.49487987988)
--(axis cs:9.97005231301788e-45,712.513192192192)
--(axis cs:1.41266722587883e-42,710.531504504504)
--(axis cs:1.73560423960151e-40,708.549816816817)
--(axis cs:1.84906108792798e-38,706.568129129129)
--(axis cs:1.70830292312749e-36,704.586441441441)
--(axis cs:1.36872811876863e-34,702.604753753754)
--(axis cs:9.51122260155179e-33,700.623066066066)
--(axis cs:5.73262346277357e-31,698.641378378378)
--(axis cs:2.99711043177264e-29,696.659690690691)
--(axis cs:1.35932220046507e-27,694.678003003003)
--(axis cs:5.34878026256223e-26,692.696315315315)
--(axis cs:1.8261944873137e-24,690.714627627628)
--(axis cs:5.41068316440212e-23,688.73293993994)
--(axis cs:1.3913275727206e-21,686.751252252252)
--(axis cs:3.10560263724146e-20,684.769564564564)
--(axis cs:6.01835012494029e-19,682.787876876877)
--(axis cs:1.01276891217836e-17,680.806189189189)
--(axis cs:1.48027778604688e-16,678.824501501501)
--(axis cs:1.87970321024546e-15,676.842813813814)
--(axis cs:2.0743371886742e-14,674.861126126126)
--(axis cs:1.99005658896093e-13,672.879438438438)
--(axis cs:1.66044794542947e-12,670.897750750751)
--(axis cs:1.20550287356427e-11,668.916063063063)
--(axis cs:7.61978815225402e-11,666.934375375375)
--(axis cs:4.19610777278763e-10,664.952687687688)
--(axis cs:2.01483098942131e-09,662.971)
--(axis cs:8.44416547985715e-09,660.989312312312)
--(axis cs:3.09271741394623e-08,659.007624624625)
--(axis cs:9.91425964173648e-08,657.025936936937)
--(axis cs:2.78715510962556e-07,655.044249249249)
--(axis cs:6.88836093121509e-07,653.062561561562)
--(axis cs:1.50141765573579e-06,651.080873873874)
--(axis cs:2.89799924461483e-06,649.099186186186)
--(axis cs:4.97986417888185e-06,647.117498498498)
--(axis cs:7.67107856283006e-06,645.135810810811)
--(axis cs:1.06872267639581e-05,643.154123123123)
--(axis cs:1.36170717070247e-05,641.172435435435)
--(axis cs:1.60831816716791e-05,639.190747747748)
--(axis cs:1.78819350251775e-05,637.20906006006)
--(axis cs:1.90202137251745e-05,635.227372372372)
--(axis cs:1.96482063161627e-05,633.245684684685)
--(axis cs:1.99544999980034e-05,631.263996996997)
--(axis cs:2.00902928576403e-05,629.282309309309)
--(axis cs:2.01457409891506e-05,627.300621621622)
--(axis cs:2.01628307187708e-05,625.318933933934)
--(axis cs:2.015878536781e-05,623.337246246246)
--(axis cs:2.01431565681245e-05,621.355558558559)
--(axis cs:2.01243772673825e-05,619.373870870871)
--(axis cs:2.01093403317797e-05,617.392183183183)
--(axis cs:2.01013986683639e-05,615.410495495495)
--(axis cs:2.0100260644506e-05,613.428807807808)
--(axis cs:2.01047024444679e-05,611.44712012012)
--(axis cs:2.01178448068702e-05,609.465432432432)
--(axis cs:2.01546629813943e-05,607.483744744745)
--(axis cs:2.02503239911081e-05,605.502057057057)
--(axis cs:2.04637478672365e-05,603.520369369369)
--(axis cs:2.08649449611845e-05,601.538681681682)
--(axis cs:2.14959569347116e-05,599.556993993994)
--(axis cs:2.23143016817562e-05,597.575306306306)
--(axis cs:2.31584303233529e-05,595.593618618619)
--(axis cs:2.37834769195138e-05,593.611930930931)
--(axis cs:2.39724759098378e-05,591.630243243243)
--(axis cs:2.36574335584031e-05,589.648555555556)
--(axis cs:2.29592607749791e-05,587.666867867868)
--(axis cs:2.21147778703392e-05,585.68518018018)
--(axis cs:2.13494122109082e-05,583.703492492493)
--(axis cs:2.07866929034295e-05,581.721804804805)
--(axis cs:2.04383308424123e-05,579.740117117117)
--(axis cs:2.02510410250093e-05,577.758429429429)
--(axis cs:2.01599652771901e-05,575.776741741742)
--(axis cs:2.01178165282066e-05,573.795054054054)
--(axis cs:2.00988828984349e-05,571.813366366366)
--(axis cs:2.00913087043771e-05,569.831678678679)
--(axis cs:2.00887776633068e-05,567.849990990991)
--(axis cs:2.00850233312829e-05,565.868303303303)
--(axis cs:2.00690280352001e-05,563.886615615616)
--(axis cs:2.00165492853521e-05,561.904927927928)
--(axis cs:1.98747196490691e-05,559.92324024024)
--(axis cs:1.95428714921667e-05,557.941552552552)
--(axis cs:1.88648321725895e-05,555.959864864865)
--(axis cs:1.76570924549931e-05,553.978177177177)
--(axis cs:1.57860355716588e-05,551.996489489489)
--(axis cs:1.32682876782944e-05,550.014801801802)
--(axis cs:1.03273672896636e-05,548.033114114114)
--(axis cs:7.34614206617882e-06,546.051426426426)
--(axis cs:4.72367521256994e-06,544.069738738739)
--(axis cs:2.72188847592825e-06,542.088051051051)
--(axis cs:1.39597540081225e-06,540.106363363363)
--(axis cs:6.33896469954062e-07,538.124675675676)
--(axis cs:2.53821014043963e-07,536.142987987988)
--(axis cs:8.93382214710743e-08,534.1613003003)
--(axis cs:2.75726972059988e-08,532.179612612613)
--(axis cs:7.44752605659564e-09,530.197924924925)
--(axis cs:1.75778814707536e-09,528.216237237237)
--(axis cs:3.62080662490213e-10,526.234549549549)
--(axis cs:6.50268164606079e-11,524.252861861862)
--(axis cs:1.01735141724081e-11,522.271174174174)
--(axis cs:1.38562731240595e-12,520.289486486486)
--(axis cs:1.64234714823412e-13,518.307798798799)
--(axis cs:1.7409286797336e-14,516.326111111111)
--(axis cs:7.31427621548287e-15,514.344423423423)
--(axis cs:6.00272388472802e-14,512.362735735736)
--(axis cs:5.38221857243548e-13,510.381048048048)
--(axis cs:4.20611818067767e-12,508.39936036036)
--(axis cs:2.86089356566506e-11,506.417672672673)
--(axis cs:1.69468299926617e-10,504.435984984985)
--(axis cs:8.74923777389837e-10,502.454297297297)
--(axis cs:3.94045261266481e-09,500.47260960961)
--(axis cs:1.549907629904e-08,498.490921921922)
--(axis cs:5.33158046435356e-08,496.509234234234)
--(axis cs:1.6067771149495e-07,494.527546546547)
--(axis cs:4.25171453796339e-07,492.545858858859)
--(axis cs:9.90615071654151e-07,490.564171171171)
--(axis cs:2.03962914813225e-06,488.582483483483)
--(axis cs:3.72851589039809e-06,486.600795795796)
--(axis cs:6.08819895415029e-06,484.619108108108)
--(axis cs:8.94928157594607e-06,482.63742042042)
--(axis cs:1.1959011630084e-05,480.655732732733)
--(axis cs:1.47024729144287e-05,478.674045045045)
--(axis cs:1.68566874212873e-05,476.692357357357)
--(axis cs:1.82749274659141e-05,474.71066966967)
--(axis cs:1.89544317082336e-05,472.728981981982)
--(axis cs:1.89323238545013e-05,470.747294294294)
--(axis cs:1.8202821339716e-05,468.765606606607)
--(axis cs:1.67234031204054e-05,466.783918918919)
--(axis cs:1.45052831304459e-05,464.802231231231)
--(axis cs:1.17143755239249e-05,462.820543543544)
--(axis cs:8.69146341053257e-06,460.838855855856)
--(axis cs:5.8560080000305e-06,458.857168168168)
--(axis cs:3.54987541094989e-06,456.875480480481)
--(axis cs:1.92549663183558e-06,454.893792792793)
--(axis cs:9.43996026431592e-07,452.912105105105)
--(axis cs:4.65333543861624e-07,450.930417417417)
--(axis cs:3.62271913013917e-07,448.94872972973)
--(axis cs:5.99602738273239e-07,446.967042042042)
--(axis cs:1.25373235243289e-06,444.985354354354)
--(axis cs:2.46883686246008e-06,443.003666666667)
--(axis cs:4.35955506705317e-06,441.021978978979)
--(axis cs:6.89807583785625e-06,439.040291291291)
--(axis cs:9.85370381482675e-06,437.058603603604)
--(axis cs:1.28411005660505e-05,435.076915915916)
--(axis cs:1.54634487516957e-05,433.095228228228)
--(axis cs:1.74628276504266e-05,431.113540540541)
--(axis cs:1.87858572096555e-05,429.131852852853)
--(axis cs:1.95429832458256e-05,427.150165165165)
--(axis cs:1.99136584322016e-05,425.168477477477)
--(axis cs:2.00647905333759e-05,423.18678978979)
--(axis cs:2.0113602825063e-05,421.205102102102)
--(axis cs:2.01267140643561e-05,419.223414414414)
--(axis cs:2.01340647809226e-05,417.241726726727)
--(axis cs:2.01435123232398e-05,415.260039039039)
--(axis cs:2.01521515499867e-05,413.278351351351)
--(axis cs:2.01550054430795e-05,411.296663663664)
--(axis cs:2.01518238913501e-05,409.314975975976)
--(axis cs:2.0152513005843e-05,407.333288288288)
--(axis cs:2.01830398206812e-05,405.351600600601)
--(axis cs:2.029394859978e-05,403.369912912913)
--(axis cs:2.05682788960084e-05,401.388225225225)
--(axis cs:2.11152150841742e-05,399.406537537538)
--(axis cs:2.2032285825771e-05,397.42484984985)
--(axis cs:2.33392051635854e-05,395.443162162162)
--(axis cs:2.49262256363878e-05,393.461474474474)
--(axis cs:2.65756933911081e-05,391.479786786787)
--(axis cs:2.80628208750726e-05,389.498099099099)
--(axis cs:2.92531710887208e-05,387.516411411411)
--(axis cs:3.01000807237365e-05,385.534723723724)
--(axis cs:3.05560096041523e-05,383.553036036036)
--(axis cs:3.05310154858509e-05,381.571348348348)
--(axis cs:2.99950546781175e-05,379.589660660661)
--(axis cs:2.91445321991556e-05,377.607972972973)
--(axis cs:2.84410409085892e-05,375.626285285285)
--(axis cs:2.84232026058084e-05,373.644597597598)
--(axis cs:2.93989489966682e-05,371.66290990991)
--(axis cs:3.12391285680266e-05,369.681222222222)
--(axis cs:3.34197840388156e-05,367.699534534535)
--(axis cs:3.52824678192918e-05,365.717846846847)
--(axis cs:3.63453899163673e-05,363.736159159159)
--(axis cs:3.64837681957842e-05,361.754471471472)
--(axis cs:3.58914090880077e-05,359.772783783784)
--(axis cs:3.48747765675597e-05,357.791096096096)
--(axis cs:3.36408463631506e-05,355.809408408408)
--(axis cs:3.22430109723273e-05,353.827720720721)
--(axis cs:3.07153368598325e-05,351.846033033033)
--(axis cs:2.92484524414205e-05,349.864345345345)
--(axis cs:2.82112040676253e-05,347.882657657658)
--(axis cs:2.79658039301114e-05,345.90096996997)
--(axis cs:2.86248518117244e-05,343.919282282282)
--(axis cs:2.99581062773513e-05,341.937594594595)
--(axis cs:3.15227188420851e-05,339.955906906907)
--(axis cs:3.29006991029539e-05,337.974219219219)
--(axis cs:3.38622424609804e-05,335.992531531532)
--(axis cs:3.43740522775062e-05,334.010843843844)
--(axis cs:3.45077760943956e-05,332.029156156156)
--(axis cs:3.43385686893153e-05,330.047468468468)
--(axis cs:3.38759650125567e-05,328.065780780781)
--(axis cs:3.30457578654146e-05,326.084093093093)
--(axis cs:3.17532049335002e-05,324.102405405405)
--(axis cs:3.00209236208925e-05,322.120717717718)
--(axis cs:2.81078958398607e-05,320.13903003003)
--(axis cs:2.64934525792651e-05,318.157342342342)
--(axis cs:2.57061807505615e-05,316.175654654655)
--(axis cs:2.60971482814036e-05,314.193966966967)
--(axis cs:2.76874798793552e-05,312.212279279279)
--(axis cs:3.01611923487014e-05,310.230591591592)
--(axis cs:3.29911451970966e-05,308.248903903904)
--(axis cs:3.56230847078119e-05,306.267216216216)
--(axis cs:3.76224441154826e-05,304.285528528529)
--(axis cs:3.87289265877284e-05,302.303840840841)
--(axis cs:3.884320027353e-05,300.322153153153)
--(axis cs:3.80157191322841e-05,298.340465465465)
--(axis cs:3.64679376761835e-05,296.358777777778)
--(axis cs:3.45908805668683e-05,294.37709009009)
--(axis cs:3.28387776620184e-05,292.395402402402)
--(axis cs:3.15228405403692e-05,290.413714714715)
--(axis cs:3.06400213098961e-05,288.432027027027)
--(axis cs:2.98965122397643e-05,286.450339339339)
--(axis cs:2.89462482354116e-05,284.468651651652)
--(axis cs:2.76798358574597e-05,282.486963963964)
--(axis cs:2.63522978198974e-05,280.505276276276)
--(axis cs:2.54729960096294e-05,278.523588588589)
--(axis cs:2.55596259649852e-05,276.541900900901)
--(axis cs:2.69244677431999e-05,274.560213213213)
--(axis cs:2.95969852386376e-05,272.578525525526)
--(axis cs:3.33804410214825e-05,270.596837837838)
--(axis cs:3.79664612142699e-05,268.61515015015)
--(axis cs:4.30177837161587e-05,266.633462462462)
--(axis cs:4.81814661566093e-05,264.651774774775)
--(axis cs:5.30795068271877e-05,262.670087087087)
--(axis cs:5.73571163693263e-05,260.688399399399)
--(axis cs:6.07992091638032e-05,258.706711711712)
--(axis cs:6.34218225297616e-05,256.725024024024)
--(axis cs:6.54332827035886e-05,254.743336336336)
--(axis cs:6.70649563491214e-05,252.761648648649)
--(axis cs:6.83824867551939e-05,250.779960960961)
--(axis cs:6.92043591701187e-05,248.798273273273)
--(axis cs:6.91935997896782e-05,246.816585585586)
--(axis cs:6.81068754355475e-05,244.834897897898)
--(axis cs:6.60833325459692e-05,242.85321021021)
--(axis cs:6.37595288801699e-05,240.871522522522)
--(axis cs:6.20353132654212e-05,238.889834834835)
--(axis cs:6.15568031371887e-05,236.908147147147)
--(axis cs:6.22532396668362e-05,234.926459459459)
--(axis cs:6.32915437131384e-05,232.944771771772)
--(axis cs:6.35390446639462e-05,230.963084084084)
--(axis cs:6.2272673621708e-05,228.981396396396)
--(axis cs:5.97028847398603e-05,226.999708708709)
--(axis cs:5.69819325238154e-05,225.018021021021)
--(axis cs:5.56591846453846e-05,223.036333333333)
--(axis cs:5.68769347247041e-05,221.054645645646)
--(axis cs:6.0792110143689e-05,219.072957957958)
--(axis cs:6.66199491677742e-05,217.09127027027)
--(axis cs:7.33433348267533e-05,215.109582582583)
--(axis cs:8.07533394901765e-05,213.127894894895)
--(axis cs:9.03456777085985e-05,211.146207207207)
--(axis cs:0.000105692494668322,209.16451951952)
--(axis cs:0.000132008270805725,207.182831831832)
--(axis cs:0.000174680091855206,205.201144144144)
--(axis cs:0.000236854138055167,203.219456456456)
--(axis cs:0.000316963637777917,201.237768768769)
--(axis cs:0.000407792560803147,199.256081081081)
--(axis cs:0.000498267474386371,197.274393393393)
--(axis cs:0.000577445296050082,195.292705705706)
--(axis cs:0.000638440841253789,193.311018018018)
--(axis cs:0.000680006865768466,191.32933033033)
--(axis cs:0.000705267320678865,189.347642642643)
--(axis cs:0.000719038800919468,187.365954954955)
--(axis cs:0.000725626804383865,185.384267267267)
--(axis cs:0.000727974480759748,183.40257957958)
--(axis cs:0.00072783727477477,181.420891891892)
--(axis cs:0.000726241684480114,179.439204204204)
--(axis cs:0.000723803792133198,177.457516516517)
--(axis cs:0.00072090763904257,175.475828828829)
--(axis cs:0.000717863431931894,173.494141141141)
--(axis cs:0.000715043976182817,171.512453453453)
--(axis cs:0.000712901696361609,169.530765765766)
--(axis cs:0.000711830487262878,167.549078078078)
--(axis cs:0.000711974077810363,165.56739039039)
--(axis cs:0.000713143011458736,163.585702702703)
--(axis cs:0.000714921194459376,161.604015015015)
--(axis cs:0.000716887189263544,159.622327327327)
--(axis cs:0.000718779872557136,157.64063963964)
--(axis cs:0.000720494693945275,155.658951951952)
--(axis cs:0.000721966560676413,153.677264264264)
--(axis cs:0.000723115855858124,151.695576576577)
--(axis cs:0.00072395619415332,149.713888888889)
--(axis cs:0.00072473421504474,147.732201201201)
--(axis cs:0.000725853908145505,145.750513513514)
--(axis cs:0.000727531159976386,143.768825825826)
--(axis cs:0.000729472756881241,141.787138138138)
--(axis cs:0.000730978070204167,139.80545045045)
--(axis cs:0.000731540554237279,137.823762762763)
--(axis cs:0.000731550665587015,135.842075075075)
--(axis cs:0.000732490085421345,133.860387387387)
--(axis cs:0.000736210597644068,131.8786996997)
--(axis cs:0.00074338125019661,129.897012012012)
--(axis cs:0.000751795737698866,127.915324324324)
--(axis cs:0.000755738631022648,125.933636636637)
--(axis cs:0.000747537371263933,123.951948948949)
--(axis cs:0.00072130008443773,121.970261261261)
--(axis cs:0.000677022136664072,119.988573573574)
--(axis cs:0.000622247341741742,118.006885885886)
--(axis cs:0.00056966968857358,116.025198198198)
--(axis cs:0.000531886663547935,114.043510510511)
--(axis cs:0.00051654915754396,112.061822822823)
--(axis cs:0.000524575046496183,110.080135135135)
--(axis cs:0.000551636654500374,108.098447447447)
--(axis cs:0.000591131964465896,106.11675975976)
--(axis cs:0.000636708485396955,104.135072072072)
--(axis cs:0.000683545250540221,102.153384384384)
--(axis cs:0.000728627923170696,100.171696696697)
--(axis cs:0.000770521261510988,98.190009009009)
--(axis cs:0.000808960837570691,96.2083213213213)
--(axis cs:0.000844426230117764,94.2266336336336)
--(axis cs:0.000877811497508991,92.2449459459459)
--(axis cs:0.000910268848539293,90.2632582582583)
--(axis cs:0.00094324693415036,88.2815705705706)
--(axis cs:0.000978656646585755,86.2998828828829)
--(axis cs:0.00101892278009109,84.3181951951952)
--(axis cs:0.00106661147585552,82.3365075075075)
--(axis cs:0.00112381485731482,80.3548198198198)
--(axis cs:0.00119268077221399,78.3731321321321)
--(axis cs:0.0012798414764479,76.3914444444444)
--(axis cs:0.0014080392591312,74.4097567567568)
--(axis cs:0.00163666536556773,72.4280690690691)
--(axis cs:0.00208691027498089,70.4463813813814)
--(axis cs:0.0029547423809316,68.4646936936937)
--(axis cs:0.00448113830095268,66.483006006006)
--(axis cs:0.00685282569773226,64.5013183183183)
--(axis cs:0.010049376997299,62.5196306306306)
--(axis cs:0.0137222109760293,60.5379429429429)
--(axis cs:0.0172242425424268,58.5562552552553)
--(axis cs:0.0198387181156312,56.5745675675676)
--(axis cs:0.021104820166466,54.5928798798799)
--(axis cs:0.0210357202630343,52.6111921921922)
--(axis cs:0.0200867679579363,50.6295045045045)
--(axis cs:0.0189176744396838,48.6478168168168)
--(axis cs:0.0181342678784472,46.6661291291291)
--(axis cs:0.0181732219207337,44.6844414414414)
--(axis cs:0.0193544841723415,42.7027537537538)
--(axis cs:0.0220117468962979,40.7210660660661)
--(axis cs:0.0266029204101023,38.7393783783784)
--(axis cs:0.0337710353985971,36.7576906906907)
--(axis cs:0.0443994314405644,34.776003003003)
--(axis cs:0.0597427594894369,32.7943153153153)
--(axis cs:0.08172093938723,30.8126276276276)
--(axis cs:0.113470365628601,28.8309399399399)
--(axis cs:0.160291091776467,26.8492522522523)
--(axis cs:0.231141878438895,24.8675645645646)
--(axis cs:0.340474320389313,22.8858768768769)
--(axis cs:0.508954065804221,20.9041891891892)
--(axis cs:0.759695548407949,18.9225015015015)
--(axis cs:1.10620111985653,16.9408138138138)
--(axis cs:1.53272938559859,14.9591261261261)
--(axis cs:1.97758425827815,12.9774384384384)
--(axis cs:2.33700141535756,10.9957507507508)
--(axis cs:2.5,9.01406306306306)
--(axis cs:2.40143656663369,7.03237537537538)
--(axis cs:2.05982646933024,5.05068768768769)
--(axis cs:1.57142115372267,3.069)
--cycle;

\path [draw=black, fill=teal41120142, opacity=0.7]
(axis cs:11.8074690521831,3.02)
--(axis cs:8.19253094781694,3.02)
--(axis cs:7.83092489011588,5.00117217217217)
--(axis cs:7.584515333821,6.98234434434434)
--(axis cs:7.5,8.96351651651652)
--(axis cs:7.59024036536829,10.9446886886887)
--(axis cs:7.83075503865268,12.9258608608609)
--(axis cs:8.16933967244357,14.907033033033)
--(axis cs:8.54382923641375,16.8882052052052)
--(axis cs:8.89987581557568,18.8693773773774)
--(axis cs:9.20209165754552,20.8505495495495)
--(axis cs:9.436327053891,22.8317217217217)
--(axis cs:9.60512950066991,24.8128938938939)
--(axis cs:9.72039825165812,26.7940660660661)
--(axis cs:9.79673170693903,28.7752382382382)
--(axis cs:9.8471924511529,30.7564104104104)
--(axis cs:9.88155506665275,32.7375825825826)
--(axis cs:9.90623991985012,34.7187547547548)
--(axis cs:9.92503052046005,36.6999269269269)
--(axis cs:9.93994972510258,38.6810990990991)
--(axis cs:9.95199562642836,40.6622712712713)
--(axis cs:9.96165603147965,42.6434434434434)
--(axis cs:9.9692206311749,44.6246156156156)
--(axis cs:9.97493950360242,46.6057877877878)
--(axis cs:9.97907890744483,48.58695995996)
--(axis cs:9.9819206525915,50.5681321321321)
--(axis cs:9.98374302916543,52.5493043043043)
--(axis cs:9.98480804720053,54.5304764764765)
--(axis cs:9.98536303467375,56.5116486486487)
--(axis cs:9.98564952540289,58.4928208208208)
--(axis cs:9.9859048029514,60.473992992993)
--(axis cs:9.98634481602094,62.4551651651652)
--(axis cs:9.98712955495427,64.4363373373373)
--(axis cs:9.98832597161494,66.4175095095095)
--(axis cs:9.98988970049574,68.3986816816817)
--(axis cs:9.99167991579175,70.3798538538538)
--(axis cs:9.99350500654922,72.361026026026)
--(axis cs:9.9951807617297,74.3421981981982)
--(axis cs:9.99657747062171,76.3233703703704)
--(axis cs:9.99764018125167,78.3045425425425)
--(axis cs:9.99838101377724,80.2857147147147)
--(axis cs:9.99885439777838,82.2668868868869)
--(axis cs:9.99912962956982,84.2480590590591)
--(axis cs:9.99927096549118,86.2292312312312)
--(axis cs:9.99932839114014,88.2104034034034)
--(axis cs:9.99933679733869,90.1915755755756)
--(axis cs:9.99931932038197,92.1727477477477)
--(axis cs:9.99929130226298,94.1539199199199)
--(axis cs:9.99926305459671,96.1350920920921)
--(axis cs:9.99924115072032,98.1162642642643)
--(axis cs:9.99922884623011,100.097436436436)
--(axis cs:9.99922643196195,102.078608608609)
--(axis cs:9.99923203925693,104.059780780781)
--(axis cs:9.99924291630323,106.040952952953)
--(axis cs:9.99925677683744,108.022125125125)
--(axis cs:9.99927270277801,110.003297297297)
--(axis cs:9.99929128143702,111.984469469469)
--(axis cs:9.9993140162058,113.965641641642)
--(axis cs:9.99934235368038,115.946813813814)
--(axis cs:9.99937678261202,117.927985985986)
--(axis cs:9.99941636539958,119.909158158158)
--(axis cs:9.99945883781901,121.89033033033)
--(axis cs:9.99950117169392,123.871502502503)
--(axis cs:9.99954033987799,125.852674674675)
--(axis cs:9.99957400175253,127.833846846847)
--(axis cs:9.99960091856029,129.815019019019)
--(axis cs:9.99962104087692,131.796191191191)
--(axis cs:9.9996353168402,133.777363363363)
--(axis cs:9.99964532272606,135.758535535536)
--(axis cs:9.99965283071381,137.739707707708)
--(axis cs:9.99965942287952,139.72087987988)
--(axis cs:9.99966623776589,141.702052052052)
--(axis cs:9.99967388828483,143.683224224224)
--(axis cs:9.99968252550245,145.664396396396)
--(axis cs:9.99969197384844,147.645568568569)
--(axis cs:9.99970185954892,149.626740740741)
--(axis cs:9.99971169375281,151.607912912913)
--(axis cs:9.99972092087394,153.589085085085)
--(axis cs:9.99972896518073,155.570257257257)
--(axis cs:9.99973529595871,157.551429429429)
--(axis cs:9.99973950390398,159.532601601602)
--(axis cs:9.99974136573105,161.513773773774)
--(axis cs:9.99974088052378,163.494945945946)
--(axis cs:9.99973827773772,165.476118118118)
--(axis cs:9.99973400274647,167.45729029029)
--(axis cs:9.99972867568518,169.438462462462)
--(axis cs:9.99972300994152,171.419634634635)
--(axis cs:9.99971768959247,173.400806806807)
--(axis cs:9.99971323888872,175.381978978979)
--(axis cs:9.99970994129712,177.363151151151)
--(axis cs:9.99970784974907,179.344323323323)
--(axis cs:9.99970687653824,181.325495495496)
--(axis cs:9.99970690038468,183.306667667668)
--(axis cs:9.9997078219662,185.28783983984)
--(axis cs:9.99970954477709,187.269012012012)
--(axis cs:9.99971191966921,189.250184184184)
--(axis cs:9.9997147188208,191.231356356356)
--(axis cs:9.99971767499832,193.212528528529)
--(axis cs:9.99972055940097,195.193700700701)
--(axis cs:9.99972323044858,197.174872872873)
--(axis cs:9.99972560492605,199.156045045045)
--(axis cs:9.99972756882398,201.137217217217)
--(axis cs:9.99972890297573,203.118389389389)
--(axis cs:9.99972929957937,205.099561561562)
--(axis cs:9.99972848893239,207.080733733734)
--(axis cs:9.99972642329807,209.061905905906)
--(axis cs:9.99972342233808,211.043078078078)
--(axis cs:9.99972019032064,213.02425025025)
--(axis cs:9.99971766223566,215.005422422422)
--(axis cs:9.99971670731926,216.986594594595)
--(axis cs:9.99971779171618,218.967766766767)
--(axis cs:9.99972074408885,220.948938938939)
--(axis cs:9.99972474602951,222.930111111111)
--(axis cs:9.99972857829546,224.911283283283)
--(axis cs:9.99973103443945,226.892455455455)
--(axis cs:9.99973133179167,228.873627627628)
--(axis cs:9.99972935354389,230.8547997998)
--(axis cs:9.99972563935104,232.835971971972)
--(axis cs:9.99972115172451,234.817144144144)
--(axis cs:9.99971691953886,236.798316316316)
--(axis cs:9.99971367079579,238.779488488489)
--(axis cs:9.99971153490305,240.760660660661)
--(axis cs:9.99970986430349,242.741832832833)
--(axis cs:9.99970722415299,244.723005005005)
--(axis cs:9.99970161482542,246.704177177177)
--(axis cs:9.99969098200612,248.685349349349)
--(axis cs:9.99967399085246,250.666521521522)
--(axis cs:9.99965089046203,252.647693693694)
--(axis cs:9.99962413248837,254.628865865866)
--(axis cs:9.99959834880273,256.610038038038)
--(axis cs:9.99957944849321,258.59121021021)
--(axis cs:9.99957297001087,260.572382382382)
--(axis cs:9.99958225524068,262.553554554555)
--(axis cs:9.99960722488903,264.534726726727)
--(axis cs:9.99964433504758,266.515898898899)
--(axis cs:9.99968774731899,268.497071071071)
--(axis cs:9.99973116555048,270.478243243243)
--(axis cs:9.99976953169515,272.459415415415)
--(axis cs:9.99979996079086,274.440587587588)
--(axis cs:9.99982176062935,276.42175975976)
--(axis cs:9.99983581150981,278.402931931932)
--(axis cs:9.99984375428892,280.384104104104)
--(axis cs:9.99984734228545,282.365276276276)
--(axis cs:9.99984809879844,284.346448448448)
--(axis cs:9.99984724023577,286.327620620621)
--(axis cs:9.99984574234571,288.308792792793)
--(axis cs:9.99984442788205,290.289964964965)
--(axis cs:9.9998439945119,292.271137137137)
--(axis cs:9.99984495331084,294.252309309309)
--(axis cs:9.99984750216872,296.233481481481)
--(axis cs:9.99985140759724,298.214653653654)
--(axis cs:9.99985599196444,300.195825825826)
--(axis cs:9.99986029434852,302.176997997998)
--(axis cs:9.99986338775543,304.15817017017)
--(axis cs:9.99986473398048,306.139342342342)
--(axis cs:9.99986440967781,308.120514514515)
--(axis cs:9.99986308886048,310.101686686687)
--(axis cs:9.99986179368404,312.082858858859)
--(axis cs:9.99986154298662,314.064031031031)
--(axis cs:9.99986305823925,316.045203203203)
--(axis cs:9.99986661941077,318.026375375375)
--(axis cs:9.99987206132251,320.007547547548)
--(axis cs:9.99987884278142,321.98871971972)
--(axis cs:9.99988613638995,323.969891891892)
--(axis cs:9.99989294155551,325.951064064064)
--(axis cs:9.9998982546343,327.932236236236)
--(axis cs:9.9999013028231,329.913408408408)
--(axis cs:9.99990178000932,331.894580580581)
--(axis cs:9.99989996904206,333.875752752753)
--(axis cs:9.99989664949817,335.856924924925)
--(axis cs:9.99989278542864,337.838097097097)
--(axis cs:9.9998891181863,339.819269269269)
--(axis cs:9.99988587127749,341.800441441441)
--(axis cs:9.99988273839968,343.781613613614)
--(axis cs:9.99987917500541,345.762785785786)
--(axis cs:9.99987483389102,347.743957957958)
--(axis cs:9.99986989284941,349.72513013013)
--(axis cs:9.99986508115524,351.706302302302)
--(axis cs:9.99986138596436,353.687474474474)
--(axis cs:9.99985960076899,355.668646646647)
--(axis cs:9.99985995887498,357.649818818819)
--(axis cs:9.99986203636963,359.630990990991)
--(axis cs:9.99986495571017,361.612163163163)
--(axis cs:9.99986776561797,363.593335335335)
--(axis cs:9.99986979876198,365.574507507508)
--(axis cs:9.99987084482248,367.55567967968)
--(axis cs:9.9998710890729,369.536851851852)
--(axis cs:9.99987088686686,371.518024024024)
--(axis cs:9.99987051125695,373.499196196196)
--(axis cs:9.9998700000642,375.480368368368)
--(axis cs:9.9998691566134,377.461540540541)
--(axis cs:9.99986766879646,379.442712712713)
--(axis cs:9.99986525402832,381.423884884885)
--(axis cs:9.99986174464451,383.405057057057)
--(axis cs:9.99985709133421,385.386229229229)
--(axis cs:9.99985133238851,387.367401401401)
--(axis cs:9.99984459582313,389.348573573574)
--(axis cs:9.99983715130649,391.329745745746)
--(axis cs:9.99982945313513,393.310917917918)
--(axis cs:9.99982208814341,395.29209009009)
--(axis cs:9.99981560163774,397.273262262262)
--(axis cs:9.99981028272319,399.254434434434)
--(axis cs:9.99980605958163,401.235606606607)
--(axis cs:9.99980261698909,403.216778778779)
--(axis cs:9.99979971159509,405.197950950951)
--(axis cs:9.99979751197698,407.179123123123)
--(axis cs:9.99979673806293,409.160295295295)
--(axis cs:9.99979847026413,411.141467467467)
--(axis cs:9.99980369330923,413.12263963964)
--(axis cs:9.99981280741716,415.103811811812)
--(axis cs:9.99982536571095,417.084983983984)
--(axis cs:9.99984016617587,419.066156156156)
--(axis cs:9.99985563286461,421.047328328328)
--(axis cs:9.99987029000082,423.028500500501)
--(axis cs:9.99988312716559,425.009672672673)
--(axis cs:9.99989374514445,426.990844844845)
--(axis cs:9.99990228507711,428.972017017017)
--(axis cs:9.99990921874405,430.953189189189)
--(axis cs:9.9999150979922,432.934361361361)
--(axis cs:9.9999203413748,434.915533533534)
--(axis cs:9.99992510175463,436.896705705706)
--(axis cs:9.99992922999759,438.877877877878)
--(axis cs:9.99993233253832,440.85905005005)
--(axis cs:9.99993390702109,442.840222222222)
--(axis cs:9.99993352254337,444.821394394394)
--(axis cs:9.99993099353733,446.802566566567)
--(axis cs:9.99992649290116,448.783738738739)
--(axis cs:9.99992056855561,450.764910910911)
--(axis cs:9.99991406004131,452.746083083083)
--(axis cs:9.99990794109773,454.727255255255)
--(axis cs:9.99990312950541,456.708427427427)
--(axis cs:9.99990030786109,458.6895995996)
--(axis cs:9.99989979411269,460.670771771772)
--(axis cs:9.99990149017974,462.651943943944)
--(axis cs:9.999904918393,464.633116116116)
--(axis cs:9.9999093298155,466.614288288288)
--(axis cs:9.99991384511178,468.59546046046)
--(axis cs:9.99991758079922,470.576632632633)
--(axis cs:9.99991972765146,472.557804804805)
--(axis cs:9.99991957523708,474.538976976977)
--(axis cs:9.99991649858513,476.520149149149)
--(axis cs:9.99990992685928,478.501321321321)
--(axis cs:9.99989930509147,480.482493493494)
--(axis cs:9.99988405789868,482.463665665666)
--(axis cs:9.99986358187477,484.444837837838)
--(axis cs:9.9998373199983,486.42601001001)
--(axis cs:9.99980497442388,488.407182182182)
--(axis cs:9.99976686387663,490.388354354354)
--(axis cs:9.99972433147865,492.369526526526)
--(axis cs:9.99968000713005,494.350698698699)
--(axis cs:9.9996377032359,496.331870870871)
--(axis cs:9.99960183151767,498.313043043043)
--(axis cs:9.99957645320509,500.294215215215)
--(axis cs:9.99956430089863,502.275387387387)
--(axis cs:9.9995661842146,504.25655955956)
--(axis cs:9.99958103144096,506.237731731732)
--(axis cs:9.99960649907815,508.218903903904)
--(axis cs:9.99963979824213,510.200076076076)
--(axis cs:9.99967832531425,512.181248248248)
--(axis cs:9.99971987339577,514.16242042042)
--(axis cs:9.99976249464804,516.143592592593)
--(axis cs:9.99980427658629,518.124764764765)
--(axis cs:9.99984327938688,520.105936936937)
--(axis cs:9.99987770855056,522.087109109109)
--(axis cs:9.9999062150873,524.068281281281)
--(axis cs:9.99992814296932,526.049453453453)
--(axis cs:9.99994359752073,528.030625625626)
--(axis cs:9.99995332045913,530.011797797798)
--(axis cs:9.99995844578284,531.99296996997)
--(axis cs:9.99996023691334,533.974142142142)
--(axis cs:9.99995988048551,535.955314314314)
--(axis cs:9.99995836832309,537.936486486487)
--(axis cs:9.99995646163208,539.917658658659)
--(axis cs:9.99995470946467,541.898830830831)
--(axis cs:9.99995348659414,543.880003003003)
--(axis cs:9.99995302147849,545.861175175175)
--(axis cs:9.99995339981467,547.842347347347)
--(axis cs:9.99995454830127,549.82351951952)
--(axis cs:9.99995621996675,551.804691691692)
--(axis cs:9.99995801020827,553.785863863864)
--(axis cs:9.99995942666371,555.767036036036)
--(axis cs:9.99996001481809,557.748208208208)
--(axis cs:9.9999595098697,559.72938038038)
--(axis cs:9.99995795753091,561.710552552553)
--(axis cs:9.99995574098875,563.691724724725)
--(axis cs:9.99995348093746,565.672896896897)
--(axis cs:9.99995183359056,567.654069069069)
--(axis cs:9.99995126815325,569.635241241241)
--(axis cs:9.99995192299679,571.616413413413)
--(axis cs:9.99995360100423,573.597585585586)
--(axis cs:9.99995588942027,575.578757757758)
--(axis cs:9.99995832618801,577.55992992993)
--(axis cs:9.99996052462167,579.541102102102)
--(axis cs:9.99996221395106,581.522274274274)
--(axis cs:9.99996321704143,583.503446446446)
--(axis cs:9.99996342131715,585.484618618619)
--(axis cs:9.99996278462667,587.465790790791)
--(axis cs:9.99996137336086,589.446962962963)
--(axis cs:9.99995939356644,591.428135135135)
--(axis cs:9.99995717336128,593.409307307307)
--(axis cs:9.99995508501977,595.390479479479)
--(axis cs:9.99995343493411,597.371651651652)
--(axis cs:9.99995237390016,599.352823823824)
--(axis cs:9.99995187503813,601.333995995996)
--(axis cs:9.9999517941746,603.315168168168)
--(axis cs:9.99995198335581,605.29634034034)
--(axis cs:9.99995239591831,607.277512512513)
--(axis cs:9.9999531220071,609.258684684685)
--(axis cs:9.99995433055789,611.239856856857)
--(axis cs:9.99995614762094,613.221029029029)
--(axis cs:9.99995853811761,615.202201201201)
--(axis cs:9.99996125543444,617.183373373373)
--(axis cs:9.99996388472415,619.164545545546)
--(axis cs:9.99996595797094,621.145717717718)
--(axis cs:9.99996708951676,623.12688988989)
--(axis cs:9.99996708076009,625.108062062062)
--(axis cs:9.99996596450253,627.089234234234)
--(axis cs:9.99996398669572,629.070406406406)
--(axis cs:9.99996154183371,631.051578578579)
--(axis cs:9.99995908213418,633.032750750751)
--(axis cs:9.99995701536848,635.013922922923)
--(axis cs:9.9999556045565,636.995095095095)
--(axis cs:9.99995489260946,638.976267267267)
--(axis cs:9.99995468733033,640.957439439439)
--(axis cs:9.99995463516433,642.938611611612)
--(axis cs:9.99995437372341,644.919783783784)
--(axis cs:9.99995370105344,646.900955955956)
--(axis cs:9.99995267378437,648.882128128128)
--(axis cs:9.9999515754724,650.8633003003)
--(axis cs:9.99995076910345,652.844472472472)
--(axis cs:9.99995051642941,654.825644644645)
--(axis cs:9.99995086405906,656.806816816817)
--(axis cs:9.99995165096715,658.787988988989)
--(axis cs:9.99995261673189,660.769161161161)
--(axis cs:9.99995353468532,662.750333333333)
--(axis cs:9.99995429183524,664.731505505506)
--(axis cs:9.99995488318738,666.712677677678)
--(axis cs:9.99995534709613,668.69384984985)
--(axis cs:9.99995570094559,670.675022022022)
--(axis cs:9.99995592451976,672.656194194194)
--(axis cs:9.99995599518184,674.637366366366)
--(axis cs:9.99995593818195,676.618538538539)
--(axis cs:9.99995584628413,678.599710710711)
--(axis cs:9.99995584927594,680.580882882883)
--(axis cs:9.99995605293991,682.562055055055)
--(axis cs:9.99995648837133,684.543227227227)
--(axis cs:9.99995710220126,686.524399399399)
--(axis cs:9.99995778790635,688.505571571572)
--(axis cs:9.99995843280174,690.486743743744)
--(axis cs:9.99995895140138,692.467915915916)
--(axis cs:9.99995929131508,694.449088088088)
--(axis cs:9.99995941784817,696.43026026026)
--(axis cs:9.9999592950813,698.411432432432)
--(axis cs:9.99995888127284,700.392604604605)
--(axis cs:9.9999581481957,702.373776776777)
--(axis cs:9.99995712107148,704.354948948949)
--(axis cs:9.99995592127263,706.336121121121)
--(axis cs:9.9999547837299,708.317293293293)
--(axis cs:9.99995402315042,710.298465465465)
--(axis cs:9.99995394228709,712.279637637638)
--(axis cs:9.99995470613342,714.26080980981)
--(axis cs:9.99995623236212,716.241981981982)
--(axis cs:9.99995815303916,718.223154154154)
--(axis cs:9.99995987859607,720.204326326326)
--(axis cs:9.99996075271353,722.185498498499)
--(axis cs:9.99996024855928,724.166670670671)
--(axis cs:9.99995814171883,726.147842842843)
--(axis cs:9.99995460631062,728.129015015015)
--(axis cs:9.99995020674372,730.110187187187)
--(axis cs:9.99994578472994,732.091359359359)
--(axis cs:9.99994226428008,734.072531531532)
--(axis cs:9.99994041857586,736.053703703704)
--(axis cs:9.9999406613328,738.034875875876)
--(axis cs:9.99994293173828,740.016048048048)
--(axis cs:9.99994672237142,741.99722022022)
--(axis cs:9.9999512502138,743.978392392392)
--(axis cs:9.99995570944152,745.959564564565)
--(axis cs:9.99995950400598,747.940736736737)
--(axis cs:9.99996236532853,749.921908908909)
--(axis cs:9.99996431656532,751.903081081081)
--(axis cs:9.99996552075361,753.884253253253)
--(axis cs:9.99996610437709,755.865425425425)
--(axis cs:9.99996605244176,757.846597597598)
--(axis cs:9.99996522659052,759.82776976977)
--(axis cs:9.99996348987059,761.808941941942)
--(axis cs:9.9999608652529,763.790114114114)
--(axis cs:9.99995763655037,765.771286286286)
--(axis cs:9.99995432828568,767.752458458458)
--(axis cs:9.99995156234535,769.733630630631)
--(axis cs:9.99994985366942,771.714802802803)
--(axis cs:9.99994943992089,773.695974974975)
--(axis cs:9.99995022142947,775.677147147147)
--(axis cs:9.99995182847266,777.658319319319)
--(axis cs:9.99995376973596,779.639491491492)
--(axis cs:9.99995558578664,781.620663663664)
--(axis cs:9.99995694625745,783.601835835836)
--(axis cs:9.99995767090308,785.583008008008)
--(axis cs:9.99995769377242,787.56418018018)
--(axis cs:9.99995700882581,789.545352352352)
--(axis cs:9.99995563368781,791.526524524525)
--(axis cs:9.99995361245207,793.507696696697)
--(axis cs:9.99995105409505,795.488868868869)
--(axis cs:9.99994817674454,797.470041041041)
--(axis cs:9.99994531284834,799.451213213213)
--(axis cs:9.99994284181398,801.432385385385)
--(axis cs:9.99994105860251,803.413557557558)
--(axis cs:9.99994003879671,805.39472972973)
--(axis cs:9.99993958511467,807.375901901902)
--(axis cs:9.99993930888297,809.357074074074)
--(axis cs:9.99993882178998,811.338246246246)
--(axis cs:9.99993793725875,813.319418418418)
--(axis cs:9.99993676313244,815.300590590591)
--(axis cs:9.99993562689112,817.281762762763)
--(axis cs:9.99993487463761,819.262934934935)
--(axis cs:9.99993465920295,821.244107107107)
--(axis cs:9.99993483398974,823.225279279279)
--(axis cs:9.9999350023447,825.206451451451)
--(axis cs:9.99993468540329,827.187623623624)
--(axis cs:9.9999335181615,829.168795795796)
--(axis cs:9.99993138772618,831.149967967968)
--(axis cs:9.99992847344744,833.13114014014)
--(axis cs:9.99992519837548,835.112312312312)
--(axis cs:9.99992212518929,837.093484484485)
--(axis cs:9.9999198250455,839.074656656657)
--(axis cs:9.99991873676875,841.055828828829)
--(axis cs:9.99991903855144,843.037001001001)
--(axis cs:9.99992057227441,845.018173173173)
--(axis cs:9.99992286478631,846.999345345345)
--(axis cs:9.99992525857243,848.980517517518)
--(axis cs:9.99992710771864,850.96168968969)
--(axis cs:9.99992795580976,852.942861861862)
--(axis cs:9.99992762487796,854.924034034034)
--(axis cs:9.99992620081744,856.905206206206)
--(axis cs:9.99992395543768,858.886378378378)
--(axis cs:9.99992125738328,860.867550550551)
--(axis cs:9.99991849383844,862.848722722723)
--(axis cs:9.99991599085607,864.829894894895)
--(axis cs:9.99991392025476,866.811067067067)
--(axis cs:9.99991221626721,868.792239239239)
--(axis cs:9.99991055876888,870.773411411411)
--(axis cs:9.99990847106903,872.754583583584)
--(axis cs:9.9999055210013,874.735755755756)
--(axis cs:9.99990153940114,876.716927927928)
--(axis cs:9.99989673387362,878.6981001001)
--(axis cs:9.99989161195535,880.679272272272)
--(axis cs:9.99988672465464,882.660444444444)
--(axis cs:9.99988234621578,884.641616616617)
--(axis cs:9.99987825675999,886.622788788789)
--(axis cs:9.99987375826437,888.603960960961)
--(axis cs:9.9998679478473,890.585133133133)
--(axis cs:9.99986015122892,892.566305305305)
--(axis cs:9.9998503439186,894.547477477478)
--(axis cs:9.99983938914055,896.52864964965)
--(axis cs:9.99982898988015,898.509821821822)
--(axis cs:9.9998213520035,900.490993993994)
--(axis cs:9.99981864945473,902.472166166166)
--(axis cs:9.99982244705988,904.453338338338)
--(axis cs:9.99983325726684,906.434510510511)
--(axis cs:9.99985037404039,908.415682682683)
--(axis cs:9.99987204026378,910.396854854855)
--(axis cs:9.9998958888498,912.378027027027)
--(axis cs:9.99991950124035,914.359199199199)
--(axis cs:9.99994089779716,916.340371371371)
--(axis cs:9.99995882534605,918.321543543543)
--(axis cs:9.99997280471202,920.302715715716)
--(axis cs:9.99998299093473,922.283887887888)
--(axis cs:9.99998994240961,924.26506006006)
--(axis cs:9.99999438882728,926.246232232232)
--(axis cs:9.99999705334857,928.227404404404)
--(axis cs:9.9999985472339,930.208576576577)
--(axis cs:9.99999932933944,932.189748748749)
--(axis cs:9.99999971084631,934.170920920921)
--(axis cs:9.99999988384802,936.152093093093)
--(axis cs:9.99999995662392,938.133265265265)
--(axis cs:9.99999998496976,940.114437437437)
--(axis cs:9.9999999951755,942.09560960961)
--(axis cs:9.99999999856751,944.076781781782)
--(axis cs:9.99999999960703,946.057953953954)
--(axis cs:9.9999999999005,948.039126126126)
--(axis cs:9.99999999997677,950.020298298298)
--(axis cs:9.999999999995,952.001470470471)
--(axis cs:9.99999999999901,953.982642642643)
--(axis cs:9.99999999999982,955.963814814815)
--(axis cs:9.99999999999997,957.944986986987)
--(axis cs:9.99999999999999,959.926159159159)
--(axis cs:10,961.907331331331)
--(axis cs:10,963.888503503504)
--(axis cs:10,965.869675675676)
--(axis cs:10,967.850847847848)
--(axis cs:10,969.83202002002)
--(axis cs:10,971.813192192192)
--(axis cs:10,973.794364364364)
--(axis cs:10,975.775536536536)
--(axis cs:10,977.756708708709)
--(axis cs:10,979.737880880881)
--(axis cs:10,981.719053053053)
--(axis cs:10,983.700225225225)
--(axis cs:10,985.681397397397)
--(axis cs:10,987.66256956957)
--(axis cs:10,989.643741741742)
--(axis cs:10,991.624913913914)
--(axis cs:10,993.606086086086)
--(axis cs:10,995.587258258258)
--(axis cs:10,997.56843043043)
--(axis cs:10,999.549602602603)
--(axis cs:10,1001.53077477477)
--(axis cs:10,1003.51194694695)
--(axis cs:10,1005.49311911912)
--(axis cs:10,1007.47429129129)
--(axis cs:10,1009.45546346346)
--(axis cs:10,1011.43663563564)
--(axis cs:10,1013.41780780781)
--(axis cs:10,1015.39897997998)
--(axis cs:10,1017.38015215215)
--(axis cs:10,1019.36132432432)
--(axis cs:10,1021.3424964965)
--(axis cs:10,1023.32366866867)
--(axis cs:10,1025.30484084084)
--(axis cs:10,1027.28601301301)
--(axis cs:10,1029.26718518519)
--(axis cs:10,1031.24835735736)
--(axis cs:10,1033.22952952953)
--(axis cs:10,1035.2107017017)
--(axis cs:10,1037.19187387387)
--(axis cs:10,1039.17304604605)
--(axis cs:10,1041.15421821822)
--(axis cs:10,1043.13539039039)
--(axis cs:10,1045.11656256256)
--(axis cs:10,1047.09773473473)
--(axis cs:10,1049.07890690691)
--(axis cs:10,1051.06007907908)
--(axis cs:10,1053.04125125125)
--(axis cs:10,1055.02242342342)
--(axis cs:10,1057.0035955956)
--(axis cs:10,1058.98476776777)
--(axis cs:10,1060.96593993994)
--(axis cs:10,1062.94711211211)
--(axis cs:10,1064.92828428428)
--(axis cs:10,1066.90945645646)
--(axis cs:10,1068.89062862863)
--(axis cs:10,1070.8718008008)
--(axis cs:10,1072.85297297297)
--(axis cs:10,1074.83414514515)
--(axis cs:10,1076.81531731732)
--(axis cs:10,1078.79648948949)
--(axis cs:10,1080.77766166166)
--(axis cs:10,1082.75883383383)
--(axis cs:10,1084.74000600601)
--(axis cs:10,1086.72117817818)
--(axis cs:10,1088.70235035035)
--(axis cs:10,1090.68352252252)
--(axis cs:10,1092.66469469469)
--(axis cs:10,1094.64586686687)
--(axis cs:10,1096.62703903904)
--(axis cs:10,1098.60821121121)
--(axis cs:10,1100.58938338338)
--(axis cs:10,1102.57055555556)
--(axis cs:10,1104.55172772773)
--(axis cs:10,1106.5328998999)
--(axis cs:10,1108.51407207207)
--(axis cs:10,1110.49524424424)
--(axis cs:10,1112.47641641642)
--(axis cs:10,1114.45758858859)
--(axis cs:10,1116.43876076076)
--(axis cs:10,1118.41993293293)
--(axis cs:10,1120.40110510511)
--(axis cs:10,1122.38227727728)
--(axis cs:10,1124.36344944945)
--(axis cs:10,1126.34462162162)
--(axis cs:10,1128.32579379379)
--(axis cs:10,1130.30696596597)
--(axis cs:9.99999999999999,1132.28813813814)
--(axis cs:9.99999999999997,1134.26931031031)
--(axis cs:9.99999999999984,1136.25048248248)
--(axis cs:9.99999999999918,1138.23165465465)
--(axis cs:9.99999999999607,1140.21282682683)
--(axis cs:9.99999999998271,1142.193998999)
--(axis cs:9.99999999993004,1144.17517117117)
--(axis cs:9.99999999974001,1146.15634334334)
--(axis cs:9.99999999911229,1148.13751551552)
--(axis cs:9.99999999721519,1150.11868768769)
--(axis cs:9.99999999197279,1152.09985985986)
--(axis cs:9.99999997873842,1154.08103203203)
--(axis cs:9.99999994825082,1156.0622042042)
--(axis cs:9.99999988425625,1158.04337637638)
--(axis cs:9.99999976210653,1160.02454854855)
--(axis cs:9.99999955067788,1162.00572072072)
--(axis cs:9.99999922013802,1163.98689289289)
--(axis cs:9.99999875619656,1165.96806506507)
--(axis cs:9.99999817717692,1167.94923723724)
--(axis cs:9.99999754542475,1169.93040940941)
--(axis cs:9.99999696314851,1171.91158158158)
--(axis cs:9.99999654809471,1173.89275375375)
--(axis cs:9.99999639544249,1175.87392592593)
--(axis cs:9.99999654243868,1177.8550980981)
--(axis cs:9.99999695366495,1179.83627027027)
--(axis cs:9.99999753487631,1181.81744244244)
--(axis cs:9.99999816804258,1183.79861461461)
--(axis cs:9.9999987498292,1185.77978678679)
--(axis cs:9.99999921663866,1187.76095895896)
--(axis cs:9.99999954933341,1189.74213113113)
--(axis cs:9.99999976198124,1191.7233033033)
--(axis cs:9.99999988460353,1193.70447547548)
--(axis cs:9.9999999486473,1195.68564764765)
--(axis cs:9.99999997902565,1197.66681981982)
--(axis cs:9.99999999213797,1199.64799199199)
--(axis cs:9.99999999729561,1201.62916416416)
--(axis cs:9.99999999914638,1203.61033633634)
--(axis cs:9.99999999975278,1205.59150850851)
--(axis cs:9.99999999993431,1207.57268068068)
--(axis cs:9.99999999998399,1209.55385285285)
--(axis cs:9.99999999999642,1211.53502502503)
--(axis cs:9.99999999999926,1213.5161971972)
--(axis cs:9.99999999999986,1215.49736936937)
--(axis cs:9.99999999999998,1217.47854154154)
--(axis cs:10,1219.45971371371)
--(axis cs:10,1221.44088588589)
--(axis cs:10,1223.42205805806)
--(axis cs:10,1225.40323023023)
--(axis cs:10,1227.3844024024)
--(axis cs:10,1229.36557457457)
--(axis cs:10,1231.34674674675)
--(axis cs:10,1233.32791891892)
--(axis cs:10,1235.30909109109)
--(axis cs:10,1237.29026326326)
--(axis cs:10,1239.27143543544)
--(axis cs:10,1241.25260760761)
--(axis cs:10,1243.23377977978)
--(axis cs:10,1245.21495195195)
--(axis cs:10,1247.19612412412)
--(axis cs:10,1249.1772962963)
--(axis cs:10,1251.15846846847)
--(axis cs:10,1253.13964064064)
--(axis cs:10,1255.12081281281)
--(axis cs:10,1257.10198498498)
--(axis cs:10,1259.08315715716)
--(axis cs:10,1261.06432932933)
--(axis cs:10,1263.0455015015)
--(axis cs:10,1265.02667367367)
--(axis cs:10,1267.00784584585)
--(axis cs:10,1268.98901801802)
--(axis cs:10,1270.97019019019)
--(axis cs:10,1272.95136236236)
--(axis cs:10,1274.93253453453)
--(axis cs:10,1276.91370670671)
--(axis cs:10,1278.89487887888)
--(axis cs:10,1280.87605105105)
--(axis cs:10,1282.85722322322)
--(axis cs:10,1284.8383953954)
--(axis cs:10,1286.81956756757)
--(axis cs:10,1288.80073973974)
--(axis cs:10,1290.78191191191)
--(axis cs:10,1292.76308408408)
--(axis cs:10,1294.74425625626)
--(axis cs:10,1296.72542842843)
--(axis cs:10,1298.7066006006)
--(axis cs:10,1300.68777277277)
--(axis cs:10,1302.66894494494)
--(axis cs:10,1304.65011711712)
--(axis cs:10,1306.63128928929)
--(axis cs:10,1308.61246146146)
--(axis cs:10,1310.59363363363)
--(axis cs:10,1312.57480580581)
--(axis cs:10,1314.55597797798)
--(axis cs:10,1316.53715015015)
--(axis cs:10,1318.51832232232)
--(axis cs:10,1320.49949449449)
--(axis cs:10,1322.48066666667)
--(axis cs:10,1324.46183883884)
--(axis cs:10,1326.44301101101)
--(axis cs:10,1328.42418318318)
--(axis cs:10,1330.40535535536)
--(axis cs:10,1332.38652752753)
--(axis cs:10,1334.3676996997)
--(axis cs:10,1336.34887187187)
--(axis cs:10,1338.33004404404)
--(axis cs:10,1340.31121621622)
--(axis cs:10,1342.29238838839)
--(axis cs:10,1344.27356056056)
--(axis cs:10,1346.25473273273)
--(axis cs:10,1348.2359049049)
--(axis cs:10,1350.21707707708)
--(axis cs:10,1352.19824924925)
--(axis cs:10,1354.17942142142)
--(axis cs:10,1356.16059359359)
--(axis cs:10,1358.14176576577)
--(axis cs:10,1360.12293793794)
--(axis cs:10,1362.10411011011)
--(axis cs:10,1364.08528228228)
--(axis cs:10,1366.06645445445)
--(axis cs:10,1368.04762662663)
--(axis cs:10,1370.0287987988)
--(axis cs:10,1372.00997097097)
--(axis cs:10,1373.99114314314)
--(axis cs:10,1375.97231531532)
--(axis cs:10,1377.95348748749)
--(axis cs:10,1379.93465965966)
--(axis cs:10,1381.91583183183)
--(axis cs:10,1383.897004004)
--(axis cs:10,1385.87817617618)
--(axis cs:10,1387.85934834835)
--(axis cs:10,1389.84052052052)
--(axis cs:10,1391.82169269269)
--(axis cs:10,1393.80286486486)
--(axis cs:10,1395.78403703704)
--(axis cs:10,1397.76520920921)
--(axis cs:10,1399.74638138138)
--(axis cs:10,1401.72755355355)
--(axis cs:10,1403.70872572573)
--(axis cs:10,1405.6898978979)
--(axis cs:10,1407.67107007007)
--(axis cs:10,1409.65224224224)
--(axis cs:10,1411.63341441441)
--(axis cs:10,1413.61458658659)
--(axis cs:10,1415.59575875876)
--(axis cs:10,1417.57693093093)
--(axis cs:10,1419.5581031031)
--(axis cs:10,1421.53927527528)
--(axis cs:10,1423.52044744745)
--(axis cs:10,1425.50161961962)
--(axis cs:10,1427.48279179179)
--(axis cs:10,1429.46396396396)
--(axis cs:10,1431.44513613614)
--(axis cs:10,1433.42630830831)
--(axis cs:10,1435.40748048048)
--(axis cs:10,1437.38865265265)
--(axis cs:10,1439.36982482482)
--(axis cs:10,1441.350996997)
--(axis cs:10,1443.33216916917)
--(axis cs:10,1445.31334134134)
--(axis cs:10,1447.29451351351)
--(axis cs:10,1449.27568568569)
--(axis cs:10,1451.25685785786)
--(axis cs:10,1453.23803003003)
--(axis cs:10,1455.2192022022)
--(axis cs:10,1457.20037437437)
--(axis cs:10,1459.18154654655)
--(axis cs:10,1461.16271871872)
--(axis cs:10,1463.14389089089)
--(axis cs:10,1465.12506306306)
--(axis cs:10,1467.10623523524)
--(axis cs:10,1469.08740740741)
--(axis cs:10,1471.06857957958)
--(axis cs:10,1473.04975175175)
--(axis cs:10,1475.03092392392)
--(axis cs:10,1477.0120960961)
--(axis cs:10,1478.99326826827)
--(axis cs:10,1480.97444044044)
--(axis cs:10,1482.95561261261)
--(axis cs:10,1484.93678478478)
--(axis cs:10,1486.91795695696)
--(axis cs:10,1488.89912912913)
--(axis cs:10,1490.8803013013)
--(axis cs:10,1492.86147347347)
--(axis cs:10,1494.84264564565)
--(axis cs:10,1496.82381781782)
--(axis cs:10,1498.80498998999)
--(axis cs:10,1500.78616216216)
--(axis cs:10,1502.76733433433)
--(axis cs:10,1504.74850650651)
--(axis cs:10,1506.72967867868)
--(axis cs:10,1508.71085085085)
--(axis cs:10,1510.69202302302)
--(axis cs:10,1512.6731951952)
--(axis cs:10,1514.65436736737)
--(axis cs:10,1516.63553953954)
--(axis cs:10,1518.61671171171)
--(axis cs:10,1520.59788388388)
--(axis cs:10,1522.57905605606)
--(axis cs:10,1524.56022822823)
--(axis cs:10,1526.5414004004)
--(axis cs:10,1528.52257257257)
--(axis cs:10,1530.50374474474)
--(axis cs:10,1532.48491691692)
--(axis cs:10,1534.46608908909)
--(axis cs:10,1536.44726126126)
--(axis cs:10,1538.42843343343)
--(axis cs:10,1540.40960560561)
--(axis cs:10,1542.39077777778)
--(axis cs:10,1544.37194994995)
--(axis cs:10,1546.35312212212)
--(axis cs:10,1548.33429429429)
--(axis cs:10,1550.31546646647)
--(axis cs:10,1552.29663863864)
--(axis cs:10,1554.27781081081)
--(axis cs:10,1556.25898298298)
--(axis cs:10,1558.24015515516)
--(axis cs:10,1560.22132732733)
--(axis cs:10,1562.2024994995)
--(axis cs:10,1564.18367167167)
--(axis cs:10,1566.16484384384)
--(axis cs:10,1568.14601601602)
--(axis cs:10,1570.12718818819)
--(axis cs:10,1572.10836036036)
--(axis cs:10,1574.08953253253)
--(axis cs:10,1576.0707047047)
--(axis cs:10,1578.05187687688)
--(axis cs:10,1580.03304904905)
--(axis cs:10,1582.01422122122)
--(axis cs:10,1583.99539339339)
--(axis cs:10,1585.97656556557)
--(axis cs:10,1587.95773773774)
--(axis cs:10,1589.93890990991)
--(axis cs:10,1591.92008208208)
--(axis cs:10,1593.90125425425)
--(axis cs:10,1595.88242642643)
--(axis cs:10,1597.8635985986)
--(axis cs:10,1599.84477077077)
--(axis cs:10,1601.82594294294)
--(axis cs:10,1603.80711511512)
--(axis cs:10,1605.78828728729)
--(axis cs:10,1607.76945945946)
--(axis cs:10,1609.75063163163)
--(axis cs:10,1611.7318038038)
--(axis cs:10,1613.71297597598)
--(axis cs:10,1615.69414814815)
--(axis cs:10,1617.67532032032)
--(axis cs:10,1619.65649249249)
--(axis cs:10,1621.63766466466)
--(axis cs:10,1623.61883683684)
--(axis cs:10,1625.60000900901)
--(axis cs:10,1627.58118118118)
--(axis cs:10,1629.56235335335)
--(axis cs:10,1631.54352552553)
--(axis cs:10,1633.5246976977)
--(axis cs:10,1635.50586986987)
--(axis cs:10,1637.48704204204)
--(axis cs:10,1639.46821421421)
--(axis cs:10,1641.44938638639)
--(axis cs:10,1643.43055855856)
--(axis cs:10,1645.41173073073)
--(axis cs:10,1647.3929029029)
--(axis cs:10,1649.37407507508)
--(axis cs:10,1651.35524724725)
--(axis cs:10,1653.33641941942)
--(axis cs:10,1655.31759159159)
--(axis cs:10,1657.29876376376)
--(axis cs:10,1659.27993593594)
--(axis cs:10,1661.26110810811)
--(axis cs:10,1663.24228028028)
--(axis cs:10,1665.22345245245)
--(axis cs:10,1667.20462462462)
--(axis cs:10,1669.1857967968)
--(axis cs:10,1671.16696896897)
--(axis cs:10,1673.14814114114)
--(axis cs:10,1675.12931331331)
--(axis cs:10,1677.11048548549)
--(axis cs:10,1679.09165765766)
--(axis cs:10,1681.07282982983)
--(axis cs:10,1683.054002002)
--(axis cs:10,1685.03517417417)
--(axis cs:10,1687.01634634635)
--(axis cs:10,1688.99751851852)
--(axis cs:10,1690.97869069069)
--(axis cs:10,1692.95986286286)
--(axis cs:10,1694.94103503504)
--(axis cs:10,1696.92220720721)
--(axis cs:10,1698.90337937938)
--(axis cs:10,1700.88455155155)
--(axis cs:10,1702.86572372372)
--(axis cs:10,1704.8468958959)
--(axis cs:10,1706.82806806807)
--(axis cs:10,1708.80924024024)
--(axis cs:10,1710.79041241241)
--(axis cs:10,1712.77158458458)
--(axis cs:10,1714.75275675676)
--(axis cs:10,1716.73392892893)
--(axis cs:10,1718.7151011011)
--(axis cs:10,1720.69627327327)
--(axis cs:10,1722.67744544545)
--(axis cs:10,1724.65861761762)
--(axis cs:10,1726.63978978979)
--(axis cs:10,1728.62096196196)
--(axis cs:10,1730.60213413413)
--(axis cs:10,1732.58330630631)
--(axis cs:10,1734.56447847848)
--(axis cs:10,1736.54565065065)
--(axis cs:10,1738.52682282282)
--(axis cs:10,1740.50799499499)
--(axis cs:10,1742.48916716717)
--(axis cs:10,1744.47033933934)
--(axis cs:10,1746.45151151151)
--(axis cs:10,1748.43268368368)
--(axis cs:10,1750.41385585586)
--(axis cs:10,1752.39502802803)
--(axis cs:10,1754.3762002002)
--(axis cs:10,1756.35737237237)
--(axis cs:10,1758.33854454454)
--(axis cs:10,1760.31971671672)
--(axis cs:10,1762.30088888889)
--(axis cs:10,1764.28206106106)
--(axis cs:10,1766.26323323323)
--(axis cs:10,1768.24440540541)
--(axis cs:10,1770.22557757758)
--(axis cs:10,1772.20674974975)
--(axis cs:10,1774.18792192192)
--(axis cs:10,1776.16909409409)
--(axis cs:10,1778.15026626627)
--(axis cs:10,1780.13143843844)
--(axis cs:10,1782.11261061061)
--(axis cs:10,1784.09378278278)
--(axis cs:10,1786.07495495496)
--(axis cs:10,1788.05612712713)
--(axis cs:10,1790.0372992993)
--(axis cs:10,1792.01847147147)
--(axis cs:10,1793.99964364364)
--(axis cs:10,1795.98081581582)
--(axis cs:10,1797.96198798799)
--(axis cs:10,1799.94316016016)
--(axis cs:10,1801.92433233233)
--(axis cs:10,1803.9055045045)
--(axis cs:10,1805.88667667668)
--(axis cs:10,1807.86784884885)
--(axis cs:10,1809.84902102102)
--(axis cs:10,1811.83019319319)
--(axis cs:10,1813.81136536537)
--(axis cs:10,1815.79253753754)
--(axis cs:10,1817.77370970971)
--(axis cs:10,1819.75488188188)
--(axis cs:10,1821.73605405405)
--(axis cs:10,1823.71722622623)
--(axis cs:10,1825.6983983984)
--(axis cs:10,1827.67957057057)
--(axis cs:10,1829.66074274274)
--(axis cs:10,1831.64191491491)
--(axis cs:10,1833.62308708709)
--(axis cs:10,1835.60425925926)
--(axis cs:10,1837.58543143143)
--(axis cs:10,1839.5666036036)
--(axis cs:10,1841.54777577578)
--(axis cs:10,1843.52894794795)
--(axis cs:10,1845.51012012012)
--(axis cs:10,1847.49129229229)
--(axis cs:10,1849.47246446446)
--(axis cs:10,1851.45363663664)
--(axis cs:10,1853.43480880881)
--(axis cs:10,1855.41598098098)
--(axis cs:10,1857.39715315315)
--(axis cs:10,1859.37832532533)
--(axis cs:10,1861.3594974975)
--(axis cs:10,1863.34066966967)
--(axis cs:10,1865.32184184184)
--(axis cs:10,1867.30301401401)
--(axis cs:10,1869.28418618619)
--(axis cs:10,1871.26535835836)
--(axis cs:10,1873.24653053053)
--(axis cs:10,1875.2277027027)
--(axis cs:10,1877.20887487487)
--(axis cs:10,1879.19004704705)
--(axis cs:10,1881.17121921922)
--(axis cs:10,1883.15239139139)
--(axis cs:10,1885.13356356356)
--(axis cs:10,1887.11473573574)
--(axis cs:10,1889.09590790791)
--(axis cs:10,1891.07708008008)
--(axis cs:10,1893.05825225225)
--(axis cs:10,1895.03942442442)
--(axis cs:10,1897.0205965966)
--(axis cs:10,1899.00176876877)
--(axis cs:10,1900.98294094094)
--(axis cs:10,1902.96411311311)
--(axis cs:10,1904.94528528529)
--(axis cs:10,1906.92645745746)
--(axis cs:10,1908.90762962963)
--(axis cs:10,1910.8888018018)
--(axis cs:10,1912.86997397397)
--(axis cs:10,1914.85114614615)
--(axis cs:10,1916.83231831832)
--(axis cs:10,1918.81349049049)
--(axis cs:10,1920.79466266266)
--(axis cs:10,1922.77583483483)
--(axis cs:10,1924.75700700701)
--(axis cs:10,1926.73817917918)
--(axis cs:10,1928.71935135135)
--(axis cs:10,1930.70052352352)
--(axis cs:10,1932.6816956957)
--(axis cs:10,1934.66286786787)
--(axis cs:9.99999999999999,1936.64404004004)
--(axis cs:9.99999999999992,1938.62521221221)
--(axis cs:9.99999999999957,1940.60638438438)
--(axis cs:9.99999999999794,1942.58755655656)
--(axis cs:9.99999999999083,1944.56872872873)
--(axis cs:9.99999999996246,1946.5499009009)
--(axis cs:9.99999999985857,1948.53107307307)
--(axis cs:9.99999999950913,1950.51224524525)
--(axis cs:9.99999999842988,1952.49341741742)
--(axis cs:9.99999999536844,1954.47458958959)
--(axis cs:9.99999998739318,1956.45576176176)
--(axis cs:9.99999996831796,1958.43693393393)
--(axis cs:9.9999999264521,1960.41810610611)
--(axis cs:9.99999984221692,1962.39927827828)
--(axis cs:9.9999996870896,1964.38045045045)
--(axis cs:9.99999942623947,1966.36162262262)
--(axis cs:9.99999902721972,1968.34279479479)
--(axis cs:9.99999847512501,1970.32396696697)
--(axis cs:9.99999779050088,1972.30513913914)
--(axis cs:9.99999704166376,1974.28631131131)
--(axis cs:9.99999634145974,1976.26748348348)
--(axis cs:9.99999582307684,1978.24865565566)
--(axis cs:9.9999955999704,1980.22982782783)
--(axis cs:9.99999572576693,1982.211)
--(axis cs:10.0000042742331,1982.211)
--(axis cs:10.0000042742331,1982.211)
--(axis cs:10.0000044000296,1980.22982782783)
--(axis cs:10.0000041769232,1978.24865565566)
--(axis cs:10.0000036585403,1976.26748348348)
--(axis cs:10.0000029583362,1974.28631131131)
--(axis cs:10.0000022094991,1972.30513913914)
--(axis cs:10.000001524875,1970.32396696697)
--(axis cs:10.0000009727803,1968.34279479479)
--(axis cs:10.0000005737605,1966.36162262262)
--(axis cs:10.0000003129104,1964.38045045045)
--(axis cs:10.0000001577831,1962.39927827828)
--(axis cs:10.0000000735479,1960.41810610611)
--(axis cs:10.000000031682,1958.43693393393)
--(axis cs:10.0000000126068,1956.45576176176)
--(axis cs:10.0000000046316,1954.47458958959)
--(axis cs:10.0000000015701,1952.49341741742)
--(axis cs:10.0000000004909,1950.51224524525)
--(axis cs:10.0000000001414,1948.53107307307)
--(axis cs:10.0000000000375,1946.5499009009)
--(axis cs:10.0000000000092,1944.56872872873)
--(axis cs:10.0000000000021,1942.58755655656)
--(axis cs:10.0000000000004,1940.60638438438)
--(axis cs:10.0000000000001,1938.62521221221)
--(axis cs:10,1936.64404004004)
--(axis cs:10,1934.66286786787)
--(axis cs:10,1932.6816956957)
--(axis cs:10,1930.70052352352)
--(axis cs:10,1928.71935135135)
--(axis cs:10,1926.73817917918)
--(axis cs:10,1924.75700700701)
--(axis cs:10,1922.77583483483)
--(axis cs:10,1920.79466266266)
--(axis cs:10,1918.81349049049)
--(axis cs:10,1916.83231831832)
--(axis cs:10,1914.85114614615)
--(axis cs:10,1912.86997397397)
--(axis cs:10,1910.8888018018)
--(axis cs:10,1908.90762962963)
--(axis cs:10,1906.92645745746)
--(axis cs:10,1904.94528528529)
--(axis cs:10,1902.96411311311)
--(axis cs:10,1900.98294094094)
--(axis cs:10,1899.00176876877)
--(axis cs:10,1897.0205965966)
--(axis cs:10,1895.03942442442)
--(axis cs:10,1893.05825225225)
--(axis cs:10,1891.07708008008)
--(axis cs:10,1889.09590790791)
--(axis cs:10,1887.11473573574)
--(axis cs:10,1885.13356356356)
--(axis cs:10,1883.15239139139)
--(axis cs:10,1881.17121921922)
--(axis cs:10,1879.19004704705)
--(axis cs:10,1877.20887487487)
--(axis cs:10,1875.2277027027)
--(axis cs:10,1873.24653053053)
--(axis cs:10,1871.26535835836)
--(axis cs:10,1869.28418618619)
--(axis cs:10,1867.30301401401)
--(axis cs:10,1865.32184184184)
--(axis cs:10,1863.34066966967)
--(axis cs:10,1861.3594974975)
--(axis cs:10,1859.37832532533)
--(axis cs:10,1857.39715315315)
--(axis cs:10,1855.41598098098)
--(axis cs:10,1853.43480880881)
--(axis cs:10,1851.45363663664)
--(axis cs:10,1849.47246446446)
--(axis cs:10,1847.49129229229)
--(axis cs:10,1845.51012012012)
--(axis cs:10,1843.52894794795)
--(axis cs:10,1841.54777577578)
--(axis cs:10,1839.5666036036)
--(axis cs:10,1837.58543143143)
--(axis cs:10,1835.60425925926)
--(axis cs:10,1833.62308708709)
--(axis cs:10,1831.64191491491)
--(axis cs:10,1829.66074274274)
--(axis cs:10,1827.67957057057)
--(axis cs:10,1825.6983983984)
--(axis cs:10,1823.71722622623)
--(axis cs:10,1821.73605405405)
--(axis cs:10,1819.75488188188)
--(axis cs:10,1817.77370970971)
--(axis cs:10,1815.79253753754)
--(axis cs:10,1813.81136536537)
--(axis cs:10,1811.83019319319)
--(axis cs:10,1809.84902102102)
--(axis cs:10,1807.86784884885)
--(axis cs:10,1805.88667667668)
--(axis cs:10,1803.9055045045)
--(axis cs:10,1801.92433233233)
--(axis cs:10,1799.94316016016)
--(axis cs:10,1797.96198798799)
--(axis cs:10,1795.98081581582)
--(axis cs:10,1793.99964364364)
--(axis cs:10,1792.01847147147)
--(axis cs:10,1790.0372992993)
--(axis cs:10,1788.05612712713)
--(axis cs:10,1786.07495495496)
--(axis cs:10,1784.09378278278)
--(axis cs:10,1782.11261061061)
--(axis cs:10,1780.13143843844)
--(axis cs:10,1778.15026626627)
--(axis cs:10,1776.16909409409)
--(axis cs:10,1774.18792192192)
--(axis cs:10,1772.20674974975)
--(axis cs:10,1770.22557757758)
--(axis cs:10,1768.24440540541)
--(axis cs:10,1766.26323323323)
--(axis cs:10,1764.28206106106)
--(axis cs:10,1762.30088888889)
--(axis cs:10,1760.31971671672)
--(axis cs:10,1758.33854454454)
--(axis cs:10,1756.35737237237)
--(axis cs:10,1754.3762002002)
--(axis cs:10,1752.39502802803)
--(axis cs:10,1750.41385585586)
--(axis cs:10,1748.43268368368)
--(axis cs:10,1746.45151151151)
--(axis cs:10,1744.47033933934)
--(axis cs:10,1742.48916716717)
--(axis cs:10,1740.50799499499)
--(axis cs:10,1738.52682282282)
--(axis cs:10,1736.54565065065)
--(axis cs:10,1734.56447847848)
--(axis cs:10,1732.58330630631)
--(axis cs:10,1730.60213413413)
--(axis cs:10,1728.62096196196)
--(axis cs:10,1726.63978978979)
--(axis cs:10,1724.65861761762)
--(axis cs:10,1722.67744544545)
--(axis cs:10,1720.69627327327)
--(axis cs:10,1718.7151011011)
--(axis cs:10,1716.73392892893)
--(axis cs:10,1714.75275675676)
--(axis cs:10,1712.77158458458)
--(axis cs:10,1710.79041241241)
--(axis cs:10,1708.80924024024)
--(axis cs:10,1706.82806806807)
--(axis cs:10,1704.8468958959)
--(axis cs:10,1702.86572372372)
--(axis cs:10,1700.88455155155)
--(axis cs:10,1698.90337937938)
--(axis cs:10,1696.92220720721)
--(axis cs:10,1694.94103503504)
--(axis cs:10,1692.95986286286)
--(axis cs:10,1690.97869069069)
--(axis cs:10,1688.99751851852)
--(axis cs:10,1687.01634634635)
--(axis cs:10,1685.03517417417)
--(axis cs:10,1683.054002002)
--(axis cs:10,1681.07282982983)
--(axis cs:10,1679.09165765766)
--(axis cs:10,1677.11048548549)
--(axis cs:10,1675.12931331331)
--(axis cs:10,1673.14814114114)
--(axis cs:10,1671.16696896897)
--(axis cs:10,1669.1857967968)
--(axis cs:10,1667.20462462462)
--(axis cs:10,1665.22345245245)
--(axis cs:10,1663.24228028028)
--(axis cs:10,1661.26110810811)
--(axis cs:10,1659.27993593594)
--(axis cs:10,1657.29876376376)
--(axis cs:10,1655.31759159159)
--(axis cs:10,1653.33641941942)
--(axis cs:10,1651.35524724725)
--(axis cs:10,1649.37407507508)
--(axis cs:10,1647.3929029029)
--(axis cs:10,1645.41173073073)
--(axis cs:10,1643.43055855856)
--(axis cs:10,1641.44938638639)
--(axis cs:10,1639.46821421421)
--(axis cs:10,1637.48704204204)
--(axis cs:10,1635.50586986987)
--(axis cs:10,1633.5246976977)
--(axis cs:10,1631.54352552553)
--(axis cs:10,1629.56235335335)
--(axis cs:10,1627.58118118118)
--(axis cs:10,1625.60000900901)
--(axis cs:10,1623.61883683684)
--(axis cs:10,1621.63766466466)
--(axis cs:10,1619.65649249249)
--(axis cs:10,1617.67532032032)
--(axis cs:10,1615.69414814815)
--(axis cs:10,1613.71297597598)
--(axis cs:10,1611.7318038038)
--(axis cs:10,1609.75063163163)
--(axis cs:10,1607.76945945946)
--(axis cs:10,1605.78828728729)
--(axis cs:10,1603.80711511512)
--(axis cs:10,1601.82594294294)
--(axis cs:10,1599.84477077077)
--(axis cs:10,1597.8635985986)
--(axis cs:10,1595.88242642643)
--(axis cs:10,1593.90125425425)
--(axis cs:10,1591.92008208208)
--(axis cs:10,1589.93890990991)
--(axis cs:10,1587.95773773774)
--(axis cs:10,1585.97656556557)
--(axis cs:10,1583.99539339339)
--(axis cs:10,1582.01422122122)
--(axis cs:10,1580.03304904905)
--(axis cs:10,1578.05187687688)
--(axis cs:10,1576.0707047047)
--(axis cs:10,1574.08953253253)
--(axis cs:10,1572.10836036036)
--(axis cs:10,1570.12718818819)
--(axis cs:10,1568.14601601602)
--(axis cs:10,1566.16484384384)
--(axis cs:10,1564.18367167167)
--(axis cs:10,1562.2024994995)
--(axis cs:10,1560.22132732733)
--(axis cs:10,1558.24015515516)
--(axis cs:10,1556.25898298298)
--(axis cs:10,1554.27781081081)
--(axis cs:10,1552.29663863864)
--(axis cs:10,1550.31546646647)
--(axis cs:10,1548.33429429429)
--(axis cs:10,1546.35312212212)
--(axis cs:10,1544.37194994995)
--(axis cs:10,1542.39077777778)
--(axis cs:10,1540.40960560561)
--(axis cs:10,1538.42843343343)
--(axis cs:10,1536.44726126126)
--(axis cs:10,1534.46608908909)
--(axis cs:10,1532.48491691692)
--(axis cs:10,1530.50374474474)
--(axis cs:10,1528.52257257257)
--(axis cs:10,1526.5414004004)
--(axis cs:10,1524.56022822823)
--(axis cs:10,1522.57905605606)
--(axis cs:10,1520.59788388388)
--(axis cs:10,1518.61671171171)
--(axis cs:10,1516.63553953954)
--(axis cs:10,1514.65436736737)
--(axis cs:10,1512.6731951952)
--(axis cs:10,1510.69202302302)
--(axis cs:10,1508.71085085085)
--(axis cs:10,1506.72967867868)
--(axis cs:10,1504.74850650651)
--(axis cs:10,1502.76733433433)
--(axis cs:10,1500.78616216216)
--(axis cs:10,1498.80498998999)
--(axis cs:10,1496.82381781782)
--(axis cs:10,1494.84264564565)
--(axis cs:10,1492.86147347347)
--(axis cs:10,1490.8803013013)
--(axis cs:10,1488.89912912913)
--(axis cs:10,1486.91795695696)
--(axis cs:10,1484.93678478478)
--(axis cs:10,1482.95561261261)
--(axis cs:10,1480.97444044044)
--(axis cs:10,1478.99326826827)
--(axis cs:10,1477.0120960961)
--(axis cs:10,1475.03092392392)
--(axis cs:10,1473.04975175175)
--(axis cs:10,1471.06857957958)
--(axis cs:10,1469.08740740741)
--(axis cs:10,1467.10623523524)
--(axis cs:10,1465.12506306306)
--(axis cs:10,1463.14389089089)
--(axis cs:10,1461.16271871872)
--(axis cs:10,1459.18154654655)
--(axis cs:10,1457.20037437437)
--(axis cs:10,1455.2192022022)
--(axis cs:10,1453.23803003003)
--(axis cs:10,1451.25685785786)
--(axis cs:10,1449.27568568569)
--(axis cs:10,1447.29451351351)
--(axis cs:10,1445.31334134134)
--(axis cs:10,1443.33216916917)
--(axis cs:10,1441.350996997)
--(axis cs:10,1439.36982482482)
--(axis cs:10,1437.38865265265)
--(axis cs:10,1435.40748048048)
--(axis cs:10,1433.42630830831)
--(axis cs:10,1431.44513613614)
--(axis cs:10,1429.46396396396)
--(axis cs:10,1427.48279179179)
--(axis cs:10,1425.50161961962)
--(axis cs:10,1423.52044744745)
--(axis cs:10,1421.53927527528)
--(axis cs:10,1419.5581031031)
--(axis cs:10,1417.57693093093)
--(axis cs:10,1415.59575875876)
--(axis cs:10,1413.61458658659)
--(axis cs:10,1411.63341441441)
--(axis cs:10,1409.65224224224)
--(axis cs:10,1407.67107007007)
--(axis cs:10,1405.6898978979)
--(axis cs:10,1403.70872572573)
--(axis cs:10,1401.72755355355)
--(axis cs:10,1399.74638138138)
--(axis cs:10,1397.76520920921)
--(axis cs:10,1395.78403703704)
--(axis cs:10,1393.80286486486)
--(axis cs:10,1391.82169269269)
--(axis cs:10,1389.84052052052)
--(axis cs:10,1387.85934834835)
--(axis cs:10,1385.87817617618)
--(axis cs:10,1383.897004004)
--(axis cs:10,1381.91583183183)
--(axis cs:10,1379.93465965966)
--(axis cs:10,1377.95348748749)
--(axis cs:10,1375.97231531532)
--(axis cs:10,1373.99114314314)
--(axis cs:10,1372.00997097097)
--(axis cs:10,1370.0287987988)
--(axis cs:10,1368.04762662663)
--(axis cs:10,1366.06645445445)
--(axis cs:10,1364.08528228228)
--(axis cs:10,1362.10411011011)
--(axis cs:10,1360.12293793794)
--(axis cs:10,1358.14176576577)
--(axis cs:10,1356.16059359359)
--(axis cs:10,1354.17942142142)
--(axis cs:10,1352.19824924925)
--(axis cs:10,1350.21707707708)
--(axis cs:10,1348.2359049049)
--(axis cs:10,1346.25473273273)
--(axis cs:10,1344.27356056056)
--(axis cs:10,1342.29238838839)
--(axis cs:10,1340.31121621622)
--(axis cs:10,1338.33004404404)
--(axis cs:10,1336.34887187187)
--(axis cs:10,1334.3676996997)
--(axis cs:10,1332.38652752753)
--(axis cs:10,1330.40535535536)
--(axis cs:10,1328.42418318318)
--(axis cs:10,1326.44301101101)
--(axis cs:10,1324.46183883884)
--(axis cs:10,1322.48066666667)
--(axis cs:10,1320.49949449449)
--(axis cs:10,1318.51832232232)
--(axis cs:10,1316.53715015015)
--(axis cs:10,1314.55597797798)
--(axis cs:10,1312.57480580581)
--(axis cs:10,1310.59363363363)
--(axis cs:10,1308.61246146146)
--(axis cs:10,1306.63128928929)
--(axis cs:10,1304.65011711712)
--(axis cs:10,1302.66894494494)
--(axis cs:10,1300.68777277277)
--(axis cs:10,1298.7066006006)
--(axis cs:10,1296.72542842843)
--(axis cs:10,1294.74425625626)
--(axis cs:10,1292.76308408408)
--(axis cs:10,1290.78191191191)
--(axis cs:10,1288.80073973974)
--(axis cs:10,1286.81956756757)
--(axis cs:10,1284.8383953954)
--(axis cs:10,1282.85722322322)
--(axis cs:10,1280.87605105105)
--(axis cs:10,1278.89487887888)
--(axis cs:10,1276.91370670671)
--(axis cs:10,1274.93253453453)
--(axis cs:10,1272.95136236236)
--(axis cs:10,1270.97019019019)
--(axis cs:10,1268.98901801802)
--(axis cs:10,1267.00784584585)
--(axis cs:10,1265.02667367367)
--(axis cs:10,1263.0455015015)
--(axis cs:10,1261.06432932933)
--(axis cs:10,1259.08315715716)
--(axis cs:10,1257.10198498498)
--(axis cs:10,1255.12081281281)
--(axis cs:10,1253.13964064064)
--(axis cs:10,1251.15846846847)
--(axis cs:10,1249.1772962963)
--(axis cs:10,1247.19612412412)
--(axis cs:10,1245.21495195195)
--(axis cs:10,1243.23377977978)
--(axis cs:10,1241.25260760761)
--(axis cs:10,1239.27143543544)
--(axis cs:10,1237.29026326326)
--(axis cs:10,1235.30909109109)
--(axis cs:10,1233.32791891892)
--(axis cs:10,1231.34674674675)
--(axis cs:10,1229.36557457457)
--(axis cs:10,1227.3844024024)
--(axis cs:10,1225.40323023023)
--(axis cs:10,1223.42205805806)
--(axis cs:10,1221.44088588589)
--(axis cs:10,1219.45971371371)
--(axis cs:10,1217.47854154154)
--(axis cs:10.0000000000001,1215.49736936937)
--(axis cs:10.0000000000007,1213.5161971972)
--(axis cs:10.0000000000036,1211.53502502503)
--(axis cs:10.000000000016,1209.55385285285)
--(axis cs:10.0000000000657,1207.57268068068)
--(axis cs:10.0000000002472,1205.59150850851)
--(axis cs:10.0000000008536,1203.61033633634)
--(axis cs:10.0000000027044,1201.62916416416)
--(axis cs:10.000000007862,1199.64799199199)
--(axis cs:10.0000000209744,1197.66681981982)
--(axis cs:10.0000000513527,1195.68564764765)
--(axis cs:10.0000001153965,1193.70447547548)
--(axis cs:10.0000002380188,1191.7233033033)
--(axis cs:10.0000004506666,1189.74213113113)
--(axis cs:10.0000007833613,1187.76095895896)
--(axis cs:10.0000012501708,1185.77978678679)
--(axis cs:10.0000018319574,1183.79861461461)
--(axis cs:10.0000024651237,1181.81744244244)
--(axis cs:10.000003046335,1179.83627027027)
--(axis cs:10.0000034575613,1177.8550980981)
--(axis cs:10.0000036045575,1175.87392592593)
--(axis cs:10.0000034519053,1173.89275375375)
--(axis cs:10.0000030368515,1171.91158158158)
--(axis cs:10.0000024545752,1169.93040940941)
--(axis cs:10.0000018228231,1167.94923723724)
--(axis cs:10.0000012438034,1165.96806506507)
--(axis cs:10.000000779862,1163.98689289289)
--(axis cs:10.0000004493221,1162.00572072072)
--(axis cs:10.0000002378935,1160.02454854855)
--(axis cs:10.0000001157437,1158.04337637638)
--(axis cs:10.0000000517492,1156.0622042042)
--(axis cs:10.0000000212616,1154.08103203203)
--(axis cs:10.0000000080272,1152.09985985986)
--(axis cs:10.0000000027848,1150.11868768769)
--(axis cs:10.0000000008877,1148.13751551552)
--(axis cs:10.00000000026,1146.15634334334)
--(axis cs:10.00000000007,1144.17517117117)
--(axis cs:10.0000000000173,1142.193998999)
--(axis cs:10.0000000000039,1140.21282682683)
--(axis cs:10.0000000000008,1138.23165465465)
--(axis cs:10.0000000000002,1136.25048248248)
--(axis cs:10,1134.26931031031)
--(axis cs:10,1132.28813813814)
--(axis cs:10,1130.30696596597)
--(axis cs:10,1128.32579379379)
--(axis cs:10,1126.34462162162)
--(axis cs:10,1124.36344944945)
--(axis cs:10,1122.38227727728)
--(axis cs:10,1120.40110510511)
--(axis cs:10,1118.41993293293)
--(axis cs:10,1116.43876076076)
--(axis cs:10,1114.45758858859)
--(axis cs:10,1112.47641641642)
--(axis cs:10,1110.49524424424)
--(axis cs:10,1108.51407207207)
--(axis cs:10,1106.5328998999)
--(axis cs:10,1104.55172772773)
--(axis cs:10,1102.57055555556)
--(axis cs:10,1100.58938338338)
--(axis cs:10,1098.60821121121)
--(axis cs:10,1096.62703903904)
--(axis cs:10,1094.64586686687)
--(axis cs:10,1092.66469469469)
--(axis cs:10,1090.68352252252)
--(axis cs:10,1088.70235035035)
--(axis cs:10,1086.72117817818)
--(axis cs:10,1084.74000600601)
--(axis cs:10,1082.75883383383)
--(axis cs:10,1080.77766166166)
--(axis cs:10,1078.79648948949)
--(axis cs:10,1076.81531731732)
--(axis cs:10,1074.83414514515)
--(axis cs:10,1072.85297297297)
--(axis cs:10,1070.8718008008)
--(axis cs:10,1068.89062862863)
--(axis cs:10,1066.90945645646)
--(axis cs:10,1064.92828428428)
--(axis cs:10,1062.94711211211)
--(axis cs:10,1060.96593993994)
--(axis cs:10,1058.98476776777)
--(axis cs:10,1057.0035955956)
--(axis cs:10,1055.02242342342)
--(axis cs:10,1053.04125125125)
--(axis cs:10,1051.06007907908)
--(axis cs:10,1049.07890690691)
--(axis cs:10,1047.09773473473)
--(axis cs:10,1045.11656256256)
--(axis cs:10,1043.13539039039)
--(axis cs:10,1041.15421821822)
--(axis cs:10,1039.17304604605)
--(axis cs:10,1037.19187387387)
--(axis cs:10,1035.2107017017)
--(axis cs:10,1033.22952952953)
--(axis cs:10,1031.24835735736)
--(axis cs:10,1029.26718518519)
--(axis cs:10,1027.28601301301)
--(axis cs:10,1025.30484084084)
--(axis cs:10,1023.32366866867)
--(axis cs:10,1021.3424964965)
--(axis cs:10,1019.36132432432)
--(axis cs:10,1017.38015215215)
--(axis cs:10,1015.39897997998)
--(axis cs:10,1013.41780780781)
--(axis cs:10,1011.43663563564)
--(axis cs:10,1009.45546346346)
--(axis cs:10,1007.47429129129)
--(axis cs:10,1005.49311911912)
--(axis cs:10,1003.51194694695)
--(axis cs:10,1001.53077477477)
--(axis cs:10,999.549602602603)
--(axis cs:10,997.56843043043)
--(axis cs:10,995.587258258258)
--(axis cs:10,993.606086086086)
--(axis cs:10,991.624913913914)
--(axis cs:10,989.643741741742)
--(axis cs:10,987.66256956957)
--(axis cs:10,985.681397397397)
--(axis cs:10,983.700225225225)
--(axis cs:10,981.719053053053)
--(axis cs:10,979.737880880881)
--(axis cs:10,977.756708708709)
--(axis cs:10,975.775536536536)
--(axis cs:10,973.794364364364)
--(axis cs:10,971.813192192192)
--(axis cs:10,969.83202002002)
--(axis cs:10,967.850847847848)
--(axis cs:10,965.869675675676)
--(axis cs:10,963.888503503504)
--(axis cs:10,961.907331331331)
--(axis cs:10,959.926159159159)
--(axis cs:10,957.944986986987)
--(axis cs:10.0000000000002,955.963814814815)
--(axis cs:10.000000000001,953.982642642643)
--(axis cs:10.000000000005,952.001470470471)
--(axis cs:10.0000000000232,950.020298298298)
--(axis cs:10.0000000000995,948.039126126126)
--(axis cs:10.000000000393,946.057953953954)
--(axis cs:10.0000000014325,944.076781781782)
--(axis cs:10.0000000048245,942.09560960961)
--(axis cs:10.0000000150302,940.114437437437)
--(axis cs:10.0000000433761,938.133265265265)
--(axis cs:10.000000116152,936.152093093093)
--(axis cs:10.0000002891537,934.170920920921)
--(axis cs:10.0000006706606,932.189748748749)
--(axis cs:10.0000014527661,930.208576576577)
--(axis cs:10.0000029466514,928.227404404404)
--(axis cs:10.0000056111727,926.246232232232)
--(axis cs:10.0000100575904,924.26506006006)
--(axis cs:10.0000170090653,922.283887887888)
--(axis cs:10.000027195288,920.302715715716)
--(axis cs:10.000041174654,918.321543543543)
--(axis cs:10.0000591022028,916.340371371371)
--(axis cs:10.0000804987597,914.359199199199)
--(axis cs:10.0001041111502,912.378027027027)
--(axis cs:10.0001279597362,910.396854854855)
--(axis cs:10.0001496259596,908.415682682683)
--(axis cs:10.0001667427332,906.434510510511)
--(axis cs:10.0001775529401,904.453338338338)
--(axis cs:10.0001813505453,902.472166166166)
--(axis cs:10.0001786479965,900.490993993994)
--(axis cs:10.0001710101198,898.509821821822)
--(axis cs:10.0001606108594,896.52864964965)
--(axis cs:10.0001496560814,894.547477477478)
--(axis cs:10.0001398487711,892.566305305305)
--(axis cs:10.0001320521527,890.585133133133)
--(axis cs:10.0001262417356,888.603960960961)
--(axis cs:10.00012174324,886.622788788789)
--(axis cs:10.0001176537842,884.641616616617)
--(axis cs:10.0001132753454,882.660444444444)
--(axis cs:10.0001083880447,880.679272272272)
--(axis cs:10.0001032661264,878.6981001001)
--(axis cs:10.0000984605989,876.716927927928)
--(axis cs:10.0000944789987,874.735755755756)
--(axis cs:10.000091528931,872.754583583584)
--(axis cs:10.0000894412311,870.773411411411)
--(axis cs:10.0000877837328,868.792239239239)
--(axis cs:10.0000860797452,866.811067067067)
--(axis cs:10.0000840091439,864.829894894895)
--(axis cs:10.0000815061616,862.848722722723)
--(axis cs:10.0000787426167,860.867550550551)
--(axis cs:10.0000760445623,858.886378378378)
--(axis cs:10.0000737991826,856.905206206206)
--(axis cs:10.000072375122,854.924034034034)
--(axis cs:10.0000720441902,852.942861861862)
--(axis cs:10.0000728922814,850.96168968969)
--(axis cs:10.0000747414276,848.980517517518)
--(axis cs:10.0000771352137,846.999345345345)
--(axis cs:10.0000794277256,845.018173173173)
--(axis cs:10.0000809614486,843.037001001001)
--(axis cs:10.0000812632313,841.055828828829)
--(axis cs:10.0000801749545,839.074656656657)
--(axis cs:10.0000778748107,837.093484484485)
--(axis cs:10.0000748016245,835.112312312312)
--(axis cs:10.0000715265526,833.13114014014)
--(axis cs:10.0000686122738,831.149967967968)
--(axis cs:10.0000664818385,829.168795795796)
--(axis cs:10.0000653145967,827.187623623624)
--(axis cs:10.0000649976553,825.206451451451)
--(axis cs:10.0000651660103,823.225279279279)
--(axis cs:10.0000653407971,821.244107107107)
--(axis cs:10.0000651253624,819.262934934935)
--(axis cs:10.0000643731089,817.281762762763)
--(axis cs:10.0000632368676,815.300590590591)
--(axis cs:10.0000620627413,813.319418418418)
--(axis cs:10.00006117821,811.338246246246)
--(axis cs:10.000060691117,809.357074074074)
--(axis cs:10.0000604148853,807.375901901902)
--(axis cs:10.0000599612033,805.39472972973)
--(axis cs:10.0000589413975,803.413557557558)
--(axis cs:10.000057158186,801.432385385385)
--(axis cs:10.0000546871517,799.451213213213)
--(axis cs:10.0000518232555,797.470041041041)
--(axis cs:10.000048945905,795.488868868869)
--(axis cs:10.0000463875479,793.507696696697)
--(axis cs:10.0000443663122,791.526524524525)
--(axis cs:10.0000429911742,789.545352352352)
--(axis cs:10.0000423062276,787.56418018018)
--(axis cs:10.0000423290969,785.583008008008)
--(axis cs:10.0000430537425,783.601835835836)
--(axis cs:10.0000444142134,781.620663663664)
--(axis cs:10.000046230264,779.639491491492)
--(axis cs:10.0000481715273,777.658319319319)
--(axis cs:10.0000497785705,775.677147147147)
--(axis cs:10.0000505600791,773.695974974975)
--(axis cs:10.0000501463306,771.714802802803)
--(axis cs:10.0000484376546,769.733630630631)
--(axis cs:10.0000456717143,767.752458458458)
--(axis cs:10.0000423634496,765.771286286286)
--(axis cs:10.0000391347471,763.790114114114)
--(axis cs:10.0000365101294,761.808941941942)
--(axis cs:10.0000347734095,759.82776976977)
--(axis cs:10.0000339475582,757.846597597598)
--(axis cs:10.0000338956229,755.865425425425)
--(axis cs:10.0000344792464,753.884253253253)
--(axis cs:10.0000356834347,751.903081081081)
--(axis cs:10.0000376346715,749.921908908909)
--(axis cs:10.000040495994,747.940736736737)
--(axis cs:10.0000442905585,745.959564564565)
--(axis cs:10.0000487497862,743.978392392392)
--(axis cs:10.0000532776286,741.99722022022)
--(axis cs:10.0000570682617,740.016048048048)
--(axis cs:10.0000593386672,738.034875875876)
--(axis cs:10.0000595814241,736.053703703704)
--(axis cs:10.0000577357199,734.072531531532)
--(axis cs:10.0000542152701,732.091359359359)
--(axis cs:10.0000497932563,730.110187187187)
--(axis cs:10.0000453936894,728.129015015015)
--(axis cs:10.0000418582812,726.147842842843)
--(axis cs:10.0000397514407,724.166670670671)
--(axis cs:10.0000392472865,722.185498498499)
--(axis cs:10.0000401214039,720.204326326326)
--(axis cs:10.0000418469608,718.223154154154)
--(axis cs:10.0000437676379,716.241981981982)
--(axis cs:10.0000452938666,714.26080980981)
--(axis cs:10.0000460577129,712.279637637638)
--(axis cs:10.0000459768496,710.298465465465)
--(axis cs:10.0000452162701,708.317293293293)
--(axis cs:10.0000440787274,706.336121121121)
--(axis cs:10.0000428789285,704.354948948949)
--(axis cs:10.0000418518043,702.373776776777)
--(axis cs:10.0000411187272,700.392604604605)
--(axis cs:10.0000407049187,698.411432432432)
--(axis cs:10.0000405821518,696.43026026026)
--(axis cs:10.0000407086849,694.449088088088)
--(axis cs:10.0000410485986,692.467915915916)
--(axis cs:10.0000415671983,690.486743743744)
--(axis cs:10.0000422120936,688.505571571572)
--(axis cs:10.0000428977987,686.524399399399)
--(axis cs:10.0000435116287,684.543227227227)
--(axis cs:10.0000439470601,682.562055055055)
--(axis cs:10.0000441507241,680.580882882883)
--(axis cs:10.0000441537159,678.599710710711)
--(axis cs:10.0000440618181,676.618538538539)
--(axis cs:10.0000440048182,674.637366366366)
--(axis cs:10.0000440754802,672.656194194194)
--(axis cs:10.0000442990544,670.675022022022)
--(axis cs:10.0000446529039,668.69384984985)
--(axis cs:10.0000451168126,666.712677677678)
--(axis cs:10.0000457081648,664.731505505506)
--(axis cs:10.0000464653147,662.750333333333)
--(axis cs:10.0000473832681,660.769161161161)
--(axis cs:10.0000483490328,658.787988988989)
--(axis cs:10.0000491359409,656.806816816817)
--(axis cs:10.0000494835706,654.825644644645)
--(axis cs:10.0000492308965,652.844472472472)
--(axis cs:10.0000484245276,650.8633003003)
--(axis cs:10.0000473262156,648.882128128128)
--(axis cs:10.0000462989466,646.900955955956)
--(axis cs:10.0000456262766,644.919783783784)
--(axis cs:10.0000453648357,642.938611611612)
--(axis cs:10.0000453126697,640.957439439439)
--(axis cs:10.0000451073905,638.976267267267)
--(axis cs:10.0000443954435,636.995095095095)
--(axis cs:10.0000429846315,635.013922922923)
--(axis cs:10.0000409178658,633.032750750751)
--(axis cs:10.0000384581663,631.051578578579)
--(axis cs:10.0000360133043,629.070406406406)
--(axis cs:10.0000340354975,627.089234234234)
--(axis cs:10.0000329192399,625.108062062062)
--(axis cs:10.0000329104832,623.12688988989)
--(axis cs:10.0000340420291,621.145717717718)
--(axis cs:10.0000361152759,619.164545545546)
--(axis cs:10.0000387445656,617.183373373373)
--(axis cs:10.0000414618824,615.202201201201)
--(axis cs:10.0000438523791,613.221029029029)
--(axis cs:10.0000456694421,611.239856856857)
--(axis cs:10.0000468779929,609.258684684685)
--(axis cs:10.0000476040817,607.277512512513)
--(axis cs:10.0000480166442,605.29634034034)
--(axis cs:10.0000482058254,603.315168168168)
--(axis cs:10.0000481249619,601.333995995996)
--(axis cs:10.0000476260998,599.352823823824)
--(axis cs:10.0000465650659,597.371651651652)
--(axis cs:10.0000449149802,595.390479479479)
--(axis cs:10.0000428266387,593.409307307307)
--(axis cs:10.0000406064336,591.428135135135)
--(axis cs:10.0000386266391,589.446962962963)
--(axis cs:10.0000372153733,587.465790790791)
--(axis cs:10.0000365786829,585.484618618619)
--(axis cs:10.0000367829586,583.503446446446)
--(axis cs:10.0000377860489,581.522274274274)
--(axis cs:10.0000394753783,579.541102102102)
--(axis cs:10.000041673812,577.55992992993)
--(axis cs:10.0000441105797,575.578757757758)
--(axis cs:10.0000463989958,573.597585585586)
--(axis cs:10.0000480770032,571.616413413413)
--(axis cs:10.0000487318468,569.635241241241)
--(axis cs:10.0000481664094,567.654069069069)
--(axis cs:10.0000465190625,565.672896896897)
--(axis cs:10.0000442590112,563.691724724725)
--(axis cs:10.0000420424691,561.710552552553)
--(axis cs:10.0000404901303,559.72938038038)
--(axis cs:10.0000399851819,557.748208208208)
--(axis cs:10.0000405733363,555.767036036036)
--(axis cs:10.0000419897917,553.785863863864)
--(axis cs:10.0000437800333,551.804691691692)
--(axis cs:10.0000454516987,549.82351951952)
--(axis cs:10.0000466001853,547.842347347347)
--(axis cs:10.0000469785215,545.861175175175)
--(axis cs:10.0000465134059,543.880003003003)
--(axis cs:10.0000452905353,541.898830830831)
--(axis cs:10.0000435383679,539.917658658659)
--(axis cs:10.0000416316769,537.936486486487)
--(axis cs:10.0000401195145,535.955314314314)
--(axis cs:10.0000397630867,533.974142142142)
--(axis cs:10.0000415542172,531.99296996997)
--(axis cs:10.0000466795409,530.011797797798)
--(axis cs:10.0000564024793,528.030625625626)
--(axis cs:10.0000718570307,526.049453453453)
--(axis cs:10.0000937849127,524.068281281281)
--(axis cs:10.0001222914494,522.087109109109)
--(axis cs:10.0001567206131,520.105936936937)
--(axis cs:10.0001957234137,518.124764764765)
--(axis cs:10.000237505352,516.143592592593)
--(axis cs:10.0002801266042,514.16242042042)
--(axis cs:10.0003216746857,512.181248248248)
--(axis cs:10.0003602017579,510.200076076076)
--(axis cs:10.0003935009218,508.218903903904)
--(axis cs:10.000418968559,506.237731731732)
--(axis cs:10.0004338157854,504.25655955956)
--(axis cs:10.0004356991014,502.275387387387)
--(axis cs:10.0004235467949,500.294215215215)
--(axis cs:10.0003981684823,498.313043043043)
--(axis cs:10.0003622967641,496.331870870871)
--(axis cs:10.0003199928699,494.350698698699)
--(axis cs:10.0002756685213,492.369526526526)
--(axis cs:10.0002331361234,490.388354354354)
--(axis cs:10.0001950255761,488.407182182182)
--(axis cs:10.0001626800017,486.42601001001)
--(axis cs:10.0001364181252,484.444837837838)
--(axis cs:10.0001159421013,482.463665665666)
--(axis cs:10.0001006949085,480.482493493494)
--(axis cs:10.0000900731407,478.501321321321)
--(axis cs:10.0000835014149,476.520149149149)
--(axis cs:10.0000804247629,474.538976976977)
--(axis cs:10.0000802723485,472.557804804805)
--(axis cs:10.0000824192008,470.576632632633)
--(axis cs:10.0000861548882,468.59546046046)
--(axis cs:10.0000906701845,466.614288288288)
--(axis cs:10.000095081607,464.633116116116)
--(axis cs:10.0000985098203,462.651943943944)
--(axis cs:10.0001002058873,460.670771771772)
--(axis cs:10.0000996921389,458.6895995996)
--(axis cs:10.0000968704946,456.708427427427)
--(axis cs:10.0000920589023,454.727255255255)
--(axis cs:10.0000859399587,452.746083083083)
--(axis cs:10.0000794314444,450.764910910911)
--(axis cs:10.0000735070988,448.783738738739)
--(axis cs:10.0000690064627,446.802566566567)
--(axis cs:10.0000664774566,444.821394394394)
--(axis cs:10.0000660929789,442.840222222222)
--(axis cs:10.0000676674617,440.85905005005)
--(axis cs:10.0000707700024,438.877877877878)
--(axis cs:10.0000748982454,436.896705705706)
--(axis cs:10.0000796586252,434.915533533534)
--(axis cs:10.0000849020078,432.934361361361)
--(axis cs:10.0000907812559,430.953189189189)
--(axis cs:10.0000977149229,428.972017017017)
--(axis cs:10.0001062548555,426.990844844845)
--(axis cs:10.0001168728344,425.009672672673)
--(axis cs:10.0001297099992,423.028500500501)
--(axis cs:10.0001443671354,421.047328328328)
--(axis cs:10.0001598338241,419.066156156156)
--(axis cs:10.000174634289,417.084983983984)
--(axis cs:10.0001871925828,415.103811811812)
--(axis cs:10.0001963066908,413.12263963964)
--(axis cs:10.0002015297359,411.141467467467)
--(axis cs:10.0002032619371,409.160295295295)
--(axis cs:10.000202488023,407.179123123123)
--(axis cs:10.0002002884049,405.197950950951)
--(axis cs:10.0001973830109,403.216778778779)
--(axis cs:10.0001939404184,401.235606606607)
--(axis cs:10.0001897172768,399.254434434434)
--(axis cs:10.0001843983623,397.273262262262)
--(axis cs:10.0001779118566,395.29209009009)
--(axis cs:10.0001705468649,393.310917917918)
--(axis cs:10.0001628486935,391.329745745746)
--(axis cs:10.0001554041769,389.348573573574)
--(axis cs:10.0001486676115,387.367401401401)
--(axis cs:10.0001429086658,385.386229229229)
--(axis cs:10.0001382553555,383.405057057057)
--(axis cs:10.0001347459717,381.423884884885)
--(axis cs:10.0001323312035,379.442712712713)
--(axis cs:10.0001308433866,377.461540540541)
--(axis cs:10.0001299999358,375.480368368368)
--(axis cs:10.0001294887431,373.499196196196)
--(axis cs:10.0001291131331,371.518024024024)
--(axis cs:10.0001289109271,369.536851851852)
--(axis cs:10.0001291551775,367.55567967968)
--(axis cs:10.000130201238,365.574507507508)
--(axis cs:10.000132234382,363.593335335335)
--(axis cs:10.0001350442898,361.612163163163)
--(axis cs:10.0001379636304,359.630990990991)
--(axis cs:10.000140041125,357.649818818819)
--(axis cs:10.000140399231,355.668646646647)
--(axis cs:10.0001386140356,353.687474474474)
--(axis cs:10.0001349188448,351.706302302302)
--(axis cs:10.0001301071506,349.72513013013)
--(axis cs:10.000125166109,347.743957957958)
--(axis cs:10.0001208249946,345.762785785786)
--(axis cs:10.0001172616003,343.781613613614)
--(axis cs:10.0001141287225,341.800441441441)
--(axis cs:10.0001108818137,339.819269269269)
--(axis cs:10.0001072145714,337.838097097097)
--(axis cs:10.0001033505018,335.856924924925)
--(axis cs:10.0001000309579,333.875752752753)
--(axis cs:10.0000982199907,331.894580580581)
--(axis cs:10.0000986971769,329.913408408408)
--(axis cs:10.0001017453657,327.932236236236)
--(axis cs:10.0001070584445,325.951064064064)
--(axis cs:10.0001138636101,323.969891891892)
--(axis cs:10.0001211572186,321.98871971972)
--(axis cs:10.0001279386775,320.007547547548)
--(axis cs:10.0001333805892,318.026375375375)
--(axis cs:10.0001369417608,316.045203203203)
--(axis cs:10.0001384570134,314.064031031031)
--(axis cs:10.000138206316,312.082858858859)
--(axis cs:10.0001369111395,310.101686686687)
--(axis cs:10.0001355903222,308.120514514515)
--(axis cs:10.0001352660195,306.139342342342)
--(axis cs:10.0001366122446,304.15817017017)
--(axis cs:10.0001397056515,302.176997997998)
--(axis cs:10.0001440080356,300.195825825826)
--(axis cs:10.0001485924028,298.214653653654)
--(axis cs:10.0001524978313,296.233481481481)
--(axis cs:10.0001550466892,294.252309309309)
--(axis cs:10.0001560054881,292.271137137137)
--(axis cs:10.000155572118,290.289964964965)
--(axis cs:10.0001542576543,288.308792792793)
--(axis cs:10.0001527597642,286.327620620621)
--(axis cs:10.0001519012016,284.346448448448)
--(axis cs:10.0001526577145,282.365276276276)
--(axis cs:10.0001562457111,280.384104104104)
--(axis cs:10.0001641884902,278.402931931932)
--(axis cs:10.0001782393707,276.42175975976)
--(axis cs:10.0002000392091,274.440587587588)
--(axis cs:10.0002304683048,272.459415415415)
--(axis cs:10.0002688344495,270.478243243243)
--(axis cs:10.000312252681,268.497071071071)
--(axis cs:10.0003556649524,266.515898898899)
--(axis cs:10.000392775111,264.534726726727)
--(axis cs:10.0004177447593,262.553554554555)
--(axis cs:10.0004270299891,260.572382382382)
--(axis cs:10.0004205515068,258.59121021021)
--(axis cs:10.0004016511973,256.610038038038)
--(axis cs:10.0003758675116,254.628865865866)
--(axis cs:10.000349109538,252.647693693694)
--(axis cs:10.0003260091475,250.666521521522)
--(axis cs:10.0003090179939,248.685349349349)
--(axis cs:10.0002983851746,246.704177177177)
--(axis cs:10.000292775847,244.723005005005)
--(axis cs:10.0002901356965,242.741832832833)
--(axis cs:10.0002884650969,240.760660660661)
--(axis cs:10.0002863292042,238.779488488489)
--(axis cs:10.0002830804611,236.798316316316)
--(axis cs:10.0002788482755,234.817144144144)
--(axis cs:10.000274360649,232.835971971972)
--(axis cs:10.0002706464561,230.8547997998)
--(axis cs:10.0002686682083,228.873627627628)
--(axis cs:10.0002689655606,226.892455455455)
--(axis cs:10.0002714217045,224.911283283283)
--(axis cs:10.0002752539705,222.930111111111)
--(axis cs:10.0002792559112,220.948938938939)
--(axis cs:10.0002822082838,218.967766766767)
--(axis cs:10.0002832926807,216.986594594595)
--(axis cs:10.0002823377643,215.005422422422)
--(axis cs:10.0002798096794,213.02425025025)
--(axis cs:10.0002765776619,211.043078078078)
--(axis cs:10.0002735767019,209.061905905906)
--(axis cs:10.0002715110676,207.080733733734)
--(axis cs:10.0002707004206,205.099561561562)
--(axis cs:10.0002710970243,203.118389389389)
--(axis cs:10.000272431176,201.137217217217)
--(axis cs:10.0002743950739,199.156045045045)
--(axis cs:10.0002767695514,197.174872872873)
--(axis cs:10.000279440599,195.193700700701)
--(axis cs:10.0002823250017,193.212528528529)
--(axis cs:10.0002852811792,191.231356356356)
--(axis cs:10.0002880803308,189.250184184184)
--(axis cs:10.0002904552229,187.269012012012)
--(axis cs:10.0002921780338,185.28783983984)
--(axis cs:10.0002930996153,183.306667667668)
--(axis cs:10.0002931234618,181.325495495496)
--(axis cs:10.0002921502509,179.344323323323)
--(axis cs:10.0002900587029,177.363151151151)
--(axis cs:10.0002867611113,175.381978978979)
--(axis cs:10.0002823104075,173.400806806807)
--(axis cs:10.0002769900585,171.419634634635)
--(axis cs:10.0002713243148,169.438462462462)
--(axis cs:10.0002659972535,167.45729029029)
--(axis cs:10.0002617222623,165.476118118118)
--(axis cs:10.0002591194762,163.494945945946)
--(axis cs:10.0002586342689,161.513773773774)
--(axis cs:10.000260496096,159.532601601602)
--(axis cs:10.0002647040413,157.551429429429)
--(axis cs:10.0002710348193,155.570257257257)
--(axis cs:10.0002790791261,153.589085085085)
--(axis cs:10.0002883062472,151.607912912913)
--(axis cs:10.0002981404511,149.626740740741)
--(axis cs:10.0003080261516,147.645568568569)
--(axis cs:10.0003174744975,145.664396396396)
--(axis cs:10.0003261117152,143.683224224224)
--(axis cs:10.0003337622341,141.702052052052)
--(axis cs:10.0003405771205,139.72087987988)
--(axis cs:10.0003471692862,137.739707707708)
--(axis cs:10.0003546772739,135.758535535536)
--(axis cs:10.0003646831598,133.777363363363)
--(axis cs:10.0003789591231,131.796191191191)
--(axis cs:10.0003990814397,129.815019019019)
--(axis cs:10.0004259982475,127.833846846847)
--(axis cs:10.000459660122,125.852674674675)
--(axis cs:10.0004988283061,123.871502502503)
--(axis cs:10.000541162181,121.89033033033)
--(axis cs:10.0005836346004,119.909158158158)
--(axis cs:10.000623217388,117.927985985986)
--(axis cs:10.0006576463196,115.946813813814)
--(axis cs:10.0006859837942,113.965641641642)
--(axis cs:10.000708718563,111.984469469469)
--(axis cs:10.000727297222,110.003297297297)
--(axis cs:10.0007432231626,108.022125125125)
--(axis cs:10.0007570836968,106.040952952953)
--(axis cs:10.0007679607431,104.059780780781)
--(axis cs:10.000773568038,102.078608608609)
--(axis cs:10.0007711537699,100.097436436436)
--(axis cs:10.0007588492797,98.1162642642643)
--(axis cs:10.0007369454033,96.1350920920921)
--(axis cs:10.000708697737,94.1539199199199)
--(axis cs:10.000680679618,92.1727477477477)
--(axis cs:10.0006632026613,90.1915755755756)
--(axis cs:10.0006716088599,88.2104034034034)
--(axis cs:10.0007290345088,86.2292312312312)
--(axis cs:10.0008703704302,84.2480590590591)
--(axis cs:10.0011456022216,82.2668868868869)
--(axis cs:10.0016189862228,80.2857147147147)
--(axis cs:10.0023598187483,78.3045425425425)
--(axis cs:10.0034225293783,76.3233703703704)
--(axis cs:10.0048192382703,74.3421981981982)
--(axis cs:10.0064949934508,72.361026026026)
--(axis cs:10.0083200842082,70.3798538538538)
--(axis cs:10.0101102995043,68.3986816816817)
--(axis cs:10.0116740283851,66.4175095095095)
--(axis cs:10.0128704450457,64.4363373373373)
--(axis cs:10.0136551839791,62.4551651651652)
--(axis cs:10.0140951970486,60.473992992993)
--(axis cs:10.0143504745971,58.4928208208208)
--(axis cs:10.0146369653263,56.5116486486487)
--(axis cs:10.0151919527995,54.5304764764765)
--(axis cs:10.0162569708346,52.5493043043043)
--(axis cs:10.0180793474085,50.5681321321321)
--(axis cs:10.0209210925552,48.58695995996)
--(axis cs:10.0250604963976,46.6057877877878)
--(axis cs:10.0307793688251,44.6246156156156)
--(axis cs:10.0383439685203,42.6434434434434)
--(axis cs:10.0480043735716,40.6622712712713)
--(axis cs:10.0600502748974,38.6810990990991)
--(axis cs:10.07496947954,36.6999269269269)
--(axis cs:10.0937600801499,34.7187547547548)
--(axis cs:10.1184449333472,32.7375825825826)
--(axis cs:10.1528075488471,30.7564104104104)
--(axis cs:10.203268293061,28.7752382382382)
--(axis cs:10.2796017483419,26.7940660660661)
--(axis cs:10.3948704993301,24.8128938938939)
--(axis cs:10.563672946109,22.8317217217217)
--(axis cs:10.7979083424545,20.8505495495495)
--(axis cs:11.1001241844243,18.8693773773774)
--(axis cs:11.4561707635862,16.8882052052052)
--(axis cs:11.8306603275564,14.907033033033)
--(axis cs:12.1692449613473,12.9258608608609)
--(axis cs:12.4097596346317,10.9446886886887)
--(axis cs:12.5,8.96351651651652)
--(axis cs:12.415484666179,6.98234434434434)
--(axis cs:12.1690751098841,5.00117217217217)
--(axis cs:11.8074690521831,3.02)
--cycle;

\path [draw=black, fill=teal41120142, opacity=0.7]
(axis cs:21.5619732875902,3.133)
--(axis cs:18.4380267124098,3.133)
--(axis cs:17.9754059918767,4.98813513513513)
--(axis cs:17.6360814025863,6.84327027027027)
--(axis cs:17.5,8.69840540540541)
--(axis cs:17.585109572029,10.5535405405405)
--(axis cs:17.8411160655873,12.4086756756757)
--(axis cs:18.1768342684777,14.2638108108108)
--(axis cs:18.5022893934076,16.1189459459459)
--(axis cs:18.7606404707553,17.9740810810811)
--(axis cs:18.9369059484245,19.8292162162162)
--(axis cs:19.0472251283065,21.6843513513513)
--(axis cs:19.1208564983012,23.5394864864865)
--(axis cs:19.1851265036289,25.3946216216216)
--(axis cs:19.2573109823343,27.2497567567568)
--(axis cs:19.3428781792756,29.1048918918919)
--(axis cs:19.4379756748341,30.960027027027)
--(axis cs:19.5339952835362,32.8151621621622)
--(axis cs:19.622246982172,34.6702972972973)
--(axis cs:19.6971577321254,36.5254324324324)
--(axis cs:19.7572523089885,38.3805675675676)
--(axis cs:19.804244745855,40.2357027027027)
--(axis cs:19.8412788817357,42.0908378378378)
--(axis cs:19.8713649575415,43.945972972973)
--(axis cs:19.8965602604729,45.8011081081081)
--(axis cs:19.9178889115495,47.6562432432432)
--(axis cs:19.9356921236654,49.5113783783784)
--(axis cs:19.950068783912,51.3665135135135)
--(axis cs:19.9611855432408,53.2216486486486)
--(axis cs:19.9693886290023,55.0767837837838)
--(axis cs:19.9751646517426,56.9319189189189)
--(axis cs:19.9790407362646,58.7870540540541)
--(axis cs:19.9814927339228,60.6421891891892)
--(axis cs:19.9828875725646,62.4973243243243)
--(axis cs:19.9834641519252,64.3524594594595)
--(axis cs:19.9833603940296,66.2075945945946)
--(axis cs:19.9826926730911,68.0627297297297)
--(axis cs:19.9816650391789,69.9178648648649)
--(axis cs:19.9806442568403,71.773)
--(axis cs:19.9801271469314,73.6281351351351)
--(axis cs:19.9805806979496,75.4832702702703)
--(axis cs:19.9822296358182,77.3384054054054)
--(axis cs:19.9849258228214,79.1935405405405)
--(axis cs:19.9881957849771,81.0486756756757)
--(axis cs:19.9914448219302,82.9038108108108)
--(axis cs:19.9941929111404,84.7589459459459)
--(axis cs:19.9962120607713,86.6140810810811)
--(axis cs:19.9975198229202,88.4692162162162)
--(axis cs:19.9982781713213,90.3243513513513)
--(axis cs:19.9986809400537,92.1794864864865)
--(axis cs:19.9988841141492,94.0346216216216)
--(axis cs:19.9989861659907,95.8897567567568)
--(axis cs:19.9990384229345,97.7448918918919)
--(axis cs:19.9990638501604,99.600027027027)
--(axis cs:19.9990725142644,101.455162162162)
--(axis cs:19.9990706795248,103.310297297297)
--(axis cs:19.9990644762093,105.165432432432)
--(axis cs:19.9990600853006,107.020567567568)
--(axis cs:19.9990623729105,108.875702702703)
--(axis cs:19.999073612371,110.730837837838)
--(axis cs:19.9990933453651,112.585972972973)
--(axis cs:19.9991194984624,114.441108108108)
--(axis cs:19.9991499242531,116.296243243243)
--(axis cs:19.9991832239462,118.151378378378)
--(axis cs:19.9992183381232,120.006513513514)
--(axis cs:19.9992534711454,121.861648648649)
--(axis cs:19.99928552369,123.716783783784)
--(axis cs:19.9993108056312,125.571918918919)
--(axis cs:19.9993266710104,127.427054054054)
--(axis cs:19.9993327907118,129.282189189189)
--(axis cs:19.9993309504606,131.137324324324)
--(axis cs:19.999323533772,132.992459459459)
--(axis cs:19.9993121046824,134.847594594595)
--(axis cs:19.9992974588066,136.70272972973)
--(axis cs:19.9992810745726,138.557864864865)
--(axis cs:19.9992664155834,140.413)
--(axis cs:19.9992584837517,142.268135135135)
--(axis cs:19.9992615023336,144.12327027027)
--(axis cs:19.9992762602612,145.978405405405)
--(axis cs:19.9992990248582,147.833540540541)
--(axis cs:19.9993228103524,149.688675675676)
--(axis cs:19.9993401812462,151.543810810811)
--(axis cs:19.9993458546846,153.398945945946)
--(axis cs:19.9993376226384,155.254081081081)
--(axis cs:19.9993152324328,157.109216216216)
--(axis cs:19.9992781287237,158.964351351351)
--(axis cs:19.9992236616869,160.819486486486)
--(axis cs:19.9991471304102,162.674621621622)
--(axis cs:19.9990440138766,164.529756756757)
--(axis cs:19.9989135245015,166.384891891892)
--(axis cs:19.9987618295011,168.240027027027)
--(axis cs:19.9986032809443,170.095162162162)
--(axis cs:19.9984587737463,171.950297297297)
--(axis cs:19.998351550633,173.805432432432)
--(axis cs:19.9983017665978,175.660567567568)
--(axis cs:19.9983214288221,177.515702702703)
--(axis cs:19.9984110565376,179.370837837838)
--(axis cs:19.9985590318746,181.225972972973)
--(axis cs:19.9987441823501,183.081108108108)
--(axis cs:19.9989412041252,184.936243243243)
--(axis cs:19.9991271620546,186.791378378378)
--(axis cs:19.9992865287405,188.646513513514)
--(axis cs:19.9994129702907,190.501648648649)
--(axis cs:19.9995078905219,192.356783783784)
--(axis cs:19.9995771929467,194.211918918919)
--(axis cs:19.9996279651321,196.067054054054)
--(axis cs:19.99966616374,197.922189189189)
--(axis cs:19.999695631315,199.777324324324)
--(axis cs:19.9997182723068,201.632459459459)
--(axis cs:19.9997349265042,203.487594594595)
--(axis cs:19.9997463330368,205.34272972973)
--(axis cs:19.9997536214584,207.197864864865)
--(axis cs:19.9997580838111,209.053)
--(axis cs:19.9997605113806,210.908135135135)
--(axis cs:19.9997607698411,212.76327027027)
--(axis cs:19.9997581136618,214.618405405405)
--(axis cs:19.9997520436813,216.473540540541)
--(axis cs:19.9997429432272,218.328675675676)
--(axis cs:19.999731914207,220.183810810811)
--(axis cs:19.9997200189207,222.038945945946)
--(axis cs:19.999707691034,223.894081081081)
--(axis cs:19.999694836446,225.749216216216)
--(axis cs:19.9996814116342,227.604351351351)
--(axis cs:19.9996678424488,229.459486486486)
--(axis cs:19.9996549134552,231.314621621622)
--(axis cs:19.9996433418145,233.169756756757)
--(axis cs:19.9996335335097,235.024891891892)
--(axis cs:19.9996257936831,236.880027027027)
--(axis cs:19.9996207967913,238.735162162162)
--(axis cs:19.9996198013111,240.590297297297)
--(axis cs:19.9996241620362,242.445432432432)
--(axis cs:19.9996341959245,244.300567567568)
--(axis cs:19.9996481337922,246.155702702703)
--(axis cs:19.9996621573274,248.010837837838)
--(axis cs:19.9996719273809,249.865972972973)
--(axis cs:19.9996748583139,251.721108108108)
--(axis cs:19.9996716672093,253.576243243243)
--(axis cs:19.9996661504441,255.431378378378)
--(axis cs:19.999663387471,257.286513513514)
--(axis cs:19.9996675683598,259.141648648649)
--(axis cs:19.9996806268421,260.996783783784)
--(axis cs:19.9997020470302,262.851918918919)
--(axis cs:19.9997294375208,264.707054054054)
--(axis cs:19.9997593220421,266.562189189189)
--(axis cs:19.9997879363694,268.417324324324)
--(axis cs:19.9998120755025,270.272459459459)
--(axis cs:19.9998299003902,272.127594594595)
--(axis cs:19.9998413548694,273.98272972973)
--(axis cs:19.9998478978335,275.837864864865)
--(axis cs:19.999851666855,277.693)
--(axis cs:19.9998545632374,279.548135135135)
--(axis cs:19.9998577283617,281.40327027027)
--(axis cs:19.9998615300288,283.258405405405)
--(axis cs:19.999865845357,285.11354054054)
--(axis cs:19.999870350658,286.968675675676)
--(axis cs:19.9998746619976,288.823810810811)
--(axis cs:19.9998783431619,290.678945945946)
--(axis cs:19.9998808994864,292.534081081081)
--(axis cs:19.9998818687604,294.389216216216)
--(axis cs:19.9998810145672,296.244351351351)
--(axis cs:19.9998785060383,298.099486486486)
--(axis cs:19.9998749495428,299.954621621622)
--(axis cs:19.9998712487155,301.809756756757)
--(axis cs:19.99986839465,303.664891891892)
--(axis cs:19.999867293748,305.520027027027)
--(axis cs:19.9998686300059,307.375162162162)
--(axis cs:19.999872680088,309.230297297297)
--(axis cs:19.9998790797011,311.085432432432)
--(axis cs:19.999886710942,312.940567567568)
--(axis cs:19.9998939225632,314.795702702703)
--(axis cs:19.9998990916488,316.650837837838)
--(axis cs:19.9999012482225,318.505972972973)
--(axis cs:19.9999004013026,320.361108108108)
--(axis cs:19.9998974137757,322.216243243243)
--(axis cs:19.9998935668604,324.071378378378)
--(axis cs:19.9998900763871,325.926513513513)
--(axis cs:19.9998877347201,327.781648648649)
--(axis cs:19.9998867150686,329.636783783784)
--(axis cs:19.9998865263664,331.491918918919)
--(axis cs:19.9998861310097,333.347054054054)
--(axis cs:19.9998842406374,335.202189189189)
--(axis cs:19.9998797470166,337.057324324324)
--(axis cs:19.9998721690207,338.912459459459)
--(axis cs:19.9998619571119,340.767594594595)
--(axis cs:19.9998505070002,342.62272972973)
--(axis cs:19.9998398003938,344.477864864865)
--(axis cs:19.9998317427829,346.333)
--(axis cs:19.9998274775583,348.188135135135)
--(axis cs:19.9998270517552,350.04327027027)
--(axis cs:19.9998296176908,351.898405405405)
--(axis cs:19.9998339738807,353.75354054054)
--(axis cs:19.9998390391337,355.608675675676)
--(axis cs:19.9998440366709,357.463810810811)
--(axis cs:19.9998485135118,359.318945945946)
--(axis cs:19.9998524145972,361.174081081081)
--(axis cs:19.9998561898056,363.029216216216)
--(axis cs:19.9998606918991,364.884351351351)
--(axis cs:19.9998667467951,366.739486486486)
--(axis cs:19.9998746199599,368.594621621622)
--(axis cs:19.9998837671843,370.449756756757)
--(axis cs:19.9998930626959,372.304891891892)
--(axis cs:19.9999013460606,374.160027027027)
--(axis cs:19.9999079310879,376.015162162162)
--(axis cs:19.9999127868277,377.870297297297)
--(axis cs:19.9999163346887,379.725432432432)
--(axis cs:19.9999190460069,381.580567567568)
--(axis cs:19.9999211338017,383.435702702703)
--(axis cs:19.9999225391352,385.290837837838)
--(axis cs:19.9999231767687,387.145972972973)
--(axis cs:19.9999232120376,389.001108108108)
--(axis cs:19.9999231440164,390.856243243243)
--(axis cs:19.9999236404387,392.711378378378)
--(axis cs:19.9999252441047,394.566513513513)
--(axis cs:19.9999281243266,396.421648648649)
--(axis cs:19.9999319859488,398.276783783784)
--(axis cs:19.9999361555937,400.131918918919)
--(axis cs:19.9999398043074,401.987054054054)
--(axis cs:19.9999422366767,403.842189189189)
--(axis cs:19.999943144336,405.697324324324)
--(axis cs:19.9999426975335,407.552459459459)
--(axis cs:19.9999414039403,409.407594594595)
--(axis cs:19.9999398184846,411.26272972973)
--(axis cs:19.999938311263,413.117864864865)
--(axis cs:19.9999370328313,414.973)
--(axis cs:19.9999360012425,416.828135135135)
--(axis cs:19.9999351154286,418.68327027027)
--(axis cs:19.9999340146623,420.538405405405)
--(axis cs:19.9999319021512,422.393540540541)
--(axis cs:19.9999275001415,424.248675675676)
--(axis cs:19.9999191951727,426.103810810811)
--(axis cs:19.9999053305196,427.958945945946)
--(axis cs:19.9998845682281,429.814081081081)
--(axis cs:19.9998561988539,431.669216216216)
--(axis cs:19.9998202578693,433.524351351351)
--(axis cs:19.999777492142,435.379486486486)
--(axis cs:19.9997295562957,437.234621621622)
--(axis cs:19.9996798175283,439.089756756757)
--(axis cs:19.9996344168403,440.944891891892)
--(axis cs:19.99960228456,442.800027027027)
--(axis cs:19.9995928807268,444.655162162162)
--(axis cs:19.9996120758244,446.510297297297)
--(axis cs:19.9996585712476,448.365432432432)
--(axis cs:19.9997235185764,450.220567567568)
--(axis cs:19.9997939184368,452.075702702703)
--(axis cs:19.9998577037648,453.930837837838)
--(axis cs:19.9999074950687,455.785972972973)
--(axis cs:19.999941422369,457.641108108108)
--(axis cs:19.9999615800353,459.496243243243)
--(axis cs:19.9999717781615,461.351378378378)
--(axis cs:19.9999758632977,463.206513513513)
--(axis cs:19.9999769064532,465.061648648649)
--(axis cs:19.9999769605803,466.916783783784)
--(axis cs:19.9999770768804,468.771918918919)
--(axis cs:19.9999774778921,470.627054054054)
--(axis cs:19.9999778772936,472.482189189189)
--(axis cs:19.9999778737866,474.337324324324)
--(axis cs:19.9999772711692,476.192459459459)
--(axis cs:19.9999761996199,478.047594594595)
--(axis cs:19.9999750284794,479.90272972973)
--(axis cs:19.9999741776661,481.757864864865)
--(axis cs:19.9999739582423,483.613)
--(axis cs:19.9999744918101,485.468135135135)
--(axis cs:19.9999756716519,487.32327027027)
--(axis cs:19.9999771399857,489.178405405405)
--(axis cs:19.9999783371338,491.033540540541)
--(axis cs:19.9999786902866,492.888675675676)
--(axis cs:19.9999778893625,494.743810810811)
--(axis cs:19.9999760671185,496.598945945946)
--(axis cs:19.9999737277438,498.454081081081)
--(axis cs:19.9999714544436,500.309216216216)
--(axis cs:19.9999695991797,502.164351351351)
--(axis cs:19.9999681624095,504.019486486486)
--(axis cs:19.9999669207857,505.874621621622)
--(axis cs:19.9999656926677,507.729756756757)
--(axis cs:19.9999645585749,509.584891891892)
--(axis cs:19.9999638917926,511.440027027027)
--(axis cs:19.9999641603084,513.295162162162)
--(axis cs:19.9999655939498,515.150297297297)
--(axis cs:19.9999679216772,517.005432432432)
--(axis cs:19.9999703884299,518.860567567568)
--(axis cs:19.9999720991566,520.715702702703)
--(axis cs:19.9999724926842,522.570837837838)
--(axis cs:19.9999716273475,524.425972972973)
--(axis cs:19.9999700908332,526.281108108108)
--(axis cs:19.9999686190517,528.136243243243)
--(axis cs:19.9999676875291,529.991378378378)
--(axis cs:19.9999673088876,531.846513513514)
--(axis cs:19.9999671127965,533.701648648649)
--(axis cs:19.9999666305686,535.556783783784)
--(axis cs:19.9999656084211,537.411918918919)
--(axis cs:19.9999641513293,539.267054054054)
--(axis cs:19.9999626002084,541.122189189189)
--(axis cs:19.999961255023,542.977324324324)
--(axis cs:19.999960206408,544.83245945946)
--(axis cs:19.9999594401386,546.687594594595)
--(axis cs:19.9999590862754,548.54272972973)
--(axis cs:19.9999595031243,550.397864864865)
--(axis cs:19.9999610350503,552.253)
--(axis cs:19.9999636205102,554.108135135135)
--(axis cs:19.9999666025006,555.96327027027)
--(axis cs:19.9999689433045,557.818405405405)
--(axis cs:19.9999697333029,559.673540540541)
--(axis cs:19.9999686781279,561.528675675676)
--(axis cs:19.9999662695881,563.383810810811)
--(axis cs:19.9999635448642,565.238945945946)
--(axis cs:19.9999615922729,567.094081081081)
--(axis cs:19.9999611147456,568.949216216216)
--(axis cs:19.9999622867286,570.804351351351)
--(axis cs:19.9999648800359,572.659486486486)
--(axis cs:19.9999684324422,574.514621621622)
--(axis cs:19.9999722943986,576.369756756757)
--(axis cs:19.9999756257639,578.224891891892)
--(axis cs:19.9999775330529,580.080027027027)
--(axis cs:19.9999773918947,581.935162162162)
--(axis cs:19.9999751572622,583.790297297297)
--(axis cs:19.9999714014459,585.645432432432)
--(axis cs:19.999967016018,587.500567567568)
--(axis cs:19.9999627851722,589.355702702703)
--(axis cs:19.9999591303409,591.210837837838)
--(axis cs:19.999956156855,593.065972972973)
--(axis cs:19.9999538654871,594.921108108108)
--(axis cs:19.9999522790641,596.776243243243)
--(axis cs:19.999951373123,598.631378378378)
--(axis cs:19.9999509329302,600.486513513514)
--(axis cs:19.9999505444891,602.341648648649)
--(axis cs:19.9999497876944,604.196783783784)
--(axis cs:19.9999484909425,606.051918918919)
--(axis cs:19.9999468407054,607.907054054054)
--(axis cs:19.9999452697803,609.762189189189)
--(axis cs:19.9999442296155,611.617324324324)
--(axis cs:19.9999440071235,613.47245945946)
--(axis cs:19.9999446497903,615.327594594595)
--(axis cs:19.9999459534106,617.18272972973)
--(axis cs:19.999947471302,619.037864864865)
--(axis cs:19.9999485845599,620.893)
--(axis cs:19.9999486892621,622.748135135135)
--(axis cs:19.9999474621027,624.60327027027)
--(axis cs:19.9999450728648,626.458405405405)
--(axis cs:19.9999422327536,628.313540540541)
--(axis cs:19.9999400623505,630.168675675676)
--(axis cs:19.9999398163149,632.023810810811)
--(axis cs:19.9999425035149,633.878945945946)
--(axis cs:19.9999484846225,635.734081081081)
--(axis cs:19.9999572267216,637.589216216216)
--(axis cs:19.9999674074936,639.444351351351)
--(axis cs:19.9999773852286,641.299486486486)
--(axis cs:19.9999857986594,643.154621621622)
--(axis cs:19.9999919678616,645.009756756757)
--(axis cs:19.9999959240017,646.864891891892)
--(axis cs:19.9999981498905,648.720027027027)
--(axis cs:19.9999992507618,650.575162162162)
--(axis cs:19.9999997298671,652.430297297297)
--(axis cs:19.9999999134472,654.285432432432)
--(axis cs:19.9999999753937,656.140567567568)
--(axis cs:19.9999999938016,657.995702702703)
--(axis cs:19.9999999986182,659.850837837838)
--(axis cs:19.9999999997277,661.705972972973)
--(axis cs:19.9999999999526,663.561108108108)
--(axis cs:19.9999999999927,665.416243243243)
--(axis cs:19.999999999999,667.271378378378)
--(axis cs:19.9999999999999,669.126513513513)
--(axis cs:20,670.981648648649)
--(axis cs:20,672.836783783784)
--(axis cs:20,674.691918918919)
--(axis cs:20,676.547054054054)
--(axis cs:20,678.402189189189)
--(axis cs:20,680.257324324324)
--(axis cs:20,682.11245945946)
--(axis cs:20,683.967594594595)
--(axis cs:20,685.82272972973)
--(axis cs:20,687.677864864865)
--(axis cs:20,689.533)
--(axis cs:20,691.388135135135)
--(axis cs:20,693.24327027027)
--(axis cs:20,695.098405405405)
--(axis cs:20,696.953540540541)
--(axis cs:20,698.808675675676)
--(axis cs:20,700.663810810811)
--(axis cs:20,702.518945945946)
--(axis cs:20,704.374081081081)
--(axis cs:20,706.229216216216)
--(axis cs:20,708.084351351351)
--(axis cs:20,709.939486486487)
--(axis cs:20,711.794621621622)
--(axis cs:20,713.649756756757)
--(axis cs:20,715.504891891892)
--(axis cs:20,717.360027027027)
--(axis cs:20,719.215162162162)
--(axis cs:20,721.070297297297)
--(axis cs:20,722.925432432432)
--(axis cs:20,724.780567567568)
--(axis cs:20,726.635702702703)
--(axis cs:20,728.490837837838)
--(axis cs:20,730.345972972973)
--(axis cs:20,732.201108108108)
--(axis cs:20,734.056243243243)
--(axis cs:20,735.911378378378)
--(axis cs:20,737.766513513513)
--(axis cs:20,739.621648648649)
--(axis cs:20,741.476783783784)
--(axis cs:20,743.331918918919)
--(axis cs:20,745.187054054054)
--(axis cs:20,747.042189189189)
--(axis cs:20,748.897324324324)
--(axis cs:20,750.752459459459)
--(axis cs:20,752.607594594595)
--(axis cs:20,754.46272972973)
--(axis cs:20,756.317864864865)
--(axis cs:20,758.173)
--(axis cs:20,760.028135135135)
--(axis cs:20,761.88327027027)
--(axis cs:20,763.738405405405)
--(axis cs:20,765.593540540541)
--(axis cs:20,767.448675675676)
--(axis cs:20,769.303810810811)
--(axis cs:20,771.158945945946)
--(axis cs:20,773.014081081081)
--(axis cs:20,774.869216216216)
--(axis cs:20,776.724351351351)
--(axis cs:20,778.579486486487)
--(axis cs:20,780.434621621622)
--(axis cs:20,782.289756756757)
--(axis cs:20,784.144891891892)
--(axis cs:20,786.000027027027)
--(axis cs:20,787.855162162162)
--(axis cs:20,789.710297297297)
--(axis cs:20,791.565432432432)
--(axis cs:20,793.420567567568)
--(axis cs:20,795.275702702703)
--(axis cs:20,797.130837837838)
--(axis cs:20,798.985972972973)
--(axis cs:20,800.841108108108)
--(axis cs:20,802.696243243243)
--(axis cs:20,804.551378378378)
--(axis cs:20,806.406513513514)
--(axis cs:20,808.261648648649)
--(axis cs:20,810.116783783784)
--(axis cs:20,811.971918918919)
--(axis cs:20,813.827054054054)
--(axis cs:20,815.682189189189)
--(axis cs:20,817.537324324324)
--(axis cs:20,819.392459459459)
--(axis cs:20,821.247594594595)
--(axis cs:20,823.10272972973)
--(axis cs:20,824.957864864865)
--(axis cs:20,826.813)
--(axis cs:20,828.668135135135)
--(axis cs:20,830.52327027027)
--(axis cs:20,832.378405405405)
--(axis cs:20,834.233540540541)
--(axis cs:20,836.088675675676)
--(axis cs:20,837.943810810811)
--(axis cs:20,839.798945945946)
--(axis cs:20,841.654081081081)
--(axis cs:20,843.509216216216)
--(axis cs:20,845.364351351351)
--(axis cs:20,847.219486486487)
--(axis cs:20,849.074621621622)
--(axis cs:20,850.929756756757)
--(axis cs:20,852.784891891892)
--(axis cs:20,854.640027027027)
--(axis cs:20,856.495162162162)
--(axis cs:20,858.350297297297)
--(axis cs:20,860.205432432432)
--(axis cs:20,862.060567567568)
--(axis cs:20,863.915702702703)
--(axis cs:20,865.770837837838)
--(axis cs:20,867.625972972973)
--(axis cs:20,869.481108108108)
--(axis cs:20,871.336243243243)
--(axis cs:20,873.191378378378)
--(axis cs:20,875.046513513514)
--(axis cs:20,876.901648648649)
--(axis cs:20,878.756783783784)
--(axis cs:20,880.611918918919)
--(axis cs:20,882.467054054054)
--(axis cs:20,884.322189189189)
--(axis cs:20,886.177324324324)
--(axis cs:20,888.032459459459)
--(axis cs:20,889.887594594595)
--(axis cs:20,891.74272972973)
--(axis cs:20,893.597864864865)
--(axis cs:20,895.453)
--(axis cs:20,897.308135135135)
--(axis cs:20,899.16327027027)
--(axis cs:20,901.018405405405)
--(axis cs:20,902.87354054054)
--(axis cs:20,904.728675675676)
--(axis cs:20,906.583810810811)
--(axis cs:20,908.438945945946)
--(axis cs:20,910.294081081081)
--(axis cs:20,912.149216216216)
--(axis cs:20,914.004351351351)
--(axis cs:20,915.859486486487)
--(axis cs:20,917.714621621622)
--(axis cs:20,919.569756756757)
--(axis cs:20,921.424891891892)
--(axis cs:20,923.280027027027)
--(axis cs:20,925.135162162162)
--(axis cs:20,926.990297297297)
--(axis cs:20,928.845432432432)
--(axis cs:20,930.700567567568)
--(axis cs:20,932.555702702703)
--(axis cs:20,934.410837837838)
--(axis cs:20,936.265972972973)
--(axis cs:20,938.121108108108)
--(axis cs:20,939.976243243243)
--(axis cs:20,941.831378378378)
--(axis cs:20,943.686513513514)
--(axis cs:20,945.541648648649)
--(axis cs:20,947.396783783784)
--(axis cs:20,949.251918918919)
--(axis cs:20,951.107054054054)
--(axis cs:20,952.962189189189)
--(axis cs:20,954.817324324324)
--(axis cs:20,956.672459459459)
--(axis cs:20,958.527594594595)
--(axis cs:20,960.38272972973)
--(axis cs:20,962.237864864865)
--(axis cs:20,964.093)
--(axis cs:20,965.948135135135)
--(axis cs:20,967.80327027027)
--(axis cs:20,969.658405405405)
--(axis cs:20,971.513540540541)
--(axis cs:20,973.368675675676)
--(axis cs:20,975.223810810811)
--(axis cs:20,977.078945945946)
--(axis cs:20,978.934081081081)
--(axis cs:20,980.789216216216)
--(axis cs:20,982.644351351351)
--(axis cs:20,984.499486486486)
--(axis cs:20,986.354621621622)
--(axis cs:20,988.209756756757)
--(axis cs:20,990.064891891892)
--(axis cs:20,991.920027027027)
--(axis cs:20,993.775162162162)
--(axis cs:20,995.630297297297)
--(axis cs:20,997.485432432432)
--(axis cs:20,999.340567567568)
--(axis cs:20,1001.1957027027)
--(axis cs:20,1003.05083783784)
--(axis cs:20,1004.90597297297)
--(axis cs:20,1006.76110810811)
--(axis cs:20,1008.61624324324)
--(axis cs:20,1010.47137837838)
--(axis cs:20,1012.32651351351)
--(axis cs:20,1014.18164864865)
--(axis cs:20,1016.03678378378)
--(axis cs:20,1017.89191891892)
--(axis cs:20,1019.74705405405)
--(axis cs:20,1021.60218918919)
--(axis cs:20,1023.45732432432)
--(axis cs:20,1025.31245945946)
--(axis cs:20,1027.16759459459)
--(axis cs:20,1029.02272972973)
--(axis cs:20,1030.87786486486)
--(axis cs:20,1032.733)
--(axis cs:20,1034.58813513514)
--(axis cs:20,1036.44327027027)
--(axis cs:20,1038.29840540541)
--(axis cs:20,1040.15354054054)
--(axis cs:20,1042.00867567568)
--(axis cs:20,1043.86381081081)
--(axis cs:20,1045.71894594595)
--(axis cs:20,1047.57408108108)
--(axis cs:20,1049.42921621622)
--(axis cs:20,1051.28435135135)
--(axis cs:20,1053.13948648649)
--(axis cs:20,1054.99462162162)
--(axis cs:20,1056.84975675676)
--(axis cs:20,1058.70489189189)
--(axis cs:20,1060.56002702703)
--(axis cs:20,1062.41516216216)
--(axis cs:20,1064.2702972973)
--(axis cs:20,1066.12543243243)
--(axis cs:20,1067.98056756757)
--(axis cs:19.9999999999997,1069.8357027027)
--(axis cs:19.9999999999979,1071.69083783784)
--(axis cs:19.9999999999858,1073.54597297297)
--(axis cs:19.9999999999155,1075.40110810811)
--(axis cs:19.9999999995578,1077.25624324324)
--(axis cs:19.9999999979668,1079.11137837838)
--(axis cs:19.9999999917781,1080.96651351351)
--(axis cs:19.9999999707508,1082.82164864865)
--(axis cs:19.9999999084264,1084.67678378378)
--(axis cs:19.9999997475864,1086.53191891892)
--(axis cs:19.9999993872084,1088.38705405405)
--(axis cs:19.9999986891847,1090.24218918919)
--(axis cs:19.9999975284784,1092.09732432432)
--(axis cs:19.999995890993,1093.95245945946)
--(axis cs:19.9999939744186,1095.80759459459)
--(axis cs:19.9999922040276,1097.66272972973)
--(axis cs:19.9999910988634,1099.51786486486)
--(axis cs:19.99999103005,1101.373)
--(axis cs:19.9999920211983,1103.22813513514)
--(axis cs:19.9999937354652,1105.08327027027)
--(axis cs:19.9999956587908,1106.93840540541)
--(axis cs:19.9999973451565,1108.79354054054)
--(axis cs:19.9999985675471,1110.64867567568)
--(axis cs:19.9999993182625,1112.50381081081)
--(axis cs:19.999999713904,1114.35894594595)
--(axis cs:19.9999998941694,1116.21408108108)
--(axis cs:19.9999999655052,1118.06921621622)
--(axis cs:19.9999999900969,1119.92435135135)
--(axis cs:19.9999999974968,1121.77948648649)
--(axis cs:19.9999999994431,1123.63462162162)
--(axis cs:19.999999999891,1125.48975675676)
--(axis cs:19.9999999999812,1127.34489189189)
--(axis cs:19.9999999999972,1129.20002702703)
--(axis cs:19.9999999999996,1131.05516216216)
--(axis cs:20,1132.9102972973)
--(axis cs:20,1134.76543243243)
--(axis cs:20,1136.62056756757)
--(axis cs:20,1138.4757027027)
--(axis cs:20,1140.33083783784)
--(axis cs:20,1142.18597297297)
--(axis cs:20,1144.04110810811)
--(axis cs:20,1145.89624324324)
--(axis cs:20,1147.75137837838)
--(axis cs:20,1149.60651351351)
--(axis cs:20,1151.46164864865)
--(axis cs:20,1153.31678378378)
--(axis cs:20,1155.17191891892)
--(axis cs:20,1157.02705405405)
--(axis cs:20,1158.88218918919)
--(axis cs:20,1160.73732432432)
--(axis cs:20,1162.59245945946)
--(axis cs:20,1164.44759459459)
--(axis cs:20,1166.30272972973)
--(axis cs:20,1168.15786486486)
--(axis cs:20,1170.013)
--(axis cs:20,1171.86813513514)
--(axis cs:20,1173.72327027027)
--(axis cs:20,1175.57840540541)
--(axis cs:20,1177.43354054054)
--(axis cs:20,1179.28867567568)
--(axis cs:20,1181.14381081081)
--(axis cs:20,1182.99894594595)
--(axis cs:20,1184.85408108108)
--(axis cs:20,1186.70921621622)
--(axis cs:20,1188.56435135135)
--(axis cs:20,1190.41948648649)
--(axis cs:20,1192.27462162162)
--(axis cs:20,1194.12975675676)
--(axis cs:20,1195.98489189189)
--(axis cs:20,1197.84002702703)
--(axis cs:20,1199.69516216216)
--(axis cs:20,1201.5502972973)
--(axis cs:20,1203.40543243243)
--(axis cs:20,1205.26056756757)
--(axis cs:20,1207.1157027027)
--(axis cs:20,1208.97083783784)
--(axis cs:20,1210.82597297297)
--(axis cs:20,1212.68110810811)
--(axis cs:20,1214.53624324324)
--(axis cs:20,1216.39137837838)
--(axis cs:20,1218.24651351351)
--(axis cs:20,1220.10164864865)
--(axis cs:20,1221.95678378378)
--(axis cs:20,1223.81191891892)
--(axis cs:20,1225.66705405405)
--(axis cs:20,1227.52218918919)
--(axis cs:20,1229.37732432432)
--(axis cs:20,1231.23245945946)
--(axis cs:20,1233.08759459459)
--(axis cs:20,1234.94272972973)
--(axis cs:20,1236.79786486486)
--(axis cs:20,1238.653)
--(axis cs:20,1240.50813513514)
--(axis cs:20,1242.36327027027)
--(axis cs:20,1244.21840540541)
--(axis cs:20,1246.07354054054)
--(axis cs:20,1247.92867567568)
--(axis cs:20,1249.78381081081)
--(axis cs:20,1251.63894594595)
--(axis cs:20,1253.49408108108)
--(axis cs:20,1255.34921621622)
--(axis cs:20,1257.20435135135)
--(axis cs:20,1259.05948648649)
--(axis cs:20,1260.91462162162)
--(axis cs:20,1262.76975675676)
--(axis cs:20,1264.62489189189)
--(axis cs:19.9999999999999,1266.48002702703)
--(axis cs:19.9999999999989,1268.33516216216)
--(axis cs:19.9999999999929,1270.1902972973)
--(axis cs:19.9999999999577,1272.04543243243)
--(axis cs:19.9999999997787,1273.90056756757)
--(axis cs:19.9999999989779,1275.7557027027)
--(axis cs:19.9999999958295,1277.61083783784)
--(axis cs:19.9999999849484,1279.46597297297)
--(axis cs:19.9999999519023,1281.32110810811)
--(axis cs:19.9999998637897,1283.17624324324)
--(axis cs:19.9999996578763,1285.03137837838)
--(axis cs:19.9999992373826,1286.88651351351)
--(axis cs:19.9999984908004,1288.74164864865)
--(axis cs:19.9999973480729,1290.59678378378)
--(axis cs:19.9999958628547,1292.45191891892)
--(axis cs:19.9999942718757,1294.30705405405)
--(axis cs:19.9999929650866,1296.16218918919)
--(axis cs:19.9999923416304,1298.01732432432)
--(axis cs:19.9999926158882,1299.87245945946)
--(axis cs:19.9999936994924,1301.72759459459)
--(axis cs:19.9999952467008,1303.58272972973)
--(axis cs:19.9999968319328,1305.43786486486)
--(axis cs:19.9999981360656,1307.293)
--(axis cs:19.9999990326417,1309.14813513514)
--(axis cs:19.9999995574352,1311.00327027027)
--(axis cs:19.9999998216223,1312.85840540541)
--(axis cs:19.9999999366936,1314.71354054054)
--(axis cs:19.999999980226,1316.56867567568)
--(axis cs:19.9999999945663,1318.42381081081)
--(axis cs:19.9999999986869,1320.27894594595)
--(axis cs:19.999999999721,1322.13408108108)
--(axis cs:19.9999999999479,1323.98921621622)
--(axis cs:19.9999999999915,1325.84435135135)
--(axis cs:19.9999999999988,1327.69948648649)
--(axis cs:19.9999999999998,1329.55462162162)
--(axis cs:20,1331.40975675676)
--(axis cs:20,1333.26489189189)
--(axis cs:20,1335.12002702703)
--(axis cs:20,1336.97516216216)
--(axis cs:20,1338.8302972973)
--(axis cs:20,1340.68543243243)
--(axis cs:20,1342.54056756757)
--(axis cs:20,1344.3957027027)
--(axis cs:20,1346.25083783784)
--(axis cs:20,1348.10597297297)
--(axis cs:20,1349.96110810811)
--(axis cs:20,1351.81624324324)
--(axis cs:20,1353.67137837838)
--(axis cs:20,1355.52651351351)
--(axis cs:20,1357.38164864865)
--(axis cs:20,1359.23678378378)
--(axis cs:20,1361.09191891892)
--(axis cs:20,1362.94705405405)
--(axis cs:20,1364.80218918919)
--(axis cs:20,1366.65732432432)
--(axis cs:20,1368.51245945946)
--(axis cs:20,1370.36759459459)
--(axis cs:20,1372.22272972973)
--(axis cs:20,1374.07786486486)
--(axis cs:20,1375.933)
--(axis cs:20,1377.78813513514)
--(axis cs:20,1379.64327027027)
--(axis cs:20,1381.49840540541)
--(axis cs:20,1383.35354054054)
--(axis cs:20,1385.20867567568)
--(axis cs:20,1387.06381081081)
--(axis cs:20,1388.91894594595)
--(axis cs:20,1390.77408108108)
--(axis cs:20,1392.62921621622)
--(axis cs:20,1394.48435135135)
--(axis cs:20,1396.33948648649)
--(axis cs:20,1398.19462162162)
--(axis cs:20,1400.04975675676)
--(axis cs:20,1401.90489189189)
--(axis cs:20,1403.76002702703)
--(axis cs:20,1405.61516216216)
--(axis cs:20,1407.4702972973)
--(axis cs:20,1409.32543243243)
--(axis cs:20,1411.18056756757)
--(axis cs:20,1413.0357027027)
--(axis cs:20,1414.89083783784)
--(axis cs:20,1416.74597297297)
--(axis cs:20,1418.60110810811)
--(axis cs:20,1420.45624324324)
--(axis cs:20,1422.31137837838)
--(axis cs:20,1424.16651351351)
--(axis cs:20,1426.02164864865)
--(axis cs:20,1427.87678378378)
--(axis cs:20,1429.73191891892)
--(axis cs:20,1431.58705405405)
--(axis cs:20,1433.44218918919)
--(axis cs:20,1435.29732432432)
--(axis cs:20,1437.15245945946)
--(axis cs:20,1439.00759459459)
--(axis cs:20,1440.86272972973)
--(axis cs:20,1442.71786486486)
--(axis cs:20,1444.573)
--(axis cs:20,1446.42813513514)
--(axis cs:20,1448.28327027027)
--(axis cs:20,1450.13840540541)
--(axis cs:20,1451.99354054054)
--(axis cs:20,1453.84867567568)
--(axis cs:20,1455.70381081081)
--(axis cs:20,1457.55894594595)
--(axis cs:20,1459.41408108108)
--(axis cs:20,1461.26921621622)
--(axis cs:20,1463.12435135135)
--(axis cs:20,1464.97948648649)
--(axis cs:20,1466.83462162162)
--(axis cs:20,1468.68975675676)
--(axis cs:20,1470.54489189189)
--(axis cs:20,1472.40002702703)
--(axis cs:20,1474.25516216216)
--(axis cs:20,1476.1102972973)
--(axis cs:20,1477.96543243243)
--(axis cs:20,1479.82056756757)
--(axis cs:20,1481.6757027027)
--(axis cs:20,1483.53083783784)
--(axis cs:20,1485.38597297297)
--(axis cs:20,1487.24110810811)
--(axis cs:20,1489.09624324324)
--(axis cs:20,1490.95137837838)
--(axis cs:20,1492.80651351351)
--(axis cs:20,1494.66164864865)
--(axis cs:20,1496.51678378378)
--(axis cs:20,1498.37191891892)
--(axis cs:20,1500.22705405405)
--(axis cs:20,1502.08218918919)
--(axis cs:20,1503.93732432432)
--(axis cs:20,1505.79245945946)
--(axis cs:20,1507.64759459459)
--(axis cs:20,1509.50272972973)
--(axis cs:20,1511.35786486486)
--(axis cs:20,1513.213)
--(axis cs:20,1515.06813513514)
--(axis cs:20,1516.92327027027)
--(axis cs:20,1518.77840540541)
--(axis cs:20,1520.63354054054)
--(axis cs:20,1522.48867567568)
--(axis cs:20,1524.34381081081)
--(axis cs:20,1526.19894594595)
--(axis cs:20,1528.05408108108)
--(axis cs:20,1529.90921621622)
--(axis cs:20,1531.76435135135)
--(axis cs:20,1533.61948648649)
--(axis cs:20,1535.47462162162)
--(axis cs:20,1537.32975675676)
--(axis cs:20,1539.18489189189)
--(axis cs:20,1541.04002702703)
--(axis cs:20,1542.89516216216)
--(axis cs:20,1544.7502972973)
--(axis cs:20,1546.60543243243)
--(axis cs:20,1548.46056756757)
--(axis cs:20,1550.3157027027)
--(axis cs:20,1552.17083783784)
--(axis cs:20,1554.02597297297)
--(axis cs:20,1555.88110810811)
--(axis cs:20,1557.73624324324)
--(axis cs:20,1559.59137837838)
--(axis cs:20,1561.44651351351)
--(axis cs:20,1563.30164864865)
--(axis cs:20,1565.15678378378)
--(axis cs:20,1567.01191891892)
--(axis cs:20,1568.86705405405)
--(axis cs:20,1570.72218918919)
--(axis cs:20,1572.57732432432)
--(axis cs:20,1574.43245945946)
--(axis cs:20,1576.28759459459)
--(axis cs:19.9999999999997,1578.14272972973)
--(axis cs:19.9999999999977,1579.99786486486)
--(axis cs:19.9999999999846,1581.853)
--(axis cs:19.9999999999108,1583.70813513514)
--(axis cs:19.9999999995458,1585.56327027027)
--(axis cs:19.9999999979648,1587.41840540541)
--(axis cs:19.9999999919786,1589.27354054054)
--(axis cs:19.9999999721828,1591.12867567568)
--(axis cs:19.9999999151073,1592.98381081081)
--(axis cs:19.9999997719662,1594.83894594595)
--(axis cs:19.9999994607789,1596.69408108108)
--(axis cs:19.9999988773884,1598.54921621622)
--(axis cs:19.9999979420718,1600.40435135135)
--(axis cs:19.9999966780078,1602.25948648649)
--(axis cs:19.9999952777415,1604.11462162162)
--(axis cs:19.9999940886873,1605.96975675676)
--(axis cs:19.999993483915,1607.82489189189)
--(axis cs:19.9999936754506,1609.68002702703)
--(axis cs:19.9999945953115,1611.53516216216)
--(axis cs:19.9999959341046,1613.3902972973)
--(axis cs:19.9999973077094,1615.24543243243)
--(axis cs:19.9999984311015,1617.10056756757)
--(axis cs:19.9999991955577,1618.9557027027)
--(axis cs:19.9999996371418,1620.81083783784)
--(axis cs:19.9999998560432,1622.66597297297)
--(axis cs:19.9999999497785,1624.52110810811)
--(axis cs:19.9999999845965,1626.37624324324)
--(axis cs:19.9999999958473,1628.23137837838)
--(axis cs:19.9999999990162,1630.08651351351)
--(axis cs:19.9999999997952,1631.94164864865)
--(axis cs:19.9999999999625,1633.79678378378)
--(axis cs:19.999999999994,1635.65191891892)
--(axis cs:19.9999999999992,1637.50705405405)
--(axis cs:19.9999999999999,1639.36218918919)
--(axis cs:20,1641.21732432432)
--(axis cs:20,1643.07245945946)
--(axis cs:20,1644.92759459459)
--(axis cs:20,1646.78272972973)
--(axis cs:20,1648.63786486486)
--(axis cs:20,1650.493)
--(axis cs:20,1652.34813513514)
--(axis cs:20,1654.20327027027)
--(axis cs:20,1656.05840540541)
--(axis cs:20,1657.91354054054)
--(axis cs:20,1659.76867567568)
--(axis cs:20,1661.62381081081)
--(axis cs:20,1663.47894594595)
--(axis cs:20,1665.33408108108)
--(axis cs:20,1667.18921621622)
--(axis cs:20,1669.04435135135)
--(axis cs:20,1670.89948648649)
--(axis cs:20,1672.75462162162)
--(axis cs:20,1674.60975675676)
--(axis cs:20,1676.46489189189)
--(axis cs:20,1678.32002702703)
--(axis cs:20,1680.17516216216)
--(axis cs:20,1682.0302972973)
--(axis cs:20,1683.88543243243)
--(axis cs:20,1685.74056756757)
--(axis cs:20,1687.5957027027)
--(axis cs:20,1689.45083783784)
--(axis cs:20,1691.30597297297)
--(axis cs:20,1693.16110810811)
--(axis cs:20,1695.01624324324)
--(axis cs:20,1696.87137837838)
--(axis cs:20,1698.72651351351)
--(axis cs:20,1700.58164864865)
--(axis cs:20,1702.43678378378)
--(axis cs:20,1704.29191891892)
--(axis cs:20,1706.14705405405)
--(axis cs:20,1708.00218918919)
--(axis cs:20,1709.85732432432)
--(axis cs:20,1711.71245945946)
--(axis cs:20,1713.56759459459)
--(axis cs:20,1715.42272972973)
--(axis cs:20,1717.27786486486)
--(axis cs:20,1719.133)
--(axis cs:20,1720.98813513514)
--(axis cs:20,1722.84327027027)
--(axis cs:20,1724.69840540541)
--(axis cs:20,1726.55354054054)
--(axis cs:20,1728.40867567568)
--(axis cs:20,1730.26381081081)
--(axis cs:20,1732.11894594595)
--(axis cs:20,1733.97408108108)
--(axis cs:20,1735.82921621622)
--(axis cs:20,1737.68435135135)
--(axis cs:20,1739.53948648649)
--(axis cs:20,1741.39462162162)
--(axis cs:20,1743.24975675676)
--(axis cs:20,1745.10489189189)
--(axis cs:20,1746.96002702703)
--(axis cs:20,1748.81516216216)
--(axis cs:20,1750.6702972973)
--(axis cs:20,1752.52543243243)
--(axis cs:20,1754.38056756757)
--(axis cs:20,1756.2357027027)
--(axis cs:20,1758.09083783784)
--(axis cs:20,1759.94597297297)
--(axis cs:20,1761.80110810811)
--(axis cs:20,1763.65624324324)
--(axis cs:20,1765.51137837838)
--(axis cs:20,1767.36651351351)
--(axis cs:20,1769.22164864865)
--(axis cs:20,1771.07678378378)
--(axis cs:20,1772.93191891892)
--(axis cs:20,1774.78705405405)
--(axis cs:20,1776.64218918919)
--(axis cs:20,1778.49732432432)
--(axis cs:20,1780.35245945946)
--(axis cs:20,1782.20759459459)
--(axis cs:20,1784.06272972973)
--(axis cs:20,1785.91786486486)
--(axis cs:20,1787.773)
--(axis cs:20,1789.62813513514)
--(axis cs:20,1791.48327027027)
--(axis cs:20,1793.33840540541)
--(axis cs:20,1795.19354054054)
--(axis cs:20,1797.04867567568)
--(axis cs:20,1798.90381081081)
--(axis cs:20,1800.75894594595)
--(axis cs:20,1802.61408108108)
--(axis cs:20,1804.46921621622)
--(axis cs:20,1806.32435135135)
--(axis cs:20,1808.17948648649)
--(axis cs:20,1810.03462162162)
--(axis cs:20,1811.88975675676)
--(axis cs:20,1813.74489189189)
--(axis cs:20,1815.60002702703)
--(axis cs:20,1817.45516216216)
--(axis cs:20,1819.3102972973)
--(axis cs:20,1821.16543243243)
--(axis cs:19.9999999999997,1823.02056756757)
--(axis cs:19.9999999999977,1824.8757027027)
--(axis cs:19.9999999999859,1826.73083783784)
--(axis cs:19.9999999999235,1828.58597297297)
--(axis cs:19.9999999996361,1830.44110810811)
--(axis cs:19.9999999984755,1832.29624324324)
--(axis cs:19.9999999943689,1834.15137837838)
--(axis cs:19.9999999816203,1836.00651351351)
--(axis cs:19.9999999468587,1837.86164864865)
--(axis cs:19.9999998634966,1839.71678378378)
--(axis cs:19.9999996874911,1841.57191891892)
--(axis cs:19.9999993602719,1843.42705405405)
--(axis cs:19.9999988256209,1845.28218918919)
--(axis cs:19.9999980625077,1847.13732432432)
--(axis cs:19.999997124307,1848.99245945946)
--(axis cs:19.9999961611714,1850.84759459459)
--(axis cs:19.9999953979682,1852.70272972973)
--(axis cs:19.9999950577944,1854.55786486486)
--(axis cs:19.9999952597494,1856.413)
--(axis cs:20.0000047402506,1856.413)
--(axis cs:20.0000047402506,1856.413)
--(axis cs:20.0000049422056,1854.55786486486)
--(axis cs:20.0000046020318,1852.70272972973)
--(axis cs:20.0000038388286,1850.84759459459)
--(axis cs:20.000002875693,1848.99245945946)
--(axis cs:20.0000019374923,1847.13732432432)
--(axis cs:20.0000011743791,1845.28218918919)
--(axis cs:20.0000006397281,1843.42705405405)
--(axis cs:20.0000003125089,1841.57191891892)
--(axis cs:20.0000001365034,1839.71678378378)
--(axis cs:20.0000000531413,1837.86164864865)
--(axis cs:20.0000000183797,1836.00651351351)
--(axis cs:20.0000000056311,1834.15137837838)
--(axis cs:20.0000000015245,1832.29624324324)
--(axis cs:20.0000000003639,1830.44110810811)
--(axis cs:20.0000000000765,1828.58597297297)
--(axis cs:20.0000000000141,1826.73083783784)
--(axis cs:20.0000000000023,1824.8757027027)
--(axis cs:20.0000000000003,1823.02056756757)
--(axis cs:20,1821.16543243243)
--(axis cs:20,1819.3102972973)
--(axis cs:20,1817.45516216216)
--(axis cs:20,1815.60002702703)
--(axis cs:20,1813.74489189189)
--(axis cs:20,1811.88975675676)
--(axis cs:20,1810.03462162162)
--(axis cs:20,1808.17948648649)
--(axis cs:20,1806.32435135135)
--(axis cs:20,1804.46921621622)
--(axis cs:20,1802.61408108108)
--(axis cs:20,1800.75894594595)
--(axis cs:20,1798.90381081081)
--(axis cs:20,1797.04867567568)
--(axis cs:20,1795.19354054054)
--(axis cs:20,1793.33840540541)
--(axis cs:20,1791.48327027027)
--(axis cs:20,1789.62813513514)
--(axis cs:20,1787.773)
--(axis cs:20,1785.91786486486)
--(axis cs:20,1784.06272972973)
--(axis cs:20,1782.20759459459)
--(axis cs:20,1780.35245945946)
--(axis cs:20,1778.49732432432)
--(axis cs:20,1776.64218918919)
--(axis cs:20,1774.78705405405)
--(axis cs:20,1772.93191891892)
--(axis cs:20,1771.07678378378)
--(axis cs:20,1769.22164864865)
--(axis cs:20,1767.36651351351)
--(axis cs:20,1765.51137837838)
--(axis cs:20,1763.65624324324)
--(axis cs:20,1761.80110810811)
--(axis cs:20,1759.94597297297)
--(axis cs:20,1758.09083783784)
--(axis cs:20,1756.2357027027)
--(axis cs:20,1754.38056756757)
--(axis cs:20,1752.52543243243)
--(axis cs:20,1750.6702972973)
--(axis cs:20,1748.81516216216)
--(axis cs:20,1746.96002702703)
--(axis cs:20,1745.10489189189)
--(axis cs:20,1743.24975675676)
--(axis cs:20,1741.39462162162)
--(axis cs:20,1739.53948648649)
--(axis cs:20,1737.68435135135)
--(axis cs:20,1735.82921621622)
--(axis cs:20,1733.97408108108)
--(axis cs:20,1732.11894594595)
--(axis cs:20,1730.26381081081)
--(axis cs:20,1728.40867567568)
--(axis cs:20,1726.55354054054)
--(axis cs:20,1724.69840540541)
--(axis cs:20,1722.84327027027)
--(axis cs:20,1720.98813513514)
--(axis cs:20,1719.133)
--(axis cs:20,1717.27786486486)
--(axis cs:20,1715.42272972973)
--(axis cs:20,1713.56759459459)
--(axis cs:20,1711.71245945946)
--(axis cs:20,1709.85732432432)
--(axis cs:20,1708.00218918919)
--(axis cs:20,1706.14705405405)
--(axis cs:20,1704.29191891892)
--(axis cs:20,1702.43678378378)
--(axis cs:20,1700.58164864865)
--(axis cs:20,1698.72651351351)
--(axis cs:20,1696.87137837838)
--(axis cs:20,1695.01624324324)
--(axis cs:20,1693.16110810811)
--(axis cs:20,1691.30597297297)
--(axis cs:20,1689.45083783784)
--(axis cs:20,1687.5957027027)
--(axis cs:20,1685.74056756757)
--(axis cs:20,1683.88543243243)
--(axis cs:20,1682.0302972973)
--(axis cs:20,1680.17516216216)
--(axis cs:20,1678.32002702703)
--(axis cs:20,1676.46489189189)
--(axis cs:20,1674.60975675676)
--(axis cs:20,1672.75462162162)
--(axis cs:20,1670.89948648649)
--(axis cs:20,1669.04435135135)
--(axis cs:20,1667.18921621622)
--(axis cs:20,1665.33408108108)
--(axis cs:20,1663.47894594595)
--(axis cs:20,1661.62381081081)
--(axis cs:20,1659.76867567568)
--(axis cs:20,1657.91354054054)
--(axis cs:20,1656.05840540541)
--(axis cs:20,1654.20327027027)
--(axis cs:20,1652.34813513514)
--(axis cs:20,1650.493)
--(axis cs:20,1648.63786486486)
--(axis cs:20,1646.78272972973)
--(axis cs:20,1644.92759459459)
--(axis cs:20,1643.07245945946)
--(axis cs:20,1641.21732432432)
--(axis cs:20.0000000000001,1639.36218918919)
--(axis cs:20.0000000000008,1637.50705405405)
--(axis cs:20.000000000006,1635.65191891892)
--(axis cs:20.0000000000375,1633.79678378378)
--(axis cs:20.0000000002048,1631.94164864865)
--(axis cs:20.0000000009838,1630.08651351351)
--(axis cs:20.0000000041527,1628.23137837838)
--(axis cs:20.0000000154035,1626.37624324324)
--(axis cs:20.0000000502215,1624.52110810811)
--(axis cs:20.0000001439568,1622.66597297297)
--(axis cs:20.0000003628582,1620.81083783784)
--(axis cs:20.0000008044423,1618.9557027027)
--(axis cs:20.0000015688985,1617.10056756757)
--(axis cs:20.0000026922906,1615.24543243243)
--(axis cs:20.0000040658954,1613.3902972973)
--(axis cs:20.0000054046885,1611.53516216216)
--(axis cs:20.0000063245494,1609.68002702703)
--(axis cs:20.000006516085,1607.82489189189)
--(axis cs:20.0000059113127,1605.96975675676)
--(axis cs:20.0000047222585,1604.11462162162)
--(axis cs:20.0000033219922,1602.25948648649)
--(axis cs:20.0000020579282,1600.40435135135)
--(axis cs:20.0000011226116,1598.54921621622)
--(axis cs:20.0000005392211,1596.69408108108)
--(axis cs:20.0000002280338,1594.83894594595)
--(axis cs:20.0000000848927,1592.98381081081)
--(axis cs:20.0000000278172,1591.12867567568)
--(axis cs:20.0000000080214,1589.27354054054)
--(axis cs:20.0000000020352,1587.41840540541)
--(axis cs:20.0000000004542,1585.56327027027)
--(axis cs:20.0000000000892,1583.70813513514)
--(axis cs:20.0000000000154,1581.853)
--(axis cs:20.0000000000023,1579.99786486486)
--(axis cs:20.0000000000003,1578.14272972973)
--(axis cs:20,1576.28759459459)
--(axis cs:20,1574.43245945946)
--(axis cs:20,1572.57732432432)
--(axis cs:20,1570.72218918919)
--(axis cs:20,1568.86705405405)
--(axis cs:20,1567.01191891892)
--(axis cs:20,1565.15678378378)
--(axis cs:20,1563.30164864865)
--(axis cs:20,1561.44651351351)
--(axis cs:20,1559.59137837838)
--(axis cs:20,1557.73624324324)
--(axis cs:20,1555.88110810811)
--(axis cs:20,1554.02597297297)
--(axis cs:20,1552.17083783784)
--(axis cs:20,1550.3157027027)
--(axis cs:20,1548.46056756757)
--(axis cs:20,1546.60543243243)
--(axis cs:20,1544.7502972973)
--(axis cs:20,1542.89516216216)
--(axis cs:20,1541.04002702703)
--(axis cs:20,1539.18489189189)
--(axis cs:20,1537.32975675676)
--(axis cs:20,1535.47462162162)
--(axis cs:20,1533.61948648649)
--(axis cs:20,1531.76435135135)
--(axis cs:20,1529.90921621622)
--(axis cs:20,1528.05408108108)
--(axis cs:20,1526.19894594595)
--(axis cs:20,1524.34381081081)
--(axis cs:20,1522.48867567568)
--(axis cs:20,1520.63354054054)
--(axis cs:20,1518.77840540541)
--(axis cs:20,1516.92327027027)
--(axis cs:20,1515.06813513514)
--(axis cs:20,1513.213)
--(axis cs:20,1511.35786486486)
--(axis cs:20,1509.50272972973)
--(axis cs:20,1507.64759459459)
--(axis cs:20,1505.79245945946)
--(axis cs:20,1503.93732432432)
--(axis cs:20,1502.08218918919)
--(axis cs:20,1500.22705405405)
--(axis cs:20,1498.37191891892)
--(axis cs:20,1496.51678378378)
--(axis cs:20,1494.66164864865)
--(axis cs:20,1492.80651351351)
--(axis cs:20,1490.95137837838)
--(axis cs:20,1489.09624324324)
--(axis cs:20,1487.24110810811)
--(axis cs:20,1485.38597297297)
--(axis cs:20,1483.53083783784)
--(axis cs:20,1481.6757027027)
--(axis cs:20,1479.82056756757)
--(axis cs:20,1477.96543243243)
--(axis cs:20,1476.1102972973)
--(axis cs:20,1474.25516216216)
--(axis cs:20,1472.40002702703)
--(axis cs:20,1470.54489189189)
--(axis cs:20,1468.68975675676)
--(axis cs:20,1466.83462162162)
--(axis cs:20,1464.97948648649)
--(axis cs:20,1463.12435135135)
--(axis cs:20,1461.26921621622)
--(axis cs:20,1459.41408108108)
--(axis cs:20,1457.55894594595)
--(axis cs:20,1455.70381081081)
--(axis cs:20,1453.84867567568)
--(axis cs:20,1451.99354054054)
--(axis cs:20,1450.13840540541)
--(axis cs:20,1448.28327027027)
--(axis cs:20,1446.42813513514)
--(axis cs:20,1444.573)
--(axis cs:20,1442.71786486486)
--(axis cs:20,1440.86272972973)
--(axis cs:20,1439.00759459459)
--(axis cs:20,1437.15245945946)
--(axis cs:20,1435.29732432432)
--(axis cs:20,1433.44218918919)
--(axis cs:20,1431.58705405405)
--(axis cs:20,1429.73191891892)
--(axis cs:20,1427.87678378378)
--(axis cs:20,1426.02164864865)
--(axis cs:20,1424.16651351351)
--(axis cs:20,1422.31137837838)
--(axis cs:20,1420.45624324324)
--(axis cs:20,1418.60110810811)
--(axis cs:20,1416.74597297297)
--(axis cs:20,1414.89083783784)
--(axis cs:20,1413.0357027027)
--(axis cs:20,1411.18056756757)
--(axis cs:20,1409.32543243243)
--(axis cs:20,1407.4702972973)
--(axis cs:20,1405.61516216216)
--(axis cs:20,1403.76002702703)
--(axis cs:20,1401.90489189189)
--(axis cs:20,1400.04975675676)
--(axis cs:20,1398.19462162162)
--(axis cs:20,1396.33948648649)
--(axis cs:20,1394.48435135135)
--(axis cs:20,1392.62921621622)
--(axis cs:20,1390.77408108108)
--(axis cs:20,1388.91894594595)
--(axis cs:20,1387.06381081081)
--(axis cs:20,1385.20867567568)
--(axis cs:20,1383.35354054054)
--(axis cs:20,1381.49840540541)
--(axis cs:20,1379.64327027027)
--(axis cs:20,1377.78813513514)
--(axis cs:20,1375.933)
--(axis cs:20,1374.07786486486)
--(axis cs:20,1372.22272972973)
--(axis cs:20,1370.36759459459)
--(axis cs:20,1368.51245945946)
--(axis cs:20,1366.65732432432)
--(axis cs:20,1364.80218918919)
--(axis cs:20,1362.94705405405)
--(axis cs:20,1361.09191891892)
--(axis cs:20,1359.23678378378)
--(axis cs:20,1357.38164864865)
--(axis cs:20,1355.52651351351)
--(axis cs:20,1353.67137837838)
--(axis cs:20,1351.81624324324)
--(axis cs:20,1349.96110810811)
--(axis cs:20,1348.10597297297)
--(axis cs:20,1346.25083783784)
--(axis cs:20,1344.3957027027)
--(axis cs:20,1342.54056756757)
--(axis cs:20,1340.68543243243)
--(axis cs:20,1338.8302972973)
--(axis cs:20,1336.97516216216)
--(axis cs:20,1335.12002702703)
--(axis cs:20,1333.26489189189)
--(axis cs:20,1331.40975675676)
--(axis cs:20.0000000000002,1329.55462162162)
--(axis cs:20.0000000000012,1327.69948648649)
--(axis cs:20.0000000000085,1325.84435135135)
--(axis cs:20.0000000000521,1323.98921621622)
--(axis cs:20.000000000279,1322.13408108108)
--(axis cs:20.0000000013131,1320.27894594595)
--(axis cs:20.0000000054337,1318.42381081081)
--(axis cs:20.000000019774,1316.56867567568)
--(axis cs:20.0000000633064,1314.71354054054)
--(axis cs:20.0000001783777,1312.85840540541)
--(axis cs:20.0000004425648,1311.00327027027)
--(axis cs:20.0000009673583,1309.14813513514)
--(axis cs:20.0000018639344,1307.293)
--(axis cs:20.0000031680672,1305.43786486486)
--(axis cs:20.0000047532992,1303.58272972973)
--(axis cs:20.0000063005076,1301.72759459459)
--(axis cs:20.0000073841118,1299.87245945946)
--(axis cs:20.0000076583696,1298.01732432432)
--(axis cs:20.0000070349134,1296.16218918919)
--(axis cs:20.0000057281243,1294.30705405405)
--(axis cs:20.0000041371453,1292.45191891892)
--(axis cs:20.0000026519271,1290.59678378378)
--(axis cs:20.0000015091996,1288.74164864865)
--(axis cs:20.0000007626174,1286.88651351351)
--(axis cs:20.0000003421237,1285.03137837838)
--(axis cs:20.0000001362103,1283.17624324324)
--(axis cs:20.0000000480977,1281.32110810811)
--(axis cs:20.0000000150516,1279.46597297297)
--(axis cs:20.0000000041705,1277.61083783784)
--(axis cs:20.0000000010221,1275.7557027027)
--(axis cs:20.0000000002213,1273.90056756757)
--(axis cs:20.0000000000423,1272.04543243243)
--(axis cs:20.0000000000071,1270.1902972973)
--(axis cs:20.0000000000011,1268.33516216216)
--(axis cs:20.0000000000001,1266.48002702703)
--(axis cs:20,1264.62489189189)
--(axis cs:20,1262.76975675676)
--(axis cs:20,1260.91462162162)
--(axis cs:20,1259.05948648649)
--(axis cs:20,1257.20435135135)
--(axis cs:20,1255.34921621622)
--(axis cs:20,1253.49408108108)
--(axis cs:20,1251.63894594595)
--(axis cs:20,1249.78381081081)
--(axis cs:20,1247.92867567568)
--(axis cs:20,1246.07354054054)
--(axis cs:20,1244.21840540541)
--(axis cs:20,1242.36327027027)
--(axis cs:20,1240.50813513514)
--(axis cs:20,1238.653)
--(axis cs:20,1236.79786486486)
--(axis cs:20,1234.94272972973)
--(axis cs:20,1233.08759459459)
--(axis cs:20,1231.23245945946)
--(axis cs:20,1229.37732432432)
--(axis cs:20,1227.52218918919)
--(axis cs:20,1225.66705405405)
--(axis cs:20,1223.81191891892)
--(axis cs:20,1221.95678378378)
--(axis cs:20,1220.10164864865)
--(axis cs:20,1218.24651351351)
--(axis cs:20,1216.39137837838)
--(axis cs:20,1214.53624324324)
--(axis cs:20,1212.68110810811)
--(axis cs:20,1210.82597297297)
--(axis cs:20,1208.97083783784)
--(axis cs:20,1207.1157027027)
--(axis cs:20,1205.26056756757)
--(axis cs:20,1203.40543243243)
--(axis cs:20,1201.5502972973)
--(axis cs:20,1199.69516216216)
--(axis cs:20,1197.84002702703)
--(axis cs:20,1195.98489189189)
--(axis cs:20,1194.12975675676)
--(axis cs:20,1192.27462162162)
--(axis cs:20,1190.41948648649)
--(axis cs:20,1188.56435135135)
--(axis cs:20,1186.70921621622)
--(axis cs:20,1184.85408108108)
--(axis cs:20,1182.99894594595)
--(axis cs:20,1181.14381081081)
--(axis cs:20,1179.28867567568)
--(axis cs:20,1177.43354054054)
--(axis cs:20,1175.57840540541)
--(axis cs:20,1173.72327027027)
--(axis cs:20,1171.86813513514)
--(axis cs:20,1170.013)
--(axis cs:20,1168.15786486486)
--(axis cs:20,1166.30272972973)
--(axis cs:20,1164.44759459459)
--(axis cs:20,1162.59245945946)
--(axis cs:20,1160.73732432432)
--(axis cs:20,1158.88218918919)
--(axis cs:20,1157.02705405405)
--(axis cs:20,1155.17191891892)
--(axis cs:20,1153.31678378378)
--(axis cs:20,1151.46164864865)
--(axis cs:20,1149.60651351351)
--(axis cs:20,1147.75137837838)
--(axis cs:20,1145.89624324324)
--(axis cs:20,1144.04110810811)
--(axis cs:20,1142.18597297297)
--(axis cs:20,1140.33083783784)
--(axis cs:20,1138.4757027027)
--(axis cs:20,1136.62056756757)
--(axis cs:20,1134.76543243243)
--(axis cs:20,1132.9102972973)
--(axis cs:20.0000000000004,1131.05516216216)
--(axis cs:20.0000000000028,1129.20002702703)
--(axis cs:20.0000000000188,1127.34489189189)
--(axis cs:20.000000000109,1125.48975675676)
--(axis cs:20.0000000005569,1123.63462162162)
--(axis cs:20.0000000025032,1121.77948648649)
--(axis cs:20.0000000099031,1119.92435135135)
--(axis cs:20.0000000344948,1118.06921621622)
--(axis cs:20.0000001058306,1116.21408108108)
--(axis cs:20.000000286096,1114.35894594595)
--(axis cs:20.0000006817375,1112.50381081081)
--(axis cs:20.0000014324529,1110.64867567568)
--(axis cs:20.0000026548435,1108.79354054054)
--(axis cs:20.0000043412092,1106.93840540541)
--(axis cs:20.0000062645348,1105.08327027027)
--(axis cs:20.0000079788017,1103.22813513514)
--(axis cs:20.00000896995,1101.373)
--(axis cs:20.0000089011366,1099.51786486486)
--(axis cs:20.0000077959724,1097.66272972973)
--(axis cs:20.0000060255814,1095.80759459459)
--(axis cs:20.000004109007,1093.95245945946)
--(axis cs:20.0000024715216,1092.09732432432)
--(axis cs:20.0000013108153,1090.24218918919)
--(axis cs:20.0000006127916,1088.38705405405)
--(axis cs:20.0000002524136,1086.53191891892)
--(axis cs:20.0000000915736,1084.67678378378)
--(axis cs:20.0000000292492,1082.82164864865)
--(axis cs:20.0000000082219,1080.96651351351)
--(axis cs:20.0000000020332,1079.11137837838)
--(axis cs:20.0000000004422,1077.25624324324)
--(axis cs:20.0000000000845,1075.40110810811)
--(axis cs:20.0000000000142,1073.54597297297)
--(axis cs:20.0000000000021,1071.69083783784)
--(axis cs:20.0000000000003,1069.8357027027)
--(axis cs:20,1067.98056756757)
--(axis cs:20,1066.12543243243)
--(axis cs:20,1064.2702972973)
--(axis cs:20,1062.41516216216)
--(axis cs:20,1060.56002702703)
--(axis cs:20,1058.70489189189)
--(axis cs:20,1056.84975675676)
--(axis cs:20,1054.99462162162)
--(axis cs:20,1053.13948648649)
--(axis cs:20,1051.28435135135)
--(axis cs:20,1049.42921621622)
--(axis cs:20,1047.57408108108)
--(axis cs:20,1045.71894594595)
--(axis cs:20,1043.86381081081)
--(axis cs:20,1042.00867567568)
--(axis cs:20,1040.15354054054)
--(axis cs:20,1038.29840540541)
--(axis cs:20,1036.44327027027)
--(axis cs:20,1034.58813513514)
--(axis cs:20,1032.733)
--(axis cs:20,1030.87786486486)
--(axis cs:20,1029.02272972973)
--(axis cs:20,1027.16759459459)
--(axis cs:20,1025.31245945946)
--(axis cs:20,1023.45732432432)
--(axis cs:20,1021.60218918919)
--(axis cs:20,1019.74705405405)
--(axis cs:20,1017.89191891892)
--(axis cs:20,1016.03678378378)
--(axis cs:20,1014.18164864865)
--(axis cs:20,1012.32651351351)
--(axis cs:20,1010.47137837838)
--(axis cs:20,1008.61624324324)
--(axis cs:20,1006.76110810811)
--(axis cs:20,1004.90597297297)
--(axis cs:20,1003.05083783784)
--(axis cs:20,1001.1957027027)
--(axis cs:20,999.340567567568)
--(axis cs:20,997.485432432432)
--(axis cs:20,995.630297297297)
--(axis cs:20,993.775162162162)
--(axis cs:20,991.920027027027)
--(axis cs:20,990.064891891892)
--(axis cs:20,988.209756756757)
--(axis cs:20,986.354621621622)
--(axis cs:20,984.499486486486)
--(axis cs:20,982.644351351351)
--(axis cs:20,980.789216216216)
--(axis cs:20,978.934081081081)
--(axis cs:20,977.078945945946)
--(axis cs:20,975.223810810811)
--(axis cs:20,973.368675675676)
--(axis cs:20,971.513540540541)
--(axis cs:20,969.658405405405)
--(axis cs:20,967.80327027027)
--(axis cs:20,965.948135135135)
--(axis cs:20,964.093)
--(axis cs:20,962.237864864865)
--(axis cs:20,960.38272972973)
--(axis cs:20,958.527594594595)
--(axis cs:20,956.672459459459)
--(axis cs:20,954.817324324324)
--(axis cs:20,952.962189189189)
--(axis cs:20,951.107054054054)
--(axis cs:20,949.251918918919)
--(axis cs:20,947.396783783784)
--(axis cs:20,945.541648648649)
--(axis cs:20,943.686513513514)
--(axis cs:20,941.831378378378)
--(axis cs:20,939.976243243243)
--(axis cs:20,938.121108108108)
--(axis cs:20,936.265972972973)
--(axis cs:20,934.410837837838)
--(axis cs:20,932.555702702703)
--(axis cs:20,930.700567567568)
--(axis cs:20,928.845432432432)
--(axis cs:20,926.990297297297)
--(axis cs:20,925.135162162162)
--(axis cs:20,923.280027027027)
--(axis cs:20,921.424891891892)
--(axis cs:20,919.569756756757)
--(axis cs:20,917.714621621622)
--(axis cs:20,915.859486486487)
--(axis cs:20,914.004351351351)
--(axis cs:20,912.149216216216)
--(axis cs:20,910.294081081081)
--(axis cs:20,908.438945945946)
--(axis cs:20,906.583810810811)
--(axis cs:20,904.728675675676)
--(axis cs:20,902.87354054054)
--(axis cs:20,901.018405405405)
--(axis cs:20,899.16327027027)
--(axis cs:20,897.308135135135)
--(axis cs:20,895.453)
--(axis cs:20,893.597864864865)
--(axis cs:20,891.74272972973)
--(axis cs:20,889.887594594595)
--(axis cs:20,888.032459459459)
--(axis cs:20,886.177324324324)
--(axis cs:20,884.322189189189)
--(axis cs:20,882.467054054054)
--(axis cs:20,880.611918918919)
--(axis cs:20,878.756783783784)
--(axis cs:20,876.901648648649)
--(axis cs:20,875.046513513514)
--(axis cs:20,873.191378378378)
--(axis cs:20,871.336243243243)
--(axis cs:20,869.481108108108)
--(axis cs:20,867.625972972973)
--(axis cs:20,865.770837837838)
--(axis cs:20,863.915702702703)
--(axis cs:20,862.060567567568)
--(axis cs:20,860.205432432432)
--(axis cs:20,858.350297297297)
--(axis cs:20,856.495162162162)
--(axis cs:20,854.640027027027)
--(axis cs:20,852.784891891892)
--(axis cs:20,850.929756756757)
--(axis cs:20,849.074621621622)
--(axis cs:20,847.219486486487)
--(axis cs:20,845.364351351351)
--(axis cs:20,843.509216216216)
--(axis cs:20,841.654081081081)
--(axis cs:20,839.798945945946)
--(axis cs:20,837.943810810811)
--(axis cs:20,836.088675675676)
--(axis cs:20,834.233540540541)
--(axis cs:20,832.378405405405)
--(axis cs:20,830.52327027027)
--(axis cs:20,828.668135135135)
--(axis cs:20,826.813)
--(axis cs:20,824.957864864865)
--(axis cs:20,823.10272972973)
--(axis cs:20,821.247594594595)
--(axis cs:20,819.392459459459)
--(axis cs:20,817.537324324324)
--(axis cs:20,815.682189189189)
--(axis cs:20,813.827054054054)
--(axis cs:20,811.971918918919)
--(axis cs:20,810.116783783784)
--(axis cs:20,808.261648648649)
--(axis cs:20,806.406513513514)
--(axis cs:20,804.551378378378)
--(axis cs:20,802.696243243243)
--(axis cs:20,800.841108108108)
--(axis cs:20,798.985972972973)
--(axis cs:20,797.130837837838)
--(axis cs:20,795.275702702703)
--(axis cs:20,793.420567567568)
--(axis cs:20,791.565432432432)
--(axis cs:20,789.710297297297)
--(axis cs:20,787.855162162162)
--(axis cs:20,786.000027027027)
--(axis cs:20,784.144891891892)
--(axis cs:20,782.289756756757)
--(axis cs:20,780.434621621622)
--(axis cs:20,778.579486486487)
--(axis cs:20,776.724351351351)
--(axis cs:20,774.869216216216)
--(axis cs:20,773.014081081081)
--(axis cs:20,771.158945945946)
--(axis cs:20,769.303810810811)
--(axis cs:20,767.448675675676)
--(axis cs:20,765.593540540541)
--(axis cs:20,763.738405405405)
--(axis cs:20,761.88327027027)
--(axis cs:20,760.028135135135)
--(axis cs:20,758.173)
--(axis cs:20,756.317864864865)
--(axis cs:20,754.46272972973)
--(axis cs:20,752.607594594595)
--(axis cs:20,750.752459459459)
--(axis cs:20,748.897324324324)
--(axis cs:20,747.042189189189)
--(axis cs:20,745.187054054054)
--(axis cs:20,743.331918918919)
--(axis cs:20,741.476783783784)
--(axis cs:20,739.621648648649)
--(axis cs:20,737.766513513513)
--(axis cs:20,735.911378378378)
--(axis cs:20,734.056243243243)
--(axis cs:20,732.201108108108)
--(axis cs:20,730.345972972973)
--(axis cs:20,728.490837837838)
--(axis cs:20,726.635702702703)
--(axis cs:20,724.780567567568)
--(axis cs:20,722.925432432432)
--(axis cs:20,721.070297297297)
--(axis cs:20,719.215162162162)
--(axis cs:20,717.360027027027)
--(axis cs:20,715.504891891892)
--(axis cs:20,713.649756756757)
--(axis cs:20,711.794621621622)
--(axis cs:20,709.939486486487)
--(axis cs:20,708.084351351351)
--(axis cs:20,706.229216216216)
--(axis cs:20,704.374081081081)
--(axis cs:20,702.518945945946)
--(axis cs:20,700.663810810811)
--(axis cs:20,698.808675675676)
--(axis cs:20,696.953540540541)
--(axis cs:20,695.098405405405)
--(axis cs:20,693.24327027027)
--(axis cs:20,691.388135135135)
--(axis cs:20,689.533)
--(axis cs:20,687.677864864865)
--(axis cs:20,685.82272972973)
--(axis cs:20,683.967594594595)
--(axis cs:20,682.11245945946)
--(axis cs:20,680.257324324324)
--(axis cs:20,678.402189189189)
--(axis cs:20,676.547054054054)
--(axis cs:20,674.691918918919)
--(axis cs:20,672.836783783784)
--(axis cs:20,670.981648648649)
--(axis cs:20.0000000000001,669.126513513513)
--(axis cs:20.000000000001,667.271378378378)
--(axis cs:20.0000000000073,665.416243243243)
--(axis cs:20.0000000000474,663.561108108108)
--(axis cs:20.0000000002723,661.705972972973)
--(axis cs:20.0000000013818,659.850837837838)
--(axis cs:20.0000000061984,657.995702702703)
--(axis cs:20.0000000246063,656.140567567568)
--(axis cs:20.0000000865528,654.285432432432)
--(axis cs:20.0000002701329,652.430297297297)
--(axis cs:20.0000007492382,650.575162162162)
--(axis cs:20.0000018501095,648.720027027027)
--(axis cs:20.0000040759983,646.864891891892)
--(axis cs:20.0000080321384,645.009756756757)
--(axis cs:20.0000142013406,643.154621621622)
--(axis cs:20.0000226147714,641.299486486486)
--(axis cs:20.0000325925064,639.444351351351)
--(axis cs:20.0000427732784,637.589216216216)
--(axis cs:20.0000515153775,635.734081081081)
--(axis cs:20.0000574964851,633.878945945946)
--(axis cs:20.0000601836851,632.023810810811)
--(axis cs:20.0000599376495,630.168675675676)
--(axis cs:20.0000577672464,628.313540540541)
--(axis cs:20.0000549271352,626.458405405405)
--(axis cs:20.0000525378973,624.60327027027)
--(axis cs:20.0000513107379,622.748135135135)
--(axis cs:20.0000514154401,620.893)
--(axis cs:20.000052528698,619.037864864865)
--(axis cs:20.0000540465894,617.18272972973)
--(axis cs:20.0000553502097,615.327594594595)
--(axis cs:20.0000559928765,613.47245945946)
--(axis cs:20.0000557703845,611.617324324324)
--(axis cs:20.0000547302197,609.762189189189)
--(axis cs:20.0000531592946,607.907054054054)
--(axis cs:20.0000515090575,606.051918918919)
--(axis cs:20.0000502123056,604.196783783784)
--(axis cs:20.0000494555109,602.341648648649)
--(axis cs:20.0000490670698,600.486513513514)
--(axis cs:20.000048626877,598.631378378378)
--(axis cs:20.0000477209359,596.776243243243)
--(axis cs:20.0000461345129,594.921108108108)
--(axis cs:20.000043843145,593.065972972973)
--(axis cs:20.0000408696591,591.210837837838)
--(axis cs:20.0000372148278,589.355702702703)
--(axis cs:20.000032983982,587.500567567568)
--(axis cs:20.0000285985541,585.645432432432)
--(axis cs:20.0000248427378,583.790297297297)
--(axis cs:20.0000226081053,581.935162162162)
--(axis cs:20.0000224669471,580.080027027027)
--(axis cs:20.0000243742361,578.224891891892)
--(axis cs:20.0000277056014,576.369756756757)
--(axis cs:20.0000315675578,574.514621621622)
--(axis cs:20.0000351199641,572.659486486486)
--(axis cs:20.0000377132714,570.804351351351)
--(axis cs:20.0000388852544,568.949216216216)
--(axis cs:20.0000384077271,567.094081081081)
--(axis cs:20.0000364551358,565.238945945946)
--(axis cs:20.0000337304119,563.383810810811)
--(axis cs:20.0000313218721,561.528675675676)
--(axis cs:20.0000302666971,559.673540540541)
--(axis cs:20.0000310566955,557.818405405405)
--(axis cs:20.0000333974994,555.96327027027)
--(axis cs:20.0000363794898,554.108135135135)
--(axis cs:20.0000389649497,552.253)
--(axis cs:20.0000404968757,550.397864864865)
--(axis cs:20.0000409137246,548.54272972973)
--(axis cs:20.0000405598614,546.687594594595)
--(axis cs:20.000039793592,544.83245945946)
--(axis cs:20.000038744977,542.977324324324)
--(axis cs:20.0000373997916,541.122189189189)
--(axis cs:20.0000358486707,539.267054054054)
--(axis cs:20.0000343915789,537.411918918919)
--(axis cs:20.0000333694314,535.556783783784)
--(axis cs:20.0000328872035,533.701648648649)
--(axis cs:20.0000326911124,531.846513513514)
--(axis cs:20.0000323124709,529.991378378378)
--(axis cs:20.0000313809483,528.136243243243)
--(axis cs:20.0000299091668,526.281108108108)
--(axis cs:20.0000283726525,524.425972972973)
--(axis cs:20.0000275073158,522.570837837838)
--(axis cs:20.0000279008434,520.715702702703)
--(axis cs:20.0000296115701,518.860567567568)
--(axis cs:20.0000320783228,517.005432432432)
--(axis cs:20.0000344060502,515.150297297297)
--(axis cs:20.0000358396916,513.295162162162)
--(axis cs:20.0000361082074,511.440027027027)
--(axis cs:20.0000354414251,509.584891891892)
--(axis cs:20.0000343073323,507.729756756757)
--(axis cs:20.0000330792143,505.874621621622)
--(axis cs:20.0000318375905,504.019486486486)
--(axis cs:20.0000304008203,502.164351351351)
--(axis cs:20.0000285455564,500.309216216216)
--(axis cs:20.0000262722562,498.454081081081)
--(axis cs:20.0000239328815,496.598945945946)
--(axis cs:20.0000221106375,494.743810810811)
--(axis cs:20.0000213097134,492.888675675676)
--(axis cs:20.0000216628662,491.033540540541)
--(axis cs:20.0000228600143,489.178405405405)
--(axis cs:20.0000243283481,487.32327027027)
--(axis cs:20.0000255081899,485.468135135135)
--(axis cs:20.0000260417577,483.613)
--(axis cs:20.0000258223339,481.757864864865)
--(axis cs:20.0000249715206,479.90272972973)
--(axis cs:20.0000238003801,478.047594594595)
--(axis cs:20.0000227288308,476.192459459459)
--(axis cs:20.0000221262134,474.337324324324)
--(axis cs:20.0000221227064,472.482189189189)
--(axis cs:20.0000225221079,470.627054054054)
--(axis cs:20.0000229231196,468.771918918919)
--(axis cs:20.0000230394197,466.916783783784)
--(axis cs:20.0000230935468,465.061648648649)
--(axis cs:20.0000241367023,463.206513513513)
--(axis cs:20.0000282218385,461.351378378378)
--(axis cs:20.0000384199647,459.496243243243)
--(axis cs:20.000058577631,457.641108108108)
--(axis cs:20.0000925049313,455.785972972973)
--(axis cs:20.0001422962352,453.930837837838)
--(axis cs:20.0002060815632,452.075702702703)
--(axis cs:20.0002764814236,450.220567567568)
--(axis cs:20.0003414287524,448.365432432432)
--(axis cs:20.0003879241756,446.510297297297)
--(axis cs:20.0004071192732,444.655162162162)
--(axis cs:20.00039771544,442.800027027027)
--(axis cs:20.0003655831597,440.944891891892)
--(axis cs:20.0003201824717,439.089756756757)
--(axis cs:20.0002704437043,437.234621621622)
--(axis cs:20.000222507858,435.379486486486)
--(axis cs:20.0001797421307,433.524351351351)
--(axis cs:20.0001438011461,431.669216216216)
--(axis cs:20.0001154317719,429.814081081081)
--(axis cs:20.0000946694804,427.958945945946)
--(axis cs:20.0000808048273,426.103810810811)
--(axis cs:20.0000724998585,424.248675675676)
--(axis cs:20.0000680978488,422.393540540541)
--(axis cs:20.0000659853377,420.538405405405)
--(axis cs:20.0000648845714,418.68327027027)
--(axis cs:20.0000639987575,416.828135135135)
--(axis cs:20.0000629671687,414.973)
--(axis cs:20.000061688737,413.117864864865)
--(axis cs:20.0000601815154,411.26272972973)
--(axis cs:20.0000585960597,409.407594594595)
--(axis cs:20.0000573024665,407.552459459459)
--(axis cs:20.000056855664,405.697324324324)
--(axis cs:20.0000577633233,403.842189189189)
--(axis cs:20.0000601956926,401.987054054054)
--(axis cs:20.0000638444063,400.131918918919)
--(axis cs:20.0000680140512,398.276783783784)
--(axis cs:20.0000718756734,396.421648648649)
--(axis cs:20.0000747558953,394.566513513513)
--(axis cs:20.0000763595613,392.711378378378)
--(axis cs:20.0000768559836,390.856243243243)
--(axis cs:20.0000767879624,389.001108108108)
--(axis cs:20.0000768232313,387.145972972973)
--(axis cs:20.0000774608648,385.290837837838)
--(axis cs:20.0000788661983,383.435702702703)
--(axis cs:20.0000809539931,381.580567567568)
--(axis cs:20.0000836653113,379.725432432432)
--(axis cs:20.0000872131723,377.870297297297)
--(axis cs:20.0000920689121,376.015162162162)
--(axis cs:20.0000986539394,374.160027027027)
--(axis cs:20.0001069373041,372.304891891892)
--(axis cs:20.0001162328157,370.449756756757)
--(axis cs:20.0001253800401,368.594621621622)
--(axis cs:20.0001332532049,366.739486486486)
--(axis cs:20.0001393081009,364.884351351351)
--(axis cs:20.0001438101944,363.029216216216)
--(axis cs:20.0001475854028,361.174081081081)
--(axis cs:20.0001514864882,359.318945945946)
--(axis cs:20.0001559633291,357.463810810811)
--(axis cs:20.0001609608663,355.608675675676)
--(axis cs:20.0001660261193,353.75354054054)
--(axis cs:20.0001703823092,351.898405405405)
--(axis cs:20.0001729482448,350.04327027027)
--(axis cs:20.0001725224417,348.188135135135)
--(axis cs:20.0001682572171,346.333)
--(axis cs:20.0001601996062,344.477864864865)
--(axis cs:20.0001494929998,342.62272972973)
--(axis cs:20.0001380428881,340.767594594595)
--(axis cs:20.0001278309793,338.912459459459)
--(axis cs:20.0001202529834,337.057324324324)
--(axis cs:20.0001157593626,335.202189189189)
--(axis cs:20.0001138689903,333.347054054054)
--(axis cs:20.0001134736336,331.491918918919)
--(axis cs:20.0001132849314,329.636783783784)
--(axis cs:20.0001122652799,327.781648648649)
--(axis cs:20.0001099236129,325.926513513513)
--(axis cs:20.0001064331396,324.071378378378)
--(axis cs:20.0001025862243,322.216243243243)
--(axis cs:20.0000995986974,320.361108108108)
--(axis cs:20.0000987517775,318.505972972973)
--(axis cs:20.0001009083512,316.650837837838)
--(axis cs:20.0001060774368,314.795702702703)
--(axis cs:20.000113289058,312.940567567568)
--(axis cs:20.0001209202989,311.085432432432)
--(axis cs:20.000127319912,309.230297297297)
--(axis cs:20.0001313699941,307.375162162162)
--(axis cs:20.000132706252,305.520027027027)
--(axis cs:20.00013160535,303.664891891892)
--(axis cs:20.0001287512845,301.809756756757)
--(axis cs:20.0001250504572,299.954621621622)
--(axis cs:20.0001214939617,298.099486486486)
--(axis cs:20.0001189854328,296.244351351351)
--(axis cs:20.0001181312396,294.389216216216)
--(axis cs:20.0001191005136,292.534081081081)
--(axis cs:20.0001216568381,290.678945945946)
--(axis cs:20.0001253380024,288.823810810811)
--(axis cs:20.000129649342,286.968675675676)
--(axis cs:20.000134154643,285.11354054054)
--(axis cs:20.0001384699712,283.258405405405)
--(axis cs:20.0001422716383,281.40327027027)
--(axis cs:20.0001454367626,279.548135135135)
--(axis cs:20.000148333145,277.693)
--(axis cs:20.0001521021665,275.837864864865)
--(axis cs:20.0001586451306,273.98272972973)
--(axis cs:20.0001700996098,272.127594594595)
--(axis cs:20.0001879244975,270.272459459459)
--(axis cs:20.0002120636306,268.417324324324)
--(axis cs:20.0002406779579,266.562189189189)
--(axis cs:20.0002705624792,264.707054054054)
--(axis cs:20.0002979529698,262.851918918919)
--(axis cs:20.0003193731579,260.996783783784)
--(axis cs:20.0003324316402,259.141648648649)
--(axis cs:20.000336612529,257.286513513514)
--(axis cs:20.0003338495559,255.431378378378)
--(axis cs:20.0003283327907,253.576243243243)
--(axis cs:20.0003251416861,251.721108108108)
--(axis cs:20.0003280726191,249.865972972973)
--(axis cs:20.0003378426726,248.010837837838)
--(axis cs:20.0003518662078,246.155702702703)
--(axis cs:20.0003658040755,244.300567567568)
--(axis cs:20.0003758379638,242.445432432432)
--(axis cs:20.0003801986889,240.590297297297)
--(axis cs:20.0003792032087,238.735162162162)
--(axis cs:20.0003742063169,236.880027027027)
--(axis cs:20.0003664664903,235.024891891892)
--(axis cs:20.0003566581855,233.169756756757)
--(axis cs:20.0003450865448,231.314621621622)
--(axis cs:20.0003321575512,229.459486486486)
--(axis cs:20.0003185883658,227.604351351351)
--(axis cs:20.000305163554,225.749216216216)
--(axis cs:20.000292308966,223.894081081081)
--(axis cs:20.0002799810793,222.038945945946)
--(axis cs:20.000268085793,220.183810810811)
--(axis cs:20.0002570567728,218.328675675676)
--(axis cs:20.0002479563187,216.473540540541)
--(axis cs:20.0002418863382,214.618405405405)
--(axis cs:20.0002392301589,212.76327027027)
--(axis cs:20.0002394886194,210.908135135135)
--(axis cs:20.0002419161889,209.053)
--(axis cs:20.0002463785416,207.197864864865)
--(axis cs:20.0002536669632,205.34272972973)
--(axis cs:20.0002650734958,203.487594594595)
--(axis cs:20.0002817276932,201.632459459459)
--(axis cs:20.000304368685,199.777324324324)
--(axis cs:20.00033383626,197.922189189189)
--(axis cs:20.0003720348679,196.067054054054)
--(axis cs:20.0004228070533,194.211918918919)
--(axis cs:20.0004921094781,192.356783783784)
--(axis cs:20.0005870297093,190.501648648649)
--(axis cs:20.0007134712595,188.646513513514)
--(axis cs:20.0008728379454,186.791378378378)
--(axis cs:20.0010587958748,184.936243243243)
--(axis cs:20.0012558176499,183.081108108108)
--(axis cs:20.0014409681254,181.225972972973)
--(axis cs:20.0015889434624,179.370837837838)
--(axis cs:20.0016785711779,177.515702702703)
--(axis cs:20.0016982334022,175.660567567568)
--(axis cs:20.001648449367,173.805432432432)
--(axis cs:20.0015412262537,171.950297297297)
--(axis cs:20.0013967190557,170.095162162162)
--(axis cs:20.0012381704989,168.240027027027)
--(axis cs:20.0010864754985,166.384891891892)
--(axis cs:20.0009559861234,164.529756756757)
--(axis cs:20.0008528695898,162.674621621622)
--(axis cs:20.0007763383131,160.819486486486)
--(axis cs:20.0007218712763,158.964351351351)
--(axis cs:20.0006847675672,157.109216216216)
--(axis cs:20.0006623773616,155.254081081081)
--(axis cs:20.0006541453154,153.398945945946)
--(axis cs:20.0006598187538,151.543810810811)
--(axis cs:20.0006771896476,149.688675675676)
--(axis cs:20.0007009751418,147.833540540541)
--(axis cs:20.0007237397388,145.978405405405)
--(axis cs:20.0007384976664,144.12327027027)
--(axis cs:20.0007415162483,142.268135135135)
--(axis cs:20.0007335844166,140.413)
--(axis cs:20.0007189254274,138.557864864865)
--(axis cs:20.0007025411934,136.70272972973)
--(axis cs:20.0006878953176,134.847594594595)
--(axis cs:20.000676466228,132.992459459459)
--(axis cs:20.0006690495394,131.137324324324)
--(axis cs:20.0006672092882,129.282189189189)
--(axis cs:20.0006733289896,127.427054054054)
--(axis cs:20.0006891943688,125.571918918919)
--(axis cs:20.00071447631,123.716783783784)
--(axis cs:20.0007465288546,121.861648648649)
--(axis cs:20.0007816618768,120.006513513514)
--(axis cs:20.0008167760538,118.151378378378)
--(axis cs:20.0008500757469,116.296243243243)
--(axis cs:20.0008805015376,114.441108108108)
--(axis cs:20.0009066546349,112.585972972973)
--(axis cs:20.000926387629,110.730837837838)
--(axis cs:20.0009376270895,108.875702702703)
--(axis cs:20.0009399146994,107.020567567568)
--(axis cs:20.0009355237907,105.165432432432)
--(axis cs:20.0009293204752,103.310297297297)
--(axis cs:20.0009274857356,101.455162162162)
--(axis cs:20.0009361498396,99.600027027027)
--(axis cs:20.0009615770655,97.7448918918919)
--(axis cs:20.0010138340093,95.8897567567568)
--(axis cs:20.0011158858508,94.0346216216216)
--(axis cs:20.0013190599463,92.1794864864865)
--(axis cs:20.0017218286787,90.3243513513513)
--(axis cs:20.0024801770798,88.4692162162162)
--(axis cs:20.0037879392287,86.6140810810811)
--(axis cs:20.0058070888596,84.7589459459459)
--(axis cs:20.0085551780698,82.9038108108108)
--(axis cs:20.0118042150229,81.0486756756757)
--(axis cs:20.0150741771786,79.1935405405405)
--(axis cs:20.0177703641818,77.3384054054054)
--(axis cs:20.0194193020504,75.4832702702703)
--(axis cs:20.0198728530686,73.6281351351351)
--(axis cs:20.0193557431597,71.773)
--(axis cs:20.0183349608211,69.9178648648649)
--(axis cs:20.0173073269089,68.0627297297297)
--(axis cs:20.0166396059704,66.2075945945946)
--(axis cs:20.0165358480748,64.3524594594595)
--(axis cs:20.0171124274354,62.4973243243243)
--(axis cs:20.0185072660772,60.6421891891892)
--(axis cs:20.0209592637354,58.7870540540541)
--(axis cs:20.0248353482574,56.9319189189189)
--(axis cs:20.0306113709977,55.0767837837838)
--(axis cs:20.0388144567592,53.2216486486486)
--(axis cs:20.049931216088,51.3665135135135)
--(axis cs:20.0643078763346,49.5113783783784)
--(axis cs:20.0821110884505,47.6562432432432)
--(axis cs:20.1034397395271,45.8011081081081)
--(axis cs:20.1286350424585,43.945972972973)
--(axis cs:20.1587211182643,42.0908378378378)
--(axis cs:20.195755254145,40.2357027027027)
--(axis cs:20.2427476910115,38.3805675675676)
--(axis cs:20.3028422678746,36.5254324324324)
--(axis cs:20.377753017828,34.6702972972973)
--(axis cs:20.4660047164638,32.8151621621622)
--(axis cs:20.5620243251659,30.960027027027)
--(axis cs:20.6571218207244,29.1048918918919)
--(axis cs:20.7426890176657,27.2497567567568)
--(axis cs:20.8148734963711,25.3946216216216)
--(axis cs:20.8791435016988,23.5394864864865)
--(axis cs:20.9527748716935,21.6843513513513)
--(axis cs:21.0630940515755,19.8292162162162)
--(axis cs:21.2393595292447,17.9740810810811)
--(axis cs:21.4977106065924,16.1189459459459)
--(axis cs:21.8231657315223,14.2638108108108)
--(axis cs:22.1588839344127,12.4086756756757)
--(axis cs:22.414890427971,10.5535405405405)
--(axis cs:22.5,8.69840540540541)
--(axis cs:22.3639185974137,6.84327027027027)
--(axis cs:22.0245940081233,4.98813513513513)
--(axis cs:21.5619732875902,3.133)
--cycle;

\path [draw=black, fill=teal41120142, opacity=0.7]
(axis cs:30.9744593560539,2.454)
--(axis cs:29.0255406439461,2.454)
--(axis cs:28.3627536641241,4.2546006006006)
--(axis cs:27.7649905503177,6.0552012012012)
--(axis cs:27.5,7.8558018018018)
--(axis cs:27.6900462432244,9.6564024024024)
--(axis cs:28.218953174807,11.457003003003)
--(axis cs:28.8328198995896,13.2576036036036)
--(axis cs:29.3242896167771,15.0582042042042)
--(axis cs:29.6273583346785,16.8588048048048)
--(axis cs:29.781336194288,18.6594054054054)
--(axis cs:29.8513581932145,20.460006006006)
--(axis cs:29.8834846311901,22.2606066066066)
--(axis cs:29.9002360531047,24.0612072072072)
--(axis cs:29.9104534368253,25.8618078078078)
--(axis cs:29.9173393836174,27.6624084084084)
--(axis cs:29.9222802576278,29.463009009009)
--(axis cs:29.9262033594091,31.2636096096096)
--(axis cs:29.9298283389658,33.0642102102102)
--(axis cs:29.9335252922926,34.8648108108108)
--(axis cs:29.9372085258875,36.6654114114114)
--(axis cs:29.940506178642,38.466012012012)
--(axis cs:29.9431866444186,40.2666126126126)
--(axis cs:29.9455336701912,42.0672132132132)
--(axis cs:29.9483105753249,43.8678138138138)
--(axis cs:29.9522934211444,45.6684144144144)
--(axis cs:29.9577663898582,47.469015015015)
--(axis cs:29.9643733094108,49.2696156156156)
--(axis cs:29.9713349983099,51.0702162162162)
--(axis cs:29.9777792204054,52.8708168168168)
--(axis cs:29.9830129518438,54.6714174174174)
--(axis cs:29.9867097208653,56.472018018018)
--(axis cs:29.9889695735636,58.2726186186186)
--(axis cs:29.9901951001741,60.0732192192192)
--(axis cs:29.9908550119744,61.8738198198198)
--(axis cs:29.9913056236386,63.6744204204204)
--(axis cs:29.9917499515347,65.475021021021)
--(axis cs:29.9922693307943,67.2756216216216)
--(axis cs:29.9928460502162,69.0762222222222)
--(axis cs:29.993371755732,70.8768228228228)
--(axis cs:29.9936696668205,72.6774234234234)
--(axis cs:29.9935294629983,74.478024024024)
--(axis cs:29.9927460066416,76.2786246246246)
--(axis cs:29.9911905179112,78.0792252252252)
--(axis cs:29.9889566819596,79.8798258258258)
--(axis cs:29.9865425581784,81.6804264264264)
--(axis cs:29.9848635537061,83.481027027027)
--(axis cs:29.9848698716035,85.2816276276276)
--(axis cs:29.9869046812996,87.0822282282282)
--(axis cs:29.9903624950033,88.8828288288288)
--(axis cs:29.9940455677283,90.6834294294294)
--(axis cs:29.9969313065617,92.48403003003)
--(axis cs:29.9986695679662,94.2846306306306)
--(axis cs:29.9994879717959,96.0852312312312)
--(axis cs:29.9997920738958,97.8858318318318)
--(axis cs:29.999882667752,99.6864324324324)
--(axis cs:29.9999055357139,101.487033033033)
--(axis cs:29.999910584273,103.287633633634)
--(axis cs:29.9999084548036,105.088234234234)
--(axis cs:29.9998995470981,106.888834834835)
--(axis cs:29.9998857126578,108.689435435435)
--(axis cs:29.999872325937,110.490036036036)
--(axis cs:29.9998651218738,112.290636636637)
--(axis cs:29.9998667273381,114.091237237237)
--(axis cs:29.9998756794625,115.891837837838)
--(axis cs:29.9998877243376,117.692438438438)
--(axis cs:29.9998982175803,119.493039039039)
--(axis cs:29.9999043353252,121.29363963964)
--(axis cs:29.999905925054,123.09424024024)
--(axis cs:29.9999046398183,124.894840840841)
--(axis cs:29.9999024155971,126.695441441441)
--(axis cs:29.9999008801313,128.496042042042)
--(axis cs:29.9999015927944,130.296642642643)
--(axis cs:29.9999054401174,132.097243243243)
--(axis cs:29.9999110625034,133.897843843844)
--(axis cs:29.999914663991,135.698444444444)
--(axis cs:29.9999125204938,137.499045045045)
--(axis cs:29.9999041034072,139.299645645646)
--(axis cs:29.9998929422112,141.100246246246)
--(axis cs:29.999884529394,142.900846846847)
--(axis cs:29.9998826959406,144.701447447447)
--(axis cs:29.9998871026021,146.502048048048)
--(axis cs:29.9998940632682,148.302648648649)
--(axis cs:29.9998997916042,150.103249249249)
--(axis cs:29.9999025242114,151.90384984985)
--(axis cs:29.9999019560183,153.70445045045)
--(axis cs:29.9998982055296,155.505051051051)
--(axis cs:29.9998921813724,157.305651651652)
--(axis cs:29.9998860038854,159.106252252252)
--(axis cs:29.9998818833058,160.906852852853)
--(axis cs:29.9998804879799,162.707453453453)
--(axis cs:29.9998806558452,164.508054054054)
--(axis cs:29.9998806184773,166.308654654655)
--(axis cs:29.9998795838247,168.109255255255)
--(axis cs:29.9998784520234,169.909855855856)
--(axis cs:29.9998789847548,171.710456456456)
--(axis cs:29.9998820211226,173.511057057057)
--(axis cs:29.9998865424082,175.311657657658)
--(axis cs:29.9998906441397,177.112258258258)
--(axis cs:29.9998932748619,178.912858858859)
--(axis cs:29.9998948233876,180.713459459459)
--(axis cs:29.9998960377937,182.51406006006)
--(axis cs:29.999896506487,184.314660660661)
--(axis cs:29.999894437006,186.115261261261)
--(axis cs:29.9998881252161,187.915861861862)
--(axis cs:29.9998775548399,189.716462462462)
--(axis cs:29.999864467367,191.517063063063)
--(axis cs:29.999851045643,193.317663663664)
--(axis cs:29.9998384225667,195.118264264264)
--(axis cs:29.9998255064156,196.918864864865)
--(axis cs:29.9998085717948,198.719465465465)
--(axis cs:29.9997836253357,200.520066066066)
--(axis cs:29.9997522296026,202.320666666667)
--(axis cs:29.9997258823162,204.121267267267)
--(axis cs:29.9997220201159,205.921867867868)
--(axis cs:29.9997518862909,207.722468468468)
--(axis cs:29.9998103787347,209.523069069069)
--(axis cs:29.9998782914683,211.32366966967)
--(axis cs:29.9999353911044,213.12427027027)
--(axis cs:29.9999720160822,214.924870870871)
--(axis cs:29.9999902333505,216.725471471471)
--(axis cs:29.9999972828273,218.526072072072)
--(axis cs:29.9999993933681,220.326672672673)
--(axis cs:29.9999998419292,222.127273273273)
--(axis cs:29.9999997710907,223.927873873874)
--(axis cs:29.9999993679673,225.728474474474)
--(axis cs:29.9999985954369,227.529075075075)
--(axis cs:29.9999976216994,229.329675675676)
--(axis cs:29.9999969374027,231.130276276276)
--(axis cs:29.9999970008685,232.930876876877)
--(axis cs:29.9999977665692,234.731477477477)
--(axis cs:29.9999987353058,236.532078078078)
--(axis cs:29.9999994555281,238.332678678679)
--(axis cs:29.9999998218189,240.133279279279)
--(axis cs:29.9999999556856,241.93387987988)
--(axis cs:29.9999999916264,243.73448048048)
--(axis cs:29.9999999987982,245.535081081081)
--(axis cs:29.999999999869,247.335681681682)
--(axis cs:29.9999999999892,249.136282282282)
--(axis cs:29.9999999999993,250.936882882883)
--(axis cs:30,252.737483483483)
--(axis cs:30,254.538084084084)
--(axis cs:30,256.338684684685)
--(axis cs:30,258.139285285285)
--(axis cs:30,259.939885885886)
--(axis cs:30,261.740486486486)
--(axis cs:30,263.541087087087)
--(axis cs:30,265.341687687688)
--(axis cs:30,267.142288288288)
--(axis cs:30,268.942888888889)
--(axis cs:30,270.743489489489)
--(axis cs:30,272.54409009009)
--(axis cs:30,274.344690690691)
--(axis cs:30,276.145291291291)
--(axis cs:30,277.945891891892)
--(axis cs:30,279.746492492493)
--(axis cs:30,281.547093093093)
--(axis cs:30,283.347693693694)
--(axis cs:30,285.148294294294)
--(axis cs:30,286.948894894895)
--(axis cs:30,288.749495495496)
--(axis cs:30,290.550096096096)
--(axis cs:30,292.350696696697)
--(axis cs:30,294.151297297297)
--(axis cs:30,295.951897897898)
--(axis cs:30,297.752498498498)
--(axis cs:30,299.553099099099)
--(axis cs:30,301.3536996997)
--(axis cs:30,303.1543003003)
--(axis cs:30,304.954900900901)
--(axis cs:30,306.755501501501)
--(axis cs:30,308.556102102102)
--(axis cs:30,310.356702702703)
--(axis cs:30,312.157303303303)
--(axis cs:30,313.957903903904)
--(axis cs:30,315.758504504505)
--(axis cs:30,317.559105105105)
--(axis cs:30,319.359705705706)
--(axis cs:30,321.160306306306)
--(axis cs:30,322.960906906907)
--(axis cs:30,324.761507507508)
--(axis cs:30,326.562108108108)
--(axis cs:30,328.362708708709)
--(axis cs:30,330.163309309309)
--(axis cs:30,331.96390990991)
--(axis cs:30,333.76451051051)
--(axis cs:30,335.565111111111)
--(axis cs:30,337.365711711712)
--(axis cs:30,339.166312312312)
--(axis cs:30,340.966912912913)
--(axis cs:30,342.767513513514)
--(axis cs:30,344.568114114114)
--(axis cs:30,346.368714714715)
--(axis cs:30,348.169315315315)
--(axis cs:30,349.969915915916)
--(axis cs:30,351.770516516517)
--(axis cs:30,353.571117117117)
--(axis cs:30,355.371717717718)
--(axis cs:30,357.172318318318)
--(axis cs:30,358.972918918919)
--(axis cs:30,360.77351951952)
--(axis cs:30,362.57412012012)
--(axis cs:30,364.374720720721)
--(axis cs:30,366.175321321321)
--(axis cs:30,367.975921921922)
--(axis cs:30,369.776522522522)
--(axis cs:30,371.577123123123)
--(axis cs:30,373.377723723724)
--(axis cs:30,375.178324324324)
--(axis cs:30,376.978924924925)
--(axis cs:30,378.779525525526)
--(axis cs:30,380.580126126126)
--(axis cs:30,382.380726726727)
--(axis cs:30,384.181327327327)
--(axis cs:30,385.981927927928)
--(axis cs:30,387.782528528529)
--(axis cs:30,389.583129129129)
--(axis cs:30,391.38372972973)
--(axis cs:30,393.18433033033)
--(axis cs:30,394.984930930931)
--(axis cs:30,396.785531531532)
--(axis cs:30,398.586132132132)
--(axis cs:30,400.386732732733)
--(axis cs:30,402.187333333333)
--(axis cs:30,403.987933933934)
--(axis cs:30,405.788534534535)
--(axis cs:30,407.589135135135)
--(axis cs:30,409.389735735736)
--(axis cs:30,411.190336336336)
--(axis cs:30,412.990936936937)
--(axis cs:30,414.791537537538)
--(axis cs:30,416.592138138138)
--(axis cs:30,418.392738738739)
--(axis cs:30,420.193339339339)
--(axis cs:30,421.99393993994)
--(axis cs:30,423.794540540541)
--(axis cs:30,425.595141141141)
--(axis cs:30,427.395741741742)
--(axis cs:30,429.196342342342)
--(axis cs:30,430.996942942943)
--(axis cs:30,432.797543543544)
--(axis cs:30,434.598144144144)
--(axis cs:30,436.398744744745)
--(axis cs:30,438.199345345345)
--(axis cs:30,439.999945945946)
--(axis cs:30,441.800546546547)
--(axis cs:30,443.601147147147)
--(axis cs:30,445.401747747748)
--(axis cs:30,447.202348348348)
--(axis cs:30,449.002948948949)
--(axis cs:30,450.80354954955)
--(axis cs:30,452.60415015015)
--(axis cs:30,454.404750750751)
--(axis cs:30,456.205351351351)
--(axis cs:30,458.005951951952)
--(axis cs:30,459.806552552553)
--(axis cs:30,461.607153153153)
--(axis cs:30,463.407753753754)
--(axis cs:30,465.208354354354)
--(axis cs:30,467.008954954955)
--(axis cs:30,468.809555555556)
--(axis cs:30,470.610156156156)
--(axis cs:30,472.410756756757)
--(axis cs:30,474.211357357357)
--(axis cs:30,476.011957957958)
--(axis cs:30,477.812558558559)
--(axis cs:30,479.613159159159)
--(axis cs:30,481.41375975976)
--(axis cs:30,483.21436036036)
--(axis cs:30,485.014960960961)
--(axis cs:30,486.815561561562)
--(axis cs:30,488.616162162162)
--(axis cs:30,490.416762762763)
--(axis cs:30,492.217363363363)
--(axis cs:30,494.017963963964)
--(axis cs:30,495.818564564565)
--(axis cs:30,497.619165165165)
--(axis cs:30,499.419765765766)
--(axis cs:30,501.220366366366)
--(axis cs:30,503.020966966967)
--(axis cs:30,504.821567567568)
--(axis cs:30,506.622168168168)
--(axis cs:30,508.422768768769)
--(axis cs:30,510.223369369369)
--(axis cs:30,512.02396996997)
--(axis cs:30,513.824570570571)
--(axis cs:30,515.625171171171)
--(axis cs:30,517.425771771772)
--(axis cs:30,519.226372372372)
--(axis cs:30,521.026972972973)
--(axis cs:30,522.827573573574)
--(axis cs:30,524.628174174174)
--(axis cs:30,526.428774774775)
--(axis cs:30,528.229375375375)
--(axis cs:30,530.029975975976)
--(axis cs:30,531.830576576577)
--(axis cs:30,533.631177177177)
--(axis cs:30,535.431777777778)
--(axis cs:30,537.232378378378)
--(axis cs:30,539.032978978979)
--(axis cs:30,540.833579579579)
--(axis cs:30,542.63418018018)
--(axis cs:30,544.434780780781)
--(axis cs:30,546.235381381381)
--(axis cs:30,548.035981981982)
--(axis cs:30,549.836582582583)
--(axis cs:30,551.637183183183)
--(axis cs:30,553.437783783784)
--(axis cs:30,555.238384384384)
--(axis cs:30,557.038984984985)
--(axis cs:30,558.839585585585)
--(axis cs:30,560.640186186186)
--(axis cs:30,562.440786786787)
--(axis cs:30,564.241387387387)
--(axis cs:30,566.041987987988)
--(axis cs:30,567.842588588589)
--(axis cs:30,569.643189189189)
--(axis cs:30,571.44378978979)
--(axis cs:30,573.24439039039)
--(axis cs:30,575.044990990991)
--(axis cs:30,576.845591591592)
--(axis cs:30,578.646192192192)
--(axis cs:30,580.446792792793)
--(axis cs:30,582.247393393393)
--(axis cs:30,584.047993993994)
--(axis cs:30,585.848594594594)
--(axis cs:30,587.649195195195)
--(axis cs:30,589.449795795796)
--(axis cs:30,591.250396396396)
--(axis cs:30,593.050996996997)
--(axis cs:30,594.851597597598)
--(axis cs:30,596.652198198198)
--(axis cs:30,598.452798798799)
--(axis cs:30,600.253399399399)
--(axis cs:30,602.054)
--(axis cs:30,603.854600600601)
--(axis cs:30,605.655201201201)
--(axis cs:30,607.455801801802)
--(axis cs:30,609.256402402402)
--(axis cs:30,611.057003003003)
--(axis cs:30,612.857603603604)
--(axis cs:30,614.658204204204)
--(axis cs:30,616.458804804805)
--(axis cs:30,618.259405405405)
--(axis cs:30,620.060006006006)
--(axis cs:30,621.860606606607)
--(axis cs:30,623.661207207207)
--(axis cs:30,625.461807807808)
--(axis cs:30,627.262408408408)
--(axis cs:30,629.063009009009)
--(axis cs:30,630.86360960961)
--(axis cs:30,632.66421021021)
--(axis cs:30,634.464810810811)
--(axis cs:30,636.265411411411)
--(axis cs:30,638.066012012012)
--(axis cs:30,639.866612612613)
--(axis cs:30,641.667213213213)
--(axis cs:30,643.467813813814)
--(axis cs:30,645.268414414414)
--(axis cs:30,647.069015015015)
--(axis cs:30,648.869615615616)
--(axis cs:30,650.670216216216)
--(axis cs:30,652.470816816817)
--(axis cs:30,654.271417417417)
--(axis cs:30,656.072018018018)
--(axis cs:30,657.872618618619)
--(axis cs:30,659.673219219219)
--(axis cs:30,661.47381981982)
--(axis cs:30,663.27442042042)
--(axis cs:30,665.075021021021)
--(axis cs:30,666.875621621622)
--(axis cs:30,668.676222222222)
--(axis cs:30,670.476822822823)
--(axis cs:30,672.277423423423)
--(axis cs:30,674.078024024024)
--(axis cs:30,675.878624624625)
--(axis cs:30,677.679225225225)
--(axis cs:30,679.479825825826)
--(axis cs:30,681.280426426426)
--(axis cs:30,683.081027027027)
--(axis cs:30,684.881627627628)
--(axis cs:30,686.682228228228)
--(axis cs:30,688.482828828829)
--(axis cs:30,690.283429429429)
--(axis cs:30,692.08403003003)
--(axis cs:30,693.884630630631)
--(axis cs:30,695.685231231231)
--(axis cs:30,697.485831831832)
--(axis cs:30,699.286432432432)
--(axis cs:30,701.087033033033)
--(axis cs:30,702.887633633634)
--(axis cs:30,704.688234234234)
--(axis cs:30,706.488834834835)
--(axis cs:30,708.289435435435)
--(axis cs:30,710.090036036036)
--(axis cs:30,711.890636636637)
--(axis cs:30,713.691237237237)
--(axis cs:30,715.491837837838)
--(axis cs:30,717.292438438438)
--(axis cs:30,719.093039039039)
--(axis cs:30,720.89363963964)
--(axis cs:30,722.69424024024)
--(axis cs:30,724.494840840841)
--(axis cs:30,726.295441441441)
--(axis cs:30,728.096042042042)
--(axis cs:30,729.896642642643)
--(axis cs:30,731.697243243243)
--(axis cs:30,733.497843843844)
--(axis cs:30,735.298444444444)
--(axis cs:30,737.099045045045)
--(axis cs:30,738.899645645646)
--(axis cs:30,740.700246246246)
--(axis cs:30,742.500846846847)
--(axis cs:30,744.301447447447)
--(axis cs:30,746.102048048048)
--(axis cs:30,747.902648648649)
--(axis cs:30,749.703249249249)
--(axis cs:30,751.50384984985)
--(axis cs:30,753.30445045045)
--(axis cs:30,755.105051051051)
--(axis cs:30,756.905651651652)
--(axis cs:30,758.706252252252)
--(axis cs:30,760.506852852853)
--(axis cs:30,762.307453453453)
--(axis cs:30,764.108054054054)
--(axis cs:30,765.908654654655)
--(axis cs:30,767.709255255255)
--(axis cs:30,769.509855855856)
--(axis cs:30,771.310456456456)
--(axis cs:30,773.111057057057)
--(axis cs:30,774.911657657658)
--(axis cs:30,776.712258258258)
--(axis cs:30,778.512858858859)
--(axis cs:30,780.313459459459)
--(axis cs:30,782.11406006006)
--(axis cs:30,783.914660660661)
--(axis cs:30,785.715261261261)
--(axis cs:30,787.515861861862)
--(axis cs:30,789.316462462462)
--(axis cs:30,791.117063063063)
--(axis cs:30,792.917663663664)
--(axis cs:30,794.718264264264)
--(axis cs:30,796.518864864865)
--(axis cs:30,798.319465465465)
--(axis cs:30,800.120066066066)
--(axis cs:30,801.920666666667)
--(axis cs:30,803.721267267267)
--(axis cs:30,805.521867867868)
--(axis cs:30,807.322468468468)
--(axis cs:30,809.123069069069)
--(axis cs:30,810.92366966967)
--(axis cs:30,812.72427027027)
--(axis cs:30,814.524870870871)
--(axis cs:30,816.325471471471)
--(axis cs:30,818.126072072072)
--(axis cs:30,819.926672672673)
--(axis cs:30,821.727273273273)
--(axis cs:30,823.527873873874)
--(axis cs:30,825.328474474474)
--(axis cs:30,827.129075075075)
--(axis cs:30,828.929675675676)
--(axis cs:30,830.730276276276)
--(axis cs:30,832.530876876877)
--(axis cs:30,834.331477477477)
--(axis cs:30,836.132078078078)
--(axis cs:30,837.932678678679)
--(axis cs:30,839.733279279279)
--(axis cs:30,841.53387987988)
--(axis cs:30,843.33448048048)
--(axis cs:30,845.135081081081)
--(axis cs:30,846.935681681682)
--(axis cs:30,848.736282282282)
--(axis cs:30,850.536882882883)
--(axis cs:30,852.337483483483)
--(axis cs:30,854.138084084084)
--(axis cs:30,855.938684684685)
--(axis cs:30,857.739285285285)
--(axis cs:30,859.539885885886)
--(axis cs:30,861.340486486486)
--(axis cs:30,863.141087087087)
--(axis cs:30,864.941687687688)
--(axis cs:30,866.742288288288)
--(axis cs:30,868.542888888889)
--(axis cs:30,870.343489489489)
--(axis cs:30,872.14409009009)
--(axis cs:30,873.944690690691)
--(axis cs:30,875.745291291291)
--(axis cs:30,877.545891891892)
--(axis cs:30,879.346492492492)
--(axis cs:30,881.147093093093)
--(axis cs:30,882.947693693694)
--(axis cs:30,884.748294294294)
--(axis cs:30,886.548894894895)
--(axis cs:30,888.349495495495)
--(axis cs:30,890.150096096096)
--(axis cs:30,891.950696696697)
--(axis cs:30,893.751297297297)
--(axis cs:30,895.551897897898)
--(axis cs:30,897.352498498498)
--(axis cs:30,899.153099099099)
--(axis cs:30,900.9536996997)
--(axis cs:30,902.7543003003)
--(axis cs:30,904.554900900901)
--(axis cs:30,906.355501501501)
--(axis cs:30,908.156102102102)
--(axis cs:30,909.956702702703)
--(axis cs:30,911.757303303303)
--(axis cs:30,913.557903903904)
--(axis cs:30,915.358504504504)
--(axis cs:30,917.159105105105)
--(axis cs:30,918.959705705706)
--(axis cs:30,920.760306306306)
--(axis cs:30,922.560906906907)
--(axis cs:30,924.361507507507)
--(axis cs:30,926.162108108108)
--(axis cs:30,927.962708708709)
--(axis cs:30,929.763309309309)
--(axis cs:30,931.56390990991)
--(axis cs:30,933.36451051051)
--(axis cs:30,935.165111111111)
--(axis cs:30,936.965711711712)
--(axis cs:30,938.766312312312)
--(axis cs:30,940.566912912913)
--(axis cs:30,942.367513513513)
--(axis cs:30,944.168114114114)
--(axis cs:30,945.968714714715)
--(axis cs:30,947.769315315315)
--(axis cs:30,949.569915915916)
--(axis cs:30,951.370516516516)
--(axis cs:30,953.171117117117)
--(axis cs:30,954.971717717718)
--(axis cs:30,956.772318318318)
--(axis cs:30,958.572918918919)
--(axis cs:30,960.37351951952)
--(axis cs:30,962.17412012012)
--(axis cs:30,963.974720720721)
--(axis cs:30,965.775321321321)
--(axis cs:30,967.575921921922)
--(axis cs:30,969.376522522522)
--(axis cs:30,971.177123123123)
--(axis cs:30,972.977723723724)
--(axis cs:30,974.778324324324)
--(axis cs:30,976.578924924925)
--(axis cs:30,978.379525525525)
--(axis cs:30,980.180126126126)
--(axis cs:30,981.980726726727)
--(axis cs:30,983.781327327327)
--(axis cs:30,985.581927927928)
--(axis cs:30,987.382528528528)
--(axis cs:30,989.183129129129)
--(axis cs:30,990.98372972973)
--(axis cs:30,992.78433033033)
--(axis cs:30,994.584930930931)
--(axis cs:30,996.385531531531)
--(axis cs:30,998.186132132132)
--(axis cs:30,999.986732732733)
--(axis cs:30,1001.78733333333)
--(axis cs:30,1003.58793393393)
--(axis cs:30,1005.38853453453)
--(axis cs:30,1007.18913513514)
--(axis cs:30,1008.98973573574)
--(axis cs:30,1010.79033633634)
--(axis cs:30,1012.59093693694)
--(axis cs:30,1014.39153753754)
--(axis cs:30,1016.19213813814)
--(axis cs:30,1017.99273873874)
--(axis cs:30,1019.79333933934)
--(axis cs:30,1021.59393993994)
--(axis cs:30,1023.39454054054)
--(axis cs:30,1025.19514114114)
--(axis cs:30,1026.99574174174)
--(axis cs:30,1028.79634234234)
--(axis cs:30,1030.59694294294)
--(axis cs:30,1032.39754354354)
--(axis cs:30,1034.19814414414)
--(axis cs:30,1035.99874474474)
--(axis cs:30,1037.79934534535)
--(axis cs:30,1039.59994594595)
--(axis cs:30,1041.40054654655)
--(axis cs:30,1043.20114714715)
--(axis cs:30,1045.00174774775)
--(axis cs:30,1046.80234834835)
--(axis cs:30,1048.60294894895)
--(axis cs:30,1050.40354954955)
--(axis cs:30,1052.20415015015)
--(axis cs:30,1054.00475075075)
--(axis cs:30,1055.80535135135)
--(axis cs:30,1057.60595195195)
--(axis cs:30,1059.40655255255)
--(axis cs:29.9999999999994,1061.20715315315)
--(axis cs:29.9999999999911,1063.00775375375)
--(axis cs:29.9999999998944,1064.80835435435)
--(axis cs:29.9999999990377,1066.60895495495)
--(axis cs:29.9999999932574,1068.40955555556)
--(axis cs:29.9999999635322,1070.21015615616)
--(axis cs:29.9999998470611,1072.01075675676)
--(axis cs:29.9999995004605,1073.81135735736)
--(axis cs:29.9999987245268,1075.61195795796)
--(axis cs:29.9999974481791,1077.41255855856)
--(axis cs:29.9999959970784,1079.21315915916)
--(axis cs:29.9999950825063,1081.01375975976)
--(axis cs:29.9999952814887,1082.81436036036)
--(axis cs:29.9999964761307,1084.61496096096)
--(axis cs:29.9999979596563,1086.41556156156)
--(axis cs:29.9999990875243,1088.21616216216)
--(axis cs:29.9999996858737,1090.01676276276)
--(axis cs:29.9999999169972,1091.81736336336)
--(axis cs:29.9999999832067,1093.61796396396)
--(axis cs:29.9999999974036,1095.41856456456)
--(axis cs:29.9999999996937,1097.21916516517)
--(axis cs:29.9999999999725,1099.01976576577)
--(axis cs:29.9999999999981,1100.82036636637)
--(axis cs:29.9999999999999,1102.62096696697)
--(axis cs:30,1104.42156756757)
--(axis cs:30,1106.22216816817)
--(axis cs:30,1108.02276876877)
--(axis cs:30,1109.82336936937)
--(axis cs:30,1111.62396996997)
--(axis cs:30,1113.42457057057)
--(axis cs:30,1115.22517117117)
--(axis cs:30,1117.02577177177)
--(axis cs:30,1118.82637237237)
--(axis cs:30,1120.62697297297)
--(axis cs:30,1122.42757357357)
--(axis cs:30,1124.22817417417)
--(axis cs:30,1126.02877477477)
--(axis cs:30,1127.82937537538)
--(axis cs:30,1129.62997597598)
--(axis cs:30,1131.43057657658)
--(axis cs:30,1133.23117717718)
--(axis cs:30,1135.03177777778)
--(axis cs:30,1136.83237837838)
--(axis cs:30,1138.63297897898)
--(axis cs:30,1140.43357957958)
--(axis cs:30,1142.23418018018)
--(axis cs:30,1144.03478078078)
--(axis cs:30,1145.83538138138)
--(axis cs:30,1147.63598198198)
--(axis cs:30,1149.43658258258)
--(axis cs:30,1151.23718318318)
--(axis cs:30,1153.03778378378)
--(axis cs:30,1154.83838438438)
--(axis cs:30,1156.63898498498)
--(axis cs:30,1158.43958558559)
--(axis cs:30,1160.24018618619)
--(axis cs:30,1162.04078678679)
--(axis cs:30,1163.84138738739)
--(axis cs:30,1165.64198798799)
--(axis cs:30,1167.44258858859)
--(axis cs:30,1169.24318918919)
--(axis cs:30,1171.04378978979)
--(axis cs:30,1172.84439039039)
--(axis cs:30,1174.64499099099)
--(axis cs:30,1176.44559159159)
--(axis cs:30,1178.24619219219)
--(axis cs:30,1180.04679279279)
--(axis cs:30,1181.84739339339)
--(axis cs:30,1183.64799399399)
--(axis cs:30,1185.44859459459)
--(axis cs:30,1187.2491951952)
--(axis cs:30,1189.0497957958)
--(axis cs:30,1190.8503963964)
--(axis cs:30,1192.650996997)
--(axis cs:30,1194.4515975976)
--(axis cs:30,1196.2521981982)
--(axis cs:30,1198.0527987988)
--(axis cs:30,1199.8533993994)
--(axis cs:30,1201.654)
--(axis cs:30,1203.4546006006)
--(axis cs:30,1205.2552012012)
--(axis cs:30,1207.0558018018)
--(axis cs:30,1208.8564024024)
--(axis cs:30,1210.657003003)
--(axis cs:30,1212.4576036036)
--(axis cs:30,1214.2582042042)
--(axis cs:30,1216.0588048048)
--(axis cs:30,1217.85940540541)
--(axis cs:30,1219.66000600601)
--(axis cs:30,1221.46060660661)
--(axis cs:30,1223.26120720721)
--(axis cs:30,1225.06180780781)
--(axis cs:30,1226.86240840841)
--(axis cs:30,1228.66300900901)
--(axis cs:30,1230.46360960961)
--(axis cs:30,1232.26421021021)
--(axis cs:30,1234.06481081081)
--(axis cs:30,1235.86541141141)
--(axis cs:30,1237.66601201201)
--(axis cs:30,1239.46661261261)
--(axis cs:30,1241.26721321321)
--(axis cs:30,1243.06781381381)
--(axis cs:30,1244.86841441441)
--(axis cs:30,1246.66901501502)
--(axis cs:30,1248.46961561562)
--(axis cs:30,1250.27021621622)
--(axis cs:30,1252.07081681682)
--(axis cs:30,1253.87141741742)
--(axis cs:30,1255.67201801802)
--(axis cs:30,1257.47261861862)
--(axis cs:30,1259.27321921922)
--(axis cs:30,1261.07381981982)
--(axis cs:30,1262.87442042042)
--(axis cs:30,1264.67502102102)
--(axis cs:30,1266.47562162162)
--(axis cs:30,1268.27622222222)
--(axis cs:30,1270.07682282282)
--(axis cs:30,1271.87742342342)
--(axis cs:30,1273.67802402402)
--(axis cs:30,1275.47862462462)
--(axis cs:30,1277.27922522523)
--(axis cs:30,1279.07982582583)
--(axis cs:30,1280.88042642643)
--(axis cs:30,1282.68102702703)
--(axis cs:30,1284.48162762763)
--(axis cs:30,1286.28222822823)
--(axis cs:30,1288.08282882883)
--(axis cs:30,1289.88342942943)
--(axis cs:30,1291.68403003003)
--(axis cs:30,1293.48463063063)
--(axis cs:30,1295.28523123123)
--(axis cs:30,1297.08583183183)
--(axis cs:30,1298.88643243243)
--(axis cs:30,1300.68703303303)
--(axis cs:30,1302.48763363363)
--(axis cs:30,1304.28823423423)
--(axis cs:30,1306.08883483483)
--(axis cs:30,1307.88943543544)
--(axis cs:30,1309.69003603604)
--(axis cs:30,1311.49063663664)
--(axis cs:30,1313.29123723724)
--(axis cs:30,1315.09183783784)
--(axis cs:30,1316.89243843844)
--(axis cs:30,1318.69303903904)
--(axis cs:30,1320.49363963964)
--(axis cs:30,1322.29424024024)
--(axis cs:30,1324.09484084084)
--(axis cs:30,1325.89544144144)
--(axis cs:30,1327.69604204204)
--(axis cs:30,1329.49664264264)
--(axis cs:30,1331.29724324324)
--(axis cs:30,1333.09784384384)
--(axis cs:30,1334.89844444444)
--(axis cs:30,1336.69904504505)
--(axis cs:30,1338.49964564565)
--(axis cs:30,1340.30024624625)
--(axis cs:30,1342.10084684685)
--(axis cs:30,1343.90144744745)
--(axis cs:30,1345.70204804805)
--(axis cs:30,1347.50264864865)
--(axis cs:30,1349.30324924925)
--(axis cs:30,1351.10384984985)
--(axis cs:30,1352.90445045045)
--(axis cs:30,1354.70505105105)
--(axis cs:30,1356.50565165165)
--(axis cs:30,1358.30625225225)
--(axis cs:30,1360.10685285285)
--(axis cs:30,1361.90745345345)
--(axis cs:30,1363.70805405405)
--(axis cs:30,1365.50865465465)
--(axis cs:30,1367.30925525526)
--(axis cs:30,1369.10985585586)
--(axis cs:30,1370.91045645646)
--(axis cs:30,1372.71105705706)
--(axis cs:30,1374.51165765766)
--(axis cs:30,1376.31225825826)
--(axis cs:30,1378.11285885886)
--(axis cs:30,1379.91345945946)
--(axis cs:30,1381.71406006006)
--(axis cs:30,1383.51466066066)
--(axis cs:30,1385.31526126126)
--(axis cs:30,1387.11586186186)
--(axis cs:30,1388.91646246246)
--(axis cs:30,1390.71706306306)
--(axis cs:30,1392.51766366366)
--(axis cs:30,1394.31826426426)
--(axis cs:30,1396.11886486486)
--(axis cs:30,1397.91946546547)
--(axis cs:30,1399.72006606607)
--(axis cs:30,1401.52066666667)
--(axis cs:30,1403.32126726727)
--(axis cs:30,1405.12186786787)
--(axis cs:30,1406.92246846847)
--(axis cs:30,1408.72306906907)
--(axis cs:30,1410.52366966967)
--(axis cs:30,1412.32427027027)
--(axis cs:30,1414.12487087087)
--(axis cs:30,1415.92547147147)
--(axis cs:30,1417.72607207207)
--(axis cs:30,1419.52667267267)
--(axis cs:30,1421.32727327327)
--(axis cs:30,1423.12787387387)
--(axis cs:30,1424.92847447447)
--(axis cs:30,1426.72907507507)
--(axis cs:30,1428.52967567568)
--(axis cs:30,1430.33027627628)
--(axis cs:30,1432.13087687688)
--(axis cs:30,1433.93147747748)
--(axis cs:30,1435.73207807808)
--(axis cs:30,1437.53267867868)
--(axis cs:30,1439.33327927928)
--(axis cs:30,1441.13387987988)
--(axis cs:30,1442.93448048048)
--(axis cs:30,1444.73508108108)
--(axis cs:30,1446.53568168168)
--(axis cs:30,1448.33628228228)
--(axis cs:30,1450.13688288288)
--(axis cs:30,1451.93748348348)
--(axis cs:30,1453.73808408408)
--(axis cs:30,1455.53868468468)
--(axis cs:30,1457.33928528529)
--(axis cs:30,1459.13988588589)
--(axis cs:30,1460.94048648649)
--(axis cs:30,1462.74108708709)
--(axis cs:30,1464.54168768769)
--(axis cs:30,1466.34228828829)
--(axis cs:30,1468.14288888889)
--(axis cs:30,1469.94348948949)
--(axis cs:30,1471.74409009009)
--(axis cs:30,1473.54469069069)
--(axis cs:30,1475.34529129129)
--(axis cs:30,1477.14589189189)
--(axis cs:30,1478.94649249249)
--(axis cs:30,1480.74709309309)
--(axis cs:30,1482.54769369369)
--(axis cs:30,1484.34829429429)
--(axis cs:30,1486.14889489489)
--(axis cs:30,1487.9494954955)
--(axis cs:30,1489.7500960961)
--(axis cs:30,1491.5506966967)
--(axis cs:30,1493.3512972973)
--(axis cs:30,1495.1518978979)
--(axis cs:30,1496.9524984985)
--(axis cs:30,1498.7530990991)
--(axis cs:30,1500.5536996997)
--(axis cs:30,1502.3543003003)
--(axis cs:30,1504.1549009009)
--(axis cs:30,1505.9555015015)
--(axis cs:30,1507.7561021021)
--(axis cs:30,1509.5567027027)
--(axis cs:30,1511.3573033033)
--(axis cs:30,1513.1579039039)
--(axis cs:30,1514.9585045045)
--(axis cs:30,1516.7591051051)
--(axis cs:30,1518.55970570571)
--(axis cs:30,1520.36030630631)
--(axis cs:30,1522.16090690691)
--(axis cs:30,1523.96150750751)
--(axis cs:30,1525.76210810811)
--(axis cs:30,1527.56270870871)
--(axis cs:30,1529.36330930931)
--(axis cs:30,1531.16390990991)
--(axis cs:30,1532.96451051051)
--(axis cs:30,1534.76511111111)
--(axis cs:30,1536.56571171171)
--(axis cs:30,1538.36631231231)
--(axis cs:30,1540.16691291291)
--(axis cs:30,1541.96751351351)
--(axis cs:30,1543.76811411411)
--(axis cs:30,1545.56871471471)
--(axis cs:30,1547.36931531532)
--(axis cs:30,1549.16991591592)
--(axis cs:30,1550.97051651652)
--(axis cs:30,1552.77111711712)
--(axis cs:30,1554.57171771772)
--(axis cs:30,1556.37231831832)
--(axis cs:30,1558.17291891892)
--(axis cs:30,1559.97351951952)
--(axis cs:30,1561.77412012012)
--(axis cs:30,1563.57472072072)
--(axis cs:30,1565.37532132132)
--(axis cs:30,1567.17592192192)
--(axis cs:30,1568.97652252252)
--(axis cs:30,1570.77712312312)
--(axis cs:30,1572.57772372372)
--(axis cs:30,1574.37832432432)
--(axis cs:30,1576.17892492492)
--(axis cs:30,1577.97952552553)
--(axis cs:30,1579.78012612613)
--(axis cs:30,1581.58072672673)
--(axis cs:30,1583.38132732733)
--(axis cs:30,1585.18192792793)
--(axis cs:30,1586.98252852853)
--(axis cs:30,1588.78312912913)
--(axis cs:30,1590.58372972973)
--(axis cs:30,1592.38433033033)
--(axis cs:30,1594.18493093093)
--(axis cs:30,1595.98553153153)
--(axis cs:30,1597.78613213213)
--(axis cs:30,1599.58673273273)
--(axis cs:30,1601.38733333333)
--(axis cs:30,1603.18793393393)
--(axis cs:30,1604.98853453453)
--(axis cs:30,1606.78913513513)
--(axis cs:30,1608.58973573574)
--(axis cs:30,1610.39033633634)
--(axis cs:30,1612.19093693694)
--(axis cs:30,1613.99153753754)
--(axis cs:30,1615.79213813814)
--(axis cs:30,1617.59273873874)
--(axis cs:30,1619.39333933934)
--(axis cs:30,1621.19393993994)
--(axis cs:30,1622.99454054054)
--(axis cs:30,1624.79514114114)
--(axis cs:30,1626.59574174174)
--(axis cs:30,1628.39634234234)
--(axis cs:30,1630.19694294294)
--(axis cs:30,1631.99754354354)
--(axis cs:30,1633.79814414414)
--(axis cs:30,1635.59874474474)
--(axis cs:30,1637.39934534535)
--(axis cs:30,1639.19994594595)
--(axis cs:30,1641.00054654655)
--(axis cs:30,1642.80114714715)
--(axis cs:30,1644.60174774775)
--(axis cs:30,1646.40234834835)
--(axis cs:30,1648.20294894895)
--(axis cs:30,1650.00354954955)
--(axis cs:30,1651.80415015015)
--(axis cs:30,1653.60475075075)
--(axis cs:30,1655.40535135135)
--(axis cs:30,1657.20595195195)
--(axis cs:30,1659.00655255255)
--(axis cs:30,1660.80715315315)
--(axis cs:30,1662.60775375375)
--(axis cs:30,1664.40835435435)
--(axis cs:30,1666.20895495495)
--(axis cs:30,1668.00955555556)
--(axis cs:30,1669.81015615616)
--(axis cs:30,1671.61075675676)
--(axis cs:30,1673.41135735736)
--(axis cs:30,1675.21195795796)
--(axis cs:30,1677.01255855856)
--(axis cs:30,1678.81315915916)
--(axis cs:30,1680.61375975976)
--(axis cs:30,1682.41436036036)
--(axis cs:30,1684.21496096096)
--(axis cs:30,1686.01556156156)
--(axis cs:30,1687.81616216216)
--(axis cs:30,1689.61676276276)
--(axis cs:30,1691.41736336336)
--(axis cs:30,1693.21796396396)
--(axis cs:30,1695.01856456456)
--(axis cs:30,1696.81916516517)
--(axis cs:30,1698.61976576577)
--(axis cs:30,1700.42036636637)
--(axis cs:30,1702.22096696697)
--(axis cs:30,1704.02156756757)
--(axis cs:30,1705.82216816817)
--(axis cs:30,1707.62276876877)
--(axis cs:30,1709.42336936937)
--(axis cs:30,1711.22396996997)
--(axis cs:30,1713.02457057057)
--(axis cs:30,1714.82517117117)
--(axis cs:30,1716.62577177177)
--(axis cs:30,1718.42637237237)
--(axis cs:30,1720.22697297297)
--(axis cs:30,1722.02757357357)
--(axis cs:30,1723.82817417417)
--(axis cs:30,1725.62877477477)
--(axis cs:30,1727.42937537538)
--(axis cs:30,1729.22997597598)
--(axis cs:30,1731.03057657658)
--(axis cs:30,1732.83117717718)
--(axis cs:30,1734.63177777778)
--(axis cs:30,1736.43237837838)
--(axis cs:30,1738.23297897898)
--(axis cs:30,1740.03357957958)
--(axis cs:30,1741.83418018018)
--(axis cs:30,1743.63478078078)
--(axis cs:30,1745.43538138138)
--(axis cs:30,1747.23598198198)
--(axis cs:30,1749.03658258258)
--(axis cs:30,1750.83718318318)
--(axis cs:30,1752.63778378378)
--(axis cs:30,1754.43838438438)
--(axis cs:30,1756.23898498498)
--(axis cs:30,1758.03958558559)
--(axis cs:30,1759.84018618619)
--(axis cs:30,1761.64078678679)
--(axis cs:30,1763.44138738739)
--(axis cs:30,1765.24198798799)
--(axis cs:30,1767.04258858859)
--(axis cs:30,1768.84318918919)
--(axis cs:30,1770.64378978979)
--(axis cs:30,1772.44439039039)
--(axis cs:30,1774.24499099099)
--(axis cs:30,1776.04559159159)
--(axis cs:29.9999999999999,1777.84619219219)
--(axis cs:29.9999999999982,1779.64679279279)
--(axis cs:29.9999999999752,1781.44739339339)
--(axis cs:29.9999999997321,1783.24799399399)
--(axis cs:29.9999999977791,1785.04859459459)
--(axis cs:29.9999999858167,1786.8491951952)
--(axis cs:29.9999999299033,1788.6497957958)
--(axis cs:29.9999997306086,1790.4503963964)
--(axis cs:29.9999991910926,1792.250996997)
--(axis cs:29.9999980945075,1794.0515975976)
--(axis cs:29.9999964689421,1795.8521981982)
--(axis cs:29.9999948474551,1797.6527987988)
--(axis cs:29.9999940847423,1799.4533993994)
--(axis cs:29.9999946706251,1801.254)
--(axis cs:30.0000053293749,1801.254)
--(axis cs:30.0000053293749,1801.254)
--(axis cs:30.0000059152577,1799.4533993994)
--(axis cs:30.0000051525449,1797.6527987988)
--(axis cs:30.0000035310579,1795.8521981982)
--(axis cs:30.0000019054925,1794.0515975976)
--(axis cs:30.0000008089074,1792.250996997)
--(axis cs:30.0000002693914,1790.4503963964)
--(axis cs:30.0000000700967,1788.6497957958)
--(axis cs:30.0000000141833,1786.8491951952)
--(axis cs:30.0000000022209,1785.04859459459)
--(axis cs:30.0000000002679,1783.24799399399)
--(axis cs:30.0000000000248,1781.44739339339)
--(axis cs:30.0000000000018,1779.64679279279)
--(axis cs:30.0000000000001,1777.84619219219)
--(axis cs:30,1776.04559159159)
--(axis cs:30,1774.24499099099)
--(axis cs:30,1772.44439039039)
--(axis cs:30,1770.64378978979)
--(axis cs:30,1768.84318918919)
--(axis cs:30,1767.04258858859)
--(axis cs:30,1765.24198798799)
--(axis cs:30,1763.44138738739)
--(axis cs:30,1761.64078678679)
--(axis cs:30,1759.84018618619)
--(axis cs:30,1758.03958558559)
--(axis cs:30,1756.23898498498)
--(axis cs:30,1754.43838438438)
--(axis cs:30,1752.63778378378)
--(axis cs:30,1750.83718318318)
--(axis cs:30,1749.03658258258)
--(axis cs:30,1747.23598198198)
--(axis cs:30,1745.43538138138)
--(axis cs:30,1743.63478078078)
--(axis cs:30,1741.83418018018)
--(axis cs:30,1740.03357957958)
--(axis cs:30,1738.23297897898)
--(axis cs:30,1736.43237837838)
--(axis cs:30,1734.63177777778)
--(axis cs:30,1732.83117717718)
--(axis cs:30,1731.03057657658)
--(axis cs:30,1729.22997597598)
--(axis cs:30,1727.42937537538)
--(axis cs:30,1725.62877477477)
--(axis cs:30,1723.82817417417)
--(axis cs:30,1722.02757357357)
--(axis cs:30,1720.22697297297)
--(axis cs:30,1718.42637237237)
--(axis cs:30,1716.62577177177)
--(axis cs:30,1714.82517117117)
--(axis cs:30,1713.02457057057)
--(axis cs:30,1711.22396996997)
--(axis cs:30,1709.42336936937)
--(axis cs:30,1707.62276876877)
--(axis cs:30,1705.82216816817)
--(axis cs:30,1704.02156756757)
--(axis cs:30,1702.22096696697)
--(axis cs:30,1700.42036636637)
--(axis cs:30,1698.61976576577)
--(axis cs:30,1696.81916516517)
--(axis cs:30,1695.01856456456)
--(axis cs:30,1693.21796396396)
--(axis cs:30,1691.41736336336)
--(axis cs:30,1689.61676276276)
--(axis cs:30,1687.81616216216)
--(axis cs:30,1686.01556156156)
--(axis cs:30,1684.21496096096)
--(axis cs:30,1682.41436036036)
--(axis cs:30,1680.61375975976)
--(axis cs:30,1678.81315915916)
--(axis cs:30,1677.01255855856)
--(axis cs:30,1675.21195795796)
--(axis cs:30,1673.41135735736)
--(axis cs:30,1671.61075675676)
--(axis cs:30,1669.81015615616)
--(axis cs:30,1668.00955555556)
--(axis cs:30,1666.20895495495)
--(axis cs:30,1664.40835435435)
--(axis cs:30,1662.60775375375)
--(axis cs:30,1660.80715315315)
--(axis cs:30,1659.00655255255)
--(axis cs:30,1657.20595195195)
--(axis cs:30,1655.40535135135)
--(axis cs:30,1653.60475075075)
--(axis cs:30,1651.80415015015)
--(axis cs:30,1650.00354954955)
--(axis cs:30,1648.20294894895)
--(axis cs:30,1646.40234834835)
--(axis cs:30,1644.60174774775)
--(axis cs:30,1642.80114714715)
--(axis cs:30,1641.00054654655)
--(axis cs:30,1639.19994594595)
--(axis cs:30,1637.39934534535)
--(axis cs:30,1635.59874474474)
--(axis cs:30,1633.79814414414)
--(axis cs:30,1631.99754354354)
--(axis cs:30,1630.19694294294)
--(axis cs:30,1628.39634234234)
--(axis cs:30,1626.59574174174)
--(axis cs:30,1624.79514114114)
--(axis cs:30,1622.99454054054)
--(axis cs:30,1621.19393993994)
--(axis cs:30,1619.39333933934)
--(axis cs:30,1617.59273873874)
--(axis cs:30,1615.79213813814)
--(axis cs:30,1613.99153753754)
--(axis cs:30,1612.19093693694)
--(axis cs:30,1610.39033633634)
--(axis cs:30,1608.58973573574)
--(axis cs:30,1606.78913513513)
--(axis cs:30,1604.98853453453)
--(axis cs:30,1603.18793393393)
--(axis cs:30,1601.38733333333)
--(axis cs:30,1599.58673273273)
--(axis cs:30,1597.78613213213)
--(axis cs:30,1595.98553153153)
--(axis cs:30,1594.18493093093)
--(axis cs:30,1592.38433033033)
--(axis cs:30,1590.58372972973)
--(axis cs:30,1588.78312912913)
--(axis cs:30,1586.98252852853)
--(axis cs:30,1585.18192792793)
--(axis cs:30,1583.38132732733)
--(axis cs:30,1581.58072672673)
--(axis cs:30,1579.78012612613)
--(axis cs:30,1577.97952552553)
--(axis cs:30,1576.17892492492)
--(axis cs:30,1574.37832432432)
--(axis cs:30,1572.57772372372)
--(axis cs:30,1570.77712312312)
--(axis cs:30,1568.97652252252)
--(axis cs:30,1567.17592192192)
--(axis cs:30,1565.37532132132)
--(axis cs:30,1563.57472072072)
--(axis cs:30,1561.77412012012)
--(axis cs:30,1559.97351951952)
--(axis cs:30,1558.17291891892)
--(axis cs:30,1556.37231831832)
--(axis cs:30,1554.57171771772)
--(axis cs:30,1552.77111711712)
--(axis cs:30,1550.97051651652)
--(axis cs:30,1549.16991591592)
--(axis cs:30,1547.36931531532)
--(axis cs:30,1545.56871471471)
--(axis cs:30,1543.76811411411)
--(axis cs:30,1541.96751351351)
--(axis cs:30,1540.16691291291)
--(axis cs:30,1538.36631231231)
--(axis cs:30,1536.56571171171)
--(axis cs:30,1534.76511111111)
--(axis cs:30,1532.96451051051)
--(axis cs:30,1531.16390990991)
--(axis cs:30,1529.36330930931)
--(axis cs:30,1527.56270870871)
--(axis cs:30,1525.76210810811)
--(axis cs:30,1523.96150750751)
--(axis cs:30,1522.16090690691)
--(axis cs:30,1520.36030630631)
--(axis cs:30,1518.55970570571)
--(axis cs:30,1516.7591051051)
--(axis cs:30,1514.9585045045)
--(axis cs:30,1513.1579039039)
--(axis cs:30,1511.3573033033)
--(axis cs:30,1509.5567027027)
--(axis cs:30,1507.7561021021)
--(axis cs:30,1505.9555015015)
--(axis cs:30,1504.1549009009)
--(axis cs:30,1502.3543003003)
--(axis cs:30,1500.5536996997)
--(axis cs:30,1498.7530990991)
--(axis cs:30,1496.9524984985)
--(axis cs:30,1495.1518978979)
--(axis cs:30,1493.3512972973)
--(axis cs:30,1491.5506966967)
--(axis cs:30,1489.7500960961)
--(axis cs:30,1487.9494954955)
--(axis cs:30,1486.14889489489)
--(axis cs:30,1484.34829429429)
--(axis cs:30,1482.54769369369)
--(axis cs:30,1480.74709309309)
--(axis cs:30,1478.94649249249)
--(axis cs:30,1477.14589189189)
--(axis cs:30,1475.34529129129)
--(axis cs:30,1473.54469069069)
--(axis cs:30,1471.74409009009)
--(axis cs:30,1469.94348948949)
--(axis cs:30,1468.14288888889)
--(axis cs:30,1466.34228828829)
--(axis cs:30,1464.54168768769)
--(axis cs:30,1462.74108708709)
--(axis cs:30,1460.94048648649)
--(axis cs:30,1459.13988588589)
--(axis cs:30,1457.33928528529)
--(axis cs:30,1455.53868468468)
--(axis cs:30,1453.73808408408)
--(axis cs:30,1451.93748348348)
--(axis cs:30,1450.13688288288)
--(axis cs:30,1448.33628228228)
--(axis cs:30,1446.53568168168)
--(axis cs:30,1444.73508108108)
--(axis cs:30,1442.93448048048)
--(axis cs:30,1441.13387987988)
--(axis cs:30,1439.33327927928)
--(axis cs:30,1437.53267867868)
--(axis cs:30,1435.73207807808)
--(axis cs:30,1433.93147747748)
--(axis cs:30,1432.13087687688)
--(axis cs:30,1430.33027627628)
--(axis cs:30,1428.52967567568)
--(axis cs:30,1426.72907507507)
--(axis cs:30,1424.92847447447)
--(axis cs:30,1423.12787387387)
--(axis cs:30,1421.32727327327)
--(axis cs:30,1419.52667267267)
--(axis cs:30,1417.72607207207)
--(axis cs:30,1415.92547147147)
--(axis cs:30,1414.12487087087)
--(axis cs:30,1412.32427027027)
--(axis cs:30,1410.52366966967)
--(axis cs:30,1408.72306906907)
--(axis cs:30,1406.92246846847)
--(axis cs:30,1405.12186786787)
--(axis cs:30,1403.32126726727)
--(axis cs:30,1401.52066666667)
--(axis cs:30,1399.72006606607)
--(axis cs:30,1397.91946546547)
--(axis cs:30,1396.11886486486)
--(axis cs:30,1394.31826426426)
--(axis cs:30,1392.51766366366)
--(axis cs:30,1390.71706306306)
--(axis cs:30,1388.91646246246)
--(axis cs:30,1387.11586186186)
--(axis cs:30,1385.31526126126)
--(axis cs:30,1383.51466066066)
--(axis cs:30,1381.71406006006)
--(axis cs:30,1379.91345945946)
--(axis cs:30,1378.11285885886)
--(axis cs:30,1376.31225825826)
--(axis cs:30,1374.51165765766)
--(axis cs:30,1372.71105705706)
--(axis cs:30,1370.91045645646)
--(axis cs:30,1369.10985585586)
--(axis cs:30,1367.30925525526)
--(axis cs:30,1365.50865465465)
--(axis cs:30,1363.70805405405)
--(axis cs:30,1361.90745345345)
--(axis cs:30,1360.10685285285)
--(axis cs:30,1358.30625225225)
--(axis cs:30,1356.50565165165)
--(axis cs:30,1354.70505105105)
--(axis cs:30,1352.90445045045)
--(axis cs:30,1351.10384984985)
--(axis cs:30,1349.30324924925)
--(axis cs:30,1347.50264864865)
--(axis cs:30,1345.70204804805)
--(axis cs:30,1343.90144744745)
--(axis cs:30,1342.10084684685)
--(axis cs:30,1340.30024624625)
--(axis cs:30,1338.49964564565)
--(axis cs:30,1336.69904504505)
--(axis cs:30,1334.89844444444)
--(axis cs:30,1333.09784384384)
--(axis cs:30,1331.29724324324)
--(axis cs:30,1329.49664264264)
--(axis cs:30,1327.69604204204)
--(axis cs:30,1325.89544144144)
--(axis cs:30,1324.09484084084)
--(axis cs:30,1322.29424024024)
--(axis cs:30,1320.49363963964)
--(axis cs:30,1318.69303903904)
--(axis cs:30,1316.89243843844)
--(axis cs:30,1315.09183783784)
--(axis cs:30,1313.29123723724)
--(axis cs:30,1311.49063663664)
--(axis cs:30,1309.69003603604)
--(axis cs:30,1307.88943543544)
--(axis cs:30,1306.08883483483)
--(axis cs:30,1304.28823423423)
--(axis cs:30,1302.48763363363)
--(axis cs:30,1300.68703303303)
--(axis cs:30,1298.88643243243)
--(axis cs:30,1297.08583183183)
--(axis cs:30,1295.28523123123)
--(axis cs:30,1293.48463063063)
--(axis cs:30,1291.68403003003)
--(axis cs:30,1289.88342942943)
--(axis cs:30,1288.08282882883)
--(axis cs:30,1286.28222822823)
--(axis cs:30,1284.48162762763)
--(axis cs:30,1282.68102702703)
--(axis cs:30,1280.88042642643)
--(axis cs:30,1279.07982582583)
--(axis cs:30,1277.27922522523)
--(axis cs:30,1275.47862462462)
--(axis cs:30,1273.67802402402)
--(axis cs:30,1271.87742342342)
--(axis cs:30,1270.07682282282)
--(axis cs:30,1268.27622222222)
--(axis cs:30,1266.47562162162)
--(axis cs:30,1264.67502102102)
--(axis cs:30,1262.87442042042)
--(axis cs:30,1261.07381981982)
--(axis cs:30,1259.27321921922)
--(axis cs:30,1257.47261861862)
--(axis cs:30,1255.67201801802)
--(axis cs:30,1253.87141741742)
--(axis cs:30,1252.07081681682)
--(axis cs:30,1250.27021621622)
--(axis cs:30,1248.46961561562)
--(axis cs:30,1246.66901501502)
--(axis cs:30,1244.86841441441)
--(axis cs:30,1243.06781381381)
--(axis cs:30,1241.26721321321)
--(axis cs:30,1239.46661261261)
--(axis cs:30,1237.66601201201)
--(axis cs:30,1235.86541141141)
--(axis cs:30,1234.06481081081)
--(axis cs:30,1232.26421021021)
--(axis cs:30,1230.46360960961)
--(axis cs:30,1228.66300900901)
--(axis cs:30,1226.86240840841)
--(axis cs:30,1225.06180780781)
--(axis cs:30,1223.26120720721)
--(axis cs:30,1221.46060660661)
--(axis cs:30,1219.66000600601)
--(axis cs:30,1217.85940540541)
--(axis cs:30,1216.0588048048)
--(axis cs:30,1214.2582042042)
--(axis cs:30,1212.4576036036)
--(axis cs:30,1210.657003003)
--(axis cs:30,1208.8564024024)
--(axis cs:30,1207.0558018018)
--(axis cs:30,1205.2552012012)
--(axis cs:30,1203.4546006006)
--(axis cs:30,1201.654)
--(axis cs:30,1199.8533993994)
--(axis cs:30,1198.0527987988)
--(axis cs:30,1196.2521981982)
--(axis cs:30,1194.4515975976)
--(axis cs:30,1192.650996997)
--(axis cs:30,1190.8503963964)
--(axis cs:30,1189.0497957958)
--(axis cs:30,1187.2491951952)
--(axis cs:30,1185.44859459459)
--(axis cs:30,1183.64799399399)
--(axis cs:30,1181.84739339339)
--(axis cs:30,1180.04679279279)
--(axis cs:30,1178.24619219219)
--(axis cs:30,1176.44559159159)
--(axis cs:30,1174.64499099099)
--(axis cs:30,1172.84439039039)
--(axis cs:30,1171.04378978979)
--(axis cs:30,1169.24318918919)
--(axis cs:30,1167.44258858859)
--(axis cs:30,1165.64198798799)
--(axis cs:30,1163.84138738739)
--(axis cs:30,1162.04078678679)
--(axis cs:30,1160.24018618619)
--(axis cs:30,1158.43958558559)
--(axis cs:30,1156.63898498498)
--(axis cs:30,1154.83838438438)
--(axis cs:30,1153.03778378378)
--(axis cs:30,1151.23718318318)
--(axis cs:30,1149.43658258258)
--(axis cs:30,1147.63598198198)
--(axis cs:30,1145.83538138138)
--(axis cs:30,1144.03478078078)
--(axis cs:30,1142.23418018018)
--(axis cs:30,1140.43357957958)
--(axis cs:30,1138.63297897898)
--(axis cs:30,1136.83237837838)
--(axis cs:30,1135.03177777778)
--(axis cs:30,1133.23117717718)
--(axis cs:30,1131.43057657658)
--(axis cs:30,1129.62997597598)
--(axis cs:30,1127.82937537538)
--(axis cs:30,1126.02877477477)
--(axis cs:30,1124.22817417417)
--(axis cs:30,1122.42757357357)
--(axis cs:30,1120.62697297297)
--(axis cs:30,1118.82637237237)
--(axis cs:30,1117.02577177177)
--(axis cs:30,1115.22517117117)
--(axis cs:30,1113.42457057057)
--(axis cs:30,1111.62396996997)
--(axis cs:30,1109.82336936937)
--(axis cs:30,1108.02276876877)
--(axis cs:30,1106.22216816817)
--(axis cs:30,1104.42156756757)
--(axis cs:30.0000000000001,1102.62096696697)
--(axis cs:30.0000000000019,1100.82036636637)
--(axis cs:30.0000000000275,1099.01976576577)
--(axis cs:30.0000000003063,1097.21916516517)
--(axis cs:30.0000000025964,1095.41856456456)
--(axis cs:30.0000000167933,1093.61796396396)
--(axis cs:30.0000000830028,1091.81736336336)
--(axis cs:30.0000003141263,1090.01676276276)
--(axis cs:30.0000009124757,1088.21616216216)
--(axis cs:30.0000020403437,1086.41556156156)
--(axis cs:30.0000035238693,1084.61496096096)
--(axis cs:30.0000047185113,1082.81436036036)
--(axis cs:30.0000049174937,1081.01375975976)
--(axis cs:30.0000040029216,1079.21315915916)
--(axis cs:30.0000025518209,1077.41255855856)
--(axis cs:30.0000012754732,1075.61195795796)
--(axis cs:30.0000004995395,1073.81135735736)
--(axis cs:30.0000001529389,1072.01075675676)
--(axis cs:30.0000000364678,1070.21015615616)
--(axis cs:30.0000000067426,1068.40955555556)
--(axis cs:30.0000000009623,1066.60895495495)
--(axis cs:30.0000000001056,1064.80835435435)
--(axis cs:30.0000000000089,1063.00775375375)
--(axis cs:30.0000000000006,1061.20715315315)
--(axis cs:30,1059.40655255255)
--(axis cs:30,1057.60595195195)
--(axis cs:30,1055.80535135135)
--(axis cs:30,1054.00475075075)
--(axis cs:30,1052.20415015015)
--(axis cs:30,1050.40354954955)
--(axis cs:30,1048.60294894895)
--(axis cs:30,1046.80234834835)
--(axis cs:30,1045.00174774775)
--(axis cs:30,1043.20114714715)
--(axis cs:30,1041.40054654655)
--(axis cs:30,1039.59994594595)
--(axis cs:30,1037.79934534535)
--(axis cs:30,1035.99874474474)
--(axis cs:30,1034.19814414414)
--(axis cs:30,1032.39754354354)
--(axis cs:30,1030.59694294294)
--(axis cs:30,1028.79634234234)
--(axis cs:30,1026.99574174174)
--(axis cs:30,1025.19514114114)
--(axis cs:30,1023.39454054054)
--(axis cs:30,1021.59393993994)
--(axis cs:30,1019.79333933934)
--(axis cs:30,1017.99273873874)
--(axis cs:30,1016.19213813814)
--(axis cs:30,1014.39153753754)
--(axis cs:30,1012.59093693694)
--(axis cs:30,1010.79033633634)
--(axis cs:30,1008.98973573574)
--(axis cs:30,1007.18913513514)
--(axis cs:30,1005.38853453453)
--(axis cs:30,1003.58793393393)
--(axis cs:30,1001.78733333333)
--(axis cs:30,999.986732732733)
--(axis cs:30,998.186132132132)
--(axis cs:30,996.385531531531)
--(axis cs:30,994.584930930931)
--(axis cs:30,992.78433033033)
--(axis cs:30,990.98372972973)
--(axis cs:30,989.183129129129)
--(axis cs:30,987.382528528528)
--(axis cs:30,985.581927927928)
--(axis cs:30,983.781327327327)
--(axis cs:30,981.980726726727)
--(axis cs:30,980.180126126126)
--(axis cs:30,978.379525525525)
--(axis cs:30,976.578924924925)
--(axis cs:30,974.778324324324)
--(axis cs:30,972.977723723724)
--(axis cs:30,971.177123123123)
--(axis cs:30,969.376522522522)
--(axis cs:30,967.575921921922)
--(axis cs:30,965.775321321321)
--(axis cs:30,963.974720720721)
--(axis cs:30,962.17412012012)
--(axis cs:30,960.37351951952)
--(axis cs:30,958.572918918919)
--(axis cs:30,956.772318318318)
--(axis cs:30,954.971717717718)
--(axis cs:30,953.171117117117)
--(axis cs:30,951.370516516516)
--(axis cs:30,949.569915915916)
--(axis cs:30,947.769315315315)
--(axis cs:30,945.968714714715)
--(axis cs:30,944.168114114114)
--(axis cs:30,942.367513513513)
--(axis cs:30,940.566912912913)
--(axis cs:30,938.766312312312)
--(axis cs:30,936.965711711712)
--(axis cs:30,935.165111111111)
--(axis cs:30,933.36451051051)
--(axis cs:30,931.56390990991)
--(axis cs:30,929.763309309309)
--(axis cs:30,927.962708708709)
--(axis cs:30,926.162108108108)
--(axis cs:30,924.361507507507)
--(axis cs:30,922.560906906907)
--(axis cs:30,920.760306306306)
--(axis cs:30,918.959705705706)
--(axis cs:30,917.159105105105)
--(axis cs:30,915.358504504504)
--(axis cs:30,913.557903903904)
--(axis cs:30,911.757303303303)
--(axis cs:30,909.956702702703)
--(axis cs:30,908.156102102102)
--(axis cs:30,906.355501501501)
--(axis cs:30,904.554900900901)
--(axis cs:30,902.7543003003)
--(axis cs:30,900.9536996997)
--(axis cs:30,899.153099099099)
--(axis cs:30,897.352498498498)
--(axis cs:30,895.551897897898)
--(axis cs:30,893.751297297297)
--(axis cs:30,891.950696696697)
--(axis cs:30,890.150096096096)
--(axis cs:30,888.349495495495)
--(axis cs:30,886.548894894895)
--(axis cs:30,884.748294294294)
--(axis cs:30,882.947693693694)
--(axis cs:30,881.147093093093)
--(axis cs:30,879.346492492492)
--(axis cs:30,877.545891891892)
--(axis cs:30,875.745291291291)
--(axis cs:30,873.944690690691)
--(axis cs:30,872.14409009009)
--(axis cs:30,870.343489489489)
--(axis cs:30,868.542888888889)
--(axis cs:30,866.742288288288)
--(axis cs:30,864.941687687688)
--(axis cs:30,863.141087087087)
--(axis cs:30,861.340486486486)
--(axis cs:30,859.539885885886)
--(axis cs:30,857.739285285285)
--(axis cs:30,855.938684684685)
--(axis cs:30,854.138084084084)
--(axis cs:30,852.337483483483)
--(axis cs:30,850.536882882883)
--(axis cs:30,848.736282282282)
--(axis cs:30,846.935681681682)
--(axis cs:30,845.135081081081)
--(axis cs:30,843.33448048048)
--(axis cs:30,841.53387987988)
--(axis cs:30,839.733279279279)
--(axis cs:30,837.932678678679)
--(axis cs:30,836.132078078078)
--(axis cs:30,834.331477477477)
--(axis cs:30,832.530876876877)
--(axis cs:30,830.730276276276)
--(axis cs:30,828.929675675676)
--(axis cs:30,827.129075075075)
--(axis cs:30,825.328474474474)
--(axis cs:30,823.527873873874)
--(axis cs:30,821.727273273273)
--(axis cs:30,819.926672672673)
--(axis cs:30,818.126072072072)
--(axis cs:30,816.325471471471)
--(axis cs:30,814.524870870871)
--(axis cs:30,812.72427027027)
--(axis cs:30,810.92366966967)
--(axis cs:30,809.123069069069)
--(axis cs:30,807.322468468468)
--(axis cs:30,805.521867867868)
--(axis cs:30,803.721267267267)
--(axis cs:30,801.920666666667)
--(axis cs:30,800.120066066066)
--(axis cs:30,798.319465465465)
--(axis cs:30,796.518864864865)
--(axis cs:30,794.718264264264)
--(axis cs:30,792.917663663664)
--(axis cs:30,791.117063063063)
--(axis cs:30,789.316462462462)
--(axis cs:30,787.515861861862)
--(axis cs:30,785.715261261261)
--(axis cs:30,783.914660660661)
--(axis cs:30,782.11406006006)
--(axis cs:30,780.313459459459)
--(axis cs:30,778.512858858859)
--(axis cs:30,776.712258258258)
--(axis cs:30,774.911657657658)
--(axis cs:30,773.111057057057)
--(axis cs:30,771.310456456456)
--(axis cs:30,769.509855855856)
--(axis cs:30,767.709255255255)
--(axis cs:30,765.908654654655)
--(axis cs:30,764.108054054054)
--(axis cs:30,762.307453453453)
--(axis cs:30,760.506852852853)
--(axis cs:30,758.706252252252)
--(axis cs:30,756.905651651652)
--(axis cs:30,755.105051051051)
--(axis cs:30,753.30445045045)
--(axis cs:30,751.50384984985)
--(axis cs:30,749.703249249249)
--(axis cs:30,747.902648648649)
--(axis cs:30,746.102048048048)
--(axis cs:30,744.301447447447)
--(axis cs:30,742.500846846847)
--(axis cs:30,740.700246246246)
--(axis cs:30,738.899645645646)
--(axis cs:30,737.099045045045)
--(axis cs:30,735.298444444444)
--(axis cs:30,733.497843843844)
--(axis cs:30,731.697243243243)
--(axis cs:30,729.896642642643)
--(axis cs:30,728.096042042042)
--(axis cs:30,726.295441441441)
--(axis cs:30,724.494840840841)
--(axis cs:30,722.69424024024)
--(axis cs:30,720.89363963964)
--(axis cs:30,719.093039039039)
--(axis cs:30,717.292438438438)
--(axis cs:30,715.491837837838)
--(axis cs:30,713.691237237237)
--(axis cs:30,711.890636636637)
--(axis cs:30,710.090036036036)
--(axis cs:30,708.289435435435)
--(axis cs:30,706.488834834835)
--(axis cs:30,704.688234234234)
--(axis cs:30,702.887633633634)
--(axis cs:30,701.087033033033)
--(axis cs:30,699.286432432432)
--(axis cs:30,697.485831831832)
--(axis cs:30,695.685231231231)
--(axis cs:30,693.884630630631)
--(axis cs:30,692.08403003003)
--(axis cs:30,690.283429429429)
--(axis cs:30,688.482828828829)
--(axis cs:30,686.682228228228)
--(axis cs:30,684.881627627628)
--(axis cs:30,683.081027027027)
--(axis cs:30,681.280426426426)
--(axis cs:30,679.479825825826)
--(axis cs:30,677.679225225225)
--(axis cs:30,675.878624624625)
--(axis cs:30,674.078024024024)
--(axis cs:30,672.277423423423)
--(axis cs:30,670.476822822823)
--(axis cs:30,668.676222222222)
--(axis cs:30,666.875621621622)
--(axis cs:30,665.075021021021)
--(axis cs:30,663.27442042042)
--(axis cs:30,661.47381981982)
--(axis cs:30,659.673219219219)
--(axis cs:30,657.872618618619)
--(axis cs:30,656.072018018018)
--(axis cs:30,654.271417417417)
--(axis cs:30,652.470816816817)
--(axis cs:30,650.670216216216)
--(axis cs:30,648.869615615616)
--(axis cs:30,647.069015015015)
--(axis cs:30,645.268414414414)
--(axis cs:30,643.467813813814)
--(axis cs:30,641.667213213213)
--(axis cs:30,639.866612612613)
--(axis cs:30,638.066012012012)
--(axis cs:30,636.265411411411)
--(axis cs:30,634.464810810811)
--(axis cs:30,632.66421021021)
--(axis cs:30,630.86360960961)
--(axis cs:30,629.063009009009)
--(axis cs:30,627.262408408408)
--(axis cs:30,625.461807807808)
--(axis cs:30,623.661207207207)
--(axis cs:30,621.860606606607)
--(axis cs:30,620.060006006006)
--(axis cs:30,618.259405405405)
--(axis cs:30,616.458804804805)
--(axis cs:30,614.658204204204)
--(axis cs:30,612.857603603604)
--(axis cs:30,611.057003003003)
--(axis cs:30,609.256402402402)
--(axis cs:30,607.455801801802)
--(axis cs:30,605.655201201201)
--(axis cs:30,603.854600600601)
--(axis cs:30,602.054)
--(axis cs:30,600.253399399399)
--(axis cs:30,598.452798798799)
--(axis cs:30,596.652198198198)
--(axis cs:30,594.851597597598)
--(axis cs:30,593.050996996997)
--(axis cs:30,591.250396396396)
--(axis cs:30,589.449795795796)
--(axis cs:30,587.649195195195)
--(axis cs:30,585.848594594594)
--(axis cs:30,584.047993993994)
--(axis cs:30,582.247393393393)
--(axis cs:30,580.446792792793)
--(axis cs:30,578.646192192192)
--(axis cs:30,576.845591591592)
--(axis cs:30,575.044990990991)
--(axis cs:30,573.24439039039)
--(axis cs:30,571.44378978979)
--(axis cs:30,569.643189189189)
--(axis cs:30,567.842588588589)
--(axis cs:30,566.041987987988)
--(axis cs:30,564.241387387387)
--(axis cs:30,562.440786786787)
--(axis cs:30,560.640186186186)
--(axis cs:30,558.839585585585)
--(axis cs:30,557.038984984985)
--(axis cs:30,555.238384384384)
--(axis cs:30,553.437783783784)
--(axis cs:30,551.637183183183)
--(axis cs:30,549.836582582583)
--(axis cs:30,548.035981981982)
--(axis cs:30,546.235381381381)
--(axis cs:30,544.434780780781)
--(axis cs:30,542.63418018018)
--(axis cs:30,540.833579579579)
--(axis cs:30,539.032978978979)
--(axis cs:30,537.232378378378)
--(axis cs:30,535.431777777778)
--(axis cs:30,533.631177177177)
--(axis cs:30,531.830576576577)
--(axis cs:30,530.029975975976)
--(axis cs:30,528.229375375375)
--(axis cs:30,526.428774774775)
--(axis cs:30,524.628174174174)
--(axis cs:30,522.827573573574)
--(axis cs:30,521.026972972973)
--(axis cs:30,519.226372372372)
--(axis cs:30,517.425771771772)
--(axis cs:30,515.625171171171)
--(axis cs:30,513.824570570571)
--(axis cs:30,512.02396996997)
--(axis cs:30,510.223369369369)
--(axis cs:30,508.422768768769)
--(axis cs:30,506.622168168168)
--(axis cs:30,504.821567567568)
--(axis cs:30,503.020966966967)
--(axis cs:30,501.220366366366)
--(axis cs:30,499.419765765766)
--(axis cs:30,497.619165165165)
--(axis cs:30,495.818564564565)
--(axis cs:30,494.017963963964)
--(axis cs:30,492.217363363363)
--(axis cs:30,490.416762762763)
--(axis cs:30,488.616162162162)
--(axis cs:30,486.815561561562)
--(axis cs:30,485.014960960961)
--(axis cs:30,483.21436036036)
--(axis cs:30,481.41375975976)
--(axis cs:30,479.613159159159)
--(axis cs:30,477.812558558559)
--(axis cs:30,476.011957957958)
--(axis cs:30,474.211357357357)
--(axis cs:30,472.410756756757)
--(axis cs:30,470.610156156156)
--(axis cs:30,468.809555555556)
--(axis cs:30,467.008954954955)
--(axis cs:30,465.208354354354)
--(axis cs:30,463.407753753754)
--(axis cs:30,461.607153153153)
--(axis cs:30,459.806552552553)
--(axis cs:30,458.005951951952)
--(axis cs:30,456.205351351351)
--(axis cs:30,454.404750750751)
--(axis cs:30,452.60415015015)
--(axis cs:30,450.80354954955)
--(axis cs:30,449.002948948949)
--(axis cs:30,447.202348348348)
--(axis cs:30,445.401747747748)
--(axis cs:30,443.601147147147)
--(axis cs:30,441.800546546547)
--(axis cs:30,439.999945945946)
--(axis cs:30,438.199345345345)
--(axis cs:30,436.398744744745)
--(axis cs:30,434.598144144144)
--(axis cs:30,432.797543543544)
--(axis cs:30,430.996942942943)
--(axis cs:30,429.196342342342)
--(axis cs:30,427.395741741742)
--(axis cs:30,425.595141141141)
--(axis cs:30,423.794540540541)
--(axis cs:30,421.99393993994)
--(axis cs:30,420.193339339339)
--(axis cs:30,418.392738738739)
--(axis cs:30,416.592138138138)
--(axis cs:30,414.791537537538)
--(axis cs:30,412.990936936937)
--(axis cs:30,411.190336336336)
--(axis cs:30,409.389735735736)
--(axis cs:30,407.589135135135)
--(axis cs:30,405.788534534535)
--(axis cs:30,403.987933933934)
--(axis cs:30,402.187333333333)
--(axis cs:30,400.386732732733)
--(axis cs:30,398.586132132132)
--(axis cs:30,396.785531531532)
--(axis cs:30,394.984930930931)
--(axis cs:30,393.18433033033)
--(axis cs:30,391.38372972973)
--(axis cs:30,389.583129129129)
--(axis cs:30,387.782528528529)
--(axis cs:30,385.981927927928)
--(axis cs:30,384.181327327327)
--(axis cs:30,382.380726726727)
--(axis cs:30,380.580126126126)
--(axis cs:30,378.779525525526)
--(axis cs:30,376.978924924925)
--(axis cs:30,375.178324324324)
--(axis cs:30,373.377723723724)
--(axis cs:30,371.577123123123)
--(axis cs:30,369.776522522522)
--(axis cs:30,367.975921921922)
--(axis cs:30,366.175321321321)
--(axis cs:30,364.374720720721)
--(axis cs:30,362.57412012012)
--(axis cs:30,360.77351951952)
--(axis cs:30,358.972918918919)
--(axis cs:30,357.172318318318)
--(axis cs:30,355.371717717718)
--(axis cs:30,353.571117117117)
--(axis cs:30,351.770516516517)
--(axis cs:30,349.969915915916)
--(axis cs:30,348.169315315315)
--(axis cs:30,346.368714714715)
--(axis cs:30,344.568114114114)
--(axis cs:30,342.767513513514)
--(axis cs:30,340.966912912913)
--(axis cs:30,339.166312312312)
--(axis cs:30,337.365711711712)
--(axis cs:30,335.565111111111)
--(axis cs:30,333.76451051051)
--(axis cs:30,331.96390990991)
--(axis cs:30,330.163309309309)
--(axis cs:30,328.362708708709)
--(axis cs:30,326.562108108108)
--(axis cs:30,324.761507507508)
--(axis cs:30,322.960906906907)
--(axis cs:30,321.160306306306)
--(axis cs:30,319.359705705706)
--(axis cs:30,317.559105105105)
--(axis cs:30,315.758504504505)
--(axis cs:30,313.957903903904)
--(axis cs:30,312.157303303303)
--(axis cs:30,310.356702702703)
--(axis cs:30,308.556102102102)
--(axis cs:30,306.755501501501)
--(axis cs:30,304.954900900901)
--(axis cs:30,303.1543003003)
--(axis cs:30,301.3536996997)
--(axis cs:30,299.553099099099)
--(axis cs:30,297.752498498498)
--(axis cs:30,295.951897897898)
--(axis cs:30,294.151297297297)
--(axis cs:30,292.350696696697)
--(axis cs:30,290.550096096096)
--(axis cs:30,288.749495495496)
--(axis cs:30,286.948894894895)
--(axis cs:30,285.148294294294)
--(axis cs:30,283.347693693694)
--(axis cs:30,281.547093093093)
--(axis cs:30,279.746492492493)
--(axis cs:30,277.945891891892)
--(axis cs:30,276.145291291291)
--(axis cs:30,274.344690690691)
--(axis cs:30,272.54409009009)
--(axis cs:30,270.743489489489)
--(axis cs:30,268.942888888889)
--(axis cs:30,267.142288288288)
--(axis cs:30,265.341687687688)
--(axis cs:30,263.541087087087)
--(axis cs:30,261.740486486486)
--(axis cs:30,259.939885885886)
--(axis cs:30,258.139285285285)
--(axis cs:30,256.338684684685)
--(axis cs:30,254.538084084084)
--(axis cs:30,252.737483483483)
--(axis cs:30.0000000000007,250.936882882883)
--(axis cs:30.0000000000108,249.136282282282)
--(axis cs:30.000000000131,247.335681681682)
--(axis cs:30.0000000012018,245.535081081081)
--(axis cs:30.0000000083736,243.73448048048)
--(axis cs:30.0000000443144,241.93387987988)
--(axis cs:30.0000001781811,240.133279279279)
--(axis cs:30.0000005444719,238.332678678679)
--(axis cs:30.0000012646942,236.532078078078)
--(axis cs:30.0000022334308,234.731477477477)
--(axis cs:30.0000029991315,232.930876876877)
--(axis cs:30.0000030625973,231.130276276276)
--(axis cs:30.0000023783006,229.329675675676)
--(axis cs:30.0000014045631,227.529075075075)
--(axis cs:30.0000006320327,225.728474474474)
--(axis cs:30.0000002289093,223.927873873874)
--(axis cs:30.0000001580708,222.127273273273)
--(axis cs:30.0000006066319,220.326672672673)
--(axis cs:30.0000027171727,218.526072072072)
--(axis cs:30.0000097666495,216.725471471471)
--(axis cs:30.0000279839178,214.924870870871)
--(axis cs:30.0000646088956,213.12427027027)
--(axis cs:30.0001217085317,211.32366966967)
--(axis cs:30.0001896212653,209.523069069069)
--(axis cs:30.0002481137091,207.722468468468)
--(axis cs:30.0002779798841,205.921867867868)
--(axis cs:30.0002741176838,204.121267267267)
--(axis cs:30.0002477703974,202.320666666667)
--(axis cs:30.0002163746643,200.520066066066)
--(axis cs:30.0001914282052,198.719465465465)
--(axis cs:30.0001744935844,196.918864864865)
--(axis cs:30.0001615774333,195.118264264264)
--(axis cs:30.000148954357,193.317663663664)
--(axis cs:30.000135532633,191.517063063063)
--(axis cs:30.0001224451601,189.716462462462)
--(axis cs:30.0001118747839,187.915861861862)
--(axis cs:30.000105562994,186.115261261261)
--(axis cs:30.000103493513,184.314660660661)
--(axis cs:30.0001039622063,182.51406006006)
--(axis cs:30.0001051766124,180.713459459459)
--(axis cs:30.0001067251381,178.912858858859)
--(axis cs:30.0001093558603,177.112258258258)
--(axis cs:30.0001134575918,175.311657657658)
--(axis cs:30.0001179788774,173.511057057057)
--(axis cs:30.0001210152452,171.710456456456)
--(axis cs:30.0001215479766,169.909855855856)
--(axis cs:30.0001204161753,168.109255255255)
--(axis cs:30.0001193815227,166.308654654655)
--(axis cs:30.0001193441548,164.508054054054)
--(axis cs:30.0001195120201,162.707453453453)
--(axis cs:30.0001181166942,160.906852852853)
--(axis cs:30.0001139961146,159.106252252252)
--(axis cs:30.0001078186276,157.305651651652)
--(axis cs:30.0001017944704,155.505051051051)
--(axis cs:30.0000980439817,153.70445045045)
--(axis cs:30.0000974757886,151.90384984985)
--(axis cs:30.0001002083958,150.103249249249)
--(axis cs:30.0001059367318,148.302648648649)
--(axis cs:30.0001128973979,146.502048048048)
--(axis cs:30.0001173040594,144.701447447447)
--(axis cs:30.000115470606,142.900846846847)
--(axis cs:30.0001070577888,141.100246246246)
--(axis cs:30.0000958965928,139.299645645646)
--(axis cs:30.0000874795062,137.499045045045)
--(axis cs:30.000085336009,135.698444444444)
--(axis cs:30.0000889374966,133.897843843844)
--(axis cs:30.0000945598826,132.097243243243)
--(axis cs:30.0000984072056,130.296642642643)
--(axis cs:30.0000991198687,128.496042042042)
--(axis cs:30.0000975844029,126.695441441441)
--(axis cs:30.0000953601817,124.894840840841)
--(axis cs:30.000094074946,123.09424024024)
--(axis cs:30.0000956646748,121.29363963964)
--(axis cs:30.0001017824197,119.493039039039)
--(axis cs:30.0001122756624,117.692438438438)
--(axis cs:30.0001243205375,115.891837837838)
--(axis cs:30.0001332726619,114.091237237237)
--(axis cs:30.0001348781262,112.290636636637)
--(axis cs:30.000127674063,110.490036036036)
--(axis cs:30.0001142873422,108.689435435435)
--(axis cs:30.0001004529019,106.888834834835)
--(axis cs:30.0000915451964,105.088234234234)
--(axis cs:30.000089415727,103.287633633634)
--(axis cs:30.0000944642861,101.487033033033)
--(axis cs:30.000117332248,99.6864324324324)
--(axis cs:30.0002079261042,97.8858318318318)
--(axis cs:30.0005120282041,96.0852312312312)
--(axis cs:30.0013304320338,94.2846306306306)
--(axis cs:30.0030686934383,92.48403003003)
--(axis cs:30.0059544322717,90.6834294294294)
--(axis cs:30.0096375049967,88.8828288288288)
--(axis cs:30.0130953187004,87.0822282282282)
--(axis cs:30.0151301283965,85.2816276276276)
--(axis cs:30.0151364462939,83.481027027027)
--(axis cs:30.0134574418216,81.6804264264264)
--(axis cs:30.0110433180404,79.8798258258258)
--(axis cs:30.0088094820888,78.0792252252252)
--(axis cs:30.0072539933584,76.2786246246246)
--(axis cs:30.0064705370017,74.478024024024)
--(axis cs:30.0063303331795,72.6774234234234)
--(axis cs:30.006628244268,70.8768228228228)
--(axis cs:30.0071539497838,69.0762222222222)
--(axis cs:30.0077306692057,67.2756216216216)
--(axis cs:30.0082500484653,65.475021021021)
--(axis cs:30.0086943763614,63.6744204204204)
--(axis cs:30.0091449880256,61.8738198198198)
--(axis cs:30.0098048998259,60.0732192192192)
--(axis cs:30.0110304264364,58.2726186186186)
--(axis cs:30.0132902791347,56.472018018018)
--(axis cs:30.0169870481562,54.6714174174174)
--(axis cs:30.0222207795946,52.8708168168168)
--(axis cs:30.0286650016901,51.0702162162162)
--(axis cs:30.0356266905892,49.2696156156156)
--(axis cs:30.0422336101418,47.469015015015)
--(axis cs:30.0477065788556,45.6684144144144)
--(axis cs:30.0516894246751,43.8678138138138)
--(axis cs:30.0544663298088,42.0672132132132)
--(axis cs:30.0568133555814,40.2666126126126)
--(axis cs:30.059493821358,38.466012012012)
--(axis cs:30.0627914741125,36.6654114114114)
--(axis cs:30.0664747077074,34.8648108108108)
--(axis cs:30.0701716610342,33.0642102102102)
--(axis cs:30.0737966405909,31.2636096096096)
--(axis cs:30.0777197423722,29.463009009009)
--(axis cs:30.0826606163826,27.6624084084084)
--(axis cs:30.0895465631747,25.8618078078078)
--(axis cs:30.0997639468953,24.0612072072072)
--(axis cs:30.1165153688099,22.2606066066066)
--(axis cs:30.1486418067855,20.460006006006)
--(axis cs:30.218663805712,18.6594054054054)
--(axis cs:30.3726416653215,16.8588048048048)
--(axis cs:30.6757103832229,15.0582042042042)
--(axis cs:31.1671801004104,13.2576036036036)
--(axis cs:31.781046825193,11.457003003003)
--(axis cs:32.3099537567756,9.6564024024024)
--(axis cs:32.5,7.8558018018018)
--(axis cs:32.2350094496823,6.0552012012012)
--(axis cs:31.6372463358759,4.2546006006006)
--(axis cs:30.9744593560539,2.454)
--cycle;

\path [draw=black, fill=teal41120142, opacity=0.7]
(axis cs:41.5816696944675,2.665)
--(axis cs:38.4183303055325,2.665)
--(axis cs:38.0014123546781,4.5020960960961)
--(axis cs:37.6733838429837,6.33919219219219)
--(axis cs:37.5,8.17628828828829)
--(axis cs:37.5140260032675,10.0133843843844)
--(axis cs:37.7036929548477,11.8504804804805)
--(axis cs:38.0183728431584,13.6875765765766)
--(axis cs:38.388009748924,15.5246726726727)
--(axis cs:38.7462223200706,17.3617687687688)
--(axis cs:39.0468479908182,19.1988648648649)
--(axis cs:39.2690800052488,21.035960960961)
--(axis cs:39.4128715506372,22.8730570570571)
--(axis cs:39.4899571461654,24.7101531531532)
--(axis cs:39.5156361414079,26.5472492492492)
--(axis cs:39.5039681680315,28.3843453453453)
--(axis cs:39.4664542060604,30.2214414414414)
--(axis cs:39.412859743993,32.0585375375375)
--(axis cs:39.3526139921561,33.8956336336336)
--(axis cs:39.2956529813856,35.7327297297297)
--(axis cs:39.2521815476145,37.5698258258258)
--(axis cs:39.2313915906467,39.4069219219219)
--(axis cs:39.2396271645876,41.244018018018)
--(axis cs:39.2787609400296,43.0811141141141)
--(axis cs:39.3455338548382,44.9182102102102)
--(axis cs:39.4322620322702,46.7553063063063)
--(axis cs:39.5287498933432,48.5924024024024)
--(axis cs:39.6247375843548,50.4294984984985)
--(axis cs:39.7120254961562,52.2665945945946)
--(axis cs:39.7856441336663,54.1036906906907)
--(axis cs:39.8439145960299,55.9407867867868)
--(axis cs:39.8876900076752,57.7778828828829)
--(axis cs:39.9192707280615,59.614978978979)
--(axis cs:39.9414218774474,61.4520750750751)
--(axis cs:39.9567149562178,63.2891711711712)
--(axis cs:39.967215626898,65.1262672672673)
--(axis cs:39.9744273851258,66.9633633633634)
--(axis cs:39.9793754143378,68.8004594594595)
--(axis cs:39.9827377652081,70.6375555555556)
--(axis cs:39.9849668964039,72.4746516516517)
--(axis cs:39.9863759938557,74.3117477477477)
--(axis cs:39.9871864982158,76.1488438438438)
--(axis cs:39.9875462346164,77.9859399399399)
--(axis cs:39.987533448782,79.823036036036)
--(axis cs:39.9871631199593,81.6601321321321)
--(axis cs:39.9864090985497,83.4972282282282)
--(axis cs:39.985248135281,85.3343243243243)
--(axis cs:39.9837192285451,87.1714204204204)
--(axis cs:39.9819770648487,89.0085165165165)
--(axis cs:39.9803097357894,90.8456126126126)
--(axis cs:39.97909757657,92.6827087087087)
--(axis cs:39.9787143753974,94.5198048048048)
--(axis cs:39.9794042993533,96.3569009009009)
--(axis cs:39.9811881775648,98.193996996997)
--(axis cs:39.9838451202206,100.031093093093)
--(axis cs:39.9869806122508,101.868189189189)
--(axis cs:39.9901500217129,103.705285285285)
--(axis cs:39.9929825137297,105.542381381381)
--(axis cs:39.9952575300075,107.379477477477)
--(axis cs:39.9969161042947,109.216573573574)
--(axis cs:39.9980213033536,111.05366966967)
--(axis cs:39.9986984202663,112.890765765766)
--(axis cs:39.9990825071554,114.727861861862)
--(axis cs:39.9992868091143,116.564957957958)
--(axis cs:39.9993918813945,118.402054054054)
--(axis cs:39.9994480104233,120.23915015015)
--(axis cs:39.9994830268483,122.076246246246)
--(axis cs:39.9995103892612,123.913342342342)
--(axis cs:39.9995354192558,125.750438438438)
--(axis cs:39.9995594036928,127.587534534535)
--(axis cs:39.9995819842196,129.424630630631)
--(axis cs:39.9996023560685,131.261726726727)
--(axis cs:39.9996197148786,133.098822822823)
--(axis cs:39.9996332988337,134.935918918919)
--(axis cs:39.9996423082435,136.773015015015)
--(axis cs:39.9996459265317,138.610111111111)
--(axis cs:39.9996435741466,140.447207207207)
--(axis cs:39.9996353681331,142.284303303303)
--(axis cs:39.9996225652912,144.121399399399)
--(axis cs:39.999607648693,145.958495495495)
--(axis cs:39.9995938026083,147.795591591592)
--(axis cs:39.9995838273349,149.632687687688)
--(axis cs:39.9995789177406,151.469783783784)
--(axis cs:39.9995779195393,153.30687987988)
--(axis cs:39.999577526364,155.143975975976)
--(axis cs:39.9995734511619,156.981072072072)
--(axis cs:39.9995621440623,158.818168168168)
--(axis cs:39.999542387083,160.655264264264)
--(axis cs:39.9995161643194,162.49236036036)
--(axis cs:39.9994884944234,164.329456456456)
--(axis cs:39.9994662612354,166.166552552553)
--(axis cs:39.999456376471,168.003648648649)
--(axis cs:39.999463810776,169.840744744745)
--(axis cs:39.9994901045016,171.677840840841)
--(axis cs:39.9995328657785,173.514936936937)
--(axis cs:39.9995864556508,175.352033033033)
--(axis cs:39.999643626741,177.189129129129)
--(axis cs:39.9996975132366,179.026225225225)
--(axis cs:39.9997432619173,180.863321321321)
--(axis cs:39.9997788049974,182.700417417417)
--(axis cs:39.9998046765496,184.537513513513)
--(axis cs:39.9998231424919,186.37460960961)
--(axis cs:39.9998370872632,188.211705705706)
--(axis cs:39.9998490590603,190.048801801802)
--(axis cs:39.9998607083448,191.885897897898)
--(axis cs:39.9998726677958,193.722993993994)
--(axis cs:39.999884780765,195.56009009009)
--(axis cs:39.9998965086677,197.397186186186)
--(axis cs:39.9999073327345,199.234282282282)
--(axis cs:39.9999170047499,201.071378378378)
--(axis cs:39.9999255829807,202.908474474474)
--(axis cs:39.9999332885348,204.745570570571)
--(axis cs:39.9999402947449,206.582666666667)
--(axis cs:39.9999465809842,208.419762762763)
--(axis cs:39.9999519333326,210.256858858859)
--(axis cs:39.9999560869103,212.093954954955)
--(axis cs:39.9999589282454,213.931051051051)
--(axis cs:39.9999606483236,215.768147147147)
--(axis cs:39.9999617641103,217.605243243243)
--(axis cs:39.9999629888496,219.442339339339)
--(axis cs:39.9999650006605,221.279435435435)
--(axis cs:39.9999682070551,223.116531531532)
--(axis cs:39.9999726080481,224.953627627628)
--(axis cs:39.999977816132,226.790723723724)
--(axis cs:39.9999832170623,228.62781981982)
--(axis cs:39.9999881912384,230.464915915916)
--(axis cs:39.9999922973584,232.302012012012)
--(axis cs:39.9999953539823,234.139108108108)
--(axis cs:39.999997413987,235.976204204204)
--(axis cs:39.9999986740762,237.8133003003)
--(axis cs:39.9999993747398,239.650396396396)
--(axis cs:39.9999997292047,241.487492492492)
--(axis cs:39.9999998924235,243.324588588589)
--(axis cs:39.9999999608197,245.161684684685)
--(axis cs:39.9999999868143,246.998780780781)
--(axis cs:39.9999999954278,248.835876876877)
--(axis cs:39.9999999966642,250.672972972973)
--(axis cs:39.9999999921893,252.510069069069)
--(axis cs:39.999999976774,254.347165165165)
--(axis cs:39.9999999350042,256.184261261261)
--(axis cs:39.9999998335273,258.021357357357)
--(axis cs:39.9999996101416,259.858453453453)
--(axis cs:39.9999991640988,261.69554954955)
--(axis cs:39.9999983559766,263.532645645646)
--(axis cs:39.9999970267848,265.369741741742)
--(axis cs:39.9999950399895,267.206837837838)
--(axis cs:39.9999923359625,269.043933933934)
--(axis cs:39.9999889732897,270.88103003003)
--(axis cs:39.9999851289837,272.718126126126)
--(axis cs:39.999981048777,274.555222222222)
--(axis cs:39.9999769712945,276.392318318318)
--(axis cs:39.9999730717292,278.229414414414)
--(axis cs:39.9999694596581,280.066510510511)
--(axis cs:39.9999662243007,281.903606606607)
--(axis cs:39.9999634796473,283.740702702703)
--(axis cs:39.9999613577059,285.577798798799)
--(axis cs:39.9999599399169,287.414894894895)
--(axis cs:39.9999591739213,289.251990990991)
--(axis cs:39.9999588464927,291.089087087087)
--(axis cs:39.9999586480092,292.926183183183)
--(axis cs:39.9999582931268,294.763279279279)
--(axis cs:39.9999576140026,296.600375375375)
--(axis cs:39.9999565602676,298.437471471471)
--(axis cs:39.9999551139051,300.274567567568)
--(axis cs:39.9999531981344,302.111663663664)
--(axis cs:39.9999506676441,303.94875975976)
--(axis cs:39.9999474041255,305.785855855856)
--(axis cs:39.9999434562658,307.622951951952)
--(axis cs:39.999939123674,309.460048048048)
--(axis cs:39.9999349168625,311.297144144144)
--(axis cs:39.9999314004107,313.13424024024)
--(axis cs:39.9999289891121,314.971336336336)
--(axis cs:39.9999277846826,316.808432432432)
--(axis cs:39.9999275191786,318.645528528529)
--(axis cs:39.9999276329511,320.482624624625)
--(axis cs:39.9999274723044,322.319720720721)
--(axis cs:39.9999265467843,324.156816816817)
--(axis cs:39.999924747777,325.993912912913)
--(axis cs:39.9999224246194,327.831009009009)
--(axis cs:39.9999202648584,329.668105105105)
--(axis cs:39.9999190214752,331.505201201201)
--(axis cs:39.9999192188519,333.342297297297)
--(axis cs:39.9999209863056,335.179393393393)
--(axis cs:39.9999240904028,337.01648948949)
--(axis cs:39.9999281132467,338.853585585586)
--(axis cs:39.9999326424619,340.690681681682)
--(axis cs:39.9999373582219,342.527777777778)
--(axis cs:39.9999420017758,344.364873873874)
--(axis cs:39.9999463055008,346.20196996997)
--(axis cs:39.9999499822213,348.039066066066)
--(axis cs:39.9999528048355,349.876162162162)
--(axis cs:39.9999547171081,351.713258258258)
--(axis cs:39.9999558782774,353.550354354354)
--(axis cs:39.9999565883156,355.38745045045)
--(axis cs:39.9999571317168,357.224546546547)
--(axis cs:39.9999576434478,359.061642642643)
--(axis cs:39.9999580887991,360.898738738739)
--(axis cs:39.9999583670256,362.735834834835)
--(axis cs:39.9999584586107,364.572930930931)
--(axis cs:39.9999585053183,366.410027027027)
--(axis cs:39.9999587622633,368.247123123123)
--(axis cs:39.9999594523287,370.084219219219)
--(axis cs:39.9999606181713,371.921315315315)
--(axis cs:39.9999620637377,373.758411411411)
--(axis cs:39.9999634172465,375.595507507508)
--(axis cs:39.9999642792023,377.432603603604)
--(axis cs:39.9999643840921,379.2696996997)
--(axis cs:39.9999637101289,381.106795795796)
--(axis cs:39.9999624983797,382.943891891892)
--(axis cs:39.9999611729319,384.780987987988)
--(axis cs:39.9999601846953,386.618084084084)
--(axis cs:39.9999598334142,388.45518018018)
--(axis cs:39.9999601428145,390.292276276276)
--(axis cs:39.9999608520047,392.129372372372)
--(axis cs:39.999961536749,393.966468468468)
--(axis cs:39.9999618094138,395.803564564565)
--(axis cs:39.9999615033255,397.640660660661)
--(axis cs:39.9999607514956,399.477756756757)
--(axis cs:39.9999599198459,401.314852852853)
--(axis cs:39.9999594263849,403.151948948949)
--(axis cs:39.9999595351661,404.989045045045)
--(axis cs:39.9999602273114,406.826141141141)
--(axis cs:39.9999612115532,408.663237237237)
--(axis cs:39.9999620635849,410.500333333333)
--(axis cs:39.9999624175739,412.337429429429)
--(axis cs:39.9999621110849,414.174525525526)
--(axis cs:39.9999612166487,416.011621621622)
--(axis cs:39.9999599591465,417.848717717718)
--(axis cs:39.999958580416,419.685813813814)
--(axis cs:39.9999572354612,421.52290990991)
--(axis cs:39.9999559744409,423.360006006006)
--(axis cs:39.9999548013356,425.197102102102)
--(axis cs:39.9999537494855,427.034198198198)
--(axis cs:39.9999529137306,428.871294294294)
--(axis cs:39.9999524244007,430.70839039039)
--(axis cs:39.9999523957578,432.545486486486)
--(axis cs:39.9999528889811,434.382582582583)
--(axis cs:39.9999538990895,436.219678678679)
--(axis cs:39.9999553464868,438.056774774775)
--(axis cs:39.9999570601678,439.893870870871)
--(axis cs:39.999958771514,441.730966966967)
--(axis cs:39.9999601551823,443.568063063063)
--(axis cs:39.9999609305749,445.405159159159)
--(axis cs:39.9999609882334,447.242255255255)
--(axis cs:39.9999604710178,449.079351351351)
--(axis cs:39.9999597508901,450.916447447447)
--(axis cs:39.9999592955402,452.753543543544)
--(axis cs:39.9999594818928,454.59063963964)
--(axis cs:39.999960445511,456.427735735736)
--(axis cs:39.9999620350777,458.264831831832)
--(axis cs:39.9999638826469,460.101927927928)
--(axis cs:39.9999655424,461.939024024024)
--(axis cs:39.9999666297365,463.77612012012)
--(axis cs:39.9999669145357,465.613216216216)
--(axis cs:39.9999663603821,467.450312312312)
--(axis cs:39.9999651220769,469.287408408408)
--(axis cs:39.9999635076251,471.124504504505)
--(axis cs:39.9999618988667,472.961600600601)
--(axis cs:39.9999606338814,474.798696696697)
--(axis cs:39.9999598866184,476.635792792793)
--(axis cs:39.9999596057164,478.472888888889)
--(axis cs:39.9999595600933,480.309984984985)
--(axis cs:39.999959479074,482.147081081081)
--(axis cs:39.9999592079223,483.984177177177)
--(axis cs:39.9999587799316,485.821273273273)
--(axis cs:39.9999583579046,487.658369369369)
--(axis cs:39.999958089343,489.495465465465)
--(axis cs:39.999957983286,491.332561561562)
--(axis cs:39.9999579010092,493.169657657658)
--(axis cs:39.9999576663181,495.006753753754)
--(axis cs:39.9999572093277,496.84384984985)
--(axis cs:39.9999566320125,498.680945945946)
--(axis cs:39.9999561446549,500.518042042042)
--(axis cs:39.9999559219771,502.355138138138)
--(axis cs:39.9999559886881,504.192234234234)
--(axis cs:39.9999562197592,506.02933033033)
--(axis cs:39.9999564508399,507.866426426426)
--(axis cs:39.9999566092111,509.703522522523)
--(axis cs:39.9999567617924,511.540618618619)
--(axis cs:39.9999570443984,513.377714714715)
--(axis cs:39.9999575317231,515.214810810811)
--(axis cs:39.9999581546477,517.051906906907)
--(axis cs:39.999958733288,518.889003003003)
--(axis cs:39.9999591016385,520.726099099099)
--(axis cs:39.9999592261303,522.563195195195)
--(axis cs:39.9999592231457,524.400291291291)
--(axis cs:39.9999592566788,526.237387387387)
--(axis cs:39.9999593883621,528.074483483483)
--(axis cs:39.9999594899885,529.91157957958)
--(axis cs:39.9999592868484,531.748675675676)
--(axis cs:39.9999585107339,533.585771771772)
--(axis cs:39.9999570684476,535.422867867868)
--(axis cs:39.9999551235307,537.259963963964)
--(axis cs:39.9999530459477,539.09706006006)
--(axis cs:39.9999512633997,540.934156156156)
--(axis cs:39.9999500969885,542.771252252252)
--(axis cs:39.9999496592554,544.608348348348)
--(axis cs:39.9999498488076,546.445444444444)
--(axis cs:39.9999504262793,548.28254054054)
--(axis cs:39.999951125995,550.119636636637)
--(axis cs:39.9999517524422,551.956732732733)
--(axis cs:39.9999522264278,553.793828828829)
--(axis cs:39.9999525755006,555.630924924925)
--(axis cs:39.9999528930568,557.468021021021)
--(axis cs:39.9999533005215,559.305117117117)
--(axis cs:39.9999539280001,561.142213213213)
--(axis cs:39.9999548984243,562.979309309309)
--(axis cs:39.9999562906366,564.816405405405)
--(axis cs:39.9999580808487,566.653501501501)
--(axis cs:39.9999600963999,568.490597597598)
--(axis cs:39.9999620249986,570.327693693694)
--(axis cs:39.9999634954145,572.16478978979)
--(axis cs:39.9999642039966,574.001885885886)
--(axis cs:39.9999640353754,575.838981981982)
--(axis cs:39.9999631265572,577.676078078078)
--(axis cs:39.9999618439408,579.513174174174)
--(axis cs:39.9999606727971,581.35027027027)
--(axis cs:39.9999600526101,583.187366366366)
--(axis cs:39.9999602192719,585.024462462462)
--(axis cs:39.9999611193106,586.861558558558)
--(axis cs:39.9999624323727,588.698654654655)
--(axis cs:39.9999636891014,590.535750750751)
--(axis cs:39.9999644318461,592.372846846847)
--(axis cs:39.9999643564983,594.209942942943)
--(axis cs:39.9999633919415,596.047039039039)
--(axis cs:39.9999617011232,597.884135135135)
--(axis cs:39.9999596123356,599.721231231231)
--(axis cs:39.9999575098926,601.558327327327)
--(axis cs:39.9999557275241,603.395423423423)
--(axis cs:39.9999544842311,605.232519519519)
--(axis cs:39.99995387469,607.069615615616)
--(axis cs:39.9999538908757,608.906711711712)
--(axis cs:39.9999544396824,610.743807807808)
--(axis cs:39.9999553463575,612.580903903904)
--(axis cs:39.9999563700551,614.418)
--(axis cs:39.9999572630133,616.255096096096)
--(axis cs:39.9999578649987,618.092192192192)
--(axis cs:39.9999581753017,619.929288288288)
--(axis cs:39.9999583388554,621.766384384384)
--(axis cs:39.9999585379532,623.60348048048)
--(axis cs:39.9999588561754,625.440576576577)
--(axis cs:39.9999592123486,627.277672672673)
--(axis cs:39.9999594185649,629.114768768769)
--(axis cs:39.9999593273496,630.951864864865)
--(axis cs:39.9999589654611,632.788960960961)
--(axis cs:39.9999585553879,634.626057057057)
--(axis cs:39.9999583966584,636.463153153153)
--(axis cs:39.999958666803,638.300249249249)
--(axis cs:39.999959248951,640.137345345345)
--(axis cs:39.9999596766862,641.974441441441)
--(axis cs:39.9999592283422,643.811537537537)
--(axis cs:39.9999571429656,645.648633633634)
--(axis cs:39.9999528934022,647.48572972973)
--(axis cs:39.9999464354133,649.322825825826)
--(axis cs:39.999938345048,651.159921921922)
--(axis cs:39.9999297669768,652.997018018018)
--(axis cs:39.9999221453879,654.834114114114)
--(axis cs:39.9999167986499,656.67121021021)
--(axis cs:39.9999144889909,658.508306306306)
--(axis cs:39.9999151663158,660.345402402402)
--(axis cs:39.9999179985663,662.182498498498)
--(axis cs:39.999921672155,664.019594594595)
--(axis cs:39.9999248313572,665.856690690691)
--(axis cs:39.9999264860335,667.693786786787)
--(axis cs:39.9999262557179,669.530882882883)
--(axis cs:39.9999243926948,671.367978978979)
--(axis cs:39.9999215975809,673.205075075075)
--(axis cs:39.9999186991573,675.042171171171)
--(axis cs:39.9999163185784,676.879267267267)
--(axis cs:39.9999146582354,678.716363363363)
--(axis cs:39.9999135128713,680.553459459459)
--(axis cs:39.999912490402,682.390555555555)
--(axis cs:39.9999113087524,684.227651651652)
--(axis cs:39.999909988345,686.064747747748)
--(axis cs:39.9999088291574,687.901843843844)
--(axis cs:39.9999082028663,689.73893993994)
--(axis cs:39.9999083081489,691.576036036036)
--(axis cs:39.999909055096,693.413132132132)
--(axis cs:39.9999101572282,695.250228228228)
--(axis cs:39.9999113751645,697.087324324324)
--(axis cs:39.9999127558941,698.92442042042)
--(axis cs:39.999914706036,700.761516516517)
--(axis cs:39.9999178342608,702.598612612613)
--(axis cs:39.9999226425983,704.435708708709)
--(axis cs:39.9999292463994,706.272804804805)
--(axis cs:39.9999372874247,708.109900900901)
--(axis cs:39.9999460809725,709.946996996997)
--(axis cs:39.9999548929151,711.784093093093)
--(axis cs:39.9999631777908,713.621189189189)
--(axis cs:39.999970661947,715.458285285285)
--(axis cs:39.9999772738535,717.295381381381)
--(axis cs:39.9999830147899,719.132477477477)
--(axis cs:39.9999878707156,720.969573573573)
--(axis cs:39.9999918056427,722.80666966967)
--(axis cs:39.9999948083618,724.643765765766)
--(axis cs:39.9999969371805,726.480861861862)
--(axis cs:39.9999983266251,728.317957957958)
--(axis cs:39.9999991567882,730.155054054054)
--(axis cs:39.9999996093235,731.99215015015)
--(axis cs:39.9999998339544,733.829246246246)
--(axis cs:39.999999935376,735.666342342342)
--(axis cs:39.999999977001,737.503438438438)
--(axis cs:39.9999999925236,739.340534534535)
--(axis cs:39.9999999977821,741.177630630631)
--(axis cs:39.9999999994,743.014726726727)
--(axis cs:39.9999999998521,744.851822822823)
--(axis cs:39.9999999999668,746.688918918919)
--(axis cs:39.9999999999932,748.526015015015)
--(axis cs:39.9999999999987,750.363111111111)
--(axis cs:39.9999999999998,752.200207207207)
--(axis cs:40,754.037303303303)
--(axis cs:40,755.874399399399)
--(axis cs:40,757.711495495495)
--(axis cs:40,759.548591591592)
--(axis cs:40,761.385687687688)
--(axis cs:40,763.222783783784)
--(axis cs:40,765.05987987988)
--(axis cs:40,766.896975975976)
--(axis cs:40,768.734072072072)
--(axis cs:40,770.571168168168)
--(axis cs:40,772.408264264264)
--(axis cs:40,774.24536036036)
--(axis cs:40,776.082456456456)
--(axis cs:40,777.919552552553)
--(axis cs:40,779.756648648649)
--(axis cs:40,781.593744744745)
--(axis cs:40,783.430840840841)
--(axis cs:40,785.267936936937)
--(axis cs:40,787.105033033033)
--(axis cs:40,788.942129129129)
--(axis cs:40,790.779225225225)
--(axis cs:40,792.616321321321)
--(axis cs:40,794.453417417417)
--(axis cs:40,796.290513513513)
--(axis cs:40,798.12760960961)
--(axis cs:40,799.964705705706)
--(axis cs:40,801.801801801802)
--(axis cs:40,803.638897897898)
--(axis cs:40,805.475993993994)
--(axis cs:40,807.31309009009)
--(axis cs:40,809.150186186186)
--(axis cs:40,810.987282282282)
--(axis cs:40,812.824378378378)
--(axis cs:40,814.661474474474)
--(axis cs:40,816.49857057057)
--(axis cs:40,818.335666666667)
--(axis cs:40,820.172762762763)
--(axis cs:40,822.009858858859)
--(axis cs:40,823.846954954955)
--(axis cs:40,825.684051051051)
--(axis cs:40,827.521147147147)
--(axis cs:40,829.358243243243)
--(axis cs:40,831.195339339339)
--(axis cs:40,833.032435435435)
--(axis cs:40,834.869531531531)
--(axis cs:40,836.706627627628)
--(axis cs:40,838.543723723724)
--(axis cs:40,840.38081981982)
--(axis cs:40,842.217915915916)
--(axis cs:40,844.055012012012)
--(axis cs:40,845.892108108108)
--(axis cs:40,847.729204204204)
--(axis cs:40,849.5663003003)
--(axis cs:40,851.403396396396)
--(axis cs:40,853.240492492492)
--(axis cs:40,855.077588588588)
--(axis cs:40,856.914684684685)
--(axis cs:40,858.751780780781)
--(axis cs:40,860.588876876877)
--(axis cs:40,862.425972972973)
--(axis cs:40,864.263069069069)
--(axis cs:40,866.100165165165)
--(axis cs:40,867.937261261261)
--(axis cs:40,869.774357357357)
--(axis cs:40,871.611453453453)
--(axis cs:40,873.44854954955)
--(axis cs:40,875.285645645646)
--(axis cs:40,877.122741741742)
--(axis cs:40,878.959837837838)
--(axis cs:40,880.796933933934)
--(axis cs:40,882.63403003003)
--(axis cs:40,884.471126126126)
--(axis cs:40,886.308222222222)
--(axis cs:40,888.145318318318)
--(axis cs:40,889.982414414414)
--(axis cs:40,891.81951051051)
--(axis cs:40,893.656606606606)
--(axis cs:40,895.493702702703)
--(axis cs:40,897.330798798799)
--(axis cs:40,899.167894894895)
--(axis cs:40,901.004990990991)
--(axis cs:40,902.842087087087)
--(axis cs:40,904.679183183183)
--(axis cs:40,906.516279279279)
--(axis cs:40,908.353375375375)
--(axis cs:40,910.190471471471)
--(axis cs:40,912.027567567568)
--(axis cs:40,913.864663663664)
--(axis cs:40,915.70175975976)
--(axis cs:40,917.538855855856)
--(axis cs:40,919.375951951952)
--(axis cs:40,921.213048048048)
--(axis cs:40,923.050144144144)
--(axis cs:40,924.88724024024)
--(axis cs:40,926.724336336336)
--(axis cs:40,928.561432432432)
--(axis cs:40,930.398528528528)
--(axis cs:40,932.235624624625)
--(axis cs:40,934.072720720721)
--(axis cs:40,935.909816816817)
--(axis cs:40,937.746912912913)
--(axis cs:40,939.584009009009)
--(axis cs:40,941.421105105105)
--(axis cs:40,943.258201201201)
--(axis cs:40,945.095297297297)
--(axis cs:40,946.932393393393)
--(axis cs:40,948.769489489489)
--(axis cs:40,950.606585585586)
--(axis cs:40,952.443681681682)
--(axis cs:40,954.280777777778)
--(axis cs:40,956.117873873874)
--(axis cs:40,957.95496996997)
--(axis cs:40,959.792066066066)
--(axis cs:40,961.629162162162)
--(axis cs:40,963.466258258258)
--(axis cs:40,965.303354354354)
--(axis cs:40,967.14045045045)
--(axis cs:40,968.977546546546)
--(axis cs:40,970.814642642643)
--(axis cs:40,972.651738738739)
--(axis cs:40,974.488834834835)
--(axis cs:40,976.325930930931)
--(axis cs:40,978.163027027027)
--(axis cs:40,980.000123123123)
--(axis cs:40,981.837219219219)
--(axis cs:39.9999999999999,983.674315315315)
--(axis cs:39.9999999999995,985.511411411411)
--(axis cs:39.9999999999975,987.348507507507)
--(axis cs:39.9999999999883,989.185603603604)
--(axis cs:39.9999999999492,991.0226996997)
--(axis cs:39.9999999998002,992.859795795796)
--(axis cs:39.9999999992852,994.696891891892)
--(axis cs:39.9999999976722,996.533987987988)
--(axis cs:39.9999999930949,998.371084084084)
--(axis cs:39.999999981322,1000.20818018018)
--(axis cs:39.9999999538745,1002.04527627628)
--(axis cs:39.99999989586,1003.88237237237)
--(axis cs:39.9999997847042,1005.71946846847)
--(axis cs:39.9999995917611,1007.55656456456)
--(axis cs:39.9999992888233,1009.39366066066)
--(axis cs:39.9999988600185,1011.23075675676)
--(axis cs:39.9999983164097,1013.06785285285)
--(axis cs:39.9999977071156,1014.90494894895)
--(axis cs:39.9999971192541,1016.74204504504)
--(axis cs:39.9999966616273,1018.57914114114)
--(axis cs:39.9999964340828,1020.41623723724)
--(axis cs:39.9999964931191,1022.25333333333)
--(axis cs:39.9999968293043,1024.09042942943)
--(axis cs:39.9999973687098,1025.92752552553)
--(axis cs:39.9999979990124,1027.76462162162)
--(axis cs:39.999998607829,1029.60171771772)
--(axis cs:39.9999991151033,1031.43881381381)
--(axis cs:39.9999994867056,1033.27590990991)
--(axis cs:39.999999728218,1035.11300600601)
--(axis cs:39.9999998674542,1036.9501021021)
--(axis cs:39.9999999362356,1038.7871981982)
--(axis cs:39.999999957505,1040.62429429429)
--(axis cs:39.9999999380182,1042.46139039039)
--(axis cs:39.9999998638627,1044.29848648649)
--(axis cs:39.9999996971787,1046.13558258258)
--(axis cs:39.9999993764763,1047.97267867868)
--(axis cs:39.9999988269318,1049.80977477477)
--(axis cs:39.9999979869642,1051.64687087087)
--(axis cs:39.9999968497652,1053.48396696697)
--(axis cs:39.9999955043768,1055.32106306306)
--(axis cs:39.9999941491294,1057.15815915916)
--(axis cs:39.9999930537486,1058.99525525526)
--(axis cs:39.9999924709286,1060.83235135135)
--(axis cs:39.9999925319393,1062.66944744745)
--(axis cs:39.9999931791844,1064.50654354354)
--(axis cs:39.9999941740998,1066.34363963964)
--(axis cs:39.9999951790884,1068.18073573574)
--(axis cs:39.9999958752836,1070.01783183183)
--(axis cs:39.9999960670923,1071.85492792793)
--(axis cs:39.9999957391913,1073.69202402402)
--(axis cs:39.999995053996,1075.52912012012)
--(axis cs:39.9999942940901,1077.36621621622)
--(axis cs:39.999993766203,1079.20331231231)
--(axis cs:39.9999936966588,1081.04040840841)
--(axis cs:39.9999941576303,1082.8775045045)
--(axis cs:39.9999950557318,1084.7146006006)
--(axis cs:39.9999961858883,1086.5516966967)
--(axis cs:39.9999973200365,1088.38879279279)
--(axis cs:39.9999982855661,1090.22588888889)
--(axis cs:39.9999990017514,1092.06298498498)
--(axis cs:39.9999994710964,1093.90008108108)
--(axis cs:39.9999997450589,1095.73717717718)
--(axis cs:39.9999998882258,1097.57427327327)
--(axis cs:39.9999999554342,1099.41136936937)
--(axis cs:39.9999999838436,1101.24846546547)
--(axis cs:39.9999999946752,1103.08556156156)
--(axis cs:39.9999999984048,1104.92265765766)
--(axis cs:39.9999999995657,1106.75975375375)
--(axis cs:39.9999999998925,1108.59684984985)
--(axis cs:39.9999999999758,1110.43394594595)
--(axis cs:39.9999999999951,1112.27104204204)
--(axis cs:39.9999999999991,1114.10813813814)
--(axis cs:39.9999999999998,1115.94523423423)
--(axis cs:40,1117.78233033033)
--(axis cs:39.9999999999998,1119.61942642643)
--(axis cs:39.9999999999991,1121.45652252252)
--(axis cs:39.9999999999954,1123.29361861862)
--(axis cs:39.9999999999786,1125.13071471471)
--(axis cs:39.9999999999101,1126.96781081081)
--(axis cs:39.9999999996562,1128.80490690691)
--(axis cs:39.9999999988024,1130.642003003)
--(axis cs:39.9999999961954,1132.4790990991)
--(axis cs:39.9999999889647,1134.3161951952)
--(axis cs:39.9999999707402,1136.15329129129)
--(axis cs:39.9999999289834,1137.99038738739)
--(axis cs:39.9999998420018,1139.82748348348)
--(axis cs:39.9999996773431,1141.66457957958)
--(axis cs:39.9999993944299,1143.50167567568)
--(axis cs:39.9999989544111,1145.33877177177)
--(axis cs:39.9999983380114,1147.17586786787)
--(axis cs:39.9999975672898,1149.01296396396)
--(axis cs:39.9999967214076,1150.85006006006)
--(axis cs:39.9999959338705,1152.68715615616)
--(axis cs:39.9999953635734,1154.52425225225)
--(axis cs:39.9999951449307,1156.36134834835)
--(axis cs:39.9999953371247,1158.19844444444)
--(axis cs:39.9999958982171,1160.03554054054)
--(axis cs:39.9999966995042,1161.87263663664)
--(axis cs:39.9999975737328,1163.70973273273)
--(axis cs:39.9999983723173,1165.54682882883)
--(axis cs:39.999999004476,1167.38392492492)
--(axis cs:39.9999994453425,1169.22102102102)
--(axis cs:39.9999997186888,1171.05811711712)
--(axis cs:39.999999870196,1172.89521321321)
--(axis cs:39.9999999455342,1174.73230930931)
--(axis cs:39.9999999792257,1176.56940540541)
--(axis cs:39.9999999927995,1178.4065015015)
--(axis cs:39.9999999977326,1180.2435975976)
--(axis cs:39.9999999993515,1182.08069369369)
--(axis cs:39.9999999998315,1183.91778978979)
--(axis cs:39.9999999999603,1185.75488588589)
--(axis cs:39.9999999999915,1187.59198198198)
--(axis cs:39.9999999999983,1189.42907807808)
--(axis cs:39.9999999999997,1191.26617417417)
--(axis cs:40,1193.10327027027)
--(axis cs:40,1194.94036636637)
--(axis cs:40,1196.77746246246)
--(axis cs:40,1198.61455855856)
--(axis cs:40,1200.45165465465)
--(axis cs:40,1202.28875075075)
--(axis cs:40,1204.12584684685)
--(axis cs:40,1205.96294294294)
--(axis cs:40,1207.80003903904)
--(axis cs:40,1209.63713513514)
--(axis cs:40,1211.47423123123)
--(axis cs:40,1213.31132732733)
--(axis cs:40,1215.14842342342)
--(axis cs:40,1216.98551951952)
--(axis cs:40,1218.82261561562)
--(axis cs:40,1220.65971171171)
--(axis cs:40,1222.49680780781)
--(axis cs:40,1224.3339039039)
--(axis cs:40,1226.171)
--(axis cs:40,1228.0080960961)
--(axis cs:40,1229.84519219219)
--(axis cs:40,1231.68228828829)
--(axis cs:40,1233.51938438438)
--(axis cs:40,1235.35648048048)
--(axis cs:40,1237.19357657658)
--(axis cs:40,1239.03067267267)
--(axis cs:40,1240.86776876877)
--(axis cs:40,1242.70486486486)
--(axis cs:40,1244.54196096096)
--(axis cs:40,1246.37905705706)
--(axis cs:40,1248.21615315315)
--(axis cs:40,1250.05324924925)
--(axis cs:40,1251.89034534535)
--(axis cs:40,1253.72744144144)
--(axis cs:40,1255.56453753754)
--(axis cs:40,1257.40163363363)
--(axis cs:40,1259.23872972973)
--(axis cs:40,1261.07582582583)
--(axis cs:40,1262.91292192192)
--(axis cs:40,1264.75001801802)
--(axis cs:40,1266.58711411411)
--(axis cs:40,1268.42421021021)
--(axis cs:40,1270.26130630631)
--(axis cs:40,1272.0984024024)
--(axis cs:40,1273.9354984985)
--(axis cs:40,1275.77259459459)
--(axis cs:40,1277.60969069069)
--(axis cs:40,1279.44678678679)
--(axis cs:40,1281.28388288288)
--(axis cs:40,1283.12097897898)
--(axis cs:40,1284.95807507507)
--(axis cs:40,1286.79517117117)
--(axis cs:40,1288.63226726727)
--(axis cs:40,1290.46936336336)
--(axis cs:40,1292.30645945946)
--(axis cs:40,1294.14355555556)
--(axis cs:40,1295.98065165165)
--(axis cs:40,1297.81774774775)
--(axis cs:40,1299.65484384384)
--(axis cs:39.9999999999999,1301.49193993994)
--(axis cs:39.9999999999992,1303.32903603604)
--(axis cs:39.9999999999959,1305.16613213213)
--(axis cs:39.99999999998,1307.00322822823)
--(axis cs:39.9999999999113,1308.84032432432)
--(axis cs:39.9999999996412,1310.67742042042)
--(axis cs:39.9999999986786,1312.51451651652)
--(axis cs:39.9999999955689,1314.35161261261)
--(axis cs:39.9999999864676,1316.18870870871)
--(axis cs:39.9999999623565,1318.0258048048)
--(axis cs:39.9999999046081,1319.8629009009)
--(axis cs:39.9999997797671,1321.699996997)
--(axis cs:39.9999995367286,1323.53709309309)
--(axis cs:39.9999991120435,1325.37418918919)
--(axis cs:39.9999984491895,1327.21128528529)
--(axis cs:39.9999975320736,1329.04838138138)
--(axis cs:39.9999964215445,1330.88547747748)
--(axis cs:39.9999952726144,1332.72257357357)
--(axis cs:39.9999943105542,1334.55966966967)
--(axis cs:39.9999937627286,1336.39676576577)
--(axis cs:39.9999937721338,1338.23386186186)
--(axis cs:39.9999943370657,1340.07095795796)
--(axis cs:39.9999953114995,1341.90805405405)
--(axis cs:39.9999964661711,1343.74515015015)
--(axis cs:39.9999975756081,1345.58224624625)
--(axis cs:39.9999984863293,1347.41934234234)
--(axis cs:39.9999991400824,1349.25643843844)
--(axis cs:39.9999995555677,1351.09353453453)
--(axis cs:39.9999997910675,1352.93063063063)
--(axis cs:39.9999999106718,1354.76772672673)
--(axis cs:39.9999999652715,1356.60482282282)
--(axis cs:39.9999999877246,1358.44191891892)
--(axis cs:39.9999999960556,1360.27901501501)
--(axis cs:39.999999998848,1362.11611111111)
--(axis cs:39.9999999996942,1363.95320720721)
--(axis cs:39.9999999999262,1365.7903033033)
--(axis cs:39.9999999999838,1367.6273993994)
--(axis cs:39.9999999999968,1369.4644954955)
--(axis cs:39.9999999999994,1371.30159159159)
--(axis cs:39.9999999999999,1373.13868768769)
--(axis cs:40,1374.97578378378)
--(axis cs:40,1376.81287987988)
--(axis cs:40,1378.64997597598)
--(axis cs:39.9999999999999,1380.48707207207)
--(axis cs:39.9999999999994,1382.32416816817)
--(axis cs:39.9999999999966,1384.16126426426)
--(axis cs:39.9999999999828,1385.99836036036)
--(axis cs:39.9999999999213,1387.83545645646)
--(axis cs:39.999999999672,1389.67255255255)
--(axis cs:39.9999999987562,1391.50964864865)
--(axis cs:39.9999999957065,1393.34674474474)
--(axis cs:39.9999999865083,1395.18384084084)
--(axis cs:39.9999999613972,1397.02093693694)
--(axis cs:39.999999899412,1398.85803303303)
--(axis cs:39.9999997612548,1400.69512912913)
--(axis cs:39.9999994837463,1402.53222522523)
--(axis cs:39.9999989827993,1404.36932132132)
--(axis cs:39.9999981734462,1406.20641741742)
--(axis cs:39.9999970104915,1408.04351351351)
--(axis cs:39.9999955397638,1409.88060960961)
--(axis cs:39.9999939334088,1411.71770570571)
--(axis cs:39.9999924770828,1413.5548018018)
--(axis cs:39.9999914945849,1415.3918978979)
--(axis cs:39.9999912325731,1417.22899399399)
--(axis cs:39.9999917604657,1419.06609009009)
--(axis cs:39.9999929407166,1420.90318618619)
--(axis cs:39.9999944867537,1422.74028228228)
--(axis cs:39.9999960754198,1424.57737837838)
--(axis cs:39.9999974540001,1426.41447447447)
--(axis cs:39.999998495006,1428.25157057057)
--(axis cs:39.9999991895107,1430.08866666667)
--(axis cs:39.9999996024282,1431.92576276276)
--(axis cs:39.9999998223949,1433.76285885886)
--(axis cs:39.9999999277596,1435.59995495495)
--(axis cs:39.9999999732513,1437.43705105105)
--(axis cs:39.9999999909856,1439.27414714715)
--(axis cs:39.9999999972356,1441.11124324324)
--(axis cs:39.9999999992288,1442.94833933934)
--(axis cs:39.9999999998043,1444.78543543544)
--(axis cs:39.9999999999548,1446.62253153153)
--(axis cs:39.9999999999905,1448.45962762763)
--(axis cs:39.9999999999982,1450.29672372372)
--(axis cs:39.9999999999997,1452.13381981982)
--(axis cs:40,1453.97091591592)
--(axis cs:40,1455.80801201201)
--(axis cs:40,1457.64510810811)
--(axis cs:40,1459.4822042042)
--(axis cs:40,1461.3193003003)
--(axis cs:40,1463.1563963964)
--(axis cs:40,1464.99349249249)
--(axis cs:40,1466.83058858859)
--(axis cs:40,1468.66768468468)
--(axis cs:40,1470.50478078078)
--(axis cs:40,1472.34187687688)
--(axis cs:40,1474.17897297297)
--(axis cs:40,1476.01606906907)
--(axis cs:40,1477.85316516517)
--(axis cs:40,1479.69026126126)
--(axis cs:39.9999999999997,1481.52735735736)
--(axis cs:39.9999999999983,1483.36445345345)
--(axis cs:39.9999999999917,1485.20154954955)
--(axis cs:39.999999999962,1487.03864564565)
--(axis cs:39.9999999998415,1488.87574174174)
--(axis cs:39.9999999993969,1490.71283783784)
--(axis cs:39.9999999979053,1492.54993393393)
--(axis cs:39.9999999933515,1494.38703003003)
--(axis cs:39.9999999807022,1496.22412612613)
--(axis cs:39.9999999487409,1498.06122222222)
--(axis cs:39.999999875322,1499.89831831832)
--(axis cs:39.999999722163,1501.73541441441)
--(axis cs:39.9999994325416,1503.57251051051)
--(axis cs:39.9999989375426,1505.40960660661)
--(axis cs:39.9999981763769,1507.2467027027)
--(axis cs:39.9999971309365,1509.0837987988)
--(axis cs:39.9999958638946,1510.92089489489)
--(axis cs:39.9999945387222,1512.75799099099)
--(axis cs:39.9999933990436,1514.59508708709)
--(axis cs:39.9999927011082,1516.43218318318)
--(axis cs:39.9999926217148,1518.26927927928)
--(axis cs:39.9999931858803,1520.10637537538)
--(axis cs:39.9999942544171,1521.94347147147)
--(axis cs:39.9999955796439,1523.78056756757)
--(axis cs:39.9999968988142,1525.61766366366)
--(axis cs:39.9999980170273,1527.45475975976)
--(axis cs:39.9999988449025,1529.29185585586)
--(axis cs:39.9999993872952,1531.12895195195)
--(axis cs:39.9999997041618,1532.96604804805)
--(axis cs:39.9999998700169,1534.80314414414)
--(axis cs:39.999999948045,1536.64024024024)
--(axis cs:39.9999999811128,1538.47733633634)
--(axis cs:39.9999999937567,1540.31443243243)
--(axis cs:39.9999999981237,1542.15152852853)
--(axis cs:39.9999999994874,1543.98862462462)
--(axis cs:39.9999999998726,1545.82572072072)
--(axis cs:39.9999999999704,1547.66281681682)
--(axis cs:39.9999999999894,1549.49991291291)
--(axis cs:39.9999999999766,1551.33700900901)
--(axis cs:39.9999999999031,1553.17410510511)
--(axis cs:39.9999999996175,1555.0112012012)
--(axis cs:39.9999999986208,1556.8482972973)
--(axis cs:39.9999999954628,1558.68539339339)
--(axis cs:39.99999998638,1560.52248948949)
--(axis cs:39.9999999626776,1562.35958558559)
--(axis cs:39.999999906608,1564.19668168168)
--(axis cs:39.9999997865409,1566.03377777778)
--(axis cs:39.9999995542718,1567.87087387387)
--(axis cs:39.9999991495928,1569.70796996997)
--(axis cs:39.9999985174845,1571.54506606607)
--(axis cs:39.9999976386289,1573.38216216216)
--(axis cs:39.9999965639159,1575.21925825826)
--(axis cs:39.999995433243,1577.05635435435)
--(axis cs:39.9999944578341,1578.89345045045)
--(axis cs:39.9999938604004,1580.73054654655)
--(axis cs:39.9999937936638,1582.56764264264)
--(axis cs:39.9999942772947,1584.40473873874)
--(axis cs:39.9999951886155,1586.24183483483)
--(axis cs:39.9999963129969,1588.07893093093)
--(axis cs:39.9999974257664,1589.91602702703)
--(axis cs:39.9999983630447,1591.75312312312)
--(axis cs:39.9999990522527,1593.59021921922)
--(axis cs:39.999999500566,1595.42731531532)
--(axis cs:39.999999760521,1597.26441141141)
--(axis cs:39.9999998955411,1599.10150750751)
--(axis cs:39.9999999585611,1600.9386036036)
--(axis cs:39.9999999850527,1602.7756996997)
--(axis cs:39.9999999950986,1604.6127957958)
--(axis cs:39.9999999985391,1606.44989189189)
--(axis cs:39.9999999996043,1608.28698798799)
--(axis cs:39.9999999999026,1610.12408408408)
--(axis cs:39.9999999999782,1611.96118018018)
--(axis cs:39.9999999999956,1613.79827627628)
--(axis cs:39.9999999999992,1615.63537237237)
--(axis cs:39.9999999999999,1617.47246846847)
--(axis cs:40,1619.30956456456)
--(axis cs:40,1621.14666066066)
--(axis cs:40,1622.98375675676)
--(axis cs:40,1624.82085285285)
--(axis cs:40,1626.65794894895)
--(axis cs:40,1628.49504504504)
--(axis cs:40,1630.33214114114)
--(axis cs:40,1632.16923723724)
--(axis cs:40,1634.00633333333)
--(axis cs:40,1635.84342942943)
--(axis cs:40,1637.68052552553)
--(axis cs:40,1639.51762162162)
--(axis cs:40,1641.35471771772)
--(axis cs:40,1643.19181381381)
--(axis cs:40,1645.02890990991)
--(axis cs:40,1646.86600600601)
--(axis cs:40,1648.7031021021)
--(axis cs:40,1650.5401981982)
--(axis cs:40,1652.37729429429)
--(axis cs:40,1654.21439039039)
--(axis cs:40,1656.05148648649)
--(axis cs:40,1657.88858258258)
--(axis cs:40,1659.72567867868)
--(axis cs:40,1661.56277477477)
--(axis cs:40,1663.39987087087)
--(axis cs:40,1665.23696696697)
--(axis cs:40,1667.07406306306)
--(axis cs:40,1668.91115915916)
--(axis cs:40,1670.74825525526)
--(axis cs:40,1672.58535135135)
--(axis cs:40,1674.42244744745)
--(axis cs:40,1676.25954354354)
--(axis cs:40,1678.09663963964)
--(axis cs:40,1679.93373573574)
--(axis cs:40,1681.77083183183)
--(axis cs:40,1683.60792792793)
--(axis cs:40,1685.44502402402)
--(axis cs:40,1687.28212012012)
--(axis cs:40,1689.11921621622)
--(axis cs:40,1690.95631231231)
--(axis cs:40,1692.79340840841)
--(axis cs:40,1694.6305045045)
--(axis cs:40,1696.4676006006)
--(axis cs:40,1698.3046966967)
--(axis cs:40,1700.14179279279)
--(axis cs:40,1701.97888888889)
--(axis cs:40,1703.81598498498)
--(axis cs:40,1705.65308108108)
--(axis cs:40,1707.49017717718)
--(axis cs:40,1709.32727327327)
--(axis cs:40,1711.16436936937)
--(axis cs:40,1713.00146546547)
--(axis cs:40,1714.83856156156)
--(axis cs:40,1716.67565765766)
--(axis cs:40,1718.51275375375)
--(axis cs:40,1720.34984984985)
--(axis cs:40,1722.18694594595)
--(axis cs:40,1724.02404204204)
--(axis cs:40,1725.86113813814)
--(axis cs:40,1727.69823423423)
--(axis cs:40,1729.53533033033)
--(axis cs:40,1731.37242642643)
--(axis cs:40,1733.20952252252)
--(axis cs:40,1735.04661861862)
--(axis cs:40,1736.88371471471)
--(axis cs:40,1738.72081081081)
--(axis cs:40,1740.55790690691)
--(axis cs:40,1742.395003003)
--(axis cs:40,1744.2320990991)
--(axis cs:40,1746.0691951952)
--(axis cs:40,1747.90629129129)
--(axis cs:40,1749.74338738739)
--(axis cs:40,1751.58048348348)
--(axis cs:40,1753.41757957958)
--(axis cs:40,1755.25467567568)
--(axis cs:40,1757.09177177177)
--(axis cs:40,1758.92886786787)
--(axis cs:40,1760.76596396396)
--(axis cs:40,1762.60306006006)
--(axis cs:40,1764.44015615616)
--(axis cs:40,1766.27725225225)
--(axis cs:40,1768.11434834835)
--(axis cs:40,1769.95144444444)
--(axis cs:40,1771.78854054054)
--(axis cs:40,1773.62563663664)
--(axis cs:40,1775.46273273273)
--(axis cs:40,1777.29982882883)
--(axis cs:40,1779.13692492492)
--(axis cs:40,1780.97402102102)
--(axis cs:40,1782.81111711712)
--(axis cs:40,1784.64821321321)
--(axis cs:40,1786.48530930931)
--(axis cs:40,1788.32240540541)
--(axis cs:40,1790.1595015015)
--(axis cs:40,1791.9965975976)
--(axis cs:40,1793.83369369369)
--(axis cs:40,1795.67078978979)
--(axis cs:40,1797.50788588589)
--(axis cs:40,1799.34498198198)
--(axis cs:39.9999999999999,1801.18207807808)
--(axis cs:39.9999999999992,1803.01917417417)
--(axis cs:39.9999999999959,1804.85627027027)
--(axis cs:39.9999999999805,1806.69336636637)
--(axis cs:39.9999999999163,1808.53046246246)
--(axis cs:39.9999999996736,1810.36755855856)
--(axis cs:39.9999999988412,1812.20465465465)
--(axis cs:39.9999999962529,1814.04175075075)
--(axis cs:39.9999999889609,1815.87884684685)
--(axis cs:39.9999999703595,1817.71594294294)
--(axis cs:39.9999999274359,1819.55303903904)
--(axis cs:39.9999998379717,1821.39013513514)
--(axis cs:39.9999996699129,1823.22723123123)
--(axis cs:39.999999386314,1825.06432732733)
--(axis cs:39.999998958572,1826.90142342342)
--(axis cs:39.999998386639,1828.73851951952)
--(axis cs:39.9999977182213,1830.57561561562)
--(axis cs:39.9999970539432,1832.41271171171)
--(axis cs:39.9999965279446,1834.24980780781)
--(axis cs:39.999996265511,1836.0869039039)
--(axis cs:39.9999963350471,1837.924)
--(axis cs:40.0000036649529,1837.924)
--(axis cs:40.0000036649529,1837.924)
--(axis cs:40.000003734489,1836.0869039039)
--(axis cs:40.0000034720554,1834.24980780781)
--(axis cs:40.0000029460568,1832.41271171171)
--(axis cs:40.0000022817787,1830.57561561562)
--(axis cs:40.000001613361,1828.73851951952)
--(axis cs:40.000001041428,1826.90142342342)
--(axis cs:40.000000613686,1825.06432732733)
--(axis cs:40.0000003300871,1823.22723123123)
--(axis cs:40.0000001620283,1821.39013513514)
--(axis cs:40.0000000725641,1819.55303903904)
--(axis cs:40.0000000296405,1817.71594294294)
--(axis cs:40.0000000110391,1815.87884684685)
--(axis cs:40.0000000037471,1814.04175075075)
--(axis cs:40.0000000011588,1812.20465465465)
--(axis cs:40.0000000003264,1810.36755855856)
--(axis cs:40.0000000000837,1808.53046246246)
--(axis cs:40.0000000000195,1806.69336636637)
--(axis cs:40.0000000000041,1804.85627027027)
--(axis cs:40.0000000000008,1803.01917417417)
--(axis cs:40.0000000000001,1801.18207807808)
--(axis cs:40,1799.34498198198)
--(axis cs:40,1797.50788588589)
--(axis cs:40,1795.67078978979)
--(axis cs:40,1793.83369369369)
--(axis cs:40,1791.9965975976)
--(axis cs:40,1790.1595015015)
--(axis cs:40,1788.32240540541)
--(axis cs:40,1786.48530930931)
--(axis cs:40,1784.64821321321)
--(axis cs:40,1782.81111711712)
--(axis cs:40,1780.97402102102)
--(axis cs:40,1779.13692492492)
--(axis cs:40,1777.29982882883)
--(axis cs:40,1775.46273273273)
--(axis cs:40,1773.62563663664)
--(axis cs:40,1771.78854054054)
--(axis cs:40,1769.95144444444)
--(axis cs:40,1768.11434834835)
--(axis cs:40,1766.27725225225)
--(axis cs:40,1764.44015615616)
--(axis cs:40,1762.60306006006)
--(axis cs:40,1760.76596396396)
--(axis cs:40,1758.92886786787)
--(axis cs:40,1757.09177177177)
--(axis cs:40,1755.25467567568)
--(axis cs:40,1753.41757957958)
--(axis cs:40,1751.58048348348)
--(axis cs:40,1749.74338738739)
--(axis cs:40,1747.90629129129)
--(axis cs:40,1746.0691951952)
--(axis cs:40,1744.2320990991)
--(axis cs:40,1742.395003003)
--(axis cs:40,1740.55790690691)
--(axis cs:40,1738.72081081081)
--(axis cs:40,1736.88371471471)
--(axis cs:40,1735.04661861862)
--(axis cs:40,1733.20952252252)
--(axis cs:40,1731.37242642643)
--(axis cs:40,1729.53533033033)
--(axis cs:40,1727.69823423423)
--(axis cs:40,1725.86113813814)
--(axis cs:40,1724.02404204204)
--(axis cs:40,1722.18694594595)
--(axis cs:40,1720.34984984985)
--(axis cs:40,1718.51275375375)
--(axis cs:40,1716.67565765766)
--(axis cs:40,1714.83856156156)
--(axis cs:40,1713.00146546547)
--(axis cs:40,1711.16436936937)
--(axis cs:40,1709.32727327327)
--(axis cs:40,1707.49017717718)
--(axis cs:40,1705.65308108108)
--(axis cs:40,1703.81598498498)
--(axis cs:40,1701.97888888889)
--(axis cs:40,1700.14179279279)
--(axis cs:40,1698.3046966967)
--(axis cs:40,1696.4676006006)
--(axis cs:40,1694.6305045045)
--(axis cs:40,1692.79340840841)
--(axis cs:40,1690.95631231231)
--(axis cs:40,1689.11921621622)
--(axis cs:40,1687.28212012012)
--(axis cs:40,1685.44502402402)
--(axis cs:40,1683.60792792793)
--(axis cs:40,1681.77083183183)
--(axis cs:40,1679.93373573574)
--(axis cs:40,1678.09663963964)
--(axis cs:40,1676.25954354354)
--(axis cs:40,1674.42244744745)
--(axis cs:40,1672.58535135135)
--(axis cs:40,1670.74825525526)
--(axis cs:40,1668.91115915916)
--(axis cs:40,1667.07406306306)
--(axis cs:40,1665.23696696697)
--(axis cs:40,1663.39987087087)
--(axis cs:40,1661.56277477477)
--(axis cs:40,1659.72567867868)
--(axis cs:40,1657.88858258258)
--(axis cs:40,1656.05148648649)
--(axis cs:40,1654.21439039039)
--(axis cs:40,1652.37729429429)
--(axis cs:40,1650.5401981982)
--(axis cs:40,1648.7031021021)
--(axis cs:40,1646.86600600601)
--(axis cs:40,1645.02890990991)
--(axis cs:40,1643.19181381381)
--(axis cs:40,1641.35471771772)
--(axis cs:40,1639.51762162162)
--(axis cs:40,1637.68052552553)
--(axis cs:40,1635.84342942943)
--(axis cs:40,1634.00633333333)
--(axis cs:40,1632.16923723724)
--(axis cs:40,1630.33214114114)
--(axis cs:40,1628.49504504504)
--(axis cs:40,1626.65794894895)
--(axis cs:40,1624.82085285285)
--(axis cs:40,1622.98375675676)
--(axis cs:40,1621.14666066066)
--(axis cs:40,1619.30956456456)
--(axis cs:40.0000000000001,1617.47246846847)
--(axis cs:40.0000000000008,1615.63537237237)
--(axis cs:40.0000000000044,1613.79827627628)
--(axis cs:40.0000000000218,1611.96118018018)
--(axis cs:40.0000000000974,1610.12408408408)
--(axis cs:40.0000000003957,1608.28698798799)
--(axis cs:40.0000000014609,1606.44989189189)
--(axis cs:40.0000000049014,1604.6127957958)
--(axis cs:40.0000000149473,1602.7756996997)
--(axis cs:40.0000000414389,1600.9386036036)
--(axis cs:40.0000001044589,1599.10150750751)
--(axis cs:40.000000239479,1597.26441141141)
--(axis cs:40.000000499434,1595.42731531532)
--(axis cs:40.0000009477473,1593.59021921922)
--(axis cs:40.0000016369553,1591.75312312312)
--(axis cs:40.0000025742336,1589.91602702703)
--(axis cs:40.0000036870031,1588.07893093093)
--(axis cs:40.0000048113845,1586.24183483483)
--(axis cs:40.0000057227053,1584.40473873874)
--(axis cs:40.0000062063362,1582.56764264264)
--(axis cs:40.0000061395996,1580.73054654655)
--(axis cs:40.0000055421659,1578.89345045045)
--(axis cs:40.000004566757,1577.05635435435)
--(axis cs:40.0000034360841,1575.21925825826)
--(axis cs:40.0000023613711,1573.38216216216)
--(axis cs:40.0000014825155,1571.54506606607)
--(axis cs:40.0000008504072,1569.70796996997)
--(axis cs:40.0000004457282,1567.87087387387)
--(axis cs:40.0000002134591,1566.03377777778)
--(axis cs:40.000000093392,1564.19668168168)
--(axis cs:40.0000000373224,1562.35958558559)
--(axis cs:40.00000001362,1560.52248948949)
--(axis cs:40.0000000045372,1558.68539339339)
--(axis cs:40.0000000013792,1556.8482972973)
--(axis cs:40.0000000003825,1555.0112012012)
--(axis cs:40.0000000000969,1553.17410510511)
--(axis cs:40.0000000000234,1551.33700900901)
--(axis cs:40.0000000000106,1549.49991291291)
--(axis cs:40.0000000000296,1547.66281681682)
--(axis cs:40.0000000001274,1545.82572072072)
--(axis cs:40.0000000005126,1543.98862462462)
--(axis cs:40.0000000018763,1542.15152852853)
--(axis cs:40.0000000062433,1540.31443243243)
--(axis cs:40.0000000188872,1538.47733633634)
--(axis cs:40.000000051955,1536.64024024024)
--(axis cs:40.0000001299831,1534.80314414414)
--(axis cs:40.0000002958382,1532.96604804805)
--(axis cs:40.0000006127048,1531.12895195195)
--(axis cs:40.0000011550975,1529.29185585586)
--(axis cs:40.0000019829727,1527.45475975976)
--(axis cs:40.0000031011858,1525.61766366366)
--(axis cs:40.0000044203561,1523.78056756757)
--(axis cs:40.0000057455829,1521.94347147147)
--(axis cs:40.0000068141197,1520.10637537538)
--(axis cs:40.0000073782852,1518.26927927928)
--(axis cs:40.0000072988918,1516.43218318318)
--(axis cs:40.0000066009564,1514.59508708709)
--(axis cs:40.0000054612778,1512.75799099099)
--(axis cs:40.0000041361054,1510.92089489489)
--(axis cs:40.0000028690635,1509.0837987988)
--(axis cs:40.0000018236231,1507.2467027027)
--(axis cs:40.0000010624574,1505.40960660661)
--(axis cs:40.0000005674584,1503.57251051051)
--(axis cs:40.000000277837,1501.73541441441)
--(axis cs:40.000000124678,1499.89831831832)
--(axis cs:40.0000000512591,1498.06122222222)
--(axis cs:40.0000000192978,1496.22412612613)
--(axis cs:40.0000000066485,1494.38703003003)
--(axis cs:40.0000000020947,1492.54993393393)
--(axis cs:40.0000000006031,1490.71283783784)
--(axis cs:40.0000000001585,1488.87574174174)
--(axis cs:40.000000000038,1487.03864564565)
--(axis cs:40.0000000000083,1485.20154954955)
--(axis cs:40.0000000000017,1483.36445345345)
--(axis cs:40.0000000000003,1481.52735735736)
--(axis cs:40,1479.69026126126)
--(axis cs:40,1477.85316516517)
--(axis cs:40,1476.01606906907)
--(axis cs:40,1474.17897297297)
--(axis cs:40,1472.34187687688)
--(axis cs:40,1470.50478078078)
--(axis cs:40,1468.66768468468)
--(axis cs:40,1466.83058858859)
--(axis cs:40,1464.99349249249)
--(axis cs:40,1463.1563963964)
--(axis cs:40,1461.3193003003)
--(axis cs:40,1459.4822042042)
--(axis cs:40,1457.64510810811)
--(axis cs:40,1455.80801201201)
--(axis cs:40,1453.97091591592)
--(axis cs:40.0000000000003,1452.13381981982)
--(axis cs:40.0000000000018,1450.29672372372)
--(axis cs:40.0000000000095,1448.45962762763)
--(axis cs:40.0000000000452,1446.62253153153)
--(axis cs:40.0000000001957,1444.78543543544)
--(axis cs:40.0000000007712,1442.94833933934)
--(axis cs:40.0000000027644,1441.11124324324)
--(axis cs:40.0000000090144,1439.27414714715)
--(axis cs:40.0000000267487,1437.43705105105)
--(axis cs:40.0000000722404,1435.59995495495)
--(axis cs:40.0000001776051,1433.76285885886)
--(axis cs:40.0000003975718,1431.92576276276)
--(axis cs:40.0000008104893,1430.08866666667)
--(axis cs:40.000001504994,1428.25157057057)
--(axis cs:40.0000025459999,1426.41447447447)
--(axis cs:40.0000039245802,1424.57737837838)
--(axis cs:40.0000055132463,1422.74028228228)
--(axis cs:40.0000070592834,1420.90318618619)
--(axis cs:40.0000082395343,1419.06609009009)
--(axis cs:40.0000087674269,1417.22899399399)
--(axis cs:40.0000085054151,1415.3918978979)
--(axis cs:40.0000075229172,1413.5548018018)
--(axis cs:40.0000060665912,1411.71770570571)
--(axis cs:40.0000044602362,1409.88060960961)
--(axis cs:40.0000029895085,1408.04351351351)
--(axis cs:40.0000018265538,1406.20641741742)
--(axis cs:40.0000010172007,1404.36932132132)
--(axis cs:40.0000005162537,1402.53222522523)
--(axis cs:40.0000002387452,1400.69512912913)
--(axis cs:40.000000100588,1398.85803303303)
--(axis cs:40.0000000386028,1397.02093693694)
--(axis cs:40.0000000134917,1395.18384084084)
--(axis cs:40.0000000042935,1393.34674474474)
--(axis cs:40.0000000012438,1391.50964864865)
--(axis cs:40.000000000328,1389.67255255255)
--(axis cs:40.0000000000787,1387.83545645646)
--(axis cs:40.0000000000172,1385.99836036036)
--(axis cs:40.0000000000034,1384.16126426426)
--(axis cs:40.0000000000006,1382.32416816817)
--(axis cs:40.0000000000001,1380.48707207207)
--(axis cs:40,1378.64997597598)
--(axis cs:40,1376.81287987988)
--(axis cs:40,1374.97578378378)
--(axis cs:40.0000000000001,1373.13868768769)
--(axis cs:40.0000000000006,1371.30159159159)
--(axis cs:40.0000000000032,1369.4644954955)
--(axis cs:40.0000000000162,1367.6273993994)
--(axis cs:40.0000000000738,1365.7903033033)
--(axis cs:40.0000000003058,1363.95320720721)
--(axis cs:40.000000001152,1362.11611111111)
--(axis cs:40.0000000039444,1360.27901501501)
--(axis cs:40.0000000122754,1358.44191891892)
--(axis cs:40.0000000347285,1356.60482282282)
--(axis cs:40.0000000893282,1354.76772672673)
--(axis cs:40.0000002089325,1352.93063063063)
--(axis cs:40.0000004444323,1351.09353453453)
--(axis cs:40.0000008599176,1349.25643843844)
--(axis cs:40.0000015136707,1347.41934234234)
--(axis cs:40.0000024243919,1345.58224624625)
--(axis cs:40.0000035338289,1343.74515015015)
--(axis cs:40.0000046885005,1341.90805405405)
--(axis cs:40.0000056629343,1340.07095795796)
--(axis cs:40.0000062278662,1338.23386186186)
--(axis cs:40.0000062372714,1336.39676576577)
--(axis cs:40.0000056894458,1334.55966966967)
--(axis cs:40.0000047273856,1332.72257357357)
--(axis cs:40.0000035784555,1330.88547747748)
--(axis cs:40.0000024679264,1329.04838138138)
--(axis cs:40.0000015508105,1327.21128528529)
--(axis cs:40.0000008879565,1325.37418918919)
--(axis cs:40.0000004632714,1323.53709309309)
--(axis cs:40.0000002202329,1321.699996997)
--(axis cs:40.0000000953919,1319.8629009009)
--(axis cs:40.0000000376435,1318.0258048048)
--(axis cs:40.0000000135324,1316.18870870871)
--(axis cs:40.0000000044311,1314.35161261261)
--(axis cs:40.0000000013214,1312.51451651652)
--(axis cs:40.0000000003588,1310.67742042042)
--(axis cs:40.0000000000887,1308.84032432432)
--(axis cs:40.00000000002,1307.00322822823)
--(axis cs:40.0000000000041,1305.16613213213)
--(axis cs:40.0000000000008,1303.32903603604)
--(axis cs:40.0000000000001,1301.49193993994)
--(axis cs:40,1299.65484384384)
--(axis cs:40,1297.81774774775)
--(axis cs:40,1295.98065165165)
--(axis cs:40,1294.14355555556)
--(axis cs:40,1292.30645945946)
--(axis cs:40,1290.46936336336)
--(axis cs:40,1288.63226726727)
--(axis cs:40,1286.79517117117)
--(axis cs:40,1284.95807507507)
--(axis cs:40,1283.12097897898)
--(axis cs:40,1281.28388288288)
--(axis cs:40,1279.44678678679)
--(axis cs:40,1277.60969069069)
--(axis cs:40,1275.77259459459)
--(axis cs:40,1273.9354984985)
--(axis cs:40,1272.0984024024)
--(axis cs:40,1270.26130630631)
--(axis cs:40,1268.42421021021)
--(axis cs:40,1266.58711411411)
--(axis cs:40,1264.75001801802)
--(axis cs:40,1262.91292192192)
--(axis cs:40,1261.07582582583)
--(axis cs:40,1259.23872972973)
--(axis cs:40,1257.40163363363)
--(axis cs:40,1255.56453753754)
--(axis cs:40,1253.72744144144)
--(axis cs:40,1251.89034534535)
--(axis cs:40,1250.05324924925)
--(axis cs:40,1248.21615315315)
--(axis cs:40,1246.37905705706)
--(axis cs:40,1244.54196096096)
--(axis cs:40,1242.70486486486)
--(axis cs:40,1240.86776876877)
--(axis cs:40,1239.03067267267)
--(axis cs:40,1237.19357657658)
--(axis cs:40,1235.35648048048)
--(axis cs:40,1233.51938438438)
--(axis cs:40,1231.68228828829)
--(axis cs:40,1229.84519219219)
--(axis cs:40,1228.0080960961)
--(axis cs:40,1226.171)
--(axis cs:40,1224.3339039039)
--(axis cs:40,1222.49680780781)
--(axis cs:40,1220.65971171171)
--(axis cs:40,1218.82261561562)
--(axis cs:40,1216.98551951952)
--(axis cs:40,1215.14842342342)
--(axis cs:40,1213.31132732733)
--(axis cs:40,1211.47423123123)
--(axis cs:40,1209.63713513514)
--(axis cs:40,1207.80003903904)
--(axis cs:40,1205.96294294294)
--(axis cs:40,1204.12584684685)
--(axis cs:40,1202.28875075075)
--(axis cs:40,1200.45165465465)
--(axis cs:40,1198.61455855856)
--(axis cs:40,1196.77746246246)
--(axis cs:40,1194.94036636637)
--(axis cs:40,1193.10327027027)
--(axis cs:40.0000000000003,1191.26617417417)
--(axis cs:40.0000000000017,1189.42907807808)
--(axis cs:40.0000000000085,1187.59198198198)
--(axis cs:40.0000000000397,1185.75488588589)
--(axis cs:40.0000000001685,1183.91778978979)
--(axis cs:40.0000000006485,1182.08069369369)
--(axis cs:40.0000000022674,1180.2435975976)
--(axis cs:40.0000000072005,1178.4065015015)
--(axis cs:40.0000000207743,1176.56940540541)
--(axis cs:40.0000000544658,1174.73230930931)
--(axis cs:40.000000129804,1172.89521321321)
--(axis cs:40.0000002813112,1171.05811711712)
--(axis cs:40.0000005546575,1169.22102102102)
--(axis cs:40.000000995524,1167.38392492492)
--(axis cs:40.0000016276827,1165.54682882883)
--(axis cs:40.0000024262672,1163.70973273273)
--(axis cs:40.0000033004958,1161.87263663664)
--(axis cs:40.0000041017829,1160.03554054054)
--(axis cs:40.0000046628753,1158.19844444444)
--(axis cs:40.0000048550693,1156.36134834835)
--(axis cs:40.0000046364266,1154.52425225225)
--(axis cs:40.0000040661295,1152.68715615616)
--(axis cs:40.0000032785924,1150.85006006006)
--(axis cs:40.0000024327102,1149.01296396396)
--(axis cs:40.0000016619886,1147.17586786787)
--(axis cs:40.0000010455889,1145.33877177177)
--(axis cs:40.0000006055701,1143.50167567568)
--(axis cs:40.0000003226569,1141.66457957958)
--(axis cs:40.0000001579982,1139.82748348348)
--(axis cs:40.0000000710166,1137.99038738739)
--(axis cs:40.0000000292598,1136.15329129129)
--(axis cs:40.0000000110353,1134.3161951952)
--(axis cs:40.0000000038046,1132.4790990991)
--(axis cs:40.0000000011976,1130.642003003)
--(axis cs:40.0000000003438,1128.80490690691)
--(axis cs:40.0000000000899,1126.96781081081)
--(axis cs:40.0000000000214,1125.13071471471)
--(axis cs:40.0000000000046,1123.29361861862)
--(axis cs:40.0000000000009,1121.45652252252)
--(axis cs:40.0000000000002,1119.61942642643)
--(axis cs:40,1117.78233033033)
--(axis cs:40.0000000000002,1115.94523423423)
--(axis cs:40.0000000000009,1114.10813813814)
--(axis cs:40.0000000000049,1112.27104204204)
--(axis cs:40.0000000000242,1110.43394594595)
--(axis cs:40.0000000001075,1108.59684984985)
--(axis cs:40.0000000004343,1106.75975375375)
--(axis cs:40.0000000015952,1104.92265765766)
--(axis cs:40.0000000053248,1103.08556156156)
--(axis cs:40.0000000161564,1101.24846546547)
--(axis cs:40.0000000445658,1099.41136936937)
--(axis cs:40.0000001117742,1097.57427327327)
--(axis cs:40.0000002549411,1095.73717717718)
--(axis cs:40.0000005289036,1093.90008108108)
--(axis cs:40.0000009982486,1092.06298498498)
--(axis cs:40.0000017144339,1090.22588888889)
--(axis cs:40.0000026799635,1088.38879279279)
--(axis cs:40.0000038141117,1086.5516966967)
--(axis cs:40.0000049442682,1084.7146006006)
--(axis cs:40.0000058423697,1082.8775045045)
--(axis cs:40.0000063033412,1081.04040840841)
--(axis cs:40.000006233797,1079.20331231231)
--(axis cs:40.0000057059099,1077.36621621622)
--(axis cs:40.000004946004,1075.52912012012)
--(axis cs:40.0000042608087,1073.69202402402)
--(axis cs:40.0000039329077,1071.85492792793)
--(axis cs:40.0000041247164,1070.01783183183)
--(axis cs:40.0000048209116,1068.18073573574)
--(axis cs:40.0000058259002,1066.34363963964)
--(axis cs:40.0000068208156,1064.50654354354)
--(axis cs:40.0000074680607,1062.66944744745)
--(axis cs:40.0000075290714,1060.83235135135)
--(axis cs:40.0000069462514,1058.99525525526)
--(axis cs:40.0000058508706,1057.15815915916)
--(axis cs:40.0000044956232,1055.32106306306)
--(axis cs:40.0000031502348,1053.48396696697)
--(axis cs:40.0000020130358,1051.64687087087)
--(axis cs:40.0000011730682,1049.80977477477)
--(axis cs:40.0000006235237,1047.97267867868)
--(axis cs:40.0000003028213,1046.13558258258)
--(axis cs:40.0000001361373,1044.29848648649)
--(axis cs:40.0000000619818,1042.46139039039)
--(axis cs:40.000000042495,1040.62429429429)
--(axis cs:40.0000000637644,1038.7871981982)
--(axis cs:40.0000001325458,1036.9501021021)
--(axis cs:40.000000271782,1035.11300600601)
--(axis cs:40.0000005132944,1033.27590990991)
--(axis cs:40.0000008848967,1031.43881381381)
--(axis cs:40.000001392171,1029.60171771772)
--(axis cs:40.0000020009876,1027.76462162162)
--(axis cs:40.0000026312902,1025.92752552553)
--(axis cs:40.0000031706957,1024.09042942943)
--(axis cs:40.0000035068809,1022.25333333333)
--(axis cs:40.0000035659172,1020.41623723724)
--(axis cs:40.0000033383727,1018.57914114114)
--(axis cs:40.0000028807459,1016.74204504504)
--(axis cs:40.0000022928844,1014.90494894895)
--(axis cs:40.0000016835903,1013.06785285285)
--(axis cs:40.0000011399815,1011.23075675676)
--(axis cs:40.0000007111767,1009.39366066066)
--(axis cs:40.0000004082389,1007.55656456456)
--(axis cs:40.0000002152958,1005.71946846847)
--(axis cs:40.00000010414,1003.88237237237)
--(axis cs:40.0000000461255,1002.04527627628)
--(axis cs:40.000000018678,1000.20818018018)
--(axis cs:40.0000000069051,998.371084084084)
--(axis cs:40.0000000023278,996.533987987988)
--(axis cs:40.0000000007148,994.696891891892)
--(axis cs:40.0000000001998,992.859795795796)
--(axis cs:40.0000000000508,991.0226996997)
--(axis cs:40.0000000000117,989.185603603604)
--(axis cs:40.0000000000025,987.348507507507)
--(axis cs:40.0000000000005,985.511411411411)
--(axis cs:40.0000000000001,983.674315315315)
--(axis cs:40,981.837219219219)
--(axis cs:40,980.000123123123)
--(axis cs:40,978.163027027027)
--(axis cs:40,976.325930930931)
--(axis cs:40,974.488834834835)
--(axis cs:40,972.651738738739)
--(axis cs:40,970.814642642643)
--(axis cs:40,968.977546546546)
--(axis cs:40,967.14045045045)
--(axis cs:40,965.303354354354)
--(axis cs:40,963.466258258258)
--(axis cs:40,961.629162162162)
--(axis cs:40,959.792066066066)
--(axis cs:40,957.95496996997)
--(axis cs:40,956.117873873874)
--(axis cs:40,954.280777777778)
--(axis cs:40,952.443681681682)
--(axis cs:40,950.606585585586)
--(axis cs:40,948.769489489489)
--(axis cs:40,946.932393393393)
--(axis cs:40,945.095297297297)
--(axis cs:40,943.258201201201)
--(axis cs:40,941.421105105105)
--(axis cs:40,939.584009009009)
--(axis cs:40,937.746912912913)
--(axis cs:40,935.909816816817)
--(axis cs:40,934.072720720721)
--(axis cs:40,932.235624624625)
--(axis cs:40,930.398528528528)
--(axis cs:40,928.561432432432)
--(axis cs:40,926.724336336336)
--(axis cs:40,924.88724024024)
--(axis cs:40,923.050144144144)
--(axis cs:40,921.213048048048)
--(axis cs:40,919.375951951952)
--(axis cs:40,917.538855855856)
--(axis cs:40,915.70175975976)
--(axis cs:40,913.864663663664)
--(axis cs:40,912.027567567568)
--(axis cs:40,910.190471471471)
--(axis cs:40,908.353375375375)
--(axis cs:40,906.516279279279)
--(axis cs:40,904.679183183183)
--(axis cs:40,902.842087087087)
--(axis cs:40,901.004990990991)
--(axis cs:40,899.167894894895)
--(axis cs:40,897.330798798799)
--(axis cs:40,895.493702702703)
--(axis cs:40,893.656606606606)
--(axis cs:40,891.81951051051)
--(axis cs:40,889.982414414414)
--(axis cs:40,888.145318318318)
--(axis cs:40,886.308222222222)
--(axis cs:40,884.471126126126)
--(axis cs:40,882.63403003003)
--(axis cs:40,880.796933933934)
--(axis cs:40,878.959837837838)
--(axis cs:40,877.122741741742)
--(axis cs:40,875.285645645646)
--(axis cs:40,873.44854954955)
--(axis cs:40,871.611453453453)
--(axis cs:40,869.774357357357)
--(axis cs:40,867.937261261261)
--(axis cs:40,866.100165165165)
--(axis cs:40,864.263069069069)
--(axis cs:40,862.425972972973)
--(axis cs:40,860.588876876877)
--(axis cs:40,858.751780780781)
--(axis cs:40,856.914684684685)
--(axis cs:40,855.077588588588)
--(axis cs:40,853.240492492492)
--(axis cs:40,851.403396396396)
--(axis cs:40,849.5663003003)
--(axis cs:40,847.729204204204)
--(axis cs:40,845.892108108108)
--(axis cs:40,844.055012012012)
--(axis cs:40,842.217915915916)
--(axis cs:40,840.38081981982)
--(axis cs:40,838.543723723724)
--(axis cs:40,836.706627627628)
--(axis cs:40,834.869531531531)
--(axis cs:40,833.032435435435)
--(axis cs:40,831.195339339339)
--(axis cs:40,829.358243243243)
--(axis cs:40,827.521147147147)
--(axis cs:40,825.684051051051)
--(axis cs:40,823.846954954955)
--(axis cs:40,822.009858858859)
--(axis cs:40,820.172762762763)
--(axis cs:40,818.335666666667)
--(axis cs:40,816.49857057057)
--(axis cs:40,814.661474474474)
--(axis cs:40,812.824378378378)
--(axis cs:40,810.987282282282)
--(axis cs:40,809.150186186186)
--(axis cs:40,807.31309009009)
--(axis cs:40,805.475993993994)
--(axis cs:40,803.638897897898)
--(axis cs:40,801.801801801802)
--(axis cs:40,799.964705705706)
--(axis cs:40,798.12760960961)
--(axis cs:40,796.290513513513)
--(axis cs:40,794.453417417417)
--(axis cs:40,792.616321321321)
--(axis cs:40,790.779225225225)
--(axis cs:40,788.942129129129)
--(axis cs:40,787.105033033033)
--(axis cs:40,785.267936936937)
--(axis cs:40,783.430840840841)
--(axis cs:40,781.593744744745)
--(axis cs:40,779.756648648649)
--(axis cs:40,777.919552552553)
--(axis cs:40,776.082456456456)
--(axis cs:40,774.24536036036)
--(axis cs:40,772.408264264264)
--(axis cs:40,770.571168168168)
--(axis cs:40,768.734072072072)
--(axis cs:40,766.896975975976)
--(axis cs:40,765.05987987988)
--(axis cs:40,763.222783783784)
--(axis cs:40,761.385687687688)
--(axis cs:40,759.548591591592)
--(axis cs:40,757.711495495495)
--(axis cs:40,755.874399399399)
--(axis cs:40,754.037303303303)
--(axis cs:40.0000000000002,752.200207207207)
--(axis cs:40.0000000000013,750.363111111111)
--(axis cs:40.0000000000068,748.526015015015)
--(axis cs:40.0000000000332,746.688918918919)
--(axis cs:40.0000000001479,744.851822822823)
--(axis cs:40.0000000006,743.014726726727)
--(axis cs:40.0000000022179,741.177630630631)
--(axis cs:40.0000000074764,739.340534534535)
--(axis cs:40.000000022999,737.503438438438)
--(axis cs:40.000000064624,735.666342342342)
--(axis cs:40.0000001660456,733.829246246246)
--(axis cs:40.0000003906765,731.99215015015)
--(axis cs:40.0000008432118,730.155054054054)
--(axis cs:40.0000016733749,728.317957957958)
--(axis cs:40.0000030628195,726.480861861862)
--(axis cs:40.0000051916382,724.643765765766)
--(axis cs:40.0000081943573,722.80666966967)
--(axis cs:40.0000121292844,720.969573573573)
--(axis cs:40.0000169852101,719.132477477477)
--(axis cs:40.0000227261465,717.295381381381)
--(axis cs:40.000029338053,715.458285285285)
--(axis cs:40.0000368222092,713.621189189189)
--(axis cs:40.0000451070849,711.784093093093)
--(axis cs:40.0000539190275,709.946996996997)
--(axis cs:40.0000627125753,708.109900900901)
--(axis cs:40.0000707536006,706.272804804805)
--(axis cs:40.0000773574017,704.435708708709)
--(axis cs:40.0000821657392,702.598612612613)
--(axis cs:40.000085293964,700.761516516517)
--(axis cs:40.0000872441059,698.92442042042)
--(axis cs:40.0000886248355,697.087324324324)
--(axis cs:40.0000898427718,695.250228228228)
--(axis cs:40.000090944904,693.413132132132)
--(axis cs:40.0000916918511,691.576036036036)
--(axis cs:40.0000917971337,689.73893993994)
--(axis cs:40.0000911708426,687.901843843844)
--(axis cs:40.000090011655,686.064747747748)
--(axis cs:40.0000886912476,684.227651651652)
--(axis cs:40.000087509598,682.390555555555)
--(axis cs:40.0000864871287,680.553459459459)
--(axis cs:40.0000853417646,678.716363363363)
--(axis cs:40.0000836814216,676.879267267267)
--(axis cs:40.0000813008427,675.042171171171)
--(axis cs:40.0000784024191,673.205075075075)
--(axis cs:40.0000756073052,671.367978978979)
--(axis cs:40.0000737442821,669.530882882883)
--(axis cs:40.0000735139665,667.693786786787)
--(axis cs:40.0000751686428,665.856690690691)
--(axis cs:40.000078327845,664.019594594595)
--(axis cs:40.0000820014337,662.182498498498)
--(axis cs:40.0000848336842,660.345402402402)
--(axis cs:40.0000855110091,658.508306306306)
--(axis cs:40.0000832013501,656.67121021021)
--(axis cs:40.0000778546121,654.834114114114)
--(axis cs:40.0000702330232,652.997018018018)
--(axis cs:40.000061654952,651.159921921922)
--(axis cs:40.0000535645867,649.322825825826)
--(axis cs:40.0000471065978,647.48572972973)
--(axis cs:40.0000428570344,645.648633633634)
--(axis cs:40.0000407716578,643.811537537537)
--(axis cs:40.0000403233138,641.974441441441)
--(axis cs:40.000040751049,640.137345345345)
--(axis cs:40.000041333197,638.300249249249)
--(axis cs:40.0000416033416,636.463153153153)
--(axis cs:40.0000414446121,634.626057057057)
--(axis cs:40.0000410345389,632.788960960961)
--(axis cs:40.0000406726504,630.951864864865)
--(axis cs:40.0000405814351,629.114768768769)
--(axis cs:40.0000407876514,627.277672672673)
--(axis cs:40.0000411438246,625.440576576577)
--(axis cs:40.0000414620468,623.60348048048)
--(axis cs:40.0000416611446,621.766384384384)
--(axis cs:40.0000418246983,619.929288288288)
--(axis cs:40.0000421350013,618.092192192192)
--(axis cs:40.0000427369867,616.255096096096)
--(axis cs:40.0000436299449,614.418)
--(axis cs:40.0000446536425,612.580903903904)
--(axis cs:40.0000455603176,610.743807807808)
--(axis cs:40.0000461091243,608.906711711712)
--(axis cs:40.00004612531,607.069615615616)
--(axis cs:40.0000455157689,605.232519519519)
--(axis cs:40.0000442724759,603.395423423423)
--(axis cs:40.0000424901074,601.558327327327)
--(axis cs:40.0000403876644,599.721231231231)
--(axis cs:40.0000382988768,597.884135135135)
--(axis cs:40.0000366080585,596.047039039039)
--(axis cs:40.0000356435017,594.209942942943)
--(axis cs:40.0000355681539,592.372846846847)
--(axis cs:40.0000363108986,590.535750750751)
--(axis cs:40.0000375676273,588.698654654655)
--(axis cs:40.0000388806894,586.861558558558)
--(axis cs:40.0000397807281,585.024462462462)
--(axis cs:40.0000399473899,583.187366366366)
--(axis cs:40.0000393272029,581.35027027027)
--(axis cs:40.0000381560592,579.513174174174)
--(axis cs:40.0000368734428,577.676078078078)
--(axis cs:40.0000359646246,575.838981981982)
--(axis cs:40.0000357960034,574.001885885886)
--(axis cs:40.0000365045855,572.16478978979)
--(axis cs:40.0000379750014,570.327693693694)
--(axis cs:40.0000399036001,568.490597597598)
--(axis cs:40.0000419191513,566.653501501501)
--(axis cs:40.0000437093634,564.816405405405)
--(axis cs:40.0000451015757,562.979309309309)
--(axis cs:40.0000460719999,561.142213213213)
--(axis cs:40.0000466994785,559.305117117117)
--(axis cs:40.0000471069432,557.468021021021)
--(axis cs:40.0000474244994,555.630924924925)
--(axis cs:40.0000477735722,553.793828828829)
--(axis cs:40.0000482475578,551.956732732733)
--(axis cs:40.000048874005,550.119636636637)
--(axis cs:40.0000495737207,548.28254054054)
--(axis cs:40.0000501511924,546.445444444444)
--(axis cs:40.0000503407446,544.608348348348)
--(axis cs:40.0000499030115,542.771252252252)
--(axis cs:40.0000487366003,540.934156156156)
--(axis cs:40.0000469540523,539.09706006006)
--(axis cs:40.0000448764693,537.259963963964)
--(axis cs:40.0000429315524,535.422867867868)
--(axis cs:40.0000414892661,533.585771771772)
--(axis cs:40.0000407131516,531.748675675676)
--(axis cs:40.0000405100115,529.91157957958)
--(axis cs:40.0000406116379,528.074483483483)
--(axis cs:40.0000407433212,526.237387387387)
--(axis cs:40.0000407768543,524.400291291291)
--(axis cs:40.0000407738697,522.563195195195)
--(axis cs:40.0000408983615,520.726099099099)
--(axis cs:40.000041266712,518.889003003003)
--(axis cs:40.0000418453523,517.051906906907)
--(axis cs:40.0000424682769,515.214810810811)
--(axis cs:40.0000429556016,513.377714714715)
--(axis cs:40.0000432382076,511.540618618619)
--(axis cs:40.0000433907889,509.703522522523)
--(axis cs:40.0000435491601,507.866426426426)
--(axis cs:40.0000437802408,506.02933033033)
--(axis cs:40.0000440113119,504.192234234234)
--(axis cs:40.0000440780229,502.355138138138)
--(axis cs:40.0000438553451,500.518042042042)
--(axis cs:40.0000433679875,498.680945945946)
--(axis cs:40.0000427906723,496.84384984985)
--(axis cs:40.0000423336819,495.006753753754)
--(axis cs:40.0000420989908,493.169657657658)
--(axis cs:40.000042016714,491.332561561562)
--(axis cs:40.000041910657,489.495465465465)
--(axis cs:40.0000416420954,487.658369369369)
--(axis cs:40.0000412200684,485.821273273273)
--(axis cs:40.0000407920777,483.984177177177)
--(axis cs:40.000040520926,482.147081081081)
--(axis cs:40.0000404399067,480.309984984985)
--(axis cs:40.0000403942836,478.472888888889)
--(axis cs:40.0000401133816,476.635792792793)
--(axis cs:40.0000393661186,474.798696696697)
--(axis cs:40.0000381011333,472.961600600601)
--(axis cs:40.0000364923749,471.124504504505)
--(axis cs:40.0000348779231,469.287408408408)
--(axis cs:40.0000336396179,467.450312312312)
--(axis cs:40.0000330854643,465.613216216216)
--(axis cs:40.0000333702635,463.77612012012)
--(axis cs:40.0000344576,461.939024024024)
--(axis cs:40.0000361173531,460.101927927928)
--(axis cs:40.0000379649223,458.264831831832)
--(axis cs:40.000039554489,456.427735735736)
--(axis cs:40.0000405181072,454.59063963964)
--(axis cs:40.0000407044598,452.753543543544)
--(axis cs:40.0000402491099,450.916447447447)
--(axis cs:40.0000395289822,449.079351351351)
--(axis cs:40.0000390117666,447.242255255255)
--(axis cs:40.0000390694251,445.405159159159)
--(axis cs:40.0000398448177,443.568063063063)
--(axis cs:40.000041228486,441.730966966967)
--(axis cs:40.0000429398322,439.893870870871)
--(axis cs:40.0000446535132,438.056774774775)
--(axis cs:40.0000461009105,436.219678678679)
--(axis cs:40.0000471110189,434.382582582583)
--(axis cs:40.0000476042422,432.545486486486)
--(axis cs:40.0000475755993,430.70839039039)
--(axis cs:40.0000470862694,428.871294294294)
--(axis cs:40.0000462505145,427.034198198198)
--(axis cs:40.0000451986644,425.197102102102)
--(axis cs:40.0000440255591,423.360006006006)
--(axis cs:40.0000427645388,421.52290990991)
--(axis cs:40.000041419584,419.685813813814)
--(axis cs:40.0000400408535,417.848717717718)
--(axis cs:40.0000387833513,416.011621621622)
--(axis cs:40.0000378889151,414.174525525526)
--(axis cs:40.0000375824261,412.337429429429)
--(axis cs:40.0000379364151,410.500333333333)
--(axis cs:40.0000387884468,408.663237237237)
--(axis cs:40.0000397726886,406.826141141141)
--(axis cs:40.0000404648339,404.989045045045)
--(axis cs:40.0000405736151,403.151948948949)
--(axis cs:40.0000400801541,401.314852852853)
--(axis cs:40.0000392485044,399.477756756757)
--(axis cs:40.0000384966745,397.640660660661)
--(axis cs:40.0000381905862,395.803564564565)
--(axis cs:40.000038463251,393.966468468468)
--(axis cs:40.0000391479953,392.129372372372)
--(axis cs:40.0000398571855,390.292276276276)
--(axis cs:40.0000401665858,388.45518018018)
--(axis cs:40.0000398153047,386.618084084084)
--(axis cs:40.0000388270681,384.780987987988)
--(axis cs:40.0000375016203,382.943891891892)
--(axis cs:40.0000362898711,381.106795795796)
--(axis cs:40.0000356159079,379.2696996997)
--(axis cs:40.0000357207977,377.432603603604)
--(axis cs:40.0000365827535,375.595507507508)
--(axis cs:40.0000379362623,373.758411411411)
--(axis cs:40.0000393818287,371.921315315315)
--(axis cs:40.0000405476713,370.084219219219)
--(axis cs:40.0000412377367,368.247123123123)
--(axis cs:40.0000414946817,366.410027027027)
--(axis cs:40.0000415413893,364.572930930931)
--(axis cs:40.0000416329744,362.735834834835)
--(axis cs:40.0000419112009,360.898738738739)
--(axis cs:40.0000423565522,359.061642642643)
--(axis cs:40.0000428682832,357.224546546547)
--(axis cs:40.0000434116844,355.38745045045)
--(axis cs:40.0000441217226,353.550354354354)
--(axis cs:40.0000452828919,351.713258258258)
--(axis cs:40.0000471951645,349.876162162162)
--(axis cs:40.0000500177787,348.039066066066)
--(axis cs:40.0000536944992,346.20196996997)
--(axis cs:40.0000579982242,344.364873873874)
--(axis cs:40.0000626417781,342.527777777778)
--(axis cs:40.0000673575381,340.690681681682)
--(axis cs:40.0000718867533,338.853585585586)
--(axis cs:40.0000759095972,337.01648948949)
--(axis cs:40.0000790136944,335.179393393393)
--(axis cs:40.0000807811481,333.342297297297)
--(axis cs:40.0000809785248,331.505201201201)
--(axis cs:40.0000797351416,329.668105105105)
--(axis cs:40.0000775753806,327.831009009009)
--(axis cs:40.000075252223,325.993912912913)
--(axis cs:40.0000734532157,324.156816816817)
--(axis cs:40.0000725276956,322.319720720721)
--(axis cs:40.0000723670489,320.482624624625)
--(axis cs:40.0000724808214,318.645528528529)
--(axis cs:40.0000722153174,316.808432432432)
--(axis cs:40.0000710108879,314.971336336336)
--(axis cs:40.0000685995893,313.13424024024)
--(axis cs:40.0000650831375,311.297144144144)
--(axis cs:40.000060876326,309.460048048048)
--(axis cs:40.0000565437342,307.622951951952)
--(axis cs:40.0000525958745,305.785855855856)
--(axis cs:40.0000493323559,303.94875975976)
--(axis cs:40.0000468018656,302.111663663664)
--(axis cs:40.0000448860949,300.274567567568)
--(axis cs:40.0000434397324,298.437471471471)
--(axis cs:40.0000423859974,296.600375375375)
--(axis cs:40.0000417068732,294.763279279279)
--(axis cs:40.0000413519908,292.926183183183)
--(axis cs:40.0000411535073,291.089087087087)
--(axis cs:40.0000408260787,289.251990990991)
--(axis cs:40.0000400600831,287.414894894895)
--(axis cs:40.0000386422941,285.577798798799)
--(axis cs:40.0000365203527,283.740702702703)
--(axis cs:40.0000337756993,281.903606606607)
--(axis cs:40.0000305403419,280.066510510511)
--(axis cs:40.0000269282708,278.229414414414)
--(axis cs:40.0000230287055,276.392318318318)
--(axis cs:40.000018951223,274.555222222222)
--(axis cs:40.0000148710163,272.718126126126)
--(axis cs:40.0000110267103,270.88103003003)
--(axis cs:40.0000076640375,269.043933933934)
--(axis cs:40.0000049600105,267.206837837838)
--(axis cs:40.0000029732152,265.369741741742)
--(axis cs:40.0000016440234,263.532645645646)
--(axis cs:40.0000008359012,261.69554954955)
--(axis cs:40.0000003898584,259.858453453453)
--(axis cs:40.0000001664727,258.021357357357)
--(axis cs:40.0000000649958,256.184261261261)
--(axis cs:40.000000023226,254.347165165165)
--(axis cs:40.0000000078107,252.510069069069)
--(axis cs:40.0000000033358,250.672972972973)
--(axis cs:40.0000000045722,248.835876876877)
--(axis cs:40.0000000131857,246.998780780781)
--(axis cs:40.0000000391803,245.161684684685)
--(axis cs:40.0000001075765,243.324588588589)
--(axis cs:40.0000002707953,241.487492492492)
--(axis cs:40.0000006252602,239.650396396396)
--(axis cs:40.0000013259238,237.8133003003)
--(axis cs:40.000002586013,235.976204204204)
--(axis cs:40.0000046460177,234.139108108108)
--(axis cs:40.0000077026416,232.302012012012)
--(axis cs:40.0000118087616,230.464915915916)
--(axis cs:40.0000167829377,228.62781981982)
--(axis cs:40.000022183868,226.790723723724)
--(axis cs:40.0000273919519,224.953627627628)
--(axis cs:40.0000317929449,223.116531531532)
--(axis cs:40.0000349993395,221.279435435435)
--(axis cs:40.0000370111504,219.442339339339)
--(axis cs:40.0000382358897,217.605243243243)
--(axis cs:40.0000393516764,215.768147147147)
--(axis cs:40.0000410717546,213.931051051051)
--(axis cs:40.0000439130897,212.093954954955)
--(axis cs:40.0000480666674,210.256858858859)
--(axis cs:40.0000534190158,208.419762762763)
--(axis cs:40.0000597052551,206.582666666667)
--(axis cs:40.0000667114652,204.745570570571)
--(axis cs:40.0000744170193,202.908474474474)
--(axis cs:40.0000829952501,201.071378378378)
--(axis cs:40.0000926672655,199.234282282282)
--(axis cs:40.0001034913323,197.397186186186)
--(axis cs:40.000115219235,195.56009009009)
--(axis cs:40.0001273322042,193.722993993994)
--(axis cs:40.0001392916552,191.885897897898)
--(axis cs:40.0001509409397,190.048801801802)
--(axis cs:40.0001629127368,188.211705705706)
--(axis cs:40.0001768575081,186.37460960961)
--(axis cs:40.0001953234504,184.537513513513)
--(axis cs:40.0002211950026,182.700417417417)
--(axis cs:40.0002567380827,180.863321321321)
--(axis cs:40.0003024867634,179.026225225225)
--(axis cs:40.000356373259,177.189129129129)
--(axis cs:40.0004135443492,175.352033033033)
--(axis cs:40.0004671342215,173.514936936937)
--(axis cs:40.0005098954984,171.677840840841)
--(axis cs:40.000536189224,169.840744744745)
--(axis cs:40.000543623529,168.003648648649)
--(axis cs:40.0005337387646,166.166552552553)
--(axis cs:40.0005115055766,164.329456456456)
--(axis cs:40.0004838356806,162.49236036036)
--(axis cs:40.000457612917,160.655264264264)
--(axis cs:40.0004378559377,158.818168168168)
--(axis cs:40.0004265488381,156.981072072072)
--(axis cs:40.000422473636,155.143975975976)
--(axis cs:40.0004220804607,153.30687987988)
--(axis cs:40.0004210822594,151.469783783784)
--(axis cs:40.0004161726651,149.632687687688)
--(axis cs:40.0004061973917,147.795591591592)
--(axis cs:40.000392351307,145.958495495495)
--(axis cs:40.0003774347088,144.121399399399)
--(axis cs:40.0003646318669,142.284303303303)
--(axis cs:40.0003564258534,140.447207207207)
--(axis cs:40.0003540734683,138.610111111111)
--(axis cs:40.0003576917565,136.773015015015)
--(axis cs:40.0003667011663,134.935918918919)
--(axis cs:40.0003802851214,133.098822822823)
--(axis cs:40.0003976439315,131.261726726727)
--(axis cs:40.0004180157804,129.424630630631)
--(axis cs:40.0004405963072,127.587534534535)
--(axis cs:40.0004645807442,125.750438438438)
--(axis cs:40.0004896107388,123.913342342342)
--(axis cs:40.0005169731517,122.076246246246)
--(axis cs:40.0005519895767,120.23915015015)
--(axis cs:40.0006081186055,118.402054054054)
--(axis cs:40.0007131908857,116.564957957958)
--(axis cs:40.0009174928446,114.727861861862)
--(axis cs:40.0013015797337,112.890765765766)
--(axis cs:40.0019786966464,111.05366966967)
--(axis cs:40.0030838957053,109.216573573574)
--(axis cs:40.0047424699925,107.379477477477)
--(axis cs:40.0070174862703,105.542381381381)
--(axis cs:40.0098499782871,103.705285285285)
--(axis cs:40.0130193877492,101.868189189189)
--(axis cs:40.0161548797794,100.031093093093)
--(axis cs:40.0188118224352,98.193996996997)
--(axis cs:40.0205957006467,96.3569009009009)
--(axis cs:40.0212856246026,94.5198048048048)
--(axis cs:40.02090242343,92.6827087087087)
--(axis cs:40.0196902642106,90.8456126126126)
--(axis cs:40.0180229351513,89.0085165165165)
--(axis cs:40.0162807714549,87.1714204204204)
--(axis cs:40.014751864719,85.3343243243243)
--(axis cs:40.0135909014503,83.4972282282282)
--(axis cs:40.0128368800407,81.6601321321321)
--(axis cs:40.012466551218,79.823036036036)
--(axis cs:40.0124537653836,77.9859399399399)
--(axis cs:40.0128135017842,76.1488438438438)
--(axis cs:40.0136240061443,74.3117477477477)
--(axis cs:40.0150331035961,72.4746516516517)
--(axis cs:40.0172622347919,70.6375555555556)
--(axis cs:40.0206245856622,68.8004594594595)
--(axis cs:40.0255726148742,66.9633633633634)
--(axis cs:40.032784373102,65.1262672672673)
--(axis cs:40.0432850437822,63.2891711711712)
--(axis cs:40.0585781225526,61.4520750750751)
--(axis cs:40.0807292719385,59.614978978979)
--(axis cs:40.1123099923248,57.7778828828829)
--(axis cs:40.1560854039701,55.9407867867868)
--(axis cs:40.2143558663337,54.1036906906907)
--(axis cs:40.2879745038438,52.2665945945946)
--(axis cs:40.3752624156452,50.4294984984985)
--(axis cs:40.4712501066568,48.5924024024024)
--(axis cs:40.5677379677298,46.7553063063063)
--(axis cs:40.6544661451618,44.9182102102102)
--(axis cs:40.7212390599704,43.0811141141141)
--(axis cs:40.7603728354124,41.244018018018)
--(axis cs:40.7686084093533,39.4069219219219)
--(axis cs:40.7478184523855,37.5698258258258)
--(axis cs:40.7043470186144,35.7327297297297)
--(axis cs:40.6473860078439,33.8956336336336)
--(axis cs:40.587140256007,32.0585375375375)
--(axis cs:40.5335457939396,30.2214414414414)
--(axis cs:40.4960318319685,28.3843453453453)
--(axis cs:40.4843638585921,26.5472492492492)
--(axis cs:40.5100428538346,24.7101531531532)
--(axis cs:40.5871284493628,22.8730570570571)
--(axis cs:40.7309199947512,21.035960960961)
--(axis cs:40.9531520091818,19.1988648648649)
--(axis cs:41.2537776799294,17.3617687687688)
--(axis cs:41.611990251076,15.5246726726727)
--(axis cs:41.9816271568416,13.6875765765766)
--(axis cs:42.2963070451523,11.8504804804805)
--(axis cs:42.4859739967325,10.0133843843844)
--(axis cs:42.5,8.17628828828829)
--(axis cs:42.3266161570163,6.33919219219219)
--(axis cs:41.9985876453219,4.5020960960961)
--(axis cs:41.5816696944675,2.665)
--cycle;

\path [draw=black, semithick]
(axis cs:-1.25,1982.775)
--(axis cs:1.25,1982.775);

\path [draw=black, semithick]
(axis cs:-1.25,3.069)
--(axis cs:1.25,3.069);

\path [draw=black, semithick]
(axis cs:0,3.069)
--(axis cs:0,1982.775);

\path [draw=red, line width=1pt]
(axis cs:-1.25,8.924)
--(axis cs:1.25,8.924);

\addplot [very thick, red, dashed, forget plot]
table {%
-3.75 50
3.75 50
};
\addplot [very thick, green, dotted, forget plot]
table {%
-3.75 49.6727400000002
3.75 49.6727400000002
};
\path [draw=black, semithick]
(axis cs:8.75,1982.211)
--(axis cs:11.25,1982.211);

\path [draw=black, semithick]
(axis cs:8.75,3.02)
--(axis cs:11.25,3.02);

\path [draw=black, semithick]
(axis cs:10,3.02)
--(axis cs:10,1982.211);

\path [draw=red, line width=1pt]
(axis cs:8.75,8.939)
--(axis cs:11.25,8.939);

\addplot [very thick, red, dashed, forget plot]
table {%
6.25 60
13.75 60
};
\addplot [very thick, green, dotted, forget plot]
table {%
6.25 46.7823200000003
13.75 46.7823200000003
};
\path [draw=black, semithick]
(axis cs:18.75,1856.413)
--(axis cs:21.25,1856.413);

\path [draw=black, semithick]
(axis cs:18.75,3.133)
--(axis cs:21.25,3.133);

\path [draw=black, semithick]
(axis cs:20,3.133)
--(axis cs:20,1856.413);

\path [draw=red, line width=1pt]
(axis cs:18.75,10.222)
--(axis cs:21.25,10.222);

\addplot [very thick, red, dashed, forget plot]
table {%
16.25 70
23.75 70
};
\addplot [very thick, green, dotted, forget plot]
table {%
16.25 62.3687599999998
23.75 62.3687599999998
};
\path [draw=black, semithick]
(axis cs:28.75,1801.254)
--(axis cs:31.25,1801.254);

\path [draw=black, semithick]
(axis cs:28.75,2.454)
--(axis cs:31.25,2.454);

\path [draw=black, semithick]
(axis cs:30,2.454)
--(axis cs:30,1801.254);

\path [draw=red, line width=1pt]
(axis cs:28.75,8.45)
--(axis cs:31.25,8.45);

\addplot [very thick, red, dashed, forget plot]
table {%
26.25 80
33.75 80
};
\addplot [very thick, green, dotted, forget plot]
table {%
26.25 63.263
33.75 63.263
};
\path [draw=black, semithick]
(axis cs:38.75,1837.924)
--(axis cs:41.25,1837.924);

\path [draw=black, semithick]
(axis cs:38.75,2.665)
--(axis cs:41.25,2.665);

\path [draw=black, semithick]
(axis cs:40,2.665)
--(axis cs:40,1837.924);

\path [draw=red, line width=1pt]
(axis cs:38.75,10.642)
--(axis cs:41.25,10.642);

\addplot [very thick, red, dashed, forget plot]
table {%
36.25 90
43.75 90
};
\addplot [very thick, green, dotted, forget plot]
table {%
36.25 69.7279499999997
43.75 69.7279499999997
};
    % Median line
    \addlegendimage{line width=2pt, color=red}
    \addlegendentry{Median}

    % NRT threshold - red dashed line
    \addlegendimage{line width=1.5pt, color=red, dashed}
    \addlegendentry{Delay Threshold $\delta{i}$}

    % RT threshold - purple dotted line
    \addlegendimage{line width=1.5pt, color=green, dotted}
    \addlegendentry{Achieved 99th percentile}
\end{axis}

\end{tikzpicture}
\end{document}

==> figures/scheduler_delay_violins_qos.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/maxime/Documents/lua_sched_experiments/venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/maxime/Documents/lua_sched_experiments/venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/maxime/Documents/lua_sched_experiments/venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{13.775463in}{14.524729in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.775463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.775463in}{14.524729in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{14.524729in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830281in}{10.327232in}}%
\pgfpathlineto{\pgfqpoint{13.675463in}{10.327232in}}%
\pgfpathlineto{\pgfqpoint{13.675463in}{14.109245in}}%
\pgfpathlineto{\pgfqpoint{0.830281in}{14.109245in}}%
\pgfpathlineto{\pgfqpoint{0.830281in}{10.327232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{10.327232in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.873952in}{10.565514in}}{\pgfqpoint{2.997905in}{13.821780in}}{%
\pgfpathmoveto{\pgfqpoint{2.997905in}{10.565514in}}%
\pgfpathlineto{\pgfqpoint{1.873952in}{10.565514in}}%
\pgfpathlineto{\pgfqpoint{2.296873in}{11.937492in}}%
\pgfpathlineto{\pgfqpoint{2.402069in}{12.216454in}}%
\pgfpathlineto{\pgfqpoint{2.405559in}{12.381504in}}%
\pgfpathlineto{\pgfqpoint{2.406153in}{12.499136in}}%
\pgfpathlineto{\pgfqpoint{2.406948in}{12.590602in}}%
\pgfpathlineto{\pgfqpoint{2.408658in}{12.665450in}}%
\pgfpathlineto{\pgfqpoint{2.409406in}{12.728800in}}%
\pgfpathlineto{\pgfqpoint{2.409264in}{12.783718in}}%
\pgfpathlineto{\pgfqpoint{2.411225in}{12.832189in}}%
\pgfpathlineto{\pgfqpoint{2.412367in}{12.875567in}}%
\pgfpathlineto{\pgfqpoint{2.411943in}{12.914822in}}%
\pgfpathlineto{\pgfqpoint{2.411805in}{12.950671in}}%
\pgfpathlineto{\pgfqpoint{2.414102in}{12.983657in}}%
\pgfpathlineto{\pgfqpoint{2.417108in}{13.014204in}}%
\pgfpathlineto{\pgfqpoint{2.418060in}{13.042648in}}%
\pgfpathlineto{\pgfqpoint{2.419108in}{13.069260in}}%
\pgfpathlineto{\pgfqpoint{2.420439in}{13.094262in}}%
\pgfpathlineto{\pgfqpoint{2.422057in}{13.117837in}}%
\pgfpathlineto{\pgfqpoint{2.422767in}{13.140140in}}%
\pgfpathlineto{\pgfqpoint{2.423599in}{13.161302in}}%
\pgfpathlineto{\pgfqpoint{2.423776in}{13.181432in}}%
\pgfpathlineto{\pgfqpoint{2.423158in}{13.200627in}}%
\pgfpathlineto{\pgfqpoint{2.423949in}{13.218970in}}%
\pgfpathlineto{\pgfqpoint{2.425649in}{13.236534in}}%
\pgfpathlineto{\pgfqpoint{2.427123in}{13.253382in}}%
\pgfpathlineto{\pgfqpoint{2.428081in}{13.269569in}}%
\pgfpathlineto{\pgfqpoint{2.428768in}{13.285147in}}%
\pgfpathlineto{\pgfqpoint{2.428141in}{13.300159in}}%
\pgfpathlineto{\pgfqpoint{2.429613in}{13.314645in}}%
\pgfpathlineto{\pgfqpoint{2.430409in}{13.328640in}}%
\pgfpathlineto{\pgfqpoint{2.430084in}{13.342177in}}%
\pgfpathlineto{\pgfqpoint{2.428870in}{13.355284in}}%
\pgfpathlineto{\pgfqpoint{2.429718in}{13.367989in}}%
\pgfpathlineto{\pgfqpoint{2.431280in}{13.380314in}}%
\pgfpathlineto{\pgfqpoint{2.431449in}{13.392283in}}%
\pgfpathlineto{\pgfqpoint{2.431766in}{13.403915in}}%
\pgfpathlineto{\pgfqpoint{2.431850in}{13.415229in}}%
\pgfpathlineto{\pgfqpoint{2.432267in}{13.426241in}}%
\pgfpathlineto{\pgfqpoint{2.432714in}{13.436967in}}%
\pgfpathlineto{\pgfqpoint{2.432895in}{13.447422in}}%
\pgfpathlineto{\pgfqpoint{2.432478in}{13.457619in}}%
\pgfpathlineto{\pgfqpoint{2.432795in}{13.467571in}}%
\pgfpathlineto{\pgfqpoint{2.432865in}{13.477289in}}%
\pgfpathlineto{\pgfqpoint{2.433389in}{13.486783in}}%
\pgfpathlineto{\pgfqpoint{2.433324in}{13.496064in}}%
\pgfpathlineto{\pgfqpoint{2.433559in}{13.505141in}}%
\pgfpathlineto{\pgfqpoint{2.433286in}{13.514024in}}%
\pgfpathlineto{\pgfqpoint{2.433648in}{13.522719in}}%
\pgfpathlineto{\pgfqpoint{2.433966in}{13.531235in}}%
\pgfpathlineto{\pgfqpoint{2.433803in}{13.539580in}}%
\pgfpathlineto{\pgfqpoint{2.434132in}{13.547759in}}%
\pgfpathlineto{\pgfqpoint{2.434240in}{13.555779in}}%
\pgfpathlineto{\pgfqpoint{2.434418in}{13.563647in}}%
\pgfpathlineto{\pgfqpoint{2.434755in}{13.571368in}}%
\pgfpathlineto{\pgfqpoint{2.434967in}{13.578947in}}%
\pgfpathlineto{\pgfqpoint{2.434923in}{13.586390in}}%
\pgfpathlineto{\pgfqpoint{2.435090in}{13.593701in}}%
\pgfpathlineto{\pgfqpoint{2.435329in}{13.600885in}}%
\pgfpathlineto{\pgfqpoint{2.435283in}{13.607947in}}%
\pgfpathlineto{\pgfqpoint{2.435300in}{13.614890in}}%
\pgfpathlineto{\pgfqpoint{2.435371in}{13.621718in}}%
\pgfpathlineto{\pgfqpoint{2.435574in}{13.628435in}}%
\pgfpathlineto{\pgfqpoint{2.435688in}{13.635044in}}%
\pgfpathlineto{\pgfqpoint{2.435708in}{13.641550in}}%
\pgfpathlineto{\pgfqpoint{2.435710in}{13.647955in}}%
\pgfpathlineto{\pgfqpoint{2.435679in}{13.654262in}}%
\pgfpathlineto{\pgfqpoint{2.435627in}{13.660474in}}%
\pgfpathlineto{\pgfqpoint{2.435609in}{13.666595in}}%
\pgfpathlineto{\pgfqpoint{2.435654in}{13.672626in}}%
\pgfpathlineto{\pgfqpoint{2.435627in}{13.678570in}}%
\pgfpathlineto{\pgfqpoint{2.435741in}{13.684430in}}%
\pgfpathlineto{\pgfqpoint{2.435787in}{13.690208in}}%
\pgfpathlineto{\pgfqpoint{2.435796in}{13.695906in}}%
\pgfpathlineto{\pgfqpoint{2.435791in}{13.701527in}}%
\pgfpathlineto{\pgfqpoint{2.435749in}{13.707073in}}%
\pgfpathlineto{\pgfqpoint{2.435757in}{13.712545in}}%
\pgfpathlineto{\pgfqpoint{2.435790in}{13.717946in}}%
\pgfpathlineto{\pgfqpoint{2.435815in}{13.723277in}}%
\pgfpathlineto{\pgfqpoint{2.435867in}{13.728540in}}%
\pgfpathlineto{\pgfqpoint{2.435869in}{13.733737in}}%
\pgfpathlineto{\pgfqpoint{2.435852in}{13.738869in}}%
\pgfpathlineto{\pgfqpoint{2.435809in}{13.743938in}}%
\pgfpathlineto{\pgfqpoint{2.435753in}{13.748946in}}%
\pgfpathlineto{\pgfqpoint{2.435768in}{13.753894in}}%
\pgfpathlineto{\pgfqpoint{2.435815in}{13.758784in}}%
\pgfpathlineto{\pgfqpoint{2.435819in}{13.763616in}}%
\pgfpathlineto{\pgfqpoint{2.435825in}{13.768393in}}%
\pgfpathlineto{\pgfqpoint{2.435831in}{13.773115in}}%
\pgfpathlineto{\pgfqpoint{2.435831in}{13.777783in}}%
\pgfpathlineto{\pgfqpoint{2.435898in}{13.782400in}}%
\pgfpathlineto{\pgfqpoint{2.435905in}{13.786965in}}%
\pgfpathlineto{\pgfqpoint{2.435894in}{13.791481in}}%
\pgfpathlineto{\pgfqpoint{2.435889in}{13.795948in}}%
\pgfpathlineto{\pgfqpoint{2.435886in}{13.800367in}}%
\pgfpathlineto{\pgfqpoint{2.435867in}{13.804739in}}%
\pgfpathlineto{\pgfqpoint{2.435894in}{13.809066in}}%
\pgfpathlineto{\pgfqpoint{2.435895in}{13.813347in}}%
\pgfpathlineto{\pgfqpoint{2.435869in}{13.817585in}}%
\pgfpathlineto{\pgfqpoint{2.435912in}{13.821780in}}%
\pgfpathlineto{\pgfqpoint{2.435945in}{13.821780in}}%
\pgfpathlineto{\pgfqpoint{2.435945in}{13.821780in}}%
\pgfpathlineto{\pgfqpoint{2.435987in}{13.817585in}}%
\pgfpathlineto{\pgfqpoint{2.435962in}{13.813347in}}%
\pgfpathlineto{\pgfqpoint{2.435963in}{13.809066in}}%
\pgfpathlineto{\pgfqpoint{2.435990in}{13.804739in}}%
\pgfpathlineto{\pgfqpoint{2.435971in}{13.800367in}}%
\pgfpathlineto{\pgfqpoint{2.435968in}{13.795948in}}%
\pgfpathlineto{\pgfqpoint{2.435963in}{13.791481in}}%
\pgfpathlineto{\pgfqpoint{2.435952in}{13.786965in}}%
\pgfpathlineto{\pgfqpoint{2.435958in}{13.782400in}}%
\pgfpathlineto{\pgfqpoint{2.436025in}{13.777783in}}%
\pgfpathlineto{\pgfqpoint{2.436026in}{13.773115in}}%
\pgfpathlineto{\pgfqpoint{2.436032in}{13.768393in}}%
\pgfpathlineto{\pgfqpoint{2.436038in}{13.763616in}}%
\pgfpathlineto{\pgfqpoint{2.436042in}{13.758784in}}%
\pgfpathlineto{\pgfqpoint{2.436089in}{13.753894in}}%
\pgfpathlineto{\pgfqpoint{2.436104in}{13.748946in}}%
\pgfpathlineto{\pgfqpoint{2.436048in}{13.743938in}}%
\pgfpathlineto{\pgfqpoint{2.436004in}{13.738869in}}%
\pgfpathlineto{\pgfqpoint{2.435988in}{13.733737in}}%
\pgfpathlineto{\pgfqpoint{2.435990in}{13.728540in}}%
\pgfpathlineto{\pgfqpoint{2.436041in}{13.723277in}}%
\pgfpathlineto{\pgfqpoint{2.436067in}{13.717946in}}%
\pgfpathlineto{\pgfqpoint{2.436100in}{13.712545in}}%
\pgfpathlineto{\pgfqpoint{2.436108in}{13.707073in}}%
\pgfpathlineto{\pgfqpoint{2.436066in}{13.701527in}}%
\pgfpathlineto{\pgfqpoint{2.436061in}{13.695906in}}%
\pgfpathlineto{\pgfqpoint{2.436070in}{13.690208in}}%
\pgfpathlineto{\pgfqpoint{2.436116in}{13.684430in}}%
\pgfpathlineto{\pgfqpoint{2.436230in}{13.678570in}}%
\pgfpathlineto{\pgfqpoint{2.436202in}{13.672626in}}%
\pgfpathlineto{\pgfqpoint{2.436248in}{13.666595in}}%
\pgfpathlineto{\pgfqpoint{2.436230in}{13.660474in}}%
\pgfpathlineto{\pgfqpoint{2.436177in}{13.654262in}}%
\pgfpathlineto{\pgfqpoint{2.436147in}{13.647955in}}%
\pgfpathlineto{\pgfqpoint{2.436149in}{13.641550in}}%
\pgfpathlineto{\pgfqpoint{2.436169in}{13.635044in}}%
\pgfpathlineto{\pgfqpoint{2.436283in}{13.628435in}}%
\pgfpathlineto{\pgfqpoint{2.436485in}{13.621718in}}%
\pgfpathlineto{\pgfqpoint{2.436557in}{13.614890in}}%
\pgfpathlineto{\pgfqpoint{2.436574in}{13.607947in}}%
\pgfpathlineto{\pgfqpoint{2.436527in}{13.600885in}}%
\pgfpathlineto{\pgfqpoint{2.436767in}{13.593701in}}%
\pgfpathlineto{\pgfqpoint{2.436933in}{13.586390in}}%
\pgfpathlineto{\pgfqpoint{2.436890in}{13.578947in}}%
\pgfpathlineto{\pgfqpoint{2.437101in}{13.571368in}}%
\pgfpathlineto{\pgfqpoint{2.437439in}{13.563647in}}%
\pgfpathlineto{\pgfqpoint{2.437617in}{13.555779in}}%
\pgfpathlineto{\pgfqpoint{2.437725in}{13.547759in}}%
\pgfpathlineto{\pgfqpoint{2.438053in}{13.539580in}}%
\pgfpathlineto{\pgfqpoint{2.437891in}{13.531235in}}%
\pgfpathlineto{\pgfqpoint{2.438208in}{13.522719in}}%
\pgfpathlineto{\pgfqpoint{2.438571in}{13.514024in}}%
\pgfpathlineto{\pgfqpoint{2.438298in}{13.505141in}}%
\pgfpathlineto{\pgfqpoint{2.438533in}{13.496064in}}%
\pgfpathlineto{\pgfqpoint{2.438468in}{13.486783in}}%
\pgfpathlineto{\pgfqpoint{2.438991in}{13.477289in}}%
\pgfpathlineto{\pgfqpoint{2.439062in}{13.467571in}}%
\pgfpathlineto{\pgfqpoint{2.439379in}{13.457619in}}%
\pgfpathlineto{\pgfqpoint{2.438962in}{13.447422in}}%
\pgfpathlineto{\pgfqpoint{2.439143in}{13.436967in}}%
\pgfpathlineto{\pgfqpoint{2.439590in}{13.426241in}}%
\pgfpathlineto{\pgfqpoint{2.440007in}{13.415229in}}%
\pgfpathlineto{\pgfqpoint{2.440091in}{13.403915in}}%
\pgfpathlineto{\pgfqpoint{2.440408in}{13.392283in}}%
\pgfpathlineto{\pgfqpoint{2.440577in}{13.380314in}}%
\pgfpathlineto{\pgfqpoint{2.442139in}{13.367989in}}%
\pgfpathlineto{\pgfqpoint{2.442987in}{13.355284in}}%
\pgfpathlineto{\pgfqpoint{2.441773in}{13.342177in}}%
\pgfpathlineto{\pgfqpoint{2.441448in}{13.328640in}}%
\pgfpathlineto{\pgfqpoint{2.442244in}{13.314645in}}%
\pgfpathlineto{\pgfqpoint{2.443716in}{13.300159in}}%
\pgfpathlineto{\pgfqpoint{2.443089in}{13.285147in}}%
\pgfpathlineto{\pgfqpoint{2.443775in}{13.269569in}}%
\pgfpathlineto{\pgfqpoint{2.444734in}{13.253382in}}%
\pgfpathlineto{\pgfqpoint{2.446208in}{13.236534in}}%
\pgfpathlineto{\pgfqpoint{2.447908in}{13.218970in}}%
\pgfpathlineto{\pgfqpoint{2.448698in}{13.200627in}}%
\pgfpathlineto{\pgfqpoint{2.448081in}{13.181432in}}%
\pgfpathlineto{\pgfqpoint{2.448258in}{13.161302in}}%
\pgfpathlineto{\pgfqpoint{2.449090in}{13.140140in}}%
\pgfpathlineto{\pgfqpoint{2.449800in}{13.117837in}}%
\pgfpathlineto{\pgfqpoint{2.451418in}{13.094262in}}%
\pgfpathlineto{\pgfqpoint{2.452749in}{13.069260in}}%
\pgfpathlineto{\pgfqpoint{2.453797in}{13.042648in}}%
\pgfpathlineto{\pgfqpoint{2.454749in}{13.014204in}}%
\pgfpathlineto{\pgfqpoint{2.457754in}{12.983657in}}%
\pgfpathlineto{\pgfqpoint{2.460052in}{12.950671in}}%
\pgfpathlineto{\pgfqpoint{2.459914in}{12.914822in}}%
\pgfpathlineto{\pgfqpoint{2.459490in}{12.875567in}}%
\pgfpathlineto{\pgfqpoint{2.460632in}{12.832189in}}%
\pgfpathlineto{\pgfqpoint{2.462593in}{12.783718in}}%
\pgfpathlineto{\pgfqpoint{2.462451in}{12.728800in}}%
\pgfpathlineto{\pgfqpoint{2.463199in}{12.665450in}}%
\pgfpathlineto{\pgfqpoint{2.464908in}{12.590602in}}%
\pgfpathlineto{\pgfqpoint{2.465703in}{12.499136in}}%
\pgfpathlineto{\pgfqpoint{2.466298in}{12.381504in}}%
\pgfpathlineto{\pgfqpoint{2.469788in}{12.216454in}}%
\pgfpathlineto{\pgfqpoint{2.574984in}{11.937492in}}%
\pgfpathlineto{\pgfqpoint{2.997905in}{10.565514in}}%
\pgfpathlineto{\pgfqpoint{2.997905in}{10.565514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{10.327232in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.479599in}{10.506824in}}{\pgfqpoint{4.603553in}{13.325573in}}{%
\pgfpathmoveto{\pgfqpoint{4.603553in}{10.506824in}}%
\pgfpathlineto{\pgfqpoint{3.479599in}{10.506824in}}%
\pgfpathlineto{\pgfqpoint{3.728021in}{11.468247in}}%
\pgfpathlineto{\pgfqpoint{3.990631in}{11.734056in}}%
\pgfpathlineto{\pgfqpoint{4.010063in}{11.894515in}}%
\pgfpathlineto{\pgfqpoint{4.018557in}{12.009812in}}%
\pgfpathlineto{\pgfqpoint{4.024218in}{12.099863in}}%
\pgfpathlineto{\pgfqpoint{4.027834in}{12.173761in}}%
\pgfpathlineto{\pgfqpoint{4.028539in}{12.236431in}}%
\pgfpathlineto{\pgfqpoint{4.028878in}{12.290837in}}%
\pgfpathlineto{\pgfqpoint{4.031011in}{12.338909in}}%
\pgfpathlineto{\pgfqpoint{4.032658in}{12.381967in}}%
\pgfpathlineto{\pgfqpoint{4.032536in}{12.420960in}}%
\pgfpathlineto{\pgfqpoint{4.032864in}{12.456590in}}%
\pgfpathlineto{\pgfqpoint{4.033490in}{12.489391in}}%
\pgfpathlineto{\pgfqpoint{4.033759in}{12.519779in}}%
\pgfpathlineto{\pgfqpoint{4.034577in}{12.548085in}}%
\pgfpathlineto{\pgfqpoint{4.035147in}{12.574577in}}%
\pgfpathlineto{\pgfqpoint{4.035494in}{12.599472in}}%
\pgfpathlineto{\pgfqpoint{4.035459in}{12.622953in}}%
\pgfpathlineto{\pgfqpoint{4.035605in}{12.645171in}}%
\pgfpathlineto{\pgfqpoint{4.036201in}{12.666256in}}%
\pgfpathlineto{\pgfqpoint{4.036424in}{12.686317in}}%
\pgfpathlineto{\pgfqpoint{4.036591in}{12.705449in}}%
\pgfpathlineto{\pgfqpoint{4.037045in}{12.723735in}}%
\pgfpathlineto{\pgfqpoint{4.036795in}{12.741246in}}%
\pgfpathlineto{\pgfqpoint{4.036709in}{12.758045in}}%
\pgfpathlineto{\pgfqpoint{4.036172in}{12.774188in}}%
\pgfpathlineto{\pgfqpoint{4.036115in}{12.789725in}}%
\pgfpathlineto{\pgfqpoint{4.036639in}{12.804698in}}%
\pgfpathlineto{\pgfqpoint{4.037261in}{12.819148in}}%
\pgfpathlineto{\pgfqpoint{4.037464in}{12.833110in}}%
\pgfpathlineto{\pgfqpoint{4.037944in}{12.846615in}}%
\pgfpathlineto{\pgfqpoint{4.038654in}{12.859693in}}%
\pgfpathlineto{\pgfqpoint{4.038546in}{12.872370in}}%
\pgfpathlineto{\pgfqpoint{4.038757in}{12.884670in}}%
\pgfpathlineto{\pgfqpoint{4.038815in}{12.896614in}}%
\pgfpathlineto{\pgfqpoint{4.038453in}{12.908223in}}%
\pgfpathlineto{\pgfqpoint{4.038387in}{12.919515in}}%
\pgfpathlineto{\pgfqpoint{4.038909in}{12.930506in}}%
\pgfpathlineto{\pgfqpoint{4.039102in}{12.941213in}}%
\pgfpathlineto{\pgfqpoint{4.038975in}{12.951649in}}%
\pgfpathlineto{\pgfqpoint{4.039240in}{12.961829in}}%
\pgfpathlineto{\pgfqpoint{4.039365in}{12.971763in}}%
\pgfpathlineto{\pgfqpoint{4.039610in}{12.981465in}}%
\pgfpathlineto{\pgfqpoint{4.039629in}{12.990944in}}%
\pgfpathlineto{\pgfqpoint{4.039739in}{13.000210in}}%
\pgfpathlineto{\pgfqpoint{4.039884in}{13.009274in}}%
\pgfpathlineto{\pgfqpoint{4.039992in}{13.018142in}}%
\pgfpathlineto{\pgfqpoint{4.040085in}{13.026825in}}%
\pgfpathlineto{\pgfqpoint{4.040121in}{13.035329in}}%
\pgfpathlineto{\pgfqpoint{4.040278in}{13.043661in}}%
\pgfpathlineto{\pgfqpoint{4.040000in}{13.051829in}}%
\pgfpathlineto{\pgfqpoint{4.040040in}{13.059839in}}%
\pgfpathlineto{\pgfqpoint{4.040342in}{13.067696in}}%
\pgfpathlineto{\pgfqpoint{4.040562in}{13.075407in}}%
\pgfpathlineto{\pgfqpoint{4.040755in}{13.082976in}}%
\pgfpathlineto{\pgfqpoint{4.040642in}{13.090409in}}%
\pgfpathlineto{\pgfqpoint{4.040402in}{13.097711in}}%
\pgfpathlineto{\pgfqpoint{4.040170in}{13.104887in}}%
\pgfpathlineto{\pgfqpoint{4.040383in}{13.111939in}}%
\pgfpathlineto{\pgfqpoint{4.040646in}{13.118874in}}%
\pgfpathlineto{\pgfqpoint{4.040736in}{13.125694in}}%
\pgfpathlineto{\pgfqpoint{4.040809in}{13.132403in}}%
\pgfpathlineto{\pgfqpoint{4.040831in}{13.139006in}}%
\pgfpathlineto{\pgfqpoint{4.040722in}{13.145504in}}%
\pgfpathlineto{\pgfqpoint{4.040818in}{13.151902in}}%
\pgfpathlineto{\pgfqpoint{4.040881in}{13.158202in}}%
\pgfpathlineto{\pgfqpoint{4.040873in}{13.164408in}}%
\pgfpathlineto{\pgfqpoint{4.040817in}{13.170522in}}%
\pgfpathlineto{\pgfqpoint{4.040922in}{13.176547in}}%
\pgfpathlineto{\pgfqpoint{4.040840in}{13.182485in}}%
\pgfpathlineto{\pgfqpoint{4.040853in}{13.188339in}}%
\pgfpathlineto{\pgfqpoint{4.041096in}{13.194111in}}%
\pgfpathlineto{\pgfqpoint{4.041189in}{13.199804in}}%
\pgfpathlineto{\pgfqpoint{4.041178in}{13.205420in}}%
\pgfpathlineto{\pgfqpoint{4.041138in}{13.210960in}}%
\pgfpathlineto{\pgfqpoint{4.041095in}{13.216427in}}%
\pgfpathlineto{\pgfqpoint{4.040896in}{13.221823in}}%
\pgfpathlineto{\pgfqpoint{4.041011in}{13.227149in}}%
\pgfpathlineto{\pgfqpoint{4.041148in}{13.232407in}}%
\pgfpathlineto{\pgfqpoint{4.041081in}{13.237599in}}%
\pgfpathlineto{\pgfqpoint{4.041067in}{13.242727in}}%
\pgfpathlineto{\pgfqpoint{4.040962in}{13.247792in}}%
\pgfpathlineto{\pgfqpoint{4.040965in}{13.252796in}}%
\pgfpathlineto{\pgfqpoint{4.041008in}{13.257740in}}%
\pgfpathlineto{\pgfqpoint{4.041150in}{13.262625in}}%
\pgfpathlineto{\pgfqpoint{4.041324in}{13.267454in}}%
\pgfpathlineto{\pgfqpoint{4.041279in}{13.272226in}}%
\pgfpathlineto{\pgfqpoint{4.041215in}{13.276944in}}%
\pgfpathlineto{\pgfqpoint{4.041322in}{13.281609in}}%
\pgfpathlineto{\pgfqpoint{4.041299in}{13.286222in}}%
\pgfpathlineto{\pgfqpoint{4.041165in}{13.290784in}}%
\pgfpathlineto{\pgfqpoint{4.040975in}{13.295296in}}%
\pgfpathlineto{\pgfqpoint{4.041158in}{13.299760in}}%
\pgfpathlineto{\pgfqpoint{4.041162in}{13.304175in}}%
\pgfpathlineto{\pgfqpoint{4.041028in}{13.308544in}}%
\pgfpathlineto{\pgfqpoint{4.041164in}{13.312868in}}%
\pgfpathlineto{\pgfqpoint{4.041352in}{13.317146in}}%
\pgfpathlineto{\pgfqpoint{4.041228in}{13.321381in}}%
\pgfpathlineto{\pgfqpoint{4.041397in}{13.325573in}}%
\pgfpathlineto{\pgfqpoint{4.041756in}{13.325573in}}%
\pgfpathlineto{\pgfqpoint{4.041756in}{13.325573in}}%
\pgfpathlineto{\pgfqpoint{4.041924in}{13.321381in}}%
\pgfpathlineto{\pgfqpoint{4.041800in}{13.317146in}}%
\pgfpathlineto{\pgfqpoint{4.041988in}{13.312868in}}%
\pgfpathlineto{\pgfqpoint{4.042125in}{13.308544in}}%
\pgfpathlineto{\pgfqpoint{4.041990in}{13.304175in}}%
\pgfpathlineto{\pgfqpoint{4.041994in}{13.299760in}}%
\pgfpathlineto{\pgfqpoint{4.042178in}{13.295296in}}%
\pgfpathlineto{\pgfqpoint{4.041987in}{13.290784in}}%
\pgfpathlineto{\pgfqpoint{4.041853in}{13.286222in}}%
\pgfpathlineto{\pgfqpoint{4.041830in}{13.281609in}}%
\pgfpathlineto{\pgfqpoint{4.041937in}{13.276944in}}%
\pgfpathlineto{\pgfqpoint{4.041873in}{13.272226in}}%
\pgfpathlineto{\pgfqpoint{4.041828in}{13.267454in}}%
\pgfpathlineto{\pgfqpoint{4.042003in}{13.262625in}}%
\pgfpathlineto{\pgfqpoint{4.042144in}{13.257740in}}%
\pgfpathlineto{\pgfqpoint{4.042187in}{13.252796in}}%
\pgfpathlineto{\pgfqpoint{4.042190in}{13.247792in}}%
\pgfpathlineto{\pgfqpoint{4.042085in}{13.242727in}}%
\pgfpathlineto{\pgfqpoint{4.042072in}{13.237599in}}%
\pgfpathlineto{\pgfqpoint{4.042004in}{13.232407in}}%
\pgfpathlineto{\pgfqpoint{4.042141in}{13.227149in}}%
\pgfpathlineto{\pgfqpoint{4.042257in}{13.221823in}}%
\pgfpathlineto{\pgfqpoint{4.042058in}{13.216427in}}%
\pgfpathlineto{\pgfqpoint{4.042015in}{13.210960in}}%
\pgfpathlineto{\pgfqpoint{4.041975in}{13.205420in}}%
\pgfpathlineto{\pgfqpoint{4.041964in}{13.199804in}}%
\pgfpathlineto{\pgfqpoint{4.042056in}{13.194111in}}%
\pgfpathlineto{\pgfqpoint{4.042299in}{13.188339in}}%
\pgfpathlineto{\pgfqpoint{4.042313in}{13.182485in}}%
\pgfpathlineto{\pgfqpoint{4.042230in}{13.176547in}}%
\pgfpathlineto{\pgfqpoint{4.042336in}{13.170522in}}%
\pgfpathlineto{\pgfqpoint{4.042279in}{13.164408in}}%
\pgfpathlineto{\pgfqpoint{4.042271in}{13.158202in}}%
\pgfpathlineto{\pgfqpoint{4.042334in}{13.151902in}}%
\pgfpathlineto{\pgfqpoint{4.042431in}{13.145504in}}%
\pgfpathlineto{\pgfqpoint{4.042321in}{13.139006in}}%
\pgfpathlineto{\pgfqpoint{4.042343in}{13.132403in}}%
\pgfpathlineto{\pgfqpoint{4.042417in}{13.125694in}}%
\pgfpathlineto{\pgfqpoint{4.042506in}{13.118874in}}%
\pgfpathlineto{\pgfqpoint{4.042769in}{13.111939in}}%
\pgfpathlineto{\pgfqpoint{4.042982in}{13.104887in}}%
\pgfpathlineto{\pgfqpoint{4.042751in}{13.097711in}}%
\pgfpathlineto{\pgfqpoint{4.042510in}{13.090409in}}%
\pgfpathlineto{\pgfqpoint{4.042397in}{13.082976in}}%
\pgfpathlineto{\pgfqpoint{4.042590in}{13.075407in}}%
\pgfpathlineto{\pgfqpoint{4.042810in}{13.067696in}}%
\pgfpathlineto{\pgfqpoint{4.043113in}{13.059839in}}%
\pgfpathlineto{\pgfqpoint{4.043152in}{13.051829in}}%
\pgfpathlineto{\pgfqpoint{4.042875in}{13.043661in}}%
\pgfpathlineto{\pgfqpoint{4.043031in}{13.035329in}}%
\pgfpathlineto{\pgfqpoint{4.043068in}{13.026825in}}%
\pgfpathlineto{\pgfqpoint{4.043161in}{13.018142in}}%
\pgfpathlineto{\pgfqpoint{4.043269in}{13.009274in}}%
\pgfpathlineto{\pgfqpoint{4.043414in}{13.000210in}}%
\pgfpathlineto{\pgfqpoint{4.043523in}{12.990944in}}%
\pgfpathlineto{\pgfqpoint{4.043542in}{12.981465in}}%
\pgfpathlineto{\pgfqpoint{4.043787in}{12.971763in}}%
\pgfpathlineto{\pgfqpoint{4.043912in}{12.961829in}}%
\pgfpathlineto{\pgfqpoint{4.044177in}{12.951649in}}%
\pgfpathlineto{\pgfqpoint{4.044050in}{12.941213in}}%
\pgfpathlineto{\pgfqpoint{4.044243in}{12.930506in}}%
\pgfpathlineto{\pgfqpoint{4.044766in}{12.919515in}}%
\pgfpathlineto{\pgfqpoint{4.044699in}{12.908223in}}%
\pgfpathlineto{\pgfqpoint{4.044337in}{12.896614in}}%
\pgfpathlineto{\pgfqpoint{4.044395in}{12.884670in}}%
\pgfpathlineto{\pgfqpoint{4.044606in}{12.872370in}}%
\pgfpathlineto{\pgfqpoint{4.044499in}{12.859693in}}%
\pgfpathlineto{\pgfqpoint{4.045208in}{12.846615in}}%
\pgfpathlineto{\pgfqpoint{4.045688in}{12.833110in}}%
\pgfpathlineto{\pgfqpoint{4.045891in}{12.819148in}}%
\pgfpathlineto{\pgfqpoint{4.046514in}{12.804698in}}%
\pgfpathlineto{\pgfqpoint{4.047038in}{12.789725in}}%
\pgfpathlineto{\pgfqpoint{4.046981in}{12.774188in}}%
\pgfpathlineto{\pgfqpoint{4.046443in}{12.758045in}}%
\pgfpathlineto{\pgfqpoint{4.046357in}{12.741246in}}%
\pgfpathlineto{\pgfqpoint{4.046107in}{12.723735in}}%
\pgfpathlineto{\pgfqpoint{4.046561in}{12.705449in}}%
\pgfpathlineto{\pgfqpoint{4.046729in}{12.686317in}}%
\pgfpathlineto{\pgfqpoint{4.046951in}{12.666256in}}%
\pgfpathlineto{\pgfqpoint{4.047547in}{12.645171in}}%
\pgfpathlineto{\pgfqpoint{4.047693in}{12.622953in}}%
\pgfpathlineto{\pgfqpoint{4.047659in}{12.599472in}}%
\pgfpathlineto{\pgfqpoint{4.048005in}{12.574577in}}%
\pgfpathlineto{\pgfqpoint{4.048576in}{12.548085in}}%
\pgfpathlineto{\pgfqpoint{4.049394in}{12.519779in}}%
\pgfpathlineto{\pgfqpoint{4.049662in}{12.489391in}}%
\pgfpathlineto{\pgfqpoint{4.050288in}{12.456590in}}%
\pgfpathlineto{\pgfqpoint{4.050617in}{12.420960in}}%
\pgfpathlineto{\pgfqpoint{4.050494in}{12.381967in}}%
\pgfpathlineto{\pgfqpoint{4.052141in}{12.338909in}}%
\pgfpathlineto{\pgfqpoint{4.054274in}{12.290837in}}%
\pgfpathlineto{\pgfqpoint{4.054614in}{12.236431in}}%
\pgfpathlineto{\pgfqpoint{4.055319in}{12.173761in}}%
\pgfpathlineto{\pgfqpoint{4.058935in}{12.099863in}}%
\pgfpathlineto{\pgfqpoint{4.064595in}{12.009812in}}%
\pgfpathlineto{\pgfqpoint{4.073089in}{11.894515in}}%
\pgfpathlineto{\pgfqpoint{4.092522in}{11.734056in}}%
\pgfpathlineto{\pgfqpoint{4.355131in}{11.468247in}}%
\pgfpathlineto{\pgfqpoint{4.603553in}{10.506824in}}%
\pgfpathlineto{\pgfqpoint{4.603553in}{10.506824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{10.327232in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.085247in}{10.541731in}}{\pgfqpoint{6.209201in}{13.399601in}}{%
\pgfpathmoveto{\pgfqpoint{6.209201in}{10.541731in}}%
\pgfpathlineto{\pgfqpoint{5.085247in}{10.541731in}}%
\pgfpathlineto{\pgfqpoint{5.569915in}{11.538649in}}%
\pgfpathlineto{\pgfqpoint{5.626491in}{11.806201in}}%
\pgfpathlineto{\pgfqpoint{5.632569in}{11.967281in}}%
\pgfpathlineto{\pgfqpoint{5.636030in}{12.082895in}}%
\pgfpathlineto{\pgfqpoint{5.637860in}{12.173139in}}%
\pgfpathlineto{\pgfqpoint{5.639136in}{12.247167in}}%
\pgfpathlineto{\pgfqpoint{5.639885in}{12.309930in}}%
\pgfpathlineto{\pgfqpoint{5.640696in}{12.364407in}}%
\pgfpathlineto{\pgfqpoint{5.640629in}{12.412533in}}%
\pgfpathlineto{\pgfqpoint{5.641324in}{12.455635in}}%
\pgfpathlineto{\pgfqpoint{5.642203in}{12.494665in}}%
\pgfpathlineto{\pgfqpoint{5.642981in}{12.530325in}}%
\pgfpathlineto{\pgfqpoint{5.643263in}{12.563151in}}%
\pgfpathlineto{\pgfqpoint{5.643258in}{12.593561in}}%
\pgfpathlineto{\pgfqpoint{5.643943in}{12.621886in}}%
\pgfpathlineto{\pgfqpoint{5.644400in}{12.648394in}}%
\pgfpathlineto{\pgfqpoint{5.644432in}{12.673304in}}%
\pgfpathlineto{\pgfqpoint{5.644700in}{12.696798in}}%
\pgfpathlineto{\pgfqpoint{5.645114in}{12.719028in}}%
\pgfpathlineto{\pgfqpoint{5.645323in}{12.740123in}}%
\pgfpathlineto{\pgfqpoint{5.645431in}{12.760194in}}%
\pgfpathlineto{\pgfqpoint{5.645334in}{12.779335in}}%
\pgfpathlineto{\pgfqpoint{5.645482in}{12.797629in}}%
\pgfpathlineto{\pgfqpoint{5.645687in}{12.815147in}}%
\pgfpathlineto{\pgfqpoint{5.645731in}{12.831953in}}%
\pgfpathlineto{\pgfqpoint{5.646182in}{12.848102in}}%
\pgfpathlineto{\pgfqpoint{5.646329in}{12.863644in}}%
\pgfpathlineto{\pgfqpoint{5.646512in}{12.878623in}}%
\pgfpathlineto{\pgfqpoint{5.646515in}{12.893078in}}%
\pgfpathlineto{\pgfqpoint{5.646388in}{12.907044in}}%
\pgfpathlineto{\pgfqpoint{5.646469in}{12.920554in}}%
\pgfpathlineto{\pgfqpoint{5.646544in}{12.933636in}}%
\pgfpathlineto{\pgfqpoint{5.646531in}{12.946317in}}%
\pgfpathlineto{\pgfqpoint{5.646448in}{12.958620in}}%
\pgfpathlineto{\pgfqpoint{5.646421in}{12.970568in}}%
\pgfpathlineto{\pgfqpoint{5.646560in}{12.982180in}}%
\pgfpathlineto{\pgfqpoint{5.646644in}{12.993475in}}%
\pgfpathlineto{\pgfqpoint{5.646705in}{13.004469in}}%
\pgfpathlineto{\pgfqpoint{5.646692in}{13.015178in}}%
\pgfpathlineto{\pgfqpoint{5.646713in}{13.025617in}}%
\pgfpathlineto{\pgfqpoint{5.646756in}{13.035799in}}%
\pgfpathlineto{\pgfqpoint{5.646823in}{13.045736in}}%
\pgfpathlineto{\pgfqpoint{5.646725in}{13.055440in}}%
\pgfpathlineto{\pgfqpoint{5.646732in}{13.064921in}}%
\pgfpathlineto{\pgfqpoint{5.646735in}{13.074189in}}%
\pgfpathlineto{\pgfqpoint{5.646839in}{13.083255in}}%
\pgfpathlineto{\pgfqpoint{5.646935in}{13.092125in}}%
\pgfpathlineto{\pgfqpoint{5.646907in}{13.100810in}}%
\pgfpathlineto{\pgfqpoint{5.646911in}{13.109315in}}%
\pgfpathlineto{\pgfqpoint{5.646959in}{13.117649in}}%
\pgfpathlineto{\pgfqpoint{5.647044in}{13.125819in}}%
\pgfpathlineto{\pgfqpoint{5.647058in}{13.133830in}}%
\pgfpathlineto{\pgfqpoint{5.647031in}{13.141688in}}%
\pgfpathlineto{\pgfqpoint{5.647137in}{13.149401in}}%
\pgfpathlineto{\pgfqpoint{5.647155in}{13.156971in}}%
\pgfpathlineto{\pgfqpoint{5.647155in}{13.164406in}}%
\pgfpathlineto{\pgfqpoint{5.647132in}{13.171709in}}%
\pgfpathlineto{\pgfqpoint{5.647140in}{13.178886in}}%
\pgfpathlineto{\pgfqpoint{5.647136in}{13.185940in}}%
\pgfpathlineto{\pgfqpoint{5.647117in}{13.192875in}}%
\pgfpathlineto{\pgfqpoint{5.647088in}{13.199697in}}%
\pgfpathlineto{\pgfqpoint{5.647168in}{13.206407in}}%
\pgfpathlineto{\pgfqpoint{5.647177in}{13.213010in}}%
\pgfpathlineto{\pgfqpoint{5.647154in}{13.219510in}}%
\pgfpathlineto{\pgfqpoint{5.647168in}{13.225908in}}%
\pgfpathlineto{\pgfqpoint{5.647162in}{13.232210in}}%
\pgfpathlineto{\pgfqpoint{5.647141in}{13.238416in}}%
\pgfpathlineto{\pgfqpoint{5.647169in}{13.244531in}}%
\pgfpathlineto{\pgfqpoint{5.647180in}{13.250557in}}%
\pgfpathlineto{\pgfqpoint{5.647177in}{13.256496in}}%
\pgfpathlineto{\pgfqpoint{5.647146in}{13.262351in}}%
\pgfpathlineto{\pgfqpoint{5.647180in}{13.268124in}}%
\pgfpathlineto{\pgfqpoint{5.647202in}{13.273818in}}%
\pgfpathlineto{\pgfqpoint{5.647200in}{13.279434in}}%
\pgfpathlineto{\pgfqpoint{5.647191in}{13.284975in}}%
\pgfpathlineto{\pgfqpoint{5.647168in}{13.290443in}}%
\pgfpathlineto{\pgfqpoint{5.647168in}{13.295839in}}%
\pgfpathlineto{\pgfqpoint{5.647173in}{13.301166in}}%
\pgfpathlineto{\pgfqpoint{5.647186in}{13.306425in}}%
\pgfpathlineto{\pgfqpoint{5.647172in}{13.311618in}}%
\pgfpathlineto{\pgfqpoint{5.647176in}{13.316746in}}%
\pgfpathlineto{\pgfqpoint{5.647191in}{13.321812in}}%
\pgfpathlineto{\pgfqpoint{5.647184in}{13.326816in}}%
\pgfpathlineto{\pgfqpoint{5.647172in}{13.331761in}}%
\pgfpathlineto{\pgfqpoint{5.647200in}{13.336647in}}%
\pgfpathlineto{\pgfqpoint{5.647202in}{13.341475in}}%
\pgfpathlineto{\pgfqpoint{5.647197in}{13.346249in}}%
\pgfpathlineto{\pgfqpoint{5.647172in}{13.350967in}}%
\pgfpathlineto{\pgfqpoint{5.647172in}{13.355633in}}%
\pgfpathlineto{\pgfqpoint{5.647208in}{13.360246in}}%
\pgfpathlineto{\pgfqpoint{5.647216in}{13.364808in}}%
\pgfpathlineto{\pgfqpoint{5.647215in}{13.369321in}}%
\pgfpathlineto{\pgfqpoint{5.647213in}{13.373785in}}%
\pgfpathlineto{\pgfqpoint{5.647215in}{13.378201in}}%
\pgfpathlineto{\pgfqpoint{5.647207in}{13.382571in}}%
\pgfpathlineto{\pgfqpoint{5.647205in}{13.386894in}}%
\pgfpathlineto{\pgfqpoint{5.647138in}{13.391173in}}%
\pgfpathlineto{\pgfqpoint{5.647138in}{13.395409in}}%
\pgfpathlineto{\pgfqpoint{5.647216in}{13.399601in}}%
\pgfpathlineto{\pgfqpoint{5.647232in}{13.399601in}}%
\pgfpathlineto{\pgfqpoint{5.647232in}{13.399601in}}%
\pgfpathlineto{\pgfqpoint{5.647309in}{13.395409in}}%
\pgfpathlineto{\pgfqpoint{5.647310in}{13.391173in}}%
\pgfpathlineto{\pgfqpoint{5.647243in}{13.386894in}}%
\pgfpathlineto{\pgfqpoint{5.647241in}{13.382571in}}%
\pgfpathlineto{\pgfqpoint{5.647233in}{13.378201in}}%
\pgfpathlineto{\pgfqpoint{5.647234in}{13.373785in}}%
\pgfpathlineto{\pgfqpoint{5.647233in}{13.369321in}}%
\pgfpathlineto{\pgfqpoint{5.647232in}{13.364808in}}%
\pgfpathlineto{\pgfqpoint{5.647240in}{13.360246in}}%
\pgfpathlineto{\pgfqpoint{5.647276in}{13.355633in}}%
\pgfpathlineto{\pgfqpoint{5.647276in}{13.350967in}}%
\pgfpathlineto{\pgfqpoint{5.647250in}{13.346249in}}%
\pgfpathlineto{\pgfqpoint{5.647246in}{13.341475in}}%
\pgfpathlineto{\pgfqpoint{5.647248in}{13.336647in}}%
\pgfpathlineto{\pgfqpoint{5.647276in}{13.331761in}}%
\pgfpathlineto{\pgfqpoint{5.647264in}{13.326816in}}%
\pgfpathlineto{\pgfqpoint{5.647257in}{13.321812in}}%
\pgfpathlineto{\pgfqpoint{5.647272in}{13.316746in}}%
\pgfpathlineto{\pgfqpoint{5.647276in}{13.311618in}}%
\pgfpathlineto{\pgfqpoint{5.647262in}{13.306425in}}%
\pgfpathlineto{\pgfqpoint{5.647274in}{13.301166in}}%
\pgfpathlineto{\pgfqpoint{5.647280in}{13.295839in}}%
\pgfpathlineto{\pgfqpoint{5.647280in}{13.290443in}}%
\pgfpathlineto{\pgfqpoint{5.647257in}{13.284975in}}%
\pgfpathlineto{\pgfqpoint{5.647248in}{13.279434in}}%
\pgfpathlineto{\pgfqpoint{5.647246in}{13.273818in}}%
\pgfpathlineto{\pgfqpoint{5.647268in}{13.268124in}}%
\pgfpathlineto{\pgfqpoint{5.647302in}{13.262351in}}%
\pgfpathlineto{\pgfqpoint{5.647271in}{13.256496in}}%
\pgfpathlineto{\pgfqpoint{5.647267in}{13.250557in}}%
\pgfpathlineto{\pgfqpoint{5.647279in}{13.244531in}}%
\pgfpathlineto{\pgfqpoint{5.647307in}{13.238416in}}%
\pgfpathlineto{\pgfqpoint{5.647286in}{13.232210in}}%
\pgfpathlineto{\pgfqpoint{5.647279in}{13.225908in}}%
\pgfpathlineto{\pgfqpoint{5.647294in}{13.219510in}}%
\pgfpathlineto{\pgfqpoint{5.647271in}{13.213010in}}%
\pgfpathlineto{\pgfqpoint{5.647280in}{13.206407in}}%
\pgfpathlineto{\pgfqpoint{5.647360in}{13.199697in}}%
\pgfpathlineto{\pgfqpoint{5.647331in}{13.192875in}}%
\pgfpathlineto{\pgfqpoint{5.647311in}{13.185940in}}%
\pgfpathlineto{\pgfqpoint{5.647308in}{13.178886in}}%
\pgfpathlineto{\pgfqpoint{5.647315in}{13.171709in}}%
\pgfpathlineto{\pgfqpoint{5.647293in}{13.164406in}}%
\pgfpathlineto{\pgfqpoint{5.647293in}{13.156971in}}%
\pgfpathlineto{\pgfqpoint{5.647311in}{13.149401in}}%
\pgfpathlineto{\pgfqpoint{5.647417in}{13.141688in}}%
\pgfpathlineto{\pgfqpoint{5.647390in}{13.133830in}}%
\pgfpathlineto{\pgfqpoint{5.647404in}{13.125819in}}%
\pgfpathlineto{\pgfqpoint{5.647489in}{13.117649in}}%
\pgfpathlineto{\pgfqpoint{5.647537in}{13.109315in}}%
\pgfpathlineto{\pgfqpoint{5.647541in}{13.100810in}}%
\pgfpathlineto{\pgfqpoint{5.647513in}{13.092125in}}%
\pgfpathlineto{\pgfqpoint{5.647609in}{13.083255in}}%
\pgfpathlineto{\pgfqpoint{5.647713in}{13.074189in}}%
\pgfpathlineto{\pgfqpoint{5.647716in}{13.064921in}}%
\pgfpathlineto{\pgfqpoint{5.647723in}{13.055440in}}%
\pgfpathlineto{\pgfqpoint{5.647625in}{13.045736in}}%
\pgfpathlineto{\pgfqpoint{5.647692in}{13.035799in}}%
\pgfpathlineto{\pgfqpoint{5.647735in}{13.025617in}}%
\pgfpathlineto{\pgfqpoint{5.647756in}{13.015178in}}%
\pgfpathlineto{\pgfqpoint{5.647742in}{13.004469in}}%
\pgfpathlineto{\pgfqpoint{5.647804in}{12.993475in}}%
\pgfpathlineto{\pgfqpoint{5.647888in}{12.982180in}}%
\pgfpathlineto{\pgfqpoint{5.648027in}{12.970568in}}%
\pgfpathlineto{\pgfqpoint{5.648000in}{12.958620in}}%
\pgfpathlineto{\pgfqpoint{5.647917in}{12.946317in}}%
\pgfpathlineto{\pgfqpoint{5.647903in}{12.933636in}}%
\pgfpathlineto{\pgfqpoint{5.647979in}{12.920554in}}%
\pgfpathlineto{\pgfqpoint{5.648060in}{12.907044in}}%
\pgfpathlineto{\pgfqpoint{5.647933in}{12.893078in}}%
\pgfpathlineto{\pgfqpoint{5.647936in}{12.878623in}}%
\pgfpathlineto{\pgfqpoint{5.648118in}{12.863644in}}%
\pgfpathlineto{\pgfqpoint{5.648266in}{12.848102in}}%
\pgfpathlineto{\pgfqpoint{5.648717in}{12.831953in}}%
\pgfpathlineto{\pgfqpoint{5.648760in}{12.815147in}}%
\pgfpathlineto{\pgfqpoint{5.648966in}{12.797629in}}%
\pgfpathlineto{\pgfqpoint{5.649114in}{12.779335in}}%
\pgfpathlineto{\pgfqpoint{5.649016in}{12.760194in}}%
\pgfpathlineto{\pgfqpoint{5.649125in}{12.740123in}}%
\pgfpathlineto{\pgfqpoint{5.649334in}{12.719028in}}%
\pgfpathlineto{\pgfqpoint{5.649748in}{12.696798in}}%
\pgfpathlineto{\pgfqpoint{5.650016in}{12.673304in}}%
\pgfpathlineto{\pgfqpoint{5.650048in}{12.648394in}}%
\pgfpathlineto{\pgfqpoint{5.650505in}{12.621886in}}%
\pgfpathlineto{\pgfqpoint{5.651190in}{12.593561in}}%
\pgfpathlineto{\pgfqpoint{5.651185in}{12.563151in}}%
\pgfpathlineto{\pgfqpoint{5.651466in}{12.530325in}}%
\pgfpathlineto{\pgfqpoint{5.652245in}{12.494665in}}%
\pgfpathlineto{\pgfqpoint{5.653124in}{12.455635in}}%
\pgfpathlineto{\pgfqpoint{5.653819in}{12.412533in}}%
\pgfpathlineto{\pgfqpoint{5.653752in}{12.364407in}}%
\pgfpathlineto{\pgfqpoint{5.654563in}{12.309930in}}%
\pgfpathlineto{\pgfqpoint{5.655311in}{12.247167in}}%
\pgfpathlineto{\pgfqpoint{5.656588in}{12.173139in}}%
\pgfpathlineto{\pgfqpoint{5.658418in}{12.082895in}}%
\pgfpathlineto{\pgfqpoint{5.661879in}{11.967281in}}%
\pgfpathlineto{\pgfqpoint{5.667957in}{11.806201in}}%
\pgfpathlineto{\pgfqpoint{5.724533in}{11.538649in}}%
\pgfpathlineto{\pgfqpoint{6.209201in}{10.541731in}}%
\pgfpathlineto{\pgfqpoint{6.209201in}{10.541731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{10.327232in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.690895in}{10.499142in}}{\pgfqpoint{7.814848in}{13.937335in}}{%
\pgfpathmoveto{\pgfqpoint{7.814848in}{10.499142in}}%
\pgfpathlineto{\pgfqpoint{6.690895in}{10.499142in}}%
\pgfpathlineto{\pgfqpoint{7.035287in}{12.047742in}}%
\pgfpathlineto{\pgfqpoint{7.161609in}{12.329343in}}%
\pgfpathlineto{\pgfqpoint{7.179196in}{12.495291in}}%
\pgfpathlineto{\pgfqpoint{7.187961in}{12.613376in}}%
\pgfpathlineto{\pgfqpoint{7.193810in}{12.705114in}}%
\pgfpathlineto{\pgfqpoint{7.197337in}{12.780144in}}%
\pgfpathlineto{\pgfqpoint{7.202820in}{12.843624in}}%
\pgfpathlineto{\pgfqpoint{7.207496in}{12.898641in}}%
\pgfpathlineto{\pgfqpoint{7.211167in}{12.947188in}}%
\pgfpathlineto{\pgfqpoint{7.213934in}{12.990627in}}%
\pgfpathlineto{\pgfqpoint{7.218229in}{13.029932in}}%
\pgfpathlineto{\pgfqpoint{7.223740in}{13.065822in}}%
\pgfpathlineto{\pgfqpoint{7.225212in}{13.098844in}}%
\pgfpathlineto{\pgfqpoint{7.225218in}{13.129421in}}%
\pgfpathlineto{\pgfqpoint{7.225523in}{13.157891in}}%
\pgfpathlineto{\pgfqpoint{7.226889in}{13.184526in}}%
\pgfpathlineto{\pgfqpoint{7.228319in}{13.209548in}}%
\pgfpathlineto{\pgfqpoint{7.230547in}{13.233142in}}%
\pgfpathlineto{\pgfqpoint{7.230731in}{13.255461in}}%
\pgfpathlineto{\pgfqpoint{7.231856in}{13.276636in}}%
\pgfpathlineto{\pgfqpoint{7.233113in}{13.296780in}}%
\pgfpathlineto{\pgfqpoint{7.234221in}{13.315987in}}%
\pgfpathlineto{\pgfqpoint{7.235265in}{13.334341in}}%
\pgfpathlineto{\pgfqpoint{7.236474in}{13.351915in}}%
\pgfpathlineto{\pgfqpoint{7.238607in}{13.368772in}}%
\pgfpathlineto{\pgfqpoint{7.239478in}{13.384968in}}%
\pgfpathlineto{\pgfqpoint{7.240662in}{13.400553in}}%
\pgfpathlineto{\pgfqpoint{7.241226in}{13.415573in}}%
\pgfpathlineto{\pgfqpoint{7.242624in}{13.430065in}}%
\pgfpathlineto{\pgfqpoint{7.244066in}{13.444067in}}%
\pgfpathlineto{\pgfqpoint{7.245158in}{13.457609in}}%
\pgfpathlineto{\pgfqpoint{7.246490in}{13.470722in}}%
\pgfpathlineto{\pgfqpoint{7.247256in}{13.483432in}}%
\pgfpathlineto{\pgfqpoint{7.247701in}{13.495763in}}%
\pgfpathlineto{\pgfqpoint{7.247924in}{13.507736in}}%
\pgfpathlineto{\pgfqpoint{7.248681in}{13.519373in}}%
\pgfpathlineto{\pgfqpoint{7.248743in}{13.530690in}}%
\pgfpathlineto{\pgfqpoint{7.248625in}{13.541706in}}%
\pgfpathlineto{\pgfqpoint{7.248730in}{13.552436in}}%
\pgfpathlineto{\pgfqpoint{7.249039in}{13.562895in}}%
\pgfpathlineto{\pgfqpoint{7.248771in}{13.573095in}}%
\pgfpathlineto{\pgfqpoint{7.248161in}{13.583050in}}%
\pgfpathlineto{\pgfqpoint{7.248279in}{13.592771in}}%
\pgfpathlineto{\pgfqpoint{7.247943in}{13.602268in}}%
\pgfpathlineto{\pgfqpoint{7.248126in}{13.611552in}}%
\pgfpathlineto{\pgfqpoint{7.248738in}{13.620632in}}%
\pgfpathlineto{\pgfqpoint{7.249130in}{13.629517in}}%
\pgfpathlineto{\pgfqpoint{7.249481in}{13.638215in}}%
\pgfpathlineto{\pgfqpoint{7.249850in}{13.646734in}}%
\pgfpathlineto{\pgfqpoint{7.249816in}{13.655080in}}%
\pgfpathlineto{\pgfqpoint{7.249829in}{13.663261in}}%
\pgfpathlineto{\pgfqpoint{7.250108in}{13.671284in}}%
\pgfpathlineto{\pgfqpoint{7.250312in}{13.679154in}}%
\pgfpathlineto{\pgfqpoint{7.250476in}{13.686877in}}%
\pgfpathlineto{\pgfqpoint{7.250901in}{13.694458in}}%
\pgfpathlineto{\pgfqpoint{7.251191in}{13.701902in}}%
\pgfpathlineto{\pgfqpoint{7.251670in}{13.709215in}}%
\pgfpathlineto{\pgfqpoint{7.251788in}{13.716401in}}%
\pgfpathlineto{\pgfqpoint{7.251927in}{13.723464in}}%
\pgfpathlineto{\pgfqpoint{7.252172in}{13.730408in}}%
\pgfpathlineto{\pgfqpoint{7.252046in}{13.737238in}}%
\pgfpathlineto{\pgfqpoint{7.251953in}{13.743956in}}%
\pgfpathlineto{\pgfqpoint{7.252059in}{13.750567in}}%
\pgfpathlineto{\pgfqpoint{7.252067in}{13.757074in}}%
\pgfpathlineto{\pgfqpoint{7.251989in}{13.763481in}}%
\pgfpathlineto{\pgfqpoint{7.252371in}{13.769789in}}%
\pgfpathlineto{\pgfqpoint{7.252508in}{13.776003in}}%
\pgfpathlineto{\pgfqpoint{7.252516in}{13.782124in}}%
\pgfpathlineto{\pgfqpoint{7.252508in}{13.788156in}}%
\pgfpathlineto{\pgfqpoint{7.252495in}{13.794102in}}%
\pgfpathlineto{\pgfqpoint{7.252368in}{13.799963in}}%
\pgfpathlineto{\pgfqpoint{7.252416in}{13.805742in}}%
\pgfpathlineto{\pgfqpoint{7.252561in}{13.811442in}}%
\pgfpathlineto{\pgfqpoint{7.252612in}{13.817063in}}%
\pgfpathlineto{\pgfqpoint{7.252613in}{13.822610in}}%
\pgfpathlineto{\pgfqpoint{7.252703in}{13.828083in}}%
\pgfpathlineto{\pgfqpoint{7.252723in}{13.833485in}}%
\pgfpathlineto{\pgfqpoint{7.252699in}{13.838817in}}%
\pgfpathlineto{\pgfqpoint{7.252778in}{13.844081in}}%
\pgfpathlineto{\pgfqpoint{7.252825in}{13.849278in}}%
\pgfpathlineto{\pgfqpoint{7.252805in}{13.854412in}}%
\pgfpathlineto{\pgfqpoint{7.252750in}{13.859482in}}%
\pgfpathlineto{\pgfqpoint{7.252725in}{13.864491in}}%
\pgfpathlineto{\pgfqpoint{7.252673in}{13.869439in}}%
\pgfpathlineto{\pgfqpoint{7.252753in}{13.874330in}}%
\pgfpathlineto{\pgfqpoint{7.252786in}{13.879163in}}%
\pgfpathlineto{\pgfqpoint{7.252731in}{13.883940in}}%
\pgfpathlineto{\pgfqpoint{7.252745in}{13.888663in}}%
\pgfpathlineto{\pgfqpoint{7.252774in}{13.893332in}}%
\pgfpathlineto{\pgfqpoint{7.252632in}{13.897949in}}%
\pgfpathlineto{\pgfqpoint{7.252631in}{13.902515in}}%
\pgfpathlineto{\pgfqpoint{7.252788in}{13.907032in}}%
\pgfpathlineto{\pgfqpoint{7.252724in}{13.911499in}}%
\pgfpathlineto{\pgfqpoint{7.252678in}{13.915919in}}%
\pgfpathlineto{\pgfqpoint{7.252672in}{13.920292in}}%
\pgfpathlineto{\pgfqpoint{7.252738in}{13.924619in}}%
\pgfpathlineto{\pgfqpoint{7.252720in}{13.928901in}}%
\pgfpathlineto{\pgfqpoint{7.252714in}{13.933140in}}%
\pgfpathlineto{\pgfqpoint{7.252784in}{13.937335in}}%
\pgfpathlineto{\pgfqpoint{7.252960in}{13.937335in}}%
\pgfpathlineto{\pgfqpoint{7.252960in}{13.937335in}}%
\pgfpathlineto{\pgfqpoint{7.253030in}{13.933140in}}%
\pgfpathlineto{\pgfqpoint{7.253023in}{13.928901in}}%
\pgfpathlineto{\pgfqpoint{7.253005in}{13.924619in}}%
\pgfpathlineto{\pgfqpoint{7.253071in}{13.920292in}}%
\pgfpathlineto{\pgfqpoint{7.253066in}{13.915919in}}%
\pgfpathlineto{\pgfqpoint{7.253019in}{13.911499in}}%
\pgfpathlineto{\pgfqpoint{7.252955in}{13.907032in}}%
\pgfpathlineto{\pgfqpoint{7.253113in}{13.902515in}}%
\pgfpathlineto{\pgfqpoint{7.253111in}{13.897949in}}%
\pgfpathlineto{\pgfqpoint{7.252970in}{13.893332in}}%
\pgfpathlineto{\pgfqpoint{7.252998in}{13.888663in}}%
\pgfpathlineto{\pgfqpoint{7.253012in}{13.883940in}}%
\pgfpathlineto{\pgfqpoint{7.252958in}{13.879163in}}%
\pgfpathlineto{\pgfqpoint{7.252990in}{13.874330in}}%
\pgfpathlineto{\pgfqpoint{7.253070in}{13.869439in}}%
\pgfpathlineto{\pgfqpoint{7.253018in}{13.864491in}}%
\pgfpathlineto{\pgfqpoint{7.252993in}{13.859482in}}%
\pgfpathlineto{\pgfqpoint{7.252938in}{13.854412in}}%
\pgfpathlineto{\pgfqpoint{7.252918in}{13.849278in}}%
\pgfpathlineto{\pgfqpoint{7.252965in}{13.844081in}}%
\pgfpathlineto{\pgfqpoint{7.253044in}{13.838817in}}%
\pgfpathlineto{\pgfqpoint{7.253021in}{13.833485in}}%
\pgfpathlineto{\pgfqpoint{7.253040in}{13.828083in}}%
\pgfpathlineto{\pgfqpoint{7.253131in}{13.822610in}}%
\pgfpathlineto{\pgfqpoint{7.253132in}{13.817063in}}%
\pgfpathlineto{\pgfqpoint{7.253182in}{13.811442in}}%
\pgfpathlineto{\pgfqpoint{7.253327in}{13.805742in}}%
\pgfpathlineto{\pgfqpoint{7.253376in}{13.799963in}}%
\pgfpathlineto{\pgfqpoint{7.253248in}{13.794102in}}%
\pgfpathlineto{\pgfqpoint{7.253235in}{13.788156in}}%
\pgfpathlineto{\pgfqpoint{7.253227in}{13.782124in}}%
\pgfpathlineto{\pgfqpoint{7.253235in}{13.776003in}}%
\pgfpathlineto{\pgfqpoint{7.253372in}{13.769789in}}%
\pgfpathlineto{\pgfqpoint{7.253755in}{13.763481in}}%
\pgfpathlineto{\pgfqpoint{7.253676in}{13.757074in}}%
\pgfpathlineto{\pgfqpoint{7.253684in}{13.750567in}}%
\pgfpathlineto{\pgfqpoint{7.253790in}{13.743956in}}%
\pgfpathlineto{\pgfqpoint{7.253697in}{13.737238in}}%
\pgfpathlineto{\pgfqpoint{7.253571in}{13.730408in}}%
\pgfpathlineto{\pgfqpoint{7.253816in}{13.723464in}}%
\pgfpathlineto{\pgfqpoint{7.253955in}{13.716401in}}%
\pgfpathlineto{\pgfqpoint{7.254074in}{13.709215in}}%
\pgfpathlineto{\pgfqpoint{7.254552in}{13.701902in}}%
\pgfpathlineto{\pgfqpoint{7.254842in}{13.694458in}}%
\pgfpathlineto{\pgfqpoint{7.255267in}{13.686877in}}%
\pgfpathlineto{\pgfqpoint{7.255432in}{13.679154in}}%
\pgfpathlineto{\pgfqpoint{7.255636in}{13.671284in}}%
\pgfpathlineto{\pgfqpoint{7.255914in}{13.663261in}}%
\pgfpathlineto{\pgfqpoint{7.255928in}{13.655080in}}%
\pgfpathlineto{\pgfqpoint{7.255893in}{13.646734in}}%
\pgfpathlineto{\pgfqpoint{7.256262in}{13.638215in}}%
\pgfpathlineto{\pgfqpoint{7.256614in}{13.629517in}}%
\pgfpathlineto{\pgfqpoint{7.257005in}{13.620632in}}%
\pgfpathlineto{\pgfqpoint{7.257618in}{13.611552in}}%
\pgfpathlineto{\pgfqpoint{7.257801in}{13.602268in}}%
\pgfpathlineto{\pgfqpoint{7.257464in}{13.592771in}}%
\pgfpathlineto{\pgfqpoint{7.257582in}{13.583050in}}%
\pgfpathlineto{\pgfqpoint{7.256973in}{13.573095in}}%
\pgfpathlineto{\pgfqpoint{7.256704in}{13.562895in}}%
\pgfpathlineto{\pgfqpoint{7.257013in}{13.552436in}}%
\pgfpathlineto{\pgfqpoint{7.257119in}{13.541706in}}%
\pgfpathlineto{\pgfqpoint{7.257000in}{13.530690in}}%
\pgfpathlineto{\pgfqpoint{7.257062in}{13.519373in}}%
\pgfpathlineto{\pgfqpoint{7.257819in}{13.507736in}}%
\pgfpathlineto{\pgfqpoint{7.258042in}{13.495763in}}%
\pgfpathlineto{\pgfqpoint{7.258487in}{13.483432in}}%
\pgfpathlineto{\pgfqpoint{7.259253in}{13.470722in}}%
\pgfpathlineto{\pgfqpoint{7.260585in}{13.457609in}}%
\pgfpathlineto{\pgfqpoint{7.261678in}{13.444067in}}%
\pgfpathlineto{\pgfqpoint{7.263119in}{13.430065in}}%
\pgfpathlineto{\pgfqpoint{7.264517in}{13.415573in}}%
\pgfpathlineto{\pgfqpoint{7.265082in}{13.400553in}}%
\pgfpathlineto{\pgfqpoint{7.266265in}{13.384968in}}%
\pgfpathlineto{\pgfqpoint{7.267136in}{13.368772in}}%
\pgfpathlineto{\pgfqpoint{7.269269in}{13.351915in}}%
\pgfpathlineto{\pgfqpoint{7.270478in}{13.334341in}}%
\pgfpathlineto{\pgfqpoint{7.271523in}{13.315987in}}%
\pgfpathlineto{\pgfqpoint{7.272631in}{13.296780in}}%
\pgfpathlineto{\pgfqpoint{7.273888in}{13.276636in}}%
\pgfpathlineto{\pgfqpoint{7.275012in}{13.255461in}}%
\pgfpathlineto{\pgfqpoint{7.275197in}{13.233142in}}%
\pgfpathlineto{\pgfqpoint{7.277424in}{13.209548in}}%
\pgfpathlineto{\pgfqpoint{7.278854in}{13.184526in}}%
\pgfpathlineto{\pgfqpoint{7.280221in}{13.157891in}}%
\pgfpathlineto{\pgfqpoint{7.280526in}{13.129421in}}%
\pgfpathlineto{\pgfqpoint{7.280531in}{13.098844in}}%
\pgfpathlineto{\pgfqpoint{7.282004in}{13.065822in}}%
\pgfpathlineto{\pgfqpoint{7.287514in}{13.029932in}}%
\pgfpathlineto{\pgfqpoint{7.291810in}{12.990627in}}%
\pgfpathlineto{\pgfqpoint{7.294577in}{12.947188in}}%
\pgfpathlineto{\pgfqpoint{7.298247in}{12.898641in}}%
\pgfpathlineto{\pgfqpoint{7.302924in}{12.843624in}}%
\pgfpathlineto{\pgfqpoint{7.308406in}{12.780144in}}%
\pgfpathlineto{\pgfqpoint{7.311933in}{12.705114in}}%
\pgfpathlineto{\pgfqpoint{7.317782in}{12.613376in}}%
\pgfpathlineto{\pgfqpoint{7.326547in}{12.495291in}}%
\pgfpathlineto{\pgfqpoint{7.344135in}{12.329343in}}%
\pgfpathlineto{\pgfqpoint{7.470456in}{12.047742in}}%
\pgfpathlineto{\pgfqpoint{7.814848in}{10.499142in}}%
\pgfpathlineto{\pgfqpoint{7.814848in}{10.499142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{10.327232in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.296543in}{10.552417in}}{\pgfqpoint{9.420496in}{12.703605in}}{%
\pgfpathmoveto{\pgfqpoint{8.946442in}{10.552417in}}%
\pgfpathlineto{\pgfqpoint{8.770597in}{10.552417in}}%
\pgfpathlineto{\pgfqpoint{8.296543in}{10.982252in}}%
\pgfpathlineto{\pgfqpoint{8.706759in}{11.188368in}}%
\pgfpathlineto{\pgfqpoint{8.839389in}{11.325273in}}%
\pgfpathlineto{\pgfqpoint{8.848283in}{11.427939in}}%
\pgfpathlineto{\pgfqpoint{8.851463in}{11.510111in}}%
\pgfpathlineto{\pgfqpoint{8.853619in}{11.578625in}}%
\pgfpathlineto{\pgfqpoint{8.854636in}{11.637381in}}%
\pgfpathlineto{\pgfqpoint{8.854936in}{11.688815in}}%
\pgfpathlineto{\pgfqpoint{8.854894in}{11.734552in}}%
\pgfpathlineto{\pgfqpoint{8.855041in}{11.775728in}}%
\pgfpathlineto{\pgfqpoint{8.855326in}{11.813171in}}%
\pgfpathlineto{\pgfqpoint{8.855643in}{11.847502in}}%
\pgfpathlineto{\pgfqpoint{8.855920in}{11.879199in}}%
\pgfpathlineto{\pgfqpoint{8.856058in}{11.908638in}}%
\pgfpathlineto{\pgfqpoint{8.856282in}{11.936119in}}%
\pgfpathlineto{\pgfqpoint{8.856516in}{11.961886in}}%
\pgfpathlineto{\pgfqpoint{8.856773in}{11.986140in}}%
\pgfpathlineto{\pgfqpoint{8.856872in}{12.009050in}}%
\pgfpathlineto{\pgfqpoint{8.856850in}{12.030757in}}%
\pgfpathlineto{\pgfqpoint{8.856933in}{12.051380in}}%
\pgfpathlineto{\pgfqpoint{8.856994in}{12.071023in}}%
\pgfpathlineto{\pgfqpoint{8.857122in}{12.089775in}}%
\pgfpathlineto{\pgfqpoint{8.857186in}{12.107712in}}%
\pgfpathlineto{\pgfqpoint{8.857144in}{12.124904in}}%
\pgfpathlineto{\pgfqpoint{8.857197in}{12.141409in}}%
\pgfpathlineto{\pgfqpoint{8.857233in}{12.157280in}}%
\pgfpathlineto{\pgfqpoint{8.857237in}{12.172565in}}%
\pgfpathlineto{\pgfqpoint{8.857245in}{12.187304in}}%
\pgfpathlineto{\pgfqpoint{8.857312in}{12.201536in}}%
\pgfpathlineto{\pgfqpoint{8.857392in}{12.215294in}}%
\pgfpathlineto{\pgfqpoint{8.857446in}{12.228608in}}%
\pgfpathlineto{\pgfqpoint{8.857538in}{12.241508in}}%
\pgfpathlineto{\pgfqpoint{8.857378in}{12.254016in}}%
\pgfpathlineto{\pgfqpoint{8.857378in}{12.266158in}}%
\pgfpathlineto{\pgfqpoint{8.857499in}{12.277953in}}%
\pgfpathlineto{\pgfqpoint{8.857497in}{12.289420in}}%
\pgfpathlineto{\pgfqpoint{8.857655in}{12.300578in}}%
\pgfpathlineto{\pgfqpoint{8.857769in}{12.311443in}}%
\pgfpathlineto{\pgfqpoint{8.857761in}{12.322029in}}%
\pgfpathlineto{\pgfqpoint{8.857721in}{12.332351in}}%
\pgfpathlineto{\pgfqpoint{8.857710in}{12.342422in}}%
\pgfpathlineto{\pgfqpoint{8.857847in}{12.352253in}}%
\pgfpathlineto{\pgfqpoint{8.857968in}{12.361856in}}%
\pgfpathlineto{\pgfqpoint{8.858001in}{12.371240in}}%
\pgfpathlineto{\pgfqpoint{8.858072in}{12.380417in}}%
\pgfpathlineto{\pgfqpoint{8.858133in}{12.389393in}}%
\pgfpathlineto{\pgfqpoint{8.858143in}{12.398180in}}%
\pgfpathlineto{\pgfqpoint{8.858106in}{12.406783in}}%
\pgfpathlineto{\pgfqpoint{8.858174in}{12.415211in}}%
\pgfpathlineto{\pgfqpoint{8.858253in}{12.423470in}}%
\pgfpathlineto{\pgfqpoint{8.858209in}{12.431568in}}%
\pgfpathlineto{\pgfqpoint{8.858215in}{12.439510in}}%
\pgfpathlineto{\pgfqpoint{8.858300in}{12.447302in}}%
\pgfpathlineto{\pgfqpoint{8.858328in}{12.454950in}}%
\pgfpathlineto{\pgfqpoint{8.858324in}{12.462459in}}%
\pgfpathlineto{\pgfqpoint{8.858338in}{12.469835in}}%
\pgfpathlineto{\pgfqpoint{8.858345in}{12.477080in}}%
\pgfpathlineto{\pgfqpoint{8.858403in}{12.484201in}}%
\pgfpathlineto{\pgfqpoint{8.858444in}{12.491202in}}%
\pgfpathlineto{\pgfqpoint{8.858454in}{12.498086in}}%
\pgfpathlineto{\pgfqpoint{8.858430in}{12.504857in}}%
\pgfpathlineto{\pgfqpoint{8.858425in}{12.511519in}}%
\pgfpathlineto{\pgfqpoint{8.858424in}{12.518075in}}%
\pgfpathlineto{\pgfqpoint{8.858400in}{12.524529in}}%
\pgfpathlineto{\pgfqpoint{8.858473in}{12.530884in}}%
\pgfpathlineto{\pgfqpoint{8.858478in}{12.537142in}}%
\pgfpathlineto{\pgfqpoint{8.858474in}{12.543307in}}%
\pgfpathlineto{\pgfqpoint{8.858479in}{12.549382in}}%
\pgfpathlineto{\pgfqpoint{8.858470in}{12.555368in}}%
\pgfpathlineto{\pgfqpoint{8.858474in}{12.561269in}}%
\pgfpathlineto{\pgfqpoint{8.858469in}{12.567087in}}%
\pgfpathlineto{\pgfqpoint{8.858478in}{12.572825in}}%
\pgfpathlineto{\pgfqpoint{8.858475in}{12.578483in}}%
\pgfpathlineto{\pgfqpoint{8.858457in}{12.584066in}}%
\pgfpathlineto{\pgfqpoint{8.858467in}{12.589574in}}%
\pgfpathlineto{\pgfqpoint{8.858477in}{12.595009in}}%
\pgfpathlineto{\pgfqpoint{8.858456in}{12.600374in}}%
\pgfpathlineto{\pgfqpoint{8.858424in}{12.605670in}}%
\pgfpathlineto{\pgfqpoint{8.858411in}{12.610899in}}%
\pgfpathlineto{\pgfqpoint{8.858436in}{12.616063in}}%
\pgfpathlineto{\pgfqpoint{8.858472in}{12.621163in}}%
\pgfpathlineto{\pgfqpoint{8.858471in}{12.626201in}}%
\pgfpathlineto{\pgfqpoint{8.858467in}{12.631179in}}%
\pgfpathlineto{\pgfqpoint{8.858427in}{12.636097in}}%
\pgfpathlineto{\pgfqpoint{8.858449in}{12.640957in}}%
\pgfpathlineto{\pgfqpoint{8.858498in}{12.645761in}}%
\pgfpathlineto{\pgfqpoint{8.858505in}{12.650509in}}%
\pgfpathlineto{\pgfqpoint{8.858497in}{12.655204in}}%
\pgfpathlineto{\pgfqpoint{8.858504in}{12.659846in}}%
\pgfpathlineto{\pgfqpoint{8.858506in}{12.664436in}}%
\pgfpathlineto{\pgfqpoint{8.858504in}{12.668976in}}%
\pgfpathlineto{\pgfqpoint{8.858506in}{12.673467in}}%
\pgfpathlineto{\pgfqpoint{8.858494in}{12.677909in}}%
\pgfpathlineto{\pgfqpoint{8.858497in}{12.682304in}}%
\pgfpathlineto{\pgfqpoint{8.858494in}{12.686653in}}%
\pgfpathlineto{\pgfqpoint{8.858493in}{12.690957in}}%
\pgfpathlineto{\pgfqpoint{8.858461in}{12.695216in}}%
\pgfpathlineto{\pgfqpoint{8.858469in}{12.699432in}}%
\pgfpathlineto{\pgfqpoint{8.858514in}{12.703605in}}%
\pgfpathlineto{\pgfqpoint{8.858525in}{12.703605in}}%
\pgfpathlineto{\pgfqpoint{8.858525in}{12.703605in}}%
\pgfpathlineto{\pgfqpoint{8.858570in}{12.699432in}}%
\pgfpathlineto{\pgfqpoint{8.858578in}{12.695216in}}%
\pgfpathlineto{\pgfqpoint{8.858546in}{12.690957in}}%
\pgfpathlineto{\pgfqpoint{8.858545in}{12.686653in}}%
\pgfpathlineto{\pgfqpoint{8.858542in}{12.682304in}}%
\pgfpathlineto{\pgfqpoint{8.858545in}{12.677909in}}%
\pgfpathlineto{\pgfqpoint{8.858533in}{12.673467in}}%
\pgfpathlineto{\pgfqpoint{8.858535in}{12.668976in}}%
\pgfpathlineto{\pgfqpoint{8.858533in}{12.664436in}}%
\pgfpathlineto{\pgfqpoint{8.858535in}{12.659846in}}%
\pgfpathlineto{\pgfqpoint{8.858542in}{12.655204in}}%
\pgfpathlineto{\pgfqpoint{8.858534in}{12.650509in}}%
\pgfpathlineto{\pgfqpoint{8.858541in}{12.645761in}}%
\pgfpathlineto{\pgfqpoint{8.858590in}{12.640957in}}%
\pgfpathlineto{\pgfqpoint{8.858612in}{12.636097in}}%
\pgfpathlineto{\pgfqpoint{8.858572in}{12.631179in}}%
\pgfpathlineto{\pgfqpoint{8.858568in}{12.626201in}}%
\pgfpathlineto{\pgfqpoint{8.858567in}{12.621163in}}%
\pgfpathlineto{\pgfqpoint{8.858603in}{12.616063in}}%
\pgfpathlineto{\pgfqpoint{8.858628in}{12.610899in}}%
\pgfpathlineto{\pgfqpoint{8.858615in}{12.605670in}}%
\pgfpathlineto{\pgfqpoint{8.858582in}{12.600374in}}%
\pgfpathlineto{\pgfqpoint{8.858561in}{12.595009in}}%
\pgfpathlineto{\pgfqpoint{8.858572in}{12.589574in}}%
\pgfpathlineto{\pgfqpoint{8.858582in}{12.584066in}}%
\pgfpathlineto{\pgfqpoint{8.858564in}{12.578483in}}%
\pgfpathlineto{\pgfqpoint{8.858561in}{12.572825in}}%
\pgfpathlineto{\pgfqpoint{8.858570in}{12.567087in}}%
\pgfpathlineto{\pgfqpoint{8.858564in}{12.561269in}}%
\pgfpathlineto{\pgfqpoint{8.858569in}{12.555368in}}%
\pgfpathlineto{\pgfqpoint{8.858560in}{12.549382in}}%
\pgfpathlineto{\pgfqpoint{8.858565in}{12.543307in}}%
\pgfpathlineto{\pgfqpoint{8.858561in}{12.537142in}}%
\pgfpathlineto{\pgfqpoint{8.858565in}{12.530884in}}%
\pgfpathlineto{\pgfqpoint{8.858639in}{12.524529in}}%
\pgfpathlineto{\pgfqpoint{8.858614in}{12.518075in}}%
\pgfpathlineto{\pgfqpoint{8.858613in}{12.511519in}}%
\pgfpathlineto{\pgfqpoint{8.858608in}{12.504857in}}%
\pgfpathlineto{\pgfqpoint{8.858585in}{12.498086in}}%
\pgfpathlineto{\pgfqpoint{8.858595in}{12.491202in}}%
\pgfpathlineto{\pgfqpoint{8.858636in}{12.484201in}}%
\pgfpathlineto{\pgfqpoint{8.858694in}{12.477080in}}%
\pgfpathlineto{\pgfqpoint{8.858701in}{12.469835in}}%
\pgfpathlineto{\pgfqpoint{8.858715in}{12.462459in}}%
\pgfpathlineto{\pgfqpoint{8.858711in}{12.454950in}}%
\pgfpathlineto{\pgfqpoint{8.858739in}{12.447302in}}%
\pgfpathlineto{\pgfqpoint{8.858824in}{12.439510in}}%
\pgfpathlineto{\pgfqpoint{8.858829in}{12.431568in}}%
\pgfpathlineto{\pgfqpoint{8.858786in}{12.423470in}}%
\pgfpathlineto{\pgfqpoint{8.858864in}{12.415211in}}%
\pgfpathlineto{\pgfqpoint{8.858933in}{12.406783in}}%
\pgfpathlineto{\pgfqpoint{8.858896in}{12.398180in}}%
\pgfpathlineto{\pgfqpoint{8.858906in}{12.389393in}}%
\pgfpathlineto{\pgfqpoint{8.858967in}{12.380417in}}%
\pgfpathlineto{\pgfqpoint{8.859037in}{12.371240in}}%
\pgfpathlineto{\pgfqpoint{8.859071in}{12.361856in}}%
\pgfpathlineto{\pgfqpoint{8.859192in}{12.352253in}}%
\pgfpathlineto{\pgfqpoint{8.859329in}{12.342422in}}%
\pgfpathlineto{\pgfqpoint{8.859318in}{12.332351in}}%
\pgfpathlineto{\pgfqpoint{8.859278in}{12.322029in}}%
\pgfpathlineto{\pgfqpoint{8.859269in}{12.311443in}}%
\pgfpathlineto{\pgfqpoint{8.859384in}{12.300578in}}%
\pgfpathlineto{\pgfqpoint{8.859542in}{12.289420in}}%
\pgfpathlineto{\pgfqpoint{8.859540in}{12.277953in}}%
\pgfpathlineto{\pgfqpoint{8.859661in}{12.266158in}}%
\pgfpathlineto{\pgfqpoint{8.859661in}{12.254016in}}%
\pgfpathlineto{\pgfqpoint{8.859501in}{12.241508in}}%
\pgfpathlineto{\pgfqpoint{8.859593in}{12.228608in}}%
\pgfpathlineto{\pgfqpoint{8.859647in}{12.215294in}}%
\pgfpathlineto{\pgfqpoint{8.859727in}{12.201536in}}%
\pgfpathlineto{\pgfqpoint{8.859794in}{12.187304in}}%
\pgfpathlineto{\pgfqpoint{8.859802in}{12.172565in}}%
\pgfpathlineto{\pgfqpoint{8.859806in}{12.157280in}}%
\pgfpathlineto{\pgfqpoint{8.859842in}{12.141409in}}%
\pgfpathlineto{\pgfqpoint{8.859894in}{12.124904in}}%
\pgfpathlineto{\pgfqpoint{8.859853in}{12.107712in}}%
\pgfpathlineto{\pgfqpoint{8.859917in}{12.089775in}}%
\pgfpathlineto{\pgfqpoint{8.860045in}{12.071023in}}%
\pgfpathlineto{\pgfqpoint{8.860106in}{12.051380in}}%
\pgfpathlineto{\pgfqpoint{8.860189in}{12.030757in}}%
\pgfpathlineto{\pgfqpoint{8.860166in}{12.009050in}}%
\pgfpathlineto{\pgfqpoint{8.860265in}{11.986140in}}%
\pgfpathlineto{\pgfqpoint{8.860523in}{11.961886in}}%
\pgfpathlineto{\pgfqpoint{8.860757in}{11.936119in}}%
\pgfpathlineto{\pgfqpoint{8.860981in}{11.908638in}}%
\pgfpathlineto{\pgfqpoint{8.861119in}{11.879199in}}%
\pgfpathlineto{\pgfqpoint{8.861396in}{11.847502in}}%
\pgfpathlineto{\pgfqpoint{8.861713in}{11.813171in}}%
\pgfpathlineto{\pgfqpoint{8.861998in}{11.775728in}}%
\pgfpathlineto{\pgfqpoint{8.862145in}{11.734552in}}%
\pgfpathlineto{\pgfqpoint{8.862103in}{11.688815in}}%
\pgfpathlineto{\pgfqpoint{8.862402in}{11.637381in}}%
\pgfpathlineto{\pgfqpoint{8.863420in}{11.578625in}}%
\pgfpathlineto{\pgfqpoint{8.865576in}{11.510111in}}%
\pgfpathlineto{\pgfqpoint{8.868755in}{11.427939in}}%
\pgfpathlineto{\pgfqpoint{8.877649in}{11.325273in}}%
\pgfpathlineto{\pgfqpoint{9.010280in}{11.188368in}}%
\pgfpathlineto{\pgfqpoint{9.420496in}{10.982252in}}%
\pgfpathlineto{\pgfqpoint{8.946442in}{10.552417in}}%
\pgfpathlineto{\pgfqpoint{8.946442in}{10.552417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{10.327232in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{9.902190in}{10.550953in}}{\pgfqpoint{11.026144in}{13.228630in}}{%
\pgfpathmoveto{\pgfqpoint{11.026144in}{10.550953in}}%
\pgfpathlineto{\pgfqpoint{9.902190in}{10.550953in}}%
\pgfpathlineto{\pgfqpoint{10.279949in}{11.387252in}}%
\pgfpathlineto{\pgfqpoint{10.357345in}{11.645487in}}%
\pgfpathlineto{\pgfqpoint{10.309823in}{11.803213in}}%
\pgfpathlineto{\pgfqpoint{10.158786in}{11.917099in}}%
\pgfpathlineto{\pgfqpoint{10.363016in}{12.006290in}}%
\pgfpathlineto{\pgfqpoint{10.430061in}{12.079609in}}%
\pgfpathlineto{\pgfqpoint{10.447392in}{12.141861in}}%
\pgfpathlineto{\pgfqpoint{10.449909in}{12.195953in}}%
\pgfpathlineto{\pgfqpoint{10.357819in}{12.243779in}}%
\pgfpathlineto{\pgfqpoint{10.462496in}{12.286640in}}%
\pgfpathlineto{\pgfqpoint{10.462897in}{12.325472in}}%
\pgfpathlineto{\pgfqpoint{10.462950in}{12.360966in}}%
\pgfpathlineto{\pgfqpoint{10.463337in}{12.393653in}}%
\pgfpathlineto{\pgfqpoint{10.463262in}{12.423943in}}%
\pgfpathlineto{\pgfqpoint{10.463049in}{12.452164in}}%
\pgfpathlineto{\pgfqpoint{10.463605in}{12.478580in}}%
\pgfpathlineto{\pgfqpoint{10.463646in}{12.503410in}}%
\pgfpathlineto{\pgfqpoint{10.463689in}{12.526832in}}%
\pgfpathlineto{\pgfqpoint{10.463644in}{12.548997in}}%
\pgfpathlineto{\pgfqpoint{10.463693in}{12.570035in}}%
\pgfpathlineto{\pgfqpoint{10.463667in}{12.590053in}}%
\pgfpathlineto{\pgfqpoint{10.463727in}{12.609146in}}%
\pgfpathlineto{\pgfqpoint{10.463819in}{12.627397in}}%
\pgfpathlineto{\pgfqpoint{10.463786in}{12.644875in}}%
\pgfpathlineto{\pgfqpoint{10.463765in}{12.661644in}}%
\pgfpathlineto{\pgfqpoint{10.463802in}{12.677760in}}%
\pgfpathlineto{\pgfqpoint{10.463764in}{12.693270in}}%
\pgfpathlineto{\pgfqpoint{10.463677in}{12.708220in}}%
\pgfpathlineto{\pgfqpoint{10.463968in}{12.722647in}}%
\pgfpathlineto{\pgfqpoint{10.463925in}{12.736588in}}%
\pgfpathlineto{\pgfqpoint{10.463912in}{12.750074in}}%
\pgfpathlineto{\pgfqpoint{10.463971in}{12.763134in}}%
\pgfpathlineto{\pgfqpoint{10.463947in}{12.775794in}}%
\pgfpathlineto{\pgfqpoint{10.463976in}{12.788078in}}%
\pgfpathlineto{\pgfqpoint{10.463999in}{12.800007in}}%
\pgfpathlineto{\pgfqpoint{10.463998in}{12.811601in}}%
\pgfpathlineto{\pgfqpoint{10.463970in}{12.822879in}}%
\pgfpathlineto{\pgfqpoint{10.464037in}{12.833858in}}%
\pgfpathlineto{\pgfqpoint{10.464048in}{12.844552in}}%
\pgfpathlineto{\pgfqpoint{10.463795in}{12.854977in}}%
\pgfpathlineto{\pgfqpoint{10.463945in}{12.865146in}}%
\pgfpathlineto{\pgfqpoint{10.464026in}{12.875070in}}%
\pgfpathlineto{\pgfqpoint{10.464103in}{12.884761in}}%
\pgfpathlineto{\pgfqpoint{10.464133in}{12.894230in}}%
\pgfpathlineto{\pgfqpoint{10.464131in}{12.903488in}}%
\pgfpathlineto{\pgfqpoint{10.464153in}{12.912542in}}%
\pgfpathlineto{\pgfqpoint{10.464143in}{12.921403in}}%
\pgfpathlineto{\pgfqpoint{10.464149in}{12.930077in}}%
\pgfpathlineto{\pgfqpoint{10.464141in}{12.938573in}}%
\pgfpathlineto{\pgfqpoint{10.464137in}{12.946898in}}%
\pgfpathlineto{\pgfqpoint{10.464137in}{12.955059in}}%
\pgfpathlineto{\pgfqpoint{10.464096in}{12.963062in}}%
\pgfpathlineto{\pgfqpoint{10.464098in}{12.970912in}}%
\pgfpathlineto{\pgfqpoint{10.464166in}{12.978617in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{12.986180in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{12.993608in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{13.000904in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{13.008074in}}%
\pgfpathlineto{\pgfqpoint{10.464163in}{13.015121in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{13.022051in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{13.028866in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{13.035570in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{13.042168in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{13.048662in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{13.055055in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{13.061351in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{13.067553in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{13.073663in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{13.079684in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{13.085618in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{13.091469in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{13.097237in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{13.102927in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{13.108539in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{13.114076in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{13.119540in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{13.124932in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{13.130255in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{13.135511in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{13.140700in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{13.145825in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{13.150888in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{13.155889in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{13.160830in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{13.165713in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{13.170539in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{13.175309in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{13.180025in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{13.184687in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{13.189298in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{13.193858in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{13.198368in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{13.202829in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{13.207242in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{13.211609in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{13.215931in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{13.220207in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{13.224440in}}%
\pgfpathlineto{\pgfqpoint{10.464163in}{13.228630in}}%
\pgfpathlineto{\pgfqpoint{10.464171in}{13.228630in}}%
\pgfpathlineto{\pgfqpoint{10.464171in}{13.228630in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{13.224440in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{13.220207in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{13.215931in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{13.211609in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{13.207242in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{13.202829in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{13.198368in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{13.193858in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{13.189298in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{13.184687in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{13.180025in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{13.175309in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{13.170539in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{13.165713in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{13.160830in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{13.155889in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{13.150888in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{13.145825in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{13.140700in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{13.135511in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{13.130255in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{13.124932in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{13.119540in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{13.114076in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{13.108539in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{13.102927in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{13.097237in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{13.091469in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{13.085618in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{13.079684in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{13.073663in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{13.067553in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{13.061351in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{13.055055in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{13.048662in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{13.042168in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{13.035570in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{13.028866in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{13.022051in}}%
\pgfpathlineto{\pgfqpoint{10.464171in}{13.015121in}}%
\pgfpathlineto{\pgfqpoint{10.464168in}{13.008074in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{13.000904in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{12.993608in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{12.986180in}}%
\pgfpathlineto{\pgfqpoint{10.464168in}{12.978617in}}%
\pgfpathlineto{\pgfqpoint{10.464236in}{12.970912in}}%
\pgfpathlineto{\pgfqpoint{10.464238in}{12.963062in}}%
\pgfpathlineto{\pgfqpoint{10.464197in}{12.955059in}}%
\pgfpathlineto{\pgfqpoint{10.464197in}{12.946898in}}%
\pgfpathlineto{\pgfqpoint{10.464194in}{12.938573in}}%
\pgfpathlineto{\pgfqpoint{10.464186in}{12.930077in}}%
\pgfpathlineto{\pgfqpoint{10.464191in}{12.921403in}}%
\pgfpathlineto{\pgfqpoint{10.464182in}{12.912542in}}%
\pgfpathlineto{\pgfqpoint{10.464204in}{12.903488in}}%
\pgfpathlineto{\pgfqpoint{10.464201in}{12.894230in}}%
\pgfpathlineto{\pgfqpoint{10.464232in}{12.884761in}}%
\pgfpathlineto{\pgfqpoint{10.464308in}{12.875070in}}%
\pgfpathlineto{\pgfqpoint{10.464389in}{12.865146in}}%
\pgfpathlineto{\pgfqpoint{10.464540in}{12.854977in}}%
\pgfpathlineto{\pgfqpoint{10.464286in}{12.844552in}}%
\pgfpathlineto{\pgfqpoint{10.464297in}{12.833858in}}%
\pgfpathlineto{\pgfqpoint{10.464365in}{12.822879in}}%
\pgfpathlineto{\pgfqpoint{10.464336in}{12.811601in}}%
\pgfpathlineto{\pgfqpoint{10.464335in}{12.800007in}}%
\pgfpathlineto{\pgfqpoint{10.464358in}{12.788078in}}%
\pgfpathlineto{\pgfqpoint{10.464387in}{12.775794in}}%
\pgfpathlineto{\pgfqpoint{10.464363in}{12.763134in}}%
\pgfpathlineto{\pgfqpoint{10.464423in}{12.750074in}}%
\pgfpathlineto{\pgfqpoint{10.464410in}{12.736588in}}%
\pgfpathlineto{\pgfqpoint{10.464366in}{12.722647in}}%
\pgfpathlineto{\pgfqpoint{10.464657in}{12.708220in}}%
\pgfpathlineto{\pgfqpoint{10.464570in}{12.693270in}}%
\pgfpathlineto{\pgfqpoint{10.464533in}{12.677760in}}%
\pgfpathlineto{\pgfqpoint{10.464569in}{12.661644in}}%
\pgfpathlineto{\pgfqpoint{10.464548in}{12.644875in}}%
\pgfpathlineto{\pgfqpoint{10.464515in}{12.627397in}}%
\pgfpathlineto{\pgfqpoint{10.464607in}{12.609146in}}%
\pgfpathlineto{\pgfqpoint{10.464668in}{12.590053in}}%
\pgfpathlineto{\pgfqpoint{10.464641in}{12.570035in}}%
\pgfpathlineto{\pgfqpoint{10.464691in}{12.548997in}}%
\pgfpathlineto{\pgfqpoint{10.464645in}{12.526832in}}%
\pgfpathlineto{\pgfqpoint{10.464688in}{12.503410in}}%
\pgfpathlineto{\pgfqpoint{10.464729in}{12.478580in}}%
\pgfpathlineto{\pgfqpoint{10.465285in}{12.452164in}}%
\pgfpathlineto{\pgfqpoint{10.465072in}{12.423943in}}%
\pgfpathlineto{\pgfqpoint{10.464997in}{12.393653in}}%
\pgfpathlineto{\pgfqpoint{10.465385in}{12.360966in}}%
\pgfpathlineto{\pgfqpoint{10.465437in}{12.325472in}}%
\pgfpathlineto{\pgfqpoint{10.465838in}{12.286640in}}%
\pgfpathlineto{\pgfqpoint{10.570515in}{12.243779in}}%
\pgfpathlineto{\pgfqpoint{10.478425in}{12.195953in}}%
\pgfpathlineto{\pgfqpoint{10.480942in}{12.141861in}}%
\pgfpathlineto{\pgfqpoint{10.498273in}{12.079609in}}%
\pgfpathlineto{\pgfqpoint{10.565319in}{12.006290in}}%
\pgfpathlineto{\pgfqpoint{10.769548in}{11.917099in}}%
\pgfpathlineto{\pgfqpoint{10.618511in}{11.803213in}}%
\pgfpathlineto{\pgfqpoint{10.570990in}{11.645487in}}%
\pgfpathlineto{\pgfqpoint{10.648385in}{11.387252in}}%
\pgfpathlineto{\pgfqpoint{11.026144in}{10.550953in}}%
\pgfpathlineto{\pgfqpoint{11.026144in}{10.550953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{10.327232in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{11.507838in}{10.559177in}}{\pgfqpoint{12.631792in}{13.267549in}}{%
\pgfpathmoveto{\pgfqpoint{12.631792in}{10.559177in}}%
\pgfpathlineto{\pgfqpoint{11.507838in}{10.559177in}}%
\pgfpathlineto{\pgfqpoint{11.797899in}{11.422280in}}%
\pgfpathlineto{\pgfqpoint{12.024006in}{11.682349in}}%
\pgfpathlineto{\pgfqpoint{12.039286in}{11.840743in}}%
\pgfpathlineto{\pgfqpoint{12.053507in}{11.954975in}}%
\pgfpathlineto{\pgfqpoint{12.058155in}{12.044377in}}%
\pgfpathlineto{\pgfqpoint{12.060109in}{12.117838in}}%
\pgfpathlineto{\pgfqpoint{12.060408in}{12.180193in}}%
\pgfpathlineto{\pgfqpoint{12.061077in}{12.234363in}}%
\pgfpathlineto{\pgfqpoint{12.062869in}{12.282249in}}%
\pgfpathlineto{\pgfqpoint{12.063664in}{12.325159in}}%
\pgfpathlineto{\pgfqpoint{12.062867in}{12.364031in}}%
\pgfpathlineto{\pgfqpoint{12.063967in}{12.399559in}}%
\pgfpathlineto{\pgfqpoint{12.064719in}{12.432273in}}%
\pgfpathlineto{\pgfqpoint{12.064009in}{12.462588in}}%
\pgfpathlineto{\pgfqpoint{12.064410in}{12.490830in}}%
\pgfpathlineto{\pgfqpoint{12.064794in}{12.517265in}}%
\pgfpathlineto{\pgfqpoint{12.065458in}{12.542110in}}%
\pgfpathlineto{\pgfqpoint{12.065824in}{12.565547in}}%
\pgfpathlineto{\pgfqpoint{12.066558in}{12.587726in}}%
\pgfpathlineto{\pgfqpoint{12.066128in}{12.608775in}}%
\pgfpathlineto{\pgfqpoint{12.067129in}{12.628804in}}%
\pgfpathlineto{\pgfqpoint{12.067282in}{12.647907in}}%
\pgfpathlineto{\pgfqpoint{12.067263in}{12.666166in}}%
\pgfpathlineto{\pgfqpoint{12.067522in}{12.683652in}}%
\pgfpathlineto{\pgfqpoint{12.067824in}{12.700429in}}%
\pgfpathlineto{\pgfqpoint{12.067979in}{12.716551in}}%
\pgfpathlineto{\pgfqpoint{12.067536in}{12.732068in}}%
\pgfpathlineto{\pgfqpoint{12.067423in}{12.747023in}}%
\pgfpathlineto{\pgfqpoint{12.067855in}{12.761456in}}%
\pgfpathlineto{\pgfqpoint{12.068061in}{12.775402in}}%
\pgfpathlineto{\pgfqpoint{12.068645in}{12.788893in}}%
\pgfpathlineto{\pgfqpoint{12.068630in}{12.801958in}}%
\pgfpathlineto{\pgfqpoint{12.069151in}{12.814622in}}%
\pgfpathlineto{\pgfqpoint{12.069079in}{12.826910in}}%
\pgfpathlineto{\pgfqpoint{12.069204in}{12.838842in}}%
\pgfpathlineto{\pgfqpoint{12.069324in}{12.850441in}}%
\pgfpathlineto{\pgfqpoint{12.069213in}{12.861722in}}%
\pgfpathlineto{\pgfqpoint{12.069353in}{12.872704in}}%
\pgfpathlineto{\pgfqpoint{12.069371in}{12.883401in}}%
\pgfpathlineto{\pgfqpoint{12.069402in}{12.893829in}}%
\pgfpathlineto{\pgfqpoint{12.069345in}{12.904000in}}%
\pgfpathlineto{\pgfqpoint{12.069492in}{12.913927in}}%
\pgfpathlineto{\pgfqpoint{12.069312in}{12.923621in}}%
\pgfpathlineto{\pgfqpoint{12.069538in}{12.933092in}}%
\pgfpathlineto{\pgfqpoint{12.069405in}{12.942352in}}%
\pgfpathlineto{\pgfqpoint{12.069622in}{12.951409in}}%
\pgfpathlineto{\pgfqpoint{12.069701in}{12.960271in}}%
\pgfpathlineto{\pgfqpoint{12.069712in}{12.968947in}}%
\pgfpathlineto{\pgfqpoint{12.069703in}{12.977446in}}%
\pgfpathlineto{\pgfqpoint{12.069617in}{12.985772in}}%
\pgfpathlineto{\pgfqpoint{12.069548in}{12.993935in}}%
\pgfpathlineto{\pgfqpoint{12.069568in}{13.001939in}}%
\pgfpathlineto{\pgfqpoint{12.069560in}{13.009792in}}%
\pgfpathlineto{\pgfqpoint{12.069565in}{13.017497in}}%
\pgfpathlineto{\pgfqpoint{12.069656in}{13.025062in}}%
\pgfpathlineto{\pgfqpoint{12.069591in}{13.032491in}}%
\pgfpathlineto{\pgfqpoint{12.069533in}{13.039789in}}%
\pgfpathlineto{\pgfqpoint{12.069692in}{13.046960in}}%
\pgfpathlineto{\pgfqpoint{12.069753in}{13.054009in}}%
\pgfpathlineto{\pgfqpoint{12.069732in}{13.060940in}}%
\pgfpathlineto{\pgfqpoint{12.069762in}{13.067756in}}%
\pgfpathlineto{\pgfqpoint{12.069791in}{13.074462in}}%
\pgfpathlineto{\pgfqpoint{12.069799in}{13.081060in}}%
\pgfpathlineto{\pgfqpoint{12.069753in}{13.087555in}}%
\pgfpathlineto{\pgfqpoint{12.069721in}{13.093950in}}%
\pgfpathlineto{\pgfqpoint{12.069760in}{13.100247in}}%
\pgfpathlineto{\pgfqpoint{12.069720in}{13.106450in}}%
\pgfpathlineto{\pgfqpoint{12.069796in}{13.112561in}}%
\pgfpathlineto{\pgfqpoint{12.069798in}{13.118582in}}%
\pgfpathlineto{\pgfqpoint{12.069796in}{13.124518in}}%
\pgfpathlineto{\pgfqpoint{12.069792in}{13.130369in}}%
\pgfpathlineto{\pgfqpoint{12.069795in}{13.136139in}}%
\pgfpathlineto{\pgfqpoint{12.069789in}{13.141829in}}%
\pgfpathlineto{\pgfqpoint{12.069789in}{13.147442in}}%
\pgfpathlineto{\pgfqpoint{12.069782in}{13.152980in}}%
\pgfpathlineto{\pgfqpoint{12.069789in}{13.158445in}}%
\pgfpathlineto{\pgfqpoint{12.069798in}{13.163838in}}%
\pgfpathlineto{\pgfqpoint{12.069788in}{13.169162in}}%
\pgfpathlineto{\pgfqpoint{12.069783in}{13.174418in}}%
\pgfpathlineto{\pgfqpoint{12.069755in}{13.179608in}}%
\pgfpathlineto{\pgfqpoint{12.069808in}{13.184734in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{13.189797in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{13.194798in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{13.199740in}}%
\pgfpathlineto{\pgfqpoint{12.069814in}{13.204624in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{13.209450in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{13.214221in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{13.218938in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{13.223601in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{13.228212in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{13.232772in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{13.237283in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{13.241744in}}%
\pgfpathlineto{\pgfqpoint{12.069814in}{13.246159in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{13.250526in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{13.254848in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{13.259125in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{13.263358in}}%
\pgfpathlineto{\pgfqpoint{12.069814in}{13.267549in}}%
\pgfpathlineto{\pgfqpoint{12.069816in}{13.267549in}}%
\pgfpathlineto{\pgfqpoint{12.069816in}{13.267549in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{13.263358in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{13.259125in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{13.254848in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{13.250526in}}%
\pgfpathlineto{\pgfqpoint{12.069816in}{13.246159in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{13.241744in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{13.237283in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{13.232772in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{13.228212in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{13.223601in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{13.218938in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{13.214221in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{13.209450in}}%
\pgfpathlineto{\pgfqpoint{12.069816in}{13.204624in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{13.199740in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{13.194798in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{13.189797in}}%
\pgfpathlineto{\pgfqpoint{12.069822in}{13.184734in}}%
\pgfpathlineto{\pgfqpoint{12.069875in}{13.179608in}}%
\pgfpathlineto{\pgfqpoint{12.069847in}{13.174418in}}%
\pgfpathlineto{\pgfqpoint{12.069842in}{13.169162in}}%
\pgfpathlineto{\pgfqpoint{12.069832in}{13.163838in}}%
\pgfpathlineto{\pgfqpoint{12.069841in}{13.158445in}}%
\pgfpathlineto{\pgfqpoint{12.069848in}{13.152980in}}%
\pgfpathlineto{\pgfqpoint{12.069841in}{13.147442in}}%
\pgfpathlineto{\pgfqpoint{12.069841in}{13.141829in}}%
\pgfpathlineto{\pgfqpoint{12.069835in}{13.136139in}}%
\pgfpathlineto{\pgfqpoint{12.069838in}{13.130369in}}%
\pgfpathlineto{\pgfqpoint{12.069834in}{13.124518in}}%
\pgfpathlineto{\pgfqpoint{12.069832in}{13.118582in}}%
\pgfpathlineto{\pgfqpoint{12.069834in}{13.112561in}}%
\pgfpathlineto{\pgfqpoint{12.069910in}{13.106450in}}%
\pgfpathlineto{\pgfqpoint{12.069869in}{13.100247in}}%
\pgfpathlineto{\pgfqpoint{12.069909in}{13.093950in}}%
\pgfpathlineto{\pgfqpoint{12.069877in}{13.087555in}}%
\pgfpathlineto{\pgfqpoint{12.069831in}{13.081060in}}%
\pgfpathlineto{\pgfqpoint{12.069839in}{13.074462in}}%
\pgfpathlineto{\pgfqpoint{12.069868in}{13.067756in}}%
\pgfpathlineto{\pgfqpoint{12.069898in}{13.060940in}}%
\pgfpathlineto{\pgfqpoint{12.069877in}{13.054009in}}%
\pgfpathlineto{\pgfqpoint{12.069938in}{13.046960in}}%
\pgfpathlineto{\pgfqpoint{12.070097in}{13.039789in}}%
\pgfpathlineto{\pgfqpoint{12.070039in}{13.032491in}}%
\pgfpathlineto{\pgfqpoint{12.069974in}{13.025062in}}%
\pgfpathlineto{\pgfqpoint{12.070065in}{13.017497in}}%
\pgfpathlineto{\pgfqpoint{12.070070in}{13.009792in}}%
\pgfpathlineto{\pgfqpoint{12.070062in}{13.001939in}}%
\pgfpathlineto{\pgfqpoint{12.070082in}{12.993935in}}%
\pgfpathlineto{\pgfqpoint{12.070013in}{12.985772in}}%
\pgfpathlineto{\pgfqpoint{12.069927in}{12.977446in}}%
\pgfpathlineto{\pgfqpoint{12.069917in}{12.968947in}}%
\pgfpathlineto{\pgfqpoint{12.069929in}{12.960271in}}%
\pgfpathlineto{\pgfqpoint{12.070007in}{12.951409in}}%
\pgfpathlineto{\pgfqpoint{12.070225in}{12.942352in}}%
\pgfpathlineto{\pgfqpoint{12.070092in}{12.933092in}}%
\pgfpathlineto{\pgfqpoint{12.070318in}{12.923621in}}%
\pgfpathlineto{\pgfqpoint{12.070138in}{12.913927in}}%
\pgfpathlineto{\pgfqpoint{12.070285in}{12.904000in}}%
\pgfpathlineto{\pgfqpoint{12.070228in}{12.893829in}}%
\pgfpathlineto{\pgfqpoint{12.070259in}{12.883401in}}%
\pgfpathlineto{\pgfqpoint{12.070277in}{12.872704in}}%
\pgfpathlineto{\pgfqpoint{12.070417in}{12.861722in}}%
\pgfpathlineto{\pgfqpoint{12.070306in}{12.850441in}}%
\pgfpathlineto{\pgfqpoint{12.070426in}{12.838842in}}%
\pgfpathlineto{\pgfqpoint{12.070551in}{12.826910in}}%
\pgfpathlineto{\pgfqpoint{12.070478in}{12.814622in}}%
\pgfpathlineto{\pgfqpoint{12.071000in}{12.801958in}}%
\pgfpathlineto{\pgfqpoint{12.070985in}{12.788893in}}%
\pgfpathlineto{\pgfqpoint{12.071568in}{12.775402in}}%
\pgfpathlineto{\pgfqpoint{12.071775in}{12.761456in}}%
\pgfpathlineto{\pgfqpoint{12.072207in}{12.747023in}}%
\pgfpathlineto{\pgfqpoint{12.072093in}{12.732068in}}%
\pgfpathlineto{\pgfqpoint{12.071651in}{12.716551in}}%
\pgfpathlineto{\pgfqpoint{12.071806in}{12.700429in}}%
\pgfpathlineto{\pgfqpoint{12.072108in}{12.683652in}}%
\pgfpathlineto{\pgfqpoint{12.072367in}{12.666166in}}%
\pgfpathlineto{\pgfqpoint{12.072348in}{12.647907in}}%
\pgfpathlineto{\pgfqpoint{12.072501in}{12.628804in}}%
\pgfpathlineto{\pgfqpoint{12.073501in}{12.608775in}}%
\pgfpathlineto{\pgfqpoint{12.073072in}{12.587726in}}%
\pgfpathlineto{\pgfqpoint{12.073806in}{12.565547in}}%
\pgfpathlineto{\pgfqpoint{12.074172in}{12.542110in}}%
\pgfpathlineto{\pgfqpoint{12.074836in}{12.517265in}}%
\pgfpathlineto{\pgfqpoint{12.075220in}{12.490830in}}%
\pgfpathlineto{\pgfqpoint{12.075621in}{12.462588in}}%
\pgfpathlineto{\pgfqpoint{12.074911in}{12.432273in}}%
\pgfpathlineto{\pgfqpoint{12.075663in}{12.399559in}}%
\pgfpathlineto{\pgfqpoint{12.076762in}{12.364031in}}%
\pgfpathlineto{\pgfqpoint{12.075966in}{12.325159in}}%
\pgfpathlineto{\pgfqpoint{12.076761in}{12.282249in}}%
\pgfpathlineto{\pgfqpoint{12.078552in}{12.234363in}}%
\pgfpathlineto{\pgfqpoint{12.079221in}{12.180193in}}%
\pgfpathlineto{\pgfqpoint{12.079520in}{12.117838in}}%
\pgfpathlineto{\pgfqpoint{12.081475in}{12.044377in}}%
\pgfpathlineto{\pgfqpoint{12.086123in}{11.954975in}}%
\pgfpathlineto{\pgfqpoint{12.100344in}{11.840743in}}%
\pgfpathlineto{\pgfqpoint{12.115624in}{11.682349in}}%
\pgfpathlineto{\pgfqpoint{12.341731in}{11.422280in}}%
\pgfpathlineto{\pgfqpoint{12.631792in}{10.559177in}}%
\pgfpathlineto{\pgfqpoint{12.631792in}{10.559177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435928in}{10.327232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.041576in}{10.327232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.647224in}{10.327232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.252872in}{10.327232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.858519in}{10.327232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.464167in}{10.327232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.069815in}{10.327232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{10.327232in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.830281in}{11.117734in}}%
\pgfpathlineto{\pgfqpoint{13.675463in}{11.117734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{11.117734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424381in, y=11.022763in, left, base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{10.327232in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.830281in}{12.069493in}}%
\pgfpathlineto{\pgfqpoint{13.675463in}{12.069493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{12.069493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424381in, y=11.974523in, left, base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{10.327232in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.830281in}{13.021253in}}%
\pgfpathlineto{\pgfqpoint{13.675463in}{13.021253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{13.021253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424381in, y=12.926282in, left, base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{10.327232in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.830281in}{13.973012in}}%
\pgfpathlineto{\pgfqpoint{13.675463in}{13.973012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{13.973012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424381in, y=13.878041in, left, base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{10.452483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{10.620079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{10.738991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{10.831226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{10.906587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{10.970305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{11.025499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{11.074184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{11.404242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{11.571839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{11.690750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{11.782985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{11.858347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{11.922064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{11.977258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{12.025943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{12.356002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{12.523598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{12.642510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{12.734745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{12.810106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{12.873823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{12.929018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{12.977703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{13.307761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{13.475357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{13.594269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{13.686504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{13.761865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{13.825583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{13.880777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{13.929462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368826in,y=12.218239in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Delay (ms)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{10.327232in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154940in}{13.821780in}}%
\pgfpathlineto{\pgfqpoint{2.716917in}{13.821780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{10.327232in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760588in}{13.325573in}}%
\pgfpathlineto{\pgfqpoint{4.322565in}{13.325573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{10.327232in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.366236in}{13.399601in}}%
\pgfpathlineto{\pgfqpoint{5.928212in}{13.399601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{10.327232in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.971883in}{13.937335in}}%
\pgfpathlineto{\pgfqpoint{7.533860in}{13.937335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{10.327232in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.577531in}{12.703605in}}%
\pgfpathlineto{\pgfqpoint{9.139508in}{12.703605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{10.327232in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.183179in}{13.228630in}}%
\pgfpathlineto{\pgfqpoint{10.745156in}{13.228630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{10.327232in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.788827in}{13.267549in}}%
\pgfpathlineto{\pgfqpoint{12.350803in}{13.267549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{10.327232in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154940in}{10.565514in}}%
\pgfpathlineto{\pgfqpoint{2.716917in}{10.565514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{10.327232in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760588in}{10.506824in}}%
\pgfpathlineto{\pgfqpoint{4.322565in}{10.506824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{10.327232in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.366236in}{10.541731in}}%
\pgfpathlineto{\pgfqpoint{5.928212in}{10.541731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{10.327232in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.971883in}{10.499142in}}%
\pgfpathlineto{\pgfqpoint{7.533860in}{10.499142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{10.327232in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.577531in}{10.552417in}}%
\pgfpathlineto{\pgfqpoint{9.139508in}{10.552417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{10.327232in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.183179in}{10.550953in}}%
\pgfpathlineto{\pgfqpoint{10.745156in}{10.550953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{10.327232in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.788827in}{10.559177in}}%
\pgfpathlineto{\pgfqpoint{12.350803in}{10.559177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{10.327232in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435928in}{10.565514in}}%
\pgfpathlineto{\pgfqpoint{2.435928in}{13.821780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{10.327232in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041576in}{10.506824in}}%
\pgfpathlineto{\pgfqpoint{4.041576in}{13.325573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{10.327232in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.647224in}{10.541731in}}%
\pgfpathlineto{\pgfqpoint{5.647224in}{13.399601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{10.327232in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.252872in}{10.499142in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{13.937335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{10.327232in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.858519in}{10.552417in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{12.703605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{10.327232in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.464167in}{10.550953in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{13.228630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{10.327232in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.069815in}{10.559177in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{13.267549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{10.327232in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154940in}{11.513007in}}%
\pgfpathlineto{\pgfqpoint{2.716917in}{11.513007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{10.327232in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760588in}{11.095487in}}%
\pgfpathlineto{\pgfqpoint{4.322565in}{11.095487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{10.327232in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.366236in}{11.072988in}}%
\pgfpathlineto{\pgfqpoint{5.928212in}{11.072988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{10.327232in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.971883in}{12.443148in}}%
\pgfpathlineto{\pgfqpoint{7.533860in}{12.443148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{10.327232in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.577531in}{11.024205in}}%
\pgfpathlineto{\pgfqpoint{9.139508in}{11.024205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{10.327232in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.183179in}{11.192889in}}%
\pgfpathlineto{\pgfqpoint{10.745156in}{11.192889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{10.327232in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.788827in}{11.116865in}}%
\pgfpathlineto{\pgfqpoint{12.350803in}{11.116865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{10.327232in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.830281in}{12.237090in}}%
\pgfpathlineto{\pgfqpoint{13.675463in}{12.237090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830281in}{10.327232in}}%
\pgfpathlineto{\pgfqpoint{0.830281in}{14.109245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.675463in}{10.327232in}}%
\pgfpathlineto{\pgfqpoint{13.675463in}{14.109245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830281in}{10.327232in}}%
\pgfpathlineto{\pgfqpoint{13.675463in}{10.327232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830281in}{14.109245in}}%
\pgfpathlineto{\pgfqpoint{13.675463in}{14.109245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.252872in,y=14.192578in,,base]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Delay Distribution for Excellent Channel Quality (UE 22,25)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.935207in}{13.605295in}}%
\pgfpathlineto{\pgfqpoint{13.519907in}{13.605295in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.564352in}{13.605295in}}{\pgfqpoint{13.564352in}{13.649740in}}%
\pgfpathlineto{\pgfqpoint{13.564352in}{13.953689in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.564352in}{13.998134in}}{\pgfqpoint{13.519907in}{13.998134in}}%
\pgfpathlineto{\pgfqpoint{10.935207in}{13.998134in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.890762in}{13.998134in}}{\pgfqpoint{10.890762in}{13.953689in}}%
\pgfpathlineto{\pgfqpoint{10.890762in}{13.649740in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.890762in}{13.605295in}}{\pgfqpoint{10.935207in}{13.605295in}}%
\pgfpathlineto{\pgfqpoint{10.935207in}{13.605295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.979651in}{13.818186in}}%
\pgfpathlineto{\pgfqpoint{11.201873in}{13.818186in}}%
\pgfpathlineto{\pgfqpoint{11.424095in}{13.818186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.601873in,y=13.740408in,left,base]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150ms threshold}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830281in}{6.033276in}}%
\pgfpathlineto{\pgfqpoint{13.675463in}{6.033276in}}%
\pgfpathlineto{\pgfqpoint{13.675463in}{9.815288in}}%
\pgfpathlineto{\pgfqpoint{0.830281in}{9.815288in}}%
\pgfpathlineto{\pgfqpoint{0.830281in}{6.033276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{6.033276in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.873952in}{6.321845in}}{\pgfqpoint{2.997905in}{9.643378in}}{%
\pgfpathmoveto{\pgfqpoint{2.997905in}{6.321845in}}%
\pgfpathlineto{\pgfqpoint{1.873952in}{6.321845in}}%
\pgfpathlineto{\pgfqpoint{2.152423in}{7.705075in}}%
\pgfpathlineto{\pgfqpoint{2.361894in}{7.991647in}}%
\pgfpathlineto{\pgfqpoint{2.376477in}{8.161338in}}%
\pgfpathlineto{\pgfqpoint{2.379109in}{8.282317in}}%
\pgfpathlineto{\pgfqpoint{2.382036in}{8.376401in}}%
\pgfpathlineto{\pgfqpoint{2.384116in}{8.453400in}}%
\pgfpathlineto{\pgfqpoint{2.385419in}{8.518576in}}%
\pgfpathlineto{\pgfqpoint{2.388241in}{8.575081in}}%
\pgfpathlineto{\pgfqpoint{2.392958in}{8.624953in}}%
\pgfpathlineto{\pgfqpoint{2.397648in}{8.669588in}}%
\pgfpathlineto{\pgfqpoint{2.399595in}{8.709981in}}%
\pgfpathlineto{\pgfqpoint{2.397429in}{8.746869in}}%
\pgfpathlineto{\pgfqpoint{2.397085in}{8.780813in}}%
\pgfpathlineto{\pgfqpoint{2.399458in}{8.812247in}}%
\pgfpathlineto{\pgfqpoint{2.402262in}{8.841518in}}%
\pgfpathlineto{\pgfqpoint{2.403177in}{8.868904in}}%
\pgfpathlineto{\pgfqpoint{2.403018in}{8.894633in}}%
\pgfpathlineto{\pgfqpoint{2.403807in}{8.918894in}}%
\pgfpathlineto{\pgfqpoint{2.403554in}{8.941846in}}%
\pgfpathlineto{\pgfqpoint{2.400641in}{8.963623in}}%
\pgfpathlineto{\pgfqpoint{2.401455in}{8.984340in}}%
\pgfpathlineto{\pgfqpoint{2.405179in}{9.004094in}}%
\pgfpathlineto{\pgfqpoint{2.404004in}{9.022972in}}%
\pgfpathlineto{\pgfqpoint{2.402124in}{9.041047in}}%
\pgfpathlineto{\pgfqpoint{2.404872in}{9.058386in}}%
\pgfpathlineto{\pgfqpoint{2.405330in}{9.075045in}}%
\pgfpathlineto{\pgfqpoint{2.405416in}{9.091077in}}%
\pgfpathlineto{\pgfqpoint{2.409227in}{9.106527in}}%
\pgfpathlineto{\pgfqpoint{2.414496in}{9.121435in}}%
\pgfpathlineto{\pgfqpoint{2.417536in}{9.135838in}}%
\pgfpathlineto{\pgfqpoint{2.416551in}{9.149769in}}%
\pgfpathlineto{\pgfqpoint{2.417007in}{9.163259in}}%
\pgfpathlineto{\pgfqpoint{2.420214in}{9.176334in}}%
\pgfpathlineto{\pgfqpoint{2.421429in}{9.189020in}}%
\pgfpathlineto{\pgfqpoint{2.422370in}{9.201338in}}%
\pgfpathlineto{\pgfqpoint{2.423646in}{9.213309in}}%
\pgfpathlineto{\pgfqpoint{2.424204in}{9.224953in}}%
\pgfpathlineto{\pgfqpoint{2.424469in}{9.236286in}}%
\pgfpathlineto{\pgfqpoint{2.425386in}{9.247326in}}%
\pgfpathlineto{\pgfqpoint{2.426780in}{9.258086in}}%
\pgfpathlineto{\pgfqpoint{2.427122in}{9.268580in}}%
\pgfpathlineto{\pgfqpoint{2.427012in}{9.278822in}}%
\pgfpathlineto{\pgfqpoint{2.428067in}{9.288824in}}%
\pgfpathlineto{\pgfqpoint{2.430008in}{9.298595in}}%
\pgfpathlineto{\pgfqpoint{2.431494in}{9.308147in}}%
\pgfpathlineto{\pgfqpoint{2.431144in}{9.317490in}}%
\pgfpathlineto{\pgfqpoint{2.430832in}{9.326631in}}%
\pgfpathlineto{\pgfqpoint{2.430674in}{9.335581in}}%
\pgfpathlineto{\pgfqpoint{2.430880in}{9.344345in}}%
\pgfpathlineto{\pgfqpoint{2.430748in}{9.352933in}}%
\pgfpathlineto{\pgfqpoint{2.431184in}{9.361352in}}%
\pgfpathlineto{\pgfqpoint{2.432120in}{9.369606in}}%
\pgfpathlineto{\pgfqpoint{2.432796in}{9.377704in}}%
\pgfpathlineto{\pgfqpoint{2.432874in}{9.385650in}}%
\pgfpathlineto{\pgfqpoint{2.432405in}{9.393451in}}%
\pgfpathlineto{\pgfqpoint{2.433099in}{9.401111in}}%
\pgfpathlineto{\pgfqpoint{2.433800in}{9.408636in}}%
\pgfpathlineto{\pgfqpoint{2.433887in}{9.416030in}}%
\pgfpathlineto{\pgfqpoint{2.433921in}{9.423297in}}%
\pgfpathlineto{\pgfqpoint{2.434200in}{9.430443in}}%
\pgfpathlineto{\pgfqpoint{2.434445in}{9.437470in}}%
\pgfpathlineto{\pgfqpoint{2.434578in}{9.444383in}}%
\pgfpathlineto{\pgfqpoint{2.434418in}{9.451186in}}%
\pgfpathlineto{\pgfqpoint{2.433960in}{9.457882in}}%
\pgfpathlineto{\pgfqpoint{2.434056in}{9.464474in}}%
\pgfpathlineto{\pgfqpoint{2.434434in}{9.470965in}}%
\pgfpathlineto{\pgfqpoint{2.434485in}{9.477359in}}%
\pgfpathlineto{\pgfqpoint{2.434677in}{9.483658in}}%
\pgfpathlineto{\pgfqpoint{2.434946in}{9.489865in}}%
\pgfpathlineto{\pgfqpoint{2.435052in}{9.495983in}}%
\pgfpathlineto{\pgfqpoint{2.435290in}{9.502014in}}%
\pgfpathlineto{\pgfqpoint{2.435313in}{9.507961in}}%
\pgfpathlineto{\pgfqpoint{2.435016in}{9.513826in}}%
\pgfpathlineto{\pgfqpoint{2.434875in}{9.519611in}}%
\pgfpathlineto{\pgfqpoint{2.435070in}{9.525319in}}%
\pgfpathlineto{\pgfqpoint{2.435396in}{9.530951in}}%
\pgfpathlineto{\pgfqpoint{2.435480in}{9.536509in}}%
\pgfpathlineto{\pgfqpoint{2.435573in}{9.541996in}}%
\pgfpathlineto{\pgfqpoint{2.435709in}{9.547413in}}%
\pgfpathlineto{\pgfqpoint{2.435735in}{9.552762in}}%
\pgfpathlineto{\pgfqpoint{2.435751in}{9.558044in}}%
\pgfpathlineto{\pgfqpoint{2.435789in}{9.563262in}}%
\pgfpathlineto{\pgfqpoint{2.435755in}{9.568416in}}%
\pgfpathlineto{\pgfqpoint{2.435697in}{9.573509in}}%
\pgfpathlineto{\pgfqpoint{2.435649in}{9.578541in}}%
\pgfpathlineto{\pgfqpoint{2.435627in}{9.583515in}}%
\pgfpathlineto{\pgfqpoint{2.435593in}{9.588431in}}%
\pgfpathlineto{\pgfqpoint{2.435451in}{9.593291in}}%
\pgfpathlineto{\pgfqpoint{2.435180in}{9.598096in}}%
\pgfpathlineto{\pgfqpoint{2.435211in}{9.602847in}}%
\pgfpathlineto{\pgfqpoint{2.435618in}{9.607546in}}%
\pgfpathlineto{\pgfqpoint{2.435727in}{9.612194in}}%
\pgfpathlineto{\pgfqpoint{2.435753in}{9.616791in}}%
\pgfpathlineto{\pgfqpoint{2.435791in}{9.621339in}}%
\pgfpathlineto{\pgfqpoint{2.435783in}{9.625839in}}%
\pgfpathlineto{\pgfqpoint{2.435782in}{9.630292in}}%
\pgfpathlineto{\pgfqpoint{2.435797in}{9.634699in}}%
\pgfpathlineto{\pgfqpoint{2.435790in}{9.639061in}}%
\pgfpathlineto{\pgfqpoint{2.435860in}{9.643378in}}%
\pgfpathlineto{\pgfqpoint{2.435996in}{9.643378in}}%
\pgfpathlineto{\pgfqpoint{2.435996in}{9.643378in}}%
\pgfpathlineto{\pgfqpoint{2.436067in}{9.639061in}}%
\pgfpathlineto{\pgfqpoint{2.436060in}{9.634699in}}%
\pgfpathlineto{\pgfqpoint{2.436075in}{9.630292in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{9.625839in}}%
\pgfpathlineto{\pgfqpoint{2.436066in}{9.621339in}}%
\pgfpathlineto{\pgfqpoint{2.436104in}{9.616791in}}%
\pgfpathlineto{\pgfqpoint{2.436130in}{9.612194in}}%
\pgfpathlineto{\pgfqpoint{2.436239in}{9.607546in}}%
\pgfpathlineto{\pgfqpoint{2.436646in}{9.602847in}}%
\pgfpathlineto{\pgfqpoint{2.436677in}{9.598096in}}%
\pgfpathlineto{\pgfqpoint{2.436406in}{9.593291in}}%
\pgfpathlineto{\pgfqpoint{2.436264in}{9.588431in}}%
\pgfpathlineto{\pgfqpoint{2.436230in}{9.583515in}}%
\pgfpathlineto{\pgfqpoint{2.436208in}{9.578541in}}%
\pgfpathlineto{\pgfqpoint{2.436159in}{9.573509in}}%
\pgfpathlineto{\pgfqpoint{2.436102in}{9.568416in}}%
\pgfpathlineto{\pgfqpoint{2.436068in}{9.563262in}}%
\pgfpathlineto{\pgfqpoint{2.436106in}{9.558044in}}%
\pgfpathlineto{\pgfqpoint{2.436122in}{9.552762in}}%
\pgfpathlineto{\pgfqpoint{2.436148in}{9.547413in}}%
\pgfpathlineto{\pgfqpoint{2.436284in}{9.541996in}}%
\pgfpathlineto{\pgfqpoint{2.436376in}{9.536509in}}%
\pgfpathlineto{\pgfqpoint{2.436461in}{9.530951in}}%
\pgfpathlineto{\pgfqpoint{2.436787in}{9.525319in}}%
\pgfpathlineto{\pgfqpoint{2.436981in}{9.519611in}}%
\pgfpathlineto{\pgfqpoint{2.436840in}{9.513826in}}%
\pgfpathlineto{\pgfqpoint{2.436543in}{9.507961in}}%
\pgfpathlineto{\pgfqpoint{2.436567in}{9.502014in}}%
\pgfpathlineto{\pgfqpoint{2.436804in}{9.495983in}}%
\pgfpathlineto{\pgfqpoint{2.436910in}{9.489865in}}%
\pgfpathlineto{\pgfqpoint{2.437180in}{9.483658in}}%
\pgfpathlineto{\pgfqpoint{2.437372in}{9.477359in}}%
\pgfpathlineto{\pgfqpoint{2.437423in}{9.470965in}}%
\pgfpathlineto{\pgfqpoint{2.437801in}{9.464474in}}%
\pgfpathlineto{\pgfqpoint{2.437897in}{9.457882in}}%
\pgfpathlineto{\pgfqpoint{2.437439in}{9.451186in}}%
\pgfpathlineto{\pgfqpoint{2.437279in}{9.444383in}}%
\pgfpathlineto{\pgfqpoint{2.437412in}{9.437470in}}%
\pgfpathlineto{\pgfqpoint{2.437657in}{9.430443in}}%
\pgfpathlineto{\pgfqpoint{2.437936in}{9.423297in}}%
\pgfpathlineto{\pgfqpoint{2.437970in}{9.416030in}}%
\pgfpathlineto{\pgfqpoint{2.438057in}{9.408636in}}%
\pgfpathlineto{\pgfqpoint{2.438758in}{9.401111in}}%
\pgfpathlineto{\pgfqpoint{2.439452in}{9.393451in}}%
\pgfpathlineto{\pgfqpoint{2.438983in}{9.385650in}}%
\pgfpathlineto{\pgfqpoint{2.439061in}{9.377704in}}%
\pgfpathlineto{\pgfqpoint{2.439736in}{9.369606in}}%
\pgfpathlineto{\pgfqpoint{2.440673in}{9.361352in}}%
\pgfpathlineto{\pgfqpoint{2.441108in}{9.352933in}}%
\pgfpathlineto{\pgfqpoint{2.440977in}{9.344345in}}%
\pgfpathlineto{\pgfqpoint{2.441183in}{9.335581in}}%
\pgfpathlineto{\pgfqpoint{2.441025in}{9.326631in}}%
\pgfpathlineto{\pgfqpoint{2.440713in}{9.317490in}}%
\pgfpathlineto{\pgfqpoint{2.440363in}{9.308147in}}%
\pgfpathlineto{\pgfqpoint{2.441849in}{9.298595in}}%
\pgfpathlineto{\pgfqpoint{2.443790in}{9.288824in}}%
\pgfpathlineto{\pgfqpoint{2.444845in}{9.278822in}}%
\pgfpathlineto{\pgfqpoint{2.444735in}{9.268580in}}%
\pgfpathlineto{\pgfqpoint{2.445077in}{9.258086in}}%
\pgfpathlineto{\pgfqpoint{2.446471in}{9.247326in}}%
\pgfpathlineto{\pgfqpoint{2.447388in}{9.236286in}}%
\pgfpathlineto{\pgfqpoint{2.447653in}{9.224953in}}%
\pgfpathlineto{\pgfqpoint{2.448211in}{9.213309in}}%
\pgfpathlineto{\pgfqpoint{2.449487in}{9.201338in}}%
\pgfpathlineto{\pgfqpoint{2.450428in}{9.189020in}}%
\pgfpathlineto{\pgfqpoint{2.451643in}{9.176334in}}%
\pgfpathlineto{\pgfqpoint{2.454850in}{9.163259in}}%
\pgfpathlineto{\pgfqpoint{2.455305in}{9.149769in}}%
\pgfpathlineto{\pgfqpoint{2.454321in}{9.135838in}}%
\pgfpathlineto{\pgfqpoint{2.457361in}{9.121435in}}%
\pgfpathlineto{\pgfqpoint{2.462630in}{9.106527in}}%
\pgfpathlineto{\pgfqpoint{2.466441in}{9.091077in}}%
\pgfpathlineto{\pgfqpoint{2.466527in}{9.075045in}}%
\pgfpathlineto{\pgfqpoint{2.466985in}{9.058386in}}%
\pgfpathlineto{\pgfqpoint{2.469733in}{9.041047in}}%
\pgfpathlineto{\pgfqpoint{2.467853in}{9.022972in}}%
\pgfpathlineto{\pgfqpoint{2.466677in}{9.004094in}}%
\pgfpathlineto{\pgfqpoint{2.470402in}{8.984340in}}%
\pgfpathlineto{\pgfqpoint{2.471215in}{8.963623in}}%
\pgfpathlineto{\pgfqpoint{2.468303in}{8.941846in}}%
\pgfpathlineto{\pgfqpoint{2.468050in}{8.918894in}}%
\pgfpathlineto{\pgfqpoint{2.468839in}{8.894633in}}%
\pgfpathlineto{\pgfqpoint{2.468680in}{8.868904in}}%
\pgfpathlineto{\pgfqpoint{2.469595in}{8.841518in}}%
\pgfpathlineto{\pgfqpoint{2.472398in}{8.812247in}}%
\pgfpathlineto{\pgfqpoint{2.474772in}{8.780813in}}%
\pgfpathlineto{\pgfqpoint{2.474428in}{8.746869in}}%
\pgfpathlineto{\pgfqpoint{2.472262in}{8.709981in}}%
\pgfpathlineto{\pgfqpoint{2.474209in}{8.669588in}}%
\pgfpathlineto{\pgfqpoint{2.478899in}{8.624953in}}%
\pgfpathlineto{\pgfqpoint{2.483616in}{8.575081in}}%
\pgfpathlineto{\pgfqpoint{2.486437in}{8.518576in}}%
\pgfpathlineto{\pgfqpoint{2.487741in}{8.453400in}}%
\pgfpathlineto{\pgfqpoint{2.489821in}{8.376401in}}%
\pgfpathlineto{\pgfqpoint{2.492747in}{8.282317in}}%
\pgfpathlineto{\pgfqpoint{2.495380in}{8.161338in}}%
\pgfpathlineto{\pgfqpoint{2.509963in}{7.991647in}}%
\pgfpathlineto{\pgfqpoint{2.719434in}{7.705075in}}%
\pgfpathlineto{\pgfqpoint{2.997905in}{6.321845in}}%
\pgfpathlineto{\pgfqpoint{2.997905in}{6.321845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{6.033276in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.479599in}{6.321693in}}{\pgfqpoint{4.603553in}{9.194441in}}{%
\pgfpathmoveto{\pgfqpoint{4.603553in}{6.321693in}}%
\pgfpathlineto{\pgfqpoint{3.479599in}{6.321693in}}%
\pgfpathlineto{\pgfqpoint{3.610230in}{7.285615in}}%
\pgfpathlineto{\pgfqpoint{3.921241in}{7.557841in}}%
\pgfpathlineto{\pgfqpoint{3.986098in}{7.722510in}}%
\pgfpathlineto{\pgfqpoint{4.001429in}{7.840930in}}%
\pgfpathlineto{\pgfqpoint{4.011982in}{7.933463in}}%
\pgfpathlineto{\pgfqpoint{4.016276in}{8.009422in}}%
\pgfpathlineto{\pgfqpoint{4.018878in}{8.073851in}}%
\pgfpathlineto{\pgfqpoint{4.021900in}{8.129794in}}%
\pgfpathlineto{\pgfqpoint{4.024749in}{8.179229in}}%
\pgfpathlineto{\pgfqpoint{4.026606in}{8.223512in}}%
\pgfpathlineto{\pgfqpoint{4.026387in}{8.263618in}}%
\pgfpathlineto{\pgfqpoint{4.026090in}{8.300266in}}%
\pgfpathlineto{\pgfqpoint{4.026577in}{8.334007in}}%
\pgfpathlineto{\pgfqpoint{4.027906in}{8.365266in}}%
\pgfpathlineto{\pgfqpoint{4.029060in}{8.394386in}}%
\pgfpathlineto{\pgfqpoint{4.029817in}{8.421639in}}%
\pgfpathlineto{\pgfqpoint{4.030934in}{8.447251in}}%
\pgfpathlineto{\pgfqpoint{4.031069in}{8.471409in}}%
\pgfpathlineto{\pgfqpoint{4.030743in}{8.494268in}}%
\pgfpathlineto{\pgfqpoint{4.030698in}{8.515961in}}%
\pgfpathlineto{\pgfqpoint{4.030596in}{8.536601in}}%
\pgfpathlineto{\pgfqpoint{4.031285in}{8.556287in}}%
\pgfpathlineto{\pgfqpoint{4.032218in}{8.575101in}}%
\pgfpathlineto{\pgfqpoint{4.032396in}{8.593119in}}%
\pgfpathlineto{\pgfqpoint{4.032818in}{8.610404in}}%
\pgfpathlineto{\pgfqpoint{4.033243in}{8.627015in}}%
\pgfpathlineto{\pgfqpoint{4.032927in}{8.643001in}}%
\pgfpathlineto{\pgfqpoint{4.033159in}{8.658408in}}%
\pgfpathlineto{\pgfqpoint{4.033899in}{8.673277in}}%
\pgfpathlineto{\pgfqpoint{4.034502in}{8.687644in}}%
\pgfpathlineto{\pgfqpoint{4.035160in}{8.701541in}}%
\pgfpathlineto{\pgfqpoint{4.035608in}{8.714999in}}%
\pgfpathlineto{\pgfqpoint{4.035353in}{8.728043in}}%
\pgfpathlineto{\pgfqpoint{4.034789in}{8.740700in}}%
\pgfpathlineto{\pgfqpoint{4.035428in}{8.752991in}}%
\pgfpathlineto{\pgfqpoint{4.036434in}{8.764937in}}%
\pgfpathlineto{\pgfqpoint{4.036670in}{8.776557in}}%
\pgfpathlineto{\pgfqpoint{4.036967in}{8.787868in}}%
\pgfpathlineto{\pgfqpoint{4.037679in}{8.798885in}}%
\pgfpathlineto{\pgfqpoint{4.037868in}{8.809625in}}%
\pgfpathlineto{\pgfqpoint{4.037235in}{8.820100in}}%
\pgfpathlineto{\pgfqpoint{4.036386in}{8.830324in}}%
\pgfpathlineto{\pgfqpoint{4.036254in}{8.840307in}}%
\pgfpathlineto{\pgfqpoint{4.036469in}{8.850062in}}%
\pgfpathlineto{\pgfqpoint{4.036771in}{8.859598in}}%
\pgfpathlineto{\pgfqpoint{4.036469in}{8.868925in}}%
\pgfpathlineto{\pgfqpoint{4.035415in}{8.878052in}}%
\pgfpathlineto{\pgfqpoint{4.035172in}{8.886987in}}%
\pgfpathlineto{\pgfqpoint{4.035955in}{8.895738in}}%
\pgfpathlineto{\pgfqpoint{4.036963in}{8.904313in}}%
\pgfpathlineto{\pgfqpoint{4.038424in}{8.912718in}}%
\pgfpathlineto{\pgfqpoint{4.039047in}{8.920961in}}%
\pgfpathlineto{\pgfqpoint{4.038933in}{8.929047in}}%
\pgfpathlineto{\pgfqpoint{4.039172in}{8.936982in}}%
\pgfpathlineto{\pgfqpoint{4.039423in}{8.944772in}}%
\pgfpathlineto{\pgfqpoint{4.039355in}{8.952422in}}%
\pgfpathlineto{\pgfqpoint{4.038925in}{8.959936in}}%
\pgfpathlineto{\pgfqpoint{4.038553in}{8.967321in}}%
\pgfpathlineto{\pgfqpoint{4.038590in}{8.974579in}}%
\pgfpathlineto{\pgfqpoint{4.038745in}{8.981715in}}%
\pgfpathlineto{\pgfqpoint{4.038570in}{8.988734in}}%
\pgfpathlineto{\pgfqpoint{4.038240in}{8.995639in}}%
\pgfpathlineto{\pgfqpoint{4.038418in}{9.002433in}}%
\pgfpathlineto{\pgfqpoint{4.038633in}{9.009121in}}%
\pgfpathlineto{\pgfqpoint{4.038466in}{9.015705in}}%
\pgfpathlineto{\pgfqpoint{4.037753in}{9.022189in}}%
\pgfpathlineto{\pgfqpoint{4.037581in}{9.028576in}}%
\pgfpathlineto{\pgfqpoint{4.038261in}{9.034868in}}%
\pgfpathlineto{\pgfqpoint{4.038387in}{9.041068in}}%
\pgfpathlineto{\pgfqpoint{4.038340in}{9.047180in}}%
\pgfpathlineto{\pgfqpoint{4.038206in}{9.053204in}}%
\pgfpathlineto{\pgfqpoint{4.038453in}{9.059145in}}%
\pgfpathlineto{\pgfqpoint{4.038964in}{9.065004in}}%
\pgfpathlineto{\pgfqpoint{4.039281in}{9.070783in}}%
\pgfpathlineto{\pgfqpoint{4.039250in}{9.076485in}}%
\pgfpathlineto{\pgfqpoint{4.039291in}{9.082111in}}%
\pgfpathlineto{\pgfqpoint{4.039579in}{9.087664in}}%
\pgfpathlineto{\pgfqpoint{4.040036in}{9.093146in}}%
\pgfpathlineto{\pgfqpoint{4.040042in}{9.098557in}}%
\pgfpathlineto{\pgfqpoint{4.039647in}{9.103901in}}%
\pgfpathlineto{\pgfqpoint{4.039958in}{9.109178in}}%
\pgfpathlineto{\pgfqpoint{4.040324in}{9.114391in}}%
\pgfpathlineto{\pgfqpoint{4.040566in}{9.119541in}}%
\pgfpathlineto{\pgfqpoint{4.040878in}{9.124629in}}%
\pgfpathlineto{\pgfqpoint{4.041110in}{9.129657in}}%
\pgfpathlineto{\pgfqpoint{4.041216in}{9.134626in}}%
\pgfpathlineto{\pgfqpoint{4.041224in}{9.139538in}}%
\pgfpathlineto{\pgfqpoint{4.041184in}{9.144393in}}%
\pgfpathlineto{\pgfqpoint{4.041204in}{9.149194in}}%
\pgfpathlineto{\pgfqpoint{4.041265in}{9.153942in}}%
\pgfpathlineto{\pgfqpoint{4.041151in}{9.158637in}}%
\pgfpathlineto{\pgfqpoint{4.041050in}{9.163281in}}%
\pgfpathlineto{\pgfqpoint{4.041095in}{9.167874in}}%
\pgfpathlineto{\pgfqpoint{4.041240in}{9.172419in}}%
\pgfpathlineto{\pgfqpoint{4.041333in}{9.176915in}}%
\pgfpathlineto{\pgfqpoint{4.041411in}{9.181365in}}%
\pgfpathlineto{\pgfqpoint{4.041440in}{9.185768in}}%
\pgfpathlineto{\pgfqpoint{4.041367in}{9.190126in}}%
\pgfpathlineto{\pgfqpoint{4.041418in}{9.194441in}}%
\pgfpathlineto{\pgfqpoint{4.041734in}{9.194441in}}%
\pgfpathlineto{\pgfqpoint{4.041734in}{9.194441in}}%
\pgfpathlineto{\pgfqpoint{4.041785in}{9.190126in}}%
\pgfpathlineto{\pgfqpoint{4.041713in}{9.185768in}}%
\pgfpathlineto{\pgfqpoint{4.041742in}{9.181365in}}%
\pgfpathlineto{\pgfqpoint{4.041820in}{9.176915in}}%
\pgfpathlineto{\pgfqpoint{4.041912in}{9.172419in}}%
\pgfpathlineto{\pgfqpoint{4.042057in}{9.167874in}}%
\pgfpathlineto{\pgfqpoint{4.042103in}{9.163281in}}%
\pgfpathlineto{\pgfqpoint{4.042002in}{9.158637in}}%
\pgfpathlineto{\pgfqpoint{4.041888in}{9.153942in}}%
\pgfpathlineto{\pgfqpoint{4.041949in}{9.149194in}}%
\pgfpathlineto{\pgfqpoint{4.041968in}{9.144393in}}%
\pgfpathlineto{\pgfqpoint{4.041929in}{9.139538in}}%
\pgfpathlineto{\pgfqpoint{4.041936in}{9.134626in}}%
\pgfpathlineto{\pgfqpoint{4.042042in}{9.129657in}}%
\pgfpathlineto{\pgfqpoint{4.042275in}{9.124629in}}%
\pgfpathlineto{\pgfqpoint{4.042586in}{9.119541in}}%
\pgfpathlineto{\pgfqpoint{4.042828in}{9.114391in}}%
\pgfpathlineto{\pgfqpoint{4.043195in}{9.109178in}}%
\pgfpathlineto{\pgfqpoint{4.043505in}{9.103901in}}%
\pgfpathlineto{\pgfqpoint{4.043110in}{9.098557in}}%
\pgfpathlineto{\pgfqpoint{4.043116in}{9.093146in}}%
\pgfpathlineto{\pgfqpoint{4.043574in}{9.087664in}}%
\pgfpathlineto{\pgfqpoint{4.043861in}{9.082111in}}%
\pgfpathlineto{\pgfqpoint{4.043903in}{9.076485in}}%
\pgfpathlineto{\pgfqpoint{4.043872in}{9.070783in}}%
\pgfpathlineto{\pgfqpoint{4.044188in}{9.065004in}}%
\pgfpathlineto{\pgfqpoint{4.044700in}{9.059145in}}%
\pgfpathlineto{\pgfqpoint{4.044947in}{9.053204in}}%
\pgfpathlineto{\pgfqpoint{4.044813in}{9.047180in}}%
\pgfpathlineto{\pgfqpoint{4.044765in}{9.041068in}}%
\pgfpathlineto{\pgfqpoint{4.044891in}{9.034868in}}%
\pgfpathlineto{\pgfqpoint{4.045571in}{9.028576in}}%
\pgfpathlineto{\pgfqpoint{4.045400in}{9.022189in}}%
\pgfpathlineto{\pgfqpoint{4.044686in}{9.015705in}}%
\pgfpathlineto{\pgfqpoint{4.044520in}{9.009121in}}%
\pgfpathlineto{\pgfqpoint{4.044734in}{9.002433in}}%
\pgfpathlineto{\pgfqpoint{4.044912in}{8.995639in}}%
\pgfpathlineto{\pgfqpoint{4.044583in}{8.988734in}}%
\pgfpathlineto{\pgfqpoint{4.044407in}{8.981715in}}%
\pgfpathlineto{\pgfqpoint{4.044562in}{8.974579in}}%
\pgfpathlineto{\pgfqpoint{4.044599in}{8.967321in}}%
\pgfpathlineto{\pgfqpoint{4.044228in}{8.959936in}}%
\pgfpathlineto{\pgfqpoint{4.043797in}{8.952422in}}%
\pgfpathlineto{\pgfqpoint{4.043730in}{8.944772in}}%
\pgfpathlineto{\pgfqpoint{4.043980in}{8.936982in}}%
\pgfpathlineto{\pgfqpoint{4.044220in}{8.929047in}}%
\pgfpathlineto{\pgfqpoint{4.044105in}{8.920961in}}%
\pgfpathlineto{\pgfqpoint{4.044729in}{8.912718in}}%
\pgfpathlineto{\pgfqpoint{4.046189in}{8.904313in}}%
\pgfpathlineto{\pgfqpoint{4.047197in}{8.895738in}}%
\pgfpathlineto{\pgfqpoint{4.047980in}{8.886987in}}%
\pgfpathlineto{\pgfqpoint{4.047738in}{8.878052in}}%
\pgfpathlineto{\pgfqpoint{4.046684in}{8.868925in}}%
\pgfpathlineto{\pgfqpoint{4.046381in}{8.859598in}}%
\pgfpathlineto{\pgfqpoint{4.046683in}{8.850062in}}%
\pgfpathlineto{\pgfqpoint{4.046899in}{8.840307in}}%
\pgfpathlineto{\pgfqpoint{4.046766in}{8.830324in}}%
\pgfpathlineto{\pgfqpoint{4.045917in}{8.820100in}}%
\pgfpathlineto{\pgfqpoint{4.045284in}{8.809625in}}%
\pgfpathlineto{\pgfqpoint{4.045473in}{8.798885in}}%
\pgfpathlineto{\pgfqpoint{4.046185in}{8.787868in}}%
\pgfpathlineto{\pgfqpoint{4.046483in}{8.776557in}}%
\pgfpathlineto{\pgfqpoint{4.046719in}{8.764937in}}%
\pgfpathlineto{\pgfqpoint{4.047724in}{8.752991in}}%
\pgfpathlineto{\pgfqpoint{4.048364in}{8.740700in}}%
\pgfpathlineto{\pgfqpoint{4.047799in}{8.728043in}}%
\pgfpathlineto{\pgfqpoint{4.047544in}{8.714999in}}%
\pgfpathlineto{\pgfqpoint{4.047992in}{8.701541in}}%
\pgfpathlineto{\pgfqpoint{4.048650in}{8.687644in}}%
\pgfpathlineto{\pgfqpoint{4.049253in}{8.673277in}}%
\pgfpathlineto{\pgfqpoint{4.049993in}{8.658408in}}%
\pgfpathlineto{\pgfqpoint{4.050225in}{8.643001in}}%
\pgfpathlineto{\pgfqpoint{4.049909in}{8.627015in}}%
\pgfpathlineto{\pgfqpoint{4.050334in}{8.610404in}}%
\pgfpathlineto{\pgfqpoint{4.050756in}{8.593119in}}%
\pgfpathlineto{\pgfqpoint{4.050935in}{8.575101in}}%
\pgfpathlineto{\pgfqpoint{4.051867in}{8.556287in}}%
\pgfpathlineto{\pgfqpoint{4.052556in}{8.536601in}}%
\pgfpathlineto{\pgfqpoint{4.052454in}{8.515961in}}%
\pgfpathlineto{\pgfqpoint{4.052409in}{8.494268in}}%
\pgfpathlineto{\pgfqpoint{4.052083in}{8.471409in}}%
\pgfpathlineto{\pgfqpoint{4.052218in}{8.447251in}}%
\pgfpathlineto{\pgfqpoint{4.053335in}{8.421639in}}%
\pgfpathlineto{\pgfqpoint{4.054093in}{8.394386in}}%
\pgfpathlineto{\pgfqpoint{4.055247in}{8.365266in}}%
\pgfpathlineto{\pgfqpoint{4.056576in}{8.334007in}}%
\pgfpathlineto{\pgfqpoint{4.057062in}{8.300266in}}%
\pgfpathlineto{\pgfqpoint{4.056765in}{8.263618in}}%
\pgfpathlineto{\pgfqpoint{4.056546in}{8.223512in}}%
\pgfpathlineto{\pgfqpoint{4.058403in}{8.179229in}}%
\pgfpathlineto{\pgfqpoint{4.061253in}{8.129794in}}%
\pgfpathlineto{\pgfqpoint{4.064275in}{8.073851in}}%
\pgfpathlineto{\pgfqpoint{4.066876in}{8.009422in}}%
\pgfpathlineto{\pgfqpoint{4.071170in}{7.933463in}}%
\pgfpathlineto{\pgfqpoint{4.081724in}{7.840930in}}%
\pgfpathlineto{\pgfqpoint{4.097055in}{7.722510in}}%
\pgfpathlineto{\pgfqpoint{4.161911in}{7.557841in}}%
\pgfpathlineto{\pgfqpoint{4.472923in}{7.285615in}}%
\pgfpathlineto{\pgfqpoint{4.603553in}{6.321693in}}%
\pgfpathlineto{\pgfqpoint{4.603553in}{6.321693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{6.033276in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.085247in}{6.205185in}}{\pgfqpoint{6.209201in}{9.205977in}}{%
\pgfpathmoveto{\pgfqpoint{6.209201in}{6.205185in}}%
\pgfpathlineto{\pgfqpoint{5.085247in}{6.205185in}}%
\pgfpathlineto{\pgfqpoint{5.362485in}{7.285641in}}%
\pgfpathlineto{\pgfqpoint{5.606797in}{7.563408in}}%
\pgfpathlineto{\pgfqpoint{5.620820in}{7.730044in}}%
\pgfpathlineto{\pgfqpoint{5.624775in}{7.849472in}}%
\pgfpathlineto{\pgfqpoint{5.628634in}{7.942618in}}%
\pgfpathlineto{\pgfqpoint{5.630827in}{8.018988in}}%
\pgfpathlineto{\pgfqpoint{5.632815in}{8.083713in}}%
\pgfpathlineto{\pgfqpoint{5.634723in}{8.139879in}}%
\pgfpathlineto{\pgfqpoint{5.635299in}{8.189487in}}%
\pgfpathlineto{\pgfqpoint{5.636762in}{8.233910in}}%
\pgfpathlineto{\pgfqpoint{5.638061in}{8.274130in}}%
\pgfpathlineto{\pgfqpoint{5.638807in}{8.310874in}}%
\pgfpathlineto{\pgfqpoint{5.639521in}{8.344695in}}%
\pgfpathlineto{\pgfqpoint{5.640232in}{8.376024in}}%
\pgfpathlineto{\pgfqpoint{5.640368in}{8.405204in}}%
\pgfpathlineto{\pgfqpoint{5.640223in}{8.432510in}}%
\pgfpathlineto{\pgfqpoint{5.640184in}{8.458168in}}%
\pgfpathlineto{\pgfqpoint{5.640963in}{8.482367in}}%
\pgfpathlineto{\pgfqpoint{5.641377in}{8.505263in}}%
\pgfpathlineto{\pgfqpoint{5.641631in}{8.526990in}}%
\pgfpathlineto{\pgfqpoint{5.641959in}{8.547661in}}%
\pgfpathlineto{\pgfqpoint{5.642114in}{8.567373in}}%
\pgfpathlineto{\pgfqpoint{5.642473in}{8.586213in}}%
\pgfpathlineto{\pgfqpoint{5.643144in}{8.604254in}}%
\pgfpathlineto{\pgfqpoint{5.643096in}{8.621560in}}%
\pgfpathlineto{\pgfqpoint{5.642716in}{8.638190in}}%
\pgfpathlineto{\pgfqpoint{5.643910in}{8.654195in}}%
\pgfpathlineto{\pgfqpoint{5.644401in}{8.669619in}}%
\pgfpathlineto{\pgfqpoint{5.644377in}{8.684503in}}%
\pgfpathlineto{\pgfqpoint{5.644327in}{8.698884in}}%
\pgfpathlineto{\pgfqpoint{5.644670in}{8.712795in}}%
\pgfpathlineto{\pgfqpoint{5.644715in}{8.726266in}}%
\pgfpathlineto{\pgfqpoint{5.644766in}{8.739323in}}%
\pgfpathlineto{\pgfqpoint{5.644591in}{8.751991in}}%
\pgfpathlineto{\pgfqpoint{5.644911in}{8.764293in}}%
\pgfpathlineto{\pgfqpoint{5.645149in}{8.776249in}}%
\pgfpathlineto{\pgfqpoint{5.645129in}{8.787878in}}%
\pgfpathlineto{\pgfqpoint{5.645234in}{8.799198in}}%
\pgfpathlineto{\pgfqpoint{5.644902in}{8.810224in}}%
\pgfpathlineto{\pgfqpoint{5.644892in}{8.820972in}}%
\pgfpathlineto{\pgfqpoint{5.645393in}{8.831455in}}%
\pgfpathlineto{\pgfqpoint{5.645351in}{8.841686in}}%
\pgfpathlineto{\pgfqpoint{5.645446in}{8.851676in}}%
\pgfpathlineto{\pgfqpoint{5.645432in}{8.861438in}}%
\pgfpathlineto{\pgfqpoint{5.645447in}{8.870980in}}%
\pgfpathlineto{\pgfqpoint{5.645774in}{8.880313in}}%
\pgfpathlineto{\pgfqpoint{5.646259in}{8.889446in}}%
\pgfpathlineto{\pgfqpoint{5.646238in}{8.898387in}}%
\pgfpathlineto{\pgfqpoint{5.646329in}{8.907143in}}%
\pgfpathlineto{\pgfqpoint{5.646372in}{8.915723in}}%
\pgfpathlineto{\pgfqpoint{5.646391in}{8.924134in}}%
\pgfpathlineto{\pgfqpoint{5.646599in}{8.932381in}}%
\pgfpathlineto{\pgfqpoint{5.646577in}{8.940472in}}%
\pgfpathlineto{\pgfqpoint{5.646327in}{8.948412in}}%
\pgfpathlineto{\pgfqpoint{5.646510in}{8.956206in}}%
\pgfpathlineto{\pgfqpoint{5.646725in}{8.963860in}}%
\pgfpathlineto{\pgfqpoint{5.646759in}{8.971378in}}%
\pgfpathlineto{\pgfqpoint{5.646759in}{8.978766in}}%
\pgfpathlineto{\pgfqpoint{5.646747in}{8.986028in}}%
\pgfpathlineto{\pgfqpoint{5.646711in}{8.993168in}}%
\pgfpathlineto{\pgfqpoint{5.646584in}{9.000191in}}%
\pgfpathlineto{\pgfqpoint{5.646764in}{9.007099in}}%
\pgfpathlineto{\pgfqpoint{5.646877in}{9.013897in}}%
\pgfpathlineto{\pgfqpoint{5.646880in}{9.020588in}}%
\pgfpathlineto{\pgfqpoint{5.646834in}{9.027175in}}%
\pgfpathlineto{\pgfqpoint{5.646660in}{9.033662in}}%
\pgfpathlineto{\pgfqpoint{5.646614in}{9.040051in}}%
\pgfpathlineto{\pgfqpoint{5.646549in}{9.046346in}}%
\pgfpathlineto{\pgfqpoint{5.646759in}{9.052549in}}%
\pgfpathlineto{\pgfqpoint{5.646836in}{9.058663in}}%
\pgfpathlineto{\pgfqpoint{5.646917in}{9.064690in}}%
\pgfpathlineto{\pgfqpoint{5.646993in}{9.070634in}}%
\pgfpathlineto{\pgfqpoint{5.646914in}{9.076495in}}%
\pgfpathlineto{\pgfqpoint{5.646919in}{9.082276in}}%
\pgfpathlineto{\pgfqpoint{5.647023in}{9.087980in}}%
\pgfpathlineto{\pgfqpoint{5.646920in}{9.093609in}}%
\pgfpathlineto{\pgfqpoint{5.646947in}{9.099164in}}%
\pgfpathlineto{\pgfqpoint{5.646926in}{9.104648in}}%
\pgfpathlineto{\pgfqpoint{5.646926in}{9.110061in}}%
\pgfpathlineto{\pgfqpoint{5.647107in}{9.115407in}}%
\pgfpathlineto{\pgfqpoint{5.647155in}{9.120687in}}%
\pgfpathlineto{\pgfqpoint{5.647159in}{9.125901in}}%
\pgfpathlineto{\pgfqpoint{5.647135in}{9.131053in}}%
\pgfpathlineto{\pgfqpoint{5.647101in}{9.136143in}}%
\pgfpathlineto{\pgfqpoint{5.647067in}{9.141172in}}%
\pgfpathlineto{\pgfqpoint{5.647114in}{9.146143in}}%
\pgfpathlineto{\pgfqpoint{5.647184in}{9.151057in}}%
\pgfpathlineto{\pgfqpoint{5.647188in}{9.155914in}}%
\pgfpathlineto{\pgfqpoint{5.647185in}{9.160717in}}%
\pgfpathlineto{\pgfqpoint{5.647189in}{9.165466in}}%
\pgfpathlineto{\pgfqpoint{5.647185in}{9.170162in}}%
\pgfpathlineto{\pgfqpoint{5.647185in}{9.174808in}}%
\pgfpathlineto{\pgfqpoint{5.647186in}{9.179403in}}%
\pgfpathlineto{\pgfqpoint{5.647180in}{9.183949in}}%
\pgfpathlineto{\pgfqpoint{5.647171in}{9.188447in}}%
\pgfpathlineto{\pgfqpoint{5.647161in}{9.192898in}}%
\pgfpathlineto{\pgfqpoint{5.647132in}{9.197302in}}%
\pgfpathlineto{\pgfqpoint{5.647108in}{9.201662in}}%
\pgfpathlineto{\pgfqpoint{5.647197in}{9.205977in}}%
\pgfpathlineto{\pgfqpoint{5.647251in}{9.205977in}}%
\pgfpathlineto{\pgfqpoint{5.647251in}{9.205977in}}%
\pgfpathlineto{\pgfqpoint{5.647340in}{9.201662in}}%
\pgfpathlineto{\pgfqpoint{5.647315in}{9.197302in}}%
\pgfpathlineto{\pgfqpoint{5.647287in}{9.192898in}}%
\pgfpathlineto{\pgfqpoint{5.647276in}{9.188447in}}%
\pgfpathlineto{\pgfqpoint{5.647268in}{9.183949in}}%
\pgfpathlineto{\pgfqpoint{5.647262in}{9.179403in}}%
\pgfpathlineto{\pgfqpoint{5.647263in}{9.174808in}}%
\pgfpathlineto{\pgfqpoint{5.647263in}{9.170162in}}%
\pgfpathlineto{\pgfqpoint{5.647259in}{9.165466in}}%
\pgfpathlineto{\pgfqpoint{5.647262in}{9.160717in}}%
\pgfpathlineto{\pgfqpoint{5.647260in}{9.155914in}}%
\pgfpathlineto{\pgfqpoint{5.647263in}{9.151057in}}%
\pgfpathlineto{\pgfqpoint{5.647334in}{9.146143in}}%
\pgfpathlineto{\pgfqpoint{5.647381in}{9.141172in}}%
\pgfpathlineto{\pgfqpoint{5.647347in}{9.136143in}}%
\pgfpathlineto{\pgfqpoint{5.647313in}{9.131053in}}%
\pgfpathlineto{\pgfqpoint{5.647289in}{9.125901in}}%
\pgfpathlineto{\pgfqpoint{5.647293in}{9.120687in}}%
\pgfpathlineto{\pgfqpoint{5.647341in}{9.115407in}}%
\pgfpathlineto{\pgfqpoint{5.647522in}{9.110061in}}%
\pgfpathlineto{\pgfqpoint{5.647521in}{9.104648in}}%
\pgfpathlineto{\pgfqpoint{5.647501in}{9.099164in}}%
\pgfpathlineto{\pgfqpoint{5.647528in}{9.093609in}}%
\pgfpathlineto{\pgfqpoint{5.647425in}{9.087980in}}%
\pgfpathlineto{\pgfqpoint{5.647529in}{9.082276in}}%
\pgfpathlineto{\pgfqpoint{5.647534in}{9.076495in}}%
\pgfpathlineto{\pgfqpoint{5.647455in}{9.070634in}}%
\pgfpathlineto{\pgfqpoint{5.647531in}{9.064690in}}%
\pgfpathlineto{\pgfqpoint{5.647611in}{9.058663in}}%
\pgfpathlineto{\pgfqpoint{5.647689in}{9.052549in}}%
\pgfpathlineto{\pgfqpoint{5.647899in}{9.046346in}}%
\pgfpathlineto{\pgfqpoint{5.647834in}{9.040051in}}%
\pgfpathlineto{\pgfqpoint{5.647788in}{9.033662in}}%
\pgfpathlineto{\pgfqpoint{5.647613in}{9.027175in}}%
\pgfpathlineto{\pgfqpoint{5.647568in}{9.020588in}}%
\pgfpathlineto{\pgfqpoint{5.647571in}{9.013897in}}%
\pgfpathlineto{\pgfqpoint{5.647684in}{9.007099in}}%
\pgfpathlineto{\pgfqpoint{5.647864in}{9.000191in}}%
\pgfpathlineto{\pgfqpoint{5.647737in}{8.993168in}}%
\pgfpathlineto{\pgfqpoint{5.647701in}{8.986028in}}%
\pgfpathlineto{\pgfqpoint{5.647689in}{8.978766in}}%
\pgfpathlineto{\pgfqpoint{5.647689in}{8.971378in}}%
\pgfpathlineto{\pgfqpoint{5.647723in}{8.963860in}}%
\pgfpathlineto{\pgfqpoint{5.647938in}{8.956206in}}%
\pgfpathlineto{\pgfqpoint{5.648121in}{8.948412in}}%
\pgfpathlineto{\pgfqpoint{5.647871in}{8.940472in}}%
\pgfpathlineto{\pgfqpoint{5.647849in}{8.932381in}}%
\pgfpathlineto{\pgfqpoint{5.648057in}{8.924134in}}%
\pgfpathlineto{\pgfqpoint{5.648076in}{8.915723in}}%
\pgfpathlineto{\pgfqpoint{5.648119in}{8.907143in}}%
\pgfpathlineto{\pgfqpoint{5.648209in}{8.898387in}}%
\pgfpathlineto{\pgfqpoint{5.648188in}{8.889446in}}%
\pgfpathlineto{\pgfqpoint{5.648674in}{8.880313in}}%
\pgfpathlineto{\pgfqpoint{5.649001in}{8.870980in}}%
\pgfpathlineto{\pgfqpoint{5.649016in}{8.861438in}}%
\pgfpathlineto{\pgfqpoint{5.649001in}{8.851676in}}%
\pgfpathlineto{\pgfqpoint{5.649096in}{8.841686in}}%
\pgfpathlineto{\pgfqpoint{5.649054in}{8.831455in}}%
\pgfpathlineto{\pgfqpoint{5.649556in}{8.820972in}}%
\pgfpathlineto{\pgfqpoint{5.649546in}{8.810224in}}%
\pgfpathlineto{\pgfqpoint{5.649214in}{8.799198in}}%
\pgfpathlineto{\pgfqpoint{5.649319in}{8.787878in}}%
\pgfpathlineto{\pgfqpoint{5.649299in}{8.776249in}}%
\pgfpathlineto{\pgfqpoint{5.649537in}{8.764293in}}%
\pgfpathlineto{\pgfqpoint{5.649857in}{8.751991in}}%
\pgfpathlineto{\pgfqpoint{5.649682in}{8.739323in}}%
\pgfpathlineto{\pgfqpoint{5.649733in}{8.726266in}}%
\pgfpathlineto{\pgfqpoint{5.649778in}{8.712795in}}%
\pgfpathlineto{\pgfqpoint{5.650121in}{8.698884in}}%
\pgfpathlineto{\pgfqpoint{5.650071in}{8.684503in}}%
\pgfpathlineto{\pgfqpoint{5.650047in}{8.669619in}}%
\pgfpathlineto{\pgfqpoint{5.650538in}{8.654195in}}%
\pgfpathlineto{\pgfqpoint{5.651732in}{8.638190in}}%
\pgfpathlineto{\pgfqpoint{5.651352in}{8.621560in}}%
\pgfpathlineto{\pgfqpoint{5.651304in}{8.604254in}}%
\pgfpathlineto{\pgfqpoint{5.651975in}{8.586213in}}%
\pgfpathlineto{\pgfqpoint{5.652334in}{8.567373in}}%
\pgfpathlineto{\pgfqpoint{5.652489in}{8.547661in}}%
\pgfpathlineto{\pgfqpoint{5.652817in}{8.526990in}}%
\pgfpathlineto{\pgfqpoint{5.653071in}{8.505263in}}%
\pgfpathlineto{\pgfqpoint{5.653485in}{8.482367in}}%
\pgfpathlineto{\pgfqpoint{5.654264in}{8.458168in}}%
\pgfpathlineto{\pgfqpoint{5.654225in}{8.432510in}}%
\pgfpathlineto{\pgfqpoint{5.654080in}{8.405204in}}%
\pgfpathlineto{\pgfqpoint{5.654216in}{8.376024in}}%
\pgfpathlineto{\pgfqpoint{5.654927in}{8.344695in}}%
\pgfpathlineto{\pgfqpoint{5.655641in}{8.310874in}}%
\pgfpathlineto{\pgfqpoint{5.656387in}{8.274130in}}%
\pgfpathlineto{\pgfqpoint{5.657686in}{8.233910in}}%
\pgfpathlineto{\pgfqpoint{5.659149in}{8.189487in}}%
\pgfpathlineto{\pgfqpoint{5.659725in}{8.139879in}}%
\pgfpathlineto{\pgfqpoint{5.661633in}{8.083713in}}%
\pgfpathlineto{\pgfqpoint{5.663621in}{8.018988in}}%
\pgfpathlineto{\pgfqpoint{5.665814in}{7.942618in}}%
\pgfpathlineto{\pgfqpoint{5.669673in}{7.849472in}}%
\pgfpathlineto{\pgfqpoint{5.673627in}{7.730044in}}%
\pgfpathlineto{\pgfqpoint{5.687651in}{7.563408in}}%
\pgfpathlineto{\pgfqpoint{5.931963in}{7.285641in}}%
\pgfpathlineto{\pgfqpoint{6.209201in}{6.205185in}}%
\pgfpathlineto{\pgfqpoint{6.209201in}{6.205185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{6.033276in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.690895in}{6.296186in}}{\pgfqpoint{7.814848in}{9.643028in}}{%
\pgfpathmoveto{\pgfqpoint{7.814848in}{6.296186in}}%
\pgfpathlineto{\pgfqpoint{6.690895in}{6.296186in}}%
\pgfpathlineto{\pgfqpoint{6.870216in}{7.703782in}}%
\pgfpathlineto{\pgfqpoint{7.109591in}{7.990821in}}%
\pgfpathlineto{\pgfqpoint{7.159650in}{8.160672in}}%
\pgfpathlineto{\pgfqpoint{7.174062in}{8.281731in}}%
\pgfpathlineto{\pgfqpoint{7.182738in}{8.375864in}}%
\pgfpathlineto{\pgfqpoint{7.187740in}{8.452896in}}%
\pgfpathlineto{\pgfqpoint{7.190183in}{8.518095in}}%
\pgfpathlineto{\pgfqpoint{7.192191in}{8.574617in}}%
\pgfpathlineto{\pgfqpoint{7.194588in}{8.624503in}}%
\pgfpathlineto{\pgfqpoint{7.198383in}{8.669149in}}%
\pgfpathlineto{\pgfqpoint{7.202308in}{8.709551in}}%
\pgfpathlineto{\pgfqpoint{7.207143in}{8.746447in}}%
\pgfpathlineto{\pgfqpoint{7.211819in}{8.780397in}}%
\pgfpathlineto{\pgfqpoint{7.214862in}{8.811836in}}%
\pgfpathlineto{\pgfqpoint{7.216307in}{8.841112in}}%
\pgfpathlineto{\pgfqpoint{7.218197in}{8.868502in}}%
\pgfpathlineto{\pgfqpoint{7.220339in}{8.894234in}}%
\pgfpathlineto{\pgfqpoint{7.221019in}{8.918499in}}%
\pgfpathlineto{\pgfqpoint{7.221790in}{8.941454in}}%
\pgfpathlineto{\pgfqpoint{7.223609in}{8.963234in}}%
\pgfpathlineto{\pgfqpoint{7.224679in}{8.983952in}}%
\pgfpathlineto{\pgfqpoint{7.226148in}{9.003709in}}%
\pgfpathlineto{\pgfqpoint{7.227310in}{9.022588in}}%
\pgfpathlineto{\pgfqpoint{7.227566in}{9.040666in}}%
\pgfpathlineto{\pgfqpoint{7.228642in}{9.058006in}}%
\pgfpathlineto{\pgfqpoint{7.229355in}{9.074667in}}%
\pgfpathlineto{\pgfqpoint{7.229844in}{9.090700in}}%
\pgfpathlineto{\pgfqpoint{7.230228in}{9.106151in}}%
\pgfpathlineto{\pgfqpoint{7.232529in}{9.121060in}}%
\pgfpathlineto{\pgfqpoint{7.234509in}{9.135465in}}%
\pgfpathlineto{\pgfqpoint{7.236230in}{9.149397in}}%
\pgfpathlineto{\pgfqpoint{7.238460in}{9.162888in}}%
\pgfpathlineto{\pgfqpoint{7.239796in}{9.175964in}}%
\pgfpathlineto{\pgfqpoint{7.239771in}{9.188650in}}%
\pgfpathlineto{\pgfqpoint{7.239652in}{9.200969in}}%
\pgfpathlineto{\pgfqpoint{7.240662in}{9.212941in}}%
\pgfpathlineto{\pgfqpoint{7.241874in}{9.224586in}}%
\pgfpathlineto{\pgfqpoint{7.242858in}{9.235920in}}%
\pgfpathlineto{\pgfqpoint{7.243573in}{9.246960in}}%
\pgfpathlineto{\pgfqpoint{7.243761in}{9.257721in}}%
\pgfpathlineto{\pgfqpoint{7.243708in}{9.268216in}}%
\pgfpathlineto{\pgfqpoint{7.243811in}{9.278459in}}%
\pgfpathlineto{\pgfqpoint{7.243982in}{9.288460in}}%
\pgfpathlineto{\pgfqpoint{7.243428in}{9.298232in}}%
\pgfpathlineto{\pgfqpoint{7.242885in}{9.307785in}}%
\pgfpathlineto{\pgfqpoint{7.243276in}{9.317128in}}%
\pgfpathlineto{\pgfqpoint{7.244591in}{9.326270in}}%
\pgfpathlineto{\pgfqpoint{7.245615in}{9.335220in}}%
\pgfpathlineto{\pgfqpoint{7.246408in}{9.343985in}}%
\pgfpathlineto{\pgfqpoint{7.247416in}{9.352573in}}%
\pgfpathlineto{\pgfqpoint{7.247840in}{9.360992in}}%
\pgfpathlineto{\pgfqpoint{7.248114in}{9.369247in}}%
\pgfpathlineto{\pgfqpoint{7.248591in}{9.377345in}}%
\pgfpathlineto{\pgfqpoint{7.248887in}{9.385292in}}%
\pgfpathlineto{\pgfqpoint{7.248845in}{9.393092in}}%
\pgfpathlineto{\pgfqpoint{7.249005in}{9.400753in}}%
\pgfpathlineto{\pgfqpoint{7.248990in}{9.408278in}}%
\pgfpathlineto{\pgfqpoint{7.248733in}{9.415672in}}%
\pgfpathlineto{\pgfqpoint{7.248303in}{9.422940in}}%
\pgfpathlineto{\pgfqpoint{7.248069in}{9.430086in}}%
\pgfpathlineto{\pgfqpoint{7.248246in}{9.437114in}}%
\pgfpathlineto{\pgfqpoint{7.248574in}{9.444027in}}%
\pgfpathlineto{\pgfqpoint{7.248348in}{9.450830in}}%
\pgfpathlineto{\pgfqpoint{7.248252in}{9.457526in}}%
\pgfpathlineto{\pgfqpoint{7.248460in}{9.464118in}}%
\pgfpathlineto{\pgfqpoint{7.248979in}{9.470610in}}%
\pgfpathlineto{\pgfqpoint{7.249474in}{9.477004in}}%
\pgfpathlineto{\pgfqpoint{7.249730in}{9.483303in}}%
\pgfpathlineto{\pgfqpoint{7.249853in}{9.489511in}}%
\pgfpathlineto{\pgfqpoint{7.250301in}{9.495629in}}%
\pgfpathlineto{\pgfqpoint{7.250878in}{9.501660in}}%
\pgfpathlineto{\pgfqpoint{7.251184in}{9.507607in}}%
\pgfpathlineto{\pgfqpoint{7.251368in}{9.513472in}}%
\pgfpathlineto{\pgfqpoint{7.251559in}{9.519258in}}%
\pgfpathlineto{\pgfqpoint{7.251663in}{9.524965in}}%
\pgfpathlineto{\pgfqpoint{7.251506in}{9.530598in}}%
\pgfpathlineto{\pgfqpoint{7.251192in}{9.536156in}}%
\pgfpathlineto{\pgfqpoint{7.250860in}{9.541643in}}%
\pgfpathlineto{\pgfqpoint{7.251074in}{9.547060in}}%
\pgfpathlineto{\pgfqpoint{7.251642in}{9.552409in}}%
\pgfpathlineto{\pgfqpoint{7.251887in}{9.557692in}}%
\pgfpathlineto{\pgfqpoint{7.251890in}{9.562909in}}%
\pgfpathlineto{\pgfqpoint{7.251683in}{9.568064in}}%
\pgfpathlineto{\pgfqpoint{7.251474in}{9.573157in}}%
\pgfpathlineto{\pgfqpoint{7.251437in}{9.578189in}}%
\pgfpathlineto{\pgfqpoint{7.251551in}{9.583163in}}%
\pgfpathlineto{\pgfqpoint{7.251726in}{9.588079in}}%
\pgfpathlineto{\pgfqpoint{7.251816in}{9.592939in}}%
\pgfpathlineto{\pgfqpoint{7.251723in}{9.597744in}}%
\pgfpathlineto{\pgfqpoint{7.251718in}{9.602496in}}%
\pgfpathlineto{\pgfqpoint{7.251803in}{9.607195in}}%
\pgfpathlineto{\pgfqpoint{7.251829in}{9.611843in}}%
\pgfpathlineto{\pgfqpoint{7.251751in}{9.616440in}}%
\pgfpathlineto{\pgfqpoint{7.251804in}{9.620988in}}%
\pgfpathlineto{\pgfqpoint{7.252119in}{9.625489in}}%
\pgfpathlineto{\pgfqpoint{7.252450in}{9.629942in}}%
\pgfpathlineto{\pgfqpoint{7.252569in}{9.634349in}}%
\pgfpathlineto{\pgfqpoint{7.252618in}{9.638710in}}%
\pgfpathlineto{\pgfqpoint{7.252739in}{9.643028in}}%
\pgfpathlineto{\pgfqpoint{7.253005in}{9.643028in}}%
\pgfpathlineto{\pgfqpoint{7.253005in}{9.643028in}}%
\pgfpathlineto{\pgfqpoint{7.253125in}{9.638710in}}%
\pgfpathlineto{\pgfqpoint{7.253174in}{9.634349in}}%
\pgfpathlineto{\pgfqpoint{7.253293in}{9.629942in}}%
\pgfpathlineto{\pgfqpoint{7.253625in}{9.625489in}}%
\pgfpathlineto{\pgfqpoint{7.253940in}{9.620988in}}%
\pgfpathlineto{\pgfqpoint{7.253993in}{9.616440in}}%
\pgfpathlineto{\pgfqpoint{7.253914in}{9.611843in}}%
\pgfpathlineto{\pgfqpoint{7.253940in}{9.607195in}}%
\pgfpathlineto{\pgfqpoint{7.254025in}{9.602496in}}%
\pgfpathlineto{\pgfqpoint{7.254020in}{9.597744in}}%
\pgfpathlineto{\pgfqpoint{7.253927in}{9.592939in}}%
\pgfpathlineto{\pgfqpoint{7.254017in}{9.588079in}}%
\pgfpathlineto{\pgfqpoint{7.254192in}{9.583163in}}%
\pgfpathlineto{\pgfqpoint{7.254307in}{9.578189in}}%
\pgfpathlineto{\pgfqpoint{7.254269in}{9.573157in}}%
\pgfpathlineto{\pgfqpoint{7.254060in}{9.568064in}}%
\pgfpathlineto{\pgfqpoint{7.253853in}{9.562909in}}%
\pgfpathlineto{\pgfqpoint{7.253856in}{9.557692in}}%
\pgfpathlineto{\pgfqpoint{7.254101in}{9.552409in}}%
\pgfpathlineto{\pgfqpoint{7.254670in}{9.547060in}}%
\pgfpathlineto{\pgfqpoint{7.254883in}{9.541643in}}%
\pgfpathlineto{\pgfqpoint{7.254552in}{9.536156in}}%
\pgfpathlineto{\pgfqpoint{7.254237in}{9.530598in}}%
\pgfpathlineto{\pgfqpoint{7.254080in}{9.524965in}}%
\pgfpathlineto{\pgfqpoint{7.254184in}{9.519258in}}%
\pgfpathlineto{\pgfqpoint{7.254376in}{9.513472in}}%
\pgfpathlineto{\pgfqpoint{7.254560in}{9.507607in}}%
\pgfpathlineto{\pgfqpoint{7.254866in}{9.501660in}}%
\pgfpathlineto{\pgfqpoint{7.255443in}{9.495629in}}%
\pgfpathlineto{\pgfqpoint{7.255891in}{9.489511in}}%
\pgfpathlineto{\pgfqpoint{7.256014in}{9.483303in}}%
\pgfpathlineto{\pgfqpoint{7.256269in}{9.477004in}}%
\pgfpathlineto{\pgfqpoint{7.256764in}{9.470610in}}%
\pgfpathlineto{\pgfqpoint{7.257284in}{9.464118in}}%
\pgfpathlineto{\pgfqpoint{7.257492in}{9.457526in}}%
\pgfpathlineto{\pgfqpoint{7.257395in}{9.450830in}}%
\pgfpathlineto{\pgfqpoint{7.257169in}{9.444027in}}%
\pgfpathlineto{\pgfqpoint{7.257498in}{9.437114in}}%
\pgfpathlineto{\pgfqpoint{7.257675in}{9.430086in}}%
\pgfpathlineto{\pgfqpoint{7.257440in}{9.422940in}}%
\pgfpathlineto{\pgfqpoint{7.257011in}{9.415672in}}%
\pgfpathlineto{\pgfqpoint{7.256754in}{9.408278in}}%
\pgfpathlineto{\pgfqpoint{7.256739in}{9.400753in}}%
\pgfpathlineto{\pgfqpoint{7.256899in}{9.393092in}}%
\pgfpathlineto{\pgfqpoint{7.256857in}{9.385292in}}%
\pgfpathlineto{\pgfqpoint{7.257153in}{9.377345in}}%
\pgfpathlineto{\pgfqpoint{7.257629in}{9.369247in}}%
\pgfpathlineto{\pgfqpoint{7.257903in}{9.360992in}}%
\pgfpathlineto{\pgfqpoint{7.258328in}{9.352573in}}%
\pgfpathlineto{\pgfqpoint{7.259335in}{9.343985in}}%
\pgfpathlineto{\pgfqpoint{7.260129in}{9.335220in}}%
\pgfpathlineto{\pgfqpoint{7.261153in}{9.326270in}}%
\pgfpathlineto{\pgfqpoint{7.262467in}{9.317128in}}%
\pgfpathlineto{\pgfqpoint{7.262858in}{9.307785in}}%
\pgfpathlineto{\pgfqpoint{7.262315in}{9.298232in}}%
\pgfpathlineto{\pgfqpoint{7.261761in}{9.288460in}}%
\pgfpathlineto{\pgfqpoint{7.261932in}{9.278459in}}%
\pgfpathlineto{\pgfqpoint{7.262036in}{9.268216in}}%
\pgfpathlineto{\pgfqpoint{7.261982in}{9.257721in}}%
\pgfpathlineto{\pgfqpoint{7.262170in}{9.246960in}}%
\pgfpathlineto{\pgfqpoint{7.262885in}{9.235920in}}%
\pgfpathlineto{\pgfqpoint{7.263869in}{9.224586in}}%
\pgfpathlineto{\pgfqpoint{7.265081in}{9.212941in}}%
\pgfpathlineto{\pgfqpoint{7.266091in}{9.200969in}}%
\pgfpathlineto{\pgfqpoint{7.265972in}{9.188650in}}%
\pgfpathlineto{\pgfqpoint{7.265948in}{9.175964in}}%
\pgfpathlineto{\pgfqpoint{7.267284in}{9.162888in}}%
\pgfpathlineto{\pgfqpoint{7.269514in}{9.149397in}}%
\pgfpathlineto{\pgfqpoint{7.271234in}{9.135465in}}%
\pgfpathlineto{\pgfqpoint{7.273214in}{9.121060in}}%
\pgfpathlineto{\pgfqpoint{7.275515in}{9.106151in}}%
\pgfpathlineto{\pgfqpoint{7.275899in}{9.090700in}}%
\pgfpathlineto{\pgfqpoint{7.276388in}{9.074667in}}%
\pgfpathlineto{\pgfqpoint{7.277102in}{9.058006in}}%
\pgfpathlineto{\pgfqpoint{7.278177in}{9.040666in}}%
\pgfpathlineto{\pgfqpoint{7.278433in}{9.022588in}}%
\pgfpathlineto{\pgfqpoint{7.279595in}{9.003709in}}%
\pgfpathlineto{\pgfqpoint{7.281065in}{8.983952in}}%
\pgfpathlineto{\pgfqpoint{7.282134in}{8.963234in}}%
\pgfpathlineto{\pgfqpoint{7.283953in}{8.941454in}}%
\pgfpathlineto{\pgfqpoint{7.284724in}{8.918499in}}%
\pgfpathlineto{\pgfqpoint{7.285404in}{8.894234in}}%
\pgfpathlineto{\pgfqpoint{7.287547in}{8.868502in}}%
\pgfpathlineto{\pgfqpoint{7.289437in}{8.841112in}}%
\pgfpathlineto{\pgfqpoint{7.290882in}{8.811836in}}%
\pgfpathlineto{\pgfqpoint{7.293924in}{8.780397in}}%
\pgfpathlineto{\pgfqpoint{7.298601in}{8.746447in}}%
\pgfpathlineto{\pgfqpoint{7.303436in}{8.709551in}}%
\pgfpathlineto{\pgfqpoint{7.307361in}{8.669149in}}%
\pgfpathlineto{\pgfqpoint{7.311155in}{8.624503in}}%
\pgfpathlineto{\pgfqpoint{7.313552in}{8.574617in}}%
\pgfpathlineto{\pgfqpoint{7.315560in}{8.518095in}}%
\pgfpathlineto{\pgfqpoint{7.318004in}{8.452896in}}%
\pgfpathlineto{\pgfqpoint{7.323005in}{8.375864in}}%
\pgfpathlineto{\pgfqpoint{7.331681in}{8.281731in}}%
\pgfpathlineto{\pgfqpoint{7.346093in}{8.160672in}}%
\pgfpathlineto{\pgfqpoint{7.396153in}{7.990821in}}%
\pgfpathlineto{\pgfqpoint{7.635527in}{7.703782in}}%
\pgfpathlineto{\pgfqpoint{7.814848in}{6.296186in}}%
\pgfpathlineto{\pgfqpoint{7.814848in}{6.296186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{6.033276in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.296543in}{6.339831in}}{\pgfqpoint{9.420496in}{8.566909in}}{%
\pgfpathmoveto{\pgfqpoint{9.021714in}{6.339831in}}%
\pgfpathlineto{\pgfqpoint{8.695325in}{6.339831in}}%
\pgfpathlineto{\pgfqpoint{8.296543in}{6.790707in}}%
\pgfpathlineto{\pgfqpoint{8.719019in}{7.004650in}}%
\pgfpathlineto{\pgfqpoint{8.838995in}{7.146341in}}%
\pgfpathlineto{\pgfqpoint{8.848912in}{7.252447in}}%
\pgfpathlineto{\pgfqpoint{8.851265in}{7.337302in}}%
\pgfpathlineto{\pgfqpoint{8.852731in}{7.408015in}}%
\pgfpathlineto{\pgfqpoint{8.853073in}{7.468632in}}%
\pgfpathlineto{\pgfqpoint{8.853208in}{7.521680in}}%
\pgfpathlineto{\pgfqpoint{8.853964in}{7.568840in}}%
\pgfpathlineto{\pgfqpoint{8.854885in}{7.611290in}}%
\pgfpathlineto{\pgfqpoint{8.855463in}{7.649887in}}%
\pgfpathlineto{\pgfqpoint{8.855822in}{7.685271in}}%
\pgfpathlineto{\pgfqpoint{8.855936in}{7.717937in}}%
\pgfpathlineto{\pgfqpoint{8.856154in}{7.748272in}}%
\pgfpathlineto{\pgfqpoint{8.856420in}{7.776588in}}%
\pgfpathlineto{\pgfqpoint{8.856742in}{7.803136in}}%
\pgfpathlineto{\pgfqpoint{8.856709in}{7.828125in}}%
\pgfpathlineto{\pgfqpoint{8.856814in}{7.851726in}}%
\pgfpathlineto{\pgfqpoint{8.856946in}{7.874087in}}%
\pgfpathlineto{\pgfqpoint{8.856972in}{7.895331in}}%
\pgfpathlineto{\pgfqpoint{8.856962in}{7.915565in}}%
\pgfpathlineto{\pgfqpoint{8.856997in}{7.934880in}}%
\pgfpathlineto{\pgfqpoint{8.857075in}{7.953355in}}%
\pgfpathlineto{\pgfqpoint{8.856997in}{7.971062in}}%
\pgfpathlineto{\pgfqpoint{8.856835in}{7.988061in}}%
\pgfpathlineto{\pgfqpoint{8.856668in}{8.004407in}}%
\pgfpathlineto{\pgfqpoint{8.856655in}{8.020148in}}%
\pgfpathlineto{\pgfqpoint{8.856970in}{8.035328in}}%
\pgfpathlineto{\pgfqpoint{8.857424in}{8.049984in}}%
\pgfpathlineto{\pgfqpoint{8.857421in}{8.064152in}}%
\pgfpathlineto{\pgfqpoint{8.857384in}{8.077864in}}%
\pgfpathlineto{\pgfqpoint{8.857367in}{8.091147in}}%
\pgfpathlineto{\pgfqpoint{8.857602in}{8.104028in}}%
\pgfpathlineto{\pgfqpoint{8.857695in}{8.116531in}}%
\pgfpathlineto{\pgfqpoint{8.857680in}{8.128677in}}%
\pgfpathlineto{\pgfqpoint{8.857890in}{8.140485in}}%
\pgfpathlineto{\pgfqpoint{8.858068in}{8.151975in}}%
\pgfpathlineto{\pgfqpoint{8.858090in}{8.163162in}}%
\pgfpathlineto{\pgfqpoint{8.858016in}{8.174063in}}%
\pgfpathlineto{\pgfqpoint{8.857937in}{8.184691in}}%
\pgfpathlineto{\pgfqpoint{8.857947in}{8.195061in}}%
\pgfpathlineto{\pgfqpoint{8.858094in}{8.205183in}}%
\pgfpathlineto{\pgfqpoint{8.858186in}{8.215071in}}%
\pgfpathlineto{\pgfqpoint{8.858229in}{8.224733in}}%
\pgfpathlineto{\pgfqpoint{8.858183in}{8.234182in}}%
\pgfpathlineto{\pgfqpoint{8.858170in}{8.243424in}}%
\pgfpathlineto{\pgfqpoint{8.858267in}{8.252471in}}%
\pgfpathlineto{\pgfqpoint{8.858317in}{8.261329in}}%
\pgfpathlineto{\pgfqpoint{8.858294in}{8.270006in}}%
\pgfpathlineto{\pgfqpoint{8.858289in}{8.278510in}}%
\pgfpathlineto{\pgfqpoint{8.858300in}{8.286847in}}%
\pgfpathlineto{\pgfqpoint{8.858310in}{8.295024in}}%
\pgfpathlineto{\pgfqpoint{8.858331in}{8.303047in}}%
\pgfpathlineto{\pgfqpoint{8.858323in}{8.310921in}}%
\pgfpathlineto{\pgfqpoint{8.858327in}{8.318652in}}%
\pgfpathlineto{\pgfqpoint{8.858309in}{8.326245in}}%
\pgfpathlineto{\pgfqpoint{8.858189in}{8.333706in}}%
\pgfpathlineto{\pgfqpoint{8.858161in}{8.341037in}}%
\pgfpathlineto{\pgfqpoint{8.858361in}{8.348244in}}%
\pgfpathlineto{\pgfqpoint{8.858399in}{8.355331in}}%
\pgfpathlineto{\pgfqpoint{8.858396in}{8.362303in}}%
\pgfpathlineto{\pgfqpoint{8.858391in}{8.369161in}}%
\pgfpathlineto{\pgfqpoint{8.858381in}{8.375911in}}%
\pgfpathlineto{\pgfqpoint{8.858397in}{8.382555in}}%
\pgfpathlineto{\pgfqpoint{8.858417in}{8.389098in}}%
\pgfpathlineto{\pgfqpoint{8.858413in}{8.395541in}}%
\pgfpathlineto{\pgfqpoint{8.858415in}{8.401888in}}%
\pgfpathlineto{\pgfqpoint{8.858414in}{8.408142in}}%
\pgfpathlineto{\pgfqpoint{8.858413in}{8.414305in}}%
\pgfpathlineto{\pgfqpoint{8.858407in}{8.420380in}}%
\pgfpathlineto{\pgfqpoint{8.858396in}{8.426370in}}%
\pgfpathlineto{\pgfqpoint{8.858389in}{8.432276in}}%
\pgfpathlineto{\pgfqpoint{8.858416in}{8.438102in}}%
\pgfpathlineto{\pgfqpoint{8.858388in}{8.443849in}}%
\pgfpathlineto{\pgfqpoint{8.858374in}{8.449519in}}%
\pgfpathlineto{\pgfqpoint{8.858387in}{8.455114in}}%
\pgfpathlineto{\pgfqpoint{8.858372in}{8.460638in}}%
\pgfpathlineto{\pgfqpoint{8.858331in}{8.466090in}}%
\pgfpathlineto{\pgfqpoint{8.858352in}{8.471473in}}%
\pgfpathlineto{\pgfqpoint{8.858380in}{8.476789in}}%
\pgfpathlineto{\pgfqpoint{8.858424in}{8.482040in}}%
\pgfpathlineto{\pgfqpoint{8.858436in}{8.487226in}}%
\pgfpathlineto{\pgfqpoint{8.858394in}{8.492350in}}%
\pgfpathlineto{\pgfqpoint{8.858342in}{8.497413in}}%
\pgfpathlineto{\pgfqpoint{8.858345in}{8.502416in}}%
\pgfpathlineto{\pgfqpoint{8.858359in}{8.507361in}}%
\pgfpathlineto{\pgfqpoint{8.858363in}{8.512250in}}%
\pgfpathlineto{\pgfqpoint{8.858329in}{8.517083in}}%
\pgfpathlineto{\pgfqpoint{8.858439in}{8.521861in}}%
\pgfpathlineto{\pgfqpoint{8.858481in}{8.526587in}}%
\pgfpathlineto{\pgfqpoint{8.858487in}{8.531261in}}%
\pgfpathlineto{\pgfqpoint{8.858492in}{8.535883in}}%
\pgfpathlineto{\pgfqpoint{8.858485in}{8.540457in}}%
\pgfpathlineto{\pgfqpoint{8.858471in}{8.544981in}}%
\pgfpathlineto{\pgfqpoint{8.858459in}{8.549458in}}%
\pgfpathlineto{\pgfqpoint{8.858469in}{8.553888in}}%
\pgfpathlineto{\pgfqpoint{8.858440in}{8.558273in}}%
\pgfpathlineto{\pgfqpoint{8.858422in}{8.562613in}}%
\pgfpathlineto{\pgfqpoint{8.858503in}{8.566909in}}%
\pgfpathlineto{\pgfqpoint{8.858536in}{8.566909in}}%
\pgfpathlineto{\pgfqpoint{8.858536in}{8.566909in}}%
\pgfpathlineto{\pgfqpoint{8.858617in}{8.562613in}}%
\pgfpathlineto{\pgfqpoint{8.858599in}{8.558273in}}%
\pgfpathlineto{\pgfqpoint{8.858570in}{8.553888in}}%
\pgfpathlineto{\pgfqpoint{8.858580in}{8.549458in}}%
\pgfpathlineto{\pgfqpoint{8.858568in}{8.544981in}}%
\pgfpathlineto{\pgfqpoint{8.858554in}{8.540457in}}%
\pgfpathlineto{\pgfqpoint{8.858546in}{8.535883in}}%
\pgfpathlineto{\pgfqpoint{8.858552in}{8.531261in}}%
\pgfpathlineto{\pgfqpoint{8.858558in}{8.526587in}}%
\pgfpathlineto{\pgfqpoint{8.858600in}{8.521861in}}%
\pgfpathlineto{\pgfqpoint{8.858710in}{8.517083in}}%
\pgfpathlineto{\pgfqpoint{8.858676in}{8.512250in}}%
\pgfpathlineto{\pgfqpoint{8.858679in}{8.507361in}}%
\pgfpathlineto{\pgfqpoint{8.858694in}{8.502416in}}%
\pgfpathlineto{\pgfqpoint{8.858697in}{8.497413in}}%
\pgfpathlineto{\pgfqpoint{8.858645in}{8.492350in}}%
\pgfpathlineto{\pgfqpoint{8.858603in}{8.487226in}}%
\pgfpathlineto{\pgfqpoint{8.858615in}{8.482040in}}%
\pgfpathlineto{\pgfqpoint{8.858659in}{8.476789in}}%
\pgfpathlineto{\pgfqpoint{8.858687in}{8.471473in}}%
\pgfpathlineto{\pgfqpoint{8.858708in}{8.466090in}}%
\pgfpathlineto{\pgfqpoint{8.858667in}{8.460638in}}%
\pgfpathlineto{\pgfqpoint{8.858652in}{8.455114in}}%
\pgfpathlineto{\pgfqpoint{8.858665in}{8.449519in}}%
\pgfpathlineto{\pgfqpoint{8.858651in}{8.443849in}}%
\pgfpathlineto{\pgfqpoint{8.858623in}{8.438102in}}%
\pgfpathlineto{\pgfqpoint{8.858650in}{8.432276in}}%
\pgfpathlineto{\pgfqpoint{8.858643in}{8.426370in}}%
\pgfpathlineto{\pgfqpoint{8.858631in}{8.420380in}}%
\pgfpathlineto{\pgfqpoint{8.858626in}{8.414305in}}%
\pgfpathlineto{\pgfqpoint{8.858625in}{8.408142in}}%
\pgfpathlineto{\pgfqpoint{8.858624in}{8.401888in}}%
\pgfpathlineto{\pgfqpoint{8.858626in}{8.395541in}}%
\pgfpathlineto{\pgfqpoint{8.858622in}{8.389098in}}%
\pgfpathlineto{\pgfqpoint{8.858642in}{8.382555in}}%
\pgfpathlineto{\pgfqpoint{8.858658in}{8.375911in}}%
\pgfpathlineto{\pgfqpoint{8.858648in}{8.369161in}}%
\pgfpathlineto{\pgfqpoint{8.858643in}{8.362303in}}%
\pgfpathlineto{\pgfqpoint{8.858640in}{8.355331in}}%
\pgfpathlineto{\pgfqpoint{8.858678in}{8.348244in}}%
\pgfpathlineto{\pgfqpoint{8.858878in}{8.341037in}}%
\pgfpathlineto{\pgfqpoint{8.858850in}{8.333706in}}%
\pgfpathlineto{\pgfqpoint{8.858730in}{8.326245in}}%
\pgfpathlineto{\pgfqpoint{8.858712in}{8.318652in}}%
\pgfpathlineto{\pgfqpoint{8.858716in}{8.310921in}}%
\pgfpathlineto{\pgfqpoint{8.858708in}{8.303047in}}%
\pgfpathlineto{\pgfqpoint{8.858729in}{8.295024in}}%
\pgfpathlineto{\pgfqpoint{8.858739in}{8.286847in}}%
\pgfpathlineto{\pgfqpoint{8.858750in}{8.278510in}}%
\pgfpathlineto{\pgfqpoint{8.858745in}{8.270006in}}%
\pgfpathlineto{\pgfqpoint{8.858722in}{8.261329in}}%
\pgfpathlineto{\pgfqpoint{8.858772in}{8.252471in}}%
\pgfpathlineto{\pgfqpoint{8.858869in}{8.243424in}}%
\pgfpathlineto{\pgfqpoint{8.858856in}{8.234182in}}%
\pgfpathlineto{\pgfqpoint{8.858810in}{8.224733in}}%
\pgfpathlineto{\pgfqpoint{8.858853in}{8.215071in}}%
\pgfpathlineto{\pgfqpoint{8.858944in}{8.205183in}}%
\pgfpathlineto{\pgfqpoint{8.859092in}{8.195061in}}%
\pgfpathlineto{\pgfqpoint{8.859102in}{8.184691in}}%
\pgfpathlineto{\pgfqpoint{8.859023in}{8.174063in}}%
\pgfpathlineto{\pgfqpoint{8.858948in}{8.163162in}}%
\pgfpathlineto{\pgfqpoint{8.858971in}{8.151975in}}%
\pgfpathlineto{\pgfqpoint{8.859149in}{8.140485in}}%
\pgfpathlineto{\pgfqpoint{8.859359in}{8.128677in}}%
\pgfpathlineto{\pgfqpoint{8.859344in}{8.116531in}}%
\pgfpathlineto{\pgfqpoint{8.859437in}{8.104028in}}%
\pgfpathlineto{\pgfqpoint{8.859672in}{8.091147in}}%
\pgfpathlineto{\pgfqpoint{8.859655in}{8.077864in}}%
\pgfpathlineto{\pgfqpoint{8.859618in}{8.064152in}}%
\pgfpathlineto{\pgfqpoint{8.859615in}{8.049984in}}%
\pgfpathlineto{\pgfqpoint{8.860068in}{8.035328in}}%
\pgfpathlineto{\pgfqpoint{8.860384in}{8.020148in}}%
\pgfpathlineto{\pgfqpoint{8.860371in}{8.004407in}}%
\pgfpathlineto{\pgfqpoint{8.860204in}{7.988061in}}%
\pgfpathlineto{\pgfqpoint{8.860042in}{7.971062in}}%
\pgfpathlineto{\pgfqpoint{8.859964in}{7.953355in}}%
\pgfpathlineto{\pgfqpoint{8.860042in}{7.934880in}}%
\pgfpathlineto{\pgfqpoint{8.860077in}{7.915565in}}%
\pgfpathlineto{\pgfqpoint{8.860067in}{7.895331in}}%
\pgfpathlineto{\pgfqpoint{8.860093in}{7.874087in}}%
\pgfpathlineto{\pgfqpoint{8.860225in}{7.851726in}}%
\pgfpathlineto{\pgfqpoint{8.860330in}{7.828125in}}%
\pgfpathlineto{\pgfqpoint{8.860297in}{7.803136in}}%
\pgfpathlineto{\pgfqpoint{8.860619in}{7.776588in}}%
\pgfpathlineto{\pgfqpoint{8.860885in}{7.748272in}}%
\pgfpathlineto{\pgfqpoint{8.861103in}{7.717937in}}%
\pgfpathlineto{\pgfqpoint{8.861216in}{7.685271in}}%
\pgfpathlineto{\pgfqpoint{8.861576in}{7.649887in}}%
\pgfpathlineto{\pgfqpoint{8.862154in}{7.611290in}}%
\pgfpathlineto{\pgfqpoint{8.863075in}{7.568840in}}%
\pgfpathlineto{\pgfqpoint{8.863831in}{7.521680in}}%
\pgfpathlineto{\pgfqpoint{8.863966in}{7.468632in}}%
\pgfpathlineto{\pgfqpoint{8.864308in}{7.408015in}}%
\pgfpathlineto{\pgfqpoint{8.865774in}{7.337302in}}%
\pgfpathlineto{\pgfqpoint{8.868127in}{7.252447in}}%
\pgfpathlineto{\pgfqpoint{8.878044in}{7.146341in}}%
\pgfpathlineto{\pgfqpoint{8.998020in}{7.004650in}}%
\pgfpathlineto{\pgfqpoint{9.420496in}{6.790707in}}%
\pgfpathlineto{\pgfqpoint{9.021714in}{6.339831in}}%
\pgfpathlineto{\pgfqpoint{9.021714in}{6.339831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{6.033276in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{9.902190in}{6.317112in}}{\pgfqpoint{11.026144in}{8.898657in}}{%
\pgfpathmoveto{\pgfqpoint{10.996000in}{6.317112in}}%
\pgfpathlineto{\pgfqpoint{9.932335in}{6.317112in}}%
\pgfpathlineto{\pgfqpoint{9.902190in}{7.030741in}}%
\pgfpathlineto{\pgfqpoint{10.351695in}{7.283901in}}%
\pgfpathlineto{\pgfqpoint{10.350914in}{7.441529in}}%
\pgfpathlineto{\pgfqpoint{10.315763in}{7.556284in}}%
\pgfpathlineto{\pgfqpoint{10.248301in}{7.646570in}}%
\pgfpathlineto{\pgfqpoint{10.184291in}{7.721009in}}%
\pgfpathlineto{\pgfqpoint{10.353124in}{7.784342in}}%
\pgfpathlineto{\pgfqpoint{10.414403in}{7.839458in}}%
\pgfpathlineto{\pgfqpoint{10.440678in}{7.888245in}}%
\pgfpathlineto{\pgfqpoint{10.449796in}{7.932009in}}%
\pgfpathlineto{\pgfqpoint{10.450824in}{7.971688in}}%
\pgfpathlineto{\pgfqpoint{10.441444in}{8.007979in}}%
\pgfpathlineto{\pgfqpoint{10.419225in}{8.041417in}}%
\pgfpathlineto{\pgfqpoint{10.461404in}{8.072417in}}%
\pgfpathlineto{\pgfqpoint{10.462611in}{8.101311in}}%
\pgfpathlineto{\pgfqpoint{10.462739in}{8.128367in}}%
\pgfpathlineto{\pgfqpoint{10.462750in}{8.153804in}}%
\pgfpathlineto{\pgfqpoint{10.462793in}{8.177806in}}%
\pgfpathlineto{\pgfqpoint{10.462924in}{8.200526in}}%
\pgfpathlineto{\pgfqpoint{10.463077in}{8.222093in}}%
\pgfpathlineto{\pgfqpoint{10.463164in}{8.242620in}}%
\pgfpathlineto{\pgfqpoint{10.463082in}{8.262202in}}%
\pgfpathlineto{\pgfqpoint{10.462984in}{8.280922in}}%
\pgfpathlineto{\pgfqpoint{10.462980in}{8.298854in}}%
\pgfpathlineto{\pgfqpoint{10.463108in}{8.316059in}}%
\pgfpathlineto{\pgfqpoint{10.463150in}{8.332596in}}%
\pgfpathlineto{\pgfqpoint{10.462870in}{8.348514in}}%
\pgfpathlineto{\pgfqpoint{10.463027in}{8.363858in}}%
\pgfpathlineto{\pgfqpoint{10.463063in}{8.378668in}}%
\pgfpathlineto{\pgfqpoint{10.463104in}{8.392979in}}%
\pgfpathlineto{\pgfqpoint{10.463110in}{8.406825in}}%
\pgfpathlineto{\pgfqpoint{10.463133in}{8.420234in}}%
\pgfpathlineto{\pgfqpoint{10.463150in}{8.433234in}}%
\pgfpathlineto{\pgfqpoint{10.463415in}{8.445848in}}%
\pgfpathlineto{\pgfqpoint{10.463490in}{8.458098in}}%
\pgfpathlineto{\pgfqpoint{10.463543in}{8.470006in}}%
\pgfpathlineto{\pgfqpoint{10.463569in}{8.481590in}}%
\pgfpathlineto{\pgfqpoint{10.463621in}{8.492866in}}%
\pgfpathlineto{\pgfqpoint{10.463622in}{8.503852in}}%
\pgfpathlineto{\pgfqpoint{10.463594in}{8.514560in}}%
\pgfpathlineto{\pgfqpoint{10.463554in}{8.525006in}}%
\pgfpathlineto{\pgfqpoint{10.463412in}{8.535202in}}%
\pgfpathlineto{\pgfqpoint{10.463395in}{8.545159in}}%
\pgfpathlineto{\pgfqpoint{10.463567in}{8.554888in}}%
\pgfpathlineto{\pgfqpoint{10.463542in}{8.564399in}}%
\pgfpathlineto{\pgfqpoint{10.463803in}{8.573703in}}%
\pgfpathlineto{\pgfqpoint{10.463891in}{8.582808in}}%
\pgfpathlineto{\pgfqpoint{10.463917in}{8.591721in}}%
\pgfpathlineto{\pgfqpoint{10.463959in}{8.600452in}}%
\pgfpathlineto{\pgfqpoint{10.463916in}{8.609007in}}%
\pgfpathlineto{\pgfqpoint{10.463961in}{8.617394in}}%
\pgfpathlineto{\pgfqpoint{10.463964in}{8.625619in}}%
\pgfpathlineto{\pgfqpoint{10.463951in}{8.633687in}}%
\pgfpathlineto{\pgfqpoint{10.463920in}{8.641605in}}%
\pgfpathlineto{\pgfqpoint{10.463630in}{8.649379in}}%
\pgfpathlineto{\pgfqpoint{10.463943in}{8.657013in}}%
\pgfpathlineto{\pgfqpoint{10.463989in}{8.664513in}}%
\pgfpathlineto{\pgfqpoint{10.464012in}{8.671882in}}%
\pgfpathlineto{\pgfqpoint{10.464003in}{8.679126in}}%
\pgfpathlineto{\pgfqpoint{10.464007in}{8.686249in}}%
\pgfpathlineto{\pgfqpoint{10.464017in}{8.693255in}}%
\pgfpathlineto{\pgfqpoint{10.464014in}{8.700147in}}%
\pgfpathlineto{\pgfqpoint{10.463968in}{8.706929in}}%
\pgfpathlineto{\pgfqpoint{10.464013in}{8.713605in}}%
\pgfpathlineto{\pgfqpoint{10.464039in}{8.720177in}}%
\pgfpathlineto{\pgfqpoint{10.464035in}{8.726650in}}%
\pgfpathlineto{\pgfqpoint{10.464054in}{8.733026in}}%
\pgfpathlineto{\pgfqpoint{10.464065in}{8.739307in}}%
\pgfpathlineto{\pgfqpoint{10.464056in}{8.745497in}}%
\pgfpathlineto{\pgfqpoint{10.464056in}{8.751599in}}%
\pgfpathlineto{\pgfqpoint{10.464040in}{8.757614in}}%
\pgfpathlineto{\pgfqpoint{10.464053in}{8.763545in}}%
\pgfpathlineto{\pgfqpoint{10.464059in}{8.769394in}}%
\pgfpathlineto{\pgfqpoint{10.464047in}{8.775165in}}%
\pgfpathlineto{\pgfqpoint{10.464049in}{8.780858in}}%
\pgfpathlineto{\pgfqpoint{10.464062in}{8.786476in}}%
\pgfpathlineto{\pgfqpoint{10.464037in}{8.792020in}}%
\pgfpathlineto{\pgfqpoint{10.464024in}{8.797494in}}%
\pgfpathlineto{\pgfqpoint{10.464021in}{8.802898in}}%
\pgfpathlineto{\pgfqpoint{10.464060in}{8.808234in}}%
\pgfpathlineto{\pgfqpoint{10.463995in}{8.813504in}}%
\pgfpathlineto{\pgfqpoint{10.463962in}{8.818709in}}%
\pgfpathlineto{\pgfqpoint{10.463986in}{8.823852in}}%
\pgfpathlineto{\pgfqpoint{10.463982in}{8.828933in}}%
\pgfpathlineto{\pgfqpoint{10.463959in}{8.833954in}}%
\pgfpathlineto{\pgfqpoint{10.463934in}{8.838916in}}%
\pgfpathlineto{\pgfqpoint{10.463770in}{8.843822in}}%
\pgfpathlineto{\pgfqpoint{10.463839in}{8.848671in}}%
\pgfpathlineto{\pgfqpoint{10.464030in}{8.853466in}}%
\pgfpathlineto{\pgfqpoint{10.464074in}{8.858207in}}%
\pgfpathlineto{\pgfqpoint{10.464088in}{8.862897in}}%
\pgfpathlineto{\pgfqpoint{10.464131in}{8.867535in}}%
\pgfpathlineto{\pgfqpoint{10.463989in}{8.872122in}}%
\pgfpathlineto{\pgfqpoint{10.463806in}{8.876661in}}%
\pgfpathlineto{\pgfqpoint{10.463808in}{8.881153in}}%
\pgfpathlineto{\pgfqpoint{10.464163in}{8.885597in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{8.889995in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{8.894348in}}%
\pgfpathlineto{\pgfqpoint{10.464164in}{8.898657in}}%
\pgfpathlineto{\pgfqpoint{10.464171in}{8.898657in}}%
\pgfpathlineto{\pgfqpoint{10.464171in}{8.898657in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{8.894348in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{8.889995in}}%
\pgfpathlineto{\pgfqpoint{10.464171in}{8.885597in}}%
\pgfpathlineto{\pgfqpoint{10.464527in}{8.881153in}}%
\pgfpathlineto{\pgfqpoint{10.464529in}{8.876661in}}%
\pgfpathlineto{\pgfqpoint{10.464345in}{8.872122in}}%
\pgfpathlineto{\pgfqpoint{10.464203in}{8.867535in}}%
\pgfpathlineto{\pgfqpoint{10.464246in}{8.862897in}}%
\pgfpathlineto{\pgfqpoint{10.464260in}{8.858207in}}%
\pgfpathlineto{\pgfqpoint{10.464304in}{8.853466in}}%
\pgfpathlineto{\pgfqpoint{10.464495in}{8.848671in}}%
\pgfpathlineto{\pgfqpoint{10.464564in}{8.843822in}}%
\pgfpathlineto{\pgfqpoint{10.464400in}{8.838916in}}%
\pgfpathlineto{\pgfqpoint{10.464375in}{8.833954in}}%
\pgfpathlineto{\pgfqpoint{10.464353in}{8.828933in}}%
\pgfpathlineto{\pgfqpoint{10.464348in}{8.823852in}}%
\pgfpathlineto{\pgfqpoint{10.464373in}{8.818709in}}%
\pgfpathlineto{\pgfqpoint{10.464339in}{8.813504in}}%
\pgfpathlineto{\pgfqpoint{10.464275in}{8.808234in}}%
\pgfpathlineto{\pgfqpoint{10.464313in}{8.802898in}}%
\pgfpathlineto{\pgfqpoint{10.464311in}{8.797494in}}%
\pgfpathlineto{\pgfqpoint{10.464297in}{8.792020in}}%
\pgfpathlineto{\pgfqpoint{10.464273in}{8.786476in}}%
\pgfpathlineto{\pgfqpoint{10.464285in}{8.780858in}}%
\pgfpathlineto{\pgfqpoint{10.464288in}{8.775165in}}%
\pgfpathlineto{\pgfqpoint{10.464275in}{8.769394in}}%
\pgfpathlineto{\pgfqpoint{10.464281in}{8.763545in}}%
\pgfpathlineto{\pgfqpoint{10.464295in}{8.757614in}}%
\pgfpathlineto{\pgfqpoint{10.464278in}{8.751599in}}%
\pgfpathlineto{\pgfqpoint{10.464278in}{8.745497in}}%
\pgfpathlineto{\pgfqpoint{10.464269in}{8.739307in}}%
\pgfpathlineto{\pgfqpoint{10.464280in}{8.733026in}}%
\pgfpathlineto{\pgfqpoint{10.464299in}{8.726650in}}%
\pgfpathlineto{\pgfqpoint{10.464295in}{8.720177in}}%
\pgfpathlineto{\pgfqpoint{10.464321in}{8.713605in}}%
\pgfpathlineto{\pgfqpoint{10.464367in}{8.706929in}}%
\pgfpathlineto{\pgfqpoint{10.464320in}{8.700147in}}%
\pgfpathlineto{\pgfqpoint{10.464318in}{8.693255in}}%
\pgfpathlineto{\pgfqpoint{10.464327in}{8.686249in}}%
\pgfpathlineto{\pgfqpoint{10.464331in}{8.679126in}}%
\pgfpathlineto{\pgfqpoint{10.464322in}{8.671882in}}%
\pgfpathlineto{\pgfqpoint{10.464346in}{8.664513in}}%
\pgfpathlineto{\pgfqpoint{10.464391in}{8.657013in}}%
\pgfpathlineto{\pgfqpoint{10.464705in}{8.649379in}}%
\pgfpathlineto{\pgfqpoint{10.464414in}{8.641605in}}%
\pgfpathlineto{\pgfqpoint{10.464383in}{8.633687in}}%
\pgfpathlineto{\pgfqpoint{10.464370in}{8.625619in}}%
\pgfpathlineto{\pgfqpoint{10.464374in}{8.617394in}}%
\pgfpathlineto{\pgfqpoint{10.464418in}{8.609007in}}%
\pgfpathlineto{\pgfqpoint{10.464376in}{8.600452in}}%
\pgfpathlineto{\pgfqpoint{10.464418in}{8.591721in}}%
\pgfpathlineto{\pgfqpoint{10.464443in}{8.582808in}}%
\pgfpathlineto{\pgfqpoint{10.464531in}{8.573703in}}%
\pgfpathlineto{\pgfqpoint{10.464793in}{8.564399in}}%
\pgfpathlineto{\pgfqpoint{10.464767in}{8.554888in}}%
\pgfpathlineto{\pgfqpoint{10.464939in}{8.545159in}}%
\pgfpathlineto{\pgfqpoint{10.464923in}{8.535202in}}%
\pgfpathlineto{\pgfqpoint{10.464781in}{8.525006in}}%
\pgfpathlineto{\pgfqpoint{10.464740in}{8.514560in}}%
\pgfpathlineto{\pgfqpoint{10.464713in}{8.503852in}}%
\pgfpathlineto{\pgfqpoint{10.464713in}{8.492866in}}%
\pgfpathlineto{\pgfqpoint{10.464765in}{8.481590in}}%
\pgfpathlineto{\pgfqpoint{10.464791in}{8.470006in}}%
\pgfpathlineto{\pgfqpoint{10.464844in}{8.458098in}}%
\pgfpathlineto{\pgfqpoint{10.464920in}{8.445848in}}%
\pgfpathlineto{\pgfqpoint{10.465185in}{8.433234in}}%
\pgfpathlineto{\pgfqpoint{10.465201in}{8.420234in}}%
\pgfpathlineto{\pgfqpoint{10.465224in}{8.406825in}}%
\pgfpathlineto{\pgfqpoint{10.465230in}{8.392979in}}%
\pgfpathlineto{\pgfqpoint{10.465272in}{8.378668in}}%
\pgfpathlineto{\pgfqpoint{10.465308in}{8.363858in}}%
\pgfpathlineto{\pgfqpoint{10.465464in}{8.348514in}}%
\pgfpathlineto{\pgfqpoint{10.465185in}{8.332596in}}%
\pgfpathlineto{\pgfqpoint{10.465226in}{8.316059in}}%
\pgfpathlineto{\pgfqpoint{10.465355in}{8.298854in}}%
\pgfpathlineto{\pgfqpoint{10.465351in}{8.280922in}}%
\pgfpathlineto{\pgfqpoint{10.465252in}{8.262202in}}%
\pgfpathlineto{\pgfqpoint{10.465170in}{8.242620in}}%
\pgfpathlineto{\pgfqpoint{10.465257in}{8.222093in}}%
\pgfpathlineto{\pgfqpoint{10.465410in}{8.200526in}}%
\pgfpathlineto{\pgfqpoint{10.465541in}{8.177806in}}%
\pgfpathlineto{\pgfqpoint{10.465584in}{8.153804in}}%
\pgfpathlineto{\pgfqpoint{10.465595in}{8.128367in}}%
\pgfpathlineto{\pgfqpoint{10.465724in}{8.101311in}}%
\pgfpathlineto{\pgfqpoint{10.466930in}{8.072417in}}%
\pgfpathlineto{\pgfqpoint{10.509109in}{8.041417in}}%
\pgfpathlineto{\pgfqpoint{10.486891in}{8.007979in}}%
\pgfpathlineto{\pgfqpoint{10.477511in}{7.971688in}}%
\pgfpathlineto{\pgfqpoint{10.478538in}{7.932009in}}%
\pgfpathlineto{\pgfqpoint{10.487657in}{7.888245in}}%
\pgfpathlineto{\pgfqpoint{10.513931in}{7.839458in}}%
\pgfpathlineto{\pgfqpoint{10.575210in}{7.784342in}}%
\pgfpathlineto{\pgfqpoint{10.744044in}{7.721009in}}%
\pgfpathlineto{\pgfqpoint{10.680033in}{7.646570in}}%
\pgfpathlineto{\pgfqpoint{10.612571in}{7.556284in}}%
\pgfpathlineto{\pgfqpoint{10.577420in}{7.441529in}}%
\pgfpathlineto{\pgfqpoint{10.576639in}{7.283901in}}%
\pgfpathlineto{\pgfqpoint{11.026144in}{7.030741in}}%
\pgfpathlineto{\pgfqpoint{10.996000in}{6.317112in}}%
\pgfpathlineto{\pgfqpoint{10.996000in}{6.317112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{6.033276in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{11.507838in}{6.325925in}}{\pgfqpoint{12.631792in}{8.939358in}}{%
\pgfpathmoveto{\pgfqpoint{12.586237in}{6.325925in}}%
\pgfpathlineto{\pgfqpoint{11.553393in}{6.325925in}}%
\pgfpathlineto{\pgfqpoint{11.507838in}{7.065721in}}%
\pgfpathlineto{\pgfqpoint{11.982719in}{7.321489in}}%
\pgfpathlineto{\pgfqpoint{12.042183in}{7.480105in}}%
\pgfpathlineto{\pgfqpoint{12.049535in}{7.595380in}}%
\pgfpathlineto{\pgfqpoint{12.052205in}{7.685987in}}%
\pgfpathlineto{\pgfqpoint{12.054209in}{7.760644in}}%
\pgfpathlineto{\pgfqpoint{12.057815in}{7.824135in}}%
\pgfpathlineto{\pgfqpoint{12.059429in}{7.879370in}}%
\pgfpathlineto{\pgfqpoint{12.060144in}{7.928250in}}%
\pgfpathlineto{\pgfqpoint{12.060090in}{7.972089in}}%
\pgfpathlineto{\pgfqpoint{12.060460in}{8.011829in}}%
\pgfpathlineto{\pgfqpoint{12.062131in}{8.048173in}}%
\pgfpathlineto{\pgfqpoint{12.063155in}{8.081654in}}%
\pgfpathlineto{\pgfqpoint{12.063322in}{8.112692in}}%
\pgfpathlineto{\pgfqpoint{12.062137in}{8.141618in}}%
\pgfpathlineto{\pgfqpoint{12.063036in}{8.168703in}}%
\pgfpathlineto{\pgfqpoint{12.064653in}{8.194165in}}%
\pgfpathlineto{\pgfqpoint{12.064896in}{8.218190in}}%
\pgfpathlineto{\pgfqpoint{12.064144in}{8.240930in}}%
\pgfpathlineto{\pgfqpoint{12.064333in}{8.262516in}}%
\pgfpathlineto{\pgfqpoint{12.065081in}{8.283059in}}%
\pgfpathlineto{\pgfqpoint{12.065408in}{8.302656in}}%
\pgfpathlineto{\pgfqpoint{12.064912in}{8.321390in}}%
\pgfpathlineto{\pgfqpoint{12.065185in}{8.339334in}}%
\pgfpathlineto{\pgfqpoint{12.066088in}{8.356551in}}%
\pgfpathlineto{\pgfqpoint{12.066622in}{8.373098in}}%
\pgfpathlineto{\pgfqpoint{12.066708in}{8.389026in}}%
\pgfpathlineto{\pgfqpoint{12.066576in}{8.404379in}}%
\pgfpathlineto{\pgfqpoint{12.067041in}{8.419198in}}%
\pgfpathlineto{\pgfqpoint{12.067043in}{8.433517in}}%
\pgfpathlineto{\pgfqpoint{12.067456in}{8.447370in}}%
\pgfpathlineto{\pgfqpoint{12.067298in}{8.460787in}}%
\pgfpathlineto{\pgfqpoint{12.067610in}{8.473793in}}%
\pgfpathlineto{\pgfqpoint{12.068089in}{8.486413in}}%
\pgfpathlineto{\pgfqpoint{12.068194in}{8.498670in}}%
\pgfpathlineto{\pgfqpoint{12.068413in}{8.510583in}}%
\pgfpathlineto{\pgfqpoint{12.068227in}{8.522172in}}%
\pgfpathlineto{\pgfqpoint{12.068049in}{8.533453in}}%
\pgfpathlineto{\pgfqpoint{12.068234in}{8.544443in}}%
\pgfpathlineto{\pgfqpoint{12.068332in}{8.555157in}}%
\pgfpathlineto{\pgfqpoint{12.067947in}{8.565607in}}%
\pgfpathlineto{\pgfqpoint{12.068493in}{8.575806in}}%
\pgfpathlineto{\pgfqpoint{12.068821in}{8.585767in}}%
\pgfpathlineto{\pgfqpoint{12.069016in}{8.595500in}}%
\pgfpathlineto{\pgfqpoint{12.069179in}{8.605015in}}%
\pgfpathlineto{\pgfqpoint{12.069098in}{8.614322in}}%
\pgfpathlineto{\pgfqpoint{12.069062in}{8.623430in}}%
\pgfpathlineto{\pgfqpoint{12.069325in}{8.632347in}}%
\pgfpathlineto{\pgfqpoint{12.069462in}{8.641081in}}%
\pgfpathlineto{\pgfqpoint{12.069459in}{8.649639in}}%
\pgfpathlineto{\pgfqpoint{12.069399in}{8.658028in}}%
\pgfpathlineto{\pgfqpoint{12.069376in}{8.666255in}}%
\pgfpathlineto{\pgfqpoint{12.069357in}{8.674326in}}%
\pgfpathlineto{\pgfqpoint{12.069352in}{8.682247in}}%
\pgfpathlineto{\pgfqpoint{12.069350in}{8.690023in}}%
\pgfpathlineto{\pgfqpoint{12.069257in}{8.697659in}}%
\pgfpathlineto{\pgfqpoint{12.069331in}{8.705161in}}%
\pgfpathlineto{\pgfqpoint{12.069451in}{8.712533in}}%
\pgfpathlineto{\pgfqpoint{12.069298in}{8.719779in}}%
\pgfpathlineto{\pgfqpoint{12.069435in}{8.726904in}}%
\pgfpathlineto{\pgfqpoint{12.069553in}{8.733911in}}%
\pgfpathlineto{\pgfqpoint{12.069475in}{8.740805in}}%
\pgfpathlineto{\pgfqpoint{12.069453in}{8.747589in}}%
\pgfpathlineto{\pgfqpoint{12.069666in}{8.754267in}}%
\pgfpathlineto{\pgfqpoint{12.069638in}{8.760841in}}%
\pgfpathlineto{\pgfqpoint{12.069667in}{8.767315in}}%
\pgfpathlineto{\pgfqpoint{12.069698in}{8.773693in}}%
\pgfpathlineto{\pgfqpoint{12.069682in}{8.779976in}}%
\pgfpathlineto{\pgfqpoint{12.069622in}{8.786167in}}%
\pgfpathlineto{\pgfqpoint{12.069554in}{8.792270in}}%
\pgfpathlineto{\pgfqpoint{12.069615in}{8.798286in}}%
\pgfpathlineto{\pgfqpoint{12.069643in}{8.804219in}}%
\pgfpathlineto{\pgfqpoint{12.069657in}{8.810070in}}%
\pgfpathlineto{\pgfqpoint{12.069654in}{8.815842in}}%
\pgfpathlineto{\pgfqpoint{12.069622in}{8.821536in}}%
\pgfpathlineto{\pgfqpoint{12.069650in}{8.827155in}}%
\pgfpathlineto{\pgfqpoint{12.069604in}{8.832701in}}%
\pgfpathlineto{\pgfqpoint{12.069450in}{8.838175in}}%
\pgfpathlineto{\pgfqpoint{12.069616in}{8.843580in}}%
\pgfpathlineto{\pgfqpoint{12.069577in}{8.848918in}}%
\pgfpathlineto{\pgfqpoint{12.069747in}{8.854189in}}%
\pgfpathlineto{\pgfqpoint{12.069792in}{8.859395in}}%
\pgfpathlineto{\pgfqpoint{12.069792in}{8.864539in}}%
\pgfpathlineto{\pgfqpoint{12.069801in}{8.869621in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{8.874643in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{8.879607in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{8.884513in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{8.889363in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{8.894159in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{8.898901in}}%
\pgfpathlineto{\pgfqpoint{12.069814in}{8.903591in}}%
\pgfpathlineto{\pgfqpoint{12.069799in}{8.908230in}}%
\pgfpathlineto{\pgfqpoint{12.069776in}{8.912819in}}%
\pgfpathlineto{\pgfqpoint{12.069778in}{8.917359in}}%
\pgfpathlineto{\pgfqpoint{12.069781in}{8.921850in}}%
\pgfpathlineto{\pgfqpoint{12.069785in}{8.926295in}}%
\pgfpathlineto{\pgfqpoint{12.069766in}{8.930694in}}%
\pgfpathlineto{\pgfqpoint{12.069657in}{8.935048in}}%
\pgfpathlineto{\pgfqpoint{12.069720in}{8.939358in}}%
\pgfpathlineto{\pgfqpoint{12.069910in}{8.939358in}}%
\pgfpathlineto{\pgfqpoint{12.069910in}{8.939358in}}%
\pgfpathlineto{\pgfqpoint{12.069972in}{8.935048in}}%
\pgfpathlineto{\pgfqpoint{12.069864in}{8.930694in}}%
\pgfpathlineto{\pgfqpoint{12.069845in}{8.926295in}}%
\pgfpathlineto{\pgfqpoint{12.069849in}{8.921850in}}%
\pgfpathlineto{\pgfqpoint{12.069852in}{8.917359in}}%
\pgfpathlineto{\pgfqpoint{12.069854in}{8.912819in}}%
\pgfpathlineto{\pgfqpoint{12.069831in}{8.908230in}}%
\pgfpathlineto{\pgfqpoint{12.069816in}{8.903591in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{8.898901in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{8.894159in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{8.889363in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{8.884513in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{8.879607in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{8.874643in}}%
\pgfpathlineto{\pgfqpoint{12.069829in}{8.869621in}}%
\pgfpathlineto{\pgfqpoint{12.069838in}{8.864539in}}%
\pgfpathlineto{\pgfqpoint{12.069838in}{8.859395in}}%
\pgfpathlineto{\pgfqpoint{12.069883in}{8.854189in}}%
\pgfpathlineto{\pgfqpoint{12.070053in}{8.848918in}}%
\pgfpathlineto{\pgfqpoint{12.070014in}{8.843580in}}%
\pgfpathlineto{\pgfqpoint{12.070180in}{8.838175in}}%
\pgfpathlineto{\pgfqpoint{12.070025in}{8.832701in}}%
\pgfpathlineto{\pgfqpoint{12.069980in}{8.827155in}}%
\pgfpathlineto{\pgfqpoint{12.070008in}{8.821536in}}%
\pgfpathlineto{\pgfqpoint{12.069976in}{8.815842in}}%
\pgfpathlineto{\pgfqpoint{12.069972in}{8.810070in}}%
\pgfpathlineto{\pgfqpoint{12.069987in}{8.804219in}}%
\pgfpathlineto{\pgfqpoint{12.070014in}{8.798286in}}%
\pgfpathlineto{\pgfqpoint{12.070076in}{8.792270in}}%
\pgfpathlineto{\pgfqpoint{12.070008in}{8.786167in}}%
\pgfpathlineto{\pgfqpoint{12.069948in}{8.779976in}}%
\pgfpathlineto{\pgfqpoint{12.069932in}{8.773693in}}%
\pgfpathlineto{\pgfqpoint{12.069963in}{8.767315in}}%
\pgfpathlineto{\pgfqpoint{12.069992in}{8.760841in}}%
\pgfpathlineto{\pgfqpoint{12.069963in}{8.754267in}}%
\pgfpathlineto{\pgfqpoint{12.070177in}{8.747589in}}%
\pgfpathlineto{\pgfqpoint{12.070155in}{8.740805in}}%
\pgfpathlineto{\pgfqpoint{12.070077in}{8.733911in}}%
\pgfpathlineto{\pgfqpoint{12.070195in}{8.726904in}}%
\pgfpathlineto{\pgfqpoint{12.070332in}{8.719779in}}%
\pgfpathlineto{\pgfqpoint{12.070178in}{8.712533in}}%
\pgfpathlineto{\pgfqpoint{12.070299in}{8.705161in}}%
\pgfpathlineto{\pgfqpoint{12.070373in}{8.697659in}}%
\pgfpathlineto{\pgfqpoint{12.070280in}{8.690023in}}%
\pgfpathlineto{\pgfqpoint{12.070278in}{8.682247in}}%
\pgfpathlineto{\pgfqpoint{12.070272in}{8.674326in}}%
\pgfpathlineto{\pgfqpoint{12.070254in}{8.666255in}}%
\pgfpathlineto{\pgfqpoint{12.070231in}{8.658028in}}%
\pgfpathlineto{\pgfqpoint{12.070171in}{8.649639in}}%
\pgfpathlineto{\pgfqpoint{12.070168in}{8.641081in}}%
\pgfpathlineto{\pgfqpoint{12.070305in}{8.632347in}}%
\pgfpathlineto{\pgfqpoint{12.070568in}{8.623430in}}%
\pgfpathlineto{\pgfqpoint{12.070532in}{8.614322in}}%
\pgfpathlineto{\pgfqpoint{12.070451in}{8.605015in}}%
\pgfpathlineto{\pgfqpoint{12.070614in}{8.595500in}}%
\pgfpathlineto{\pgfqpoint{12.070808in}{8.585767in}}%
\pgfpathlineto{\pgfqpoint{12.071137in}{8.575806in}}%
\pgfpathlineto{\pgfqpoint{12.071683in}{8.565607in}}%
\pgfpathlineto{\pgfqpoint{12.071298in}{8.555157in}}%
\pgfpathlineto{\pgfqpoint{12.071396in}{8.544443in}}%
\pgfpathlineto{\pgfqpoint{12.071581in}{8.533453in}}%
\pgfpathlineto{\pgfqpoint{12.071403in}{8.522172in}}%
\pgfpathlineto{\pgfqpoint{12.071217in}{8.510583in}}%
\pgfpathlineto{\pgfqpoint{12.071436in}{8.498670in}}%
\pgfpathlineto{\pgfqpoint{12.071540in}{8.486413in}}%
\pgfpathlineto{\pgfqpoint{12.072019in}{8.473793in}}%
\pgfpathlineto{\pgfqpoint{12.072332in}{8.460787in}}%
\pgfpathlineto{\pgfqpoint{12.072174in}{8.447370in}}%
\pgfpathlineto{\pgfqpoint{12.072587in}{8.433517in}}%
\pgfpathlineto{\pgfqpoint{12.072588in}{8.419198in}}%
\pgfpathlineto{\pgfqpoint{12.073054in}{8.404379in}}%
\pgfpathlineto{\pgfqpoint{12.072922in}{8.389026in}}%
\pgfpathlineto{\pgfqpoint{12.073007in}{8.373098in}}%
\pgfpathlineto{\pgfqpoint{12.073542in}{8.356551in}}%
\pgfpathlineto{\pgfqpoint{12.074445in}{8.339334in}}%
\pgfpathlineto{\pgfqpoint{12.074718in}{8.321390in}}%
\pgfpathlineto{\pgfqpoint{12.074222in}{8.302656in}}%
\pgfpathlineto{\pgfqpoint{12.074549in}{8.283059in}}%
\pgfpathlineto{\pgfqpoint{12.075297in}{8.262516in}}%
\pgfpathlineto{\pgfqpoint{12.075486in}{8.240930in}}%
\pgfpathlineto{\pgfqpoint{12.074734in}{8.218190in}}%
\pgfpathlineto{\pgfqpoint{12.074977in}{8.194165in}}%
\pgfpathlineto{\pgfqpoint{12.076594in}{8.168703in}}%
\pgfpathlineto{\pgfqpoint{12.077492in}{8.141618in}}%
\pgfpathlineto{\pgfqpoint{12.076307in}{8.112692in}}%
\pgfpathlineto{\pgfqpoint{12.076475in}{8.081654in}}%
\pgfpathlineto{\pgfqpoint{12.077498in}{8.048173in}}%
\pgfpathlineto{\pgfqpoint{12.079170in}{8.011829in}}%
\pgfpathlineto{\pgfqpoint{12.079540in}{7.972089in}}%
\pgfpathlineto{\pgfqpoint{12.079486in}{7.928250in}}%
\pgfpathlineto{\pgfqpoint{12.080200in}{7.879370in}}%
\pgfpathlineto{\pgfqpoint{12.081815in}{7.824135in}}%
\pgfpathlineto{\pgfqpoint{12.085421in}{7.760644in}}%
\pgfpathlineto{\pgfqpoint{12.087425in}{7.685987in}}%
\pgfpathlineto{\pgfqpoint{12.090095in}{7.595380in}}%
\pgfpathlineto{\pgfqpoint{12.097447in}{7.480105in}}%
\pgfpathlineto{\pgfqpoint{12.156911in}{7.321489in}}%
\pgfpathlineto{\pgfqpoint{12.631792in}{7.065721in}}%
\pgfpathlineto{\pgfqpoint{12.586237in}{6.325925in}}%
\pgfpathlineto{\pgfqpoint{12.586237in}{6.325925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435928in}{6.033276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.041576in}{6.033276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.647224in}{6.033276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.252872in}{6.033276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.858519in}{6.033276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.464167in}{6.033276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.069815in}{6.033276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{6.033276in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.830281in}{6.863107in}}%
\pgfpathlineto{\pgfqpoint{13.675463in}{6.863107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{6.863107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424381in, y=6.768136in, left, base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{6.033276in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.830281in}{7.842711in}}%
\pgfpathlineto{\pgfqpoint{13.675463in}{7.842711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{7.842711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424381in, y=7.747740in, left, base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{6.033276in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.830281in}{8.822315in}}%
\pgfpathlineto{\pgfqpoint{13.675463in}{8.822315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{8.822315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424381in, y=8.727344in, left, base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{6.033276in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.830281in}{9.801918in}}%
\pgfpathlineto{\pgfqpoint{13.675463in}{9.801918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{9.801918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424381in, y=9.706948in, left, base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{6.178393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{6.350893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{6.473284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{6.568217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{6.645783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{6.711365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{6.768174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{6.818283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{7.157997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{7.330497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{7.452887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{7.547821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{7.625387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{7.690968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{7.747777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{7.797887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{8.137601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{8.310101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{8.432491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{8.527424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{8.604991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{8.670572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{8.727381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{8.777490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{9.117205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{9.289704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{9.412095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{9.507028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{9.584594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{9.650176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{9.706985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{9.757094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368826in,y=7.924282in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Delay (ms)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{6.033276in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154940in}{9.643378in}}%
\pgfpathlineto{\pgfqpoint{2.716917in}{9.643378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{6.033276in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760588in}{9.194441in}}%
\pgfpathlineto{\pgfqpoint{4.322565in}{9.194441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{6.033276in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.366236in}{9.205977in}}%
\pgfpathlineto{\pgfqpoint{5.928212in}{9.205977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{6.033276in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.971883in}{9.643028in}}%
\pgfpathlineto{\pgfqpoint{7.533860in}{9.643028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{6.033276in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.577531in}{8.566909in}}%
\pgfpathlineto{\pgfqpoint{9.139508in}{8.566909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{6.033276in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.183179in}{8.898657in}}%
\pgfpathlineto{\pgfqpoint{10.745156in}{8.898657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{6.033276in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.788827in}{8.939358in}}%
\pgfpathlineto{\pgfqpoint{12.350803in}{8.939358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{6.033276in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154940in}{6.321845in}}%
\pgfpathlineto{\pgfqpoint{2.716917in}{6.321845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{6.033276in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760588in}{6.321693in}}%
\pgfpathlineto{\pgfqpoint{4.322565in}{6.321693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{6.033276in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.366236in}{6.205185in}}%
\pgfpathlineto{\pgfqpoint{5.928212in}{6.205185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{6.033276in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.971883in}{6.296186in}}%
\pgfpathlineto{\pgfqpoint{7.533860in}{6.296186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{6.033276in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.577531in}{6.339831in}}%
\pgfpathlineto{\pgfqpoint{9.139508in}{6.339831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{6.033276in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.183179in}{6.317112in}}%
\pgfpathlineto{\pgfqpoint{10.745156in}{6.317112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{6.033276in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.788827in}{6.325925in}}%
\pgfpathlineto{\pgfqpoint{12.350803in}{6.325925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{6.033276in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435928in}{6.321845in}}%
\pgfpathlineto{\pgfqpoint{2.435928in}{9.643378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{6.033276in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041576in}{6.321693in}}%
\pgfpathlineto{\pgfqpoint{4.041576in}{9.194441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{6.033276in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.647224in}{6.205185in}}%
\pgfpathlineto{\pgfqpoint{5.647224in}{9.205977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{6.033276in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.252872in}{6.296186in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{9.643028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{6.033276in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.858519in}{6.339831in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{8.566909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{6.033276in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.464167in}{6.317112in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{8.898657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{6.033276in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.069815in}{6.325925in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{8.939358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{6.033276in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154940in}{8.330155in}}%
\pgfpathlineto{\pgfqpoint{2.716917in}{8.330155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{6.033276in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760588in}{6.962813in}}%
\pgfpathlineto{\pgfqpoint{4.322565in}{6.962813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{6.033276in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.366236in}{6.890577in}}%
\pgfpathlineto{\pgfqpoint{5.928212in}{6.890577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{6.033276in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.971883in}{8.214104in}}%
\pgfpathlineto{\pgfqpoint{7.533860in}{8.214104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{6.033276in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.577531in}{6.799880in}}%
\pgfpathlineto{\pgfqpoint{9.139508in}{6.799880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{6.033276in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.183179in}{7.140342in}}%
\pgfpathlineto{\pgfqpoint{10.745156in}{7.140342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{6.033276in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.788827in}{6.888899in}}%
\pgfpathlineto{\pgfqpoint{12.350803in}{6.888899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{6.033276in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.830281in}{8.015210in}}%
\pgfpathlineto{\pgfqpoint{13.675463in}{8.015210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830281in}{6.033276in}}%
\pgfpathlineto{\pgfqpoint{0.830281in}{9.815288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.675463in}{6.033276in}}%
\pgfpathlineto{\pgfqpoint{13.675463in}{9.815288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830281in}{6.033276in}}%
\pgfpathlineto{\pgfqpoint{13.675463in}{6.033276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830281in}{9.815288in}}%
\pgfpathlineto{\pgfqpoint{13.675463in}{9.815288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.252872in,y=9.898621in,,base]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Delay Distribution for Good Channel Quality (UE 23)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.935207in}{9.311338in}}%
\pgfpathlineto{\pgfqpoint{13.519907in}{9.311338in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.564352in}{9.311338in}}{\pgfqpoint{13.564352in}{9.355783in}}%
\pgfpathlineto{\pgfqpoint{13.564352in}{9.659732in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.564352in}{9.704177in}}{\pgfqpoint{13.519907in}{9.704177in}}%
\pgfpathlineto{\pgfqpoint{10.935207in}{9.704177in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.890762in}{9.704177in}}{\pgfqpoint{10.890762in}{9.659732in}}%
\pgfpathlineto{\pgfqpoint{10.890762in}{9.355783in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.890762in}{9.311338in}}{\pgfqpoint{10.935207in}{9.311338in}}%
\pgfpathlineto{\pgfqpoint{10.935207in}{9.311338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.979651in}{9.524229in}}%
\pgfpathlineto{\pgfqpoint{11.201873in}{9.524229in}}%
\pgfpathlineto{\pgfqpoint{11.424095in}{9.524229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.601873in,y=9.446451in,left,base]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150ms threshold}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830281in}{1.739319in}}%
\pgfpathlineto{\pgfqpoint{13.675463in}{1.739319in}}%
\pgfpathlineto{\pgfqpoint{13.675463in}{5.521331in}}%
\pgfpathlineto{\pgfqpoint{0.830281in}{5.521331in}}%
\pgfpathlineto{\pgfqpoint{0.830281in}{1.739319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{1.739319in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.873952in}{1.968671in}}{\pgfqpoint{2.997905in}{5.349421in}}{%
\pgfpathmoveto{\pgfqpoint{2.978825in}{1.968671in}}%
\pgfpathlineto{\pgfqpoint{1.893032in}{1.968671in}}%
\pgfpathlineto{\pgfqpoint{1.873952in}{3.501880in}}%
\pgfpathlineto{\pgfqpoint{2.012339in}{3.777374in}}%
\pgfpathlineto{\pgfqpoint{2.062479in}{3.939665in}}%
\pgfpathlineto{\pgfqpoint{2.072102in}{4.055133in}}%
\pgfpathlineto{\pgfqpoint{2.073493in}{4.144830in}}%
\pgfpathlineto{\pgfqpoint{2.076735in}{4.218188in}}%
\pgfpathlineto{\pgfqpoint{2.078042in}{4.280251in}}%
\pgfpathlineto{\pgfqpoint{2.085617in}{4.334039in}}%
\pgfpathlineto{\pgfqpoint{2.092771in}{4.381500in}}%
\pgfpathlineto{\pgfqpoint{2.093901in}{4.423967in}}%
\pgfpathlineto{\pgfqpoint{2.097714in}{4.462393in}}%
\pgfpathlineto{\pgfqpoint{2.110428in}{4.497479in}}%
\pgfpathlineto{\pgfqpoint{2.118111in}{4.529760in}}%
\pgfpathlineto{\pgfqpoint{2.114058in}{4.559652in}}%
\pgfpathlineto{\pgfqpoint{2.099165in}{4.587484in}}%
\pgfpathlineto{\pgfqpoint{2.095465in}{4.613522in}}%
\pgfpathlineto{\pgfqpoint{2.112290in}{4.637983in}}%
\pgfpathlineto{\pgfqpoint{2.136355in}{4.661047in}}%
\pgfpathlineto{\pgfqpoint{2.161820in}{4.682866in}}%
\pgfpathlineto{\pgfqpoint{2.177771in}{4.703566in}}%
\pgfpathlineto{\pgfqpoint{2.182360in}{4.723258in}}%
\pgfpathlineto{\pgfqpoint{2.180225in}{4.742034in}}%
\pgfpathlineto{\pgfqpoint{2.178537in}{4.759976in}}%
\pgfpathlineto{\pgfqpoint{2.177747in}{4.777155in}}%
\pgfpathlineto{\pgfqpoint{2.177541in}{4.793634in}}%
\pgfpathlineto{\pgfqpoint{2.189770in}{4.809466in}}%
\pgfpathlineto{\pgfqpoint{2.207722in}{4.824702in}}%
\pgfpathlineto{\pgfqpoint{2.214077in}{4.839384in}}%
\pgfpathlineto{\pgfqpoint{2.220515in}{4.853551in}}%
\pgfpathlineto{\pgfqpoint{2.227244in}{4.867238in}}%
\pgfpathlineto{\pgfqpoint{2.232923in}{4.880477in}}%
\pgfpathlineto{\pgfqpoint{2.238996in}{4.893295in}}%
\pgfpathlineto{\pgfqpoint{2.237988in}{4.905720in}}%
\pgfpathlineto{\pgfqpoint{2.238508in}{4.917773in}}%
\pgfpathlineto{\pgfqpoint{2.241052in}{4.929478in}}%
\pgfpathlineto{\pgfqpoint{2.238531in}{4.940853in}}%
\pgfpathlineto{\pgfqpoint{2.236019in}{4.951916in}}%
\pgfpathlineto{\pgfqpoint{2.233913in}{4.962685in}}%
\pgfpathlineto{\pgfqpoint{2.239280in}{4.973174in}}%
\pgfpathlineto{\pgfqpoint{2.248966in}{4.983397in}}%
\pgfpathlineto{\pgfqpoint{2.246503in}{4.993369in}}%
\pgfpathlineto{\pgfqpoint{2.240590in}{5.003100in}}%
\pgfpathlineto{\pgfqpoint{2.242719in}{5.012602in}}%
\pgfpathlineto{\pgfqpoint{2.248636in}{5.021886in}}%
\pgfpathlineto{\pgfqpoint{2.253684in}{5.030961in}}%
\pgfpathlineto{\pgfqpoint{2.256508in}{5.039837in}}%
\pgfpathlineto{\pgfqpoint{2.258170in}{5.048522in}}%
\pgfpathlineto{\pgfqpoint{2.255647in}{5.057025in}}%
\pgfpathlineto{\pgfqpoint{2.254433in}{5.065352in}}%
\pgfpathlineto{\pgfqpoint{2.261156in}{5.073511in}}%
\pgfpathlineto{\pgfqpoint{2.267982in}{5.081509in}}%
\pgfpathlineto{\pgfqpoint{2.271937in}{5.089351in}}%
\pgfpathlineto{\pgfqpoint{2.273668in}{5.097044in}}%
\pgfpathlineto{\pgfqpoint{2.271529in}{5.104593in}}%
\pgfpathlineto{\pgfqpoint{2.273022in}{5.112004in}}%
\pgfpathlineto{\pgfqpoint{2.278756in}{5.119281in}}%
\pgfpathlineto{\pgfqpoint{2.284843in}{5.126430in}}%
\pgfpathlineto{\pgfqpoint{2.289916in}{5.133454in}}%
\pgfpathlineto{\pgfqpoint{2.291852in}{5.140358in}}%
\pgfpathlineto{\pgfqpoint{2.299430in}{5.147146in}}%
\pgfpathlineto{\pgfqpoint{2.310156in}{5.153822in}}%
\pgfpathlineto{\pgfqpoint{2.312788in}{5.160390in}}%
\pgfpathlineto{\pgfqpoint{2.317690in}{5.166852in}}%
\pgfpathlineto{\pgfqpoint{2.327808in}{5.173213in}}%
\pgfpathlineto{\pgfqpoint{2.333131in}{5.179475in}}%
\pgfpathlineto{\pgfqpoint{2.339319in}{5.185642in}}%
\pgfpathlineto{\pgfqpoint{2.352607in}{5.191716in}}%
\pgfpathlineto{\pgfqpoint{2.362637in}{5.197700in}}%
\pgfpathlineto{\pgfqpoint{2.366573in}{5.203596in}}%
\pgfpathlineto{\pgfqpoint{2.365393in}{5.209408in}}%
\pgfpathlineto{\pgfqpoint{2.365575in}{5.215137in}}%
\pgfpathlineto{\pgfqpoint{2.375715in}{5.220787in}}%
\pgfpathlineto{\pgfqpoint{2.388773in}{5.226358in}}%
\pgfpathlineto{\pgfqpoint{2.398106in}{5.231854in}}%
\pgfpathlineto{\pgfqpoint{2.403755in}{5.237276in}}%
\pgfpathlineto{\pgfqpoint{2.406067in}{5.242626in}}%
\pgfpathlineto{\pgfqpoint{2.410085in}{5.247906in}}%
\pgfpathlineto{\pgfqpoint{2.415897in}{5.253118in}}%
\pgfpathlineto{\pgfqpoint{2.420622in}{5.258263in}}%
\pgfpathlineto{\pgfqpoint{2.423583in}{5.263344in}}%
\pgfpathlineto{\pgfqpoint{2.424810in}{5.268362in}}%
\pgfpathlineto{\pgfqpoint{2.425920in}{5.273318in}}%
\pgfpathlineto{\pgfqpoint{2.426780in}{5.278215in}}%
\pgfpathlineto{\pgfqpoint{2.427599in}{5.283052in}}%
\pgfpathlineto{\pgfqpoint{2.427991in}{5.287833in}}%
\pgfpathlineto{\pgfqpoint{2.428286in}{5.292557in}}%
\pgfpathlineto{\pgfqpoint{2.429030in}{5.297227in}}%
\pgfpathlineto{\pgfqpoint{2.430525in}{5.301843in}}%
\pgfpathlineto{\pgfqpoint{2.432195in}{5.306408in}}%
\pgfpathlineto{\pgfqpoint{2.432787in}{5.310921in}}%
\pgfpathlineto{\pgfqpoint{2.433162in}{5.315385in}}%
\pgfpathlineto{\pgfqpoint{2.433713in}{5.319799in}}%
\pgfpathlineto{\pgfqpoint{2.433299in}{5.324166in}}%
\pgfpathlineto{\pgfqpoint{2.432326in}{5.328487in}}%
\pgfpathlineto{\pgfqpoint{2.432882in}{5.332761in}}%
\pgfpathlineto{\pgfqpoint{2.433556in}{5.336991in}}%
\pgfpathlineto{\pgfqpoint{2.432850in}{5.341177in}}%
\pgfpathlineto{\pgfqpoint{2.432993in}{5.345320in}}%
\pgfpathlineto{\pgfqpoint{2.434642in}{5.349421in}}%
\pgfpathlineto{\pgfqpoint{2.437214in}{5.349421in}}%
\pgfpathlineto{\pgfqpoint{2.437214in}{5.349421in}}%
\pgfpathlineto{\pgfqpoint{2.438863in}{5.345320in}}%
\pgfpathlineto{\pgfqpoint{2.439007in}{5.341177in}}%
\pgfpathlineto{\pgfqpoint{2.438301in}{5.336991in}}%
\pgfpathlineto{\pgfqpoint{2.438975in}{5.332761in}}%
\pgfpathlineto{\pgfqpoint{2.439530in}{5.328487in}}%
\pgfpathlineto{\pgfqpoint{2.438558in}{5.324166in}}%
\pgfpathlineto{\pgfqpoint{2.438144in}{5.319799in}}%
\pgfpathlineto{\pgfqpoint{2.438694in}{5.315385in}}%
\pgfpathlineto{\pgfqpoint{2.439070in}{5.310921in}}%
\pgfpathlineto{\pgfqpoint{2.439662in}{5.306408in}}%
\pgfpathlineto{\pgfqpoint{2.441332in}{5.301843in}}%
\pgfpathlineto{\pgfqpoint{2.442827in}{5.297227in}}%
\pgfpathlineto{\pgfqpoint{2.443571in}{5.292557in}}%
\pgfpathlineto{\pgfqpoint{2.443866in}{5.287833in}}%
\pgfpathlineto{\pgfqpoint{2.444258in}{5.283052in}}%
\pgfpathlineto{\pgfqpoint{2.445077in}{5.278215in}}%
\pgfpathlineto{\pgfqpoint{2.445937in}{5.273318in}}%
\pgfpathlineto{\pgfqpoint{2.447047in}{5.268362in}}%
\pgfpathlineto{\pgfqpoint{2.448274in}{5.263344in}}%
\pgfpathlineto{\pgfqpoint{2.451235in}{5.258263in}}%
\pgfpathlineto{\pgfqpoint{2.455960in}{5.253118in}}%
\pgfpathlineto{\pgfqpoint{2.461772in}{5.247906in}}%
\pgfpathlineto{\pgfqpoint{2.465790in}{5.242626in}}%
\pgfpathlineto{\pgfqpoint{2.468102in}{5.237276in}}%
\pgfpathlineto{\pgfqpoint{2.473750in}{5.231854in}}%
\pgfpathlineto{\pgfqpoint{2.483084in}{5.226358in}}%
\pgfpathlineto{\pgfqpoint{2.496142in}{5.220787in}}%
\pgfpathlineto{\pgfqpoint{2.506282in}{5.215137in}}%
\pgfpathlineto{\pgfqpoint{2.506464in}{5.209408in}}%
\pgfpathlineto{\pgfqpoint{2.505284in}{5.203596in}}%
\pgfpathlineto{\pgfqpoint{2.509220in}{5.197700in}}%
\pgfpathlineto{\pgfqpoint{2.519250in}{5.191716in}}%
\pgfpathlineto{\pgfqpoint{2.532538in}{5.185642in}}%
\pgfpathlineto{\pgfqpoint{2.538726in}{5.179475in}}%
\pgfpathlineto{\pgfqpoint{2.544049in}{5.173213in}}%
\pgfpathlineto{\pgfqpoint{2.554167in}{5.166852in}}%
\pgfpathlineto{\pgfqpoint{2.559069in}{5.160390in}}%
\pgfpathlineto{\pgfqpoint{2.561700in}{5.153822in}}%
\pgfpathlineto{\pgfqpoint{2.572427in}{5.147146in}}%
\pgfpathlineto{\pgfqpoint{2.580005in}{5.140358in}}%
\pgfpathlineto{\pgfqpoint{2.581941in}{5.133454in}}%
\pgfpathlineto{\pgfqpoint{2.587014in}{5.126430in}}%
\pgfpathlineto{\pgfqpoint{2.593100in}{5.119281in}}%
\pgfpathlineto{\pgfqpoint{2.598835in}{5.112004in}}%
\pgfpathlineto{\pgfqpoint{2.600328in}{5.104593in}}%
\pgfpathlineto{\pgfqpoint{2.598189in}{5.097044in}}%
\pgfpathlineto{\pgfqpoint{2.599920in}{5.089351in}}%
\pgfpathlineto{\pgfqpoint{2.603874in}{5.081509in}}%
\pgfpathlineto{\pgfqpoint{2.610701in}{5.073511in}}%
\pgfpathlineto{\pgfqpoint{2.617424in}{5.065352in}}%
\pgfpathlineto{\pgfqpoint{2.616210in}{5.057025in}}%
\pgfpathlineto{\pgfqpoint{2.613687in}{5.048522in}}%
\pgfpathlineto{\pgfqpoint{2.615349in}{5.039837in}}%
\pgfpathlineto{\pgfqpoint{2.618173in}{5.030961in}}%
\pgfpathlineto{\pgfqpoint{2.623221in}{5.021886in}}%
\pgfpathlineto{\pgfqpoint{2.629138in}{5.012602in}}%
\pgfpathlineto{\pgfqpoint{2.631267in}{5.003100in}}%
\pgfpathlineto{\pgfqpoint{2.625354in}{4.993369in}}%
\pgfpathlineto{\pgfqpoint{2.622891in}{4.983397in}}%
\pgfpathlineto{\pgfqpoint{2.632577in}{4.973174in}}%
\pgfpathlineto{\pgfqpoint{2.637944in}{4.962685in}}%
\pgfpathlineto{\pgfqpoint{2.635838in}{4.951916in}}%
\pgfpathlineto{\pgfqpoint{2.633326in}{4.940853in}}%
\pgfpathlineto{\pgfqpoint{2.630805in}{4.929478in}}%
\pgfpathlineto{\pgfqpoint{2.633349in}{4.917773in}}%
\pgfpathlineto{\pgfqpoint{2.633868in}{4.905720in}}%
\pgfpathlineto{\pgfqpoint{2.632861in}{4.893295in}}%
\pgfpathlineto{\pgfqpoint{2.638934in}{4.880477in}}%
\pgfpathlineto{\pgfqpoint{2.644613in}{4.867238in}}%
\pgfpathlineto{\pgfqpoint{2.651342in}{4.853551in}}%
\pgfpathlineto{\pgfqpoint{2.657780in}{4.839384in}}%
\pgfpathlineto{\pgfqpoint{2.664135in}{4.824702in}}%
\pgfpathlineto{\pgfqpoint{2.682087in}{4.809466in}}%
\pgfpathlineto{\pgfqpoint{2.694316in}{4.793634in}}%
\pgfpathlineto{\pgfqpoint{2.694110in}{4.777155in}}%
\pgfpathlineto{\pgfqpoint{2.693320in}{4.759976in}}%
\pgfpathlineto{\pgfqpoint{2.691632in}{4.742034in}}%
\pgfpathlineto{\pgfqpoint{2.689496in}{4.723258in}}%
\pgfpathlineto{\pgfqpoint{2.694086in}{4.703566in}}%
\pgfpathlineto{\pgfqpoint{2.710037in}{4.682866in}}%
\pgfpathlineto{\pgfqpoint{2.735502in}{4.661047in}}%
\pgfpathlineto{\pgfqpoint{2.759567in}{4.637983in}}%
\pgfpathlineto{\pgfqpoint{2.776392in}{4.613522in}}%
\pgfpathlineto{\pgfqpoint{2.772692in}{4.587484in}}%
\pgfpathlineto{\pgfqpoint{2.757799in}{4.559652in}}%
\pgfpathlineto{\pgfqpoint{2.753746in}{4.529760in}}%
\pgfpathlineto{\pgfqpoint{2.761429in}{4.497479in}}%
\pgfpathlineto{\pgfqpoint{2.774143in}{4.462393in}}%
\pgfpathlineto{\pgfqpoint{2.777956in}{4.423967in}}%
\pgfpathlineto{\pgfqpoint{2.779086in}{4.381500in}}%
\pgfpathlineto{\pgfqpoint{2.786240in}{4.334039in}}%
\pgfpathlineto{\pgfqpoint{2.793815in}{4.280251in}}%
\pgfpathlineto{\pgfqpoint{2.795121in}{4.218188in}}%
\pgfpathlineto{\pgfqpoint{2.798364in}{4.144830in}}%
\pgfpathlineto{\pgfqpoint{2.799755in}{4.055133in}}%
\pgfpathlineto{\pgfqpoint{2.809377in}{3.939665in}}%
\pgfpathlineto{\pgfqpoint{2.859518in}{3.777374in}}%
\pgfpathlineto{\pgfqpoint{2.997905in}{3.501880in}}%
\pgfpathlineto{\pgfqpoint{2.978825in}{1.968671in}}%
\pgfpathlineto{\pgfqpoint{2.978825in}{1.968671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{1.739319in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.479599in}{1.917447in}}{\pgfqpoint{4.603553in}{5.168226in}}{%
\pgfpathmoveto{\pgfqpoint{4.603553in}{1.917447in}}%
\pgfpathlineto{\pgfqpoint{3.479599in}{1.917447in}}%
\pgfpathlineto{\pgfqpoint{3.696597in}{3.324083in}}%
\pgfpathlineto{\pgfqpoint{3.831100in}{3.597883in}}%
\pgfpathlineto{\pgfqpoint{3.853233in}{3.759600in}}%
\pgfpathlineto{\pgfqpoint{3.864475in}{3.874777in}}%
\pgfpathlineto{\pgfqpoint{3.876167in}{3.964301in}}%
\pgfpathlineto{\pgfqpoint{3.891081in}{4.037542in}}%
\pgfpathlineto{\pgfqpoint{3.902628in}{4.099522in}}%
\pgfpathlineto{\pgfqpoint{3.910223in}{4.153247in}}%
\pgfpathlineto{\pgfqpoint{3.916000in}{4.200659in}}%
\pgfpathlineto{\pgfqpoint{3.923993in}{4.243088in}}%
\pgfpathlineto{\pgfqpoint{3.934478in}{4.281481in}}%
\pgfpathlineto{\pgfqpoint{3.939916in}{4.316541in}}%
\pgfpathlineto{\pgfqpoint{3.944870in}{4.348800in}}%
\pgfpathlineto{\pgfqpoint{3.951442in}{4.378672in}}%
\pgfpathlineto{\pgfqpoint{3.958901in}{4.406488in}}%
\pgfpathlineto{\pgfqpoint{3.961330in}{4.432511in}}%
\pgfpathlineto{\pgfqpoint{3.964743in}{4.456959in}}%
\pgfpathlineto{\pgfqpoint{3.972431in}{4.480012in}}%
\pgfpathlineto{\pgfqpoint{3.976728in}{4.501820in}}%
\pgfpathlineto{\pgfqpoint{3.980014in}{4.522511in}}%
\pgfpathlineto{\pgfqpoint{3.986408in}{4.542194in}}%
\pgfpathlineto{\pgfqpoint{3.994397in}{4.560963in}}%
\pgfpathlineto{\pgfqpoint{4.000843in}{4.578898in}}%
\pgfpathlineto{\pgfqpoint{4.002749in}{4.596071in}}%
\pgfpathlineto{\pgfqpoint{4.004002in}{4.612543in}}%
\pgfpathlineto{\pgfqpoint{4.006622in}{4.628371in}}%
\pgfpathlineto{\pgfqpoint{4.011646in}{4.643601in}}%
\pgfpathlineto{\pgfqpoint{4.012843in}{4.658278in}}%
\pgfpathlineto{\pgfqpoint{4.013386in}{4.672441in}}%
\pgfpathlineto{\pgfqpoint{4.015751in}{4.686124in}}%
\pgfpathlineto{\pgfqpoint{4.018889in}{4.699359in}}%
\pgfpathlineto{\pgfqpoint{4.022174in}{4.712174in}}%
\pgfpathlineto{\pgfqpoint{4.023948in}{4.724595in}}%
\pgfpathlineto{\pgfqpoint{4.024011in}{4.736646in}}%
\pgfpathlineto{\pgfqpoint{4.026772in}{4.748347in}}%
\pgfpathlineto{\pgfqpoint{4.027457in}{4.759719in}}%
\pgfpathlineto{\pgfqpoint{4.027115in}{4.770780in}}%
\pgfpathlineto{\pgfqpoint{4.027200in}{4.781546in}}%
\pgfpathlineto{\pgfqpoint{4.028560in}{4.792033in}}%
\pgfpathlineto{\pgfqpoint{4.030149in}{4.802254in}}%
\pgfpathlineto{\pgfqpoint{4.031575in}{4.812223in}}%
\pgfpathlineto{\pgfqpoint{4.031825in}{4.821952in}}%
\pgfpathlineto{\pgfqpoint{4.031888in}{4.831453in}}%
\pgfpathlineto{\pgfqpoint{4.031238in}{4.840735in}}%
\pgfpathlineto{\pgfqpoint{4.031754in}{4.849808in}}%
\pgfpathlineto{\pgfqpoint{4.031888in}{4.858683in}}%
\pgfpathlineto{\pgfqpoint{4.032520in}{4.867366in}}%
\pgfpathlineto{\pgfqpoint{4.031956in}{4.875867in}}%
\pgfpathlineto{\pgfqpoint{4.032357in}{4.884193in}}%
\pgfpathlineto{\pgfqpoint{4.032736in}{4.892350in}}%
\pgfpathlineto{\pgfqpoint{4.033118in}{4.900346in}}%
\pgfpathlineto{\pgfqpoint{4.034708in}{4.908187in}}%
\pgfpathlineto{\pgfqpoint{4.035303in}{4.915879in}}%
\pgfpathlineto{\pgfqpoint{4.035891in}{4.923427in}}%
\pgfpathlineto{\pgfqpoint{4.036547in}{4.930837in}}%
\pgfpathlineto{\pgfqpoint{4.036950in}{4.938113in}}%
\pgfpathlineto{\pgfqpoint{4.037004in}{4.945260in}}%
\pgfpathlineto{\pgfqpoint{4.036929in}{4.952283in}}%
\pgfpathlineto{\pgfqpoint{4.036575in}{4.959187in}}%
\pgfpathlineto{\pgfqpoint{4.036493in}{4.965974in}}%
\pgfpathlineto{\pgfqpoint{4.036718in}{4.972649in}}%
\pgfpathlineto{\pgfqpoint{4.036758in}{4.979215in}}%
\pgfpathlineto{\pgfqpoint{4.037258in}{4.985677in}}%
\pgfpathlineto{\pgfqpoint{4.038388in}{4.992037in}}%
\pgfpathlineto{\pgfqpoint{4.039457in}{4.998298in}}%
\pgfpathlineto{\pgfqpoint{4.039526in}{5.004464in}}%
\pgfpathlineto{\pgfqpoint{4.039865in}{5.010537in}}%
\pgfpathlineto{\pgfqpoint{4.040038in}{5.016520in}}%
\pgfpathlineto{\pgfqpoint{4.039864in}{5.022416in}}%
\pgfpathlineto{\pgfqpoint{4.039857in}{5.028227in}}%
\pgfpathlineto{\pgfqpoint{4.039400in}{5.033956in}}%
\pgfpathlineto{\pgfqpoint{4.039215in}{5.039604in}}%
\pgfpathlineto{\pgfqpoint{4.040064in}{5.045175in}}%
\pgfpathlineto{\pgfqpoint{4.040572in}{5.050670in}}%
\pgfpathlineto{\pgfqpoint{4.040756in}{5.056091in}}%
\pgfpathlineto{\pgfqpoint{4.040683in}{5.061441in}}%
\pgfpathlineto{\pgfqpoint{4.040585in}{5.066720in}}%
\pgfpathlineto{\pgfqpoint{4.040674in}{5.071932in}}%
\pgfpathlineto{\pgfqpoint{4.040663in}{5.077077in}}%
\pgfpathlineto{\pgfqpoint{4.040284in}{5.082157in}}%
\pgfpathlineto{\pgfqpoint{4.040313in}{5.087174in}}%
\pgfpathlineto{\pgfqpoint{4.040747in}{5.092130in}}%
\pgfpathlineto{\pgfqpoint{4.040726in}{5.097026in}}%
\pgfpathlineto{\pgfqpoint{4.040700in}{5.101863in}}%
\pgfpathlineto{\pgfqpoint{4.041072in}{5.106643in}}%
\pgfpathlineto{\pgfqpoint{4.041110in}{5.111367in}}%
\pgfpathlineto{\pgfqpoint{4.041142in}{5.116036in}}%
\pgfpathlineto{\pgfqpoint{4.041092in}{5.120652in}}%
\pgfpathlineto{\pgfqpoint{4.040931in}{5.125216in}}%
\pgfpathlineto{\pgfqpoint{4.041092in}{5.129729in}}%
\pgfpathlineto{\pgfqpoint{4.041141in}{5.134192in}}%
\pgfpathlineto{\pgfqpoint{4.041298in}{5.138606in}}%
\pgfpathlineto{\pgfqpoint{4.041380in}{5.142973in}}%
\pgfpathlineto{\pgfqpoint{4.041394in}{5.147293in}}%
\pgfpathlineto{\pgfqpoint{4.041475in}{5.151567in}}%
\pgfpathlineto{\pgfqpoint{4.041408in}{5.155797in}}%
\pgfpathlineto{\pgfqpoint{4.041093in}{5.159982in}}%
\pgfpathlineto{\pgfqpoint{4.040770in}{5.164125in}}%
\pgfpathlineto{\pgfqpoint{4.041290in}{5.168226in}}%
\pgfpathlineto{\pgfqpoint{4.041863in}{5.168226in}}%
\pgfpathlineto{\pgfqpoint{4.041863in}{5.168226in}}%
\pgfpathlineto{\pgfqpoint{4.042383in}{5.164125in}}%
\pgfpathlineto{\pgfqpoint{4.042059in}{5.159982in}}%
\pgfpathlineto{\pgfqpoint{4.041744in}{5.155797in}}%
\pgfpathlineto{\pgfqpoint{4.041677in}{5.151567in}}%
\pgfpathlineto{\pgfqpoint{4.041758in}{5.147293in}}%
\pgfpathlineto{\pgfqpoint{4.041772in}{5.142973in}}%
\pgfpathlineto{\pgfqpoint{4.041854in}{5.138606in}}%
\pgfpathlineto{\pgfqpoint{4.042011in}{5.134192in}}%
\pgfpathlineto{\pgfqpoint{4.042061in}{5.129729in}}%
\pgfpathlineto{\pgfqpoint{4.042222in}{5.125216in}}%
\pgfpathlineto{\pgfqpoint{4.042060in}{5.120652in}}%
\pgfpathlineto{\pgfqpoint{4.042010in}{5.116036in}}%
\pgfpathlineto{\pgfqpoint{4.042042in}{5.111367in}}%
\pgfpathlineto{\pgfqpoint{4.042080in}{5.106643in}}%
\pgfpathlineto{\pgfqpoint{4.042453in}{5.101863in}}%
\pgfpathlineto{\pgfqpoint{4.042427in}{5.097026in}}%
\pgfpathlineto{\pgfqpoint{4.042405in}{5.092130in}}%
\pgfpathlineto{\pgfqpoint{4.042839in}{5.087174in}}%
\pgfpathlineto{\pgfqpoint{4.042868in}{5.082157in}}%
\pgfpathlineto{\pgfqpoint{4.042490in}{5.077077in}}%
\pgfpathlineto{\pgfqpoint{4.042478in}{5.071932in}}%
\pgfpathlineto{\pgfqpoint{4.042568in}{5.066720in}}%
\pgfpathlineto{\pgfqpoint{4.042469in}{5.061441in}}%
\pgfpathlineto{\pgfqpoint{4.042397in}{5.056091in}}%
\pgfpathlineto{\pgfqpoint{4.042580in}{5.050670in}}%
\pgfpathlineto{\pgfqpoint{4.043089in}{5.045175in}}%
\pgfpathlineto{\pgfqpoint{4.043937in}{5.039604in}}%
\pgfpathlineto{\pgfqpoint{4.043752in}{5.033956in}}%
\pgfpathlineto{\pgfqpoint{4.043296in}{5.028227in}}%
\pgfpathlineto{\pgfqpoint{4.043289in}{5.022416in}}%
\pgfpathlineto{\pgfqpoint{4.043114in}{5.016520in}}%
\pgfpathlineto{\pgfqpoint{4.043288in}{5.010537in}}%
\pgfpathlineto{\pgfqpoint{4.043626in}{5.004464in}}%
\pgfpathlineto{\pgfqpoint{4.043696in}{4.998298in}}%
\pgfpathlineto{\pgfqpoint{4.044764in}{4.992037in}}%
\pgfpathlineto{\pgfqpoint{4.045894in}{4.985677in}}%
\pgfpathlineto{\pgfqpoint{4.046394in}{4.979215in}}%
\pgfpathlineto{\pgfqpoint{4.046435in}{4.972649in}}%
\pgfpathlineto{\pgfqpoint{4.046659in}{4.965974in}}%
\pgfpathlineto{\pgfqpoint{4.046578in}{4.959187in}}%
\pgfpathlineto{\pgfqpoint{4.046223in}{4.952283in}}%
\pgfpathlineto{\pgfqpoint{4.046148in}{4.945260in}}%
\pgfpathlineto{\pgfqpoint{4.046203in}{4.938113in}}%
\pgfpathlineto{\pgfqpoint{4.046606in}{4.930837in}}%
\pgfpathlineto{\pgfqpoint{4.047262in}{4.923427in}}%
\pgfpathlineto{\pgfqpoint{4.047849in}{4.915879in}}%
\pgfpathlineto{\pgfqpoint{4.048444in}{4.908187in}}%
\pgfpathlineto{\pgfqpoint{4.050035in}{4.900346in}}%
\pgfpathlineto{\pgfqpoint{4.050417in}{4.892350in}}%
\pgfpathlineto{\pgfqpoint{4.050796in}{4.884193in}}%
\pgfpathlineto{\pgfqpoint{4.051196in}{4.875867in}}%
\pgfpathlineto{\pgfqpoint{4.050632in}{4.867366in}}%
\pgfpathlineto{\pgfqpoint{4.051265in}{4.858683in}}%
\pgfpathlineto{\pgfqpoint{4.051399in}{4.849808in}}%
\pgfpathlineto{\pgfqpoint{4.051915in}{4.840735in}}%
\pgfpathlineto{\pgfqpoint{4.051264in}{4.831453in}}%
\pgfpathlineto{\pgfqpoint{4.051327in}{4.821952in}}%
\pgfpathlineto{\pgfqpoint{4.051577in}{4.812223in}}%
\pgfpathlineto{\pgfqpoint{4.053003in}{4.802254in}}%
\pgfpathlineto{\pgfqpoint{4.054593in}{4.792033in}}%
\pgfpathlineto{\pgfqpoint{4.055953in}{4.781546in}}%
\pgfpathlineto{\pgfqpoint{4.056037in}{4.770780in}}%
\pgfpathlineto{\pgfqpoint{4.055695in}{4.759719in}}%
\pgfpathlineto{\pgfqpoint{4.056380in}{4.748347in}}%
\pgfpathlineto{\pgfqpoint{4.059142in}{4.736646in}}%
\pgfpathlineto{\pgfqpoint{4.059204in}{4.724595in}}%
\pgfpathlineto{\pgfqpoint{4.060979in}{4.712174in}}%
\pgfpathlineto{\pgfqpoint{4.064263in}{4.699359in}}%
\pgfpathlineto{\pgfqpoint{4.067401in}{4.686124in}}%
\pgfpathlineto{\pgfqpoint{4.069766in}{4.672441in}}%
\pgfpathlineto{\pgfqpoint{4.070310in}{4.658278in}}%
\pgfpathlineto{\pgfqpoint{4.071507in}{4.643601in}}%
\pgfpathlineto{\pgfqpoint{4.076530in}{4.628371in}}%
\pgfpathlineto{\pgfqpoint{4.079150in}{4.612543in}}%
\pgfpathlineto{\pgfqpoint{4.080404in}{4.596071in}}%
\pgfpathlineto{\pgfqpoint{4.082309in}{4.578898in}}%
\pgfpathlineto{\pgfqpoint{4.088756in}{4.560963in}}%
\pgfpathlineto{\pgfqpoint{4.096745in}{4.542194in}}%
\pgfpathlineto{\pgfqpoint{4.103138in}{4.522511in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{4.501820in}}%
\pgfpathlineto{\pgfqpoint{4.110721in}{4.480012in}}%
\pgfpathlineto{\pgfqpoint{4.118409in}{4.456959in}}%
\pgfpathlineto{\pgfqpoint{4.121822in}{4.432511in}}%
\pgfpathlineto{\pgfqpoint{4.124251in}{4.406488in}}%
\pgfpathlineto{\pgfqpoint{4.131710in}{4.378672in}}%
\pgfpathlineto{\pgfqpoint{4.138282in}{4.348800in}}%
\pgfpathlineto{\pgfqpoint{4.143237in}{4.316541in}}%
\pgfpathlineto{\pgfqpoint{4.148674in}{4.281481in}}%
\pgfpathlineto{\pgfqpoint{4.159160in}{4.243088in}}%
\pgfpathlineto{\pgfqpoint{4.167152in}{4.200659in}}%
\pgfpathlineto{\pgfqpoint{4.172930in}{4.153247in}}%
\pgfpathlineto{\pgfqpoint{4.180524in}{4.099522in}}%
\pgfpathlineto{\pgfqpoint{4.192071in}{4.037542in}}%
\pgfpathlineto{\pgfqpoint{4.206985in}{3.964301in}}%
\pgfpathlineto{\pgfqpoint{4.218678in}{3.874777in}}%
\pgfpathlineto{\pgfqpoint{4.229920in}{3.759600in}}%
\pgfpathlineto{\pgfqpoint{4.252053in}{3.597883in}}%
\pgfpathlineto{\pgfqpoint{4.386555in}{3.324083in}}%
\pgfpathlineto{\pgfqpoint{4.603553in}{1.917447in}}%
\pgfpathlineto{\pgfqpoint{4.603553in}{1.917447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{1.739319in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.085247in}{1.916366in}}{\pgfqpoint{6.209201in}{4.764124in}}{%
\pgfpathmoveto{\pgfqpoint{6.209201in}{1.916366in}}%
\pgfpathlineto{\pgfqpoint{5.085247in}{1.916366in}}%
\pgfpathlineto{\pgfqpoint{5.127737in}{2.940510in}}%
\pgfpathlineto{\pgfqpoint{5.360611in}{3.204229in}}%
\pgfpathlineto{\pgfqpoint{5.622831in}{3.362458in}}%
\pgfpathlineto{\pgfqpoint{5.632763in}{3.475866in}}%
\pgfpathlineto{\pgfqpoint{5.637175in}{3.564320in}}%
\pgfpathlineto{\pgfqpoint{5.640734in}{3.636844in}}%
\pgfpathlineto{\pgfqpoint{5.642123in}{3.698311in}}%
\pgfpathlineto{\pgfqpoint{5.643746in}{3.751649in}}%
\pgfpathlineto{\pgfqpoint{5.644453in}{3.798761in}}%
\pgfpathlineto{\pgfqpoint{5.645234in}{3.840948in}}%
\pgfpathlineto{\pgfqpoint{5.645571in}{3.879144in}}%
\pgfpathlineto{\pgfqpoint{5.645656in}{3.914039in}}%
\pgfpathlineto{\pgfqpoint{5.646204in}{3.946158in}}%
\pgfpathlineto{\pgfqpoint{5.646470in}{3.975912in}}%
\pgfpathlineto{\pgfqpoint{5.646466in}{4.003623in}}%
\pgfpathlineto{\pgfqpoint{5.646463in}{4.029555in}}%
\pgfpathlineto{\pgfqpoint{5.646655in}{4.053923in}}%
\pgfpathlineto{\pgfqpoint{5.646724in}{4.076905in}}%
\pgfpathlineto{\pgfqpoint{5.646833in}{4.098649in}}%
\pgfpathlineto{\pgfqpoint{5.646824in}{4.119283in}}%
\pgfpathlineto{\pgfqpoint{5.646871in}{4.138914in}}%
\pgfpathlineto{\pgfqpoint{5.646966in}{4.157635in}}%
\pgfpathlineto{\pgfqpoint{5.646994in}{4.175527in}}%
\pgfpathlineto{\pgfqpoint{5.647032in}{4.192660in}}%
\pgfpathlineto{\pgfqpoint{5.647071in}{4.209096in}}%
\pgfpathlineto{\pgfqpoint{5.647063in}{4.224890in}}%
\pgfpathlineto{\pgfqpoint{5.646984in}{4.240089in}}%
\pgfpathlineto{\pgfqpoint{5.647026in}{4.254738in}}%
\pgfpathlineto{\pgfqpoint{5.647025in}{4.268874in}}%
\pgfpathlineto{\pgfqpoint{5.647049in}{4.282531in}}%
\pgfpathlineto{\pgfqpoint{5.646983in}{4.295743in}}%
\pgfpathlineto{\pgfqpoint{5.647100in}{4.308536in}}%
\pgfpathlineto{\pgfqpoint{5.647102in}{4.320936in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{4.332967in}}%
\pgfpathlineto{\pgfqpoint{5.647099in}{4.344650in}}%
\pgfpathlineto{\pgfqpoint{5.647108in}{4.356005in}}%
\pgfpathlineto{\pgfqpoint{5.647084in}{4.367049in}}%
\pgfpathlineto{\pgfqpoint{5.647069in}{4.377800in}}%
\pgfpathlineto{\pgfqpoint{5.646994in}{4.388272in}}%
\pgfpathlineto{\pgfqpoint{5.647031in}{4.398479in}}%
\pgfpathlineto{\pgfqpoint{5.647021in}{4.408435in}}%
\pgfpathlineto{\pgfqpoint{5.647003in}{4.418151in}}%
\pgfpathlineto{\pgfqpoint{5.647104in}{4.427639in}}%
\pgfpathlineto{\pgfqpoint{5.647127in}{4.436910in}}%
\pgfpathlineto{\pgfqpoint{5.647158in}{4.445972in}}%
\pgfpathlineto{\pgfqpoint{5.647153in}{4.454836in}}%
\pgfpathlineto{\pgfqpoint{5.647140in}{4.463509in}}%
\pgfpathlineto{\pgfqpoint{5.647154in}{4.472001in}}%
\pgfpathlineto{\pgfqpoint{5.647148in}{4.480317in}}%
\pgfpathlineto{\pgfqpoint{5.647152in}{4.488466in}}%
\pgfpathlineto{\pgfqpoint{5.647159in}{4.496453in}}%
\pgfpathlineto{\pgfqpoint{5.647150in}{4.504286in}}%
\pgfpathlineto{\pgfqpoint{5.647150in}{4.511970in}}%
\pgfpathlineto{\pgfqpoint{5.647149in}{4.519510in}}%
\pgfpathlineto{\pgfqpoint{5.647071in}{4.526912in}}%
\pgfpathlineto{\pgfqpoint{5.647136in}{4.534181in}}%
\pgfpathlineto{\pgfqpoint{5.647143in}{4.541322in}}%
\pgfpathlineto{\pgfqpoint{5.647160in}{4.548338in}}%
\pgfpathlineto{\pgfqpoint{5.647159in}{4.555235in}}%
\pgfpathlineto{\pgfqpoint{5.647160in}{4.562016in}}%
\pgfpathlineto{\pgfqpoint{5.647158in}{4.568685in}}%
\pgfpathlineto{\pgfqpoint{5.647133in}{4.575246in}}%
\pgfpathlineto{\pgfqpoint{5.647129in}{4.581702in}}%
\pgfpathlineto{\pgfqpoint{5.647137in}{4.588056in}}%
\pgfpathlineto{\pgfqpoint{5.647135in}{4.594312in}}%
\pgfpathlineto{\pgfqpoint{5.647130in}{4.600473in}}%
\pgfpathlineto{\pgfqpoint{5.647123in}{4.606541in}}%
\pgfpathlineto{\pgfqpoint{5.647125in}{4.612520in}}%
\pgfpathlineto{\pgfqpoint{5.647112in}{4.618411in}}%
\pgfpathlineto{\pgfqpoint{5.647107in}{4.624217in}}%
\pgfpathlineto{\pgfqpoint{5.647033in}{4.629941in}}%
\pgfpathlineto{\pgfqpoint{5.647068in}{4.635586in}}%
\pgfpathlineto{\pgfqpoint{5.647054in}{4.641152in}}%
\pgfpathlineto{\pgfqpoint{5.647033in}{4.646643in}}%
\pgfpathlineto{\pgfqpoint{5.647015in}{4.652060in}}%
\pgfpathlineto{\pgfqpoint{5.647087in}{4.657406in}}%
\pgfpathlineto{\pgfqpoint{5.647129in}{4.662682in}}%
\pgfpathlineto{\pgfqpoint{5.647119in}{4.667890in}}%
\pgfpathlineto{\pgfqpoint{5.647158in}{4.673031in}}%
\pgfpathlineto{\pgfqpoint{5.647138in}{4.678108in}}%
\pgfpathlineto{\pgfqpoint{5.647185in}{4.683122in}}%
\pgfpathlineto{\pgfqpoint{5.647182in}{4.688074in}}%
\pgfpathlineto{\pgfqpoint{5.647184in}{4.692967in}}%
\pgfpathlineto{\pgfqpoint{5.647184in}{4.697801in}}%
\pgfpathlineto{\pgfqpoint{5.647178in}{4.702578in}}%
\pgfpathlineto{\pgfqpoint{5.647182in}{4.707299in}}%
\pgfpathlineto{\pgfqpoint{5.647181in}{4.711965in}}%
\pgfpathlineto{\pgfqpoint{5.647145in}{4.716578in}}%
\pgfpathlineto{\pgfqpoint{5.647221in}{4.721139in}}%
\pgfpathlineto{\pgfqpoint{5.647224in}{4.725649in}}%
\pgfpathlineto{\pgfqpoint{5.647224in}{4.730110in}}%
\pgfpathlineto{\pgfqpoint{5.647224in}{4.734522in}}%
\pgfpathlineto{\pgfqpoint{5.647224in}{4.738886in}}%
\pgfpathlineto{\pgfqpoint{5.647224in}{4.743203in}}%
\pgfpathlineto{\pgfqpoint{5.647224in}{4.747475in}}%
\pgfpathlineto{\pgfqpoint{5.647224in}{4.751702in}}%
\pgfpathlineto{\pgfqpoint{5.647224in}{4.755885in}}%
\pgfpathlineto{\pgfqpoint{5.647224in}{4.760026in}}%
\pgfpathlineto{\pgfqpoint{5.647222in}{4.764124in}}%
\pgfpathlineto{\pgfqpoint{5.647226in}{4.764124in}}%
\pgfpathlineto{\pgfqpoint{5.647226in}{4.764124in}}%
\pgfpathlineto{\pgfqpoint{5.647224in}{4.760026in}}%
\pgfpathlineto{\pgfqpoint{5.647224in}{4.755885in}}%
\pgfpathlineto{\pgfqpoint{5.647224in}{4.751702in}}%
\pgfpathlineto{\pgfqpoint{5.647224in}{4.747475in}}%
\pgfpathlineto{\pgfqpoint{5.647224in}{4.743203in}}%
\pgfpathlineto{\pgfqpoint{5.647224in}{4.738886in}}%
\pgfpathlineto{\pgfqpoint{5.647224in}{4.734522in}}%
\pgfpathlineto{\pgfqpoint{5.647224in}{4.730110in}}%
\pgfpathlineto{\pgfqpoint{5.647224in}{4.725649in}}%
\pgfpathlineto{\pgfqpoint{5.647227in}{4.721139in}}%
\pgfpathlineto{\pgfqpoint{5.647303in}{4.716578in}}%
\pgfpathlineto{\pgfqpoint{5.647267in}{4.711965in}}%
\pgfpathlineto{\pgfqpoint{5.647266in}{4.707299in}}%
\pgfpathlineto{\pgfqpoint{5.647269in}{4.702578in}}%
\pgfpathlineto{\pgfqpoint{5.647264in}{4.697801in}}%
\pgfpathlineto{\pgfqpoint{5.647264in}{4.692967in}}%
\pgfpathlineto{\pgfqpoint{5.647265in}{4.688074in}}%
\pgfpathlineto{\pgfqpoint{5.647263in}{4.683122in}}%
\pgfpathlineto{\pgfqpoint{5.647310in}{4.678108in}}%
\pgfpathlineto{\pgfqpoint{5.647290in}{4.673031in}}%
\pgfpathlineto{\pgfqpoint{5.647329in}{4.667890in}}%
\pgfpathlineto{\pgfqpoint{5.647319in}{4.662682in}}%
\pgfpathlineto{\pgfqpoint{5.647361in}{4.657406in}}%
\pgfpathlineto{\pgfqpoint{5.647433in}{4.652060in}}%
\pgfpathlineto{\pgfqpoint{5.647415in}{4.646643in}}%
\pgfpathlineto{\pgfqpoint{5.647394in}{4.641152in}}%
\pgfpathlineto{\pgfqpoint{5.647380in}{4.635586in}}%
\pgfpathlineto{\pgfqpoint{5.647415in}{4.629941in}}%
\pgfpathlineto{\pgfqpoint{5.647341in}{4.624217in}}%
\pgfpathlineto{\pgfqpoint{5.647336in}{4.618411in}}%
\pgfpathlineto{\pgfqpoint{5.647323in}{4.612520in}}%
\pgfpathlineto{\pgfqpoint{5.647325in}{4.606541in}}%
\pgfpathlineto{\pgfqpoint{5.647318in}{4.600473in}}%
\pgfpathlineto{\pgfqpoint{5.647313in}{4.594312in}}%
\pgfpathlineto{\pgfqpoint{5.647311in}{4.588056in}}%
\pgfpathlineto{\pgfqpoint{5.647319in}{4.581702in}}%
\pgfpathlineto{\pgfqpoint{5.647315in}{4.575246in}}%
\pgfpathlineto{\pgfqpoint{5.647290in}{4.568685in}}%
\pgfpathlineto{\pgfqpoint{5.647288in}{4.562016in}}%
\pgfpathlineto{\pgfqpoint{5.647289in}{4.555235in}}%
\pgfpathlineto{\pgfqpoint{5.647287in}{4.548338in}}%
\pgfpathlineto{\pgfqpoint{5.647305in}{4.541322in}}%
\pgfpathlineto{\pgfqpoint{5.647312in}{4.534181in}}%
\pgfpathlineto{\pgfqpoint{5.647376in}{4.526912in}}%
\pgfpathlineto{\pgfqpoint{5.647299in}{4.519510in}}%
\pgfpathlineto{\pgfqpoint{5.647298in}{4.511970in}}%
\pgfpathlineto{\pgfqpoint{5.647298in}{4.504286in}}%
\pgfpathlineto{\pgfqpoint{5.647288in}{4.496453in}}%
\pgfpathlineto{\pgfqpoint{5.647296in}{4.488466in}}%
\pgfpathlineto{\pgfqpoint{5.647300in}{4.480317in}}%
\pgfpathlineto{\pgfqpoint{5.647294in}{4.472001in}}%
\pgfpathlineto{\pgfqpoint{5.647308in}{4.463509in}}%
\pgfpathlineto{\pgfqpoint{5.647294in}{4.454836in}}%
\pgfpathlineto{\pgfqpoint{5.647290in}{4.445972in}}%
\pgfpathlineto{\pgfqpoint{5.647321in}{4.436910in}}%
\pgfpathlineto{\pgfqpoint{5.647344in}{4.427639in}}%
\pgfpathlineto{\pgfqpoint{5.647445in}{4.418151in}}%
\pgfpathlineto{\pgfqpoint{5.647427in}{4.408435in}}%
\pgfpathlineto{\pgfqpoint{5.647417in}{4.398479in}}%
\pgfpathlineto{\pgfqpoint{5.647454in}{4.388272in}}%
\pgfpathlineto{\pgfqpoint{5.647379in}{4.377800in}}%
\pgfpathlineto{\pgfqpoint{5.647364in}{4.367049in}}%
\pgfpathlineto{\pgfqpoint{5.647340in}{4.356005in}}%
\pgfpathlineto{\pgfqpoint{5.647349in}{4.344650in}}%
\pgfpathlineto{\pgfqpoint{5.647343in}{4.332967in}}%
\pgfpathlineto{\pgfqpoint{5.647346in}{4.320936in}}%
\pgfpathlineto{\pgfqpoint{5.647348in}{4.308536in}}%
\pgfpathlineto{\pgfqpoint{5.647464in}{4.295743in}}%
\pgfpathlineto{\pgfqpoint{5.647399in}{4.282531in}}%
\pgfpathlineto{\pgfqpoint{5.647423in}{4.268874in}}%
\pgfpathlineto{\pgfqpoint{5.647422in}{4.254738in}}%
\pgfpathlineto{\pgfqpoint{5.647464in}{4.240089in}}%
\pgfpathlineto{\pgfqpoint{5.647385in}{4.224890in}}%
\pgfpathlineto{\pgfqpoint{5.647376in}{4.209096in}}%
\pgfpathlineto{\pgfqpoint{5.647416in}{4.192660in}}%
\pgfpathlineto{\pgfqpoint{5.647454in}{4.175527in}}%
\pgfpathlineto{\pgfqpoint{5.647482in}{4.157635in}}%
\pgfpathlineto{\pgfqpoint{5.647577in}{4.138914in}}%
\pgfpathlineto{\pgfqpoint{5.647624in}{4.119283in}}%
\pgfpathlineto{\pgfqpoint{5.647615in}{4.098649in}}%
\pgfpathlineto{\pgfqpoint{5.647724in}{4.076905in}}%
\pgfpathlineto{\pgfqpoint{5.647793in}{4.053923in}}%
\pgfpathlineto{\pgfqpoint{5.647985in}{4.029555in}}%
\pgfpathlineto{\pgfqpoint{5.647982in}{4.003623in}}%
\pgfpathlineto{\pgfqpoint{5.647978in}{3.975912in}}%
\pgfpathlineto{\pgfqpoint{5.648244in}{3.946158in}}%
\pgfpathlineto{\pgfqpoint{5.648792in}{3.914039in}}%
\pgfpathlineto{\pgfqpoint{5.648877in}{3.879144in}}%
\pgfpathlineto{\pgfqpoint{5.649214in}{3.840948in}}%
\pgfpathlineto{\pgfqpoint{5.649995in}{3.798761in}}%
\pgfpathlineto{\pgfqpoint{5.650702in}{3.751649in}}%
\pgfpathlineto{\pgfqpoint{5.652324in}{3.698311in}}%
\pgfpathlineto{\pgfqpoint{5.653714in}{3.636844in}}%
\pgfpathlineto{\pgfqpoint{5.657273in}{3.564320in}}%
\pgfpathlineto{\pgfqpoint{5.661685in}{3.475866in}}%
\pgfpathlineto{\pgfqpoint{5.671617in}{3.362458in}}%
\pgfpathlineto{\pgfqpoint{5.933836in}{3.204229in}}%
\pgfpathlineto{\pgfqpoint{6.166711in}{2.940510in}}%
\pgfpathlineto{\pgfqpoint{6.209201in}{1.916366in}}%
\pgfpathlineto{\pgfqpoint{6.209201in}{1.916366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{1.739319in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.690895in}{1.922963in}}{\pgfqpoint{7.814848in}{4.599363in}}{%
\pgfpathmoveto{\pgfqpoint{7.814848in}{1.922963in}}%
\pgfpathlineto{\pgfqpoint{6.690895in}{1.922963in}}%
\pgfpathlineto{\pgfqpoint{7.195112in}{2.792161in}}%
\pgfpathlineto{\pgfqpoint{7.233995in}{3.048009in}}%
\pgfpathlineto{\pgfqpoint{7.241429in}{3.203431in}}%
\pgfpathlineto{\pgfqpoint{7.244394in}{3.315398in}}%
\pgfpathlineto{\pgfqpoint{7.247973in}{3.402975in}}%
\pgfpathlineto{\pgfqpoint{7.248349in}{3.474910in}}%
\pgfpathlineto{\pgfqpoint{7.248515in}{3.535953in}}%
\pgfpathlineto{\pgfqpoint{7.248532in}{3.588972in}}%
\pgfpathlineto{\pgfqpoint{7.247958in}{3.635834in}}%
\pgfpathlineto{\pgfqpoint{7.252056in}{3.677822in}}%
\pgfpathlineto{\pgfqpoint{7.252112in}{3.715854in}}%
\pgfpathlineto{\pgfqpoint{7.251233in}{3.750612in}}%
\pgfpathlineto{\pgfqpoint{7.251148in}{3.782615in}}%
\pgfpathlineto{\pgfqpoint{7.252669in}{3.812269in}}%
\pgfpathlineto{\pgfqpoint{7.252738in}{3.839894in}}%
\pgfpathlineto{\pgfqpoint{7.252735in}{3.865751in}}%
\pgfpathlineto{\pgfqpoint{7.252744in}{3.890052in}}%
\pgfpathlineto{\pgfqpoint{7.252737in}{3.912974in}}%
\pgfpathlineto{\pgfqpoint{7.252673in}{3.934665in}}%
\pgfpathlineto{\pgfqpoint{7.252703in}{3.955251in}}%
\pgfpathlineto{\pgfqpoint{7.252618in}{3.974839in}}%
\pgfpathlineto{\pgfqpoint{7.252730in}{3.993521in}}%
\pgfpathlineto{\pgfqpoint{7.252702in}{4.011377in}}%
\pgfpathlineto{\pgfqpoint{7.252488in}{4.028477in}}%
\pgfpathlineto{\pgfqpoint{7.252554in}{4.044883in}}%
\pgfpathlineto{\pgfqpoint{7.252632in}{4.060648in}}%
\pgfpathlineto{\pgfqpoint{7.252523in}{4.075821in}}%
\pgfpathlineto{\pgfqpoint{7.251813in}{4.090446in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.104559in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.118196in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.131387in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.144162in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.156545in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.168560in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.180227in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.191568in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.202598in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.213336in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.223795in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.233991in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.243936in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.253641in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.263119in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.272380in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.281433in}}%
\pgfpathlineto{\pgfqpoint{7.252860in}{4.290288in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.298953in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.307436in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.315745in}}%
\pgfpathlineto{\pgfqpoint{7.252870in}{4.323886in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.331866in}}%
\pgfpathlineto{\pgfqpoint{7.252832in}{4.339692in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.347369in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.354903in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.362299in}}%
\pgfpathlineto{\pgfqpoint{7.252846in}{4.369562in}}%
\pgfpathlineto{\pgfqpoint{7.252853in}{4.376697in}}%
\pgfpathlineto{\pgfqpoint{7.252855in}{4.383708in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.390599in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.397375in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.404039in}}%
\pgfpathlineto{\pgfqpoint{7.252862in}{4.410595in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.417047in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.423397in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.429648in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.435805in}}%
\pgfpathlineto{\pgfqpoint{7.252852in}{4.441869in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.447843in}}%
\pgfpathlineto{\pgfqpoint{7.252852in}{4.453730in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.459533in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.465253in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.470894in}}%
\pgfpathlineto{\pgfqpoint{7.252819in}{4.476457in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.481945in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.487359in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.492701in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.497974in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.503178in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.508317in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.513391in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.518402in}}%
\pgfpathlineto{\pgfqpoint{7.252871in}{4.523352in}}%
\pgfpathlineto{\pgfqpoint{7.252821in}{4.528241in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.533073in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.537847in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.542565in}}%
\pgfpathlineto{\pgfqpoint{7.252868in}{4.547229in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.551840in}}%
\pgfpathlineto{\pgfqpoint{7.252864in}{4.556399in}}%
\pgfpathlineto{\pgfqpoint{7.252867in}{4.560907in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.565365in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.569774in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.574136in}}%
\pgfpathlineto{\pgfqpoint{7.252810in}{4.578452in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.582721in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.586946in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.591128in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.595266in}}%
\pgfpathlineto{\pgfqpoint{7.252825in}{4.599363in}}%
\pgfpathlineto{\pgfqpoint{7.252918in}{4.599363in}}%
\pgfpathlineto{\pgfqpoint{7.252918in}{4.599363in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.595266in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.591128in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.586946in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.582721in}}%
\pgfpathlineto{\pgfqpoint{7.252934in}{4.578452in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.574136in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.569774in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.565365in}}%
\pgfpathlineto{\pgfqpoint{7.252876in}{4.560907in}}%
\pgfpathlineto{\pgfqpoint{7.252879in}{4.556399in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.551840in}}%
\pgfpathlineto{\pgfqpoint{7.252876in}{4.547229in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.542565in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.537847in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.533073in}}%
\pgfpathlineto{\pgfqpoint{7.252922in}{4.528241in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.523352in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.518402in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.513391in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.508317in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.503178in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.497974in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.492701in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.487359in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.481945in}}%
\pgfpathlineto{\pgfqpoint{7.252925in}{4.476457in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.470894in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.465253in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.459533in}}%
\pgfpathlineto{\pgfqpoint{7.252891in}{4.453730in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.447843in}}%
\pgfpathlineto{\pgfqpoint{7.252892in}{4.441869in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.435805in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.429648in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.423397in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.417047in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{4.410595in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.404039in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.397375in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.390599in}}%
\pgfpathlineto{\pgfqpoint{7.252889in}{4.383708in}}%
\pgfpathlineto{\pgfqpoint{7.252890in}{4.376697in}}%
\pgfpathlineto{\pgfqpoint{7.252897in}{4.369562in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.362299in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.354903in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.347369in}}%
\pgfpathlineto{\pgfqpoint{7.252911in}{4.339692in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.331866in}}%
\pgfpathlineto{\pgfqpoint{7.252874in}{4.323886in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.315745in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.307436in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.298953in}}%
\pgfpathlineto{\pgfqpoint{7.252884in}{4.290288in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.281433in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.272380in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.263119in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.253641in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.243936in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.233991in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.223795in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.213336in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.202598in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.191568in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.180227in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.168560in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.156545in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.144162in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.131387in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.118196in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.104559in}}%
\pgfpathlineto{\pgfqpoint{7.253930in}{4.090446in}}%
\pgfpathlineto{\pgfqpoint{7.253220in}{4.075821in}}%
\pgfpathlineto{\pgfqpoint{7.253111in}{4.060648in}}%
\pgfpathlineto{\pgfqpoint{7.253190in}{4.044883in}}%
\pgfpathlineto{\pgfqpoint{7.253255in}{4.028477in}}%
\pgfpathlineto{\pgfqpoint{7.253041in}{4.011377in}}%
\pgfpathlineto{\pgfqpoint{7.253013in}{3.993521in}}%
\pgfpathlineto{\pgfqpoint{7.253126in}{3.974839in}}%
\pgfpathlineto{\pgfqpoint{7.253040in}{3.955251in}}%
\pgfpathlineto{\pgfqpoint{7.253070in}{3.934665in}}%
\pgfpathlineto{\pgfqpoint{7.253006in}{3.912974in}}%
\pgfpathlineto{\pgfqpoint{7.252999in}{3.890052in}}%
\pgfpathlineto{\pgfqpoint{7.253009in}{3.865751in}}%
\pgfpathlineto{\pgfqpoint{7.253006in}{3.839894in}}%
\pgfpathlineto{\pgfqpoint{7.253074in}{3.812269in}}%
\pgfpathlineto{\pgfqpoint{7.254595in}{3.782615in}}%
\pgfpathlineto{\pgfqpoint{7.254510in}{3.750612in}}%
\pgfpathlineto{\pgfqpoint{7.253631in}{3.715854in}}%
\pgfpathlineto{\pgfqpoint{7.253687in}{3.677822in}}%
\pgfpathlineto{\pgfqpoint{7.257785in}{3.635834in}}%
\pgfpathlineto{\pgfqpoint{7.257212in}{3.588972in}}%
\pgfpathlineto{\pgfqpoint{7.257228in}{3.535953in}}%
\pgfpathlineto{\pgfqpoint{7.257394in}{3.474910in}}%
\pgfpathlineto{\pgfqpoint{7.257771in}{3.402975in}}%
\pgfpathlineto{\pgfqpoint{7.261350in}{3.315398in}}%
\pgfpathlineto{\pgfqpoint{7.264314in}{3.203431in}}%
\pgfpathlineto{\pgfqpoint{7.271749in}{3.048009in}}%
\pgfpathlineto{\pgfqpoint{7.310631in}{2.792161in}}%
\pgfpathlineto{\pgfqpoint{7.814848in}{1.922963in}}%
\pgfpathlineto{\pgfqpoint{7.814848in}{1.922963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{1.739319in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.296543in}{1.911228in}}{\pgfqpoint{9.420496in}{4.574117in}}{%
\pgfpathmoveto{\pgfqpoint{9.420496in}{1.911228in}}%
\pgfpathlineto{\pgfqpoint{8.296543in}{1.911228in}}%
\pgfpathlineto{\pgfqpoint{8.668123in}{2.768494in}}%
\pgfpathlineto{\pgfqpoint{8.767560in}{3.023594in}}%
\pgfpathlineto{\pgfqpoint{8.788910in}{3.178745in}}%
\pgfpathlineto{\pgfqpoint{8.819967in}{3.290573in}}%
\pgfpathlineto{\pgfqpoint{8.835065in}{3.378064in}}%
\pgfpathlineto{\pgfqpoint{8.846301in}{3.449941in}}%
\pgfpathlineto{\pgfqpoint{8.852591in}{3.510943in}}%
\pgfpathlineto{\pgfqpoint{8.853543in}{3.563931in}}%
\pgfpathlineto{\pgfqpoint{8.853026in}{3.610769in}}%
\pgfpathlineto{\pgfqpoint{8.857555in}{3.652737in}}%
\pgfpathlineto{\pgfqpoint{8.857241in}{3.690753in}}%
\pgfpathlineto{\pgfqpoint{8.858138in}{3.725497in}}%
\pgfpathlineto{\pgfqpoint{8.858135in}{3.757489in}}%
\pgfpathlineto{\pgfqpoint{8.857971in}{3.787133in}}%
\pgfpathlineto{\pgfqpoint{8.857845in}{3.814750in}}%
\pgfpathlineto{\pgfqpoint{8.857729in}{3.840599in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{3.864894in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{3.887810in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{3.909496in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{3.930077in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{3.949661in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{3.968338in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{3.986191in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.003288in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.019691in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.035453in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.050624in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.065246in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.079357in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.092992in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.106182in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.118954in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.131336in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.143349in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.155015in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.166354in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.177383in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.188119in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.198578in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.208772in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.218716in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.228420in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.237897in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.247157in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.256210in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.265064in}}%
\pgfpathlineto{\pgfqpoint{8.858511in}{4.273728in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.282210in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.290518in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.298658in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.306638in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.314463in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.322139in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.329673in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.337068in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.344331in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.351465in}}%
\pgfpathlineto{\pgfqpoint{8.858501in}{4.358475in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.365366in}}%
\pgfpathlineto{\pgfqpoint{8.858517in}{4.372142in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.378805in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.385361in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.391811in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.398161in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.404412in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.410568in}}%
\pgfpathlineto{\pgfqpoint{8.858516in}{4.416632in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.422606in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.428492in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.434295in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.440015in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.445655in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.451218in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.456705in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.462119in}}%
\pgfpathlineto{\pgfqpoint{8.858515in}{4.467461in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.472733in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.477938in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.483076in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.488150in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.493160in}}%
\pgfpathlineto{\pgfqpoint{8.858509in}{4.498110in}}%
\pgfpathlineto{\pgfqpoint{8.858513in}{4.502999in}}%
\pgfpathlineto{\pgfqpoint{8.858492in}{4.507830in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.512604in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.517323in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.521986in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.526597in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.531155in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.535663in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.540121in}}%
\pgfpathlineto{\pgfqpoint{8.858518in}{4.544530in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.548892in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.553207in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.557477in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.561701in}}%
\pgfpathlineto{\pgfqpoint{8.858501in}{4.565883in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.570021in}}%
\pgfpathlineto{\pgfqpoint{8.858493in}{4.574117in}}%
\pgfpathlineto{\pgfqpoint{8.858546in}{4.574117in}}%
\pgfpathlineto{\pgfqpoint{8.858546in}{4.574117in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.570021in}}%
\pgfpathlineto{\pgfqpoint{8.858538in}{4.565883in}}%
\pgfpathlineto{\pgfqpoint{8.858520in}{4.561701in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.557477in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.553207in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.548892in}}%
\pgfpathlineto{\pgfqpoint{8.858521in}{4.544530in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.540121in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.535663in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.531155in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.526597in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.521986in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.517323in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.512604in}}%
\pgfpathlineto{\pgfqpoint{8.858546in}{4.507830in}}%
\pgfpathlineto{\pgfqpoint{8.858526in}{4.502999in}}%
\pgfpathlineto{\pgfqpoint{8.858530in}{4.498110in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.493160in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.488150in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.483076in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.477938in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.472733in}}%
\pgfpathlineto{\pgfqpoint{8.858524in}{4.467461in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.462119in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.456705in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.451218in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.445655in}}%
\pgfpathlineto{\pgfqpoint{8.858520in}{4.440015in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.434295in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.428492in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.422606in}}%
\pgfpathlineto{\pgfqpoint{8.858523in}{4.416632in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.410568in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.404412in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.398161in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.391811in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.385361in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.378805in}}%
\pgfpathlineto{\pgfqpoint{8.858522in}{4.372142in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.365366in}}%
\pgfpathlineto{\pgfqpoint{8.858538in}{4.358475in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.351465in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.344331in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.337068in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.329673in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.322139in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.314463in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.306638in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.298658in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.290518in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.282210in}}%
\pgfpathlineto{\pgfqpoint{8.858528in}{4.273728in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.265064in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.256210in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.247157in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.237897in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.228420in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.218716in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.208772in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.198578in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.188119in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.177383in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.166354in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.155015in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.143349in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.131336in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.118954in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.106182in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.092992in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.079357in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.065246in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.050624in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.035453in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.019691in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.003288in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{3.986191in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{3.968338in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{3.949661in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{3.930077in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{3.909496in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{3.887810in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{3.864894in}}%
\pgfpathlineto{\pgfqpoint{8.859310in}{3.840599in}}%
\pgfpathlineto{\pgfqpoint{8.859194in}{3.814750in}}%
\pgfpathlineto{\pgfqpoint{8.859068in}{3.787133in}}%
\pgfpathlineto{\pgfqpoint{8.858904in}{3.757489in}}%
\pgfpathlineto{\pgfqpoint{8.858901in}{3.725497in}}%
\pgfpathlineto{\pgfqpoint{8.859798in}{3.690753in}}%
\pgfpathlineto{\pgfqpoint{8.859484in}{3.652737in}}%
\pgfpathlineto{\pgfqpoint{8.864013in}{3.610769in}}%
\pgfpathlineto{\pgfqpoint{8.863496in}{3.563931in}}%
\pgfpathlineto{\pgfqpoint{8.864448in}{3.510943in}}%
\pgfpathlineto{\pgfqpoint{8.870738in}{3.449941in}}%
\pgfpathlineto{\pgfqpoint{8.881974in}{3.378064in}}%
\pgfpathlineto{\pgfqpoint{8.897072in}{3.290573in}}%
\pgfpathlineto{\pgfqpoint{8.928128in}{3.178745in}}%
\pgfpathlineto{\pgfqpoint{8.949479in}{3.023594in}}%
\pgfpathlineto{\pgfqpoint{9.048916in}{2.768494in}}%
\pgfpathlineto{\pgfqpoint{9.420496in}{1.911228in}}%
\pgfpathlineto{\pgfqpoint{9.420496in}{1.911228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{1.739319in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{9.902190in}{1.927051in}}{\pgfqpoint{11.026144in}{4.659985in}}{%
\pgfpathmoveto{\pgfqpoint{11.026144in}{1.927051in}}%
\pgfpathlineto{\pgfqpoint{9.902190in}{1.927051in}}%
\pgfpathlineto{\pgfqpoint{10.424576in}{2.846661in}}%
\pgfpathlineto{\pgfqpoint{10.434252in}{3.105427in}}%
\pgfpathlineto{\pgfqpoint{10.462844in}{3.261897in}}%
\pgfpathlineto{\pgfqpoint{10.463118in}{3.374404in}}%
\pgfpathlineto{\pgfqpoint{10.463336in}{3.462310in}}%
\pgfpathlineto{\pgfqpoint{10.463542in}{3.534467in}}%
\pgfpathlineto{\pgfqpoint{10.463586in}{3.595669in}}%
\pgfpathlineto{\pgfqpoint{10.463659in}{3.648809in}}%
\pgfpathlineto{\pgfqpoint{10.463622in}{3.695765in}}%
\pgfpathlineto{\pgfqpoint{10.463804in}{3.737828in}}%
\pgfpathlineto{\pgfqpoint{10.463804in}{3.775921in}}%
\pgfpathlineto{\pgfqpoint{10.463801in}{3.810731in}}%
\pgfpathlineto{\pgfqpoint{10.463816in}{3.842778in}}%
\pgfpathlineto{\pgfqpoint{10.463899in}{3.872469in}}%
\pgfpathlineto{\pgfqpoint{10.463984in}{3.900127in}}%
\pgfpathlineto{\pgfqpoint{10.463986in}{3.926012in}}%
\pgfpathlineto{\pgfqpoint{10.464007in}{3.950339in}}%
\pgfpathlineto{\pgfqpoint{10.464015in}{3.973283in}}%
\pgfpathlineto{\pgfqpoint{10.464006in}{3.994994in}}%
\pgfpathlineto{\pgfqpoint{10.463995in}{4.015598in}}%
\pgfpathlineto{\pgfqpoint{10.463986in}{4.035202in}}%
\pgfpathlineto{\pgfqpoint{10.463981in}{4.053899in}}%
\pgfpathlineto{\pgfqpoint{10.464083in}{4.071769in}}%
\pgfpathlineto{\pgfqpoint{10.464101in}{4.088881in}}%
\pgfpathlineto{\pgfqpoint{10.464091in}{4.105298in}}%
\pgfpathlineto{\pgfqpoint{10.464082in}{4.121075in}}%
\pgfpathlineto{\pgfqpoint{10.464074in}{4.136258in}}%
\pgfpathlineto{\pgfqpoint{10.464066in}{4.150891in}}%
\pgfpathlineto{\pgfqpoint{10.464076in}{4.165013in}}%
\pgfpathlineto{\pgfqpoint{10.464026in}{4.178658in}}%
\pgfpathlineto{\pgfqpoint{10.464031in}{4.191857in}}%
\pgfpathlineto{\pgfqpoint{10.464008in}{4.204638in}}%
\pgfpathlineto{\pgfqpoint{10.464044in}{4.217028in}}%
\pgfpathlineto{\pgfqpoint{10.464073in}{4.229049in}}%
\pgfpathlineto{\pgfqpoint{10.464032in}{4.240722in}}%
\pgfpathlineto{\pgfqpoint{10.464041in}{4.252068in}}%
\pgfpathlineto{\pgfqpoint{10.464106in}{4.263104in}}%
\pgfpathlineto{\pgfqpoint{10.464099in}{4.273846in}}%
\pgfpathlineto{\pgfqpoint{10.464070in}{4.284310in}}%
\pgfpathlineto{\pgfqpoint{10.464093in}{4.294510in}}%
\pgfpathlineto{\pgfqpoint{10.464080in}{4.304459in}}%
\pgfpathlineto{\pgfqpoint{10.464111in}{4.314169in}}%
\pgfpathlineto{\pgfqpoint{10.464113in}{4.323651in}}%
\pgfpathlineto{\pgfqpoint{10.464106in}{4.332915in}}%
\pgfpathlineto{\pgfqpoint{10.464098in}{4.341972in}}%
\pgfpathlineto{\pgfqpoint{10.464089in}{4.350830in}}%
\pgfpathlineto{\pgfqpoint{10.463954in}{4.359498in}}%
\pgfpathlineto{\pgfqpoint{10.464076in}{4.367984in}}%
\pgfpathlineto{\pgfqpoint{10.464070in}{4.376296in}}%
\pgfpathlineto{\pgfqpoint{10.464106in}{4.384440in}}%
\pgfpathlineto{\pgfqpoint{10.464128in}{4.392423in}}%
\pgfpathlineto{\pgfqpoint{10.464129in}{4.400251in}}%
\pgfpathlineto{\pgfqpoint{10.464128in}{4.407931in}}%
\pgfpathlineto{\pgfqpoint{10.464123in}{4.415467in}}%
\pgfpathlineto{\pgfqpoint{10.464139in}{4.422866in}}%
\pgfpathlineto{\pgfqpoint{10.464122in}{4.430131in}}%
\pgfpathlineto{\pgfqpoint{10.464109in}{4.437268in}}%
\pgfpathlineto{\pgfqpoint{10.464119in}{4.444281in}}%
\pgfpathlineto{\pgfqpoint{10.464140in}{4.451175in}}%
\pgfpathlineto{\pgfqpoint{10.464140in}{4.457952in}}%
\pgfpathlineto{\pgfqpoint{10.464142in}{4.464618in}}%
\pgfpathlineto{\pgfqpoint{10.464136in}{4.471176in}}%
\pgfpathlineto{\pgfqpoint{10.464135in}{4.477629in}}%
\pgfpathlineto{\pgfqpoint{10.464137in}{4.483981in}}%
\pgfpathlineto{\pgfqpoint{10.464137in}{4.490234in}}%
\pgfpathlineto{\pgfqpoint{10.464127in}{4.496392in}}%
\pgfpathlineto{\pgfqpoint{10.464139in}{4.502458in}}%
\pgfpathlineto{\pgfqpoint{10.464121in}{4.508434in}}%
\pgfpathlineto{\pgfqpoint{10.464125in}{4.514322in}}%
\pgfpathlineto{\pgfqpoint{10.464160in}{4.520126in}}%
\pgfpathlineto{\pgfqpoint{10.464159in}{4.525848in}}%
\pgfpathlineto{\pgfqpoint{10.464159in}{4.531490in}}%
\pgfpathlineto{\pgfqpoint{10.464159in}{4.537055in}}%
\pgfpathlineto{\pgfqpoint{10.464120in}{4.542544in}}%
\pgfpathlineto{\pgfqpoint{10.464157in}{4.547959in}}%
\pgfpathlineto{\pgfqpoint{10.464156in}{4.553302in}}%
\pgfpathlineto{\pgfqpoint{10.464157in}{4.558576in}}%
\pgfpathlineto{\pgfqpoint{10.464152in}{4.563782in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{4.568922in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{4.573997in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{4.579009in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{4.583960in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{4.588850in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{4.593683in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{4.598458in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{4.603177in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{4.607842in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{4.612454in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{4.617014in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{4.621522in}}%
\pgfpathlineto{\pgfqpoint{10.464165in}{4.625981in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{4.630392in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{4.634754in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{4.639070in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{4.643341in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{4.647567in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{4.651749in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{4.655888in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{4.659985in}}%
\pgfpathlineto{\pgfqpoint{10.464168in}{4.659985in}}%
\pgfpathlineto{\pgfqpoint{10.464168in}{4.659985in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{4.655888in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{4.651749in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{4.647567in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{4.643341in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{4.639070in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{4.634754in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{4.630392in}}%
\pgfpathlineto{\pgfqpoint{10.464170in}{4.625981in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{4.621522in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{4.617014in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{4.612454in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{4.607842in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{4.603177in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{4.598458in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{4.593683in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{4.588850in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{4.583960in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{4.579009in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{4.573997in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{4.568922in}}%
\pgfpathlineto{\pgfqpoint{10.464183in}{4.563782in}}%
\pgfpathlineto{\pgfqpoint{10.464178in}{4.558576in}}%
\pgfpathlineto{\pgfqpoint{10.464178in}{4.553302in}}%
\pgfpathlineto{\pgfqpoint{10.464177in}{4.547959in}}%
\pgfpathlineto{\pgfqpoint{10.464214in}{4.542544in}}%
\pgfpathlineto{\pgfqpoint{10.464175in}{4.537055in}}%
\pgfpathlineto{\pgfqpoint{10.464176in}{4.531490in}}%
\pgfpathlineto{\pgfqpoint{10.464175in}{4.525848in}}%
\pgfpathlineto{\pgfqpoint{10.464175in}{4.520126in}}%
\pgfpathlineto{\pgfqpoint{10.464210in}{4.514322in}}%
\pgfpathlineto{\pgfqpoint{10.464213in}{4.508434in}}%
\pgfpathlineto{\pgfqpoint{10.464196in}{4.502458in}}%
\pgfpathlineto{\pgfqpoint{10.464207in}{4.496392in}}%
\pgfpathlineto{\pgfqpoint{10.464197in}{4.490234in}}%
\pgfpathlineto{\pgfqpoint{10.464197in}{4.483981in}}%
\pgfpathlineto{\pgfqpoint{10.464200in}{4.477629in}}%
\pgfpathlineto{\pgfqpoint{10.464198in}{4.471176in}}%
\pgfpathlineto{\pgfqpoint{10.464193in}{4.464618in}}%
\pgfpathlineto{\pgfqpoint{10.464194in}{4.457952in}}%
\pgfpathlineto{\pgfqpoint{10.464195in}{4.451175in}}%
\pgfpathlineto{\pgfqpoint{10.464215in}{4.444281in}}%
\pgfpathlineto{\pgfqpoint{10.464226in}{4.437268in}}%
\pgfpathlineto{\pgfqpoint{10.464212in}{4.430131in}}%
\pgfpathlineto{\pgfqpoint{10.464195in}{4.422866in}}%
\pgfpathlineto{\pgfqpoint{10.464211in}{4.415467in}}%
\pgfpathlineto{\pgfqpoint{10.464206in}{4.407931in}}%
\pgfpathlineto{\pgfqpoint{10.464206in}{4.400251in}}%
\pgfpathlineto{\pgfqpoint{10.464206in}{4.392423in}}%
\pgfpathlineto{\pgfqpoint{10.464229in}{4.384440in}}%
\pgfpathlineto{\pgfqpoint{10.464265in}{4.376296in}}%
\pgfpathlineto{\pgfqpoint{10.464259in}{4.367984in}}%
\pgfpathlineto{\pgfqpoint{10.464381in}{4.359498in}}%
\pgfpathlineto{\pgfqpoint{10.464245in}{4.350830in}}%
\pgfpathlineto{\pgfqpoint{10.464236in}{4.341972in}}%
\pgfpathlineto{\pgfqpoint{10.464228in}{4.332915in}}%
\pgfpathlineto{\pgfqpoint{10.464221in}{4.323651in}}%
\pgfpathlineto{\pgfqpoint{10.464223in}{4.314169in}}%
\pgfpathlineto{\pgfqpoint{10.464255in}{4.304459in}}%
\pgfpathlineto{\pgfqpoint{10.464241in}{4.294510in}}%
\pgfpathlineto{\pgfqpoint{10.464265in}{4.284310in}}%
\pgfpathlineto{\pgfqpoint{10.464235in}{4.273846in}}%
\pgfpathlineto{\pgfqpoint{10.464229in}{4.263104in}}%
\pgfpathlineto{\pgfqpoint{10.464293in}{4.252068in}}%
\pgfpathlineto{\pgfqpoint{10.464302in}{4.240722in}}%
\pgfpathlineto{\pgfqpoint{10.464262in}{4.229049in}}%
\pgfpathlineto{\pgfqpoint{10.464291in}{4.217028in}}%
\pgfpathlineto{\pgfqpoint{10.464326in}{4.204638in}}%
\pgfpathlineto{\pgfqpoint{10.464304in}{4.191857in}}%
\pgfpathlineto{\pgfqpoint{10.464308in}{4.178658in}}%
\pgfpathlineto{\pgfqpoint{10.464258in}{4.165013in}}%
\pgfpathlineto{\pgfqpoint{10.464269in}{4.150891in}}%
\pgfpathlineto{\pgfqpoint{10.464261in}{4.136258in}}%
\pgfpathlineto{\pgfqpoint{10.464253in}{4.121075in}}%
\pgfpathlineto{\pgfqpoint{10.464243in}{4.105298in}}%
\pgfpathlineto{\pgfqpoint{10.464233in}{4.088881in}}%
\pgfpathlineto{\pgfqpoint{10.464251in}{4.071769in}}%
\pgfpathlineto{\pgfqpoint{10.464354in}{4.053899in}}%
\pgfpathlineto{\pgfqpoint{10.464349in}{4.035202in}}%
\pgfpathlineto{\pgfqpoint{10.464339in}{4.015598in}}%
\pgfpathlineto{\pgfqpoint{10.464329in}{3.994994in}}%
\pgfpathlineto{\pgfqpoint{10.464319in}{3.973283in}}%
\pgfpathlineto{\pgfqpoint{10.464328in}{3.950339in}}%
\pgfpathlineto{\pgfqpoint{10.464349in}{3.926012in}}%
\pgfpathlineto{\pgfqpoint{10.464351in}{3.900127in}}%
\pgfpathlineto{\pgfqpoint{10.464435in}{3.872469in}}%
\pgfpathlineto{\pgfqpoint{10.464518in}{3.842778in}}%
\pgfpathlineto{\pgfqpoint{10.464533in}{3.810731in}}%
\pgfpathlineto{\pgfqpoint{10.464531in}{3.775921in}}%
\pgfpathlineto{\pgfqpoint{10.464530in}{3.737828in}}%
\pgfpathlineto{\pgfqpoint{10.464712in}{3.695765in}}%
\pgfpathlineto{\pgfqpoint{10.464675in}{3.648809in}}%
\pgfpathlineto{\pgfqpoint{10.464749in}{3.595669in}}%
\pgfpathlineto{\pgfqpoint{10.464792in}{3.534467in}}%
\pgfpathlineto{\pgfqpoint{10.464999in}{3.462310in}}%
\pgfpathlineto{\pgfqpoint{10.465216in}{3.374404in}}%
\pgfpathlineto{\pgfqpoint{10.465491in}{3.261897in}}%
\pgfpathlineto{\pgfqpoint{10.494082in}{3.105427in}}%
\pgfpathlineto{\pgfqpoint{10.503758in}{2.846661in}}%
\pgfpathlineto{\pgfqpoint{11.026144in}{1.927051in}}%
\pgfpathlineto{\pgfqpoint{11.026144in}{1.927051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{1.739319in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{11.507838in}{1.927051in}}{\pgfqpoint{12.631792in}{4.582541in}}{%
\pgfpathmoveto{\pgfqpoint{12.631792in}{1.927051in}}%
\pgfpathlineto{\pgfqpoint{11.507838in}{1.927051in}}%
\pgfpathlineto{\pgfqpoint{11.959030in}{2.777803in}}%
\pgfpathlineto{\pgfqpoint{12.011474in}{3.032485in}}%
\pgfpathlineto{\pgfqpoint{12.024531in}{3.187483in}}%
\pgfpathlineto{\pgfqpoint{12.030584in}{3.299233in}}%
\pgfpathlineto{\pgfqpoint{12.034137in}{3.386676in}}%
\pgfpathlineto{\pgfqpoint{12.050266in}{3.458521in}}%
\pgfpathlineto{\pgfqpoint{12.049600in}{3.519499in}}%
\pgfpathlineto{\pgfqpoint{12.058375in}{3.572470in}}%
\pgfpathlineto{\pgfqpoint{12.068989in}{3.619294in}}%
\pgfpathlineto{\pgfqpoint{12.069034in}{3.661251in}}%
\pgfpathlineto{\pgfqpoint{12.069651in}{3.699258in}}%
\pgfpathlineto{\pgfqpoint{12.069619in}{3.733995in}}%
\pgfpathlineto{\pgfqpoint{12.069679in}{3.765981in}}%
\pgfpathlineto{\pgfqpoint{12.069695in}{3.795619in}}%
\pgfpathlineto{\pgfqpoint{12.069755in}{3.823231in}}%
\pgfpathlineto{\pgfqpoint{12.069759in}{3.849076in}}%
\pgfpathlineto{\pgfqpoint{12.069730in}{3.873367in}}%
\pgfpathlineto{\pgfqpoint{12.069767in}{3.896280in}}%
\pgfpathlineto{\pgfqpoint{12.069750in}{3.917963in}}%
\pgfpathlineto{\pgfqpoint{12.069765in}{3.938542in}}%
\pgfpathlineto{\pgfqpoint{12.069773in}{3.958123in}}%
\pgfpathlineto{\pgfqpoint{12.069782in}{3.976798in}}%
\pgfpathlineto{\pgfqpoint{12.069788in}{3.994649in}}%
\pgfpathlineto{\pgfqpoint{12.069801in}{4.011744in}}%
\pgfpathlineto{\pgfqpoint{12.069782in}{4.028145in}}%
\pgfpathlineto{\pgfqpoint{12.069804in}{4.043906in}}%
\pgfpathlineto{\pgfqpoint{12.069759in}{4.059076in}}%
\pgfpathlineto{\pgfqpoint{12.069782in}{4.073696in}}%
\pgfpathlineto{\pgfqpoint{12.069790in}{4.087806in}}%
\pgfpathlineto{\pgfqpoint{12.069789in}{4.101440in}}%
\pgfpathlineto{\pgfqpoint{12.069780in}{4.114628in}}%
\pgfpathlineto{\pgfqpoint{12.069796in}{4.127400in}}%
\pgfpathlineto{\pgfqpoint{12.069794in}{4.139780in}}%
\pgfpathlineto{\pgfqpoint{12.069796in}{4.151793in}}%
\pgfpathlineto{\pgfqpoint{12.069794in}{4.163458in}}%
\pgfpathlineto{\pgfqpoint{12.069797in}{4.174796in}}%
\pgfpathlineto{\pgfqpoint{12.069794in}{4.185825in}}%
\pgfpathlineto{\pgfqpoint{12.069655in}{4.196560in}}%
\pgfpathlineto{\pgfqpoint{12.069810in}{4.207018in}}%
\pgfpathlineto{\pgfqpoint{12.069805in}{4.217212in}}%
\pgfpathlineto{\pgfqpoint{12.069809in}{4.227154in}}%
\pgfpathlineto{\pgfqpoint{12.069790in}{4.236859in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{4.246335in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{4.255594in}}%
\pgfpathlineto{\pgfqpoint{12.069814in}{4.264646in}}%
\pgfpathlineto{\pgfqpoint{12.069811in}{4.273500in}}%
\pgfpathlineto{\pgfqpoint{12.069812in}{4.282163in}}%
\pgfpathlineto{\pgfqpoint{12.069813in}{4.290645in}}%
\pgfpathlineto{\pgfqpoint{12.069807in}{4.298953in}}%
\pgfpathlineto{\pgfqpoint{12.069802in}{4.307093in}}%
\pgfpathlineto{\pgfqpoint{12.069805in}{4.315072in}}%
\pgfpathlineto{\pgfqpoint{12.069801in}{4.322897in}}%
\pgfpathlineto{\pgfqpoint{12.069800in}{4.330573in}}%
\pgfpathlineto{\pgfqpoint{12.069795in}{4.338106in}}%
\pgfpathlineto{\pgfqpoint{12.069801in}{4.345501in}}%
\pgfpathlineto{\pgfqpoint{12.069807in}{4.352763in}}%
\pgfpathlineto{\pgfqpoint{12.069813in}{4.359897in}}%
\pgfpathlineto{\pgfqpoint{12.069806in}{4.366907in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{4.373797in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{4.380572in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{4.387236in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{4.393791in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{4.400242in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{4.406591in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{4.412842in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{4.418997in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{4.425061in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{4.431035in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{4.436921in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{4.442723in}}%
\pgfpathlineto{\pgfqpoint{12.069813in}{4.448443in}}%
\pgfpathlineto{\pgfqpoint{12.069814in}{4.454083in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{4.459646in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{4.465133in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{4.470546in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{4.475888in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{4.481160in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{4.486365in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{4.491503in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{4.496576in}}%
\pgfpathlineto{\pgfqpoint{12.069814in}{4.501587in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{4.506536in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{4.511426in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{4.516256in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{4.521030in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{4.525748in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{4.530412in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{4.535022in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{4.539581in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{4.544088in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{4.548546in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{4.552955in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{4.557317in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{4.561632in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{4.565901in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{4.570126in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{4.574307in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{4.578445in}}%
\pgfpathlineto{\pgfqpoint{12.069809in}{4.582541in}}%
\pgfpathlineto{\pgfqpoint{12.069821in}{4.582541in}}%
\pgfpathlineto{\pgfqpoint{12.069821in}{4.582541in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{4.578445in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{4.574307in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{4.570126in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{4.565901in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{4.561632in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{4.557317in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{4.552955in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{4.548546in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{4.544088in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{4.539581in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{4.535022in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{4.530412in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{4.525748in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{4.521030in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{4.516256in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{4.511426in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{4.506536in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{4.501587in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{4.496576in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{4.491503in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{4.486365in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{4.481160in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{4.475888in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{4.470546in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{4.465133in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{4.459646in}}%
\pgfpathlineto{\pgfqpoint{12.069816in}{4.454083in}}%
\pgfpathlineto{\pgfqpoint{12.069816in}{4.448443in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{4.442723in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{4.436921in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{4.431035in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{4.425061in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{4.418997in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{4.412842in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{4.406591in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{4.400242in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{4.393791in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{4.387236in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{4.380572in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{4.373797in}}%
\pgfpathlineto{\pgfqpoint{12.069824in}{4.366907in}}%
\pgfpathlineto{\pgfqpoint{12.069817in}{4.359897in}}%
\pgfpathlineto{\pgfqpoint{12.069823in}{4.352763in}}%
\pgfpathlineto{\pgfqpoint{12.069829in}{4.345501in}}%
\pgfpathlineto{\pgfqpoint{12.069835in}{4.338106in}}%
\pgfpathlineto{\pgfqpoint{12.069830in}{4.330573in}}%
\pgfpathlineto{\pgfqpoint{12.069829in}{4.322897in}}%
\pgfpathlineto{\pgfqpoint{12.069825in}{4.315072in}}%
\pgfpathlineto{\pgfqpoint{12.069827in}{4.307093in}}%
\pgfpathlineto{\pgfqpoint{12.069823in}{4.298953in}}%
\pgfpathlineto{\pgfqpoint{12.069817in}{4.290645in}}%
\pgfpathlineto{\pgfqpoint{12.069818in}{4.282163in}}%
\pgfpathlineto{\pgfqpoint{12.069819in}{4.273500in}}%
\pgfpathlineto{\pgfqpoint{12.069816in}{4.264646in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{4.255594in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{4.246335in}}%
\pgfpathlineto{\pgfqpoint{12.069839in}{4.236859in}}%
\pgfpathlineto{\pgfqpoint{12.069820in}{4.227154in}}%
\pgfpathlineto{\pgfqpoint{12.069825in}{4.217212in}}%
\pgfpathlineto{\pgfqpoint{12.069820in}{4.207018in}}%
\pgfpathlineto{\pgfqpoint{12.069975in}{4.196560in}}%
\pgfpathlineto{\pgfqpoint{12.069835in}{4.185825in}}%
\pgfpathlineto{\pgfqpoint{12.069832in}{4.174796in}}%
\pgfpathlineto{\pgfqpoint{12.069836in}{4.163458in}}%
\pgfpathlineto{\pgfqpoint{12.069833in}{4.151793in}}%
\pgfpathlineto{\pgfqpoint{12.069836in}{4.139780in}}%
\pgfpathlineto{\pgfqpoint{12.069834in}{4.127400in}}%
\pgfpathlineto{\pgfqpoint{12.069850in}{4.114628in}}%
\pgfpathlineto{\pgfqpoint{12.069840in}{4.101440in}}%
\pgfpathlineto{\pgfqpoint{12.069840in}{4.087806in}}%
\pgfpathlineto{\pgfqpoint{12.069848in}{4.073696in}}%
\pgfpathlineto{\pgfqpoint{12.069871in}{4.059076in}}%
\pgfpathlineto{\pgfqpoint{12.069826in}{4.043906in}}%
\pgfpathlineto{\pgfqpoint{12.069848in}{4.028145in}}%
\pgfpathlineto{\pgfqpoint{12.069828in}{4.011744in}}%
\pgfpathlineto{\pgfqpoint{12.069842in}{3.994649in}}%
\pgfpathlineto{\pgfqpoint{12.069848in}{3.976798in}}%
\pgfpathlineto{\pgfqpoint{12.069857in}{3.958123in}}%
\pgfpathlineto{\pgfqpoint{12.069865in}{3.938542in}}%
\pgfpathlineto{\pgfqpoint{12.069880in}{3.917963in}}%
\pgfpathlineto{\pgfqpoint{12.069863in}{3.896280in}}%
\pgfpathlineto{\pgfqpoint{12.069900in}{3.873367in}}%
\pgfpathlineto{\pgfqpoint{12.069871in}{3.849076in}}%
\pgfpathlineto{\pgfqpoint{12.069875in}{3.823231in}}%
\pgfpathlineto{\pgfqpoint{12.069935in}{3.795619in}}%
\pgfpathlineto{\pgfqpoint{12.069951in}{3.765981in}}%
\pgfpathlineto{\pgfqpoint{12.070011in}{3.733995in}}%
\pgfpathlineto{\pgfqpoint{12.069978in}{3.699258in}}%
\pgfpathlineto{\pgfqpoint{12.070596in}{3.661251in}}%
\pgfpathlineto{\pgfqpoint{12.070641in}{3.619294in}}%
\pgfpathlineto{\pgfqpoint{12.081255in}{3.572470in}}%
\pgfpathlineto{\pgfqpoint{12.090030in}{3.519499in}}%
\pgfpathlineto{\pgfqpoint{12.089364in}{3.458521in}}%
\pgfpathlineto{\pgfqpoint{12.105493in}{3.386676in}}%
\pgfpathlineto{\pgfqpoint{12.109046in}{3.299233in}}%
\pgfpathlineto{\pgfqpoint{12.115099in}{3.187483in}}%
\pgfpathlineto{\pgfqpoint{12.128156in}{3.032485in}}%
\pgfpathlineto{\pgfqpoint{12.180600in}{2.777803in}}%
\pgfpathlineto{\pgfqpoint{12.631792in}{1.927051in}}%
\pgfpathlineto{\pgfqpoint{12.631792in}{1.927051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435928in}{1.739319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.634142in, y=0.731934in, left, base,rotate=45.000000]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RAD-DS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.041576in}{1.739319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.007981in, y=0.500126in, left, base,rotate=45.000000]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GT-EXP/PF}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.647224in}{1.739319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.931658in, y=0.818155in, left, base,rotate=45.000000]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}EXP/PF}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.252872in}{1.739319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.563105in, y=0.843954in, left, base,rotate=45.000000]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2L-FLS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.858519in}{1.739319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.158203in, y=0.833404in, left, base,rotate=45.000000]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{WD-PS}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.464167in}{1.739319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.071303in, y=0.140856in, left, base,rotate=45.000000]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{LTTI-Proposed}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.069815in}{1.739319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.312721in, y=0.776627in, left, base,rotate=45.000000]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{QoS-FK}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{1.739319in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.830281in}{2.458784in}}%
\pgfpathlineto{\pgfqpoint{13.675463in}{2.458784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{2.458784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424381in, y=2.363814in, left, base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{1.739319in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.830281in}{3.389134in}}%
\pgfpathlineto{\pgfqpoint{13.675463in}{3.389134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{3.389134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424381in, y=3.294163in, left, base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{1.739319in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.830281in}{4.319484in}}%
\pgfpathlineto{\pgfqpoint{13.675463in}{4.319484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{4.319484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424381in, y=4.224513in, left, base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{1.739319in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.830281in}{5.249834in}}%
\pgfpathlineto{\pgfqpoint{13.675463in}{5.249834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{5.249834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424381in, y=5.154863in, left, base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{1.808498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{1.972324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{2.088561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{2.178721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{2.252388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{2.314671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{2.368624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{2.416214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{2.738848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{2.902674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{3.018911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{3.109071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{3.182737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{3.245021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{3.298974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{3.346564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{3.669197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{3.833024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{3.949261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{4.039421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{4.113087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{4.175371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{4.229324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{4.276913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{4.599547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{4.763374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{4.879610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{4.969771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{5.043437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{5.105721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{5.159673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830281in}{5.207263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368826in,y=3.630325in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Delay (ms)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{1.739319in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154940in}{5.349421in}}%
\pgfpathlineto{\pgfqpoint{2.716917in}{5.349421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{1.739319in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760588in}{5.168226in}}%
\pgfpathlineto{\pgfqpoint{4.322565in}{5.168226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{1.739319in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.366236in}{4.764124in}}%
\pgfpathlineto{\pgfqpoint{5.928212in}{4.764124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{1.739319in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.971883in}{4.599363in}}%
\pgfpathlineto{\pgfqpoint{7.533860in}{4.599363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{1.739319in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.577531in}{4.574117in}}%
\pgfpathlineto{\pgfqpoint{9.139508in}{4.574117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{1.739319in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.183179in}{4.659985in}}%
\pgfpathlineto{\pgfqpoint{10.745156in}{4.659985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{1.739319in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.788827in}{4.582541in}}%
\pgfpathlineto{\pgfqpoint{12.350803in}{4.582541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{1.739319in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154940in}{1.968671in}}%
\pgfpathlineto{\pgfqpoint{2.716917in}{1.968671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{1.739319in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760588in}{1.917447in}}%
\pgfpathlineto{\pgfqpoint{4.322565in}{1.917447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{1.739319in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.366236in}{1.916366in}}%
\pgfpathlineto{\pgfqpoint{5.928212in}{1.916366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{1.739319in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.971883in}{1.922963in}}%
\pgfpathlineto{\pgfqpoint{7.533860in}{1.922963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{1.739319in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.577531in}{1.911228in}}%
\pgfpathlineto{\pgfqpoint{9.139508in}{1.911228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{1.739319in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.183179in}{1.927051in}}%
\pgfpathlineto{\pgfqpoint{10.745156in}{1.927051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{1.739319in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.788827in}{1.927051in}}%
\pgfpathlineto{\pgfqpoint{12.350803in}{1.927051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{1.739319in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435928in}{1.968671in}}%
\pgfpathlineto{\pgfqpoint{2.435928in}{5.349421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{1.739319in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041576in}{1.917447in}}%
\pgfpathlineto{\pgfqpoint{4.041576in}{5.168226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{1.739319in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.647224in}{1.916366in}}%
\pgfpathlineto{\pgfqpoint{5.647224in}{4.764124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{1.739319in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.252872in}{1.922963in}}%
\pgfpathlineto{\pgfqpoint{7.252872in}{4.599363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{1.739319in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.858519in}{1.911228in}}%
\pgfpathlineto{\pgfqpoint{8.858519in}{4.574117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{1.739319in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.464167in}{1.927051in}}%
\pgfpathlineto{\pgfqpoint{10.464167in}{4.659985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{1.739319in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.069815in}{1.927051in}}%
\pgfpathlineto{\pgfqpoint{12.069815in}{4.582541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{1.739319in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154940in}{4.766117in}}%
\pgfpathlineto{\pgfqpoint{2.716917in}{4.766117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{1.739319in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760588in}{4.112595in}}%
\pgfpathlineto{\pgfqpoint{4.322565in}{4.112595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{1.739319in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.366236in}{3.070788in}}%
\pgfpathlineto{\pgfqpoint{5.928212in}{3.070788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{1.739319in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.971883in}{2.357150in}}%
\pgfpathlineto{\pgfqpoint{7.533860in}{2.357150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{1.739319in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.577531in}{2.369885in}}%
\pgfpathlineto{\pgfqpoint{9.139508in}{2.369885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{1.739319in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.183179in}{2.387326in}}%
\pgfpathlineto{\pgfqpoint{10.745156in}{2.387326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{1.739319in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.788827in}{2.394259in}}%
\pgfpathlineto{\pgfqpoint{12.350803in}{2.394259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830281in}{1.739319in}}{\pgfqpoint{12.845182in}{3.782012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.830281in}{3.109071in}}%
\pgfpathlineto{\pgfqpoint{13.675463in}{3.109071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830281in}{1.739319in}}%
\pgfpathlineto{\pgfqpoint{0.830281in}{5.521331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.675463in}{1.739319in}}%
\pgfpathlineto{\pgfqpoint{13.675463in}{5.521331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830281in}{1.739319in}}%
\pgfpathlineto{\pgfqpoint{13.675463in}{1.739319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830281in}{5.521331in}}%
\pgfpathlineto{\pgfqpoint{13.675463in}{5.521331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.252872in,y=5.604664in,,base]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Delay Distribution for Medium Channel Quality (UE 21,24)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.076591in}{5.017382in}}%
\pgfpathlineto{\pgfqpoint{13.519907in}{5.017382in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.564352in}{5.017382in}}{\pgfqpoint{13.564352in}{5.061826in}}%
\pgfpathlineto{\pgfqpoint{13.564352in}{5.365776in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.564352in}{5.410220in}}{\pgfqpoint{13.519907in}{5.410220in}}%
\pgfpathlineto{\pgfqpoint{11.076591in}{5.410220in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.032147in}{5.410220in}}{\pgfqpoint{11.032147in}{5.365776in}}%
\pgfpathlineto{\pgfqpoint{11.032147in}{5.061826in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.032147in}{5.017382in}}{\pgfqpoint{11.076591in}{5.017382in}}%
\pgfpathlineto{\pgfqpoint{11.076591in}{5.017382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.121036in}{5.230272in}}%
\pgfpathlineto{\pgfqpoint{11.343258in}{5.230272in}}%
\pgfpathlineto{\pgfqpoint{11.565480in}{5.230272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.743258in,y=5.152494in,left,base]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50ms threshold}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/scheduler_delay_violins_qos.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\documentclass{standalone}

% Include the packages from your main document relevant to TikZ/PGFPlots
\usepackage{amsmath,amsfonts}
\usepackage{graphicx}
\usepackage{tikz}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.18}
\usepackage{xcolor}
\usepackage{float}

% Define the necessary colors used in your plot
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{teal41120142}{RGB}{41,120,142}

\begin{document}
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{mediumseagreen34167132}{RGB}{34,167,132}
\definecolor{purple}{RGB}{128,0,128}
\definecolor{teal41120142}{RGB}{41,120,142}

\begin{axis}[
width=\linewidth,
height=0.6\linewidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgrey204
},
log basis y={10},
tick align=outside,
tick pos=left,
% title={Scheduler Delay Performance by UE Group},
x grid style={darkgrey176},
xmin=0, xmax=8,
xtick style={color=black},
xtick={1,2,3,4,5,6,7},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={RAD-DS,QoS-FK,EXP-RULE-VT-SH,EXP/PF,2L-FLS,LTTI,WD-PS},
y grid style={darkgrey176},
ylabel={Delay (ms)},
ymajorgrids,
ymin=1.39246426201613, ymax=123317.996681204,
ymode=log,
ytick style={color=black},
ytick={0.1,1,10,100,1000,10000,100000,1000000,10000000},
yticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\),
  \(\displaystyle {10^{7}}\)
}
]
\path [draw=black, fill=teal41120142, opacity=0.7]
(axis cs:1,2.337)
--(axis cs:0.602518692335418,2.337)
--(axis cs:0.6,149.580945891784)
--(axis cs:0.605272400918692,296.824891783567)
--(axis cs:0.617955530423826,444.068837675351)
--(axis cs:0.637249630696776,591.312783567134)
--(axis cs:0.66201741760884,738.556729458918)
--(axis cs:0.6908938621306,885.800675350701)
--(axis cs:0.722409233689176,1033.04462124248)
--(axis cs:0.755110131327641,1180.28856713427)
--(axis cs:0.787665001908251,1327.53251302605)
--(axis cs:0.818944272608325,1474.77645891784)
--(axis cs:0.848069874398336,1622.02040480962)
--(axis cs:0.874433684589333,1769.2643507014)
--(axis cs:0.8976884641817,1916.50829659319)
--(axis cs:0.917717663825418,2063.75224248497)
--(axis cs:0.934591800258615,2210.99618837675)
--(axis cs:0.948519050961842,2358.24013426854)
--(axis cs:0.959796594318611,2505.48408016032)
--(axis cs:0.968767467692399,2652.7280260521)
--(axis cs:0.975785763353699,2799.97197194389)
--(axis cs:0.981191188883284,2947.21591783567)
--(axis cs:0.985292614917758,3094.45986372745)
--(axis cs:0.988359315342801,3241.70380961924)
--(axis cs:0.990618157812951,3388.94775551102)
--(axis cs:0.992254936377542,3536.1917014028)
--(axis cs:0.993418230382901,3683.43564729459)
--(axis cs:0.994224502595656,3830.67959318637)
--(axis cs:0.994763515013004,3977.92353907816)
--(axis cs:0.995103475538101,4125.16748496994)
--(axis cs:0.995295596905901,4272.41143086172)
--(axis cs:0.995377940814683,4419.65537675351)
--(axis cs:0.995378541896476,4566.89932264529)
--(axis cs:0.995317873226668,4714.14326853707)
--(axis cs:0.995210744891318,4861.38721442886)
--(axis cs:0.995067735050364,5008.63116032064)
--(axis cs:0.994896250331498,5155.87510621242)
--(axis cs:0.994701306255759,5303.11905210421)
--(axis cs:0.994486111875422,5450.36299799599)
--(axis cs:0.994252536172229,5597.60694388777)
--(axis cs:0.994001525540103,5744.85088977956)
--(axis cs:0.993733529713828,5892.09483567134)
--(axis cs:0.993448975972991,6039.33878156313)
--(axis cs:0.993148807664385,6186.58272745491)
--(axis cs:0.992835074108336,6333.82667334669)
--(axis cs:0.992511527854897,6481.07061923848)
--(axis cs:0.992184156918846,6628.31456513026)
--(axis cs:0.991861560031136,6775.55851102204)
--(axis cs:0.991555067982028,6922.80245691383)
--(axis cs:0.991278528082341,7070.04640280561)
--(axis cs:0.991047702852972,7217.29034869739)
--(axis cs:0.990879285395198,7364.53429458918)
--(axis cs:0.990789595331436,7511.77824048096)
--(axis cs:0.990793080147122,7659.02218637274)
--(axis cs:0.990900795080774,7806.26613226453)
--(axis cs:0.991119059313842,7953.51007815631)
--(axis cs:0.991448479730124,8100.75402404809)
--(axis cs:0.991883494347049,8247.99796993988)
--(axis cs:0.992412520686822,8395.24191583166)
--(axis cs:0.993018710789104,8542.48586172344)
--(axis cs:0.993681228960338,8689.72980761523)
--(axis cs:0.99437689603286,8836.97375350701)
--(axis cs:0.995081997516083,8984.2176993988)
--(axis cs:0.995774039866646,9131.46164529058)
--(axis cs:0.996433259785894,9278.70559118236)
--(axis cs:0.997043740101968,9425.94953707415)
--(axis cs:0.997594051750326,9573.19348296593)
--(axis cs:0.998077411795862,9720.43742885771)
--(axis cs:0.998491410168276,9867.6813747495)
--(axis cs:0.998837403656053,10014.9253206413)
--(axis cs:0.9991196999758,10162.1692665331)
--(axis cs:0.999344657291783,10309.4132124248)
--(axis cs:0.999519809137626,10456.6571583166)
--(axis cs:0.999653097408464,10603.9011042084)
--(axis cs:0.999752263794829,10751.1450501002)
--(axis cs:0.999824418842209,10898.388995992)
--(axis cs:0.999875782173403,11045.6329418838)
--(axis cs:0.999911569655221,11192.8768877755)
--(axis cs:0.999935993827061,11340.1208336673)
--(axis cs:0.999952341665144,11487.3647795591)
--(axis cs:0.999963096818529,11634.6087254509)
--(axis cs:0.999970079664868,11781.8526713427)
--(axis cs:0.999974585952155,11929.0966172345)
--(axis cs:0.999977511953074,12076.3405631263)
--(axis cs:0.999979460058007,12223.584509018)
--(axis cs:0.999980823179697,12370.8284549098)
--(axis cs:0.999981849230332,12518.0724008016)
--(axis cs:0.999982688490768,12665.3163466934)
--(axis cs:0.999983427257256,12812.5602925852)
--(axis cs:0.99998411106622,12959.804238477)
--(axis cs:0.999984760355076,13107.0481843687)
--(axis cs:0.999985380834346,13254.2921302605)
--(axis cs:0.999985970265105,13401.5360761523)
--(axis cs:0.999986522833814,13548.7800220441)
--(axis cs:0.999987031924607,13696.0239679359)
--(axis cs:0.99998749180775,13843.2679138277)
--(axis cs:0.999987898576399,13990.5118597194)
--(axis cs:0.999988250549393,14137.7558056112)
--(axis cs:0.999988548292908,14284.999751503)
--(axis cs:0.999988794378723,14432.2436973948)
--(axis cs:0.999988992977104,14579.4876432866)
--(axis cs:0.999989149367963,14726.7315891784)
--(axis cs:0.999989269439969,14873.9755350701)
--(axis cs:0.999989359231606,15021.2194809619)
--(axis cs:0.999989424551148,15168.4634268537)
--(axis cs:0.999989470695593,15315.7073727455)
--(axis cs:0.999989502273384,15462.9513186373)
--(axis cs:0.999989523123565,15610.1952645291)
--(axis cs:0.99998953631559,15757.4392104208)
--(axis cs:0.999989544209429,15904.6831563126)
--(axis cs:0.999989548554316,16051.9271022044)
--(axis cs:0.999989550605909,16199.1710480962)
--(axis cs:0.999989551244764,16346.414993988)
--(axis cs:0.999989551083199,16493.6589398798)
--(axis cs:0.999989550552164,16640.9028857715)
--(axis cs:0.99998954996414,16788.1468316633)
--(axis cs:0.999989549552061,16935.3907775551)
--(axis cs:0.999989549487446,17082.6347234469)
--(axis cs:0.999989549883245,17229.8786693387)
--(axis cs:0.999989550788159,17377.1226152305)
--(axis cs:0.999989552179359,17524.3665611222)
--(axis cs:0.99998955395965,17671.610507014)
--(axis cs:0.999989555963446,17818.8544529058)
--(axis cs:0.999989557973575,17966.0983987976)
--(axis cs:0.999989559748469,18113.3423446894)
--(axis cs:0.999989561056941,18260.5862905812)
--(axis cs:0.999989561715967,18407.8302364729)
--(axis cs:0.999989561625954,18555.0741823647)
--(axis cs:0.999989560797911,18702.3181282565)
--(axis cs:0.999989559367945,18849.5620741483)
--(axis cs:0.999989557596168,18996.8060200401)
--(axis cs:0.999989555849368,19144.0499659319)
--(axis cs:0.999989554569128,19291.2939118236)
--(axis cs:0.999989554229222,19438.5378577154)
--(axis cs:0.999989555287638,19585.7818036072)
--(axis cs:0.999989558139313,19733.025749499)
--(axis cs:0.999989563075414,19880.2696953908)
--(axis cs:0.999989570253961,20027.5136412826)
--(axis cs:0.999989579684739,20174.7575871743)
--(axis cs:0.999989591229377,20322.0015330661)
--(axis cs:0.999989604615332,20469.2454789579)
--(axis cs:0.999989619460796,20616.4894248497)
--(axis cs:0.999989635306496,20763.7333707415)
--(axis cs:0.999989651650074,20910.9773166333)
--(axis cs:0.9999896679792,21058.221262525)
--(axis cs:0.999989683800611,21205.4652084168)
--(axis cs:0.999989698663494,21352.7091543086)
--(axis cs:0.999989712176862,21499.9531002004)
--(axis cs:0.999989724021406,21647.1970460922)
--(axis cs:0.999989733956732,21794.440991984)
--(axis cs:0.999989741824839,21941.6849378757)
--(axis cs:0.999989747550397,22088.9288837675)
--(axis cs:0.99998975113799,22236.1728296593)
--(axis cs:0.999989752666245,22383.4167755511)
--(axis cs:0.999989752278828,22530.6607214429)
--(axis cs:0.999989750172621,22677.9046673347)
--(axis cs:0.999989746583914,22825.1486132264)
--(axis cs:0.999989741773964,22972.3925591182)
--(axis cs:0.999989736015547,23119.63650501)
--(axis cs:0.999989729582047,23266.8804509018)
--(axis cs:0.999989722740123,23414.1243967936)
--(axis cs:0.99998971574618,23561.3683426854)
--(axis cs:0.999989708845925,23708.6122885772)
--(axis cs:0.999989702275461,23855.8562344689)
--(axis cs:0.999989696261929,24003.1001803607)
--(axis cs:0.999989691021726,24150.3441262525)
--(axis cs:0.999989686754861,24297.5880721443)
--(axis cs:0.999989683634978,24444.8320180361)
--(axis cs:0.999989681795677,24592.0759639279)
--(axis cs:0.999989681314872,24739.3199098196)
--(axis cs:0.999989682199631,24886.5638557114)
--(axis cs:0.999989684374245,25033.8078016032)
--(axis cs:0.999989687674008,25181.051747495)
--(axis cs:0.999989691846403,25328.2956933868)
--(axis cs:0.999989696560377,25475.5396392786)
--(axis cs:0.999989701423202,25622.7835851703)
--(axis cs:0.999989706003442,25770.0275310621)
--(axis cs:0.999989709857909,25917.2714769539)
--(axis cs:0.999989712560212,26064.5154228457)
--(axis cs:0.999989713728726,26211.7593687375)
--(axis cs:0.999989713052179,26359.0033146293)
--(axis cs:0.999989710311596,26506.247260521)
--(axis cs:0.999989705397744,26653.4912064128)
--(axis cs:0.999989698323371,26800.7351523046)
--(axis cs:0.99998968922951,26947.9790981964)
--(axis cs:0.999989678384939,27095.2230440882)
--(axis cs:0.999989666177778,27242.46698998)
--(axis cs:0.999989653098354,27389.7109358717)
--(axis cs:0.999989639713065,27536.9548817635)
--(axis cs:0.999989626629949,27684.1988276553)
--(axis cs:0.999989614458019,27831.4427735471)
--(axis cs:0.999989603763745,27978.6867194389)
--(axis cs:0.999989595029132,28125.9306653307)
--(axis cs:0.999989588616288,28273.1746112224)
--(axis cs:0.999989584742967,28420.4185571142)
--(axis cs:0.999989583472354,28567.662503006)
--(axis cs:0.999989584718375,28714.9064488978)
--(axis cs:0.999989588265544,28862.1503947896)
--(axis cs:0.999989593800119,29009.3943406814)
--(axis cs:0.999989600947609,29156.6382865731)
--(axis cs:0.99998960931083,29303.8822324649)
--(axis cs:0.999989618502871,29451.1261783567)
--(axis cs:0.99998962817051,29598.3701242485)
--(axis cs:0.999989638005554,29745.6140701403)
--(axis cs:0.99998964774396,29892.8580160321)
--(axis cs:0.999989657154888,30040.1019619238)
--(axis cs:0.999989666023664,30187.3459078156)
--(axis cs:0.999989674133717,30334.5898537074)
--(axis cs:0.999989681252571,30481.8337995992)
--(axis cs:0.999989687126118,30629.077745491)
--(axis cs:0.999989691483744,30776.3216913828)
--(axis cs:0.999989694054751,30923.5656372745)
--(axis cs:0.999989694594398,31070.8095831663)
--(axis cs:0.999989692915995,31218.0535290581)
--(axis cs:0.999989688924259,31365.2974749499)
--(axis cs:0.999989682644663,31512.5414208417)
--(axis cs:0.99998967424387,31659.7853667335)
--(axis cs:0.999989664037374,31807.0293126252)
--(axis cs:0.999989652482074,31954.273258517)
--(axis cs:0.99998964015339,32101.5172044088)
--(axis cs:0.999989627708436,32248.7611503006)
--(axis cs:0.999989615838508,32396.0050961924)
--(axis cs:0.999989605215501,32543.2490420842)
--(axis cs:0.999989596437701,32690.4929879759)
--(axis cs:0.999989589980603,32837.7369338677)
--(axis cs:0.999989586157936,32984.9808797595)
--(axis cs:0.999989585096969,33132.2248256513)
--(axis cs:0.99998958673055,33279.4687715431)
--(axis cs:0.99998959080632,33426.7127174349)
--(axis cs:0.999989596911543,33573.9566633266)
--(axis cs:0.999989604510153,33721.2006092184)
--(axis cs:0.999989612987404,33868.4445551102)
--(axis cs:0.999989621696956,34015.688501002)
--(axis cs:0.999989630005594,34162.9324468938)
--(axis cs:0.999989637331821,34310.1763927856)
--(axis cs:0.999989643176143,34457.4203386773)
--(axis cs:0.999989647142517,34604.6642845691)
--(axis cs:0.999989648951876,34751.9082304609)
--(axis cs:0.999989648449457,34899.1521763527)
--(axis cs:0.999989645607754,35046.3961222445)
--(axis cs:0.999989640526334,35193.6400681363)
--(axis cs:0.999989633428711,35340.8840140281)
--(axis cs:0.999989624655405,35488.1279599198)
--(axis cs:0.999989614651598,35635.3719058116)
--(axis cs:0.999989603947733,35782.6158517034)
--(axis cs:0.999989593132161,35929.8597975952)
--(axis cs:0.999989582816317,36077.103743487)
--(axis cs:0.999989573594669,36224.3476893788)
--(axis cs:0.99998956600325,36371.5916352705)
--(axis cs:0.999989560481613,36518.8355811623)
--(axis cs:0.999989557343143,36666.0795270541)
--(axis cs:0.999989556757694,36813.3234729459)
--(axis cs:0.999989558748783,36960.5674188377)
--(axis cs:0.999989563205212,37107.8113647295)
--(axis cs:0.999989569904774,37255.0553106212)
--(axis cs:0.99998957854587,37402.299256513)
--(axis cs:0.999989588781939,37549.5432024048)
--(axis cs:0.999989600253671,37696.7871482966)
--(axis cs:0.99998961261494,37844.0310941884)
--(axis cs:0.99998962554997,37991.2750400802)
--(axis cs:0.999989638781103,38138.5189859719)
--(axis cs:0.999989652068145,38285.7629318637)
--(axis cs:0.999989665201452,38433.0068777555)
--(axis cs:0.999989677991463,38580.2508236473)
--(axis cs:0.999989690257317,38727.4947695391)
--(axis cs:0.999989701816717,38874.7387154309)
--(axis cs:0.999989712478486,39021.9826613226)
--(axis cs:0.999989722038615,39169.2266072144)
--(axis cs:0.999989730280104,39316.4705531062)
--(axis cs:0.999989736976667,39463.714498998)
--(axis cs:0.999989741900277,39610.9584448898)
--(axis cs:0.999989744832503,39758.2023907816)
--(axis cs:0.999989745579424,39905.4463366733)
--(axis cs:0.999989743989537,40052.6902825651)
--(axis cs:0.999989739973455,40199.9342284569)
--(axis cs:0.999989733523448,40347.1781743487)
--(axis cs:0.999989724730174,40494.4221202405)
--(axis cs:0.999989713793506,40641.6660661323)
--(axis cs:0.999989701024497,40788.910012024)
--(axis cs:0.99998968683623,40936.1539579158)
--(axis cs:0.999989671722662,41083.3979038076)
--(axis cs:0.999989656226465,41230.6418496994)
--(axis cs:0.999989640898803,41377.8857955912)
--(axis cs:0.999989626255789,41525.129741483)
--(axis cs:0.99998961273747,41672.3736873747)
--(axis cs:0.999989600675363,41819.6176332665)
--(axis cs:0.999989590273659,41966.8615791583)
--(axis cs:0.999989581607306,42114.1055250501)
--(axis cs:0.999989574637572,42261.3494709419)
--(axis cs:0.999989569242836,42408.5934168337)
--(axis cs:0.999989565259754,42555.8373627254)
--(axis cs:0.999989562528177,42703.0813086172)
--(axis cs:0.999989560932446,42850.325254509)
--(axis cs:0.999989560432298,42997.5692004008)
--(axis cs:0.999989561078289,43144.8131462926)
--(axis cs:0.999989563009174,43292.0570921844)
--(axis cs:0.999989566431648,43439.3010380761)
--(axis cs:0.999989571585556,43586.5449839679)
--(axis cs:0.999989578699907,43733.7889298597)
--(axis cs:0.999989587946202,43881.0328757515)
--(axis cs:0.999989599395775,44028.2768216433)
--(axis cs:0.999989612986912,44175.5207675351)
--(axis cs:0.999989628505884,44322.7647134268)
--(axis cs:0.999989645583934,44470.0086593186)
--(axis cs:0.999989663710079,44617.2526052104)
--(axis cs:0.999989682257841,44764.4965511022)
--(axis cs:0.999989700522664,44911.740496994)
--(axis cs:0.999989717766191,45058.9844428858)
--(axis cs:0.999989733263454,45206.2283887775)
--(axis cs:0.999989746349394,45353.4723346693)
--(axis cs:0.999989756461621,45500.7162805611)
--(axis cs:0.999989763176856,45647.9602264529)
--(axis cs:0.99998976623891,45795.2041723447)
--(axis cs:0.999989765576376,45942.4481182365)
--(axis cs:0.999989761308503,46089.6920641282)
--(axis cs:0.999989753738215,46236.93601002)
--(axis cs:0.99998974333199,46384.1799559118)
--(axis cs:0.999989730687388,46531.4239018036)
--(axis cs:0.999989716490359,46678.6678476954)
--(axis cs:0.99998970146583,46825.9117935872)
--(axis cs:0.999989686326179,46973.1557394789)
--(axis cs:0.999989671722765,47120.3996853707)
--(axis cs:0.999989658205508,47267.6436312625)
--(axis cs:0.999989646194513,47414.8875771543)
--(axis cs:0.999989635966108,47562.1315230461)
--(axis cs:0.999989627653664,47709.3754689379)
--(axis cs:0.99998962126158,47856.6194148296)
--(axis cs:0.999989616689251,48003.8633607214)
--(axis cs:0.999989613760918,48151.1073066132)
--(axis cs:0.999989612257134,48298.351252505)
--(axis cs:0.99998961194418,48445.5951983968)
--(axis cs:0.999989612598765,48592.8391442886)
--(axis cs:0.999989614026587,48740.0830901803)
--(axis cs:0.999989616074467,48887.3270360721)
--(axis cs:0.999989618636534,49034.5709819639)
--(axis cs:0.999989621655374,49181.8149278557)
--(axis cs:0.999989625119026,49329.0588737475)
--(axis cs:0.999989629054492,49476.3028196393)
--(axis cs:0.999989633518153,49623.546765531)
--(axis cs:0.999989638583282,49770.7907114228)
--(axis cs:0.999989644324976,49918.0346573146)
--(axis cs:0.999989650803159,50065.2786032064)
--(axis cs:0.999989658044883,50212.5225490982)
--(axis cs:0.999989666027741,50359.76649499)
--(axis cs:0.999989674666674,50507.0104408818)
--(axis cs:0.999989683806544,50654.2543867735)
--(axis cs:0.99998969322246,50801.4983326653)
--(axis cs:0.999989702628993,50948.7422785571)
--(axis cs:0.999989711698174,51095.9862244489)
--(axis cs:0.999989720084708,51243.2301703407)
--(axis cs:0.999989727455537,51390.4741162325)
--(axis cs:0.999989733519983,51537.7180621242)
--(axis cs:0.999989738056357,51684.962008016)
--(axis cs:0.999989740931431,51832.2059539078)
--(axis cs:0.99998974211023,51979.4498997996)
--(axis cs:0.99998974165521,52126.6938456914)
--(axis cs:0.999989739715598,52273.9377915832)
--(axis cs:0.999989736509149,52421.1817374749)
--(axis cs:0.999989732299563,52568.4256833667)
--(axis cs:0.999989727373003,52715.6696292585)
--(axis cs:0.999989722016718,52862.9135751503)
--(axis cs:0.999989716501723,53010.1575210421)
--(axis cs:0.999989711070203,53157.4014669339)
--(axis cs:0.999989705927157,53304.6454128256)
--(axis cs:0.999989701234996,53451.8893587174)
--(axis cs:0.999989697109643,53599.1333046092)
--(axis cs:0.999989693617058,53746.377250501)
--(axis cs:0.999989690769941,53893.6211963928)
--(axis cs:0.99998968852528,54040.8651422846)
--(axis cs:0.999989686784134,54188.1090881763)
--(axis cs:0.999989685395308,54335.3530340681)
--(axis cs:0.999989684164147,54482.5969799599)
--(axis cs:0.99998968286674,54629.8409258517)
--(axis cs:0.999989681268422,54777.0848717435)
--(axis cs:0.999989679144031,54924.3288176353)
--(axis cs:0.999989676296161,55071.572763527)
--(axis cs:0.999989672567047,55218.8167094188)
--(axis cs:0.999989667839726,55366.0606553106)
--(axis cs:0.999989662024903,55513.3046012024)
--(axis cs:0.999989655031196,55660.5485470942)
--(axis cs:0.999989646717984,55807.792492986)
--(axis cs:0.999989636831642,55955.0364388777)
--(axis cs:0.999989624927329,56102.2803847695)
--(axis cs:0.999989610279698,56249.5243306613)
--(axis cs:0.999989591787016,56396.7682765531)
--(axis cs:0.99998956787448,56544.0122224449)
--(axis cs:0.999989536404194,56691.2561683367)
--(axis cs:0.999989494601521,56838.5001142284)
--(axis cs:0.999989439010066,56985.7440601202)
--(axis cs:0.999989365489973,57132.988006012)
--(axis cs:0.999989269275665,57280.2319519038)
--(axis cs:0.999989145108458,57427.4758977956)
--(axis cs:0.999988987455781,57574.7198436874)
--(axis cs:0.999988790821184,57721.9637895791)
--(axis cs:0.999988550138138,57869.2077354709)
--(axis cs:0.999988261226553,58016.4516813627)
--(axis cs:0.999987921276132,58163.6956272545)
--(axis cs:0.999987529307624,58310.9395731463)
--(axis cs:0.999987086554908,58458.1835190381)
--(axis cs:0.99998659671018,58605.4274649298)
--(axis cs:0.999986065983099,58752.6714108216)
--(axis cs:0.999985502942506,58899.9153567134)
--(axis cs:0.999984918134487,59047.1593026052)
--(axis cs:0.999984323499511,59194.403248497)
--(axis cs:0.999983731639392,59341.6471943888)
--(axis cs:0.99998315500693,59488.8911402805)
--(axis cs:0.999982605103047,59636.1350861723)
--(axis cs:0.999982091765651,59783.3790320641)
--(axis cs:0.999981622621067,59930.6229779559)
--(axis cs:0.999981202745095,60077.8669238477)
--(axis cs:0.999980834550552,60225.1108697395)
--(axis cs:0.999980517886976,60372.3548156313)
--(axis cs:0.999980250311107,60519.598761523)
--(axis cs:0.999980027468048,60666.8427074148)
--(axis cs:0.999979843515121,60814.0866533066)
--(axis cs:0.999979691523591,60961.3305991984)
--(axis cs:0.9999795638062,61108.5745450902)
--(axis cs:0.999979452137814,61255.818490982)
--(axis cs:0.999979347858857,61403.0624368737)
--(axis cs:0.999979241873089,61550.3063827655)
--(axis cs:0.999979124569686,61697.5503286573)
--(axis cs:0.999978985712601,61844.7942745491)
--(axis cs:0.99997881434667,61992.0382204409)
--(axis cs:0.999978598769763,62139.2821663327)
--(axis cs:0.999978326613736,62286.5261122244)
--(axis cs:0.999977985064952,62433.7700581162)
--(axis cs:0.999977561238719,62581.014004008)
--(axis cs:0.999977042702686,62728.2579498998)
--(axis cs:0.999976418123855,62875.5018957916)
--(axis cs:0.999975677994529,63022.7458416834)
--(axis cs:0.999974815376554,63169.9897875751)
--(axis cs:0.999973826592919,63317.2337334669)
--(axis cs:0.999972711792855,63464.4776793587)
--(axis cs:0.999971475321958,63611.7216252505)
--(axis cs:0.9999701258424,63758.9655711423)
--(axis cs:0.999968676168517,63906.2095170341)
--(axis cs:0.99996714280784,64053.4534629258)
--(axis cs:0.999965545223923,64200.6974088176)
--(axis cs:0.999963904862408,64347.9413547094)
--(axis cs:0.999962244002995,64495.1853006012)
--(axis cs:0.999960584515601,64642.429246493)
--(axis cs:0.999958946607834,64789.6731923848)
--(axis cs:0.999957347652395,64936.9171382765)
--(axis cs:0.999955801177137,65084.1610841683)
--(axis cs:0.999954316087395,65231.4050300601)
--(axis cs:0.999952896170527,65378.6489759519)
--(axis cs:0.99995153990746,65525.8929218437)
--(axis cs:0.999950240587537,65673.1368677355)
--(axis cs:0.999948986693824,65820.3808136272)
--(axis cs:0.999947762500139,65967.624759519)
--(axis cs:0.999946548802146,66114.8687054108)
--(axis cs:0.999945323696526,66262.1126513026)
--(axis cs:0.999944063326423,66409.3565971944)
--(axis cs:0.999942742528182,66556.6005430862)
--(axis cs:0.999941335341305,66703.8444889779)
--(axis cs:0.999939815376109,66851.0884348697)
--(axis cs:0.999938156065594,66998.3323807615)
--(axis cs:0.999936330853464,67145.5763266533)
--(axis cs:0.999934313383607,67292.8202725451)
--(axis cs:0.999932077754645,67440.0642184369)
--(axis cs:0.999929598886039,67587.3081643286)
--(axis cs:0.999926853012281,67734.5521102204)
--(axis cs:0.999923818284263,67881.7960561122)
--(axis cs:0.999920475418734,68029.040002004)
--(axis cs:0.999916808305139,68176.2839478958)
--(axis cs:0.999912804460174,68323.5278937876)
--(axis cs:0.999908455217876,68470.7718396793)
--(axis cs:0.999903755557278,68618.0157855711)
--(axis cs:0.99989870349736,68765.2597314629)
--(axis cs:0.999893299023602,68912.5036773547)
--(axis cs:0.999887542543876,69059.7476232465)
--(axis cs:0.999881432896526,69206.9915691383)
--(axis cs:0.999874964946847,69354.23551503)
--(axis cs:0.999868126813152,69501.4794609218)
--(axis cs:0.999860896771408,69648.7234068136)
--(axis cs:0.99985323991687,69795.9673527054)
--(axis cs:0.999845104734553,69943.2112985972)
--(axis cs:0.999836419867141,70090.455244489)
--(axis cs:0.999827091575879,70237.6991903808)
--(axis cs:0.999817002652135,70384.9431362725)
--(axis cs:0.999806013810134,70532.1870821643)
--(axis cs:0.999793968799201,70679.4310280561)
--(axis cs:0.999780704517176,70826.6749739479)
--(axis cs:0.999766067179606,70973.9189198397)
--(axis cs:0.999749935017108,71121.1628657314)
--(axis cs:0.999732247005974,71268.4068116232)
--(axis cs:0.999713035839845,71415.650757515)
--(axis cs:0.999692461883913,71562.8947034068)
--(axis cs:0.999670843479524,71710.1386492986)
--(axis cs:0.999648678018109,71857.3825951904)
--(axis cs:0.999626648017436,72004.6265410822)
--(axis cs:0.999605607272527,72151.8704869739)
--(axis cs:0.999586544117,72299.1144328657)
--(axis cs:0.99957052178823,72446.3583787575)
--(axis cs:0.999558599461122,72593.6023246493)
--(axis cs:0.99955174110979,72740.8462705411)
--(axis cs:0.999550722274831,72888.0902164329)
--(axis cs:0.999556046395803,73035.3341623246)
--(axis cs:0.999567882151636,73182.5781082164)
--(axis cs:0.999586031101726,73329.8220541082)
--(axis cs:0.999609931092161,73477.066)
--(axis cs:1,73477.066)
--(axis cs:1,73477.066)
--(axis cs:1,73329.8220541082)
--(axis cs:1,73182.5781082164)
--(axis cs:1,73035.3341623246)
--(axis cs:1,72888.0902164329)
--(axis cs:1,72740.8462705411)
--(axis cs:1,72593.6023246493)
--(axis cs:1,72446.3583787575)
--(axis cs:1,72299.1144328657)
--(axis cs:1,72151.8704869739)
--(axis cs:1,72004.6265410822)
--(axis cs:1,71857.3825951904)
--(axis cs:1,71710.1386492986)
--(axis cs:1,71562.8947034068)
--(axis cs:1,71415.650757515)
--(axis cs:1,71268.4068116232)
--(axis cs:1,71121.1628657314)
--(axis cs:1,70973.9189198397)
--(axis cs:1,70826.6749739479)
--(axis cs:1,70679.4310280561)
--(axis cs:1,70532.1870821643)
--(axis cs:1,70384.9431362725)
--(axis cs:1,70237.6991903808)
--(axis cs:1,70090.455244489)
--(axis cs:1,69943.2112985972)
--(axis cs:1,69795.9673527054)
--(axis cs:1,69648.7234068136)
--(axis cs:1,69501.4794609218)
--(axis cs:1,69354.23551503)
--(axis cs:1,69206.9915691383)
--(axis cs:1,69059.7476232465)
--(axis cs:1,68912.5036773547)
--(axis cs:1,68765.2597314629)
--(axis cs:1,68618.0157855711)
--(axis cs:1,68470.7718396793)
--(axis cs:1,68323.5278937876)
--(axis cs:1,68176.2839478958)
--(axis cs:1,68029.040002004)
--(axis cs:1,67881.7960561122)
--(axis cs:1,67734.5521102204)
--(axis cs:1,67587.3081643286)
--(axis cs:1,67440.0642184369)
--(axis cs:1,67292.8202725451)
--(axis cs:1,67145.5763266533)
--(axis cs:1,66998.3323807615)
--(axis cs:1,66851.0884348697)
--(axis cs:1,66703.8444889779)
--(axis cs:1,66556.6005430862)
--(axis cs:1,66409.3565971944)
--(axis cs:1,66262.1126513026)
--(axis cs:1,66114.8687054108)
--(axis cs:1,65967.624759519)
--(axis cs:1,65820.3808136272)
--(axis cs:1,65673.1368677355)
--(axis cs:1,65525.8929218437)
--(axis cs:1,65378.6489759519)
--(axis cs:1,65231.4050300601)
--(axis cs:1,65084.1610841683)
--(axis cs:1,64936.9171382765)
--(axis cs:1,64789.6731923848)
--(axis cs:1,64642.429246493)
--(axis cs:1,64495.1853006012)
--(axis cs:1,64347.9413547094)
--(axis cs:1,64200.6974088176)
--(axis cs:1,64053.4534629258)
--(axis cs:1,63906.2095170341)
--(axis cs:1,63758.9655711423)
--(axis cs:1,63611.7216252505)
--(axis cs:1,63464.4776793587)
--(axis cs:1,63317.2337334669)
--(axis cs:1,63169.9897875751)
--(axis cs:1,63022.7458416834)
--(axis cs:1,62875.5018957916)
--(axis cs:1,62728.2579498998)
--(axis cs:1,62581.014004008)
--(axis cs:1,62433.7700581162)
--(axis cs:1,62286.5261122244)
--(axis cs:1,62139.2821663327)
--(axis cs:1,61992.0382204409)
--(axis cs:1,61844.7942745491)
--(axis cs:1,61697.5503286573)
--(axis cs:1,61550.3063827655)
--(axis cs:1,61403.0624368737)
--(axis cs:1,61255.818490982)
--(axis cs:1,61108.5745450902)
--(axis cs:1,60961.3305991984)
--(axis cs:1,60814.0866533066)
--(axis cs:1,60666.8427074148)
--(axis cs:1,60519.598761523)
--(axis cs:1,60372.3548156313)
--(axis cs:1,60225.1108697395)
--(axis cs:1,60077.8669238477)
--(axis cs:1,59930.6229779559)
--(axis cs:1,59783.3790320641)
--(axis cs:1,59636.1350861723)
--(axis cs:1,59488.8911402805)
--(axis cs:1,59341.6471943888)
--(axis cs:1,59194.403248497)
--(axis cs:1,59047.1593026052)
--(axis cs:1,58899.9153567134)
--(axis cs:1,58752.6714108216)
--(axis cs:1,58605.4274649298)
--(axis cs:1,58458.1835190381)
--(axis cs:1,58310.9395731463)
--(axis cs:1,58163.6956272545)
--(axis cs:1,58016.4516813627)
--(axis cs:1,57869.2077354709)
--(axis cs:1,57721.9637895791)
--(axis cs:1,57574.7198436874)
--(axis cs:1,57427.4758977956)
--(axis cs:1,57280.2319519038)
--(axis cs:1,57132.988006012)
--(axis cs:1,56985.7440601202)
--(axis cs:1,56838.5001142284)
--(axis cs:1,56691.2561683367)
--(axis cs:1,56544.0122224449)
--(axis cs:1,56396.7682765531)
--(axis cs:1,56249.5243306613)
--(axis cs:1,56102.2803847695)
--(axis cs:1,55955.0364388777)
--(axis cs:1,55807.792492986)
--(axis cs:1,55660.5485470942)
--(axis cs:1,55513.3046012024)
--(axis cs:1,55366.0606553106)
--(axis cs:1,55218.8167094188)
--(axis cs:1,55071.572763527)
--(axis cs:1,54924.3288176353)
--(axis cs:1,54777.0848717435)
--(axis cs:1,54629.8409258517)
--(axis cs:1,54482.5969799599)
--(axis cs:1,54335.3530340681)
--(axis cs:1,54188.1090881763)
--(axis cs:1,54040.8651422846)
--(axis cs:1,53893.6211963928)
--(axis cs:1,53746.377250501)
--(axis cs:1,53599.1333046092)
--(axis cs:1,53451.8893587174)
--(axis cs:1,53304.6454128256)
--(axis cs:1,53157.4014669339)
--(axis cs:1,53010.1575210421)
--(axis cs:1,52862.9135751503)
--(axis cs:1,52715.6696292585)
--(axis cs:1,52568.4256833667)
--(axis cs:1,52421.1817374749)
--(axis cs:1,52273.9377915832)
--(axis cs:1,52126.6938456914)
--(axis cs:1,51979.4498997996)
--(axis cs:1,51832.2059539078)
--(axis cs:1,51684.962008016)
--(axis cs:1,51537.7180621242)
--(axis cs:1,51390.4741162325)
--(axis cs:1,51243.2301703407)
--(axis cs:1,51095.9862244489)
--(axis cs:1,50948.7422785571)
--(axis cs:1,50801.4983326653)
--(axis cs:1,50654.2543867735)
--(axis cs:1,50507.0104408818)
--(axis cs:1,50359.76649499)
--(axis cs:1,50212.5225490982)
--(axis cs:1,50065.2786032064)
--(axis cs:1,49918.0346573146)
--(axis cs:1,49770.7907114228)
--(axis cs:1,49623.546765531)
--(axis cs:1,49476.3028196393)
--(axis cs:1,49329.0588737475)
--(axis cs:1,49181.8149278557)
--(axis cs:1,49034.5709819639)
--(axis cs:1,48887.3270360721)
--(axis cs:1,48740.0830901803)
--(axis cs:1,48592.8391442886)
--(axis cs:1,48445.5951983968)
--(axis cs:1,48298.351252505)
--(axis cs:1,48151.1073066132)
--(axis cs:1,48003.8633607214)
--(axis cs:1,47856.6194148296)
--(axis cs:1,47709.3754689379)
--(axis cs:1,47562.1315230461)
--(axis cs:1,47414.8875771543)
--(axis cs:1,47267.6436312625)
--(axis cs:1,47120.3996853707)
--(axis cs:1,46973.1557394789)
--(axis cs:1,46825.9117935872)
--(axis cs:1,46678.6678476954)
--(axis cs:1,46531.4239018036)
--(axis cs:1,46384.1799559118)
--(axis cs:1,46236.93601002)
--(axis cs:1,46089.6920641282)
--(axis cs:1,45942.4481182365)
--(axis cs:1,45795.2041723447)
--(axis cs:1,45647.9602264529)
--(axis cs:1,45500.7162805611)
--(axis cs:1,45353.4723346693)
--(axis cs:1,45206.2283887775)
--(axis cs:1,45058.9844428858)
--(axis cs:1,44911.740496994)
--(axis cs:1,44764.4965511022)
--(axis cs:1,44617.2526052104)
--(axis cs:1,44470.0086593186)
--(axis cs:1,44322.7647134268)
--(axis cs:1,44175.5207675351)
--(axis cs:1,44028.2768216433)
--(axis cs:1,43881.0328757515)
--(axis cs:1,43733.7889298597)
--(axis cs:1,43586.5449839679)
--(axis cs:1,43439.3010380761)
--(axis cs:1,43292.0570921844)
--(axis cs:1,43144.8131462926)
--(axis cs:1,42997.5692004008)
--(axis cs:1,42850.325254509)
--(axis cs:1,42703.0813086172)
--(axis cs:1,42555.8373627254)
--(axis cs:1,42408.5934168337)
--(axis cs:1,42261.3494709419)
--(axis cs:1,42114.1055250501)
--(axis cs:1,41966.8615791583)
--(axis cs:1,41819.6176332665)
--(axis cs:1,41672.3736873747)
--(axis cs:1,41525.129741483)
--(axis cs:1,41377.8857955912)
--(axis cs:1,41230.6418496994)
--(axis cs:1,41083.3979038076)
--(axis cs:1,40936.1539579158)
--(axis cs:1,40788.910012024)
--(axis cs:1,40641.6660661323)
--(axis cs:1,40494.4221202405)
--(axis cs:1,40347.1781743487)
--(axis cs:1,40199.9342284569)
--(axis cs:1,40052.6902825651)
--(axis cs:1,39905.4463366733)
--(axis cs:1,39758.2023907816)
--(axis cs:1,39610.9584448898)
--(axis cs:1,39463.714498998)
--(axis cs:1,39316.4705531062)
--(axis cs:1,39169.2266072144)
--(axis cs:1,39021.9826613226)
--(axis cs:1,38874.7387154309)
--(axis cs:1,38727.4947695391)
--(axis cs:1,38580.2508236473)
--(axis cs:1,38433.0068777555)
--(axis cs:1,38285.7629318637)
--(axis cs:1,38138.5189859719)
--(axis cs:1,37991.2750400802)
--(axis cs:1,37844.0310941884)
--(axis cs:1,37696.7871482966)
--(axis cs:1,37549.5432024048)
--(axis cs:1,37402.299256513)
--(axis cs:1,37255.0553106212)
--(axis cs:1,37107.8113647295)
--(axis cs:1,36960.5674188377)
--(axis cs:1,36813.3234729459)
--(axis cs:1,36666.0795270541)
--(axis cs:1,36518.8355811623)
--(axis cs:1,36371.5916352705)
--(axis cs:1,36224.3476893788)
--(axis cs:1,36077.103743487)
--(axis cs:1,35929.8597975952)
--(axis cs:1,35782.6158517034)
--(axis cs:1,35635.3719058116)
--(axis cs:1,35488.1279599198)
--(axis cs:1,35340.8840140281)
--(axis cs:1,35193.6400681363)
--(axis cs:1,35046.3961222445)
--(axis cs:1,34899.1521763527)
--(axis cs:1,34751.9082304609)
--(axis cs:1,34604.6642845691)
--(axis cs:1,34457.4203386773)
--(axis cs:1,34310.1763927856)
--(axis cs:1,34162.9324468938)
--(axis cs:1,34015.688501002)
--(axis cs:1,33868.4445551102)
--(axis cs:1,33721.2006092184)
--(axis cs:1,33573.9566633266)
--(axis cs:1,33426.7127174349)
--(axis cs:1,33279.4687715431)
--(axis cs:1,33132.2248256513)
--(axis cs:1,32984.9808797595)
--(axis cs:1,32837.7369338677)
--(axis cs:1,32690.4929879759)
--(axis cs:1,32543.2490420842)
--(axis cs:1,32396.0050961924)
--(axis cs:1,32248.7611503006)
--(axis cs:1,32101.5172044088)
--(axis cs:1,31954.273258517)
--(axis cs:1,31807.0293126252)
--(axis cs:1,31659.7853667335)
--(axis cs:1,31512.5414208417)
--(axis cs:1,31365.2974749499)
--(axis cs:1,31218.0535290581)
--(axis cs:1,31070.8095831663)
--(axis cs:1,30923.5656372745)
--(axis cs:1,30776.3216913828)
--(axis cs:1,30629.077745491)
--(axis cs:1,30481.8337995992)
--(axis cs:1,30334.5898537074)
--(axis cs:1,30187.3459078156)
--(axis cs:1,30040.1019619238)
--(axis cs:1,29892.8580160321)
--(axis cs:1,29745.6140701403)
--(axis cs:1,29598.3701242485)
--(axis cs:1,29451.1261783567)
--(axis cs:1,29303.8822324649)
--(axis cs:1,29156.6382865731)
--(axis cs:1,29009.3943406814)
--(axis cs:1,28862.1503947896)
--(axis cs:1,28714.9064488978)
--(axis cs:1,28567.662503006)
--(axis cs:1,28420.4185571142)
--(axis cs:1,28273.1746112224)
--(axis cs:1,28125.9306653307)
--(axis cs:1,27978.6867194389)
--(axis cs:1,27831.4427735471)
--(axis cs:1,27684.1988276553)
--(axis cs:1,27536.9548817635)
--(axis cs:1,27389.7109358717)
--(axis cs:1,27242.46698998)
--(axis cs:1,27095.2230440882)
--(axis cs:1,26947.9790981964)
--(axis cs:1,26800.7351523046)
--(axis cs:1,26653.4912064128)
--(axis cs:1,26506.247260521)
--(axis cs:1,26359.0033146293)
--(axis cs:1,26211.7593687375)
--(axis cs:1,26064.5154228457)
--(axis cs:1,25917.2714769539)
--(axis cs:1,25770.0275310621)
--(axis cs:1,25622.7835851703)
--(axis cs:1,25475.5396392786)
--(axis cs:1,25328.2956933868)
--(axis cs:1,25181.051747495)
--(axis cs:1,25033.8078016032)
--(axis cs:1,24886.5638557114)
--(axis cs:1,24739.3199098196)
--(axis cs:1,24592.0759639279)
--(axis cs:1,24444.8320180361)
--(axis cs:1,24297.5880721443)
--(axis cs:1,24150.3441262525)
--(axis cs:1,24003.1001803607)
--(axis cs:1,23855.8562344689)
--(axis cs:1,23708.6122885772)
--(axis cs:1,23561.3683426854)
--(axis cs:1,23414.1243967936)
--(axis cs:1,23266.8804509018)
--(axis cs:1,23119.63650501)
--(axis cs:1,22972.3925591182)
--(axis cs:1,22825.1486132264)
--(axis cs:1,22677.9046673347)
--(axis cs:1,22530.6607214429)
--(axis cs:1,22383.4167755511)
--(axis cs:1,22236.1728296593)
--(axis cs:1,22088.9288837675)
--(axis cs:1,21941.6849378757)
--(axis cs:1,21794.440991984)
--(axis cs:1,21647.1970460922)
--(axis cs:1,21499.9531002004)
--(axis cs:1,21352.7091543086)
--(axis cs:1,21205.4652084168)
--(axis cs:1,21058.221262525)
--(axis cs:1,20910.9773166333)
--(axis cs:1,20763.7333707415)
--(axis cs:1,20616.4894248497)
--(axis cs:1,20469.2454789579)
--(axis cs:1,20322.0015330661)
--(axis cs:1,20174.7575871743)
--(axis cs:1,20027.5136412826)
--(axis cs:1,19880.2696953908)
--(axis cs:1,19733.025749499)
--(axis cs:1,19585.7818036072)
--(axis cs:1,19438.5378577154)
--(axis cs:1,19291.2939118236)
--(axis cs:1,19144.0499659319)
--(axis cs:1,18996.8060200401)
--(axis cs:1,18849.5620741483)
--(axis cs:1,18702.3181282565)
--(axis cs:1,18555.0741823647)
--(axis cs:1,18407.8302364729)
--(axis cs:1,18260.5862905812)
--(axis cs:1,18113.3423446894)
--(axis cs:1,17966.0983987976)
--(axis cs:1,17818.8544529058)
--(axis cs:1,17671.610507014)
--(axis cs:1,17524.3665611222)
--(axis cs:1,17377.1226152305)
--(axis cs:1,17229.8786693387)
--(axis cs:1,17082.6347234469)
--(axis cs:1,16935.3907775551)
--(axis cs:1,16788.1468316633)
--(axis cs:1,16640.9028857715)
--(axis cs:1,16493.6589398798)
--(axis cs:1,16346.414993988)
--(axis cs:1,16199.1710480962)
--(axis cs:1,16051.9271022044)
--(axis cs:1,15904.6831563126)
--(axis cs:1,15757.4392104208)
--(axis cs:1,15610.1952645291)
--(axis cs:1,15462.9513186373)
--(axis cs:1,15315.7073727455)
--(axis cs:1,15168.4634268537)
--(axis cs:1,15021.2194809619)
--(axis cs:1,14873.9755350701)
--(axis cs:1,14726.7315891784)
--(axis cs:1,14579.4876432866)
--(axis cs:1,14432.2436973948)
--(axis cs:1,14284.999751503)
--(axis cs:1,14137.7558056112)
--(axis cs:1,13990.5118597194)
--(axis cs:1,13843.2679138277)
--(axis cs:1,13696.0239679359)
--(axis cs:1,13548.7800220441)
--(axis cs:1,13401.5360761523)
--(axis cs:1,13254.2921302605)
--(axis cs:1,13107.0481843687)
--(axis cs:1,12959.804238477)
--(axis cs:1,12812.5602925852)
--(axis cs:1,12665.3163466934)
--(axis cs:1,12518.0724008016)
--(axis cs:1,12370.8284549098)
--(axis cs:1,12223.584509018)
--(axis cs:1,12076.3405631263)
--(axis cs:1,11929.0966172345)
--(axis cs:1,11781.8526713427)
--(axis cs:1,11634.6087254509)
--(axis cs:1,11487.3647795591)
--(axis cs:1,11340.1208336673)
--(axis cs:1,11192.8768877755)
--(axis cs:1,11045.6329418838)
--(axis cs:1,10898.388995992)
--(axis cs:1,10751.1450501002)
--(axis cs:1,10603.9011042084)
--(axis cs:1,10456.6571583166)
--(axis cs:1,10309.4132124248)
--(axis cs:1,10162.1692665331)
--(axis cs:1,10014.9253206413)
--(axis cs:1,9867.6813747495)
--(axis cs:1,9720.43742885771)
--(axis cs:1,9573.19348296593)
--(axis cs:1,9425.94953707415)
--(axis cs:1,9278.70559118236)
--(axis cs:1,9131.46164529058)
--(axis cs:1,8984.2176993988)
--(axis cs:1,8836.97375350701)
--(axis cs:1,8689.72980761523)
--(axis cs:1,8542.48586172344)
--(axis cs:1,8395.24191583166)
--(axis cs:1,8247.99796993988)
--(axis cs:1,8100.75402404809)
--(axis cs:1,7953.51007815631)
--(axis cs:1,7806.26613226453)
--(axis cs:1,7659.02218637274)
--(axis cs:1,7511.77824048096)
--(axis cs:1,7364.53429458918)
--(axis cs:1,7217.29034869739)
--(axis cs:1,7070.04640280561)
--(axis cs:1,6922.80245691383)
--(axis cs:1,6775.55851102204)
--(axis cs:1,6628.31456513026)
--(axis cs:1,6481.07061923848)
--(axis cs:1,6333.82667334669)
--(axis cs:1,6186.58272745491)
--(axis cs:1,6039.33878156313)
--(axis cs:1,5892.09483567134)
--(axis cs:1,5744.85088977956)
--(axis cs:1,5597.60694388777)
--(axis cs:1,5450.36299799599)
--(axis cs:1,5303.11905210421)
--(axis cs:1,5155.87510621242)
--(axis cs:1,5008.63116032064)
--(axis cs:1,4861.38721442886)
--(axis cs:1,4714.14326853707)
--(axis cs:1,4566.89932264529)
--(axis cs:1,4419.65537675351)
--(axis cs:1,4272.41143086172)
--(axis cs:1,4125.16748496994)
--(axis cs:1,3977.92353907816)
--(axis cs:1,3830.67959318637)
--(axis cs:1,3683.43564729459)
--(axis cs:1,3536.1917014028)
--(axis cs:1,3388.94775551102)
--(axis cs:1,3241.70380961924)
--(axis cs:1,3094.45986372745)
--(axis cs:1,2947.21591783567)
--(axis cs:1,2799.97197194389)
--(axis cs:1,2652.7280260521)
--(axis cs:1,2505.48408016032)
--(axis cs:1,2358.24013426854)
--(axis cs:1,2210.99618837675)
--(axis cs:1,2063.75224248497)
--(axis cs:1,1916.50829659319)
--(axis cs:1,1769.2643507014)
--(axis cs:1,1622.02040480962)
--(axis cs:1,1474.77645891784)
--(axis cs:1,1327.53251302605)
--(axis cs:1,1180.28856713427)
--(axis cs:1,1033.04462124248)
--(axis cs:1,885.800675350701)
--(axis cs:1,738.556729458918)
--(axis cs:1,591.312783567134)
--(axis cs:1,444.068837675351)
--(axis cs:1,296.824891783567)
--(axis cs:1,149.580945891784)
--(axis cs:1,2.337)
--cycle;

\path [draw=black, fill=mediumseagreen34167132, opacity=0.7]
(axis cs:1.32113926060472,2.956)
--(axis cs:1,2.956)
--(axis cs:1,26.4254344344344)
--(axis cs:1,49.8948688688689)
--(axis cs:1,73.3643033033033)
--(axis cs:1,96.8337377377377)
--(axis cs:1,120.303172172172)
--(axis cs:1,143.772606606607)
--(axis cs:1,167.242041041041)
--(axis cs:1,190.711475475475)
--(axis cs:1,214.18090990991)
--(axis cs:1,237.650344344344)
--(axis cs:1,261.119778778779)
--(axis cs:1,284.589213213213)
--(axis cs:1,308.058647647648)
--(axis cs:1,331.528082082082)
--(axis cs:1,354.997516516516)
--(axis cs:1,378.466950950951)
--(axis cs:1,401.936385385385)
--(axis cs:1,425.40581981982)
--(axis cs:1,448.875254254254)
--(axis cs:1,472.344688688689)
--(axis cs:1,495.814123123123)
--(axis cs:1,519.283557557558)
--(axis cs:1,542.752991991992)
--(axis cs:1,566.222426426426)
--(axis cs:1,589.691860860861)
--(axis cs:1,613.161295295295)
--(axis cs:1,636.63072972973)
--(axis cs:1,660.100164164164)
--(axis cs:1,683.569598598599)
--(axis cs:1,707.039033033033)
--(axis cs:1,730.508467467467)
--(axis cs:1,753.977901901902)
--(axis cs:1,777.447336336336)
--(axis cs:1,800.916770770771)
--(axis cs:1,824.386205205205)
--(axis cs:1,847.85563963964)
--(axis cs:1,871.325074074074)
--(axis cs:1,894.794508508508)
--(axis cs:1,918.263942942943)
--(axis cs:1,941.733377377377)
--(axis cs:1,965.202811811812)
--(axis cs:1,988.672246246246)
--(axis cs:1,1012.14168068068)
--(axis cs:1,1035.61111511511)
--(axis cs:1,1059.08054954955)
--(axis cs:1,1082.54998398398)
--(axis cs:1,1106.01941841842)
--(axis cs:1,1129.48885285285)
--(axis cs:1,1152.95828728729)
--(axis cs:1,1176.42772172172)
--(axis cs:1,1199.89715615616)
--(axis cs:1,1223.36659059059)
--(axis cs:1,1246.83602502502)
--(axis cs:1,1270.30545945946)
--(axis cs:1,1293.77489389389)
--(axis cs:1,1317.24432832833)
--(axis cs:1,1340.71376276276)
--(axis cs:1,1364.1831971972)
--(axis cs:1,1387.65263163163)
--(axis cs:1,1411.12206606607)
--(axis cs:1,1434.5915005005)
--(axis cs:1,1458.06093493493)
--(axis cs:1,1481.53036936937)
--(axis cs:1,1504.9998038038)
--(axis cs:1,1528.46923823824)
--(axis cs:1,1551.93867267267)
--(axis cs:1,1575.40810710711)
--(axis cs:1,1598.87754154154)
--(axis cs:1,1622.34697597598)
--(axis cs:1,1645.81641041041)
--(axis cs:1,1669.28584484484)
--(axis cs:1,1692.75527927928)
--(axis cs:1,1716.22471371371)
--(axis cs:1,1739.69414814815)
--(axis cs:1,1763.16358258258)
--(axis cs:1,1786.63301701702)
--(axis cs:1,1810.10245145145)
--(axis cs:1,1833.57188588589)
--(axis cs:1,1857.04132032032)
--(axis cs:1,1880.51075475475)
--(axis cs:1,1903.98018918919)
--(axis cs:1,1927.44962362362)
--(axis cs:1,1950.91905805806)
--(axis cs:1,1974.38849249249)
--(axis cs:1,1997.85792692693)
--(axis cs:1,2021.32736136136)
--(axis cs:1,2044.7967957958)
--(axis cs:1,2068.26623023023)
--(axis cs:1,2091.73566466466)
--(axis cs:1,2115.2050990991)
--(axis cs:1,2138.67453353353)
--(axis cs:1,2162.14396796797)
--(axis cs:1,2185.6134024024)
--(axis cs:1,2209.08283683684)
--(axis cs:1,2232.55227127127)
--(axis cs:1,2256.02170570571)
--(axis cs:1,2279.49114014014)
--(axis cs:1,2302.96057457457)
--(axis cs:1,2326.43000900901)
--(axis cs:1,2349.89944344344)
--(axis cs:1,2373.36887787788)
--(axis cs:1,2396.83831231231)
--(axis cs:1,2420.30774674675)
--(axis cs:1,2443.77718118118)
--(axis cs:1,2467.24661561562)
--(axis cs:1,2490.71605005005)
--(axis cs:1,2514.18548448448)
--(axis cs:1,2537.65491891892)
--(axis cs:1,2561.12435335335)
--(axis cs:1,2584.59378778779)
--(axis cs:1,2608.06322222222)
--(axis cs:1,2631.53265665666)
--(axis cs:1,2655.00209109109)
--(axis cs:1,2678.47152552553)
--(axis cs:1,2701.94095995996)
--(axis cs:1,2725.41039439439)
--(axis cs:1,2748.87982882883)
--(axis cs:1,2772.34926326326)
--(axis cs:1,2795.8186976977)
--(axis cs:1,2819.28813213213)
--(axis cs:1,2842.75756656657)
--(axis cs:1,2866.227001001)
--(axis cs:1,2889.69643543544)
--(axis cs:1,2913.16586986987)
--(axis cs:1,2936.6353043043)
--(axis cs:1,2960.10473873874)
--(axis cs:1,2983.57417317317)
--(axis cs:1,3007.04360760761)
--(axis cs:1,3030.51304204204)
--(axis cs:1,3053.98247647648)
--(axis cs:1,3077.45191091091)
--(axis cs:1,3100.92134534535)
--(axis cs:1,3124.39077977978)
--(axis cs:1,3147.86021421421)
--(axis cs:1,3171.32964864865)
--(axis cs:1,3194.79908308308)
--(axis cs:1,3218.26851751752)
--(axis cs:1,3241.73795195195)
--(axis cs:1,3265.20738638639)
--(axis cs:1,3288.67682082082)
--(axis cs:1,3312.14625525526)
--(axis cs:1,3335.61568968969)
--(axis cs:1,3359.08512412412)
--(axis cs:1,3382.55455855856)
--(axis cs:1,3406.02399299299)
--(axis cs:1,3429.49342742743)
--(axis cs:1,3452.96286186186)
--(axis cs:1,3476.4322962963)
--(axis cs:1,3499.90173073073)
--(axis cs:1,3523.37116516517)
--(axis cs:1,3546.8405995996)
--(axis cs:1,3570.31003403403)
--(axis cs:1,3593.77946846847)
--(axis cs:1,3617.2489029029)
--(axis cs:1,3640.71833733734)
--(axis cs:1,3664.18777177177)
--(axis cs:1,3687.65720620621)
--(axis cs:1,3711.12664064064)
--(axis cs:1,3734.59607507508)
--(axis cs:1,3758.06550950951)
--(axis cs:1,3781.53494394394)
--(axis cs:1,3805.00437837838)
--(axis cs:1,3828.47381281281)
--(axis cs:1,3851.94324724725)
--(axis cs:1,3875.41268168168)
--(axis cs:1,3898.88211611612)
--(axis cs:1,3922.35155055055)
--(axis cs:1,3945.82098498498)
--(axis cs:1,3969.29041941942)
--(axis cs:1,3992.75985385385)
--(axis cs:1,4016.22928828829)
--(axis cs:1,4039.69872272272)
--(axis cs:1,4063.16815715716)
--(axis cs:1,4086.63759159159)
--(axis cs:1,4110.10702602603)
--(axis cs:1,4133.57646046046)
--(axis cs:1,4157.04589489489)
--(axis cs:1,4180.51532932933)
--(axis cs:1,4203.98476376376)
--(axis cs:1,4227.4541981982)
--(axis cs:1,4250.92363263263)
--(axis cs:1,4274.39306706707)
--(axis cs:1,4297.8625015015)
--(axis cs:1,4321.33193593594)
--(axis cs:1,4344.80137037037)
--(axis cs:1,4368.2708048048)
--(axis cs:1,4391.74023923924)
--(axis cs:1,4415.20967367367)
--(axis cs:1,4438.67910810811)
--(axis cs:1,4462.14854254254)
--(axis cs:1,4485.61797697698)
--(axis cs:1,4509.08741141141)
--(axis cs:1,4532.55684584585)
--(axis cs:1,4556.02628028028)
--(axis cs:1,4579.49571471471)
--(axis cs:1,4602.96514914915)
--(axis cs:1,4626.43458358358)
--(axis cs:1,4649.90401801802)
--(axis cs:1,4673.37345245245)
--(axis cs:1,4696.84288688689)
--(axis cs:1,4720.31232132132)
--(axis cs:1,4743.78175575576)
--(axis cs:1,4767.25119019019)
--(axis cs:1,4790.72062462462)
--(axis cs:1,4814.19005905906)
--(axis cs:1,4837.65949349349)
--(axis cs:1,4861.12892792793)
--(axis cs:1,4884.59836236236)
--(axis cs:1,4908.0677967968)
--(axis cs:1,4931.53723123123)
--(axis cs:1,4955.00666566567)
--(axis cs:1,4978.4761001001)
--(axis cs:1,5001.94553453453)
--(axis cs:1,5025.41496896897)
--(axis cs:1,5048.8844034034)
--(axis cs:1,5072.35383783784)
--(axis cs:1,5095.82327227227)
--(axis cs:1,5119.29270670671)
--(axis cs:1,5142.76214114114)
--(axis cs:1,5166.23157557558)
--(axis cs:1,5189.70101001001)
--(axis cs:1,5213.17044444444)
--(axis cs:1,5236.63987887888)
--(axis cs:1,5260.10931331331)
--(axis cs:1,5283.57874774775)
--(axis cs:1,5307.04818218218)
--(axis cs:1,5330.51761661662)
--(axis cs:1,5353.98705105105)
--(axis cs:1,5377.45648548549)
--(axis cs:1,5400.92591991992)
--(axis cs:1,5424.39535435435)
--(axis cs:1,5447.86478878879)
--(axis cs:1,5471.33422322322)
--(axis cs:1,5494.80365765766)
--(axis cs:1,5518.27309209209)
--(axis cs:1,5541.74252652653)
--(axis cs:1,5565.21196096096)
--(axis cs:1,5588.6813953954)
--(axis cs:1,5612.15082982983)
--(axis cs:1,5635.62026426426)
--(axis cs:1,5659.0896986987)
--(axis cs:1,5682.55913313313)
--(axis cs:1,5706.02856756757)
--(axis cs:1,5729.498002002)
--(axis cs:1,5752.96743643644)
--(axis cs:1,5776.43687087087)
--(axis cs:1,5799.90630530531)
--(axis cs:1,5823.37573973974)
--(axis cs:1,5846.84517417417)
--(axis cs:1,5870.31460860861)
--(axis cs:1,5893.78404304304)
--(axis cs:1,5917.25347747748)
--(axis cs:1,5940.72291191191)
--(axis cs:1,5964.19234634635)
--(axis cs:1,5987.66178078078)
--(axis cs:1,6011.13121521521)
--(axis cs:1,6034.60064964965)
--(axis cs:1,6058.07008408408)
--(axis cs:1,6081.53951851852)
--(axis cs:1,6105.00895295295)
--(axis cs:1,6128.47838738739)
--(axis cs:1,6151.94782182182)
--(axis cs:1,6175.41725625626)
--(axis cs:1,6198.88669069069)
--(axis cs:1,6222.35612512512)
--(axis cs:1,6245.82555955956)
--(axis cs:1,6269.29499399399)
--(axis cs:1,6292.76442842843)
--(axis cs:1,6316.23386286286)
--(axis cs:1,6339.7032972973)
--(axis cs:1,6363.17273173173)
--(axis cs:1,6386.64216616617)
--(axis cs:1,6410.1116006006)
--(axis cs:1,6433.58103503503)
--(axis cs:1,6457.05046946947)
--(axis cs:1,6480.5199039039)
--(axis cs:1,6503.98933833834)
--(axis cs:1,6527.45877277277)
--(axis cs:1,6550.92820720721)
--(axis cs:1,6574.39764164164)
--(axis cs:1,6597.86707607608)
--(axis cs:1,6621.33651051051)
--(axis cs:1,6644.80594494494)
--(axis cs:1,6668.27537937938)
--(axis cs:1,6691.74481381381)
--(axis cs:1,6715.21424824825)
--(axis cs:1,6738.68368268268)
--(axis cs:1,6762.15311711712)
--(axis cs:1,6785.62255155155)
--(axis cs:1,6809.09198598599)
--(axis cs:1,6832.56142042042)
--(axis cs:1,6856.03085485485)
--(axis cs:1,6879.50028928929)
--(axis cs:1,6902.96972372372)
--(axis cs:1,6926.43915815816)
--(axis cs:1,6949.90859259259)
--(axis cs:1,6973.37802702703)
--(axis cs:1,6996.84746146146)
--(axis cs:1,7020.3168958959)
--(axis cs:1,7043.78633033033)
--(axis cs:1,7067.25576476476)
--(axis cs:1,7090.7251991992)
--(axis cs:1,7114.19463363363)
--(axis cs:1,7137.66406806807)
--(axis cs:1,7161.1335025025)
--(axis cs:1,7184.60293693694)
--(axis cs:1,7208.07237137137)
--(axis cs:1,7231.54180580581)
--(axis cs:1,7255.01124024024)
--(axis cs:1,7278.48067467467)
--(axis cs:1,7301.95010910911)
--(axis cs:1,7325.41954354354)
--(axis cs:1,7348.88897797798)
--(axis cs:1,7372.35841241241)
--(axis cs:1,7395.82784684685)
--(axis cs:1,7419.29728128128)
--(axis cs:1,7442.76671571572)
--(axis cs:1,7466.23615015015)
--(axis cs:1,7489.70558458458)
--(axis cs:1,7513.17501901902)
--(axis cs:1,7536.64445345345)
--(axis cs:1,7560.11388788789)
--(axis cs:1,7583.58332232232)
--(axis cs:1,7607.05275675676)
--(axis cs:1,7630.52219119119)
--(axis cs:1,7653.99162562563)
--(axis cs:1,7677.46106006006)
--(axis cs:1,7700.93049449449)
--(axis cs:1,7724.39992892893)
--(axis cs:1,7747.86936336336)
--(axis cs:1,7771.3387977978)
--(axis cs:1,7794.80823223223)
--(axis cs:1,7818.27766666667)
--(axis cs:1,7841.7471011011)
--(axis cs:1,7865.21653553554)
--(axis cs:1,7888.68596996997)
--(axis cs:1,7912.1554044044)
--(axis cs:1,7935.62483883884)
--(axis cs:1,7959.09427327327)
--(axis cs:1,7982.56370770771)
--(axis cs:1,8006.03314214214)
--(axis cs:1,8029.50257657658)
--(axis cs:1,8052.97201101101)
--(axis cs:1,8076.44144544545)
--(axis cs:1,8099.91087987988)
--(axis cs:1,8123.38031431431)
--(axis cs:1,8146.84974874875)
--(axis cs:1,8170.31918318318)
--(axis cs:1,8193.78861761762)
--(axis cs:1,8217.25805205205)
--(axis cs:1,8240.72748648649)
--(axis cs:1,8264.19692092092)
--(axis cs:1,8287.66635535536)
--(axis cs:1,8311.13578978979)
--(axis cs:1,8334.60522422422)
--(axis cs:1,8358.07465865866)
--(axis cs:1,8381.54409309309)
--(axis cs:1,8405.01352752753)
--(axis cs:1,8428.48296196196)
--(axis cs:1,8451.9523963964)
--(axis cs:1,8475.42183083083)
--(axis cs:1,8498.89126526527)
--(axis cs:1,8522.3606996997)
--(axis cs:1,8545.83013413413)
--(axis cs:1,8569.29956856857)
--(axis cs:1,8592.769003003)
--(axis cs:1,8616.23843743744)
--(axis cs:1,8639.70787187187)
--(axis cs:1,8663.17730630631)
--(axis cs:1,8686.64674074074)
--(axis cs:1,8710.11617517518)
--(axis cs:1,8733.58560960961)
--(axis cs:1,8757.05504404404)
--(axis cs:1,8780.52447847848)
--(axis cs:1,8803.99391291291)
--(axis cs:1,8827.46334734735)
--(axis cs:1,8850.93278178178)
--(axis cs:1,8874.40221621622)
--(axis cs:1,8897.87165065065)
--(axis cs:1,8921.34108508509)
--(axis cs:1,8944.81051951952)
--(axis cs:1,8968.27995395395)
--(axis cs:1,8991.74938838839)
--(axis cs:1,9015.21882282282)
--(axis cs:1,9038.68825725726)
--(axis cs:1,9062.15769169169)
--(axis cs:1,9085.62712612613)
--(axis cs:1,9109.09656056056)
--(axis cs:1,9132.56599499499)
--(axis cs:1,9156.03542942943)
--(axis cs:1,9179.50486386386)
--(axis cs:1,9202.9742982983)
--(axis cs:1,9226.44373273273)
--(axis cs:1,9249.91316716717)
--(axis cs:1,9273.3826016016)
--(axis cs:1,9296.85203603604)
--(axis cs:1,9320.32147047047)
--(axis cs:1,9343.7909049049)
--(axis cs:1,9367.26033933934)
--(axis cs:1,9390.72977377377)
--(axis cs:1,9414.19920820821)
--(axis cs:1,9437.66864264264)
--(axis cs:1,9461.13807707708)
--(axis cs:1,9484.60751151151)
--(axis cs:1,9508.07694594595)
--(axis cs:1,9531.54638038038)
--(axis cs:1,9555.01581481481)
--(axis cs:1,9578.48524924925)
--(axis cs:1,9601.95468368368)
--(axis cs:1,9625.42411811812)
--(axis cs:1,9648.89355255255)
--(axis cs:1,9672.36298698699)
--(axis cs:1,9695.83242142142)
--(axis cs:1,9719.30185585586)
--(axis cs:1,9742.77129029029)
--(axis cs:1,9766.24072472472)
--(axis cs:1,9789.71015915916)
--(axis cs:1,9813.17959359359)
--(axis cs:1,9836.64902802803)
--(axis cs:1,9860.11846246246)
--(axis cs:1,9883.5878968969)
--(axis cs:1,9907.05733133133)
--(axis cs:1,9930.52676576577)
--(axis cs:1,9953.9962002002)
--(axis cs:1,9977.46563463463)
--(axis cs:1,10000.9350690691)
--(axis cs:1,10024.4045035035)
--(axis cs:1,10047.8739379379)
--(axis cs:1,10071.3433723724)
--(axis cs:1,10094.8128068068)
--(axis cs:1,10118.2822412412)
--(axis cs:1,10141.7516756757)
--(axis cs:1,10165.2211101101)
--(axis cs:1,10188.6905445445)
--(axis cs:1,10212.159978979)
--(axis cs:1,10235.6294134134)
--(axis cs:1,10259.0988478478)
--(axis cs:1,10282.5682822823)
--(axis cs:1,10306.0377167167)
--(axis cs:1,10329.5071511512)
--(axis cs:1,10352.9765855856)
--(axis cs:1,10376.44602002)
--(axis cs:1,10399.9154544545)
--(axis cs:1,10423.3848888889)
--(axis cs:1,10446.8543233233)
--(axis cs:1,10470.3237577578)
--(axis cs:1,10493.7931921922)
--(axis cs:1,10517.2626266266)
--(axis cs:1,10540.7320610611)
--(axis cs:1,10564.2014954955)
--(axis cs:1,10587.6709299299)
--(axis cs:1,10611.1403643644)
--(axis cs:1,10634.6097987988)
--(axis cs:1,10658.0792332332)
--(axis cs:1,10681.5486676677)
--(axis cs:1,10705.0181021021)
--(axis cs:1,10728.4875365365)
--(axis cs:1,10751.956970971)
--(axis cs:1,10775.4264054054)
--(axis cs:1,10798.8958398398)
--(axis cs:1,10822.3652742743)
--(axis cs:1,10845.8347087087)
--(axis cs:1,10869.3041431431)
--(axis cs:1,10892.7735775776)
--(axis cs:1,10916.243012012)
--(axis cs:1,10939.7124464464)
--(axis cs:1,10963.1818808809)
--(axis cs:1,10986.6513153153)
--(axis cs:1,11010.1207497497)
--(axis cs:1,11033.5901841842)
--(axis cs:1,11057.0596186186)
--(axis cs:1,11080.5290530531)
--(axis cs:1,11103.9984874875)
--(axis cs:1,11127.4679219219)
--(axis cs:1,11150.9373563564)
--(axis cs:1,11174.4067907908)
--(axis cs:1,11197.8762252252)
--(axis cs:1,11221.3456596597)
--(axis cs:1,11244.8150940941)
--(axis cs:1,11268.2845285285)
--(axis cs:1,11291.753962963)
--(axis cs:1,11315.2233973974)
--(axis cs:1,11338.6928318318)
--(axis cs:1,11362.1622662663)
--(axis cs:1,11385.6317007007)
--(axis cs:1,11409.1011351351)
--(axis cs:1,11432.5705695696)
--(axis cs:1,11456.040004004)
--(axis cs:1,11479.5094384384)
--(axis cs:1,11502.9788728729)
--(axis cs:1,11526.4483073073)
--(axis cs:1,11549.9177417417)
--(axis cs:1,11573.3871761762)
--(axis cs:1,11596.8566106106)
--(axis cs:1,11620.326045045)
--(axis cs:1,11643.7954794795)
--(axis cs:1,11667.2649139139)
--(axis cs:1,11690.7343483483)
--(axis cs:1,11714.2037827828)
--(axis cs:1,11737.6732172172)
--(axis cs:1,11761.1426516517)
--(axis cs:1,11784.6120860861)
--(axis cs:1,11808.0815205205)
--(axis cs:1,11831.550954955)
--(axis cs:1,11855.0203893894)
--(axis cs:1,11878.4898238238)
--(axis cs:1,11901.9592582583)
--(axis cs:1,11925.4286926927)
--(axis cs:1,11948.8981271271)
--(axis cs:1,11972.3675615616)
--(axis cs:1,11995.836995996)
--(axis cs:1,12019.3064304304)
--(axis cs:1,12042.7758648649)
--(axis cs:1,12066.2452992993)
--(axis cs:1,12089.7147337337)
--(axis cs:1,12113.1841681682)
--(axis cs:1,12136.6536026026)
--(axis cs:1,12160.123037037)
--(axis cs:1,12183.5924714715)
--(axis cs:1,12207.0619059059)
--(axis cs:1,12230.5313403403)
--(axis cs:1,12254.0007747748)
--(axis cs:1,12277.4702092092)
--(axis cs:1,12300.9396436436)
--(axis cs:1,12324.4090780781)
--(axis cs:1,12347.8785125125)
--(axis cs:1,12371.3479469469)
--(axis cs:1,12394.8173813814)
--(axis cs:1,12418.2868158158)
--(axis cs:1,12441.7562502502)
--(axis cs:1,12465.2256846847)
--(axis cs:1,12488.6951191191)
--(axis cs:1,12512.1645535536)
--(axis cs:1,12535.633987988)
--(axis cs:1,12559.1034224224)
--(axis cs:1,12582.5728568569)
--(axis cs:1,12606.0422912913)
--(axis cs:1,12629.5117257257)
--(axis cs:1,12652.9811601602)
--(axis cs:1,12676.4505945946)
--(axis cs:1,12699.920029029)
--(axis cs:1,12723.3894634635)
--(axis cs:1,12746.8588978979)
--(axis cs:1,12770.3283323323)
--(axis cs:1,12793.7977667668)
--(axis cs:1,12817.2672012012)
--(axis cs:1,12840.7366356356)
--(axis cs:1,12864.2060700701)
--(axis cs:1,12887.6755045045)
--(axis cs:1,12911.1449389389)
--(axis cs:1,12934.6143733734)
--(axis cs:1,12958.0838078078)
--(axis cs:1,12981.5532422422)
--(axis cs:1,13005.0226766767)
--(axis cs:1,13028.4921111111)
--(axis cs:1,13051.9615455455)
--(axis cs:1,13075.43097998)
--(axis cs:1,13098.9004144144)
--(axis cs:1,13122.3698488488)
--(axis cs:1,13145.8392832833)
--(axis cs:1,13169.3087177177)
--(axis cs:1,13192.7781521522)
--(axis cs:1,13216.2475865866)
--(axis cs:1,13239.717021021)
--(axis cs:1,13263.1864554555)
--(axis cs:1,13286.6558898899)
--(axis cs:1,13310.1253243243)
--(axis cs:1,13333.5947587588)
--(axis cs:1,13357.0641931932)
--(axis cs:1,13380.5336276276)
--(axis cs:1,13404.0030620621)
--(axis cs:1,13427.4724964965)
--(axis cs:1,13450.9419309309)
--(axis cs:1,13474.4113653654)
--(axis cs:1,13497.8807997998)
--(axis cs:1,13521.3502342342)
--(axis cs:1,13544.8196686687)
--(axis cs:1,13568.2891031031)
--(axis cs:1,13591.7585375375)
--(axis cs:1,13615.227971972)
--(axis cs:1,13638.6974064064)
--(axis cs:1,13662.1668408408)
--(axis cs:1,13685.6362752753)
--(axis cs:1,13709.1057097097)
--(axis cs:1,13732.5751441441)
--(axis cs:1,13756.0445785786)
--(axis cs:1,13779.514013013)
--(axis cs:1,13802.9834474474)
--(axis cs:1,13826.4528818819)
--(axis cs:1,13849.9223163163)
--(axis cs:1,13873.3917507508)
--(axis cs:1,13896.8611851852)
--(axis cs:1,13920.3306196196)
--(axis cs:1,13943.8000540541)
--(axis cs:1,13967.2694884885)
--(axis cs:1,13990.7389229229)
--(axis cs:1,14014.2083573574)
--(axis cs:1,14037.6777917918)
--(axis cs:1,14061.1472262262)
--(axis cs:1,14084.6166606607)
--(axis cs:1,14108.0860950951)
--(axis cs:1,14131.5555295295)
--(axis cs:1,14155.024963964)
--(axis cs:1,14178.4943983984)
--(axis cs:1,14201.9638328328)
--(axis cs:1,14225.4332672673)
--(axis cs:1,14248.9027017017)
--(axis cs:1,14272.3721361361)
--(axis cs:1,14295.8415705706)
--(axis cs:1,14319.311005005)
--(axis cs:1,14342.7804394394)
--(axis cs:1,14366.2498738739)
--(axis cs:1,14389.7193083083)
--(axis cs:1,14413.1887427427)
--(axis cs:1,14436.6581771772)
--(axis cs:1,14460.1276116116)
--(axis cs:1,14483.597046046)
--(axis cs:1,14507.0664804805)
--(axis cs:1,14530.5359149149)
--(axis cs:1,14554.0053493493)
--(axis cs:1,14577.4747837838)
--(axis cs:1,14600.9442182182)
--(axis cs:1,14624.4136526527)
--(axis cs:1,14647.8830870871)
--(axis cs:1,14671.3525215215)
--(axis cs:1,14694.821955956)
--(axis cs:1,14718.2913903904)
--(axis cs:1,14741.7608248248)
--(axis cs:1,14765.2302592593)
--(axis cs:1,14788.6996936937)
--(axis cs:1,14812.1691281281)
--(axis cs:1,14835.6385625626)
--(axis cs:1,14859.107996997)
--(axis cs:1,14882.5774314314)
--(axis cs:1,14906.0468658659)
--(axis cs:1,14929.5163003003)
--(axis cs:1,14952.9857347347)
--(axis cs:1,14976.4551691692)
--(axis cs:1,14999.9246036036)
--(axis cs:1,15023.394038038)
--(axis cs:1,15046.8634724725)
--(axis cs:1,15070.3329069069)
--(axis cs:1,15093.8023413413)
--(axis cs:1,15117.2717757758)
--(axis cs:1,15140.7412102102)
--(axis cs:1,15164.2106446446)
--(axis cs:1,15187.6800790791)
--(axis cs:1,15211.1495135135)
--(axis cs:1,15234.6189479479)
--(axis cs:1,15258.0883823824)
--(axis cs:1,15281.5578168168)
--(axis cs:1,15305.0272512513)
--(axis cs:1,15328.4966856857)
--(axis cs:1,15351.9661201201)
--(axis cs:1,15375.4355545546)
--(axis cs:1,15398.904988989)
--(axis cs:1,15422.3744234234)
--(axis cs:1,15445.8438578579)
--(axis cs:1,15469.3132922923)
--(axis cs:1,15492.7827267267)
--(axis cs:1,15516.2521611612)
--(axis cs:1,15539.7215955956)
--(axis cs:1,15563.19103003)
--(axis cs:1,15586.6604644645)
--(axis cs:1,15610.1298988989)
--(axis cs:1,15633.5993333333)
--(axis cs:1,15657.0687677678)
--(axis cs:1,15680.5382022022)
--(axis cs:1,15704.0076366366)
--(axis cs:1,15727.4770710711)
--(axis cs:1,15750.9465055055)
--(axis cs:1,15774.4159399399)
--(axis cs:1,15797.8853743744)
--(axis cs:1,15821.3548088088)
--(axis cs:1,15844.8242432432)
--(axis cs:1,15868.2936776777)
--(axis cs:1,15891.7631121121)
--(axis cs:1,15915.2325465465)
--(axis cs:1,15938.701980981)
--(axis cs:1,15962.1714154154)
--(axis cs:1,15985.6408498498)
--(axis cs:1,16009.1102842843)
--(axis cs:1,16032.5797187187)
--(axis cs:1,16056.0491531532)
--(axis cs:1,16079.5185875876)
--(axis cs:1,16102.988022022)
--(axis cs:1,16126.4574564565)
--(axis cs:1,16149.9268908909)
--(axis cs:1,16173.3963253253)
--(axis cs:1,16196.8657597598)
--(axis cs:1,16220.3351941942)
--(axis cs:1,16243.8046286286)
--(axis cs:1,16267.2740630631)
--(axis cs:1,16290.7434974975)
--(axis cs:1,16314.2129319319)
--(axis cs:1,16337.6823663664)
--(axis cs:1,16361.1518008008)
--(axis cs:1,16384.6212352352)
--(axis cs:1,16408.0906696697)
--(axis cs:1,16431.5601041041)
--(axis cs:1,16455.0295385385)
--(axis cs:1,16478.498972973)
--(axis cs:1,16501.9684074074)
--(axis cs:1,16525.4378418418)
--(axis cs:1,16548.9072762763)
--(axis cs:1,16572.3767107107)
--(axis cs:1,16595.8461451451)
--(axis cs:1,16619.3155795796)
--(axis cs:1,16642.785014014)
--(axis cs:1,16666.2544484484)
--(axis cs:1,16689.7238828829)
--(axis cs:1,16713.1933173173)
--(axis cs:1,16736.6627517517)
--(axis cs:1,16760.1321861862)
--(axis cs:1,16783.6016206206)
--(axis cs:1,16807.0710550551)
--(axis cs:1,16830.5404894895)
--(axis cs:1,16854.0099239239)
--(axis cs:1,16877.4793583584)
--(axis cs:1,16900.9487927928)
--(axis cs:1,16924.4182272272)
--(axis cs:1,16947.8876616617)
--(axis cs:1,16971.3570960961)
--(axis cs:1,16994.8265305305)
--(axis cs:1,17018.295964965)
--(axis cs:1,17041.7653993994)
--(axis cs:1,17065.2348338338)
--(axis cs:1,17088.7042682683)
--(axis cs:1,17112.1737027027)
--(axis cs:1,17135.6431371371)
--(axis cs:1,17159.1125715716)
--(axis cs:1,17182.582006006)
--(axis cs:1,17206.0514404404)
--(axis cs:1,17229.5208748749)
--(axis cs:1,17252.9903093093)
--(axis cs:1,17276.4597437437)
--(axis cs:1,17299.9291781782)
--(axis cs:1,17323.3986126126)
--(axis cs:1,17346.868047047)
--(axis cs:1,17370.3374814815)
--(axis cs:1,17393.8069159159)
--(axis cs:1,17417.2763503503)
--(axis cs:1,17440.7457847848)
--(axis cs:1,17464.2152192192)
--(axis cs:1,17487.6846536537)
--(axis cs:1,17511.1540880881)
--(axis cs:1,17534.6235225225)
--(axis cs:1,17558.092956957)
--(axis cs:1,17581.5623913914)
--(axis cs:1,17605.0318258258)
--(axis cs:1,17628.5012602603)
--(axis cs:1,17651.9706946947)
--(axis cs:1,17675.4401291291)
--(axis cs:1,17698.9095635636)
--(axis cs:1,17722.378997998)
--(axis cs:1,17745.8484324324)
--(axis cs:1,17769.3178668669)
--(axis cs:1,17792.7873013013)
--(axis cs:1,17816.2567357357)
--(axis cs:1,17839.7261701702)
--(axis cs:1,17863.1956046046)
--(axis cs:1,17886.665039039)
--(axis cs:1,17910.1344734735)
--(axis cs:1,17933.6039079079)
--(axis cs:1,17957.0733423423)
--(axis cs:1,17980.5427767768)
--(axis cs:1,18004.0122112112)
--(axis cs:1,18027.4816456456)
--(axis cs:1,18050.9510800801)
--(axis cs:1,18074.4205145145)
--(axis cs:1,18097.8899489489)
--(axis cs:1,18121.3593833834)
--(axis cs:1,18144.8288178178)
--(axis cs:1,18168.2982522523)
--(axis cs:1,18191.7676866867)
--(axis cs:1,18215.2371211211)
--(axis cs:1,18238.7065555556)
--(axis cs:1,18262.17598999)
--(axis cs:1,18285.6454244244)
--(axis cs:1,18309.1148588589)
--(axis cs:1,18332.5842932933)
--(axis cs:1,18356.0537277277)
--(axis cs:1,18379.5231621622)
--(axis cs:1,18402.9925965966)
--(axis cs:1,18426.462031031)
--(axis cs:1,18449.9314654655)
--(axis cs:1,18473.4008998999)
--(axis cs:1,18496.8703343343)
--(axis cs:1,18520.3397687688)
--(axis cs:1,18543.8092032032)
--(axis cs:1,18567.2786376376)
--(axis cs:1,18590.7480720721)
--(axis cs:1,18614.2175065065)
--(axis cs:1,18637.6869409409)
--(axis cs:1,18661.1563753754)
--(axis cs:1,18684.6258098098)
--(axis cs:1,18708.0952442442)
--(axis cs:1,18731.5646786787)
--(axis cs:1,18755.0341131131)
--(axis cs:1,18778.5035475475)
--(axis cs:1,18801.972981982)
--(axis cs:1,18825.4424164164)
--(axis cs:1,18848.9118508508)
--(axis cs:1,18872.3812852853)
--(axis cs:1,18895.8507197197)
--(axis cs:1,18919.3201541542)
--(axis cs:1,18942.7895885886)
--(axis cs:1,18966.259023023)
--(axis cs:1,18989.7284574575)
--(axis cs:1,19013.1978918919)
--(axis cs:1,19036.6673263263)
--(axis cs:1,19060.1367607608)
--(axis cs:1,19083.6061951952)
--(axis cs:1,19107.0756296296)
--(axis cs:1,19130.5450640641)
--(axis cs:1,19154.0144984985)
--(axis cs:1,19177.4839329329)
--(axis cs:1,19200.9533673674)
--(axis cs:1,19224.4228018018)
--(axis cs:1,19247.8922362362)
--(axis cs:1,19271.3616706707)
--(axis cs:1,19294.8311051051)
--(axis cs:1,19318.3005395395)
--(axis cs:1,19341.769973974)
--(axis cs:1,19365.2394084084)
--(axis cs:1,19388.7088428428)
--(axis cs:1,19412.1782772773)
--(axis cs:1,19435.6477117117)
--(axis cs:1,19459.1171461461)
--(axis cs:1,19482.5865805806)
--(axis cs:1,19506.056015015)
--(axis cs:1,19529.5254494494)
--(axis cs:1,19552.9948838839)
--(axis cs:1,19576.4643183183)
--(axis cs:1,19599.9337527527)
--(axis cs:1,19623.4031871872)
--(axis cs:1,19646.8726216216)
--(axis cs:1,19670.3420560561)
--(axis cs:1,19693.8114904905)
--(axis cs:1,19717.2809249249)
--(axis cs:1,19740.7503593594)
--(axis cs:1,19764.2197937938)
--(axis cs:1,19787.6892282282)
--(axis cs:1,19811.1586626627)
--(axis cs:1,19834.6280970971)
--(axis cs:1,19858.0975315315)
--(axis cs:1,19881.566965966)
--(axis cs:1,19905.0364004004)
--(axis cs:1,19928.5058348348)
--(axis cs:1,19951.9752692693)
--(axis cs:1,19975.4447037037)
--(axis cs:1,19998.9141381381)
--(axis cs:1,20022.3835725726)
--(axis cs:1,20045.853007007)
--(axis cs:1,20069.3224414414)
--(axis cs:1,20092.7918758759)
--(axis cs:1,20116.2613103103)
--(axis cs:1,20139.7307447447)
--(axis cs:1,20163.2001791792)
--(axis cs:1,20186.6696136136)
--(axis cs:1,20210.139048048)
--(axis cs:1,20233.6084824825)
--(axis cs:1,20257.0779169169)
--(axis cs:1,20280.5473513513)
--(axis cs:1,20304.0167857858)
--(axis cs:1,20327.4862202202)
--(axis cs:1,20350.9556546547)
--(axis cs:1,20374.4250890891)
--(axis cs:1,20397.8945235235)
--(axis cs:1,20421.363957958)
--(axis cs:1,20444.8333923924)
--(axis cs:1,20468.3028268268)
--(axis cs:1,20491.7722612613)
--(axis cs:1,20515.2416956957)
--(axis cs:1,20538.7111301301)
--(axis cs:1,20562.1805645646)
--(axis cs:1,20585.649998999)
--(axis cs:1,20609.1194334334)
--(axis cs:1,20632.5888678679)
--(axis cs:1,20656.0583023023)
--(axis cs:1,20679.5277367367)
--(axis cs:1,20702.9971711712)
--(axis cs:1,20726.4666056056)
--(axis cs:1,20749.93604004)
--(axis cs:1,20773.4054744745)
--(axis cs:1,20796.8749089089)
--(axis cs:1,20820.3443433433)
--(axis cs:1,20843.8137777778)
--(axis cs:1,20867.2832122122)
--(axis cs:1,20890.7526466466)
--(axis cs:1,20914.2220810811)
--(axis cs:1,20937.6915155155)
--(axis cs:1,20961.1609499499)
--(axis cs:1,20984.6303843844)
--(axis cs:1,21008.0998188188)
--(axis cs:1,21031.5692532532)
--(axis cs:1,21055.0386876877)
--(axis cs:1,21078.5081221221)
--(axis cs:1,21101.9775565566)
--(axis cs:1,21125.446990991)
--(axis cs:1,21148.9164254254)
--(axis cs:1,21172.3858598599)
--(axis cs:1,21195.8552942943)
--(axis cs:1,21219.3247287287)
--(axis cs:1,21242.7941631632)
--(axis cs:1,21266.2635975976)
--(axis cs:1,21289.733032032)
--(axis cs:1,21313.2024664665)
--(axis cs:1,21336.6719009009)
--(axis cs:1,21360.1413353353)
--(axis cs:1,21383.6107697698)
--(axis cs:1,21407.0802042042)
--(axis cs:1,21430.5496386386)
--(axis cs:1,21454.0190730731)
--(axis cs:1,21477.4885075075)
--(axis cs:1,21500.9579419419)
--(axis cs:1,21524.4273763764)
--(axis cs:1,21547.8968108108)
--(axis cs:1,21571.3662452452)
--(axis cs:1,21594.8356796797)
--(axis cs:1,21618.3051141141)
--(axis cs:1,21641.7745485485)
--(axis cs:1,21665.243982983)
--(axis cs:1,21688.7134174174)
--(axis cs:1,21712.1828518518)
--(axis cs:1,21735.6522862863)
--(axis cs:1,21759.1217207207)
--(axis cs:1,21782.5911551552)
--(axis cs:1,21806.0605895896)
--(axis cs:1,21829.530024024)
--(axis cs:1,21852.9994584585)
--(axis cs:1,21876.4688928929)
--(axis cs:1,21899.9383273273)
--(axis cs:1,21923.4077617618)
--(axis cs:1,21946.8771961962)
--(axis cs:1,21970.3466306306)
--(axis cs:1,21993.8160650651)
--(axis cs:1,22017.2854994995)
--(axis cs:1,22040.7549339339)
--(axis cs:1,22064.2243683684)
--(axis cs:1,22087.6938028028)
--(axis cs:1,22111.1632372372)
--(axis cs:1,22134.6326716717)
--(axis cs:1,22158.1021061061)
--(axis cs:1,22181.5715405405)
--(axis cs:1,22205.040974975)
--(axis cs:1,22228.5104094094)
--(axis cs:1,22251.9798438438)
--(axis cs:1,22275.4492782783)
--(axis cs:1,22298.9187127127)
--(axis cs:1,22322.3881471471)
--(axis cs:1,22345.8575815816)
--(axis cs:1,22369.327016016)
--(axis cs:1,22392.7964504504)
--(axis cs:1,22416.2658848849)
--(axis cs:1,22439.7353193193)
--(axis cs:1,22463.2047537538)
--(axis cs:1,22486.6741881882)
--(axis cs:1,22510.1436226226)
--(axis cs:1,22533.6130570571)
--(axis cs:1,22557.0824914915)
--(axis cs:1,22580.5519259259)
--(axis cs:1,22604.0213603604)
--(axis cs:1,22627.4907947948)
--(axis cs:1,22650.9602292292)
--(axis cs:1,22674.4296636637)
--(axis cs:1,22697.8990980981)
--(axis cs:1,22721.3685325325)
--(axis cs:1,22744.837966967)
--(axis cs:1,22768.3074014014)
--(axis cs:1,22791.7768358358)
--(axis cs:1,22815.2462702703)
--(axis cs:1,22838.7157047047)
--(axis cs:1,22862.1851391391)
--(axis cs:1,22885.6545735736)
--(axis cs:1,22909.124008008)
--(axis cs:1,22932.5934424424)
--(axis cs:1,22956.0628768769)
--(axis cs:1,22979.5323113113)
--(axis cs:1,23003.0017457457)
--(axis cs:1,23026.4711801802)
--(axis cs:1,23049.9406146146)
--(axis cs:1,23073.410049049)
--(axis cs:1,23096.8794834835)
--(axis cs:1,23120.3489179179)
--(axis cs:1,23143.8183523523)
--(axis cs:1,23167.2877867868)
--(axis cs:1,23190.7572212212)
--(axis cs:1,23214.2266556557)
--(axis cs:1,23237.6960900901)
--(axis cs:1,23261.1655245245)
--(axis cs:1,23284.634958959)
--(axis cs:1,23308.1043933934)
--(axis cs:1,23331.5738278278)
--(axis cs:1,23355.0432622623)
--(axis cs:1,23378.5126966967)
--(axis cs:1,23401.9821311311)
--(axis cs:1,23425.4515655656)
--(axis cs:1,23448.921)
--(axis cs:1.00230243330425,23448.921)
--(axis cs:1.00230243330425,23448.921)
--(axis cs:1.00234194404943,23425.4515655656)
--(axis cs:1.00238171067941,23401.9821311311)
--(axis cs:1.00242172607226,23378.5126966967)
--(axis cs:1.00246198298618,23355.0432622623)
--(axis cs:1.00250247406284,23331.5738278278)
--(axis cs:1.00254319183089,23308.1043933934)
--(axis cs:1.00258412870919,23284.634958959)
--(axis cs:1.00262527701022,23261.1655245245)
--(axis cs:1.00266662894329,23237.6960900901)
--(axis cs:1.00270817661776,23214.2266556557)
--(axis cs:1.00274991204619,23190.7572212212)
--(axis cs:1.00279182714739,23167.2877867868)
--(axis cs:1.00283391374946,23143.8183523523)
--(axis cs:1.00287616359268,23120.3489179179)
--(axis cs:1.00291856833239,23096.8794834835)
--(axis cs:1.00296111954174,23073.410049049)
--(axis cs:1.00300380871436,23049.9406146146)
--(axis cs:1.00304662726693,23026.4711801802)
--(axis cs:1.00308956654175,23003.0017457457)
--(axis cs:1.00313261780905,22979.5323113113)
--(axis cs:1.00317577226939,22956.0628768769)
--(axis cs:1.00321902105581,22932.5934424424)
--(axis cs:1.00326235523603,22909.124008008)
--(axis cs:1.00330576581442,22885.6545735736)
--(axis cs:1.00334924373403,22862.1851391391)
--(axis cs:1.00339277987838,22838.7157047047)
--(axis cs:1.00343636507331,22815.2462702703)
--(axis cs:1.00347999008864,22791.7768358358)
--(axis cs:1.00352364563983,22768.3074014014)
--(axis cs:1.00356732238951,22744.837966967)
--(axis cs:1.00361101094903,22721.3685325325)
--(axis cs:1.0036547018798,22697.8990980981)
--(axis cs:1.00369838569479,22674.4296636637)
--(axis cs:1.00374205285978,22650.9602292292)
--(axis cs:1.00378569379469,22627.4907947948)
--(axis cs:1.00382929887484,22604.0213603604)
--(axis cs:1.00387285843221,22580.5519259259)
--(axis cs:1.00391636275665,22557.0824914915)
--(axis cs:1.00395980209712,22533.6130570571)
--(axis cs:1.00400316666291,22510.1436226226)
--(axis cs:1.00404644662487,22486.6741881882)
--(axis cs:1.00408963211671,22463.2047537538)
--(axis cs:1.00413271323625,22439.7353193193)
--(axis cs:1.0041756800468,22416.2658848849)
--(axis cs:1.00421852257853,22392.7964504504)
--(axis cs:1.00426123082992,22369.327016016)
--(axis cs:1.00430379476934,22345.8575815816)
--(axis cs:1.00434620433661,22322.3881471471)
--(axis cs:1.00438844944472,22298.9187127127)
--(axis cs:1.00443051998168,22275.4492782783)
--(axis cs:1.00447240581243,22251.9798438438)
--(axis cs:1.00451409678088,22228.5104094094)
--(axis cs:1.00455558271214,22205.040974975)
--(axis cs:1.00459685341482,22181.5715405405)
--(axis cs:1.00463789868354,22158.1021061061)
--(axis cs:1.00467870830159,22134.6326716717)
--(axis cs:1.00471927204375,22111.1632372372)
--(axis cs:1.0047595796793,22087.6938028028)
--(axis cs:1.0047996209752,22064.2243683684)
--(axis cs:1.0048393856995,22040.7549339339)
--(axis cs:1.00487886362489,22017.2854994995)
--(axis cs:1.00491804453257,21993.8160650651)
--(axis cs:1.00495691821618,21970.3466306306)
--(axis cs:1.00499547448606,21946.8771961962)
--(axis cs:1.00503370317372,21923.4077617618)
--(axis cs:1.00507159413648,21899.9383273273)
--(axis cs:1.00510913726238,21876.4688928929)
--(axis cs:1.0051463224753,21852.9994584585)
--(axis cs:1.00518313974035,21829.530024024)
--(axis cs:1.00521957906943,21806.0605895896)
--(axis cs:1.00525563052706,21782.5911551552)
--(axis cs:1.0052912842364,21759.1217207207)
--(axis cs:1.00532653038559,21735.6522862863)
--(axis cs:1.00536135923417,21712.1828518518)
--(axis cs:1.00539576111984,21688.7134174174)
--(axis cs:1.00542972646538,21665.243982983)
--(axis cs:1.00546324578576,21641.7745485485)
--(axis cs:1.00549630969552,21618.3051141141)
--(axis cs:1.00552890891628,21594.8356796797)
--(axis cs:1.00556103428442,21571.3662452452)
--(axis cs:1.00559267675903,21547.8968108108)
--(axis cs:1.00562382742994,21524.4273763764)
--(axis cs:1.00565447752592,21500.9579419419)
--(axis cs:1.00568461842302,21477.4885075075)
--(axis cs:1.00571424165311,21454.0190730731)
--(axis cs:1.00574333891243,21430.5496386386)
--(axis cs:1.00577190207029,21407.0802042042)
--(axis cs:1.00579992317791,21383.6107697698)
--(axis cs:1.0058273944772,21360.1413353353)
--(axis cs:1.00585430840977,21336.6719009009)
--(axis cs:1.00588065762583,21313.2024664665)
--(axis cs:1.00590643499317,21289.733032032)
--(axis cs:1.00593163360618,21266.2635975976)
--(axis cs:1.0059562467948,21242.7941631632)
--(axis cs:1.00598026813346,21219.3247287287)
--(axis cs:1.00600369144997,21195.8552942943)
--(axis cs:1.00602651083434,21172.3858598599)
--(axis cs:1.00604872064752,21148.9164254254)
--(axis cs:1.00607031553,21125.446990991)
--(axis cs:1.00609129041032,21101.9775565566)
--(axis cs:1.00611164051338,21078.5081221221)
--(axis cs:1.00613136136866,21055.0386876877)
--(axis cs:1.00615044881816,21031.5692532532)
--(axis cs:1.00616889902418,21008.0998188188)
--(axis cs:1.0061867084769,20984.6303843844)
--(axis cs:1.00620387400161,20961.1609499499)
--(axis cs:1.0062203927658,20937.6915155155)
--(axis cs:1.00623626228586,20914.2220810811)
--(axis cs:1.00625148043354,20890.7526466466)
--(axis cs:1.00626604544203,20867.2832122122)
--(axis cs:1.00627995591176,20843.8137777778)
--(axis cs:1.00629321081577,20820.3443433433)
--(axis cs:1.00630580950479,20796.8749089089)
--(axis cs:1.00631775171183,20773.4054744745)
--(axis cs:1.00632903755646,20749.93604004)
--(axis cs:1.00633966754856,20726.4666056056)
--(axis cs:1.00634964259178,20702.9971711712)
--(axis cs:1.00635896398636,20679.5277367367)
--(axis cs:1.00636763343168,20656.0583023023)
--(axis cs:1.00637565302822,20632.5888678679)
--(axis cs:1.00638302527904,20609.1194334334)
--(axis cs:1.00638975309083,20585.649998999)
--(axis cs:1.00639583977443,20562.1805645646)
--(axis cs:1.00640128904478,20538.7111301301)
--(axis cs:1.00640610502049,20515.2416956957)
--(axis cs:1.00641029222274,20491.7722612613)
--(axis cs:1.00641385557378,20468.3028268268)
--(axis cs:1.0064168003948,20444.8333923924)
--(axis cs:1.00641913240339,20421.363957958)
--(axis cs:1.00642085771035,20397.8945235235)
--(axis cs:1.00642198281605,20374.4250890891)
--(axis cs:1.00642251460624,20350.9556546547)
--(axis cs:1.00642246034734,20327.4862202202)
--(axis cs:1.0064218276812,20304.0167857858)
--(axis cs:1.00642062461937,20280.5473513513)
--(axis cs:1.00641885953685,20257.0779169169)
--(axis cs:1.00641654116534,20233.6084824825)
--(axis cs:1.00641367858598,20210.139048048)
--(axis cs:1.0064102812217,20186.6696136136)
--(axis cs:1.00640635882895,20163.2001791792)
--(axis cs:1.00640192148914,20139.7307447447)
--(axis cs:1.00639697959952,20116.2613103103)
--(axis cs:1.00639154386368,20092.7918758759)
--(axis cs:1.00638562528163,20069.3224414414)
--(axis cs:1.00637923513951,20045.853007007)
--(axis cs:1.00637238499889,20022.3835725726)
--(axis cs:1.00636508668574,19998.9141381381)
--(axis cs:1.00635735227902,19975.4447037037)
--(axis cs:1.00634919409901,19951.9752692693)
--(axis cs:1.00634062469533,19928.5058348348)
--(axis cs:1.00633165683466,19905.0364004004)
--(axis cs:1.0063223034882,19881.566965966)
--(axis cs:1.00631257781899,19858.0975315315)
--(axis cs:1.00630249316893,19834.6280970971)
--(axis cs:1.00629206304566,19811.1586626627)
--(axis cs:1.00628130110933,19787.6892282282)
--(axis cs:1.00627022115917,19764.2197937938)
--(axis cs:1.00625883712002,19740.7503593594)
--(axis cs:1.00624716302876,19717.2809249249)
--(axis cs:1.00623521302074,19693.8114904905)
--(axis cs:1.00622300131611,19670.3420560561)
--(axis cs:1.00621054220627,19646.8726216216)
--(axis cs:1.00619785004025,19623.4031871872)
--(axis cs:1.00618493921125,19599.9337527527)
--(axis cs:1.00617182414325,19576.4643183183)
--(axis cs:1.00615851927769,19552.9948838839)
--(axis cs:1.0061450390604,19529.5254494494)
--(axis cs:1.00613139792861,19506.056015015)
--(axis cs:1.00611761029828,19482.5865805806)
--(axis cs:1.00610369055155,19459.1171461461)
--(axis cs:1.00608965302456,19435.6477117117)
--(axis cs:1.00607551199547,19412.1782772773)
--(axis cs:1.0060612816729,19388.7088428428)
--(axis cs:1.00604697618459,19365.2394084084)
--(axis cs:1.00603260956657,19341.769973974)
--(axis cs:1.00601819575261,19318.3005395395)
--(axis cs:1.00600374856414,19294.8311051051)
--(axis cs:1.00598928170064,19271.3616706707)
--(axis cs:1.00597480873046,19247.8922362362)
--(axis cs:1.00596034308212,19224.4228018018)
--(axis cs:1.00594589803617,19200.9533673674)
--(axis cs:1.00593148671757,19177.4839329329)
--(axis cs:1.00591712208859,19154.0144984985)
--(axis cs:1.00590281694232,19130.5450640641)
--(axis cs:1.00588858389676,19107.0756296296)
--(axis cs:1.00587443538955,19083.6061951952)
--(axis cs:1.00586038367326,19060.1367607608)
--(axis cs:1.00584644081137,19036.6673263263)
--(axis cs:1.00583261867492,19013.1978918919)
--(axis cs:1.00581892893981,18989.7284574575)
--(axis cs:1.00580538308475,18966.259023023)
--(axis cs:1.00579199238996,18942.7895885886)
--(axis cs:1.00577876793656,18919.3201541542)
--(axis cs:1.00576572060665,18895.8507197197)
--(axis cs:1.0057528610841,18872.3812852853)
--(axis cs:1.00574019985614,18848.9118508508)
--(axis cs:1.00572774721562,18825.4424164164)
--(axis cs:1.00571551326398,18801.972981982)
--(axis cs:1.00570350791506,18778.5035475475)
--(axis cs:1.00569174089956,18755.0341131131)
--(axis cs:1.00568022177028,18731.5646786787)
--(axis cs:1.00566895990811,18708.0952442442)
--(axis cs:1.00565796452874,18684.6258098098)
--(axis cs:1.00564724469011,18661.1563753754)
--(axis cs:1.00563680930061,18637.6869409409)
--(axis cs:1.00562666712798,18614.2175065065)
--(axis cs:1.00561682680897,18590.7480720721)
--(axis cs:1.00560729685967,18567.2786376376)
--(axis cs:1.00559808568655,18543.8092032032)
--(axis cs:1.00558920159825,18520.3397687688)
--(axis cs:1.00558065281798,18496.8703343343)
--(axis cs:1.00557244749661,18473.4008998999)
--(axis cs:1.00556459372646,18449.9314654655)
--(axis cs:1.00555709955567,18426.462031031)
--(axis cs:1.00554997300324,18402.9925965966)
--(axis cs:1.00554322207467,18379.5231621622)
--(axis cs:1.00553685477815,18356.0537277277)
--(axis cs:1.00553087914144,18332.5842932933)
--(axis cs:1.00552530322915,18309.1148588589)
--(axis cs:1.00552013516065,18285.6454244244)
--(axis cs:1.0055153831285,18262.17598999)
--(axis cs:1.00551105541732,18238.7065555556)
--(axis cs:1.00550716042314,18215.2371211211)
--(axis cs:1.00550370667322,18191.7676866867)
--(axis cs:1.00550070284627,18168.2982522523)
--(axis cs:1.00549815779303,18144.8288178178)
--(axis cs:1.0054960805573,18121.3593833834)
--(axis cs:1.0054944803972,18097.8899489489)
--(axis cs:1.00549336680687,18074.4205145145)
--(axis cs:1.00549274953832,18050.9510800801)
--(axis cs:1.00549263862364,18027.4816456456)
--(axis cs:1.00549304439736,18004.0122112112)
--(axis cs:1.00549397751908,17980.5427767768)
--(axis cs:1.00549544899623,17957.0733423423)
--(axis cs:1.00549747020692,17933.6039079079)
--(axis cs:1.00550005292298,17910.1344734735)
--(axis cs:1.00550320933302,17886.665039039)
--(axis cs:1.00550695206554,17863.1956046046)
--(axis cs:1.00551129421207,17839.7261701702)
--(axis cs:1.00551624935027,17816.2567357357)
--(axis cs:1.00552183156694,17792.7873013013)
--(axis cs:1.00552805548104,17769.3178668669)
--(axis cs:1.0055349362665,17745.8484324324)
--(axis cs:1.00554248967491,17722.378997998)
--(axis cs:1.00555073205803,17698.9095635636)
--(axis cs:1.00555968039008,17675.4401291291)
--(axis cs:1.00556935228978,17651.9706946947)
--(axis cs:1.00557976604209,17628.5012602603)
--(axis cs:1.00559094061966,17605.0318258258)
--(axis cs:1.00560289570391,17581.5623913914)
--(axis cs:1.00561565170578,17558.092956957)
--(axis cs:1.00562922978598,17534.6235225225)
--(axis cs:1.00564365187487,17511.1540880881)
--(axis cs:1.00565894069183,17487.6846536537)
--(axis cs:1.00567511976415,17464.2152192192)
--(axis cs:1.00569221344538,17440.7457847848)
--(axis cs:1.00571024693304,17417.2763503503)
--(axis cs:1.00572924628587,17393.8069159159)
--(axis cs:1.00574923844031,17370.3374814815)
--(axis cs:1.00577025122644,17346.868047047)
--(axis cs:1.00579231338314,17323.3986126126)
--(axis cs:1.00581545457263,17299.9291781782)
--(axis cs:1.00583970539419,17276.4597437437)
--(axis cs:1.00586509739712,17252.9903093093)
--(axis cs:1.00589166309301,17229.5208748749)
--(axis cs:1.00591943596703,17206.0514404404)
--(axis cs:1.0059484504885,17182.582006006)
--(axis cs:1.00597874212056,17159.1125715716)
--(axis cs:1.00601034732889,17135.6431371371)
--(axis cs:1.00604330358963,17112.1737027027)
--(axis cs:1.00607764939622,17088.7042682683)
--(axis cs:1.00611342426543,17065.2348338338)
--(axis cs:1.00615066874231,17041.7653993994)
--(axis cs:1.00618942440417,17018.295964965)
--(axis cs:1.00622973386354,16994.8265305305)
--(axis cs:1.00627164077015,16971.3570960961)
--(axis cs:1.00631518981173,16947.8876616617)
--(axis cs:1.00636042671393,16924.4182272272)
--(axis cs:1.00640739823894,16900.9487927928)
--(axis cs:1.00645615218323,16877.4793583584)
--(axis cs:1.00650673737399,16854.0099239239)
--(axis cs:1.0065592036646,16830.5404894895)
--(axis cs:1.00661360192888,16807.0710550551)
--(axis cs:1.00666998405419,16783.6016206206)
--(axis cs:1.00672840293347,16760.1321861862)
--(axis cs:1.00678891245597,16736.6627517517)
--(axis cs:1.006851567497,16713.1933173173)
--(axis cs:1.00691642390632,16689.7238828829)
--(axis cs:1.00698353849548,16666.2544484484)
--(axis cs:1.00705296902391,16642.785014014)
--(axis cs:1.00712477418386,16619.3155795796)
--(axis cs:1.00719901358413,16595.8461451451)
--(axis cs:1.00727574773262,16572.3767107107)
--(axis cs:1.0073550380177,16548.9072762763)
--(axis cs:1.00743694668835,16525.4378418418)
--(axis cs:1.00752153683319,16501.9684074074)
--(axis cs:1.00760887235823,16478.498972973)
--(axis cs:1.00769901796354,16455.0295385385)
--(axis cs:1.00779203911868,16431.5601041041)
--(axis cs:1.00788800203696,16408.0906696697)
--(axis cs:1.00798697364862,16384.6212352352)
--(axis cs:1.00808902157275,16361.1518008008)
--(axis cs:1.00819421408816,16337.6823663664)
--(axis cs:1.00830262010303,16314.2129319319)
--(axis cs:1.00841430912354,16290.7434974975)
--(axis cs:1.00852935122131,16267.2740630631)
--(axis cs:1.00864781699978,16243.8046286286)
--(axis cs:1.0087697775595,16220.3351941942)
--(axis cs:1.00889530446238,16196.8657597598)
--(axis cs:1.00902446969482,16173.3963253253)
--(axis cs:1.00915734562991,16149.9268908909)
--(axis cs:1.0092940049885,16126.4574564565)
--(axis cs:1.0094345207994,16102.988022022)
--(axis cs:1.00957896635846,16079.5185875876)
--(axis cs:1.00972741518681,16056.0491531532)
--(axis cs:1.00987994098811,16032.5797187187)
--(axis cs:1.0100366176049,16009.1102842843)
--(axis cs:1.010197518974,15985.6408498498)
--(axis cs:1.01036271908118,15962.1714154154)
--(axis cs:1.01053229191481,15938.701980981)
--(axis cs:1.01070631141882,15915.2325465465)
--(axis cs:1.0108848514448,15891.7631121121)
--(axis cs:1.01106798570336,15868.2936776777)
--(axis cs:1.0112557877147,15844.8242432432)
--(axis cs:1.01144833075854,15821.3548088088)
--(axis cs:1.0116456878233,15797.8853743744)
--(axis cs:1.01184793155459,15774.4159399399)
--(axis cs:1.01205513420319,15750.9465055055)
--(axis cs:1.01226736757229,15727.4770710711)
--(axis cs:1.01248470296423,15704.0076366366)
--(axis cs:1.01270721112669,15680.5382022022)
--(axis cs:1.01293496219833,15657.0687677678)
--(axis cs:1.01316802565401,15633.5993333333)
--(axis cs:1.01340647024949,15610.1298988989)
--(axis cs:1.01365036396577,15586.6604644645)
--(axis cs:1.01389977395299,15563.19103003)
--(axis cs:1.014154766474,15539.7215955956)
--(axis cs:1.01441540684765,15516.2521611612)
--(axis cs:1.01468175939168,15492.7827267267)
--(axis cs:1.0149538873655,15469.3132922923)
--(axis cs:1.0152318529126,15445.8438578579)
--(axis cs:1.01551571700289,15422.3744234234)
--(axis cs:1.01580553937484,15398.904988989)
--(axis cs:1.01610137847745,15375.4355545546)
--(axis cs:1.01640329141226,15351.9661201201)
--(axis cs:1.01671133387521,15328.4966856857)
--(axis cs:1.01702556009847,15305.0272512513)
--(axis cs:1.01734602279244,15281.5578168168)
--(axis cs:1.0176727730876,15258.0883823824)
--(axis cs:1.01800586047666,15234.6189479479)
--(axis cs:1.01834533275667,15211.1495135135)
--(axis cs:1.01869123597144,15187.6800790791)
--(axis cs:1.01904361435407,15164.2106446446)
--(axis cs:1.01940251026976,15140.7412102102)
--(axis cs:1.01976796415891,15117.2717757758)
--(axis cs:1.02014001448054,15093.8023413413)
--(axis cs:1.02051869765606,15070.3329069069)
--(axis cs:1.02090404801343,15046.8634724725)
--(axis cs:1.02129609773179,15023.394038038)
--(axis cs:1.02169487678656,14999.9246036036)
--(axis cs:1.022100412895,14976.4551691692)
--(axis cs:1.02251273146246,14952.9857347347)
--(axis cs:1.02293185552909,14929.5163003003)
--(axis cs:1.02335780571728,14906.0468658659)
--(axis cs:1.02379060017977,14882.5774314314)
--(axis cs:1.02423025454848,14859.107996997)
--(axis cs:1.0246767818841,14835.6385625626)
--(axis cs:1.02513019262652,14812.1691281281)
--(axis cs:1.0255904945461,14788.6996936937)
--(axis cs:1.02605769269588,14765.2302592593)
--(axis cs:1.0265317893647,14741.7608248248)
--(axis cs:1.02701278403133,14718.2913903904)
--(axis cs:1.02750067331965,14694.821955956)
--(axis cs:1.02799545095493,14671.3525215215)
--(axis cs:1.02849710772123,14647.8830870871)
--(axis cs:1.02900563141999,14624.4136526527)
--(axis cs:1.02952100682987,14600.9442182182)
--(axis cs:1.03004321566788,14577.4747837838)
--(axis cs:1.03057223655182,14554.0053493493)
--(axis cs:1.03110804496412,14530.5359149149)
--(axis cs:1.03165061321715,14507.0664804805)
--(axis cs:1.03219991041997,14483.597046046)
--(axis cs:1.03275590244667,14460.1276116116)
--(axis cs:1.03331855190627,14436.6581771772)
--(axis cs:1.03388781811427,14413.1887427427)
--(axis cs:1.03446365706599,14389.7193083083)
--(axis cs:1.03504602141152,14366.2498738739)
--(axis cs:1.03563486043259,14342.7804394394)
--(axis cs:1.03623012002131,14319.311005005)
--(axis cs:1.03683174266077,14295.8415705706)
--(axis cs:1.03743966740766,14272.3721361361)
--(axis cs:1.03805382987691,14248.9027017017)
--(axis cs:1.03867416222845,14225.4332672673)
--(axis cs:1.03930059315606,14201.9638328328)
--(axis cs:1.03993304787847,14178.4943983984)
--(axis cs:1.04057144813266,14155.024963964)
--(axis cs:1.04121571216953,14131.5555295295)
--(axis cs:1.04186575475191,14108.0860950951)
--(axis cs:1.04252148715494,14084.6166606607)
--(axis cs:1.04318281716901,14061.1472262262)
--(axis cs:1.04384964910512,14037.6777917918)
--(axis cs:1.04452188380288,14014.2083573574)
--(axis cs:1.04519941864113,13990.7389229229)
--(axis cs:1.04588214755119,13967.2694884885)
--(axis cs:1.04656996103286,13943.8000540541)
--(axis cs:1.04726274617319,13920.3306196196)
--(axis cs:1.04796038666802,13896.8611851852)
--(axis cs:1.04866276284642,13873.3917507508)
--(axis cs:1.04936975169799,13849.9223163163)
--(axis cs:1.05008122690311,13826.4528818819)
--(axis cs:1.05079705886612,13802.9834474474)
--(axis cs:1.05151711475159,13779.514013013)
--(axis cs:1.05224125852349,13756.0445785786)
--(axis cs:1.05296935098757,13732.5751441441)
--(axis cs:1.05370124983668,13709.1057097097)
--(axis cs:1.05443680969936,13685.6362752753)
--(axis cs:1.0551758821914,13662.1668408408)
--(axis cs:1.05591831597066,13638.6974064064)
--(axis cs:1.05666395679503,13615.227971972)
--(axis cs:1.05741264758351,13591.7585375375)
--(axis cs:1.0581642284805,13568.2891031031)
--(axis cs:1.05891853692329,13544.8196686687)
--(axis cs:1.05967540771269,13521.3502342342)
--(axis cs:1.06043467308678,13497.8807997998)
--(axis cs:1.06119616279795,13474.4113653654)
--(axis cs:1.06195970419291,13450.9419309309)
--(axis cs:1.06272512229595,13427.4724964965)
--(axis cs:1.06349223989524,13404.0030620621)
--(axis cs:1.06426087763214,13380.5336276276)
--(axis cs:1.06503085409364,13357.0641931932)
--(axis cs:1.0658019859077,13333.5947587588)
--(axis cs:1.06657408784155,13310.1253243243)
--(axis cs:1.06734697290288,13286.6558898899)
--(axis cs:1.0681204524439,13263.1864554555)
--(axis cs:1.06889433626807,13239.717021021)
--(axis cs:1.06966843273959,13216.2475865866)
--(axis cs:1.07044254889558,13192.7781521522)
--(axis cs:1.07121649056065,13169.3087177177)
--(axis cs:1.07199006246408,13145.8392832833)
--(axis cs:1.0727630683593,13122.3698488488)
--(axis cs:1.07353531114567,13098.9004144144)
--(axis cs:1.07430659299243,13075.43097998)
--(axis cs:1.07507671546473,13051.9615455455)
--(axis cs:1.0758454796516,13028.4921111111)
--(axis cs:1.07661268629583,13005.0226766767)
--(axis cs:1.07737813592548,12981.5532422422)
--(axis cs:1.07814162898703,12958.0838078078)
--(axis cs:1.07890296598004,12934.6143733734)
--(axis cs:1.07966194759307,12911.1449389389)
--(axis cs:1.08041837484079,12887.6755045045)
--(axis cs:1.08117204920221,12864.2060700701)
--(axis cs:1.0819227727597,12840.7366356356)
--(axis cs:1.08267034833883,12817.2672012012)
--(axis cs:1.08341457964873,12793.7977667668)
--(axis cs:1.08415527142294,12770.3283323323)
--(axis cs:1.08489222956046,12746.8588978979)
--(axis cs:1.08562526126688,12723.3894634635)
--(axis cs:1.08635417519549,12699.920029029)
--(axis cs:1.08707878158812,12676.4505945946)
--(axis cs:1.08779889241545,12652.9811601602)
--(axis cs:1.08851432151688,12629.5117257257)
--(axis cs:1.08922488473951,12606.0422912913)
--(axis cs:1.08993040007614,12582.5728568569)
--(axis cs:1.09063068780221,12559.1034224224)
--(axis cs:1.09132557061131,12535.633987988)
--(axis cs:1.09201487374929,12512.1645535536)
--(axis cs:1.09269842514659,12488.6951191191)
--(axis cs:1.09337605554873,12465.2256846847)
--(axis cs:1.09404759864476,12441.7562502502)
--(axis cs:1.09471289119347,12418.2868158158)
--(axis cs:1.09537177314718,12394.8173813814)
--(axis cs:1.09602408777292,12371.3479469469)
--(axis cs:1.09666968177097,12347.8785125125)
--(axis cs:1.09730840539027,12324.4090780781)
--(axis cs:1.09794011254094,12300.9396436436)
--(axis cs:1.09856466090339,12277.4702092092)
--(axis cs:1.09918191203408,12254.0007747748)
--(axis cs:1.09979173146767,12230.5313403403)
--(axis cs:1.10039398881548,12207.0619059059)
--(axis cs:1.10098855786,12183.5924714715)
--(axis cs:1.10157531664548,12160.123037037)
--(axis cs:1.10215414756427,12136.6536026026)
--(axis cs:1.10272493743891,12113.1841681682)
--(axis cs:1.10328757759986,12089.7147337337)
--(axis cs:1.10384196395862,12066.2452992993)
--(axis cs:1.10438799707626,12042.7758648649)
--(axis cs:1.10492558222719,12019.3064304304)
--(axis cs:1.10545462945812,11995.836995996)
--(axis cs:1.10597505364205,11972.3675615616)
--(axis cs:1.10648677452731,11948.8981271271)
--(axis cs:1.10698971678145,11925.4286926927)
--(axis cs:1.10748381003003,11901.9592582583)
--(axis cs:1.1079689888902,11878.4898238238)
--(axis cs:1.10844519299904,11855.0203893894)
--(axis cs:1.10891236703657,11831.550954955)
--(axis cs:1.1093704607435,11808.0815205205)
--(axis cs:1.10981942893361,11784.6120860861)
--(axis cs:1.11025923150074,11761.1426516517)
--(axis cs:1.1106898334205,11737.6732172172)
--(axis cs:1.11111120474657,11714.2037827828)
--(axis cs:1.11152332060172,11690.7343483483)
--(axis cs:1.11192616116344,11667.2649139139)
--(axis cs:1.11231971164436,11643.7954794795)
--(axis cs:1.11270396226742,11620.326045045)
--(axis cs:1.11307890823583,11596.8566106106)
--(axis cs:1.11344454969794,11573.3871761762)
--(axis cs:1.11380089170701,11549.9177417417)
--(axis cs:1.11414794417607,11526.4483073073)
--(axis cs:1.1144857218278,11502.9788728729)
--(axis cs:1.11481424413968,11479.5094384384)
--(axis cs:1.11513353528441,11456.040004004)
--(axis cs:1.11544362406577,11432.5705695696)
--(axis cs:1.11574454384997,11409.1011351351)
--(axis cs:1.11603633249269,11385.6317007007)
--(axis cs:1.11631903226189,11362.1622662663)
--(axis cs:1.11659268975657,11338.6928318318)
--(axis cs:1.11685735582158,11315.2233973974)
--(axis cs:1.11711308545864,11291.753962963)
--(axis cs:1.11735993773379,11268.2845285285)
--(axis cs:1.11759797568135,11244.8150940941)
--(axis cs:1.11782726620457,11221.3456596597)
--(axis cs:1.11804787997325,11197.8762252252)
--(axis cs:1.11825989131832,11174.4067907908)
--(axis cs:1.11846337812374,11150.9373563564)
--(axis cs:1.11865842171581,11127.4679219219)
--(axis cs:1.11884510675006,11103.9984874875)
--(axis cs:1.119023521096,11080.5290530531)
--(axis cs:1.11919375571989,11057.0596186186)
--(axis cs:1.11935590456561,11033.5901841842)
--(axis cs:1.11951006443404,11010.1207497497)
--(axis cs:1.11965633486096,10986.6513153153)
--(axis cs:1.1197948179938,10963.1818808809)
--(axis cs:1.11992561846729,10939.7124464464)
--(axis cs:1.12004884327844,10916.243012012)
--(axis cs:1.12016460166079,10892.7735775776)
--(axis cs:1.12027300495829,10869.3041431431)
--(axis cs:1.12037416649899,10845.8347087087)
--(axis cs:1.12046820146868,10822.3652742743)
--(axis cs:1.1205552267847,10798.8958398398)
--(axis cs:1.12063536097017,10775.4264054054)
--(axis cs:1.12070872402864,10751.956970971)
--(axis cs:1.12077543731962,10728.4875365365)
--(axis cs:1.12083562343496,10705.0181021021)
--(axis cs:1.12088940607629,10681.5486676677)
--(axis cs:1.12093690993375,10658.0792332332)
--(axis cs:1.12097826056618,10634.6097987988)
--(axis cs:1.12101358428284,10611.1403643644)
--(axis cs:1.12104300802695,10587.6709299299)
--(axis cs:1.12106665926104,10564.2014954955)
--(axis cs:1.1210846658544,10540.7320610611)
--(axis cs:1.12109715597277,10517.2626266266)
--(axis cs:1.12110425797021,10493.7931921922)
--(axis cs:1.12110610028354,10470.3237577578)
--(axis cs:1.12110281132931,10446.8543233233)
--(axis cs:1.12109451940341,10423.3848888889)
--(axis cs:1.12108135258353,10399.9154544545)
--(axis cs:1.12106343863446,10376.44602002)
--(axis cs:1.12104090491639,10352.9765855856)
--(axis cs:1.1210138782963,10329.5071511512)
--(axis cs:1.12098248506241,10306.0377167167)
--(axis cs:1.12094685084194,10282.5682822823)
--(axis cs:1.12090710052211,10259.0988478478)
--(axis cs:1.12086335817442,10235.6294134134)
--(axis cs:1.12081574698242,10212.159978979)
--(axis cs:1.12076438917275,10188.6905445445)
--(axis cs:1.12070940594981,10165.2211101101)
--(axis cs:1.12065091743371,10141.7516756757)
--(axis cs:1.1205890426019,10118.2822412412)
--(axis cs:1.12052389923421,10094.8128068068)
--(axis cs:1.12045560386134,10071.3433723724)
--(axis cs:1.12038427171704,10047.8739379379)
--(axis cs:1.12031001669357,10024.4045035035)
--(axis cs:1.1202329513008,10000.9350690691)
--(axis cs:1.12015318662868,9977.46563463463)
--(axis cs:1.12007083231315,9953.9962002002)
--(axis cs:1.11998599650545,9930.52676576577)
--(axis cs:1.11989878584472,9907.05733133133)
--(axis cs:1.11980930543399,9883.5878968969)
--(axis cs:1.1197176588193,9860.11846246246)
--(axis cs:1.11962394797205,9836.64902802803)
--(axis cs:1.11952827327445,9813.17959359359)
--(axis cs:1.11943073350804,9789.71015915916)
--(axis cs:1.11933142584507,9766.24072472472)
--(axis cs:1.11923044584293,9742.77129029029)
--(axis cs:1.11912788744119,9719.30185585586)
--(axis cs:1.11902384296152,9695.83242142142)
--(axis cs:1.11891840311007,9672.36298698699)
--(axis cs:1.11881165698251,9648.89355255255)
--(axis cs:1.11870369207141,9625.42411811812)
--(axis cs:1.11859459427591,9601.95468368368)
--(axis cs:1.11848444791372,9578.48524924925)
--(axis cs:1.11837333573511,9555.01581481481)
--(axis cs:1.11826133893894,9531.54638038038)
--(axis cs:1.1181485371906,9508.07694594595)
--(axis cs:1.11803500864168,9484.60751151151)
--(axis cs:1.11792082995133,9461.13807707708)
--(axis cs:1.11780607630915,9437.66864264264)
--(axis cs:1.1176908214595,9414.19920820821)
--(axis cs:1.11757513772715,9390.72977377377)
--(axis cs:1.11745909604411,9367.26033933934)
--(axis cs:1.1173427659775,9343.7909049049)
--(axis cs:1.11722621575851,9320.32147047047)
--(axis cs:1.11710951231201,9296.85203603604)
--(axis cs:1.11699272128713,9273.3826016016)
--(axis cs:1.11687590708826,9249.91316716717)
--(axis cs:1.11675913290667,9226.44373273273)
--(axis cs:1.11664246075253,9202.9742982983)
--(axis cs:1.11652595148716,9179.50486386386)
--(axis cs:1.11640966485556,9156.03542942943)
--(axis cs:1.11629365951894,9132.56599499499)
--(axis cs:1.11617799308727,9109.09656056056)
--(axis cs:1.11606272215175,9085.62712612613)
--(axis cs:1.11594790231698,9062.15769169169)
--(axis cs:1.11583358823294,9038.68825725726)
--(axis cs:1.11571983362647,9015.21882282282)
--(axis cs:1.11560669133238,8991.74938838839)
--(axis cs:1.11549421332389,8968.27995395395)
--(axis cs:1.1153824507425,8944.81051951952)
--(axis cs:1.11527145392718,8921.34108508509)
--(axis cs:1.11516127244266,8897.87165065065)
--(axis cs:1.11505195510701,8874.40221621622)
--(axis cs:1.11494355001817,8850.93278178178)
--(axis cs:1.11483610457964,8827.46334734735)
--(axis cs:1.11472966552506,8803.99391291291)
--(axis cs:1.11462427894172,8780.52447847848)
--(axis cs:1.11451999029299,8757.05504404404)
--(axis cs:1.11441684443957,8733.58560960961)
--(axis cs:1.11431488565954,8710.11617517518)
--(axis cs:1.1142141576672,8686.64674074074)
--(axis cs:1.11411470363061,8663.17730630631)
--(axis cs:1.11401656618795,8639.70787187187)
--(axis cs:1.11391978746247,8616.23843743744)
--(axis cs:1.11382440907622,8592.769003003)
--(axis cs:1.11373047216245,8569.29956856857)
--(axis cs:1.11363801737667,8545.83013413413)
--(axis cs:1.11354708490641,8522.3606996997)
--(axis cs:1.1134577144797,8498.89126526527)
--(axis cs:1.11336994537217,8475.42183083083)
--(axis cs:1.113283816413,8451.9523963964)
--(axis cs:1.11319936598949,8428.48296196196)
--(axis cs:1.11311663205042,8405.01352752753)
--(axis cs:1.11303565210826,8381.54409309309)
--(axis cs:1.11295646324015,8358.07465865866)
--(axis cs:1.11287910208771,8334.60522422422)
--(axis cs:1.11280360485584,8311.13578978979)
--(axis cs:1.1127300073104,8287.66635535536)
--(axis cs:1.11265834477491,8264.19692092092)
--(axis cs:1.11258865212627,8240.72748648649)
--(axis cs:1.11252096378963,8217.25805205205)
--(axis cs:1.1124553137324,8193.78861761762)
--(axis cs:1.11239173545746,8170.31918318318)
--(axis cs:1.1123302619957,8146.84974874875)
--(axis cs:1.11227092589793,8123.38031431431)
--(axis cs:1.11221375922615,8099.91087987988)
--(axis cs:1.11215879354446,8076.44144544545)
--(axis cs:1.1121060599094,8052.97201101101)
--(axis cs:1.11205558886007,8029.50257657658)
--(axis cs:1.11200741040797,8006.03314214214)
--(axis cs:1.11196155402665,7982.56370770771)
--(axis cs:1.11191804864127,7959.09427327327)
--(axis cs:1.11187692261822,7935.62483883884)
--(axis cs:1.1118382037548,7912.1554044044)
--(axis cs:1.11180191926905,7888.68596996997)
--(axis cs:1.11176809578991,7865.21653553554)
--(axis cs:1.11173675934775,7841.7471011011)
--(axis cs:1.11170793536529,7818.27766666667)
--(axis cs:1.11168164864917,7794.80823223223)
--(axis cs:1.11165792338211,7771.3387977978)
--(axis cs:1.1116367831158,7747.86936336336)
--(axis cs:1.11161825076468,7724.39992892893)
--(axis cs:1.1116023486006,7700.93049449449)
--(axis cs:1.11158909824852,7677.46106006006)
--(axis cs:1.11157852068333,7653.99162562563)
--(axis cs:1.11157063622783,7630.52219119119)
--(axis cs:1.11156546455211,7607.05275675676)
--(axis cs:1.11156302467413,7583.58332232232)
--(axis cs:1.11156333496198,7560.11388788789)
--(axis cs:1.11156641313751,7536.64445345345)
--(axis cs:1.11157227628169,7513.17501901902)
--(axis cs:1.11158094084169,7489.70558458458)
--(axis cs:1.11159242263966,7466.23615015015)
--(axis cs:1.1116067368835,7442.76671571572)
--(axis cs:1.11162389817947,7419.29728128128)
--(axis cs:1.11164392054684,7395.82784684685)
--(axis cs:1.11166681743464,7372.35841241241)
--(axis cs:1.11169260174047,7348.88897797798)
--(axis cs:1.11172128583161,7325.41954354354)
--(axis cs:1.11175288156825,7301.95010910911)
--(axis cs:1.11178740032911,7278.48067467467)
--(axis cs:1.1118248530394,7255.01124024024)
--(axis cs:1.11186525020111,7231.54180580581)
--(axis cs:1.11190860192572,7208.07237137137)
--(axis cs:1.11195491796949,7184.60293693694)
--(axis cs:1.11200420777106,7161.1335025025)
--(axis cs:1.11205648049166,7137.66406806807)
--(axis cs:1.11211174505786,7114.19463363363)
--(axis cs:1.11217001020677,7090.7251991992)
--(axis cs:1.11223128453389,7067.25576476476)
--(axis cs:1.11229557654345,7043.78633033033)
--(axis cs:1.11236289470126,7020.3168958959)
--(axis cs:1.11243324749024,6996.84746146146)
--(axis cs:1.1125066434683,6973.37802702703)
--(axis cs:1.11258309132886,6949.90859259259)
--(axis cs:1.11266259996379,6926.43915815816)
--(axis cs:1.11274517852884,6902.96972372372)
--(axis cs:1.11283083651141,6879.50028928929)
--(axis cs:1.1129195838008,6856.03085485485)
--(axis cs:1.11301143076076,6832.56142042042)
--(axis cs:1.11310638830421,6809.09198598599)
--(axis cs:1.11320446797035,6785.62255155155)
--(axis cs:1.1133056820038,6762.15311711712)
--(axis cs:1.11341004343588,6738.68368268268)
--(axis cs:1.11351756616787,6715.21424824825)
--(axis cs:1.11362826505623,6691.74481381381)
--(axis cs:1.11374215599965,6668.27537937938)
--(axis cs:1.11385925602787,6644.80594494494)
--(axis cs:1.11397958339216,6621.33651051051)
--(axis cs:1.1141031576573,6597.86707607608)
--(axis cs:1.11422999979515,6574.39764164164)
--(axis cs:1.11436013227942,6550.92820720721)
--(axis cs:1.11449357918175,6527.45877277277)
--(axis cs:1.11463036626891,6503.98933833834)
--(axis cs:1.11477052110093,6480.5199039039)
--(axis cs:1.11491407313016,6457.05046946947)
--(axis cs:1.11506105380101,6433.58103503503)
--(axis cs:1.11521149665033,6410.1116006006)
--(axis cs:1.11536543740817,6386.64216616617)
--(axis cs:1.11552291409897,6363.17273173173)
--(axis cs:1.1156839671428,6339.7032972973)
--(axis cs:1.11584863945674,6316.23386286286)
--(axis cs:1.11601697655599,6292.76442842843)
--(axis cs:1.11618902665486,6269.29499399399)
--(axis cs:1.11636484076718,6245.82555955956)
--(axis cs:1.11654447280619,6222.35612512512)
--(axis cs:1.11672797968366,6198.88669069069)
--(axis cs:1.11691542140806,6175.41725625626)
--(axis cs:1.11710686118172,6151.94782182182)
--(axis cs:1.11730236549664,6128.47838738739)
--(axis cs:1.11750200422896,6105.00895295295)
--(axis cs:1.11770585073186,6081.53951851852)
--(axis cs:1.11791398192665,6058.07008408408)
--(axis cs:1.11812647839199,6034.60064964965)
--(axis cs:1.118343424451,6011.13121521521)
--(axis cs:1.11856490825619,5987.66178078078)
--(axis cs:1.11879102187183,5964.19234634635)
--(axis cs:1.11902186135389,5940.72291191191)
--(axis cs:1.1192575268271,5917.25347747748)
--(axis cs:1.11949812255919,5893.78404304304)
--(axis cs:1.11974375703193,5870.31460860861)
--(axis cs:1.11999454300905,5846.84517417417)
--(axis cs:1.12025059760062,5823.37573973974)
--(axis cs:1.12051204232396,5799.90630530531)
--(axis cs:1.12077900316072,5776.43687087087)
--(axis cs:1.12105161061014,5752.96743643644)
--(axis cs:1.1213299997382,5729.498002002)
--(axis cs:1.12161431022261,5706.02856756757)
--(axis cs:1.12190468639342,5682.55913313313)
--(axis cs:1.12220127726911,5659.0896986987)
--(axis cs:1.12250423658802,5635.62026426426)
--(axis cs:1.12281372283502,5612.15082982983)
--(axis cs:1.12312989926318,5588.6813953954)
--(axis cs:1.12345293391039,5565.21196096096)
--(axis cs:1.12378299961072,5541.74252652653)
--(axis cs:1.12412027400048,5518.27309209209)
--(axis cs:1.12446493951871,5494.80365765766)
--(axis cs:1.12481718340214,5471.33422322322)
--(axis cs:1.12517719767434,5447.86478878879)
--(axis cs:1.12554517912902,5424.39535435435)
--(axis cs:1.12592132930736,5400.92591991992)
--(axis cs:1.12630585446922,5377.45648548549)
--(axis cs:1.12669896555815,5353.98705105105)
--(axis cs:1.12710087816006,5330.51761661662)
--(axis cs:1.12751181245548,5307.04818218218)
--(axis cs:1.12793199316525,5283.57874774775)
--(axis cs:1.12836164948964,5260.10931331331)
--(axis cs:1.12880101504066,5236.63987887888)
--(axis cs:1.12925032776762,5213.17044444444)
--(axis cs:1.12970982987577,5189.70101001001)
--(axis cs:1.13017976773789,5166.23157557558)
--(axis cs:1.13066039179887,5142.76214114114)
--(axis cs:1.13115195647311,5119.29270670671)
--(axis cs:1.13165472003469,5095.82327227227)
--(axis cs:1.13216894450024,5072.35383783784)
--(axis cs:1.13269489550443,5048.8844034034)
--(axis cs:1.13323284216812,5025.41496896897)
--(axis cs:1.13378305695887,5001.94553453453)
--(axis cs:1.13434581554405,4978.4761001001)
--(axis cs:1.13492139663629,4955.00666566567)
--(axis cs:1.13551008183129,4931.53723123123)
--(axis cs:1.13611215543798,4908.0677967968)
--(axis cs:1.13672790430095,4884.59836236236)
--(axis cs:1.13735761761509,4861.12892792793)
--(axis cs:1.13800158673253,4837.65949349349)
--(axis cs:1.1386601049617,4814.19005905906)
--(axis cs:1.13933346735859,4790.72062462462)
--(axis cs:1.14002197051019,4767.25119019019)
--(axis cs:1.14072591231007,4743.78175575576)
--(axis cs:1.14144559172612,4720.31232132132)
--(axis cs:1.14218130856038,4696.84288688689)
--(axis cs:1.14293336320115,4673.37345245245)
--(axis cs:1.14370205636716,4649.90401801802)
--(axis cs:1.14448768884401,4626.43458358358)
--(axis cs:1.14529056121276,4602.96514914915)
--(axis cs:1.14611097357083,4579.49571471471)
--(axis cs:1.14694922524519,4556.02628028028)
--(axis cs:1.14780561449784,4532.55684584585)
--(axis cs:1.14868043822376,4509.08741141141)
--(axis cs:1.14957399164125,4485.61797697698)
--(axis cs:1.15048656797484,4462.14854254254)
--(axis cs:1.15141845813077,4438.67910810811)
--(axis cs:1.15236995036526,4415.20967367367)
--(axis cs:1.15334132994543,4391.74023923924)
--(axis cs:1.15433287880324,4368.2708048048)
--(axis cs:1.15534487518237,4344.80137037037)
--(axis cs:1.15637759327833,4321.33193593594)
--(axis cs:1.15743130287172,4297.8625015015)
--(axis cs:1.15850626895505,4274.39306706707)
--(axis cs:1.15960275135306,4250.92363263263)
--(axis cs:1.16072100433684,4227.4541981982)
--(axis cs:1.16186127623183,4203.98476376376)
--(axis cs:1.16302380902004,4180.51532932933)
--(axis cs:1.16420883793656,4157.04589489489)
--(axis cs:1.1654165910606,4133.57646046046)
--(axis cs:1.16664728890139,4110.10702602603)
--(axis cs:1.16790114397907,4086.63759159159)
--(axis cs:1.16917836040089,4063.16815715716)
--(axis cs:1.17047913343306,4039.69872272272)
--(axis cs:1.1718036490683,4016.22928828829)
--(axis cs:1.17315208358975,3992.75985385385)
--(axis cs:1.17452460313125,3969.29041941942)
--(axis cs:1.17592136323448,3945.82098498498)
--(axis cs:1.1773425084033,3922.35155055055)
--(axis cs:1.17878817165559,3898.88211611612)
--(axis cs:1.18025847407305,3875.41268168168)
--(axis cs:1.18175352434934,3851.94324724725)
--(axis cs:1.18327341833689,3828.47381281281)
--(axis cs:1.184818238593,3805.00437837838)
--(axis cs:1.18638805392544,3781.53494394394)
--(axis cs:1.18798291893821,3758.06550950951)
--(axis cs:1.18960287357788,3734.59607507508)
--(axis cs:1.19124794268093,3711.12664064064)
--(axis cs:1.19291813552274,3687.65720620621)
--(axis cs:1.19461344536866,3664.18777177177)
--(axis cs:1.19633384902774,3640.71833733734)
--(axis cs:1.1980793064097,3617.2489029029)
--(axis cs:1.1998497600857,3593.77946846847)
--(axis cs:1.20164513485349,3570.31003403403)
--(axis cs:1.20346533730761,3546.8405995996)
--(axis cs:1.20531025541519,3523.37116516517)
--(axis cs:1.20717975809802,3499.90173073073)
--(axis cs:1.20907369482161,3476.4322962963)
--(axis cs:1.21099189519176,3452.96286186186)
--(axis cs:1.21293416855948,3429.49342742743)
--(axis cs:1.21490030363481,3406.02399299299)
--(axis cs:1.21689006811043,3382.55455855856)
--(axis cs:1.21890320829549,3359.08512412412)
--(axis cs:1.22093944876074,3335.61568968969)
--(axis cs:1.22299849199536,3312.14625525526)
--(axis cs:1.22508001807644,3288.67682082082)
--(axis cs:1.22718368435187,3265.20738638639)
--(axis cs:1.2293091251372,3241.73795195195)
--(axis cs:1.23145595142745,3218.26851751752)
--(axis cs:1.23362375062457,3194.79908308308)
--(axis cs:1.2358120862812,3171.32964864865)
--(axis cs:1.23802049786172,3147.86021421421)
--(axis cs:1.24024850052116,3124.39077977978)
--(axis cs:1.24249558490284,3100.92134534535)
--(axis cs:1.24476121695555,3077.45191091091)
--(axis cs:1.24704483777091,3053.98247647648)
--(axis cs:1.2493458634418,3030.51304204204)
--(axis cs:1.25166368494252,3007.04360760761)
--(axis cs:1.25399766803145,2983.57417317317)
--(axis cs:1.25634715317707,2960.10473873874)
--(axis cs:1.25871145550778,2936.6353043043)
--(axis cs:1.26108986478659,2913.16586986987)
--(axis cs:1.26348164541107,2889.69643543544)
--(axis cs:1.26588603643943,2866.227001001)
--(axis cs:1.26830225164334,2842.75756656657)
--(axis cs:1.2707294795881,2819.28813213213)
--(axis cs:1.27316688374083,2795.8186976977)
--(axis cs:1.27561360260728,2772.34926326326)
--(axis cs:1.27806874989775,2748.87982882883)
--(axis cs:1.28053141472283,2725.41039439439)
--(axis cs:1.28300066181931,2701.94095995996)
--(axis cs:1.28547553180681,2678.47152552553)
--(axis cs:1.28795504147569,2655.00209109109)
--(axis cs:1.29043818410642,2631.53265665666)
--(axis cs:1.29292392982107,2608.06322222222)
--(axis cs:1.29541122596703,2584.59378778779)
--(axis cs:1.29789899753349,2561.12435335335)
--(axis cs:1.30038614760067,2537.65491891892)
--(axis cs:1.30287155782236,2514.18548448448)
--(axis cs:1.30535408894161,2490.71605005005)
--(axis cs:1.30783258133992,2467.24661561562)
--(axis cs:1.31030585562002,2443.77718118118)
--(axis cs:1.31277271322205,2420.30774674675)
--(axis cs:1.31523193707347,2396.83831231231)
--(axis cs:1.31768229227224,2373.36887787788)
--(axis cs:1.32012252680351,2349.89944344344)
--(axis cs:1.32255137228943,2326.43000900901)
--(axis cs:1.32496754477181,2302.96057457457)
--(axis cs:1.32736974552758,2279.49114014014)
--(axis cs:1.32975666191644,2256.02170570571)
--(axis cs:1.33212696826043,2232.55227127127)
--(axis cs:1.33447932675493,2209.08283683684)
--(axis cs:1.33681238841059,2185.6134024024)
--(axis cs:1.33912479402551,2162.14396796797)
--(axis cs:1.34141517518712,2138.67453353353)
--(axis cs:1.34368215530305,2115.2050990991)
--(axis cs:1.3459243506601,2091.73566466466)
--(axis cs:1.34814037151066,2068.26623023023)
--(axis cs:1.35032882318549,2044.7967957958)
--(axis cs:1.35248830723206,2021.32736136136)
--(axis cs:1.35461742257737,1997.85792692693)
--(axis cs:1.35671476671414,1974.38849249249)
--(axis cs:1.3587789369093,1950.91905805806)
--(axis cs:1.36080853143352,1927.44962362362)
--(axis cs:1.36280215081059,1903.98018918919)
--(axis cs:1.36475839908528,1880.51075475475)
--(axis cs:1.36667588510829,1857.04132032032)
--(axis cs:1.36855322383699,1833.57188588589)
--(axis cs:1.37038903765034,1810.10245145145)
--(axis cs:1.37218195767653,1786.63301701702)
--(axis cs:1.3739306251317,1763.16358258258)
--(axis cs:1.37563369266823,1739.69414814815)
--(axis cs:1.37728982573083,1716.22471371371)
--(axis cs:1.37889770391867,1692.75527927928)
--(axis cs:1.38045602235204,1669.28584484484)
--(axis cs:1.38196349304133,1645.81641041041)
--(axis cs:1.383418846257,1622.34697597598)
--(axis cs:1.38482083189819,1598.87754154154)
--(axis cs:1.38616822085847,1575.40810710711)
--(axis cs:1.38745980638654,1551.93867267267)
--(axis cs:1.38869440544011,1528.46923823824)
--(axis cs:1.38987086003088,1504.9998038038)
--(axis cs:1.39098803855866,1481.53036936937)
--(axis cs:1.39204483713276,1458.06093493493)
--(axis cs:1.39304018087841,1434.5915005005)
--(axis cs:1.39397302522643,1411.12206606607)
--(axis cs:1.39484235718396,1387.65263163163)
--(axis cs:1.39564719658436,1364.1831971972)
--(axis cs:1.39638659731418,1340.71376276276)
--(axis cs:1.39705964851527,1317.24432832833)
--(axis cs:1.39766547575999,1293.77489389389)
--(axis cs:1.39820324219758,1270.30545945946)
--(axis cs:1.39867214966975,1246.83602502502)
--(axis cs:1.3990714397935,1223.36659059059)
--(axis cs:1.39940039500935,1199.89715615616)
--(axis cs:1.39965833959315,1176.42772172172)
--(axis cs:1.39984464062946,1152.95828728729)
--(axis cs:1.39995870894496,1129.48885285285)
--(axis cs:1.4,1106.01941841842)
--(axis cs:1.39996801473662,1082.54998398398)
--(axis cs:1.39986230038144,1059.08054954955)
--(axis cs:1.39968245120185,1035.61111511511)
--(axis cs:1.39942810921392,1012.14168068068)
--(axis cs:1.39909896484066,988.672246246246)
--(axis cs:1.39869475751919,965.202811811812)
--(axis cs:1.39821527625551,941.733377377377)
--(axis cs:1.39766036012569,918.263942942943)
--(axis cs:1.39702989872221,894.794508508508)
--(axis cs:1.39632383254454,871.325074074074)
--(axis cs:1.3955421533328,847.85563963964)
--(axis cs:1.39468490434368,824.386205205205)
--(axis cs:1.39375218056779,800.916770770771)
--(axis cs:1.39274412888773,777.447336336336)
--(axis cs:1.39166094817625,753.977901901902)
--(axis cs:1.39050288933392,730.508467467467)
--(axis cs:1.3892702552659,707.039033033033)
--(axis cs:1.3879634007976,683.569598598599)
--(axis cs:1.38658273252873,660.100164164164)
--(axis cs:1.38512870862591,636.63072972973)
--(axis cs:1.38360183855354,613.161295295295)
--(axis cs:1.38200268274332,589.691860860861)
--(axis cs:1.38033185220221,566.222426426426)
--(axis cs:1.37859000805956,542.752991991992)
--(axis cs:1.37677786105341,519.283557557558)
--(axis cs:1.37489617095675,495.814123123123)
--(axis cs:1.37294574594422,472.344688688689)
--(axis cs:1.37092744189988,448.875254254254)
--(axis cs:1.36884216166713,425.40581981982)
--(axis cs:1.36669085424141,401.936385385385)
--(axis cs:1.36447451390685,378.466950950951)
--(axis cs:1.36219417931797,354.997516516516)
--(axis cs:1.35985093252768,331.528082082082)
--(axis cs:1.35744589796275,308.058647647648)
--(axis cs:1.35498024134837,284.589213213213)
--(axis cs:1.35245516858312,261.119778778779)
--(axis cs:1.349871924566,237.650344344344)
--(axis cs:1.34723179197725,214.18090990991)
--(axis cs:1.34453609001461,190.711475475475)
--(axis cs:1.34178617308688,167.242041041041)
--(axis cs:1.33898342946679,143.772606606607)
--(axis cs:1.33612927990499,120.303172172172)
--(axis cs:1.33322517620732,96.8337377377377)
--(axis cs:1.33027259977751,73.3643033033033)
--(axis cs:1.32727306012732,49.8948688688689)
--(axis cs:1.32422809335648,26.4254344344344)
--(axis cs:1.32113926060472,2.956)
--cycle;

\path [draw=black, fill=teal41120142, opacity=0.7]
(axis cs:2,2.569)
--(axis cs:1.63406863880571,2.569)
--(axis cs:1.62774110152158,4.23702605210421)
--(axis cs:1.62201788110088,5.90505210420842)
--(axis cs:1.61692255840686,7.57307815631263)
--(axis cs:1.61247494366343,9.24110420841684)
--(axis cs:1.60869093968174,10.909130260521)
--(axis cs:1.60558244808649,12.5771563126253)
--(axis cs:1.60315731916111,14.2451823647295)
--(axis cs:1.6014193452277,15.9132084168337)
--(axis cs:1.60036829678908,17.5812344689379)
--(axis cs:1.6,19.2492605210421)
--(axis cs:1.60030645341625,20.9172865731463)
--(axis cs:1.60127598140665,22.5853126252505)
--(axis cs:1.60289342111383,24.2533386773547)
--(axis cs:1.60514033942489,25.9213647294589)
--(axis cs:1.607995276068,27.5893907815631)
--(axis cs:1.61143400869217,29.2574168336673)
--(axis cs:1.61542983561515,30.9254428857715)
--(axis cs:1.61995387184066,32.5934689378758)
--(axis cs:1.62497535394776,34.26149498998)
--(axis cs:1.63046194953863,35.9295210420842)
--(axis cs:1.63638006709072,37.5975470941884)
--(axis cs:1.64269516228724,39.2655731462926)
--(axis cs:1.64937203718815,40.9335991983968)
--(axis cs:1.65637512894199,42.601625250501)
--(axis cs:1.66366878511738,44.2696513026052)
--(axis cs:1.67121752313987,45.9376773547094)
--(axis cs:1.6789862717456,47.6057034068136)
--(axis cs:1.68694059279641,49.2737294589178)
--(axis cs:1.69504688223154,50.9417555110221)
--(axis cs:1.70327254935072,52.6097815631263)
--(axis cs:1.71158617402199,54.2778076152305)
--(axis cs:1.71995764178015,55.9458336673347)
--(axis cs:1.72835825712027,57.6138597194389)
--(axis cs:1.73676083559217,59.2818857715431)
--(axis cs:1.74513977556201,60.9499118236473)
--(axis cs:1.75347111072472,62.6179378757515)
--(axis cs:1.761732544625,64.2859639278557)
--(axis cs:1.76990346857587,65.9539899799599)
--(axis cs:1.7779649644536,67.6220160320641)
--(axis cs:1.78589979389906,69.2900420841683)
--(axis cs:1.79369237547103,70.9580681362726)
--(axis cs:1.80132875128144,72.6260941883768)
--(axis cs:1.80879654459894,74.294120240481)
--(axis cs:1.81608490984151,75.9621462925852)
--(axis cs:1.82318447629451,77.6301723446894)
--(axis cs:1.83008728679301,79.2981983967936)
--(axis cs:1.83678673249988,80.9662244488978)
--(axis cs:1.84327748479927,82.634250501002)
--(axis cs:1.84955542521085,84.3022765531062)
--(axis cs:1.85561757411828,85.9703026052104)
--(axis cs:1.86146201899697,87.6383286573146)
--(axis cs:1.86708784272489,89.3063547094189)
--(axis cs:1.87249505246662,90.9743807615231)
--(axis cs:1.87768450953616,92.6424068136273)
--(axis cs:1.88265786056994,94.3104328657315)
--(axis cs:1.88741747027631,95.9784589178357)
--(axis cs:1.89196635597374,97.6464849699399)
--(axis cs:1.89630812408421,99.3145110220441)
--(axis cs:1.9004469087119,100.982537074148)
--(axis cs:1.90438731240841,102.650563126253)
--(axis cs:1.90813434920347,104.318589178357)
--(axis cs:1.91169338996397,105.986615230461)
--(axis cs:1.91507011013161,107.654641282565)
--(axis cs:1.91827043988146,109.322667334669)
--(axis cs:1.92130051673731,110.990693386774)
--(axis cs:1.92416664067499,112.658719438878)
--(axis cs:1.92687523174122,114.326745490982)
--(axis cs:1.92943279021135,115.994771543086)
--(axis cs:1.93184585930548,117.66279759519)
--(axis cs:1.9341209904769,119.330823647295)
--(axis cs:1.93626471128092,120.998849699399)
--(axis cs:1.93828349582465,122.666875751503)
--(axis cs:1.94018373778978,124.334901803607)
--(axis cs:1.94197172601088,126.002927855711)
--(axis cs:1.94365362258081,127.670953907816)
--(axis cs:1.94523544344399,129.33897995992)
--(axis cs:1.9467230414262,131.007006012024)
--(axis cs:1.94812209163765,132.675032064128)
--(axis cs:1.94943807917442,134.343058116232)
--(axis cs:1.95067628903163,136.011084168337)
--(axis cs:1.95184179813114,137.679110220441)
--(axis cs:1.95293946935644,139.347136272545)
--(axis cs:1.95397394747851,141.015162324649)
--(axis cs:1.95494965684914,142.683188376754)
--(axis cs:1.95587080073129,144.351214428858)
--(axis cs:1.95674136213188,146.019240480962)
--(axis cs:1.95756510599873,147.687266533066)
--(axis cs:1.95834558264142,149.35529258517)
--(axis cs:1.95908613223576,151.023318637275)
--(axis cs:1.95978989027241,152.691344689379)
--(axis cs:1.96045979381245,154.359370741483)
--(axis cs:1.96109858841661,156.027396793587)
--(axis cs:1.9617088356194,157.695422845691)
--(axis cs:1.96229292082501,159.363448897796)
--(axis cs:1.96285306150886,161.0314749499)
--(axis cs:1.96339131561568,162.699501002004)
--(axis cs:1.96390959005303,164.367527054108)
--(axis cs:1.96440964918795,166.035553106212)
--(axis cs:1.96489312326278,167.703579158317)
--(axis cs:1.9653615166556,169.371605210421)
--(axis cs:1.96581621591971,171.039631262525)
--(axis cs:1.96625849754605,172.707657314629)
--(axis cs:1.96668953540101,174.375683366733)
--(axis cs:1.96711040780178,176.043709418838)
--(axis cs:1.96752210419941,177.711735470942)
--(axis cs:1.96792553144838,179.379761523046)
--(axis cs:1.96832151964952,181.04778757515)
--(axis cs:1.96871082756031,182.715813627255)
--(axis cs:1.96909414757375,184.383839679359)
--(axis cs:1.9694721102733,186.051865731463)
--(axis cs:1.96984528857716,187.719891783567)
--(axis cs:1.97021420149018,189.387917835671)
--(axis cs:1.9705793174863,191.055943887776)
--(axis cs:1.97094105754803,192.72396993988)
--(axis cs:1.97129979789245,194.391995991984)
--(axis cs:1.97165587241574,196.060022044088)
--(axis cs:1.9720095748897,197.728048096192)
--(axis cs:1.97236116094449,199.396074148297)
--(axis cs:1.97271084987248,201.064100200401)
--(axis cs:1.97305882628721,202.732126252505)
--(axis cs:1.9734052416707,204.400152304609)
--(axis cs:1.97375021584072,206.068178356713)
--(axis cs:1.97409383836745,207.736204408818)
--(axis cs:1.97443616996646,209.404230460922)
--(axis cs:1.97477724389197,211.072256513026)
--(axis cs:1.97511706735104,212.74028256513)
--(axis cs:1.97545562295588,214.408308617234)
--(axis cs:1.97579287022762,216.076334669339)
--(axis cs:1.97612874716134,217.744360721443)
--(axis cs:1.97646317185803,219.412386773547)
--(axis cs:1.9767960442257,221.080412825651)
--(axis cs:1.97712724774785,222.748438877756)
--(axis cs:1.97745665131444,224.41646492986)
--(axis cs:1.97778411110711,226.084490981964)
--(axis cs:1.97810947252744,227.752517034068)
--(axis cs:1.97843257215474,229.420543086172)
--(axis cs:1.97875323971765,231.088569138277)
--(axis cs:1.97907130006206,232.756595190381)
--(axis cs:1.97938657509681,234.424621242485)
--(axis cs:1.97969888569775,236.092647294589)
--(axis cs:1.98000805355055,237.760673346693)
--(axis cs:1.98031390291288,239.428699398798)
--(axis cs:1.980616262277,241.096725450902)
--(axis cs:1.98091496591524,242.764751503006)
--(axis cs:1.98120985529211,244.43277755511)
--(axis cs:1.9815007803285,246.100803607214)
--(axis cs:1.98178760050595,247.768829659319)
--(axis cs:1.982070185801,249.436855711423)
--(axis cs:1.98234841744251,251.104881763527)
--(axis cs:1.98262218848741,252.772907815631)
--(axis cs:1.98289140421329,254.440933867736)
--(axis cs:1.98315598232924,256.10895991984)
--(axis cs:1.98341585300883,257.776985971944)
--(axis cs:1.98367095875227,259.445012024048)
--(axis cs:1.98392125408717,261.113038076152)
--(axis cs:1.98416670511975,262.781064128257)
--(axis cs:1.98440728895066,264.449090180361)
--(axis cs:1.98464299297127,266.117116232465)
--(axis cs:1.98487381405803,267.785142284569)
--(axis cs:1.98509975768375,269.453168336673)
--(axis cs:1.98532083696536,271.121194388778)
--(axis cs:1.98553707166854,272.789220440882)
--(axis cs:1.98574848718955,274.457246492986)
--(axis cs:1.98595511353445,276.12527254509)
--(axis cs:1.98615698431545,277.793298597194)
--(axis cs:1.9863541357832,279.461324649299)
--(axis cs:1.98654660591256,281.129350701403)
--(axis cs:1.98673443355812,282.797376753507)
--(axis cs:1.98691765769388,284.465402805611)
--(axis cs:1.98709631674969,286.133428857716)
--(axis cs:1.98727044805492,287.80145490982)
--(axis cs:1.98744008739762,289.469480961924)
--(axis cs:1.9876052687052,291.137507014028)
--(axis cs:1.98776602385032,292.805533066132)
--(axis cs:1.98792238258319,294.473559118237)
--(axis cs:1.98807437258956,296.141585170341)
--(axis cs:1.98822201967095,297.809611222445)
--(axis cs:1.98836534804207,299.477637274549)
--(axis cs:1.98850438073803,301.145663326653)
--(axis cs:1.98863914012236,302.813689378758)
--(axis cs:1.9887696484852,304.481715430862)
--(axis cs:1.98889592871957,306.149741482966)
--(axis cs:1.98901800506249,307.81776753507)
--(axis cs:1.98913590388687,309.485793587174)
--(axis cs:1.98924965452922,311.153819639279)
--(axis cs:1.98935929013801,312.821845691383)
--(axis cs:1.98946484852698,314.489871743487)
--(axis cs:1.98956637301811,316.157897795591)
--(axis cs:1.98966391325895,317.825923847695)
--(axis cs:1.98975752599949,319.4939498998)
--(axis cs:1.98984727581464,321.161975951904)
--(axis cs:1.989933235759,322.830002004008)
--(axis cs:1.99001548794177,324.498028056112)
--(axis cs:1.99009412401082,326.166054108216)
--(axis cs:1.9901692455363,327.834080160321)
--(axis cs:1.99024096428536,329.502106212425)
--(axis cs:1.99030940238148,331.170132264529)
--(axis cs:1.99037469234297,332.838158316633)
--(axis cs:1.99043697699731,334.506184368738)
--(axis cs:1.99049640926922,336.174210420842)
--(axis cs:1.99055315184234,337.842236472946)
--(axis cs:1.99060737669566,339.51026252505)
--(axis cs:1.9906592645178,341.178288577154)
--(axis cs:1.99070900400341,342.846314629259)
--(axis cs:1.99075679103762,344.514340681363)
--(axis cs:1.99080282777575,346.182366733467)
--(axis cs:1.99084732162674,347.850392785571)
--(axis cs:1.99089048414981,349.518418837675)
--(axis cs:1.99093252987508,351.18644488978)
--(axis cs:1.99097367505941,352.854470941884)
--(axis cs:1.99101413638974,354.522496993988)
--(axis cs:1.99105412964648,356.190523046092)
--(axis cs:1.99109386834021,357.858549098196)
--(axis cs:1.99113356233488,359.526575150301)
--(axis cs:1.99117341647097,361.194601202405)
--(axis cs:1.99121362920197,362.862627254509)
--(axis cs:1.99125439125723,364.530653306613)
--(axis cs:1.99129588434395,366.198679358718)
--(axis cs:1.99133827990048,367.866705410822)
--(axis cs:1.99138173791252,369.534731462926)
--(axis cs:1.99142640580309,371.20275751503)
--(axis cs:1.99147241740601,372.870783567134)
--(axis cs:1.99151989203215,374.538809619239)
--(axis cs:1.99156893363606,376.206835671343)
--(axis cs:1.99161963009011,377.874861723447)
--(axis cs:1.99167205257162,379.542887775551)
--(axis cs:1.99172625506756,381.210913827655)
--(axis cs:1.99178227400014,382.87893987976)
--(axis cs:1.9918401279754,384.546965931864)
--(axis cs:1.99189981765575,386.214991983968)
--(axis cs:1.9919613257563,387.883018036072)
--(axis cs:1.99202461716367,389.551044088176)
--(axis cs:1.99208963917506,391.219070140281)
--(axis cs:1.99215632185423,392.887096192385)
--(axis cs:1.99222457850028,394.555122244489)
--(axis cs:1.99229430622441,396.223148296593)
--(axis cs:1.99236538662889,397.891174348697)
--(axis cs:1.99243768658213,399.559200400802)
--(axis cs:1.99251105908314,401.227226452906)
--(axis cs:1.99258534420827,402.89525250501)
--(axis cs:1.99266037013279,404.563278557114)
--(axis cs:1.99273595421982,406.231304609219)
--(axis cs:1.99281190416877,407.899330661323)
--(axis cs:1.9928880192157,409.567356713427)
--(axis cs:1.99296409137773,411.235382765531)
--(axis cs:1.99303990673408,412.903408817635)
--(axis cs:1.99311524673617,414.57143486974)
--(axis cs:1.99318988953965,416.239460921844)
--(axis cs:1.99326361135133,417.907486973948)
--(axis cs:1.99333618778436,419.575513026052)
--(axis cs:1.99340739521508,421.243539078156)
--(axis cs:1.99347701213558,422.911565130261)
--(axis cs:1.99354482049598,424.579591182365)
--(axis cs:1.99361060703078,426.247617234469)
--(axis cs:1.99367416456411,427.915643286573)
--(axis cs:1.99373529328857,429.583669338677)
--(axis cs:1.99379380201288,431.251695390782)
--(axis cs:1.99384950937345,432.919721442886)
--(axis cs:1.99390224500548,434.58774749499)
--(axis cs:1.99395185066886,436.255773547094)
--(axis cs:1.99399818132466,437.923799599199)
--(axis cs:1.99404110615769,439.591825651303)
--(axis cs:1.99408050954093,441.259851703407)
--(axis cs:1.99411629193746,442.927877755511)
--(axis cs:1.99414837073551,444.595903807615)
--(axis cs:1.99417668101231,446.26392985972)
--(axis cs:1.99420117622239,447.931955911824)
--(axis cs:1.99422182880583,449.599981963928)
--(axis cs:1.99423863071205,451.268008016032)
--(axis cs:1.99425159383467,452.936034068136)
--(axis cs:1.99426075035298,454.604060120241)
--(axis cs:1.99426615297555,456.272086172345)
--(axis cs:1.99426787508168,457.940112224449)
--(axis cs:1.99426601075628,459.608138276553)
--(axis cs:1.99426067471417,461.276164328657)
--(axis cs:1.99425200210977,462.944190380762)
--(axis cs:1.99424014822853,464.612216432866)
--(axis cs:1.9942252880567,466.28024248497)
--(axis cs:1.99420761572658,467.948268537074)
--(axis cs:1.99418734383456,469.616294589178)
--(axis cs:1.99416470263033,471.284320641283)
--(axis cs:1.99413993907571,472.952346693387)
--(axis cs:1.9941133157728,474.620372745491)
--(axis cs:1.9940851097618,476.288398797595)
--(axis cs:1.99405561118975,477.956424849699)
--(axis cs:1.99402512185265,479.624450901804)
--(axis cs:1.99399395361461,481.292476953908)
--(axis cs:1.99396242670872,482.960503006012)
--(axis cs:1.99393086792598,484.628529058116)
--(axis cs:1.99389960869982,486.296555110221)
--(axis cs:1.99386898309544,487.964581162325)
--(axis cs:1.99383932571461,489.632607214429)
--(axis cs:1.99381096952816,491.300633266533)
--(axis cs:1.99378424365008,492.968659318637)
--(axis cs:1.99375947106864,494.636685370742)
--(axis cs:1.9937369663513,496.304711422846)
--(axis cs:1.99371703334206,497.97273747495)
--(axis cs:1.99369996287054,499.640763527054)
--(axis cs:1.99368603049397,501.308789579158)
--(axis cs:1.99367549429364,502.976815631263)
--(axis cs:1.99366859274847,504.644841683367)
--(axis cs:1.99366554270881,506.312867735471)
--(axis cs:1.99366653749364,507.980893787575)
--(axis cs:1.99367174513449,509.648919839679)
--(axis cs:1.99368130678878,511.316945891784)
--(axis cs:1.99369533534449,512.984971943888)
--(axis cs:1.99371391423724,514.652997995992)
--(axis cs:1.9937370964988,516.321024048096)
--(axis cs:1.99376490405471,517.9890501002)
--(axis cs:1.99379732728603,519.657076152305)
--(axis cs:1.9938343248679,521.325102204409)
--(axis cs:1.9938758238945,522.993128256513)
--(axis cs:1.99392172029702,524.661154308617)
--(axis cs:1.99397187955748,526.329180360721)
--(axis cs:1.99402613771797,527.997206412826)
--(axis cs:1.9940843026808,529.66523246493)
--(axis cs:1.99414615579139,531.333258517034)
--(axis cs:1.99421145369174,533.001284569138)
--(axis cs:1.99427993042854,534.669310621243)
--(axis cs:1.99435129979622,536.337336673347)
--(axis cs:1.99442525789181,538.005362725451)
--(axis cs:1.99450148585506,539.673388777555)
--(axis cs:1.99457965276453,541.341414829659)
--(axis cs:1.99465941865749,543.009440881764)
--(axis cs:1.99474043763965,544.677466933868)
--(axis cs:1.99482236104884,546.345492985972)
--(axis cs:1.99490484063559,548.013519038076)
--(axis cs:1.99498753172322,549.68154509018)
--(axis cs:1.99507009630966,551.349571142285)
--(axis cs:1.99515220607392,553.017597194389)
--(axis cs:1.99523354525132,554.685623246493)
--(axis cs:1.99531381334291,556.353649298597)
--(axis cs:1.99539272762708,558.021675350701)
--(axis cs:1.99547002544373,559.689701402806)
--(axis cs:1.99554546622473,561.35772745491)
--(axis cs:1.99561883324766,563.025753507014)
--(axis cs:1.99568993509403,564.693779559118)
--(axis cs:1.99575860679706,566.361805611223)
--(axis cs:1.99582471066861,568.029831663327)
--(axis cs:1.99588813679929,569.697857715431)
--(axis cs:1.99594880323036,571.365883767535)
--(axis cs:1.99600665580058,573.033909819639)
--(axis cs:1.99606166767562,574.701935871744)
--(axis cs:1.99611383857185,576.369961923848)
--(axis cs:1.99616319369057,578.037987975952)
--(axis cs:1.99620978238227,579.706014028056)
--(axis cs:1.9962536765642,581.37404008016)
--(axis cs:1.99629496891714,583.042066132265)
--(axis cs:1.99633377089039,584.710092184369)
--(axis cs:1.99637021054545,586.378118236473)
--(axis cs:1.99640443027099,588.046144288577)
--(axis cs:1.99643658440247,589.714170340681)
--(axis cs:1.99646683678039,591.382196392786)
--(axis cs:1.99649535828116,593.05022244489)
--(axis cs:1.99652232435421,594.718248496994)
--(axis cs:1.99654791259774,596.386274549098)
--(axis cs:1.9965723004042,598.054300601202)
--(axis cs:1.99659566270484,599.722326653307)
--(axis cs:1.99661816984005,601.390352705411)
--(axis cs:1.99663998557999,603.058378757515)
--(axis cs:1.99666126531668,604.726404809619)
--(axis cs:1.99668215444611,606.394430861724)
--(axis cs:1.99670278695487,608.062456913828)
--(axis cs:1.99672328422315,609.730482965932)
--(axis cs:1.99674375405173,611.398509018036)
--(axis cs:1.99676428991746,613.06653507014)
--(axis cs:1.99678497045814,614.734561122245)
--(axis cs:1.99680585918426,616.402587174349)
--(axis cs:1.99682700441191,618.070613226453)
--(axis cs:1.99684843940802,619.738639278557)
--(axis cs:1.9968701827366,621.406665330661)
--(axis cs:1.99689223879168,623.074691382766)
--(axis cs:1.99691459850098,624.74271743487)
--(axis cs:1.99693724018207,626.410743486974)
--(axis cs:1.99696013053153,628.078769539078)
--(axis cs:1.9969832257265,629.746795591182)
--(axis cs:1.99700647261713,631.414821643287)
--(axis cs:1.99702980998818,633.082847695391)
--(axis cs:1.99705316986812,634.750873747495)
--(axis cs:1.99707647886417,636.418899799599)
--(axis cs:1.99709965950279,638.086925851704)
--(axis cs:1.99712263155582,639.754951903808)
--(axis cs:1.99714531333391,641.422977955912)
--(axis cs:1.99716762293054,643.091004008016)
--(axis cs:1.99718947940141,644.75903006012)
--(axis cs:1.99721080386622,646.427056112224)
--(axis cs:1.99723152052166,648.095082164329)
--(axis cs:1.99725155755678,649.763108216433)
--(axis cs:1.99727084796407,651.431134268537)
--(axis cs:1.99728933024158,653.099160320641)
--(axis cs:1.9973069489839,654.767186372746)
--(axis cs:1.99732365536168,656.43521242485)
--(axis cs:1.99733940749138,658.103238476954)
--(axis cs:1.99735417069882,659.771264529058)
--(axis cs:1.99736791768163,661.439290581162)
--(axis cs:1.99738062857742,663.107316633267)
--(axis cs:1.99739229094524,664.775342685371)
--(axis cs:1.99740289966941,666.443368737475)
--(axis cs:1.99741245679521,668.111394789579)
--(axis cs:1.99742097130649,669.779420841683)
--(axis cs:1.99742845885553,671.447446893788)
--(axis cs:1.99743494145548,673.115472945892)
--(axis cs:1.99744044714546,674.783498997996)
--(axis cs:1.99744500963792,676.4515250501)
--(axis cs:1.99744866795723,678.119551102204)
--(axis cs:1.99745146607764,679.787577154309)
--(axis cs:1.99745345256781,681.455603206413)
--(axis cs:1.99745468024788,683.123629258517)
--(axis cs:1.997455205864,684.791655310621)
--(axis cs:1.9974550897839,686.459681362726)
--(axis cs:1.99745439571579,688.12770741483)
--(axis cs:1.99745319045171,689.795733466934)
--(axis cs:1.997451543635,691.463759519038)
--(axis cs:1.99744952755066,693.131785571142)
--(axis cs:1.99744721693596,694.799811623247)
--(axis cs:1.99744468880803,696.467837675351)
--(axis cs:1.99744202230403,698.135863727455)
--(axis cs:1.99743929852907,699.803889779559)
--(axis cs:1.99743660040642,701.471915831663)
--(axis cs:1.99743401252424,703.139941883768)
--(axis cs:1.99743162097297,704.807967935872)
--(axis cs:1.99742951316774,706.475993987976)
--(axis cs:1.99742777765002,708.14402004008)
--(axis cs:1.9974265038636,709.812046092184)
--(axis cs:1.99742578190038,711.480072144289)
--(axis cs:1.99742570221219,713.148098196393)
--(axis cs:1.99742635528582,714.816124248497)
--(axis cs:1.99742783127951,716.484150300601)
--(axis cs:1.99743021962005,718.152176352706)
--(axis cs:1.99743360856098,719.82020240481)
--(axis cs:1.99743808470346,721.488228456914)
--(axis cs:1.99744373248266,723.156254509018)
--(axis cs:1.99745063362352,724.824280561122)
--(axis cs:1.99745886657097,726.492306613227)
--(axis cs:1.99746850590076,728.160332665331)
--(axis cs:1.99747962171777,729.828358717435)
--(axis cs:1.99749227904965,731.496384769539)
--(axis cs:1.99750653724413,733.164410821643)
--(axis cs:1.99752244937893,734.832436873748)
--(axis cs:1.99754006169333,736.500462925852)
--(axis cs:1.99755941305075,738.168488977956)
--(axis cs:1.99758053444134,739.83651503006)
--(axis cs:1.99760344853357,741.504541082164)
--(axis cs:1.99762816928304,743.172567134269)
--(axis cs:1.99765470160632,744.840593186373)
--(axis cs:1.99768304112671,746.508619238477)
--(axis cs:1.9977131739977,748.176645290581)
--(axis cs:1.99774507680913,749.844671342686)
--(axis cs:1.99777871657941,751.51269739479)
--(axis cs:1.99781405083633,753.180723446894)
--(axis cs:1.99785102778727,754.848749498998)
--(axis cs:1.99788958657847,756.516775551102)
--(axis cs:1.99792965764152,758.184801603207)
--(axis cs:1.99797116312402,759.852827655311)
--(axis cs:1.99801401739993,761.520853707415)
--(axis cs:1.99805812765403,763.188879759519)
--(axis cs:1.99810339453379,764.856905811623)
--(axis cs:1.99814971286084,766.524931863728)
--(axis cs:1.99819697239372,768.192957915832)
--(axis cs:1.99824505863242,769.860983967936)
--(axis cs:1.99829385365524,771.52901002004)
--(axis cs:1.99834323697766,773.197036072144)
--(axis cs:1.9983930864231,774.865062124249)
--(axis cs:1.9984432789953,776.533088176353)
--(axis cs:1.99849369174218,778.201114228457)
--(axis cs:1.99854420260146,779.869140280561)
--(axis cs:1.99859469121884,781.537166332665)
--(axis cs:1.99864503972994,783.20519238477)
--(axis cs:1.99869513349827,784.873218436874)
--(axis cs:1.99874486180203,786.541244488978)
--(axis cs:1.9987941184637,788.209270541082)
--(axis cs:1.9988428024172,789.877296593186)
--(axis cs:1.99889081820864,791.545322645291)
--(axis cs:1.99893807642749,793.213348697395)
--(axis cs:1.99898449406625,794.881374749499)
--(axis cs:1.99902999480777,796.549400801603)
--(axis cs:1.99907450924012,798.217426853707)
--(axis cs:1.99911797500031,799.885452905812)
--(axis cs:1.99916033684858,801.553478957916)
--(axis cs:1.99920154667622,803.22150501002)
--(axis cs:1.99924156345033,804.889531062124)
--(axis cs:1.99928035309974,806.557557114229)
--(axis cs:1.99931788834678,808.225583166333)
--(axis cs:1.99935414848998,809.893609218437)
--(axis cs:1.99938911914332,811.561635270541)
--(axis cs:1.99942279193758,813.229661322645)
--(axis cs:1.99945516418968,814.89768737475)
--(axis cs:1.99948623854588,816.565713426854)
--(axis cs:1.99951602260464,818.233739478958)
--(axis cs:1.99954452852471,819.901765531062)
--(axis cs:1.99957177262396,821.569791583166)
--(axis cs:1.99959777497402,823.237817635271)
--(axis cs:1.99962255899558,824.905843687375)
--(axis cs:1.99964615105866,826.573869739479)
--(axis cs:1.99966858009184,828.241895791583)
--(axis cs:1.99968987720399,829.909921843687)
--(axis cs:1.99971007532153,831.577947895792)
--(axis cs:1.99972920884368,833.245973947896)
--(axis cs:1.99974731331791,834.914)
--(axis cs:2,834.914)
--(axis cs:2,834.914)
--(axis cs:2,833.245973947896)
--(axis cs:2,831.577947895792)
--(axis cs:2,829.909921843687)
--(axis cs:2,828.241895791583)
--(axis cs:2,826.573869739479)
--(axis cs:2,824.905843687375)
--(axis cs:2,823.237817635271)
--(axis cs:2,821.569791583166)
--(axis cs:2,819.901765531062)
--(axis cs:2,818.233739478958)
--(axis cs:2,816.565713426854)
--(axis cs:2,814.89768737475)
--(axis cs:2,813.229661322645)
--(axis cs:2,811.561635270541)
--(axis cs:2,809.893609218437)
--(axis cs:2,808.225583166333)
--(axis cs:2,806.557557114229)
--(axis cs:2,804.889531062124)
--(axis cs:2,803.22150501002)
--(axis cs:2,801.553478957916)
--(axis cs:2,799.885452905812)
--(axis cs:2,798.217426853707)
--(axis cs:2,796.549400801603)
--(axis cs:2,794.881374749499)
--(axis cs:2,793.213348697395)
--(axis cs:2,791.545322645291)
--(axis cs:2,789.877296593186)
--(axis cs:2,788.209270541082)
--(axis cs:2,786.541244488978)
--(axis cs:2,784.873218436874)
--(axis cs:2,783.20519238477)
--(axis cs:2,781.537166332665)
--(axis cs:2,779.869140280561)
--(axis cs:2,778.201114228457)
--(axis cs:2,776.533088176353)
--(axis cs:2,774.865062124249)
--(axis cs:2,773.197036072144)
--(axis cs:2,771.52901002004)
--(axis cs:2,769.860983967936)
--(axis cs:2,768.192957915832)
--(axis cs:2,766.524931863728)
--(axis cs:2,764.856905811623)
--(axis cs:2,763.188879759519)
--(axis cs:2,761.520853707415)
--(axis cs:2,759.852827655311)
--(axis cs:2,758.184801603207)
--(axis cs:2,756.516775551102)
--(axis cs:2,754.848749498998)
--(axis cs:2,753.180723446894)
--(axis cs:2,751.51269739479)
--(axis cs:2,749.844671342686)
--(axis cs:2,748.176645290581)
--(axis cs:2,746.508619238477)
--(axis cs:2,744.840593186373)
--(axis cs:2,743.172567134269)
--(axis cs:2,741.504541082164)
--(axis cs:2,739.83651503006)
--(axis cs:2,738.168488977956)
--(axis cs:2,736.500462925852)
--(axis cs:2,734.832436873748)
--(axis cs:2,733.164410821643)
--(axis cs:2,731.496384769539)
--(axis cs:2,729.828358717435)
--(axis cs:2,728.160332665331)
--(axis cs:2,726.492306613227)
--(axis cs:2,724.824280561122)
--(axis cs:2,723.156254509018)
--(axis cs:2,721.488228456914)
--(axis cs:2,719.82020240481)
--(axis cs:2,718.152176352706)
--(axis cs:2,716.484150300601)
--(axis cs:2,714.816124248497)
--(axis cs:2,713.148098196393)
--(axis cs:2,711.480072144289)
--(axis cs:2,709.812046092184)
--(axis cs:2,708.14402004008)
--(axis cs:2,706.475993987976)
--(axis cs:2,704.807967935872)
--(axis cs:2,703.139941883768)
--(axis cs:2,701.471915831663)
--(axis cs:2,699.803889779559)
--(axis cs:2,698.135863727455)
--(axis cs:2,696.467837675351)
--(axis cs:2,694.799811623247)
--(axis cs:2,693.131785571142)
--(axis cs:2,691.463759519038)
--(axis cs:2,689.795733466934)
--(axis cs:2,688.12770741483)
--(axis cs:2,686.459681362726)
--(axis cs:2,684.791655310621)
--(axis cs:2,683.123629258517)
--(axis cs:2,681.455603206413)
--(axis cs:2,679.787577154309)
--(axis cs:2,678.119551102204)
--(axis cs:2,676.4515250501)
--(axis cs:2,674.783498997996)
--(axis cs:2,673.115472945892)
--(axis cs:2,671.447446893788)
--(axis cs:2,669.779420841683)
--(axis cs:2,668.111394789579)
--(axis cs:2,666.443368737475)
--(axis cs:2,664.775342685371)
--(axis cs:2,663.107316633267)
--(axis cs:2,661.439290581162)
--(axis cs:2,659.771264529058)
--(axis cs:2,658.103238476954)
--(axis cs:2,656.43521242485)
--(axis cs:2,654.767186372746)
--(axis cs:2,653.099160320641)
--(axis cs:2,651.431134268537)
--(axis cs:2,649.763108216433)
--(axis cs:2,648.095082164329)
--(axis cs:2,646.427056112224)
--(axis cs:2,644.75903006012)
--(axis cs:2,643.091004008016)
--(axis cs:2,641.422977955912)
--(axis cs:2,639.754951903808)
--(axis cs:2,638.086925851704)
--(axis cs:2,636.418899799599)
--(axis cs:2,634.750873747495)
--(axis cs:2,633.082847695391)
--(axis cs:2,631.414821643287)
--(axis cs:2,629.746795591182)
--(axis cs:2,628.078769539078)
--(axis cs:2,626.410743486974)
--(axis cs:2,624.74271743487)
--(axis cs:2,623.074691382766)
--(axis cs:2,621.406665330661)
--(axis cs:2,619.738639278557)
--(axis cs:2,618.070613226453)
--(axis cs:2,616.402587174349)
--(axis cs:2,614.734561122245)
--(axis cs:2,613.06653507014)
--(axis cs:2,611.398509018036)
--(axis cs:2,609.730482965932)
--(axis cs:2,608.062456913828)
--(axis cs:2,606.394430861724)
--(axis cs:2,604.726404809619)
--(axis cs:2,603.058378757515)
--(axis cs:2,601.390352705411)
--(axis cs:2,599.722326653307)
--(axis cs:2,598.054300601202)
--(axis cs:2,596.386274549098)
--(axis cs:2,594.718248496994)
--(axis cs:2,593.05022244489)
--(axis cs:2,591.382196392786)
--(axis cs:2,589.714170340681)
--(axis cs:2,588.046144288577)
--(axis cs:2,586.378118236473)
--(axis cs:2,584.710092184369)
--(axis cs:2,583.042066132265)
--(axis cs:2,581.37404008016)
--(axis cs:2,579.706014028056)
--(axis cs:2,578.037987975952)
--(axis cs:2,576.369961923848)
--(axis cs:2,574.701935871744)
--(axis cs:2,573.033909819639)
--(axis cs:2,571.365883767535)
--(axis cs:2,569.697857715431)
--(axis cs:2,568.029831663327)
--(axis cs:2,566.361805611223)
--(axis cs:2,564.693779559118)
--(axis cs:2,563.025753507014)
--(axis cs:2,561.35772745491)
--(axis cs:2,559.689701402806)
--(axis cs:2,558.021675350701)
--(axis cs:2,556.353649298597)
--(axis cs:2,554.685623246493)
--(axis cs:2,553.017597194389)
--(axis cs:2,551.349571142285)
--(axis cs:2,549.68154509018)
--(axis cs:2,548.013519038076)
--(axis cs:2,546.345492985972)
--(axis cs:2,544.677466933868)
--(axis cs:2,543.009440881764)
--(axis cs:2,541.341414829659)
--(axis cs:2,539.673388777555)
--(axis cs:2,538.005362725451)
--(axis cs:2,536.337336673347)
--(axis cs:2,534.669310621243)
--(axis cs:2,533.001284569138)
--(axis cs:2,531.333258517034)
--(axis cs:2,529.66523246493)
--(axis cs:2,527.997206412826)
--(axis cs:2,526.329180360721)
--(axis cs:2,524.661154308617)
--(axis cs:2,522.993128256513)
--(axis cs:2,521.325102204409)
--(axis cs:2,519.657076152305)
--(axis cs:2,517.9890501002)
--(axis cs:2,516.321024048096)
--(axis cs:2,514.652997995992)
--(axis cs:2,512.984971943888)
--(axis cs:2,511.316945891784)
--(axis cs:2,509.648919839679)
--(axis cs:2,507.980893787575)
--(axis cs:2,506.312867735471)
--(axis cs:2,504.644841683367)
--(axis cs:2,502.976815631263)
--(axis cs:2,501.308789579158)
--(axis cs:2,499.640763527054)
--(axis cs:2,497.97273747495)
--(axis cs:2,496.304711422846)
--(axis cs:2,494.636685370742)
--(axis cs:2,492.968659318637)
--(axis cs:2,491.300633266533)
--(axis cs:2,489.632607214429)
--(axis cs:2,487.964581162325)
--(axis cs:2,486.296555110221)
--(axis cs:2,484.628529058116)
--(axis cs:2,482.960503006012)
--(axis cs:2,481.292476953908)
--(axis cs:2,479.624450901804)
--(axis cs:2,477.956424849699)
--(axis cs:2,476.288398797595)
--(axis cs:2,474.620372745491)
--(axis cs:2,472.952346693387)
--(axis cs:2,471.284320641283)
--(axis cs:2,469.616294589178)
--(axis cs:2,467.948268537074)
--(axis cs:2,466.28024248497)
--(axis cs:2,464.612216432866)
--(axis cs:2,462.944190380762)
--(axis cs:2,461.276164328657)
--(axis cs:2,459.608138276553)
--(axis cs:2,457.940112224449)
--(axis cs:2,456.272086172345)
--(axis cs:2,454.604060120241)
--(axis cs:2,452.936034068136)
--(axis cs:2,451.268008016032)
--(axis cs:2,449.599981963928)
--(axis cs:2,447.931955911824)
--(axis cs:2,446.26392985972)
--(axis cs:2,444.595903807615)
--(axis cs:2,442.927877755511)
--(axis cs:2,441.259851703407)
--(axis cs:2,439.591825651303)
--(axis cs:2,437.923799599199)
--(axis cs:2,436.255773547094)
--(axis cs:2,434.58774749499)
--(axis cs:2,432.919721442886)
--(axis cs:2,431.251695390782)
--(axis cs:2,429.583669338677)
--(axis cs:2,427.915643286573)
--(axis cs:2,426.247617234469)
--(axis cs:2,424.579591182365)
--(axis cs:2,422.911565130261)
--(axis cs:2,421.243539078156)
--(axis cs:2,419.575513026052)
--(axis cs:2,417.907486973948)
--(axis cs:2,416.239460921844)
--(axis cs:2,414.57143486974)
--(axis cs:2,412.903408817635)
--(axis cs:2,411.235382765531)
--(axis cs:2,409.567356713427)
--(axis cs:2,407.899330661323)
--(axis cs:2,406.231304609219)
--(axis cs:2,404.563278557114)
--(axis cs:2,402.89525250501)
--(axis cs:2,401.227226452906)
--(axis cs:2,399.559200400802)
--(axis cs:2,397.891174348697)
--(axis cs:2,396.223148296593)
--(axis cs:2,394.555122244489)
--(axis cs:2,392.887096192385)
--(axis cs:2,391.219070140281)
--(axis cs:2,389.551044088176)
--(axis cs:2,387.883018036072)
--(axis cs:2,386.214991983968)
--(axis cs:2,384.546965931864)
--(axis cs:2,382.87893987976)
--(axis cs:2,381.210913827655)
--(axis cs:2,379.542887775551)
--(axis cs:2,377.874861723447)
--(axis cs:2,376.206835671343)
--(axis cs:2,374.538809619239)
--(axis cs:2,372.870783567134)
--(axis cs:2,371.20275751503)
--(axis cs:2,369.534731462926)
--(axis cs:2,367.866705410822)
--(axis cs:2,366.198679358718)
--(axis cs:2,364.530653306613)
--(axis cs:2,362.862627254509)
--(axis cs:2,361.194601202405)
--(axis cs:2,359.526575150301)
--(axis cs:2,357.858549098196)
--(axis cs:2,356.190523046092)
--(axis cs:2,354.522496993988)
--(axis cs:2,352.854470941884)
--(axis cs:2,351.18644488978)
--(axis cs:2,349.518418837675)
--(axis cs:2,347.850392785571)
--(axis cs:2,346.182366733467)
--(axis cs:2,344.514340681363)
--(axis cs:2,342.846314629259)
--(axis cs:2,341.178288577154)
--(axis cs:2,339.51026252505)
--(axis cs:2,337.842236472946)
--(axis cs:2,336.174210420842)
--(axis cs:2,334.506184368738)
--(axis cs:2,332.838158316633)
--(axis cs:2,331.170132264529)
--(axis cs:2,329.502106212425)
--(axis cs:2,327.834080160321)
--(axis cs:2,326.166054108216)
--(axis cs:2,324.498028056112)
--(axis cs:2,322.830002004008)
--(axis cs:2,321.161975951904)
--(axis cs:2,319.4939498998)
--(axis cs:2,317.825923847695)
--(axis cs:2,316.157897795591)
--(axis cs:2,314.489871743487)
--(axis cs:2,312.821845691383)
--(axis cs:2,311.153819639279)
--(axis cs:2,309.485793587174)
--(axis cs:2,307.81776753507)
--(axis cs:2,306.149741482966)
--(axis cs:2,304.481715430862)
--(axis cs:2,302.813689378758)
--(axis cs:2,301.145663326653)
--(axis cs:2,299.477637274549)
--(axis cs:2,297.809611222445)
--(axis cs:2,296.141585170341)
--(axis cs:2,294.473559118237)
--(axis cs:2,292.805533066132)
--(axis cs:2,291.137507014028)
--(axis cs:2,289.469480961924)
--(axis cs:2,287.80145490982)
--(axis cs:2,286.133428857716)
--(axis cs:2,284.465402805611)
--(axis cs:2,282.797376753507)
--(axis cs:2,281.129350701403)
--(axis cs:2,279.461324649299)
--(axis cs:2,277.793298597194)
--(axis cs:2,276.12527254509)
--(axis cs:2,274.457246492986)
--(axis cs:2,272.789220440882)
--(axis cs:2,271.121194388778)
--(axis cs:2,269.453168336673)
--(axis cs:2,267.785142284569)
--(axis cs:2,266.117116232465)
--(axis cs:2,264.449090180361)
--(axis cs:2,262.781064128257)
--(axis cs:2,261.113038076152)
--(axis cs:2,259.445012024048)
--(axis cs:2,257.776985971944)
--(axis cs:2,256.10895991984)
--(axis cs:2,254.440933867736)
--(axis cs:2,252.772907815631)
--(axis cs:2,251.104881763527)
--(axis cs:2,249.436855711423)
--(axis cs:2,247.768829659319)
--(axis cs:2,246.100803607214)
--(axis cs:2,244.43277755511)
--(axis cs:2,242.764751503006)
--(axis cs:2,241.096725450902)
--(axis cs:2,239.428699398798)
--(axis cs:2,237.760673346693)
--(axis cs:2,236.092647294589)
--(axis cs:2,234.424621242485)
--(axis cs:2,232.756595190381)
--(axis cs:2,231.088569138277)
--(axis cs:2,229.420543086172)
--(axis cs:2,227.752517034068)
--(axis cs:2,226.084490981964)
--(axis cs:2,224.41646492986)
--(axis cs:2,222.748438877756)
--(axis cs:2,221.080412825651)
--(axis cs:2,219.412386773547)
--(axis cs:2,217.744360721443)
--(axis cs:2,216.076334669339)
--(axis cs:2,214.408308617234)
--(axis cs:2,212.74028256513)
--(axis cs:2,211.072256513026)
--(axis cs:2,209.404230460922)
--(axis cs:2,207.736204408818)
--(axis cs:2,206.068178356713)
--(axis cs:2,204.400152304609)
--(axis cs:2,202.732126252505)
--(axis cs:2,201.064100200401)
--(axis cs:2,199.396074148297)
--(axis cs:2,197.728048096192)
--(axis cs:2,196.060022044088)
--(axis cs:2,194.391995991984)
--(axis cs:2,192.72396993988)
--(axis cs:2,191.055943887776)
--(axis cs:2,189.387917835671)
--(axis cs:2,187.719891783567)
--(axis cs:2,186.051865731463)
--(axis cs:2,184.383839679359)
--(axis cs:2,182.715813627255)
--(axis cs:2,181.04778757515)
--(axis cs:2,179.379761523046)
--(axis cs:2,177.711735470942)
--(axis cs:2,176.043709418838)
--(axis cs:2,174.375683366733)
--(axis cs:2,172.707657314629)
--(axis cs:2,171.039631262525)
--(axis cs:2,169.371605210421)
--(axis cs:2,167.703579158317)
--(axis cs:2,166.035553106212)
--(axis cs:2,164.367527054108)
--(axis cs:2,162.699501002004)
--(axis cs:2,161.0314749499)
--(axis cs:2,159.363448897796)
--(axis cs:2,157.695422845691)
--(axis cs:2,156.027396793587)
--(axis cs:2,154.359370741483)
--(axis cs:2,152.691344689379)
--(axis cs:2,151.023318637275)
--(axis cs:2,149.35529258517)
--(axis cs:2,147.687266533066)
--(axis cs:2,146.019240480962)
--(axis cs:2,144.351214428858)
--(axis cs:2,142.683188376754)
--(axis cs:2,141.015162324649)
--(axis cs:2,139.347136272545)
--(axis cs:2,137.679110220441)
--(axis cs:2,136.011084168337)
--(axis cs:2,134.343058116232)
--(axis cs:2,132.675032064128)
--(axis cs:2,131.007006012024)
--(axis cs:2,129.33897995992)
--(axis cs:2,127.670953907816)
--(axis cs:2,126.002927855711)
--(axis cs:2,124.334901803607)
--(axis cs:2,122.666875751503)
--(axis cs:2,120.998849699399)
--(axis cs:2,119.330823647295)
--(axis cs:2,117.66279759519)
--(axis cs:2,115.994771543086)
--(axis cs:2,114.326745490982)
--(axis cs:2,112.658719438878)
--(axis cs:2,110.990693386774)
--(axis cs:2,109.322667334669)
--(axis cs:2,107.654641282565)
--(axis cs:2,105.986615230461)
--(axis cs:2,104.318589178357)
--(axis cs:2,102.650563126253)
--(axis cs:2,100.982537074148)
--(axis cs:2,99.3145110220441)
--(axis cs:2,97.6464849699399)
--(axis cs:2,95.9784589178357)
--(axis cs:2,94.3104328657315)
--(axis cs:2,92.6424068136273)
--(axis cs:2,90.9743807615231)
--(axis cs:2,89.3063547094189)
--(axis cs:2,87.6383286573146)
--(axis cs:2,85.9703026052104)
--(axis cs:2,84.3022765531062)
--(axis cs:2,82.634250501002)
--(axis cs:2,80.9662244488978)
--(axis cs:2,79.2981983967936)
--(axis cs:2,77.6301723446894)
--(axis cs:2,75.9621462925852)
--(axis cs:2,74.294120240481)
--(axis cs:2,72.6260941883768)
--(axis cs:2,70.9580681362726)
--(axis cs:2,69.2900420841683)
--(axis cs:2,67.6220160320641)
--(axis cs:2,65.9539899799599)
--(axis cs:2,64.2859639278557)
--(axis cs:2,62.6179378757515)
--(axis cs:2,60.9499118236473)
--(axis cs:2,59.2818857715431)
--(axis cs:2,57.6138597194389)
--(axis cs:2,55.9458336673347)
--(axis cs:2,54.2778076152305)
--(axis cs:2,52.6097815631263)
--(axis cs:2,50.9417555110221)
--(axis cs:2,49.2737294589178)
--(axis cs:2,47.6057034068136)
--(axis cs:2,45.9376773547094)
--(axis cs:2,44.2696513026052)
--(axis cs:2,42.601625250501)
--(axis cs:2,40.9335991983968)
--(axis cs:2,39.2655731462926)
--(axis cs:2,37.5975470941884)
--(axis cs:2,35.9295210420842)
--(axis cs:2,34.26149498998)
--(axis cs:2,32.5934689378758)
--(axis cs:2,30.9254428857715)
--(axis cs:2,29.2574168336673)
--(axis cs:2,27.5893907815631)
--(axis cs:2,25.9213647294589)
--(axis cs:2,24.2533386773547)
--(axis cs:2,22.5853126252505)
--(axis cs:2,20.9172865731463)
--(axis cs:2,19.2492605210421)
--(axis cs:2,17.5812344689379)
--(axis cs:2,15.9132084168337)
--(axis cs:2,14.2451823647295)
--(axis cs:2,12.5771563126253)
--(axis cs:2,10.909130260521)
--(axis cs:2,9.24110420841684)
--(axis cs:2,7.57307815631263)
--(axis cs:2,5.90505210420842)
--(axis cs:2,4.23702605210421)
--(axis cs:2,2.569)
--cycle;

\path [draw=black, fill=mediumseagreen34167132, opacity=0.7]
(axis cs:2.31690002424649,3.167)
--(axis cs:2,3.167)
--(axis cs:2,5.043995995996)
--(axis cs:2,6.92099199199199)
--(axis cs:2,8.79798798798799)
--(axis cs:2,10.674983983984)
--(axis cs:2,12.55197997998)
--(axis cs:2,14.428975975976)
--(axis cs:2,16.305971971972)
--(axis cs:2,18.182967967968)
--(axis cs:2,20.059963963964)
--(axis cs:2,21.93695995996)
--(axis cs:2,23.813955955956)
--(axis cs:2,25.690951951952)
--(axis cs:2,27.5679479479479)
--(axis cs:2,29.4449439439439)
--(axis cs:2,31.3219399399399)
--(axis cs:2,33.1989359359359)
--(axis cs:2,35.0759319319319)
--(axis cs:2,36.9529279279279)
--(axis cs:2,38.8299239239239)
--(axis cs:2,40.7069199199199)
--(axis cs:2,42.5839159159159)
--(axis cs:2,44.4609119119119)
--(axis cs:2,46.3379079079079)
--(axis cs:2,48.2149039039039)
--(axis cs:2,50.0918998998999)
--(axis cs:2,51.9688958958959)
--(axis cs:2,53.8458918918919)
--(axis cs:2,55.7228878878879)
--(axis cs:2,57.5998838838839)
--(axis cs:2,59.4768798798799)
--(axis cs:2,61.3538758758759)
--(axis cs:2,63.2308718718719)
--(axis cs:2,65.1078678678679)
--(axis cs:2,66.9848638638639)
--(axis cs:2,68.8618598598599)
--(axis cs:2,70.7388558558559)
--(axis cs:2,72.6158518518518)
--(axis cs:2,74.4928478478478)
--(axis cs:2,76.3698438438438)
--(axis cs:2,78.2468398398398)
--(axis cs:2,80.1238358358358)
--(axis cs:2,82.0008318318318)
--(axis cs:2,83.8778278278278)
--(axis cs:2,85.7548238238238)
--(axis cs:2,87.6318198198198)
--(axis cs:2,89.5088158158158)
--(axis cs:2,91.3858118118118)
--(axis cs:2,93.2628078078078)
--(axis cs:2,95.1398038038038)
--(axis cs:2,97.0167997997998)
--(axis cs:2,98.8937957957958)
--(axis cs:2,100.770791791792)
--(axis cs:2,102.647787787788)
--(axis cs:2,104.524783783784)
--(axis cs:2,106.40177977978)
--(axis cs:2,108.278775775776)
--(axis cs:2,110.155771771772)
--(axis cs:2,112.032767767768)
--(axis cs:2,113.909763763764)
--(axis cs:2,115.78675975976)
--(axis cs:2,117.663755755756)
--(axis cs:2,119.540751751752)
--(axis cs:2,121.417747747748)
--(axis cs:2,123.294743743744)
--(axis cs:2,125.17173973974)
--(axis cs:2,127.048735735736)
--(axis cs:2,128.925731731732)
--(axis cs:2,130.802727727728)
--(axis cs:2,132.679723723724)
--(axis cs:2,134.55671971972)
--(axis cs:2,136.433715715716)
--(axis cs:2,138.310711711712)
--(axis cs:2,140.187707707708)
--(axis cs:2,142.064703703704)
--(axis cs:2,143.9416996997)
--(axis cs:2,145.818695695696)
--(axis cs:2,147.695691691692)
--(axis cs:2,149.572687687688)
--(axis cs:2,151.449683683684)
--(axis cs:2,153.32667967968)
--(axis cs:2,155.203675675676)
--(axis cs:2,157.080671671672)
--(axis cs:2,158.957667667668)
--(axis cs:2,160.834663663664)
--(axis cs:2,162.71165965966)
--(axis cs:2,164.588655655656)
--(axis cs:2,166.465651651652)
--(axis cs:2,168.342647647648)
--(axis cs:2,170.219643643644)
--(axis cs:2,172.09663963964)
--(axis cs:2,173.973635635636)
--(axis cs:2,175.850631631632)
--(axis cs:2,177.727627627628)
--(axis cs:2,179.604623623624)
--(axis cs:2,181.48161961962)
--(axis cs:2,183.358615615616)
--(axis cs:2,185.235611611612)
--(axis cs:2,187.112607607608)
--(axis cs:2,188.989603603604)
--(axis cs:2,190.8665995996)
--(axis cs:2,192.743595595596)
--(axis cs:2,194.620591591592)
--(axis cs:2,196.497587587588)
--(axis cs:2,198.374583583584)
--(axis cs:2,200.25157957958)
--(axis cs:2,202.128575575576)
--(axis cs:2,204.005571571572)
--(axis cs:2,205.882567567568)
--(axis cs:2,207.759563563564)
--(axis cs:2,209.63655955956)
--(axis cs:2,211.513555555556)
--(axis cs:2,213.390551551552)
--(axis cs:2,215.267547547548)
--(axis cs:2,217.144543543544)
--(axis cs:2,219.02153953954)
--(axis cs:2,220.898535535536)
--(axis cs:2,222.775531531532)
--(axis cs:2,224.652527527528)
--(axis cs:2,226.529523523524)
--(axis cs:2,228.406519519519)
--(axis cs:2,230.283515515515)
--(axis cs:2,232.160511511511)
--(axis cs:2,234.037507507507)
--(axis cs:2,235.914503503503)
--(axis cs:2,237.791499499499)
--(axis cs:2,239.668495495495)
--(axis cs:2,241.545491491491)
--(axis cs:2,243.422487487487)
--(axis cs:2,245.299483483483)
--(axis cs:2,247.176479479479)
--(axis cs:2,249.053475475475)
--(axis cs:2,250.930471471471)
--(axis cs:2,252.807467467467)
--(axis cs:2,254.684463463463)
--(axis cs:2,256.561459459459)
--(axis cs:2,258.438455455455)
--(axis cs:2,260.315451451451)
--(axis cs:2,262.192447447447)
--(axis cs:2,264.069443443443)
--(axis cs:2,265.946439439439)
--(axis cs:2,267.823435435435)
--(axis cs:2,269.700431431431)
--(axis cs:2,271.577427427427)
--(axis cs:2,273.454423423423)
--(axis cs:2,275.331419419419)
--(axis cs:2,277.208415415415)
--(axis cs:2,279.085411411411)
--(axis cs:2,280.962407407407)
--(axis cs:2,282.839403403403)
--(axis cs:2,284.716399399399)
--(axis cs:2,286.593395395395)
--(axis cs:2,288.470391391391)
--(axis cs:2,290.347387387387)
--(axis cs:2,292.224383383383)
--(axis cs:2,294.101379379379)
--(axis cs:2,295.978375375375)
--(axis cs:2,297.855371371371)
--(axis cs:2,299.732367367367)
--(axis cs:2,301.609363363363)
--(axis cs:2,303.486359359359)
--(axis cs:2,305.363355355355)
--(axis cs:2,307.240351351351)
--(axis cs:2,309.117347347347)
--(axis cs:2,310.994343343343)
--(axis cs:2,312.871339339339)
--(axis cs:2,314.748335335335)
--(axis cs:2,316.625331331331)
--(axis cs:2,318.502327327327)
--(axis cs:2,320.379323323323)
--(axis cs:2,322.256319319319)
--(axis cs:2,324.133315315315)
--(axis cs:2,326.010311311311)
--(axis cs:2,327.887307307307)
--(axis cs:2,329.764303303303)
--(axis cs:2,331.641299299299)
--(axis cs:2,333.518295295295)
--(axis cs:2,335.395291291291)
--(axis cs:2,337.272287287287)
--(axis cs:2,339.149283283283)
--(axis cs:2,341.026279279279)
--(axis cs:2,342.903275275275)
--(axis cs:2,344.780271271271)
--(axis cs:2,346.657267267267)
--(axis cs:2,348.534263263263)
--(axis cs:2,350.411259259259)
--(axis cs:2,352.288255255255)
--(axis cs:2,354.165251251251)
--(axis cs:2,356.042247247247)
--(axis cs:2,357.919243243243)
--(axis cs:2,359.796239239239)
--(axis cs:2,361.673235235235)
--(axis cs:2,363.550231231231)
--(axis cs:2,365.427227227227)
--(axis cs:2,367.304223223223)
--(axis cs:2,369.181219219219)
--(axis cs:2,371.058215215215)
--(axis cs:2,372.935211211211)
--(axis cs:2,374.812207207207)
--(axis cs:2,376.689203203203)
--(axis cs:2,378.566199199199)
--(axis cs:2,380.443195195195)
--(axis cs:2,382.320191191191)
--(axis cs:2,384.197187187187)
--(axis cs:2,386.074183183183)
--(axis cs:2,387.951179179179)
--(axis cs:2,389.828175175175)
--(axis cs:2,391.705171171171)
--(axis cs:2,393.582167167167)
--(axis cs:2,395.459163163163)
--(axis cs:2,397.336159159159)
--(axis cs:2,399.213155155155)
--(axis cs:2,401.090151151151)
--(axis cs:2,402.967147147147)
--(axis cs:2,404.844143143143)
--(axis cs:2,406.721139139139)
--(axis cs:2,408.598135135135)
--(axis cs:2,410.475131131131)
--(axis cs:2,412.352127127127)
--(axis cs:2,414.229123123123)
--(axis cs:2,416.106119119119)
--(axis cs:2,417.983115115115)
--(axis cs:2,419.860111111111)
--(axis cs:2,421.737107107107)
--(axis cs:2,423.614103103103)
--(axis cs:2,425.491099099099)
--(axis cs:2,427.368095095095)
--(axis cs:2,429.245091091091)
--(axis cs:2,431.122087087087)
--(axis cs:2,432.999083083083)
--(axis cs:2,434.876079079079)
--(axis cs:2,436.753075075075)
--(axis cs:2,438.630071071071)
--(axis cs:2,440.507067067067)
--(axis cs:2,442.384063063063)
--(axis cs:2,444.261059059059)
--(axis cs:2,446.138055055055)
--(axis cs:2,448.015051051051)
--(axis cs:2,449.892047047047)
--(axis cs:2,451.769043043043)
--(axis cs:2,453.646039039039)
--(axis cs:2,455.523035035035)
--(axis cs:2,457.400031031031)
--(axis cs:2,459.277027027027)
--(axis cs:2,461.154023023023)
--(axis cs:2,463.031019019019)
--(axis cs:2,464.908015015015)
--(axis cs:2,466.785011011011)
--(axis cs:2,468.662007007007)
--(axis cs:2,470.539003003003)
--(axis cs:2,472.415998998999)
--(axis cs:2,474.292994994995)
--(axis cs:2,476.169990990991)
--(axis cs:2,478.046986986987)
--(axis cs:2,479.923982982983)
--(axis cs:2,481.800978978979)
--(axis cs:2,483.677974974975)
--(axis cs:2,485.554970970971)
--(axis cs:2,487.431966966967)
--(axis cs:2,489.308962962963)
--(axis cs:2,491.185958958959)
--(axis cs:2,493.062954954955)
--(axis cs:2,494.939950950951)
--(axis cs:2,496.816946946947)
--(axis cs:2,498.693942942943)
--(axis cs:2,500.570938938939)
--(axis cs:2,502.447934934935)
--(axis cs:2,504.324930930931)
--(axis cs:2,506.201926926927)
--(axis cs:2,508.078922922923)
--(axis cs:2,509.955918918919)
--(axis cs:2,511.832914914915)
--(axis cs:2,513.709910910911)
--(axis cs:2,515.586906906907)
--(axis cs:2,517.463902902903)
--(axis cs:2,519.340898898899)
--(axis cs:2,521.217894894895)
--(axis cs:2,523.094890890891)
--(axis cs:2,524.971886886887)
--(axis cs:2,526.848882882883)
--(axis cs:2,528.725878878879)
--(axis cs:2,530.602874874875)
--(axis cs:2,532.479870870871)
--(axis cs:2,534.356866866867)
--(axis cs:2,536.233862862863)
--(axis cs:2,538.110858858859)
--(axis cs:2,539.987854854855)
--(axis cs:2,541.864850850851)
--(axis cs:2,543.741846846847)
--(axis cs:2,545.618842842843)
--(axis cs:2,547.495838838839)
--(axis cs:2,549.372834834835)
--(axis cs:2,551.249830830831)
--(axis cs:2,553.126826826827)
--(axis cs:2,555.003822822823)
--(axis cs:2,556.880818818819)
--(axis cs:2,558.757814814815)
--(axis cs:2,560.634810810811)
--(axis cs:2,562.511806806807)
--(axis cs:2,564.388802802803)
--(axis cs:2,566.265798798799)
--(axis cs:2,568.142794794795)
--(axis cs:2,570.019790790791)
--(axis cs:2,571.896786786787)
--(axis cs:2,573.773782782783)
--(axis cs:2,575.650778778779)
--(axis cs:2,577.527774774775)
--(axis cs:2,579.404770770771)
--(axis cs:2,581.281766766767)
--(axis cs:2,583.158762762763)
--(axis cs:2,585.035758758759)
--(axis cs:2,586.912754754755)
--(axis cs:2,588.789750750751)
--(axis cs:2,590.666746746747)
--(axis cs:2,592.543742742743)
--(axis cs:2,594.420738738739)
--(axis cs:2,596.297734734735)
--(axis cs:2,598.174730730731)
--(axis cs:2,600.051726726727)
--(axis cs:2,601.928722722723)
--(axis cs:2,603.805718718719)
--(axis cs:2,605.682714714715)
--(axis cs:2,607.559710710711)
--(axis cs:2,609.436706706707)
--(axis cs:2,611.313702702703)
--(axis cs:2,613.190698698699)
--(axis cs:2,615.067694694695)
--(axis cs:2,616.944690690691)
--(axis cs:2,618.821686686687)
--(axis cs:2,620.698682682683)
--(axis cs:2,622.575678678679)
--(axis cs:2,624.452674674675)
--(axis cs:2,626.329670670671)
--(axis cs:2,628.206666666667)
--(axis cs:2,630.083662662663)
--(axis cs:2,631.960658658659)
--(axis cs:2,633.837654654655)
--(axis cs:2,635.714650650651)
--(axis cs:2,637.591646646647)
--(axis cs:2,639.468642642643)
--(axis cs:2,641.345638638639)
--(axis cs:2,643.222634634635)
--(axis cs:2,645.099630630631)
--(axis cs:2,646.976626626627)
--(axis cs:2,648.853622622623)
--(axis cs:2,650.730618618619)
--(axis cs:2,652.607614614615)
--(axis cs:2,654.484610610611)
--(axis cs:2,656.361606606607)
--(axis cs:2,658.238602602603)
--(axis cs:2,660.115598598599)
--(axis cs:2,661.992594594595)
--(axis cs:2,663.869590590591)
--(axis cs:2,665.746586586587)
--(axis cs:2,667.623582582583)
--(axis cs:2,669.500578578579)
--(axis cs:2,671.377574574575)
--(axis cs:2,673.254570570571)
--(axis cs:2,675.131566566567)
--(axis cs:2,677.008562562563)
--(axis cs:2,678.885558558559)
--(axis cs:2,680.762554554555)
--(axis cs:2,682.639550550551)
--(axis cs:2,684.516546546547)
--(axis cs:2,686.393542542542)
--(axis cs:2,688.270538538539)
--(axis cs:2,690.147534534535)
--(axis cs:2,692.024530530531)
--(axis cs:2,693.901526526526)
--(axis cs:2,695.778522522523)
--(axis cs:2,697.655518518519)
--(axis cs:2,699.532514514514)
--(axis cs:2,701.40951051051)
--(axis cs:2,703.286506506506)
--(axis cs:2,705.163502502503)
--(axis cs:2,707.040498498498)
--(axis cs:2,708.917494494494)
--(axis cs:2,710.79449049049)
--(axis cs:2,712.671486486487)
--(axis cs:2,714.548482482482)
--(axis cs:2,716.425478478478)
--(axis cs:2,718.302474474474)
--(axis cs:2,720.179470470471)
--(axis cs:2,722.056466466466)
--(axis cs:2,723.933462462462)
--(axis cs:2,725.810458458458)
--(axis cs:2,727.687454454454)
--(axis cs:2,729.56445045045)
--(axis cs:2,731.441446446446)
--(axis cs:2,733.318442442442)
--(axis cs:2,735.195438438438)
--(axis cs:2,737.072434434434)
--(axis cs:2,738.94943043043)
--(axis cs:2,740.826426426426)
--(axis cs:2,742.703422422422)
--(axis cs:2,744.580418418418)
--(axis cs:2,746.457414414414)
--(axis cs:2,748.33441041041)
--(axis cs:2,750.211406406406)
--(axis cs:2,752.088402402402)
--(axis cs:2,753.965398398398)
--(axis cs:2,755.842394394394)
--(axis cs:2,757.71939039039)
--(axis cs:2,759.596386386386)
--(axis cs:2,761.473382382382)
--(axis cs:2,763.350378378378)
--(axis cs:2,765.227374374374)
--(axis cs:2,767.10437037037)
--(axis cs:2,768.981366366366)
--(axis cs:2,770.858362362362)
--(axis cs:2,772.735358358358)
--(axis cs:2,774.612354354354)
--(axis cs:2,776.48935035035)
--(axis cs:2,778.366346346346)
--(axis cs:2,780.243342342342)
--(axis cs:2,782.120338338338)
--(axis cs:2,783.997334334334)
--(axis cs:2,785.87433033033)
--(axis cs:2,787.751326326326)
--(axis cs:2,789.628322322322)
--(axis cs:2,791.505318318318)
--(axis cs:2,793.382314314314)
--(axis cs:2,795.25931031031)
--(axis cs:2,797.136306306306)
--(axis cs:2,799.013302302302)
--(axis cs:2,800.890298298298)
--(axis cs:2,802.767294294294)
--(axis cs:2,804.64429029029)
--(axis cs:2,806.521286286286)
--(axis cs:2,808.398282282282)
--(axis cs:2,810.275278278278)
--(axis cs:2,812.152274274274)
--(axis cs:2,814.02927027027)
--(axis cs:2,815.906266266266)
--(axis cs:2,817.783262262262)
--(axis cs:2,819.660258258258)
--(axis cs:2,821.537254254254)
--(axis cs:2,823.41425025025)
--(axis cs:2,825.291246246246)
--(axis cs:2,827.168242242242)
--(axis cs:2,829.045238238238)
--(axis cs:2,830.922234234234)
--(axis cs:2,832.79923023023)
--(axis cs:2,834.676226226226)
--(axis cs:2,836.553222222222)
--(axis cs:2,838.430218218218)
--(axis cs:2,840.307214214214)
--(axis cs:2,842.18421021021)
--(axis cs:2,844.061206206206)
--(axis cs:2,845.938202202202)
--(axis cs:2,847.815198198198)
--(axis cs:2,849.692194194194)
--(axis cs:2,851.56919019019)
--(axis cs:2,853.446186186186)
--(axis cs:2,855.323182182182)
--(axis cs:2,857.200178178178)
--(axis cs:2,859.077174174174)
--(axis cs:2,860.95417017017)
--(axis cs:2,862.831166166166)
--(axis cs:2,864.708162162162)
--(axis cs:2,866.585158158158)
--(axis cs:2,868.462154154154)
--(axis cs:2,870.33915015015)
--(axis cs:2,872.216146146146)
--(axis cs:2,874.093142142142)
--(axis cs:2,875.970138138138)
--(axis cs:2,877.847134134134)
--(axis cs:2,879.72413013013)
--(axis cs:2,881.601126126126)
--(axis cs:2,883.478122122122)
--(axis cs:2,885.355118118118)
--(axis cs:2,887.232114114114)
--(axis cs:2,889.10911011011)
--(axis cs:2,890.986106106106)
--(axis cs:2,892.863102102102)
--(axis cs:2,894.740098098098)
--(axis cs:2,896.617094094094)
--(axis cs:2,898.49409009009)
--(axis cs:2,900.371086086086)
--(axis cs:2,902.248082082082)
--(axis cs:2,904.125078078078)
--(axis cs:2,906.002074074074)
--(axis cs:2,907.87907007007)
--(axis cs:2,909.756066066066)
--(axis cs:2,911.633062062062)
--(axis cs:2,913.510058058058)
--(axis cs:2,915.387054054054)
--(axis cs:2,917.26405005005)
--(axis cs:2,919.141046046046)
--(axis cs:2,921.018042042042)
--(axis cs:2,922.895038038038)
--(axis cs:2,924.772034034034)
--(axis cs:2,926.64903003003)
--(axis cs:2,928.526026026026)
--(axis cs:2,930.403022022022)
--(axis cs:2,932.280018018018)
--(axis cs:2,934.157014014014)
--(axis cs:2,936.03401001001)
--(axis cs:2,937.911006006006)
--(axis cs:2,939.788002002002)
--(axis cs:2,941.664997997998)
--(axis cs:2,943.541993993994)
--(axis cs:2,945.41898998999)
--(axis cs:2,947.295985985986)
--(axis cs:2,949.172981981982)
--(axis cs:2,951.049977977978)
--(axis cs:2,952.926973973974)
--(axis cs:2,954.80396996997)
--(axis cs:2,956.680965965966)
--(axis cs:2,958.557961961962)
--(axis cs:2,960.434957957958)
--(axis cs:2,962.311953953954)
--(axis cs:2,964.18894994995)
--(axis cs:2,966.065945945946)
--(axis cs:2,967.942941941942)
--(axis cs:2,969.819937937938)
--(axis cs:2,971.696933933934)
--(axis cs:2,973.57392992993)
--(axis cs:2,975.450925925926)
--(axis cs:2,977.327921921922)
--(axis cs:2,979.204917917918)
--(axis cs:2,981.081913913914)
--(axis cs:2,982.95890990991)
--(axis cs:2,984.835905905906)
--(axis cs:2,986.712901901902)
--(axis cs:2,988.589897897898)
--(axis cs:2,990.466893893894)
--(axis cs:2,992.34388988989)
--(axis cs:2,994.220885885886)
--(axis cs:2,996.097881881882)
--(axis cs:2,997.974877877878)
--(axis cs:2,999.851873873874)
--(axis cs:2,1001.72886986987)
--(axis cs:2,1003.60586586587)
--(axis cs:2,1005.48286186186)
--(axis cs:2,1007.35985785786)
--(axis cs:2,1009.23685385385)
--(axis cs:2,1011.11384984985)
--(axis cs:2,1012.99084584585)
--(axis cs:2,1014.86784184184)
--(axis cs:2,1016.74483783784)
--(axis cs:2,1018.62183383383)
--(axis cs:2,1020.49882982983)
--(axis cs:2,1022.37582582583)
--(axis cs:2,1024.25282182182)
--(axis cs:2,1026.12981781782)
--(axis cs:2,1028.00681381381)
--(axis cs:2,1029.88380980981)
--(axis cs:2,1031.76080580581)
--(axis cs:2,1033.6378018018)
--(axis cs:2,1035.5147977978)
--(axis cs:2,1037.39179379379)
--(axis cs:2,1039.26878978979)
--(axis cs:2,1041.14578578579)
--(axis cs:2,1043.02278178178)
--(axis cs:2,1044.89977777778)
--(axis cs:2,1046.77677377377)
--(axis cs:2,1048.65376976977)
--(axis cs:2,1050.53076576577)
--(axis cs:2,1052.40776176176)
--(axis cs:2,1054.28475775776)
--(axis cs:2,1056.16175375375)
--(axis cs:2,1058.03874974975)
--(axis cs:2,1059.91574574575)
--(axis cs:2,1061.79274174174)
--(axis cs:2,1063.66973773774)
--(axis cs:2,1065.54673373373)
--(axis cs:2,1067.42372972973)
--(axis cs:2,1069.30072572573)
--(axis cs:2,1071.17772172172)
--(axis cs:2,1073.05471771772)
--(axis cs:2,1074.93171371371)
--(axis cs:2,1076.80870970971)
--(axis cs:2,1078.68570570571)
--(axis cs:2,1080.5627017017)
--(axis cs:2,1082.4396976977)
--(axis cs:2,1084.31669369369)
--(axis cs:2,1086.19368968969)
--(axis cs:2,1088.07068568569)
--(axis cs:2,1089.94768168168)
--(axis cs:2,1091.82467767768)
--(axis cs:2,1093.70167367367)
--(axis cs:2,1095.57866966967)
--(axis cs:2,1097.45566566567)
--(axis cs:2,1099.33266166166)
--(axis cs:2,1101.20965765766)
--(axis cs:2,1103.08665365365)
--(axis cs:2,1104.96364964965)
--(axis cs:2,1106.84064564565)
--(axis cs:2,1108.71764164164)
--(axis cs:2,1110.59463763764)
--(axis cs:2,1112.47163363363)
--(axis cs:2,1114.34862962963)
--(axis cs:2,1116.22562562563)
--(axis cs:2,1118.10262162162)
--(axis cs:2,1119.97961761762)
--(axis cs:2,1121.85661361361)
--(axis cs:2,1123.73360960961)
--(axis cs:2,1125.61060560561)
--(axis cs:2,1127.4876016016)
--(axis cs:2,1129.3645975976)
--(axis cs:2,1131.24159359359)
--(axis cs:2,1133.11858958959)
--(axis cs:2,1134.99558558559)
--(axis cs:2,1136.87258158158)
--(axis cs:2,1138.74957757758)
--(axis cs:2,1140.62657357357)
--(axis cs:2,1142.50356956957)
--(axis cs:2,1144.38056556557)
--(axis cs:2,1146.25756156156)
--(axis cs:2,1148.13455755756)
--(axis cs:2,1150.01155355355)
--(axis cs:2,1151.88854954955)
--(axis cs:2,1153.76554554555)
--(axis cs:2,1155.64254154154)
--(axis cs:2,1157.51953753754)
--(axis cs:2,1159.39653353353)
--(axis cs:2,1161.27352952953)
--(axis cs:2,1163.15052552553)
--(axis cs:2,1165.02752152152)
--(axis cs:2,1166.90451751752)
--(axis cs:2,1168.78151351351)
--(axis cs:2,1170.65850950951)
--(axis cs:2,1172.53550550551)
--(axis cs:2,1174.4125015015)
--(axis cs:2,1176.2894974975)
--(axis cs:2,1178.16649349349)
--(axis cs:2,1180.04348948949)
--(axis cs:2,1181.92048548549)
--(axis cs:2,1183.79748148148)
--(axis cs:2,1185.67447747748)
--(axis cs:2,1187.55147347347)
--(axis cs:2,1189.42846946947)
--(axis cs:2,1191.30546546547)
--(axis cs:2,1193.18246146146)
--(axis cs:2,1195.05945745746)
--(axis cs:2,1196.93645345345)
--(axis cs:2,1198.81344944945)
--(axis cs:2,1200.69044544545)
--(axis cs:2,1202.56744144144)
--(axis cs:2,1204.44443743744)
--(axis cs:2,1206.32143343343)
--(axis cs:2,1208.19842942943)
--(axis cs:2,1210.07542542543)
--(axis cs:2,1211.95242142142)
--(axis cs:2,1213.82941741742)
--(axis cs:2,1215.70641341341)
--(axis cs:2,1217.58340940941)
--(axis cs:2,1219.46040540541)
--(axis cs:2,1221.3374014014)
--(axis cs:2,1223.2143973974)
--(axis cs:2,1225.09139339339)
--(axis cs:2,1226.96838938939)
--(axis cs:2,1228.84538538539)
--(axis cs:2,1230.72238138138)
--(axis cs:2,1232.59937737738)
--(axis cs:2,1234.47637337337)
--(axis cs:2,1236.35336936937)
--(axis cs:2,1238.23036536537)
--(axis cs:2,1240.10736136136)
--(axis cs:2,1241.98435735736)
--(axis cs:2,1243.86135335335)
--(axis cs:2,1245.73834934935)
--(axis cs:2,1247.61534534535)
--(axis cs:2,1249.49234134134)
--(axis cs:2,1251.36933733734)
--(axis cs:2,1253.24633333333)
--(axis cs:2,1255.12332932933)
--(axis cs:2,1257.00032532533)
--(axis cs:2,1258.87732132132)
--(axis cs:2,1260.75431731732)
--(axis cs:2,1262.63131331331)
--(axis cs:2,1264.50830930931)
--(axis cs:2,1266.38530530531)
--(axis cs:2,1268.2623013013)
--(axis cs:2,1270.1392972973)
--(axis cs:2,1272.01629329329)
--(axis cs:2,1273.89328928929)
--(axis cs:2,1275.77028528529)
--(axis cs:2,1277.64728128128)
--(axis cs:2,1279.52427727728)
--(axis cs:2,1281.40127327327)
--(axis cs:2,1283.27826926927)
--(axis cs:2,1285.15526526527)
--(axis cs:2,1287.03226126126)
--(axis cs:2,1288.90925725726)
--(axis cs:2,1290.78625325325)
--(axis cs:2,1292.66324924925)
--(axis cs:2,1294.54024524525)
--(axis cs:2,1296.41724124124)
--(axis cs:2,1298.29423723724)
--(axis cs:2,1300.17123323323)
--(axis cs:2,1302.04822922923)
--(axis cs:2,1303.92522522522)
--(axis cs:2,1305.80222122122)
--(axis cs:2,1307.67921721722)
--(axis cs:2,1309.55621321321)
--(axis cs:2,1311.43320920921)
--(axis cs:2,1313.3102052052)
--(axis cs:2,1315.1872012012)
--(axis cs:2,1317.0641971972)
--(axis cs:2,1318.94119319319)
--(axis cs:2,1320.81818918919)
--(axis cs:2,1322.69518518518)
--(axis cs:2,1324.57218118118)
--(axis cs:2,1326.44917717718)
--(axis cs:2,1328.32617317317)
--(axis cs:2,1330.20316916917)
--(axis cs:2,1332.08016516516)
--(axis cs:2,1333.95716116116)
--(axis cs:2,1335.83415715716)
--(axis cs:2,1337.71115315315)
--(axis cs:2,1339.58814914915)
--(axis cs:2,1341.46514514515)
--(axis cs:2,1343.34214114114)
--(axis cs:2,1345.21913713714)
--(axis cs:2,1347.09613313313)
--(axis cs:2,1348.97312912913)
--(axis cs:2,1350.85012512513)
--(axis cs:2,1352.72712112112)
--(axis cs:2,1354.60411711712)
--(axis cs:2,1356.48111311311)
--(axis cs:2,1358.35810910911)
--(axis cs:2,1360.2351051051)
--(axis cs:2,1362.1121011011)
--(axis cs:2,1363.9890970971)
--(axis cs:2,1365.86609309309)
--(axis cs:2,1367.74308908909)
--(axis cs:2,1369.62008508508)
--(axis cs:2,1371.49708108108)
--(axis cs:2,1373.37407707708)
--(axis cs:2,1375.25107307307)
--(axis cs:2,1377.12806906907)
--(axis cs:2,1379.00506506506)
--(axis cs:2,1380.88206106106)
--(axis cs:2,1382.75905705706)
--(axis cs:2,1384.63605305305)
--(axis cs:2,1386.51304904905)
--(axis cs:2,1388.39004504504)
--(axis cs:2,1390.26704104104)
--(axis cs:2,1392.14403703704)
--(axis cs:2,1394.02103303303)
--(axis cs:2,1395.89802902903)
--(axis cs:2,1397.77502502502)
--(axis cs:2,1399.65202102102)
--(axis cs:2,1401.52901701702)
--(axis cs:2,1403.40601301301)
--(axis cs:2,1405.28300900901)
--(axis cs:2,1407.160005005)
--(axis cs:2,1409.037001001)
--(axis cs:2,1410.913996997)
--(axis cs:2,1412.79099299299)
--(axis cs:2,1414.66798898899)
--(axis cs:2,1416.54498498498)
--(axis cs:2,1418.42198098098)
--(axis cs:2,1420.29897697698)
--(axis cs:2,1422.17597297297)
--(axis cs:2,1424.05296896897)
--(axis cs:2,1425.92996496496)
--(axis cs:2,1427.80696096096)
--(axis cs:2,1429.68395695696)
--(axis cs:2,1431.56095295295)
--(axis cs:2,1433.43794894895)
--(axis cs:2,1435.31494494494)
--(axis cs:2,1437.19194094094)
--(axis cs:2,1439.06893693694)
--(axis cs:2,1440.94593293293)
--(axis cs:2,1442.82292892893)
--(axis cs:2,1444.69992492492)
--(axis cs:2,1446.57692092092)
--(axis cs:2,1448.45391691692)
--(axis cs:2,1450.33091291291)
--(axis cs:2,1452.20790890891)
--(axis cs:2,1454.0849049049)
--(axis cs:2,1455.9619009009)
--(axis cs:2,1457.8388968969)
--(axis cs:2,1459.71589289289)
--(axis cs:2,1461.59288888889)
--(axis cs:2,1463.46988488488)
--(axis cs:2,1465.34688088088)
--(axis cs:2,1467.22387687688)
--(axis cs:2,1469.10087287287)
--(axis cs:2,1470.97786886887)
--(axis cs:2,1472.85486486486)
--(axis cs:2,1474.73186086086)
--(axis cs:2,1476.60885685686)
--(axis cs:2,1478.48585285285)
--(axis cs:2,1480.36284884885)
--(axis cs:2,1482.23984484484)
--(axis cs:2,1484.11684084084)
--(axis cs:2,1485.99383683684)
--(axis cs:2,1487.87083283283)
--(axis cs:2,1489.74782882883)
--(axis cs:2,1491.62482482482)
--(axis cs:2,1493.50182082082)
--(axis cs:2,1495.37881681682)
--(axis cs:2,1497.25581281281)
--(axis cs:2,1499.13280880881)
--(axis cs:2,1501.0098048048)
--(axis cs:2,1502.8868008008)
--(axis cs:2,1504.7637967968)
--(axis cs:2,1506.64079279279)
--(axis cs:2,1508.51778878879)
--(axis cs:2,1510.39478478478)
--(axis cs:2,1512.27178078078)
--(axis cs:2,1514.14877677678)
--(axis cs:2,1516.02577277277)
--(axis cs:2,1517.90276876877)
--(axis cs:2,1519.77976476476)
--(axis cs:2,1521.65676076076)
--(axis cs:2,1523.53375675676)
--(axis cs:2,1525.41075275275)
--(axis cs:2,1527.28774874875)
--(axis cs:2,1529.16474474474)
--(axis cs:2,1531.04174074074)
--(axis cs:2,1532.91873673674)
--(axis cs:2,1534.79573273273)
--(axis cs:2,1536.67272872873)
--(axis cs:2,1538.54972472472)
--(axis cs:2,1540.42672072072)
--(axis cs:2,1542.30371671672)
--(axis cs:2,1544.18071271271)
--(axis cs:2,1546.05770870871)
--(axis cs:2,1547.9347047047)
--(axis cs:2,1549.8117007007)
--(axis cs:2,1551.6886966967)
--(axis cs:2,1553.56569269269)
--(axis cs:2,1555.44268868869)
--(axis cs:2,1557.31968468468)
--(axis cs:2,1559.19668068068)
--(axis cs:2,1561.07367667668)
--(axis cs:2,1562.95067267267)
--(axis cs:2,1564.82766866867)
--(axis cs:2,1566.70466466466)
--(axis cs:2,1568.58166066066)
--(axis cs:2,1570.45865665666)
--(axis cs:2,1572.33565265265)
--(axis cs:2,1574.21264864865)
--(axis cs:2,1576.08964464464)
--(axis cs:2,1577.96664064064)
--(axis cs:2,1579.84363663664)
--(axis cs:2,1581.72063263263)
--(axis cs:2,1583.59762862863)
--(axis cs:2,1585.47462462462)
--(axis cs:2,1587.35162062062)
--(axis cs:2,1589.22861661662)
--(axis cs:2,1591.10561261261)
--(axis cs:2,1592.98260860861)
--(axis cs:2,1594.8596046046)
--(axis cs:2,1596.7366006006)
--(axis cs:2,1598.6135965966)
--(axis cs:2,1600.49059259259)
--(axis cs:2,1602.36758858859)
--(axis cs:2,1604.24458458458)
--(axis cs:2,1606.12158058058)
--(axis cs:2,1607.99857657658)
--(axis cs:2,1609.87557257257)
--(axis cs:2,1611.75256856857)
--(axis cs:2,1613.62956456456)
--(axis cs:2,1615.50656056056)
--(axis cs:2,1617.38355655656)
--(axis cs:2,1619.26055255255)
--(axis cs:2,1621.13754854855)
--(axis cs:2,1623.01454454454)
--(axis cs:2,1624.89154054054)
--(axis cs:2,1626.76853653654)
--(axis cs:2,1628.64553253253)
--(axis cs:2,1630.52252852853)
--(axis cs:2,1632.39952452452)
--(axis cs:2,1634.27652052052)
--(axis cs:2,1636.15351651652)
--(axis cs:2,1638.03051251251)
--(axis cs:2,1639.90750850851)
--(axis cs:2,1641.7845045045)
--(axis cs:2,1643.6615005005)
--(axis cs:2,1645.5384964965)
--(axis cs:2,1647.41549249249)
--(axis cs:2,1649.29248848849)
--(axis cs:2,1651.16948448448)
--(axis cs:2,1653.04648048048)
--(axis cs:2,1654.92347647648)
--(axis cs:2,1656.80047247247)
--(axis cs:2,1658.67746846847)
--(axis cs:2,1660.55446446446)
--(axis cs:2,1662.43146046046)
--(axis cs:2,1664.30845645646)
--(axis cs:2,1666.18545245245)
--(axis cs:2,1668.06244844845)
--(axis cs:2,1669.93944444444)
--(axis cs:2,1671.81644044044)
--(axis cs:2,1673.69343643644)
--(axis cs:2,1675.57043243243)
--(axis cs:2,1677.44742842843)
--(axis cs:2,1679.32442442442)
--(axis cs:2,1681.20142042042)
--(axis cs:2,1683.07841641642)
--(axis cs:2,1684.95541241241)
--(axis cs:2,1686.83240840841)
--(axis cs:2,1688.7094044044)
--(axis cs:2,1690.5864004004)
--(axis cs:2,1692.4633963964)
--(axis cs:2,1694.34039239239)
--(axis cs:2,1696.21738838839)
--(axis cs:2,1698.09438438438)
--(axis cs:2,1699.97138038038)
--(axis cs:2,1701.84837637638)
--(axis cs:2,1703.72537237237)
--(axis cs:2,1705.60236836837)
--(axis cs:2,1707.47936436436)
--(axis cs:2,1709.35636036036)
--(axis cs:2,1711.23335635636)
--(axis cs:2,1713.11035235235)
--(axis cs:2,1714.98734834835)
--(axis cs:2,1716.86434434434)
--(axis cs:2,1718.74134034034)
--(axis cs:2,1720.61833633634)
--(axis cs:2,1722.49533233233)
--(axis cs:2,1724.37232832833)
--(axis cs:2,1726.24932432432)
--(axis cs:2,1728.12632032032)
--(axis cs:2,1730.00331631632)
--(axis cs:2,1731.88031231231)
--(axis cs:2,1733.75730830831)
--(axis cs:2,1735.6343043043)
--(axis cs:2,1737.5113003003)
--(axis cs:2,1739.3882962963)
--(axis cs:2,1741.26529229229)
--(axis cs:2,1743.14228828829)
--(axis cs:2,1745.01928428428)
--(axis cs:2,1746.89628028028)
--(axis cs:2,1748.77327627628)
--(axis cs:2,1750.65027227227)
--(axis cs:2,1752.52726826827)
--(axis cs:2,1754.40426426426)
--(axis cs:2,1756.28126026026)
--(axis cs:2,1758.15825625626)
--(axis cs:2,1760.03525225225)
--(axis cs:2,1761.91224824825)
--(axis cs:2,1763.78924424424)
--(axis cs:2,1765.66624024024)
--(axis cs:2,1767.54323623624)
--(axis cs:2,1769.42023223223)
--(axis cs:2,1771.29722822823)
--(axis cs:2,1773.17422422422)
--(axis cs:2,1775.05122022022)
--(axis cs:2,1776.92821621622)
--(axis cs:2,1778.80521221221)
--(axis cs:2,1780.68220820821)
--(axis cs:2,1782.5592042042)
--(axis cs:2,1784.4362002002)
--(axis cs:2,1786.3131961962)
--(axis cs:2,1788.19019219219)
--(axis cs:2,1790.06718818819)
--(axis cs:2,1791.94418418418)
--(axis cs:2,1793.82118018018)
--(axis cs:2,1795.69817617618)
--(axis cs:2,1797.57517217217)
--(axis cs:2,1799.45216816817)
--(axis cs:2,1801.32916416416)
--(axis cs:2,1803.20616016016)
--(axis cs:2,1805.08315615616)
--(axis cs:2,1806.96015215215)
--(axis cs:2,1808.83714814815)
--(axis cs:2,1810.71414414414)
--(axis cs:2,1812.59114014014)
--(axis cs:2,1814.46813613614)
--(axis cs:2,1816.34513213213)
--(axis cs:2,1818.22212812813)
--(axis cs:2,1820.09912412412)
--(axis cs:2,1821.97612012012)
--(axis cs:2,1823.85311611612)
--(axis cs:2,1825.73011211211)
--(axis cs:2,1827.60710810811)
--(axis cs:2,1829.4841041041)
--(axis cs:2,1831.3611001001)
--(axis cs:2,1833.2380960961)
--(axis cs:2,1835.11509209209)
--(axis cs:2,1836.99208808809)
--(axis cs:2,1838.86908408408)
--(axis cs:2,1840.74608008008)
--(axis cs:2,1842.62307607608)
--(axis cs:2,1844.50007207207)
--(axis cs:2,1846.37706806807)
--(axis cs:2,1848.25406406406)
--(axis cs:2,1850.13106006006)
--(axis cs:2,1852.00805605606)
--(axis cs:2,1853.88505205205)
--(axis cs:2,1855.76204804805)
--(axis cs:2,1857.63904404404)
--(axis cs:2,1859.51604004004)
--(axis cs:2,1861.39303603604)
--(axis cs:2,1863.27003203203)
--(axis cs:2,1865.14702802803)
--(axis cs:2,1867.02402402402)
--(axis cs:2,1868.90102002002)
--(axis cs:2,1870.77801601602)
--(axis cs:2,1872.65501201201)
--(axis cs:2,1874.53200800801)
--(axis cs:2,1876.409004004)
--(axis cs:2,1878.286)
--(axis cs:2.00000066868281,1878.286)
--(axis cs:2.00000066868281,1878.286)
--(axis cs:2.00000068416023,1876.409004004)
--(axis cs:2.00000066136693,1874.53200800801)
--(axis cs:2.00000060419751,1872.65501201201)
--(axis cs:2.00000052173805,1870.77801601602)
--(axis cs:2.00000042591758,1868.90102002002)
--(axis cs:2.00000032872657,1867.02402402402)
--(axis cs:2.00000023987759,1865.14702802803)
--(axis cs:2.00000016549021,1863.27003203203)
--(axis cs:2.00000010792943,1861.39303603604)
--(axis cs:2.00000006653288,1859.51604004004)
--(axis cs:2.00000003876578,1857.63904404404)
--(axis cs:2.00000002136518,1855.76204804805)
--(axis cs:2.00000001119741,1853.88505205205)
--(axis cs:2.00000000574835,1852.00805605606)
--(axis cs:2.00000000331362,1850.13106006006)
--(axis cs:2.00000000302514,1848.25406406406)
--(axis cs:2.00000000485084,1846.37706806807)
--(axis cs:2.00000000966176,1844.50007207207)
--(axis cs:2.00000001939664,1842.62307607608)
--(axis cs:2.00000003728092,1840.74608008008)
--(axis cs:2.00000006798376,1838.86908408408)
--(axis cs:2.00000011754131,1836.99208808809)
--(axis cs:2.000000192863,1835.11509209209)
--(axis cs:2.00000030069661,1833.2380960961)
--(axis cs:2.00000044606206,1831.3611001001)
--(axis cs:2.0000006303485,1829.4841041041)
--(axis cs:2.00000084945405,1827.60710810811)
--(axis cs:2.00000109247732,1825.73011211211)
--(axis cs:2.00000134150294,1823.85311611612)
--(axis cs:2.00000157292134,1821.97612012012)
--(axis cs:2.00000176045203,1820.09912412412)
--(axis cs:2.00000187958546,1818.22212812813)
--(axis cs:2.00000191259678,1816.34513213213)
--(axis cs:2.00000185281871,1814.46813613614)
--(axis cs:2.0000017067742,1812.59114014014)
--(axis cs:2.00000149325313,1810.71414414414)
--(axis cs:2.00000123938835,1808.83714814815)
--(axis cs:2.0000009748555,1806.96015215215)
--(axis cs:2.00000072597912,1805.08315615616)
--(axis cs:2.00000051145197,1803.20616016016)
--(axis cs:2.00000034062839,1801.32916416416)
--(axis cs:2.0000002143381,1799.45216816817)
--(axis cs:2.00000012736557,1797.57517217217)
--(axis cs:2.00000007144542,1795.69817617618)
--(axis cs:2.00000003782488,1793.82118018018)
--(axis cs:2.00000001890956,1791.94418418418)
--(axis cs:2.00000000896863,1790.06718818819)
--(axis cs:2.00000000415895,1788.19019219219)
--(axis cs:2.00000000220862,1786.3131961962)
--(axis cs:2.00000000204201,1784.4362002002)
--(axis cs:2.00000000351899,1782.5592042042)
--(axis cs:2.0000000073562,1780.68220820821)
--(axis cs:2.00000001521347,1778.80521221221)
--(axis cs:2.00000002985243,1776.92821621622)
--(axis cs:2.00000005519845,1775.05122022022)
--(axis cs:2.00000009607771,1773.17422422422)
--(axis cs:2.00000015740743,1771.29722822823)
--(axis cs:2.00000024274963,1769.42023223223)
--(axis cs:2.00000035241808,1767.54323623624)
--(axis cs:2.00000048168429,1765.66624024024)
--(axis cs:2.00000061988503,1763.78924424424)
--(axis cs:2.00000075118115,1761.91224824825)
--(axis cs:2.00000085724317,1760.03525225225)
--(axis cs:2.00000092136203,1758.15825625626)
--(axis cs:2.00000093274865,1756.28126026026)
--(axis cs:2.00000088950552,1754.40426426426)
--(axis cs:2.0000007991489,1752.52726826827)
--(axis cs:2.00000067649276,1750.65027227227)
--(axis cs:2.00000053973112,1748.77327627628)
--(axis cs:2.00000040617683,1746.89628028028)
--(axis cs:2.00000028907365,1745.01928428428)
--(axis cs:2.00000019629864,1743.14228828829)
--(axis cs:2.00000013096952,1741.26529229229)
--(axis cs:2.00000009333775,1739.3882962963)
--(axis cs:2.0000000830697,1737.5113003003)
--(axis cs:2.0000001010634,1735.6343043043)
--(axis cs:2.00000015017457,1733.75730830831)
--(axis cs:2.00000023452325,1731.88031231231)
--(axis cs:2.00000035740836,1730.00331631632)
--(axis cs:2.00000051830023,1728.12632032032)
--(axis cs:2.00000070986329,1726.24932432432)
--(axis cs:2.00000091628675,1724.37232832833)
--(axis cs:2.00000111409281,1722.49533233233)
--(axis cs:2.00000127588468,1720.61833633634)
--(axis cs:2.00000137633947,1718.74134034034)
--(axis cs:2.00000139863644,1716.86434434434)
--(axis cs:2.00000133904615,1714.98734834835)
--(axis cs:2.00000120794039,1713.11035235235)
--(axis cs:2.00000102683953,1711.23335635636)
--(axis cs:2.00000082264752,1709.35636036036)
--(axis cs:2.00000062119013,1707.47936436436)
--(axis cs:2.00000044215844,1705.60236836837)
--(axis cs:2.00000029669748,1703.72537237237)
--(axis cs:2.00000018770181,1701.84837637638)
--(axis cs:2.00000011196268,1699.97138038038)
--(axis cs:2.00000006297304,1698.09438438438)
--(axis cs:2.00000003339896,1696.21738838839)
--(axis cs:2.00000001670407,1694.34039239239)
--(axis cs:2.00000000787825,1692.4633963964)
--(axis cs:2.00000000350395,1690.5864004004)
--(axis cs:2.00000000146963,1688.7094044044)
--(axis cs:2.0000000005814,1686.83240840841)
--(axis cs:2.00000000021746,1684.95541241241)
--(axis cs:2.00000000007878,1683.07841641642)
--(axis cs:2.00000000003392,1681.20142042042)
--(axis cs:2.00000000003537,1679.32442442442)
--(axis cs:2.00000000008434,1677.44742842843)
--(axis cs:2.00000000023096,1675.57043243243)
--(axis cs:2.00000000060866,1673.69343643644)
--(axis cs:2.00000000151256,1671.81644044044)
--(axis cs:2.00000000353752,1669.93944444444)
--(axis cs:2.00000000778546,1668.06244844845)
--(axis cs:2.00000001612503,1666.18545245245)
--(axis cs:2.00000003143343,1664.30845645646)
--(axis cs:2.00000005767763,1662.43146046046)
--(axis cs:2.00000009963261,1660.55446446446)
--(axis cs:2.00000016204365,1658.67746846847)
--(axis cs:2.00000024817691,1656.80047247247)
--(axis cs:2.00000035797788,1654.92347647648)
--(axis cs:2.0000004863925,1653.04648048048)
--(axis cs:2.00000062262609,1651.16948448448)
--(axis cs:2.0000007510248,1649.29248848849)
--(axis cs:2.0000008537812,1647.41549249249)
--(axis cs:2.00000091492219,1645.5384964965)
--(axis cs:2.00000092437214,1643.6615005005)
--(axis cs:2.00000088066979,1641.7845045045)
--(axis cs:2.00000079133149,1639.90750850851)
--(axis cs:2.00000067073955,1638.03051251251)
--(axis cs:2.00000053636984,1636.15351651652)
--(axis cs:2.00000040471267,1634.27652052052)
--(axis cs:2.00000028817013,1632.39952452452)
--(axis cs:2.00000019364569,1630.52252852853)
--(axis cs:2.00000012281419,1628.64553253253)
--(axis cs:2.0000000735163,1626.76853653654)
--(axis cs:2.00000004153485,1624.89154054054)
--(axis cs:2.00000002214736,1623.01454454454)
--(axis cs:2.00000001114514,1621.13754854855)
--(axis cs:2.00000000529255,1619.26055255255)
--(axis cs:2.00000000237144,1617.38355655656)
--(axis cs:2.00000000100246,1615.50656056056)
--(axis cs:2.00000000039973,1613.62956456456)
--(axis cs:2.00000000015033,1611.75256856857)
--(axis cs:2.00000000005331,1609.87557257257)
--(axis cs:2.00000000001782,1607.99857657658)
--(axis cs:2.00000000000562,1606.12158058058)
--(axis cs:2.00000000000167,1604.24458458458)
--(axis cs:2.00000000000047,1602.36758858859)
--(axis cs:2.00000000000012,1600.49059259259)
--(axis cs:2.00000000000003,1598.6135965966)
--(axis cs:2.00000000000001,1596.7366006006)
--(axis cs:2,1594.8596046046)
--(axis cs:2,1592.98260860861)
--(axis cs:2,1591.10561261261)
--(axis cs:2,1589.22861661662)
--(axis cs:2,1587.35162062062)
--(axis cs:2,1585.47462462462)
--(axis cs:2,1583.59762862863)
--(axis cs:2,1581.72063263263)
--(axis cs:2,1579.84363663664)
--(axis cs:2,1577.96664064064)
--(axis cs:2,1576.08964464464)
--(axis cs:2,1574.21264864865)
--(axis cs:2,1572.33565265265)
--(axis cs:2,1570.45865665666)
--(axis cs:2,1568.58166066066)
--(axis cs:2,1566.70466466466)
--(axis cs:2,1564.82766866867)
--(axis cs:2,1562.95067267267)
--(axis cs:2,1561.07367667668)
--(axis cs:2,1559.19668068068)
--(axis cs:2,1557.31968468468)
--(axis cs:2,1555.44268868869)
--(axis cs:2,1553.56569269269)
--(axis cs:2,1551.6886966967)
--(axis cs:2,1549.8117007007)
--(axis cs:2,1547.9347047047)
--(axis cs:2,1546.05770870871)
--(axis cs:2,1544.18071271271)
--(axis cs:2,1542.30371671672)
--(axis cs:2,1540.42672072072)
--(axis cs:2,1538.54972472472)
--(axis cs:2,1536.67272872873)
--(axis cs:2,1534.79573273273)
--(axis cs:2.00000000000001,1532.91873673674)
--(axis cs:2.00000000000003,1531.04174074074)
--(axis cs:2.00000000000014,1529.16474474474)
--(axis cs:2.00000000000053,1527.28774874875)
--(axis cs:2.00000000000191,1525.41075275275)
--(axis cs:2.00000000000641,1523.53375675676)
--(axis cs:2.00000000002026,1521.65676076076)
--(axis cs:2.00000000006021,1519.77976476476)
--(axis cs:2.00000000016838,1517.90276876877)
--(axis cs:2.00000000044304,1516.02577277277)
--(axis cs:2.00000000109691,1514.14877677678)
--(axis cs:2.00000000255589,1512.27178078078)
--(axis cs:2.00000000560561,1510.39478478478)
--(axis cs:2.00000001157407,1508.51778878879)
--(axis cs:2.00000002250159,1506.64079279279)
--(axis cs:2.00000004119974,1504.7637967968)
--(axis cs:2.00000007106077,1502.8868008008)
--(axis cs:2.00000011548576,1501.0098048048)
--(axis cs:2.00000017689192,1499.13280880881)
--(axis cs:2.00000025544346,1497.25581281281)
--(axis cs:2.00000034787422,1495.37881681682)
--(axis cs:2.00000044691979,1493.50182082082)
--(axis cs:2.0000005418268,1491.62482482482)
--(axis cs:2.00000062010104,1489.74782882883)
--(axis cs:2.00000067017753,1487.87083283283)
--(axis cs:2.0000006842538,1485.99383683684)
--(axis cs:2.00000066036047,1484.11684084084)
--(axis cs:2.00000060297304,1482.23984484484)
--(axis cs:2.00000052201138,1480.36284884885)
--(axis cs:2.00000043067405,1478.48585285285)
--(axis cs:2.00000034292287,1476.60885685686)
--(axis cs:2.00000027140525,1474.73186086086)
--(axis cs:2.00000022622431,1472.85486486486)
--(axis cs:2.00000021445893,1470.97786886887)
--(axis cs:2.00000023997442,1469.10087287287)
--(axis cs:2.00000030303909,1467.22387687688)
--(axis cs:2.00000039958593,1465.34688088088)
--(axis cs:2.00000052045556,1463.46988488488)
--(axis cs:2.00000065133077,1461.59288888889)
--(axis cs:2.00000077405872,1459.71589289289)
--(axis cs:2.00000086957222,1457.8388968969)
--(axis cs:2.00000092185461,1455.9619009009)
--(axis cs:2.00000092173713,1454.0849049049)
--(axis cs:2.00000086916272,1452.20790890891)
--(axis cs:2.0000007730406,1450.33091291291)
--(axis cs:2.00000064874227,1448.45391691692)
--(axis cs:2.00000051419755,1446.57692092092)
--(axis cs:2.00000038600276,1444.69992492492)
--(axis cs:2.00000027677928,1442.82292892893)
--(axis cs:2.00000019437063,1440.94593293293)
--(axis cs:2.00000014268915,1439.06893693694)
--(axis cs:2.00000012344667,1437.19194094094)
--(axis cs:2.0000001377955,1435.31494494494)
--(axis cs:2.00000018705859,1433.43794894895)
--(axis cs:2.00000027214146,1431.56095295295)
--(axis cs:2.00000039176885,1429.68395695696)
--(axis cs:2.00000054024025,1427.80696096096)
--(axis cs:2.00000070577482,1425.92996496496)
--(axis cs:2.00000087052092,1424.05296896897)
--(axis cs:2.00000101282242,1422.17597297297)
--(axis cs:2.00000111145794,1420.29897697698)
--(axis cs:2.00000115064488,1418.42198098098)
--(axis cs:2.00000112409149,1416.54498498498)
--(axis cs:2.00000103660177,1414.66798898899)
--(axis cs:2.00000090264147,1412.79099299299)
--(axis cs:2.00000074243808,1410.913996997)
--(axis cs:2.00000057705726,1409.037001001)
--(axis cs:2.00000042409719,1407.160005005)
--(axis cs:2.00000029516917,1405.28300900901)
--(axis cs:2.00000019550982,1403.40601301301)
--(axis cs:2.0000001253168,1401.52901701702)
--(axis cs:2.0000000819974,1399.65202102102)
--(axis cs:2.00000006250552,1397.77502502502)
--(axis cs:2.00000006516992,1395.89802902903)
--(axis cs:2.00000009068792,1394.02103303303)
--(axis cs:2.00000014215424,1392.14403703704)
--(axis cs:2.00000022411742,1390.26704104104)
--(axis cs:2.00000034079486,1388.39004504504)
--(axis cs:2.00000049381801,1386.51304904905)
--(axis cs:2.00000068020718,1384.63605305305)
--(axis cs:2.00000089153491,1382.75905705706)
--(axis cs:2.00000111516977,1380.88206106106)
--(axis cs:2.00000133789574,1379.00506506506)
--(axis cs:2.00000155111198,1377.12806906907)
--(axis cs:2.00000175563157,1375.25107307307)
--(axis cs:2.0000019634822,1373.37407707708)
--(axis cs:2.00000219467632,1371.49708108108)
--(axis cs:2.00000246879248,1369.62008508508)
--(axis cs:2.00000279377982,1367.74308908909)
--(axis cs:2.00000315645314,1365.86609309309)
--(axis cs:2.00000351944607,1363.9890970971)
--(axis cs:2.00000382740217,1362.1121011011)
--(axis cs:2.00000402153075,1360.2351051051)
--(axis cs:2.00000405794172,1358.35810910911)
--(axis cs:2.0000039231957,1356.48111311311)
--(axis cs:2.00000364126676,1354.60411711712)
--(axis cs:2.0000032692656,1352.72712112112)
--(axis cs:2.0000028833312,1350.85012512513)
--(axis cs:2.00000255931327,1348.97312912913)
--(axis cs:2.00000235412771,1347.09613313313)
--(axis cs:2.00000229290845,1345.21913713714)
--(axis cs:2.0000023650084,1343.34214114114)
--(axis cs:2.00000252938736,1341.46514514515)
--(axis cs:2.00000272756875,1339.58814914915)
--(axis cs:2.0000029004852,1337.71115315315)
--(axis cs:2.00000300447378,1335.83415715716)
--(axis cs:2.00000302180745,1333.95716116116)
--(axis cs:2.00000296269875,1332.08016516516)
--(axis cs:2.00000285842213,1330.20316916917)
--(axis cs:2.0000027481949,1328.32617317317)
--(axis cs:2.00000266455493,1326.44917717718)
--(axis cs:2.00000262229416,1324.57218118118)
--(axis cs:2.00000261443553,1322.69518518518)
--(axis cs:2.00000261598809,1320.81818918919)
--(axis cs:2.00000259343895,1318.94119319319)
--(axis cs:2.00000251619669,1317.0641971972)
--(axis cs:2.00000236601304,1315.1872012012)
--(axis cs:2.0000021416367,1313.3102052052)
--(axis cs:2.00000185794435,1311.43320920921)
--(axis cs:2.00000154071231,1309.55621321321)
--(axis cs:2.00000121936573,1307.67921721722)
--(axis cs:2.00000092019166,1305.80222122122)
--(axis cs:2.00000066179074,1303.92522522522)
--(axis cs:2.00000045342086,1302.04822922923)
--(axis cs:2.00000029585693,1300.17123323323)
--(axis cs:2.00000018378499,1298.29423723724)
--(axis cs:2.00000010864348,1296.41724124124)
--(axis cs:2.00000006108576,1294.54024524525)
--(axis cs:2.0000000326479,1292.66324924925)
--(axis cs:2.00000001657484,1290.78625325325)
--(axis cs:2.00000000798719,1288.90925725726)
--(axis cs:2.00000000365042,1287.03226126126)
--(axis cs:2.00000000158103,1285.15526526527)
--(axis cs:2.00000000064839,1283.27826926927)
--(axis cs:2.0000000002516,1281.40127327327)
--(axis cs:2.00000000009232,1279.52427727728)
--(axis cs:2.00000000003209,1277.64728128128)
--(axis cs:2.00000000001085,1275.77028528529)
--(axis cs:2.00000000000462,1273.89328928929)
--(axis cs:2.00000000000576,1272.01629329329)
--(axis cs:2.00000000001597,1270.1392972973)
--(axis cs:2.00000000004829,1268.2623013013)
--(axis cs:2.00000000013927,1266.38530530531)
--(axis cs:2.00000000037825,1264.50830930931)
--(axis cs:2.00000000096653,1262.63131331331)
--(axis cs:2.00000000232374,1260.75431731732)
--(axis cs:2.00000000525709,1258.87732132132)
--(axis cs:2.00000001119324,1257.00032532533)
--(axis cs:2.00000002243394,1255.12332932933)
--(axis cs:2.00000004233562,1253.24633333333)
--(axis cs:2.00000007524954,1251.36933733734)
--(axis cs:2.00000012603712,1249.49234134134)
--(axis cs:2.00000019905243,1247.61534534535)
--(axis cs:2.00000029669238,1245.73834934935)
--(axis cs:2.00000041791578,1243.86135335335)
--(axis cs:2.00000055738358,1241.98435735736)
--(axis cs:2.00000070587899,1240.10736136136)
--(axis cs:2.00000085228794,1238.23036536537)
--(axis cs:2.00000098671295,1236.35336936937)
--(axis cs:2.00000110355911,1234.47637337337)
--(axis cs:2.00000120310802,1232.59937737738)
--(axis cs:2.00000129050986,1230.72238138138)
--(axis cs:2.00000137223382,1228.84538538539)
--(axis cs:2.00000145134454,1226.96838938939)
--(axis cs:2.00000152380367,1225.09139339339)
--(axis cs:2.00000157778537,1223.2143973974)
--(axis cs:2.00000159672068,1221.3374014014)
--(axis cs:2.00000156503544,1219.46040540541)
--(axis cs:2.00000147421963,1217.58340940941)
--(axis cs:2.00000132666905,1215.70641341341)
--(axis cs:2.00000113576728,1213.82941741742)
--(axis cs:2.00000092235837,1211.95242142142)
--(axis cs:2.00000070922226,1210.07542542543)
--(axis cs:2.00000051573067,1208.19842942943)
--(axis cs:2.00000035440835,1206.32143343343)
--(axis cs:2.00000023005649,1204.44443743744)
--(axis cs:2.00000014102722,1202.56744144144)
--(axis cs:2.00000008162909,1200.69044544545)
--(axis cs:2.00000004460901,1198.81344944945)
--(axis cs:2.00000002301497,1196.93645345345)
--(axis cs:2.0000000112095,1195.05945745746)
--(axis cs:2.00000000515377,1193.18246146146)
--(axis cs:2.00000000223665,1191.30546546547)
--(axis cs:2.00000000091615,1189.42846946947)
--(axis cs:2.00000000035415,1187.55147347347)
--(axis cs:2.00000000012918,1185.67447747748)
--(axis cs:2.00000000004446,1183.79748148148)
--(axis cs:2.00000000001443,1181.92048548549)
--(axis cs:2.00000000000442,1180.04348948949)
--(axis cs:2.00000000000128,1178.16649349349)
--(axis cs:2.00000000000035,1176.2894974975)
--(axis cs:2.00000000000009,1174.4125015015)
--(axis cs:2.00000000000002,1172.53550550551)
--(axis cs:2,1170.65850950951)
--(axis cs:2,1168.78151351351)
--(axis cs:2,1166.90451751752)
--(axis cs:2,1165.02752152152)
--(axis cs:2.00000000000002,1163.15052552553)
--(axis cs:2.00000000000006,1161.27352952953)
--(axis cs:2.00000000000026,1159.39653353353)
--(axis cs:2.000000000001,1157.51953753754)
--(axis cs:2.0000000000036,1155.64254154154)
--(axis cs:2.00000000001217,1153.76554554555)
--(axis cs:2.00000000003875,1151.88854954955)
--(axis cs:2.00000000011614,1150.01155355355)
--(axis cs:2.00000000032775,1148.13455755756)
--(axis cs:2.0000000008711,1146.25756156156)
--(axis cs:2.00000000218088,1144.38056556557)
--(axis cs:2.00000000514429,1142.50356956957)
--(axis cs:2.00000001143554,1140.62657357357)
--(axis cs:2.00000002396298,1138.74957757758)
--(axis cs:2.00000004734833,1136.87258158158)
--(axis cs:2.00000008824432,1134.99558558559)
--(axis cs:2.00000015518099,1133.11858958959)
--(axis cs:2.00000025758737,1131.24159359359)
--(axis cs:2.00000040376129,1129.3645975976)
--(axis cs:2.0000005979104,1127.4876016016)
--(axis cs:2.000000836909,1125.61060560561)
--(axis cs:2.00000110790084,1123.73360960961)
--(axis cs:2.0000013880316,1121.85661361361)
--(axis cs:2.00000164718075,1119.97961761762)
--(axis cs:2.00000185359074,1118.10262162162)
--(axis cs:2.00000198109399,1116.22562562563)
--(axis cs:2.00000201575661,1114.34862962963)
--(axis cs:2.00000195966698,1112.47163363363)
--(axis cs:2.00000183043378,1110.59463763764)
--(axis cs:2.00000165641588,1108.71764164164)
--(axis cs:2.00000146918688,1106.84064564565)
--(axis cs:2.00000129564463,1104.96364964965)
--(axis cs:2.0000011521852,1103.08665365365)
--(axis cs:2.00000104252712,1101.20965765766)
--(axis cs:2.00000095945752,1099.33266166166)
--(axis cs:2.00000088947666,1097.45566566567)
--(axis cs:2.00000081848967,1095.57866966967)
--(axis cs:2.00000073658691,1093.70167367367)
--(axis cs:2.00000064054254,1091.82467767768)
--(axis cs:2.00000053365755,1089.94768168168)
--(axis cs:2.0000004235523,1088.07068568569)
--(axis cs:2.00000031909623,1086.19368968969)
--(axis cs:2.0000002276865,1084.31669369369)
--(axis cs:2.00000015365695,1082.4396976977)
--(axis cs:2.00000009799111,1080.5627017017)
--(axis cs:2.00000005901898,1078.68570570571)
--(axis cs:2.00000003355783,1076.80870970971)
--(axis cs:2.00000001800786,1074.93171371371)
--(axis cs:2.00000000911777,1073.05471771772)
--(axis cs:2.00000000435489,1071.17772172172)
--(axis cs:2.00000000196173,1069.30072572573)
--(axis cs:2.00000000083327,1067.42372972973)
--(axis cs:2.00000000033368,1065.54673373373)
--(axis cs:2.00000000012595,1063.66973773774)
--(axis cs:2.00000000004481,1061.79274174174)
--(axis cs:2.00000000001504,1059.91574574575)
--(axis cs:2.00000000000486,1058.03874974975)
--(axis cs:2.00000000000187,1056.16175375375)
--(axis cs:2.00000000000213,1054.28475775776)
--(axis cs:2.00000000000621,1052.40776176176)
--(axis cs:2.00000000002022,1050.53076576577)
--(axis cs:2.00000000006288,1048.65376976977)
--(axis cs:2.00000000018421,1046.77677377377)
--(axis cs:2.00000000050788,1044.89977777778)
--(axis cs:2.00000000131797,1043.02278178178)
--(axis cs:2.00000000321939,1041.14578578579)
--(axis cs:2.000000007403,1039.26878978979)
--(axis cs:2.00000001602711,1037.39179379379)
--(axis cs:2.00000003267155,1035.5147977978)
--(axis cs:2.0000000627211,1033.6378018018)
--(axis cs:2.00000011341235,1031.76080580581)
--(axis cs:2.00000019319704,1029.88380980981)
--(axis cs:2.00000031013521,1028.00681381381)
--(axis cs:2.00000046932224,1026.12981781782)
--(axis cs:2.00000066986468,1024.25282182182)
--(axis cs:2.00000090247353,1022.37582582583)
--(axis cs:2.00000114901329,1020.49882982983)
--(axis cs:2.00000138500443,1018.62183383383)
--(axis cs:2.00000158504342,1016.74483783784)
--(axis cs:2.00000172970375,1014.86784184184)
--(axis cs:2.0000018113945,1012.99084584585)
--(axis cs:2.00000183657912,1011.11384984985)
--(axis cs:2.00000182297452,1009.23685385385)
--(axis cs:2.0000017924492,1007.35985785786)
--(axis cs:2.00000176234667,1005.48286186186)
--(axis cs:2.0000017388329,1003.60586586587)
--(axis cs:2.00000171507886,1001.72886986987)
--(axis cs:2.00000167496276,999.851873873874)
--(axis cs:2.00000160054004,997.974877877878)
--(axis cs:2.00000147997438,996.097881881882)
--(axis cs:2.00000131266294,994.220885885886)
--(axis cs:2.00000110979354,992.34388988989)
--(axis cs:2.00000089068465,990.466893893894)
--(axis cs:2.00000067691919,988.589897897898)
--(axis cs:2.00000048679837,986.712901901902)
--(axis cs:2.00000033200377,984.835905905906)
--(axis cs:2.00000021710268,982.95890990991)
--(axis cs:2.00000014135892,981.081913913914)
--(axis cs:2.0000001016675,979.204917917918)
--(axis cs:2.00000009537607,977.327921921922)
--(axis cs:2.0000001220699,975.450925925926)
--(axis cs:2.00000018381848,973.57392992993)
--(axis cs:2.00000028378613,971.696933933934)
--(axis cs:2.00000042351614,969.819937937938)
--(axis cs:2.000000599651,967.942941941942)
--(axis cs:2.00000080127484,966.065945945946)
--(axis cs:2.00000100922077,964.18894994995)
--(axis cs:2.00000119831337,962.311953953954)
--(axis cs:2.00000134254844,960.434957957958)
--(axis cs:2.00000142194251,958.557961961962)
--(axis cs:2.00000142879425,956.680965965966)
--(axis cs:2.00000137095473,954.80396996997)
--(axis cs:2.00000127059405,952.926973973974)
--(axis cs:2.0000011585405,951.049977977978)
--(axis cs:2.00000106586615,949.172981981982)
--(axis cs:2.0000010153428,947.295985985986)
--(axis cs:2.00000101538355,945.41898998999)
--(axis cs:2.00000105822701,943.541993993994)
--(axis cs:2.00000112277711,941.664997997998)
--(axis cs:2.00000118111157,939.788002002002)
--(axis cs:2.00000120660023,937.911006006006)
--(axis cs:2.0000011811393,936.03401001001)
--(axis cs:2.00000109937779,934.157014014014)
--(axis cs:2.00000096890333,932.280018018018)
--(axis cs:2.00000080677878,930.403022022022)
--(axis cs:2.00000063400685,928.526026026026)
--(axis cs:2.00000046997179,926.64903003003)
--(axis cs:2.00000032854001,924.772034034034)
--(axis cs:2.00000021657446,922.895038038038)
--(axis cs:2.00000013462402,921.018042042042)
--(axis cs:2.0000000789115,919.141046046046)
--(axis cs:2.00000004361838,917.26405005005)
--(axis cs:2.00000002273616,915.387054054054)
--(axis cs:2.00000001117597,913.510058058058)
--(axis cs:2.00000000518047,911.633062062062)
--(axis cs:2.00000000226443,909.756066066066)
--(axis cs:2.00000000093333,907.87907007007)
--(axis cs:2.00000000036272,906.002074074074)
--(axis cs:2.00000000013291,904.125078078078)
--(axis cs:2.00000000004591,902.248082082082)
--(axis cs:2.00000000001495,900.371086086086)
--(axis cs:2.00000000000459,898.49409009009)
--(axis cs:2.00000000000133,896.617094094094)
--(axis cs:2.00000000000036,894.740098098098)
--(axis cs:2.00000000000009,892.863102102102)
--(axis cs:2.00000000000002,890.986106106106)
--(axis cs:2.00000000000001,889.10911011011)
--(axis cs:2,887.232114114114)
--(axis cs:2,885.355118118118)
--(axis cs:2,883.478122122122)
--(axis cs:2,881.601126126126)
--(axis cs:2,879.72413013013)
--(axis cs:2,877.847134134134)
--(axis cs:2,875.970138138138)
--(axis cs:2,874.093142142142)
--(axis cs:2,872.216146146146)
--(axis cs:2,870.33915015015)
--(axis cs:2,868.462154154154)
--(axis cs:2,866.585158158158)
--(axis cs:2,864.708162162162)
--(axis cs:2,862.831166166166)
--(axis cs:2,860.95417017017)
--(axis cs:2,859.077174174174)
--(axis cs:2,857.200178178178)
--(axis cs:2,855.323182182182)
--(axis cs:2,853.446186186186)
--(axis cs:2,851.56919019019)
--(axis cs:2,849.692194194194)
--(axis cs:2,847.815198198198)
--(axis cs:2,845.938202202202)
--(axis cs:2,844.061206206206)
--(axis cs:2,842.18421021021)
--(axis cs:2,840.307214214214)
--(axis cs:2,838.430218218218)
--(axis cs:2,836.553222222222)
--(axis cs:2,834.676226226226)
--(axis cs:2,832.79923023023)
--(axis cs:2,830.922234234234)
--(axis cs:2,829.045238238238)
--(axis cs:2,827.168242242242)
--(axis cs:2,825.291246246246)
--(axis cs:2,823.41425025025)
--(axis cs:2,821.537254254254)
--(axis cs:2,819.660258258258)
--(axis cs:2,817.783262262262)
--(axis cs:2,815.906266266266)
--(axis cs:2,814.02927027027)
--(axis cs:2,812.152274274274)
--(axis cs:2,810.275278278278)
--(axis cs:2,808.398282282282)
--(axis cs:2,806.521286286286)
--(axis cs:2,804.64429029029)
--(axis cs:2,802.767294294294)
--(axis cs:2,800.890298298298)
--(axis cs:2,799.013302302302)
--(axis cs:2,797.136306306306)
--(axis cs:2,795.25931031031)
--(axis cs:2,793.382314314314)
--(axis cs:2,791.505318318318)
--(axis cs:2,789.628322322322)
--(axis cs:2,787.751326326326)
--(axis cs:2,785.87433033033)
--(axis cs:2,783.997334334334)
--(axis cs:2,782.120338338338)
--(axis cs:2,780.243342342342)
--(axis cs:2,778.366346346346)
--(axis cs:2,776.48935035035)
--(axis cs:2,774.612354354354)
--(axis cs:2,772.735358358358)
--(axis cs:2,770.858362362362)
--(axis cs:2,768.981366366366)
--(axis cs:2,767.10437037037)
--(axis cs:2,765.227374374374)
--(axis cs:2,763.350378378378)
--(axis cs:2,761.473382382382)
--(axis cs:2,759.596386386386)
--(axis cs:2,757.71939039039)
--(axis cs:2,755.842394394394)
--(axis cs:2,753.965398398398)
--(axis cs:2,752.088402402402)
--(axis cs:2,750.211406406406)
--(axis cs:2,748.33441041041)
--(axis cs:2,746.457414414414)
--(axis cs:2,744.580418418418)
--(axis cs:2,742.703422422422)
--(axis cs:2,740.826426426426)
--(axis cs:2,738.94943043043)
--(axis cs:2,737.072434434434)
--(axis cs:2,735.195438438438)
--(axis cs:2,733.318442442442)
--(axis cs:2,731.441446446446)
--(axis cs:2,729.56445045045)
--(axis cs:2,727.687454454454)
--(axis cs:2,725.810458458458)
--(axis cs:2,723.933462462462)
--(axis cs:2,722.056466466466)
--(axis cs:2,720.179470470471)
--(axis cs:2,718.302474474474)
--(axis cs:2,716.425478478478)
--(axis cs:2,714.548482482482)
--(axis cs:2.00000000000002,712.671486486487)
--(axis cs:2.00000000000009,710.79449049049)
--(axis cs:2.00000000000038,708.917494494494)
--(axis cs:2.00000000000147,707.040498498498)
--(axis cs:2.00000000000533,705.163502502503)
--(axis cs:2.00000000001819,703.286506506506)
--(axis cs:2.00000000005849,701.40951051051)
--(axis cs:2.00000000017726,699.532514514514)
--(axis cs:2.00000000050639,697.655518518519)
--(axis cs:2.0000000013641,695.778522522523)
--(axis cs:2.00000000346589,693.901526526526)
--(axis cs:2.00000000830911,692.024530530531)
--(axis cs:2.00000001880369,690.147534534535)
--(axis cs:2.00000004018751,688.270538538539)
--(axis cs:2.00000008116029,686.393542542542)
--(axis cs:2.00000015498475,684.516546546547)
--(axis cs:2.00000028007154,682.639550550551)
--(axis cs:2.00000047939268,680.762554554555)
--(axis cs:2.00000077812024,678.885558558559)
--(axis cs:2.00000119930475,677.008562562563)
--(axis cs:2.0000017581918,675.131566566567)
--(axis cs:2.00000245668559,673.254570570571)
--(axis cs:2.0000032800537,671.377574574575)
--(axis cs:2.00000419776378,669.500578578579)
--(axis cs:2.00000516917061,667.623582582583)
--(axis cs:2.00000615294238,665.746586586587)
--(axis cs:2.00000711738444,663.869590590591)
--(axis cs:2.00000804803901,661.992594594595)
--(axis cs:2.00000894961246,660.115598598599)
--(axis cs:2.00000984125101,658.238602602603)
--(axis cs:2.00001074668187,656.361606606607)
--(axis cs:2.00001168271843,654.484610610611)
--(axis cs:2.0000126502612,652.607614614615)
--(axis cs:2.00001363094779,650.730618618619)
--(axis cs:2.00001459043342,648.853622622623)
--(axis cs:2.00001548683249,646.976626626627)
--(axis cs:2.00001628112532,645.099630630631)
--(axis cs:2.00001694597817,643.222634634635)
--(axis cs:2.00001747044375,641.345638638639)
--(axis cs:2.00001785981148,639.468642642643)
--(axis cs:2.00001813160509,637.591646646647)
--(axis cs:2.00001830970208,635.714650650651)
--(axis cs:2.00001841856151,633.837654654655)
--(axis cs:2.00001847884715,631.960658658659)
--(axis cs:2.0000185048143,630.083662662663)
--(axis cs:2.00001850313443,628.206666666667)
--(axis cs:2.00001847258451,626.329670670671)
--(axis cs:2.00001840420453,624.452674674675)
--(axis cs:2.00001828193843,622.575678678679)
--(axis cs:2.00001808416199,620.698682682683)
--(axis cs:2.00001778662036,618.821686686687)
--(axis cs:2.00001736698969,616.944690690691)
--(axis cs:2.00001681055729,615.067694694695)
--(axis cs:2.00001611563928,613.190698698699)
--(axis cs:2.00001529677303,611.313702702703)
--(axis cs:2.00001438389331,609.436706706707)
--(axis cs:2.00001341680888,607.559710710711)
--(axis cs:2.00001243604753,605.682714714715)
--(axis cs:2.00001147281045,603.805718718719)
--(axis cs:2.00001054154575,601.928722722723)
--(axis cs:2.00000963802275,600.051726726727)
--(axis cs:2.00000874389904,598.174730730731)
--(axis cs:2.00000783635682,596.297734734735)
--(axis cs:2.0000068994507,594.420738738739)
--(axis cs:2.00000593317827,592.543742742743)
--(axis cs:2.00000495722849,590.666746746747)
--(axis cs:2.00000400847619,588.789750750751)
--(axis cs:2.00000313366121,586.912754754755)
--(axis cs:2.00000238029411,585.035758758759)
--(axis cs:2.00000178900742,583.158762762763)
--(axis cs:2.00000138933834,581.281766766767)
--(axis cs:2.00000119897598,579.404770770771)
--(axis cs:2.00000122483935,577.527774774775)
--(axis cs:2.00000146378293,575.650778778779)
--(axis cs:2.00000190146579,573.773782782783)
--(axis cs:2.00000250950194,571.896786786787)
--(axis cs:2.00000324255731,570.019790790791)
--(axis cs:2.00000403775522,568.142794794795)
--(axis cs:2.00000481825362,566.265798798799)
--(axis cs:2.00000550143191,564.388802802803)
--(axis cs:2.00000601046296,562.511806806807)
--(axis cs:2.00000628685203,560.634810810811)
--(axis cs:2.00000630117078,558.757814814815)
--(axis cs:2.00000605964458,556.880818818819)
--(axis cs:2.00000560515495,555.003822822823)
--(axis cs:2.00000501229128,553.126826826827)
--(axis cs:2.00000437715244,551.249830830831)
--(axis cs:2.00000380357189,549.372834834835)
--(axis cs:2.00000338819574,547.495838838839)
--(axis cs:2.00000320720627,545.618842842843)
--(axis cs:2.00000330730334,543.741846846847)
--(axis cs:2.00000370282068,541.864850850851)
--(axis cs:2.00000437973134,539.987854854855)
--(axis cs:2.00000530609438,538.110858858859)
--(axis cs:2.00000644757366,536.233862862863)
--(axis cs:2.00000778627201,534.356866866867)
--(axis cs:2.00000934118884,532.479870870871)
--(axis cs:2.00001118854643,530.602874874875)
--(axis cs:2.00001347911936,528.725878878879)
--(axis cs:2.00001644696563,526.848882882883)
--(axis cs:2.00002040032595,524.971886886887)
--(axis cs:2.00002568350382,523.094890890891)
--(axis cs:2.00003260194169,521.217894894895)
--(axis cs:2.00004131401944,519.340898898899)
--(axis cs:2.00005171094287,517.463902902903)
--(axis cs:2.0000633237217,515.586906906907)
--(axis cs:2.00007530331523,513.709910910911)
--(axis cs:2.0000865077663,511.832914914915)
--(axis cs:2.00009569760826,509.955918918919)
--(axis cs:2.00010179826604,508.078922922923)
--(axis cs:2.000104154168,506.201926926927)
--(axis cs:2.00010269187827,504.324930930931)
--(axis cs:2.00009793584988,502.447934934935)
--(axis cs:2.000090871141,500.570938938939)
--(axis cs:2.00008270072705,498.693942942943)
--(axis cs:2.00007457756183,496.816946946947)
--(axis cs:2.00006739076298,494.939950950951)
--(axis cs:2.00006165526412,493.062954954955)
--(axis cs:2.00005751186673,491.185958958959)
--(axis cs:2.00005480931975,489.308962962963)
--(axis cs:2.00005322395144,487.431966966967)
--(axis cs:2.00005237609362,485.554970970971)
--(axis cs:2.00005191806937,483.677974974975)
--(axis cs:2.00005158572899,481.800978978979)
--(axis cs:2.00005121760401,479.923982982983)
--(axis cs:2.00005075094887,478.046986986987)
--(axis cs:2.00005020401266,476.169990990991)
--(axis cs:2.00004965155617,474.292994994995)
--(axis cs:2.00004919797091,472.415998998999)
--(axis cs:2.00004895047115,470.539003003003)
--(axis cs:2.00004899414565,468.662007007007)
--(axis cs:2.00004937108756,466.785011011011)
--(axis cs:2.00005006671615,464.908015015015)
--(axis cs:2.0000510066867,463.031019019019)
--(axis cs:2.00005206649598,461.154023023023)
--(axis cs:2.00005309289813,459.277027027027)
--(axis cs:2.00005393257333,457.400031031031)
--(axis cs:2.00005446090585,455.523035035035)
--(axis cs:2.00005460371701,453.646039039039)
--(axis cs:2.00005434755567,451.769043043043)
--(axis cs:2.0000537382793,449.892047047047)
--(axis cs:2.00005287095338,448.015051051051)
--(axis cs:2.00005187494659,446.138055055055)
--(axis cs:2.00005089662486,444.261059059059)
--(axis cs:2.00005008003098,442.384063063063)
--(axis cs:2.00004954552033,440.507067067067)
--(axis cs:2.00004936832057,438.630071071071)
--(axis cs:2.00004956208412,436.753075075075)
--(axis cs:2.00005007404426,434.876079079079)
--(axis cs:2.00005079624921,432.999083083083)
--(axis cs:2.00005159167461,431.122087087087)
--(axis cs:2.00005232747966,429.245091091091)
--(axis cs:2.00005290399979,427.368095095095)
--(axis cs:2.00005326967701,425.491099099099)
--(axis cs:2.00005341846781,423.614103103103)
--(axis cs:2.00005337401466,421.737107107107)
--(axis cs:2.00005316992894,419.860111111111)
--(axis cs:2.00005283552757,417.983115115115)
--(axis cs:2.00005239193015,416.106119119119)
--(axis cs:2.00005185750924,414.229123123123)
--(axis cs:2.00005125750737,412.352127127127)
--(axis cs:2.00005063177759,410.475131131131)
--(axis cs:2.00005003654551,408.598135135135)
--(axis cs:2.000049539119,406.721139139139)
--(axis cs:2.0000492070269,404.844143143143)
--(axis cs:2.00004909447828,402.967147147147)
--(axis cs:2.00004922939726,401.090151151151)
--(axis cs:2.00004960397999,399.213155155155)
--(axis cs:2.00005017105447,397.336159159159)
--(axis cs:2.00005084767009,395.459163163163)
--(axis cs:2.00005152631421,393.582167167167)
--(axis cs:2.00005209281523,391.705171171171)
--(axis cs:2.00005244823566,389.828175175175)
--(axis cs:2.00005253016841,387.951179179179)
--(axis cs:2.0000523277104,386.074183183183)
--(axis cs:2.00005188510344,384.197187187187)
--(axis cs:2.00005129203889,382.320191191191)
--(axis cs:2.00005066298684,380.443195195195)
--(axis cs:2.00005011161951,378.566199199199)
--(axis cs:2.00004972760555,376.689203203203)
--(axis cs:2.00004956135883,374.812207207207)
--(axis cs:2.00004961900692,372.935211211211)
--(axis cs:2.00004986681419,371.058215215215)
--(axis cs:2.00005024268015,369.181219219219)
--(axis cs:2.0000506718986,367.304223223223)
--(axis cs:2.00005108415278,365.427227227227)
--(axis cs:2.00005142824607,363.550231231231)
--(axis cs:2.00005168085819,361.673235235235)
--(axis cs:2.00005184665608,359.796239239239)
--(axis cs:2.00005194968567,357.919243243243)
--(axis cs:2.0000520191732,356.042247247247)
--(axis cs:2.00005207500072,354.165251251251)
--(axis cs:2.00005211803241,352.288255255255)
--(axis cs:2.00005212837056,350.411259259259)
--(axis cs:2.00005207184588,348.534263263263)
--(axis cs:2.00005191294539,346.657267267267)
--(axis cs:2.00005163134554,344.780271271271)
--(axis cs:2.00005123868883,342.903275275275)
--(axis cs:2.00005079160264,341.026279279279)
--(axis cs:2.00005039641474,339.149283283283)
--(axis cs:2.00005020158945,337.272287287287)
--(axis cs:2.0000503764691,335.395291291291)
--(axis cs:2.00005107916111,333.518295295295)
--(axis cs:2.00005242074397,331.641299299299)
--(axis cs:2.00005443535509,329.764303303303)
--(axis cs:2.00005706500375,327.887307307307)
--(axis cs:2.00006016441223,326.010311311311)
--(axis cs:2.0000635261801,324.133315315315)
--(axis cs:2.00006692159932,322.256319319319)
--(axis cs:2.00007014855975,320.379323323323)
--(axis cs:2.00007307576109,318.502327327327)
--(axis cs:2.00007567235972,316.625331331331)
--(axis cs:2.00007801470299,314.748335335335)
--(axis cs:2.00008026703239,312.871339339339)
--(axis cs:2.00008264007845,310.994343343343)
--(axis cs:2.00008533822993,309.117347347347)
--(axis cs:2.00008850973395,307.240351351351)
--(axis cs:2.00009221318599,305.363355355355)
--(axis cs:2.00009640746883,303.486359359359)
--(axis cs:2.00010096383121,301.609363363363)
--(axis cs:2.00010569188175,299.732367367367)
--(axis cs:2.00011036907892,297.855371371371)
--(axis cs:2.00011476634054,295.978375375375)
--(axis cs:2.00011866821418,294.101379379379)
--(axis cs:2.00012189078338,292.224383383383)
--(axis cs:2.00012430129181,290.347387387387)
--(axis cs:2.00012584015821,288.470391391391)
--(axis cs:2.00012654094582,286.593395395395)
--(axis cs:2.00012654016909,284.716399399399)
--(axis cs:2.00012606887607,282.839403403403)
--(axis cs:2.00012542211845,280.962407407407)
--(axis cs:2.00012490926725,279.085411411411)
--(axis cs:2.00012479515724,277.208415415415)
--(axis cs:2.00012524662646,275.331419419419)
--(axis cs:2.00012629920468,273.454423423423)
--(axis cs:2.00012785387557,271.577427427427)
--(axis cs:2.0001297051584,269.700431431431)
--(axis cs:2.00013159211893,267.823435435435)
--(axis cs:2.00013325703744,265.946439439439)
--(axis cs:2.00013449523295,264.069443443443)
--(axis cs:2.00013518447815,262.192447447447)
--(axis cs:2.00013529116979,260.315451451451)
--(axis cs:2.0001348587899,258.438455455455)
--(axis cs:2.00013398841359,256.561459459459)
--(axis cs:2.00013281964898,254.684463463463)
--(axis cs:2.00013151502951,252.807467467467)
--(axis cs:2.0001302452063,250.930471471471)
--(axis cs:2.00012917005184,249.053475475475)
--(axis cs:2.00012841365437,247.176479479479)
--(axis cs:2.00012803764062,245.299483483483)
--(axis cs:2.00012802321321,243.422487487487)
--(axis cs:2.00012827327759,241.545491491491)
--(axis cs:2.00012864004012,239.668495495495)
--(axis cs:2.0001289725182,237.791499499499)
--(axis cs:2.00012916790013,235.914503503503)
--(axis cs:2.00012920650825,234.037507507507)
--(axis cs:2.00012915527504,232.160511511511)
--(axis cs:2.00012913742184,230.283515515515)
--(axis cs:2.00012928064915,228.406519519519)
--(axis cs:2.00012966559996,226.529523523524)
--(axis cs:2.0001302959466,224.652527527528)
--(axis cs:2.00013110127592,222.775531531532)
--(axis cs:2.00013196903813,220.898535535536)
--(axis cs:2.0001327896631,219.02153953954)
--(axis cs:2.00013349545462,217.144543543544)
--(axis cs:2.00013408004652,215.267547547548)
--(axis cs:2.00013459656767,213.390551551552)
--(axis cs:2.00013514212773,211.513555555556)
--(axis cs:2.00013583866345,209.63655955956)
--(axis cs:2.00013681559391,207.759563563564)
--(axis cs:2.00013819290567,205.882567567568)
--(axis cs:2.00014006011352,204.005571571572)
--(axis cs:2.00014244974277,202.128575575576)
--(axis cs:2.00014531127992,200.25157957958)
--(axis cs:2.00014849742205,198.374583583584)
--(axis cs:2.00015177406714,196.497587587588)
--(axis cs:2.00015485789995,194.620591591592)
--(axis cs:2.0001574741632,192.743595595596)
--(axis cs:2.00015941797997,190.8665995996)
--(axis cs:2.00016060000244,188.989603603604)
--(axis cs:2.00016106234191,187.112607607608)
--(axis cs:2.00016096113294,185.235611611612)
--(axis cs:2.00016052305095,183.358615615616)
--(axis cs:2.00015999023985,181.48161961962)
--(axis cs:2.00015956918799,179.604623623624)
--(axis cs:2.00015939478616,177.727627627628)
--(axis cs:2.000159513996,175.850631631632)
--(axis cs:2.00015988765532,173.973635635636)
--(axis cs:2.00016040607723,172.09663963964)
--(axis cs:2.00016091418888,170.219643643644)
--(axis cs:2.000161243189,168.342647647648)
--(axis cs:2.00016124598527,166.465651651652)
--(axis cs:2.00016083210229,164.588655655656)
--(axis cs:2.00015999519908,162.71165965966)
--(axis cs:2.00015882486328,160.834663663664)
--(axis cs:2.00015749594262,158.957667667668)
--(axis cs:2.00015623401609,157.080671671672)
--(axis cs:2.0001552634547,155.203675675676)
--(axis cs:2.00015475195654,153.32667967968)
--(axis cs:2.00015476897217,151.449683683684)
--(axis cs:2.00015527269488,149.572687687688)
--(axis cs:2.00015613155043,147.695691691692)
--(axis cs:2.0001571746743,145.818695695696)
--(axis cs:2.00015825660275,143.9416996997)
--(axis cs:2.00015931812628,142.064703703704)
--(axis cs:2.00016042841064,140.187707707708)
--(axis cs:2.00016180008693,138.310711711712)
--(axis cs:2.00016377501253,136.433715715716)
--(axis cs:2.00016678186494,134.55671971972)
--(axis cs:2.00017126910374,132.679723723724)
--(axis cs:2.00017762113021,130.802727727728)
--(axis cs:2.00018607265359,128.925731731732)
--(axis cs:2.00019664304678,127.048735735736)
--(axis cs:2.00020911283911,125.17173973974)
--(axis cs:2.00022305439291,123.294743743744)
--(axis cs:2.0002379103568,121.417747747748)
--(axis cs:2.00025309507938,119.540751751752)
--(axis cs:2.0002680857354,117.663755755756)
--(axis cs:2.00028247643334,115.78675975976)
--(axis cs:2.00029598655429,113.909763763764)
--(axis cs:2.00030843420436,112.032767767768)
--(axis cs:2.00031969707061,110.155771771772)
--(axis cs:2.00032968211981,108.278775775776)
--(axis cs:2.00033831594425,106.40177977978)
--(axis cs:2.00034555695424,104.524783783784)
--(axis cs:2.00035142604968,102.647787787788)
--(axis cs:2.00035605654494,100.770791791792)
--(axis cs:2.00035977506752,98.8937957957958)
--(axis cs:2.0003632382632,97.0167997997998)
--(axis cs:2.00036765950559,95.1398038038038)
--(axis cs:2.00037515801602,93.2628078078078)
--(axis cs:2.00038924043661,91.3858118118118)
--(axis cs:2.00041537300077,89.5088158158158)
--(axis cs:2.00046152033787,87.6318198198198)
--(axis cs:2.0005384335985,85.7548238238238)
--(axis cs:2.00065941146787,83.8778278278278)
--(axis cs:2.0008392955882,82.0008318318318)
--(axis cs:2.00109264515209,80.1238358358358)
--(axis cs:2.00143135146265,78.2468398398398)
--(axis cs:2.00186229723524,76.3698438438438)
--(axis cs:2.00238585878943,74.4928478478478)
--(axis cs:2.00299592336561,72.6158518518518)
--(axis cs:2.00368160595924,70.7388558558559)
--(axis cs:2.00443015819832,68.8618598598599)
--(axis cs:2.00522998671174,66.9848638638639)
--(axis cs:2.00607256751342,65.1078678678679)
--(axis cs:2.00695249515899,63.2308718718719)
--(axis cs:2.00786578089168,61.3538758758759)
--(axis cs:2.00880740823486,59.4768798798799)
--(axis cs:2.00976961704677,57.5998838838839)
--(axis cs:2.01074215589637,55.7228878878879)
--(axis cs:2.01171489028369,53.8458918918919)
--(axis cs:2.01268207352527,51.9688958958959)
--(axis cs:2.01364682044421,50.0918998998999)
--(axis cs:2.01462430552018,48.2149039039039)
--(axis cs:2.01564303368222,46.3379079079079)
--(axis cs:2.01674489336639,44.4609119119119)
--(axis cs:2.01798604897508,42.5839159159159)
--(axis cs:2.01944161800353,40.7069199199199)
--(axis cs:2.02121744697401,38.8299239239239)
--(axis cs:2.02347240567466,36.9529279279279)
--(axis cs:2.02645448854194,35.0759319319319)
--(axis cs:2.03055268340941,33.1989359359359)
--(axis cs:2.0363617670535,31.3219399399399)
--(axis cs:2.04474623741958,29.4449439439439)
--(axis cs:2.05687194533417,27.5679479479479)
--(axis cs:2.07415464751818,25.690951951952)
--(axis cs:2.09806623496183,23.813955955956)
--(axis cs:2.12975917532975,21.93695995996)
--(axis cs:2.16953027375763,20.059963963964)
--(axis cs:2.21623975130562,18.182967967968)
--(axis cs:2.26689568629,16.305971971972)
--(axis cs:2.31664962790494,14.428975975976)
--(axis cs:2.35937508635218,12.55197997998)
--(axis cs:2.38881003078798,10.674983983984)
--(axis cs:2.4,8.79798798798799)
--(axis cs:2.39059517774028,6.92099199199199)
--(axis cs:2.3615419058365,5.043995995996)
--(axis cs:2.31690002424649,3.167)
--cycle;

\path [draw=black, fill=teal41120142, opacity=0.7]
(axis cs:3,2.71)
--(axis cs:2.60466006874577,2.71)
--(axis cs:2.6015382703354,6.95314829659319)
--(axis cs:2.6,11.1962965931864)
--(axis cs:2.60005750187595,15.4394448897796)
--(axis cs:2.6017032583487,19.6825931863727)
--(axis cs:2.6049101979582,23.9257414829659)
--(axis cs:2.60963230599262,28.1688897795591)
--(axis cs:2.61580561925419,32.4120380761523)
--(axis cs:2.62334957557464,36.6551863727455)
--(axis cs:2.63216867885948,40.8983346693387)
--(axis cs:2.64215443209699,45.1414829659319)
--(axis cs:2.65318748416108,49.3846312625251)
--(axis cs:2.66513993157095,53.6277795591182)
--(axis cs:2.6778777137642,57.8709278557114)
--(axis cs:2.69126303992613,62.1140761523046)
--(axis cs:2.70515678694147,66.3572244488978)
--(axis cs:2.71942081145995,70.600372745491)
--(axis cs:2.73392012418777,74.8435210420842)
--(axis cs:2.74852488106532,79.0866693386774)
--(axis cs:2.76311215365736,83.3298176352705)
--(axis cs:2.7775674495244,87.5729659318637)
--(axis cs:2.79178596221264,91.8161142284569)
--(axis cs:2.80567353944574,96.0592625250501)
--(axis cs:2.81914736679829,100.302410821643)
--(axis cs:2.83213637228144,104.545559118236)
--(axis cs:2.84458136462465,108.78870741483)
--(axis cs:2.85643492439212,113.031855711423)
--(axis cs:2.86766107228321,117.275004008016)
--(axis cs:2.87823474294597,121.518152304609)
--(axis cs:2.88814109535011,125.761300601202)
--(axis cs:2.89737469224288,130.004448897796)
--(axis cs:2.90593858151601,134.247597194389)
--(axis cs:2.91384331155383,138.490745490982)
--(axis cs:2.92110591094826,142.733893787575)
--(axis cs:2.92774886051819,146.977042084168)
--(axis cs:2.93379908252899,151.220190380762)
--(axis cs:2.93928696855014,155.463338677355)
--(axis cs:2.94424546368531,159.706486973948)
--(axis cs:2.94870922112004,163.949635270541)
--(axis cs:2.95271383720136,168.192783567134)
--(axis cs:2.95629517371253,172.435931863727)
--(axis cs:2.95948877073498,176.679080160321)
--(axis cs:2.96232935057274,180.922228456914)
--(axis cs:2.96485041070349,185.165376753507)
--(axis cs:2.9670839016419,189.4085250501)
--(axis cs:2.96905998396352,193.651673346693)
--(axis cs:2.97080685752879,197.894821643287)
--(axis cs:2.97235065514283,202.13796993988)
--(axis cs:2.97371539244898,206.381118236473)
--(axis cs:2.9749229657385,210.624266533066)
--(axis cs:2.97599318951581,214.867414829659)
--(axis cs:2.97694386603474,219.110563126253)
--(axis cs:2.97779087956757,223.353711422846)
--(axis cs:2.97854830883443,227.596859719439)
--(axis cs:2.97922855176219,231.840008016032)
--(axis cs:2.97984245752077,236.083156312625)
--(axis cs:2.98039946156576,240.326304609218)
--(axis cs:2.98090772017429,244.569452905812)
--(axis cs:2.98137424167302,248.812601202405)
--(axis cs:2.98180501221039,253.055749498998)
--(axis cs:2.98220511450682,257.298897795591)
--(axis cs:2.98257883852445,261.542046092184)
--(axis cs:2.98292978342815,265.785194388778)
--(axis cs:2.98326095056541,270.028342685371)
--(axis cs:2.9835748274782,274.271490981964)
--(axis cs:2.9838734631803,278.514639278557)
--(axis cs:2.98415853509704,282.75778757515)
--(axis cs:2.98443140817751,287.000935871744)
--(axis cs:2.98469318676063,291.244084168337)
--(axis cs:2.98494475981295,295.48723246493)
--(axis cs:2.98518684016525,299.730380761523)
--(axis cs:2.98541999836288,303.973529058116)
--(axis cs:2.98564469171742,308.216677354709)
--(axis cs:2.98586128910903,312.459825651303)
--(axis cs:2.98607009204436,316.702973947896)
--(axis cs:2.98627135242688,320.946122244489)
--(axis cs:2.98646528744783,325.189270541082)
--(axis cs:2.98665209195872,329.432418837675)
--(axis cs:2.98683194864135,333.675567134269)
--(axis cs:2.98700503625037,337.918715430862)
--(axis cs:2.98717153616593,342.161863727455)
--(axis cs:2.98733163746195,346.405012024048)
--(axis cs:2.98748554066681,350.648160320641)
--(axis cs:2.98763346036981,354.891308617235)
--(axis cs:2.98777562680712,359.134456913828)
--(axis cs:2.98791228654481,363.377605210421)
--(axis cs:2.98804370236444,367.620753507014)
--(axis cs:2.98817015244708,371.863901803607)
--(axis cs:2.9882919289449,376.1070501002)
--(axis cs:2.9884093360249,380.350198396794)
--(axis cs:2.98852268746631,384.593346693387)
--(axis cs:2.98863230389164,388.83649498998)
--(axis cs:2.98873850971101,393.079643286573)
--(axis cs:2.98884162985867,397.322791583166)
--(axis cs:2.98894198640121,401.56593987976)
--(axis cs:2.98903989509638,405.809088176353)
--(axis cs:2.98913566198094,410.052236472946)
--(axis cs:2.98922958006425,414.295384769539)
--(axis cs:2.98932192620203,418.538533066132)
--(axis cs:2.98941295822065,422.781681362726)
--(axis cs:2.98950291235747,427.024829659319)
--(axis cs:2.98959200107601,431.267977955912)
--(axis cs:2.98968041130712,435.511126252505)
--(axis cs:2.98976830315757,439.754274549098)
--(axis cs:2.98985580911755,443.997422845691)
--(axis cs:2.98994303378683,448.240571142285)
--(axis cs:2.99003005412702,452.483719438878)
--(axis cs:2.99011692023497,456.726867735471)
--(axis cs:2.99020365661945,460.970016032064)
--(axis cs:2.99029026395048,465.213164328657)
--(axis cs:2.99037672123935,469.456312625251)
--(axis cs:2.99046298839569,473.699460921844)
--(axis cs:2.99054900909905,477.942609218437)
--(axis cs:2.99063471391404,482.18575751503)
--(axis cs:2.99072002357217,486.428905811623)
--(axis cs:2.99080485233974,490.672054108217)
--(axis cs:2.99088911138923,494.91520240481)
--(axis cs:2.99097271209249,499.158350701403)
--(axis cs:2.99105556915676,503.401498997996)
--(axis cs:2.99113760353005,507.644647294589)
--(axis cs:2.99121874500934,511.887795591182)
--(axis cs:2.99129893449421,516.130943887776)
--(axis cs:2.9913781258393,520.374092184369)
--(axis cs:2.99145628727052,524.617240480962)
--(axis cs:2.99153340234255,528.860388777555)
--(axis cs:2.9916094704286,533.103537074148)
--(axis cs:2.99168450674583,537.346685370742)
--(axis cs:2.99175854193289,541.589833667335)
--(axis cs:2.99183162120785,545.832981963928)
--(axis cs:2.99190380314535,550.076130260521)
--(axis cs:2.99197515812131,554.319278557114)
--(axis cs:2.99204576648107,558.562426853708)
--(axis cs:2.99211571649265,562.805575150301)
--(axis cs:2.9921851021506,567.048723446894)
--(axis cs:2.99225402089764,571.291871743487)
--(axis cs:2.99232257133106,575.53502004008)
--(axis cs:2.99239085095868,579.778168336674)
--(axis cs:2.99245895406504,584.021316633267)
--(axis cs:2.992526969743,588.26446492986)
--(axis cs:2.99259498013885,592.507613226453)
--(axis cs:2.99266305895094,596.750761523046)
--(axis cs:2.99273127021299,600.993909819639)
--(axis cs:2.99279966738363,605.237058116233)
--(axis cs:2.99286829275407,609.480206412826)
--(axis cs:2.99293717717634,613.723354709419)
--(axis cs:2.99300634010506,617.966503006012)
--(axis cs:2.99307578993693,622.209651302605)
--(axis cs:2.99314552462455,626.452799599199)
--(axis cs:2.99321553253385,630.695947895792)
--(axis cs:2.99328579350878,634.939096192385)
--(axis cs:2.99335628010235,639.182244488978)
--(axis cs:2.99342695892965,643.425392785571)
--(axis cs:2.99349779209664,647.668541082164)
--(axis cs:2.99356873865774,651.911689378758)
--(axis cs:2.99363975605601,656.154837675351)
--(axis cs:2.99371080150133,660.397985971944)
--(axis cs:2.99378183324541,664.641134268537)
--(axis cs:2.99385281171619,668.88428256513)
--(axis cs:2.9939237004794,673.127430861724)
--(axis cs:2.99399446700078,677.370579158317)
--(axis cs:2.99406508318915,681.61372745491)
--(axis cs:2.99413552570717,685.856875751503)
--(axis cs:2.99420577604423,690.100024048096)
--(axis cs:2.99427582035322,694.343172344689)
--(axis cs:2.99434564906046,698.586320641283)
--(axis cs:2.994415256265,702.829468937876)
--(axis cs:2.99448463895069,707.072617234469)
--(axis cs:2.99455379604015,711.315765531062)
--(axis cs:2.99462272732533,715.558913827655)
--(axis cs:2.99469143231383,719.802062124249)
--(axis cs:2.99475990903314,724.045210420842)
--(axis cs:2.99482815283723,728.288358717435)
--(axis cs:2.99489615526036,732.531507014028)
--(axis cs:2.99496390296233,736.774655310621)
--(axis cs:2.99503137680715,741.017803607215)
--(axis cs:2.99509855111334,745.260951903808)
--(axis cs:2.9951653931092,749.504100200401)
--(axis cs:2.99523186262011,753.747248496994)
--(axis cs:2.99529791200744,757.990396793587)
--(axis cs:2.99536348637083,762.233545090181)
--(axis cs:2.99542852401644,766.476693386774)
--(axis cs:2.99549295718492,770.719841683367)
--(axis cs:2.99555671302372,774.96298997996)
--(axis cs:2.99561971477956,779.206138276553)
--(axis cs:2.99568188317866,783.449286573146)
--(axis cs:2.99574313795522,787.69243486974)
--(axis cs:2.99580339948261,791.935583166333)
--(axis cs:2.99586259045708,796.178731462926)
--(axis cs:2.99592063758102,800.421879759519)
--(axis cs:2.99597747319163,804.665028056112)
--(axis cs:2.99603303678148,808.908176352706)
--(axis cs:2.9960872763602,813.151324649299)
--(axis cs:2.99614014961069,817.394472945892)
--(axis cs:2.99619162479942,821.637621242485)
--(axis cs:2.99624168140765,825.880769539078)
--(axis cs:2.99629031045925,830.123917835671)
--(axis cs:2.99633751453023,834.367066132265)
--(axis cs:2.99638330743518,838.610214428858)
--(axis cs:2.99642771359628,842.853362725451)
--(axis cs:2.99647076711069,847.096511022044)
--(axis cs:2.99651251054173,851.339659318637)
--(axis cs:2.9965529934683,855.582807615231)
--(axis cs:2.99659227083475,859.825955911824)
--(axis cs:2.99663040114951,864.069104208417)
--(axis cs:2.99666744458596,868.31225250501)
--(axis cs:2.99670346104177,872.555400801603)
--(axis cs:2.99673850821431,876.798549098197)
--(axis cs:2.99677263974899,881.04169739479)
--(axis cs:2.99680590351523,885.284845691383)
--(axis cs:2.99683834006028,889.527993987976)
--(axis cs:2.99686998128587,893.771142284569)
--(axis cs:2.99690084938552,898.014290581163)
--(axis cs:2.99693095607226,902.257438877756)
--(axis cs:2.99696030211809,906.500587174349)
--(axis cs:2.99698887721665,910.743735470942)
--(axis cs:2.99701666017172,914.986883767535)
--(axis cs:2.99704361940435,919.230032064128)
--(axis cs:2.99706971376271,923.473180360722)
--(axis cs:2.99709489361061,927.716328657315)
--(axis cs:2.99711910216289,931.959476953908)
--(axis cs:2.99714227703021,936.202625250501)
--(axis cs:2.99716435193041,940.445773547094)
--(axis cs:2.99718525852005,944.688921843688)
--(axis cs:2.99720492829799,948.932070140281)
--(axis cs:2.99722329453156,953.175218436874)
--(axis cs:2.99724029415709,957.418366733467)
--(axis cs:2.99725586960836,961.66151503006)
--(axis cs:2.99726997052966,965.904663326653)
--(axis cs:2.9972825553348,970.147811623247)
--(axis cs:2.99729359257811,974.39095991984)
--(axis cs:2.99730306210972,978.634108216433)
--(axis cs:2.99731095599347,982.877256513026)
--(axis cs:2.99731727917269,987.120404809619)
--(axis cs:2.99732204987533,991.363553106213)
--(axis cs:2.99732529975721,995.606701402806)
--(axis cs:2.99732707378755,999.849849699399)
--(axis cs:2.9973274298877,1004.09299799599)
--(axis cs:2.99732643833859,1008.33614629259)
--(axis cs:2.99732418097747,1012.57929458918)
--(axis cs:2.99732075020807,1016.82244288577)
--(axis cs:2.99731624785183,1021.06559118236)
--(axis cs:2.9973107838697,1025.30873947896)
--(axis cs:2.99730447498565,1029.55188777555)
--(axis cs:2.99729744324401,1033.79503607214)
--(axis cs:2.99728981453211,1038.03818436874)
--(axis cs:2.99728171709952,1042.28133266533)
--(axis cs:2.99727328010337,1046.52448096192)
--(axis cs:2.99726463220756,1050.76762925852)
--(axis cs:2.99725590026084,1055.01077755511)
--(axis cs:2.99724720807637,1059.2539258517)
--(axis cs:2.99723867533154,1063.4970741483)
--(axis cs:2.99723041660378,1067.74022244489)
--(axis cs:2.99722254055419,1071.98337074148)
--(axis cs:2.99721514926701,1076.22651903808)
--(axis cs:2.99720833774906,1080.46966733467)
--(axis cs:2.99720219358961,1084.71281563126)
--(axis cs:2.99719679677702,1088.95596392786)
--(axis cs:2.9971922196655,1093.19911222445)
--(axis cs:2.99718852708124,1097.44226052104)
--(axis cs:2.99718577655496,1101.68540881764)
--(axis cs:2.99718401866455,1105.92855711423)
--(axis cs:2.99718329746977,1110.17170541082)
--(axis cs:2.99718365101891,1114.41485370741)
--(axis cs:2.99718511190642,1118.65800200401)
--(axis cs:2.9971877078596,1122.9011503006)
--(axis cs:2.99719146233269,1127.14429859719)
--(axis cs:2.99719639508714,1131.38744689379)
--(axis cs:2.99720252273802,1135.63059519038)
--(axis cs:2.99720985924843,1139.87374348697)
--(axis cs:2.99721841635584,1144.11689178357)
--(axis cs:2.99722820391718,1148.36004008016)
--(axis cs:2.99723923016259,1152.60318837675)
--(axis cs:2.99725150185102,1156.84633667335)
--(axis cs:2.99726502432467,1161.08948496994)
--(axis cs:2.99727980146261,1165.33263326653)
--(axis cs:2.99729583553777,1169.57578156313)
--(axis cs:2.99731312698473,1173.81892985972)
--(axis cs:2.99733167408887,1178.06207815631)
--(axis cs:2.99735147261023,1182.30522645291)
--(axis cs:2.99737251535773,1186.5483747495)
--(axis cs:2.99739479173088,1190.79152304609)
--(axis cs:2.99741828724761,1195.03467134269)
--(axis cs:2.99744298307689,1199.27781963928)
--(axis cs:2.9974688555952,1203.52096793587)
--(axis cs:2.99749587598467,1207.76411623247)
--(axis cs:2.99752400988979,1212.00726452906)
--(axis cs:2.99755321714771,1216.25041282565)
--(axis cs:2.99758345160468,1220.49356112224)
--(axis cs:2.99761466102897,1224.73670941884)
--(axis cs:2.99764678712746,1228.97985771543)
--(axis cs:2.99767976567025,1233.22300601202)
--(axis cs:2.99771352672462,1237.46615430862)
--(axis cs:2.9977479949965,1241.70930260521)
--(axis cs:2.99778309027488,1245.9524509018)
--(axis cs:2.99781872797176,1250.1955991984)
--(axis cs:2.99785481974804,1254.43874749499)
--(axis cs:2.99789127421335,1258.68189579158)
--(axis cs:2.99792799768635,1262.92504408818)
--(axis cs:2.99796489500062,1267.16819238477)
--(axis cs:2.99800187034026,1271.41134068136)
--(axis cs:2.99803882808896,1275.65448897796)
--(axis cs:2.99807567367616,1279.89763727455)
--(axis cs:2.99811231440413,1284.14078557114)
--(axis cs:2.99814866024078,1288.38393386774)
--(axis cs:2.99818462456367,1292.62708216433)
--(axis cs:2.99822012484248,1296.87023046092)
--(axis cs:2.99825508324844,1301.11337875752)
--(axis cs:2.99828942718154,1305.35652705411)
--(axis cs:2.9983230897079,1309.5996753507)
--(axis cs:2.99835600990243,1313.84282364729)
--(axis cs:2.99838813309381,1318.08597194389)
--(axis cs:2.99841941101129,1322.32912024048)
--(axis cs:2.99844980183518,1326.57226853707)
--(axis cs:2.99847927015498,1330.81541683367)
--(axis cs:2.99850778684125,1335.05856513026)
--(axis cs:2.99853532883922,1339.30171342685)
--(axis cs:2.99856187889371,1343.54486172345)
--(axis cs:2.99858742521628,1347.78801002004)
--(axis cs:2.9986119611066,1352.03115831663)
--(axis cs:2.99863548454056,1356.27430661323)
--(axis cs:2.99865799773812,1360.51745490982)
--(axis cs:2.9986795067235,1364.76060320641)
--(axis cs:2.99870002089016,1369.00375150301)
--(axis cs:2.99871955258188,1373.2468997996)
--(axis cs:2.99873811670032,1377.49004809619)
--(axis cs:2.99875573034783,1381.73319639279)
--(axis cs:2.99877241251279,1385.97634468938)
--(axis cs:2.99878818380268,1390.21949298597)
--(axis cs:2.99880306622833,1394.46264128257)
--(axis cs:2.99881708304076,1398.70578957916)
--(axis cs:2.99883025862004,1402.94893787575)
--(axis cs:2.9988426184138,1407.19208617234)
--(axis cs:2.99885418892119,1411.43523446894)
--(axis cs:2.99886499771687,1415.67838276553)
--(axis cs:2.99887507350798,1419.92153106212)
--(axis cs:2.99888444621647,1424.16467935872)
--(axis cs:2.99889314707825,1428.40782765531)
--(axis cs:2.99890120875032,1432.6509759519)
--(axis cs:2.99890866541702,1436.8941242485)
--(axis cs:2.99891555288683,1441.13727254509)
--(axis cs:2.99892190867153,1445.38042084168)
--(axis cs:2.99892777204039,1449.62356913828)
--(axis cs:2.99893318404304,1453.86671743487)
--(axis cs:2.9989381874957,1458.10986573146)
--(axis cs:2.99894282692682,1462.35301402806)
--(axis cs:2.99894714847942,1466.59616232465)
--(axis cs:2.99895119976892,1470.83931062124)
--(axis cs:2.99895502969658,1475.08245891784)
--(axis cs:2.99895868821997,1479.32560721443)
--(axis cs:2.99896222608326,1483.56875551102)
--(axis cs:2.99896569451124,1487.81190380762)
--(axis cs:2.99896914487203,1492.05505210421)
--(axis cs:2.99897262831437,1496.2982004008)
--(axis cs:2.9989761953858,1500.5413486974)
--(axis cs:2.99897989563911,1504.78449699399)
--(axis cs:2.99898377723392,1509.02764529058)
--(axis cs:2.99898788654107,1513.27079358717)
--(axis cs:2.99899226775691,1517.51394188377)
--(axis cs:2.9989969625342,1521.75709018036)
--(axis cs:2.99900200963606,1526.00023847695)
--(axis cs:2.99900744461836,1530.24338677355)
--(axis cs:2.99901329954516,1534.48653507014)
--(axis cs:2.99901960274087,1538.72968336673)
--(axis cs:2.9990263785816,1542.97283166333)
--(axis cs:2.99903364732707,1547.21597995992)
--(axis cs:2.99904142499339,1551.45912825651)
--(axis cs:2.99904972326595,1555.70227655311)
--(axis cs:2.99905854945076,1559.9454248497)
--(axis cs:2.99906790646176,1564.18857314629)
--(axis cs:2.99907779284103,1568.43172144289)
--(axis cs:2.99908820280859,1572.67486973948)
--(axis cs:2.9990991263381,1576.91801803607)
--(axis cs:2.99911054925519,1581.16116633267)
--(axis cs:2.9991224533552,1585.40431462926)
--(axis cs:2.99913481653774,1589.64746292585)
--(axis cs:2.99914761295634,1593.89061122245)
--(axis cs:2.99916081318199,1598.13375951904)
--(axis cs:2.99917438438046,1602.37690781563)
--(axis cs:2.99918829050412,1606.62005611222)
--(axis cs:2.99920249249981,1610.86320440882)
--(axis cs:2.99921694853489,1615.10635270541)
--(axis cs:2.99923161424423,1619.349501002)
--(axis cs:2.99924644300113,1623.5926492986)
--(axis cs:2.99926138621493,1627.83579759519)
--(axis cs:2.99927639365805,1632.07894589178)
--(axis cs:2.99929141382442,1636.32209418838)
--(axis cs:2.99930639432012,1640.56524248497)
--(axis cs:2.99932128228634,1644.80839078156)
--(axis cs:2.99933602485287,1649.05153907816)
--(axis cs:2.99935056961912,1653.29468737475)
--(axis cs:2.99936486515795,1657.53783567134)
--(axis cs:2.9993788615359,1661.78098396794)
--(axis cs:2.99939251084206,1666.02413226453)
--(axis cs:2.99940576771642,1670.26728056112)
--(axis cs:2.99941858986746,1674.51042885772)
--(axis cs:2.99943093856812,1678.75357715431)
--(axis cs:2.9994427791189,1682.9967254509)
--(axis cs:2.99945408126687,1687.2398737475)
--(axis cs:2.99946481957013,1691.48302204409)
--(axis cs:2.99947497369796,1695.72617034068)
--(axis cs:2.99948452865851,1699.96931863727)
--(axis cs:2.99949347494749,1704.21246693387)
--(axis cs:2.99950180861336,1708.45561523046)
--(axis cs:2.99950953123695,1712.69876352705)
--(axis cs:2.9995166498256,1716.94191182365)
--(axis cs:2.99952317662438,1721.18506012024)
--(axis cs:2.99952912884951,1725.42820841683)
--(axis cs:2.99953452835083,1729.67135671343)
--(axis cs:2.99953940121258,1733.91450501002)
--(axis cs:2.9995437773029,1738.15765330661)
--(axis cs:2.99954768978401,1742.40080160321)
--(axis cs:2.99955117459542,1746.6439498998)
--(axis cs:2.99955426992307,1750.88709819639)
--(axis cs:2.99955701566704,1755.13024649299)
--(axis cs:2.99955945291977,1759.37339478958)
--(axis cs:2.9995616234657,1763.61654308617)
--(axis cs:2.999563569312,1767.85969138277)
--(axis cs:2.99956533225812,1772.10283967936)
--(axis cs:2.99956695351009,1776.34598797595)
--(axis cs:2.99956847334359,1780.58913627255)
--(axis cs:2.99956993081755,1784.83228456914)
--(axis cs:2.99957136353808,1789.07543286573)
--(axis cs:2.99957280747068,1793.31858116233)
--(axis cs:2.99957429679703,1797.56172945892)
--(axis cs:2.9995758638111,1801.80487775551)
--(axis cs:2.99957753884835,1806.0480260521)
--(axis cs:2.99957935024105,1810.2911743487)
--(axis cs:2.99958132429231,1814.53432264529)
--(axis cs:2.9995834852615,1818.77747094188)
--(axis cs:2.99958585535402,1823.02061923848)
--(axis cs:2.9995884547092,1827.26376753507)
--(axis cs:2.99959130138096,1831.50691583166)
--(axis cs:2.99959441130726,1835.75006412826)
--(axis cs:2.9995977982656,1839.99321242485)
--(axis cs:2.99960147381345,1844.23636072144)
--(axis cs:2.99960544721417,1848.47950901804)
--(axis cs:2.99960972535006,1852.72265731463)
--(axis cs:2.99961431262631,1856.96580561122)
--(axis cs:2.99961921087009,1861.20895390782)
--(axis cs:2.99962441923082,1865.45210220441)
--(axis cs:2.99962993408778,1869.695250501)
--(axis cs:2.99963574897232,1873.9383987976)
--(axis cs:2.99964185451154,1878.18154709419)
--(axis cs:2.99964823840069,1882.42469539078)
--(axis cs:2.99965488541059,1886.66784368738)
--(axis cs:2.999661777436,1890.91099198397)
--(axis cs:2.99966889358954,1895.15414028056)
--(axis cs:2.99967621034457,1899.39728857715)
--(axis cs:2.99968370172907,1903.64043687375)
--(axis cs:2.99969133957075,1907.88358517034)
--(axis cs:2.99969909379212,1912.12673346693)
--(axis cs:2.99970693275248,1916.36988176353)
--(axis cs:2.99971482363215,1920.61303006012)
--(axis cs:2.99972273285281,1924.85617835671)
--(axis cs:2.99973062652635,1929.09932665331)
--(axis cs:2.99973847092366,1933.3424749499)
--(axis cs:2.99974623295371,1937.58562324649)
--(axis cs:2.99975388064289,1941.82877154309)
--(axis cs:2.99976138360414,1946.07191983968)
--(axis cs:2.99976871348543,1950.31506813627)
--(axis cs:2.99977584438767,1954.55821643287)
--(axis cs:2.99978275324256,1958.80136472946)
--(axis cs:2.99978942014195,1963.04451302605)
--(axis cs:2.99979582861125,1967.28766132265)
--(axis cs:2.99980196582109,1971.53080961924)
--(axis cs:2.99980782273261,1975.77395791583)
--(axis cs:2.99981339417355,1980.01710621243)
--(axis cs:2.99981867884393,1984.26025450902)
--(axis cs:2.99982367925178,1988.50340280561)
--(axis cs:2.99982840158091,1992.7465511022)
--(axis cs:2.99983285549437,1996.9896993988)
--(axis cs:2.99983705387855,2001.23284769539)
--(axis cs:2.99984101253397,2005.47599599198)
--(axis cs:2.99984474982014,2009.71914428858)
--(axis cs:2.99984828626242,2013.96229258517)
--(axis cs:2.99985164412941,2018.20544088176)
--(axis cs:2.99985484699007,2022.44858917836)
--(axis cs:2.99985791925948,2026.69173747495)
--(axis cs:2.99986088574246,2030.93488577154)
--(axis cs:2.99986377118383,2035.17803406814)
--(axis cs:2.99986659983373,2039.42118236473)
--(axis cs:2.99986939503568,2043.66433066132)
--(axis cs:2.99987217884458,2047.90747895792)
--(axis cs:2.99987497168086,2052.15062725451)
--(axis cs:2.99987779202594,2056.3937755511)
--(axis cs:2.99988065616348,2060.6369238477)
--(axis cs:2.99988357796956,2064.88007214429)
--(axis cs:2.99988656875414,2069.12322044088)
--(axis cs:2.99988963715479,2073.36636873748)
--(axis cs:2.99989278908296,2077.60951703407)
--(axis cs:2.99989602772196,2081.85266533066)
--(axis cs:2.99989935357454,2086.09581362725)
--(axis cs:2.99990276455777,2090.33896192385)
--(axis cs:2.99990625614128,2094.58211022044)
--(axis cs:2.99990982152495,2098.82525851703)
--(axis cs:2.99991345185088,2103.06840681363)
--(axis cs:2.99991713644456,2107.31155511022)
--(axis cs:2.99992086307917,2111.55470340681)
--(axis cs:2.99992461825713,2115.79785170341)
--(axis cs:2.9999283875028,2120.041)
--(axis cs:3,2120.041)
--(axis cs:3,2120.041)
--(axis cs:3,2115.79785170341)
--(axis cs:3,2111.55470340681)
--(axis cs:3,2107.31155511022)
--(axis cs:3,2103.06840681363)
--(axis cs:3,2098.82525851703)
--(axis cs:3,2094.58211022044)
--(axis cs:3,2090.33896192385)
--(axis cs:3,2086.09581362725)
--(axis cs:3,2081.85266533066)
--(axis cs:3,2077.60951703407)
--(axis cs:3,2073.36636873748)
--(axis cs:3,2069.12322044088)
--(axis cs:3,2064.88007214429)
--(axis cs:3,2060.6369238477)
--(axis cs:3,2056.3937755511)
--(axis cs:3,2052.15062725451)
--(axis cs:3,2047.90747895792)
--(axis cs:3,2043.66433066132)
--(axis cs:3,2039.42118236473)
--(axis cs:3,2035.17803406814)
--(axis cs:3,2030.93488577154)
--(axis cs:3,2026.69173747495)
--(axis cs:3,2022.44858917836)
--(axis cs:3,2018.20544088176)
--(axis cs:3,2013.96229258517)
--(axis cs:3,2009.71914428858)
--(axis cs:3,2005.47599599198)
--(axis cs:3,2001.23284769539)
--(axis cs:3,1996.9896993988)
--(axis cs:3,1992.7465511022)
--(axis cs:3,1988.50340280561)
--(axis cs:3,1984.26025450902)
--(axis cs:3,1980.01710621243)
--(axis cs:3,1975.77395791583)
--(axis cs:3,1971.53080961924)
--(axis cs:3,1967.28766132265)
--(axis cs:3,1963.04451302605)
--(axis cs:3,1958.80136472946)
--(axis cs:3,1954.55821643287)
--(axis cs:3,1950.31506813627)
--(axis cs:3,1946.07191983968)
--(axis cs:3,1941.82877154309)
--(axis cs:3,1937.58562324649)
--(axis cs:3,1933.3424749499)
--(axis cs:3,1929.09932665331)
--(axis cs:3,1924.85617835671)
--(axis cs:3,1920.61303006012)
--(axis cs:3,1916.36988176353)
--(axis cs:3,1912.12673346693)
--(axis cs:3,1907.88358517034)
--(axis cs:3,1903.64043687375)
--(axis cs:3,1899.39728857715)
--(axis cs:3,1895.15414028056)
--(axis cs:3,1890.91099198397)
--(axis cs:3,1886.66784368738)
--(axis cs:3,1882.42469539078)
--(axis cs:3,1878.18154709419)
--(axis cs:3,1873.9383987976)
--(axis cs:3,1869.695250501)
--(axis cs:3,1865.45210220441)
--(axis cs:3,1861.20895390782)
--(axis cs:3,1856.96580561122)
--(axis cs:3,1852.72265731463)
--(axis cs:3,1848.47950901804)
--(axis cs:3,1844.23636072144)
--(axis cs:3,1839.99321242485)
--(axis cs:3,1835.75006412826)
--(axis cs:3,1831.50691583166)
--(axis cs:3,1827.26376753507)
--(axis cs:3,1823.02061923848)
--(axis cs:3,1818.77747094188)
--(axis cs:3,1814.53432264529)
--(axis cs:3,1810.2911743487)
--(axis cs:3,1806.0480260521)
--(axis cs:3,1801.80487775551)
--(axis cs:3,1797.56172945892)
--(axis cs:3,1793.31858116233)
--(axis cs:3,1789.07543286573)
--(axis cs:3,1784.83228456914)
--(axis cs:3,1780.58913627255)
--(axis cs:3,1776.34598797595)
--(axis cs:3,1772.10283967936)
--(axis cs:3,1767.85969138277)
--(axis cs:3,1763.61654308617)
--(axis cs:3,1759.37339478958)
--(axis cs:3,1755.13024649299)
--(axis cs:3,1750.88709819639)
--(axis cs:3,1746.6439498998)
--(axis cs:3,1742.40080160321)
--(axis cs:3,1738.15765330661)
--(axis cs:3,1733.91450501002)
--(axis cs:3,1729.67135671343)
--(axis cs:3,1725.42820841683)
--(axis cs:3,1721.18506012024)
--(axis cs:3,1716.94191182365)
--(axis cs:3,1712.69876352705)
--(axis cs:3,1708.45561523046)
--(axis cs:3,1704.21246693387)
--(axis cs:3,1699.96931863727)
--(axis cs:3,1695.72617034068)
--(axis cs:3,1691.48302204409)
--(axis cs:3,1687.2398737475)
--(axis cs:3,1682.9967254509)
--(axis cs:3,1678.75357715431)
--(axis cs:3,1674.51042885772)
--(axis cs:3,1670.26728056112)
--(axis cs:3,1666.02413226453)
--(axis cs:3,1661.78098396794)
--(axis cs:3,1657.53783567134)
--(axis cs:3,1653.29468737475)
--(axis cs:3,1649.05153907816)
--(axis cs:3,1644.80839078156)
--(axis cs:3,1640.56524248497)
--(axis cs:3,1636.32209418838)
--(axis cs:3,1632.07894589178)
--(axis cs:3,1627.83579759519)
--(axis cs:3,1623.5926492986)
--(axis cs:3,1619.349501002)
--(axis cs:3,1615.10635270541)
--(axis cs:3,1610.86320440882)
--(axis cs:3,1606.62005611222)
--(axis cs:3,1602.37690781563)
--(axis cs:3,1598.13375951904)
--(axis cs:3,1593.89061122245)
--(axis cs:3,1589.64746292585)
--(axis cs:3,1585.40431462926)
--(axis cs:3,1581.16116633267)
--(axis cs:3,1576.91801803607)
--(axis cs:3,1572.67486973948)
--(axis cs:3,1568.43172144289)
--(axis cs:3,1564.18857314629)
--(axis cs:3,1559.9454248497)
--(axis cs:3,1555.70227655311)
--(axis cs:3,1551.45912825651)
--(axis cs:3,1547.21597995992)
--(axis cs:3,1542.97283166333)
--(axis cs:3,1538.72968336673)
--(axis cs:3,1534.48653507014)
--(axis cs:3,1530.24338677355)
--(axis cs:3,1526.00023847695)
--(axis cs:3,1521.75709018036)
--(axis cs:3,1517.51394188377)
--(axis cs:3,1513.27079358717)
--(axis cs:3,1509.02764529058)
--(axis cs:3,1504.78449699399)
--(axis cs:3,1500.5413486974)
--(axis cs:3,1496.2982004008)
--(axis cs:3,1492.05505210421)
--(axis cs:3,1487.81190380762)
--(axis cs:3,1483.56875551102)
--(axis cs:3,1479.32560721443)
--(axis cs:3,1475.08245891784)
--(axis cs:3,1470.83931062124)
--(axis cs:3,1466.59616232465)
--(axis cs:3,1462.35301402806)
--(axis cs:3,1458.10986573146)
--(axis cs:3,1453.86671743487)
--(axis cs:3,1449.62356913828)
--(axis cs:3,1445.38042084168)
--(axis cs:3,1441.13727254509)
--(axis cs:3,1436.8941242485)
--(axis cs:3,1432.6509759519)
--(axis cs:3,1428.40782765531)
--(axis cs:3,1424.16467935872)
--(axis cs:3,1419.92153106212)
--(axis cs:3,1415.67838276553)
--(axis cs:3,1411.43523446894)
--(axis cs:3,1407.19208617234)
--(axis cs:3,1402.94893787575)
--(axis cs:3,1398.70578957916)
--(axis cs:3,1394.46264128257)
--(axis cs:3,1390.21949298597)
--(axis cs:3,1385.97634468938)
--(axis cs:3,1381.73319639279)
--(axis cs:3,1377.49004809619)
--(axis cs:3,1373.2468997996)
--(axis cs:3,1369.00375150301)
--(axis cs:3,1364.76060320641)
--(axis cs:3,1360.51745490982)
--(axis cs:3,1356.27430661323)
--(axis cs:3,1352.03115831663)
--(axis cs:3,1347.78801002004)
--(axis cs:3,1343.54486172345)
--(axis cs:3,1339.30171342685)
--(axis cs:3,1335.05856513026)
--(axis cs:3,1330.81541683367)
--(axis cs:3,1326.57226853707)
--(axis cs:3,1322.32912024048)
--(axis cs:3,1318.08597194389)
--(axis cs:3,1313.84282364729)
--(axis cs:3,1309.5996753507)
--(axis cs:3,1305.35652705411)
--(axis cs:3,1301.11337875752)
--(axis cs:3,1296.87023046092)
--(axis cs:3,1292.62708216433)
--(axis cs:3,1288.38393386774)
--(axis cs:3,1284.14078557114)
--(axis cs:3,1279.89763727455)
--(axis cs:3,1275.65448897796)
--(axis cs:3,1271.41134068136)
--(axis cs:3,1267.16819238477)
--(axis cs:3,1262.92504408818)
--(axis cs:3,1258.68189579158)
--(axis cs:3,1254.43874749499)
--(axis cs:3,1250.1955991984)
--(axis cs:3,1245.9524509018)
--(axis cs:3,1241.70930260521)
--(axis cs:3,1237.46615430862)
--(axis cs:3,1233.22300601202)
--(axis cs:3,1228.97985771543)
--(axis cs:3,1224.73670941884)
--(axis cs:3,1220.49356112224)
--(axis cs:3,1216.25041282565)
--(axis cs:3,1212.00726452906)
--(axis cs:3,1207.76411623247)
--(axis cs:3,1203.52096793587)
--(axis cs:3,1199.27781963928)
--(axis cs:3,1195.03467134269)
--(axis cs:3,1190.79152304609)
--(axis cs:3,1186.5483747495)
--(axis cs:3,1182.30522645291)
--(axis cs:3,1178.06207815631)
--(axis cs:3,1173.81892985972)
--(axis cs:3,1169.57578156313)
--(axis cs:3,1165.33263326653)
--(axis cs:3,1161.08948496994)
--(axis cs:3,1156.84633667335)
--(axis cs:3,1152.60318837675)
--(axis cs:3,1148.36004008016)
--(axis cs:3,1144.11689178357)
--(axis cs:3,1139.87374348697)
--(axis cs:3,1135.63059519038)
--(axis cs:3,1131.38744689379)
--(axis cs:3,1127.14429859719)
--(axis cs:3,1122.9011503006)
--(axis cs:3,1118.65800200401)
--(axis cs:3,1114.41485370741)
--(axis cs:3,1110.17170541082)
--(axis cs:3,1105.92855711423)
--(axis cs:3,1101.68540881764)
--(axis cs:3,1097.44226052104)
--(axis cs:3,1093.19911222445)
--(axis cs:3,1088.95596392786)
--(axis cs:3,1084.71281563126)
--(axis cs:3,1080.46966733467)
--(axis cs:3,1076.22651903808)
--(axis cs:3,1071.98337074148)
--(axis cs:3,1067.74022244489)
--(axis cs:3,1063.4970741483)
--(axis cs:3,1059.2539258517)
--(axis cs:3,1055.01077755511)
--(axis cs:3,1050.76762925852)
--(axis cs:3,1046.52448096192)
--(axis cs:3,1042.28133266533)
--(axis cs:3,1038.03818436874)
--(axis cs:3,1033.79503607214)
--(axis cs:3,1029.55188777555)
--(axis cs:3,1025.30873947896)
--(axis cs:3,1021.06559118236)
--(axis cs:3,1016.82244288577)
--(axis cs:3,1012.57929458918)
--(axis cs:3,1008.33614629259)
--(axis cs:3,1004.09299799599)
--(axis cs:3,999.849849699399)
--(axis cs:3,995.606701402806)
--(axis cs:3,991.363553106213)
--(axis cs:3,987.120404809619)
--(axis cs:3,982.877256513026)
--(axis cs:3,978.634108216433)
--(axis cs:3,974.39095991984)
--(axis cs:3,970.147811623247)
--(axis cs:3,965.904663326653)
--(axis cs:3,961.66151503006)
--(axis cs:3,957.418366733467)
--(axis cs:3,953.175218436874)
--(axis cs:3,948.932070140281)
--(axis cs:3,944.688921843688)
--(axis cs:3,940.445773547094)
--(axis cs:3,936.202625250501)
--(axis cs:3,931.959476953908)
--(axis cs:3,927.716328657315)
--(axis cs:3,923.473180360722)
--(axis cs:3,919.230032064128)
--(axis cs:3,914.986883767535)
--(axis cs:3,910.743735470942)
--(axis cs:3,906.500587174349)
--(axis cs:3,902.257438877756)
--(axis cs:3,898.014290581163)
--(axis cs:3,893.771142284569)
--(axis cs:3,889.527993987976)
--(axis cs:3,885.284845691383)
--(axis cs:3,881.04169739479)
--(axis cs:3,876.798549098197)
--(axis cs:3,872.555400801603)
--(axis cs:3,868.31225250501)
--(axis cs:3,864.069104208417)
--(axis cs:3,859.825955911824)
--(axis cs:3,855.582807615231)
--(axis cs:3,851.339659318637)
--(axis cs:3,847.096511022044)
--(axis cs:3,842.853362725451)
--(axis cs:3,838.610214428858)
--(axis cs:3,834.367066132265)
--(axis cs:3,830.123917835671)
--(axis cs:3,825.880769539078)
--(axis cs:3,821.637621242485)
--(axis cs:3,817.394472945892)
--(axis cs:3,813.151324649299)
--(axis cs:3,808.908176352706)
--(axis cs:3,804.665028056112)
--(axis cs:3,800.421879759519)
--(axis cs:3,796.178731462926)
--(axis cs:3,791.935583166333)
--(axis cs:3,787.69243486974)
--(axis cs:3,783.449286573146)
--(axis cs:3,779.206138276553)
--(axis cs:3,774.96298997996)
--(axis cs:3,770.719841683367)
--(axis cs:3,766.476693386774)
--(axis cs:3,762.233545090181)
--(axis cs:3,757.990396793587)
--(axis cs:3,753.747248496994)
--(axis cs:3,749.504100200401)
--(axis cs:3,745.260951903808)
--(axis cs:3,741.017803607215)
--(axis cs:3,736.774655310621)
--(axis cs:3,732.531507014028)
--(axis cs:3,728.288358717435)
--(axis cs:3,724.045210420842)
--(axis cs:3,719.802062124249)
--(axis cs:3,715.558913827655)
--(axis cs:3,711.315765531062)
--(axis cs:3,707.072617234469)
--(axis cs:3,702.829468937876)
--(axis cs:3,698.586320641283)
--(axis cs:3,694.343172344689)
--(axis cs:3,690.100024048096)
--(axis cs:3,685.856875751503)
--(axis cs:3,681.61372745491)
--(axis cs:3,677.370579158317)
--(axis cs:3,673.127430861724)
--(axis cs:3,668.88428256513)
--(axis cs:3,664.641134268537)
--(axis cs:3,660.397985971944)
--(axis cs:3,656.154837675351)
--(axis cs:3,651.911689378758)
--(axis cs:3,647.668541082164)
--(axis cs:3,643.425392785571)
--(axis cs:3,639.182244488978)
--(axis cs:3,634.939096192385)
--(axis cs:3,630.695947895792)
--(axis cs:3,626.452799599199)
--(axis cs:3,622.209651302605)
--(axis cs:3,617.966503006012)
--(axis cs:3,613.723354709419)
--(axis cs:3,609.480206412826)
--(axis cs:3,605.237058116233)
--(axis cs:3,600.993909819639)
--(axis cs:3,596.750761523046)
--(axis cs:3,592.507613226453)
--(axis cs:3,588.26446492986)
--(axis cs:3,584.021316633267)
--(axis cs:3,579.778168336674)
--(axis cs:3,575.53502004008)
--(axis cs:3,571.291871743487)
--(axis cs:3,567.048723446894)
--(axis cs:3,562.805575150301)
--(axis cs:3,558.562426853708)
--(axis cs:3,554.319278557114)
--(axis cs:3,550.076130260521)
--(axis cs:3,545.832981963928)
--(axis cs:3,541.589833667335)
--(axis cs:3,537.346685370742)
--(axis cs:3,533.103537074148)
--(axis cs:3,528.860388777555)
--(axis cs:3,524.617240480962)
--(axis cs:3,520.374092184369)
--(axis cs:3,516.130943887776)
--(axis cs:3,511.887795591182)
--(axis cs:3,507.644647294589)
--(axis cs:3,503.401498997996)
--(axis cs:3,499.158350701403)
--(axis cs:3,494.91520240481)
--(axis cs:3,490.672054108217)
--(axis cs:3,486.428905811623)
--(axis cs:3,482.18575751503)
--(axis cs:3,477.942609218437)
--(axis cs:3,473.699460921844)
--(axis cs:3,469.456312625251)
--(axis cs:3,465.213164328657)
--(axis cs:3,460.970016032064)
--(axis cs:3,456.726867735471)
--(axis cs:3,452.483719438878)
--(axis cs:3,448.240571142285)
--(axis cs:3,443.997422845691)
--(axis cs:3,439.754274549098)
--(axis cs:3,435.511126252505)
--(axis cs:3,431.267977955912)
--(axis cs:3,427.024829659319)
--(axis cs:3,422.781681362726)
--(axis cs:3,418.538533066132)
--(axis cs:3,414.295384769539)
--(axis cs:3,410.052236472946)
--(axis cs:3,405.809088176353)
--(axis cs:3,401.56593987976)
--(axis cs:3,397.322791583166)
--(axis cs:3,393.079643286573)
--(axis cs:3,388.83649498998)
--(axis cs:3,384.593346693387)
--(axis cs:3,380.350198396794)
--(axis cs:3,376.1070501002)
--(axis cs:3,371.863901803607)
--(axis cs:3,367.620753507014)
--(axis cs:3,363.377605210421)
--(axis cs:3,359.134456913828)
--(axis cs:3,354.891308617235)
--(axis cs:3,350.648160320641)
--(axis cs:3,346.405012024048)
--(axis cs:3,342.161863727455)
--(axis cs:3,337.918715430862)
--(axis cs:3,333.675567134269)
--(axis cs:3,329.432418837675)
--(axis cs:3,325.189270541082)
--(axis cs:3,320.946122244489)
--(axis cs:3,316.702973947896)
--(axis cs:3,312.459825651303)
--(axis cs:3,308.216677354709)
--(axis cs:3,303.973529058116)
--(axis cs:3,299.730380761523)
--(axis cs:3,295.48723246493)
--(axis cs:3,291.244084168337)
--(axis cs:3,287.000935871744)
--(axis cs:3,282.75778757515)
--(axis cs:3,278.514639278557)
--(axis cs:3,274.271490981964)
--(axis cs:3,270.028342685371)
--(axis cs:3,265.785194388778)
--(axis cs:3,261.542046092184)
--(axis cs:3,257.298897795591)
--(axis cs:3,253.055749498998)
--(axis cs:3,248.812601202405)
--(axis cs:3,244.569452905812)
--(axis cs:3,240.326304609218)
--(axis cs:3,236.083156312625)
--(axis cs:3,231.840008016032)
--(axis cs:3,227.596859719439)
--(axis cs:3,223.353711422846)
--(axis cs:3,219.110563126253)
--(axis cs:3,214.867414829659)
--(axis cs:3,210.624266533066)
--(axis cs:3,206.381118236473)
--(axis cs:3,202.13796993988)
--(axis cs:3,197.894821643287)
--(axis cs:3,193.651673346693)
--(axis cs:3,189.4085250501)
--(axis cs:3,185.165376753507)
--(axis cs:3,180.922228456914)
--(axis cs:3,176.679080160321)
--(axis cs:3,172.435931863727)
--(axis cs:3,168.192783567134)
--(axis cs:3,163.949635270541)
--(axis cs:3,159.706486973948)
--(axis cs:3,155.463338677355)
--(axis cs:3,151.220190380762)
--(axis cs:3,146.977042084168)
--(axis cs:3,142.733893787575)
--(axis cs:3,138.490745490982)
--(axis cs:3,134.247597194389)
--(axis cs:3,130.004448897796)
--(axis cs:3,125.761300601202)
--(axis cs:3,121.518152304609)
--(axis cs:3,117.275004008016)
--(axis cs:3,113.031855711423)
--(axis cs:3,108.78870741483)
--(axis cs:3,104.545559118236)
--(axis cs:3,100.302410821643)
--(axis cs:3,96.0592625250501)
--(axis cs:3,91.8161142284569)
--(axis cs:3,87.5729659318637)
--(axis cs:3,83.3298176352705)
--(axis cs:3,79.0866693386774)
--(axis cs:3,74.8435210420842)
--(axis cs:3,70.600372745491)
--(axis cs:3,66.3572244488978)
--(axis cs:3,62.1140761523046)
--(axis cs:3,57.8709278557114)
--(axis cs:3,53.6277795591182)
--(axis cs:3,49.3846312625251)
--(axis cs:3,45.1414829659319)
--(axis cs:3,40.8983346693387)
--(axis cs:3,36.6551863727455)
--(axis cs:3,32.4120380761523)
--(axis cs:3,28.1688897795591)
--(axis cs:3,23.9257414829659)
--(axis cs:3,19.6825931863727)
--(axis cs:3,15.4394448897796)
--(axis cs:3,11.1962965931864)
--(axis cs:3,6.95314829659319)
--(axis cs:3,2.71)
--cycle;

\path [draw=black, fill=mediumseagreen34167132, opacity=0.7]
(axis cs:3.37409607265557,2.851)
--(axis cs:3,2.851)
--(axis cs:3,14.491960960961)
--(axis cs:3,26.1329219219219)
--(axis cs:3,37.7738828828829)
--(axis cs:3,49.4148438438438)
--(axis cs:3,61.0558048048048)
--(axis cs:3,72.6967657657658)
--(axis cs:3,84.3377267267267)
--(axis cs:3,95.9786876876877)
--(axis cs:3,107.619648648649)
--(axis cs:3,119.26060960961)
--(axis cs:3,130.901570570571)
--(axis cs:3,142.542531531532)
--(axis cs:3,154.183492492492)
--(axis cs:3,165.824453453453)
--(axis cs:3,177.465414414414)
--(axis cs:3,189.106375375375)
--(axis cs:3,200.747336336336)
--(axis cs:3,212.388297297297)
--(axis cs:3,224.029258258258)
--(axis cs:3,235.670219219219)
--(axis cs:3,247.31118018018)
--(axis cs:3,258.952141141141)
--(axis cs:3,270.593102102102)
--(axis cs:3,282.234063063063)
--(axis cs:3,293.875024024024)
--(axis cs:3,305.515984984985)
--(axis cs:3,317.156945945946)
--(axis cs:3,328.797906906907)
--(axis cs:3,340.438867867868)
--(axis cs:3,352.079828828829)
--(axis cs:3,363.72078978979)
--(axis cs:3,375.361750750751)
--(axis cs:3,387.002711711712)
--(axis cs:3,398.643672672673)
--(axis cs:3,410.284633633634)
--(axis cs:3,421.925594594595)
--(axis cs:3,433.566555555556)
--(axis cs:3,445.207516516516)
--(axis cs:3,456.848477477477)
--(axis cs:3,468.489438438438)
--(axis cs:3,480.130399399399)
--(axis cs:3,491.77136036036)
--(axis cs:3,503.412321321321)
--(axis cs:3,515.053282282282)
--(axis cs:3,526.694243243243)
--(axis cs:3,538.335204204204)
--(axis cs:3,549.976165165165)
--(axis cs:3,561.617126126126)
--(axis cs:3,573.258087087087)
--(axis cs:3,584.899048048048)
--(axis cs:3,596.540009009009)
--(axis cs:3,608.18096996997)
--(axis cs:3,619.821930930931)
--(axis cs:3,631.462891891892)
--(axis cs:3,643.103852852853)
--(axis cs:3,654.744813813814)
--(axis cs:3,666.385774774775)
--(axis cs:3,678.026735735736)
--(axis cs:3,689.667696696697)
--(axis cs:3,701.308657657658)
--(axis cs:3,712.949618618619)
--(axis cs:3,724.59057957958)
--(axis cs:3,736.231540540541)
--(axis cs:3,747.872501501501)
--(axis cs:3,759.513462462462)
--(axis cs:3,771.154423423423)
--(axis cs:3,782.795384384384)
--(axis cs:3,794.436345345345)
--(axis cs:3,806.077306306306)
--(axis cs:3,817.718267267267)
--(axis cs:3,829.359228228228)
--(axis cs:3,841.000189189189)
--(axis cs:3,852.64115015015)
--(axis cs:3,864.282111111111)
--(axis cs:3,875.923072072072)
--(axis cs:3,887.564033033033)
--(axis cs:3,899.204993993994)
--(axis cs:3,910.845954954955)
--(axis cs:3,922.486915915916)
--(axis cs:3,934.127876876877)
--(axis cs:3,945.768837837838)
--(axis cs:3,957.409798798799)
--(axis cs:3,969.05075975976)
--(axis cs:3,980.691720720721)
--(axis cs:3,992.332681681682)
--(axis cs:3,1003.97364264264)
--(axis cs:3,1015.6146036036)
--(axis cs:3,1027.25556456456)
--(axis cs:3,1038.89652552553)
--(axis cs:3,1050.53748648649)
--(axis cs:3,1062.17844744745)
--(axis cs:3,1073.81940840841)
--(axis cs:3,1085.46036936937)
--(axis cs:3,1097.10133033033)
--(axis cs:3,1108.74229129129)
--(axis cs:3,1120.38325225225)
--(axis cs:3,1132.02421321321)
--(axis cs:3,1143.66517417417)
--(axis cs:3,1155.30613513514)
--(axis cs:3,1166.9470960961)
--(axis cs:3,1178.58805705706)
--(axis cs:3,1190.22901801802)
--(axis cs:3,1201.86997897898)
--(axis cs:3,1213.51093993994)
--(axis cs:3,1225.1519009009)
--(axis cs:3,1236.79286186186)
--(axis cs:3,1248.43382282282)
--(axis cs:3,1260.07478378378)
--(axis cs:3,1271.71574474474)
--(axis cs:3,1283.35670570571)
--(axis cs:3,1294.99766666667)
--(axis cs:3,1306.63862762763)
--(axis cs:3,1318.27958858859)
--(axis cs:3,1329.92054954955)
--(axis cs:3,1341.56151051051)
--(axis cs:3,1353.20247147147)
--(axis cs:3,1364.84343243243)
--(axis cs:3,1376.48439339339)
--(axis cs:3,1388.12535435435)
--(axis cs:3,1399.76631531532)
--(axis cs:3,1411.40727627628)
--(axis cs:3,1423.04823723724)
--(axis cs:3,1434.6891981982)
--(axis cs:3,1446.33015915916)
--(axis cs:3,1457.97112012012)
--(axis cs:3,1469.61208108108)
--(axis cs:3,1481.25304204204)
--(axis cs:3,1492.894003003)
--(axis cs:3,1504.53496396396)
--(axis cs:3,1516.17592492492)
--(axis cs:3,1527.81688588589)
--(axis cs:3,1539.45784684685)
--(axis cs:3,1551.09880780781)
--(axis cs:3,1562.73976876877)
--(axis cs:3,1574.38072972973)
--(axis cs:3,1586.02169069069)
--(axis cs:3,1597.66265165165)
--(axis cs:3,1609.30361261261)
--(axis cs:3,1620.94457357357)
--(axis cs:3,1632.58553453453)
--(axis cs:3,1644.2264954955)
--(axis cs:3,1655.86745645646)
--(axis cs:3,1667.50841741742)
--(axis cs:3,1679.14937837838)
--(axis cs:3,1690.79033933934)
--(axis cs:3,1702.4313003003)
--(axis cs:3,1714.07226126126)
--(axis cs:3,1725.71322222222)
--(axis cs:3,1737.35418318318)
--(axis cs:3,1748.99514414414)
--(axis cs:3,1760.63610510511)
--(axis cs:3,1772.27706606607)
--(axis cs:3,1783.91802702703)
--(axis cs:3,1795.55898798799)
--(axis cs:3,1807.19994894895)
--(axis cs:3,1818.84090990991)
--(axis cs:3,1830.48187087087)
--(axis cs:3,1842.12283183183)
--(axis cs:3,1853.76379279279)
--(axis cs:3,1865.40475375375)
--(axis cs:3,1877.04571471471)
--(axis cs:3,1888.68667567568)
--(axis cs:3,1900.32763663664)
--(axis cs:3,1911.9685975976)
--(axis cs:3,1923.60955855856)
--(axis cs:3,1935.25051951952)
--(axis cs:3,1946.89148048048)
--(axis cs:3,1958.53244144144)
--(axis cs:3,1970.1734024024)
--(axis cs:3,1981.81436336336)
--(axis cs:3,1993.45532432432)
--(axis cs:3,2005.09628528529)
--(axis cs:3,2016.73724624625)
--(axis cs:3,2028.37820720721)
--(axis cs:3,2040.01916816817)
--(axis cs:3,2051.66012912913)
--(axis cs:3,2063.30109009009)
--(axis cs:3,2074.94205105105)
--(axis cs:3,2086.58301201201)
--(axis cs:3,2098.22397297297)
--(axis cs:3,2109.86493393393)
--(axis cs:3,2121.50589489489)
--(axis cs:3,2133.14685585586)
--(axis cs:3,2144.78781681682)
--(axis cs:3,2156.42877777778)
--(axis cs:3,2168.06973873874)
--(axis cs:3,2179.7106996997)
--(axis cs:3,2191.35166066066)
--(axis cs:3,2202.99262162162)
--(axis cs:3,2214.63358258258)
--(axis cs:3,2226.27454354354)
--(axis cs:3,2237.9155045045)
--(axis cs:3,2249.55646546547)
--(axis cs:3,2261.19742642643)
--(axis cs:3,2272.83838738739)
--(axis cs:3,2284.47934834835)
--(axis cs:3,2296.12030930931)
--(axis cs:3,2307.76127027027)
--(axis cs:3,2319.40223123123)
--(axis cs:3,2331.04319219219)
--(axis cs:3,2342.68415315315)
--(axis cs:3,2354.32511411411)
--(axis cs:3,2365.96607507507)
--(axis cs:3,2377.60703603604)
--(axis cs:3,2389.247996997)
--(axis cs:3,2400.88895795796)
--(axis cs:3,2412.52991891892)
--(axis cs:3,2424.17087987988)
--(axis cs:3,2435.81184084084)
--(axis cs:3,2447.4528018018)
--(axis cs:3,2459.09376276276)
--(axis cs:3,2470.73472372372)
--(axis cs:3,2482.37568468468)
--(axis cs:3,2494.01664564565)
--(axis cs:3,2505.65760660661)
--(axis cs:3,2517.29856756757)
--(axis cs:3,2528.93952852853)
--(axis cs:3,2540.58048948949)
--(axis cs:3,2552.22145045045)
--(axis cs:3,2563.86241141141)
--(axis cs:3,2575.50337237237)
--(axis cs:3,2587.14433333333)
--(axis cs:3,2598.78529429429)
--(axis cs:3,2610.42625525526)
--(axis cs:3,2622.06721621622)
--(axis cs:3,2633.70817717718)
--(axis cs:3,2645.34913813814)
--(axis cs:3,2656.9900990991)
--(axis cs:3,2668.63106006006)
--(axis cs:3,2680.27202102102)
--(axis cs:3,2691.91298198198)
--(axis cs:3,2703.55394294294)
--(axis cs:3,2715.1949039039)
--(axis cs:3,2726.83586486487)
--(axis cs:3,2738.47682582583)
--(axis cs:3,2750.11778678679)
--(axis cs:3,2761.75874774775)
--(axis cs:3,2773.39970870871)
--(axis cs:3,2785.04066966967)
--(axis cs:3,2796.68163063063)
--(axis cs:3,2808.32259159159)
--(axis cs:3,2819.96355255255)
--(axis cs:3,2831.60451351351)
--(axis cs:3,2843.24547447447)
--(axis cs:3,2854.88643543544)
--(axis cs:3,2866.5273963964)
--(axis cs:3,2878.16835735736)
--(axis cs:3,2889.80931831832)
--(axis cs:3,2901.45027927928)
--(axis cs:3,2913.09124024024)
--(axis cs:3,2924.7322012012)
--(axis cs:3,2936.37316216216)
--(axis cs:3,2948.01412312312)
--(axis cs:3,2959.65508408408)
--(axis cs:3,2971.29604504505)
--(axis cs:3,2982.93700600601)
--(axis cs:3,2994.57796696697)
--(axis cs:3,3006.21892792793)
--(axis cs:3,3017.85988888889)
--(axis cs:3,3029.50084984985)
--(axis cs:3,3041.14181081081)
--(axis cs:3,3052.78277177177)
--(axis cs:3,3064.42373273273)
--(axis cs:3,3076.06469369369)
--(axis cs:3,3087.70565465465)
--(axis cs:3,3099.34661561562)
--(axis cs:3,3110.98757657658)
--(axis cs:3,3122.62853753754)
--(axis cs:3,3134.2694984985)
--(axis cs:3,3145.91045945946)
--(axis cs:3,3157.55142042042)
--(axis cs:3,3169.19238138138)
--(axis cs:3,3180.83334234234)
--(axis cs:3,3192.4743033033)
--(axis cs:3,3204.11526426426)
--(axis cs:3,3215.75622522523)
--(axis cs:3,3227.39718618619)
--(axis cs:3,3239.03814714715)
--(axis cs:3,3250.67910810811)
--(axis cs:3,3262.32006906907)
--(axis cs:3,3273.96103003003)
--(axis cs:3,3285.60199099099)
--(axis cs:3,3297.24295195195)
--(axis cs:3,3308.88391291291)
--(axis cs:3,3320.52487387387)
--(axis cs:3,3332.16583483483)
--(axis cs:3,3343.8067957958)
--(axis cs:3,3355.44775675676)
--(axis cs:3,3367.08871771772)
--(axis cs:3,3378.72967867868)
--(axis cs:3,3390.37063963964)
--(axis cs:3,3402.0116006006)
--(axis cs:3,3413.65256156156)
--(axis cs:3,3425.29352252252)
--(axis cs:3,3436.93448348348)
--(axis cs:3,3448.57544444444)
--(axis cs:3,3460.21640540541)
--(axis cs:3,3471.85736636637)
--(axis cs:3,3483.49832732733)
--(axis cs:3,3495.13928828829)
--(axis cs:3,3506.78024924925)
--(axis cs:3,3518.42121021021)
--(axis cs:3,3530.06217117117)
--(axis cs:3,3541.70313213213)
--(axis cs:3,3553.34409309309)
--(axis cs:3,3564.98505405405)
--(axis cs:3,3576.62601501502)
--(axis cs:3,3588.26697597598)
--(axis cs:3,3599.90793693694)
--(axis cs:3,3611.5488978979)
--(axis cs:3,3623.18985885886)
--(axis cs:3,3634.83081981982)
--(axis cs:3,3646.47178078078)
--(axis cs:3,3658.11274174174)
--(axis cs:3,3669.7537027027)
--(axis cs:3,3681.39466366366)
--(axis cs:3,3693.03562462462)
--(axis cs:3,3704.67658558559)
--(axis cs:3,3716.31754654655)
--(axis cs:3,3727.95850750751)
--(axis cs:3,3739.59946846847)
--(axis cs:3,3751.24042942943)
--(axis cs:3,3762.88139039039)
--(axis cs:3,3774.52235135135)
--(axis cs:3,3786.16331231231)
--(axis cs:3,3797.80427327327)
--(axis cs:3,3809.44523423423)
--(axis cs:3,3821.0861951952)
--(axis cs:3,3832.72715615616)
--(axis cs:3,3844.36811711712)
--(axis cs:3,3856.00907807808)
--(axis cs:3,3867.65003903904)
--(axis cs:3,3879.291)
--(axis cs:3,3890.93196096096)
--(axis cs:3,3902.57292192192)
--(axis cs:3,3914.21388288288)
--(axis cs:3,3925.85484384384)
--(axis cs:3,3937.4958048048)
--(axis cs:3,3949.13676576577)
--(axis cs:3,3960.77772672673)
--(axis cs:3,3972.41868768769)
--(axis cs:3,3984.05964864865)
--(axis cs:3,3995.70060960961)
--(axis cs:3,4007.34157057057)
--(axis cs:3,4018.98253153153)
--(axis cs:3,4030.62349249249)
--(axis cs:3,4042.26445345345)
--(axis cs:3,4053.90541441441)
--(axis cs:3,4065.54637537538)
--(axis cs:3,4077.18733633634)
--(axis cs:3,4088.8282972973)
--(axis cs:3,4100.46925825826)
--(axis cs:3,4112.11021921922)
--(axis cs:3,4123.75118018018)
--(axis cs:3,4135.39214114114)
--(axis cs:3,4147.0331021021)
--(axis cs:3,4158.67406306306)
--(axis cs:3,4170.31502402402)
--(axis cs:3,4181.95598498498)
--(axis cs:3,4193.59694594595)
--(axis cs:3,4205.23790690691)
--(axis cs:3,4216.87886786787)
--(axis cs:3,4228.51982882883)
--(axis cs:3,4240.16078978979)
--(axis cs:3,4251.80175075075)
--(axis cs:3,4263.44271171171)
--(axis cs:3,4275.08367267267)
--(axis cs:3,4286.72463363363)
--(axis cs:3,4298.36559459459)
--(axis cs:3,4310.00655555555)
--(axis cs:3,4321.64751651652)
--(axis cs:3,4333.28847747748)
--(axis cs:3,4344.92943843844)
--(axis cs:3,4356.5703993994)
--(axis cs:3,4368.21136036036)
--(axis cs:3,4379.85232132132)
--(axis cs:3,4391.49328228228)
--(axis cs:3,4403.13424324324)
--(axis cs:3,4414.7752042042)
--(axis cs:3,4426.41616516516)
--(axis cs:3,4438.05712612613)
--(axis cs:3,4449.69808708709)
--(axis cs:3,4461.33904804805)
--(axis cs:3,4472.98000900901)
--(axis cs:3,4484.62096996997)
--(axis cs:3,4496.26193093093)
--(axis cs:3,4507.90289189189)
--(axis cs:3,4519.54385285285)
--(axis cs:3,4531.18481381381)
--(axis cs:3,4542.82577477477)
--(axis cs:3,4554.46673573573)
--(axis cs:3,4566.1076966967)
--(axis cs:3,4577.74865765766)
--(axis cs:3,4589.38961861862)
--(axis cs:3,4601.03057957958)
--(axis cs:3,4612.67154054054)
--(axis cs:3,4624.3125015015)
--(axis cs:3,4635.95346246246)
--(axis cs:3,4647.59442342342)
--(axis cs:3,4659.23538438438)
--(axis cs:3,4670.87634534534)
--(axis cs:3,4682.51730630631)
--(axis cs:3,4694.15826726727)
--(axis cs:3,4705.79922822823)
--(axis cs:3,4717.44018918919)
--(axis cs:3,4729.08115015015)
--(axis cs:3,4740.72211111111)
--(axis cs:3,4752.36307207207)
--(axis cs:3,4764.00403303303)
--(axis cs:3,4775.64499399399)
--(axis cs:3,4787.28595495495)
--(axis cs:3,4798.92691591592)
--(axis cs:3,4810.56787687688)
--(axis cs:3,4822.20883783784)
--(axis cs:3,4833.8497987988)
--(axis cs:3,4845.49075975976)
--(axis cs:3,4857.13172072072)
--(axis cs:3,4868.77268168168)
--(axis cs:3,4880.41364264264)
--(axis cs:3,4892.0546036036)
--(axis cs:3,4903.69556456456)
--(axis cs:3,4915.33652552552)
--(axis cs:3,4926.97748648649)
--(axis cs:3,4938.61844744745)
--(axis cs:3,4950.25940840841)
--(axis cs:3,4961.90036936937)
--(axis cs:3,4973.54133033033)
--(axis cs:3,4985.18229129129)
--(axis cs:3,4996.82325225225)
--(axis cs:3,5008.46421321321)
--(axis cs:3,5020.10517417417)
--(axis cs:3,5031.74613513513)
--(axis cs:3,5043.3870960961)
--(axis cs:3,5055.02805705706)
--(axis cs:3,5066.66901801802)
--(axis cs:3,5078.30997897898)
--(axis cs:3,5089.95093993994)
--(axis cs:3,5101.5919009009)
--(axis cs:3,5113.23286186186)
--(axis cs:3,5124.87382282282)
--(axis cs:3,5136.51478378378)
--(axis cs:3,5148.15574474474)
--(axis cs:3,5159.7967057057)
--(axis cs:3,5171.43766666667)
--(axis cs:3,5183.07862762763)
--(axis cs:3,5194.71958858859)
--(axis cs:3,5206.36054954955)
--(axis cs:3,5218.00151051051)
--(axis cs:3,5229.64247147147)
--(axis cs:3,5241.28343243243)
--(axis cs:3,5252.92439339339)
--(axis cs:3,5264.56535435435)
--(axis cs:3,5276.20631531531)
--(axis cs:3,5287.84727627628)
--(axis cs:3,5299.48823723724)
--(axis cs:3,5311.1291981982)
--(axis cs:3,5322.77015915916)
--(axis cs:3,5334.41112012012)
--(axis cs:3,5346.05208108108)
--(axis cs:3,5357.69304204204)
--(axis cs:3,5369.334003003)
--(axis cs:3,5380.97496396396)
--(axis cs:3,5392.61592492492)
--(axis cs:3,5404.25688588588)
--(axis cs:3,5415.89784684685)
--(axis cs:3,5427.53880780781)
--(axis cs:3,5439.17976876877)
--(axis cs:3,5450.82072972973)
--(axis cs:3,5462.46169069069)
--(axis cs:3,5474.10265165165)
--(axis cs:3,5485.74361261261)
--(axis cs:3,5497.38457357357)
--(axis cs:3,5509.02553453453)
--(axis cs:3,5520.66649549549)
--(axis cs:3,5532.30745645646)
--(axis cs:3,5543.94841741742)
--(axis cs:3,5555.58937837838)
--(axis cs:3,5567.23033933934)
--(axis cs:3,5578.8713003003)
--(axis cs:3,5590.51226126126)
--(axis cs:3,5602.15322222222)
--(axis cs:3,5613.79418318318)
--(axis cs:3,5625.43514414414)
--(axis cs:3,5637.0761051051)
--(axis cs:3,5648.71706606607)
--(axis cs:3,5660.35802702703)
--(axis cs:3,5671.99898798799)
--(axis cs:3,5683.63994894895)
--(axis cs:3,5695.28090990991)
--(axis cs:3,5706.92187087087)
--(axis cs:3,5718.56283183183)
--(axis cs:3,5730.20379279279)
--(axis cs:3,5741.84475375375)
--(axis cs:3,5753.48571471471)
--(axis cs:3,5765.12667567567)
--(axis cs:3,5776.76763663664)
--(axis cs:3,5788.4085975976)
--(axis cs:3,5800.04955855856)
--(axis cs:3,5811.69051951952)
--(axis cs:3,5823.33148048048)
--(axis cs:3,5834.97244144144)
--(axis cs:3,5846.6134024024)
--(axis cs:3,5858.25436336336)
--(axis cs:3,5869.89532432432)
--(axis cs:3,5881.53628528528)
--(axis cs:3,5893.17724624625)
--(axis cs:3,5904.81820720721)
--(axis cs:3,5916.45916816817)
--(axis cs:3,5928.10012912913)
--(axis cs:3,5939.74109009009)
--(axis cs:3,5951.38205105105)
--(axis cs:3,5963.02301201201)
--(axis cs:3,5974.66397297297)
--(axis cs:3,5986.30493393393)
--(axis cs:3,5997.94589489489)
--(axis cs:3,6009.58685585585)
--(axis cs:3,6021.22781681682)
--(axis cs:3,6032.86877777778)
--(axis cs:3,6044.50973873874)
--(axis cs:3,6056.1506996997)
--(axis cs:3,6067.79166066066)
--(axis cs:3,6079.43262162162)
--(axis cs:3,6091.07358258258)
--(axis cs:3,6102.71454354354)
--(axis cs:3,6114.3555045045)
--(axis cs:3,6125.99646546547)
--(axis cs:3,6137.63742642643)
--(axis cs:3,6149.27838738739)
--(axis cs:3,6160.91934834835)
--(axis cs:3,6172.56030930931)
--(axis cs:3,6184.20127027027)
--(axis cs:3,6195.84223123123)
--(axis cs:3,6207.48319219219)
--(axis cs:3,6219.12415315315)
--(axis cs:3,6230.76511411411)
--(axis cs:3,6242.40607507507)
--(axis cs:3,6254.04703603604)
--(axis cs:3,6265.687996997)
--(axis cs:3,6277.32895795796)
--(axis cs:3,6288.96991891892)
--(axis cs:3,6300.61087987988)
--(axis cs:3,6312.25184084084)
--(axis cs:3,6323.8928018018)
--(axis cs:3,6335.53376276276)
--(axis cs:3,6347.17472372372)
--(axis cs:3,6358.81568468468)
--(axis cs:3,6370.45664564565)
--(axis cs:3,6382.09760660661)
--(axis cs:3,6393.73856756757)
--(axis cs:3,6405.37952852853)
--(axis cs:3,6417.02048948949)
--(axis cs:3,6428.66145045045)
--(axis cs:3,6440.30241141141)
--(axis cs:3,6451.94337237237)
--(axis cs:3,6463.58433333333)
--(axis cs:3,6475.22529429429)
--(axis cs:3,6486.86625525525)
--(axis cs:3,6498.50721621622)
--(axis cs:3,6510.14817717718)
--(axis cs:3,6521.78913813814)
--(axis cs:3,6533.4300990991)
--(axis cs:3,6545.07106006006)
--(axis cs:3,6556.71202102102)
--(axis cs:3,6568.35298198198)
--(axis cs:3,6579.99394294294)
--(axis cs:3,6591.6349039039)
--(axis cs:3,6603.27586486486)
--(axis cs:3,6614.91682582583)
--(axis cs:3,6626.55778678679)
--(axis cs:3,6638.19874774775)
--(axis cs:3,6649.83970870871)
--(axis cs:3,6661.48066966967)
--(axis cs:3,6673.12163063063)
--(axis cs:3,6684.76259159159)
--(axis cs:3,6696.40355255255)
--(axis cs:3,6708.04451351351)
--(axis cs:3,6719.68547447447)
--(axis cs:3,6731.32643543544)
--(axis cs:3,6742.9673963964)
--(axis cs:3,6754.60835735736)
--(axis cs:3,6766.24931831832)
--(axis cs:3,6777.89027927928)
--(axis cs:3,6789.53124024024)
--(axis cs:3,6801.1722012012)
--(axis cs:3,6812.81316216216)
--(axis cs:3,6824.45412312312)
--(axis cs:3,6836.09508408408)
--(axis cs:3,6847.73604504504)
--(axis cs:3,6859.37700600601)
--(axis cs:3,6871.01796696697)
--(axis cs:3,6882.65892792793)
--(axis cs:3,6894.29988888889)
--(axis cs:3,6905.94084984985)
--(axis cs:3,6917.58181081081)
--(axis cs:3,6929.22277177177)
--(axis cs:3,6940.86373273273)
--(axis cs:3,6952.50469369369)
--(axis cs:3,6964.14565465465)
--(axis cs:3,6975.78661561562)
--(axis cs:3,6987.42757657658)
--(axis cs:3,6999.06853753754)
--(axis cs:3,7010.7094984985)
--(axis cs:3,7022.35045945946)
--(axis cs:3,7033.99142042042)
--(axis cs:3,7045.63238138138)
--(axis cs:3,7057.27334234234)
--(axis cs:3,7068.9143033033)
--(axis cs:3,7080.55526426426)
--(axis cs:3,7092.19622522522)
--(axis cs:3,7103.83718618619)
--(axis cs:3,7115.47814714715)
--(axis cs:3,7127.11910810811)
--(axis cs:3,7138.76006906907)
--(axis cs:3,7150.40103003003)
--(axis cs:3,7162.04199099099)
--(axis cs:3,7173.68295195195)
--(axis cs:3,7185.32391291291)
--(axis cs:3,7196.96487387387)
--(axis cs:3,7208.60583483483)
--(axis cs:3,7220.2467957958)
--(axis cs:3,7231.88775675676)
--(axis cs:3,7243.52871771772)
--(axis cs:3,7255.16967867868)
--(axis cs:3,7266.81063963964)
--(axis cs:3,7278.4516006006)
--(axis cs:3,7290.09256156156)
--(axis cs:3,7301.73352252252)
--(axis cs:3,7313.37448348348)
--(axis cs:3,7325.01544444444)
--(axis cs:3,7336.6564054054)
--(axis cs:3,7348.29736636637)
--(axis cs:3,7359.93832732733)
--(axis cs:3,7371.57928828829)
--(axis cs:3,7383.22024924925)
--(axis cs:3,7394.86121021021)
--(axis cs:3,7406.50217117117)
--(axis cs:3,7418.14313213213)
--(axis cs:3,7429.78409309309)
--(axis cs:3,7441.42505405405)
--(axis cs:3,7453.06601501501)
--(axis cs:3,7464.70697597598)
--(axis cs:3,7476.34793693694)
--(axis cs:3,7487.9888978979)
--(axis cs:3,7499.62985885886)
--(axis cs:3,7511.27081981982)
--(axis cs:3,7522.91178078078)
--(axis cs:3,7534.55274174174)
--(axis cs:3,7546.1937027027)
--(axis cs:3,7557.83466366366)
--(axis cs:3,7569.47562462462)
--(axis cs:3,7581.11658558559)
--(axis cs:3,7592.75754654655)
--(axis cs:3,7604.39850750751)
--(axis cs:3,7616.03946846847)
--(axis cs:3,7627.68042942943)
--(axis cs:3,7639.32139039039)
--(axis cs:3,7650.96235135135)
--(axis cs:3,7662.60331231231)
--(axis cs:3,7674.24427327327)
--(axis cs:3,7685.88523423423)
--(axis cs:3,7697.52619519519)
--(axis cs:3,7709.16715615616)
--(axis cs:3,7720.80811711712)
--(axis cs:3,7732.44907807808)
--(axis cs:3,7744.09003903904)
--(axis cs:3,7755.731)
--(axis cs:3,7767.37196096096)
--(axis cs:3,7779.01292192192)
--(axis cs:3,7790.65388288288)
--(axis cs:3,7802.29484384384)
--(axis cs:3,7813.9358048048)
--(axis cs:3,7825.57676576577)
--(axis cs:3,7837.21772672673)
--(axis cs:3,7848.85868768769)
--(axis cs:3,7860.49964864865)
--(axis cs:3,7872.14060960961)
--(axis cs:3,7883.78157057057)
--(axis cs:3,7895.42253153153)
--(axis cs:3,7907.06349249249)
--(axis cs:3,7918.70445345345)
--(axis cs:3,7930.34541441441)
--(axis cs:3,7941.98637537537)
--(axis cs:3,7953.62733633634)
--(axis cs:3,7965.2682972973)
--(axis cs:3,7976.90925825826)
--(axis cs:3,7988.55021921922)
--(axis cs:3,8000.19118018018)
--(axis cs:3,8011.83214114114)
--(axis cs:3,8023.4731021021)
--(axis cs:3,8035.11406306306)
--(axis cs:3,8046.75502402402)
--(axis cs:3,8058.39598498498)
--(axis cs:3,8070.03694594595)
--(axis cs:3,8081.67790690691)
--(axis cs:3,8093.31886786787)
--(axis cs:3,8104.95982882883)
--(axis cs:3,8116.60078978979)
--(axis cs:3,8128.24175075075)
--(axis cs:3,8139.88271171171)
--(axis cs:3,8151.52367267267)
--(axis cs:3,8163.16463363363)
--(axis cs:3,8174.80559459459)
--(axis cs:3,8186.44655555555)
--(axis cs:3,8198.08751651652)
--(axis cs:3,8209.72847747748)
--(axis cs:3,8221.36943843844)
--(axis cs:3,8233.0103993994)
--(axis cs:3,8244.65136036036)
--(axis cs:3,8256.29232132132)
--(axis cs:3,8267.93328228228)
--(axis cs:3,8279.57424324324)
--(axis cs:3,8291.2152042042)
--(axis cs:3,8302.85616516517)
--(axis cs:3,8314.49712612613)
--(axis cs:3,8326.13808708709)
--(axis cs:3,8337.77904804805)
--(axis cs:3,8349.42000900901)
--(axis cs:3,8361.06096996997)
--(axis cs:3,8372.70193093093)
--(axis cs:3,8384.34289189189)
--(axis cs:3,8395.98385285285)
--(axis cs:3,8407.62481381381)
--(axis cs:3,8419.26577477477)
--(axis cs:3,8430.90673573574)
--(axis cs:3,8442.5476966967)
--(axis cs:3,8454.18865765766)
--(axis cs:3,8465.82961861862)
--(axis cs:3,8477.47057957958)
--(axis cs:3,8489.11154054054)
--(axis cs:3,8500.7525015015)
--(axis cs:3,8512.39346246246)
--(axis cs:3,8524.03442342342)
--(axis cs:3,8535.67538438439)
--(axis cs:3,8547.31634534535)
--(axis cs:3,8558.95730630631)
--(axis cs:3,8570.59826726727)
--(axis cs:3,8582.23922822823)
--(axis cs:3,8593.88018918919)
--(axis cs:3,8605.52115015015)
--(axis cs:3,8617.16211111111)
--(axis cs:3,8628.80307207207)
--(axis cs:3,8640.44403303303)
--(axis cs:3,8652.08499399399)
--(axis cs:3,8663.72595495495)
--(axis cs:3,8675.36691591592)
--(axis cs:3,8687.00787687688)
--(axis cs:3,8698.64883783784)
--(axis cs:3,8710.2897987988)
--(axis cs:3,8721.93075975976)
--(axis cs:3,8733.57172072072)
--(axis cs:3,8745.21268168168)
--(axis cs:3,8756.85364264264)
--(axis cs:3,8768.4946036036)
--(axis cs:3,8780.13556456457)
--(axis cs:3,8791.77652552553)
--(axis cs:3,8803.41748648649)
--(axis cs:3,8815.05844744745)
--(axis cs:3,8826.69940840841)
--(axis cs:3,8838.34036936937)
--(axis cs:3,8849.98133033033)
--(axis cs:3,8861.62229129129)
--(axis cs:3,8873.26325225225)
--(axis cs:3,8884.90421321321)
--(axis cs:3,8896.54517417417)
--(axis cs:3,8908.18613513513)
--(axis cs:3,8919.8270960961)
--(axis cs:3,8931.46805705706)
--(axis cs:3,8943.10901801802)
--(axis cs:3,8954.74997897898)
--(axis cs:3,8966.39093993994)
--(axis cs:3,8978.0319009009)
--(axis cs:3,8989.67286186186)
--(axis cs:3,9001.31382282282)
--(axis cs:3,9012.95478378378)
--(axis cs:3,9024.59574474475)
--(axis cs:3,9036.23670570571)
--(axis cs:3,9047.87766666667)
--(axis cs:3,9059.51862762763)
--(axis cs:3,9071.15958858859)
--(axis cs:3,9082.80054954955)
--(axis cs:3,9094.44151051051)
--(axis cs:3,9106.08247147147)
--(axis cs:3,9117.72343243243)
--(axis cs:3,9129.36439339339)
--(axis cs:3,9141.00535435435)
--(axis cs:3,9152.64631531531)
--(axis cs:3,9164.28727627628)
--(axis cs:3,9175.92823723724)
--(axis cs:3,9187.5691981982)
--(axis cs:3,9199.21015915916)
--(axis cs:3,9210.85112012012)
--(axis cs:3,9222.49208108108)
--(axis cs:3,9234.13304204204)
--(axis cs:3,9245.774003003)
--(axis cs:3,9257.41496396396)
--(axis cs:3,9269.05592492493)
--(axis cs:3,9280.69688588589)
--(axis cs:3,9292.33784684685)
--(axis cs:3,9303.97880780781)
--(axis cs:3,9315.61976876877)
--(axis cs:3,9327.26072972973)
--(axis cs:3,9338.90169069069)
--(axis cs:3,9350.54265165165)
--(axis cs:3,9362.18361261261)
--(axis cs:3,9373.82457357357)
--(axis cs:3,9385.46553453453)
--(axis cs:3,9397.1064954955)
--(axis cs:3,9408.74745645646)
--(axis cs:3,9420.38841741742)
--(axis cs:3,9432.02937837838)
--(axis cs:3,9443.67033933934)
--(axis cs:3,9455.3113003003)
--(axis cs:3,9466.95226126126)
--(axis cs:3,9478.59322222222)
--(axis cs:3,9490.23418318318)
--(axis cs:3,9501.87514414414)
--(axis cs:3,9513.51610510511)
--(axis cs:3,9525.15706606607)
--(axis cs:3,9536.79802702703)
--(axis cs:3,9548.43898798799)
--(axis cs:3,9560.07994894895)
--(axis cs:3,9571.72090990991)
--(axis cs:3,9583.36187087087)
--(axis cs:3,9595.00283183183)
--(axis cs:3,9606.64379279279)
--(axis cs:3,9618.28475375375)
--(axis cs:3,9629.92571471471)
--(axis cs:3,9641.56667567568)
--(axis cs:3,9653.20763663664)
--(axis cs:3,9664.8485975976)
--(axis cs:3,9676.48955855856)
--(axis cs:3,9688.13051951952)
--(axis cs:3,9699.77148048048)
--(axis cs:3,9711.41244144144)
--(axis cs:3,9723.0534024024)
--(axis cs:3,9734.69436336336)
--(axis cs:3,9746.33532432432)
--(axis cs:3,9757.97628528529)
--(axis cs:3,9769.61724624625)
--(axis cs:3,9781.25820720721)
--(axis cs:3,9792.89916816817)
--(axis cs:3,9804.54012912913)
--(axis cs:3,9816.18109009009)
--(axis cs:3,9827.82205105105)
--(axis cs:3,9839.46301201201)
--(axis cs:3,9851.10397297297)
--(axis cs:3,9862.74493393393)
--(axis cs:3,9874.38589489489)
--(axis cs:3,9886.02685585586)
--(axis cs:3,9897.66781681682)
--(axis cs:3,9909.30877777778)
--(axis cs:3,9920.94973873874)
--(axis cs:3,9932.5906996997)
--(axis cs:3,9944.23166066066)
--(axis cs:3,9955.87262162162)
--(axis cs:3,9967.51358258258)
--(axis cs:3,9979.15454354354)
--(axis cs:3,9990.7955045045)
--(axis cs:3,10002.4364654655)
--(axis cs:3,10014.0774264264)
--(axis cs:3,10025.7183873874)
--(axis cs:3,10037.3593483483)
--(axis cs:3,10049.0003093093)
--(axis cs:3,10060.6412702703)
--(axis cs:3,10072.2822312312)
--(axis cs:3,10083.9231921922)
--(axis cs:3,10095.5641531532)
--(axis cs:3,10107.2051141141)
--(axis cs:3,10118.8460750751)
--(axis cs:3,10130.487036036)
--(axis cs:3,10142.127996997)
--(axis cs:3,10153.768957958)
--(axis cs:3,10165.4099189189)
--(axis cs:3,10177.0508798799)
--(axis cs:3,10188.6918408408)
--(axis cs:3,10200.3328018018)
--(axis cs:3,10211.9737627628)
--(axis cs:3,10223.6147237237)
--(axis cs:3,10235.2556846847)
--(axis cs:3,10246.8966456456)
--(axis cs:3,10258.5376066066)
--(axis cs:3,10270.1785675676)
--(axis cs:3,10281.8195285285)
--(axis cs:3,10293.4604894895)
--(axis cs:3,10305.1014504505)
--(axis cs:3,10316.7424114114)
--(axis cs:3,10328.3833723724)
--(axis cs:3,10340.0243333333)
--(axis cs:3,10351.6652942943)
--(axis cs:3,10363.3062552553)
--(axis cs:3,10374.9472162162)
--(axis cs:3,10386.5881771772)
--(axis cs:3,10398.2291381381)
--(axis cs:3,10409.8700990991)
--(axis cs:3,10421.5110600601)
--(axis cs:3,10433.152021021)
--(axis cs:3,10444.792981982)
--(axis cs:3,10456.4339429429)
--(axis cs:3,10468.0749039039)
--(axis cs:3,10479.7158648649)
--(axis cs:3,10491.3568258258)
--(axis cs:3,10502.9977867868)
--(axis cs:3,10514.6387477477)
--(axis cs:3,10526.2797087087)
--(axis cs:3,10537.9206696697)
--(axis cs:3,10549.5616306306)
--(axis cs:3,10561.2025915916)
--(axis cs:3,10572.8435525526)
--(axis cs:3,10584.4845135135)
--(axis cs:3,10596.1254744745)
--(axis cs:3,10607.7664354354)
--(axis cs:3,10619.4073963964)
--(axis cs:3,10631.0483573574)
--(axis cs:3,10642.6893183183)
--(axis cs:3,10654.3302792793)
--(axis cs:3,10665.9712402402)
--(axis cs:3,10677.6122012012)
--(axis cs:3,10689.2531621622)
--(axis cs:3,10700.8941231231)
--(axis cs:3,10712.5350840841)
--(axis cs:3,10724.176045045)
--(axis cs:3,10735.817006006)
--(axis cs:3,10747.457966967)
--(axis cs:3,10759.0989279279)
--(axis cs:3,10770.7398888889)
--(axis cs:3,10782.3808498498)
--(axis cs:3,10794.0218108108)
--(axis cs:3,10805.6627717718)
--(axis cs:3,10817.3037327327)
--(axis cs:3,10828.9446936937)
--(axis cs:3,10840.5856546547)
--(axis cs:3,10852.2266156156)
--(axis cs:3,10863.8675765766)
--(axis cs:3,10875.5085375375)
--(axis cs:3,10887.1494984985)
--(axis cs:3,10898.7904594595)
--(axis cs:3,10910.4314204204)
--(axis cs:3,10922.0723813814)
--(axis cs:3,10933.7133423423)
--(axis cs:3,10945.3543033033)
--(axis cs:3,10956.9952642643)
--(axis cs:3,10968.6362252252)
--(axis cs:3,10980.2771861862)
--(axis cs:3,10991.9181471471)
--(axis cs:3,11003.5591081081)
--(axis cs:3,11015.2000690691)
--(axis cs:3,11026.84103003)
--(axis cs:3,11038.481990991)
--(axis cs:3,11050.122951952)
--(axis cs:3,11061.7639129129)
--(axis cs:3,11073.4048738739)
--(axis cs:3,11085.0458348348)
--(axis cs:3,11096.6867957958)
--(axis cs:3,11108.3277567568)
--(axis cs:3,11119.9687177177)
--(axis cs:3,11131.6096786787)
--(axis cs:3,11143.2506396396)
--(axis cs:3,11154.8916006006)
--(axis cs:3,11166.5325615616)
--(axis cs:3,11178.1735225225)
--(axis cs:3,11189.8144834835)
--(axis cs:3,11201.4554444444)
--(axis cs:3,11213.0964054054)
--(axis cs:3,11224.7373663664)
--(axis cs:3,11236.3783273273)
--(axis cs:3,11248.0192882883)
--(axis cs:3,11259.6602492492)
--(axis cs:3,11271.3012102102)
--(axis cs:3,11282.9421711712)
--(axis cs:3,11294.5831321321)
--(axis cs:3,11306.2240930931)
--(axis cs:3,11317.8650540541)
--(axis cs:3,11329.506015015)
--(axis cs:3,11341.146975976)
--(axis cs:3,11352.7879369369)
--(axis cs:3,11364.4288978979)
--(axis cs:3,11376.0698588589)
--(axis cs:3,11387.7108198198)
--(axis cs:3,11399.3517807808)
--(axis cs:3,11410.9927417417)
--(axis cs:3,11422.6337027027)
--(axis cs:3,11434.2746636637)
--(axis cs:3,11445.9156246246)
--(axis cs:3,11457.5565855856)
--(axis cs:3,11469.1975465465)
--(axis cs:3,11480.8385075075)
--(axis cs:3,11492.4794684685)
--(axis cs:3,11504.1204294294)
--(axis cs:3,11515.7613903904)
--(axis cs:3,11527.4023513514)
--(axis cs:3,11539.0433123123)
--(axis cs:3,11550.6842732733)
--(axis cs:3,11562.3252342342)
--(axis cs:3,11573.9661951952)
--(axis cs:3,11585.6071561562)
--(axis cs:3,11597.2481171171)
--(axis cs:3,11608.8890780781)
--(axis cs:3,11620.530039039)
--(axis cs:3,11632.171)
--(axis cs:3.00080169527649,11632.171)
--(axis cs:3.00080169527649,11632.171)
--(axis cs:3.00081962332657,11620.530039039)
--(axis cs:3.00083786548752,11608.8890780781)
--(axis cs:3.00085642601235,11597.2481171171)
--(axis cs:3.00087530920727,11585.6071561562)
--(axis cs:3.00089451943189,11573.9661951952)
--(axis cs:3.00091406109926,11562.3252342342)
--(axis cs:3.00093393867588,11550.6842732733)
--(axis cs:3.00095415668156,11539.0433123123)
--(axis cs:3.00097471968929,11527.4023513514)
--(axis cs:3.00099563232493,11515.7613903904)
--(axis cs:3.00101689926686,11504.1204294294)
--(axis cs:3.00103852524549,11492.4794684685)
--(axis cs:3.0010605150427,11480.8385075075)
--(axis cs:3.0010828734912,11469.1975465465)
--(axis cs:3.00110560547366,11457.5565855856)
--(axis cs:3.00112871592192,11445.9156246246)
--(axis cs:3.00115220981591,11434.2746636637)
--(axis cs:3.00117609218252,11422.6337027027)
--(axis cs:3.00120036809443,11410.9927417417)
--(axis cs:3.00122504266864,11399.3517807808)
--(axis cs:3.00125012106506,11387.7108198198)
--(axis cs:3.00127560848483,11376.0698588589)
--(axis cs:3.0013015101686,11364.4288978979)
--(axis cs:3.00132783139463,11352.7879369369)
--(axis cs:3.00135457747679,11341.146975976)
--(axis cs:3.0013817537624,11329.506015015)
--(axis cs:3.00140936562993,11317.8650540541)
--(axis cs:3.00143741848659,11306.2240930931)
--(axis cs:3.00146591776575,11294.5831321321)
--(axis cs:3.00149486892427,11282.9421711712)
--(axis cs:3.00152427743958,11271.3012102102)
--(axis cs:3.00155414880679,11259.6602492492)
--(axis cs:3.00158448853549,11248.0192882883)
--(axis cs:3.0016153021465,11236.3783273273)
--(axis cs:3.0016465951685,11224.7373663664)
--(axis cs:3.00167837313443,11213.0964054054)
--(axis cs:3.00171064157782,11201.4554444444)
--(axis cs:3.001743406029,11189.8144834835)
--(axis cs:3.00177667201109,11178.1735225225)
--(axis cs:3.00181044503592,11166.5325615616)
--(axis cs:3.00184473059984,11154.8916006006)
--(axis cs:3.0018795341793,11143.2506396396)
--(axis cs:3.00191486122641,11131.6096786787)
--(axis cs:3.0019507171643,11119.9687177177)
--(axis cs:3.00198710738241,11108.3277567568)
--(axis cs:3.00202403723162,11096.6867957958)
--(axis cs:3.00206151201926,11085.0458348348)
--(axis cs:3.00209953700408,11073.4048738739)
--(axis cs:3.00213811739102,11061.7639129129)
--(axis cs:3.00217725832592,11050.122951952)
--(axis cs:3.00221696489015,11038.481990991)
--(axis cs:3.00225724209509,11026.84103003)
--(axis cs:3.00229809487659,11015.2000690691)
--(axis cs:3.00233952808929,11003.5591081081)
--(axis cs:3.00238154650088,10991.9181471471)
--(axis cs:3.00242415478632,10980.2771861862)
--(axis cs:3.00246735752192,10968.6362252252)
--(axis cs:3.00251115917943,10956.9952642643)
--(axis cs:3.00255556412008,10945.3543033033)
--(axis cs:3.00260057658847,10933.7133423423)
--(axis cs:3.00264620070657,10922.0723813814)
--(axis cs:3.00269244046759,10910.4314204204)
--(axis cs:3.00273929972982,10898.7904594595)
--(axis cs:3.00278678221053,10887.1494984985)
--(axis cs:3.00283489147977,10875.5085375375)
--(axis cs:3.00288363095424,10863.8675765766)
--(axis cs:3.00293300389111,10852.2266156156)
--(axis cs:3.0029830133819,10840.5856546547)
--(axis cs:3.00303366234636,10828.9446936937)
--(axis cs:3.00308495352638,10817.3037327327)
--(axis cs:3.00313688947994,10805.6627717718)
--(axis cs:3.00318947257514,10794.0218108108)
--(axis cs:3.00324270498421,10782.3808498498)
--(axis cs:3.00329658867769,10770.7398888889)
--(axis cs:3.0033511254186,10759.0989279279)
--(axis cs:3.00340631675672,10747.457966967)
--(axis cs:3.00346216402299,10735.817006006)
--(axis cs:3.00351866832396,10724.176045045)
--(axis cs:3.00357583053642,10712.5350840841)
--(axis cs:3.00363365130205,10700.8941231231)
--(axis cs:3.00369213102231,10689.2531621622)
--(axis cs:3.00375126985338,10677.6122012012)
--(axis cs:3.00381106770128,10665.9712402402)
--(axis cs:3.00387152421719,10654.3302792793)
--(axis cs:3.00393263879281,10642.6893183183)
--(axis cs:3.00399441055601,10631.0483573574)
--(axis cs:3.00405683836665,10619.4073963964)
--(axis cs:3.00411992081249,10607.7664354354)
--(axis cs:3.00418365620541,10596.1254744745)
--(axis cs:3.00424804257777,10584.4845135135)
--(axis cs:3.00431307767899,10572.8435525526)
--(axis cs:3.00437875897241,10561.2025915916)
--(axis cs:3.00444508363227,10549.5616306306)
--(axis cs:3.004512048541,10537.9206696697)
--(axis cs:3.00457965028675,10526.2797087087)
--(axis cs:3.00464788516114,10514.6387477477)
--(axis cs:3.00471674915729,10502.9977867868)
--(axis cs:3.00478623796807,10491.3568258258)
--(axis cs:3.00485634698469,10479.7158648649)
--(axis cs:3.00492707129548,10468.0749039039)
--(axis cs:3.00499840568501,10456.4339429429)
--(axis cs:3.00507034463348,10444.792981982)
--(axis cs:3.00514288231636,10433.152021021)
--(axis cs:3.00521601260438,10421.5110600601)
--(axis cs:3.00528972906378,10409.8700990991)
--(axis cs:3.00536402495689,10398.2291381381)
--(axis cs:3.00543889324297,10386.5881771772)
--(axis cs:3.00551432657938,10374.9472162162)
--(axis cs:3.00559031732312,10363.3062552553)
--(axis cs:3.00566685753254,10351.6652942943)
--(axis cs:3.00574393896953,10340.0243333333)
--(axis cs:3.00582155310191,10328.3833723724)
--(axis cs:3.00589969110617,10316.7424114114)
--(axis cs:3.00597834387058,10305.1014504505)
--(axis cs:3.0060575019985,10293.4604894895)
--(axis cs:3.00613715581216,10281.8195285285)
--(axis cs:3.00621729535662,10270.1785675676)
--(axis cs:3.00629791040416,10258.5376066066)
--(axis cs:3.00637899045889,10246.8966456456)
--(axis cs:3.00646052476176,10235.2556846847)
--(axis cs:3.00654250229583,10223.6147237237)
--(axis cs:3.00662491179186,10211.9737627628)
--(axis cs:3.00670774173423,10200.3328018018)
--(axis cs:3.00679098036715,10188.6918408408)
--(axis cs:3.00687461570115,10177.0508798799)
--(axis cs:3.00695863551993,10165.4099189189)
--(axis cs:3.00704302738743,10153.768957958)
--(axis cs:3.00712777865524,10142.127996997)
--(axis cs:3.0072128764703,10130.487036036)
--(axis cs:3.00729830778278,10118.8460750751)
--(axis cs:3.00738405935441,10107.2051141141)
--(axis cs:3.0074701177669,10095.5641531532)
--(axis cs:3.00755646943073,10083.9231921922)
--(axis cs:3.00764310059415,10072.2822312312)
--(axis cs:3.00772999735244,10060.6412702703)
--(axis cs:3.00781714565739,10049.0003093093)
--(axis cs:3.00790453132702,10037.3593483483)
--(axis cs:3.00799214005556,10025.7183873874)
--(axis cs:3.00807995742356,10014.0774264264)
--(axis cs:3.0081679689083,10002.4364654655)
--(axis cs:3.00825615989431,9990.7955045045)
--(axis cs:3.00834451568412,9979.15454354354)
--(axis cs:3.00843302150921,9967.51358258258)
--(axis cs:3.00852166254107,9955.87262162162)
--(axis cs:3.00861042390244,9944.23166066066)
--(axis cs:3.00869929067872,9932.5906996997)
--(axis cs:3.00878824792948,9920.94973873874)
--(axis cs:3.00887728070009,9909.30877777778)
--(axis cs:3.00896637403352,9897.66781681682)
--(axis cs:3.00905551298216,9886.02685585586)
--(axis cs:3.00914468261979,9874.38589489489)
--(axis cs:3.00923386805359,9862.74493393393)
--(axis cs:3.00932305443626,9851.10397297297)
--(axis cs:3.00941222697815,9839.46301201201)
--(axis cs:3.00950137095944,9827.82205105105)
--(axis cs:3.00959047174236,9816.18109009009)
--(axis cs:3.00967951478345,9804.54012912913)
--(axis cs:3.00976848564576,9792.89916816817)
--(axis cs:3.00985737001109,9781.25820720721)
--(axis cs:3.00994615369221,9769.61724624625)
--(axis cs:3.01003482264501,9757.97628528529)
--(axis cs:3.01012336298064,9746.33532432432)
--(axis cs:3.01021176097758,9734.69436336336)
--(axis cs:3.01030000309362,9723.0534024024)
--(axis cs:3.01038807597774,9711.41244144144)
--(axis cs:3.01047596648196,9699.77148048048)
--(axis cs:3.01056366167302,9688.13051951952)
--(axis cs:3.01065114884392,9676.48955855856)
--(axis cs:3.01073841552539,9664.8485975976)
--(axis cs:3.01082544949711,9653.20763663664)
--(axis cs:3.01091223879889,9641.56667567568)
--(axis cs:3.01099877174158,9629.92571471471)
--(axis cs:3.01108503691777,9618.28475375375)
--(axis cs:3.01117102321242,9606.64379279279)
--(axis cs:3.01125671981313,9595.00283183183)
--(axis cs:3.01134211622025,9583.36187087087)
--(axis cs:3.01142720225677,9571.72090990991)
--(axis cs:3.0115119680779,9560.07994894895)
--(axis cs:3.01159640418046,9548.43898798799)
--(axis cs:3.01168050141189,9536.79802702703)
--(axis cs:3.01176425097912,9525.15706606607)
--(axis cs:3.01184764445699,9513.51610510511)
--(axis cs:3.01193067379648,9501.87514414414)
--(axis cs:3.01201333133255,9490.23418318318)
--(axis cs:3.01209560979167,9478.59322222222)
--(axis cs:3.01217750229901,9466.95226126126)
--(axis cs:3.01225900238531,9455.3113003003)
--(axis cs:3.01234010399333,9443.67033933934)
--(axis cs:3.01242080148397,9432.02937837838)
--(axis cs:3.01250108964199,9420.38841741742)
--(axis cs:3.01258096368139,9408.74745645646)
--(axis cs:3.0126604192503,9397.1064954955)
--(axis cs:3.0127394524356,9385.46553453453)
--(axis cs:3.01281805976697,9373.82457357357)
--(axis cs:3.01289623822064,9362.18361261261)
--(axis cs:3.01297398522269,9350.54265165165)
--(axis cs:3.01305129865185,9338.90169069069)
--(axis cs:3.01312817684197,9327.26072972973)
--(axis cs:3.01320461858393,9315.61976876877)
--(axis cs:3.01328062312718,9303.97880780781)
--(axis cs:3.01335619018081,9292.33784684685)
--(axis cs:3.01343131991412,9280.69688588589)
--(axis cs:3.01350601295676,9269.05592492493)
--(axis cs:3.0135802703984,9257.41496396396)
--(axis cs:3.01365409378793,9245.774003003)
--(axis cs:3.01372748513217,9234.13304204204)
--(axis cs:3.01380044689412,9222.49208108108)
--(axis cs:3.01387298199072,9210.85112012012)
--(axis cs:3.01394509379015,9199.21015915916)
--(axis cs:3.01401678610864,9187.5691981982)
--(axis cs:3.01408806320681,9175.92823723724)
--(axis cs:3.01415892978549,9164.28727627628)
--(axis cs:3.01422939098117,9152.64631531531)
--(axis cs:3.01429945236083,9141.00535435435)
--(axis cs:3.01436911991643,9129.36439339339)
--(axis cs:3.01443840005884,9117.72343243243)
--(axis cs:3.01450729961136,9106.08247147147)
--(axis cs:3.01457582580275,9094.44151051051)
--(axis cs:3.01464398625981,9082.80054954955)
--(axis cs:3.01471178899952,9071.15958858859)
--(axis cs:3.01477924242072,9059.51862762763)
--(axis cs:3.01484635529534,9047.87766666667)
--(axis cs:3.01491313675924,9036.23670570571)
--(axis cs:3.01497959630261,9024.59574474475)
--(axis cs:3.01504574375991,9012.95478378378)
--(axis cs:3.01511158929946,9001.31382282282)
--(axis cs:3.01517714341264,8989.67286186186)
--(axis cs:3.01524241690261,8978.0319009009)
--(axis cs:3.01530742087282,8966.39093993994)
--(axis cs:3.01537216671494,8954.74997897898)
--(axis cs:3.01543666609667,8943.10901801802)
--(axis cs:3.01550093094901,8931.46805705706)
--(axis cs:3.01556497345332,8919.8270960961)
--(axis cs:3.01562880602807,8908.18613513513)
--(axis cs:3.01569244131518,8896.54517417417)
--(axis cs:3.01575589216622,8884.90421321321)
--(axis cs:3.01581917162824,8873.26325225225)
--(axis cs:3.01588229292938,8861.62229129129)
--(axis cs:3.01594526946428,8849.98133033033)
--(axis cs:3.01600811477917,8838.34036936937)
--(axis cs:3.01607084255687,8826.69940840841)
--(axis cs:3.01613346660153,8815.05844744745)
--(axis cs:3.01619600082326,8803.41748648649)
--(axis cs:3.01625845922252,8791.77652552553)
--(axis cs:3.01632085587449,8780.13556456457)
--(axis cs:3.01638320491326,8768.4946036036)
--(axis cs:3.01644552051593,8756.85364264264)
--(axis cs:3.01650781688669,8745.21268168168)
--(axis cs:3.01657010824077,8733.57172072072)
--(axis cs:3.01663240878844,8721.93075975976)
--(axis cs:3.01669473271894,8710.2897987988)
--(axis cs:3.01675709418445,8698.64883783784)
--(axis cs:3.01681950728408,8687.00787687688)
--(axis cs:3.01688198604793,8675.36691591592)
--(axis cs:3.01694454442119,8663.72595495495)
--(axis cs:3.01700719624838,8652.08499399399)
--(axis cs:3.01706995525766,8640.44403303303)
--(axis cs:3.01713283504534,8628.80307207207)
--(axis cs:3.01719584906046,8617.16211111111)
--(axis cs:3.01725901058965,8605.52115015015)
--(axis cs:3.01732233274213,8593.88018918919)
--(axis cs:3.01738582843496,8582.23922822823)
--(axis cs:3.01744951037851,8570.59826726727)
--(axis cs:3.01751339106223,8558.95730630631)
--(axis cs:3.01757748274066,8547.31634534535)
--(axis cs:3.01764179741985,8535.67538438439)
--(axis cs:3.01770634684394,8524.03442342342)
--(axis cs:3.01777114248226,8512.39346246246)
--(axis cs:3.01783619551669,8500.7525015015)
--(axis cs:3.01790151682942,8489.11154054054)
--(axis cs:3.01796711699117,8477.47057957958)
--(axis cs:3.01803300624978,8465.82961861862)
--(axis cs:3.01809919451924,8454.18865765766)
--(axis cs:3.01816569136921,8442.5476966967)
--(axis cs:3.01823250601501,8430.90673573574)
--(axis cs:3.01829964730806,8419.26577477477)
--(axis cs:3.0183671237269,8407.62481381381)
--(axis cs:3.01843494336866,8395.98385285285)
--(axis cs:3.01850311394109,8384.34289189189)
--(axis cs:3.01857164275515,8372.70193093093)
--(axis cs:3.01864053671818,8361.06096996997)
--(axis cs:3.01870980232757,8349.42000900901)
--(axis cs:3.01877944566509,8337.77904804805)
--(axis cs:3.0188494723918,8326.13808708709)
--(axis cs:3.0189198877435,8314.49712612613)
--(axis cs:3.01899069652688,8302.85616516517)
--(axis cs:3.01906190311625,8291.2152042042)
--(axis cs:3.01913351145086,8279.57424324324)
--(axis cs:3.01920552503294,8267.93328228228)
--(axis cs:3.01927794692628,8256.29232132132)
--(axis cs:3.01935077975548,8244.65136036036)
--(axis cs:3.01942402570593,8233.0103993994)
--(axis cs:3.01949768652425,8221.36943843844)
--(axis cs:3.01957176351959,8209.72847747748)
--(axis cs:3.01964625756537,8198.08751651652)
--(axis cs:3.01972116910184,8186.44655555555)
--(axis cs:3.01979649813912,8174.80559459459)
--(axis cs:3.01987224426102,8163.16463363363)
--(axis cs:3.01994840662937,8151.52367267267)
--(axis cs:3.02002498398908,8139.88271171171)
--(axis cs:3.02010197467369,8128.24175075075)
--(axis cs:3.02017937661171,8116.60078978979)
--(axis cs:3.02025718733335,8104.95982882883)
--(axis cs:3.02033540397804,8093.31886786787)
--(axis cs:3.02041402330236,8081.67790690691)
--(axis cs:3.02049304168869,8070.03694594595)
--(axis cs:3.02057245515429,8058.39598498498)
--(axis cs:3.02065225936096,8046.75502402402)
--(axis cs:3.02073244962529,8035.11406306306)
--(axis cs:3.02081302092933,8023.4731021021)
--(axis cs:3.02089396793179,8011.83214114114)
--(axis cs:3.0209752849797,8000.19118018018)
--(axis cs:3.02105696612056,7988.55021921922)
--(axis cs:3.02113900511489,7976.90925825826)
--(axis cs:3.0212213954492,7965.2682972973)
--(axis cs:3.02130413034936,7953.62733633634)
--(axis cs:3.02138720279436,7941.98637537537)
--(axis cs:3.02147060553036,7930.34541441441)
--(axis cs:3.02155433108515,7918.70445345345)
--(axis cs:3.02163837178283,7907.06349249249)
--(axis cs:3.02172271975881,7895.42253153153)
--(axis cs:3.02180736697505,7883.78157057057)
--(axis cs:3.02189230523553,7872.14060960961)
--(axis cs:3.0219775262019,7860.49964864865)
--(axis cs:3.02206302140935,7848.85868768769)
--(axis cs:3.02214878228252,7837.21772672673)
--(axis cs:3.02223480015166,7825.57676576577)
--(axis cs:3.02232106626878,7813.9358048048)
--(axis cs:3.0224075718239,7802.29484384384)
--(axis cs:3.02249430796133,7790.65388288288)
--(axis cs:3.02258126579593,7779.01292192192)
--(axis cs:3.02266843642939,7767.37196096096)
--(axis cs:3.02275581096641,7755.731)
--(axis cs:3.02284338053083,7744.09003903904)
--(axis cs:3.02293113628162,7732.44907807808)
--(axis cs:3.02301906942879,7720.80811711712)
--(axis cs:3.02310717124903,7709.16715615616)
--(axis cs:3.02319543310127,7697.52619519519)
--(axis cs:3.02328384644195,7685.88523423423)
--(axis cs:3.02337240284005,7674.24427327327)
--(axis cs:3.02346109399185,7662.60331231231)
--(axis cs:3.02354991173539,7650.96235135135)
--(axis cs:3.02363884806459,7639.32139039039)
--(axis cs:3.02372789514305,7627.68042942943)
--(axis cs:3.0238170453174,7616.03946846847)
--(axis cs:3.02390629113036,7604.39850750751)
--(axis cs:3.02399562533321,7592.75754654655)
--(axis cs:3.02408504089803,7581.11658558559)
--(axis cs:3.02417453102925,7569.47562462462)
--(axis cs:3.02426408917483,7557.83466366366)
--(axis cs:3.02435370903695,7546.1937027027)
--(axis cs:3.02444338458209,7534.55274174174)
--(axis cs:3.02453311005059,7522.91178078078)
--(axis cs:3.02462287996568,7511.27081981982)
--(axis cs:3.02471268914188,7499.62985885886)
--(axis cs:3.02480253269286,7487.9888978979)
--(axis cs:3.0248924060386,7476.34793693694)
--(axis cs:3.02498230491203,7464.70697597598)
--(axis cs:3.02507222536497,7453.06601501501)
--(axis cs:3.02516216377347,7441.42505405405)
--(axis cs:3.02525211684241,7429.78409309309)
--(axis cs:3.02534208160958,7418.14313213213)
--(axis cs:3.02543205544894,7406.50217117117)
--(axis cs:3.02552203607332,7394.86121021021)
--(axis cs:3.02561202153641,7383.22024924925)
--(axis cs:3.025702010234,7371.57928828829)
--(axis cs:3.02579200090469,7359.93832732733)
--(axis cs:3.02588199262976,7348.29736636637)
--(axis cs:3.02597198483244,7336.6564054054)
--(axis cs:3.02606197727651,7325.01544444444)
--(axis cs:3.02615197006422,7313.37448348348)
--(axis cs:3.02624196363347,7301.73352252252)
--(axis cs:3.02633195875446,7290.09256156156)
--(axis cs:3.02642195652554,7278.4516006006)
--(axis cs:3.02651195836854,7266.81063963964)
--(axis cs:3.02660196602341,7255.16967867868)
--(axis cs:3.02669198154219,7243.52871771772)
--(axis cs:3.02678200728246,7231.88775675676)
--(axis cs:3.02687204590014,7220.2467957958)
--(axis cs:3.02696210034171,7208.60583483483)
--(axis cs:3.02705217383589,7196.96487387387)
--(axis cs:3.0271422698847,7185.32391291291)
--(axis cs:3.02723239225411,7173.68295195195)
--(axis cs:3.02732254496408,7162.04199099099)
--(axis cs:3.02741273227813,7150.40103003003)
--(axis cs:3.02750295869246,7138.76006906907)
--(axis cs:3.02759322892462,7127.11910810811)
--(axis cs:3.02768354790175,7115.47814714715)
--(axis cs:3.0277739207484,7103.83718618619)
--(axis cs:3.027864352774,7092.19622522522)
--(axis cs:3.02795484946001,7080.55526426426)
--(axis cs:3.02804541644664,7068.9143033033)
--(axis cs:3.0281360595194,7057.27334234234)
--(axis cs:3.02822678459529,7045.63238138138)
--(axis cs:3.02831759770878,7033.99142042042)
--(axis cs:3.02840850499759,7022.35045945946)
--(axis cs:3.02849951268822,7010.7094984985)
--(axis cs:3.02859062708143,6999.06853753754)
--(axis cs:3.02868185453749,6987.42757657658)
--(axis cs:3.02877320146137,6975.78661561562)
--(axis cs:3.02886467428787,6964.14565465465)
--(axis cs:3.02895627946673,6952.50469369369)
--(axis cs:3.02904802344764,6940.86373273273)
--(axis cs:3.02913991266539,6929.22277177177)
--(axis cs:3.02923195352496,6917.58181081081)
--(axis cs:3.02932415238678,6905.94084984985)
--(axis cs:3.02941651555204,6894.29988888889)
--(axis cs:3.02950904924814,6882.65892792793)
--(axis cs:3.02960175961435,6871.01796696697)
--(axis cs:3.0296946526876,6859.37700600601)
--(axis cs:3.02978773438854,6847.73604504504)
--(axis cs:3.02988101050783,6836.09508408408)
--(axis cs:3.02997448669273,6824.45412312312)
--(axis cs:3.03006816843394,6812.81316216216)
--(axis cs:3.03016206105282,6801.1722012012)
--(axis cs:3.03025616968895,6789.53124024024)
--(axis cs:3.03035049928805,6777.89027927928)
--(axis cs:3.03044505459034,6766.24931831832)
--(axis cs:3.03053984011925,6754.60835735736)
--(axis cs:3.0306348601707,6742.9673963964)
--(axis cs:3.03073011880271,6731.32643543544)
--(axis cs:3.0308256198256,6719.68547447447)
--(axis cs:3.03092136679264,6708.04451351351)
--(axis cs:3.03101736299127,6696.40355255255)
--(axis cs:3.0311136114348,6684.76259159159)
--(axis cs:3.03121011485476,6673.12163063063)
--(axis cs:3.03130687569373,6661.48066966967)
--(axis cs:3.03140389609881,6649.83970870871)
--(axis cs:3.03150117791569,6638.19874774775)
--(axis cs:3.03159872268334,6626.55778678679)
--(axis cs:3.03169653162926,6614.91682582583)
--(axis cs:3.03179460566545,6603.27586486486)
--(axis cs:3.03189294538499,6591.6349039039)
--(axis cs:3.03199155105921,6579.99394294294)
--(axis cs:3.03209042263562,6568.35298198198)
--(axis cs:3.03218955973642,6556.71202102102)
--(axis cs:3.03228896165766,6545.07106006006)
--(axis cs:3.03238862736918,6533.4300990991)
--(axis cs:3.03248855551504,6521.78913813814)
--(axis cs:3.03258874441477,6510.14817717718)
--(axis cs:3.03268919206521,6498.50721621622)
--(axis cs:3.03278989614299,6486.86625525525)
--(axis cs:3.03289085400774,6475.22529429429)
--(axis cs:3.03299206270587,6463.58433333333)
--(axis cs:3.03309351897506,6451.94337237237)
--(axis cs:3.03319521924936,6440.30241141141)
--(axis cs:3.03329715966488,6428.66145045045)
--(axis cs:3.0333993360662,6417.02048948949)
--(axis cs:3.03350174401328,6405.37952852853)
--(axis cs:3.03360437878902,6393.73856756757)
--(axis cs:3.03370723540741,6382.09760660661)
--(axis cs:3.03381030862222,6370.45664564565)
--(axis cs:3.0339135929363,6358.81568468468)
--(axis cs:3.0340170826113,6347.17472372372)
--(axis cs:3.03412077167808,6335.53376276276)
--(axis cs:3.03422465394746,6323.8928018018)
--(axis cs:3.03432872302158,6312.25184084084)
--(axis cs:3.03443297230565,6300.61087987988)
--(axis cs:3.0345373950202,6288.96991891892)
--(axis cs:3.03464198421367,6277.32895795796)
--(axis cs:3.03474673277553,6265.687996997)
--(axis cs:3.03485163344966,6254.04703603604)
--(axis cs:3.03495667884815,6242.40607507507)
--(axis cs:3.03506186146544,6230.76511411411)
--(axis cs:3.03516717369275,6219.12415315315)
--(axis cs:3.03527260783276,6207.48319219219)
--(axis cs:3.03537815611464,6195.84223123123)
--(axis cs:3.03548381070925,6184.20127027027)
--(axis cs:3.03558956374455,6172.56030930931)
--(axis cs:3.03569540732121,6160.91934834835)
--(axis cs:3.03580133352839,6149.27838738739)
--(axis cs:3.03590733445963,6137.63742642643)
--(axis cs:3.03601340222882,6125.99646546547)
--(axis cs:3.03611952898633,6114.3555045045)
--(axis cs:3.03622570693507,6102.71454354354)
--(axis cs:3.03633192834669,6091.07358258258)
--(axis cs:3.03643818557769,6079.43262162162)
--(axis cs:3.03654447108555,6067.79166066066)
--(axis cs:3.03665077744475,6056.1506996997)
--(axis cs:3.03675709736279,6044.50973873874)
--(axis cs:3.03686342369598,6032.86877777778)
--(axis cs:3.0369697494652,6021.22781681682)
--(axis cs:3.03707606787145,6009.58685585585)
--(axis cs:3.03718237231117,5997.94589489489)
--(axis cs:3.03728865639145,5986.30493393393)
--(axis cs:3.03739491394486,5974.66397297297)
--(axis cs:3.03750113904417,5963.02301201201)
--(axis cs:3.03760732601662,5951.38205105105)
--(axis cs:3.03771346945801,5939.74109009009)
--(axis cs:3.03781956424638,5928.10012912913)
--(axis cs:3.03792560555535,5916.45916816817)
--(axis cs:3.0380315888671,5904.81820720721)
--(axis cs:3.0381375099849,5893.17724624625)
--(axis cs:3.03824336504526,5881.53628528528)
--(axis cs:3.03834915052963,5869.89532432432)
--(axis cs:3.03845486327564,5858.25436336336)
--(axis cs:3.03856050048782,5846.6134024024)
--(axis cs:3.03866605974791,5834.97244144144)
--(axis cs:3.03877153902455,5823.33148048048)
--(axis cs:3.03887693668254,5811.69051951952)
--(axis cs:3.03898225149149,5800.04955855856)
--(axis cs:3.03908748263394,5788.4085975976)
--(axis cs:3.03919262971288,5776.76763663664)
--(axis cs:3.03929769275876,5765.12667567567)
--(axis cs:3.0394026722358,5753.48571471471)
--(axis cs:3.03950756904781,5741.84475375375)
--(axis cs:3.03961238454327,5730.20379279279)
--(axis cs:3.03971712051993,5718.56283183183)
--(axis cs:3.03982177922866,5706.92187087087)
--(axis cs:3.03992636337673,5695.28090990991)
--(axis cs:3.04003087613043,5683.63994894895)
--(axis cs:3.04013532111709,5671.99898798799)
--(axis cs:3.04023970242634,5660.35802702703)
--(axis cs:3.04034402461088,5648.71706606607)
--(axis cs:3.04044829268646,5637.0761051051)
--(axis cs:3.04055251213131,5625.43514414414)
--(axis cs:3.04065668888484,5613.79418318318)
--(axis cs:3.04076082934578,5602.15322222222)
--(axis cs:3.04086494036963,5590.51226126126)
--(axis cs:3.04096902926542,5578.8713003003)
--(axis cs:3.041073103792,5567.23033933934)
--(axis cs:3.0411771721535,5555.58937837838)
--(axis cs:3.04128124299433,5543.94841741742)
--(axis cs:3.04138532539348,5532.30745645646)
--(axis cs:3.04148942885829,5520.66649549549)
--(axis cs:3.04159356331755,5509.02553453453)
--(axis cs:3.04169773911407,5497.38457357357)
--(axis cs:3.04180196699671,5485.74361261261)
--(axis cs:3.04190625811175,5474.10265165165)
--(axis cs:3.04201062399385,5462.46169069069)
--(axis cs:3.04211507655641,5450.82072972973)
--(axis cs:3.04221962808141,5439.17976876877)
--(axis cs:3.04232429120878,5427.53880780781)
--(axis cs:3.04242907892534,5415.89784684685)
--(axis cs:3.04253400455315,5404.25688588588)
--(axis cs:3.04263908173757,5392.61592492492)
--(axis cs:3.04274432443478,5380.97496396396)
--(axis cs:3.04284974689897,5369.334003003)
--(axis cs:3.04295536366913,5357.69304204204)
--(axis cs:3.04306118955542,5346.05208108108)
--(axis cs:3.04316723962531,5334.41112012012)
--(axis cs:3.0432735291893,5322.77015915916)
--(axis cs:3.0433800737864,5311.1291981982)
--(axis cs:3.0434868891693,5299.48823723724)
--(axis cs:3.04359399128933,5287.84727627628)
--(axis cs:3.04370139628116,5276.20631531531)
--(axis cs:3.04380912044729,5264.56535435435)
--(axis cs:3.0439171802424,5252.92439339339)
--(axis cs:3.04402559225747,5241.28343243243)
--(axis cs:3.04413437320388,5229.64247147147)
--(axis cs:3.04424353989726,5218.00151051051)
--(axis cs:3.04435310924137,5206.36054954955)
--(axis cs:3.04446309821188,5194.71958858859)
--(axis cs:3.04457352384009,5183.07862762763)
--(axis cs:3.04468440319667,5171.43766666667)
--(axis cs:3.0447957533754,5159.7967057057)
--(axis cs:3.04490759147695,5148.15574474474)
--(axis cs:3.0450199345927,5136.51478378378)
--(axis cs:3.04513279978869,5124.87382282282)
--(axis cs:3.04524620408963,5113.23286186186)
--(axis cs:3.04536016446304,5101.5919009009)
--(axis cs:3.04547469780361,5089.95093993994)
--(axis cs:3.04558982091764,5078.30997897898)
--(axis cs:3.04570555050772,5066.66901801802)
--(axis cs:3.04582190315767,5055.02805705706)
--(axis cs:3.04593889531766,5043.3870960961)
--(axis cs:3.0460565432896,5031.74613513513)
--(axis cs:3.04617486321286,5020.10517417417)
--(axis cs:3.04629387105021,5008.46421321321)
--(axis cs:3.04641358257417,4996.82325225225)
--(axis cs:3.04653401335361,4985.18229129129)
--(axis cs:3.04665517874079,4973.54133033033)
--(axis cs:3.0467770938587,4961.90036936937)
--(axis cs:3.04689977358885,4950.25940840841)
--(axis cs:3.04702323255943,4938.61844744745)
--(axis cs:3.04714748513388,4926.97748648649)
--(axis cs:3.04727254539996,4915.33652552552)
--(axis cs:3.04739842715919,4903.69556456456)
--(axis cs:3.04752514391681,4892.0546036036)
--(axis cs:3.04765270887218,4880.41364264264)
--(axis cs:3.0477811349097,4868.77268168168)
--(axis cs:3.04791043459016,4857.13172072072)
--(axis cs:3.04804062014273,4845.49075975976)
--(axis cs:3.04817170345729,4833.8497987988)
--(axis cs:3.04830369607742,4822.20883783784)
--(axis cs:3.04843660919388,4810.56787687688)
--(axis cs:3.04857045363859,4798.92691591592)
--(axis cs:3.04870523987921,4787.28595495495)
--(axis cs:3.04884097801426,4775.64499399399)
--(axis cs:3.04897767776874,4764.00403303303)
--(axis cs:3.04911534849038,4752.36307207207)
--(axis cs:3.04925399914638,4740.72211111111)
--(axis cs:3.04939363832077,4729.08115015015)
--(axis cs:3.0495342742123,4717.44018918919)
--(axis cs:3.04967591463286,4705.79922822823)
--(axis cs:3.04981856700656,4694.15826726727)
--(axis cs:3.04996223836922,4682.51730630631)
--(axis cs:3.05010693536859,4670.87634534534)
--(axis cs:3.05025266426494,4659.23538438438)
--(axis cs:3.05039943093238,4647.59442342342)
--(axis cs:3.05054724086056,4635.95346246246)
--(axis cs:3.05069609915705,4624.3125015015)
--(axis cs:3.05084601055012,4612.67154054054)
--(axis cs:3.0509969793922,4601.03057957958)
--(axis cs:3.05114900966369,4589.38961861862)
--(axis cs:3.05130210497743,4577.74865765766)
--(axis cs:3.05145626858356,4566.1076966967)
--(axis cs:3.05161150337498,4554.46673573573)
--(axis cs:3.05176781189318,4542.82577477477)
--(axis cs:3.05192519633462,4531.18481381381)
--(axis cs:3.05208365855755,4519.54385285285)
--(axis cs:3.05224320008931,4507.90289189189)
--(axis cs:3.05240382213398,4496.26193093093)
--(axis cs:3.05256552558058,4484.62096996997)
--(axis cs:3.05272831101157,4472.98000900901)
--(axis cs:3.05289217871183,4461.33904804805)
--(axis cs:3.05305712867799,4449.69808708709)
--(axis cs:3.05322316062813,4438.05712612613)
--(axis cs:3.05339027401185,4426.41616516516)
--(axis cs:3.05355846802069,4414.7752042042)
--(axis cs:3.05372774159884,4403.13424324324)
--(axis cs:3.05389809345423,4391.49328228228)
--(axis cs:3.05406952206982,4379.85232132132)
--(axis cs:3.05424202571529,4368.21136036036)
--(axis cs:3.05441560245888,4356.5703993994)
--(axis cs:3.05459025017955,4344.92943843844)
--(axis cs:3.05476596657936,4333.28847747748)
--(axis cs:3.05494274919605,4321.64751651652)
--(axis cs:3.05512059541584,4310.00655555555)
--(axis cs:3.05529950248637,4298.36559459459)
--(axis cs:3.05547946752989,4286.72463363363)
--(axis cs:3.05566048755651,4275.08367267267)
--(axis cs:3.05584255947762,4263.44271171171)
--(axis cs:3.05602568011947,4251.80175075075)
--(axis cs:3.05620984623675,4240.16078978979)
--(axis cs:3.05639505452639,4228.51982882883)
--(axis cs:3.05658130164128,4216.87886786787)
--(axis cs:3.05676858420415,4205.23790690691)
--(axis cs:3.05695689882147,4193.59694594595)
--(axis cs:3.05714624209733,4181.95598498498)
--(axis cs:3.05733661064735,4170.31502402402)
--(axis cs:3.0575280011126,4158.67406306306)
--(axis cs:3.05772041017347,4147.0331021021)
--(axis cs:3.05791383456351,4135.39214114114)
--(axis cs:3.05810827108324,4123.75118018018)
--(axis cs:3.05830371661385,4112.11021921922)
--(axis cs:3.05850016813087,4100.46925825826)
--(axis cs:3.05869762271772,4088.8282972973)
--(axis cs:3.05889607757917,4077.18733633634)
--(axis cs:3.05909553005467,4065.54637537538)
--(axis cs:3.0592959776316,4053.90541441441)
--(axis cs:3.05949741795833,4042.26445345345)
--(axis cs:3.05969984885713,4030.62349249249)
--(axis cs:3.05990326833702,4018.98253153153)
--(axis cs:3.06010767460632,4007.34157057057)
--(axis cs:3.06031306608513,3995.70060960961)
--(axis cs:3.06051944141758,3984.05964864865)
--(axis cs:3.06072679948393,3972.41868768769)
--(axis cs:3.06093513941244,3960.77772672673)
--(axis cs:3.06114446059104,3949.13676576577)
--(axis cs:3.06135476267887,3937.4958048048)
--(axis cs:3.06156604561749,3925.85484384384)
--(axis cs:3.06177830964199,3914.21388288288)
--(axis cs:3.06199155529183,3902.57292192192)
--(axis cs:3.0622057834215,3890.93196096096)
--(axis cs:3.06242099521091,3879.291)
--(axis cs:3.06263719217561,3867.65003903904)
--(axis cs:3.06285437617679,3856.00907807808)
--(axis cs:3.06307254943106,3844.36811711712)
--(axis cs:3.06329171452001,3832.72715615616)
--(axis cs:3.06351187439955,3821.0861951952)
--(axis cs:3.06373303240909,3809.44523423423)
--(axis cs:3.06395519228049,3797.80427327327)
--(axis cs:3.0641783581468,3786.16331231231)
--(axis cs:3.06440253455082,3774.52235135135)
--(axis cs:3.06462772645354,3762.88139039039)
--(axis cs:3.06485393924229,3751.24042942943)
--(axis cs:3.06508117873881,3739.59946846847)
--(axis cs:3.06530945120717,3727.95850750751)
--(axis cs:3.06553876336147,3716.31754654655)
--(axis cs:3.06576912237348,3704.67658558559)
--(axis cs:3.06600053588014,3693.03562462462)
--(axis cs:3.06623301199093,3681.39466366366)
--(axis cs:3.06646655929511,3669.7537027027)
--(axis cs:3.06670118686899,3658.11274174174)
--(axis cs:3.06693690428303,3646.47178078078)
--(axis cs:3.0671737216089,3634.83081981982)
--(axis cs:3.06741164942655,3623.18985885886)
--(axis cs:3.06765069883119,3611.5488978979)
--(axis cs:3.06789088144037,3599.90793693694)
--(axis cs:3.06813220940093,3588.26697597598)
--(axis cs:3.06837469539612,3576.62601501502)
--(axis cs:3.06861835265267,3564.98505405405)
--(axis cs:3.06886319494799,3553.34409309309)
--(axis cs:3.06910923661744,3541.70313213213)
--(axis cs:3.06935649256168,3530.06217117117)
--(axis cs:3.06960497825421,3518.42121021021)
--(axis cs:3.06985470974898,3506.78024924925)
--(axis cs:3.07010570368825,3495.13928828829)
--(axis cs:3.07035797731056,3483.49832732733)
--(axis cs:3.070611548459,3471.85736636637)
--(axis cs:3.07086643558963,3460.21640540541)
--(axis cs:3.07112265778018,3448.57544444444)
--(axis cs:3.07138023473909,3436.93448348348)
--(axis cs:3.07163918681472,3425.29352252252)
--(axis cs:3.07189953500498,3413.65256156156)
--(axis cs:3.07216130096728,3402.0116006006)
--(axis cs:3.07242450702879,3390.37063963964)
--(axis cs:3.07268917619716,3378.72967867868)
--(axis cs:3.07295533217156,3367.08871771772)
--(axis cs:3.07322299935417,3355.44775675676)
--(axis cs:3.07349220286218,3343.8067957958)
--(axis cs:3.07376296854013,3332.16583483483)
--(axis cs:3.07403532297283,3320.52487387387)
--(axis cs:3.0743092934987,3308.88391291291)
--(axis cs:3.07458490822374,3297.24295195195)
--(axis cs:3.07486219603587,3285.60199099099)
--(axis cs:3.07514118662001,3273.96103003003)
--(axis cs:3.07542191047355,3262.32006906907)
--(axis cs:3.07570439892256,3250.67910810811)
--(axis cs:3.07598868413849,3239.03814714715)
--(axis cs:3.07627479915552,3227.39718618619)
--(axis cs:3.07656277788857,3215.75622522523)
--(axis cs:3.07685265515189,3204.11526426426)
--(axis cs:3.07714446667836,3192.4743033033)
--(axis cs:3.07743824913939,3180.83334234234)
--(axis cs:3.07773404016557,3169.19238138138)
--(axis cs:3.07803187836793,3157.55142042042)
--(axis cs:3.07833180335994,3145.91045945946)
--(axis cs:3.07863385578018,3134.2694984985)
--(axis cs:3.0789380773157,3122.62853753754)
--(axis cs:3.07924451072615,3110.98757657658)
--(axis cs:3.07955319986857,3099.34661561562)
--(axis cs:3.07986418972286,3087.70565465465)
--(axis cs:3.08017752641807,3076.06469369369)
--(axis cs:3.08049325725931,3064.42373273273)
--(axis cs:3.08081143075542,3052.78277177177)
--(axis cs:3.08113209664734,3041.14181081081)
--(axis cs:3.08145530593722,3029.50084984985)
--(axis cs:3.08178111091816,3017.85988888889)
--(axis cs:3.08210956520473,3006.21892792793)
--(axis cs:3.08244072376415,2994.57796696697)
--(axis cs:3.08277464294812,2982.93700600601)
--(axis cs:3.08311138052541,2971.29604504505)
--(axis cs:3.08345099571501,2959.65508408408)
--(axis cs:3.08379354922,2948.01412312312)
--(axis cs:3.08413910326201,2936.37316216216)
--(axis cs:3.08448772161637,2924.7322012012)
--(axis cs:3.08483946964777,2913.09124024024)
--(axis cs:3.08519441434658,2901.45027927928)
--(axis cs:3.08555262436569,2889.80931831832)
--(axis cs:3.08591417005796,2878.16835735736)
--(axis cs:3.08627912351409,2866.5273963964)
--(axis cs:3.08664755860109,2854.88643543544)
--(axis cs:3.08701955100115,2843.24547447447)
--(axis cs:3.08739517825102,2831.60451351351)
--(axis cs:3.08777451978175,2819.96355255255)
--(axis cs:3.08815765695884,2808.32259159159)
--(axis cs:3.08854467312278,2796.68163063063)
--(axis cs:3.08893565362985,2785.04066966967)
--(axis cs:3.08933068589322,2773.39970870871)
--(axis cs:3.08972985942436,2761.75874774775)
--(axis cs:3.0901332658746,2750.11778678679)
--(axis cs:3.09054099907686,2738.47682582583)
--(axis cs:3.09095315508754,2726.83586486487)
--(axis cs:3.09136983222847,2715.1949039039)
--(axis cs:3.0917911311289,2703.55394294294)
--(axis cs:3.09221715476747,2691.91298198198)
--(axis cs:3.09264800851415,2680.27202102102)
--(axis cs:3.09308380017202,2668.63106006006)
--(axis cs:3.09352464001887,2656.9900990991)
--(axis cs:3.09397064084864,2645.34913813814)
--(axis cs:3.09442191801249,2633.70817717718)
--(axis cs:3.09487858945955,2622.06721621622)
--(axis cs:3.09534077577723,2610.42625525526)
--(axis cs:3.09580860023111,2598.78529429429)
--(axis cs:3.09628218880415,2587.14433333333)
--(axis cs:3.09676167023537,2575.50337237237)
--(axis cs:3.09724717605778,2563.86241141141)
--(axis cs:3.09773884063549,2552.22145045045)
--(axis cs:3.0982368012,2540.58048948949)
--(axis cs:3.09874119788547,2528.93952852853)
--(axis cs:3.09925217376297,2517.29856756757)
--(axis cs:3.09976987487359,2505.65760660661)
--(axis cs:3.10029445026021,2494.01664564565)
--(axis cs:3.10082605199809,2482.37568468468)
--(axis cs:3.10136483522382,2470.73472372372)
--(axis cs:3.10191095816283,2459.09376276276)
--(axis cs:3.10246458215514,2447.4528018018)
--(axis cs:3.10302587167938,2435.81184084084)
--(axis cs:3.10359499437483,2424.17087987988)
--(axis cs:3.1041721210614,2412.52991891892)
--(axis cs:3.10475742575747,2400.88895795796)
--(axis cs:3.10535108569542,2389.247996997)
--(axis cs:3.10595328133458,2377.60703603604)
--(axis cs:3.10656419637173,2365.96607507507)
--(axis cs:3.10718401774868,2354.32511411411)
--(axis cs:3.10781293565706,2342.68415315315)
--(axis cs:3.10845114353995,2331.04319219219)
--(axis cs:3.10909883809023,2319.40223123123)
--(axis cs:3.10975621924563,2307.76127027027)
--(axis cs:3.11042349018003,2296.12030930931)
--(axis cs:3.11110085729108,2284.47934834835)
--(axis cs:3.11178853018378,2272.83838738739)
--(axis cs:3.11248672164996,2261.19742642643)
--(axis cs:3.11319564764335,2249.55646546547)
--(axis cs:3.11391552725005,2237.9155045045)
--(axis cs:3.11464658265433,2226.27454354354)
--(axis cs:3.11538903909934,2214.63358258258)
--(axis cs:3.11614312484268,2202.99262162162)
--(axis cs:3.11690907110647,2191.35166066066)
--(axis cs:3.11768711202189,2179.7106996997)
--(axis cs:3.11847748456771,2168.06973873874)
--(axis cs:3.11928042850278,2156.42877777778)
--(axis cs:3.12009618629217,2144.78781681682)
--(axis cs:3.12092500302667,2133.14685585586)
--(axis cs:3.12176712633552,2121.50589489489)
--(axis cs:3.12262280629202,2109.86493393393)
--(axis cs:3.12349229531183,2098.22397297297)
--(axis cs:3.12437584804371,2086.58301201201)
--(axis cs:3.12527372125242,2074.94205105105)
--(axis cs:3.12618617369359,2063.30109009009)
--(axis cs:3.1271134659802,2051.66012912913)
--(axis cs:3.12805586044061,2040.01916816817)
--(axis cs:3.12901362096766,2028.37820720721)
--(axis cs:3.12998701285876,2016.73724624625)
--(axis cs:3.13097630264673,2005.09628528529)
--(axis cs:3.13198175792105,1993.45532432432)
--(axis cs:3.1330036471393,1981.81436336336)
--(axis cs:3.13404223942873,1970.1734024024)
--(axis cs:3.13509780437747,1958.53244144144)
--(axis cs:3.13617061181536,1946.89148048048)
--(axis cs:3.13726093158419,1935.25051951952)
--(axis cs:3.13836903329694,1923.60955855856)
--(axis cs:3.13949518608618,1911.9685975976)
--(axis cs:3.14063965834107,1900.32763663664)
--(axis cs:3.14180271743307,1888.68667567568)
--(axis cs:3.14298462943014,1877.04571471471)
--(axis cs:3.14418565879915,1865.40475375375)
--(axis cs:3.14540606809657,1853.76379279279)
--(axis cs:3.1466461176472,1842.12283183183)
--(axis cs:3.14790606521092,1830.48187087087)
--(axis cs:3.1491861656373,1818.84090990991)
--(axis cs:3.15048667050811,1807.19994894895)
--(axis cs:3.15180782776764,1795.55898798799)
--(axis cs:3.15314988134081,1783.91802702703)
--(axis cs:3.15451307073908,1772.27706606607)
--(axis cs:3.1558976306543,1760.63610510511)
--(axis cs:3.15730379054033,1748.99514414414)
--(axis cs:3.15873177418278,1737.35418318318)
--(axis cs:3.16018179925675,1725.71322222222)
--(axis cs:3.16165407687287,1714.07226126126)
--(axis cs:3.1631488111118,1702.4313003003)
--(axis cs:3.1646661985472,1690.79033933934)
--(axis cs:3.16620642775772,1679.14937837838)
--(axis cs:3.16776967882799,1667.50841741742)
--(axis cs:3.16935612283908,1655.86745645646)
--(axis cs:3.17096592134866,1644.2264954955)
--(axis cs:3.17259922586133,1632.58553453453)
--(axis cs:3.17425617728945,1620.94457357357)
--(axis cs:3.17593690540492,1609.30361261261)
--(axis cs:3.17764152828242,1597.66265165165)
--(axis cs:3.17937015173461,1586.02169069069)
--(axis cs:3.18112286873988,1574.38072972973)
--(axis cs:3.18289975886314,1562.73976876877)
--(axis cs:3.18470088767043,1551.09880780781)
--(axis cs:3.18652630613793,1539.45784684685)
--(axis cs:3.18837605005611,1527.81688588589)
--(axis cs:3.19025013942978,1516.17592492492)
--(axis cs:3.19214857787482,1504.53496396396)
--(axis cs:3.19407135201245,1492.894003003)
--(axis cs:3.19601843086187,1481.25304204204)
--(axis cs:3.19798976523225,1469.61208108108)
--(axis cs:3.19998528711492,1457.97112012012)
--(axis cs:3.20200490907691,1446.33015915916)
--(axis cs:3.20404852365665,1434.6891981982)
--(axis cs:3.20611600276308,1423.04823723724)
--(axis cs:3.20820719707921,1411.40727627628)
--(axis cs:3.21032193547119,1399.76631531532)
--(axis cs:3.21246002440415,1388.12535435435)
--(axis cs:3.214621247366,1376.48439339339)
--(axis cs:3.21680536430032,1364.84343243243)
--(axis cs:3.21901211104973,1353.20247147147)
--(axis cs:3.22124119881088,1341.56151051051)
--(axis cs:3.22349231360254,1329.92054954955)
--(axis cs:3.2257651157479,1318.27958858859)
--(axis cs:3.22805923937264,1306.63862762763)
--(axis cs:3.23037429191998,1294.99766666667)
--(axis cs:3.23270985368417,1283.35670570571)
--(axis cs:3.23506547736385,1271.71574474474)
--(axis cs:3.23744068763649,1260.07478378378)
--(axis cs:3.23983498075561,1248.43382282282)
--(axis cs:3.24224782417196,1236.79286186186)
--(axis cs:3.24467865618018,1225.1519009009)
--(axis cs:3.24712688559233,1213.51093993994)
--(axis cs:3.24959189143969,1201.86997897898)
--(axis cs:3.25207302270427,1190.22901801802)
--(axis cs:3.25456959808136,1178.58805705706)
--(axis cs:3.25708090577452,1166.9470960961)
--(axis cs:3.25960620332438,1155.30613513514)
--(axis cs:3.26214471747251,1143.66517417417)
--(axis cs:3.26469564406176,1132.02421321321)
--(axis cs:3.26725814797425,1120.38325225225)
--(axis cs:3.26983136310832,1108.74229129129)
--(axis cs:3.27241439239552,1097.10133033033)
--(axis cs:3.27500630785899,1085.46036936937)
--(axis cs:3.27760615071412,1073.81940840841)
--(axis cs:3.2802129315127,1062.17844744745)
--(axis cs:3.28282563033151,1050.53748648649)
--(axis cs:3.28544319700628,1038.89652552553)
--(axis cs:3.28806455141198,1027.25556456456)
--(axis cs:3.29068858379012,1015.6146036036)
--(axis cs:3.29331415512396,1003.97364264264)
--(axis cs:3.29594009756225,992.332681681682)
--(axis cs:3.29856521489204,980.691720720721)
--(axis cs:3.30118828306119,969.05075975976)
--(axis cs:3.30380805075094,957.409798798799)
--(axis cs:3.30642323999896,945.768837837838)
--(axis cs:3.30903254687304,934.127876876877)
--(axis cs:3.31163464219575,922.486915915916)
--(axis cs:3.31422817231996,910.845954954955)
--(axis cs:3.31681175995541,899.204993993994)
--(axis cs:3.31938400504599,887.564033033033)
--(axis cs:3.32194348569773,875.923072072072)
--(axis cs:3.324488759157,864.282111111111)
--(axis cs:3.32701836283861,852.64115015015)
--(axis cs:3.3295308154032,841.000189189189)
--(axis cs:3.33202461788331,829.359228228228)
--(axis cs:3.33449825485742,817.718267267267)
--(axis cs:3.336950195671,806.077306306306)
--(axis cs:3.33937889570371,794.436345345345)
--(axis cs:3.34178279768156,782.795384384384)
--(axis cs:3.34416033303295,771.154423423423)
--(axis cs:3.3465099232872,759.513462462462)
--(axis cs:3.3488299815142,747.872501501501)
--(axis cs:3.35111891380366,736.231540540541)
--(axis cs:3.35337512078231,724.59057957958)
--(axis cs:3.35559699916739,712.949618618619)
--(axis cs:3.35778294335447,701.308657657658)
--(axis cs:3.35993134703774,689.667696696697)
--(axis cs:3.36204060486082,678.026735735736)
--(axis cs:3.36410911409576,666.385774774775)
--(axis cs:3.36613527634813,654.744813813814)
--(axis cs:3.3681174992859,643.103852852853)
--(axis cs:3.37005419838962,631.462891891892)
--(axis cs:3.37194379872151,619.821930930931)
--(axis cs:3.37378473671078,608.18096996997)
--(axis cs:3.37557546195262,596.540009009009)
--(axis cs:3.37731443901822,584.899048048048)
--(axis cs:3.37900014927279,573.258087087087)
--(axis cs:3.38063109269911,561.617126126126)
--(axis cs:3.38220578972333,549.976165165165)
--(axis cs:3.38372278304044,538.335204204204)
--(axis cs:3.38518063943618,526.694243243243)
--(axis cs:3.38657795160248,515.053282282282)
--(axis cs:3.38791333994337,503.412321321321)
--(axis cs:3.38918545436827,491.77136036036)
--(axis cs:3.39039297606962,480.130399399399)
--(axis cs:3.39153461928162,468.489438438438)
--(axis cs:3.39260913301719,456.848477477477)
--(axis cs:3.3936153027798,445.207516516516)
--(axis cs:3.3945519522473,433.566555555556)
--(axis cs:3.3954179449245,421.925594594595)
--(axis cs:3.39621218576155,410.284633633634)
--(axis cs:3.39693362273506,398.643672672673)
--(axis cs:3.39758124838899,387.002711711712)
--(axis cs:3.39815410133229,375.361750750751)
--(axis cs:3.39865126769059,363.72078978979)
--(axis cs:3.39907188250885,352.079828828829)
--(axis cs:3.39941513110246,340.438867867868)
--(axis cs:3.39968025035385,328.797906906907)
--(axis cs:3.39986652995225,317.156945945946)
--(axis cs:3.39997331357384,305.515984984985)
--(axis cs:3.4,293.875024024024)
--(axis cs:3.39994604417128,282.234063063063)
--(axis cs:3.39981095817479,270.593102102102)
--(axis cs:3.39959431216302,258.952141141141)
--(axis cs:3.39929573520193,247.31118018018)
--(axis cs:3.39891491604654,235.670219219219)
--(axis cs:3.39845160384217,224.029258258258)
--(axis cs:3.39790560874971,212.388297297297)
--(axis cs:3.39727680249355,200.747336336336)
--(axis cs:3.39656511883055,189.106375375375)
--(axis cs:3.39577055393908,177.465414414414)
--(axis cs:3.39489316672697,165.824453453453)
--(axis cs:3.39393307905738,154.183492492492)
--(axis cs:3.39289047589193,142.542531531532)
--(axis cs:3.3917656053504,130.901570570571)
--(axis cs:3.39055877868664,119.26060960961)
--(axis cs:3.38927037018023,107.619648648649)
--(axis cs:3.38790081694394,95.9786876876877)
--(axis cs:3.38645061864687,84.3377267267267)
--(axis cs:3.38492033715349,72.6967657657658)
--(axis cs:3.38331059607903,61.0558048048048)
--(axis cs:3.38162208026155,49.4148438438438)
--(axis cs:3.37985553515146,37.7738828828829)
--(axis cs:3.37801176611941,26.1329219219219)
--(axis cs:3.37609163768325,14.491960960961)
--(axis cs:3.37409607265557,2.851)
--cycle;

\path [draw=black, fill=teal41120142, opacity=0.7]
(axis cs:4,2.822)
--(axis cs:3.61341911146793,2.822)
--(axis cs:3.60948830883821,17.3553166332665)
--(axis cs:3.60622767123659,31.8886332665331)
--(axis cs:3.60364604724081,46.4219498997996)
--(axis cs:3.60174803548151,60.9552665330661)
--(axis cs:3.60053397817876,75.4885831663327)
--(axis cs:3.6,90.0218997995992)
--(axis cs:3.60013809130878,104.555216432866)
--(axis cs:3.60093623421395,119.088533066132)
--(axis cs:3.60237856920393,133.621849699399)
--(axis cs:3.60444559957261,148.155166332665)
--(axis cs:3.60711443032279,162.688482965932)
--(axis cs:3.61035903777877,177.221799599198)
--(axis cs:3.6141505657603,191.755116232465)
--(axis cs:3.61845764386945,206.288432865731)
--(axis cs:3.6232467232268,220.821749498998)
--(axis cs:3.62848242486291,235.355066132265)
--(axis cs:3.63412789592757,249.888382765531)
--(axis cs:3.64014516891992,264.421699398798)
--(axis cs:3.64649551926412,278.955016032064)
--(axis cs:3.65313981675287,293.488332665331)
--(axis cs:3.66003886664745,308.021649298597)
--(axis cs:3.66715373655129,322.554965931864)
--(axis cs:3.67444606555445,337.08828256513)
--(axis cs:3.68187835257002,351.621599198397)
--(axis cs:3.68941422123999,366.154915831663)
--(axis cs:3.69701865926657,380.68823246493)
--(axis cs:3.70465823051655,395.221549098196)
--(axis cs:3.71230125873887,409.754865731463)
--(axis cs:3.71991798222134,424.288182364729)
--(axis cs:3.72748067918184,438.821498997996)
--(axis cs:3.73496376413335,453.354815631263)
--(axis cs:3.7423438558762,467.888132264529)
--(axis cs:3.74959981814553,482.421448897796)
--(axis cs:3.7567127742763,496.954765531062)
--(axis cs:3.76366609753509,511.488082164329)
--(axis cs:3.7704453790076,526.021398797595)
--(axis cs:3.77703837512082,540.554715430862)
--(axis cs:3.7834349370197,555.088032064128)
--(axis cs:3.78962692411046,569.621348697395)
--(axis cs:3.79560810412905,584.154665330661)
--(axis cs:3.80137404209603,598.687981963928)
--(axis cs:3.80692198048179,613.221298597194)
--(axis cs:3.81225071283301,627.754615230461)
--(axis cs:3.817360453007,642.287931863727)
--(axis cs:3.82225270202916,656.821248496994)
--(axis cs:3.82693011443644,671.35456513026)
--(axis cs:3.8313963657999,685.887881763527)
--(axis cs:3.83565602293828,700.421198396794)
--(axis cs:3.83971441814566,714.95451503006)
--(axis cs:3.84357752856444,729.487831663327)
--(axis cs:3.84725186164426,744.021148296593)
--(axis cs:3.85074434744093,758.55446492986)
--(axis cs:3.85406223833062,773.087781563126)
--(axis cs:3.85721301654583,787.621098196393)
--(axis cs:3.86020430978287,802.154414829659)
--(axis cs:3.86304381498771,816.687731462926)
--(axis cs:3.86573923029882,831.221048096192)
--(axis cs:3.86829819501287,845.754364729459)
--(axis cs:3.87072823734241,860.287681362725)
--(axis cs:3.87303672965283,874.820997995992)
--(axis cs:3.87523085079996,889.354314629258)
--(axis cs:3.87731755513771,903.887631262525)
--(axis cs:3.8793035477267,918.420947895792)
--(axis cs:3.88119526524921,932.954264529058)
--(axis cs:3.88299886212071,947.487581162325)
--(axis cs:3.88472020128385,962.020897795591)
--(axis cs:3.88636484917422,976.554214428858)
--(axis cs:3.88793807435882,991.087531062124)
--(axis cs:3.88944484936495,1005.62084769539)
--(axis cs:3.8908898552396,1020.15416432866)
--(axis cs:3.89227748840504,1034.68748096192)
--(axis cs:3.89361186940482,1049.22079759519)
--(axis cs:3.89489685316482,1063.75411422846)
--(axis cs:3.89613604042505,1078.28743086172)
--(axis cs:3.89733279002964,1092.82074749499)
--(axis cs:3.89849023179406,1107.35406412826)
--(axis cs:3.89961127969889,1121.88738076152)
--(axis cs:3.90069864518954,1136.42069739479)
--(axis cs:3.9017548503896,1150.95401402806)
--(axis cs:3.90278224106216,1165.48733066132)
--(axis cs:3.9037829991792,1180.02064729459)
--(axis cs:3.90475915498247,1194.55396392786)
--(axis cs:3.90571259844143,1209.08728056112)
--(axis cs:3.90664509003422,1223.62059719439)
--(axis cs:3.90755827079639,1238.15391382766)
--(axis cs:3.90845367159929,1252.68723046092)
--(axis cs:3.9093327216361,1267.22054709419)
--(axis cs:3.91019675610737,1281.75386372745)
--(axis cs:3.91104702311153,1296.28718036072)
--(axis cs:3.91188468975712,1310.82049699399)
--(axis cs:3.9127108475244,1325.35381362725)
--(axis cs:3.91352651691289,1339.88713026052)
--(axis cs:3.91433265141987,1354.42044689379)
--(axis cs:3.91513014090151,1368.95376352705)
--(axis cs:3.91591981437425,1383.48708016032)
--(axis cs:3.91670244231846,1398.02039679359)
--(axis cs:3.91747873854994,1412.55371342685)
--(axis cs:3.91824936172693,1427.08703006012)
--(axis cs:3.91901491656153,1441.62034669339)
--(axis cs:3.919775954804,1456.15366332665)
--(axis cs:3.92053297606755,1470.68697995992)
--(axis cs:3.92128642855867,1485.22029659319)
--(axis cs:3.92203670977461,1499.75361322645)
--(axis cs:3.92278416722546,1514.28692985972)
--(axis cs:3.92352909923278,1528.82024649299)
--(axis cs:3.92427175585093,1543.35356312625)
--(axis cs:3.92501233995009,1557.88687975952)
--(axis cs:3.92575100849323,1572.42019639279)
--(axis cs:3.92648787403092,1586.95351302605)
--(axis cs:3.92722300643048,1601.48682965932)
--(axis cs:3.92795643484749,1616.02014629258)
--(axis cs:3.92868814993982,1630.55346292585)
--(axis cs:3.9294181063166,1645.08677955912)
--(axis cs:3.93014622520694,1659.62009619238)
--(axis cs:3.93087239732662,1674.15341282565)
--(axis cs:3.93159648591442,1688.68672945892)
--(axis cs:3.93231832990464,1703.22004609218)
--(axis cs:3.93303774719774,1717.75336272545)
--(axis cs:3.93375453798748,1732.28667935872)
--(axis cs:3.93446848810062,1746.81999599198)
--(axis cs:3.93517937230376,1761.35331262525)
--(axis cs:3.93588695753178,1775.88662925852)
--(axis cs:3.93659100599322,1790.41994589178)
--(axis cs:3.93729127810981,1804.95326252505)
--(axis cs:3.93798753525046,1819.48657915832)
--(axis cs:3.93867954222389,1834.01989579158)
--(axis cs:3.93936706949873,1848.55321242485)
--(axis cs:3.94004989512555,1863.08652905812)
--(axis cs:3.94072780634121,1877.61984569138)
--(axis cs:3.94140060084222,1892.15316232465)
--(axis cs:3.9420680877209,1906.68647895792)
--(axis cs:3.94273008806455,1921.21979559118)
--(axis cs:3.94338643522484,1935.75311222445)
--(axis cs:3.9440369747711,1950.28642885772)
--(axis cs:3.94468156414744,1964.81974549098)
--(axis cs:3.94532007205926,1979.35306212425)
--(axis cs:3.94595237761982,1993.88637875751)
--(axis cs:3.9465783692918,2008.41969539078)
--(axis cs:3.9471979436624,2022.95301202405)
--(axis cs:3.947811004093,2037.48632865731)
--(axis cs:3.94841745928622,2052.01964529058)
--(axis cs:3.94901722181379,2066.55296192385)
--(axis cs:3.94961020664862,2081.08627855711)
--(axis cs:3.95019632974293,2095.61959519038)
--(axis cs:3.95077550669277,2110.15291182365)
--(axis cs:3.95134765152584,2124.68622845691)
--(axis cs:3.95191267564625,2139.21954509018)
--(axis cs:3.95247048696554,2153.75286172345)
--(axis cs:3.95302098924449,2168.28617835671)
--(axis cs:3.95356408166494,2182.81949498998)
--(axis cs:3.95409965864561,2197.35281162325)
--(axis cs:3.95462760991006,2211.88612825651)
--(axis cs:3.9551478208095,2226.41944488978)
--(axis cs:3.9556601728973,2240.95276152305)
--(axis cs:3.95616454474717,2255.48607815631)
--(axis cs:3.95666081300144,2270.01939478958)
--(axis cs:3.95714885363186,2284.55271142285)
--(axis cs:3.95762854339067,2299.08602805611)
--(axis cs:3.95809976142687,2313.61934468938)
--(axis cs:3.95856239103901,2328.15266132265)
--(axis cs:3.95901632153429,2342.68597795591)
--(axis cs:3.95946145016172,2357.21929458918)
--(axis cs:3.95989768408666,2371.75261122245)
--(axis cs:3.96032494237346,2386.28592785571)
--(axis cs:3.96074315794386,2400.81924448898)
--(axis cs:3.96115227947936,2415.35256112224)
--(axis cs:3.96155227323787,2429.88587775551)
--(axis cs:3.96194312475665,2444.41919438878)
--(axis cs:3.96232484041619,2458.95251102204)
--(axis cs:3.96269744884269,2473.48582765531)
--(axis cs:3.9630610021294,2488.01914428858)
--(axis cs:3.96341557686094,2502.55246092184)
--(axis cs:3.9637612749276,2517.08577755511)
--(axis cs:3.9640982241203,2531.61909418838)
--(axis cs:3.96442657850005,2546.15241082164)
--(axis cs:3.96474651853913,2560.68572745491)
--(axis cs:3.96505825103419,2575.21904408818)
--(axis cs:3.96536200879451,2589.75236072144)
--(axis cs:3.96565805011096,2604.28567735471)
--(axis cs:3.96594665801397,2618.81899398798)
--(axis cs:3.96622813933071,2633.35231062124)
--(axis cs:3.96650282355328,2647.88562725451)
--(axis cs:3.96677106153168,2662.41894388778)
--(axis cs:3.96703322400583,2676.95226052104)
--(axis cs:3.96728969999267,2691.48557715431)
--(axis cs:3.9675408950441,2706.01889378758)
--(axis cs:3.96778722939272,2720.55221042084)
--(axis cs:3.96802913600204,2735.08552705411)
--(axis cs:3.96826705853795,2749.61884368737)
--(axis cs:3.96850144927817,2764.15216032064)
--(axis cs:3.96873276697599,2778.68547695391)
--(axis cs:3.96896147469427,2793.21879358717)
--(axis cs:3.96918803762502,2807.75211022044)
--(axis cs:3.96941292090954,2822.28542685371)
--(axis cs:3.9696365874733,2836.81874348697)
--(axis cs:3.96985949588903,2851.35206012024)
--(axis cs:3.97008209828098,2865.88537675351)
--(axis cs:3.97030483828241,2880.41869338677)
--(axis cs:3.97052814905767,2894.95201002004)
--(axis cs:3.9707524513996,2909.48532665331)
--(axis cs:3.97097815191191,2924.01864328657)
--(axis cs:3.97120564128569,2938.55195991984)
--(axis cs:3.97143529267831,2953.08527655311)
--(axis cs:3.9716674602019,2967.61859318637)
--(axis cs:3.97190247752807,2982.15190981964)
--(axis cs:3.9721406566144,2996.68522645291)
--(axis cs:3.97238228655727,3011.21854308617)
--(axis cs:3.97262763257494,3025.75185971944)
--(axis cs:3.97287693512343,3040.28517635271)
--(axis cs:3.973130409147,3054.81849298597)
--(axis cs:3.97338824346402,3069.35180961924)
--(axis cs:3.97365060028793,3083.8851262525)
--(axis cs:3.97391761488217,3098.41844288577)
--(axis cs:3.97418939534676,3112.95175951904)
--(axis cs:3.9744660225336,3127.4850761523)
--(axis cs:3.97474755008656,3142.01839278557)
--(axis cs:3.97503400460156,3156.55170941884)
--(axis cs:3.97532538590144,3171.0850260521)
--(axis cs:3.97562166741945,3185.61834268537)
--(axis cs:3.97592279668505,3200.15165931864)
--(axis cs:3.97622869590501,3214.6849759519)
--(axis cs:3.97653926263283,3229.21829258517)
--(axis cs:3.97685437051922,3243.75160921844)
--(axis cs:3.97717387013617,3258.2849258517)
--(axis cs:3.97749758986775,3272.81824248497)
--(axis cs:3.97782533686032,3287.35155911824)
--(axis cs:3.97815689802568,3301.8848757515)
--(axis cs:3.97849204109082,3316.41819238477)
--(axis cs:3.97883051568837,3330.95150901804)
--(axis cs:3.97917205448234,3345.4848256513)
--(axis cs:3.97951637432461,3360.01814228457)
--(axis cs:3.9798631774376,3374.55145891784)
--(axis cs:3.98021215261969,3389.0847755511)
--(axis cs:3.98056297647012,3403.61809218437)
--(axis cs:3.98091531463073,3418.15140881764)
--(axis cs:3.98126882304241,3432.6847254509)
--(axis cs:3.9816231492144,3447.21804208417)
--(axis cs:3.98197793350484,3461.75135871743)
--(axis cs:3.98233281041143,3476.2846753507)
--(axis cs:3.98268740987079,3490.81799198397)
--(axis cs:3.98304135856555,3505.35130861723)
--(axis cs:3.98339428123766,3519.8846252505)
--(axis cs:3.98374580200672,3534.41794188377)
--(axis cs:3.98409554569146,3548.95125851703)
--(axis cs:3.98444313913238,3563.4845751503)
--(axis cs:3.98478821251301,3578.01789178357)
--(axis cs:3.98513040067698,3592.55120841683)
--(axis cs:3.98546934443737,3607.0845250501)
--(axis cs:3.98580469187432,3621.61784168337)
--(axis cs:3.98613609961654,3636.15115831663)
--(axis cs:3.98646323410151,3650.6844749499)
--(axis cs:3.98678577280894,3665.21779158317)
--(axis cs:3.98710340546148,3679.75110821643)
--(axis cs:3.98741583518627,3694.2844248497)
--(axis cs:3.98772277963065,3708.81774148297)
--(axis cs:3.98802397202511,3723.35105811623)
--(axis cs:3.98831916218634,3737.8843747495)
--(axis cs:3.98860811745349,3752.41769138277)
--(axis cs:3.98889062355029,3766.95100801603)
--(axis cs:3.98916648536664,3781.4843246493)
--(axis cs:3.98943552765276,3796.01764128256)
--(axis cs:3.98969759562018,3810.55095791583)
--(axis cs:3.98995255544378,3825.0842745491)
--(axis cs:3.9902002946601,3839.61759118236)
--(axis cs:3.99044072245772,3854.15090781563)
--(axis cs:3.99067376985636,3868.6842244489)
--(axis cs:3.9908993897722,3883.21754108216)
--(axis cs:3.99111755696786,3897.75085771543)
--(axis cs:3.99132826788651,3912.2841743487)
--(axis cs:3.99153154037059,3926.81749098196)
--(axis cs:3.9917274132665,3941.35080761523)
--(axis cs:3.99191594591785,3955.8841242485)
--(axis cs:3.99209721755073,3970.41744088176)
--(axis cs:3.99227132655541,3984.95075751503)
--(axis cs:3.99243838966992,3999.4840741483)
--(axis cs:3.99259854107167,4014.01739078156)
--(axis cs:3.99275193138428,4028.55070741483)
--(axis cs:3.99289872660716,4043.0840240481)
--(axis cs:3.99303910697649,4057.61734068136)
--(axis cs:3.99317326576626,4072.15065731463)
--(axis cs:3.99330140803889,4086.6839739479)
--(axis cs:3.99342374935508,4101.21729058116)
--(axis cs:3.99354051445267,4115.75060721443)
--(axis cs:3.99365193590479,4130.2839238477)
--(axis cs:3.99375825276702,4144.81724048096)
--(axis cs:3.99385970922384,4159.35055711423)
--(axis cs:3.99395655324388,4173.88387374749)
--(axis cs:3.9940490352536,4188.41719038076)
--(axis cs:3.99413740683855,4202.95050701403)
--(axis cs:3.99422191948073,4217.48382364729)
--(axis cs:3.99430282334036,4232.01714028056)
--(axis cs:3.99438036608959,4246.55045691383)
--(axis cs:3.99445479180494,4261.08377354709)
--(axis cs:3.99452633992486,4275.61709018036)
--(axis cs:3.99459524427773,4290.15040681363)
--(axis cs:3.99466173218502,4304.68372344689)
--(axis cs:3.99472602364359,4319.21704008016)
--(axis cs:3.99478833059003,4333.75035671343)
--(axis cs:3.99484885624938,4348.28367334669)
--(axis cs:3.99490779456968,4362.81698997996)
--(axis cs:3.9949653297428,4377.35030661323)
--(axis cs:3.9950216358115,4391.88362324649)
--(axis cs:3.9950768763616,4406.41693987976)
--(axis cs:3.99513120429764,4420.95025651303)
--(axis cs:3.99518476169952,4435.48357314629)
--(axis cs:3.99523767975707,4450.01688977956)
--(axis cs:3.99529007877884,4464.55020641282)
--(axis cs:3.99534206827082,4479.08352304609)
--(axis cs:3.99539374708041,4493.61683967936)
--(axis cs:3.99544520360046,4508.15015631262)
--(axis cs:3.99549651602787,4522.68347294589)
--(axis cs:3.99554775267099,4537.21678957916)
--(axis cs:3.99559897229978,4551.75010621242)
--(axis cs:3.9956502245328,4566.28342284569)
--(axis cs:3.99570155025472,4580.81673947896)
--(axis cs:3.99575298205831,4595.35005611222)
--(axis cs:3.99580454470512,4609.88337274549)
--(axis cs:3.99585625559867,4624.41668937876)
--(axis cs:3.99590812526511,4638.95000601202)
--(axis cs:3.99596015783567,4653.48332264529)
--(axis cs:3.99601235152645,4668.01663927856)
--(axis cs:3.99606469911091,4682.54995591182)
--(axis cs:3.99611718838126,4697.08327254509)
--(axis cs:3.99616980259533,4711.61658917836)
--(axis cs:3.996222520906,4726.14990581162)
--(axis cs:3.99627531877089,4740.68322244489)
--(axis cs:3.9963281683406,4755.21653907816)
--(axis cs:3.99638103882425,4769.74985571142)
--(axis cs:3.99643389683168,4784.28317234469)
--(axis cs:3.99648670669216,4798.81648897796)
--(axis cs:3.99653943074999,4813.34980561122)
--(axis cs:3.99659202963781,4827.88312224449)
--(axis cs:3.99664446252878,4842.41643887776)
--(axis cs:3.99669668736928,4856.94975551102)
--(axis cs:3.99674866109388,4871.48307214429)
--(axis cs:3.99680033982479,4886.01638877756)
--(axis cs:3.99685167905796,4900.54970541082)
--(axis cs:3.99690263383823,4915.08302204409)
--(axis cs:3.99695315892588,4929.61633867735)
--(axis cs:3.99700320895701,4944.14965531062)
--(axis cs:3.99705273859997,4958.68297194389)
--(axis cs:3.99710170270991,4973.21628857715)
--(axis cs:3.99715005648347,4987.74960521042)
--(axis cs:3.99719775561527,5002.28292184369)
--(axis cs:3.9972447564574,5016.81623847695)
--(axis cs:3.99729101618321,5031.34955511022)
--(axis cs:3.997336492956,5045.88287174349)
--(axis cs:3.99738114610289,5060.41618837675)
--(axis cs:3.99742493629402,5074.94950501002)
--(axis cs:3.99746782572657,5089.48282164329)
--(axis cs:3.99750977831302,5104.01613827655)
--(axis cs:3.99755075987234,5118.54945490982)
--(axis cs:3.9975907383231,5133.08277154309)
--(axis cs:3.99762968387652,5147.61608817635)
--(axis cs:3.99766756922777,5162.14940480962)
--(axis cs:3.9977043697434,5176.68272144289)
--(axis cs:3.99774006364259,5191.21603807615)
--(axis cs:3.99777463217004,5205.74935470942)
--(axis cs:3.99780805975797,5220.28267134268)
--(axis cs:3.99784033417483,5234.81598797595)
--(axis cs:3.99787144665857,5249.34930460922)
--(axis cs:3.99790139203193,5263.88262124248)
--(axis cs:3.99793016879787,5278.41593787575)
--(axis cs:3.99795777921315,5292.94925450902)
--(axis cs:3.99798422933822,5307.48257114228)
--(axis cs:3.99800952906216,5322.01588777555)
--(axis cs:3.99803369210139,5336.54920440882)
--(axis cs:3.99805673597122,5351.08252104208)
--(axis cs:3.99807868192984,5365.61583767535)
--(axis cs:3.99809955489433,5380.14915430862)
--(axis cs:3.99811938332894,5394.68247094188)
--(axis cs:3.99813819910611,5409.21578757515)
--(axis cs:3.99815603734076,5423.74910420842)
--(axis cs:3.99817293619926,5438.28242084168)
--(axis cs:3.99818893668414,5452.81573747495)
--(axis cs:3.99820408239647,5467.34905410822)
--(axis cs:3.99821841927759,5481.88237074148)
--(axis cs:3.99823199533245,5496.41568737475)
--(axis cs:3.99824486033686,5510.94900400802)
--(axis cs:3.99825706553104,5525.48232064128)
--(axis cs:3.99826866330227,5540.01563727455)
--(axis cs:3.99827970685912,5554.54895390782)
--(axis cs:3.99829024990019,5569.08227054108)
--(axis cs:3.99830034628011,5583.61558717435)
--(axis cs:3.99831004967551,5598.14890380762)
--(axis cs:3.99831941325385,5612.68222044088)
--(axis cs:3.99832848934769,5627.21553707415)
--(axis cs:3.99833732913712,5641.74885370741)
--(axis cs:3.99834598234265,5656.28217034068)
--(axis cs:3.99835449693125,5670.81548697395)
--(axis cs:3.99836291883739,5685.34880360721)
--(axis cs:3.99837129170142,5699.88212024048)
--(axis cs:3.99837965662709,5714.41543687375)
--(axis cs:3.99838805195989,5728.94875350701)
--(axis cs:3.99839651308774,5743.48207014028)
--(axis cs:3.9984050722654,5758.01538677355)
--(axis cs:3.99841375846379,5772.54870340681)
--(axis cs:3.99842259724498,5787.08202004008)
--(axis cs:3.99843161066389,5801.61533667335)
--(axis cs:3.99844081719703,5816.14865330661)
--(axis cs:3.99845023169885,5830.68196993988)
--(axis cs:3.9984598653858,5845.21528657315)
--(axis cs:3.99846972584822,5859.74860320641)
--(axis cs:3.99847981708991,5874.28191983968)
--(axis cs:3.99849013959503,5888.81523647295)
--(axis cs:3.99850069042196,5903.34855310621)
--(axis cs:3.99851146332342,5917.88186973948)
--(axis cs:3.99852244889204,5932.41518637274)
--(axis cs:3.99853363473061,5946.94850300601)
--(axis cs:3.99854500564556,5961.48181963928)
--(axis cs:3.99855654386281,5976.01513627254)
--(axis cs:3.99856822926419,5990.54845290581)
--(axis cs:3.9985800396431,6005.08176953908)
--(axis cs:3.99859195097751,6019.61508617234)
--(axis cs:3.99860393771845,6034.14840280561)
--(axis cs:3.99861597309192,6048.68171943888)
--(axis cs:3.99862802941195,6063.21503607214)
--(axis cs:3.99864007840259,6077.74835270541)
--(axis cs:3.99865209152611,6092.28166933868)
--(axis cs:3.99866404031501,6106.81498597194)
--(axis cs:3.99867589670492,6121.34830260521)
--(axis cs:3.99868763336576,6135.88161923848)
--(axis cs:3.99869922402797,6150.41493587174)
--(axis cs:3.99871064380117,6164.94825250501)
--(axis cs:3.99872186948199,6179.48156913828)
--(axis cs:3.99873287984827,6194.01488577154)
--(axis cs:3.99874365593653,6208.54820240481)
--(axis cs:3.99875418130001,6223.08151903808)
--(axis cs:3.99876444224421,6237.61483567134)
--(axis cs:3.99877442803753,6252.14815230461)
--(axis cs:3.99878413109443,6266.68146893788)
--(axis cs:3.99879354712875,6281.21478557114)
--(axis cs:3.99880267527529,6295.74810220441)
--(axis cs:3.99881151817776,6310.28141883768)
--(axis cs:3.99882008204181,6324.81473547094)
--(axis cs:3.99882837665181,6339.34805210421)
--(axis cs:3.99883641535081,6353.88136873747)
--(axis cs:3.99884421498325,6368.41468537074)
--(axis cs:3.9988517958004,6382.94800200401)
--(axis cs:3.99885918132909,6397.48131863727)
--(axis cs:3.99886639820442,6412.01463527054)
--(axis cs:3.99887347596796,6426.54795190381)
--(axis cs:3.99888044683292,6441.08126853707)
--(axis cs:3.99888734541847,6455.61458517034)
--(axis cs:3.99889420845571,6470.14790180361)
--(axis cs:3.99890107446809,6484.68121843687)
--(axis cs:3.99890798342938,6499.21453507014)
--(axis cs:3.99891497640274,6513.74785170341)
--(axis cs:3.99892209516451,6528.28116833667)
--(axis cs:3.99892938181665,6542.81448496994)
--(axis cs:3.99893687839191,6557.34780160321)
--(axis cs:3.99894462645589,6571.88111823647)
--(axis cs:3.99895266671018,6586.41443486974)
--(axis cs:3.99896103860089,6600.94775150301)
--(axis cs:3.99896977993673,6615.48106813627)
--(axis cs:3.99897892652063,6630.01438476954)
--(axis cs:3.99898851179899,6644.5477014028)
--(axis cs:3.99899856653212,6659.08101803607)
--(axis cs:3.99900911848941,6673.61433466934)
--(axis cs:3.99902019217239,6688.1476513026)
--(axis cs:3.99903180856854,6702.68096793587)
--(axis cs:3.99904398493827,6717.21428456914)
--(axis cs:3.99905673463713,6731.7476012024)
--(axis cs:3.99907006697501,6746.28091783567)
--(axis cs:3.99908398711343,6760.81423446894)
--(axis cs:3.99909849600174,6775.3475511022)
--(axis cs:3.99911359035258,6789.88086773547)
--(axis cs:3.99912926265638,6804.41418436874)
--(axis cs:3.9991455012345,6818.947501002)
--(axis cs:3.99916229032984,6833.48081763527)
--(axis cs:3.99917961023358,6848.01413426854)
--(axis cs:3.99919743744636,6862.5474509018)
--(axis cs:3.99921574487164,6877.08076753507)
--(axis cs:3.99923450203879,6891.61408416834)
--(axis cs:3.99925367535327,6906.1474008016)
--(axis cs:3.99927322837082,6920.68071743487)
--(axis cs:3.99929312209248,6935.21403406814)
--(axis cs:3.99931331527708,6949.7473507014)
--(axis cs:3.99933376476786,6964.28066733467)
--(axis cs:3.9993544258294,6978.81398396794)
--(axis cs:3.99937525249167,6993.3473006012)
--(axis cs:3.99939619789728,7007.88061723447)
--(axis cs:3.99941721464875,7022.41393386774)
--(axis cs:3.99943825515216,7036.947250501)
--(axis cs:3.99945927195413,7051.48056713427)
--(axis cs:3.99948021806894,7066.01388376753)
--(axis cs:3.99950104729286,7080.5472004008)
--(axis cs:3.99952171450321,7095.08051703407)
--(axis cs:3.99954217593955,7109.61383366733)
--(axis cs:3.99956238946507,7124.1471503006)
--(axis cs:3.9995823148062,7138.68046693387)
--(axis cs:3.99960191376894,7153.21378356713)
--(axis cs:3.99962115043076,7167.7471002004)
--(axis cs:3.99963999130706,7182.28041683367)
--(axis cs:3.99965840549166,7196.81373346693)
--(axis cs:3.99967636477092,7211.3470501002)
--(axis cs:3.9996938437116,7225.88036673347)
--(axis cs:3.99971081972268,7240.41368336673)
--(axis cs:3.99972727309165,7254.947)
--(axis cs:4,7254.947)
--(axis cs:4,7254.947)
--(axis cs:4,7240.41368336673)
--(axis cs:4,7225.88036673347)
--(axis cs:4,7211.3470501002)
--(axis cs:4,7196.81373346693)
--(axis cs:4,7182.28041683367)
--(axis cs:4,7167.7471002004)
--(axis cs:4,7153.21378356713)
--(axis cs:4,7138.68046693387)
--(axis cs:4,7124.1471503006)
--(axis cs:4,7109.61383366733)
--(axis cs:4,7095.08051703407)
--(axis cs:4,7080.5472004008)
--(axis cs:4,7066.01388376753)
--(axis cs:4,7051.48056713427)
--(axis cs:4,7036.947250501)
--(axis cs:4,7022.41393386774)
--(axis cs:4,7007.88061723447)
--(axis cs:4,6993.3473006012)
--(axis cs:4,6978.81398396794)
--(axis cs:4,6964.28066733467)
--(axis cs:4,6949.7473507014)
--(axis cs:4,6935.21403406814)
--(axis cs:4,6920.68071743487)
--(axis cs:4,6906.1474008016)
--(axis cs:4,6891.61408416834)
--(axis cs:4,6877.08076753507)
--(axis cs:4,6862.5474509018)
--(axis cs:4,6848.01413426854)
--(axis cs:4,6833.48081763527)
--(axis cs:4,6818.947501002)
--(axis cs:4,6804.41418436874)
--(axis cs:4,6789.88086773547)
--(axis cs:4,6775.3475511022)
--(axis cs:4,6760.81423446894)
--(axis cs:4,6746.28091783567)
--(axis cs:4,6731.7476012024)
--(axis cs:4,6717.21428456914)
--(axis cs:4,6702.68096793587)
--(axis cs:4,6688.1476513026)
--(axis cs:4,6673.61433466934)
--(axis cs:4,6659.08101803607)
--(axis cs:4,6644.5477014028)
--(axis cs:4,6630.01438476954)
--(axis cs:4,6615.48106813627)
--(axis cs:4,6600.94775150301)
--(axis cs:4,6586.41443486974)
--(axis cs:4,6571.88111823647)
--(axis cs:4,6557.34780160321)
--(axis cs:4,6542.81448496994)
--(axis cs:4,6528.28116833667)
--(axis cs:4,6513.74785170341)
--(axis cs:4,6499.21453507014)
--(axis cs:4,6484.68121843687)
--(axis cs:4,6470.14790180361)
--(axis cs:4,6455.61458517034)
--(axis cs:4,6441.08126853707)
--(axis cs:4,6426.54795190381)
--(axis cs:4,6412.01463527054)
--(axis cs:4,6397.48131863727)
--(axis cs:4,6382.94800200401)
--(axis cs:4,6368.41468537074)
--(axis cs:4,6353.88136873747)
--(axis cs:4,6339.34805210421)
--(axis cs:4,6324.81473547094)
--(axis cs:4,6310.28141883768)
--(axis cs:4,6295.74810220441)
--(axis cs:4,6281.21478557114)
--(axis cs:4,6266.68146893788)
--(axis cs:4,6252.14815230461)
--(axis cs:4,6237.61483567134)
--(axis cs:4,6223.08151903808)
--(axis cs:4,6208.54820240481)
--(axis cs:4,6194.01488577154)
--(axis cs:4,6179.48156913828)
--(axis cs:4,6164.94825250501)
--(axis cs:4,6150.41493587174)
--(axis cs:4,6135.88161923848)
--(axis cs:4,6121.34830260521)
--(axis cs:4,6106.81498597194)
--(axis cs:4,6092.28166933868)
--(axis cs:4,6077.74835270541)
--(axis cs:4,6063.21503607214)
--(axis cs:4,6048.68171943888)
--(axis cs:4,6034.14840280561)
--(axis cs:4,6019.61508617234)
--(axis cs:4,6005.08176953908)
--(axis cs:4,5990.54845290581)
--(axis cs:4,5976.01513627254)
--(axis cs:4,5961.48181963928)
--(axis cs:4,5946.94850300601)
--(axis cs:4,5932.41518637274)
--(axis cs:4,5917.88186973948)
--(axis cs:4,5903.34855310621)
--(axis cs:4,5888.81523647295)
--(axis cs:4,5874.28191983968)
--(axis cs:4,5859.74860320641)
--(axis cs:4,5845.21528657315)
--(axis cs:4,5830.68196993988)
--(axis cs:4,5816.14865330661)
--(axis cs:4,5801.61533667335)
--(axis cs:4,5787.08202004008)
--(axis cs:4,5772.54870340681)
--(axis cs:4,5758.01538677355)
--(axis cs:4,5743.48207014028)
--(axis cs:4,5728.94875350701)
--(axis cs:4,5714.41543687375)
--(axis cs:4,5699.88212024048)
--(axis cs:4,5685.34880360721)
--(axis cs:4,5670.81548697395)
--(axis cs:4,5656.28217034068)
--(axis cs:4,5641.74885370741)
--(axis cs:4,5627.21553707415)
--(axis cs:4,5612.68222044088)
--(axis cs:4,5598.14890380762)
--(axis cs:4,5583.61558717435)
--(axis cs:4,5569.08227054108)
--(axis cs:4,5554.54895390782)
--(axis cs:4,5540.01563727455)
--(axis cs:4,5525.48232064128)
--(axis cs:4,5510.94900400802)
--(axis cs:4,5496.41568737475)
--(axis cs:4,5481.88237074148)
--(axis cs:4,5467.34905410822)
--(axis cs:4,5452.81573747495)
--(axis cs:4,5438.28242084168)
--(axis cs:4,5423.74910420842)
--(axis cs:4,5409.21578757515)
--(axis cs:4,5394.68247094188)
--(axis cs:4,5380.14915430862)
--(axis cs:4,5365.61583767535)
--(axis cs:4,5351.08252104208)
--(axis cs:4,5336.54920440882)
--(axis cs:4,5322.01588777555)
--(axis cs:4,5307.48257114228)
--(axis cs:4,5292.94925450902)
--(axis cs:4,5278.41593787575)
--(axis cs:4,5263.88262124248)
--(axis cs:4,5249.34930460922)
--(axis cs:4,5234.81598797595)
--(axis cs:4,5220.28267134268)
--(axis cs:4,5205.74935470942)
--(axis cs:4,5191.21603807615)
--(axis cs:4,5176.68272144289)
--(axis cs:4,5162.14940480962)
--(axis cs:4,5147.61608817635)
--(axis cs:4,5133.08277154309)
--(axis cs:4,5118.54945490982)
--(axis cs:4,5104.01613827655)
--(axis cs:4,5089.48282164329)
--(axis cs:4,5074.94950501002)
--(axis cs:4,5060.41618837675)
--(axis cs:4,5045.88287174349)
--(axis cs:4,5031.34955511022)
--(axis cs:4,5016.81623847695)
--(axis cs:4,5002.28292184369)
--(axis cs:4,4987.74960521042)
--(axis cs:4,4973.21628857715)
--(axis cs:4,4958.68297194389)
--(axis cs:4,4944.14965531062)
--(axis cs:4,4929.61633867735)
--(axis cs:4,4915.08302204409)
--(axis cs:4,4900.54970541082)
--(axis cs:4,4886.01638877756)
--(axis cs:4,4871.48307214429)
--(axis cs:4,4856.94975551102)
--(axis cs:4,4842.41643887776)
--(axis cs:4,4827.88312224449)
--(axis cs:4,4813.34980561122)
--(axis cs:4,4798.81648897796)
--(axis cs:4,4784.28317234469)
--(axis cs:4,4769.74985571142)
--(axis cs:4,4755.21653907816)
--(axis cs:4,4740.68322244489)
--(axis cs:4,4726.14990581162)
--(axis cs:4,4711.61658917836)
--(axis cs:4,4697.08327254509)
--(axis cs:4,4682.54995591182)
--(axis cs:4,4668.01663927856)
--(axis cs:4,4653.48332264529)
--(axis cs:4,4638.95000601202)
--(axis cs:4,4624.41668937876)
--(axis cs:4,4609.88337274549)
--(axis cs:4,4595.35005611222)
--(axis cs:4,4580.81673947896)
--(axis cs:4,4566.28342284569)
--(axis cs:4,4551.75010621242)
--(axis cs:4,4537.21678957916)
--(axis cs:4,4522.68347294589)
--(axis cs:4,4508.15015631262)
--(axis cs:4,4493.61683967936)
--(axis cs:4,4479.08352304609)
--(axis cs:4,4464.55020641282)
--(axis cs:4,4450.01688977956)
--(axis cs:4,4435.48357314629)
--(axis cs:4,4420.95025651303)
--(axis cs:4,4406.41693987976)
--(axis cs:4,4391.88362324649)
--(axis cs:4,4377.35030661323)
--(axis cs:4,4362.81698997996)
--(axis cs:4,4348.28367334669)
--(axis cs:4,4333.75035671343)
--(axis cs:4,4319.21704008016)
--(axis cs:4,4304.68372344689)
--(axis cs:4,4290.15040681363)
--(axis cs:4,4275.61709018036)
--(axis cs:4,4261.08377354709)
--(axis cs:4,4246.55045691383)
--(axis cs:4,4232.01714028056)
--(axis cs:4,4217.48382364729)
--(axis cs:4,4202.95050701403)
--(axis cs:4,4188.41719038076)
--(axis cs:4,4173.88387374749)
--(axis cs:4,4159.35055711423)
--(axis cs:4,4144.81724048096)
--(axis cs:4,4130.2839238477)
--(axis cs:4,4115.75060721443)
--(axis cs:4,4101.21729058116)
--(axis cs:4,4086.6839739479)
--(axis cs:4,4072.15065731463)
--(axis cs:4,4057.61734068136)
--(axis cs:4,4043.0840240481)
--(axis cs:4,4028.55070741483)
--(axis cs:4,4014.01739078156)
--(axis cs:4,3999.4840741483)
--(axis cs:4,3984.95075751503)
--(axis cs:4,3970.41744088176)
--(axis cs:4,3955.8841242485)
--(axis cs:4,3941.35080761523)
--(axis cs:4,3926.81749098196)
--(axis cs:4,3912.2841743487)
--(axis cs:4,3897.75085771543)
--(axis cs:4,3883.21754108216)
--(axis cs:4,3868.6842244489)
--(axis cs:4,3854.15090781563)
--(axis cs:4,3839.61759118236)
--(axis cs:4,3825.0842745491)
--(axis cs:4,3810.55095791583)
--(axis cs:4,3796.01764128256)
--(axis cs:4,3781.4843246493)
--(axis cs:4,3766.95100801603)
--(axis cs:4,3752.41769138277)
--(axis cs:4,3737.8843747495)
--(axis cs:4,3723.35105811623)
--(axis cs:4,3708.81774148297)
--(axis cs:4,3694.2844248497)
--(axis cs:4,3679.75110821643)
--(axis cs:4,3665.21779158317)
--(axis cs:4,3650.6844749499)
--(axis cs:4,3636.15115831663)
--(axis cs:4,3621.61784168337)
--(axis cs:4,3607.0845250501)
--(axis cs:4,3592.55120841683)
--(axis cs:4,3578.01789178357)
--(axis cs:4,3563.4845751503)
--(axis cs:4,3548.95125851703)
--(axis cs:4,3534.41794188377)
--(axis cs:4,3519.8846252505)
--(axis cs:4,3505.35130861723)
--(axis cs:4,3490.81799198397)
--(axis cs:4,3476.2846753507)
--(axis cs:4,3461.75135871743)
--(axis cs:4,3447.21804208417)
--(axis cs:4,3432.6847254509)
--(axis cs:4,3418.15140881764)
--(axis cs:4,3403.61809218437)
--(axis cs:4,3389.0847755511)
--(axis cs:4,3374.55145891784)
--(axis cs:4,3360.01814228457)
--(axis cs:4,3345.4848256513)
--(axis cs:4,3330.95150901804)
--(axis cs:4,3316.41819238477)
--(axis cs:4,3301.8848757515)
--(axis cs:4,3287.35155911824)
--(axis cs:4,3272.81824248497)
--(axis cs:4,3258.2849258517)
--(axis cs:4,3243.75160921844)
--(axis cs:4,3229.21829258517)
--(axis cs:4,3214.6849759519)
--(axis cs:4,3200.15165931864)
--(axis cs:4,3185.61834268537)
--(axis cs:4,3171.0850260521)
--(axis cs:4,3156.55170941884)
--(axis cs:4,3142.01839278557)
--(axis cs:4,3127.4850761523)
--(axis cs:4,3112.95175951904)
--(axis cs:4,3098.41844288577)
--(axis cs:4,3083.8851262525)
--(axis cs:4,3069.35180961924)
--(axis cs:4,3054.81849298597)
--(axis cs:4,3040.28517635271)
--(axis cs:4,3025.75185971944)
--(axis cs:4,3011.21854308617)
--(axis cs:4,2996.68522645291)
--(axis cs:4,2982.15190981964)
--(axis cs:4,2967.61859318637)
--(axis cs:4,2953.08527655311)
--(axis cs:4,2938.55195991984)
--(axis cs:4,2924.01864328657)
--(axis cs:4,2909.48532665331)
--(axis cs:4,2894.95201002004)
--(axis cs:4,2880.41869338677)
--(axis cs:4,2865.88537675351)
--(axis cs:4,2851.35206012024)
--(axis cs:4,2836.81874348697)
--(axis cs:4,2822.28542685371)
--(axis cs:4,2807.75211022044)
--(axis cs:4,2793.21879358717)
--(axis cs:4,2778.68547695391)
--(axis cs:4,2764.15216032064)
--(axis cs:4,2749.61884368737)
--(axis cs:4,2735.08552705411)
--(axis cs:4,2720.55221042084)
--(axis cs:4,2706.01889378758)
--(axis cs:4,2691.48557715431)
--(axis cs:4,2676.95226052104)
--(axis cs:4,2662.41894388778)
--(axis cs:4,2647.88562725451)
--(axis cs:4,2633.35231062124)
--(axis cs:4,2618.81899398798)
--(axis cs:4,2604.28567735471)
--(axis cs:4,2589.75236072144)
--(axis cs:4,2575.21904408818)
--(axis cs:4,2560.68572745491)
--(axis cs:4,2546.15241082164)
--(axis cs:4,2531.61909418838)
--(axis cs:4,2517.08577755511)
--(axis cs:4,2502.55246092184)
--(axis cs:4,2488.01914428858)
--(axis cs:4,2473.48582765531)
--(axis cs:4,2458.95251102204)
--(axis cs:4,2444.41919438878)
--(axis cs:4,2429.88587775551)
--(axis cs:4,2415.35256112224)
--(axis cs:4,2400.81924448898)
--(axis cs:4,2386.28592785571)
--(axis cs:4,2371.75261122245)
--(axis cs:4,2357.21929458918)
--(axis cs:4,2342.68597795591)
--(axis cs:4,2328.15266132265)
--(axis cs:4,2313.61934468938)
--(axis cs:4,2299.08602805611)
--(axis cs:4,2284.55271142285)
--(axis cs:4,2270.01939478958)
--(axis cs:4,2255.48607815631)
--(axis cs:4,2240.95276152305)
--(axis cs:4,2226.41944488978)
--(axis cs:4,2211.88612825651)
--(axis cs:4,2197.35281162325)
--(axis cs:4,2182.81949498998)
--(axis cs:4,2168.28617835671)
--(axis cs:4,2153.75286172345)
--(axis cs:4,2139.21954509018)
--(axis cs:4,2124.68622845691)
--(axis cs:4,2110.15291182365)
--(axis cs:4,2095.61959519038)
--(axis cs:4,2081.08627855711)
--(axis cs:4,2066.55296192385)
--(axis cs:4,2052.01964529058)
--(axis cs:4,2037.48632865731)
--(axis cs:4,2022.95301202405)
--(axis cs:4,2008.41969539078)
--(axis cs:4,1993.88637875751)
--(axis cs:4,1979.35306212425)
--(axis cs:4,1964.81974549098)
--(axis cs:4,1950.28642885772)
--(axis cs:4,1935.75311222445)
--(axis cs:4,1921.21979559118)
--(axis cs:4,1906.68647895792)
--(axis cs:4,1892.15316232465)
--(axis cs:4,1877.61984569138)
--(axis cs:4,1863.08652905812)
--(axis cs:4,1848.55321242485)
--(axis cs:4,1834.01989579158)
--(axis cs:4,1819.48657915832)
--(axis cs:4,1804.95326252505)
--(axis cs:4,1790.41994589178)
--(axis cs:4,1775.88662925852)
--(axis cs:4,1761.35331262525)
--(axis cs:4,1746.81999599198)
--(axis cs:4,1732.28667935872)
--(axis cs:4,1717.75336272545)
--(axis cs:4,1703.22004609218)
--(axis cs:4,1688.68672945892)
--(axis cs:4,1674.15341282565)
--(axis cs:4,1659.62009619238)
--(axis cs:4,1645.08677955912)
--(axis cs:4,1630.55346292585)
--(axis cs:4,1616.02014629258)
--(axis cs:4,1601.48682965932)
--(axis cs:4,1586.95351302605)
--(axis cs:4,1572.42019639279)
--(axis cs:4,1557.88687975952)
--(axis cs:4,1543.35356312625)
--(axis cs:4,1528.82024649299)
--(axis cs:4,1514.28692985972)
--(axis cs:4,1499.75361322645)
--(axis cs:4,1485.22029659319)
--(axis cs:4,1470.68697995992)
--(axis cs:4,1456.15366332665)
--(axis cs:4,1441.62034669339)
--(axis cs:4,1427.08703006012)
--(axis cs:4,1412.55371342685)
--(axis cs:4,1398.02039679359)
--(axis cs:4,1383.48708016032)
--(axis cs:4,1368.95376352705)
--(axis cs:4,1354.42044689379)
--(axis cs:4,1339.88713026052)
--(axis cs:4,1325.35381362725)
--(axis cs:4,1310.82049699399)
--(axis cs:4,1296.28718036072)
--(axis cs:4,1281.75386372745)
--(axis cs:4,1267.22054709419)
--(axis cs:4,1252.68723046092)
--(axis cs:4,1238.15391382766)
--(axis cs:4,1223.62059719439)
--(axis cs:4,1209.08728056112)
--(axis cs:4,1194.55396392786)
--(axis cs:4,1180.02064729459)
--(axis cs:4,1165.48733066132)
--(axis cs:4,1150.95401402806)
--(axis cs:4,1136.42069739479)
--(axis cs:4,1121.88738076152)
--(axis cs:4,1107.35406412826)
--(axis cs:4,1092.82074749499)
--(axis cs:4,1078.28743086172)
--(axis cs:4,1063.75411422846)
--(axis cs:4,1049.22079759519)
--(axis cs:4,1034.68748096192)
--(axis cs:4,1020.15416432866)
--(axis cs:4,1005.62084769539)
--(axis cs:4,991.087531062124)
--(axis cs:4,976.554214428858)
--(axis cs:4,962.020897795591)
--(axis cs:4,947.487581162325)
--(axis cs:4,932.954264529058)
--(axis cs:4,918.420947895792)
--(axis cs:4,903.887631262525)
--(axis cs:4,889.354314629258)
--(axis cs:4,874.820997995992)
--(axis cs:4,860.287681362725)
--(axis cs:4,845.754364729459)
--(axis cs:4,831.221048096192)
--(axis cs:4,816.687731462926)
--(axis cs:4,802.154414829659)
--(axis cs:4,787.621098196393)
--(axis cs:4,773.087781563126)
--(axis cs:4,758.55446492986)
--(axis cs:4,744.021148296593)
--(axis cs:4,729.487831663327)
--(axis cs:4,714.95451503006)
--(axis cs:4,700.421198396794)
--(axis cs:4,685.887881763527)
--(axis cs:4,671.35456513026)
--(axis cs:4,656.821248496994)
--(axis cs:4,642.287931863727)
--(axis cs:4,627.754615230461)
--(axis cs:4,613.221298597194)
--(axis cs:4,598.687981963928)
--(axis cs:4,584.154665330661)
--(axis cs:4,569.621348697395)
--(axis cs:4,555.088032064128)
--(axis cs:4,540.554715430862)
--(axis cs:4,526.021398797595)
--(axis cs:4,511.488082164329)
--(axis cs:4,496.954765531062)
--(axis cs:4,482.421448897796)
--(axis cs:4,467.888132264529)
--(axis cs:4,453.354815631263)
--(axis cs:4,438.821498997996)
--(axis cs:4,424.288182364729)
--(axis cs:4,409.754865731463)
--(axis cs:4,395.221549098196)
--(axis cs:4,380.68823246493)
--(axis cs:4,366.154915831663)
--(axis cs:4,351.621599198397)
--(axis cs:4,337.08828256513)
--(axis cs:4,322.554965931864)
--(axis cs:4,308.021649298597)
--(axis cs:4,293.488332665331)
--(axis cs:4,278.955016032064)
--(axis cs:4,264.421699398798)
--(axis cs:4,249.888382765531)
--(axis cs:4,235.355066132265)
--(axis cs:4,220.821749498998)
--(axis cs:4,206.288432865731)
--(axis cs:4,191.755116232465)
--(axis cs:4,177.221799599198)
--(axis cs:4,162.688482965932)
--(axis cs:4,148.155166332665)
--(axis cs:4,133.621849699399)
--(axis cs:4,119.088533066132)
--(axis cs:4,104.555216432866)
--(axis cs:4,90.0218997995992)
--(axis cs:4,75.4885831663327)
--(axis cs:4,60.9552665330661)
--(axis cs:4,46.4219498997996)
--(axis cs:4,31.8886332665331)
--(axis cs:4,17.3553166332665)
--(axis cs:4,2.822)
--cycle;

\path [draw=black, fill=mediumseagreen34167132, opacity=0.7]
(axis cs:4.38814053893422,2.942)
--(axis cs:4,2.942)
--(axis cs:4,6.46164464464464)
--(axis cs:4,9.98128928928929)
--(axis cs:4,13.5009339339339)
--(axis cs:4,17.0205785785786)
--(axis cs:4,20.5402232232232)
--(axis cs:4,24.0598678678679)
--(axis cs:4,27.5795125125125)
--(axis cs:4,31.0991571571572)
--(axis cs:4,34.6188018018018)
--(axis cs:4,38.1384464464464)
--(axis cs:4,41.6580910910911)
--(axis cs:4,45.1777357357357)
--(axis cs:4,48.6973803803804)
--(axis cs:4,52.217025025025)
--(axis cs:4,55.7366696696697)
--(axis cs:4,59.2563143143143)
--(axis cs:4,62.775958958959)
--(axis cs:4,66.2956036036036)
--(axis cs:4,69.8152482482483)
--(axis cs:4,73.3348928928929)
--(axis cs:4,76.8545375375375)
--(axis cs:4,80.3741821821822)
--(axis cs:4,83.8938268268268)
--(axis cs:4,87.4134714714715)
--(axis cs:4,90.9331161161161)
--(axis cs:4,94.4527607607608)
--(axis cs:4,97.9724054054054)
--(axis cs:4,101.49205005005)
--(axis cs:4,105.011694694695)
--(axis cs:4,108.531339339339)
--(axis cs:4,112.050983983984)
--(axis cs:4,115.570628628629)
--(axis cs:4,119.090273273273)
--(axis cs:4,122.609917917918)
--(axis cs:4,126.129562562563)
--(axis cs:4,129.649207207207)
--(axis cs:4,133.168851851852)
--(axis cs:4,136.688496496496)
--(axis cs:4,140.208141141141)
--(axis cs:4,143.727785785786)
--(axis cs:4,147.24743043043)
--(axis cs:4,150.767075075075)
--(axis cs:4,154.28671971972)
--(axis cs:4,157.806364364364)
--(axis cs:4,161.326009009009)
--(axis cs:4,164.845653653654)
--(axis cs:4,168.365298298298)
--(axis cs:4,171.884942942943)
--(axis cs:4,175.404587587588)
--(axis cs:4,178.924232232232)
--(axis cs:4,182.443876876877)
--(axis cs:4,185.963521521522)
--(axis cs:4,189.483166166166)
--(axis cs:4,193.002810810811)
--(axis cs:4,196.522455455455)
--(axis cs:4,200.0421001001)
--(axis cs:4,203.561744744745)
--(axis cs:4,207.081389389389)
--(axis cs:4,210.601034034034)
--(axis cs:4,214.120678678679)
--(axis cs:4,217.640323323323)
--(axis cs:4,221.159967967968)
--(axis cs:4,224.679612612613)
--(axis cs:4,228.199257257257)
--(axis cs:4,231.718901901902)
--(axis cs:4,235.238546546547)
--(axis cs:4,238.758191191191)
--(axis cs:4,242.277835835836)
--(axis cs:4,245.79748048048)
--(axis cs:4,249.317125125125)
--(axis cs:4,252.83676976977)
--(axis cs:4,256.356414414414)
--(axis cs:4,259.876059059059)
--(axis cs:4,263.395703703704)
--(axis cs:4,266.915348348348)
--(axis cs:4,270.434992992993)
--(axis cs:4,273.954637637638)
--(axis cs:4,277.474282282282)
--(axis cs:4,280.993926926927)
--(axis cs:4,284.513571571572)
--(axis cs:4,288.033216216216)
--(axis cs:4,291.552860860861)
--(axis cs:4,295.072505505506)
--(axis cs:4,298.59215015015)
--(axis cs:4,302.111794794795)
--(axis cs:4,305.631439439439)
--(axis cs:4,309.151084084084)
--(axis cs:4,312.670728728729)
--(axis cs:4,316.190373373373)
--(axis cs:4,319.710018018018)
--(axis cs:4,323.229662662663)
--(axis cs:4,326.749307307307)
--(axis cs:4,330.268951951952)
--(axis cs:4,333.788596596597)
--(axis cs:4,337.308241241241)
--(axis cs:4,340.827885885886)
--(axis cs:4,344.347530530531)
--(axis cs:4,347.867175175175)
--(axis cs:4,351.38681981982)
--(axis cs:4,354.906464464464)
--(axis cs:4,358.426109109109)
--(axis cs:4,361.945753753754)
--(axis cs:4,365.465398398398)
--(axis cs:4,368.985043043043)
--(axis cs:4,372.504687687688)
--(axis cs:4,376.024332332332)
--(axis cs:4,379.543976976977)
--(axis cs:4,383.063621621622)
--(axis cs:4,386.583266266266)
--(axis cs:4,390.102910910911)
--(axis cs:4,393.622555555556)
--(axis cs:4,397.1422002002)
--(axis cs:4,400.661844844845)
--(axis cs:4,404.18148948949)
--(axis cs:4,407.701134134134)
--(axis cs:4,411.220778778779)
--(axis cs:4,414.740423423423)
--(axis cs:4,418.260068068068)
--(axis cs:4,421.779712712713)
--(axis cs:4,425.299357357357)
--(axis cs:4,428.819002002002)
--(axis cs:4,432.338646646647)
--(axis cs:4,435.858291291291)
--(axis cs:4,439.377935935936)
--(axis cs:4,442.897580580581)
--(axis cs:4,446.417225225225)
--(axis cs:4,449.93686986987)
--(axis cs:4,453.456514514515)
--(axis cs:4,456.976159159159)
--(axis cs:4,460.495803803804)
--(axis cs:4,464.015448448448)
--(axis cs:4,467.535093093093)
--(axis cs:4,471.054737737738)
--(axis cs:4,474.574382382382)
--(axis cs:4,478.094027027027)
--(axis cs:4,481.613671671672)
--(axis cs:4,485.133316316316)
--(axis cs:4,488.652960960961)
--(axis cs:4,492.172605605606)
--(axis cs:4,495.69225025025)
--(axis cs:4,499.211894894895)
--(axis cs:4,502.73153953954)
--(axis cs:4,506.251184184184)
--(axis cs:4,509.770828828829)
--(axis cs:4,513.290473473474)
--(axis cs:4,516.810118118118)
--(axis cs:4,520.329762762763)
--(axis cs:4,523.849407407407)
--(axis cs:4,527.369052052052)
--(axis cs:4,530.888696696697)
--(axis cs:4,534.408341341341)
--(axis cs:4,537.927985985986)
--(axis cs:4,541.447630630631)
--(axis cs:4,544.967275275275)
--(axis cs:4,548.48691991992)
--(axis cs:4,552.006564564565)
--(axis cs:4,555.526209209209)
--(axis cs:4,559.045853853854)
--(axis cs:4,562.565498498499)
--(axis cs:4,566.085143143143)
--(axis cs:4,569.604787787788)
--(axis cs:4,573.124432432433)
--(axis cs:4,576.644077077077)
--(axis cs:4,580.163721721722)
--(axis cs:4,583.683366366366)
--(axis cs:4,587.203011011011)
--(axis cs:4,590.722655655656)
--(axis cs:4,594.2423003003)
--(axis cs:4,597.761944944945)
--(axis cs:4,601.28158958959)
--(axis cs:4,604.801234234234)
--(axis cs:4,608.320878878879)
--(axis cs:4,611.840523523524)
--(axis cs:4,615.360168168168)
--(axis cs:4,618.879812812813)
--(axis cs:4,622.399457457458)
--(axis cs:4,625.919102102102)
--(axis cs:4,629.438746746747)
--(axis cs:4,632.958391391391)
--(axis cs:4,636.478036036036)
--(axis cs:4,639.997680680681)
--(axis cs:4,643.517325325325)
--(axis cs:4,647.03696996997)
--(axis cs:4,650.556614614615)
--(axis cs:4,654.076259259259)
--(axis cs:4,657.595903903904)
--(axis cs:4,661.115548548549)
--(axis cs:4,664.635193193193)
--(axis cs:4,668.154837837838)
--(axis cs:4,671.674482482483)
--(axis cs:4,675.194127127127)
--(axis cs:4,678.713771771772)
--(axis cs:4,682.233416416417)
--(axis cs:4,685.753061061061)
--(axis cs:4,689.272705705706)
--(axis cs:4,692.79235035035)
--(axis cs:4,696.311994994995)
--(axis cs:4,699.83163963964)
--(axis cs:4,703.351284284284)
--(axis cs:4,706.870928928929)
--(axis cs:4,710.390573573574)
--(axis cs:4,713.910218218218)
--(axis cs:4,717.429862862863)
--(axis cs:4,720.949507507508)
--(axis cs:4,724.469152152152)
--(axis cs:4,727.988796796797)
--(axis cs:4,731.508441441442)
--(axis cs:4,735.028086086086)
--(axis cs:4,738.547730730731)
--(axis cs:4,742.067375375375)
--(axis cs:4,745.58702002002)
--(axis cs:4,749.106664664665)
--(axis cs:4,752.626309309309)
--(axis cs:4,756.145953953954)
--(axis cs:4,759.665598598599)
--(axis cs:4,763.185243243243)
--(axis cs:4,766.704887887888)
--(axis cs:4,770.224532532533)
--(axis cs:4,773.744177177177)
--(axis cs:4,777.263821821822)
--(axis cs:4,780.783466466467)
--(axis cs:4,784.303111111111)
--(axis cs:4,787.822755755756)
--(axis cs:4,791.3424004004)
--(axis cs:4,794.862045045045)
--(axis cs:4,798.38168968969)
--(axis cs:4,801.901334334334)
--(axis cs:4,805.420978978979)
--(axis cs:4,808.940623623624)
--(axis cs:4,812.460268268268)
--(axis cs:4,815.979912912913)
--(axis cs:4,819.499557557558)
--(axis cs:4,823.019202202202)
--(axis cs:4,826.538846846847)
--(axis cs:4,830.058491491492)
--(axis cs:4,833.578136136136)
--(axis cs:4,837.097780780781)
--(axis cs:4,840.617425425425)
--(axis cs:4,844.13707007007)
--(axis cs:4,847.656714714715)
--(axis cs:4,851.176359359359)
--(axis cs:4,854.696004004004)
--(axis cs:4,858.215648648649)
--(axis cs:4,861.735293293293)
--(axis cs:4,865.254937937938)
--(axis cs:4,868.774582582583)
--(axis cs:4,872.294227227227)
--(axis cs:4,875.813871871872)
--(axis cs:4,879.333516516517)
--(axis cs:4,882.853161161161)
--(axis cs:4,886.372805805806)
--(axis cs:4,889.89245045045)
--(axis cs:4,893.412095095095)
--(axis cs:4,896.93173973974)
--(axis cs:4,900.451384384384)
--(axis cs:4,903.971029029029)
--(axis cs:4,907.490673673674)
--(axis cs:4,911.010318318318)
--(axis cs:4,914.529962962963)
--(axis cs:4,918.049607607608)
--(axis cs:4,921.569252252252)
--(axis cs:4,925.088896896897)
--(axis cs:4,928.608541541542)
--(axis cs:4,932.128186186186)
--(axis cs:4,935.647830830831)
--(axis cs:4,939.167475475475)
--(axis cs:4,942.68712012012)
--(axis cs:4,946.206764764765)
--(axis cs:4,949.726409409409)
--(axis cs:4,953.246054054054)
--(axis cs:4,956.765698698699)
--(axis cs:4,960.285343343343)
--(axis cs:4,963.804987987988)
--(axis cs:4,967.324632632633)
--(axis cs:4,970.844277277277)
--(axis cs:4,974.363921921922)
--(axis cs:4,977.883566566567)
--(axis cs:4,981.403211211211)
--(axis cs:4,984.922855855856)
--(axis cs:4,988.442500500501)
--(axis cs:4,991.962145145145)
--(axis cs:4,995.48178978979)
--(axis cs:4,999.001434434434)
--(axis cs:4,1002.52107907908)
--(axis cs:4,1006.04072372372)
--(axis cs:4,1009.56036836837)
--(axis cs:4,1013.08001301301)
--(axis cs:4,1016.59965765766)
--(axis cs:4,1020.1193023023)
--(axis cs:4,1023.63894694695)
--(axis cs:4,1027.15859159159)
--(axis cs:4,1030.67823623624)
--(axis cs:4,1034.19788088088)
--(axis cs:4,1037.71752552553)
--(axis cs:4,1041.23717017017)
--(axis cs:4,1044.75681481481)
--(axis cs:4,1048.27645945946)
--(axis cs:4,1051.7961041041)
--(axis cs:4,1055.31574874875)
--(axis cs:4,1058.83539339339)
--(axis cs:4,1062.35503803804)
--(axis cs:4,1065.87468268268)
--(axis cs:4,1069.39432732733)
--(axis cs:4,1072.91397197197)
--(axis cs:4,1076.43361661662)
--(axis cs:4,1079.95326126126)
--(axis cs:4,1083.47290590591)
--(axis cs:4,1086.99255055055)
--(axis cs:4,1090.5121951952)
--(axis cs:4,1094.03183983984)
--(axis cs:4,1097.55148448448)
--(axis cs:4,1101.07112912913)
--(axis cs:4,1104.59077377377)
--(axis cs:4,1108.11041841842)
--(axis cs:4,1111.63006306306)
--(axis cs:4,1115.14970770771)
--(axis cs:4,1118.66935235235)
--(axis cs:4,1122.188996997)
--(axis cs:4,1125.70864164164)
--(axis cs:4,1129.22828628629)
--(axis cs:4,1132.74793093093)
--(axis cs:4,1136.26757557558)
--(axis cs:4,1139.78722022022)
--(axis cs:4,1143.30686486487)
--(axis cs:4,1146.82650950951)
--(axis cs:4,1150.34615415415)
--(axis cs:4,1153.8657987988)
--(axis cs:4,1157.38544344344)
--(axis cs:4,1160.90508808809)
--(axis cs:4,1164.42473273273)
--(axis cs:4,1167.94437737738)
--(axis cs:4,1171.46402202202)
--(axis cs:4,1174.98366666667)
--(axis cs:4,1178.50331131131)
--(axis cs:4,1182.02295595596)
--(axis cs:4,1185.5426006006)
--(axis cs:4,1189.06224524525)
--(axis cs:4,1192.58188988989)
--(axis cs:4,1196.10153453453)
--(axis cs:4,1199.62117917918)
--(axis cs:4,1203.14082382382)
--(axis cs:4,1206.66046846847)
--(axis cs:4,1210.18011311311)
--(axis cs:4,1213.69975775776)
--(axis cs:4,1217.2194024024)
--(axis cs:4,1220.73904704705)
--(axis cs:4,1224.25869169169)
--(axis cs:4,1227.77833633634)
--(axis cs:4,1231.29798098098)
--(axis cs:4,1234.81762562563)
--(axis cs:4,1238.33727027027)
--(axis cs:4,1241.85691491492)
--(axis cs:4,1245.37655955956)
--(axis cs:4,1248.8962042042)
--(axis cs:4,1252.41584884885)
--(axis cs:4,1255.93549349349)
--(axis cs:4,1259.45513813814)
--(axis cs:4,1262.97478278278)
--(axis cs:4,1266.49442742743)
--(axis cs:4,1270.01407207207)
--(axis cs:4,1273.53371671672)
--(axis cs:4,1277.05336136136)
--(axis cs:4,1280.57300600601)
--(axis cs:4,1284.09265065065)
--(axis cs:4,1287.6122952953)
--(axis cs:4,1291.13193993994)
--(axis cs:4,1294.65158458458)
--(axis cs:4,1298.17122922923)
--(axis cs:4,1301.69087387387)
--(axis cs:4,1305.21051851852)
--(axis cs:4,1308.73016316316)
--(axis cs:4,1312.24980780781)
--(axis cs:4,1315.76945245245)
--(axis cs:4,1319.2890970971)
--(axis cs:4,1322.80874174174)
--(axis cs:4,1326.32838638639)
--(axis cs:4,1329.84803103103)
--(axis cs:4,1333.36767567568)
--(axis cs:4,1336.88732032032)
--(axis cs:4,1340.40696496497)
--(axis cs:4,1343.92660960961)
--(axis cs:4,1347.44625425425)
--(axis cs:4,1350.9658988989)
--(axis cs:4,1354.48554354354)
--(axis cs:4,1358.00518818819)
--(axis cs:4,1361.52483283283)
--(axis cs:4,1365.04447747748)
--(axis cs:4,1368.56412212212)
--(axis cs:4,1372.08376676677)
--(axis cs:4,1375.60341141141)
--(axis cs:4,1379.12305605606)
--(axis cs:4,1382.6427007007)
--(axis cs:4,1386.16234534535)
--(axis cs:4,1389.68198998999)
--(axis cs:4,1393.20163463463)
--(axis cs:4,1396.72127927928)
--(axis cs:4,1400.24092392392)
--(axis cs:4,1403.76056856857)
--(axis cs:4,1407.28021321321)
--(axis cs:4,1410.79985785786)
--(axis cs:4,1414.3195025025)
--(axis cs:4,1417.83914714715)
--(axis cs:4,1421.35879179179)
--(axis cs:4,1424.87843643644)
--(axis cs:4,1428.39808108108)
--(axis cs:4,1431.91772572573)
--(axis cs:4,1435.43737037037)
--(axis cs:4,1438.95701501502)
--(axis cs:4,1442.47665965966)
--(axis cs:4,1445.9963043043)
--(axis cs:4,1449.51594894895)
--(axis cs:4,1453.03559359359)
--(axis cs:4,1456.55523823824)
--(axis cs:4,1460.07488288288)
--(axis cs:4,1463.59452752753)
--(axis cs:4,1467.11417217217)
--(axis cs:4,1470.63381681682)
--(axis cs:4,1474.15346146146)
--(axis cs:4,1477.67310610611)
--(axis cs:4,1481.19275075075)
--(axis cs:4,1484.7123953954)
--(axis cs:4,1488.23204004004)
--(axis cs:4,1491.75168468468)
--(axis cs:4,1495.27132932933)
--(axis cs:4,1498.79097397397)
--(axis cs:4,1502.31061861862)
--(axis cs:4,1505.83026326326)
--(axis cs:4,1509.34990790791)
--(axis cs:4,1512.86955255255)
--(axis cs:4,1516.3891971972)
--(axis cs:4,1519.90884184184)
--(axis cs:4,1523.42848648649)
--(axis cs:4,1526.94813113113)
--(axis cs:4,1530.46777577578)
--(axis cs:4,1533.98742042042)
--(axis cs:4,1537.50706506507)
--(axis cs:4,1541.02670970971)
--(axis cs:4,1544.54635435435)
--(axis cs:4,1548.065998999)
--(axis cs:4,1551.58564364364)
--(axis cs:4,1555.10528828829)
--(axis cs:4,1558.62493293293)
--(axis cs:4,1562.14457757758)
--(axis cs:4,1565.66422222222)
--(axis cs:4,1569.18386686687)
--(axis cs:4,1572.70351151151)
--(axis cs:4,1576.22315615616)
--(axis cs:4,1579.7428008008)
--(axis cs:4,1583.26244544545)
--(axis cs:4,1586.78209009009)
--(axis cs:4,1590.30173473473)
--(axis cs:4,1593.82137937938)
--(axis cs:4,1597.34102402402)
--(axis cs:4,1600.86066866867)
--(axis cs:4,1604.38031331331)
--(axis cs:4,1607.89995795796)
--(axis cs:4,1611.4196026026)
--(axis cs:4,1614.93924724725)
--(axis cs:4,1618.45889189189)
--(axis cs:4,1621.97853653654)
--(axis cs:4,1625.49818118118)
--(axis cs:4,1629.01782582583)
--(axis cs:4,1632.53747047047)
--(axis cs:4,1636.05711511512)
--(axis cs:4,1639.57675975976)
--(axis cs:4,1643.0964044044)
--(axis cs:4,1646.61604904905)
--(axis cs:4,1650.13569369369)
--(axis cs:4,1653.65533833834)
--(axis cs:4,1657.17498298298)
--(axis cs:4,1660.69462762763)
--(axis cs:4,1664.21427227227)
--(axis cs:4,1667.73391691692)
--(axis cs:4,1671.25356156156)
--(axis cs:4,1674.77320620621)
--(axis cs:4,1678.29285085085)
--(axis cs:4,1681.8124954955)
--(axis cs:4,1685.33214014014)
--(axis cs:4,1688.85178478478)
--(axis cs:4,1692.37142942943)
--(axis cs:4,1695.89107407407)
--(axis cs:4,1699.41071871872)
--(axis cs:4,1702.93036336336)
--(axis cs:4,1706.45000800801)
--(axis cs:4,1709.96965265265)
--(axis cs:4,1713.4892972973)
--(axis cs:4,1717.00894194194)
--(axis cs:4,1720.52858658659)
--(axis cs:4,1724.04823123123)
--(axis cs:4,1727.56787587588)
--(axis cs:4,1731.08752052052)
--(axis cs:4,1734.60716516517)
--(axis cs:4,1738.12680980981)
--(axis cs:4,1741.64645445445)
--(axis cs:4,1745.1660990991)
--(axis cs:4,1748.68574374374)
--(axis cs:4,1752.20538838839)
--(axis cs:4,1755.72503303303)
--(axis cs:4,1759.24467767768)
--(axis cs:4,1762.76432232232)
--(axis cs:4,1766.28396696697)
--(axis cs:4,1769.80361161161)
--(axis cs:4,1773.32325625626)
--(axis cs:4,1776.8429009009)
--(axis cs:4,1780.36254554555)
--(axis cs:4,1783.88219019019)
--(axis cs:4,1787.40183483483)
--(axis cs:4,1790.92147947948)
--(axis cs:4,1794.44112412412)
--(axis cs:4,1797.96076876877)
--(axis cs:4,1801.48041341341)
--(axis cs:4,1805.00005805806)
--(axis cs:4,1808.5197027027)
--(axis cs:4,1812.03934734735)
--(axis cs:4,1815.55899199199)
--(axis cs:4,1819.07863663664)
--(axis cs:4,1822.59828128128)
--(axis cs:4,1826.11792592593)
--(axis cs:4,1829.63757057057)
--(axis cs:4,1833.15721521522)
--(axis cs:4,1836.67685985986)
--(axis cs:4,1840.1965045045)
--(axis cs:4,1843.71614914915)
--(axis cs:4,1847.23579379379)
--(axis cs:4,1850.75543843844)
--(axis cs:4,1854.27508308308)
--(axis cs:4,1857.79472772773)
--(axis cs:4,1861.31437237237)
--(axis cs:4,1864.83401701702)
--(axis cs:4,1868.35366166166)
--(axis cs:4,1871.87330630631)
--(axis cs:4,1875.39295095095)
--(axis cs:4,1878.9125955956)
--(axis cs:4,1882.43224024024)
--(axis cs:4,1885.95188488488)
--(axis cs:4,1889.47152952953)
--(axis cs:4,1892.99117417417)
--(axis cs:4,1896.51081881882)
--(axis cs:4,1900.03046346346)
--(axis cs:4,1903.55010810811)
--(axis cs:4,1907.06975275275)
--(axis cs:4,1910.5893973974)
--(axis cs:4,1914.10904204204)
--(axis cs:4,1917.62868668669)
--(axis cs:4,1921.14833133133)
--(axis cs:4,1924.66797597598)
--(axis cs:4,1928.18762062062)
--(axis cs:4,1931.70726526527)
--(axis cs:4,1935.22690990991)
--(axis cs:4,1938.74655455455)
--(axis cs:4,1942.2661991992)
--(axis cs:4,1945.78584384384)
--(axis cs:4,1949.30548848849)
--(axis cs:4,1952.82513313313)
--(axis cs:4,1956.34477777778)
--(axis cs:4,1959.86442242242)
--(axis cs:4,1963.38406706707)
--(axis cs:4,1966.90371171171)
--(axis cs:4,1970.42335635636)
--(axis cs:4,1973.943001001)
--(axis cs:4,1977.46264564565)
--(axis cs:4,1980.98229029029)
--(axis cs:4,1984.50193493493)
--(axis cs:4,1988.02157957958)
--(axis cs:4,1991.54122422422)
--(axis cs:4,1995.06086886887)
--(axis cs:4,1998.58051351351)
--(axis cs:4,2002.10015815816)
--(axis cs:4,2005.6198028028)
--(axis cs:4,2009.13944744745)
--(axis cs:4,2012.65909209209)
--(axis cs:4,2016.17873673674)
--(axis cs:4,2019.69838138138)
--(axis cs:4,2023.21802602603)
--(axis cs:4,2026.73767067067)
--(axis cs:4,2030.25731531532)
--(axis cs:4,2033.77695995996)
--(axis cs:4,2037.2966046046)
--(axis cs:4,2040.81624924925)
--(axis cs:4,2044.33589389389)
--(axis cs:4,2047.85553853854)
--(axis cs:4,2051.37518318318)
--(axis cs:4,2054.89482782783)
--(axis cs:4,2058.41447247247)
--(axis cs:4,2061.93411711712)
--(axis cs:4,2065.45376176176)
--(axis cs:4,2068.97340640641)
--(axis cs:4,2072.49305105105)
--(axis cs:4,2076.0126956957)
--(axis cs:4,2079.53234034034)
--(axis cs:4,2083.05198498499)
--(axis cs:4,2086.57162962963)
--(axis cs:4,2090.09127427427)
--(axis cs:4,2093.61091891892)
--(axis cs:4,2097.13056356356)
--(axis cs:4,2100.65020820821)
--(axis cs:4,2104.16985285285)
--(axis cs:4,2107.6894974975)
--(axis cs:4,2111.20914214214)
--(axis cs:4,2114.72878678679)
--(axis cs:4,2118.24843143143)
--(axis cs:4,2121.76807607608)
--(axis cs:4,2125.28772072072)
--(axis cs:4,2128.80736536537)
--(axis cs:4,2132.32701001001)
--(axis cs:4,2135.84665465465)
--(axis cs:4,2139.3662992993)
--(axis cs:4,2142.88594394394)
--(axis cs:4,2146.40558858859)
--(axis cs:4,2149.92523323323)
--(axis cs:4,2153.44487787788)
--(axis cs:4,2156.96452252252)
--(axis cs:4,2160.48416716717)
--(axis cs:4,2164.00381181181)
--(axis cs:4,2167.52345645646)
--(axis cs:4,2171.0431011011)
--(axis cs:4,2174.56274574575)
--(axis cs:4,2178.08239039039)
--(axis cs:4,2181.60203503503)
--(axis cs:4,2185.12167967968)
--(axis cs:4,2188.64132432432)
--(axis cs:4,2192.16096896897)
--(axis cs:4,2195.68061361361)
--(axis cs:4,2199.20025825826)
--(axis cs:4,2202.7199029029)
--(axis cs:4,2206.23954754755)
--(axis cs:4,2209.75919219219)
--(axis cs:4,2213.27883683684)
--(axis cs:4,2216.79848148148)
--(axis cs:4,2220.31812612613)
--(axis cs:4,2223.83777077077)
--(axis cs:4,2227.35741541542)
--(axis cs:4,2230.87706006006)
--(axis cs:4,2234.3967047047)
--(axis cs:4,2237.91634934935)
--(axis cs:4,2241.43599399399)
--(axis cs:4,2244.95563863864)
--(axis cs:4,2248.47528328328)
--(axis cs:4,2251.99492792793)
--(axis cs:4,2255.51457257257)
--(axis cs:4,2259.03421721722)
--(axis cs:4,2262.55386186186)
--(axis cs:4,2266.07350650651)
--(axis cs:4,2269.59315115115)
--(axis cs:4,2273.1127957958)
--(axis cs:4,2276.63244044044)
--(axis cs:4,2280.15208508509)
--(axis cs:4,2283.67172972973)
--(axis cs:4,2287.19137437437)
--(axis cs:4,2290.71101901902)
--(axis cs:4,2294.23066366366)
--(axis cs:4,2297.75030830831)
--(axis cs:4,2301.26995295295)
--(axis cs:4,2304.7895975976)
--(axis cs:4,2308.30924224224)
--(axis cs:4,2311.82888688689)
--(axis cs:4,2315.34853153153)
--(axis cs:4,2318.86817617618)
--(axis cs:4,2322.38782082082)
--(axis cs:4,2325.90746546547)
--(axis cs:4,2329.42711011011)
--(axis cs:4,2332.94675475475)
--(axis cs:4,2336.4663993994)
--(axis cs:4,2339.98604404404)
--(axis cs:4,2343.50568868869)
--(axis cs:4,2347.02533333333)
--(axis cs:4,2350.54497797798)
--(axis cs:4,2354.06462262262)
--(axis cs:4,2357.58426726727)
--(axis cs:4,2361.10391191191)
--(axis cs:4,2364.62355655656)
--(axis cs:4,2368.1432012012)
--(axis cs:4,2371.66284584585)
--(axis cs:4,2375.18249049049)
--(axis cs:4,2378.70213513514)
--(axis cs:4,2382.22177977978)
--(axis cs:4,2385.74142442442)
--(axis cs:4,2389.26106906907)
--(axis cs:4,2392.78071371371)
--(axis cs:4,2396.30035835836)
--(axis cs:4,2399.820003003)
--(axis cs:4,2403.33964764765)
--(axis cs:4,2406.85929229229)
--(axis cs:4,2410.37893693694)
--(axis cs:4,2413.89858158158)
--(axis cs:4,2417.41822622623)
--(axis cs:4,2420.93787087087)
--(axis cs:4,2424.45751551552)
--(axis cs:4,2427.97716016016)
--(axis cs:4,2431.4968048048)
--(axis cs:4,2435.01644944945)
--(axis cs:4,2438.53609409409)
--(axis cs:4,2442.05573873874)
--(axis cs:4,2445.57538338338)
--(axis cs:4,2449.09502802803)
--(axis cs:4,2452.61467267267)
--(axis cs:4,2456.13431731732)
--(axis cs:4,2459.65396196196)
--(axis cs:4,2463.17360660661)
--(axis cs:4,2466.69325125125)
--(axis cs:4,2470.2128958959)
--(axis cs:4,2473.73254054054)
--(axis cs:4,2477.25218518519)
--(axis cs:4,2480.77182982983)
--(axis cs:4,2484.29147447447)
--(axis cs:4,2487.81111911912)
--(axis cs:4,2491.33076376376)
--(axis cs:4,2494.85040840841)
--(axis cs:4,2498.37005305305)
--(axis cs:4,2501.8896976977)
--(axis cs:4,2505.40934234234)
--(axis cs:4,2508.92898698699)
--(axis cs:4,2512.44863163163)
--(axis cs:4,2515.96827627628)
--(axis cs:4,2519.48792092092)
--(axis cs:4,2523.00756556557)
--(axis cs:4,2526.52721021021)
--(axis cs:4,2530.04685485486)
--(axis cs:4,2533.5664994995)
--(axis cs:4,2537.08614414414)
--(axis cs:4,2540.60578878879)
--(axis cs:4,2544.12543343343)
--(axis cs:4,2547.64507807808)
--(axis cs:4,2551.16472272272)
--(axis cs:4,2554.68436736737)
--(axis cs:4,2558.20401201201)
--(axis cs:4,2561.72365665666)
--(axis cs:4,2565.2433013013)
--(axis cs:4,2568.76294594595)
--(axis cs:4,2572.28259059059)
--(axis cs:4,2575.80223523524)
--(axis cs:4,2579.32187987988)
--(axis cs:4,2582.84152452452)
--(axis cs:4,2586.36116916917)
--(axis cs:4,2589.88081381381)
--(axis cs:4,2593.40045845846)
--(axis cs:4,2596.9201031031)
--(axis cs:4,2600.43974774775)
--(axis cs:4,2603.95939239239)
--(axis cs:4,2607.47903703704)
--(axis cs:4,2610.99868168168)
--(axis cs:4,2614.51832632633)
--(axis cs:4,2618.03797097097)
--(axis cs:4,2621.55761561562)
--(axis cs:4,2625.07726026026)
--(axis cs:4,2628.5969049049)
--(axis cs:4,2632.11654954955)
--(axis cs:4,2635.63619419419)
--(axis cs:4,2639.15583883884)
--(axis cs:4,2642.67548348348)
--(axis cs:4,2646.19512812813)
--(axis cs:4,2649.71477277277)
--(axis cs:4,2653.23441741742)
--(axis cs:4,2656.75406206206)
--(axis cs:4,2660.27370670671)
--(axis cs:4,2663.79335135135)
--(axis cs:4,2667.312995996)
--(axis cs:4,2670.83264064064)
--(axis cs:4,2674.35228528529)
--(axis cs:4,2677.87192992993)
--(axis cs:4,2681.39157457457)
--(axis cs:4,2684.91121921922)
--(axis cs:4,2688.43086386386)
--(axis cs:4,2691.95050850851)
--(axis cs:4,2695.47015315315)
--(axis cs:4,2698.9897977978)
--(axis cs:4,2702.50944244244)
--(axis cs:4,2706.02908708709)
--(axis cs:4,2709.54873173173)
--(axis cs:4,2713.06837637638)
--(axis cs:4,2716.58802102102)
--(axis cs:4,2720.10766566567)
--(axis cs:4,2723.62731031031)
--(axis cs:4,2727.14695495496)
--(axis cs:4,2730.6665995996)
--(axis cs:4,2734.18624424424)
--(axis cs:4,2737.70588888889)
--(axis cs:4,2741.22553353353)
--(axis cs:4,2744.74517817818)
--(axis cs:4,2748.26482282282)
--(axis cs:4,2751.78446746747)
--(axis cs:4,2755.30411211211)
--(axis cs:4,2758.82375675676)
--(axis cs:4,2762.3434014014)
--(axis cs:4,2765.86304604605)
--(axis cs:4,2769.38269069069)
--(axis cs:4,2772.90233533534)
--(axis cs:4,2776.42197997998)
--(axis cs:4,2779.94162462462)
--(axis cs:4,2783.46126926927)
--(axis cs:4,2786.98091391391)
--(axis cs:4,2790.50055855856)
--(axis cs:4,2794.0202032032)
--(axis cs:4,2797.53984784785)
--(axis cs:4,2801.05949249249)
--(axis cs:4,2804.57913713714)
--(axis cs:4,2808.09878178178)
--(axis cs:4,2811.61842642643)
--(axis cs:4,2815.13807107107)
--(axis cs:4,2818.65771571572)
--(axis cs:4,2822.17736036036)
--(axis cs:4,2825.697005005)
--(axis cs:4,2829.21664964965)
--(axis cs:4,2832.73629429429)
--(axis cs:4,2836.25593893894)
--(axis cs:4,2839.77558358358)
--(axis cs:4,2843.29522822823)
--(axis cs:4,2846.81487287287)
--(axis cs:4,2850.33451751752)
--(axis cs:4,2853.85416216216)
--(axis cs:4,2857.37380680681)
--(axis cs:4,2860.89345145145)
--(axis cs:4,2864.4130960961)
--(axis cs:4,2867.93274074074)
--(axis cs:4,2871.45238538539)
--(axis cs:4,2874.97203003003)
--(axis cs:4,2878.49167467467)
--(axis cs:4,2882.01131931932)
--(axis cs:4,2885.53096396396)
--(axis cs:4,2889.05060860861)
--(axis cs:4,2892.57025325325)
--(axis cs:4,2896.0898978979)
--(axis cs:4,2899.60954254254)
--(axis cs:4,2903.12918718719)
--(axis cs:4,2906.64883183183)
--(axis cs:4,2910.16847647648)
--(axis cs:4,2913.68812112112)
--(axis cs:4,2917.20776576577)
--(axis cs:4,2920.72741041041)
--(axis cs:4,2924.24705505506)
--(axis cs:4,2927.7666996997)
--(axis cs:4,2931.28634434434)
--(axis cs:4,2934.80598898899)
--(axis cs:4,2938.32563363363)
--(axis cs:4,2941.84527827828)
--(axis cs:4,2945.36492292292)
--(axis cs:4,2948.88456756757)
--(axis cs:4,2952.40421221221)
--(axis cs:4,2955.92385685686)
--(axis cs:4,2959.4435015015)
--(axis cs:4,2962.96314614615)
--(axis cs:4,2966.48279079079)
--(axis cs:4,2970.00243543544)
--(axis cs:4,2973.52208008008)
--(axis cs:4,2977.04172472472)
--(axis cs:4,2980.56136936937)
--(axis cs:4,2984.08101401401)
--(axis cs:4,2987.60065865866)
--(axis cs:4,2991.1203033033)
--(axis cs:4,2994.63994794795)
--(axis cs:4,2998.15959259259)
--(axis cs:4,3001.67923723724)
--(axis cs:4,3005.19888188188)
--(axis cs:4,3008.71852652653)
--(axis cs:4,3012.23817117117)
--(axis cs:4,3015.75781581582)
--(axis cs:4,3019.27746046046)
--(axis cs:4,3022.79710510511)
--(axis cs:4,3026.31674974975)
--(axis cs:4,3029.83639439439)
--(axis cs:4,3033.35603903904)
--(axis cs:4,3036.87568368368)
--(axis cs:4,3040.39532832833)
--(axis cs:4,3043.91497297297)
--(axis cs:4,3047.43461761762)
--(axis cs:4,3050.95426226226)
--(axis cs:4,3054.47390690691)
--(axis cs:4,3057.99355155155)
--(axis cs:4,3061.5131961962)
--(axis cs:4,3065.03284084084)
--(axis cs:4,3068.55248548549)
--(axis cs:4,3072.07213013013)
--(axis cs:4,3075.59177477477)
--(axis cs:4,3079.11141941942)
--(axis cs:4,3082.63106406406)
--(axis cs:4,3086.15070870871)
--(axis cs:4,3089.67035335335)
--(axis cs:4,3093.189997998)
--(axis cs:4,3096.70964264264)
--(axis cs:4,3100.22928728729)
--(axis cs:4,3103.74893193193)
--(axis cs:4,3107.26857657658)
--(axis cs:4,3110.78822122122)
--(axis cs:4,3114.30786586587)
--(axis cs:4,3117.82751051051)
--(axis cs:4,3121.34715515516)
--(axis cs:4,3124.8667997998)
--(axis cs:4,3128.38644444444)
--(axis cs:4,3131.90608908909)
--(axis cs:4,3135.42573373373)
--(axis cs:4,3138.94537837838)
--(axis cs:4,3142.46502302302)
--(axis cs:4,3145.98466766767)
--(axis cs:4,3149.50431231231)
--(axis cs:4,3153.02395695696)
--(axis cs:4,3156.5436016016)
--(axis cs:4,3160.06324624625)
--(axis cs:4,3163.58289089089)
--(axis cs:4,3167.10253553554)
--(axis cs:4,3170.62218018018)
--(axis cs:4,3174.14182482483)
--(axis cs:4,3177.66146946947)
--(axis cs:4,3181.18111411411)
--(axis cs:4,3184.70075875876)
--(axis cs:4,3188.2204034034)
--(axis cs:4,3191.74004804805)
--(axis cs:4,3195.25969269269)
--(axis cs:4,3198.77933733734)
--(axis cs:4,3202.29898198198)
--(axis cs:4,3205.81862662663)
--(axis cs:4,3209.33827127127)
--(axis cs:4,3212.85791591592)
--(axis cs:4,3216.37756056056)
--(axis cs:4,3219.89720520521)
--(axis cs:4,3223.41684984985)
--(axis cs:4,3226.93649449449)
--(axis cs:4,3230.45613913914)
--(axis cs:4,3233.97578378378)
--(axis cs:4,3237.49542842843)
--(axis cs:4,3241.01507307307)
--(axis cs:4,3244.53471771772)
--(axis cs:4,3248.05436236236)
--(axis cs:4,3251.57400700701)
--(axis cs:4,3255.09365165165)
--(axis cs:4,3258.6132962963)
--(axis cs:4,3262.13294094094)
--(axis cs:4,3265.65258558559)
--(axis cs:4,3269.17223023023)
--(axis cs:4,3272.69187487487)
--(axis cs:4,3276.21151951952)
--(axis cs:4,3279.73116416416)
--(axis cs:4,3283.25080880881)
--(axis cs:4,3286.77045345345)
--(axis cs:4,3290.2900980981)
--(axis cs:4,3293.80974274274)
--(axis cs:4,3297.32938738739)
--(axis cs:4,3300.84903203203)
--(axis cs:4,3304.36867667668)
--(axis cs:4,3307.88832132132)
--(axis cs:4,3311.40796596597)
--(axis cs:4,3314.92761061061)
--(axis cs:4,3318.44725525526)
--(axis cs:4,3321.9668998999)
--(axis cs:4,3325.48654454454)
--(axis cs:4,3329.00618918919)
--(axis cs:4,3332.52583383383)
--(axis cs:4,3336.04547847848)
--(axis cs:4,3339.56512312312)
--(axis cs:4,3343.08476776777)
--(axis cs:4,3346.60441241241)
--(axis cs:4,3350.12405705706)
--(axis cs:4,3353.6437017017)
--(axis cs:4,3357.16334634635)
--(axis cs:4,3360.68299099099)
--(axis cs:4,3364.20263563564)
--(axis cs:4,3367.72228028028)
--(axis cs:4,3371.24192492493)
--(axis cs:4,3374.76156956957)
--(axis cs:4,3378.28121421421)
--(axis cs:4,3381.80085885886)
--(axis cs:4,3385.3205035035)
--(axis cs:4,3388.84014814815)
--(axis cs:4,3392.35979279279)
--(axis cs:4,3395.87943743744)
--(axis cs:4,3399.39908208208)
--(axis cs:4,3402.91872672673)
--(axis cs:4,3406.43837137137)
--(axis cs:4,3409.95801601602)
--(axis cs:4,3413.47766066066)
--(axis cs:4,3416.99730530531)
--(axis cs:4,3420.51694994995)
--(axis cs:4,3424.03659459459)
--(axis cs:4,3427.55623923924)
--(axis cs:4,3431.07588388388)
--(axis cs:4,3434.59552852853)
--(axis cs:4,3438.11517317317)
--(axis cs:4,3441.63481781782)
--(axis cs:4,3445.15446246246)
--(axis cs:4,3448.67410710711)
--(axis cs:4,3452.19375175175)
--(axis cs:4,3455.7133963964)
--(axis cs:4,3459.23304104104)
--(axis cs:4,3462.75268568569)
--(axis cs:4,3466.27233033033)
--(axis cs:4,3469.79197497497)
--(axis cs:4,3473.31161961962)
--(axis cs:4,3476.83126426426)
--(axis cs:4,3480.35090890891)
--(axis cs:4,3483.87055355355)
--(axis cs:4,3487.3901981982)
--(axis cs:4,3490.90984284284)
--(axis cs:4,3494.42948748749)
--(axis cs:4,3497.94913213213)
--(axis cs:4,3501.46877677678)
--(axis cs:4,3504.98842142142)
--(axis cs:4,3508.50806606607)
--(axis cs:4,3512.02771071071)
--(axis cs:4,3515.54735535536)
--(axis cs:4,3519.067)
--(axis cs:4.0000001321075,3519.067)
--(axis cs:4.0000001321075,3519.067)
--(axis cs:4.00000013207001,3515.54735535536)
--(axis cs:4.00000012974268,3512.02771071071)
--(axis cs:4.00000012524598,3508.50806606607)
--(axis cs:4.00000011880844,3504.98842142142)
--(axis cs:4.00000011074745,3501.46877677678)
--(axis cs:4.00000010144331,3497.94913213213)
--(axis cs:4.00000009130963,3494.42948748749)
--(axis cs:4.00000008076323,3490.90984284284)
--(axis cs:4.0000000701964,3487.3901981982)
--(axis cs:4.00000005995431,3483.87055355355)
--(axis cs:4.00000005031885,3480.35090890891)
--(axis cs:4.00000004149979,3476.83126426426)
--(axis cs:4.00000003363305,3473.31161961962)
--(axis cs:4.00000002678503,3469.79197497497)
--(axis cs:4.00000002096156,3466.27233033033)
--(axis cs:4.00000001611985,3462.75268568569)
--(axis cs:4.0000000121816,3459.23304104104)
--(axis cs:4.00000000904594,3455.7133963964)
--(axis cs:4.000000006601,3452.19375175175)
--(axis cs:4.00000000473339,3448.67410710711)
--(axis cs:4.00000000333535,3445.15446246246)
--(axis cs:4.0000000023095,3441.63481781782)
--(axis cs:4.00000000157145,3438.11517317317)
--(axis cs:4.00000000105073,3434.59552852853)
--(axis cs:4.00000000069038,3431.07588388388)
--(axis cs:4.00000000044575,3427.55623923924)
--(axis cs:4.00000000028282,3424.03659459459)
--(axis cs:4.00000000017633,3420.51694994995)
--(axis cs:4.00000000010803,3416.99730530531)
--(axis cs:4.00000000006504,3413.47766066066)
--(axis cs:4.00000000003848,3409.95801601602)
--(axis cs:4.00000000002237,3406.43837137137)
--(axis cs:4.00000000001278,3402.91872672673)
--(axis cs:4.00000000000717,3399.39908208208)
--(axis cs:4.00000000000396,3395.87943743744)
--(axis cs:4.00000000000215,3392.35979279279)
--(axis cs:4.00000000000114,3388.84014814815)
--(axis cs:4.0000000000006,3385.3205035035)
--(axis cs:4.00000000000031,3381.80085885886)
--(axis cs:4.00000000000016,3378.28121421421)
--(axis cs:4.00000000000008,3374.76156956957)
--(axis cs:4.00000000000004,3371.24192492493)
--(axis cs:4.00000000000002,3367.72228028028)
--(axis cs:4.00000000000001,3364.20263563564)
--(axis cs:4,3360.68299099099)
--(axis cs:4,3357.16334634635)
--(axis cs:4,3353.6437017017)
--(axis cs:4,3350.12405705706)
--(axis cs:4,3346.60441241241)
--(axis cs:4,3343.08476776777)
--(axis cs:4,3339.56512312312)
--(axis cs:4,3336.04547847848)
--(axis cs:4,3332.52583383383)
--(axis cs:4,3329.00618918919)
--(axis cs:4,3325.48654454454)
--(axis cs:4,3321.9668998999)
--(axis cs:4,3318.44725525526)
--(axis cs:4,3314.92761061061)
--(axis cs:4,3311.40796596597)
--(axis cs:4,3307.88832132132)
--(axis cs:4,3304.36867667668)
--(axis cs:4,3300.84903203203)
--(axis cs:4,3297.32938738739)
--(axis cs:4,3293.80974274274)
--(axis cs:4,3290.2900980981)
--(axis cs:4,3286.77045345345)
--(axis cs:4,3283.25080880881)
--(axis cs:4,3279.73116416416)
--(axis cs:4,3276.21151951952)
--(axis cs:4,3272.69187487487)
--(axis cs:4,3269.17223023023)
--(axis cs:4,3265.65258558559)
--(axis cs:4,3262.13294094094)
--(axis cs:4,3258.6132962963)
--(axis cs:4,3255.09365165165)
--(axis cs:4,3251.57400700701)
--(axis cs:4,3248.05436236236)
--(axis cs:4,3244.53471771772)
--(axis cs:4,3241.01507307307)
--(axis cs:4,3237.49542842843)
--(axis cs:4,3233.97578378378)
--(axis cs:4,3230.45613913914)
--(axis cs:4,3226.93649449449)
--(axis cs:4,3223.41684984985)
--(axis cs:4,3219.89720520521)
--(axis cs:4,3216.37756056056)
--(axis cs:4,3212.85791591592)
--(axis cs:4,3209.33827127127)
--(axis cs:4,3205.81862662663)
--(axis cs:4,3202.29898198198)
--(axis cs:4,3198.77933733734)
--(axis cs:4,3195.25969269269)
--(axis cs:4,3191.74004804805)
--(axis cs:4,3188.2204034034)
--(axis cs:4,3184.70075875876)
--(axis cs:4,3181.18111411411)
--(axis cs:4,3177.66146946947)
--(axis cs:4,3174.14182482483)
--(axis cs:4,3170.62218018018)
--(axis cs:4,3167.10253553554)
--(axis cs:4,3163.58289089089)
--(axis cs:4,3160.06324624625)
--(axis cs:4,3156.5436016016)
--(axis cs:4,3153.02395695696)
--(axis cs:4,3149.50431231231)
--(axis cs:4,3145.98466766767)
--(axis cs:4,3142.46502302302)
--(axis cs:4,3138.94537837838)
--(axis cs:4,3135.42573373373)
--(axis cs:4,3131.90608908909)
--(axis cs:4,3128.38644444444)
--(axis cs:4,3124.8667997998)
--(axis cs:4,3121.34715515516)
--(axis cs:4,3117.82751051051)
--(axis cs:4,3114.30786586587)
--(axis cs:4,3110.78822122122)
--(axis cs:4,3107.26857657658)
--(axis cs:4,3103.74893193193)
--(axis cs:4,3100.22928728729)
--(axis cs:4,3096.70964264264)
--(axis cs:4,3093.189997998)
--(axis cs:4,3089.67035335335)
--(axis cs:4,3086.15070870871)
--(axis cs:4,3082.63106406406)
--(axis cs:4,3079.11141941942)
--(axis cs:4,3075.59177477477)
--(axis cs:4,3072.07213013013)
--(axis cs:4,3068.55248548549)
--(axis cs:4,3065.03284084084)
--(axis cs:4,3061.5131961962)
--(axis cs:4,3057.99355155155)
--(axis cs:4,3054.47390690691)
--(axis cs:4,3050.95426226226)
--(axis cs:4,3047.43461761762)
--(axis cs:4,3043.91497297297)
--(axis cs:4,3040.39532832833)
--(axis cs:4,3036.87568368368)
--(axis cs:4,3033.35603903904)
--(axis cs:4,3029.83639439439)
--(axis cs:4,3026.31674974975)
--(axis cs:4,3022.79710510511)
--(axis cs:4,3019.27746046046)
--(axis cs:4,3015.75781581582)
--(axis cs:4,3012.23817117117)
--(axis cs:4,3008.71852652653)
--(axis cs:4,3005.19888188188)
--(axis cs:4,3001.67923723724)
--(axis cs:4,2998.15959259259)
--(axis cs:4,2994.63994794795)
--(axis cs:4,2991.1203033033)
--(axis cs:4,2987.60065865866)
--(axis cs:4,2984.08101401401)
--(axis cs:4,2980.56136936937)
--(axis cs:4,2977.04172472472)
--(axis cs:4,2973.52208008008)
--(axis cs:4,2970.00243543544)
--(axis cs:4,2966.48279079079)
--(axis cs:4,2962.96314614615)
--(axis cs:4,2959.4435015015)
--(axis cs:4,2955.92385685686)
--(axis cs:4,2952.40421221221)
--(axis cs:4,2948.88456756757)
--(axis cs:4,2945.36492292292)
--(axis cs:4,2941.84527827828)
--(axis cs:4,2938.32563363363)
--(axis cs:4,2934.80598898899)
--(axis cs:4,2931.28634434434)
--(axis cs:4,2927.7666996997)
--(axis cs:4,2924.24705505506)
--(axis cs:4,2920.72741041041)
--(axis cs:4,2917.20776576577)
--(axis cs:4,2913.68812112112)
--(axis cs:4,2910.16847647648)
--(axis cs:4,2906.64883183183)
--(axis cs:4,2903.12918718719)
--(axis cs:4,2899.60954254254)
--(axis cs:4,2896.0898978979)
--(axis cs:4,2892.57025325325)
--(axis cs:4,2889.05060860861)
--(axis cs:4,2885.53096396396)
--(axis cs:4,2882.01131931932)
--(axis cs:4,2878.49167467467)
--(axis cs:4,2874.97203003003)
--(axis cs:4,2871.45238538539)
--(axis cs:4,2867.93274074074)
--(axis cs:4,2864.4130960961)
--(axis cs:4,2860.89345145145)
--(axis cs:4,2857.37380680681)
--(axis cs:4,2853.85416216216)
--(axis cs:4,2850.33451751752)
--(axis cs:4,2846.81487287287)
--(axis cs:4,2843.29522822823)
--(axis cs:4,2839.77558358358)
--(axis cs:4,2836.25593893894)
--(axis cs:4,2832.73629429429)
--(axis cs:4,2829.21664964965)
--(axis cs:4,2825.697005005)
--(axis cs:4,2822.17736036036)
--(axis cs:4,2818.65771571572)
--(axis cs:4,2815.13807107107)
--(axis cs:4,2811.61842642643)
--(axis cs:4,2808.09878178178)
--(axis cs:4,2804.57913713714)
--(axis cs:4,2801.05949249249)
--(axis cs:4,2797.53984784785)
--(axis cs:4,2794.0202032032)
--(axis cs:4,2790.50055855856)
--(axis cs:4,2786.98091391391)
--(axis cs:4,2783.46126926927)
--(axis cs:4,2779.94162462462)
--(axis cs:4,2776.42197997998)
--(axis cs:4,2772.90233533534)
--(axis cs:4,2769.38269069069)
--(axis cs:4,2765.86304604605)
--(axis cs:4,2762.3434014014)
--(axis cs:4,2758.82375675676)
--(axis cs:4,2755.30411211211)
--(axis cs:4,2751.78446746747)
--(axis cs:4,2748.26482282282)
--(axis cs:4,2744.74517817818)
--(axis cs:4,2741.22553353353)
--(axis cs:4,2737.70588888889)
--(axis cs:4,2734.18624424424)
--(axis cs:4,2730.6665995996)
--(axis cs:4,2727.14695495496)
--(axis cs:4,2723.62731031031)
--(axis cs:4,2720.10766566567)
--(axis cs:4,2716.58802102102)
--(axis cs:4,2713.06837637638)
--(axis cs:4,2709.54873173173)
--(axis cs:4,2706.02908708709)
--(axis cs:4,2702.50944244244)
--(axis cs:4,2698.9897977978)
--(axis cs:4,2695.47015315315)
--(axis cs:4,2691.95050850851)
--(axis cs:4,2688.43086386386)
--(axis cs:4,2684.91121921922)
--(axis cs:4,2681.39157457457)
--(axis cs:4,2677.87192992993)
--(axis cs:4,2674.35228528529)
--(axis cs:4,2670.83264064064)
--(axis cs:4,2667.312995996)
--(axis cs:4,2663.79335135135)
--(axis cs:4,2660.27370670671)
--(axis cs:4,2656.75406206206)
--(axis cs:4,2653.23441741742)
--(axis cs:4,2649.71477277277)
--(axis cs:4,2646.19512812813)
--(axis cs:4,2642.67548348348)
--(axis cs:4,2639.15583883884)
--(axis cs:4,2635.63619419419)
--(axis cs:4,2632.11654954955)
--(axis cs:4,2628.5969049049)
--(axis cs:4,2625.07726026026)
--(axis cs:4,2621.55761561562)
--(axis cs:4,2618.03797097097)
--(axis cs:4,2614.51832632633)
--(axis cs:4,2610.99868168168)
--(axis cs:4,2607.47903703704)
--(axis cs:4,2603.95939239239)
--(axis cs:4,2600.43974774775)
--(axis cs:4,2596.9201031031)
--(axis cs:4,2593.40045845846)
--(axis cs:4,2589.88081381381)
--(axis cs:4,2586.36116916917)
--(axis cs:4,2582.84152452452)
--(axis cs:4,2579.32187987988)
--(axis cs:4,2575.80223523524)
--(axis cs:4,2572.28259059059)
--(axis cs:4,2568.76294594595)
--(axis cs:4,2565.2433013013)
--(axis cs:4,2561.72365665666)
--(axis cs:4,2558.20401201201)
--(axis cs:4,2554.68436736737)
--(axis cs:4,2551.16472272272)
--(axis cs:4,2547.64507807808)
--(axis cs:4,2544.12543343343)
--(axis cs:4,2540.60578878879)
--(axis cs:4,2537.08614414414)
--(axis cs:4,2533.5664994995)
--(axis cs:4,2530.04685485486)
--(axis cs:4,2526.52721021021)
--(axis cs:4,2523.00756556557)
--(axis cs:4,2519.48792092092)
--(axis cs:4,2515.96827627628)
--(axis cs:4,2512.44863163163)
--(axis cs:4,2508.92898698699)
--(axis cs:4,2505.40934234234)
--(axis cs:4,2501.8896976977)
--(axis cs:4,2498.37005305305)
--(axis cs:4,2494.85040840841)
--(axis cs:4,2491.33076376376)
--(axis cs:4,2487.81111911912)
--(axis cs:4,2484.29147447447)
--(axis cs:4,2480.77182982983)
--(axis cs:4,2477.25218518519)
--(axis cs:4,2473.73254054054)
--(axis cs:4,2470.2128958959)
--(axis cs:4,2466.69325125125)
--(axis cs:4,2463.17360660661)
--(axis cs:4,2459.65396196196)
--(axis cs:4,2456.13431731732)
--(axis cs:4,2452.61467267267)
--(axis cs:4,2449.09502802803)
--(axis cs:4,2445.57538338338)
--(axis cs:4,2442.05573873874)
--(axis cs:4,2438.53609409409)
--(axis cs:4,2435.01644944945)
--(axis cs:4,2431.4968048048)
--(axis cs:4,2427.97716016016)
--(axis cs:4,2424.45751551552)
--(axis cs:4,2420.93787087087)
--(axis cs:4,2417.41822622623)
--(axis cs:4,2413.89858158158)
--(axis cs:4,2410.37893693694)
--(axis cs:4,2406.85929229229)
--(axis cs:4,2403.33964764765)
--(axis cs:4,2399.820003003)
--(axis cs:4,2396.30035835836)
--(axis cs:4,2392.78071371371)
--(axis cs:4,2389.26106906907)
--(axis cs:4,2385.74142442442)
--(axis cs:4,2382.22177977978)
--(axis cs:4,2378.70213513514)
--(axis cs:4,2375.18249049049)
--(axis cs:4,2371.66284584585)
--(axis cs:4,2368.1432012012)
--(axis cs:4,2364.62355655656)
--(axis cs:4,2361.10391191191)
--(axis cs:4,2357.58426726727)
--(axis cs:4,2354.06462262262)
--(axis cs:4,2350.54497797798)
--(axis cs:4,2347.02533333333)
--(axis cs:4,2343.50568868869)
--(axis cs:4,2339.98604404404)
--(axis cs:4,2336.4663993994)
--(axis cs:4,2332.94675475475)
--(axis cs:4,2329.42711011011)
--(axis cs:4,2325.90746546547)
--(axis cs:4,2322.38782082082)
--(axis cs:4,2318.86817617618)
--(axis cs:4,2315.34853153153)
--(axis cs:4,2311.82888688689)
--(axis cs:4,2308.30924224224)
--(axis cs:4,2304.7895975976)
--(axis cs:4,2301.26995295295)
--(axis cs:4,2297.75030830831)
--(axis cs:4,2294.23066366366)
--(axis cs:4,2290.71101901902)
--(axis cs:4,2287.19137437437)
--(axis cs:4,2283.67172972973)
--(axis cs:4,2280.15208508509)
--(axis cs:4,2276.63244044044)
--(axis cs:4,2273.1127957958)
--(axis cs:4,2269.59315115115)
--(axis cs:4,2266.07350650651)
--(axis cs:4,2262.55386186186)
--(axis cs:4,2259.03421721722)
--(axis cs:4,2255.51457257257)
--(axis cs:4,2251.99492792793)
--(axis cs:4,2248.47528328328)
--(axis cs:4,2244.95563863864)
--(axis cs:4,2241.43599399399)
--(axis cs:4,2237.91634934935)
--(axis cs:4,2234.3967047047)
--(axis cs:4,2230.87706006006)
--(axis cs:4,2227.35741541542)
--(axis cs:4,2223.83777077077)
--(axis cs:4,2220.31812612613)
--(axis cs:4,2216.79848148148)
--(axis cs:4,2213.27883683684)
--(axis cs:4,2209.75919219219)
--(axis cs:4,2206.23954754755)
--(axis cs:4,2202.7199029029)
--(axis cs:4,2199.20025825826)
--(axis cs:4,2195.68061361361)
--(axis cs:4,2192.16096896897)
--(axis cs:4,2188.64132432432)
--(axis cs:4,2185.12167967968)
--(axis cs:4,2181.60203503503)
--(axis cs:4,2178.08239039039)
--(axis cs:4,2174.56274574575)
--(axis cs:4,2171.0431011011)
--(axis cs:4,2167.52345645646)
--(axis cs:4,2164.00381181181)
--(axis cs:4,2160.48416716717)
--(axis cs:4,2156.96452252252)
--(axis cs:4,2153.44487787788)
--(axis cs:4,2149.92523323323)
--(axis cs:4,2146.40558858859)
--(axis cs:4,2142.88594394394)
--(axis cs:4,2139.3662992993)
--(axis cs:4,2135.84665465465)
--(axis cs:4,2132.32701001001)
--(axis cs:4,2128.80736536537)
--(axis cs:4,2125.28772072072)
--(axis cs:4,2121.76807607608)
--(axis cs:4,2118.24843143143)
--(axis cs:4,2114.72878678679)
--(axis cs:4,2111.20914214214)
--(axis cs:4,2107.6894974975)
--(axis cs:4,2104.16985285285)
--(axis cs:4,2100.65020820821)
--(axis cs:4,2097.13056356356)
--(axis cs:4,2093.61091891892)
--(axis cs:4,2090.09127427427)
--(axis cs:4,2086.57162962963)
--(axis cs:4,2083.05198498499)
--(axis cs:4,2079.53234034034)
--(axis cs:4,2076.0126956957)
--(axis cs:4,2072.49305105105)
--(axis cs:4,2068.97340640641)
--(axis cs:4,2065.45376176176)
--(axis cs:4,2061.93411711712)
--(axis cs:4.00000000000001,2058.41447247247)
--(axis cs:4.00000000000002,2054.89482782783)
--(axis cs:4.00000000000004,2051.37518318318)
--(axis cs:4.00000000000008,2047.85553853854)
--(axis cs:4.00000000000016,2044.33589389389)
--(axis cs:4.00000000000033,2040.81624924925)
--(axis cs:4.00000000000064,2037.2966046046)
--(axis cs:4.00000000000125,2033.77695995996)
--(axis cs:4.00000000000238,2030.25731531532)
--(axis cs:4.00000000000446,2026.73767067067)
--(axis cs:4.00000000000823,2023.21802602603)
--(axis cs:4.0000000000149,2019.69838138138)
--(axis cs:4.00000000002653,2016.17873673674)
--(axis cs:4.00000000004643,2012.65909209209)
--(axis cs:4.00000000007988,2009.13944744745)
--(axis cs:4.00000000013509,2005.6198028028)
--(axis cs:4.00000000022459,2002.10015815816)
--(axis cs:4.00000000036709,1998.58051351351)
--(axis cs:4.00000000058989,1995.06086886887)
--(axis cs:4.00000000093203,1991.54122422422)
--(axis cs:4.000000001448,1988.02157957958)
--(axis cs:4.00000000221219,1984.50193493493)
--(axis cs:4.00000000332371,1980.98229029029)
--(axis cs:4.00000000491147,1977.46264564565)
--(axis cs:4.00000000713891,1973.943001001)
--(axis cs:4.00000001020781,1970.42335635636)
--(axis cs:4.00000001436048,1966.90371171171)
--(axis cs:4.00000001987939,1963.38406706707)
--(axis cs:4.00000002708351,1959.86442242242)
--(axis cs:4.00000003632062,1956.34477777778)
--(axis cs:4.00000004795536,1952.82513313313)
--(axis cs:4.00000006235301,1949.30548848849)
--(axis cs:4.00000007985972,1945.78584384384)
--(axis cs:4.00000010078055,1942.2661991992)
--(axis cs:4.00000012535717,1938.74655455455)
--(axis cs:4.00000015374755,1935.22690990991)
--(axis cs:4.00000018601015,1931.70726526527)
--(axis cs:4.0000002220949,1928.18762062062)
--(axis cs:4.00000026184265,1924.66797597598)
--(axis cs:4.00000030499398,1921.14833133133)
--(axis cs:4.00000035120676,1917.62868668669)
--(axis cs:4.00000040008091,1914.10904204204)
--(axis cs:4.00000045118749,1910.5893973974)
--(axis cs:4.00000050409826,1907.06975275275)
--(axis cs:4.00000055841198,1903.55010810811)
--(axis cs:4.00000061377357,1900.03046346346)
--(axis cs:4.00000066988351,1896.51081881882)
--(axis cs:4.00000072649611,1892.99117417417)
--(axis cs:4.00000078340708,1889.47152952953)
--(axis cs:4.00000084043228,1885.95188488488)
--(axis cs:4.00000089738112,1882.43224024024)
--(axis cs:4.00000095402876,1878.9125955956)
--(axis cs:4.00000101009125,1875.39295095095)
--(axis cs:4.00000106520734,1871.87330630631)
--(axis cs:4.00000111892938,1868.35366166166)
--(axis cs:4.00000117072426,1864.83401701702)
--(axis cs:4.00000121998382,1861.31437237237)
--(axis cs:4.00000126604283,1857.79472772773)
--(axis cs:4.000001308202,1854.27508308308)
--(axis cs:4.00000134575344,1850.75543843844)
--(axis cs:4.00000137800617,1847.23579379379)
--(axis cs:4.00000140431083,1843.71614914915)
--(axis cs:4.00000142408331,1840.1965045045)
--(axis cs:4.00000143682854,1836.67685985986)
--(axis cs:4.00000144216593,1833.15721521522)
--(axis cs:4.00000143985797,1829.63757057057)
--(axis cs:4.00000142984273,1826.11792592593)
--(axis cs:4.00000141226932,1822.59828128128)
--(axis cs:4.0000013875339,1819.07863663664)
--(axis cs:4.00000135631165,1815.55899199199)
--(axis cs:4.0000013195789,1812.03934734735)
--(axis cs:4.00000127861931,1808.5197027027)
--(axis cs:4.00000123500806,1805.00005805806)
--(axis cs:4.00000119057009,1801.48041341341)
--(axis cs:4.00000114731098,1797.96076876877)
--(axis cs:4.0000011073223,1794.44112412412)
--(axis cs:4.00000107266675,1790.92147947948)
--(axis cs:4.00000104525169,1787.40183483483)
--(axis cs:4.00000102670159,1783.88219019019)
--(axis cs:4.0000010182411,1780.36254554555)
--(axis cs:4.00000102060011,1776.8429009009)
--(axis cs:4.00000103395002,1773.32325625626)
--(axis cs:4.00000105787793,1769.80361161161)
--(axis cs:4.00000109140135,1766.28396696697)
--(axis cs:4.00000113302232,1762.76432232232)
--(axis cs:4.00000118081599,1759.24467767768)
--(axis cs:4.00000123254555,1755.72503303303)
--(axis cs:4.00000128579355,1752.20538838839)
--(axis cs:4.00000133809874,1748.68574374374)
--(axis cs:4.00000138708784,1745.1660990991)
--(axis cs:4.00000143059365,1741.64645445445)
--(axis cs:4.00000146675268,1738.12680980981)
--(axis cs:4.00000149407885,1734.60716516517)
--(axis cs:4.00000151151223,1731.08752052052)
--(axis cs:4.00000151844433,1727.56787587588)
--(axis cs:4.0000015147232,1724.04823123123)
--(axis cs:4.00000150064199,1720.52858658659)
--(axis cs:4.00000147691486,1717.00894194194)
--(axis cs:4.00000144464291,1713.4892972973)
--(axis cs:4.00000140527146,1709.96965265265)
--(axis cs:4.00000136053902,1706.45000800801)
--(axis cs:4.00000131241684,1702.93036336336)
--(axis cs:4.00000126303829,1699.41071871872)
--(axis cs:4.00000121461743,1695.89107407407)
--(axis cs:4.00000116935789,1692.37142942943)
--(axis cs:4.00000112935468,1688.85178478478)
--(axis cs:4.00000109649396,1685.33214014014)
--(axis cs:4.00000107235694,1681.8124954955)
--(axis cs:4.0000010581354,1678.29285085085)
--(axis cs:4.00000105456594,1674.77320620621)
--(axis cs:4.0000010618892,1671.25356156156)
--(axis cs:4.00000107983807,1667.73391691692)
--(axis cs:4.00000110765645,1664.21427227227)
--(axis cs:4.00000114414744,1660.69462762763)
--(axis cs:4.00000118774705,1657.17498298298)
--(axis cs:4.00000123661772,1653.65533833834)
--(axis cs:4.00000128875444,1650.13569369369)
--(axis cs:4.00000134209575,1646.61604904905)
--(axis cs:4.00000139463186,1643.0964044044)
--(axis cs:4.00000144450268,1639.57675975976)
--(axis cs:4.00000149007947,1636.05711511512)
--(axis cs:4.00000153002507,1632.53747047047)
--(axis cs:4.0000015633292,1629.01782582583)
--(axis cs:4.00000158931696,1625.49818118118)
--(axis cs:4.00000160763124,1621.97853653654)
--(axis cs:4.00000161819185,1618.45889189189)
--(axis cs:4.00000162113684,1614.93924724725)
--(axis cs:4.00000161675383,1611.4196026026)
--(axis cs:4.00000160541048,1607.89995795796)
--(axis cs:4.00000158749393,1604.38031331331)
--(axis cs:4.00000156336769,1600.86066866867)
--(axis cs:4.00000153335226,1597.34102402402)
--(axis cs:4.00000149773168,1593.82137937938)
--(axis cs:4.00000145678402,1590.30173473473)
--(axis cs:4.00000141082914,1586.78209009009)
--(axis cs:4.00000136028389,1583.26244544545)
--(axis cs:4.00000130571298,1579.7428008008)
--(axis cs:4.00000124786402,1576.22315615616)
--(axis cs:4.00000118767785,1572.70351151151)
--(axis cs:4.00000112626948,1569.18386686687)
--(axis cs:4.00000106487998,1565.66422222222)
--(axis cs:4.00000100480511,1562.14457757758)
--(axis cs:4.00000094731059,1558.62493293293)
--(axis cs:4.00000089354647,1555.10528828829)
--(axis cs:4.00000084447335,1551.58564364364)
--(axis cs:4.00000080081154,1548.065998999)
--(axis cs:4.00000076302052,1544.54635435435)
--(axis cs:4.00000073131141,1541.02670970971)
--(axis cs:4.00000070569046,1537.50706506507)
--(axis cs:4.00000068602678,1533.98742042042)
--(axis cs:4.00000067213466,1530.46777577578)
--(axis cs:4.00000066385886,1526.94813113113)
--(axis cs:4.00000066115087,1523.42848648649)
--(axis cs:4.00000066412574,1519.90884184184)
--(axis cs:4.00000067309095,1516.3891971972)
--(axis cs:4.00000068854211,1512.86955255255)
--(axis cs:4.00000071112388,1509.34990790791)
--(axis cs:4.00000074155789,1505.83026326326)
--(axis cs:4.00000078054336,1502.31061861862)
--(axis cs:4.00000082863908,1498.79097397397)
--(axis cs:4.00000088613823,1495.27132932933)
--(axis cs:4.00000095294916,1491.75168468468)
--(axis cs:4.00000102849586,1488.23204004004)
--(axis cs:4.00000111165117,1484.7123953954)
--(axis cs:4.00000120071307,1481.19275075075)
--(axis cs:4.000001293431,1477.67310610611)
--(axis cs:4.00000138708395,1474.15346146146)
--(axis cs:4.00000147860662,1470.63381681682)
--(axis cs:4.0000015647546,1467.11417217217)
--(axis cs:4.00000164229498,1463.59452752753)
--(axis cs:4.00000170820566,1460.07488288288)
--(axis cs:4.00000175986569,1456.55523823824)
--(axis cs:4.00000179521989,1453.03559359359)
--(axis cs:4.00000181290381,1449.51594894895)
--(axis cs:4.00000181231944,1445.9963043043)
--(axis cs:4.00000179365715,1442.47665965966)
--(axis cs:4.00000175786443,1438.95701501502)
--(axis cs:4.00000170656681,1435.43737037037)
--(axis cs:4.00000164194987,1431.91772572573)
--(axis cs:4.00000156661386,1428.39808108108)
--(axis cs:4.00000148341334,1424.87843643644)
--(axis cs:4.00000139529427,1421.35879179179)
--(axis cs:4.00000130513972,1417.83914714715)
--(axis cs:4.00000121563344,1414.3195025025)
--(axis cs:4.0000011291481,1410.79985785786)
--(axis cs:4.00000104766221,1407.28021321321)
--(axis cs:4.00000097270753,1403.76056856857)
--(axis cs:4.00000090534599,1400.24092392392)
--(axis cs:4.00000084617372,1396.72127927928)
--(axis cs:4.00000079534806,1393.20163463463)
--(axis cs:4.00000075263305,1389.68198998999)
--(axis cs:4.00000071745844,1386.16234534535)
--(axis cs:4.00000068898746,1382.6427007007)
--(axis cs:4.00000066618943,1379.12305605606)
--(axis cs:4.00000064791375,1375.60341141141)
--(axis cs:4.00000063296252,1372.08376676677)
--(axis cs:4.00000062015992,1368.56412212212)
--(axis cs:4.00000060841662,1365.04447747748)
--(axis cs:4.00000059678784,1361.52483283283)
--(axis cs:4.00000058452358,1358.00518818819)
--(axis cs:4.00000057110971,1354.48554354354)
--(axis cs:4.00000055629799,1350.9658988989)
--(axis cs:4.00000054012364,1347.44625425425)
--(axis cs:4.00000052290866,1343.92660960961)
--(axis cs:4.00000050524997,1340.40696496497)
--(axis cs:4.00000048799162,1336.88732032032)
--(axis cs:4.00000047218173,1333.36767567568)
--(axis cs:4.00000045901524,1329.84803103103)
--(axis cs:4.0000004497651,1326.32838638639)
--(axis cs:4.00000044570511,1322.80874174174)
--(axis cs:4.00000044802875,1319.2890970971)
--(axis cs:4.00000045776849,1315.76945245245)
--(axis cs:4.00000047572064,1312.24980780781)
--(axis cs:4.00000050238069,1308.73016316316)
--(axis cs:4.00000053789386,1305.21051851852)
--(axis cs:4.00000058202501,1301.69087387387)
--(axis cs:4.00000063415154,1298.17122922923)
--(axis cs:4.00000069328154,1294.65158458458)
--(axis cs:4.00000075809824,1291.13193993994)
--(axis cs:4.00000082702971,1287.6122952953)
--(axis cs:4.00000089834086,1284.09265065065)
--(axis cs:4.00000097024223,1280.57300600601)
--(axis cs:4.00000104100801,1277.05336136136)
--(axis cs:4.00000110909417,1273.53371671672)
--(axis cs:4.00000117324675,1270.01407207207)
--(axis cs:4.00000123259126,1266.49442742743)
--(axis cs:4.00000128669606,1262.97478278278)
--(axis cs:4.00000133560607,1259.45513813814)
--(axis cs:4.00000137984723,1255.93549349349)
--(axis cs:4.00000142040679,1252.41584884885)
--(axis cs:4.00000145869785,1248.8962042042)
--(axis cs:4.00000149651881,1245.37655955956)
--(axis cs:4.0000015360182,1241.85691491492)
--(axis cs:4.00000157967278,1238.33727027027)
--(axis cs:4.00000163028224,1234.81762562563)
--(axis cs:4.00000169097784,1231.29798098098)
--(axis cs:4.00000176523618,1227.77833633634)
--(axis cs:4.00000185688498,1224.25869169169)
--(axis cs:4.00000197008528,1220.73904704705)
--(axis cs:4.00000210927611,1217.2194024024)
--(axis cs:4.00000227907261,1213.69975775776)
--(axis cs:4.00000248411625,1210.18011311311)
--(axis cs:4.00000272888533,1206.66046846847)
--(axis cs:4.00000301748231,1203.14082382382)
--(axis cs:4.00000335342085,1199.62117917918)
--(axis cs:4.00000373943684,1196.10153453453)
--(axis cs:4.00000417734393,1192.58188988989)
--(axis cs:4.00000466794498,1189.06224524525)
--(axis cs:4.00000521099841,1185.5426006006)
--(axis cs:4.00000580522453,1182.02295595596)
--(axis cs:4.00000644832587,1178.50331131131)
--(axis cs:4.00000713699024,1174.98366666667)
--(axis cs:4.00000786684769,1171.46402202202)
--(axis cs:4.00000863236484,1167.94437737738)
--(axis cs:4.00000942668005,1164.42473273273)
--(axis cs:4.00001024140728,1160.90508808809)
--(axis cs:4.00001106646123,1157.38544344344)
--(axis cs:4.00001188997388,1153.8657987988)
--(axis cs:4.0000126983787,1150.34615415415)
--(axis cs:4.00001347672893,1146.82650950951)
--(axis cs:4.00001420928963,1143.30686486487)
--(axis cs:4.00001488040228,1139.78722022022)
--(axis cs:4.00001547557088,1136.26757557558)
--(axis cs:4.00001598266879,1132.74793093093)
--(axis cs:4.00001639312537,1129.22828628629)
--(axis cs:4.00001670292943,1125.70864164164)
--(axis cs:4.00001691328949,1122.188996997)
--(axis cs:4.00001703082092,1118.66935235235)
--(axis cs:4.00001706718493,1115.14970770771)
--(axis cs:4.00001703817677,1111.63006306306)
--(axis cs:4.00001696233978,1108.11041841842)
--(axis cs:4.00001685925514,1104.59077377377)
--(axis cs:4.00001674771183,1101.07112912913)
--(axis cs:4.00001664398794,1097.55148448448)
--(axis cs:4.00001656046664,1094.03183983984)
--(axis cs:4.00001650476845,1090.5121951952)
--(axis cs:4.000016479511,1086.99255055055)
--(axis cs:4.00001648271882,1083.47290590591)
--(axis cs:4.00001650881196,1079.95326126126)
--(axis cs:4.00001655001827,1076.43361661662)
--(axis cs:4.00001659799322,1072.91397197197)
--(axis cs:4.00001664540291,1069.39432732733)
--(axis cs:4.00001668723501,1065.87468268268)
--(axis cs:4.00001672164852,1062.35503803804)
--(axis cs:4.00001675024847,1058.83539339339)
--(axis cs:4.00001677776539,1055.31574874875)
--(axis cs:4.00001681121628,1051.7961041041)
--(axis cs:4.0000168587086,1048.27645945946)
--(axis cs:4.0000169281076,1044.75681481481)
--(axis cs:4.00001702581018,1041.23717017017)
--(axis cs:4.000017155851,1037.71752552553)
--(axis cs:4.00001731951103,1034.19788088088)
--(axis cs:4.00001751551351,1030.67823623624)
--(axis cs:4.00001774079106,1027.15859159159)
--(axis cs:4.00001799170702,1023.63894694695)
--(axis cs:4.00001826553061,1020.1193023023)
--(axis cs:4.00001856191355,1016.59965765766)
--(axis cs:4.00001888410451,1013.08001301301)
--(axis cs:4.00001923966962,1009.56036836837)
--(axis cs:4.00001964055702,1006.04072372372)
--(axis cs:4.00002010244108,1002.52107907908)
--(axis cs:4.00002064339035,999.001434434434)
--(axis cs:4.00002128200675,995.48178978979)
--(axis cs:4.00002203526421,991.962145145145)
--(axis cs:4.00002291632195,988.442500500501)
--(axis cs:4.00002393259374,984.922855855856)
--(axis cs:4.00002508432055,981.403211211211)
--(axis cs:4.00002636382592,977.883566566567)
--(axis cs:4.000027755544,974.363921921922)
--(axis cs:4.00002923681193,970.844277277277)
--(axis cs:4.00003077932687,967.324632632633)
--(axis cs:4.00003235109454,963.804987987988)
--(axis cs:4.00003391864943,960.285343343343)
--(axis cs:4.00003544931006,956.765698698699)
--(axis cs:4.0000369132455,953.246054054054)
--(axis cs:4.00003828516635,949.726409409409)
--(axis cs:4.00003954550856,946.206764764765)
--(axis cs:4.00004068104238,942.68712012012)
--(axis cs:4.00004168490505,939.167475475475)
--(axis cs:4.00004255611613,935.647830830831)
--(axis cs:4.00004329868376,932.128186186186)
--(axis cs:4.0000439204447,928.608541541542)
--(axis cs:4.00004443179731,925.088896896897)
--(axis cs:4.00004484448436,921.569252252252)
--(axis cs:4.00004517056175,918.049607607608)
--(axis cs:4.00004542165216,914.529962962963)
--(axis cs:4.00004560853316,911.010318318318)
--(axis cs:4.00004574105469,907.490673673674)
--(axis cs:4.00004582832703,903.971029029029)
--(axis cs:4.00004587907722,900.451384384384)
--(axis cs:4.00004590204711,896.93173973974)
--(axis cs:4.00004590630434,893.412095095095)
--(axis cs:4.00004590136284,889.89245045045)
--(axis cs:4.00004589705786,886.372805805806)
--(axis cs:4.00004590318579,882.853161161161)
--(axis cs:4.00004592898984,879.333516516517)
--(axis cs:4.00004598263447,875.813871871872)
--(axis cs:4.00004607085069,872.294227227227)
--(axis cs:4.00004619893944,868.774582582583)
--(axis cs:4.00004637128454,865.254937937938)
--(axis cs:4.0000465924512,861.735293293293)
--(axis cs:4.0000468688399,858.215648648649)
--(axis cs:4.00004721074319,854.696004004004)
--(axis cs:4.00004763453658,851.176359359359)
--(axis cs:4.00004816464508,847.656714714715)
--(axis cs:4.00004883488475,844.13707007007)
--(axis cs:4.00004968879628,840.617425425425)
--(axis cs:4.00005077867035,837.097780780781)
--(axis cs:4.00005216310463,833.578136136136)
--(axis cs:4.00005390311462,830.058491491492)
--(axis cs:4.00005605701965,826.538846846847)
--(axis cs:4.0000586745129,823.019202202202)
--(axis cs:4.0000617904735,819.499557557558)
--(axis cs:4.00006541916492,815.979912912913)
--(axis cs:4.00006954947492,812.460268268268)
--(axis cs:4.00007414178355,808.940623623624)
--(axis cs:4.00007912690574,805.420978978979)
--(axis cs:4.00008440736149,801.901334334334)
--(axis cs:4.00008986100269,798.38168968969)
--(axis cs:4.00009534679896,794.862045045045)
--(axis cs:4.00010071238003,791.3424004004)
--(axis cs:4.00010580277047,787.822755755756)
--(axis cs:4.00011046964793,784.303111111111)
--(axis cs:4.00011458041529,780.783466466467)
--(axis cs:4.00011802639981,777.263821821822)
--(axis cs:4.00012072957203,773.744177177177)
--(axis cs:4.00012264730383,770.224532532533)
--(axis cs:4.00012377484681,766.704887887888)
--(axis cs:4.00012414539532,763.185243243243)
--(axis cs:4.00012382779059,759.665598598599)
--(axis cs:4.0001229221102,756.145953953954)
--(axis cs:4.00012155355812,752.626309309309)
--(axis cs:4.00011986521082,749.106664664665)
--(axis cs:4.00011801027284,745.58702002002)
--(axis cs:4.00011614453674,742.067375375375)
--(axis cs:4.00011441972005,738.547730730731)
--(axis cs:4.00011297825908,735.028086086086)
--(axis cs:4.00011194997929,731.508441441442)
--(axis cs:4.0001114508435,727.988796796797)
--(axis cs:4.00011158372323,724.469152152152)
--(axis cs:4.00011244087053,720.949507507508)
--(axis cs:4.00011410752207,717.429862862863)
--(axis cs:4.00011666587861,713.910218218218)
--(axis cs:4.00012019860247,710.390573573574)
--(axis cs:4.00012479098839,706.870928928929)
--(axis cs:4.00013053109894,703.351284284284)
--(axis cs:4.00013750741155,699.83163963964)
--(axis cs:4.00014580387726,696.311994994995)
--(axis cs:4.00015549270392,692.79235035035)
--(axis cs:4.00016662559789,689.272705705706)
--(axis cs:4.00017922456805,685.753061061061)
--(axis cs:4.00019327365599,682.233416416417)
--(axis cs:4.00020871305314,678.713771771772)
--(axis cs:4.00022543696458,675.194127127127)
--(axis cs:4.00024329626767,671.674482482483)
--(axis cs:4.00026210650815,668.154837837838)
--(axis cs:4.0002816611247,664.635193193193)
--(axis cs:4.0003017490706,661.115548548549)
--(axis cs:4.00032217530403,657.595903903904)
--(axis cs:4.00034278205192,654.076259259259)
--(axis cs:4.00036346841395,650.556614614615)
--(axis cs:4.00038420583836,647.03696996997)
--(axis cs:4.00040504730658,643.517325325325)
--(axis cs:4.00042612869685,639.997680680681)
--(axis cs:4.00044766169344,636.478036036036)
--(axis cs:4.00046991865446,632.958391391391)
--(axis cs:4.00049321090178,629.438746746747)
--(axis cs:4.00051786279088,625.919102102102)
--(axis cs:4.00054418451184,622.399457457458)
--(axis cs:4.00057244675716,618.879812812813)
--(axis cs:4.00060286012332,615.360168168168)
--(axis cs:4.00063556141759,611.840523523524)
--(axis cs:4.00067060801967,608.320878878879)
--(axis cs:4.00070798025955,604.801234234234)
--(axis cs:4.00074759061034,601.28158958959)
--(axis cs:4.00078929755224,597.761944944945)
--(axis cs:4.00083292139982,594.2423003003)
--(axis cs:4.00087825929378,590.722655655656)
--(axis cs:4.00092509695271,587.203011011011)
--(axis cs:4.00097321558541,583.683366366366)
--(axis cs:4.0010223934325,580.163721721722)
--(axis cs:4.00107240254435,576.644077077077)
--(axis cs:4.00112300240743,573.124432432433)
--(axis cs:4.00117393272719,569.604787787788)
--(axis cs:4.00122490794656,566.085143143143)
--(axis cs:4.00127561588663,562.565498498499)
--(axis cs:4.00132572228647,559.045853853854)
--(axis cs:4.00137488210637,555.526209209209)
--(axis cs:4.00142275740466,552.006564564565)
--(axis cs:4.00146904057688,548.48691991992)
--(axis cs:4.00151348091082,544.967275275275)
--(axis cs:4.00155591187369,541.447630630631)
--(axis cs:4.00159627635556,537.927985985986)
--(axis cs:4.00163464723818,534.408341341341)
--(axis cs:4.00167124107841,530.888696696697)
--(axis cs:4.0017064233022,527.369052052052)
--(axis cs:4.00174070400252,523.849407407407)
--(axis cs:4.00177472414036,520.329762762763)
--(axis cs:4.00180923260718,516.810118118118)
--(axis cs:4.00184505519324,513.290473473474)
--(axis cs:4.00188305701667,509.770828828829)
--(axis cs:4.00192410040937,506.251184184184)
--(axis cs:4.00196900063067,502.73153953954)
--(axis cs:4.00201848207232,499.211894894895)
--(axis cs:4.00207313779437,495.69225025025)
--(axis cs:4.0021333952378,492.172605605606)
--(axis cs:4.00219949074061,488.652960960961)
--(axis cs:4.00227145499846,485.133316316316)
--(axis cs:4.00234911085044,481.613671671672)
--(axis cs:4.00243208377412,478.094027027027)
--(axis cs:4.00251982433141,474.574382382382)
--(axis cs:4.00261164065298,471.054737737738)
--(axis cs:4.00270673804331,467.535093093093)
--(axis cs:4.0028042620901,464.015448448448)
--(axis cs:4.00290334139834,460.495803803804)
--(axis cs:4.00300312630789,456.976159159159)
--(axis cs:4.00310282068433,453.456514514515)
--(axis cs:4.00320170500088,449.93686986987)
--(axis cs:4.00329915028522,446.417225225225)
--(axis cs:4.00339462387015,442.897580580581)
--(axis cs:4.00348768902896,439.377935935936)
--(axis cs:4.00357800129043,435.858291291291)
--(axis cs:4.00366530437807,432.338646646647)
--(axis cs:4.00374942826585,428.819002002002)
--(axis cs:4.0038302908592,425.299357357357)
--(axis cs:4.0039079034752,421.779712712713)
--(axis cs:4.00398237886316,418.260068068068)
--(axis cs:4.00405393926576,414.740423423423)
--(axis cs:4.00412292124023,411.220778778779)
--(axis cs:4.00418977383332,407.701134134134)
--(axis cs:4.00425504731153,404.18148948949)
--(axis cs:4.00431937092997,400.661844844845)
--(axis cs:4.00438341998151,397.1422002002)
--(axis cs:4.00444787430308,393.622555555556)
--(axis cs:4.00451337217041,390.102910910911)
--(axis cs:4.00458046474562,386.583266266266)
--(axis cs:4.00464957668794,383.063621621622)
--(axis cs:4.00472097806662,379.543976976977)
--(axis cs:4.00479477135964,376.024332332332)
--(axis cs:4.00487089527982,372.504687687688)
--(axis cs:4.00494914477246,368.985043043043)
--(axis cs:4.0050292041816,365.465398398398)
--(axis cs:4.00511068869328,361.945753753754)
--(axis cs:4.00519318806639,358.426109109109)
--(axis cs:4.00527630655022,354.906464464464)
--(axis cs:4.00535969378144,351.38681981982)
--(axis cs:4.00544306319243,347.867175175175)
--(axis cs:4.00552619673277,344.347530530531)
--(axis cs:4.00560893710243,340.827885885886)
--(axis cs:4.00569117079134,337.308241241241)
--(axis cs:4.00577280664988,333.788596596597)
--(axis cs:4.00585375523676,330.268951951952)
--(axis cs:4.00593391372892,326.749307307307)
--(axis cs:4.00601315983628,323.229662662663)
--(axis cs:4.00609135620185,319.710018018018)
--(axis cs:4.00616836455297,316.190373373373)
--(axis cs:4.00624406681173,312.670728728729)
--(axis cs:4.0063183888507,309.151084084084)
--(axis cs:4.00639132187429,305.631439439439)
--(axis cs:4.00646293665185,302.111794794795)
--(axis cs:4.00653338698993,298.59215015015)
--(axis cs:4.00660290070964,295.072505505506)
--(axis cs:4.0066717586586,291.552860860861)
--(axis cs:4.00674026453116,288.033216216216)
--(axis cs:4.00680871008374,284.513571571572)
--(axis cs:4.00687734137345,280.993926926927)
--(axis cs:4.00694633170641,277.474282282282)
--(axis cs:4.00701576602024,273.954637637638)
--(axis cs:4.0070856395919,270.434992992993)
--(axis cs:4.00715587156798,266.915348348348)
--(axis cs:4.00722633128125,263.395703703704)
--(axis cs:4.00729687309877,259.876059059059)
--(axis cs:4.00736737404695,256.356414414414)
--(axis cs:4.00743776795052,252.83676976977)
--(axis cs:4.00750807039869,249.317125125125)
--(axis cs:4.00757839040261,245.79748048048)
--(axis cs:4.00764892684727,242.277835835836)
--(axis cs:4.00771995035794,238.758191191191)
--(axis cs:4.00779177354794,235.238546546547)
--(axis cs:4.00786471438791,231.718901901902)
--(axis cs:4.00793905835846,228.199257257257)
--(axis cs:4.00801502501015,224.679612612613)
--(axis cs:4.00809274362952,221.159967967968)
--(axis cs:4.00817224112658,217.640323323323)
--(axis cs:4.00825344334391,214.120678678679)
--(axis cs:4.00833618909391,210.601034034034)
--(axis cs:4.00842025466794,207.081389389389)
--(axis cs:4.00850538553959,203.561744744745)
--(axis cs:4.00859133158506,200.0421001001)
--(axis cs:4.00867788232392,196.522455455455)
--(axis cs:4.00876489929517,193.002810810811)
--(axis cs:4.0088523435284,189.483166166166)
--(axis cs:4.00894029693752,185.963521521522)
--(axis cs:4.00902897718817,182.443876876877)
--(axis cs:4.00911874606784,178.924232232232)
--(axis cs:4.00921011160427,175.404587587588)
--(axis cs:4.00930372419211,171.884942942943)
--(axis cs:4.0094003669206,168.365298298298)
--(axis cs:4.00950094029673,164.845653653654)
--(axis cs:4.00960644178349,161.326009009009)
--(axis cs:4.00971794115571,157.806364364364)
--(axis cs:4.00983655371579,154.28671971972)
--(axis cs:4.00996341497607,150.767075075075)
--(axis cs:4.01009966255331,147.24743043043)
--(axis cs:4.01024643379645,143.727785785786)
--(axis cs:4.01040489119698,140.208141141141)
--(axis cs:4.0105762921129,136.688496496496)
--(axis cs:4.01076212507895,133.168851851852)
--(axis cs:4.01096434236282,129.649207207207)
--(axis cs:4.01118572782998,126.129562562563)
--(axis cs:4.01143045076976,122.609917917918)
--(axis cs:4.01170486978408,119.090273273273)
--(axis cs:4.01201866492538,115.570628628629)
--(axis cs:4.01238638840336,112.050983983984)
--(axis cs:4.01282952998362,108.531339339339)
--(axis cs:4.0133791862432,105.011694694695)
--(axis cs:4.0140793947912,101.49205005005)
--(axis cs:4.01499113591402,97.9724054054054)
--(axis cs:4.01619690582904,94.4527607607608)
--(axis cs:4.01780562178084,90.9331161161161)
--(axis cs:4.01995742991091,87.4134714714715)
--(axis cs:4.02282776262095,83.8938268268268)
--(axis cs:4.02662975695815,80.3741821821822)
--(axis cs:4.03161393856697,76.8545375375375)
--(axis cs:4.03806395031045,73.3348928928929)
--(axis cs:4.04628712302921,69.8152482482483)
--(axis cs:4.05659890934547,66.2956036036036)
--(axis cs:4.06930067599606,62.775958958959)
--(axis cs:4.08465109010929,59.2563143143143)
--(axis cs:4.10283230673808,55.7366696696697)
--(axis cs:4.12391327737686,52.217025025025)
--(axis cs:4.14781360210167,48.6973803803804)
--(axis cs:4.17427224581438,45.1777357357357)
--(axis cs:4.20282591840787,41.6580910910911)
--(axis cs:4.23280178806886,38.1384464464464)
--(axis cs:4.2633283326015,34.6188018018018)
--(axis cs:4.29336652112511,31.0991571571572)
--(axis cs:4.32176127936548,27.5795125125125)
--(axis cs:4.34731058572788,24.0598678678679)
--(axis cs:4.36884694232019,20.5402232232232)
--(axis cs:4.38532378863598,17.0205785785786)
--(axis cs:4.39589807650381,13.5009339339339)
--(axis cs:4.4,9.98128928928929)
--(axis cs:4.39738189834907,6.46164464464464)
--(axis cs:4.38814053893422,2.942)
--cycle;

\path [draw=black, fill=teal41120142, opacity=0.7]
(axis cs:5,2.654)
--(axis cs:4.60664891744741,2.654)
--(axis cs:4.60386042236274,13.4374228456914)
--(axis cs:4.60181971498794,24.2208456913828)
--(axis cs:4.60053256929698,35.0042685370741)
--(axis cs:4.6,45.7876913827655)
--(axis cs:4.60021827931363,56.5711142284569)
--(axis cs:4.6011790041052,67.3545370741483)
--(axis cs:4.6028692121639,78.1379599198397)
--(axis cs:4.60527154562516,88.921382765531)
--(axis cs:4.60836445888959,99.7048056112224)
--(axis cs:4.61212246774591,110.488228456914)
--(axis cs:4.61651643584182,121.271651302605)
--(axis cs:4.62151389415636,132.055074148297)
--(axis cs:4.62707938872003,142.838496993988)
--(axis cs:4.63317485151244,153.621919839679)
--(axis cs:4.63975998924394,164.405342685371)
--(axis cs:4.64679268460047,175.188765531062)
--(axis cs:4.65422940449992,185.972188376753)
--(axis cs:4.6620256099708,196.755611222445)
--(axis cs:4.67013616241633,207.539034068136)
--(axis cs:4.67851572126332,218.322456913828)
--(axis cs:4.68711912830777,229.105879759519)
--(axis cs:4.69590177444953,239.88930260521)
--(axis cs:4.70481994494591,250.672725450902)
--(axis cs:4.71383113979949,261.456148296593)
--(axis cs:4.72289436641541,272.239571142284)
--(axis cs:4.7319704022082,283.022993987976)
--(axis cs:4.74102202539551,293.806416833667)
--(axis cs:4.75001421277424,304.589839679359)
--(axis cs:4.75891430382397,315.37326252505)
--(axis cs:4.76769213101233,326.156685370741)
--(axis cs:4.77632011667835,336.940108216433)
--(axis cs:4.78477333733573,347.723531062124)
--(axis cs:4.79302955665987,358.506953907816)
--(axis cs:4.80106922879797,369.290376753507)
--(axis cs:4.8088754739631,380.073799599198)
--(axis cs:4.81643402854166,390.85722244489)
--(axis cs:4.82373317215491,401.640645290581)
--(axis cs:4.83076363427131,412.424068136272)
--(axis cs:4.83751848306717,423.207490981964)
--(axis cs:4.84399299928139,433.990913827655)
--(axis cs:4.85018453780895,444.774336673347)
--(axis cs:4.85609237973066,455.557759519038)
--(axis cs:4.86171757738957,466.341182364729)
--(axis cs:4.86706279500003,477.124605210421)
--(axis cs:4.87213214712198,487.908028056112)
--(axis cs:4.87693103715354,498.691450901803)
--(axis cs:4.88146599779676,509.474873747495)
--(axis cs:4.88574453523912,520.258296593186)
--(axis cs:4.88977497857256,531.041719438878)
--(axis cs:4.89356633574741,541.825142284569)
--(axis cs:4.89712815713511,552.60856513026)
--(axis cs:4.90047040755514,563.391987975952)
--(axis cs:4.90360334741178,574.175410821643)
--(axis cs:4.90653742338786,584.958833667334)
--(axis cs:4.90928316895878,595.742256513026)
--(axis cs:4.91185111482163,606.525679358717)
--(axis cs:4.91425170918338,617.309102204409)
--(axis cs:4.91649524771975,628.0925250501)
--(axis cs:4.9185918129018,638.875947895791)
--(axis cs:4.92055122229222,649.659370741483)
--(axis cs:4.92238298533549,660.442793587174)
--(axis cs:4.92409626810612,671.226216432865)
--(axis cs:4.92569986543533,682.009639278557)
--(axis cs:4.92720217980776,692.793062124248)
--(axis cs:4.92861120640489,703.57648496994)
--(axis cs:4.92993452366866,714.359907815631)
--(axis cs:4.93117928876686,725.143330661322)
--(axis cs:4.93235223735839,735.926753507014)
--(axis cs:4.93345968708087,746.710176352705)
--(axis cs:4.93450754421315,757.493599198397)
--(axis cs:4.93550131300035,768.277022044088)
--(axis cs:4.93644610716687,779.060444889779)
--(axis cs:4.93734666318323,789.843867735471)
--(axis cs:4.9382073548934,800.627290581162)
--(axis cs:4.93903220915107,811.410713426853)
--(axis cs:4.93982492215327,822.194136272545)
--(axis cs:4.94058887619948,832.977559118236)
--(axis cs:4.94132715664147,843.760981963928)
--(axis cs:4.94204256882404,854.544404809619)
--(axis cs:4.94273765484973,865.32782765531)
--(axis cs:4.94341471003003,876.111250501002)
--(axis cs:4.94407579891259,886.894673346693)
--(axis cs:4.94472277079811,897.678096192384)
--(axis cs:4.94535727468176,908.461519038076)
--(axis cs:4.94598077357249,919.244941883767)
--(axis cs:4.94659455815962,930.028364729459)
--(axis cs:4.94719975980953,940.81178757515)
--(axis cs:4.94779736288685,951.595210420841)
--(axis cs:4.94838821640335,962.378633266533)
--(axis cs:4.94897304500601,973.162056112224)
--(axis cs:4.94955245932079,983.945478957916)
--(axis cs:4.95012696567392,994.728901803607)
--(axis cs:4.95069697521536,1005.5123246493)
--(axis cs:4.95126281247141,1016.29574749499)
--(axis cs:4.95182472335524,1027.07917034068)
--(axis cs:4.95238288266442,1037.86259318637)
--(axis cs:4.95293740109478,1048.64601603206)
--(axis cs:4.95348833179984,1059.42943887776)
--(axis cs:4.95403567652405,1070.21286172345)
--(axis cs:4.95457939133728,1080.99628456914)
--(axis cs:4.95511939199669,1091.77970741483)
--(axis cs:4.95565555896101,1102.56313026052)
--(axis cs:4.95618774208048,1113.34655310621)
--(axis cs:4.95671576498442,1124.1299759519)
--(axis cs:4.95723942918679,1134.91339879759)
--(axis cs:4.95775851792843,1145.69682164329)
--(axis cs:4.95827279977331,1156.48024448898)
--(axis cs:4.95878203197425,1167.26366733467)
--(axis cs:4.95928596362256,1178.04709018036)
--(axis cs:4.95978433859399,1188.83051302605)
--(axis cs:4.96027689830246,1199.61393587174)
--(axis cs:4.96076338427157,1210.39735871743)
--(axis cs:4.96124354053248,1221.18078156313)
--(axis cs:4.96171711585576,1231.96420440882)
--(axis cs:4.96218386582372,1242.74762725451)
--(axis cs:4.96264355474868,1253.5310501002)
--(axis cs:4.96309595744185,1264.31447294589)
--(axis cs:4.96354086083667,1275.09789579158)
--(axis cs:4.96397806546991,1285.88131863727)
--(axis cs:4.96440738682325,1296.66474148297)
--(axis cs:4.9648286565278,1307.44816432866)
--(axis cs:4.96524172343352,1318.23158717435)
--(axis cs:4.96564645454564,1329.01501002004)
--(axis cs:4.96604273582985,1339.79843286573)
--(axis cs:4.96643047288844,1350.58185571142)
--(axis cs:4.96680959150927,1361.36527855711)
--(axis cs:4.96718003809014,1372.14870140281)
--(axis cs:4.96754177994109,1382.9321242485)
--(axis cs:4.96789480546769,1393.71554709419)
--(axis cs:4.96823912423861,1404.49896993988)
--(axis cs:4.96857476694121,1415.28239278557)
--(axis cs:4.96890178522927,1426.06581563126)
--(axis cs:4.9692202514673,1436.84923847695)
--(axis cs:4.96953025837607,1447.63266132264)
--(axis cs:4.96983191858448,1458.41608416834)
--(axis cs:4.97012536409278,1469.19950701403)
--(axis cs:4.97041074565261,1479.98292985972)
--(axis cs:4.9706882320689,1490.76635270541)
--(axis cs:4.97095800942916,1501.5497755511)
--(axis cs:4.97122028026503,1512.33319839679)
--(axis cs:4.97147526265122,1523.11662124248)
--(axis cs:4.97172318924635,1533.90004408818)
--(axis cs:4.97196430628013,1544.68346693387)
--(axis cs:4.97219887249082,1555.46688977956)
--(axis cs:4.9724271580167,1566.25031262525)
--(axis cs:4.97264944324476,1577.03373547094)
--(axis cs:4.97286601761965,1587.81715831663)
--(axis cs:4.97307717841548,1598.60058116232)
--(axis cs:4.97328322947318,1609.38400400802)
--(axis cs:4.97348447990543,1620.16742685371)
--(axis cs:4.97368124277193,1630.9508496994)
--(axis cs:4.97387383372707,1641.73427254509)
--(axis cs:4.97406256964299,1652.51769539078)
--(axis cs:4.97424776721098,1663.30111823647)
--(axis cs:4.97442974152467,1674.08454108216)
--(axis cs:4.97460880464938,1684.86796392786)
--(axis cs:4.97478526418246,1695.65138677355)
--(axis cs:4.97495942181035,1706.43480961924)
--(axis cs:4.97513157186909,1717.21823246493)
--(axis cs:4.97530199991601,1728.00165531062)
--(axis cs:4.97547098132106,1738.78507815631)
--(axis cs:4.97563877988752,1749.568501002)
--(axis cs:4.97580564651264,1760.35192384769)
--(axis cs:4.97597181789947,1771.13534669339)
--(axis cs:4.97613751533195,1781.91876953908)
--(axis cs:4.97630294352594,1792.70219238477)
--(axis cs:4.97646828956895,1803.48561523046)
--(axis cs:4.97663372196174,1814.26903807615)
--(axis cs:4.97679938977443,1825.05246092184)
--(axis cs:4.97696542192976,1835.83588376753)
--(axis cs:4.97713192662496,1846.61930661323)
--(axis cs:4.97729899090304,1857.40272945892)
--(axis cs:4.97746668038275,1868.18615230461)
--(axis cs:4.97763503915492,1878.9695751503)
--(axis cs:4.97780408985123,1889.75299799599)
--(axis cs:4.97797383388894,1900.53642084168)
--(axis cs:4.97814425189343,1911.31984368737)
--(axis cs:4.97831530429736,1922.10326653307)
--(axis cs:4.97848693211325,1932.88668937876)
--(axis cs:4.97865905787329,1943.67011222445)
--(axis cs:4.97883158672807,1954.45353507014)
--(axis cs:4.979004407693,1965.23695791583)
--(axis cs:4.97917739502916,1976.02038076152)
--(axis cs:4.97935040974293,1986.80380360721)
--(axis cs:4.97952330118713,1997.58722645291)
--(axis cs:4.97969590874433,2008.3706492986)
--(axis cs:4.97986806357215,2019.15407214429)
--(axis cs:4.98003959038914,2029.93749498998)
--(axis cs:4.98021030927941,2040.72091783567)
--(axis cs:4.98038003749396,2051.50434068136)
--(axis cs:4.98054859122724,2062.28776352705)
--(axis cs:4.98071578734762,2073.07118637275)
--(axis cs:4.9808814450622,2083.85460921844)
--(axis cs:4.98104538749722,2094.63803206413)
--(axis cs:4.9812074431777,2105.42145490982)
--(axis cs:4.98136744739143,2116.20487775551)
--(axis cs:4.98152524342523,2126.9883006012)
--(axis cs:4.98168068366367,2137.77172344689)
--(axis cs:4.98183363054306,2148.55514629258)
--(axis cs:4.98198395735616,2159.33856913828)
--(axis cs:4.98213154890599,2170.12199198397)
--(axis cs:4.98227630200926,2180.90541482966)
--(axis cs:4.98241812585295,2191.68883767535)
--(axis cs:4.98255694220942,2202.47226052104)
--(axis cs:4.98269268551783,2213.25568336673)
--(axis cs:4.98282530284136,2224.03910621242)
--(axis cs:4.98295475371112,2234.82252905812)
--(axis cs:4.98308100986914,2245.60595190381)
--(axis cs:4.98320405492331,2256.3893747495)
--(axis cs:4.98332388392822,2267.17279759519)
--(axis cs:4.98344050290536,2277.95622044088)
--(axis cs:4.98355392831679,2288.73964328657)
--(axis cs:4.98366418650537,2299.52306613226)
--(axis cs:4.98377131311438,2310.30648897796)
--(axis cs:4.98387535249832,2321.08991182365)
--(axis cs:4.98397635713549,2331.87333466934)
--(axis cs:4.98407438705206,2342.65675751503)
--(axis cs:4.98416950926565,2353.44018036072)
--(axis cs:4.98426179725511,2364.22360320641)
--(axis cs:4.98435133046214,2375.0070260521)
--(axis cs:4.98443819382832,2385.7904488978)
--(axis cs:4.98452247737057,2396.57387174349)
--(axis cs:4.98460427579593,2407.35729458918)
--(axis cs:4.98468368815636,2418.14071743487)
--(axis cs:4.98476081754223,2428.92414028056)
--(axis cs:4.9848357708132,2439.70756312625)
--(axis cs:4.98490865836381,2450.49098597194)
--(axis cs:4.98497959392076,2461.27440881763)
--(axis cs:4.98504869436857,2472.05783166333)
--(axis cs:4.98511607959958,2482.84125450902)
--(axis cs:4.98518187238459,2493.62467735471)
--(axis cs:4.98524619825991,2504.4081002004)
--(axis cs:4.98530918542685,2515.19152304609)
--(axis cs:4.98537096465971,2525.97494589178)
--(axis cs:4.98543166921845,2536.75836873747)
--(axis cs:4.98549143476233,2547.54179158317)
--(axis cs:4.9855503992611,2558.32521442886)
--(axis cs:4.9856087029004,2569.10863727455)
--(axis cs:4.98566648797826,2579.89206012024)
--(axis cs:4.98572389878968,2590.67548296593)
--(axis cs:4.98578108149649,2601.45890581162)
--(axis cs:4.98583818397979,2612.24232865731)
--(axis cs:4.98589535567224,2623.02575150301)
--(axis cs:4.9859527473677,2633.8091743487)
--(axis cs:4.98601051100586,2644.59259719439)
--(axis cs:4.98606879942923,2655.37602004008)
--(axis cs:4.98612776611057,2666.15944288577)
--(axis cs:4.9861875648484,2676.94286573146)
--(axis cs:4.98624834942873,2687.72628857715)
--(axis cs:4.98631027325148,2698.50971142285)
--(axis cs:4.98637348892012,2709.29313426854)
--(axis cs:4.98643814779365,2720.07655711423)
--(axis cs:4.98650439950053,2730.85997995992)
--(axis cs:4.98657239141452,2741.64340280561)
--(axis cs:4.98664226809332,2752.4268256513)
--(axis cs:4.98671417068144,2763.21024849699)
--(axis cs:4.98678823627939,2773.99367134268)
--(axis cs:4.98686459728238,2784.77709418838)
--(axis cs:4.98694338069236,2795.56051703407)
--(axis cs:4.98702470740801,2806.34393987976)
--(axis cs:4.98710869149845,2817.12736272545)
--(axis cs:4.98719543946673,2827.91078557114)
--(axis cs:4.98728504951054,2838.69420841683)
--(axis cs:4.98737761078756,2849.47763126252)
--(axis cs:4.98747320269396,2860.26105410822)
--(axis cs:4.98757189416456,2871.04447695391)
--(axis cs:4.98767374300382,2881.8278997996)
--(axis cs:4.9877787952566,2892.61132264529)
--(axis cs:4.98788708462775,2903.39474549098)
--(axis cs:4.98799863195938,2914.17816833667)
--(axis cs:4.98811344477406,2924.96159118236)
--(axis cs:4.98823151689195,2935.74501402806)
--(axis cs:4.98835282812876,2946.52843687375)
--(axis cs:4.98847734408083,2957.31185971944)
--(axis cs:4.98860501600234,2968.09528256513)
--(axis cs:4.98873578077882,2978.87870541082)
--(axis cs:4.98886956099972,2989.66212825651)
--(axis cs:4.98900626513142,3000.4455511022)
--(axis cs:4.98914578779105,3011.2289739479)
--(axis cs:4.98928801011989,3022.01239679359)
--(axis cs:4.98943280025403,3032.79581963928)
--(axis cs:4.98958001388851,3043.57924248497)
--(axis cs:4.98972949493021,3054.36266533066)
--(axis cs:4.98988107623367,3065.14608817635)
--(axis cs:4.99003458041286,3075.92951102204)
--(axis cs:4.9901898207214,3086.71293386773)
--(axis cs:4.99034660199297,3097.49635671343)
--(axis cs:4.99050472163303,3108.27977955912)
--(axis cs:4.9906639706529,3119.06320240481)
--(axis cs:4.99082413473671,3129.8466252505)
--(axis cs:4.99098499533216,3140.63004809619)
--(axis cs:4.99114633075572,3151.41347094188)
--(axis cs:4.9913079173034,3162.19689378757)
--(axis cs:4.99146953035861,3172.98031663327)
--(axis cs:4.99163094548888,3183.76373947896)
--(axis cs:4.99179193952407,3194.54716232465)
--(axis cs:4.99195229160904,3205.33058517034)
--(axis cs:4.99211178422458,3216.11400801603)
--(axis cs:4.99227020417097,3226.89743086172)
--(axis cs:4.99242734350924,3237.68085370741)
--(axis cs:4.99258300045587,3248.46427655311)
--(axis cs:4.99273698022734,3259.2476993988)
--(axis cs:4.99288909583134,3270.03112224449)
--(axis cs:4.99303916880222,3280.81454509018)
--(axis cs:4.99318702987852,3291.59796793587)
--(axis cs:4.99333251962093,3302.38139078156)
--(axis cs:4.99347548896943,3313.16481362725)
--(axis cs:4.99361579973842,3323.94823647295)
--(axis cs:4.9937533250491,3334.73165931864)
--(axis cs:4.99388794969853,3345.51508216433)
--(axis cs:4.99401957046474,3356.29850501002)
--(axis cs:4.99414809634757,3367.08192785571)
--(axis cs:4.99427344874506,3377.8653507014)
--(axis cs:4.9943955615651,3388.64877354709)
--(axis cs:4.99451438127231,3399.43219639278)
--(axis cs:4.99462986687035,3410.21561923848)
--(axis cs:4.99474198981971,3420.99904208417)
--(axis cs:4.99485073389166,3431.78246492986)
--(axis cs:4.99495609495882,3442.56588777555)
--(axis cs:4.99505808072359,3453.34931062124)
--(axis cs:4.99515671038553,3464.13273346693)
--(axis cs:4.99525201424969,3474.91615631262)
--(axis cs:4.99534403327782,3485.69957915832)
--(axis cs:4.99543281858533,3496.48300200401)
--(axis cs:4.995518430887,3507.2664248497)
--(axis cs:4.99560093989522,3518.04984769539)
--(axis cs:4.99568042367498,3528.83327054108)
--(axis cs:4.9957569679603,3539.61669338677)
--(axis cs:4.99583066543743,3550.40011623246)
--(axis cs:4.99590161500047,3561.18353907816)
--(axis cs:4.99596992098568,3571.96696192385)
--(axis cs:4.99603569239077,3582.75038476954)
--(axis cs:4.99609904208622,3593.53380761523)
--(axis cs:4.99616008602538,3604.31723046092)
--(axis cs:4.99621894246049,3615.10065330661)
--(axis cs:4.99627573117169,3625.8840761523)
--(axis cs:4.99633057271598,3636.667498998)
--(axis cs:4.9963835877027,3647.45092184369)
--(axis cs:4.99643489610196,3658.23434468938)
--(axis cs:4.99648461659199,3669.01776753507)
--(axis cs:4.99653286595049,3679.80119038076)
--(axis cs:4.99657975849497,3690.58461322645)
--(axis cs:4.99662540557579,3701.36803607214)
--(axis cs:4.99666991512511,3712.15145891783)
--(axis cs:4.99671339126411,3722.93488176353)
--(axis cs:4.99675593396972,3733.71830460922)
--(axis cs:4.99679763880143,3744.50172745491)
--(axis cs:4.99683859668768,3755.2851503006)
--(axis cs:4.99687889377053,3766.06857314629)
--(axis cs:4.99691861130628,3776.85199599198)
--(axis cs:4.99695782561917,3787.63541883767)
--(axis cs:4.99699660810424,3798.41884168337)
--(axis cs:4.99703502527494,3809.20226452906)
--(axis cs:4.9970731388506,3819.98568737475)
--(axis cs:4.99711100587821,3830.76911022044)
--(axis cs:4.99714867888277,3841.55253306613)
--(axis cs:4.99718620604023,3852.33595591182)
--(axis cs:4.99722363136698,3863.11937875751)
--(axis cs:4.99726099491982,3873.90280160321)
--(axis cs:4.99729833300063,3884.6862244489)
--(axis cs:4.9973356783602,3895.46964729459)
--(axis cs:4.99737306039602,3906.25307014028)
--(axis cs:4.9974105053395,3917.03649298597)
--(axis cs:4.99744803642847,3927.81991583166)
--(axis cs:4.99748567406178,3938.60333867735)
--(axis cs:4.99752343593324,3949.38676152305)
--(axis cs:4.99756133714316,3960.17018436874)
--(axis cs:4.99759939028635,3970.95360721443)
--(axis cs:4.99763760551654,3981.73703006012)
--(axis cs:4.9976759905875,3992.52045290581)
--(axis cs:4.99771455087252,4003.3038757515)
--(axis cs:4.99775328936389,4014.08729859719)
--(axis cs:4.99779220665545,4024.87072144288)
--(axis cs:4.99783130091109,4035.65414428858)
--(axis cs:4.99787056782317,4046.43756713427)
--(axis cs:4.9979100005647,4057.22098997996)
--(axis cs:4.99794958973982,4068.00441282565)
--(axis cs:4.99798932333687,4078.78783567134)
--(axis cs:4.99802918668856,4089.57125851703)
--(axis cs:4.99806916244371,4100.35468136272)
--(axis cs:4.9981092305546,4111.13810420842)
--(axis cs:4.99814936828386,4121.92152705411)
--(axis cs:4.99818955023428,4132.7049498998)
--(axis cs:4.99822974840439,4143.48837274549)
--(axis cs:4.99826993227229,4154.27179559118)
--(axis cs:4.99831006890913,4165.05521843687)
--(axis cs:4.99835012312348,4175.83864128256)
--(axis cs:4.99839005763656,4186.62206412826)
--(axis cs:4.99842983328806,4197.40548697395)
--(axis cs:4.9984694092711,4208.18890981964)
--(axis cs:4.99850874339451,4218.97233266533)
--(axis cs:4.99854779236976,4229.75575551102)
--(axis cs:4.99858651211933,4240.53917835671)
--(axis cs:4.99862485810265,4251.3226012024)
--(axis cs:4.99866278565552,4262.1060240481)
--(axis cs:4.99870025033829,4272.88944689379)
--(axis cs:4.99873720828789,4283.67286973948)
--(axis cs:4.99877361656884,4294.45629258517)
--(axis cs:4.99880943351795,4305.23971543086)
--(axis cs:4.99884461907782,4316.02313827655)
--(axis cs:4.99887913511417,4326.80656112224)
--(axis cs:4.99891294571253,4337.58998396794)
--(axis cs:4.99894601744984,4348.37340681363)
--(axis cs:4.99897831963742,4359.15682965932)
--(axis cs:4.99900982453181,4369.94025250501)
--(axis cs:4.99904050751098,4380.7236753507)
--(axis cs:4.9990703472137,4391.50709819639)
--(axis cs:4.99909932564084,4402.29052104208)
--(axis cs:4.99912742821774,4413.07394388777)
--(axis cs:4.99915464381779,4423.85736673347)
--(axis cs:4.99918096474782,4434.64078957916)
--(axis cs:4.99920638669655,4445.42421242485)
--(axis cs:4.99923090864814,4456.20763527054)
--(axis cs:4.99925453276332,4466.99105811623)
--(axis cs:4.99927726423094,4477.77448096192)
--(axis cs:4.99929911109346,4488.55790380761)
--(axis cs:4.99932008405021,4499.34132665331)
--(axis cs:4.99934019624212,4510.124749499)
--(axis cs:4.99935946302242,4520.90817234469)
--(axis cs:4.99937790171737,4531.69159519038)
--(axis cs:4.99939553138134,4542.47501803607)
--(axis cs:4.99941237255037,4553.25844088176)
--(axis cs:4.99942844699821,4564.04186372745)
--(axis cs:4.99944377749856,4574.82528657315)
--(axis cs:4.99945838759703,4585.60870941884)
--(axis cs:4.99947230139574,4596.39213226453)
--(axis cs:4.99948554335342,4607.17555511022)
--(axis cs:4.99949813810295,4617.95897795591)
--(axis cs:4.99951011028842,4628.7424008016)
--(axis cs:4.9995214844226,4639.52582364729)
--(axis cs:4.99953228476591,4650.30924649299)
--(axis cs:4.99954253522691,4661.09266933868)
--(axis cs:4.99955225928433,4671.87609218437)
--(axis cs:4.99956147992986,4682.65951503006)
--(axis cs:4.99957021963082,4693.44293787575)
--(axis cs:4.99957850031124,4704.22636072144)
--(axis cs:4.99958634334979,4715.00978356713)
--(axis cs:4.99959376959237,4725.79320641282)
--(axis cs:4.9996007993776,4736.57662925852)
--(axis cs:4.99960745257254,4747.36005210421)
--(axis cs:4.99961374861652,4758.1434749499)
--(axis cs:4.99961970657059,4768.92689779559)
--(axis cs:4.99962534517023,4779.71032064128)
--(axis cs:4.99963068287895,4790.49374348697)
--(axis cs:4.99963573794078,4801.27716633266)
--(axis cs:4.9996405284294,4812.06058917836)
--(axis cs:4.99964507229229,4822.84401202405)
--(axis cs:4.99964938738818,4833.62743486974)
--(axis cs:4.99965349151662,4844.41085771543)
--(axis cs:4.99965740243838,4855.19428056112)
--(axis cs:4.99966113788619,4865.97770340681)
--(axis cs:4.99966471556506,4876.7611262525)
--(axis cs:4.9996681531421,4887.5445490982)
--(axis cs:4.99967146822592,4898.32797194389)
--(axis cs:4.99967467833576,4909.11139478958)
--(axis cs:4.99967780086106,4919.89481763527)
--(axis cs:4.99968085301222,4930.67824048096)
--(axis cs:4.99968385176333,4941.46166332665)
--(axis cs:4.99968681378821,4952.24508617234)
--(axis cs:4.9996897553908,4963.02850901804)
--(axis cs:4.99969269243139,4973.81193186373)
--(axis cs:4.99969564024992,4984.59535470942)
--(axis cs:4.99969861358793,4995.37877755511)
--(axis cs:4.99970162651052,5006.1622004008)
--(axis cs:4.99970469232964,5016.94562324649)
--(axis cs:4.99970782353027,5027.72904609218)
--(axis cs:4.99971103170049,5038.51246893787)
--(axis cs:4.99971432746684,5049.29589178357)
--(axis cs:4.99971772043585,5060.07931462926)
--(axis cs:4.99972121914276,5070.86273747495)
--(axis cs:4.99972483100819,5081.64616032064)
--(axis cs:4.99972856230331,5092.42958316633)
--(axis cs:4.99973241812412,5103.21300601202)
--(axis cs:4.99973640237498,5113.99642885771)
--(axis cs:4.99974051776173,5124.77985170341)
--(axis cs:4.99974476579431,5135.5632745491)
--(axis cs:4.99974914679876,5146.34669739479)
--(axis cs:4.99975365993843,5157.13012024048)
--(axis cs:4.99975830324389,5167.91354308617)
--(axis cs:4.99976307365125,5178.69696593186)
--(axis cs:4.99976796704815,5189.48038877755)
--(axis cs:4.9997729783269,5200.26381162325)
--(axis cs:4.99977810144398,5211.04723446894)
--(axis cs:4.99978332948522,5221.83065731463)
--(axis cs:4.99978865473584,5232.61408016032)
--(axis cs:4.99979406875458,5243.39750300601)
--(axis cs:4.99979956245101,5254.1809258517)
--(axis cs:4.99980512616541,5264.96434869739)
--(axis cs:4.99981074975019,5275.74777154309)
--(axis cs:4.99981642265234,5286.53119438878)
--(axis cs:4.99982213399596,5297.31461723447)
--(axis cs:4.99982787266433,5308.09804008016)
--(axis cs:4.99983362738075,5318.88146292585)
--(axis cs:4.99983938678776,5329.66488577154)
--(axis cs:4.99984513952385,5340.44830861723)
--(axis cs:4.99985087429757,5351.23173146292)
--(axis cs:4.99985657995823,5362.01515430862)
--(axis cs:4.99986224556305,5372.79857715431)
--(axis cs:4.99986786044033,5383.582)
--(axis cs:5,5383.582)
--(axis cs:5,5383.582)
--(axis cs:5,5372.79857715431)
--(axis cs:5,5362.01515430862)
--(axis cs:5,5351.23173146292)
--(axis cs:5,5340.44830861723)
--(axis cs:5,5329.66488577154)
--(axis cs:5,5318.88146292585)
--(axis cs:5,5308.09804008016)
--(axis cs:5,5297.31461723447)
--(axis cs:5,5286.53119438878)
--(axis cs:5,5275.74777154309)
--(axis cs:5,5264.96434869739)
--(axis cs:5,5254.1809258517)
--(axis cs:5,5243.39750300601)
--(axis cs:5,5232.61408016032)
--(axis cs:5,5221.83065731463)
--(axis cs:5,5211.04723446894)
--(axis cs:5,5200.26381162325)
--(axis cs:5,5189.48038877755)
--(axis cs:5,5178.69696593186)
--(axis cs:5,5167.91354308617)
--(axis cs:5,5157.13012024048)
--(axis cs:5,5146.34669739479)
--(axis cs:5,5135.5632745491)
--(axis cs:5,5124.77985170341)
--(axis cs:5,5113.99642885771)
--(axis cs:5,5103.21300601202)
--(axis cs:5,5092.42958316633)
--(axis cs:5,5081.64616032064)
--(axis cs:5,5070.86273747495)
--(axis cs:5,5060.07931462926)
--(axis cs:5,5049.29589178357)
--(axis cs:5,5038.51246893787)
--(axis cs:5,5027.72904609218)
--(axis cs:5,5016.94562324649)
--(axis cs:5,5006.1622004008)
--(axis cs:5,4995.37877755511)
--(axis cs:5,4984.59535470942)
--(axis cs:5,4973.81193186373)
--(axis cs:5,4963.02850901804)
--(axis cs:5,4952.24508617234)
--(axis cs:5,4941.46166332665)
--(axis cs:5,4930.67824048096)
--(axis cs:5,4919.89481763527)
--(axis cs:5,4909.11139478958)
--(axis cs:5,4898.32797194389)
--(axis cs:5,4887.5445490982)
--(axis cs:5,4876.7611262525)
--(axis cs:5,4865.97770340681)
--(axis cs:5,4855.19428056112)
--(axis cs:5,4844.41085771543)
--(axis cs:5,4833.62743486974)
--(axis cs:5,4822.84401202405)
--(axis cs:5,4812.06058917836)
--(axis cs:5,4801.27716633266)
--(axis cs:5,4790.49374348697)
--(axis cs:5,4779.71032064128)
--(axis cs:5,4768.92689779559)
--(axis cs:5,4758.1434749499)
--(axis cs:5,4747.36005210421)
--(axis cs:5,4736.57662925852)
--(axis cs:5,4725.79320641282)
--(axis cs:5,4715.00978356713)
--(axis cs:5,4704.22636072144)
--(axis cs:5,4693.44293787575)
--(axis cs:5,4682.65951503006)
--(axis cs:5,4671.87609218437)
--(axis cs:5,4661.09266933868)
--(axis cs:5,4650.30924649299)
--(axis cs:5,4639.52582364729)
--(axis cs:5,4628.7424008016)
--(axis cs:5,4617.95897795591)
--(axis cs:5,4607.17555511022)
--(axis cs:5,4596.39213226453)
--(axis cs:5,4585.60870941884)
--(axis cs:5,4574.82528657315)
--(axis cs:5,4564.04186372745)
--(axis cs:5,4553.25844088176)
--(axis cs:5,4542.47501803607)
--(axis cs:5,4531.69159519038)
--(axis cs:5,4520.90817234469)
--(axis cs:5,4510.124749499)
--(axis cs:5,4499.34132665331)
--(axis cs:5,4488.55790380761)
--(axis cs:5,4477.77448096192)
--(axis cs:5,4466.99105811623)
--(axis cs:5,4456.20763527054)
--(axis cs:5,4445.42421242485)
--(axis cs:5,4434.64078957916)
--(axis cs:5,4423.85736673347)
--(axis cs:5,4413.07394388777)
--(axis cs:5,4402.29052104208)
--(axis cs:5,4391.50709819639)
--(axis cs:5,4380.7236753507)
--(axis cs:5,4369.94025250501)
--(axis cs:5,4359.15682965932)
--(axis cs:5,4348.37340681363)
--(axis cs:5,4337.58998396794)
--(axis cs:5,4326.80656112224)
--(axis cs:5,4316.02313827655)
--(axis cs:5,4305.23971543086)
--(axis cs:5,4294.45629258517)
--(axis cs:5,4283.67286973948)
--(axis cs:5,4272.88944689379)
--(axis cs:5,4262.1060240481)
--(axis cs:5,4251.3226012024)
--(axis cs:5,4240.53917835671)
--(axis cs:5,4229.75575551102)
--(axis cs:5,4218.97233266533)
--(axis cs:5,4208.18890981964)
--(axis cs:5,4197.40548697395)
--(axis cs:5,4186.62206412826)
--(axis cs:5,4175.83864128256)
--(axis cs:5,4165.05521843687)
--(axis cs:5,4154.27179559118)
--(axis cs:5,4143.48837274549)
--(axis cs:5,4132.7049498998)
--(axis cs:5,4121.92152705411)
--(axis cs:5,4111.13810420842)
--(axis cs:5,4100.35468136272)
--(axis cs:5,4089.57125851703)
--(axis cs:5,4078.78783567134)
--(axis cs:5,4068.00441282565)
--(axis cs:5,4057.22098997996)
--(axis cs:5,4046.43756713427)
--(axis cs:5,4035.65414428858)
--(axis cs:5,4024.87072144288)
--(axis cs:5,4014.08729859719)
--(axis cs:5,4003.3038757515)
--(axis cs:5,3992.52045290581)
--(axis cs:5,3981.73703006012)
--(axis cs:5,3970.95360721443)
--(axis cs:5,3960.17018436874)
--(axis cs:5,3949.38676152305)
--(axis cs:5,3938.60333867735)
--(axis cs:5,3927.81991583166)
--(axis cs:5,3917.03649298597)
--(axis cs:5,3906.25307014028)
--(axis cs:5,3895.46964729459)
--(axis cs:5,3884.6862244489)
--(axis cs:5,3873.90280160321)
--(axis cs:5,3863.11937875751)
--(axis cs:5,3852.33595591182)
--(axis cs:5,3841.55253306613)
--(axis cs:5,3830.76911022044)
--(axis cs:5,3819.98568737475)
--(axis cs:5,3809.20226452906)
--(axis cs:5,3798.41884168337)
--(axis cs:5,3787.63541883767)
--(axis cs:5,3776.85199599198)
--(axis cs:5,3766.06857314629)
--(axis cs:5,3755.2851503006)
--(axis cs:5,3744.50172745491)
--(axis cs:5,3733.71830460922)
--(axis cs:5,3722.93488176353)
--(axis cs:5,3712.15145891783)
--(axis cs:5,3701.36803607214)
--(axis cs:5,3690.58461322645)
--(axis cs:5,3679.80119038076)
--(axis cs:5,3669.01776753507)
--(axis cs:5,3658.23434468938)
--(axis cs:5,3647.45092184369)
--(axis cs:5,3636.667498998)
--(axis cs:5,3625.8840761523)
--(axis cs:5,3615.10065330661)
--(axis cs:5,3604.31723046092)
--(axis cs:5,3593.53380761523)
--(axis cs:5,3582.75038476954)
--(axis cs:5,3571.96696192385)
--(axis cs:5,3561.18353907816)
--(axis cs:5,3550.40011623246)
--(axis cs:5,3539.61669338677)
--(axis cs:5,3528.83327054108)
--(axis cs:5,3518.04984769539)
--(axis cs:5,3507.2664248497)
--(axis cs:5,3496.48300200401)
--(axis cs:5,3485.69957915832)
--(axis cs:5,3474.91615631262)
--(axis cs:5,3464.13273346693)
--(axis cs:5,3453.34931062124)
--(axis cs:5,3442.56588777555)
--(axis cs:5,3431.78246492986)
--(axis cs:5,3420.99904208417)
--(axis cs:5,3410.21561923848)
--(axis cs:5,3399.43219639278)
--(axis cs:5,3388.64877354709)
--(axis cs:5,3377.8653507014)
--(axis cs:5,3367.08192785571)
--(axis cs:5,3356.29850501002)
--(axis cs:5,3345.51508216433)
--(axis cs:5,3334.73165931864)
--(axis cs:5,3323.94823647295)
--(axis cs:5,3313.16481362725)
--(axis cs:5,3302.38139078156)
--(axis cs:5,3291.59796793587)
--(axis cs:5,3280.81454509018)
--(axis cs:5,3270.03112224449)
--(axis cs:5,3259.2476993988)
--(axis cs:5,3248.46427655311)
--(axis cs:5,3237.68085370741)
--(axis cs:5,3226.89743086172)
--(axis cs:5,3216.11400801603)
--(axis cs:5,3205.33058517034)
--(axis cs:5,3194.54716232465)
--(axis cs:5,3183.76373947896)
--(axis cs:5,3172.98031663327)
--(axis cs:5,3162.19689378757)
--(axis cs:5,3151.41347094188)
--(axis cs:5,3140.63004809619)
--(axis cs:5,3129.8466252505)
--(axis cs:5,3119.06320240481)
--(axis cs:5,3108.27977955912)
--(axis cs:5,3097.49635671343)
--(axis cs:5,3086.71293386773)
--(axis cs:5,3075.92951102204)
--(axis cs:5,3065.14608817635)
--(axis cs:5,3054.36266533066)
--(axis cs:5,3043.57924248497)
--(axis cs:5,3032.79581963928)
--(axis cs:5,3022.01239679359)
--(axis cs:5,3011.2289739479)
--(axis cs:5,3000.4455511022)
--(axis cs:5,2989.66212825651)
--(axis cs:5,2978.87870541082)
--(axis cs:5,2968.09528256513)
--(axis cs:5,2957.31185971944)
--(axis cs:5,2946.52843687375)
--(axis cs:5,2935.74501402806)
--(axis cs:5,2924.96159118236)
--(axis cs:5,2914.17816833667)
--(axis cs:5,2903.39474549098)
--(axis cs:5,2892.61132264529)
--(axis cs:5,2881.8278997996)
--(axis cs:5,2871.04447695391)
--(axis cs:5,2860.26105410822)
--(axis cs:5,2849.47763126252)
--(axis cs:5,2838.69420841683)
--(axis cs:5,2827.91078557114)
--(axis cs:5,2817.12736272545)
--(axis cs:5,2806.34393987976)
--(axis cs:5,2795.56051703407)
--(axis cs:5,2784.77709418838)
--(axis cs:5,2773.99367134268)
--(axis cs:5,2763.21024849699)
--(axis cs:5,2752.4268256513)
--(axis cs:5,2741.64340280561)
--(axis cs:5,2730.85997995992)
--(axis cs:5,2720.07655711423)
--(axis cs:5,2709.29313426854)
--(axis cs:5,2698.50971142285)
--(axis cs:5,2687.72628857715)
--(axis cs:5,2676.94286573146)
--(axis cs:5,2666.15944288577)
--(axis cs:5,2655.37602004008)
--(axis cs:5,2644.59259719439)
--(axis cs:5,2633.8091743487)
--(axis cs:5,2623.02575150301)
--(axis cs:5,2612.24232865731)
--(axis cs:5,2601.45890581162)
--(axis cs:5,2590.67548296593)
--(axis cs:5,2579.89206012024)
--(axis cs:5,2569.10863727455)
--(axis cs:5,2558.32521442886)
--(axis cs:5,2547.54179158317)
--(axis cs:5,2536.75836873747)
--(axis cs:5,2525.97494589178)
--(axis cs:5,2515.19152304609)
--(axis cs:5,2504.4081002004)
--(axis cs:5,2493.62467735471)
--(axis cs:5,2482.84125450902)
--(axis cs:5,2472.05783166333)
--(axis cs:5,2461.27440881763)
--(axis cs:5,2450.49098597194)
--(axis cs:5,2439.70756312625)
--(axis cs:5,2428.92414028056)
--(axis cs:5,2418.14071743487)
--(axis cs:5,2407.35729458918)
--(axis cs:5,2396.57387174349)
--(axis cs:5,2385.7904488978)
--(axis cs:5,2375.0070260521)
--(axis cs:5,2364.22360320641)
--(axis cs:5,2353.44018036072)
--(axis cs:5,2342.65675751503)
--(axis cs:5,2331.87333466934)
--(axis cs:5,2321.08991182365)
--(axis cs:5,2310.30648897796)
--(axis cs:5,2299.52306613226)
--(axis cs:5,2288.73964328657)
--(axis cs:5,2277.95622044088)
--(axis cs:5,2267.17279759519)
--(axis cs:5,2256.3893747495)
--(axis cs:5,2245.60595190381)
--(axis cs:5,2234.82252905812)
--(axis cs:5,2224.03910621242)
--(axis cs:5,2213.25568336673)
--(axis cs:5,2202.47226052104)
--(axis cs:5,2191.68883767535)
--(axis cs:5,2180.90541482966)
--(axis cs:5,2170.12199198397)
--(axis cs:5,2159.33856913828)
--(axis cs:5,2148.55514629258)
--(axis cs:5,2137.77172344689)
--(axis cs:5,2126.9883006012)
--(axis cs:5,2116.20487775551)
--(axis cs:5,2105.42145490982)
--(axis cs:5,2094.63803206413)
--(axis cs:5,2083.85460921844)
--(axis cs:5,2073.07118637275)
--(axis cs:5,2062.28776352705)
--(axis cs:5,2051.50434068136)
--(axis cs:5,2040.72091783567)
--(axis cs:5,2029.93749498998)
--(axis cs:5,2019.15407214429)
--(axis cs:5,2008.3706492986)
--(axis cs:5,1997.58722645291)
--(axis cs:5,1986.80380360721)
--(axis cs:5,1976.02038076152)
--(axis cs:5,1965.23695791583)
--(axis cs:5,1954.45353507014)
--(axis cs:5,1943.67011222445)
--(axis cs:5,1932.88668937876)
--(axis cs:5,1922.10326653307)
--(axis cs:5,1911.31984368737)
--(axis cs:5,1900.53642084168)
--(axis cs:5,1889.75299799599)
--(axis cs:5,1878.9695751503)
--(axis cs:5,1868.18615230461)
--(axis cs:5,1857.40272945892)
--(axis cs:5,1846.61930661323)
--(axis cs:5,1835.83588376753)
--(axis cs:5,1825.05246092184)
--(axis cs:5,1814.26903807615)
--(axis cs:5,1803.48561523046)
--(axis cs:5,1792.70219238477)
--(axis cs:5,1781.91876953908)
--(axis cs:5,1771.13534669339)
--(axis cs:5,1760.35192384769)
--(axis cs:5,1749.568501002)
--(axis cs:5,1738.78507815631)
--(axis cs:5,1728.00165531062)
--(axis cs:5,1717.21823246493)
--(axis cs:5,1706.43480961924)
--(axis cs:5,1695.65138677355)
--(axis cs:5,1684.86796392786)
--(axis cs:5,1674.08454108216)
--(axis cs:5,1663.30111823647)
--(axis cs:5,1652.51769539078)
--(axis cs:5,1641.73427254509)
--(axis cs:5,1630.9508496994)
--(axis cs:5,1620.16742685371)
--(axis cs:5,1609.38400400802)
--(axis cs:5,1598.60058116232)
--(axis cs:5,1587.81715831663)
--(axis cs:5,1577.03373547094)
--(axis cs:5,1566.25031262525)
--(axis cs:5,1555.46688977956)
--(axis cs:5,1544.68346693387)
--(axis cs:5,1533.90004408818)
--(axis cs:5,1523.11662124248)
--(axis cs:5,1512.33319839679)
--(axis cs:5,1501.5497755511)
--(axis cs:5,1490.76635270541)
--(axis cs:5,1479.98292985972)
--(axis cs:5,1469.19950701403)
--(axis cs:5,1458.41608416834)
--(axis cs:5,1447.63266132264)
--(axis cs:5,1436.84923847695)
--(axis cs:5,1426.06581563126)
--(axis cs:5,1415.28239278557)
--(axis cs:5,1404.49896993988)
--(axis cs:5,1393.71554709419)
--(axis cs:5,1382.9321242485)
--(axis cs:5,1372.14870140281)
--(axis cs:5,1361.36527855711)
--(axis cs:5,1350.58185571142)
--(axis cs:5,1339.79843286573)
--(axis cs:5,1329.01501002004)
--(axis cs:5,1318.23158717435)
--(axis cs:5,1307.44816432866)
--(axis cs:5,1296.66474148297)
--(axis cs:5,1285.88131863727)
--(axis cs:5,1275.09789579158)
--(axis cs:5,1264.31447294589)
--(axis cs:5,1253.5310501002)
--(axis cs:5,1242.74762725451)
--(axis cs:5,1231.96420440882)
--(axis cs:5,1221.18078156313)
--(axis cs:5,1210.39735871743)
--(axis cs:5,1199.61393587174)
--(axis cs:5,1188.83051302605)
--(axis cs:5,1178.04709018036)
--(axis cs:5,1167.26366733467)
--(axis cs:5,1156.48024448898)
--(axis cs:5,1145.69682164329)
--(axis cs:5,1134.91339879759)
--(axis cs:5,1124.1299759519)
--(axis cs:5,1113.34655310621)
--(axis cs:5,1102.56313026052)
--(axis cs:5,1091.77970741483)
--(axis cs:5,1080.99628456914)
--(axis cs:5,1070.21286172345)
--(axis cs:5,1059.42943887776)
--(axis cs:5,1048.64601603206)
--(axis cs:5,1037.86259318637)
--(axis cs:5,1027.07917034068)
--(axis cs:5,1016.29574749499)
--(axis cs:5,1005.5123246493)
--(axis cs:5,994.728901803607)
--(axis cs:5,983.945478957916)
--(axis cs:5,973.162056112224)
--(axis cs:5,962.378633266533)
--(axis cs:5,951.595210420841)
--(axis cs:5,940.81178757515)
--(axis cs:5,930.028364729459)
--(axis cs:5,919.244941883767)
--(axis cs:5,908.461519038076)
--(axis cs:5,897.678096192384)
--(axis cs:5,886.894673346693)
--(axis cs:5,876.111250501002)
--(axis cs:5,865.32782765531)
--(axis cs:5,854.544404809619)
--(axis cs:5,843.760981963928)
--(axis cs:5,832.977559118236)
--(axis cs:5,822.194136272545)
--(axis cs:5,811.410713426853)
--(axis cs:5,800.627290581162)
--(axis cs:5,789.843867735471)
--(axis cs:5,779.060444889779)
--(axis cs:5,768.277022044088)
--(axis cs:5,757.493599198397)
--(axis cs:5,746.710176352705)
--(axis cs:5,735.926753507014)
--(axis cs:5,725.143330661322)
--(axis cs:5,714.359907815631)
--(axis cs:5,703.57648496994)
--(axis cs:5,692.793062124248)
--(axis cs:5,682.009639278557)
--(axis cs:5,671.226216432865)
--(axis cs:5,660.442793587174)
--(axis cs:5,649.659370741483)
--(axis cs:5,638.875947895791)
--(axis cs:5,628.0925250501)
--(axis cs:5,617.309102204409)
--(axis cs:5,606.525679358717)
--(axis cs:5,595.742256513026)
--(axis cs:5,584.958833667334)
--(axis cs:5,574.175410821643)
--(axis cs:5,563.391987975952)
--(axis cs:5,552.60856513026)
--(axis cs:5,541.825142284569)
--(axis cs:5,531.041719438878)
--(axis cs:5,520.258296593186)
--(axis cs:5,509.474873747495)
--(axis cs:5,498.691450901803)
--(axis cs:5,487.908028056112)
--(axis cs:5,477.124605210421)
--(axis cs:5,466.341182364729)
--(axis cs:5,455.557759519038)
--(axis cs:5,444.774336673347)
--(axis cs:5,433.990913827655)
--(axis cs:5,423.207490981964)
--(axis cs:5,412.424068136272)
--(axis cs:5,401.640645290581)
--(axis cs:5,390.85722244489)
--(axis cs:5,380.073799599198)
--(axis cs:5,369.290376753507)
--(axis cs:5,358.506953907816)
--(axis cs:5,347.723531062124)
--(axis cs:5,336.940108216433)
--(axis cs:5,326.156685370741)
--(axis cs:5,315.37326252505)
--(axis cs:5,304.589839679359)
--(axis cs:5,293.806416833667)
--(axis cs:5,283.022993987976)
--(axis cs:5,272.239571142284)
--(axis cs:5,261.456148296593)
--(axis cs:5,250.672725450902)
--(axis cs:5,239.88930260521)
--(axis cs:5,229.105879759519)
--(axis cs:5,218.322456913828)
--(axis cs:5,207.539034068136)
--(axis cs:5,196.755611222445)
--(axis cs:5,185.972188376753)
--(axis cs:5,175.188765531062)
--(axis cs:5,164.405342685371)
--(axis cs:5,153.621919839679)
--(axis cs:5,142.838496993988)
--(axis cs:5,132.055074148297)
--(axis cs:5,121.271651302605)
--(axis cs:5,110.488228456914)
--(axis cs:5,99.7048056112224)
--(axis cs:5,88.921382765531)
--(axis cs:5,78.1379599198397)
--(axis cs:5,67.3545370741483)
--(axis cs:5,56.5711142284569)
--(axis cs:5,45.7876913827655)
--(axis cs:5,35.0042685370741)
--(axis cs:5,24.2208456913828)
--(axis cs:5,13.4374228456914)
--(axis cs:5,2.654)
--cycle;

\path [draw=black, fill=mediumseagreen34167132, opacity=0.7]
(axis cs:5.06403707112667,3.532)
--(axis cs:5,3.532)
--(axis cs:5,4.4577967967968)
--(axis cs:5,5.38359359359359)
--(axis cs:5,6.30939039039039)
--(axis cs:5,7.23518718718719)
--(axis cs:5,8.16098398398398)
--(axis cs:5,9.08678078078078)
--(axis cs:5,10.0125775775776)
--(axis cs:5,10.9383743743744)
--(axis cs:5,11.8641711711712)
--(axis cs:5,12.789967967968)
--(axis cs:5,13.7157647647648)
--(axis cs:5,14.6415615615616)
--(axis cs:5,15.5673583583584)
--(axis cs:5,16.4931551551552)
--(axis cs:5,17.418951951952)
--(axis cs:5,18.3447487487487)
--(axis cs:5,19.2705455455455)
--(axis cs:5,20.1963423423423)
--(axis cs:5,21.1221391391391)
--(axis cs:5,22.0479359359359)
--(axis cs:5,22.9737327327327)
--(axis cs:5,23.8995295295295)
--(axis cs:5,24.8253263263263)
--(axis cs:5,25.7511231231231)
--(axis cs:5,26.6769199199199)
--(axis cs:5,27.6027167167167)
--(axis cs:5,28.5285135135135)
--(axis cs:5,29.4543103103103)
--(axis cs:5,30.3801071071071)
--(axis cs:5,31.3059039039039)
--(axis cs:5,32.2317007007007)
--(axis cs:5,33.1574974974975)
--(axis cs:5,34.0832942942943)
--(axis cs:5,35.0090910910911)
--(axis cs:5,35.9348878878879)
--(axis cs:5,36.8606846846847)
--(axis cs:5,37.7864814814815)
--(axis cs:5,38.7122782782783)
--(axis cs:5,39.6380750750751)
--(axis cs:5,40.5638718718719)
--(axis cs:5,41.4896686686687)
--(axis cs:5,42.4154654654655)
--(axis cs:5,43.3412622622623)
--(axis cs:5,44.2670590590591)
--(axis cs:5,45.1928558558559)
--(axis cs:5,46.1186526526527)
--(axis cs:5,47.0444494494494)
--(axis cs:5,47.9702462462462)
--(axis cs:5,48.8960430430431)
--(axis cs:5,49.8218398398398)
--(axis cs:5,50.7476366366366)
--(axis cs:5,51.6734334334334)
--(axis cs:5,52.5992302302302)
--(axis cs:5,53.525027027027)
--(axis cs:5,54.4508238238238)
--(axis cs:5,55.3766206206206)
--(axis cs:5,56.3024174174174)
--(axis cs:5,57.2282142142142)
--(axis cs:5,58.154011011011)
--(axis cs:5,59.0798078078078)
--(axis cs:5,60.0056046046046)
--(axis cs:5,60.9314014014014)
--(axis cs:5,61.8571981981982)
--(axis cs:5,62.782994994995)
--(axis cs:5,63.7087917917918)
--(axis cs:5,64.6345885885886)
--(axis cs:5,65.5603853853854)
--(axis cs:5,66.4861821821822)
--(axis cs:5,67.411978978979)
--(axis cs:5,68.3377757757758)
--(axis cs:5,69.2635725725726)
--(axis cs:5,70.1893693693694)
--(axis cs:5,71.1151661661662)
--(axis cs:5,72.040962962963)
--(axis cs:5,72.9667597597598)
--(axis cs:5,73.8925565565566)
--(axis cs:5,74.8183533533534)
--(axis cs:5,75.7441501501501)
--(axis cs:5,76.669946946947)
--(axis cs:5,77.5957437437437)
--(axis cs:5,78.5215405405405)
--(axis cs:5,79.4473373373373)
--(axis cs:5,80.3731341341341)
--(axis cs:5,81.2989309309309)
--(axis cs:5,82.2247277277277)
--(axis cs:5,83.1505245245245)
--(axis cs:5,84.0763213213213)
--(axis cs:5,85.0021181181181)
--(axis cs:5,85.9279149149149)
--(axis cs:5,86.8537117117117)
--(axis cs:5,87.7795085085085)
--(axis cs:5,88.7053053053053)
--(axis cs:5,89.6311021021021)
--(axis cs:5,90.5568988988989)
--(axis cs:5,91.4826956956957)
--(axis cs:5,92.4084924924925)
--(axis cs:5,93.3342892892893)
--(axis cs:5,94.2600860860861)
--(axis cs:5,95.1858828828829)
--(axis cs:5,96.1116796796797)
--(axis cs:5,97.0374764764765)
--(axis cs:5,97.9632732732733)
--(axis cs:5,98.8890700700701)
--(axis cs:5,99.8148668668669)
--(axis cs:5,100.740663663664)
--(axis cs:5,101.66646046046)
--(axis cs:5,102.592257257257)
--(axis cs:5,103.518054054054)
--(axis cs:5,104.443850850851)
--(axis cs:5,105.369647647648)
--(axis cs:5,106.295444444444)
--(axis cs:5,107.221241241241)
--(axis cs:5,108.147038038038)
--(axis cs:5,109.072834834835)
--(axis cs:5,109.998631631632)
--(axis cs:5,110.924428428428)
--(axis cs:5,111.850225225225)
--(axis cs:5,112.776022022022)
--(axis cs:5,113.701818818819)
--(axis cs:5,114.627615615616)
--(axis cs:5,115.553412412412)
--(axis cs:5,116.479209209209)
--(axis cs:5,117.405006006006)
--(axis cs:5,118.330802802803)
--(axis cs:5,119.2565995996)
--(axis cs:5,120.182396396396)
--(axis cs:5,121.108193193193)
--(axis cs:5,122.03398998999)
--(axis cs:5,122.959786786787)
--(axis cs:5,123.885583583584)
--(axis cs:5,124.81138038038)
--(axis cs:5,125.737177177177)
--(axis cs:5,126.662973973974)
--(axis cs:5,127.588770770771)
--(axis cs:5,128.514567567568)
--(axis cs:5,129.440364364364)
--(axis cs:5,130.366161161161)
--(axis cs:5,131.291957957958)
--(axis cs:5,132.217754754755)
--(axis cs:5,133.143551551552)
--(axis cs:5,134.069348348348)
--(axis cs:5,134.995145145145)
--(axis cs:5,135.920941941942)
--(axis cs:5,136.846738738739)
--(axis cs:5,137.772535535536)
--(axis cs:5,138.698332332332)
--(axis cs:5,139.624129129129)
--(axis cs:5,140.549925925926)
--(axis cs:5,141.475722722723)
--(axis cs:5,142.40151951952)
--(axis cs:5,143.327316316316)
--(axis cs:5,144.253113113113)
--(axis cs:5,145.17890990991)
--(axis cs:5,146.104706706707)
--(axis cs:5,147.030503503504)
--(axis cs:5,147.9563003003)
--(axis cs:5,148.882097097097)
--(axis cs:5,149.807893893894)
--(axis cs:5,150.733690690691)
--(axis cs:5,151.659487487487)
--(axis cs:5,152.585284284284)
--(axis cs:5,153.511081081081)
--(axis cs:5,154.436877877878)
--(axis cs:5,155.362674674675)
--(axis cs:5,156.288471471471)
--(axis cs:5,157.214268268268)
--(axis cs:5,158.140065065065)
--(axis cs:5,159.065861861862)
--(axis cs:5,159.991658658659)
--(axis cs:5,160.917455455455)
--(axis cs:5,161.843252252252)
--(axis cs:5,162.769049049049)
--(axis cs:5,163.694845845846)
--(axis cs:5,164.620642642643)
--(axis cs:5,165.546439439439)
--(axis cs:5,166.472236236236)
--(axis cs:5,167.398033033033)
--(axis cs:5,168.32382982983)
--(axis cs:5,169.249626626627)
--(axis cs:5,170.175423423423)
--(axis cs:5,171.10122022022)
--(axis cs:5,172.027017017017)
--(axis cs:5,172.952813813814)
--(axis cs:5,173.878610610611)
--(axis cs:5,174.804407407407)
--(axis cs:5,175.730204204204)
--(axis cs:5,176.656001001001)
--(axis cs:5,177.581797797798)
--(axis cs:5,178.507594594595)
--(axis cs:5,179.433391391391)
--(axis cs:5,180.359188188188)
--(axis cs:5,181.284984984985)
--(axis cs:5,182.210781781782)
--(axis cs:5,183.136578578579)
--(axis cs:5,184.062375375375)
--(axis cs:5,184.988172172172)
--(axis cs:5,185.913968968969)
--(axis cs:5,186.839765765766)
--(axis cs:5,187.765562562563)
--(axis cs:5,188.691359359359)
--(axis cs:5,189.617156156156)
--(axis cs:5,190.542952952953)
--(axis cs:5,191.46874974975)
--(axis cs:5,192.394546546547)
--(axis cs:5,193.320343343343)
--(axis cs:5,194.24614014014)
--(axis cs:5,195.171936936937)
--(axis cs:5,196.097733733734)
--(axis cs:5,197.023530530531)
--(axis cs:5,197.949327327327)
--(axis cs:5,198.875124124124)
--(axis cs:5,199.800920920921)
--(axis cs:5,200.726717717718)
--(axis cs:5,201.652514514515)
--(axis cs:5,202.578311311311)
--(axis cs:5,203.504108108108)
--(axis cs:5,204.429904904905)
--(axis cs:5,205.355701701702)
--(axis cs:5,206.281498498499)
--(axis cs:5,207.207295295295)
--(axis cs:5,208.133092092092)
--(axis cs:5,209.058888888889)
--(axis cs:5,209.984685685686)
--(axis cs:5,210.910482482483)
--(axis cs:5,211.836279279279)
--(axis cs:5,212.762076076076)
--(axis cs:5,213.687872872873)
--(axis cs:5,214.61366966967)
--(axis cs:5,215.539466466466)
--(axis cs:5,216.465263263263)
--(axis cs:5,217.39106006006)
--(axis cs:5,218.316856856857)
--(axis cs:5,219.242653653654)
--(axis cs:5,220.16845045045)
--(axis cs:5,221.094247247247)
--(axis cs:5,222.020044044044)
--(axis cs:5,222.945840840841)
--(axis cs:5,223.871637637638)
--(axis cs:5,224.797434434434)
--(axis cs:5,225.723231231231)
--(axis cs:5,226.649028028028)
--(axis cs:5,227.574824824825)
--(axis cs:5,228.500621621622)
--(axis cs:5,229.426418418418)
--(axis cs:5,230.352215215215)
--(axis cs:5,231.278012012012)
--(axis cs:5,232.203808808809)
--(axis cs:5,233.129605605606)
--(axis cs:5,234.055402402402)
--(axis cs:5,234.981199199199)
--(axis cs:5,235.906995995996)
--(axis cs:5,236.832792792793)
--(axis cs:5,237.75858958959)
--(axis cs:5,238.684386386386)
--(axis cs:5,239.610183183183)
--(axis cs:5,240.53597997998)
--(axis cs:5,241.461776776777)
--(axis cs:5,242.387573573574)
--(axis cs:5,243.31337037037)
--(axis cs:5,244.239167167167)
--(axis cs:5,245.164963963964)
--(axis cs:5,246.090760760761)
--(axis cs:5,247.016557557558)
--(axis cs:5,247.942354354354)
--(axis cs:5,248.868151151151)
--(axis cs:5,249.793947947948)
--(axis cs:5,250.719744744745)
--(axis cs:5,251.645541541542)
--(axis cs:5,252.571338338338)
--(axis cs:5,253.497135135135)
--(axis cs:5,254.422931931932)
--(axis cs:5,255.348728728729)
--(axis cs:5,256.274525525526)
--(axis cs:5,257.200322322322)
--(axis cs:5,258.126119119119)
--(axis cs:5,259.051915915916)
--(axis cs:5,259.977712712713)
--(axis cs:5,260.903509509509)
--(axis cs:5,261.829306306306)
--(axis cs:5,262.755103103103)
--(axis cs:5,263.6808998999)
--(axis cs:5,264.606696696697)
--(axis cs:5,265.532493493493)
--(axis cs:5,266.45829029029)
--(axis cs:5,267.384087087087)
--(axis cs:5,268.309883883884)
--(axis cs:5,269.235680680681)
--(axis cs:5,270.161477477477)
--(axis cs:5,271.087274274274)
--(axis cs:5,272.013071071071)
--(axis cs:5,272.938867867868)
--(axis cs:5,273.864664664665)
--(axis cs:5,274.790461461461)
--(axis cs:5,275.716258258258)
--(axis cs:5,276.642055055055)
--(axis cs:5,277.567851851852)
--(axis cs:5,278.493648648649)
--(axis cs:5,279.419445445445)
--(axis cs:5,280.345242242242)
--(axis cs:5,281.271039039039)
--(axis cs:5,282.196835835836)
--(axis cs:5,283.122632632633)
--(axis cs:5,284.048429429429)
--(axis cs:5,284.974226226226)
--(axis cs:5,285.900023023023)
--(axis cs:5,286.82581981982)
--(axis cs:5,287.751616616617)
--(axis cs:5,288.677413413413)
--(axis cs:5,289.60321021021)
--(axis cs:5,290.529007007007)
--(axis cs:5,291.454803803804)
--(axis cs:5,292.380600600601)
--(axis cs:5,293.306397397397)
--(axis cs:5,294.232194194194)
--(axis cs:5,295.157990990991)
--(axis cs:5,296.083787787788)
--(axis cs:5,297.009584584585)
--(axis cs:5,297.935381381381)
--(axis cs:5,298.861178178178)
--(axis cs:5,299.786974974975)
--(axis cs:5,300.712771771772)
--(axis cs:5,301.638568568569)
--(axis cs:5,302.564365365365)
--(axis cs:5,303.490162162162)
--(axis cs:5,304.415958958959)
--(axis cs:5,305.341755755756)
--(axis cs:5,306.267552552553)
--(axis cs:5,307.193349349349)
--(axis cs:5,308.119146146146)
--(axis cs:5,309.044942942943)
--(axis cs:5,309.97073973974)
--(axis cs:5,310.896536536537)
--(axis cs:5,311.822333333333)
--(axis cs:5,312.74813013013)
--(axis cs:5,313.673926926927)
--(axis cs:5,314.599723723724)
--(axis cs:5,315.525520520521)
--(axis cs:5,316.451317317317)
--(axis cs:5,317.377114114114)
--(axis cs:5,318.302910910911)
--(axis cs:5,319.228707707708)
--(axis cs:5,320.154504504504)
--(axis cs:5,321.080301301301)
--(axis cs:5,322.006098098098)
--(axis cs:5,322.931894894895)
--(axis cs:5,323.857691691692)
--(axis cs:5,324.783488488489)
--(axis cs:5,325.709285285285)
--(axis cs:5,326.635082082082)
--(axis cs:5,327.560878878879)
--(axis cs:5,328.486675675676)
--(axis cs:5,329.412472472472)
--(axis cs:5,330.338269269269)
--(axis cs:5,331.264066066066)
--(axis cs:5,332.189862862863)
--(axis cs:5,333.11565965966)
--(axis cs:5,334.041456456456)
--(axis cs:5,334.967253253253)
--(axis cs:5,335.89305005005)
--(axis cs:5,336.818846846847)
--(axis cs:5,337.744643643644)
--(axis cs:5,338.67044044044)
--(axis cs:5,339.596237237237)
--(axis cs:5,340.522034034034)
--(axis cs:5,341.447830830831)
--(axis cs:5,342.373627627628)
--(axis cs:5,343.299424424424)
--(axis cs:5,344.225221221221)
--(axis cs:5,345.151018018018)
--(axis cs:5,346.076814814815)
--(axis cs:5,347.002611611612)
--(axis cs:5,347.928408408408)
--(axis cs:5,348.854205205205)
--(axis cs:5,349.780002002002)
--(axis cs:5,350.705798798799)
--(axis cs:5,351.631595595596)
--(axis cs:5,352.557392392392)
--(axis cs:5,353.483189189189)
--(axis cs:5,354.408985985986)
--(axis cs:5,355.334782782783)
--(axis cs:5,356.26057957958)
--(axis cs:5,357.186376376376)
--(axis cs:5,358.112173173173)
--(axis cs:5,359.03796996997)
--(axis cs:5,359.963766766767)
--(axis cs:5,360.889563563564)
--(axis cs:5,361.81536036036)
--(axis cs:5,362.741157157157)
--(axis cs:5,363.666953953954)
--(axis cs:5,364.592750750751)
--(axis cs:5,365.518547547548)
--(axis cs:5,366.444344344344)
--(axis cs:5,367.370141141141)
--(axis cs:5,368.295937937938)
--(axis cs:5,369.221734734735)
--(axis cs:5,370.147531531532)
--(axis cs:5,371.073328328328)
--(axis cs:5,371.999125125125)
--(axis cs:5,372.924921921922)
--(axis cs:5,373.850718718719)
--(axis cs:5,374.776515515515)
--(axis cs:5,375.702312312312)
--(axis cs:5,376.628109109109)
--(axis cs:5,377.553905905906)
--(axis cs:5,378.479702702703)
--(axis cs:5,379.4054994995)
--(axis cs:5,380.331296296296)
--(axis cs:5,381.257093093093)
--(axis cs:5,382.18288988989)
--(axis cs:5,383.108686686687)
--(axis cs:5,384.034483483483)
--(axis cs:5,384.96028028028)
--(axis cs:5,385.886077077077)
--(axis cs:5,386.811873873874)
--(axis cs:5,387.737670670671)
--(axis cs:5,388.663467467467)
--(axis cs:5,389.589264264264)
--(axis cs:5,390.515061061061)
--(axis cs:5,391.440857857858)
--(axis cs:5,392.366654654655)
--(axis cs:5,393.292451451451)
--(axis cs:5,394.218248248248)
--(axis cs:5,395.144045045045)
--(axis cs:5,396.069841841842)
--(axis cs:5,396.995638638639)
--(axis cs:5,397.921435435435)
--(axis cs:5,398.847232232232)
--(axis cs:5,399.773029029029)
--(axis cs:5,400.698825825826)
--(axis cs:5,401.624622622623)
--(axis cs:5,402.550419419419)
--(axis cs:5,403.476216216216)
--(axis cs:5,404.402013013013)
--(axis cs:5,405.32780980981)
--(axis cs:5,406.253606606607)
--(axis cs:5,407.179403403403)
--(axis cs:5,408.1052002002)
--(axis cs:5,409.030996996997)
--(axis cs:5,409.956793793794)
--(axis cs:5,410.882590590591)
--(axis cs:5,411.808387387387)
--(axis cs:5,412.734184184184)
--(axis cs:5,413.659980980981)
--(axis cs:5,414.585777777778)
--(axis cs:5,415.511574574575)
--(axis cs:5,416.437371371371)
--(axis cs:5,417.363168168168)
--(axis cs:5,418.288964964965)
--(axis cs:5,419.214761761762)
--(axis cs:5,420.140558558559)
--(axis cs:5,421.066355355355)
--(axis cs:5,421.992152152152)
--(axis cs:5,422.917948948949)
--(axis cs:5,423.843745745746)
--(axis cs:5,424.769542542543)
--(axis cs:5,425.695339339339)
--(axis cs:5,426.621136136136)
--(axis cs:5,427.546932932933)
--(axis cs:5,428.47272972973)
--(axis cs:5,429.398526526526)
--(axis cs:5,430.324323323323)
--(axis cs:5,431.25012012012)
--(axis cs:5,432.175916916917)
--(axis cs:5,433.101713713714)
--(axis cs:5,434.027510510511)
--(axis cs:5,434.953307307307)
--(axis cs:5,435.879104104104)
--(axis cs:5,436.804900900901)
--(axis cs:5,437.730697697698)
--(axis cs:5,438.656494494494)
--(axis cs:5,439.582291291291)
--(axis cs:5,440.508088088088)
--(axis cs:5,441.433884884885)
--(axis cs:5,442.359681681682)
--(axis cs:5,443.285478478478)
--(axis cs:5,444.211275275275)
--(axis cs:5,445.137072072072)
--(axis cs:5,446.062868868869)
--(axis cs:5,446.988665665666)
--(axis cs:5,447.914462462462)
--(axis cs:5,448.840259259259)
--(axis cs:5,449.766056056056)
--(axis cs:5,450.691852852853)
--(axis cs:5,451.61764964965)
--(axis cs:5,452.543446446446)
--(axis cs:5,453.469243243243)
--(axis cs:5,454.39504004004)
--(axis cs:5,455.320836836837)
--(axis cs:5,456.246633633634)
--(axis cs:5,457.17243043043)
--(axis cs:5,458.098227227227)
--(axis cs:5,459.024024024024)
--(axis cs:5,459.949820820821)
--(axis cs:5,460.875617617618)
--(axis cs:5,461.801414414414)
--(axis cs:5,462.727211211211)
--(axis cs:5,463.653008008008)
--(axis cs:5,464.578804804805)
--(axis cs:5,465.504601601602)
--(axis cs:5,466.430398398398)
--(axis cs:5,467.356195195195)
--(axis cs:5,468.281991991992)
--(axis cs:5,469.207788788789)
--(axis cs:5,470.133585585586)
--(axis cs:5,471.059382382382)
--(axis cs:5,471.985179179179)
--(axis cs:5,472.910975975976)
--(axis cs:5,473.836772772773)
--(axis cs:5,474.76256956957)
--(axis cs:5,475.688366366366)
--(axis cs:5,476.614163163163)
--(axis cs:5,477.53995995996)
--(axis cs:5,478.465756756757)
--(axis cs:5,479.391553553554)
--(axis cs:5,480.31735035035)
--(axis cs:5,481.243147147147)
--(axis cs:5,482.168943943944)
--(axis cs:5,483.094740740741)
--(axis cs:5,484.020537537538)
--(axis cs:5,484.946334334334)
--(axis cs:5,485.872131131131)
--(axis cs:5,486.797927927928)
--(axis cs:5,487.723724724725)
--(axis cs:5,488.649521521522)
--(axis cs:5,489.575318318318)
--(axis cs:5,490.501115115115)
--(axis cs:5,491.426911911912)
--(axis cs:5,492.352708708709)
--(axis cs:5,493.278505505506)
--(axis cs:5,494.204302302302)
--(axis cs:5,495.130099099099)
--(axis cs:5,496.055895895896)
--(axis cs:5,496.981692692693)
--(axis cs:5,497.907489489489)
--(axis cs:5,498.833286286286)
--(axis cs:5,499.759083083083)
--(axis cs:5,500.68487987988)
--(axis cs:5,501.610676676677)
--(axis cs:5,502.536473473473)
--(axis cs:5,503.46227027027)
--(axis cs:5,504.388067067067)
--(axis cs:5,505.313863863864)
--(axis cs:5,506.239660660661)
--(axis cs:5,507.165457457457)
--(axis cs:5,508.091254254254)
--(axis cs:5,509.017051051051)
--(axis cs:5,509.942847847848)
--(axis cs:5,510.868644644645)
--(axis cs:5,511.794441441441)
--(axis cs:5,512.720238238238)
--(axis cs:5,513.646035035035)
--(axis cs:5,514.571831831832)
--(axis cs:5,515.497628628629)
--(axis cs:5,516.423425425426)
--(axis cs:5,517.349222222222)
--(axis cs:5,518.275019019019)
--(axis cs:5,519.200815815816)
--(axis cs:5,520.126612612613)
--(axis cs:5,521.05240940941)
--(axis cs:5,521.978206206206)
--(axis cs:5,522.904003003003)
--(axis cs:5,523.8297997998)
--(axis cs:5,524.755596596597)
--(axis cs:5,525.681393393393)
--(axis cs:5,526.60719019019)
--(axis cs:5,527.532986986987)
--(axis cs:5,528.458783783784)
--(axis cs:5,529.384580580581)
--(axis cs:5,530.310377377377)
--(axis cs:5,531.236174174174)
--(axis cs:5,532.161970970971)
--(axis cs:5,533.087767767768)
--(axis cs:5,534.013564564565)
--(axis cs:5,534.939361361361)
--(axis cs:5,535.865158158158)
--(axis cs:5,536.790954954955)
--(axis cs:5,537.716751751752)
--(axis cs:5,538.642548548549)
--(axis cs:5,539.568345345345)
--(axis cs:5,540.494142142142)
--(axis cs:5,541.419938938939)
--(axis cs:5,542.345735735736)
--(axis cs:5,543.271532532533)
--(axis cs:5,544.197329329329)
--(axis cs:5,545.123126126126)
--(axis cs:5,546.048922922923)
--(axis cs:5,546.97471971972)
--(axis cs:5,547.900516516517)
--(axis cs:5,548.826313313313)
--(axis cs:5,549.75211011011)
--(axis cs:5,550.677906906907)
--(axis cs:5,551.603703703704)
--(axis cs:5,552.529500500501)
--(axis cs:5,553.455297297297)
--(axis cs:5,554.381094094094)
--(axis cs:5,555.306890890891)
--(axis cs:5,556.232687687688)
--(axis cs:5,557.158484484485)
--(axis cs:5,558.084281281281)
--(axis cs:5,559.010078078078)
--(axis cs:5,559.935874874875)
--(axis cs:5,560.861671671672)
--(axis cs:5,561.787468468469)
--(axis cs:5,562.713265265265)
--(axis cs:5,563.639062062062)
--(axis cs:5,564.564858858859)
--(axis cs:5,565.490655655656)
--(axis cs:5,566.416452452453)
--(axis cs:5,567.342249249249)
--(axis cs:5,568.268046046046)
--(axis cs:5,569.193842842843)
--(axis cs:5,570.11963963964)
--(axis cs:5,571.045436436436)
--(axis cs:5,571.971233233233)
--(axis cs:5,572.89703003003)
--(axis cs:5,573.822826826827)
--(axis cs:5,574.748623623624)
--(axis cs:5,575.67442042042)
--(axis cs:5,576.600217217217)
--(axis cs:5,577.526014014014)
--(axis cs:5,578.451810810811)
--(axis cs:5,579.377607607608)
--(axis cs:5,580.303404404404)
--(axis cs:5,581.229201201201)
--(axis cs:5,582.154997997998)
--(axis cs:5,583.080794794795)
--(axis cs:5,584.006591591592)
--(axis cs:5,584.932388388388)
--(axis cs:5,585.858185185185)
--(axis cs:5,586.783981981982)
--(axis cs:5,587.709778778779)
--(axis cs:5,588.635575575576)
--(axis cs:5,589.561372372372)
--(axis cs:5,590.487169169169)
--(axis cs:5,591.412965965966)
--(axis cs:5,592.338762762763)
--(axis cs:5,593.26455955956)
--(axis cs:5,594.190356356356)
--(axis cs:5,595.116153153153)
--(axis cs:5,596.04194994995)
--(axis cs:5,596.967746746747)
--(axis cs:5,597.893543543544)
--(axis cs:5,598.81934034034)
--(axis cs:5,599.745137137137)
--(axis cs:5,600.670933933934)
--(axis cs:5,601.596730730731)
--(axis cs:5,602.522527527528)
--(axis cs:5,603.448324324324)
--(axis cs:5,604.374121121121)
--(axis cs:5,605.299917917918)
--(axis cs:5,606.225714714715)
--(axis cs:5,607.151511511512)
--(axis cs:5,608.077308308308)
--(axis cs:5,609.003105105105)
--(axis cs:5,609.928901901902)
--(axis cs:5,610.854698698699)
--(axis cs:5,611.780495495496)
--(axis cs:5,612.706292292292)
--(axis cs:5,613.632089089089)
--(axis cs:5,614.557885885886)
--(axis cs:5,615.483682682683)
--(axis cs:5,616.40947947948)
--(axis cs:5,617.335276276276)
--(axis cs:5,618.261073073073)
--(axis cs:5,619.18686986987)
--(axis cs:5,620.112666666667)
--(axis cs:5,621.038463463463)
--(axis cs:5,621.96426026026)
--(axis cs:5,622.890057057057)
--(axis cs:5,623.815853853854)
--(axis cs:5,624.741650650651)
--(axis cs:5,625.667447447448)
--(axis cs:5,626.593244244244)
--(axis cs:5,627.519041041041)
--(axis cs:5,628.444837837838)
--(axis cs:5,629.370634634635)
--(axis cs:5,630.296431431432)
--(axis cs:5,631.222228228228)
--(axis cs:5,632.148025025025)
--(axis cs:5,633.073821821822)
--(axis cs:5,633.999618618619)
--(axis cs:5,634.925415415416)
--(axis cs:5,635.851212212212)
--(axis cs:5,636.777009009009)
--(axis cs:5,637.702805805806)
--(axis cs:5,638.628602602603)
--(axis cs:5,639.554399399399)
--(axis cs:5,640.480196196196)
--(axis cs:5,641.405992992993)
--(axis cs:5,642.33178978979)
--(axis cs:5,643.257586586587)
--(axis cs:5,644.183383383383)
--(axis cs:5,645.10918018018)
--(axis cs:5,646.034976976977)
--(axis cs:5,646.960773773774)
--(axis cs:5,647.886570570571)
--(axis cs:5,648.812367367367)
--(axis cs:5,649.738164164164)
--(axis cs:5,650.663960960961)
--(axis cs:5,651.589757757758)
--(axis cs:5,652.515554554555)
--(axis cs:5,653.441351351351)
--(axis cs:5,654.367148148148)
--(axis cs:5,655.292944944945)
--(axis cs:5,656.218741741742)
--(axis cs:5,657.144538538539)
--(axis cs:5,658.070335335335)
--(axis cs:5,658.996132132132)
--(axis cs:5,659.921928928929)
--(axis cs:5,660.847725725726)
--(axis cs:5,661.773522522523)
--(axis cs:5,662.699319319319)
--(axis cs:5,663.625116116116)
--(axis cs:5,664.550912912913)
--(axis cs:5,665.47670970971)
--(axis cs:5,666.402506506507)
--(axis cs:5,667.328303303303)
--(axis cs:5,668.2541001001)
--(axis cs:5,669.179896896897)
--(axis cs:5,670.105693693694)
--(axis cs:5,671.031490490491)
--(axis cs:5,671.957287287287)
--(axis cs:5,672.883084084084)
--(axis cs:5,673.808880880881)
--(axis cs:5,674.734677677678)
--(axis cs:5,675.660474474475)
--(axis cs:5,676.586271271271)
--(axis cs:5,677.512068068068)
--(axis cs:5,678.437864864865)
--(axis cs:5,679.363661661662)
--(axis cs:5,680.289458458459)
--(axis cs:5,681.215255255255)
--(axis cs:5,682.141052052052)
--(axis cs:5,683.066848848849)
--(axis cs:5,683.992645645646)
--(axis cs:5,684.918442442442)
--(axis cs:5,685.844239239239)
--(axis cs:5,686.770036036036)
--(axis cs:5,687.695832832833)
--(axis cs:5,688.62162962963)
--(axis cs:5,689.547426426426)
--(axis cs:5,690.473223223223)
--(axis cs:5,691.39902002002)
--(axis cs:5,692.324816816817)
--(axis cs:5,693.250613613614)
--(axis cs:5,694.17641041041)
--(axis cs:5,695.102207207207)
--(axis cs:5,696.028004004004)
--(axis cs:5,696.953800800801)
--(axis cs:5,697.879597597598)
--(axis cs:5,698.805394394395)
--(axis cs:5,699.731191191191)
--(axis cs:5,700.656987987988)
--(axis cs:5,701.582784784785)
--(axis cs:5,702.508581581582)
--(axis cs:5,703.434378378378)
--(axis cs:5,704.360175175175)
--(axis cs:5,705.285971971972)
--(axis cs:5,706.211768768769)
--(axis cs:5,707.137565565566)
--(axis cs:5,708.063362362362)
--(axis cs:5,708.989159159159)
--(axis cs:5,709.914955955956)
--(axis cs:5,710.840752752753)
--(axis cs:5,711.76654954955)
--(axis cs:5,712.692346346346)
--(axis cs:5,713.618143143143)
--(axis cs:5,714.54393993994)
--(axis cs:5,715.469736736737)
--(axis cs:5,716.395533533534)
--(axis cs:5,717.32133033033)
--(axis cs:5,718.247127127127)
--(axis cs:5,719.172923923924)
--(axis cs:5,720.098720720721)
--(axis cs:5,721.024517517518)
--(axis cs:5,721.950314314314)
--(axis cs:5,722.876111111111)
--(axis cs:5,723.801907907908)
--(axis cs:5,724.727704704705)
--(axis cs:5,725.653501501502)
--(axis cs:5,726.579298298298)
--(axis cs:5,727.505095095095)
--(axis cs:5,728.430891891892)
--(axis cs:5,729.356688688689)
--(axis cs:5,730.282485485485)
--(axis cs:5,731.208282282282)
--(axis cs:5,732.134079079079)
--(axis cs:5,733.059875875876)
--(axis cs:5,733.985672672673)
--(axis cs:5,734.91146946947)
--(axis cs:5,735.837266266266)
--(axis cs:5,736.763063063063)
--(axis cs:5,737.68885985986)
--(axis cs:5,738.614656656657)
--(axis cs:5,739.540453453454)
--(axis cs:5,740.46625025025)
--(axis cs:5,741.392047047047)
--(axis cs:5,742.317843843844)
--(axis cs:5,743.243640640641)
--(axis cs:5,744.169437437438)
--(axis cs:5,745.095234234234)
--(axis cs:5,746.021031031031)
--(axis cs:5,746.946827827828)
--(axis cs:5,747.872624624625)
--(axis cs:5,748.798421421421)
--(axis cs:5,749.724218218218)
--(axis cs:5,750.650015015015)
--(axis cs:5,751.575811811812)
--(axis cs:5,752.501608608609)
--(axis cs:5,753.427405405405)
--(axis cs:5,754.353202202202)
--(axis cs:5,755.278998998999)
--(axis cs:5,756.204795795796)
--(axis cs:5,757.130592592593)
--(axis cs:5,758.056389389389)
--(axis cs:5,758.982186186186)
--(axis cs:5,759.907982982983)
--(axis cs:5,760.83377977978)
--(axis cs:5,761.759576576577)
--(axis cs:5,762.685373373373)
--(axis cs:5,763.61117017017)
--(axis cs:5,764.536966966967)
--(axis cs:5,765.462763763764)
--(axis cs:5,766.388560560561)
--(axis cs:5,767.314357357357)
--(axis cs:5,768.240154154154)
--(axis cs:5,769.165950950951)
--(axis cs:5,770.091747747748)
--(axis cs:5,771.017544544545)
--(axis cs:5,771.943341341341)
--(axis cs:5,772.869138138138)
--(axis cs:5,773.794934934935)
--(axis cs:5,774.720731731732)
--(axis cs:5,775.646528528529)
--(axis cs:5,776.572325325325)
--(axis cs:5,777.498122122122)
--(axis cs:5,778.423918918919)
--(axis cs:5,779.349715715716)
--(axis cs:5,780.275512512513)
--(axis cs:5,781.201309309309)
--(axis cs:5,782.127106106106)
--(axis cs:5,783.052902902903)
--(axis cs:5,783.9786996997)
--(axis cs:5,784.904496496497)
--(axis cs:5,785.830293293293)
--(axis cs:5,786.75609009009)
--(axis cs:5,787.681886886887)
--(axis cs:5,788.607683683684)
--(axis cs:5,789.533480480481)
--(axis cs:5,790.459277277277)
--(axis cs:5,791.385074074074)
--(axis cs:5,792.310870870871)
--(axis cs:5,793.236667667668)
--(axis cs:5,794.162464464465)
--(axis cs:5,795.088261261261)
--(axis cs:5,796.014058058058)
--(axis cs:5,796.939854854855)
--(axis cs:5,797.865651651652)
--(axis cs:5,798.791448448448)
--(axis cs:5,799.717245245245)
--(axis cs:5,800.643042042042)
--(axis cs:5,801.568838838839)
--(axis cs:5,802.494635635636)
--(axis cs:5,803.420432432432)
--(axis cs:5,804.346229229229)
--(axis cs:5,805.272026026026)
--(axis cs:5,806.197822822823)
--(axis cs:5,807.12361961962)
--(axis cs:5,808.049416416417)
--(axis cs:5,808.975213213213)
--(axis cs:5,809.90101001001)
--(axis cs:5,810.826806806807)
--(axis cs:5,811.752603603604)
--(axis cs:5,812.678400400401)
--(axis cs:5,813.604197197197)
--(axis cs:5,814.529993993994)
--(axis cs:5,815.455790790791)
--(axis cs:5,816.381587587588)
--(axis cs:5,817.307384384384)
--(axis cs:5,818.233181181181)
--(axis cs:5,819.158977977978)
--(axis cs:5,820.084774774775)
--(axis cs:5,821.010571571572)
--(axis cs:5,821.936368368368)
--(axis cs:5,822.862165165165)
--(axis cs:5,823.787961961962)
--(axis cs:5,824.713758758759)
--(axis cs:5,825.639555555556)
--(axis cs:5,826.565352352352)
--(axis cs:5,827.491149149149)
--(axis cs:5,828.416945945946)
--(axis cs:5,829.342742742743)
--(axis cs:5,830.26853953954)
--(axis cs:5,831.194336336336)
--(axis cs:5,832.120133133133)
--(axis cs:5,833.04592992993)
--(axis cs:5,833.971726726727)
--(axis cs:5,834.897523523524)
--(axis cs:5,835.82332032032)
--(axis cs:5,836.749117117117)
--(axis cs:5,837.674913913914)
--(axis cs:5,838.600710710711)
--(axis cs:5,839.526507507508)
--(axis cs:5,840.452304304304)
--(axis cs:5,841.378101101101)
--(axis cs:5,842.303897897898)
--(axis cs:5,843.229694694695)
--(axis cs:5,844.155491491492)
--(axis cs:5,845.081288288288)
--(axis cs:5,846.007085085085)
--(axis cs:5,846.932881881882)
--(axis cs:5,847.858678678679)
--(axis cs:5,848.784475475476)
--(axis cs:5,849.710272272272)
--(axis cs:5,850.636069069069)
--(axis cs:5,851.561865865866)
--(axis cs:5,852.487662662663)
--(axis cs:5,853.41345945946)
--(axis cs:5,854.339256256256)
--(axis cs:5,855.265053053053)
--(axis cs:5,856.19084984985)
--(axis cs:5,857.116646646647)
--(axis cs:5,858.042443443444)
--(axis cs:5,858.96824024024)
--(axis cs:5,859.894037037037)
--(axis cs:5,860.819833833834)
--(axis cs:5,861.745630630631)
--(axis cs:5,862.671427427427)
--(axis cs:5,863.597224224224)
--(axis cs:5,864.523021021021)
--(axis cs:5,865.448817817818)
--(axis cs:5,866.374614614615)
--(axis cs:5,867.300411411411)
--(axis cs:5,868.226208208208)
--(axis cs:5,869.152005005005)
--(axis cs:5,870.077801801802)
--(axis cs:5,871.003598598599)
--(axis cs:5,871.929395395395)
--(axis cs:5,872.855192192192)
--(axis cs:5,873.780988988989)
--(axis cs:5,874.706785785786)
--(axis cs:5,875.632582582583)
--(axis cs:5,876.558379379379)
--(axis cs:5,877.484176176176)
--(axis cs:5,878.409972972973)
--(axis cs:5,879.33576976977)
--(axis cs:5,880.261566566567)
--(axis cs:5,881.187363363363)
--(axis cs:5,882.11316016016)
--(axis cs:5,883.038956956957)
--(axis cs:5,883.964753753754)
--(axis cs:5,884.890550550551)
--(axis cs:5,885.816347347347)
--(axis cs:5,886.742144144144)
--(axis cs:5,887.667940940941)
--(axis cs:5,888.593737737738)
--(axis cs:5,889.519534534535)
--(axis cs:5,890.445331331331)
--(axis cs:5,891.371128128128)
--(axis cs:5,892.296924924925)
--(axis cs:5,893.222721721722)
--(axis cs:5,894.148518518519)
--(axis cs:5,895.074315315315)
--(axis cs:5,896.000112112112)
--(axis cs:5,896.925908908909)
--(axis cs:5,897.851705705706)
--(axis cs:5,898.777502502503)
--(axis cs:5,899.703299299299)
--(axis cs:5,900.629096096096)
--(axis cs:5,901.554892892893)
--(axis cs:5,902.48068968969)
--(axis cs:5,903.406486486487)
--(axis cs:5,904.332283283283)
--(axis cs:5,905.25808008008)
--(axis cs:5,906.183876876877)
--(axis cs:5,907.109673673674)
--(axis cs:5,908.035470470471)
--(axis cs:5,908.961267267267)
--(axis cs:5,909.887064064064)
--(axis cs:5,910.812860860861)
--(axis cs:5,911.738657657658)
--(axis cs:5,912.664454454454)
--(axis cs:5,913.590251251251)
--(axis cs:5,914.516048048048)
--(axis cs:5,915.441844844845)
--(axis cs:5,916.367641641642)
--(axis cs:5,917.293438438439)
--(axis cs:5,918.219235235235)
--(axis cs:5,919.145032032032)
--(axis cs:5,920.070828828829)
--(axis cs:5,920.996625625626)
--(axis cs:5,921.922422422423)
--(axis cs:5,922.848219219219)
--(axis cs:5,923.774016016016)
--(axis cs:5,924.699812812813)
--(axis cs:5,925.62560960961)
--(axis cs:5,926.551406406406)
--(axis cs:5,927.477203203203)
--(axis cs:5,928.403)
--(axis cs:5.00011753761435,928.403)
--(axis cs:5.00011753761435,928.403)
--(axis cs:5.00012123658849,927.477203203203)
--(axis cs:5.00012490666553,926.551406406406)
--(axis cs:5.00012853963842,925.62560960961)
--(axis cs:5.00013212734618,924.699812812813)
--(axis cs:5.00013566171692,923.774016016016)
--(axis cs:5.00013913481089,922.848219219219)
--(axis cs:5.0001425388629,921.922422422423)
--(axis cs:5.00014586632396,920.996625625626)
--(axis cs:5.00014910990177,920.070828828829)
--(axis cs:5.00015226259961,919.145032032032)
--(axis cs:5.00015531775352,918.219235235235)
--(axis cs:5.00015826906721,917.293438438439)
--(axis cs:5.0001611106446,916.367641641642)
--(axis cs:5.00016383701969,915.441844844845)
--(axis cs:5.00016644318346,914.516048048048)
--(axis cs:5.00016892460766,913.590251251251)
--(axis cs:5.00017127726527,912.664454454454)
--(axis cs:5.00017349764753,911.738657657658)
--(axis cs:5.00017558277739,910.812860860861)
--(axis cs:5.00017753021932,909.887064064064)
--(axis cs:5.00017933808546,908.961267267267)
--(axis cs:5.00018100503805,908.035470470471)
--(axis cs:5.00018253028831,907.109673673674)
--(axis cs:5.00018391359158,906.183876876877)
--(axis cs:5.00018515523915,905.25808008008)
--(axis cs:5.00018625604664,904.332283283283)
--(axis cs:5.0001872173392,903.406486486487)
--(axis cs:5.00018804093375,902.48068968969)
--(axis cs:5.00018872911841,901.554892892893)
--(axis cs:5.0001892846294,900.629096096096)
--(axis cs:5.0001897106256,899.703299299299)
--(axis cs:5.00019001066116,898.777502502503)
--(axis cs:5.00019018865628,897.851705705706)
--(axis cs:5.00019024886662,896.925908908909)
--(axis cs:5.00019019585146,896.000112112112)
--(axis cs:5.00019003444109,895.074315315315)
--(axis cs:5.00018976970359,894.148518518519)
--(axis cs:5.00018940691132,893.222721721722)
--(axis cs:5.00018895150749,892.296924924925)
--(axis cs:5.00018840907291,891.371128128128)
--(axis cs:5.00018778529341,890.445331331331)
--(axis cs:5.00018708592796,889.519534534535)
--(axis cs:5.00018631677787,888.593737737738)
--(axis cs:5.00018548365718,887.667940940941)
--(axis cs:5.00018459236449,886.742144144144)
--(axis cs:5.00018364865641,885.816347347347)
--(axis cs:5.00018265822269,884.890550550551)
--(axis cs:5.00018162666326,883.964753753754)
--(axis cs:5.00018055946716,883.038956956957)
--(axis cs:5.00017946199361,882.11316016016)
--(axis cs:5.00017833945502,881.187363363363)
--(axis cs:5.00017719690226,880.261566566567)
--(axis cs:5.00017603921197,879.33576976977)
--(axis cs:5.00017487107598,878.409972972973)
--(axis cs:5.00017369699287,877.484176176176)
--(axis cs:5.00017252126148,876.558379379379)
--(axis cs:5.00017134797648,875.632582582583)
--(axis cs:5.00017018102574,874.706785785786)
--(axis cs:5.00016902408949,873.780988988989)
--(axis cs:5.00016788064124,872.855192192192)
--(axis cs:5.00016675395018,871.929395395395)
--(axis cs:5.00016564708501,871.003598598599)
--(axis cs:5.00016456291913,870.077801801802)
--(axis cs:5.00016350413691,869.152005005005)
--(axis cs:5.000162473241,868.226208208208)
--(axis cs:5.00016147256053,867.300411411411)
--(axis cs:5.00016050425999,866.374614614615)
--(axis cs:5.00015957034862,865.448817817818)
--(axis cs:5.00015867269035,864.523021021021)
--(axis cs:5.00015781301384,863.597224224224)
--(axis cs:5.00015699292277,862.671427427427)
--(axis cs:5.00015621390606,861.745630630631)
--(axis cs:5.00015547734796,860.819833833834)
--(axis cs:5.00015478453779,859.894037037037)
--(axis cs:5.00015413667944,858.96824024024)
--(axis cs:5.00015353490019,858.042443443444)
--(axis cs:5.00015298025903,857.116646646647)
--(axis cs:5.00015247375424,856.19084984985)
--(axis cs:5.00015201633014,855.265053053053)
--(axis cs:5.00015160888302,854.339256256256)
--(axis cs:5.00015125226615,853.41345945946)
--(axis cs:5.00015094729371,852.487662662663)
--(axis cs:5.00015069474378,851.561865865866)
--(axis cs:5.00015049536023,850.636069069069)
--(axis cs:5.00015034985352,849.710272272272)
--(axis cs:5.00015025890044,848.784475475476)
--(axis cs:5.0001502231427,847.858678678679)
--(axis cs:5.00015024318454,846.932881881882)
--(axis cs:5.0001503195892,846.007085085085)
--(axis cs:5.00015045287448,845.081288288288)
--(axis cs:5.00015064350731,844.155491491492)
--(axis cs:5.00015089189743,843.229694694695)
--(axis cs:5.00015119839029,842.303897897898)
--(axis cs:5.00015156325927,841.378101101101)
--(axis cs:5.00015198669717,840.452304304304)
--(axis cs:5.00015246880737,839.526507507508)
--(axis cs:5.00015300959443,838.600710710711)
--(axis cs:5.00015360895456,837.674913913914)
--(axis cs:5.00015426666592,836.749117117117)
--(axis cs:5.0001549823789,835.82332032032)
--(axis cs:5.00015575560662,834.897523523524)
--(axis cs:5.00015658571575,833.971726726727)
--(axis cs:5.00015747191771,833.04592992993)
--(axis cs:5.00015841326057,832.120133133133)
--(axis cs:5.00015940862168,831.194336336336)
--(axis cs:5.00016045670119,830.26853953954)
--(axis cs:5.00016155601667,829.342742742743)
--(axis cs:5.00016270489885,828.416945945946)
--(axis cs:5.00016390148876,827.491149149149)
--(axis cs:5.00016514373622,826.565352352352)
--(axis cs:5.0001664293999,825.639555555556)
--(axis cs:5.00016775604902,824.713758758759)
--(axis cs:5.00016912106672,823.787961961962)
--(axis cs:5.00017052165519,822.862165165165)
--(axis cs:5.00017195484268,821.936368368368)
--(axis cs:5.0001734174922,821.010571571572)
--(axis cs:5.00017490631218,820.084774774775)
--(axis cs:5.00017641786886,819.158977977978)
--(axis cs:5.00017794860051,818.233181181181)
--(axis cs:5.00017949483332,817.307384384384)
--(axis cs:5.00018105279899,816.381587587588)
--(axis cs:5.00018261865381,815.455790790791)
--(axis cs:5.00018418849919,814.529993993994)
--(axis cs:5.00018575840351,813.604197197197)
--(axis cs:5.00018732442505,812.678400400401)
--(axis cs:5.00018888263593,811.752603603604)
--(axis cs:5.00019042914686,810.826806806807)
--(axis cs:5.00019196013242,809.90101001001)
--(axis cs:5.00019347185678,808.975213213213)
--(axis cs:5.00019496069958,808.049416416417)
--(axis cs:5.00019642318177,807.12361961962)
--(axis cs:5.00019785599119,806.197822822823)
--(axis cs:5.00019925600767,805.272026026026)
--(axis cs:5.00020062032737,804.346229229229)
--(axis cs:5.00020194628628,803.420432432432)
--(axis cs:5.00020323148252,802.494635635636)
--(axis cs:5.00020447379731,801.568838838839)
--(axis cs:5.00020567141445,800.643042042042)
--(axis cs:5.00020682283804,799.717245245245)
--(axis cs:5.00020792690833,798.791448448448)
--(axis cs:5.00020898281562,797.865651651652)
--(axis cs:5.00020999011188,796.939854854855)
--(axis cs:5.00021094872023,796.014058058058)
--(axis cs:5.00021185894196,795.088261261261)
--(axis cs:5.00021272146123,794.162464464465)
--(axis cs:5.00021353734712,793.236667667668)
--(axis cs:5.00021430805337,792.310870870871)
--(axis cs:5.0002150354154,791.385074074074)
--(axis cs:5.00021572164494,790.459277277277)
--(axis cs:5.00021636932213,789.533480480481)
--(axis cs:5.00021698138513,788.607683683684)
--(axis cs:5.00021756111742,787.681886886887)
--(axis cs:5.00021811213274,786.75609009009)
--(axis cs:5.00021863835789,785.830293293293)
--(axis cs:5.00021914401336,784.904496496497)
--(axis cs:5.00021963359202,783.9786996997)
--(axis cs:5.00022011183598,783.052902902903)
--(axis cs:5.00022058371177,782.127106106106)
--(axis cs:5.00022105438387,781.201309309309)
--(axis cs:5.00022152918702,780.275512512513)
--(axis cs:5.00022201359711,779.349715715716)
--(axis cs:5.00022251320118,778.423918918919)
--(axis cs:5.00022303366643,777.498122122122)
--(axis cs:5.00022358070856,776.572325325325)
--(axis cs:5.00022416005954,775.646528528529)
--(axis cs:5.00022477743504,774.720731731732)
--(axis cs:5.00022543850165,773.794934934935)
--(axis cs:5.00022614884415,772.869138138138)
--(axis cs:5.0002269139328,771.943341341341)
--(axis cs:5.00022773909112,771.017544544545)
--(axis cs:5.00022862946411,770.091747747748)
--(axis cs:5.0002295899871,769.165950950951)
--(axis cs:5.00023062535556,768.240154154154)
--(axis cs:5.0002317399958,767.314357357357)
--(axis cs:5.00023293803695,766.388560560561)
--(axis cs:5.00023422328427,765.462763763764)
--(axis cs:5.00023559919391,764.536966966967)
--(axis cs:5.00023706884941,763.61117017017)
--(axis cs:5.00023863494003,762.685373373373)
--(axis cs:5.000240299741,761.759576576577)
--(axis cs:5.00024206509598,760.83377977978)
--(axis cs:5.00024393240178,759.907982982983)
--(axis cs:5.00024590259551,758.982186186186)
--(axis cs:5.00024797614426,758.056389389389)
--(axis cs:5.0002501530375,757.130592592593)
--(axis cs:5.00025243278231,756.204795795796)
--(axis cs:5.00025481440145,755.278998998999)
--(axis cs:5.00025729643453,754.353202202202)
--(axis cs:5.00025987694216,753.427405405405)
--(axis cs:5.00026255351332,752.501608608609)
--(axis cs:5.00026532327595,751.575811811812)
--(axis cs:5.00026818291065,750.650015015015)
--(axis cs:5.00027112866771,749.724218218218)
--(axis cs:5.00027415638731,748.798421421421)
--(axis cs:5.00027726152283,747.872624624625)
--(axis cs:5.00028043916735,746.946827827828)
--(axis cs:5.00028368408301,746.021031031031)
--(axis cs:5.00028699073336,745.095234234234)
--(axis cs:5.00029035331833,744.169437437438)
--(axis cs:5.00029376581176,743.243640640641)
--(axis cs:5.00029722200124,742.317843843844)
--(axis cs:5.00030071553002,741.392047047047)
--(axis cs:5.00030423994072,740.46625025025)
--(axis cs:5.00030778872054,739.540453453454)
--(axis cs:5.0003113553477,738.614656656657)
--(axis cs:5.00031493333868,737.68885985986)
--(axis cs:5.00031851629601,736.763063063063)
--(axis cs:5.00032209795613,735.837266266266)
--(axis cs:5.00032567223706,734.91146946947)
--(axis cs:5.00032923328536,733.985672672673)
--(axis cs:5.00033277552203,733.059875875876)
--(axis cs:5.00033629368702,732.134079079079)
--(axis cs:5.00033978288183,731.208282282282)
--(axis cs:5.00034323860996,730.282485485485)
--(axis cs:5.00034665681468,729.356688688689)
--(axis cs:5.00035003391387,728.430891891892)
--(axis cs:5.00035336683166,727.505095095095)
--(axis cs:5.00035665302639,726.579298298298)
--(axis cs:5.00035989051474,725.653501501502)
--(axis cs:5.00036307789181,724.727704704705)
--(axis cs:5.00036621434686,723.801907907908)
--(axis cs:5.00036929967463,722.876111111111)
--(axis cs:5.00037233428208,721.950314314314)
--(axis cs:5.00037531919052,721.024517517518)
--(axis cs:5.00037825603306,720.098720720721)
--(axis cs:5.00038114704741,719.172923923924)
--(axis cs:5.00038399506416,718.247127127127)
--(axis cs:5.00038680349061,717.32133033033)
--(axis cs:5.00038957629022,716.395533533534)
--(axis cs:5.00039231795814,715.469736736737)
--(axis cs:5.00039503349275,714.54393993994)
--(axis cs:5.00039772836375,713.618143143143)
--(axis cs:5.00040040847697,712.692346346346)
--(axis cs:5.0004030801363,711.76654954955)
--(axis cs:5.00040575000312,710.840752752753)
--(axis cs:5.00040842505359,709.914955955956)
--(axis cs:5.00041111253426,708.989159159159)
--(axis cs:5.00041381991641,708.063362362362)
--(axis cs:5.00041655484944,707.137565565566)
--(axis cs:5.00041932511397,706.211768768769)
--(axis cs:5.00042213857485,705.285971971972)
--(axis cs:5.00042500313458,704.360175175175)
--(axis cs:5.00042792668757,703.434378378378)
--(axis cs:5.00043091707558,702.508581581582)
--(axis cs:5.0004339820447,701.582784784785)
--(axis cs:5.0004371292042,700.656987987988)
--(axis cs:5.00044036598755,699.731191191191)
--(axis cs:5.00044369961589,698.805394394395)
--(axis cs:5.00044713706412,697.879597597598)
--(axis cs:5.00045068502993,696.953800800801)
--(axis cs:5.00045434990566,696.028004004004)
--(axis cs:5.00045813775351,695.102207207207)
--(axis cs:5.00046205428369,694.17641041041)
--(axis cs:5.00046610483593,693.250613613614)
--(axis cs:5.00047029436419,692.324816816817)
--(axis cs:5.00047462742442,691.39902002002)
--(axis cs:5.00047910816553,690.473223223223)
--(axis cs:5.00048374032326,689.547426426426)
--(axis cs:5.00048852721684,688.62162962963)
--(axis cs:5.00049347174842,687.695832832833)
--(axis cs:5.00049857640486,686.770036036036)
--(axis cs:5.00050384326182,685.844239239239)
--(axis cs:5.00050927398987,684.918442442442)
--(axis cs:5.00051486986241,683.992645645646)
--(axis cs:5.00052063176509,683.066848848849)
--(axis cs:5.0005265602066,682.141052052052)
--(axis cs:5.00053265533039,681.215255255255)
--(axis cs:5.0005389169273,680.289458458459)
--(axis cs:5.00054534444866,679.363661661662)
--(axis cs:5.00055193701979,678.437864864865)
--(axis cs:5.0005586934535,677.512068068068)
--(axis cs:5.0005656122636,676.586271271271)
--(axis cs:5.00057269167809,675.660474474475)
--(axis cs:5.00057992965188,674.734677677678)
--(axis cs:5.00058732387899,673.808880880881)
--(axis cs:5.00059487180398,672.883084084084)
--(axis cs:5.00060257063269,671.957287287287)
--(axis cs:5.00061041734201,671.031490490491)
--(axis cs:5.00061840868883,670.105693693694)
--(axis cs:5.00062654121808,669.179896896897)
--(axis cs:5.00063481126986,668.2541001001)
--(axis cs:5.00064321498568,667.328303303303)
--(axis cs:5.00065174831398,666.402506506507)
--(axis cs:5.00066040701486,665.47670970971)
--(axis cs:5.00066918666424,664.550912912913)
--(axis cs:5.00067808265751,663.625116116116)
--(axis cs:5.00068709021292,662.699319319319)
--(axis cs:5.00069620437464,661.773522522523)
--(axis cs:5.00070542001596,660.847725725726)
--(axis cs:5.00071473184254,659.921928928929)
--(axis cs:5.00072413439607,658.996132132132)
--(axis cs:5.00073362205843,658.070335335335)
--(axis cs:5.00074318905666,657.144538538539)
--(axis cs:5.00075282946872,656.218741741742)
--(axis cs:5.00076253723048,655.292944944945)
--(axis cs:5.00077230614391,654.367148148148)
--(axis cs:5.00078212988671,653.441351351351)
--(axis cs:5.0007920020236,652.515554554555)
--(axis cs:5.00080191601922,651.589757757758)
--(axis cs:5.00081186525294,650.663960960961)
--(axis cs:5.00082184303553,649.738164164164)
--(axis cs:5.00083184262781,648.812367367367)
--(axis cs:5.00084185726132,647.886570570571)
--(axis cs:5.00085188016096,646.960773773774)
--(axis cs:5.00086190456964,646.034976976977)
--(axis cs:5.00087192377477,645.10918018018)
--(axis cs:5.00088193113669,644.183383383383)
--(axis cs:5.0008919201186,643.257586586587)
--(axis cs:5.00090188431821,642.33178978979)
--(axis cs:5.00091181750055,641.405992992993)
--(axis cs:5.000921713632,640.480196196196)
--(axis cs:5.00093156691507,639.554399399399)
--(axis cs:5.00094137182379,638.628602602603)
--(axis cs:5.00095112313936,637.702805805806)
--(axis cs:5.00096081598564,636.777009009009)
--(axis cs:5.00097044586427,635.851212212212)
--(axis cs:5.00098000868897,634.925415415416)
--(axis cs:5.00098950081865,633.999618618619)
--(axis cs:5.00099891908893,633.073821821822)
--(axis cs:5.00100826084176,632.148025025025)
--(axis cs:5.0010175239527,631.222228228228)
--(axis cs:5.00102670685542,630.296431431432)
--(axis cs:5.00103580856326,629.370634634635)
--(axis cs:5.00104482868727,628.444837837838)
--(axis cs:5.0010537674506,627.519041041041)
--(axis cs:5.00106262569882,626.593244244244)
--(axis cs:5.00107140490606,625.667447447448)
--(axis cs:5.00108010717655,624.741650650651)
--(axis cs:5.00108873524157,623.815853853854)
--(axis cs:5.00109729245159,622.890057057057)
--(axis cs:5.00110578276349,621.96426026026)
--(axis cs:5.00111421072288,621.038463463463)
--(axis cs:5.00112258144151,620.112666666667)
--(axis cs:5.00113090056977,619.18686986987)
--(axis cs:5.00113917426454,618.261073073073)
--(axis cs:5.00114740915239,617.335276276276)
--(axis cs:5.00115561228847,616.40947947948)
--(axis cs:5.00116379111129,615.483682682683)
--(axis cs:5.00117195339373,614.557885885886)
--(axis cs:5.00118010719061,613.632089089089)
--(axis cs:5.00118826078325,612.706292292292)
--(axis cs:5.00119642262139,611.780495495496)
--(axis cs:5.00120460126306,610.854698698699)
--(axis cs:5.00121280531268,609.928901901902)
--(axis cs:5.00122104335811,609.003105105105)
--(axis cs:5.00122932390702,608.077308308308)
--(axis cs:5.00123765532326,607.151511511512)
--(axis cs:5.00124604576358,606.225714714715)
--(axis cs:5.00125450311545,605.299917917918)
--(axis cs:5.00126303493632,604.374121121121)
--(axis cs:5.00127164839502,603.448324324324)
--(axis cs:5.00128035021563,602.522527527528)
--(axis cs:5.00128914662441,601.596730730731)
--(axis cs:5.00129804330021,600.670933933934)
--(axis cs:5.00130704532879,599.745137137137)
--(axis cs:5.00131615716136,598.81934034034)
--(axis cs:5.00132538257784,597.893543543544)
--(axis cs:5.00133472465492,596.967746746747)
--(axis cs:5.00134418573938,596.04194994995)
--(axis cs:5.00135376742675,595.116153153153)
--(axis cs:5.0013634705455,594.190356356356)
--(axis cs:5.0013732951468,593.26455955956)
--(axis cs:5.0013832405001,592.338762762763)
--(axis cs:5.00139330509424,591.412965965966)
--(axis cs:5.00140348664425,590.487169169169)
--(axis cs:5.0014137821037,589.561372372372)
--(axis cs:5.0014241876823,588.635575575576)
--(axis cs:5.00143469886886,587.709778778779)
--(axis cs:5.00144531045894,586.783981981982)
--(axis cs:5.00145601658732,585.858185185185)
--(axis cs:5.00146681076468,584.932388388388)
--(axis cs:5.00147768591821,584.006591591592)
--(axis cs:5.00148863443582,583.080794794795)
--(axis cs:5.00149964821347,582.154997997998)
--(axis cs:5.00151071870505,581.229201201201)
--(axis cs:5.00152183697468,580.303404404404)
--(axis cs:5.00153299375051,579.377607607608)
--(axis cs:5.00154417947994,578.451810810811)
--(axis cs:5.00155538438545,577.526014014014)
--(axis cs:5.00156659852075,576.600217217217)
--(axis cs:5.00157781182667,575.67442042042)
--(axis cs:5.00158901418637,574.748623623624)
--(axis cs:5.00160019547924,573.822826826827)
--(axis cs:5.00161134563341,572.89703003003)
--(axis cs:5.001622454676,571.971233233233)
--(axis cs:5.0016335127811,571.045436436436)
--(axis cs:5.00164451031494,570.11963963964)
--(axis cs:5.00165543787798,569.193842842843)
--(axis cs:5.0016662863436,568.268046046046)
--(axis cs:5.00167704689332,567.342249249249)
--(axis cs:5.00168771104816,566.416452452453)
--(axis cs:5.00169827069607,565.490655655656)
--(axis cs:5.00170871811551,564.564858858859)
--(axis cs:5.00171904599484,563.639062062062)
--(axis cs:5.00172924744777,562.713265265265)
--(axis cs:5.00173931602484,561.787468468469)
--(axis cs:5.00174924572105,560.861671671672)
--(axis cs:5.00175903097971,559.935874874875)
--(axis cs:5.00176866669287,559.010078078078)
--(axis cs:5.00177814819838,558.084281281281)
--(axis cs:5.00178747127399,557.158484484485)
--(axis cs:5.0017966321286,556.232687687688)
--(axis cs:5.00180562739127,555.306890890891)
--(axis cs:5.00181445409799,554.381094094094)
--(axis cs:5.0018231096768,553.455297297297)
--(axis cs:5.0018315919316,552.529500500501)
--(axis cs:5.00183989902486,551.603703703704)
--(axis cs:5.00184802945981,550.677906906907)
--(axis cs:5.00185598206229,549.75211011011)
--(axis cs:5.0018637559627,548.826313313313)
--(axis cs:5.00187135057834,547.900516516517)
--(axis cs:5.00187876559643,546.97471971972)
--(axis cs:5.00188600095815,546.048922922923)
--(axis cs:5.00189305684377,545.123126126126)
--(axis cs:5.00189993365927,544.197329329329)
--(axis cs:5.0019066320245,543.271532532533)
--(axis cs:5.00191315276302,542.345735735736)
--(axis cs:5.00191949689363,541.419938938939)
--(axis cs:5.00192566562382,540.494142142142)
--(axis cs:5.00193166034492,539.568345345345)
--(axis cs:5.00193748262896,538.642548548549)
--(axis cs:5.00194313422726,537.716751751752)
--(axis cs:5.00194861707047,536.790954954955)
--(axis cs:5.00195393326999,535.865158158158)
--(axis cs:5.00195908512054,534.939361361361)
--(axis cs:5.00196407510366,534.013564564565)
--(axis cs:5.00196890589193,533.087767767768)
--(axis cs:5.00197358035361,532.161970970971)
--(axis cs:5.00197810155744,531.236174174174)
--(axis cs:5.00198247277735,530.310377377377)
--(axis cs:5.00198669749671,529.384580580581)
--(axis cs:5.00199077941197,528.458783783784)
--(axis cs:5.00199472243536,527.532986986987)
--(axis cs:5.00199853069633,526.60719019019)
--(axis cs:5.00200220854163,525.681393393393)
--(axis cs:5.0020057605337,524.755596596597)
--(axis cs:5.00200919144731,523.8297997998)
--(axis cs:5.00201250626409,522.904003003003)
--(axis cs:5.00201571016511,521.978206206206)
--(axis cs:5.00201880852117,521.05240940941)
--(axis cs:5.00202180688091,520.126612612613)
--(axis cs:5.0020247109566,519.200815815816)
--(axis cs:5.0020275266078,518.275019019019)
--(axis cs:5.00203025982276,517.349222222222)
--(axis cs:5.00203291669782,516.423425425426)
--(axis cs:5.00203550341484,515.497628628629)
--(axis cs:5.00203802621682,514.571831831832)
--(axis cs:5.00204049138204,513.646035035035)
--(axis cs:5.00204290519668,512.720238238238)
--(axis cs:5.00204527392644,511.794441441441)
--(axis cs:5.00204760378722,510.868644644645)
--(axis cs:5.00204990091526,509.942847847848)
--(axis cs:5.00205217133694,509.017051051051)
--(axis cs:5.00205442093854,508.091254254254)
--(axis cs:5.00205665543642,507.165457457457)
--(axis cs:5.00205888034761,506.239660660661)
--(axis cs:5.00206110096144,505.313863863864)
--(axis cs:5.00206332231227,504.388067067067)
--(axis cs:5.00206554915369,503.46227027027)
--(axis cs:5.00206778593441,502.536473473473)
--(axis cs:5.00207003677619,501.610676676677)
--(axis cs:5.00207230545385,500.68487987988)
--(axis cs:5.00207459537778,499.759083083083)
--(axis cs:5.00207690957898,498.833286286286)
--(axis cs:5.00207925069682,497.907489489489)
--(axis cs:5.00208162096969,496.981692692693)
--(axis cs:5.00208402222863,496.055895895896)
--(axis cs:5.00208645589402,495.130099099099)
--(axis cs:5.00208892297524,494.204302302302)
--(axis cs:5.00209142407362,493.278505505506)
--(axis cs:5.00209395938832,492.352708708709)
--(axis cs:5.00209652872537,491.426911911912)
--(axis cs:5.00209913150959,490.501115115115)
--(axis cs:5.00210176679953,489.575318318318)
--(axis cs:5.00210443330502,488.649521521522)
--(axis cs:5.00210712940747,487.723724724725)
--(axis cs:5.0021098531825,486.797927927928)
--(axis cs:5.00211260242487,485.872131131131)
--(axis cs:5.00211537467547,484.946334334334)
--(axis cs:5.00211816725003,484.020537537538)
--(axis cs:5.00212097726942,483.094740740741)
--(axis cs:5.00212380169122,482.168943943944)
--(axis cs:5.00212663734229,481.243147147147)
--(axis cs:5.00212948095202,480.31735035035)
--(axis cs:5.00213232918599,479.391553553554)
--(axis cs:5.00213517867977,478.465756756757)
--(axis cs:5.00213802607242,477.53995995996)
--(axis cs:5.00214086803958,476.614163163163)
--(axis cs:5.00214370132563,475.688366366366)
--(axis cs:5.0021465227748,474.76256956957)
--(axis cs:5.0021493293608,473.836772772773)
--(axis cs:5.00215211821479,472.910975975976)
--(axis cs:5.00215488665132,471.985179179179)
--(axis cs:5.00215763219212,471.059382382382)
--(axis cs:5.00216035258736,470.133585585586)
--(axis cs:5.00216304583431,469.207788788789)
--(axis cs:5.00216571019305,468.281991991992)
--(axis cs:5.00216834419929,467.356195195195)
--(axis cs:5.002170946674,466.430398398398)
--(axis cs:5.00217351672978,465.504601601602)
--(axis cs:5.00217605377401,464.578804804805)
--(axis cs:5.00217855750866,463.653008008008)
--(axis cs:5.00218102792678,462.727211211211)
--(axis cs:5.00218346530575,461.801414414414)
--(axis cs:5.00218587019744,460.875617617618)
--(axis cs:5.00218824341517,459.949820820821)
--(axis cs:5.00219058601798,459.024024024024)
--(axis cs:5.0021928992921,458.098227227227)
--(axis cs:5.00219518472999,457.17243043043)
--(axis cs:5.00219744400727,456.246633633634)
--(axis cs:5.00219967895765,455.320836836837)
--(axis cs:5.00220189154639,454.39504004004)
--(axis cs:5.00220408384252,453.469243243243)
--(axis cs:5.00220625799017,452.543446446446)
--(axis cs:5.00220841617947,451.61764964965)
--(axis cs:5.00221056061735,450.691852852853)
--(axis cs:5.00221269349866,449.766056056056)
--(axis cs:5.00221481697802,448.840259259259)
--(axis cs:5.0022169331428,447.914462462462)
--(axis cs:5.00221904398753,446.988665665666)
--(axis cs:5.00222115139033,446.062868868869)
--(axis cs:5.0022232570914,445.137072072072)
--(axis cs:5.00222536267415,444.211275275275)
--(axis cs:5.00222746954924,443.285478478478)
--(axis cs:5.00222957894159,442.359681681682)
--(axis cs:5.00223169188086,441.433884884885)
--(axis cs:5.00223380919537,440.508088088088)
--(axis cs:5.00223593150964,439.582291291291)
--(axis cs:5.00223805924581,438.656494494494)
--(axis cs:5.00224019262861,437.730697697698)
--(axis cs:5.00224233169424,436.804900900901)
--(axis cs:5.00224447630283,435.879104104104)
--(axis cs:5.00224662615444,434.953307307307)
--(axis cs:5.00224878080847,434.027510510511)
--(axis cs:5.0022509397061,433.101713713714)
--(axis cs:5.00225310219564,432.175916916917)
--(axis cs:5.00225526756037,431.25012012012)
--(axis cs:5.00225743504849,430.324323323323)
--(axis cs:5.00225960390485,429.398526526526)
--(axis cs:5.00226177340398,428.47272972973)
--(axis cs:5.0022639428839,427.546932932933)
--(axis cs:5.00226611178038,426.621136136136)
--(axis cs:5.00226827966102,425.695339339339)
--(axis cs:5.00227044625869,424.769542542543)
--(axis cs:5.00227261150391,423.843745745746)
--(axis cs:5.00227477555558,422.917948948949)
--(axis cs:5.00227693882973,421.992152152152)
--(axis cs:5.00227910202567,421.066355355355)
--(axis cs:5.00228126614934,420.140558558559)
--(axis cs:5.00228343253339,419.214761761762)
--(axis cs:5.00228560285366,418.288964964965)
--(axis cs:5.00228777914181,417.363168168168)
--(axis cs:5.00228996379399,416.437371371371)
--(axis cs:5.00229215957519,415.511574574575)
--(axis cs:5.00229436961942,414.585777777778)
--(axis cs:5.0022965974255,413.659980980981)
--(axis cs:5.00229884684862,412.734184184184)
--(axis cs:5.00230112208776,411.808387387387)
--(axis cs:5.00230342766911,410.882590590591)
--(axis cs:5.00230576842568,409.956793793794)
--(axis cs:5.00230814947356,409.030996996997)
--(axis cs:5.00231057618494,408.1052002002)
--(axis cs:5.00231305415849,407.179403403403)
--(axis cs:5.0023155891874,406.253606606607)
--(axis cs:5.00231818722557,405.32780980981)
--(axis cs:5.00232085435252,404.402013013013)
--(axis cs:5.00232359673739,403.476216216216)
--(axis cs:5.00232642060273,402.550419419419)
--(axis cs:5.00232933218843,401.624622622623)
--(axis cs:5.00233233771641,400.698825825826)
--(axis cs:5.00233544335658,399.773029029029)
--(axis cs:5.00233865519439,398.847232232232)
--(axis cs:5.00234197920071,397.921435435435)
--(axis cs:5.00234542120409,396.995638638639)
--(axis cs:5.00234898686601,396.069841841842)
--(axis cs:5.00235268165935,395.144045045045)
--(axis cs:5.00235651085023,394.218248248248)
--(axis cs:5.00236047948363,393.292451451451)
--(axis cs:5.00236459237261,392.366654654655)
--(axis cs:5.00236885409143,391.440857857858)
--(axis cs:5.00237326897248,390.515061061061)
--(axis cs:5.00237784110689,389.589264264264)
--(axis cs:5.0023825743487,388.663467467467)
--(axis cs:5.00238747232247,387.737670670671)
--(axis cs:5.00239253843398,386.811873873874)
--(axis cs:5.00239777588369,385.886077077077)
--(axis cs:5.00240318768271,384.96028028028)
--(axis cs:5.00240877667083,384.034483483483)
--(axis cs:5.00241454553611,383.108686686687)
--(axis cs:5.00242049683573,382.18288988989)
--(axis cs:5.00242663301754,381.257093093093)
--(axis cs:5.0024329564418,380.331296296296)
--(axis cs:5.00243946940276,379.4054994995)
--(axis cs:5.00244617414959,378.479702702703)
--(axis cs:5.00245307290607,377.553905905906)
--(axis cs:5.00246016788887,376.628109109109)
--(axis cs:5.00246746132389,375.702312312312)
--(axis cs:5.00247495546024,374.776515515515)
--(axis cs:5.00248265258184,373.850718718719)
--(axis cs:5.00249055501609,372.924921921922)
--(axis cs:5.00249866513957,371.999125125125)
--(axis cs:5.00250698538065,371.073328328328)
--(axis cs:5.00251551821884,370.147531531532)
--(axis cs:5.00252426618091,369.221734734735)
--(axis cs:5.0025332318338,368.295937937938)
--(axis cs:5.00254241777444,367.370141141141)
--(axis cs:5.00255182661651,366.444344344344)
--(axis cs:5.00256146097453,365.518547547548)
--(axis cs:5.00257132344524,364.592750750751)
--(axis cs:5.00258141658682,363.666953953954)
--(axis cs:5.00259174289611,362.741157157157)
--(axis cs:5.00260230478408,361.81536036036)
--(axis cs:5.00261310455018,360.889563563564)
--(axis cs:5.00262414435563,359.963766766767)
--(axis cs:5.00263542619625,359.03796996997)
--(axis cs:5.00264695187511,358.112173173173)
--(axis cs:5.0026587229754,357.186376376376)
--(axis cs:5.00267074083382,356.26057957958)
--(axis cs:5.00268300651505,355.334782782783)
--(axis cs:5.00269552078723,354.408985985986)
--(axis cs:5.00270828409924,353.483189189189)
--(axis cs:5.0027212965596,352.557392392392)
--(axis cs:5.00273455791747,351.631595595596)
--(axis cs:5.00274806754596,350.705798798799)
--(axis cs:5.00276182442772,349.780002002002)
--(axis cs:5.00277582714317,348.854205205205)
--(axis cs:5.00279007386121,347.928408408408)
--(axis cs:5.00280456233272,347.002611611612)
--(axis cs:5.0028192898866,346.076814814815)
--(axis cs:5.00283425342855,345.151018018018)
--(axis cs:5.0028494494424,344.225221221221)
--(axis cs:5.00286487399395,343.299424424424)
--(axis cs:5.00288052273728,342.373627627628)
--(axis cs:5.00289639092329,341.447830830831)
--(axis cs:5.00291247341048,340.522034034034)
--(axis cs:5.0029287646777,339.596237237237)
--(axis cs:5.00294525883881,338.67044044044)
--(axis cs:5.00296194965906,337.744643643644)
--(axis cs:5.00297883057306,336.818846846847)
--(axis cs:5.00299589470412,335.89305005005)
--(axis cs:5.003013134885,334.967253253253)
--(axis cs:5.00303054367971,334.041456456456)
--(axis cs:5.00304811340649,333.11565965966)
--(axis cs:5.00306583616163,332.189862862863)
--(axis cs:5.00308370384433,331.264066066066)
--(axis cs:5.00310170818223,330.338269269269)
--(axis cs:5.00311984075777,329.412472472472)
--(axis cs:5.00313809303536,328.486675675676)
--(axis cs:5.0031564563891,327.560878878879)
--(axis cs:5.00317492213136,326.635082082082)
--(axis cs:5.00319348154199,325.709285285285)
--(axis cs:5.00321212589822,324.783488488489)
--(axis cs:5.00323084650532,323.857691691692)
--(axis cs:5.00324963472796,322.931894894895)
--(axis cs:5.00326848202229,322.006098098098)
--(axis cs:5.00328737996876,321.080301301301)
--(axis cs:5.00330632030562,320.154504504504)
--(axis cs:5.00332529496315,319.228707707708)
--(axis cs:5.00334429609849,318.302910910911)
--(axis cs:5.00336331613101,317.377114114114)
--(axis cs:5.00338234777827,316.451317317317)
--(axis cs:5.00340138409221,315.525520520521)
--(axis cs:5.0034204184957,314.599723723724)
--(axis cs:5.00343944481904,313.673926926927)
--(axis cs:5.00345845733646,312.74813013013)
--(axis cs:5.00347745080214,311.822333333333)
--(axis cs:5.00349642048572,310.896536536537)
--(axis cs:5.00351536220692,309.97073973974)
--(axis cs:5.00353427236893,309.044942942943)
--(axis cs:5.00355314799041,308.119146146146)
--(axis cs:5.00357198673557,307.193349349349)
--(axis cs:5.00359078694207,306.267552552553)
--(axis cs:5.00360954764645,305.341755755756)
--(axis cs:5.00362826860653,304.415958958959)
--(axis cs:5.00364695032057,303.490162162162)
--(axis cs:5.00366559404273,302.564365365365)
--(axis cs:5.0036842017945,301.638568568569)
--(axis cs:5.00370277637172,300.712771771772)
--(axis cs:5.0037213213469,299.786974974975)
--(axis cs:5.00373984106643,298.861178178178)
--(axis cs:5.00375834064254,297.935381381381)
--(axis cs:5.00377682593959,297.009584584585)
--(axis cs:5.00379530355463,296.083787787788)
--(axis cs:5.00381378079195,295.157990990991)
--(axis cs:5.00383226563152,294.232194194194)
--(axis cs:5.00385076669127,293.306397397397)
--(axis cs:5.00386929318318,292.380600600601)
--(axis cs:5.00388785486317,291.454803803804)
--(axis cs:5.00390646197494,290.529007007007)
--(axis cs:5.00392512518786,289.60321021021)
--(axis cs:5.00394385552918,288.677413413413)
--(axis cs:5.00396266431081,287.751616616617)
--(axis cs:5.00398156305097,286.82581981982)
--(axis cs:5.00400056339122,285.900023023023)
--(axis cs:5.00401967700928,284.974226226226)
--(axis cs:5.00403891552807,284.048429429429)
--(axis cs:5.00405829042181,283.122632632633)
--(axis cs:5.00407781291958,282.196835835836)
--(axis cs:5.00409749390717,281.271039039039)
--(axis cs:5.00411734382792,280.345242242242)
--(axis cs:5.00413737258343,279.419445445445)
--(axis cs:5.00415758943482,278.493648648649)
--(axis cs:5.00417800290562,277.567851851852)
--(axis cs:5.004198620687,276.642055055055)
--(axis cs:5.00421944954636,275.716258258258)
--(axis cs:5.00424049524027,274.790461461461)
--(axis cs:5.00426176243257,273.864664664665)
--(axis cs:5.00428325461872,272.938867867868)
--(axis cs:5.00430497405724,272.013071071071)
--(axis cs:5.00432692170917,271.087274274274)
--(axis cs:5.00434909718661,270.161477477477)
--(axis cs:5.00437149871088,269.235680680681)
--(axis cs:5.00439412308147,268.309883883884)
--(axis cs:5.00441696565625,267.384087087087)
--(axis cs:5.00444002034387,266.45829029029)
--(axis cs:5.00446327960873,265.532493493493)
--(axis cs:5.00448673448933,264.606696696697)
--(axis cs:5.0045103746302,263.6808998999)
--(axis cs:5.0045341883279,262.755103103103)
--(axis cs:5.00455816259134,261.829306306306)
--(axis cs:5.00458228321637,260.903509509509)
--(axis cs:5.00460653487493,259.977712712713)
--(axis cs:5.00463090121833,259.051915915916)
--(axis cs:5.00465536499463,258.126119119119)
--(axis cs:5.0046799081796,257.200322322322)
--(axis cs:5.00470451212084,256.274525525526)
--(axis cs:5.00472915769426,255.348728728729)
--(axis cs:5.00475382547225,254.422931931932)
--(axis cs:5.0047784959026,253.497135135135)
--(axis cs:5.00480314949695,252.571338338338)
--(axis cs:5.00482776702784,251.645541541542)
--(axis cs:5.00485232973287,250.719744744745)
--(axis cs:5.00487681952462,249.793947947948)
--(axis cs:5.00490121920483,248.868151151151)
--(axis cs:5.0049255126813,247.942354354354)
--(axis cs:5.00494968518567,247.016557557558)
--(axis cs:5.00497372349063,246.090760760761)
--(axis cs:5.00499761612449,245.164963963964)
--(axis cs:5.00502135358157,244.239167167167)
--(axis cs:5.00504492852639,243.31337037037)
--(axis cs:5.00506833598999,242.387573573574)
--(axis cs:5.00509157355652,241.461776776777)
--(axis cs:5.00511464153841,240.53597997998)
--(axis cs:5.00513754313838,239.610183183183)
--(axis cs:5.00516028459667,238.684386386386)
--(axis cs:5.00518287532205,237.75858958959)
--(axis cs:5.0052053280051,236.832792792793)
--(axis cs:5.00522765871258,235.906995995996)
--(axis cs:5.00524988696159,234.981199199199)
--(axis cs:5.00527203577269,234.055402402402)
--(axis cs:5.00529413170111,233.129605605606)
--(axis cs:5.0053162048453,232.203808808809)
--(axis cs:5.00533828883249,231.278012012012)
--(axis cs:5.00536042078087,230.352215215215)
--(axis cs:5.00538264123846,229.426418418418)
--(axis cs:5.00540499409859,228.500621621622)
--(axis cs:5.00542752649258,227.574824824825)
--(axis cs:5.00545028865985,226.649028028028)
--(axis cs:5.00547333379649,225.723231231231)
--(axis cs:5.00549671788294,224.797434434434)
--(axis cs:5.00552049949215,223.871637637638)
--(axis cs:5.00554473957926,222.945840840841)
--(axis cs:5.00556950125448,222.020044044044)
--(axis cs:5.00559484954063,221.094247247247)
--(axis cs:5.00562085111716,220.16845045045)
--(axis cs:5.0056475740526,219.242653653654)
--(axis cs:5.00567508752731,218.316856856857)
--(axis cs:5.00570346154872,217.39106006006)
--(axis cs:5.00573276666129,216.465263263263)
--(axis cs:5.00576307365327,215.539466466466)
--(axis cs:5.00579445326271,214.61366966967)
--(axis cs:5.00582697588487,213.687872872873)
--(axis cs:5.00586071128354,212.762076076076)
--(axis cs:5.00589572830837,211.836279279279)
--(axis cs:5.00593209462057,210.910482482483)
--(axis cs:5.00596987642923,209.984685685686)
--(axis cs:5.00600913824042,209.058888888889)
--(axis cs:5.00604994262105,208.133092092092)
--(axis cs:5.00609234997961,207.207295295295)
--(axis cs:5.00613641836571,206.281498498499)
--(axis cs:5.00618220329004,205.355701701702)
--(axis cs:5.00622975756658,204.429904904905)
--(axis cs:5.00627913117857,203.504108108108)
--(axis cs:5.00633037116964,202.578311311311)
--(axis cs:5.00638352156138,201.652514514515)
--(axis cs:5.00643862329861,200.726717717718)
--(axis cs:5.00649571422326,199.800920920921)
--(axis cs:5.00655482907792,198.875124124124)
--(axis cs:5.00661599953978,197.949327327327)
--(axis cs:5.00667925428578,197.023530530531)
--(axis cs:5.0067446190895,196.097733733734)
--(axis cs:5.00681211695039,195.171936936937)
--(axis cs:5.0068817682559,194.24614014014)
--(axis cs:5.00695359097691,193.320343343343)
--(axis cs:5.00702760089688,192.394546546547)
--(axis cs:5.00710381187529,191.46874974975)
--(axis cs:5.00718223614574,190.542952952953)
--(axis cs:5.00726288464932,189.617156156156)
--(axis cs:5.00734576740379,188.691359359359)
--(axis cs:5.00743089390933,187.765562562563)
--(axis cs:5.00751827359178,186.839765765766)
--(axis cs:5.00760791628424,185.913968968969)
--(axis cs:5.00769983274835,184.988172172172)
--(axis cs:5.00779403523662,184.062375375375)
--(axis cs:5.00789053809752,183.136578578579)
--(axis cs:5.00798935842524,182.210781781782)
--(axis cs:5.00809051675636,181.284984984985)
--(axis cs:5.00819403781609,180.359188188188)
--(axis cs:5.0082999513168,179.433391391391)
--(axis cs:5.00840829281241,178.507594594595)
--(axis cs:5.00851910461198,177.581797797798)
--(axis cs:5.00863243675687,176.656001001001)
--(axis cs:5.00874834806572,175.730204204204)
--(axis cs:5.00886690725221,174.804407407407)
--(axis cs:5.00898819412093,173.878610610611)
--(axis cs:5.00911230084686,172.952813813814)
--(axis cs:5.00923933334471,172.027017017017)
--(axis cs:5.00936941273443,171.10122022022)
--(axis cs:5.00950267690951,170.175423423423)
--(axis cs:5.00963928221519,169.249626626627)
--(axis cs:5.00977940524369,168.32382982983)
--(axis cs:5.00992324475371,167.398033033033)
--(axis cs:5.01007102372171,166.472236236236)
--(axis cs:5.0102229915321,165.546439439439)
--(axis cs:5.01037942631365,164.620642642643)
--(axis cs:5.01054063742888,163.694845845846)
--(axis cs:5.01070696812283,162.769049049049)
--(axis cs:5.0108787983371,161.843252252252)
--(axis cs:5.01105654769415,160.917455455455)
--(axis cs:5.01124067865597,159.991658658659)
--(axis cs:5.01143169985991,159.065861861862)
--(axis cs:5.01163016963333,158.140065065065)
--(axis cs:5.01183669968686,157.214268268268)
--(axis cs:5.01205195898424,156.288471471471)
--(axis cs:5.01227667778475,155.362674674675)
--(axis cs:5.0125116518516,154.436877877878)
--(axis cs:5.01275774681727,153.511081081081)
--(axis cs:5.01301590269382,152.585284284284)
--(axis cs:5.01328713851286,151.659487487487)
--(axis cs:5.01357255707693,150.733690690691)
--(axis cs:5.01387334979996,149.807893893894)
--(axis cs:5.014190801611,148.882097097097)
--(axis cs:5.01452629589143,147.9563003003)
--(axis cs:5.01488131941147,147.030503503504)
--(axis cs:5.01525746722794,146.104706706707)
--(axis cs:5.01565644750072,145.17890990991)
--(axis cs:5.01608008618109,144.253113113113)
--(axis cs:5.01653033152101,143.327316316316)
--(axis cs:5.01700925834808,142.40151951952)
--(axis cs:5.01751907204708,141.475722722723)
--(axis cs:5.01806211218521,140.549925925926)
--(axis cs:5.01864085571486,139.624129129129)
--(axis cs:5.01925791968439,138.698332332332)
--(axis cs:5.0199160633854,137.772535535536)
--(axis cs:5.02061818986235,136.846738738739)
--(axis cs:5.02136734670961,135.920941941942)
--(axis cs:5.02216672607987,134.995145145145)
--(axis cs:5.0230196638282,134.069348348348)
--(axis cs:5.023929637717,133.143551551552)
--(axis cs:5.02490026460872,132.217754754755)
--(axis cs:5.02593529657619,131.291957957958)
--(axis cs:5.02703861586408,130.366161161161)
--(axis cs:5.02821422863972,129.440364364364)
--(axis cs:5.02946625747741,128.514567567568)
--(axis cs:5.030798932527,127.588770770771)
--(axis cs:5.03221658132556,126.662973973974)
--(axis cs:5.03372361721947,125.737177177177)
--(axis cs:5.03532452637409,124.81138038038)
--(axis cs:5.03702385335879,123.885583583584)
--(axis cs:5.03882618530637,122.959786786787)
--(axis cs:5.04073613465778,122.03398998999)
--(axis cs:5.04275832051584,121.108193193193)
--(axis cs:5.04489734864431,120.182396396396)
--(axis cs:5.04715779016225,119.2565995996)
--(axis cs:5.0495441589965,118.330802802803)
--(axis cs:5.05206088816887,117.405006006006)
--(axis cs:5.05471230500729,116.479209209209)
--(axis cs:5.05750260538312,115.553412412412)
--(axis cs:5.06043582708872,114.627615615616)
--(axis cs:5.06351582248089,113.701818818819)
--(axis cs:5.06674623052598,112.776022022022)
--(axis cs:5.0701304483922,111.850225225225)
--(axis cs:5.07367160274235,110.924428428428)
--(axis cs:5.07737252088749,109.998631631632)
--(axis cs:5.08123570196711,109.072834834835)
--(axis cs:5.08526328832541,108.147038038038)
--(axis cs:5.08945703725565,107.221241241241)
--(axis cs:5.09381829328516,106.295444444444)
--(axis cs:5.09834796117283,105.369647647648)
--(axis cs:5.10304647978855,104.443850850851)
--(axis cs:5.10791379704008,103.518054054054)
--(axis cs:5.1129493460078,102.592257257257)
--(axis cs:5.11815202244108,101.66646046046)
--(axis cs:5.1235201637625,100.740663663664)
--(axis cs:5.12905152971765,99.8148668668669)
--(axis cs:5.13474328479896,98.8890700700701)
--(axis cs:5.14059198256199,97.9632732732733)
--(axis cs:5.14659355194291,97.0374764764765)
--(axis cs:5.15274328567513,96.1116796796797)
--(axis cs:5.15903583089341,95.1858828828829)
--(axis cs:5.1654651820036,94.2600860860861)
--(axis cs:5.1720246758872,93.3342892892893)
--(axis cs:5.17870698950109,92.4084924924925)
--(axis cs:5.18550413992517,91.4826956956957)
--(axis cs:5.19240748690381,90.5568988988989)
--(axis cs:5.19940773792122,89.6311021021021)
--(axis cs:5.20649495584609,88.7053053053053)
--(axis cs:5.21365856917722,87.7795085085085)
--(axis cs:5.22088738491907,86.8537117117117)
--(axis cs:5.22816960411444,85.9279149149149)
--(axis cs:5.23549284006021,85.0021181181181)
--(axis cs:5.24284413923163,84.0763213213213)
--(axis cs:5.25021000494027,83.1505245245245)
--(axis cs:5.25757642375042,82.2247277277277)
--(axis cs:5.26492889467817,81.2989309309309)
--(axis cs:5.27225246119609,80.3731341341341)
--(axis cs:5.27953174606412,79.4473373373373)
--(axis cs:5.28675098900403,78.5215405405405)
--(axis cs:5.29389408722899,77.5957437437437)
--(axis cs:5.30094463883316,76.669946946947)
--(axis cs:5.30788598903595,75.7441501501501)
--(axis cs:5.31470127926406,74.8183533533534)
--(axis cs:5.32137349903883,73.8925565565566)
--(axis cs:5.32788554061891,72.9667597597598)
--(axis cs:5.33422025632704,72.040962962963)
--(axis cs:5.34036051846566,71.1151661661662)
--(axis cs:5.34628928169917,70.1893693693694)
--(axis cs:5.35198964775044,69.2635725725726)
--(axis cs:5.3574449322271,68.3377757757758)
--(axis cs:5.36263873335803,67.411978978979)
--(axis cs:5.36755500238406,66.4861821821822)
--(axis cs:5.37217811530903,65.5603853853854)
--(axis cs:5.37649294567866,64.6345885885886)
--(axis cs:5.38048493801624,63.7087917917918)
--(axis cs:5.38414018150586,62.782994994995)
--(axis cs:5.38744548347755,61.8571981981982)
--(axis cs:5.39038844221447,60.9314014014014)
--(axis cs:5.39295751857062,60.0056046046046)
--(axis cs:5.39514210586065,59.0798078078078)
--(axis cs:5.39693259746011,58.154011011011)
--(axis cs:5.39832045153749,57.2282142142142)
--(axis cs:5.39929825232782,56.3024174174174)
--(axis cs:5.39985976735345,55.3766206206206)
--(axis cs:5.4,54.4508238238238)
--(axis cs:5.39971523686617,53.525027027027)
--(axis cs:5.39900308932448,52.5992302302302)
--(axis cs:5.39786252875641,51.6734334334334)
--(axis cs:5.39629391496064,50.7476366366366)
--(axis cs:5.39429901727546,49.8218398398398)
--(axis cs:5.39188102800764,48.8960430430431)
--(axis cs:5.38904456781792,47.9702462462462)
--(axis cs:5.38579568277835,47.0444494494494)
--(axis cs:5.38214183288794,46.1186526526527)
--(axis cs:5.37809187190969,45.1928558558559)
--(axis cs:5.37365601847263,44.2670590590591)
--(axis cs:5.36884581846726,43.3412622622623)
--(axis cs:5.36367409884885,42.4154654654655)
--(axis cs:5.35815491305059,41.4896686686687)
--(axis cs:5.35230347829612,40.5638718718719)
--(axis cs:5.34613610518622,39.6380750750751)
--(axis cs:5.33967012001788,38.7122782782783)
--(axis cs:5.33292378037268,37.7864814814815)
--(axis cs:5.32591618458523,36.8606846846847)
--(axis cs:5.3186671757701,35.9348878878879)
--(axis cs:5.31119724114551,35.0090910910911)
--(axis cs:5.30352740744423,34.0832942942943)
--(axis cs:5.29567913324493,33.1574974974975)
--(axis cs:5.28767419909014,32.2317007007007)
--(axis cs:5.27953459628043,31.3059039039039)
--(axis cs:5.27128241524639,30.3801071071071)
--(axis cs:5.26293973440216,29.4543103103103)
--(axis cs:5.25452851037506,28.5285135135135)
--(axis cs:5.24607047048665,27.6027167167167)
--(axis cs:5.23758700833086,26.6769199199199)
--(axis cs:5.22909908325563,25.7511231231231)
--(axis cs:5.22062712450603,24.8253263263263)
--(axis cs:5.21219094073051,23.8995295295295)
--(axis cs:5.20380963548754,22.9737327327327)
--(axis cs:5.19550152931993,22.0479359359359)
--(axis cs:5.18728408888795,21.1221391391391)
--(axis cs:5.17917386357287,20.1963423423423)
--(axis cs:5.17118642987906,19.2705455455455)
--(axis cs:5.16333634387828,18.3447487487487)
--(axis cs:5.15563710185408,17.418951951952)
--(axis cs:5.14810110921917,16.4931551551552)
--(axis cs:5.14073965769524,15.5673583583584)
--(axis cs:5.1335629106638,14.6415615615616)
--(axis cs:5.12657989651961,13.7157647647648)
--(axis cs:5.11979850978569,12.789967967968)
--(axis cs:5.11322551968158,11.8641711711712)
--(axis cs:5.1068665857755,10.9383743743744)
--(axis cs:5.10072628029654,10.0125775775776)
--(axis cs:5.09480811663552,9.08678078078078)
--(axis cs:5.08911458352311,8.16098398398398)
--(axis cs:5.08364718434153,7.23518718718719)
--(axis cs:5.0784064810012,6.30939039039039)
--(axis cs:5.07339214179688,5.38359359359359)
--(axis cs:5.06860299264813,4.4577967967968)
--(axis cs:5.06403707112667,3.532)
--cycle;

\path [draw=black, fill=teal41120142, opacity=0.7]
(axis cs:6,2.85)
--(axis cs:5.61262435896271,2.85)
--(axis cs:5.6073638609357,5.81824649298597)
--(axis cs:5.60349246771338,8.78649298597194)
--(axis cs:5.60103529371147,11.7547394789579)
--(axis cs:5.6,14.7229859719439)
--(axis cs:5.60037672959722,17.6912324649299)
--(axis cs:5.60213839948592,20.6594789579158)
--(axis cs:5.60524133927185,23.6277254509018)
--(axis cs:5.60962625659958,26.5959719438878)
--(axis cs:5.61521950040868,29.5642184368738)
--(axis cs:5.62193458517493,32.5324649298597)
--(axis cs:5.62967393270953,35.5007114228457)
--(axis cs:5.63833078309493,38.4689579158317)
--(axis cs:5.64779122306145,41.4372044088176)
--(axis cs:5.65793627862149,44.4054509018036)
--(axis cs:5.66864401907179,47.3736973947896)
--(axis cs:5.67979162146986,50.3419438877756)
--(axis cs:5.69125734824353,53.3101903807615)
--(axis cs:5.70292239550212,56.2784368737475)
--(axis cs:5.71467257563646,59.2466833667335)
--(axis cs:5.7263998046453,62.2149298597194)
--(axis cs:5.73800337201007,65.1831763527054)
--(axis cs:5.74939097855748,68.1514228456914)
--(axis cs:5.76047953530944,71.1196693386774)
--(axis cs:5.77119572355088,74.0879158316633)
--(axis cs:5.78147632301125,77.0561623246493)
--(axis cs:5.79126832095594,80.0244088176353)
--(axis cs:5.80052881996753,82.9926553106212)
--(axis cs:5.80922476615937,85.9609018036072)
--(axis cs:5.81733252245166,88.9291482965932)
--(axis cs:5.82483731334517,91.8973947895792)
--(axis cs:5.83173256838662,94.8656412825651)
--(axis cs:5.83801919130766,97.8338877755511)
--(axis cs:5.84370478074104,100.802134268537)
--(axis cs:5.84880282660326,103.770380761523)
--(axis cs:5.85333190382802,106.738627254509)
--(axis cs:5.8573148822921,109.706873747495)
--(axis cs:5.86077816864979,112.675120240481)
--(axis cs:5.86375099253183,115.643366733467)
--(axis cs:5.86626474630714,118.611613226453)
--(axis cs:5.86835238447215,121.579859719439)
--(axis cs:5.87004788582576,124.548106212425)
--(axis cs:5.87138577898934,127.516352705411)
--(axis cs:5.87240072960108,130.484599198397)
--(axis cs:5.87312718569032,133.452845691383)
--(axis cs:5.87359907633783,136.421092184369)
--(axis cs:5.87384955775239,139.389338677355)
--(axis cs:5.87391080032354,142.357585170341)
--(axis cs:5.87381381001518,145.325831663327)
--(axis cs:5.87358827760169,148.294078156313)
--(axis cs:5.8732624496684,151.262324649299)
--(axis cs:5.87286301594529,154.230571142285)
--(axis cs:5.87241500836059,157.198817635271)
--(axis cs:5.8719417081308,160.167064128257)
--(axis cs:5.87146455819192,163.135310621242)
--(axis cs:5.8710030792705,166.103557114228)
--(axis cs:5.87057478884938,169.071803607214)
--(axis cs:5.87019512316037,172.0400501002)
--(axis cs:5.86987736310549,175.008296593186)
--(axis cs:5.8696325656453,177.976543086172)
--(axis cs:5.86946950268178,180.944789579158)
--(axis cs:5.86939460979792,183.913036072144)
--(axis cs:5.86941194739471,186.88128256513)
--(axis cs:5.86952317679765,189.849529058116)
--(axis cs:5.86972755379914,192.817775551102)
--(axis cs:5.87002194188037,195.786022044088)
--(axis cs:5.87040084703464,198.754268537074)
--(axis cs:5.87085647571957,201.72251503006)
--(axis cs:5.87137881702041,204.690761523046)
--(axis cs:5.87195574963629,207.659008016032)
--(axis cs:5.87257317382783,210.627254509018)
--(axis cs:5.8732151680078,213.595501002004)
--(axis cs:5.87386416923406,216.56374749499)
--(axis cs:5.87450117648704,219.531993987976)
--(axis cs:5.87510597529114,222.500240480962)
--(axis cs:5.8756573819732,225.468486973948)
--(axis cs:5.87613350563955,228.436733466934)
--(axis cs:5.87651202579066,231.40497995992)
--(axis cs:5.87677048336817,234.373226452906)
--(axis cs:5.87688658293125,237.341472945892)
--(axis cs:5.87683850357353,240.309719438878)
--(axis cs:5.87660521610267,243.277965931864)
--(axis cs:5.87616680389885,246.24621242485)
--(axis cs:5.87550478473392,249.214458917836)
--(axis cs:5.8746024306604,252.182705410822)
--(axis cs:5.87344508286525,255.150951903808)
--(axis cs:5.87202045812742,258.119198396794)
--(axis cs:5.87031894322637,261.08744488978)
--(axis cs:5.86833387333305,264.055691382766)
--(axis cs:5.86606179009166,267.023937875752)
--(axis cs:5.86350267479154,269.992184368738)
--(axis cs:5.86066015175969,272.960430861723)
--(axis cs:5.85754165690245,275.928677354709)
--(axis cs:5.8541585662208,278.896923847695)
--(axis cs:5.85052627914384,281.865170340681)
--(axis cs:5.84666425169736,284.833416833667)
--(axis cs:5.84259597486963,287.801663326653)
--(axis cs:5.83834889407211,290.769909819639)
--(axis cs:5.83395426632671,293.738156312625)
--(axis cs:5.82944695274506,296.706402805611)
--(axis cs:5.82486514499073,299.674649298597)
--(axis cs:5.82025002571361,302.642895791583)
--(axis cs:5.81564536439085,305.611142284569)
--(axis cs:5.81109705156349,308.579388777555)
--(axis cs:5.80665257607933,311.547635270541)
--(axis cs:5.80236045158935,314.515881763527)
--(axis cs:5.79826960014362,317.484128256513)
--(axis cs:5.79442870223412,320.452374749499)
--(axis cs:5.7908855239813,323.420621242485)
--(axis cs:5.78768623330067,326.388867735471)
--(axis cs:5.78487471776827,329.357114228457)
--(axis cs:5.78249191748285,332.325360721443)
--(axis cs:5.78057518646707,335.293607214429)
--(axis cs:5.7791576960336,338.261853707415)
--(axis cs:5.77826789305564,341.230100200401)
--(axis cs:5.7779290252244,344.198346693387)
--(axis cs:5.77815874416448,347.166593186373)
--(axis cs:5.77896879573818,350.134839679359)
--(axis cs:5.78036480504118,353.103086172345)
--(axis cs:5.78234616152511,356.071332665331)
--(axis cs:5.78490600743599,359.039579158317)
--(axis cs:5.78803133039757,362.007825651303)
--(axis cs:5.79170315856623,364.976072144289)
--(axis cs:5.79589685441082,367.944318637275)
--(axis cs:5.80058250089958,370.912565130261)
--(axis cs:5.80572537177417,373.880811623247)
--(axis cs:5.8112864757218,376.849058116233)
--(axis cs:5.81722316267269,379.817304609218)
--(axis cs:5.82348977919865,382.785551102204)
--(axis cs:5.83003835909917,385.75379759519)
--(axis cs:5.83681933475668,388.722044088176)
--(axis cs:5.84378225472778,391.690290581162)
--(axis cs:5.85087649330739,394.658537074148)
--(axis cs:5.85805193843809,397.626783567134)
--(axis cs:5.86525964530811,400.59503006012)
--(axis cs:5.87245244424716,403.563276553106)
--(axis cs:5.8795854930414,406.531523046092)
--(axis cs:5.88661676549139,409.499769539078)
--(axis cs:5.89350746987166,412.468016032064)
--(axis cs:5.90022239285574,415.43626252505)
--(axis cs:5.90673016638673,418.404509018036)
--(axis cs:5.91300345684291,421.372755511022)
--(axis cs:5.91901907761834,424.341002004008)
--(axis cs:5.92475802786341,427.309248496994)
--(axis cs:5.93020546157276,430.27749498998)
--(axis cs:5.9353505924374,433.245741482966)
--(axis cs:5.9401865408752,436.213987975952)
--(axis cs:5.94471013040857,439.182234468938)
--(axis cs:5.94892164106808,442.150480961924)
--(axis cs:5.95282452777403,445.11872745491)
--(axis cs:5.95642511169805,448.086973947896)
--(axis cs:5.95973225245514,451.055220440882)
--(axis cs:5.96275700864812,454.023466933868)
--(axis cs:5.96551229381035,456.991713426854)
--(axis cs:5.9680125341992,459.95995991984)
--(axis cs:5.97027333421307,462.928206412826)
--(axis cs:5.97231115446891,465.896452905812)
--(axis cs:5.97414300681283,468.864699398798)
--(axis cs:5.97578616976877,471.832945891784)
--(axis cs:5.97725792718062,474.80119238477)
--(axis cs:5.97857533208878,477.769438877756)
--(axis cs:5.97975499721664,480.737685370742)
--(axis cs:5.98081291283472,483.705931863728)
--(axis cs:5.98176429222558,486.674178356713)
--(axis cs:5.98262344449406,489.642424849699)
--(axis cs:5.98340367405333,492.610671342685)
--(axis cs:5.98411720576574,495.578917835671)
--(axis cs:5.98477513442438,498.547164328657)
--(axis cs:5.98538739702088,501.515410821643)
--(axis cs:5.98596276605321,504.483657314629)
--(axis cs:5.9865088619776,507.451903807615)
--(axis cs:5.98703218279736,510.420150300601)
--(axis cs:5.98753814870443,513.388396793587)
--(axis cs:5.98803115964251,516.356643286573)
--(axis cs:5.98851466364347,519.324889779559)
--(axis cs:5.98899123379721,522.293136272545)
--(axis cs:5.98946265175043,525.261382765531)
--(axis cs:5.98992999568988,528.229629258517)
--(axis cs:5.9903937308499,531.197875751503)
--(axis cs:5.99085380069293,534.166122244489)
--(axis cs:5.99130971704254,537.134368737475)
--(axis cs:5.99176064760077,540.102615230461)
--(axis cs:5.99220549945307,543.070861723447)
--(axis cs:5.99264299735133,546.039108216433)
--(axis cs:5.99307175576554,549.007354709419)
--(axis cs:5.99349034390305,551.975601202405)
--(axis cs:5.99389734310714,554.943847695391)
--(axis cs:5.99429139625779,557.912094188377)
--(axis cs:5.99467124900403,560.880340681363)
--(axis cs:5.99503578285204,563.848587174349)
--(axis cs:5.99538404031405,566.816833667335)
--(axis cs:5.99571524248425,569.785080160321)
--(axis cs:5.99602879954766,572.753326653307)
--(axis cs:5.99632431484248,575.721573146293)
--(axis cs:5.99660158318543,578.689819639279)
--(axis cs:5.99686058423195,581.658066132265)
--(axis cs:5.9971014716785,584.626312625251)
--(axis cs:5.99732455912548,587.594559118237)
--(axis cs:5.99753030340636,590.562805611223)
--(axis cs:5.99771928615562,593.531052104208)
--(axis cs:5.99789219433711,596.499298597194)
--(axis cs:5.99804980038958,599.46754509018)
--(axis cs:5.99819294257012,602.435791583166)
--(axis cs:5.99832250599341,605.404038076152)
--(axis cs:5.99843940477788,608.372284569138)
--(axis cs:5.99854456562262,611.340531062124)
--(axis cs:5.99863891305374,614.30877755511)
--(axis cs:5.99872335649834,617.277024048096)
--(axis cs:5.99879877927056,620.245270541082)
--(axis cs:5.99886602948788,623.213517034068)
--(axis cs:5.99892591287934,626.181763527054)
--(axis cs:5.99897918739963,629.15001002004)
--(axis cs:5.99902655952523,632.118256513026)
--(axis cs:5.99906868208061,635.086503006012)
--(axis cs:5.99910615342264,638.054749498998)
--(axis cs:5.99913951780025,641.022995991984)
--(axis cs:5.99916926670181,643.99124248497)
--(axis cs:5.99919584100506,646.959488977956)
--(axis cs:5.99921963375111,649.927735470942)
--(axis cs:5.9992409933753,652.895981963928)
--(axis cs:5.99926022724212,655.864228456914)
--(axis cs:5.99927760534721,658.8324749499)
--(axis cs:5.99929336406752,661.800721442886)
--(axis cs:5.99930770985844,664.768967935872)
--(axis cs:5.99932082281492,667.737214428858)
--(axis cs:5.999332860031,670.705460921844)
--(axis cs:5.99934395870838,673.67370741483)
--(axis cs:5.9993542389802,676.641953907816)
--(axis cs:5.99936380642941,679.610200400802)
--(axis cs:5.99937275429333,682.578446893788)
--(axis cs:5.99938116535646,685.546693386774)
--(axis cs:5.99938911354195,688.51493987976)
--(axis cs:5.9993966652194,691.483186372746)
--(axis cs:5.99940388025196,694.451432865732)
--(axis cs:5.99941081280968,697.419679358718)
--(axis cs:5.99941751197854,700.387925851703)
--(axis cs:5.99942402219627,703.356172344689)
--(axis cs:5.99943038354579,706.324418837675)
--(axis cs:5.99943663193695,709.292665330661)
--(axis cs:5.99944279920545,712.260911823647)
--(axis cs:5.99944891315569,715.229158316633)
--(axis cs:5.99945499757188,718.197404809619)
--(axis cs:5.99946107221832,721.165651302605)
--(axis cs:5.99946715284692,724.133897795591)
--(axis cs:5.99947325122641,727.102144288577)
--(axis cs:5.99947937520421,730.070390781563)
--(axis cs:5.99948552880906,733.038637274549)
--(axis cs:5.99949171239895,736.006883767535)
--(axis cs:5.99949792285639,738.975130260521)
--(axis cs:5.99950415383041,741.943376753507)
--(axis cs:5.99951039602266,744.911623246493)
--(axis cs:5.999516637513,747.879869739479)
--(axis cs:5.99952286411889,750.848116232465)
--(axis cs:5.99952905978164,753.816362725451)
--(axis cs:5.99953520697223,756.784609218437)
--(axis cs:5.99954128710882,759.752855711423)
--(axis cs:5.99954728097831,762.721102204409)
--(axis cs:5.99955316915455,765.689348697395)
--(axis cs:5.99955893240604,768.657595190381)
--(axis cs:5.99956455208675,771.625841683367)
--(axis cs:5.99957001050436,774.594088176353)
--(axis cs:5.99957529126074,777.562334669339)
--(axis cs:5.9995803795605,780.530581162325)
--(axis cs:5.999585262484,783.498827655311)
--(axis cs:5.99958992922191,786.467074148297)
--(axis cs:5.99959437126903,789.435320641283)
--(axis cs:5.99959858257575,792.403567134269)
--(axis cs:5.99960255965587,795.371813627255)
--(axis cs:5.99960630165012,798.340060120241)
--(axis cs:5.99960981034505,801.308306613227)
--(axis cs:5.99961309014745,804.276553106213)
--(axis cs:5.99961614801493,807.244799599198)
--(axis cs:5.9996189933435,810.213046092184)
--(axis cs:5.99962163781392,813.18129258517)
--(axis cs:5.9996240951986,816.149539078156)
--(axis cs:5.99962638113181,819.117785571142)
--(axis cs:5.99962851284638,822.086032064128)
--(axis cs:5.99963050888084,825.054278557114)
--(axis cs:5.99963238876146,828.0225250501)
--(axis cs:5.99963417266455,830.990771543086)
--(axis cs:5.99963588106473,833.959018036072)
--(axis cs:5.99963753437581,836.927264529058)
--(axis cs:5.99963915259101,839.895511022044)
--(axis cs:5.99964075492991,842.86375751503)
--(axis cs:5.99964235949948,845.832004008016)
--(axis cs:5.99964398297676,848.800250501002)
--(axis cs:5.9996456403204,851.768496993988)
--(axis cs:5.99964734451783,854.736743486974)
--(axis cs:5.99964910637455,857.70498997996)
--(axis cs:5.99965093435063,860.673236472946)
--(axis cs:5.999652834449,863.641482965932)
--(axis cs:5.99965481015874,866.609729458918)
--(axis cs:5.99965686245505,869.577975951904)
--(axis cs:5.99965898985648,872.54622244489)
--(axis cs:5.99966118853839,875.514468937876)
--(axis cs:5.99966345249997,878.482715430862)
--(axis cs:5.99966577378111,881.450961923848)
--(axis cs:5.9996681427237,884.419208416834)
--(axis cs:5.99967054827094,887.38745490982)
--(axis cs:5.99967297829728,890.355701402806)
--(axis cs:5.99967541996076,893.323947895792)
--(axis cs:5.99967786006895,896.292194388778)
--(axis cs:5.99968028544957,899.260440881764)
--(axis cs:5.99968268331664,902.22868737475)
--(axis cs:5.9996850416235,905.196933867736)
--(axis cs:5.99968734939428,908.165180360722)
--(axis cs:5.99968959702643,911.133426853708)
--(axis cs:5.99969177655743,914.101673346693)
--(axis cs:5.99969388189035,917.069919839679)
--(axis cs:5.99969590897358,920.038166332665)
--(axis cs:5.99969785593179,923.006412825651)
--(axis cs:5.99969972314612,925.974659318637)
--(axis cs:5.99970151328296,928.942905811623)
--(axis cs:5.99970323127201,931.911152304609)
--(axis cs:5.99970488423527,934.879398797595)
--(axis cs:5.99970648136968,937.847645290581)
--(axis cs:5.999708033787,940.815891783567)
--(axis cs:5.99970955431542,943.784138276553)
--(axis cs:5.99971105726759,946.752384769539)
--(axis cs:5.99971255818057,949.720631262525)
--(axis cs:5.99971407353332,952.688877755511)
--(axis cs:5.99971562044747,955.657124248497)
--(axis cs:5.99971721637716,958.625370741483)
--(axis cs:5.99971887879372,961.593617234469)
--(axis cs:5.99972062487078,964.561863727455)
--(axis cs:5.99972247117504,967.530110220441)
--(axis cs:5.99972443336786,970.498356713427)
--(axis cs:5.99972652592237,973.466603206413)
--(axis cs:5.99972876186045,976.434849699399)
--(axis cs:5.9997311525136,979.403096192385)
--(axis cs:5.99973370731131,982.371342685371)
--(axis cs:5.99973643360008,985.339589178357)
--(axis cs:5.99973933649584,988.307835671343)
--(axis cs:5.99974241877209,991.276082164329)
--(axis cs:5.99974568078541,994.244328657315)
--(axis cs:5.99974912043968,997.212575150301)
--(axis cs:5.99975273318972,1000.18082164329)
--(axis cs:5.9997565120842,1003.14906813627)
--(axis cs:5.99976044784749,1006.11731462926)
--(axis cs:5.99976452899912,1009.08556112224)
--(axis cs:5.99976874200885,1012.05380761523)
--(axis cs:5.99977307148496,1015.02205410822)
--(axis cs:5.99977750039238,1017.9903006012)
--(axis cs:5.99978201029689,1020.95854709419)
--(axis cs:5.99978658163095,1023.92679358717)
--(axis cs:5.99979119397628,1026.89504008016)
--(axis cs:5.99979582635805,1029.86328657315)
--(axis cs:5.99980045754499,1032.83153306613)
--(axis cs:5.99980506634993,1035.79977955912)
--(axis cs:5.99980963192507,1038.7680260521)
--(axis cs:5.99981413404658,1041.73627254509)
--(axis cs:5.99981855338334,1044.70451903808)
--(axis cs:5.9998228717451,1047.67276553106)
--(axis cs:5.99982707230582,1050.64101202405)
--(axis cs:5.99983113979891,1053.60925851703)
--(axis cs:5.99983506068134,1056.57750501002)
--(axis cs:5.9998388232649,1059.54575150301)
--(axis cs:5.99984241781332,1062.51399799599)
--(axis cs:5.99984583660517,1065.48224448898)
--(axis cs:5.99984907396278,1068.45049098196)
--(axis cs:5.99985212624885,1071.41873747495)
--(axis cs:5.99985499183232,1074.38698396794)
--(axis cs:5.99985767102637,1077.35523046092)
--(axis cs:5.9998601660014,1080.32347695391)
--(axis cs:5.99986248067653,1083.29172344689)
--(axis cs:5.9998646205931,1086.25996993988)
--(axis cs:5.99986659277414,1089.22821643287)
--(axis cs:5.99986840557334,1092.19646292585)
--(axis cs:5.99987006851733,1095.16470941884)
--(axis cs:5.99987159214461,1098.13295591182)
--(axis cs:5.99987298784439,1101.10120240481)
--(axis cs:5.99987426769787,1104.0694488978)
--(axis cs:5.99987544432472,1107.03769539078)
--(axis cs:5.99987653073626,1110.00594188377)
--(axis cs:5.99987754019722,1112.97418837675)
--(axis cs:5.99987848609682,1115.94243486974)
--(axis cs:5.99987938182998,1118.91068136273)
--(axis cs:5.9998802406888,1121.87892785571)
--(axis cs:5.99988107576407,1124.8471743487)
--(axis cs:5.99988189985667,1127.81542084168)
--(axis cs:5.99988272539779,1130.78366733467)
--(axis cs:5.99988356437745,1133.75191382766)
--(axis cs:5.99988442828012,1136.72016032064)
--(axis cs:5.99988532802656,1139.68840681363)
--(axis cs:5.99988627392071,1142.65665330661)
--(axis cs:5.99988727560075,1145.6248997996)
--(axis cs:5.99988834199356,1148.59314629259)
--(axis cs:5.99988948127165,1151.56139278557)
--(axis cs:5.99989070081228,1154.52963927856)
--(axis cs:5.99989200715835,1157.49788577154)
--(axis cs:5.99989340598105,1160.46613226453)
--(axis cs:5.99989490204437,1163.43437875752)
--(axis cs:5.99989649917199,1166.4026252505)
--(axis cs:5.99989820021695,1169.37087174349)
--(axis cs:5.99990000703517,1172.33911823647)
--(axis cs:5.99990192046354,1175.30736472946)
--(axis cs:5.99990394030367,1178.27561122244)
--(axis cs:5.99990606531263,1181.24385771543)
--(axis cs:5.99990829320149,1184.21210420842)
--(axis cs:5.99991062064304,1187.1803507014)
--(axis cs:5.99991304328949,1190.14859719439)
--(axis cs:5.9999155558011,1193.11684368737)
--(axis cs:5.99991815188633,1196.08509018036)
--(axis cs:5.9999208243539,1199.05333667335)
--(axis cs:5.99992356517691,1202.02158316633)
--(axis cs:5.99992636556881,1204.98982965932)
--(axis cs:5.99992921607061,1207.9580761523)
--(axis cs:5.99993210664873,1210.92632264529)
--(axis cs:5.99993502680198,1213.89456913828)
--(axis cs:5.99993796567656,1216.86281563126)
--(axis cs:5.99994091218707,1219.83106212425)
--(axis cs:5.99994385514185,1222.79930861723)
--(axis cs:5.99994678337021,1225.76755511022)
--(axis cs:5.99994968584966,1228.73580160321)
--(axis cs:5.99995255183061,1231.70404809619)
--(axis cs:5.99995537095633,1234.67229458918)
--(axis cs:5.99995813337611,1237.64054108216)
--(axis cs:5.99996082984934,1240.60878757515)
--(axis cs:5.99996345183888,1243.57703406814)
--(axis cs:5.99996599159204,1246.54528056112)
--(axis cs:5.99996844220786,1249.51352705411)
--(axis cs:5.99997079768974,1252.48177354709)
--(axis cs:5.99997305298285,1255.45002004008)
--(axis cs:5.99997520399601,1258.41826653307)
--(axis cs:5.99997724760813,1261.38651302605)
--(axis cs:5.99997918165971,1264.35475951904)
--(axis cs:5.99998100493021,1267.32300601202)
--(axis cs:5.99998271710216,1270.29125250501)
--(axis cs:5.99998431871358,1273.259498998)
--(axis cs:5.99998581110004,1276.22774549098)
--(axis cs:5.99998719632808,1279.19599198397)
--(axis cs:5.99998847712181,1282.16423847695)
--(axis cs:5.99998965678446,1285.13248496994)
--(axis cs:5.99999073911671,1288.10073146293)
--(axis cs:5.99999172833362,1291.06897795591)
--(axis cs:5.99999262898175,1294.0372244489)
--(axis cs:5.99999344585816,1297.00547094188)
--(axis cs:5.99999418393256,1299.97371743487)
--(axis cs:5.99999484827387,1302.94196392786)
--(axis cs:5.99999544398228,1305.91021042084)
--(axis cs:5.99999597612741,1308.87845691383)
--(axis cs:5.99999644969346,1311.84670340681)
--(axis cs:5.99999686953139,1314.8149498998)
--(axis cs:5.99999724031864,1317.78319639279)
--(axis cs:5.99999756652609,1320.75144288577)
--(axis cs:5.99999785239236,1323.71968937876)
--(axis cs:5.9999981019049,1326.68793587174)
--(axis cs:5.99999831878762,1329.65618236473)
--(axis cs:5.99999850649433,1332.62442885772)
--(axis cs:5.9999986682076,1335.5926753507)
--(axis cs:5.99999880684213,1338.56092184369)
--(axis cs:5.99999892505216,1341.52916833667)
--(axis cs:5.99999902524205,1344.49741482966)
--(axis cs:5.99999910957942,1347.46566132265)
--(axis cs:5.99999918001022,1350.43390781563)
--(axis cs:5.999999238275,1353.40215430862)
--(axis cs:5.99999928592593,1356.3704008016)
--(axis cs:5.99999932434402,1359.33864729459)
--(axis cs:5.9999993547561,1362.30689378758)
--(axis cs:5.99999937825114,1365.27514028056)
--(axis cs:5.99999939579581,1368.24338677355)
--(axis cs:5.99999940824875,1371.21163326653)
--(axis cs:5.99999941637375,1374.17987975952)
--(axis cs:5.9999994208514,1377.14812625251)
--(axis cs:5.99999942228943,1380.11637274549)
--(axis cs:5.99999942123168,1383.08461923848)
--(axis cs:5.99999941816566,1386.05286573146)
--(axis cs:5.99999941352897,1389.02111222445)
--(axis cs:5.9999994077145,1391.98935871743)
--(axis cs:5.99999940107473,1394.95760521042)
--(axis cs:5.99999939392522,1397.92585170341)
--(axis cs:5.99999938654729,1400.89409819639)
--(axis cs:5.99999937919037,1403.86234468938)
--(axis cs:5.99999937207379,1406.83059118236)
--(axis cs:5.99999936538842,1409.79883767535)
--(axis cs:5.99999935929818,1412.76708416834)
--(axis cs:5.99999935394143,1415.73533066132)
--(axis cs:5.99999934943243,1418.70357715431)
--(axis cs:5.99999934586292,1421.67182364729)
--(axis cs:5.99999934330373,1424.64007014028)
--(axis cs:5.99999934180657,1427.60831663327)
--(axis cs:5.99999934140589,1430.57656312625)
--(axis cs:5.99999934212082,1433.54480961924)
--(axis cs:5.99999934395722,1436.51305611222)
--(axis cs:5.99999934690965,1439.48130260521)
--(axis cs:5.99999935096334,1442.4495490982)
--(axis cs:5.99999935609609,1445.41779559118)
--(axis cs:5.99999936227991,1448.38604208417)
--(axis cs:5.99999936948265,1451.35428857715)
--(axis cs:5.99999937766923,1454.32253507014)
--(axis cs:5.99999938680272,1457.29078156313)
--(axis cs:5.99999939684515,1460.25902805611)
--(axis cs:5.999999407758,1463.2272745491)
--(axis cs:5.99999941950251,1466.19552104208)
--(axis cs:5.99999943203968,1469.16376753507)
--(axis cs:5.99999944533012,1472.13201402806)
--(axis cs:5.99999945933369,1475.10026052104)
--(axis cs:5.99999947400906,1478.06850701403)
--(axis cs:5.99999948931316,1481.03675350701)
--(axis cs:5.99999950520064,1484.005)
--(axis cs:6,1484.005)
--(axis cs:6,1484.005)
--(axis cs:6,1481.03675350701)
--(axis cs:6,1478.06850701403)
--(axis cs:6,1475.10026052104)
--(axis cs:6,1472.13201402806)
--(axis cs:6,1469.16376753507)
--(axis cs:6,1466.19552104208)
--(axis cs:6,1463.2272745491)
--(axis cs:6,1460.25902805611)
--(axis cs:6,1457.29078156313)
--(axis cs:6,1454.32253507014)
--(axis cs:6,1451.35428857715)
--(axis cs:6,1448.38604208417)
--(axis cs:6,1445.41779559118)
--(axis cs:6,1442.4495490982)
--(axis cs:6,1439.48130260521)
--(axis cs:6,1436.51305611222)
--(axis cs:6,1433.54480961924)
--(axis cs:6,1430.57656312625)
--(axis cs:6,1427.60831663327)
--(axis cs:6,1424.64007014028)
--(axis cs:6,1421.67182364729)
--(axis cs:6,1418.70357715431)
--(axis cs:6,1415.73533066132)
--(axis cs:6,1412.76708416834)
--(axis cs:6,1409.79883767535)
--(axis cs:6,1406.83059118236)
--(axis cs:6,1403.86234468938)
--(axis cs:6,1400.89409819639)
--(axis cs:6,1397.92585170341)
--(axis cs:6,1394.95760521042)
--(axis cs:6,1391.98935871743)
--(axis cs:6,1389.02111222445)
--(axis cs:6,1386.05286573146)
--(axis cs:6,1383.08461923848)
--(axis cs:6,1380.11637274549)
--(axis cs:6,1377.14812625251)
--(axis cs:6,1374.17987975952)
--(axis cs:6,1371.21163326653)
--(axis cs:6,1368.24338677355)
--(axis cs:6,1365.27514028056)
--(axis cs:6,1362.30689378758)
--(axis cs:6,1359.33864729459)
--(axis cs:6,1356.3704008016)
--(axis cs:6,1353.40215430862)
--(axis cs:6,1350.43390781563)
--(axis cs:6,1347.46566132265)
--(axis cs:6,1344.49741482966)
--(axis cs:6,1341.52916833667)
--(axis cs:6,1338.56092184369)
--(axis cs:6,1335.5926753507)
--(axis cs:6,1332.62442885772)
--(axis cs:6,1329.65618236473)
--(axis cs:6,1326.68793587174)
--(axis cs:6,1323.71968937876)
--(axis cs:6,1320.75144288577)
--(axis cs:6,1317.78319639279)
--(axis cs:6,1314.8149498998)
--(axis cs:6,1311.84670340681)
--(axis cs:6,1308.87845691383)
--(axis cs:6,1305.91021042084)
--(axis cs:6,1302.94196392786)
--(axis cs:6,1299.97371743487)
--(axis cs:6,1297.00547094188)
--(axis cs:6,1294.0372244489)
--(axis cs:6,1291.06897795591)
--(axis cs:6,1288.10073146293)
--(axis cs:6,1285.13248496994)
--(axis cs:6,1282.16423847695)
--(axis cs:6,1279.19599198397)
--(axis cs:6,1276.22774549098)
--(axis cs:6,1273.259498998)
--(axis cs:6,1270.29125250501)
--(axis cs:6,1267.32300601202)
--(axis cs:6,1264.35475951904)
--(axis cs:6,1261.38651302605)
--(axis cs:6,1258.41826653307)
--(axis cs:6,1255.45002004008)
--(axis cs:6,1252.48177354709)
--(axis cs:6,1249.51352705411)
--(axis cs:6,1246.54528056112)
--(axis cs:6,1243.57703406814)
--(axis cs:6,1240.60878757515)
--(axis cs:6,1237.64054108216)
--(axis cs:6,1234.67229458918)
--(axis cs:6,1231.70404809619)
--(axis cs:6,1228.73580160321)
--(axis cs:6,1225.76755511022)
--(axis cs:6,1222.79930861723)
--(axis cs:6,1219.83106212425)
--(axis cs:6,1216.86281563126)
--(axis cs:6,1213.89456913828)
--(axis cs:6,1210.92632264529)
--(axis cs:6,1207.9580761523)
--(axis cs:6,1204.98982965932)
--(axis cs:6,1202.02158316633)
--(axis cs:6,1199.05333667335)
--(axis cs:6,1196.08509018036)
--(axis cs:6,1193.11684368737)
--(axis cs:6,1190.14859719439)
--(axis cs:6,1187.1803507014)
--(axis cs:6,1184.21210420842)
--(axis cs:6,1181.24385771543)
--(axis cs:6,1178.27561122244)
--(axis cs:6,1175.30736472946)
--(axis cs:6,1172.33911823647)
--(axis cs:6,1169.37087174349)
--(axis cs:6,1166.4026252505)
--(axis cs:6,1163.43437875752)
--(axis cs:6,1160.46613226453)
--(axis cs:6,1157.49788577154)
--(axis cs:6,1154.52963927856)
--(axis cs:6,1151.56139278557)
--(axis cs:6,1148.59314629259)
--(axis cs:6,1145.6248997996)
--(axis cs:6,1142.65665330661)
--(axis cs:6,1139.68840681363)
--(axis cs:6,1136.72016032064)
--(axis cs:6,1133.75191382766)
--(axis cs:6,1130.78366733467)
--(axis cs:6,1127.81542084168)
--(axis cs:6,1124.8471743487)
--(axis cs:6,1121.87892785571)
--(axis cs:6,1118.91068136273)
--(axis cs:6,1115.94243486974)
--(axis cs:6,1112.97418837675)
--(axis cs:6,1110.00594188377)
--(axis cs:6,1107.03769539078)
--(axis cs:6,1104.0694488978)
--(axis cs:6,1101.10120240481)
--(axis cs:6,1098.13295591182)
--(axis cs:6,1095.16470941884)
--(axis cs:6,1092.19646292585)
--(axis cs:6,1089.22821643287)
--(axis cs:6,1086.25996993988)
--(axis cs:6,1083.29172344689)
--(axis cs:6,1080.32347695391)
--(axis cs:6,1077.35523046092)
--(axis cs:6,1074.38698396794)
--(axis cs:6,1071.41873747495)
--(axis cs:6,1068.45049098196)
--(axis cs:6,1065.48224448898)
--(axis cs:6,1062.51399799599)
--(axis cs:6,1059.54575150301)
--(axis cs:6,1056.57750501002)
--(axis cs:6,1053.60925851703)
--(axis cs:6,1050.64101202405)
--(axis cs:6,1047.67276553106)
--(axis cs:6,1044.70451903808)
--(axis cs:6,1041.73627254509)
--(axis cs:6,1038.7680260521)
--(axis cs:6,1035.79977955912)
--(axis cs:6,1032.83153306613)
--(axis cs:6,1029.86328657315)
--(axis cs:6,1026.89504008016)
--(axis cs:6,1023.92679358717)
--(axis cs:6,1020.95854709419)
--(axis cs:6,1017.9903006012)
--(axis cs:6,1015.02205410822)
--(axis cs:6,1012.05380761523)
--(axis cs:6,1009.08556112224)
--(axis cs:6,1006.11731462926)
--(axis cs:6,1003.14906813627)
--(axis cs:6,1000.18082164329)
--(axis cs:6,997.212575150301)
--(axis cs:6,994.244328657315)
--(axis cs:6,991.276082164329)
--(axis cs:6,988.307835671343)
--(axis cs:6,985.339589178357)
--(axis cs:6,982.371342685371)
--(axis cs:6,979.403096192385)
--(axis cs:6,976.434849699399)
--(axis cs:6,973.466603206413)
--(axis cs:6,970.498356713427)
--(axis cs:6,967.530110220441)
--(axis cs:6,964.561863727455)
--(axis cs:6,961.593617234469)
--(axis cs:6,958.625370741483)
--(axis cs:6,955.657124248497)
--(axis cs:6,952.688877755511)
--(axis cs:6,949.720631262525)
--(axis cs:6,946.752384769539)
--(axis cs:6,943.784138276553)
--(axis cs:6,940.815891783567)
--(axis cs:6,937.847645290581)
--(axis cs:6,934.879398797595)
--(axis cs:6,931.911152304609)
--(axis cs:6,928.942905811623)
--(axis cs:6,925.974659318637)
--(axis cs:6,923.006412825651)
--(axis cs:6,920.038166332665)
--(axis cs:6,917.069919839679)
--(axis cs:6,914.101673346693)
--(axis cs:6,911.133426853708)
--(axis cs:6,908.165180360722)
--(axis cs:6,905.196933867736)
--(axis cs:6,902.22868737475)
--(axis cs:6,899.260440881764)
--(axis cs:6,896.292194388778)
--(axis cs:6,893.323947895792)
--(axis cs:6,890.355701402806)
--(axis cs:6,887.38745490982)
--(axis cs:6,884.419208416834)
--(axis cs:6,881.450961923848)
--(axis cs:6,878.482715430862)
--(axis cs:6,875.514468937876)
--(axis cs:6,872.54622244489)
--(axis cs:6,869.577975951904)
--(axis cs:6,866.609729458918)
--(axis cs:6,863.641482965932)
--(axis cs:6,860.673236472946)
--(axis cs:6,857.70498997996)
--(axis cs:6,854.736743486974)
--(axis cs:6,851.768496993988)
--(axis cs:6,848.800250501002)
--(axis cs:6,845.832004008016)
--(axis cs:6,842.86375751503)
--(axis cs:6,839.895511022044)
--(axis cs:6,836.927264529058)
--(axis cs:6,833.959018036072)
--(axis cs:6,830.990771543086)
--(axis cs:6,828.0225250501)
--(axis cs:6,825.054278557114)
--(axis cs:6,822.086032064128)
--(axis cs:6,819.117785571142)
--(axis cs:6,816.149539078156)
--(axis cs:6,813.18129258517)
--(axis cs:6,810.213046092184)
--(axis cs:6,807.244799599198)
--(axis cs:6,804.276553106213)
--(axis cs:6,801.308306613227)
--(axis cs:6,798.340060120241)
--(axis cs:6,795.371813627255)
--(axis cs:6,792.403567134269)
--(axis cs:6,789.435320641283)
--(axis cs:6,786.467074148297)
--(axis cs:6,783.498827655311)
--(axis cs:6,780.530581162325)
--(axis cs:6,777.562334669339)
--(axis cs:6,774.594088176353)
--(axis cs:6,771.625841683367)
--(axis cs:6,768.657595190381)
--(axis cs:6,765.689348697395)
--(axis cs:6,762.721102204409)
--(axis cs:6,759.752855711423)
--(axis cs:6,756.784609218437)
--(axis cs:6,753.816362725451)
--(axis cs:6,750.848116232465)
--(axis cs:6,747.879869739479)
--(axis cs:6,744.911623246493)
--(axis cs:6,741.943376753507)
--(axis cs:6,738.975130260521)
--(axis cs:6,736.006883767535)
--(axis cs:6,733.038637274549)
--(axis cs:6,730.070390781563)
--(axis cs:6,727.102144288577)
--(axis cs:6,724.133897795591)
--(axis cs:6,721.165651302605)
--(axis cs:6,718.197404809619)
--(axis cs:6,715.229158316633)
--(axis cs:6,712.260911823647)
--(axis cs:6,709.292665330661)
--(axis cs:6,706.324418837675)
--(axis cs:6,703.356172344689)
--(axis cs:6,700.387925851703)
--(axis cs:6,697.419679358718)
--(axis cs:6,694.451432865732)
--(axis cs:6,691.483186372746)
--(axis cs:6,688.51493987976)
--(axis cs:6,685.546693386774)
--(axis cs:6,682.578446893788)
--(axis cs:6,679.610200400802)
--(axis cs:6,676.641953907816)
--(axis cs:6,673.67370741483)
--(axis cs:6,670.705460921844)
--(axis cs:6,667.737214428858)
--(axis cs:6,664.768967935872)
--(axis cs:6,661.800721442886)
--(axis cs:6,658.8324749499)
--(axis cs:6,655.864228456914)
--(axis cs:6,652.895981963928)
--(axis cs:6,649.927735470942)
--(axis cs:6,646.959488977956)
--(axis cs:6,643.99124248497)
--(axis cs:6,641.022995991984)
--(axis cs:6,638.054749498998)
--(axis cs:6,635.086503006012)
--(axis cs:6,632.118256513026)
--(axis cs:6,629.15001002004)
--(axis cs:6,626.181763527054)
--(axis cs:6,623.213517034068)
--(axis cs:6,620.245270541082)
--(axis cs:6,617.277024048096)
--(axis cs:6,614.30877755511)
--(axis cs:6,611.340531062124)
--(axis cs:6,608.372284569138)
--(axis cs:6,605.404038076152)
--(axis cs:6,602.435791583166)
--(axis cs:6,599.46754509018)
--(axis cs:6,596.499298597194)
--(axis cs:6,593.531052104208)
--(axis cs:6,590.562805611223)
--(axis cs:6,587.594559118237)
--(axis cs:6,584.626312625251)
--(axis cs:6,581.658066132265)
--(axis cs:6,578.689819639279)
--(axis cs:6,575.721573146293)
--(axis cs:6,572.753326653307)
--(axis cs:6,569.785080160321)
--(axis cs:6,566.816833667335)
--(axis cs:6,563.848587174349)
--(axis cs:6,560.880340681363)
--(axis cs:6,557.912094188377)
--(axis cs:6,554.943847695391)
--(axis cs:6,551.975601202405)
--(axis cs:6,549.007354709419)
--(axis cs:6,546.039108216433)
--(axis cs:6,543.070861723447)
--(axis cs:6,540.102615230461)
--(axis cs:6,537.134368737475)
--(axis cs:6,534.166122244489)
--(axis cs:6,531.197875751503)
--(axis cs:6,528.229629258517)
--(axis cs:6,525.261382765531)
--(axis cs:6,522.293136272545)
--(axis cs:6,519.324889779559)
--(axis cs:6,516.356643286573)
--(axis cs:6,513.388396793587)
--(axis cs:6,510.420150300601)
--(axis cs:6,507.451903807615)
--(axis cs:6,504.483657314629)
--(axis cs:6,501.515410821643)
--(axis cs:6,498.547164328657)
--(axis cs:6,495.578917835671)
--(axis cs:6,492.610671342685)
--(axis cs:6,489.642424849699)
--(axis cs:6,486.674178356713)
--(axis cs:6,483.705931863728)
--(axis cs:6,480.737685370742)
--(axis cs:6,477.769438877756)
--(axis cs:6,474.80119238477)
--(axis cs:6,471.832945891784)
--(axis cs:6,468.864699398798)
--(axis cs:6,465.896452905812)
--(axis cs:6,462.928206412826)
--(axis cs:6,459.95995991984)
--(axis cs:6,456.991713426854)
--(axis cs:6,454.023466933868)
--(axis cs:6,451.055220440882)
--(axis cs:6,448.086973947896)
--(axis cs:6,445.11872745491)
--(axis cs:6,442.150480961924)
--(axis cs:6,439.182234468938)
--(axis cs:6,436.213987975952)
--(axis cs:6,433.245741482966)
--(axis cs:6,430.27749498998)
--(axis cs:6,427.309248496994)
--(axis cs:6,424.341002004008)
--(axis cs:6,421.372755511022)
--(axis cs:6,418.404509018036)
--(axis cs:6,415.43626252505)
--(axis cs:6,412.468016032064)
--(axis cs:6,409.499769539078)
--(axis cs:6,406.531523046092)
--(axis cs:6,403.563276553106)
--(axis cs:6,400.59503006012)
--(axis cs:6,397.626783567134)
--(axis cs:6,394.658537074148)
--(axis cs:6,391.690290581162)
--(axis cs:6,388.722044088176)
--(axis cs:6,385.75379759519)
--(axis cs:6,382.785551102204)
--(axis cs:6,379.817304609218)
--(axis cs:6,376.849058116233)
--(axis cs:6,373.880811623247)
--(axis cs:6,370.912565130261)
--(axis cs:6,367.944318637275)
--(axis cs:6,364.976072144289)
--(axis cs:6,362.007825651303)
--(axis cs:6,359.039579158317)
--(axis cs:6,356.071332665331)
--(axis cs:6,353.103086172345)
--(axis cs:6,350.134839679359)
--(axis cs:6,347.166593186373)
--(axis cs:6,344.198346693387)
--(axis cs:6,341.230100200401)
--(axis cs:6,338.261853707415)
--(axis cs:6,335.293607214429)
--(axis cs:6,332.325360721443)
--(axis cs:6,329.357114228457)
--(axis cs:6,326.388867735471)
--(axis cs:6,323.420621242485)
--(axis cs:6,320.452374749499)
--(axis cs:6,317.484128256513)
--(axis cs:6,314.515881763527)
--(axis cs:6,311.547635270541)
--(axis cs:6,308.579388777555)
--(axis cs:6,305.611142284569)
--(axis cs:6,302.642895791583)
--(axis cs:6,299.674649298597)
--(axis cs:6,296.706402805611)
--(axis cs:6,293.738156312625)
--(axis cs:6,290.769909819639)
--(axis cs:6,287.801663326653)
--(axis cs:6,284.833416833667)
--(axis cs:6,281.865170340681)
--(axis cs:6,278.896923847695)
--(axis cs:6,275.928677354709)
--(axis cs:6,272.960430861723)
--(axis cs:6,269.992184368738)
--(axis cs:6,267.023937875752)
--(axis cs:6,264.055691382766)
--(axis cs:6,261.08744488978)
--(axis cs:6,258.119198396794)
--(axis cs:6,255.150951903808)
--(axis cs:6,252.182705410822)
--(axis cs:6,249.214458917836)
--(axis cs:6,246.24621242485)
--(axis cs:6,243.277965931864)
--(axis cs:6,240.309719438878)
--(axis cs:6,237.341472945892)
--(axis cs:6,234.373226452906)
--(axis cs:6,231.40497995992)
--(axis cs:6,228.436733466934)
--(axis cs:6,225.468486973948)
--(axis cs:6,222.500240480962)
--(axis cs:6,219.531993987976)
--(axis cs:6,216.56374749499)
--(axis cs:6,213.595501002004)
--(axis cs:6,210.627254509018)
--(axis cs:6,207.659008016032)
--(axis cs:6,204.690761523046)
--(axis cs:6,201.72251503006)
--(axis cs:6,198.754268537074)
--(axis cs:6,195.786022044088)
--(axis cs:6,192.817775551102)
--(axis cs:6,189.849529058116)
--(axis cs:6,186.88128256513)
--(axis cs:6,183.913036072144)
--(axis cs:6,180.944789579158)
--(axis cs:6,177.976543086172)
--(axis cs:6,175.008296593186)
--(axis cs:6,172.0400501002)
--(axis cs:6,169.071803607214)
--(axis cs:6,166.103557114228)
--(axis cs:6,163.135310621242)
--(axis cs:6,160.167064128257)
--(axis cs:6,157.198817635271)
--(axis cs:6,154.230571142285)
--(axis cs:6,151.262324649299)
--(axis cs:6,148.294078156313)
--(axis cs:6,145.325831663327)
--(axis cs:6,142.357585170341)
--(axis cs:6,139.389338677355)
--(axis cs:6,136.421092184369)
--(axis cs:6,133.452845691383)
--(axis cs:6,130.484599198397)
--(axis cs:6,127.516352705411)
--(axis cs:6,124.548106212425)
--(axis cs:6,121.579859719439)
--(axis cs:6,118.611613226453)
--(axis cs:6,115.643366733467)
--(axis cs:6,112.675120240481)
--(axis cs:6,109.706873747495)
--(axis cs:6,106.738627254509)
--(axis cs:6,103.770380761523)
--(axis cs:6,100.802134268537)
--(axis cs:6,97.8338877755511)
--(axis cs:6,94.8656412825651)
--(axis cs:6,91.8973947895792)
--(axis cs:6,88.9291482965932)
--(axis cs:6,85.9609018036072)
--(axis cs:6,82.9926553106212)
--(axis cs:6,80.0244088176353)
--(axis cs:6,77.0561623246493)
--(axis cs:6,74.0879158316633)
--(axis cs:6,71.1196693386774)
--(axis cs:6,68.1514228456914)
--(axis cs:6,65.1831763527054)
--(axis cs:6,62.2149298597194)
--(axis cs:6,59.2466833667335)
--(axis cs:6,56.2784368737475)
--(axis cs:6,53.3101903807615)
--(axis cs:6,50.3419438877756)
--(axis cs:6,47.3736973947896)
--(axis cs:6,44.4054509018036)
--(axis cs:6,41.4372044088176)
--(axis cs:6,38.4689579158317)
--(axis cs:6,35.5007114228457)
--(axis cs:6,32.5324649298597)
--(axis cs:6,29.5642184368738)
--(axis cs:6,26.5959719438878)
--(axis cs:6,23.6277254509018)
--(axis cs:6,20.6594789579158)
--(axis cs:6,17.6912324649299)
--(axis cs:6,14.7229859719439)
--(axis cs:6,11.7547394789579)
--(axis cs:6,8.78649298597194)
--(axis cs:6,5.81824649298597)
--(axis cs:6,2.85)
--cycle;

\path [draw=black, fill=mediumseagreen34167132, opacity=0.7]
(axis cs:6.35408922975137,2.935)
--(axis cs:6,2.935)
--(axis cs:6,4.87422422422422)
--(axis cs:6,6.81344844844845)
--(axis cs:6,8.75267267267267)
--(axis cs:6,10.6918968968969)
--(axis cs:6,12.6311211211211)
--(axis cs:6,14.5703453453453)
--(axis cs:6,16.5095695695696)
--(axis cs:6,18.4487937937938)
--(axis cs:6,20.388018018018)
--(axis cs:6,22.3272422422422)
--(axis cs:6,24.2664664664665)
--(axis cs:6,26.2056906906907)
--(axis cs:6,28.1449149149149)
--(axis cs:6,30.0841391391391)
--(axis cs:6,32.0233633633634)
--(axis cs:6,33.9625875875876)
--(axis cs:6,35.9018118118118)
--(axis cs:6,37.841036036036)
--(axis cs:6,39.7802602602603)
--(axis cs:6,41.7194844844845)
--(axis cs:6,43.6587087087087)
--(axis cs:6,45.5979329329329)
--(axis cs:6,47.5371571571572)
--(axis cs:6,49.4763813813814)
--(axis cs:6,51.4156056056056)
--(axis cs:6,53.3548298298298)
--(axis cs:6,55.2940540540541)
--(axis cs:6,57.2332782782783)
--(axis cs:6,59.1725025025025)
--(axis cs:6,61.1117267267267)
--(axis cs:6,63.050950950951)
--(axis cs:6,64.9901751751752)
--(axis cs:6,66.9293993993994)
--(axis cs:6,68.8686236236236)
--(axis cs:6,70.8078478478479)
--(axis cs:6,72.7470720720721)
--(axis cs:6,74.6862962962963)
--(axis cs:6,76.6255205205205)
--(axis cs:6,78.5647447447448)
--(axis cs:6,80.503968968969)
--(axis cs:6,82.4431931931932)
--(axis cs:6,84.3824174174174)
--(axis cs:6,86.3216416416416)
--(axis cs:6,88.2608658658659)
--(axis cs:6,90.2000900900901)
--(axis cs:6,92.1393143143143)
--(axis cs:6,94.0785385385386)
--(axis cs:6,96.0177627627628)
--(axis cs:6,97.956986986987)
--(axis cs:6,99.8962112112112)
--(axis cs:6,101.835435435435)
--(axis cs:6,103.77465965966)
--(axis cs:6,105.713883883884)
--(axis cs:6,107.653108108108)
--(axis cs:6,109.592332332332)
--(axis cs:6,111.531556556557)
--(axis cs:6,113.470780780781)
--(axis cs:6,115.410005005005)
--(axis cs:6,117.349229229229)
--(axis cs:6,119.288453453453)
--(axis cs:6,121.227677677678)
--(axis cs:6,123.166901901902)
--(axis cs:6,125.106126126126)
--(axis cs:6,127.04535035035)
--(axis cs:6,128.984574574575)
--(axis cs:6,130.923798798799)
--(axis cs:6,132.863023023023)
--(axis cs:6,134.802247247247)
--(axis cs:6,136.741471471471)
--(axis cs:6,138.680695695696)
--(axis cs:6,140.61991991992)
--(axis cs:6,142.559144144144)
--(axis cs:6,144.498368368368)
--(axis cs:6,146.437592592593)
--(axis cs:6,148.376816816817)
--(axis cs:6,150.316041041041)
--(axis cs:6,152.255265265265)
--(axis cs:6,154.19448948949)
--(axis cs:6,156.133713713714)
--(axis cs:6,158.072937937938)
--(axis cs:6,160.012162162162)
--(axis cs:6,161.951386386386)
--(axis cs:6,163.890610610611)
--(axis cs:6,165.829834834835)
--(axis cs:6,167.769059059059)
--(axis cs:6,169.708283283283)
--(axis cs:6,171.647507507508)
--(axis cs:6,173.586731731732)
--(axis cs:6,175.525955955956)
--(axis cs:6,177.46518018018)
--(axis cs:6,179.404404404404)
--(axis cs:6,181.343628628629)
--(axis cs:6,183.282852852853)
--(axis cs:6,185.222077077077)
--(axis cs:6,187.161301301301)
--(axis cs:6,189.100525525526)
--(axis cs:6,191.03974974975)
--(axis cs:6,192.978973973974)
--(axis cs:6,194.918198198198)
--(axis cs:6,196.857422422422)
--(axis cs:6,198.796646646647)
--(axis cs:6,200.735870870871)
--(axis cs:6,202.675095095095)
--(axis cs:6,204.614319319319)
--(axis cs:6,206.553543543544)
--(axis cs:6,208.492767767768)
--(axis cs:6,210.431991991992)
--(axis cs:6,212.371216216216)
--(axis cs:6,214.31044044044)
--(axis cs:6,216.249664664665)
--(axis cs:6,218.188888888889)
--(axis cs:6,220.128113113113)
--(axis cs:6,222.067337337337)
--(axis cs:6,224.006561561562)
--(axis cs:6,225.945785785786)
--(axis cs:6,227.88501001001)
--(axis cs:6,229.824234234234)
--(axis cs:6,231.763458458458)
--(axis cs:6,233.702682682683)
--(axis cs:6,235.641906906907)
--(axis cs:6,237.581131131131)
--(axis cs:6,239.520355355355)
--(axis cs:6,241.45957957958)
--(axis cs:6,243.398803803804)
--(axis cs:6,245.338028028028)
--(axis cs:6,247.277252252252)
--(axis cs:6,249.216476476476)
--(axis cs:6,251.155700700701)
--(axis cs:6,253.094924924925)
--(axis cs:6,255.034149149149)
--(axis cs:6,256.973373373373)
--(axis cs:6,258.912597597598)
--(axis cs:6,260.851821821822)
--(axis cs:6,262.791046046046)
--(axis cs:6,264.73027027027)
--(axis cs:6,266.669494494495)
--(axis cs:6,268.608718718719)
--(axis cs:6,270.547942942943)
--(axis cs:6,272.487167167167)
--(axis cs:6,274.426391391391)
--(axis cs:6,276.365615615616)
--(axis cs:6,278.30483983984)
--(axis cs:6,280.244064064064)
--(axis cs:6,282.183288288288)
--(axis cs:6,284.122512512513)
--(axis cs:6,286.061736736737)
--(axis cs:6,288.000960960961)
--(axis cs:6,289.940185185185)
--(axis cs:6,291.879409409409)
--(axis cs:6,293.818633633634)
--(axis cs:6,295.757857857858)
--(axis cs:6,297.697082082082)
--(axis cs:6,299.636306306306)
--(axis cs:6,301.575530530531)
--(axis cs:6,303.514754754755)
--(axis cs:6,305.453978978979)
--(axis cs:6,307.393203203203)
--(axis cs:6,309.332427427427)
--(axis cs:6,311.271651651652)
--(axis cs:6,313.210875875876)
--(axis cs:6,315.1501001001)
--(axis cs:6,317.089324324324)
--(axis cs:6,319.028548548549)
--(axis cs:6,320.967772772773)
--(axis cs:6,322.906996996997)
--(axis cs:6,324.846221221221)
--(axis cs:6,326.785445445445)
--(axis cs:6,328.72466966967)
--(axis cs:6,330.663893893894)
--(axis cs:6,332.603118118118)
--(axis cs:6,334.542342342342)
--(axis cs:6,336.481566566567)
--(axis cs:6,338.420790790791)
--(axis cs:6,340.360015015015)
--(axis cs:6,342.299239239239)
--(axis cs:6,344.238463463463)
--(axis cs:6,346.177687687688)
--(axis cs:6,348.116911911912)
--(axis cs:6,350.056136136136)
--(axis cs:6,351.99536036036)
--(axis cs:6,353.934584584585)
--(axis cs:6,355.873808808809)
--(axis cs:6,357.813033033033)
--(axis cs:6,359.752257257257)
--(axis cs:6,361.691481481482)
--(axis cs:6,363.630705705706)
--(axis cs:6,365.56992992993)
--(axis cs:6,367.509154154154)
--(axis cs:6,369.448378378378)
--(axis cs:6,371.387602602603)
--(axis cs:6,373.326826826827)
--(axis cs:6,375.266051051051)
--(axis cs:6,377.205275275275)
--(axis cs:6,379.1444994995)
--(axis cs:6,381.083723723724)
--(axis cs:6,383.022947947948)
--(axis cs:6,384.962172172172)
--(axis cs:6,386.901396396396)
--(axis cs:6,388.840620620621)
--(axis cs:6,390.779844844845)
--(axis cs:6,392.719069069069)
--(axis cs:6,394.658293293293)
--(axis cs:6,396.597517517518)
--(axis cs:6,398.536741741742)
--(axis cs:6,400.475965965966)
--(axis cs:6,402.41519019019)
--(axis cs:6,404.354414414414)
--(axis cs:6,406.293638638639)
--(axis cs:6,408.232862862863)
--(axis cs:6,410.172087087087)
--(axis cs:6,412.111311311311)
--(axis cs:6,414.050535535536)
--(axis cs:6,415.98975975976)
--(axis cs:6,417.928983983984)
--(axis cs:6,419.868208208208)
--(axis cs:6,421.807432432432)
--(axis cs:6,423.746656656657)
--(axis cs:6,425.685880880881)
--(axis cs:6,427.625105105105)
--(axis cs:6,429.564329329329)
--(axis cs:6,431.503553553554)
--(axis cs:6,433.442777777778)
--(axis cs:6,435.382002002002)
--(axis cs:6,437.321226226226)
--(axis cs:6,439.26045045045)
--(axis cs:6,441.199674674675)
--(axis cs:6,443.138898898899)
--(axis cs:6,445.078123123123)
--(axis cs:6,447.017347347347)
--(axis cs:6,448.956571571572)
--(axis cs:6,450.895795795796)
--(axis cs:6,452.83502002002)
--(axis cs:6,454.774244244244)
--(axis cs:6,456.713468468468)
--(axis cs:6,458.652692692693)
--(axis cs:6,460.591916916917)
--(axis cs:6,462.531141141141)
--(axis cs:6,464.470365365365)
--(axis cs:6,466.40958958959)
--(axis cs:6,468.348813813814)
--(axis cs:6,470.288038038038)
--(axis cs:6,472.227262262262)
--(axis cs:6,474.166486486487)
--(axis cs:6,476.105710710711)
--(axis cs:6,478.044934934935)
--(axis cs:6,479.984159159159)
--(axis cs:6,481.923383383383)
--(axis cs:6,483.862607607608)
--(axis cs:6,485.801831831832)
--(axis cs:6,487.741056056056)
--(axis cs:6,489.68028028028)
--(axis cs:6,491.619504504505)
--(axis cs:6,493.558728728729)
--(axis cs:6,495.497952952953)
--(axis cs:6,497.437177177177)
--(axis cs:6,499.376401401401)
--(axis cs:6,501.315625625626)
--(axis cs:6,503.25484984985)
--(axis cs:6,505.194074074074)
--(axis cs:6,507.133298298298)
--(axis cs:6,509.072522522523)
--(axis cs:6,511.011746746747)
--(axis cs:6,512.950970970971)
--(axis cs:6,514.890195195195)
--(axis cs:6,516.829419419419)
--(axis cs:6,518.768643643644)
--(axis cs:6,520.707867867868)
--(axis cs:6,522.647092092092)
--(axis cs:6,524.586316316316)
--(axis cs:6,526.525540540541)
--(axis cs:6,528.464764764765)
--(axis cs:6,530.403988988989)
--(axis cs:6,532.343213213213)
--(axis cs:6,534.282437437437)
--(axis cs:6,536.221661661662)
--(axis cs:6,538.160885885886)
--(axis cs:6,540.10011011011)
--(axis cs:6,542.039334334334)
--(axis cs:6,543.978558558559)
--(axis cs:6,545.917782782783)
--(axis cs:6,547.857007007007)
--(axis cs:6,549.796231231231)
--(axis cs:6,551.735455455455)
--(axis cs:6,553.67467967968)
--(axis cs:6,555.613903903904)
--(axis cs:6,557.553128128128)
--(axis cs:6,559.492352352352)
--(axis cs:6,561.431576576577)
--(axis cs:6,563.370800800801)
--(axis cs:6,565.310025025025)
--(axis cs:6,567.249249249249)
--(axis cs:6,569.188473473473)
--(axis cs:6,571.127697697698)
--(axis cs:6,573.066921921922)
--(axis cs:6,575.006146146146)
--(axis cs:6,576.94537037037)
--(axis cs:6,578.884594594595)
--(axis cs:6,580.823818818819)
--(axis cs:6,582.763043043043)
--(axis cs:6,584.702267267267)
--(axis cs:6,586.641491491491)
--(axis cs:6,588.580715715716)
--(axis cs:6,590.51993993994)
--(axis cs:6,592.459164164164)
--(axis cs:6,594.398388388388)
--(axis cs:6,596.337612612613)
--(axis cs:6,598.276836836837)
--(axis cs:6,600.216061061061)
--(axis cs:6,602.155285285285)
--(axis cs:6,604.09450950951)
--(axis cs:6,606.033733733734)
--(axis cs:6,607.972957957958)
--(axis cs:6,609.912182182182)
--(axis cs:6,611.851406406406)
--(axis cs:6,613.790630630631)
--(axis cs:6,615.729854854855)
--(axis cs:6,617.669079079079)
--(axis cs:6,619.608303303303)
--(axis cs:6,621.547527527528)
--(axis cs:6,623.486751751752)
--(axis cs:6,625.425975975976)
--(axis cs:6,627.3652002002)
--(axis cs:6,629.304424424424)
--(axis cs:6,631.243648648649)
--(axis cs:6,633.182872872873)
--(axis cs:6,635.122097097097)
--(axis cs:6,637.061321321321)
--(axis cs:6,639.000545545545)
--(axis cs:6,640.93976976977)
--(axis cs:6,642.878993993994)
--(axis cs:6,644.818218218218)
--(axis cs:6,646.757442442442)
--(axis cs:6,648.696666666667)
--(axis cs:6,650.635890890891)
--(axis cs:6,652.575115115115)
--(axis cs:6,654.514339339339)
--(axis cs:6,656.453563563564)
--(axis cs:6,658.392787787788)
--(axis cs:6,660.332012012012)
--(axis cs:6,662.271236236236)
--(axis cs:6,664.21046046046)
--(axis cs:6,666.149684684685)
--(axis cs:6,668.088908908909)
--(axis cs:6,670.028133133133)
--(axis cs:6,671.967357357357)
--(axis cs:6,673.906581581582)
--(axis cs:6,675.845805805806)
--(axis cs:6,677.78503003003)
--(axis cs:6,679.724254254254)
--(axis cs:6,681.663478478479)
--(axis cs:6,683.602702702703)
--(axis cs:6,685.541926926927)
--(axis cs:6,687.481151151151)
--(axis cs:6,689.420375375375)
--(axis cs:6,691.3595995996)
--(axis cs:6,693.298823823824)
--(axis cs:6,695.238048048048)
--(axis cs:6,697.177272272272)
--(axis cs:6,699.116496496496)
--(axis cs:6,701.055720720721)
--(axis cs:6,702.994944944945)
--(axis cs:6,704.934169169169)
--(axis cs:6,706.873393393393)
--(axis cs:6,708.812617617618)
--(axis cs:6,710.751841841842)
--(axis cs:6,712.691066066066)
--(axis cs:6,714.63029029029)
--(axis cs:6,716.569514514514)
--(axis cs:6,718.508738738739)
--(axis cs:6,720.447962962963)
--(axis cs:6,722.387187187187)
--(axis cs:6,724.326411411411)
--(axis cs:6,726.265635635636)
--(axis cs:6,728.20485985986)
--(axis cs:6,730.144084084084)
--(axis cs:6,732.083308308308)
--(axis cs:6,734.022532532533)
--(axis cs:6,735.961756756757)
--(axis cs:6,737.900980980981)
--(axis cs:6,739.840205205205)
--(axis cs:6,741.779429429429)
--(axis cs:6,743.718653653654)
--(axis cs:6,745.657877877878)
--(axis cs:6,747.597102102102)
--(axis cs:6,749.536326326326)
--(axis cs:6,751.475550550551)
--(axis cs:6,753.414774774775)
--(axis cs:6,755.353998998999)
--(axis cs:6,757.293223223223)
--(axis cs:6,759.232447447447)
--(axis cs:6,761.171671671672)
--(axis cs:6,763.110895895896)
--(axis cs:6,765.05012012012)
--(axis cs:6,766.989344344344)
--(axis cs:6,768.928568568569)
--(axis cs:6,770.867792792793)
--(axis cs:6,772.807017017017)
--(axis cs:6,774.746241241241)
--(axis cs:6,776.685465465465)
--(axis cs:6,778.62468968969)
--(axis cs:6,780.563913913914)
--(axis cs:6,782.503138138138)
--(axis cs:6,784.442362362362)
--(axis cs:6,786.381586586587)
--(axis cs:6,788.320810810811)
--(axis cs:6,790.260035035035)
--(axis cs:6,792.199259259259)
--(axis cs:6,794.138483483483)
--(axis cs:6,796.077707707708)
--(axis cs:6,798.016931931932)
--(axis cs:6,799.956156156156)
--(axis cs:6,801.89538038038)
--(axis cs:6,803.834604604605)
--(axis cs:6,805.773828828829)
--(axis cs:6,807.713053053053)
--(axis cs:6,809.652277277277)
--(axis cs:6,811.591501501502)
--(axis cs:6,813.530725725726)
--(axis cs:6,815.46994994995)
--(axis cs:6,817.409174174174)
--(axis cs:6,819.348398398398)
--(axis cs:6,821.287622622623)
--(axis cs:6,823.226846846847)
--(axis cs:6,825.166071071071)
--(axis cs:6,827.105295295295)
--(axis cs:6,829.04451951952)
--(axis cs:6,830.983743743744)
--(axis cs:6,832.922967967968)
--(axis cs:6,834.862192192192)
--(axis cs:6,836.801416416416)
--(axis cs:6,838.740640640641)
--(axis cs:6,840.679864864865)
--(axis cs:6,842.619089089089)
--(axis cs:6,844.558313313313)
--(axis cs:6,846.497537537538)
--(axis cs:6,848.436761761762)
--(axis cs:6,850.375985985986)
--(axis cs:6,852.31521021021)
--(axis cs:6,854.254434434434)
--(axis cs:6,856.193658658659)
--(axis cs:6,858.132882882883)
--(axis cs:6,860.072107107107)
--(axis cs:6,862.011331331331)
--(axis cs:6,863.950555555556)
--(axis cs:6,865.88977977978)
--(axis cs:6,867.829004004004)
--(axis cs:6,869.768228228228)
--(axis cs:6,871.707452452452)
--(axis cs:6,873.646676676677)
--(axis cs:6,875.585900900901)
--(axis cs:6,877.525125125125)
--(axis cs:6,879.464349349349)
--(axis cs:6,881.403573573574)
--(axis cs:6,883.342797797798)
--(axis cs:6,885.282022022022)
--(axis cs:6,887.221246246246)
--(axis cs:6,889.160470470471)
--(axis cs:6,891.099694694695)
--(axis cs:6,893.038918918919)
--(axis cs:6,894.978143143143)
--(axis cs:6,896.917367367367)
--(axis cs:6,898.856591591592)
--(axis cs:6,900.795815815816)
--(axis cs:6,902.73504004004)
--(axis cs:6,904.674264264264)
--(axis cs:6,906.613488488489)
--(axis cs:6,908.552712712713)
--(axis cs:6,910.491936936937)
--(axis cs:6,912.431161161161)
--(axis cs:6,914.370385385385)
--(axis cs:6,916.30960960961)
--(axis cs:6,918.248833833834)
--(axis cs:6,920.188058058058)
--(axis cs:6,922.127282282282)
--(axis cs:6,924.066506506506)
--(axis cs:6,926.005730730731)
--(axis cs:6,927.944954954955)
--(axis cs:6,929.884179179179)
--(axis cs:6,931.823403403403)
--(axis cs:6,933.762627627628)
--(axis cs:6,935.701851851852)
--(axis cs:6,937.641076076076)
--(axis cs:6,939.5803003003)
--(axis cs:6,941.519524524525)
--(axis cs:6,943.458748748749)
--(axis cs:6,945.397972972973)
--(axis cs:6,947.337197197197)
--(axis cs:6,949.276421421421)
--(axis cs:6,951.215645645646)
--(axis cs:6,953.15486986987)
--(axis cs:6,955.094094094094)
--(axis cs:6,957.033318318318)
--(axis cs:6,958.972542542543)
--(axis cs:6,960.911766766767)
--(axis cs:6,962.850990990991)
--(axis cs:6,964.790215215215)
--(axis cs:6,966.729439439439)
--(axis cs:6,968.668663663664)
--(axis cs:6,970.607887887888)
--(axis cs:6,972.547112112112)
--(axis cs:6,974.486336336336)
--(axis cs:6,976.425560560561)
--(axis cs:6,978.364784784785)
--(axis cs:6,980.304009009009)
--(axis cs:6,982.243233233233)
--(axis cs:6,984.182457457457)
--(axis cs:6,986.121681681682)
--(axis cs:6,988.060905905906)
--(axis cs:6,990.00013013013)
--(axis cs:6,991.939354354354)
--(axis cs:6,993.878578578579)
--(axis cs:6,995.817802802803)
--(axis cs:6,997.757027027027)
--(axis cs:6,999.696251251251)
--(axis cs:6,1001.63547547548)
--(axis cs:6,1003.5746996997)
--(axis cs:6,1005.51392392392)
--(axis cs:6,1007.45314814815)
--(axis cs:6,1009.39237237237)
--(axis cs:6,1011.3315965966)
--(axis cs:6,1013.27082082082)
--(axis cs:6,1015.21004504505)
--(axis cs:6,1017.14926926927)
--(axis cs:6,1019.08849349349)
--(axis cs:6,1021.02771771772)
--(axis cs:6,1022.96694194194)
--(axis cs:6,1024.90616616617)
--(axis cs:6,1026.84539039039)
--(axis cs:6,1028.78461461461)
--(axis cs:6,1030.72383883884)
--(axis cs:6,1032.66306306306)
--(axis cs:6,1034.60228728729)
--(axis cs:6,1036.54151151151)
--(axis cs:6,1038.48073573574)
--(axis cs:6,1040.41995995996)
--(axis cs:6,1042.35918418418)
--(axis cs:6,1044.29840840841)
--(axis cs:6,1046.23763263263)
--(axis cs:6,1048.17685685686)
--(axis cs:6,1050.11608108108)
--(axis cs:6,1052.05530530531)
--(axis cs:6,1053.99452952953)
--(axis cs:6,1055.93375375375)
--(axis cs:6,1057.87297797798)
--(axis cs:6,1059.8122022022)
--(axis cs:6,1061.75142642643)
--(axis cs:6,1063.69065065065)
--(axis cs:6,1065.62987487487)
--(axis cs:6,1067.5690990991)
--(axis cs:6,1069.50832332332)
--(axis cs:6,1071.44754754755)
--(axis cs:6,1073.38677177177)
--(axis cs:6,1075.325995996)
--(axis cs:6,1077.26522022022)
--(axis cs:6,1079.20444444444)
--(axis cs:6,1081.14366866867)
--(axis cs:6,1083.08289289289)
--(axis cs:6,1085.02211711712)
--(axis cs:6,1086.96134134134)
--(axis cs:6,1088.90056556557)
--(axis cs:6,1090.83978978979)
--(axis cs:6,1092.77901401401)
--(axis cs:6,1094.71823823824)
--(axis cs:6,1096.65746246246)
--(axis cs:6,1098.59668668669)
--(axis cs:6,1100.53591091091)
--(axis cs:6,1102.47513513514)
--(axis cs:6,1104.41435935936)
--(axis cs:6,1106.35358358358)
--(axis cs:6,1108.29280780781)
--(axis cs:6,1110.23203203203)
--(axis cs:6,1112.17125625626)
--(axis cs:6,1114.11048048048)
--(axis cs:6,1116.0497047047)
--(axis cs:6,1117.98892892893)
--(axis cs:6,1119.92815315315)
--(axis cs:6,1121.86737737738)
--(axis cs:6,1123.8066016016)
--(axis cs:6,1125.74582582583)
--(axis cs:6,1127.68505005005)
--(axis cs:6,1129.62427427427)
--(axis cs:6,1131.5634984985)
--(axis cs:6,1133.50272272272)
--(axis cs:6,1135.44194694695)
--(axis cs:6,1137.38117117117)
--(axis cs:6,1139.3203953954)
--(axis cs:6,1141.25961961962)
--(axis cs:6,1143.19884384384)
--(axis cs:6,1145.13806806807)
--(axis cs:6,1147.07729229229)
--(axis cs:6,1149.01651651652)
--(axis cs:6,1150.95574074074)
--(axis cs:6,1152.89496496497)
--(axis cs:6,1154.83418918919)
--(axis cs:6,1156.77341341341)
--(axis cs:6,1158.71263763764)
--(axis cs:6,1160.65186186186)
--(axis cs:6,1162.59108608609)
--(axis cs:6,1164.53031031031)
--(axis cs:6,1166.46953453453)
--(axis cs:6,1168.40875875876)
--(axis cs:6,1170.34798298298)
--(axis cs:6,1172.28720720721)
--(axis cs:6,1174.22643143143)
--(axis cs:6,1176.16565565566)
--(axis cs:6,1178.10487987988)
--(axis cs:6,1180.0441041041)
--(axis cs:6,1181.98332832833)
--(axis cs:6,1183.92255255255)
--(axis cs:6,1185.86177677678)
--(axis cs:6,1187.801001001)
--(axis cs:6,1189.74022522523)
--(axis cs:6,1191.67944944945)
--(axis cs:6,1193.61867367367)
--(axis cs:6,1195.5578978979)
--(axis cs:6,1197.49712212212)
--(axis cs:6,1199.43634634635)
--(axis cs:6,1201.37557057057)
--(axis cs:6,1203.31479479479)
--(axis cs:6,1205.25401901902)
--(axis cs:6,1207.19324324324)
--(axis cs:6,1209.13246746747)
--(axis cs:6,1211.07169169169)
--(axis cs:6,1213.01091591592)
--(axis cs:6,1214.95014014014)
--(axis cs:6,1216.88936436436)
--(axis cs:6,1218.82858858859)
--(axis cs:6,1220.76781281281)
--(axis cs:6,1222.70703703704)
--(axis cs:6,1224.64626126126)
--(axis cs:6,1226.58548548549)
--(axis cs:6,1228.52470970971)
--(axis cs:6,1230.46393393393)
--(axis cs:6,1232.40315815816)
--(axis cs:6,1234.34238238238)
--(axis cs:6,1236.28160660661)
--(axis cs:6,1238.22083083083)
--(axis cs:6,1240.16005505506)
--(axis cs:6,1242.09927927928)
--(axis cs:6,1244.0385035035)
--(axis cs:6,1245.97772772773)
--(axis cs:6,1247.91695195195)
--(axis cs:6,1249.85617617618)
--(axis cs:6,1251.7954004004)
--(axis cs:6,1253.73462462462)
--(axis cs:6,1255.67384884885)
--(axis cs:6,1257.61307307307)
--(axis cs:6,1259.5522972973)
--(axis cs:6,1261.49152152152)
--(axis cs:6,1263.43074574575)
--(axis cs:6,1265.36996996997)
--(axis cs:6,1267.30919419419)
--(axis cs:6,1269.24841841842)
--(axis cs:6,1271.18764264264)
--(axis cs:6,1273.12686686687)
--(axis cs:6,1275.06609109109)
--(axis cs:6,1277.00531531532)
--(axis cs:6,1278.94453953954)
--(axis cs:6,1280.88376376376)
--(axis cs:6,1282.82298798799)
--(axis cs:6,1284.76221221221)
--(axis cs:6,1286.70143643644)
--(axis cs:6,1288.64066066066)
--(axis cs:6,1290.57988488488)
--(axis cs:6,1292.51910910911)
--(axis cs:6,1294.45833333333)
--(axis cs:6,1296.39755755756)
--(axis cs:6,1298.33678178178)
--(axis cs:6,1300.27600600601)
--(axis cs:6,1302.21523023023)
--(axis cs:6,1304.15445445445)
--(axis cs:6,1306.09367867868)
--(axis cs:6,1308.0329029029)
--(axis cs:6,1309.97212712713)
--(axis cs:6,1311.91135135135)
--(axis cs:6,1313.85057557558)
--(axis cs:6,1315.7897997998)
--(axis cs:6,1317.72902402402)
--(axis cs:6,1319.66824824825)
--(axis cs:6,1321.60747247247)
--(axis cs:6,1323.5466966967)
--(axis cs:6,1325.48592092092)
--(axis cs:6,1327.42514514515)
--(axis cs:6,1329.36436936937)
--(axis cs:6,1331.30359359359)
--(axis cs:6,1333.24281781782)
--(axis cs:6,1335.18204204204)
--(axis cs:6,1337.12126626627)
--(axis cs:6,1339.06049049049)
--(axis cs:6,1340.99971471471)
--(axis cs:6,1342.93893893894)
--(axis cs:6,1344.87816316316)
--(axis cs:6,1346.81738738739)
--(axis cs:6,1348.75661161161)
--(axis cs:6,1350.69583583584)
--(axis cs:6,1352.63506006006)
--(axis cs:6,1354.57428428428)
--(axis cs:6,1356.51350850851)
--(axis cs:6,1358.45273273273)
--(axis cs:6,1360.39195695696)
--(axis cs:6,1362.33118118118)
--(axis cs:6,1364.27040540541)
--(axis cs:6,1366.20962962963)
--(axis cs:6,1368.14885385385)
--(axis cs:6,1370.08807807808)
--(axis cs:6,1372.0273023023)
--(axis cs:6,1373.96652652653)
--(axis cs:6,1375.90575075075)
--(axis cs:6,1377.84497497498)
--(axis cs:6,1379.7841991992)
--(axis cs:6,1381.72342342342)
--(axis cs:6,1383.66264764765)
--(axis cs:6,1385.60187187187)
--(axis cs:6,1387.5410960961)
--(axis cs:6,1389.48032032032)
--(axis cs:6,1391.41954454454)
--(axis cs:6,1393.35876876877)
--(axis cs:6,1395.29799299299)
--(axis cs:6,1397.23721721722)
--(axis cs:6,1399.17644144144)
--(axis cs:6,1401.11566566567)
--(axis cs:6,1403.05488988989)
--(axis cs:6,1404.99411411411)
--(axis cs:6,1406.93333833834)
--(axis cs:6,1408.87256256256)
--(axis cs:6,1410.81178678679)
--(axis cs:6,1412.75101101101)
--(axis cs:6,1414.69023523524)
--(axis cs:6,1416.62945945946)
--(axis cs:6,1418.56868368368)
--(axis cs:6,1420.50790790791)
--(axis cs:6,1422.44713213213)
--(axis cs:6,1424.38635635636)
--(axis cs:6,1426.32558058058)
--(axis cs:6,1428.2648048048)
--(axis cs:6,1430.20402902903)
--(axis cs:6,1432.14325325325)
--(axis cs:6,1434.08247747748)
--(axis cs:6,1436.0217017017)
--(axis cs:6,1437.96092592593)
--(axis cs:6,1439.90015015015)
--(axis cs:6,1441.83937437437)
--(axis cs:6,1443.7785985986)
--(axis cs:6,1445.71782282282)
--(axis cs:6,1447.65704704705)
--(axis cs:6,1449.59627127127)
--(axis cs:6,1451.5354954955)
--(axis cs:6,1453.47471971972)
--(axis cs:6,1455.41394394394)
--(axis cs:6,1457.35316816817)
--(axis cs:6,1459.29239239239)
--(axis cs:6,1461.23161661662)
--(axis cs:6,1463.17084084084)
--(axis cs:6,1465.11006506507)
--(axis cs:6,1467.04928928929)
--(axis cs:6,1468.98851351351)
--(axis cs:6,1470.92773773774)
--(axis cs:6,1472.86696196196)
--(axis cs:6,1474.80618618619)
--(axis cs:6,1476.74541041041)
--(axis cs:6,1478.68463463463)
--(axis cs:6,1480.62385885886)
--(axis cs:6,1482.56308308308)
--(axis cs:6,1484.50230730731)
--(axis cs:6,1486.44153153153)
--(axis cs:6,1488.38075575576)
--(axis cs:6,1490.31997997998)
--(axis cs:6,1492.2592042042)
--(axis cs:6,1494.19842842843)
--(axis cs:6,1496.13765265265)
--(axis cs:6,1498.07687687688)
--(axis cs:6,1500.0161011011)
--(axis cs:6,1501.95532532533)
--(axis cs:6,1503.89454954955)
--(axis cs:6,1505.83377377377)
--(axis cs:6,1507.772997998)
--(axis cs:6,1509.71222222222)
--(axis cs:6,1511.65144644645)
--(axis cs:6,1513.59067067067)
--(axis cs:6,1515.5298948949)
--(axis cs:6,1517.46911911912)
--(axis cs:6,1519.40834334334)
--(axis cs:6,1521.34756756757)
--(axis cs:6,1523.28679179179)
--(axis cs:6,1525.22601601602)
--(axis cs:6,1527.16524024024)
--(axis cs:6,1529.10446446446)
--(axis cs:6,1531.04368868869)
--(axis cs:6,1532.98291291291)
--(axis cs:6,1534.92213713714)
--(axis cs:6,1536.86136136136)
--(axis cs:6,1538.80058558559)
--(axis cs:6,1540.73980980981)
--(axis cs:6,1542.67903403403)
--(axis cs:6,1544.61825825826)
--(axis cs:6,1546.55748248248)
--(axis cs:6,1548.49670670671)
--(axis cs:6,1550.43593093093)
--(axis cs:6,1552.37515515516)
--(axis cs:6,1554.31437937938)
--(axis cs:6,1556.2536036036)
--(axis cs:6,1558.19282782783)
--(axis cs:6,1560.13205205205)
--(axis cs:6,1562.07127627628)
--(axis cs:6,1564.0105005005)
--(axis cs:6,1565.94972472472)
--(axis cs:6,1567.88894894895)
--(axis cs:6,1569.82817317317)
--(axis cs:6,1571.7673973974)
--(axis cs:6,1573.70662162162)
--(axis cs:6,1575.64584584585)
--(axis cs:6,1577.58507007007)
--(axis cs:6,1579.52429429429)
--(axis cs:6,1581.46351851852)
--(axis cs:6,1583.40274274274)
--(axis cs:6,1585.34196696697)
--(axis cs:6,1587.28119119119)
--(axis cs:6,1589.22041541542)
--(axis cs:6,1591.15963963964)
--(axis cs:6,1593.09886386386)
--(axis cs:6,1595.03808808809)
--(axis cs:6,1596.97731231231)
--(axis cs:6,1598.91653653654)
--(axis cs:6,1600.85576076076)
--(axis cs:6,1602.79498498499)
--(axis cs:6,1604.73420920921)
--(axis cs:6,1606.67343343343)
--(axis cs:6,1608.61265765766)
--(axis cs:6,1610.55188188188)
--(axis cs:6,1612.49110610611)
--(axis cs:6,1614.43033033033)
--(axis cs:6,1616.36955455455)
--(axis cs:6,1618.30877877878)
--(axis cs:6,1620.248003003)
--(axis cs:6,1622.18722722723)
--(axis cs:6,1624.12645145145)
--(axis cs:6,1626.06567567568)
--(axis cs:6,1628.0048998999)
--(axis cs:6,1629.94412412412)
--(axis cs:6,1631.88334834835)
--(axis cs:6,1633.82257257257)
--(axis cs:6,1635.7617967968)
--(axis cs:6,1637.70102102102)
--(axis cs:6,1639.64024524525)
--(axis cs:6,1641.57946946947)
--(axis cs:6,1643.51869369369)
--(axis cs:6,1645.45791791792)
--(axis cs:6,1647.39714214214)
--(axis cs:6,1649.33636636637)
--(axis cs:6,1651.27559059059)
--(axis cs:6,1653.21481481481)
--(axis cs:6,1655.15403903904)
--(axis cs:6,1657.09326326326)
--(axis cs:6,1659.03248748749)
--(axis cs:6,1660.97171171171)
--(axis cs:6,1662.91093593594)
--(axis cs:6,1664.85016016016)
--(axis cs:6,1666.78938438438)
--(axis cs:6,1668.72860860861)
--(axis cs:6,1670.66783283283)
--(axis cs:6,1672.60705705706)
--(axis cs:6,1674.54628128128)
--(axis cs:6,1676.48550550551)
--(axis cs:6,1678.42472972973)
--(axis cs:6,1680.36395395395)
--(axis cs:6,1682.30317817818)
--(axis cs:6,1684.2424024024)
--(axis cs:6,1686.18162662663)
--(axis cs:6,1688.12085085085)
--(axis cs:6,1690.06007507508)
--(axis cs:6,1691.9992992993)
--(axis cs:6,1693.93852352352)
--(axis cs:6,1695.87774774775)
--(axis cs:6,1697.81697197197)
--(axis cs:6,1699.7561961962)
--(axis cs:6,1701.69542042042)
--(axis cs:6,1703.63464464464)
--(axis cs:6,1705.57386886887)
--(axis cs:6,1707.51309309309)
--(axis cs:6,1709.45231731732)
--(axis cs:6,1711.39154154154)
--(axis cs:6,1713.33076576577)
--(axis cs:6,1715.26998998999)
--(axis cs:6,1717.20921421421)
--(axis cs:6,1719.14843843844)
--(axis cs:6,1721.08766266266)
--(axis cs:6,1723.02688688689)
--(axis cs:6,1724.96611111111)
--(axis cs:6,1726.90533533534)
--(axis cs:6,1728.84455955956)
--(axis cs:6,1730.78378378378)
--(axis cs:6,1732.72300800801)
--(axis cs:6,1734.66223223223)
--(axis cs:6,1736.60145645646)
--(axis cs:6,1738.54068068068)
--(axis cs:6,1740.4799049049)
--(axis cs:6,1742.41912912913)
--(axis cs:6,1744.35835335335)
--(axis cs:6,1746.29757757758)
--(axis cs:6,1748.2368018018)
--(axis cs:6,1750.17602602603)
--(axis cs:6,1752.11525025025)
--(axis cs:6,1754.05447447447)
--(axis cs:6,1755.9936986987)
--(axis cs:6,1757.93292292292)
--(axis cs:6,1759.87214714715)
--(axis cs:6,1761.81137137137)
--(axis cs:6,1763.7505955956)
--(axis cs:6,1765.68981981982)
--(axis cs:6,1767.62904404404)
--(axis cs:6,1769.56826826827)
--(axis cs:6,1771.50749249249)
--(axis cs:6,1773.44671671672)
--(axis cs:6,1775.38594094094)
--(axis cs:6,1777.32516516517)
--(axis cs:6,1779.26438938939)
--(axis cs:6,1781.20361361361)
--(axis cs:6,1783.14283783784)
--(axis cs:6,1785.08206206206)
--(axis cs:6,1787.02128628629)
--(axis cs:6,1788.96051051051)
--(axis cs:6,1790.89973473473)
--(axis cs:6,1792.83895895896)
--(axis cs:6,1794.77818318318)
--(axis cs:6,1796.71740740741)
--(axis cs:6,1798.65663163163)
--(axis cs:6,1800.59585585586)
--(axis cs:6,1802.53508008008)
--(axis cs:6,1804.4743043043)
--(axis cs:6,1806.41352852853)
--(axis cs:6,1808.35275275275)
--(axis cs:6,1810.29197697698)
--(axis cs:6,1812.2312012012)
--(axis cs:6,1814.17042542543)
--(axis cs:6,1816.10964964965)
--(axis cs:6,1818.04887387387)
--(axis cs:6,1819.9880980981)
--(axis cs:6,1821.92732232232)
--(axis cs:6,1823.86654654655)
--(axis cs:6,1825.80577077077)
--(axis cs:6,1827.744994995)
--(axis cs:6,1829.68421921922)
--(axis cs:6,1831.62344344344)
--(axis cs:6,1833.56266766767)
--(axis cs:6,1835.50189189189)
--(axis cs:6,1837.44111611612)
--(axis cs:6,1839.38034034034)
--(axis cs:6,1841.31956456456)
--(axis cs:6,1843.25878878879)
--(axis cs:6,1845.19801301301)
--(axis cs:6,1847.13723723724)
--(axis cs:6,1849.07646146146)
--(axis cs:6,1851.01568568569)
--(axis cs:6,1852.95490990991)
--(axis cs:6,1854.89413413413)
--(axis cs:6,1856.83335835836)
--(axis cs:6,1858.77258258258)
--(axis cs:6,1860.71180680681)
--(axis cs:6,1862.65103103103)
--(axis cs:6,1864.59025525526)
--(axis cs:6,1866.52947947948)
--(axis cs:6,1868.4687037037)
--(axis cs:6,1870.40792792793)
--(axis cs:6,1872.34715215215)
--(axis cs:6,1874.28637637638)
--(axis cs:6,1876.2256006006)
--(axis cs:6,1878.16482482482)
--(axis cs:6,1880.10404904905)
--(axis cs:6,1882.04327327327)
--(axis cs:6,1883.9824974975)
--(axis cs:6,1885.92172172172)
--(axis cs:6,1887.86094594595)
--(axis cs:6,1889.80017017017)
--(axis cs:6,1891.73939439439)
--(axis cs:6,1893.67861861862)
--(axis cs:6,1895.61784284284)
--(axis cs:6,1897.55706706707)
--(axis cs:6,1899.49629129129)
--(axis cs:6,1901.43551551552)
--(axis cs:6,1903.37473973974)
--(axis cs:6,1905.31396396396)
--(axis cs:6,1907.25318818819)
--(axis cs:6,1909.19241241241)
--(axis cs:6,1911.13163663664)
--(axis cs:6,1913.07086086086)
--(axis cs:6,1915.01008508509)
--(axis cs:6,1916.94930930931)
--(axis cs:6,1918.88853353353)
--(axis cs:6,1920.82775775776)
--(axis cs:6,1922.76698198198)
--(axis cs:6,1924.70620620621)
--(axis cs:6,1926.64543043043)
--(axis cs:6,1928.58465465465)
--(axis cs:6,1930.52387887888)
--(axis cs:6,1932.4631031031)
--(axis cs:6,1934.40232732733)
--(axis cs:6,1936.34155155155)
--(axis cs:6,1938.28077577578)
--(axis cs:6,1940.22)
--(axis cs:6.00000016866181,1940.22)
--(axis cs:6.00000016866181,1940.22)
--(axis cs:6.00000018647466,1938.28077577578)
--(axis cs:6.00000020406295,1936.34155155155)
--(axis cs:6.00000022151164,1934.40232732733)
--(axis cs:6.00000023901866,1932.4631031031)
--(axis cs:6.00000025690009,1930.52387887888)
--(axis cs:6.00000027561287,1928.58465465465)
--(axis cs:6.00000029579429,1926.64543043043)
--(axis cs:6.0000003183048,1924.70620620621)
--(axis cs:6.00000034424934,1922.76698198198)
--(axis cs:6.00000037494673,1920.82775775776)
--(axis cs:6.00000041182101,1918.88853353353)
--(axis cs:6.00000045620421,1916.94930930931)
--(axis cs:6.00000050906428,1915.01008508509)
--(axis cs:6.000000570699,1913.07086086086)
--(axis cs:6.00000064045836,1911.13163663664)
--(axis cs:6.00000071656656,1909.19241241241)
--(axis cs:6.00000079610504,1907.25318818819)
--(axis cs:6.00000087519058,1905.31396396396)
--(axis cs:6.00000094934182,1903.37473973974)
--(axis cs:6.00000101398469,1901.43551551552)
--(axis cs:6.00000106501217,1899.49629129129)
--(axis cs:6.00000109929807,1897.55706706707)
--(axis cs:6.00000111507161,1895.61784284284)
--(axis cs:6.00000111208972,1893.67861861862)
--(axis cs:6.00000109158785,1891.73939439439)
--(axis cs:6.00000105603766,1889.80017017017)
--(axis cs:6.00000100877697,1887.86094594595)
--(axis cs:6.00000095359659,1885.92172172172)
--(axis cs:6.00000089436391,1883.9824974975)
--(axis cs:6.00000083474043,1882.04327327327)
--(axis cs:6.00000077801499,1880.10404904905)
--(axis cs:6.0000007270402,1878.16482482482)
--(axis cs:6.0000006842341,1876.2256006006)
--(axis cs:6.00000065160048,1874.28637637638)
--(axis cs:6.00000063072889,1872.34715215215)
--(axis cs:6.00000062275534,1870.40792792793)
--(axis cs:6.00000062828857,1868.4687037037)
--(axis cs:6.00000064732588,1866.52947947948)
--(axis cs:6.00000067919053,1864.59025525526)
--(axis cs:6.00000072251769,1862.65103103103)
--(axis cs:6.00000077530092,1860.71180680681)
--(axis cs:6.00000083499282,1858.77258258258)
--(axis cs:6.00000089863916,1856.83335835836)
--(axis cs:6.00000096302215,1854.89413413413)
--(axis cs:6.0000010247958,1852.95490990991)
--(axis cs:6.0000010806115,1851.01568568569)
--(axis cs:6.00000112724749,1849.07646146146)
--(axis cs:6.00000116176372,1847.13723723724)
--(axis cs:6.00000118169755,1845.19801301301)
--(axis cs:6.00000118529717,1843.25878878879)
--(axis cs:6.00000117176359,1841.31956456456)
--(axis cs:6.000001141449,1839.38034034034)
--(axis cs:6.00000109594971,1837.44111611612)
--(axis cs:6.00000103804199,1835.50189189189)
--(axis cs:6.00000097143922,1833.56266766767)
--(axis cs:6.00000090038993,1831.62344344344)
--(axis cs:6.00000082917832,1829.68421921922)
--(axis cs:6.00000076161644,1827.744994995)
--(axis cs:6.00000070062335,1825.80577077077)
--(axis cs:6.00000064796745,1823.86654654655)
--(axis cs:6.00000060421109,1821.92732232232)
--(axis cs:6.00000056885035,1819.9880980981)
--(axis cs:6.00000054060311,1818.04887387387)
--(axis cs:6.000000517773,1816.10964964965)
--(axis cs:6.00000049861268,1814.17042542543)
--(axis cs:6.00000048162437,1812.2312012012)
--(axis cs:6.00000046576185,1810.29197697698)
--(axis cs:6.00000045052701,1808.35275275275)
--(axis cs:6.00000043597556,1806.41352852853)
--(axis cs:6.00000042265692,1804.4743043043)
--(axis cs:6.0000004115108,1802.53508008008)
--(axis cs:6.00000040373374,1800.59585585586)
--(axis cs:6.00000040061812,1798.65663163163)
--(axis cs:6.00000040336173,1796.71740740741)
--(axis cs:6.00000041285056,1794.77818318318)
--(axis cs:6.00000042943084,1792.83895895896)
--(axis cs:6.0000004527026,1790.89973473473)
--(axis cs:6.00000048138016,1788.96051051051)
--(axis cs:6.00000051326632,1787.02128628629)
--(axis cs:6.00000054537411,1785.08206206206)
--(axis cs:6.00000057420339,1783.14283783784)
--(axis cs:6.00000059614457,1781.20361361361)
--(axis cs:6.00000060794924,1779.26438938939)
--(axis cs:6.00000060718545,1777.32516516517)
--(axis cs:6.00000059259275,1775.38594094094)
--(axis cs:6.00000056426928,1773.44671671672)
--(axis cs:6.00000052365705,1771.50749249249)
--(axis cs:6.00000047333352,1769.56826826827)
--(axis cs:6.00000041665577,1767.62904404404)
--(axis cs:6.00000035732968,1765.68981981982)
--(axis cs:6.00000029898376,1763.7505955956)
--(axis cs:6.00000024481655,1761.81137137137)
--(axis cs:6.00000019736124,1759.87214714715)
--(axis cs:6.00000015838077,1757.93292292292)
--(axis cs:6.00000012887804,1755.9936986987)
--(axis cs:6.00000010918667,1754.05447447447)
--(axis cs:6.00000009910053,1752.11525025025)
--(axis cs:6.00000009800463,1750.17602602603)
--(axis cs:6.00000010498268,1748.2368018018)
--(axis cs:6.0000001188929,1746.29757757758)
--(axis cs:6.00000013841761,1744.35835335335)
--(axis cs:6.00000016210196,1742.41912912913)
--(axis cs:6.00000018839868,1740.4799049049)
--(axis cs:6.0000002157323,1738.54068068068)
--(axis cs:6.00000024258731,1736.60145645646)
--(axis cs:6.00000026761529,1734.66223223223)
--(axis cs:6.0000002897485,1732.72300800801)
--(axis cs:6.0000003083027,1730.78378378378)
--(axis cs:6.00000032305256,1728.84455955956)
--(axis cs:6.00000033426619,1726.90533533534)
--(axis cs:6.00000034269077,1724.96611111111)
--(axis cs:6.00000034948663,1723.02688688689)
--(axis cs:6.00000035611249,1721.08766266266)
--(axis cs:6.0000003641695,1719.14843843844)
--(axis cs:6.00000037521731,1717.20921421421)
--(axis cs:6.00000039058195,1715.26998998999)
--(axis cs:6.00000041118195,1713.33076576577)
--(axis cs:6.00000043740352,1711.39154154154)
--(axis cs:6.0000004690547,1709.45231731732)
--(axis cs:6.0000005054186,1707.51309309309)
--(axis cs:6.00000054540799,1705.57386886887)
--(axis cs:6.00000058779808,1703.63464464464)
--(axis cs:6.00000063149004,1701.69542042042)
--(axis cs:6.00000067574043,1699.7561961962)
--(axis cs:6.00000072029024,1697.81697197197)
--(axis cs:6.00000076534525,1695.87774774775)
--(axis cs:6.00000081139527,1693.93852352352)
--(axis cs:6.00000085890517,1691.9992992993)
--(axis cs:6.00000090795441,1690.06007507508)
--(axis cs:6.00000095792872,1688.12085085085)
--(axis cs:6.00000100736989,1686.18162662663)
--(axis cs:6.00000105406209,1684.2424024024)
--(axis cs:6.00000109538206,1682.30317817818)
--(axis cs:6.00000112887839,1680.36395395395)
--(axis cs:6.00000115298772,1678.42472972973)
--(axis cs:6.00000116775855,1676.48550550551)
--(axis cs:6.00000117544556,1674.54628128128)
--(axis cs:6.00000118085983,1672.60705705706)
--(axis cs:6.00000119140477,1670.66783283283)
--(axis cs:6.00000121678107,1668.72860860861)
--(axis cs:6.00000126839282,1666.78938438438)
--(axis cs:6.00000135852058,1664.85016016016)
--(axis cs:6.00000149934336,1662.91093593594)
--(axis cs:6.00000170189407,1660.97171171171)
--(axis cs:6.00000197502913,1659.03248748749)
--(axis cs:6.00000232449113,1657.09326326326)
--(axis cs:6.00000275214521,1655.15403903904)
--(axis cs:6.0000032554723,1653.21481481481)
--(axis cs:6.00000382739775,1651.27559059059)
--(axis cs:6.00000445651261,1649.33636636637)
--(axis cs:6.00000512770398,1647.39714214214)
--(axis cs:6.00000582315344,1645.45791791792)
--(axis cs:6.00000652360119,1643.51869369369)
--(axis cs:6.00000720972493,1641.57946946947)
--(axis cs:6.00000786346183,1639.64024524525)
--(axis cs:6.00000846911787,1637.70102102102)
--(axis cs:6.00000901415693,1635.7617967968)
--(axis cs:6.000009489629,1633.82257257257)
--(axis cs:6.00000989026199,1631.88334834835)
--(axis cs:6.00001021428612,1629.94412412412)
--(axis cs:6.00001046307332,1628.0048998999)
--(axis cs:6.0000106406585,1626.06567567568)
--(axis cs:6.00001075317794,1624.12645145145)
--(axis cs:6.00001080823142,1622.18722722723)
--(axis cs:6.00001081416592,1620.248003003)
--(axis cs:6.00001077929627,1618.30877877878)
--(axis cs:6.00001071111642,1616.36955455455)
--(axis cs:6.00001061559749,1614.43033033033)
--(axis cs:6.00001049669417,1612.49110610611)
--(axis cs:6.00001035617217,1610.55188188188)
--(axis cs:6.00001019382275,1608.61265765766)
--(axis cs:6.00001000805304,1606.67343343343)
--(axis cs:6.00000979675568,1604.73420920921)
--(axis cs:6.00000955829272,1602.79498498499)
--(axis cs:6.00000929239814,1600.85576076076)
--(axis cs:6.0000090008212,1598.91653653654)
--(axis cs:6.00000868759293,1596.97731231231)
--(axis cs:6.00000835888455,1595.03808808809)
--(axis cs:6.00000802251426,1593.09886386386)
--(axis cs:6.0000076872252,1591.15963963964)
--(axis cs:6.0000073618879,1589.22041541542)
--(axis cs:6.00000705477119,1587.28119119119)
--(axis cs:6.00000677298444,1585.34196696697)
--(axis cs:6.00000652213733,1583.40274274274)
--(axis cs:6.00000630620766,1581.46351851852)
--(axis cs:6.00000612756912,1579.52429429429)
--(axis cs:6.00000598711602,1577.58507007007)
--(axis cs:6.00000588443085,1575.64584584585)
--(axis cs:6.00000581796431,1573.70662162162)
--(axis cs:6.00000578522596,1571.7673973974)
--(axis cs:6.00000578300168,1569.82817317317)
--(axis cs:6.00000580761671,1567.88894894895)
--(axis cs:6.00000585524465,1565.94972472472)
--(axis cs:6.00000592223186,1564.0105005005)
--(axis cs:6.00000600537307,1562.07127627628)
--(axis cs:6.00000610205385,1560.13205205205)
--(axis cs:6.00000621018121,1558.19282782783)
--(axis cs:6.00000632786186,1556.2536036036)
--(axis cs:6.00000645285327,1554.31437937938)
--(axis cs:6.00000658189145,1552.37515515516)
--(axis cs:6.00000671006654,1550.43593093093)
--(axis cs:6.00000683044887,1548.49670670671)
--(axis cs:6.00000693414588,1546.55748248248)
--(axis cs:6.00000701089122,1544.61825825826)
--(axis cs:6.00000705014516,1542.67903403403)
--(axis cs:6.00000704255146,1540.73980980981)
--(axis cs:6.00000698148685,1538.80058558559)
--(axis cs:6.00000686438946,1536.86136136136)
--(axis cs:6.00000669358013,1534.92213713714)
--(axis cs:6.00000647639143,1532.98291291291)
--(axis cs:6.00000622456728,1531.04368868869)
--(axis cs:6.00000595305161,1529.10446446446)
--(axis cs:6.00000567840475,1527.16524024024)
--(axis cs:6.00000541714309,1525.22601601602)
--(axis cs:6.0000051842793,1523.28679179179)
--(axis cs:6.00000499226224,1521.34756756757)
--(axis cs:6.00000485040508,1519.40834334334)
--(axis cs:6.00000476478165,1517.46911911912)
--(axis cs:6.00000473849357,1515.5298948949)
--(axis cs:6.00000477217553,1513.59067067067)
--(axis cs:6.00000486461195,1511.65144644645)
--(axis cs:6.00000501336756,1509.71222222222)
--(axis cs:6.00000521536808,1507.772997998)
--(axis cs:6.00000546738936,1505.83377377377)
--(axis cs:6.00000576641888,1503.89454954955)
--(axis cs:6.00000610984825,1501.95532532533)
--(axis cs:6.00000649545337,1500.0161011011)
--(axis cs:6.00000692113232,1498.07687687688)
--(axis cs:6.00000738440746,1496.13765265265)
--(axis cs:6.00000788175324,1494.19842842843)
--(axis cs:6.00000840786959,1492.2592042042)
--(axis cs:6.00000895506367,1490.31997997998)
--(axis cs:6.00000951291169,1488.38075575576)
--(axis cs:6.00001006833813,1486.44153153153)
--(axis cs:6.00001060617588,1484.50230730731)
--(axis cs:6.0000111101718,1482.56308308308)
--(axis cs:6.00001156430249,1480.62385885886)
--(axis cs:6.00001195418774,1478.68463463463)
--(axis cs:6.00001226835498,1476.74541041041)
--(axis cs:6.00001249912603,1474.80618618619)
--(axis cs:6.00001264296578,1472.86696196196)
--(axis cs:6.00001270023754,1470.92773773774)
--(axis cs:6.00001267442991,1468.98851351351)
--(axis cs:6.00001257102948,1467.04928928929)
--(axis cs:6.0000123962876,1465.11006506507)
--(axis cs:6.00001215615083,1463.17084084084)
--(axis cs:6.00001185558498,1461.23161661662)
--(axis cs:6.00001149843044,1459.29239239239)
--(axis cs:6.00001108779992,1457.35316816817)
--(axis cs:6.00001062689914,1455.41394394394)
--(axis cs:6.00001012004693,1453.47471971972)
--(axis cs:6.00000957362077,1451.5354954955)
--(axis cs:6.00000899666935,1449.59627127127)
--(axis cs:6.00000840101129,1447.65704704705)
--(axis cs:6.0000078007591,1445.71782282282)
--(axis cs:6.00000721133828,1443.7785985986)
--(axis cs:6.0000066481811,1441.83937437437)
--(axis cs:6.0000061253373,1439.90015015015)
--(axis cs:6.00000565424783,1437.96092592593)
--(axis cs:6.00000524287795,1436.0217017017)
--(axis cs:6.00000489531871,1434.08247747748)
--(axis cs:6.00000461186702,1432.14325325325)
--(axis cs:6.00000438950721,1430.20402902903)
--(axis cs:6.00000422265981,1428.2648048048)
--(axis cs:6.00000410404386,1426.32558058058)
--(axis cs:6.00000402551453,1424.38635635636)
--(axis cs:6.00000397877826,1422.44713213213)
--(axis cs:6.00000395593802,1420.50790790791)
--(axis cs:6.0000039498676,1418.56868368368)
--(axis cs:6.0000039544455,1416.62945945946)
--(axis cs:6.00000396469141,1414.69023523524)
--(axis cs:6.00000397684199,1412.75101101101)
--(axis cs:6.00000398838533,1410.81178678679)
--(axis cs:6.00000399805159,1408.87256256256)
--(axis cs:6.00000400574138,1406.93333833834)
--(axis cs:6.00000401236717,1404.99411411411)
--(axis cs:6.00000401959081,1403.05488988989)
--(axis cs:6.00000402945836,1401.11566566567)
--(axis cs:6.0000040439589,1399.17644144144)
--(axis cs:6.00000406455842,1397.23721721722)
--(axis cs:6.00000409177807,1395.29799299299)
--(axis cs:6.00000412489098,1393.35876876877)
--(axis cs:6.00000416180149,1391.41954454454)
--(axis cs:6.00000419914485,1389.48032032032)
--(axis cs:6.00000423260899,1387.5410960961)
--(axis cs:6.00000425743959,1385.60187187187)
--(axis cs:6.00000426905415,1383.66264764765)
--(axis cs:6.00000426366849,1381.72342342342)
--(axis cs:6.00000423883446,1379.7841991992)
--(axis cs:6.00000419380251,1377.84497497498)
--(axis cs:6.00000412965346,1375.90575075075)
--(axis cs:6.00000404918389,1373.96652652653)
--(axis cs:6.00000395657098,1372.0273023023)
--(axis cs:6.00000385687755,1370.08807807808)
--(axis cs:6.00000375548075,1368.14885385385)
--(axis cs:6.0000036575152,1366.20962962963)
--(axis cs:6.00000356741185,1364.27040540541)
--(axis cs:6.00000348859114,1362.33118118118)
--(axis cs:6.00000342333549,1360.39195695696)
--(axis cs:6.00000337282994,1358.45273273273)
--(axis cs:6.0000033373272,1356.51350850851)
--(axis cs:6.00000331637249,1354.57428428428)
--(axis cs:6.00000330901975,1352.63506006006)
--(axis cs:6.00000331398538,1350.69583583584)
--(axis cs:6.00000332971501,1348.75661161161)
--(axis cs:6.00000335437443,1346.81738738739)
--(axis cs:6.00000338580702,1344.87816316316)
--(axis cs:6.00000342151609,1342.93893893894)
--(axis cs:6.00000345872609,1340.99971471471)
--(axis cs:6.0000034945522,1339.06049049049)
--(axis cs:6.00000352627114,1337.12126626627)
--(axis cs:6.00000355164832,1335.18204204204)
--(axis cs:6.00000356925069,1333.24281781782)
--(axis cs:6.00000357866922,1331.30359359359)
--(axis cs:6.000003580591,1329.36436936937)
--(axis cs:6.00000357669462,1327.42514514515)
--(axis cs:6.00000356938337,1325.48592092092)
--(axis cs:6.00000356140601,1323.5466966967)
--(axis cs:6.00000355543807,1321.60747247247)
--(axis cs:6.00000355370032,1319.66824824825)
--(axis cs:6.00000355767941,1317.72902402402)
--(axis cs:6.00000356799184,1315.7897997998)
--(axis cs:6.0000035844048,1313.85057557558)
--(axis cs:6.00000360600037,1311.91135135135)
--(axis cs:6.00000363144751,1309.97212712713)
--(axis cs:6.0000036593303,1308.0329029029)
--(axis cs:6.00000368847135,1306.09367867868)
--(axis cs:6.00000371818786,1304.15445445445)
--(axis cs:6.00000374842605,1302.21523023023)
--(axis cs:6.00000377973942,1300.27600600601)
--(axis cs:6.00000381310671,1298.33678178178)
--(axis cs:6.00000384962273,1296.39755755756)
--(axis cs:6.00000389013017,1294.45833333333)
--(axis cs:6.00000393488327,1292.51910910911)
--(axis cs:6.00000398333507,1290.57988488488)
--(axis cs:6.00000403411509,1288.64066066066)
--(axis cs:6.00000408521734,1286.70143643644)
--(axis cs:6.00000413436082,1284.76221221221)
--(axis cs:6.00000417943318,1282.82298798799)
--(axis cs:6.00000421889801,1280.88376376376)
--(axis cs:6.00000425204956,1278.94453953954)
--(axis cs:6.00000427903515,1277.00531531532)
--(axis cs:6.00000430062798,1275.06609109109)
--(axis cs:6.00000431780238,1273.12686686687)
--(axis cs:6.00000433122203,1271.18764264264)
--(axis cs:6.00000434078081,1269.24841841842)
--(axis cs:6.00000434532815,1267.30919419419)
--(axis cs:6.00000434266757,1265.36996996997)
--(axis cs:6.00000432985009,1263.43074574575)
--(axis cs:6.00000430371128,1261.49152152152)
--(axis cs:6.00000426154033,1259.5522972973)
--(axis cs:6.00000420173688,1257.61307307307)
--(axis cs:6.00000412431235,1255.67384884885)
--(axis cs:6.00000403112689,1253.73462462462)
--(axis cs:6.00000392581069,1251.7954004004)
--(axis cs:6.00000381338551,1249.85617617618)
--(axis cs:6.00000369966356,1247.91695195195)
--(axis cs:6.00000359054381,1245.97772772773)
--(axis cs:6.00000349134073,1244.0385035035)
--(axis cs:6.00000340626669,1242.09927927928)
--(axis cs:6.00000333814972,1240.16005505506)
--(axis cs:6.00000328841404,1238.22083083083)
--(axis cs:6.00000325729363,1236.28160660661)
--(axis cs:6.00000324420362,1234.34238238238)
--(axis cs:6.00000324817041,1232.40315815816)
--(axis cs:6.00000326822431,1230.46393393393)
--(axis cs:6.00000330368581,1228.52470970971)
--(axis cs:6.00000335431903,1226.58548548549)
--(axis cs:6.00000342037108,1224.64626126126)
--(axis cs:6.0000035025489,1222.70703703704)
--(axis cs:6.00000360199608,1220.76781281281)
--(axis cs:6.00000372031834,1218.82858858859)
--(axis cs:6.00000385967058,1216.88936436436)
--(axis cs:6.00000402287329,1214.95014014014)
--(axis cs:6.00000421348505,1213.01091591592)
--(axis cs:6.00000443573519,1211.07169169169)
--(axis cs:6.00000469422548,1209.13246746747)
--(axis cs:6.00000499334576,1207.19324324324)
--(axis cs:6.00000533640939,1205.25401901902)
--(axis cs:6.00000572459137,1203.31479479479)
--(axis cs:6.00000615582596,1201.37557057057)
--(axis cs:6.00000662387625,1199.43634634635)
--(axis cs:6.00000711780592,1197.49712212212)
--(axis cs:6.00000762205262,1195.5578978979)
--(axis cs:6.00000811721988,1193.61867367367)
--(axis cs:6.00000858157826,1191.67944944945)
--(axis cs:6.0000089931206,1189.74022522523)
--(axis cs:6.00000933188105,1187.801001001)
--(axis cs:6.00000958214036,1185.86177677678)
--(axis cs:6.00000973412811,1183.92255255255)
--(axis cs:6.00000978490895,1181.98332832833)
--(axis cs:6.00000973829327,1180.0441041041)
--(axis cs:6.00000960380944,1178.10487987988)
--(axis cs:6.00000939496775,1176.16565565566)
--(axis cs:6.00000912718541,1174.22643143143)
--(axis cs:6.00000881579347,1172.28720720721)
--(axis cs:6.00000847449713,1170.34798298298)
--(axis cs:6.00000811452843,1168.40875875876)
--(axis cs:6.00000774454969,1166.46953453453)
--(axis cs:6.00000737118716,1164.53031031031)
--(axis cs:6.00000699993924,1162.59108608609)
--(axis cs:6.00000663614246,1160.65186186186)
--(axis cs:6.00000628569803,1158.71263763764)
--(axis cs:6.00000595535094,1156.77341341341)
--(axis cs:6.0000056524441,1154.83418918919)
--(axis cs:6.00000538420812,1152.89496496497)
--(axis cs:6.0000051567621,1150.95574074074)
--(axis cs:6.00000497406761,1149.01651651652)
--(axis cs:6.00000483708748,1147.07729229229)
--(axis cs:6.00000474335477,1145.13806806807)
--(axis cs:6.00000468706921,1143.19884384384)
--(axis cs:6.00000465973056,1141.25961961962)
--(axis cs:6.00000465121461,1139.3203953954)
--(axis cs:6.00000465111824,1137.38117117117)
--(axis cs:6.00000465016045,1135.44194694695)
--(axis cs:6.00000464142901,1133.50272272272)
--(axis cs:6.00000462130269,1131.5634984985)
--(axis cs:6.00000458994314,1129.62427427427)
--(axis cs:6.00000455132355,1127.68505005005)
--(axis cs:6.00000451282702,1125.74582582583)
--(axis cs:6.00000448449756,1123.8066016016)
--(axis cs:6.00000447805476,1121.86737737738)
--(axis cs:6.0000045057908,1119.92815315315)
--(axis cs:6.00000457945962,1117.98892892893)
--(axis cs:6.00000470924893,1116.0497047047)
--(axis cs:6.00000490290277,1114.11048048048)
--(axis cs:6.00000516504211,1112.17125625626)
--(axis cs:6.00000549671767,1110.23203203203)
--(axis cs:6.00000589522412,1108.29280780781)
--(axis cs:6.00000635420648,1106.35358358358)
--(axis cs:6.00000686408958,1104.41435935936)
--(axis cs:6.00000741285207,1102.47513513514)
--(axis cs:6.0000079871369,1100.53591091091)
--(axis cs:6.0000085736371,1098.59668668669)
--(axis cs:6.00000916062449,1096.65746246246)
--(axis cs:6.00000973941455,1094.71823823824)
--(axis cs:6.00001030550906,1092.77901401401)
--(axis cs:6.00001085915352,1090.83978978979)
--(axis cs:6.0000114051087,1088.90056556557)
--(axis cs:6.0000119515649,1086.96134134134)
--(axis cs:6.00001250830426,1085.02211711712)
--(axis cs:6.00001308440095,1083.08289289289)
--(axis cs:6.00001368589052,1081.14366866867)
--(axis cs:6.00001431389345,1079.20444444444)
--(axis cs:6.0000149636173,1077.26522022022)
--(axis cs:6.00001562449205,1075.325995996)
--(axis cs:6.00001628145001,1073.38677177177)
--(axis cs:6.00001691710578,1071.44754754755)
--(axis cs:6.00001751438872,1069.50832332332)
--(axis cs:6.00001805908407,1067.5690990991)
--(axis cs:6.00001854177243,1065.62987487487)
--(axis cs:6.00001895880922,1063.69065065065)
--(axis cs:6.00001931221214,1061.75142642643)
--(axis cs:6.00001960856483,1059.8122022022)
--(axis cs:6.00001985723869,1057.87297797798)
--(axis cs:6.00002006834089,1055.93375375375)
--(axis cs:6.00002025080113,1053.99452952953)
--(axis cs:6.00002041092576,1052.05530530531)
--(axis cs:6.00002055161055,1050.11608108108)
--(axis cs:6.00002067225285,1048.17685685686)
--(axis cs:6.0000207692757,1046.23763263263)
--(axis cs:6.00002083709277,1044.29840840841)
--(axis cs:6.00002086930823,1042.35918418418)
--(axis cs:6.00002085995316,1040.41995995996)
--(axis cs:6.0000208045939,1038.48073573574)
--(axis cs:6.00002070119325,1036.54151151151)
--(axis cs:6.0000205506506,1034.60228728729)
--(axis cs:6.000020356986,1032.66306306306)
--(axis cs:6.0000201271645,1030.72383883884)
--(axis cs:6.00001987058372,1028.78461461461)
--(axis cs:6.00001959827174,1026.84539039039)
--(axis cs:6.00001932186761,1024.90616616617)
--(axis cs:6.00001905248288,1022.96694194194)
--(axis cs:6.00001879956722,1021.02771771772)
--(axis cs:6.00001856991769,1019.08849349349)
--(axis cs:6.00001836697261,1017.14926926927)
--(axis cs:6.00001819050849,1015.21004504505)
--(axis cs:6.00001803681029,1013.27082082082)
--(axis cs:6.00001789931414,1011.3315965966)
--(axis cs:6.00001776964076,1009.39237237237)
--(axis cs:6.00001763886421,1007.45314814815)
--(axis cs:6.00001749881353,1005.51392392392)
--(axis cs:6.00001734319709,1003.5746996997)
--(axis cs:6.00001716837493,1001.63547547548)
--(axis cs:6.00001697367455,999.696251251251)
--(axis cs:6.00001676123307,997.757027027027)
--(axis cs:6.00001653543315,995.817802802803)
--(axis cs:6.00001630206284,993.878578578579)
--(axis cs:6.00001606736039,991.939354354354)
--(axis cs:6.00001583710236,990.00013013013)
--(axis cs:6.00001561586411,988.060905905906)
--(axis cs:6.00001540653649,986.121681681682)
--(axis cs:6.0000152101329,984.182457457457)
--(axis cs:6.00001502587588,982.243233233233)
--(axis cs:6.00001485151654,980.304009009009)
--(axis cs:6.00001468381635,978.364784784785)
--(axis cs:6.00001451910813,976.425560560561)
--(axis cs:6.00001435385231,974.486336336336)
--(axis cs:6.00001418511307,972.547112112112)
--(axis cs:6.00001401089793,970.607887887888)
--(axis cs:6.00001383032907,968.668663663664)
--(axis cs:6.00001364364445,966.729439439439)
--(axis cs:6.00001345205466,964.790215215215)
--(axis cs:6.00001325750547,962.850990990991)
--(axis cs:6.00001306240984,960.911766766767)
--(axis cs:6.00001286941537,958.972542542543)
--(axis cs:6.00001268126258,957.033318318318)
--(axis cs:6.00001250076616,955.094094094094)
--(axis cs:6.00001233091976,953.15486986987)
--(axis cs:6.0000121750893,951.215645645646)
--(axis cs:6.00001203722748,949.276421421421)
--(axis cs:6.00001192202093,947.337197197197)
--(axis cs:6.00001183487829,945.397972972973)
--(axis cs:6.00001178168663,943.458748748749)
--(axis cs:6.00001176830486,941.519524524525)
--(axis cs:6.00001179982028,939.5803003003)
--(axis cs:6.00001187965736,937.641076076076)
--(axis cs:6.00001200868159,935.701851851852)
--(axis cs:6.00001218447218,933.762627627628)
--(axis cs:6.00001240093459,931.823403403403)
--(axis cs:6.00001264838371,929.884179179179)
--(axis cs:6.0000129141559,927.944954954955)
--(axis cs:6.00001318371551,926.005730730731)
--(axis cs:6.00001344212693,924.066506506506)
--(axis cs:6.00001367568622,922.127282282282)
--(axis cs:6.0000138734643,920.188058058058)
--(axis cs:6.00001402851523,918.248833833834)
--(axis cs:6.00001413855135,916.30960960961)
--(axis cs:6.00001420597267,914.370385385385)
--(axis cs:6.00001423724604,912.431161161161)
--(axis cs:6.00001424174,910.491936936937)
--(axis cs:6.00001423021267,908.552712712713)
--(axis cs:6.00001421320561,906.613488488489)
--(axis cs:6.00001419960632,904.674264264264)
--(axis cs:6.00001419560437,902.73504004004)
--(axis cs:6.00001420418933,900.795815815816)
--(axis cs:6.0000142252388,898.856591591592)
--(axis cs:6.00001425613892,896.917367367367)
--(axis cs:6.00001429278907,894.978143143143)
--(axis cs:6.00001433078013,893.038918918919)
--(axis cs:6.00001436651277,891.099694694695)
--(axis cs:6.00001439804102,889.160470470471)
--(axis cs:6.00001442548374,887.221246246246)
--(axis cs:6.00001445093185,885.282022022022)
--(axis cs:6.00001447787919,883.342797797798)
--(axis cs:6.00001451029952,881.403573573574)
--(axis cs:6.00001455156428,879.464349349349)
--(axis cs:6.00001460342893,877.525125125125)
--(axis cs:6.0000146653017,875.585900900901)
--(axis cs:6.00001473394954,873.646676676677)
--(axis cs:6.00001480370453,871.707452452452)
--(axis cs:6.0000148671308,869.768228228228)
--(axis cs:6.00001491602222,867.829004004004)
--(axis cs:6.00001494254394,865.88977977978)
--(axis cs:6.00001494031779,863.950555555556)
--(axis cs:6.00001490528164,862.011331331331)
--(axis cs:6.00001483621256,860.072107107107)
--(axis cs:6.00001473487639,858.132882882883)
--(axis cs:6.00001460583101,856.193658658659)
--(axis cs:6.00001445595691,854.254434434434)
--(axis cs:6.00001429380956,852.31521021021)
--(axis cs:6.00001412888842,850.375985985986)
--(axis cs:6.00001397090403,848.436761761762)
--(axis cs:6.00001382910583,846.497537537538)
--(axis cs:6.00001371171425,844.558313313313)
--(axis cs:6.00001362548288,842.619089089089)
--(axis cs:6.00001357539882,840.679864864865)
--(axis cs:6.00001356451172,838.740640640641)
--(axis cs:6.00001359386568,836.801416416416)
--(axis cs:6.00001366249891,834.862192192192)
--(axis cs:6.00001376747766,832.922967967968)
--(axis cs:6.00001390394785,830.983743743744)
--(axis cs:6.00001406521649,829.04451951952)
--(axis cs:6.00001424290586,827.105295295295)
--(axis cs:6.00001442724499,825.166071071071)
--(axis cs:6.00001460756097,823.226846846847)
--(axis cs:6.00001477300256,821.287622622623)
--(axis cs:6.0000149134734,819.348398398398)
--(axis cs:6.000015020686,817.409174174174)
--(axis cs:6.00001508919059,815.46994994995)
--(axis cs:6.00001511720348,813.530725725726)
--(axis cs:6.00001510706958,811.591501501502)
--(axis cs:6.00001506524325,809.652277277277)
--(axis cs:6.00001500174891,807.713053053053)
--(axis cs:6.00001492917039,805.773828828829)
--(axis cs:6.00001486129574,803.834604604605)
--(axis cs:6.00001481159877,801.89538038038)
--(axis cs:6.00001479176223,799.956156156156)
--(axis cs:6.00001481044078,798.016931931932)
--(axis cs:6.00001487242891,796.077707707708)
--(axis cs:6.00001497834487,794.138483483483)
--(axis cs:6.00001512487265,792.199259259259)
--(axis cs:6.00001530552547,790.260035035035)
--(axis cs:6.0000155118154,788.320810810811)
--(axis cs:6.00001573464514,786.381586586587)
--(axis cs:6.00001596569482,784.442362362362)
--(axis cs:6.00001619856984,782.503138138138)
--(axis cs:6.00001642951203,780.563913913914)
--(axis cs:6.00001665755231,778.62468968969)
--(axis cs:6.00001688408481,776.685465465465)
--(axis cs:6.00001711194877,774.746241241241)
--(axis cs:6.00001734419444,772.807017017017)
--(axis cs:6.00001758276417,770.867792792793)
--(axis cs:6.00001782733179,768.928568568569)
--(axis cs:6.00001807451355,766.989344344344)
--(axis cs:6.00001831760004,765.05012012012)
--(axis cs:6.00001854687403,763.110895895896)
--(axis cs:6.00001875048606,761.171671671672)
--(axis cs:6.00001891577039,759.232447447447)
--(axis cs:6.00001903080969,757.293223223223)
--(axis cs:6.00001908600917,755.353998998999)
--(axis cs:6.00001907542896,753.414774774775)
--(axis cs:6.00001899765568,751.475550550551)
--(axis cs:6.00001885606848,749.536326326326)
--(axis cs:6.00001865846113,747.597102102102)
--(axis cs:6.00001841609939,745.657877877878)
--(axis cs:6.0000181423942,743.718653653654)
--(axis cs:6.00001785143114,741.779429429429)
--(axis cs:6.00001755660107,739.840205205205)
--(axis cs:6.00001726952501,737.900980980981)
--(axis cs:6.00001699937695,735.961756756757)
--(axis cs:6.00001675260825,734.022532532533)
--(axis cs:6.00001653299628,732.083308308308)
--(axis cs:6.00001634189821,730.144084084084)
--(axis cs:6.00001617859397,728.20485985986)
--(axis cs:6.00001604064071,726.265635635636)
--(axis cs:6.00001592421361,724.326411411411)
--(axis cs:6.00001582445225,722.387187187187)
--(axis cs:6.00001573585151,720.447962962963)
--(axis cs:6.00001565272588,718.508738738739)
--(axis cs:6.00001556974363,716.569514514514)
--(axis cs:6.00001548248667,714.63029029029)
--(axis cs:6.00001538796058,712.691066066066)
--(axis cs:6.00001528496954,710.751841841842)
--(axis cs:6.00001517428644,708.812617617618)
--(axis cs:6.00001505858379,706.873393393393)
--(axis cs:6.00001494213539,704.934169169169)
--(axis cs:6.0000148303372,702.994944944945)
--(axis cs:6.00001472911912,701.055720720721)
--(axis cs:6.00001464432299,699.116496496496)
--(axis cs:6.00001458110996,697.177272272272)
--(axis cs:6.00001454344161,695.238048048048)
--(axis cs:6.00001453366326,693.298823823824)
--(axis cs:6.00001455221191,691.3595995996)
--(axis cs:6.00001459747539,689.420375375375)
--(axis cs:6.00001466583733,687.481151151151)
--(axis cs:6.00001475194615,685.541926926927)
--(axis cs:6.00001484923633,683.602702702703)
--(axis cs:6.00001495070434,681.663478478479)
--(axis cs:6.00001504990316,679.724254254254)
--(axis cs:6.00001514207801,677.78503003003)
--(axis cs:6.00001522533256,675.845805805806)
--(axis cs:6.00001530169751,673.906581581582)
--(axis cs:6.00001537797549,671.967357357357)
--(axis cs:6.00001546625298,670.028133133133)
--(axis cs:6.00001558399403,668.088908908909)
--(axis cs:6.00001575365409,666.149684684685)
--(axis cs:6.00001600177201,664.21046046046)
--(axis cs:6.00001635751615,662.271236236236)
--(axis cs:6.00001685068575,660.332012012012)
--(axis cs:6.00001750921232,658.392787787788)
--(axis cs:6.00001835627498,656.453563563564)
--(axis cs:6.00001940723901,654.514339339339)
--(axis cs:6.0000206667333,652.575115115115)
--(axis cs:6.00002212627486,650.635890890891)
--(axis cs:6.00002376289048,648.696666666667)
--(axis cs:6.00002553914497,646.757442442442)
--(axis cs:6.00002740484306,644.818218218218)
--(axis cs:6.00002930043437,642.878993993994)
--(axis cs:6.00003116185629,640.93976976977)
--(axis cs:6.00003292626055,639.000545545545)
--(axis cs:6.00003453785831,637.061321321321)
--(axis cs:6.00003595304686,635.122097097097)
--(axis cs:6.00003714407678,633.182872872873)
--(axis cs:6.00003810076655,631.243648648649)
--(axis cs:6.00003883011544,629.304424424424)
--(axis cs:6.00003935402432,627.3652002002)
--(axis cs:6.00003970562698,625.425975975976)
--(axis cs:6.00003992490309,623.486751751752)
--(axis cs:6.00004005426736,621.547527527528)
--(axis cs:6.00004013472542,619.608303303303)
--(axis cs:6.00004020299902,617.669079079079)
--(axis cs:6.00004028980577,615.729854854855)
--(axis cs:6.00004041927628,613.790630630631)
--(axis cs:6.00004060933421,611.851406406406)
--(axis cs:6.00004087275937,609.912182182182)
--(axis cs:6.00004121859786,607.972957957958)
--(axis cs:6.00004165356733,606.033733733734)
--(axis cs:6.00004218312554,604.09450950951)
--(axis cs:6.00004281192869,602.155285285285)
--(axis cs:6.00004354350811,600.216061061061)
--(axis cs:6.00004437913998,598.276836836837)
--(axis cs:6.00004531606222,596.337612612613)
--(axis cs:6.00004634537589,594.398388388388)
--(axis cs:6.00004745011415,592.459164164164)
--(axis cs:6.00004860402277,590.51993993994)
--(axis cs:6.00004977153904,588.580715715716)
--(axis cs:6.00005090927224,586.641491491491)
--(axis cs:6.00005196900552,584.702267267267)
--(axis cs:6.00005290191551,582.763043043043)
--(axis cs:6.0000536634187,580.823818818819)
--(axis cs:6.00005421787598,578.884594594595)
--(axis cs:6.00005454236726,576.94537037037)
--(axis cs:6.00005462889389,575.006146146146)
--(axis cs:6.00005448464413,573.066921921922)
--(axis cs:6.00005413030048,571.127697697698)
--(axis cs:6.00005359670194,569.188473473473)
--(axis cs:6.00005292043104,567.249249249249)
--(axis cs:6.00005213903568,565.310025025025)
--(axis cs:6.00005128660657,563.370800800801)
--(axis cs:6.00005039032997,561.431576576577)
--(axis cs:6.00004946845099,559.492352352352)
--(axis cs:6.0000485298531,557.553128128128)
--(axis cs:6.00004757521595,555.613903903904)
--(axis cs:6.00004659948691,553.67467967968)
--(axis cs:6.0000455952164,551.735455455455)
--(axis cs:6.00004455618793,549.796231231231)
--(axis cs:6.00004348073956,547.857007007007)
--(axis cs:6.00004237423479,545.917782782783)
--(axis cs:6.00004125029222,543.978558558559)
--(axis cs:6.00004013060144,542.039334334334)
--(axis cs:6.00003904339525,540.10011011011)
--(axis cs:6.00003802086912,538.160885885886)
--(axis cs:6.00003709599184,536.221661661662)
--(axis cs:6.00003629921042,534.282437437437)
--(axis cs:6.00003565551504,532.343213213213)
--(axis cs:6.00003518221549,530.403988988989)
--(axis cs:6.00003488762722,528.464764764765)
--(axis cs:6.00003477071233,526.525540540541)
--(axis cs:6.00003482159967,524.586316316316)
--(axis cs:6.00003502283448,522.647092092092)
--(axis cs:6.00003535117738,520.707867867868)
--(axis cs:6.0000357797697,518.768643643644)
--(axis cs:6.00003628048651,516.829419419419)
--(axis cs:6.00003682629546,514.890195195195)
--(axis cs:6.00003739342647,512.950970970971)
--(axis cs:6.0000379631431,511.011746746747)
--(axis cs:6.00003852290925,509.072522522523)
--(axis cs:6.00003906678286,507.133298298298)
--(axis cs:6.00003959494873,505.194074074074)
--(axis cs:6.00004011242117,503.25484984985)
--(axis cs:6.00004062708175,501.315625625626)
--(axis cs:6.00004114733729,499.376401401401)
--(axis cs:6.00004167975781,497.437177177177)
--(axis cs:6.00004222706179,495.497952952953)
--(axis cs:6.00004278675402,493.558728728729)
--(axis cs:6.00004335060273,491.619504504505)
--(axis cs:6.00004390499854,489.68028028028)
--(axis cs:6.00004443209931,487.741056056056)
--(axis cs:6.00004491156116,485.801831831832)
--(axis cs:6.00004532260134,483.862607607608)
--(axis cs:6.00004564613385,481.923383383383)
--(axis cs:6.00004586675036,479.984159159159)
--(axis cs:6.00004597437144,478.044934934935)
--(axis cs:6.00004596544838,476.105710710711)
--(axis cs:6.00004584364481,474.166486486487)
--(axis cs:6.0000456199657,472.227262262262)
--(axis cs:6.00004531233134,470.288038038038)
--(axis cs:6.00004494461924,468.348813813814)
--(axis cs:6.00004454522078,466.40958958959)
--(axis cs:6.00004414518294,464.470365365365)
--(axis cs:6.00004377603201,462.531141141141)
--(axis cs:6.00004346740505,460.591916916917)
--(axis cs:6.00004324465074,458.652692692693)
--(axis cs:6.00004312660122,456.713468468468)
--(axis cs:6.00004312375595,454.774244244244)
--(axis cs:6.00004323714145,452.83502002002)
--(axis cs:6.0000434580964,450.895795795796)
--(axis cs:6.00004376916047,448.956571571572)
--(axis cs:6.00004414610565,447.017347347347)
--(axis cs:6.00004456095434,445.078123123123)
--(axis cs:6.00004498561283,443.138898898899)
--(axis cs:6.00004539556885,441.199674674675)
--(axis cs:6.0000457730173,439.26045045045)
--(axis cs:6.00004610883116,437.321226226226)
--(axis cs:6.00004640299478,435.382002002002)
--(axis cs:6.00004666342537,433.442777777778)
--(axis cs:6.00004690345275,431.503553553554)
--(axis cs:6.00004713851306,429.564329329329)
--(axis cs:6.00004738276045,427.625105105105)
--(axis cs:6.00004764626861,425.685880880881)
--(axis cs:6.00004793329436,423.746656656657)
--(axis cs:6.00004824177217,421.807432432432)
--(axis cs:6.00004856389469,419.868208208208)
--(axis cs:6.00004888740458,417.928983983984)
--(axis cs:6.00004919713796,415.98975975976)
--(axis cs:6.00004947643192,414.050535535536)
--(axis cs:6.00004970819437,412.111311311311)
--(axis cs:6.00004987565711,410.172087087087)
--(axis cs:6.00004996300579,408.232862862863)
--(axis cs:6.00004995614064,406.293638638639)
--(axis cs:6.00004984375124,404.354414414414)
--(axis cs:6.00004961871662,402.41519019019)
--(axis cs:6.00004927963811,400.475965965966)
--(axis cs:6.00004883215404,398.536741741742)
--(axis cs:6.00004828963796,396.597517517518)
--(axis cs:6.00004767296801,394.658293293293)
--(axis cs:6.00004700925425,392.719069069069)
--(axis cs:6.00004632966204,390.779844844845)
--(axis cs:6.00004566669504,388.840620620621)
--(axis cs:6.00004505143316,386.901396396396)
--(axis cs:6.00004451121763,384.962172172172)
--(axis cs:6.00004406814231,383.022947947948)
--(axis cs:6.00004373848712,381.083723723724)
--(axis cs:6.00004353298359,379.1444994995)
--(axis cs:6.00004345760286,377.205275275275)
--(axis cs:6.00004351445588,375.266051051051)
--(axis cs:6.00004370241584,373.326826826827)
--(axis cs:6.00004401720115,371.387602602603)
--(axis cs:6.00004445085432,369.448378378378)
--(axis cs:6.00004499076285,367.509154154154)
--(axis cs:6.00004561854075,365.56992992993)
--(axis cs:6.00004630918278,363.630705705706)
--(axis cs:6.00004703089952,361.691481481482)
--(axis cs:6.00004774594118,359.752257257257)
--(axis cs:6.0000484125423,357.813033033033)
--(axis cs:6.00004898790134,355.873808808809)
--(axis cs:6.00004943188961,353.934584584585)
--(axis cs:6.00004971100712,351.99536036036)
--(axis cs:6.00004980200487,350.056136136136)
--(axis cs:6.00004969460233,348.116911911912)
--(axis cs:6.00004939284772,346.177687687688)
--(axis cs:6.0000489148807,344.238463463463)
--(axis cs:6.00004829111901,342.299239239239)
--(axis cs:6.00004756114711,340.360015015015)
--(axis cs:6.00004676978052,338.420790790791)
--(axis cs:6.00004596287552,336.481566566567)
--(axis cs:6.00004518343742,334.542342342342)
--(axis cs:6.0000444684687,332.603118118118)
--(axis cs:6.00004384682849,330.663893893894)
--(axis cs:6.00004333819324,328.72466966967)
--(axis cs:6.00004295305223,326.785445445445)
--(axis cs:6.0000426935639,324.846221221221)
--(axis cs:6.00004255504138,322.906996996997)
--(axis cs:6.00004252781947,320.967772772773)
--(axis cs:6.00004259926317,319.028548548549)
--(axis cs:6.00004275569909,317.089324324324)
--(axis cs:6.00004298407756,315.1501001001)
--(axis cs:6.00004327320697,313.210875875876)
--(axis cs:6.00004361444479,311.271651651652)
--(axis cs:6.00004400178664,309.332427427427)
--(axis cs:6.00004443136467,307.393203203203)
--(axis cs:6.00004490044664,305.453978978979)
--(axis cs:6.0000454061093,303.514754754755)
--(axis cs:6.00004594383204,301.575530530531)
--(axis cs:6.00004650630367,299.636306306306)
--(axis cs:6.0000470827402,297.697082082082)
--(axis cs:6.00004765896011,295.757857857858)
--(axis cs:6.00004821835095,293.818633633634)
--(axis cs:6.00004874369608,291.879409409409)
--(axis cs:6.00004921964105,289.940185185185)
--(axis cs:6.00004963540637,288.000960960961)
--(axis cs:6.00004998724441,286.061736736737)
--(axis cs:6.0000502801293,284.122512512513)
--(axis cs:6.00005052827354,282.183288288288)
--(axis cs:6.00005075426611,280.244064064064)
--(axis cs:6.00005098687884,278.30483983984)
--(axis cs:6.00005125783073,276.365615615616)
--(axis cs:6.00005159797954,274.426391391391)
--(axis cs:6.00005203349188,272.487167167167)
--(axis cs:6.00005258252591,270.547942942943)
--(axis cs:6.00005325286666,268.608718718719)
--(axis cs:6.00005404081847,266.669494494495)
--(axis cs:6.0000549315106,264.73027027027)
--(axis cs:6.00005590062477,262.791046046046)
--(axis cs:6.00005691740081,260.851821821822)
--(axis cs:6.00005794861203,258.912597597598)
--(axis cs:6.00005896302672,256.973373373373)
--(axis cs:6.00005993571635,255.034149149149)
--(axis cs:6.00006085148404,253.094924924925)
--(axis cs:6.00006170672814,251.155700700701)
--(axis cs:6.00006250926228,249.216476476476)
--(axis cs:6.00006327597628,247.277252252252)
--(axis cs:6.00006402867839,245.338028028028)
--(axis cs:6.00006478889781,243.398803803804)
--(axis cs:6.00006557272486,241.45957957958)
--(axis cs:6.00006638682892,239.520355355355)
--(axis cs:6.00006722658852,237.581131131131)
--(axis cs:6.00006807683575,235.641906906907)
--(axis cs:6.000068915166,233.702682682683)
--(axis cs:6.00006971722935,231.763458458458)
--(axis cs:6.00007046302563,229.824234234234)
--(axis cs:6.00007114304767,227.88501001001)
--(axis cs:6.00007176316992,225.945785785786)
--(axis cs:6.00007234742322,224.006561561562)
--(axis cs:6.0000729381552,222.067337337337)
--(axis cs:6.00007359347561,220.128113113113)
--(axis cs:6.00007438226318,218.188888888889)
--(axis cs:6.00007537732864,216.249664664665)
--(axis cs:6.00007664756745,214.31044044044)
--(axis cs:6.00007825008216,212.371216216216)
--(axis cs:6.00008022329531,210.431991991992)
--(axis cs:6.00008258199398,208.492767767768)
--(axis cs:6.00008531503636,206.553543543544)
--(axis cs:6.00008838611823,204.614319319319)
--(axis cs:6.00009173757461,202.675095095095)
--(axis cs:6.00009529674027,200.735870870871)
--(axis cs:6.00009898398768,198.796646646647)
--(axis cs:6.00010272128068,196.857422422422)
--(axis cs:6.00010643998617,194.918198198198)
--(axis cs:6.00011008679996,192.978973973974)
--(axis cs:6.00011362695339,191.03974974975)
--(axis cs:6.00011704432011,189.100525525526)
--(axis cs:6.0001203385577,187.161301301301)
--(axis cs:6.00012351990458,185.222077077077)
--(axis cs:6.00012660262313,183.282852852853)
--(axis cs:6.00012959827507,181.343628628629)
--(axis cs:6.00013251000436,179.404404404404)
--(axis cs:6.00013532879722,177.46518018018)
--(axis cs:6.00013803233087,175.525955955956)
--(axis cs:6.00014058657836,173.586731731732)
--(axis cs:6.000142949886,171.647507507508)
--(axis cs:6.00014507885419,169.708283283283)
--(axis cs:6.00014693509132,167.769059059059)
--(axis cs:6.00014849180658,165.829834834835)
--(axis cs:6.00014973927018,163.890610610611)
--(axis cs:6.000150688381,161.951386386386)
--(axis cs:6.0001513719054,160.012162162162)
--(axis cs:6.00015184333652,158.072937937938)
--(axis cs:6.00015217370992,156.133713713714)
--(axis cs:6.00015244703587,154.19448948949)
--(axis cs:6.00015275521262,152.255265265265)
--(axis cs:6.00015319332176,150.316041041041)
--(axis cs:6.00015385605578,148.376816816817)
--(axis cs:6.00015483570178,146.437592592593)
--(axis cs:6.00015622165778,144.498368368368)
--(axis cs:6.00015810098119,142.559144144144)
--(axis cs:6.00016055907838,140.61991991992)
--(axis cs:6.00016367945304,138.680695695696)
--(axis cs:6.00016754152102,136.741471471471)
--(axis cs:6.00017221588616,134.802247247247)
--(axis cs:6.00017775709626,132.863023023023)
--(axis cs:6.00018419462457,130.923798798799)
--(axis cs:6.00019152347081,128.984574574575)
--(axis cs:6.00019969617026,127.04535035035)
--(axis cs:6.00020861801475,125.106126126126)
--(axis cs:6.00021814689711,123.166901901902)
--(axis cs:6.00022809846586,121.227677677678)
--(axis cs:6.0002382563878,119.288453453453)
--(axis cs:6.00024838667627,117.349229229229)
--(axis cs:6.00025825445692,115.410005005005)
--(axis cs:6.00026764136255,113.470780780781)
--(axis cs:6.00027636203935,111.531556556557)
--(axis cs:6.00028427899827,109.592332332332)
--(axis cs:6.00029131618716,107.653108108108)
--(axis cs:6.00029747310264,105.713883883884)
--(axis cs:6.00030284291004,103.77465965966)
--(axis cs:6.00030763978951,101.835435435435)
--(axis cs:6.00031224240205,99.8962112112112)
--(axis cs:6.00031726164154,97.956986986987)
--(axis cs:6.00032364112597,96.0177627627628)
--(axis cs:6.0003327972979,94.0785385385386)
--(axis cs:6.00034680143054,92.1393143143143)
--(axis cs:6.0003685971799,90.2000900900901)
--(axis cs:6.0004022340124,88.2608658658659)
--(axis cs:6.00045307949154,86.3216416416416)
--(axis cs:6.00052795452299,84.3824174174174)
--(axis cs:6.00063511998716,82.4431931931932)
--(axis cs:6.00078403745106,80.503968968969)
--(axis cs:6.00098483825596,78.5647447447448)
--(axis cs:6.0012474700376,76.6255205205205)
--(axis cs:6.00158054898013,74.6862962962963)
--(axis cs:6.00199002412021,72.7470720720721)
--(axis cs:6.00247784304956,70.8078478478479)
--(axis cs:6.00304087633735,68.8686236236236)
--(axis cs:6.00367038936405,66.9293993993994)
--(axis cs:6.00435232927822,64.9901751751752)
--(axis cs:6.00506861909127,63.050950950951)
--(axis cs:6.00579953649413,61.1117267267267)
--(axis cs:6.00652713561774,59.1725025025025)
--(axis cs:6.00723958963682,57.2332782782783)
--(axis cs:6.00793633074532,55.2940540540541)
--(axis cs:6.00863395959691,53.3548298298298)
--(axis cs:6.00937306817738,51.4156056056056)
--(axis cs:6.01022629911127,49.4763813813814)
--(axis cs:6.01130803506021,47.5371571571572)
--(axis cs:6.01278593037326,45.5979329329329)
--(axis cs:6.01489392762769,43.6587087087087)
--(axis cs:6.01794536894529,41.7194844844845)
--(axis cs:6.02234336407035,39.7802602602603)
--(axis cs:6.02858394326661,37.841036036036)
--(axis cs:6.03724614211388,35.9018118118118)
--(axis cs:6.04896265586997,33.9625875875876)
--(axis cs:6.06436574558566,32.0233633633634)
--(axis cs:6.08400621472906,30.0841391391391)
--(axis cs:6.10824862830979,28.1449149149149)
--(axis cs:6.13715297476238,26.2056906906907)
--(axis cs:6.17036034364139,24.2664664664665)
--(axis cs:6.20700591151223,22.3272422422422)
--(axis cs:6.24568435337744,20.388018018018)
--(axis cs:6.28448892267941,18.4487937937938)
--(axis cs:6.3211352553614,16.5095695695696)
--(axis cs:6.35316558598768,14.5703453453453)
--(axis cs:6.37821147826708,12.6311211211211)
--(axis cs:6.39427760838339,10.6918968968969)
--(axis cs:6.4,8.75267267267267)
--(axis cs:6.39483259004088,6.81344844844845)
--(axis cs:6.37912693555268,4.87422422422422)
--(axis cs:6.35408922975137,2.935)
--cycle;

\path [draw=black, fill=teal41120142, opacity=0.7]
(axis cs:7,2.822)
--(axis cs:6.63347577846724,2.822)
--(axis cs:6.61641315805733,5.00098597194389)
--(axis cs:6.6050919796138,7.17997194388778)
--(axis cs:6.6,9.35895791583166)
--(axis cs:6.60131663758705,11.5379438877756)
--(axis cs:6.60890066099339,13.7169298597194)
--(axis cs:6.62230474853444,15.8959158316633)
--(axis cs:6.64081502823704,18.0749018036072)
--(axis cs:6.66351086285637,20.2538877755511)
--(axis cs:6.68933801576346,22.432873747495)
--(axis cs:6.71718720534944,24.6118597194389)
--(axis cs:6.74597003478907,26.7908456913828)
--(axis cs:6.77468529240245,28.9698316633267)
--(axis cs:6.80247041929254,31.1488176352705)
--(axis cs:6.82863519656572,33.3278036072144)
--(axis cs:6.85267704203006,35.5067895791583)
--(axis cs:6.87427938802705,37.6857755511022)
--(axis cs:6.89329618746968,39.8647615230461)
--(axis cs:6.90972653026254,42.04374749499)
--(axis cs:6.92368363305381,44.2227334669339)
--(axis cs:6.93536217875756,46.4017194388778)
--(axis cs:6.94500728299921,48.5807054108217)
--(axis cs:6.95288743558228,50.7596913827655)
--(axis cs:6.95927278195852,52.9386773547094)
--(axis cs:6.96441921442549,55.1176633266533)
--(axis cs:6.96855802915908,57.2966492985972)
--(axis cs:6.9718904163896,59.4756352705411)
--(axis cs:6.97458578643852,61.654621242485)
--(axis cs:6.97678286190598,63.8336072144289)
--(axis cs:6.97859253666952,66.0125931863728)
--(axis cs:6.98010166160102,68.1915791583166)
--(axis cs:6.98137711613875,70.3705651302605)
--(axis cs:6.98246972588673,72.5495511022044)
--(axis cs:6.98341776385598,74.7285370741483)
--(axis cs:6.98424991351543,76.9075230460922)
--(axis cs:6.98498767192279,79.0865090180361)
--(axis cs:6.98564723400009,81.26549498998)
--(axis cs:6.98624093140678,83.4444809619239)
--(axis cs:6.98677830969453,85.6234669338677)
--(axis cs:6.98726692342916,87.8024529058116)
--(axis cs:6.9877129173592,89.9814388777555)
--(axis cs:6.98812144742964,92.1604248496994)
--(axis cs:6.98849698172084,94.3394108216433)
--(axis cs:6.98884351002009,96.5183967935872)
--(axis cs:6.98916468237703,98.6973827655311)
--(axis cs:6.98946389155884,100.876368737475)
--(axis cs:6.98974431126236,103.055354709419)
--(axis cs:6.99000890051746,105.234340681363)
--(axis cs:6.99026038417438,107.413326653307)
--(axis cs:6.99050121906855,109.592312625251)
--(axis cs:6.99073355493984,111.771298597194)
--(axis cs:6.99095919820023,113.950284569138)
--(axis cs:6.99117958513912,116.129270541082)
--(axis cs:6.99139576923293,118.308256513026)
--(axis cs:6.99160842509264,120.48724248497)
--(axis cs:6.99181786948896,122.666228456914)
--(axis cs:6.99202409807315,124.845214428858)
--(axis cs:6.99222683503471,127.024200400802)
--(axis cs:6.99242559209058,129.203186372746)
--(axis cs:6.99261973287452,131.382172344689)
--(axis cs:6.99280853890374,133.561158316633)
--(axis cs:6.99299127370649,135.740144288577)
--(axis cs:6.99316724224931,137.919130260521)
--(axis cs:6.99333584337835,140.098116232465)
--(axis cs:6.99349661350323,142.277102204409)
--(axis cs:6.99364926017748,144.456088176353)
--(axis cs:6.99379368459061,146.635074148297)
--(axis cs:6.99392999233888,148.81406012024)
--(axis cs:6.99405849224694,150.993046092184)
--(axis cs:6.99417968351355,153.172032064128)
--(axis cs:6.99429423205761,155.351018036072)
--(axis cs:6.99440293760655,157.530004008016)
--(axis cs:6.99450669372169,159.70898997996)
--(axis cs:6.9946064434959,161.887975951904)
--(axis cs:6.99470313399356,164.066961923848)
--(axis cs:6.99479767256177,166.245947895792)
--(axis cs:6.99489088789919,168.424933867735)
--(axis cs:6.99498349825081,170.603919839679)
--(axis cs:6.99507608837257,172.782905811623)
--(axis cs:6.99516909608218,174.961891783567)
--(axis cs:6.99526280839236,177.140877755511)
--(axis cs:6.9953573665092,179.319863727455)
--(axis cs:6.99545277844071,181.498849699399)
--(axis cs:6.99554893762929,183.677835671343)
--(axis cs:6.99564564588708,185.856821643287)
--(axis cs:6.99574263893561,188.03580761523)
--(axis cs:6.99583961297527,190.214793587174)
--(axis cs:6.99593625087822,192.393779559118)
--(axis cs:6.99603224676713,194.572765531062)
--(axis cs:6.99612732788712,196.751751503006)
--(axis cs:6.99622127279906,198.93073747495)
--(axis cs:6.99631392503557,201.109723446894)
--(axis cs:6.99640520149499,203.288709418838)
--(axis cs:6.99649509503267,205.467695390782)
--(axis cs:6.99658367096281,207.646681362725)
--(axis cs:6.99667105751571,209.825667334669)
--(axis cs:6.99675743069237,212.004653306613)
--(axis cs:6.99684299439324,214.183639278557)
--(axis cs:6.99692795712864,216.362625250501)
--(axis cs:6.9970125069951,218.541611222445)
--(axis cs:6.9970967868747,220.720597194389)
--(axis cs:6.99718087193842,222.899583166333)
--(axis cs:6.99726475147925,225.078569138277)
--(axis cs:6.9973483168519,227.25755511022)
--(axis cs:6.99743135686181,229.436541082164)
--(axis cs:6.99751356135694,231.615527054108)
--(axis cs:6.99759453308117,233.794513026052)
--(axis cs:6.99767380711555,235.973498997996)
--(axis cs:6.99775087653749,238.15248496994)
--(axis cs:6.99782522234551,240.331470941884)
--(axis cs:6.99789634529341,242.510456913828)
--(axis cs:6.99796379710157,244.689442885772)
--(axis cs:6.99802720858525,246.868428857715)
--(axis cs:6.99808631255137,249.047414829659)
--(axis cs:6.9981409598273,251.226400801603)
--(axis cs:6.99819112743338,253.405386773547)
--(axis cs:6.99823691861451,255.584372745491)
--(axis cs:6.99827855512272,257.763358717435)
--(axis cs:6.99831636271716,259.942344689379)
--(axis cs:6.99835075126836,262.121330661323)
--(axis cs:6.99838219109501,264.300316633267)
--(axis cs:6.99841118722978,266.47930260521)
--(axis cs:6.99843825323721,268.658288577154)
--(axis cs:6.99846388603858,270.837274549098)
--(axis cs:6.99848854298764,273.016260521042)
--(axis cs:6.99851262222881,275.195246492986)
--(axis cs:6.99853644717986,277.37423246493)
--(axis cs:6.99856025581474,279.553218436874)
--(axis cs:6.99858419526083,281.732204408818)
--(axis cs:6.99860832203546,283.911190380762)
--(axis cs:6.99863260799916,286.090176352705)
--(axis cs:6.99865695177844,288.269162324649)
--(axis cs:6.99868119501389,290.448148296593)
--(axis cs:6.99870514235238,292.627134268537)
--(axis cs:6.9987285836816,294.806120240481)
--(axis cs:6.99875131677426,296.985106212425)
--(axis cs:6.99877316833922,299.164092184369)
--(axis cs:6.99879401152522,301.343078156313)
--(axis cs:6.99881377821433,303.522064128257)
--(axis cs:6.99883246496334,305.7010501002)
--(axis cs:6.99885013214662,307.880036072144)
--(axis cs:6.99886689663457,310.059022044088)
--(axis cs:6.99888291909938,312.238008016032)
--(axis cs:6.99889838766289,314.416993987976)
--(axis cs:6.99891349999851,316.59597995992)
--(axis cs:6.99892844610935,318.774965931864)
--(axis cs:6.99894339381351,320.953951903808)
--(axis cs:6.99895847850375,323.132937875752)
--(axis cs:6.99897379808493,325.311923847695)
--(axis cs:6.9989894132284,327.490909819639)
--(axis cs:6.99900535233141,329.669895791583)
--(axis cs:6.99902161994054,331.848881763527)
--(axis cs:6.99903820697779,334.027867735471)
--(axis cs:6.9990551009505,336.206853707415)
--(axis cs:6.99907229444332,338.385839679359)
--(axis cs:6.99908979055408,340.564825651303)
--(axis cs:6.99910760448104,342.743811623247)
--(axis cs:6.99912576110769,344.92279759519)
--(axis cs:6.99914428906606,347.101783567134)
--(axis cs:6.99916321229526,349.280769539078)
--(axis cs:6.99918254047777,351.459755511022)
--(axis cs:6.99920225988493,353.638741482966)
--(axis cs:6.99922232608699,355.81772745491)
--(axis cs:6.99924265970455,357.996713426854)
--(axis cs:6.99926314594821,360.175699398798)
--(axis cs:6.99928363818084,362.354685370742)
--(axis cs:6.99930396521672,364.533671342685)
--(axis cs:6.99932394161323,366.712657314629)
--(axis cs:6.9993433798688,368.891643286573)
--(axis cs:6.99936210324947,371.070629258517)
--(axis cs:6.99937995793681,373.249615230461)
--(axis cs:6.99939682331222,375.428601202405)
--(axis cs:6.99941261943934,377.607587174349)
--(axis cs:6.99942731113866,379.786573146293)
--(axis cs:6.99944090842266,381.965559118237)
--(axis cs:6.99945346343139,384.14454509018)
--(axis cs:6.99946506433964,386.323531062124)
--(axis cs:6.99947582696503,388.502517034068)
--(axis cs:6.99948588497202,390.681503006012)
--(axis cs:6.99949537962962,392.860488977956)
--(axis cs:6.99950445004116,395.0394749499)
--(axis cs:6.9995132246362,397.218460921844)
--(axis cs:6.99952181451695,399.397446893788)
--(axis cs:6.99953030901293,401.576432865731)
--(axis cs:6.99953877354802,403.755418837675)
--(axis cs:6.99954724969355,405.934404809619)
--(axis cs:6.99955575709473,408.113390781563)
--(axis cs:6.99956429683187,410.292376753507)
--(axis cs:6.99957285571991,412.471362725451)
--(axis cs:6.99958141105378,414.650348697395)
--(axis cs:6.99958993536157,416.829334669339)
--(axis cs:6.99959840081141,419.008320641283)
--(axis cs:6.99960678301171,421.187306613226)
--(axis cs:6.99961506403007,423.36629258517)
--(axis cs:6.99962323452203,425.545278557114)
--(axis cs:6.99963129490548,427.724264529058)
--(axis cs:6.99963925554389,429.903250501002)
--(axis cs:6.9996471359241,432.082236472946)
--(axis cs:6.99965496284436,434.26122244489)
--(axis cs:6.99966276767621,436.440208416834)
--(axis cs:6.99967058283407,438.619194388778)
--(axis cs:6.99967843767426,440.798180360722)
--(axis cs:6.99968635413797,442.977166332665)
--(axis cs:6.99969434253118,445.156152304609)
--(axis cs:6.99970239787883,447.335138276553)
--(axis cs:6.99971049728258,449.514124248497)
--(axis cs:6.99971859864258,451.693110220441)
--(axis cs:6.99972664097647,453.872096192385)
--(axis cs:6.99973454639648,456.051082164329)
--(axis cs:6.99974222361377,458.230068136273)
--(axis cs:6.99974957265666,460.409054108216)
--(axis cs:6.99975649034702,462.58804008016)
--(axis cs:6.99976287599928,464.767026052104)
--(axis cs:6.99976863680299,466.946012024048)
--(axis cs:6.9997736924208,469.124997995992)
--(axis cs:6.9997779784653,471.303983967936)
--(axis cs:6.99978144868711,473.48296993988)
--(axis cs:6.99978407588167,475.661955911824)
--(axis cs:6.99978585167717,477.840941883768)
--(axis cs:6.9997867854756,480.019927855711)
--(axis cs:6.99978690287237,482.198913827655)
--(axis cs:6.99978624387349,484.377899799599)
--(axis cs:6.99978486117314,486.556885771543)
--(axis cs:6.99978281866398,488.735871743487)
--(axis cs:6.9997801902484,490.914857715431)
--(axis cs:6.99977705892063,493.093843687375)
--(axis cs:6.99977351601308,495.272829659319)
--(axis cs:6.99976966045501,497.451815631263)
--(axis cs:6.9997655978806,499.630801603206)
--(axis cs:6.9997614394433,501.80978757515)
--(axis cs:6.9997573002358,503.988773547094)
--(axis cs:6.99975329727077,506.167759519038)
--(axis cs:6.99974954703633,508.346745490982)
--(axis cs:6.99974616269383,510.525731462926)
--(axis cs:6.99974325102884,512.70471743487)
--(axis cs:6.99974090929619,514.883703406814)
--(axis cs:6.9997392221168,517.062689378758)
--(axis cs:6.99973825858851,519.241675350701)
--(axis cs:6.99973806976852,521.420661322645)
--(axis cs:6.99973868667177,523.599647294589)
--(axis cs:6.99974011891105,525.778633266533)
--(axis cs:6.9997423540801,527.957619238477)
--(axis cs:6.99974535795212,530.136605210421)
--(axis cs:6.99974907553325,532.315591182365)
--(axis cs:6.99975343297367,534.494577154309)
--(axis cs:6.99975834029999,536.673563126253)
--(axis cs:6.9997636948923,538.852549098196)
--(axis cs:6.99976938558888,541.03153507014)
--(axis cs:6.99977529726337,543.210521042084)
--(axis cs:6.99978131568389,545.389507014028)
--(axis cs:6.99978733243239,547.568492985972)
--(axis cs:6.99979324963806,549.747478957916)
--(axis cs:6.99979898426205,551.92646492986)
--(axis cs:6.999804471666,554.105450901804)
--(axis cs:6.99980966820833,556.284436873747)
--(axis cs:6.99981455264339,558.463422845691)
--(axis cs:6.99981912615459,560.642408817635)
--(axis cs:6.99982341093356,562.821394789579)
--(axis cs:6.99982744732279,565.000380761523)
--(axis cs:6.99983128966142,567.179366733467)
--(axis cs:6.99983500110178,569.358352705411)
--(axis cs:6.99983864778321,571.537338677355)
--(axis cs:6.99984229284126,573.716324649299)
--(axis cs:6.99984599077931,575.895310621243)
--(axis cs:6.99984978272267,578.074296593186)
--(axis cs:6.99985369300806,580.25328256513)
--(axis cs:6.99985772743631,582.432268537074)
--(axis cs:6.99986187334647,584.611254509018)
--(axis cs:6.99986610147532,586.790240480962)
--(axis cs:6.99987036937167,588.969226452906)
--(axis cs:6.99987462596691,591.14821242485)
--(axis cs:6.99987881678319,593.327198396794)
--(axis cs:6.9998828892044,595.506184368738)
--(axis cs:6.9998867972491,597.685170340681)
--(axis cs:6.99989050536407,599.864156312625)
--(axis cs:6.99989399089,602.043142284569)
--(axis cs:6.99989724501689,604.222128256513)
--(axis cs:6.99990027222305,606.401114228457)
--(axis cs:6.99990308835622,608.580100200401)
--(axis cs:6.99990571764836,610.759086172345)
--(axis cs:6.99990818904507,612.938072144289)
--(axis cs:6.99991053226892,615.117058116233)
--(axis cs:6.99991277402586,617.296044088176)
--(axis cs:6.99991493471069,619.47503006012)
--(axis cs:6.99991702588386,621.654016032064)
--(axis cs:6.99991904869093,623.833002004008)
--(axis cs:6.99992099329167,626.011987975952)
--(axis cs:6.99992283927043,628.190973947896)
--(axis cs:6.99992455692324,630.36995991984)
--(axis cs:6.99992610926357,632.548945891784)
--(axis cs:6.99992745456237,634.727931863728)
--(axis cs:6.9999285492325,636.906917835671)
--(axis cs:6.99992935088116,639.085903807615)
--(axis cs:6.99992982137585,641.264889779559)
--(axis cs:6.99992992979352,643.443875751503)
--(axis cs:6.9999296551421,645.622861723447)
--(axis cs:6.99992898875295,647.801847695391)
--(axis cs:6.99992793624301,649.980833667335)
--(axis cs:6.9999265189375,652.159819639279)
--(axis cs:6.99992477463488,654.338805611222)
--(axis cs:6.99992275759305,656.517791583166)
--(axis cs:6.99992053762691,658.69677755511)
--(axis cs:6.99991819823945,660.875763527054)
--(axis cs:6.99991583376355,663.054749498998)
--(axis cs:6.99991354556809,665.233735470942)
--(axis cs:6.99991143747257,667.412721442886)
--(axis cs:6.99990961060851,669.59170741483)
--(axis cs:6.9999081580492,671.770693386774)
--(axis cs:6.99990715958902,673.949679358718)
--(axis cs:6.99990667707645,676.128665330661)
--(axis cs:6.99990675068647,678.307651302605)
--(axis cs:6.99990739645509,680.486637274549)
--(axis cs:6.99990860529891,682.665623246493)
--(axis cs:6.99991034361584,684.844609218437)
--(axis cs:6.99991255542544,687.023595190381)
--(axis cs:6.99991516587509,689.202581162325)
--(axis cs:6.99991808582611,691.381567134269)
--(axis cs:6.99992121715531,693.560553106213)
--(axis cs:6.99992445836718,695.739539078156)
--(axis cs:6.99992771011318,697.9185250501)
--(axis cs:6.99993088025185,700.097511022044)
--(axis cs:6.99993388814964,702.276496993988)
--(axis cs:6.9999366680072,704.455482965932)
--(axis cs:6.99993917108761,706.634468937876)
--(axis cs:6.99994136681297,708.81345490982)
--(axis cs:6.99994324277476,710.992440881764)
--(axis cs:6.99994480376724,713.171426853707)
--(axis cs:6.99994606999829,715.350412825651)
--(axis cs:6.99994707465959,717.529398797595)
--(axis cs:6.99994786104835,719.708384769539)
--(axis cs:6.99994847943045,721.887370741483)
--(axis cs:6.99994898382206,724.066356713427)
--(axis cs:6.99994942884873,726.245342685371)
--(axis cs:6.99994986681952,728.424328657315)
--(axis cs:6.99995034513217,730.603314629259)
--(axis cs:6.99995090410456,732.782300601202)
--(axis cs:6.99995157530767,734.961286573146)
--(axis cs:6.99995238045483,737.14027254509)
--(axis cs:6.99995333088041,739.319258517034)
--(axis cs:6.99995442761555,741.498244488978)
--(axis cs:6.99995566203951,743.677230460922)
--(axis cs:6.99995701705236,745.856216432866)
--(axis cs:6.99995846868051,748.03520240481)
--(axis cs:6.99995998799516,750.214188376754)
--(axis cs:6.99996154319871,752.393174348697)
--(axis cs:6.99996310172135,754.572160320641)
--(axis cs:6.99996463217217,756.751146292585)
--(axis cs:6.99996610600807,758.930132264529)
--(axis cs:6.99996749881784,761.109118236473)
--(axis cs:6.99996879116452,763.288104208417)
--(axis cs:6.99996996897904,765.467090180361)
--(axis cs:6.999971023546,767.646076152305)
--(axis cs:6.99997195115988,769.825062124249)
--(axis cs:6.99997275255228,772.004048096192)
--(axis cs:6.99997343219474,774.183034068136)
--(axis cs:6.99997399756866,776.36202004008)
--(axis cs:6.99997445846655,778.541006012024)
--(axis cs:6.9999748263549,780.719991983968)
--(axis cs:6.99997511379472,782.898977955912)
--(axis cs:6.99997533388877,785.077963927856)
--(axis cs:6.99997549971007,787.2569498998)
--(axis cs:6.99997562366704,789.435935871744)
--(axis cs:6.99997571677631,791.614921843688)
--(axis cs:6.99997578784127,793.793907815631)
--(axis cs:6.99997584256729,795.972893787575)
--(axis cs:6.99997588267632,798.151879759519)
--(axis cs:6.99997590510745,800.330865731463)
--(axis cs:6.99997590140119,802.509851703407)
--(axis cs:6.99997585736063,804.688837675351)
--(axis cs:6.99997575306265,806.867823647295)
--(axis cs:6.99997556326013,809.046809619239)
--(axis cs:6.99997525817688,811.225795591182)
--(axis cs:6.9999748046575,813.404781563126)
--(axis cs:6.99997416760066,815.58376753507)
--(axis cs:6.99997331158168,817.762753507014)
--(axis cs:6.99997220256155,819.941739478958)
--(axis cs:6.99997080958378,822.120725450902)
--(axis cs:6.99996910637689,824.299711422846)
--(axis cs:6.9999670728021,826.47869739479)
--(axis cs:6.99996469610959,828.657683366734)
--(axis cs:6.99996197198627,830.836669338677)
--(axis cs:6.99995890538987,833.015655310621)
--(axis cs:6.99995551116758,835.194641282565)
--(axis cs:6.99995181445174,837.373627254509)
--(axis cs:6.99994785081444,839.552613226453)
--(axis cs:6.99994366615057,841.731599198397)
--(axis cs:6.99993931624899,843.910585170341)
--(axis cs:6.99993486600934,846.089571142285)
--(axis cs:6.99993038826809,848.268557114229)
--(axis cs:6.99992596221424,850.447543086172)
--(axis cs:6.99992167140037,852.626529058116)
--(axis cs:6.99991760138585,854.80551503006)
--(axis cs:6.99991383708308,856.984501002004)
--(axis cs:6.99991045990898,859.163486973948)
--(axis cs:6.99990754487046,861.342472945892)
--(axis cs:6.99990515772968,863.521458917836)
--(axis cs:6.99990335240214,865.70044488978)
--(axis cs:6.99990216873599,867.879430861724)
--(axis cs:6.99990163080622,870.058416833667)
--(axis cs:6.99990174583238,872.237402805611)
--(axis cs:6.99990250379678,874.416388777555)
--(axis cs:6.99990387780209,876.595374749499)
--(axis cs:6.99990582516696,878.774360721443)
--(axis cs:6.99990828921596,880.953346693387)
--(axis cs:6.99991120168016,883.132332665331)
--(axis cs:6.99991448558704,885.311318637275)
--(axis cs:6.99991805848706,887.490304609218)
--(axis cs:6.99992183584083,889.669290581162)
--(axis cs:6.99992573437732,891.848276553106)
--(axis cs:6.99992967523281,894.02726252505)
--(axis cs:6.99993358669295,896.206248496994)
--(axis cs:6.99993740638701,898.385234468938)
--(axis cs:6.99994108282316,900.564220440882)
--(axis cs:6.9999445762034,902.743206412826)
--(axis cs:6.99994785851283,904.92219238477)
--(axis cs:6.99995091293459,907.101178356713)
--(axis cs:6.99995373269324,909.280164328657)
--(axis cs:6.99995631946971,911.459150300601)
--(axis cs:6.99995868155656,913.638136272545)
--(axis cs:6.99996083192882,915.817122244489)
--(axis cs:6.99996278639532,917.996108216433)
--(axis cs:6.99996456196784,920.175094188377)
--(axis cs:6.99996617554645,922.354080160321)
--(axis cs:6.99996764297419,924.533066132265)
--(axis cs:6.99996897846837,926.712052104209)
--(axis cs:6.99997019439556,928.891038076152)
--(axis cs:6.99997130132673,931.070024048096)
--(axis cs:6.99997230829039,933.24901002004)
--(axis cs:6.99997322313651,935.427995991984)
--(axis cs:6.99997405293021,937.606981963928)
--(axis cs:6.99997480430954,939.785967935872)
--(axis cs:6.99997548376312,941.964953907816)
--(axis cs:6.99997609780613,944.14393987976)
--(axis cs:6.9999766530541,946.322925851704)
--(axis cs:6.99997715621054,948.501911823647)
--(axis cs:6.99997761399427,950.680897795591)
--(axis cs:6.99997803303529,952.859883767535)
--(axis cs:6.99997841976416,955.038869739479)
--(axis cs:6.99997878031172,957.217855711423)
--(axis cs:6.99997912042505,959.396841683367)
--(axis cs:6.99997944539447,961.575827655311)
--(axis cs:6.99997975997895,963.754813627255)
--(axis cs:6.99998006831333,965.933799599199)
--(axis cs:6.99998037378305,968.112785571142)
--(axis cs:6.99998067885935,970.291771543086)
--(axis cs:6.9999809848991,972.47075751503)
--(axis cs:6.99998129192649,974.649743486974)
--(axis cs:6.99998159842556,976.828729458918)
--(axis cs:6.99998190118093,979.007715430862)
--(axis cs:6.99998219520647,981.186701402806)
--(axis cs:6.99998247379702,983.36568737475)
--(axis cs:6.9999827287269,985.544673346693)
--(axis cs:6.99998295060218,987.723659318637)
--(axis cs:6.99998312935359,989.902645290581)
--(axis cs:6.9999832548372,992.081631262525)
--(axis cs:6.99998331749326,994.260617234469)
--(axis cs:6.99998330900326,996.439603206413)
--(axis cs:6.99998322288233,998.618589178357)
--(axis cs:6.99998305495035,1000.7975751503)
--(axis cs:6.99998280363883,1002.97656112224)
--(axis cs:6.99998247011033,1005.15554709419)
--(axis cs:6.99998205819014,1007.33453306613)
--(axis cs:6.99998157413199,1009.51351903808)
--(axis cs:6.99998102625838,1011.69250501002)
--(axis cs:6.9999804245279,1013.87149098196)
--(axis cs:6.99997978008631,1016.05047695391)
--(axis cs:6.99997910485289,1018.22946292585)
--(axis cs:6.99997841118206,1020.4084488978)
--(axis cs:6.99997771162232,1022.58743486974)
--(axis cs:6.99997701877542,1024.76642084168)
--(axis cs:6.99997634523993,1026.94540681363)
--(axis cs:6.99997570360937,1029.12439278557)
--(axis cs:6.99997510648725,1031.30337875752)
--(axis cs:6.99997456648108,1033.48236472946)
--(axis cs:6.99997409614365,1035.6613507014)
--(axis cs:6.99997370784165,1037.84033667335)
--(axis cs:6.99997341354552,1040.01932264529)
--(axis cs:6.9999732245483,1042.19830861723)
--(axis cs:6.99997315113175,1044.37729458918)
--(axis cs:6.99997320220491,1046.55628056112)
--(axis cs:6.99997338494143,1048.73526653307)
--(axis cs:6.99997370443992,1050.91425250501)
--(axis cs:6.99997416342674,1053.09323847695)
--(axis cs:6.99997476201514,1055.2722244489)
--(axis cs:6.99997549753066,1057.45121042084)
--(axis cs:6.99997636441038,1059.63019639279)
--(axis cs:6.99997735418362,1061.80918236473)
--(axis cs:6.99997845554266,1063.98816833667)
--(axis cs:6.99997965451286,1066.16715430862)
--(axis cs:6.99998093473066,1068.34614028056)
--(axis cs:6.99998227783387,1070.52512625251)
--(axis cs:6.99998366396165,1072.70411222445)
--(axis cs:6.99998507235166,1074.88309819639)
--(axis cs:6.99998648201076,1077.06208416834)
--(axis cs:6.99998787242496,1079.24107014028)
--(axis cs:6.9999892242666,1081.42005611222)
--(axis cs:6.99999052005268,1083.59904208417)
--(axis cs:6.99999174471013,1085.77802805611)
--(axis cs:6.99999288600992,1087.95701402806)
--(axis cs:6.99999393484328,1090.136)
--(axis cs:7,1090.136)
--(axis cs:7,1090.136)
--(axis cs:7,1087.95701402806)
--(axis cs:7,1085.77802805611)
--(axis cs:7,1083.59904208417)
--(axis cs:7,1081.42005611222)
--(axis cs:7,1079.24107014028)
--(axis cs:7,1077.06208416834)
--(axis cs:7,1074.88309819639)
--(axis cs:7,1072.70411222445)
--(axis cs:7,1070.52512625251)
--(axis cs:7,1068.34614028056)
--(axis cs:7,1066.16715430862)
--(axis cs:7,1063.98816833667)
--(axis cs:7,1061.80918236473)
--(axis cs:7,1059.63019639279)
--(axis cs:7,1057.45121042084)
--(axis cs:7,1055.2722244489)
--(axis cs:7,1053.09323847695)
--(axis cs:7,1050.91425250501)
--(axis cs:7,1048.73526653307)
--(axis cs:7,1046.55628056112)
--(axis cs:7,1044.37729458918)
--(axis cs:7,1042.19830861723)
--(axis cs:7,1040.01932264529)
--(axis cs:7,1037.84033667335)
--(axis cs:7,1035.6613507014)
--(axis cs:7,1033.48236472946)
--(axis cs:7,1031.30337875752)
--(axis cs:7,1029.12439278557)
--(axis cs:7,1026.94540681363)
--(axis cs:7,1024.76642084168)
--(axis cs:7,1022.58743486974)
--(axis cs:7,1020.4084488978)
--(axis cs:7,1018.22946292585)
--(axis cs:7,1016.05047695391)
--(axis cs:7,1013.87149098196)
--(axis cs:7,1011.69250501002)
--(axis cs:7,1009.51351903808)
--(axis cs:7,1007.33453306613)
--(axis cs:7,1005.15554709419)
--(axis cs:7,1002.97656112224)
--(axis cs:7,1000.7975751503)
--(axis cs:7,998.618589178357)
--(axis cs:7,996.439603206413)
--(axis cs:7,994.260617234469)
--(axis cs:7,992.081631262525)
--(axis cs:7,989.902645290581)
--(axis cs:7,987.723659318637)
--(axis cs:7,985.544673346693)
--(axis cs:7,983.36568737475)
--(axis cs:7,981.186701402806)
--(axis cs:7,979.007715430862)
--(axis cs:7,976.828729458918)
--(axis cs:7,974.649743486974)
--(axis cs:7,972.47075751503)
--(axis cs:7,970.291771543086)
--(axis cs:7,968.112785571142)
--(axis cs:7,965.933799599199)
--(axis cs:7,963.754813627255)
--(axis cs:7,961.575827655311)
--(axis cs:7,959.396841683367)
--(axis cs:7,957.217855711423)
--(axis cs:7,955.038869739479)
--(axis cs:7,952.859883767535)
--(axis cs:7,950.680897795591)
--(axis cs:7,948.501911823647)
--(axis cs:7,946.322925851704)
--(axis cs:7,944.14393987976)
--(axis cs:7,941.964953907816)
--(axis cs:7,939.785967935872)
--(axis cs:7,937.606981963928)
--(axis cs:7,935.427995991984)
--(axis cs:7,933.24901002004)
--(axis cs:7,931.070024048096)
--(axis cs:7,928.891038076152)
--(axis cs:7,926.712052104209)
--(axis cs:7,924.533066132265)
--(axis cs:7,922.354080160321)
--(axis cs:7,920.175094188377)
--(axis cs:7,917.996108216433)
--(axis cs:7,915.817122244489)
--(axis cs:7,913.638136272545)
--(axis cs:7,911.459150300601)
--(axis cs:7,909.280164328657)
--(axis cs:7,907.101178356713)
--(axis cs:7,904.92219238477)
--(axis cs:7,902.743206412826)
--(axis cs:7,900.564220440882)
--(axis cs:7,898.385234468938)
--(axis cs:7,896.206248496994)
--(axis cs:7,894.02726252505)
--(axis cs:7,891.848276553106)
--(axis cs:7,889.669290581162)
--(axis cs:7,887.490304609218)
--(axis cs:7,885.311318637275)
--(axis cs:7,883.132332665331)
--(axis cs:7,880.953346693387)
--(axis cs:7,878.774360721443)
--(axis cs:7,876.595374749499)
--(axis cs:7,874.416388777555)
--(axis cs:7,872.237402805611)
--(axis cs:7,870.058416833667)
--(axis cs:7,867.879430861724)
--(axis cs:7,865.70044488978)
--(axis cs:7,863.521458917836)
--(axis cs:7,861.342472945892)
--(axis cs:7,859.163486973948)
--(axis cs:7,856.984501002004)
--(axis cs:7,854.80551503006)
--(axis cs:7,852.626529058116)
--(axis cs:7,850.447543086172)
--(axis cs:7,848.268557114229)
--(axis cs:7,846.089571142285)
--(axis cs:7,843.910585170341)
--(axis cs:7,841.731599198397)
--(axis cs:7,839.552613226453)
--(axis cs:7,837.373627254509)
--(axis cs:7,835.194641282565)
--(axis cs:7,833.015655310621)
--(axis cs:7,830.836669338677)
--(axis cs:7,828.657683366734)
--(axis cs:7,826.47869739479)
--(axis cs:7,824.299711422846)
--(axis cs:7,822.120725450902)
--(axis cs:7,819.941739478958)
--(axis cs:7,817.762753507014)
--(axis cs:7,815.58376753507)
--(axis cs:7,813.404781563126)
--(axis cs:7,811.225795591182)
--(axis cs:7,809.046809619239)
--(axis cs:7,806.867823647295)
--(axis cs:7,804.688837675351)
--(axis cs:7,802.509851703407)
--(axis cs:7,800.330865731463)
--(axis cs:7,798.151879759519)
--(axis cs:7,795.972893787575)
--(axis cs:7,793.793907815631)
--(axis cs:7,791.614921843688)
--(axis cs:7,789.435935871744)
--(axis cs:7,787.2569498998)
--(axis cs:7,785.077963927856)
--(axis cs:7,782.898977955912)
--(axis cs:7,780.719991983968)
--(axis cs:7,778.541006012024)
--(axis cs:7,776.36202004008)
--(axis cs:7,774.183034068136)
--(axis cs:7,772.004048096192)
--(axis cs:7,769.825062124249)
--(axis cs:7,767.646076152305)
--(axis cs:7,765.467090180361)
--(axis cs:7,763.288104208417)
--(axis cs:7,761.109118236473)
--(axis cs:7,758.930132264529)
--(axis cs:7,756.751146292585)
--(axis cs:7,754.572160320641)
--(axis cs:7,752.393174348697)
--(axis cs:7,750.214188376754)
--(axis cs:7,748.03520240481)
--(axis cs:7,745.856216432866)
--(axis cs:7,743.677230460922)
--(axis cs:7,741.498244488978)
--(axis cs:7,739.319258517034)
--(axis cs:7,737.14027254509)
--(axis cs:7,734.961286573146)
--(axis cs:7,732.782300601202)
--(axis cs:7,730.603314629259)
--(axis cs:7,728.424328657315)
--(axis cs:7,726.245342685371)
--(axis cs:7,724.066356713427)
--(axis cs:7,721.887370741483)
--(axis cs:7,719.708384769539)
--(axis cs:7,717.529398797595)
--(axis cs:7,715.350412825651)
--(axis cs:7,713.171426853707)
--(axis cs:7,710.992440881764)
--(axis cs:7,708.81345490982)
--(axis cs:7,706.634468937876)
--(axis cs:7,704.455482965932)
--(axis cs:7,702.276496993988)
--(axis cs:7,700.097511022044)
--(axis cs:7,697.9185250501)
--(axis cs:7,695.739539078156)
--(axis cs:7,693.560553106213)
--(axis cs:7,691.381567134269)
--(axis cs:7,689.202581162325)
--(axis cs:7,687.023595190381)
--(axis cs:7,684.844609218437)
--(axis cs:7,682.665623246493)
--(axis cs:7,680.486637274549)
--(axis cs:7,678.307651302605)
--(axis cs:7,676.128665330661)
--(axis cs:7,673.949679358718)
--(axis cs:7,671.770693386774)
--(axis cs:7,669.59170741483)
--(axis cs:7,667.412721442886)
--(axis cs:7,665.233735470942)
--(axis cs:7,663.054749498998)
--(axis cs:7,660.875763527054)
--(axis cs:7,658.69677755511)
--(axis cs:7,656.517791583166)
--(axis cs:7,654.338805611222)
--(axis cs:7,652.159819639279)
--(axis cs:7,649.980833667335)
--(axis cs:7,647.801847695391)
--(axis cs:7,645.622861723447)
--(axis cs:7,643.443875751503)
--(axis cs:7,641.264889779559)
--(axis cs:7,639.085903807615)
--(axis cs:7,636.906917835671)
--(axis cs:7,634.727931863728)
--(axis cs:7,632.548945891784)
--(axis cs:7,630.36995991984)
--(axis cs:7,628.190973947896)
--(axis cs:7,626.011987975952)
--(axis cs:7,623.833002004008)
--(axis cs:7,621.654016032064)
--(axis cs:7,619.47503006012)
--(axis cs:7,617.296044088176)
--(axis cs:7,615.117058116233)
--(axis cs:7,612.938072144289)
--(axis cs:7,610.759086172345)
--(axis cs:7,608.580100200401)
--(axis cs:7,606.401114228457)
--(axis cs:7,604.222128256513)
--(axis cs:7,602.043142284569)
--(axis cs:7,599.864156312625)
--(axis cs:7,597.685170340681)
--(axis cs:7,595.506184368738)
--(axis cs:7,593.327198396794)
--(axis cs:7,591.14821242485)
--(axis cs:7,588.969226452906)
--(axis cs:7,586.790240480962)
--(axis cs:7,584.611254509018)
--(axis cs:7,582.432268537074)
--(axis cs:7,580.25328256513)
--(axis cs:7,578.074296593186)
--(axis cs:7,575.895310621243)
--(axis cs:7,573.716324649299)
--(axis cs:7,571.537338677355)
--(axis cs:7,569.358352705411)
--(axis cs:7,567.179366733467)
--(axis cs:7,565.000380761523)
--(axis cs:7,562.821394789579)
--(axis cs:7,560.642408817635)
--(axis cs:7,558.463422845691)
--(axis cs:7,556.284436873747)
--(axis cs:7,554.105450901804)
--(axis cs:7,551.92646492986)
--(axis cs:7,549.747478957916)
--(axis cs:7,547.568492985972)
--(axis cs:7,545.389507014028)
--(axis cs:7,543.210521042084)
--(axis cs:7,541.03153507014)
--(axis cs:7,538.852549098196)
--(axis cs:7,536.673563126253)
--(axis cs:7,534.494577154309)
--(axis cs:7,532.315591182365)
--(axis cs:7,530.136605210421)
--(axis cs:7,527.957619238477)
--(axis cs:7,525.778633266533)
--(axis cs:7,523.599647294589)
--(axis cs:7,521.420661322645)
--(axis cs:7,519.241675350701)
--(axis cs:7,517.062689378758)
--(axis cs:7,514.883703406814)
--(axis cs:7,512.70471743487)
--(axis cs:7,510.525731462926)
--(axis cs:7,508.346745490982)
--(axis cs:7,506.167759519038)
--(axis cs:7,503.988773547094)
--(axis cs:7,501.80978757515)
--(axis cs:7,499.630801603206)
--(axis cs:7,497.451815631263)
--(axis cs:7,495.272829659319)
--(axis cs:7,493.093843687375)
--(axis cs:7,490.914857715431)
--(axis cs:7,488.735871743487)
--(axis cs:7,486.556885771543)
--(axis cs:7,484.377899799599)
--(axis cs:7,482.198913827655)
--(axis cs:7,480.019927855711)
--(axis cs:7,477.840941883768)
--(axis cs:7,475.661955911824)
--(axis cs:7,473.48296993988)
--(axis cs:7,471.303983967936)
--(axis cs:7,469.124997995992)
--(axis cs:7,466.946012024048)
--(axis cs:7,464.767026052104)
--(axis cs:7,462.58804008016)
--(axis cs:7,460.409054108216)
--(axis cs:7,458.230068136273)
--(axis cs:7,456.051082164329)
--(axis cs:7,453.872096192385)
--(axis cs:7,451.693110220441)
--(axis cs:7,449.514124248497)
--(axis cs:7,447.335138276553)
--(axis cs:7,445.156152304609)
--(axis cs:7,442.977166332665)
--(axis cs:7,440.798180360722)
--(axis cs:7,438.619194388778)
--(axis cs:7,436.440208416834)
--(axis cs:7,434.26122244489)
--(axis cs:7,432.082236472946)
--(axis cs:7,429.903250501002)
--(axis cs:7,427.724264529058)
--(axis cs:7,425.545278557114)
--(axis cs:7,423.36629258517)
--(axis cs:7,421.187306613226)
--(axis cs:7,419.008320641283)
--(axis cs:7,416.829334669339)
--(axis cs:7,414.650348697395)
--(axis cs:7,412.471362725451)
--(axis cs:7,410.292376753507)
--(axis cs:7,408.113390781563)
--(axis cs:7,405.934404809619)
--(axis cs:7,403.755418837675)
--(axis cs:7,401.576432865731)
--(axis cs:7,399.397446893788)
--(axis cs:7,397.218460921844)
--(axis cs:7,395.0394749499)
--(axis cs:7,392.860488977956)
--(axis cs:7,390.681503006012)
--(axis cs:7,388.502517034068)
--(axis cs:7,386.323531062124)
--(axis cs:7,384.14454509018)
--(axis cs:7,381.965559118237)
--(axis cs:7,379.786573146293)
--(axis cs:7,377.607587174349)
--(axis cs:7,375.428601202405)
--(axis cs:7,373.249615230461)
--(axis cs:7,371.070629258517)
--(axis cs:7,368.891643286573)
--(axis cs:7,366.712657314629)
--(axis cs:7,364.533671342685)
--(axis cs:7,362.354685370742)
--(axis cs:7,360.175699398798)
--(axis cs:7,357.996713426854)
--(axis cs:7,355.81772745491)
--(axis cs:7,353.638741482966)
--(axis cs:7,351.459755511022)
--(axis cs:7,349.280769539078)
--(axis cs:7,347.101783567134)
--(axis cs:7,344.92279759519)
--(axis cs:7,342.743811623247)
--(axis cs:7,340.564825651303)
--(axis cs:7,338.385839679359)
--(axis cs:7,336.206853707415)
--(axis cs:7,334.027867735471)
--(axis cs:7,331.848881763527)
--(axis cs:7,329.669895791583)
--(axis cs:7,327.490909819639)
--(axis cs:7,325.311923847695)
--(axis cs:7,323.132937875752)
--(axis cs:7,320.953951903808)
--(axis cs:7,318.774965931864)
--(axis cs:7,316.59597995992)
--(axis cs:7,314.416993987976)
--(axis cs:7,312.238008016032)
--(axis cs:7,310.059022044088)
--(axis cs:7,307.880036072144)
--(axis cs:7,305.7010501002)
--(axis cs:7,303.522064128257)
--(axis cs:7,301.343078156313)
--(axis cs:7,299.164092184369)
--(axis cs:7,296.985106212425)
--(axis cs:7,294.806120240481)
--(axis cs:7,292.627134268537)
--(axis cs:7,290.448148296593)
--(axis cs:7,288.269162324649)
--(axis cs:7,286.090176352705)
--(axis cs:7,283.911190380762)
--(axis cs:7,281.732204408818)
--(axis cs:7,279.553218436874)
--(axis cs:7,277.37423246493)
--(axis cs:7,275.195246492986)
--(axis cs:7,273.016260521042)
--(axis cs:7,270.837274549098)
--(axis cs:7,268.658288577154)
--(axis cs:7,266.47930260521)
--(axis cs:7,264.300316633267)
--(axis cs:7,262.121330661323)
--(axis cs:7,259.942344689379)
--(axis cs:7,257.763358717435)
--(axis cs:7,255.584372745491)
--(axis cs:7,253.405386773547)
--(axis cs:7,251.226400801603)
--(axis cs:7,249.047414829659)
--(axis cs:7,246.868428857715)
--(axis cs:7,244.689442885772)
--(axis cs:7,242.510456913828)
--(axis cs:7,240.331470941884)
--(axis cs:7,238.15248496994)
--(axis cs:7,235.973498997996)
--(axis cs:7,233.794513026052)
--(axis cs:7,231.615527054108)
--(axis cs:7,229.436541082164)
--(axis cs:7,227.25755511022)
--(axis cs:7,225.078569138277)
--(axis cs:7,222.899583166333)
--(axis cs:7,220.720597194389)
--(axis cs:7,218.541611222445)
--(axis cs:7,216.362625250501)
--(axis cs:7,214.183639278557)
--(axis cs:7,212.004653306613)
--(axis cs:7,209.825667334669)
--(axis cs:7,207.646681362725)
--(axis cs:7,205.467695390782)
--(axis cs:7,203.288709418838)
--(axis cs:7,201.109723446894)
--(axis cs:7,198.93073747495)
--(axis cs:7,196.751751503006)
--(axis cs:7,194.572765531062)
--(axis cs:7,192.393779559118)
--(axis cs:7,190.214793587174)
--(axis cs:7,188.03580761523)
--(axis cs:7,185.856821643287)
--(axis cs:7,183.677835671343)
--(axis cs:7,181.498849699399)
--(axis cs:7,179.319863727455)
--(axis cs:7,177.140877755511)
--(axis cs:7,174.961891783567)
--(axis cs:7,172.782905811623)
--(axis cs:7,170.603919839679)
--(axis cs:7,168.424933867735)
--(axis cs:7,166.245947895792)
--(axis cs:7,164.066961923848)
--(axis cs:7,161.887975951904)
--(axis cs:7,159.70898997996)
--(axis cs:7,157.530004008016)
--(axis cs:7,155.351018036072)
--(axis cs:7,153.172032064128)
--(axis cs:7,150.993046092184)
--(axis cs:7,148.81406012024)
--(axis cs:7,146.635074148297)
--(axis cs:7,144.456088176353)
--(axis cs:7,142.277102204409)
--(axis cs:7,140.098116232465)
--(axis cs:7,137.919130260521)
--(axis cs:7,135.740144288577)
--(axis cs:7,133.561158316633)
--(axis cs:7,131.382172344689)
--(axis cs:7,129.203186372746)
--(axis cs:7,127.024200400802)
--(axis cs:7,124.845214428858)
--(axis cs:7,122.666228456914)
--(axis cs:7,120.48724248497)
--(axis cs:7,118.308256513026)
--(axis cs:7,116.129270541082)
--(axis cs:7,113.950284569138)
--(axis cs:7,111.771298597194)
--(axis cs:7,109.592312625251)
--(axis cs:7,107.413326653307)
--(axis cs:7,105.234340681363)
--(axis cs:7,103.055354709419)
--(axis cs:7,100.876368737475)
--(axis cs:7,98.6973827655311)
--(axis cs:7,96.5183967935872)
--(axis cs:7,94.3394108216433)
--(axis cs:7,92.1604248496994)
--(axis cs:7,89.9814388777555)
--(axis cs:7,87.8024529058116)
--(axis cs:7,85.6234669338677)
--(axis cs:7,83.4444809619239)
--(axis cs:7,81.26549498998)
--(axis cs:7,79.0865090180361)
--(axis cs:7,76.9075230460922)
--(axis cs:7,74.7285370741483)
--(axis cs:7,72.5495511022044)
--(axis cs:7,70.3705651302605)
--(axis cs:7,68.1915791583166)
--(axis cs:7,66.0125931863728)
--(axis cs:7,63.8336072144289)
--(axis cs:7,61.654621242485)
--(axis cs:7,59.4756352705411)
--(axis cs:7,57.2966492985972)
--(axis cs:7,55.1176633266533)
--(axis cs:7,52.9386773547094)
--(axis cs:7,50.7596913827655)
--(axis cs:7,48.5807054108217)
--(axis cs:7,46.4017194388778)
--(axis cs:7,44.2227334669339)
--(axis cs:7,42.04374749499)
--(axis cs:7,39.8647615230461)
--(axis cs:7,37.6857755511022)
--(axis cs:7,35.5067895791583)
--(axis cs:7,33.3278036072144)
--(axis cs:7,31.1488176352705)
--(axis cs:7,28.9698316633267)
--(axis cs:7,26.7908456913828)
--(axis cs:7,24.6118597194389)
--(axis cs:7,22.432873747495)
--(axis cs:7,20.2538877755511)
--(axis cs:7,18.0749018036072)
--(axis cs:7,15.8959158316633)
--(axis cs:7,13.7169298597194)
--(axis cs:7,11.5379438877756)
--(axis cs:7,9.35895791583166)
--(axis cs:7,7.17997194388778)
--(axis cs:7,5.00098597194389)
--(axis cs:7,2.822)
--cycle;

\path [draw=black, fill=mediumseagreen34167132, opacity=0.7]
(axis cs:7.4,2.91)
--(axis cs:7,2.91)
--(axis cs:7,34.7071981981982)
--(axis cs:7,66.5043963963964)
--(axis cs:7,98.3015945945946)
--(axis cs:7,130.098792792793)
--(axis cs:7,161.895990990991)
--(axis cs:7,193.693189189189)
--(axis cs:7,225.490387387387)
--(axis cs:7,257.287585585586)
--(axis cs:7,289.084783783784)
--(axis cs:7,320.881981981982)
--(axis cs:7,352.67918018018)
--(axis cs:7,384.476378378378)
--(axis cs:7,416.273576576577)
--(axis cs:7,448.070774774775)
--(axis cs:7,479.867972972973)
--(axis cs:7,511.665171171171)
--(axis cs:7,543.462369369369)
--(axis cs:7,575.259567567568)
--(axis cs:7,607.056765765766)
--(axis cs:7,638.853963963964)
--(axis cs:7,670.651162162162)
--(axis cs:7,702.44836036036)
--(axis cs:7,734.245558558559)
--(axis cs:7,766.042756756757)
--(axis cs:7,797.839954954955)
--(axis cs:7,829.637153153153)
--(axis cs:7,861.434351351351)
--(axis cs:7,893.23154954955)
--(axis cs:7,925.028747747748)
--(axis cs:7,956.825945945946)
--(axis cs:7,988.623144144144)
--(axis cs:7,1020.42034234234)
--(axis cs:7,1052.21754054054)
--(axis cs:7,1084.01473873874)
--(axis cs:7,1115.81193693694)
--(axis cs:7,1147.60913513514)
--(axis cs:7,1179.40633333333)
--(axis cs:7,1211.20353153153)
--(axis cs:7,1243.00072972973)
--(axis cs:7,1274.79792792793)
--(axis cs:7,1306.59512612613)
--(axis cs:7,1338.39232432432)
--(axis cs:7,1370.18952252252)
--(axis cs:7,1401.98672072072)
--(axis cs:7,1433.78391891892)
--(axis cs:7,1465.58111711712)
--(axis cs:7,1497.37831531532)
--(axis cs:7,1529.17551351351)
--(axis cs:7,1560.97271171171)
--(axis cs:7,1592.76990990991)
--(axis cs:7,1624.56710810811)
--(axis cs:7,1656.36430630631)
--(axis cs:7,1688.1615045045)
--(axis cs:7,1719.9587027027)
--(axis cs:7,1751.7559009009)
--(axis cs:7,1783.5530990991)
--(axis cs:7,1815.3502972973)
--(axis cs:7,1847.1474954955)
--(axis cs:7,1878.94469369369)
--(axis cs:7,1910.74189189189)
--(axis cs:7,1942.53909009009)
--(axis cs:7,1974.33628828829)
--(axis cs:7,2006.13348648649)
--(axis cs:7,2037.93068468468)
--(axis cs:7,2069.72788288288)
--(axis cs:7,2101.52508108108)
--(axis cs:7,2133.32227927928)
--(axis cs:7,2165.11947747748)
--(axis cs:7,2196.91667567568)
--(axis cs:7,2228.71387387387)
--(axis cs:7,2260.51107207207)
--(axis cs:7,2292.30827027027)
--(axis cs:7,2324.10546846847)
--(axis cs:7,2355.90266666667)
--(axis cs:7,2387.69986486486)
--(axis cs:7,2419.49706306306)
--(axis cs:7,2451.29426126126)
--(axis cs:7,2483.09145945946)
--(axis cs:7,2514.88865765766)
--(axis cs:7,2546.68585585586)
--(axis cs:7,2578.48305405405)
--(axis cs:7,2610.28025225225)
--(axis cs:7,2642.07745045045)
--(axis cs:7,2673.87464864865)
--(axis cs:7,2705.67184684685)
--(axis cs:7,2737.46904504504)
--(axis cs:7,2769.26624324324)
--(axis cs:7,2801.06344144144)
--(axis cs:7,2832.86063963964)
--(axis cs:7,2864.65783783784)
--(axis cs:7,2896.45503603604)
--(axis cs:7,2928.25223423423)
--(axis cs:7,2960.04943243243)
--(axis cs:7,2991.84663063063)
--(axis cs:7,3023.64382882883)
--(axis cs:7,3055.44102702703)
--(axis cs:7,3087.23822522523)
--(axis cs:7,3119.03542342342)
--(axis cs:7,3150.83262162162)
--(axis cs:7,3182.62981981982)
--(axis cs:7,3214.42701801802)
--(axis cs:7,3246.22421621622)
--(axis cs:7,3278.02141441441)
--(axis cs:7,3309.81861261261)
--(axis cs:7,3341.61581081081)
--(axis cs:7,3373.41300900901)
--(axis cs:7,3405.21020720721)
--(axis cs:7,3437.00740540541)
--(axis cs:7,3468.8046036036)
--(axis cs:7,3500.6018018018)
--(axis cs:7,3532.399)
--(axis cs:7,3564.1961981982)
--(axis cs:7,3595.9933963964)
--(axis cs:7,3627.79059459459)
--(axis cs:7,3659.58779279279)
--(axis cs:7,3691.38499099099)
--(axis cs:7,3723.18218918919)
--(axis cs:7,3754.97938738739)
--(axis cs:7,3786.77658558559)
--(axis cs:7,3818.57378378378)
--(axis cs:7,3850.37098198198)
--(axis cs:7,3882.16818018018)
--(axis cs:7,3913.96537837838)
--(axis cs:7,3945.76257657658)
--(axis cs:7,3977.55977477477)
--(axis cs:7,4009.35697297297)
--(axis cs:7,4041.15417117117)
--(axis cs:7,4072.95136936937)
--(axis cs:7,4104.74856756757)
--(axis cs:7,4136.54576576577)
--(axis cs:7,4168.34296396396)
--(axis cs:7,4200.14016216216)
--(axis cs:7,4231.93736036036)
--(axis cs:7,4263.73455855856)
--(axis cs:7,4295.53175675676)
--(axis cs:7,4327.32895495495)
--(axis cs:7,4359.12615315315)
--(axis cs:7,4390.92335135135)
--(axis cs:7,4422.72054954955)
--(axis cs:7,4454.51774774775)
--(axis cs:7,4486.31494594595)
--(axis cs:7,4518.11214414414)
--(axis cs:7,4549.90934234234)
--(axis cs:7,4581.70654054054)
--(axis cs:7,4613.50373873874)
--(axis cs:7,4645.30093693694)
--(axis cs:7,4677.09813513513)
--(axis cs:7,4708.89533333333)
--(axis cs:7,4740.69253153153)
--(axis cs:7,4772.48972972973)
--(axis cs:7,4804.28692792793)
--(axis cs:7,4836.08412612613)
--(axis cs:7,4867.88132432432)
--(axis cs:7,4899.67852252252)
--(axis cs:7,4931.47572072072)
--(axis cs:7,4963.27291891892)
--(axis cs:7,4995.07011711712)
--(axis cs:7,5026.86731531531)
--(axis cs:7,5058.66451351351)
--(axis cs:7,5090.46171171171)
--(axis cs:7,5122.25890990991)
--(axis cs:7,5154.05610810811)
--(axis cs:7,5185.85330630631)
--(axis cs:7,5217.6505045045)
--(axis cs:7,5249.4477027027)
--(axis cs:7,5281.2449009009)
--(axis cs:7,5313.0420990991)
--(axis cs:7,5344.8392972973)
--(axis cs:7,5376.6364954955)
--(axis cs:7,5408.43369369369)
--(axis cs:7,5440.23089189189)
--(axis cs:7,5472.02809009009)
--(axis cs:7,5503.82528828829)
--(axis cs:7,5535.62248648649)
--(axis cs:7,5567.41968468468)
--(axis cs:7,5599.21688288288)
--(axis cs:7,5631.01408108108)
--(axis cs:7,5662.81127927928)
--(axis cs:7,5694.60847747748)
--(axis cs:7,5726.40567567568)
--(axis cs:7,5758.20287387387)
--(axis cs:7,5790.00007207207)
--(axis cs:7,5821.79727027027)
--(axis cs:7,5853.59446846847)
--(axis cs:7,5885.39166666667)
--(axis cs:7,5917.18886486486)
--(axis cs:7,5948.98606306306)
--(axis cs:7,5980.78326126126)
--(axis cs:7,6012.58045945946)
--(axis cs:7,6044.37765765766)
--(axis cs:7,6076.17485585586)
--(axis cs:7,6107.97205405405)
--(axis cs:7,6139.76925225225)
--(axis cs:7,6171.56645045045)
--(axis cs:7,6203.36364864865)
--(axis cs:7,6235.16084684685)
--(axis cs:7,6266.95804504504)
--(axis cs:7,6298.75524324324)
--(axis cs:7,6330.55244144144)
--(axis cs:7,6362.34963963964)
--(axis cs:7,6394.14683783784)
--(axis cs:7,6425.94403603604)
--(axis cs:7,6457.74123423423)
--(axis cs:7,6489.53843243243)
--(axis cs:7,6521.33563063063)
--(axis cs:7,6553.13282882883)
--(axis cs:7,6584.93002702703)
--(axis cs:7,6616.72722522523)
--(axis cs:7,6648.52442342342)
--(axis cs:7,6680.32162162162)
--(axis cs:7,6712.11881981982)
--(axis cs:7,6743.91601801802)
--(axis cs:7,6775.71321621622)
--(axis cs:7,6807.51041441441)
--(axis cs:7,6839.30761261261)
--(axis cs:7,6871.10481081081)
--(axis cs:7,6902.90200900901)
--(axis cs:7,6934.69920720721)
--(axis cs:7,6966.49640540541)
--(axis cs:7,6998.2936036036)
--(axis cs:7,7030.0908018018)
--(axis cs:7,7061.888)
--(axis cs:7,7093.6851981982)
--(axis cs:7,7125.4823963964)
--(axis cs:7,7157.27959459459)
--(axis cs:7,7189.07679279279)
--(axis cs:7,7220.87399099099)
--(axis cs:7,7252.67118918919)
--(axis cs:7,7284.46838738739)
--(axis cs:7,7316.26558558559)
--(axis cs:7,7348.06278378378)
--(axis cs:7,7379.85998198198)
--(axis cs:7,7411.65718018018)
--(axis cs:7,7443.45437837838)
--(axis cs:7,7475.25157657658)
--(axis cs:7,7507.04877477477)
--(axis cs:7,7538.84597297297)
--(axis cs:7,7570.64317117117)
--(axis cs:7,7602.44036936937)
--(axis cs:7,7634.23756756757)
--(axis cs:7,7666.03476576577)
--(axis cs:7,7697.83196396396)
--(axis cs:7,7729.62916216216)
--(axis cs:7,7761.42636036036)
--(axis cs:7,7793.22355855856)
--(axis cs:7,7825.02075675676)
--(axis cs:7,7856.81795495495)
--(axis cs:7,7888.61515315315)
--(axis cs:7,7920.41235135135)
--(axis cs:7,7952.20954954955)
--(axis cs:7,7984.00674774775)
--(axis cs:7,8015.80394594595)
--(axis cs:7,8047.60114414414)
--(axis cs:7,8079.39834234234)
--(axis cs:7,8111.19554054054)
--(axis cs:7,8142.99273873874)
--(axis cs:7,8174.78993693694)
--(axis cs:7,8206.58713513513)
--(axis cs:7,8238.38433333333)
--(axis cs:7,8270.18153153153)
--(axis cs:7,8301.97872972973)
--(axis cs:7,8333.77592792793)
--(axis cs:7,8365.57312612613)
--(axis cs:7,8397.37032432432)
--(axis cs:7,8429.16752252252)
--(axis cs:7,8460.96472072072)
--(axis cs:7,8492.76191891892)
--(axis cs:7,8524.55911711712)
--(axis cs:7,8556.35631531532)
--(axis cs:7,8588.15351351351)
--(axis cs:7,8619.95071171171)
--(axis cs:7,8651.74790990991)
--(axis cs:7,8683.54510810811)
--(axis cs:7,8715.34230630631)
--(axis cs:7,8747.1395045045)
--(axis cs:7,8778.9367027027)
--(axis cs:7,8810.7339009009)
--(axis cs:7,8842.5310990991)
--(axis cs:7,8874.3282972973)
--(axis cs:7,8906.12549549549)
--(axis cs:7,8937.92269369369)
--(axis cs:7,8969.71989189189)
--(axis cs:7,9001.51709009009)
--(axis cs:7,9033.31428828829)
--(axis cs:7,9065.11148648649)
--(axis cs:7,9096.90868468468)
--(axis cs:7,9128.70588288288)
--(axis cs:7,9160.50308108108)
--(axis cs:7,9192.30027927928)
--(axis cs:7,9224.09747747748)
--(axis cs:7,9255.89467567568)
--(axis cs:7,9287.69187387387)
--(axis cs:7,9319.48907207207)
--(axis cs:7,9351.28627027027)
--(axis cs:7,9383.08346846847)
--(axis cs:7,9414.88066666667)
--(axis cs:7,9446.67786486487)
--(axis cs:7,9478.47506306306)
--(axis cs:7,9510.27226126126)
--(axis cs:7,9542.06945945946)
--(axis cs:7,9573.86665765766)
--(axis cs:7,9605.66385585586)
--(axis cs:7,9637.46105405405)
--(axis cs:7,9669.25825225225)
--(axis cs:7,9701.05545045045)
--(axis cs:7,9732.85264864865)
--(axis cs:7,9764.64984684685)
--(axis cs:7,9796.44704504504)
--(axis cs:7,9828.24424324324)
--(axis cs:7,9860.04144144144)
--(axis cs:7,9891.83863963964)
--(axis cs:7,9923.63583783784)
--(axis cs:7,9955.43303603604)
--(axis cs:7,9987.23023423423)
--(axis cs:7,10019.0274324324)
--(axis cs:7,10050.8246306306)
--(axis cs:7,10082.6218288288)
--(axis cs:7,10114.419027027)
--(axis cs:7,10146.2162252252)
--(axis cs:7,10178.0134234234)
--(axis cs:7,10209.8106216216)
--(axis cs:7,10241.6078198198)
--(axis cs:7,10273.405018018)
--(axis cs:7,10305.2022162162)
--(axis cs:7,10336.9994144144)
--(axis cs:7,10368.7966126126)
--(axis cs:7,10400.5938108108)
--(axis cs:7,10432.391009009)
--(axis cs:7,10464.1882072072)
--(axis cs:7,10495.9854054054)
--(axis cs:7,10527.7826036036)
--(axis cs:7,10559.5798018018)
--(axis cs:7,10591.377)
--(axis cs:7,10623.1741981982)
--(axis cs:7,10654.9713963964)
--(axis cs:7,10686.7685945946)
--(axis cs:7,10718.5657927928)
--(axis cs:7,10750.362990991)
--(axis cs:7,10782.1601891892)
--(axis cs:7,10813.9573873874)
--(axis cs:7,10845.7545855856)
--(axis cs:7,10877.5517837838)
--(axis cs:7,10909.348981982)
--(axis cs:7,10941.1461801802)
--(axis cs:7,10972.9433783784)
--(axis cs:7,11004.7405765766)
--(axis cs:7,11036.5377747748)
--(axis cs:7,11068.334972973)
--(axis cs:7,11100.1321711712)
--(axis cs:7,11131.9293693694)
--(axis cs:7,11163.7265675676)
--(axis cs:7,11195.5237657658)
--(axis cs:7,11227.320963964)
--(axis cs:7,11259.1181621622)
--(axis cs:7,11290.9153603604)
--(axis cs:7,11322.7125585586)
--(axis cs:7,11354.5097567568)
--(axis cs:7,11386.306954955)
--(axis cs:7,11418.1041531532)
--(axis cs:7,11449.9013513514)
--(axis cs:7,11481.6985495496)
--(axis cs:7,11513.4957477477)
--(axis cs:7,11545.2929459459)
--(axis cs:7,11577.0901441441)
--(axis cs:7,11608.8873423423)
--(axis cs:7,11640.6845405405)
--(axis cs:7,11672.4817387387)
--(axis cs:7,11704.2789369369)
--(axis cs:7,11736.0761351351)
--(axis cs:7,11767.8733333333)
--(axis cs:7,11799.6705315315)
--(axis cs:7,11831.4677297297)
--(axis cs:7,11863.2649279279)
--(axis cs:7,11895.0621261261)
--(axis cs:7,11926.8593243243)
--(axis cs:7,11958.6565225225)
--(axis cs:7,11990.4537207207)
--(axis cs:7,12022.2509189189)
--(axis cs:7,12054.0481171171)
--(axis cs:7,12085.8453153153)
--(axis cs:7,12117.6425135135)
--(axis cs:7,12149.4397117117)
--(axis cs:7,12181.2369099099)
--(axis cs:7,12213.0341081081)
--(axis cs:7,12244.8313063063)
--(axis cs:7,12276.6285045045)
--(axis cs:7,12308.4257027027)
--(axis cs:7,12340.2229009009)
--(axis cs:7,12372.0200990991)
--(axis cs:7,12403.8172972973)
--(axis cs:7,12435.6144954955)
--(axis cs:7,12467.4116936937)
--(axis cs:7,12499.2088918919)
--(axis cs:7,12531.0060900901)
--(axis cs:7,12562.8032882883)
--(axis cs:7,12594.6004864865)
--(axis cs:7,12626.3976846847)
--(axis cs:7,12658.1948828829)
--(axis cs:7,12689.9920810811)
--(axis cs:7,12721.7892792793)
--(axis cs:7,12753.5864774775)
--(axis cs:7,12785.3836756757)
--(axis cs:7,12817.1808738739)
--(axis cs:7,12848.9780720721)
--(axis cs:7,12880.7752702703)
--(axis cs:7,12912.5724684685)
--(axis cs:7,12944.3696666667)
--(axis cs:7,12976.1668648649)
--(axis cs:7,13007.9640630631)
--(axis cs:7,13039.7612612613)
--(axis cs:7,13071.5584594595)
--(axis cs:7,13103.3556576577)
--(axis cs:7,13135.1528558559)
--(axis cs:7,13166.9500540541)
--(axis cs:7,13198.7472522523)
--(axis cs:7,13230.5444504505)
--(axis cs:7,13262.3416486486)
--(axis cs:7,13294.1388468468)
--(axis cs:7,13325.936045045)
--(axis cs:7,13357.7332432432)
--(axis cs:7,13389.5304414414)
--(axis cs:7,13421.3276396396)
--(axis cs:7,13453.1248378378)
--(axis cs:7,13484.922036036)
--(axis cs:7,13516.7192342342)
--(axis cs:7,13548.5164324324)
--(axis cs:7,13580.3136306306)
--(axis cs:7,13612.1108288288)
--(axis cs:7,13643.908027027)
--(axis cs:7,13675.7052252252)
--(axis cs:7,13707.5024234234)
--(axis cs:7,13739.2996216216)
--(axis cs:7,13771.0968198198)
--(axis cs:7,13802.894018018)
--(axis cs:7,13834.6912162162)
--(axis cs:7,13866.4884144144)
--(axis cs:7,13898.2856126126)
--(axis cs:7,13930.0828108108)
--(axis cs:7,13961.880009009)
--(axis cs:7,13993.6772072072)
--(axis cs:7,14025.4744054054)
--(axis cs:7,14057.2716036036)
--(axis cs:7,14089.0688018018)
--(axis cs:7,14120.866)
--(axis cs:7,14152.6631981982)
--(axis cs:7,14184.4603963964)
--(axis cs:7,14216.2575945946)
--(axis cs:7,14248.0547927928)
--(axis cs:7,14279.851990991)
--(axis cs:7,14311.6491891892)
--(axis cs:7,14343.4463873874)
--(axis cs:7,14375.2435855856)
--(axis cs:7,14407.0407837838)
--(axis cs:7,14438.837981982)
--(axis cs:7,14470.6351801802)
--(axis cs:7,14502.4323783784)
--(axis cs:7,14534.2295765766)
--(axis cs:7,14566.0267747748)
--(axis cs:7,14597.823972973)
--(axis cs:7,14629.6211711712)
--(axis cs:7,14661.4183693694)
--(axis cs:7,14693.2155675676)
--(axis cs:7,14725.0127657658)
--(axis cs:7,14756.809963964)
--(axis cs:7,14788.6071621622)
--(axis cs:7,14820.4043603604)
--(axis cs:7,14852.2015585586)
--(axis cs:7,14883.9987567568)
--(axis cs:7,14915.795954955)
--(axis cs:7,14947.5931531532)
--(axis cs:7,14979.3903513514)
--(axis cs:7,15011.1875495495)
--(axis cs:7,15042.9847477477)
--(axis cs:7,15074.7819459459)
--(axis cs:7,15106.5791441441)
--(axis cs:7,15138.3763423423)
--(axis cs:7,15170.1735405405)
--(axis cs:7,15201.9707387387)
--(axis cs:7,15233.7679369369)
--(axis cs:7,15265.5651351351)
--(axis cs:7,15297.3623333333)
--(axis cs:7,15329.1595315315)
--(axis cs:7,15360.9567297297)
--(axis cs:7,15392.7539279279)
--(axis cs:7,15424.5511261261)
--(axis cs:7,15456.3483243243)
--(axis cs:7,15488.1455225225)
--(axis cs:7,15519.9427207207)
--(axis cs:7,15551.7399189189)
--(axis cs:7,15583.5371171171)
--(axis cs:7,15615.3343153153)
--(axis cs:7,15647.1315135135)
--(axis cs:7,15678.9287117117)
--(axis cs:7,15710.7259099099)
--(axis cs:7,15742.5231081081)
--(axis cs:7,15774.3203063063)
--(axis cs:7,15806.1175045045)
--(axis cs:7,15837.9147027027)
--(axis cs:7,15869.7119009009)
--(axis cs:7,15901.5090990991)
--(axis cs:7,15933.3062972973)
--(axis cs:7,15965.1034954955)
--(axis cs:7,15996.9006936937)
--(axis cs:7,16028.6978918919)
--(axis cs:7,16060.4950900901)
--(axis cs:7,16092.2922882883)
--(axis cs:7,16124.0894864865)
--(axis cs:7,16155.8866846847)
--(axis cs:7,16187.6838828829)
--(axis cs:7,16219.4810810811)
--(axis cs:7,16251.2782792793)
--(axis cs:7,16283.0754774775)
--(axis cs:7,16314.8726756757)
--(axis cs:7,16346.6698738739)
--(axis cs:7,16378.4670720721)
--(axis cs:7,16410.2642702703)
--(axis cs:7,16442.0614684685)
--(axis cs:7,16473.8586666667)
--(axis cs:7,16505.6558648649)
--(axis cs:7,16537.4530630631)
--(axis cs:7,16569.2502612613)
--(axis cs:7,16601.0474594595)
--(axis cs:7,16632.8446576577)
--(axis cs:7,16664.6418558559)
--(axis cs:7,16696.4390540541)
--(axis cs:7,16728.2362522523)
--(axis cs:7,16760.0334504504)
--(axis cs:7,16791.8306486486)
--(axis cs:7,16823.6278468468)
--(axis cs:7,16855.425045045)
--(axis cs:7,16887.2222432432)
--(axis cs:7,16919.0194414414)
--(axis cs:7,16950.8166396396)
--(axis cs:7,16982.6138378378)
--(axis cs:7,17014.411036036)
--(axis cs:7,17046.2082342342)
--(axis cs:7,17078.0054324324)
--(axis cs:7,17109.8026306306)
--(axis cs:7,17141.5998288288)
--(axis cs:7,17173.397027027)
--(axis cs:7,17205.1942252252)
--(axis cs:7,17236.9914234234)
--(axis cs:7,17268.7886216216)
--(axis cs:7,17300.5858198198)
--(axis cs:7,17332.383018018)
--(axis cs:7,17364.1802162162)
--(axis cs:7,17395.9774144144)
--(axis cs:7,17427.7746126126)
--(axis cs:7,17459.5718108108)
--(axis cs:7,17491.369009009)
--(axis cs:7,17523.1662072072)
--(axis cs:7,17554.9634054054)
--(axis cs:7,17586.7606036036)
--(axis cs:7,17618.5578018018)
--(axis cs:7,17650.355)
--(axis cs:7,17682.1521981982)
--(axis cs:7,17713.9493963964)
--(axis cs:7,17745.7465945946)
--(axis cs:7,17777.5437927928)
--(axis cs:7,17809.340990991)
--(axis cs:7,17841.1381891892)
--(axis cs:7,17872.9353873874)
--(axis cs:7,17904.7325855856)
--(axis cs:7,17936.5297837838)
--(axis cs:7,17968.326981982)
--(axis cs:7,18000.1241801802)
--(axis cs:7,18031.9213783784)
--(axis cs:7,18063.7185765766)
--(axis cs:7,18095.5157747748)
--(axis cs:7,18127.312972973)
--(axis cs:7,18159.1101711712)
--(axis cs:7,18190.9073693694)
--(axis cs:7,18222.7045675676)
--(axis cs:7,18254.5017657658)
--(axis cs:7,18286.298963964)
--(axis cs:7,18318.0961621622)
--(axis cs:7,18349.8933603604)
--(axis cs:7,18381.6905585586)
--(axis cs:7,18413.4877567568)
--(axis cs:7,18445.284954955)
--(axis cs:7,18477.0821531532)
--(axis cs:7,18508.8793513514)
--(axis cs:7,18540.6765495495)
--(axis cs:7,18572.4737477477)
--(axis cs:7,18604.2709459459)
--(axis cs:7,18636.0681441441)
--(axis cs:7,18667.8653423423)
--(axis cs:7,18699.6625405405)
--(axis cs:7,18731.4597387387)
--(axis cs:7,18763.2569369369)
--(axis cs:7,18795.0541351351)
--(axis cs:7,18826.8513333333)
--(axis cs:7,18858.6485315315)
--(axis cs:7,18890.4457297297)
--(axis cs:7,18922.2429279279)
--(axis cs:7,18954.0401261261)
--(axis cs:7,18985.8373243243)
--(axis cs:7,19017.6345225225)
--(axis cs:7,19049.4317207207)
--(axis cs:7,19081.2289189189)
--(axis cs:7,19113.0261171171)
--(axis cs:7,19144.8233153153)
--(axis cs:7,19176.6205135135)
--(axis cs:7,19208.4177117117)
--(axis cs:7,19240.2149099099)
--(axis cs:7,19272.0121081081)
--(axis cs:7,19303.8093063063)
--(axis cs:7,19335.6065045045)
--(axis cs:7,19367.4037027027)
--(axis cs:7,19399.2009009009)
--(axis cs:7,19430.9980990991)
--(axis cs:7,19462.7952972973)
--(axis cs:7,19494.5924954955)
--(axis cs:7,19526.3896936937)
--(axis cs:7,19558.1868918919)
--(axis cs:7,19589.9840900901)
--(axis cs:7,19621.7812882883)
--(axis cs:7,19653.5784864865)
--(axis cs:7,19685.3756846847)
--(axis cs:7,19717.1728828829)
--(axis cs:7,19748.9700810811)
--(axis cs:7,19780.7672792793)
--(axis cs:7,19812.5644774775)
--(axis cs:7,19844.3616756757)
--(axis cs:7,19876.1588738739)
--(axis cs:7,19907.9560720721)
--(axis cs:7,19939.7532702703)
--(axis cs:7,19971.5504684685)
--(axis cs:7,20003.3476666667)
--(axis cs:7,20035.1448648649)
--(axis cs:7,20066.9420630631)
--(axis cs:7,20098.7392612613)
--(axis cs:7,20130.5364594595)
--(axis cs:7,20162.3336576577)
--(axis cs:7,20194.1308558559)
--(axis cs:7,20225.9280540541)
--(axis cs:7,20257.7252522523)
--(axis cs:7,20289.5224504505)
--(axis cs:7,20321.3196486486)
--(axis cs:7,20353.1168468468)
--(axis cs:7,20384.914045045)
--(axis cs:7,20416.7112432432)
--(axis cs:7,20448.5084414414)
--(axis cs:7,20480.3056396396)
--(axis cs:7,20512.1028378378)
--(axis cs:7,20543.900036036)
--(axis cs:7,20575.6972342342)
--(axis cs:7,20607.4944324324)
--(axis cs:7,20639.2916306306)
--(axis cs:7,20671.0888288288)
--(axis cs:7,20702.886027027)
--(axis cs:7,20734.6832252252)
--(axis cs:7,20766.4804234234)
--(axis cs:7,20798.2776216216)
--(axis cs:7,20830.0748198198)
--(axis cs:7,20861.872018018)
--(axis cs:7,20893.6692162162)
--(axis cs:7,20925.4664144144)
--(axis cs:7,20957.2636126126)
--(axis cs:7,20989.0608108108)
--(axis cs:7,21020.858009009)
--(axis cs:7,21052.6552072072)
--(axis cs:7,21084.4524054054)
--(axis cs:7,21116.2496036036)
--(axis cs:7,21148.0468018018)
--(axis cs:7,21179.844)
--(axis cs:7,21211.6411981982)
--(axis cs:7,21243.4383963964)
--(axis cs:7,21275.2355945946)
--(axis cs:7,21307.0327927928)
--(axis cs:7,21338.829990991)
--(axis cs:7,21370.6271891892)
--(axis cs:7,21402.4243873874)
--(axis cs:7,21434.2215855856)
--(axis cs:7,21466.0187837838)
--(axis cs:7,21497.815981982)
--(axis cs:7,21529.6131801802)
--(axis cs:7,21561.4103783784)
--(axis cs:7,21593.2075765766)
--(axis cs:7,21625.0047747748)
--(axis cs:7,21656.801972973)
--(axis cs:7,21688.5991711712)
--(axis cs:7,21720.3963693694)
--(axis cs:7,21752.1935675676)
--(axis cs:7,21783.9907657658)
--(axis cs:7,21815.787963964)
--(axis cs:7,21847.5851621622)
--(axis cs:7,21879.3823603604)
--(axis cs:7,21911.1795585586)
--(axis cs:7,21942.9767567568)
--(axis cs:7,21974.773954955)
--(axis cs:7,22006.5711531532)
--(axis cs:7,22038.3683513514)
--(axis cs:7,22070.1655495496)
--(axis cs:7,22101.9627477477)
--(axis cs:7,22133.7599459459)
--(axis cs:7,22165.5571441441)
--(axis cs:7,22197.3543423423)
--(axis cs:7,22229.1515405405)
--(axis cs:7,22260.9487387387)
--(axis cs:7,22292.7459369369)
--(axis cs:7,22324.5431351351)
--(axis cs:7,22356.3403333333)
--(axis cs:7,22388.1375315315)
--(axis cs:7,22419.9347297297)
--(axis cs:7,22451.7319279279)
--(axis cs:7,22483.5291261261)
--(axis cs:7,22515.3263243243)
--(axis cs:7,22547.1235225225)
--(axis cs:7,22578.9207207207)
--(axis cs:7,22610.7179189189)
--(axis cs:7,22642.5151171171)
--(axis cs:7,22674.3123153153)
--(axis cs:7,22706.1095135135)
--(axis cs:7,22737.9067117117)
--(axis cs:7,22769.7039099099)
--(axis cs:7,22801.5011081081)
--(axis cs:7,22833.2983063063)
--(axis cs:7,22865.0955045045)
--(axis cs:7,22896.8927027027)
--(axis cs:7,22928.6899009009)
--(axis cs:7,22960.4870990991)
--(axis cs:7,22992.2842972973)
--(axis cs:7,23024.0814954955)
--(axis cs:7,23055.8786936937)
--(axis cs:7,23087.6758918919)
--(axis cs:7,23119.4730900901)
--(axis cs:7,23151.2702882883)
--(axis cs:7,23183.0674864865)
--(axis cs:7,23214.8646846847)
--(axis cs:7,23246.6618828829)
--(axis cs:7,23278.4590810811)
--(axis cs:7,23310.2562792793)
--(axis cs:7,23342.0534774775)
--(axis cs:7,23373.8506756757)
--(axis cs:7,23405.6478738739)
--(axis cs:7,23437.4450720721)
--(axis cs:7,23469.2422702703)
--(axis cs:7,23501.0394684685)
--(axis cs:7,23532.8366666667)
--(axis cs:7,23564.6338648649)
--(axis cs:7,23596.4310630631)
--(axis cs:7,23628.2282612613)
--(axis cs:7,23660.0254594595)
--(axis cs:7,23691.8226576577)
--(axis cs:7,23723.6198558559)
--(axis cs:7,23755.4170540541)
--(axis cs:7,23787.2142522523)
--(axis cs:7,23819.0114504505)
--(axis cs:7,23850.8086486486)
--(axis cs:7,23882.6058468468)
--(axis cs:7,23914.403045045)
--(axis cs:7,23946.2002432432)
--(axis cs:7,23977.9974414414)
--(axis cs:7,24009.7946396396)
--(axis cs:7,24041.5918378378)
--(axis cs:7,24073.389036036)
--(axis cs:7,24105.1862342342)
--(axis cs:7,24136.9834324324)
--(axis cs:7,24168.7806306306)
--(axis cs:7,24200.5778288288)
--(axis cs:7,24232.375027027)
--(axis cs:7,24264.1722252252)
--(axis cs:7,24295.9694234234)
--(axis cs:7,24327.7666216216)
--(axis cs:7,24359.5638198198)
--(axis cs:7,24391.361018018)
--(axis cs:7,24423.1582162162)
--(axis cs:7,24454.9554144144)
--(axis cs:7,24486.7526126126)
--(axis cs:7,24518.5498108108)
--(axis cs:7,24550.347009009)
--(axis cs:7,24582.1442072072)
--(axis cs:7,24613.9414054054)
--(axis cs:7,24645.7386036036)
--(axis cs:7,24677.5358018018)
--(axis cs:7,24709.333)
--(axis cs:7,24741.1301981982)
--(axis cs:7,24772.9273963964)
--(axis cs:7,24804.7245945946)
--(axis cs:7,24836.5217927928)
--(axis cs:7,24868.318990991)
--(axis cs:7,24900.1161891892)
--(axis cs:7,24931.9133873874)
--(axis cs:7,24963.7105855856)
--(axis cs:7,24995.5077837838)
--(axis cs:7,25027.304981982)
--(axis cs:7,25059.1021801802)
--(axis cs:7,25090.8993783784)
--(axis cs:7,25122.6965765766)
--(axis cs:7,25154.4937747748)
--(axis cs:7,25186.290972973)
--(axis cs:7,25218.0881711712)
--(axis cs:7,25249.8853693694)
--(axis cs:7,25281.6825675676)
--(axis cs:7,25313.4797657658)
--(axis cs:7,25345.276963964)
--(axis cs:7,25377.0741621622)
--(axis cs:7,25408.8713603604)
--(axis cs:7,25440.6685585586)
--(axis cs:7,25472.4657567568)
--(axis cs:7,25504.262954955)
--(axis cs:7,25536.0601531532)
--(axis cs:7,25567.8573513514)
--(axis cs:7,25599.6545495495)
--(axis cs:7,25631.4517477477)
--(axis cs:7,25663.2489459459)
--(axis cs:7,25695.0461441441)
--(axis cs:7,25726.8433423423)
--(axis cs:7,25758.6405405405)
--(axis cs:7,25790.4377387387)
--(axis cs:7,25822.2349369369)
--(axis cs:7,25854.0321351351)
--(axis cs:7,25885.8293333333)
--(axis cs:7,25917.6265315315)
--(axis cs:7,25949.4237297297)
--(axis cs:7,25981.2209279279)
--(axis cs:7,26013.0181261261)
--(axis cs:7,26044.8153243243)
--(axis cs:7,26076.6125225225)
--(axis cs:7,26108.4097207207)
--(axis cs:7,26140.2069189189)
--(axis cs:7,26172.0041171171)
--(axis cs:7,26203.8013153153)
--(axis cs:7,26235.5985135135)
--(axis cs:7,26267.3957117117)
--(axis cs:7,26299.1929099099)
--(axis cs:7,26330.9901081081)
--(axis cs:7,26362.7873063063)
--(axis cs:7,26394.5845045045)
--(axis cs:7,26426.3817027027)
--(axis cs:7,26458.1789009009)
--(axis cs:7,26489.9760990991)
--(axis cs:7,26521.7732972973)
--(axis cs:7,26553.5704954955)
--(axis cs:7,26585.3676936937)
--(axis cs:7,26617.1648918919)
--(axis cs:7,26648.9620900901)
--(axis cs:7,26680.7592882883)
--(axis cs:7,26712.5564864865)
--(axis cs:7,26744.3536846847)
--(axis cs:7,26776.1508828829)
--(axis cs:7,26807.9480810811)
--(axis cs:7,26839.7452792793)
--(axis cs:7,26871.5424774775)
--(axis cs:7,26903.3396756757)
--(axis cs:7,26935.1368738739)
--(axis cs:7,26966.9340720721)
--(axis cs:7,26998.7312702703)
--(axis cs:7,27030.5284684685)
--(axis cs:7,27062.3256666667)
--(axis cs:7,27094.1228648649)
--(axis cs:7,27125.9200630631)
--(axis cs:7,27157.7172612613)
--(axis cs:7,27189.5144594595)
--(axis cs:7,27221.3116576577)
--(axis cs:7,27253.1088558559)
--(axis cs:7,27284.9060540541)
--(axis cs:7,27316.7032522523)
--(axis cs:7,27348.5004504505)
--(axis cs:7,27380.2976486486)
--(axis cs:7,27412.0948468468)
--(axis cs:7,27443.892045045)
--(axis cs:7,27475.6892432432)
--(axis cs:7,27507.4864414414)
--(axis cs:7,27539.2836396396)
--(axis cs:7,27571.0808378378)
--(axis cs:7,27602.878036036)
--(axis cs:7,27634.6752342342)
--(axis cs:7,27666.4724324324)
--(axis cs:7,27698.2696306306)
--(axis cs:7,27730.0668288288)
--(axis cs:7,27761.864027027)
--(axis cs:7,27793.6612252252)
--(axis cs:7,27825.4584234234)
--(axis cs:7,27857.2556216216)
--(axis cs:7,27889.0528198198)
--(axis cs:7,27920.850018018)
--(axis cs:7,27952.6472162162)
--(axis cs:7,27984.4444144144)
--(axis cs:7,28016.2416126126)
--(axis cs:7,28048.0388108108)
--(axis cs:7,28079.836009009)
--(axis cs:7,28111.6332072072)
--(axis cs:7,28143.4304054054)
--(axis cs:7,28175.2276036036)
--(axis cs:7,28207.0248018018)
--(axis cs:7,28238.822)
--(axis cs:7,28270.6191981982)
--(axis cs:7,28302.4163963964)
--(axis cs:7,28334.2135945946)
--(axis cs:7,28366.0107927928)
--(axis cs:7,28397.807990991)
--(axis cs:7,28429.6051891892)
--(axis cs:7,28461.4023873874)
--(axis cs:7,28493.1995855856)
--(axis cs:7,28524.9967837838)
--(axis cs:7,28556.793981982)
--(axis cs:7,28588.5911801802)
--(axis cs:7,28620.3883783784)
--(axis cs:7,28652.1855765766)
--(axis cs:7,28683.9827747748)
--(axis cs:7,28715.779972973)
--(axis cs:7,28747.5771711712)
--(axis cs:7,28779.3743693694)
--(axis cs:7,28811.1715675676)
--(axis cs:7,28842.9687657658)
--(axis cs:7,28874.765963964)
--(axis cs:7,28906.5631621622)
--(axis cs:7,28938.3603603604)
--(axis cs:7,28970.1575585586)
--(axis cs:7,29001.9547567568)
--(axis cs:7,29033.751954955)
--(axis cs:7,29065.5491531532)
--(axis cs:7,29097.3463513514)
--(axis cs:7,29129.1435495495)
--(axis cs:7,29160.9407477477)
--(axis cs:7,29192.7379459459)
--(axis cs:7,29224.5351441441)
--(axis cs:7,29256.3323423423)
--(axis cs:7,29288.1295405405)
--(axis cs:7,29319.9267387387)
--(axis cs:7,29351.7239369369)
--(axis cs:7,29383.5211351351)
--(axis cs:7,29415.3183333333)
--(axis cs:7,29447.1155315315)
--(axis cs:7,29478.9127297297)
--(axis cs:7,29510.7099279279)
--(axis cs:7,29542.5071261261)
--(axis cs:7,29574.3043243243)
--(axis cs:7,29606.1015225225)
--(axis cs:7,29637.8987207207)
--(axis cs:7,29669.6959189189)
--(axis cs:7,29701.4931171171)
--(axis cs:7,29733.2903153153)
--(axis cs:7,29765.0875135135)
--(axis cs:7,29796.8847117117)
--(axis cs:7,29828.6819099099)
--(axis cs:7,29860.4791081081)
--(axis cs:7,29892.2763063063)
--(axis cs:7,29924.0735045045)
--(axis cs:7,29955.8707027027)
--(axis cs:7,29987.6679009009)
--(axis cs:7,30019.4650990991)
--(axis cs:7,30051.2622972973)
--(axis cs:7,30083.0594954955)
--(axis cs:7,30114.8566936937)
--(axis cs:7,30146.6538918919)
--(axis cs:7,30178.4510900901)
--(axis cs:7,30210.2482882883)
--(axis cs:7,30242.0454864865)
--(axis cs:7,30273.8426846847)
--(axis cs:7,30305.6398828829)
--(axis cs:7,30337.4370810811)
--(axis cs:7,30369.2342792793)
--(axis cs:7,30401.0314774775)
--(axis cs:7,30432.8286756757)
--(axis cs:7,30464.6258738739)
--(axis cs:7,30496.4230720721)
--(axis cs:7,30528.2202702703)
--(axis cs:7,30560.0174684685)
--(axis cs:7,30591.8146666667)
--(axis cs:7,30623.6118648649)
--(axis cs:7,30655.4090630631)
--(axis cs:7,30687.2062612613)
--(axis cs:7,30719.0034594595)
--(axis cs:7,30750.8006576577)
--(axis cs:7,30782.5978558559)
--(axis cs:7,30814.3950540541)
--(axis cs:7,30846.1922522523)
--(axis cs:7,30877.9894504505)
--(axis cs:7,30909.7866486486)
--(axis cs:7,30941.5838468468)
--(axis cs:7,30973.381045045)
--(axis cs:7,31005.1782432432)
--(axis cs:7,31036.9754414414)
--(axis cs:7,31068.7726396396)
--(axis cs:7,31100.5698378378)
--(axis cs:7,31132.367036036)
--(axis cs:7,31164.1642342342)
--(axis cs:7,31195.9614324324)
--(axis cs:7,31227.7586306306)
--(axis cs:7,31259.5558288288)
--(axis cs:7,31291.353027027)
--(axis cs:7,31323.1502252252)
--(axis cs:7,31354.9474234234)
--(axis cs:7,31386.7446216216)
--(axis cs:7,31418.5418198198)
--(axis cs:7,31450.339018018)
--(axis cs:7,31482.1362162162)
--(axis cs:7,31513.9334144144)
--(axis cs:7,31545.7306126126)
--(axis cs:7,31577.5278108108)
--(axis cs:7,31609.325009009)
--(axis cs:7,31641.1222072072)
--(axis cs:7,31672.9194054054)
--(axis cs:7,31704.7166036036)
--(axis cs:7,31736.5138018018)
--(axis cs:7,31768.311)
--(axis cs:7.00000305519243,31768.311)
--(axis cs:7.00000305519243,31768.311)
--(axis cs:7.00000177653471,31736.5138018018)
--(axis cs:7.00000024214434,31704.7166036036)
--(axis cs:7.00000000773832,31672.9194054054)
--(axis cs:7.00000000005799,31641.1222072072)
--(axis cs:7.0000000000001,31609.325009009)
--(axis cs:7,31577.5278108108)
--(axis cs:7,31545.7306126126)
--(axis cs:7,31513.9334144144)
--(axis cs:7,31482.1362162162)
--(axis cs:7,31450.339018018)
--(axis cs:7,31418.5418198198)
--(axis cs:7,31386.7446216216)
--(axis cs:7,31354.9474234234)
--(axis cs:7,31323.1502252252)
--(axis cs:7,31291.353027027)
--(axis cs:7,31259.5558288288)
--(axis cs:7,31227.7586306306)
--(axis cs:7,31195.9614324324)
--(axis cs:7,31164.1642342342)
--(axis cs:7,31132.367036036)
--(axis cs:7,31100.5698378378)
--(axis cs:7,31068.7726396396)
--(axis cs:7,31036.9754414414)
--(axis cs:7,31005.1782432432)
--(axis cs:7,30973.381045045)
--(axis cs:7,30941.5838468468)
--(axis cs:7,30909.7866486486)
--(axis cs:7,30877.9894504505)
--(axis cs:7,30846.1922522523)
--(axis cs:7,30814.3950540541)
--(axis cs:7,30782.5978558559)
--(axis cs:7,30750.8006576577)
--(axis cs:7,30719.0034594595)
--(axis cs:7,30687.2062612613)
--(axis cs:7,30655.4090630631)
--(axis cs:7,30623.6118648649)
--(axis cs:7,30591.8146666667)
--(axis cs:7,30560.0174684685)
--(axis cs:7,30528.2202702703)
--(axis cs:7,30496.4230720721)
--(axis cs:7,30464.6258738739)
--(axis cs:7,30432.8286756757)
--(axis cs:7,30401.0314774775)
--(axis cs:7,30369.2342792793)
--(axis cs:7,30337.4370810811)
--(axis cs:7,30305.6398828829)
--(axis cs:7,30273.8426846847)
--(axis cs:7,30242.0454864865)
--(axis cs:7,30210.2482882883)
--(axis cs:7,30178.4510900901)
--(axis cs:7,30146.6538918919)
--(axis cs:7,30114.8566936937)
--(axis cs:7,30083.0594954955)
--(axis cs:7,30051.2622972973)
--(axis cs:7,30019.4650990991)
--(axis cs:7,29987.6679009009)
--(axis cs:7,29955.8707027027)
--(axis cs:7,29924.0735045045)
--(axis cs:7,29892.2763063063)
--(axis cs:7,29860.4791081081)
--(axis cs:7,29828.6819099099)
--(axis cs:7,29796.8847117117)
--(axis cs:7,29765.0875135135)
--(axis cs:7,29733.2903153153)
--(axis cs:7,29701.4931171171)
--(axis cs:7,29669.6959189189)
--(axis cs:7,29637.8987207207)
--(axis cs:7,29606.1015225225)
--(axis cs:7,29574.3043243243)
--(axis cs:7,29542.5071261261)
--(axis cs:7,29510.7099279279)
--(axis cs:7,29478.9127297297)
--(axis cs:7,29447.1155315315)
--(axis cs:7,29415.3183333333)
--(axis cs:7,29383.5211351351)
--(axis cs:7,29351.7239369369)
--(axis cs:7,29319.9267387387)
--(axis cs:7,29288.1295405405)
--(axis cs:7,29256.3323423423)
--(axis cs:7,29224.5351441441)
--(axis cs:7,29192.7379459459)
--(axis cs:7,29160.9407477477)
--(axis cs:7,29129.1435495495)
--(axis cs:7,29097.3463513514)
--(axis cs:7,29065.5491531532)
--(axis cs:7,29033.751954955)
--(axis cs:7,29001.9547567568)
--(axis cs:7,28970.1575585586)
--(axis cs:7,28938.3603603604)
--(axis cs:7,28906.5631621622)
--(axis cs:7,28874.765963964)
--(axis cs:7,28842.9687657658)
--(axis cs:7,28811.1715675676)
--(axis cs:7,28779.3743693694)
--(axis cs:7,28747.5771711712)
--(axis cs:7,28715.779972973)
--(axis cs:7,28683.9827747748)
--(axis cs:7,28652.1855765766)
--(axis cs:7,28620.3883783784)
--(axis cs:7,28588.5911801802)
--(axis cs:7,28556.793981982)
--(axis cs:7,28524.9967837838)
--(axis cs:7,28493.1995855856)
--(axis cs:7,28461.4023873874)
--(axis cs:7,28429.6051891892)
--(axis cs:7,28397.807990991)
--(axis cs:7,28366.0107927928)
--(axis cs:7,28334.2135945946)
--(axis cs:7,28302.4163963964)
--(axis cs:7,28270.6191981982)
--(axis cs:7,28238.822)
--(axis cs:7,28207.0248018018)
--(axis cs:7,28175.2276036036)
--(axis cs:7,28143.4304054054)
--(axis cs:7,28111.6332072072)
--(axis cs:7,28079.836009009)
--(axis cs:7,28048.0388108108)
--(axis cs:7,28016.2416126126)
--(axis cs:7,27984.4444144144)
--(axis cs:7,27952.6472162162)
--(axis cs:7,27920.850018018)
--(axis cs:7,27889.0528198198)
--(axis cs:7,27857.2556216216)
--(axis cs:7,27825.4584234234)
--(axis cs:7,27793.6612252252)
--(axis cs:7,27761.864027027)
--(axis cs:7,27730.0668288288)
--(axis cs:7,27698.2696306306)
--(axis cs:7,27666.4724324324)
--(axis cs:7,27634.6752342342)
--(axis cs:7,27602.878036036)
--(axis cs:7,27571.0808378378)
--(axis cs:7,27539.2836396396)
--(axis cs:7,27507.4864414414)
--(axis cs:7,27475.6892432432)
--(axis cs:7,27443.892045045)
--(axis cs:7,27412.0948468468)
--(axis cs:7,27380.2976486486)
--(axis cs:7,27348.5004504505)
--(axis cs:7,27316.7032522523)
--(axis cs:7,27284.9060540541)
--(axis cs:7,27253.1088558559)
--(axis cs:7,27221.3116576577)
--(axis cs:7,27189.5144594595)
--(axis cs:7,27157.7172612613)
--(axis cs:7,27125.9200630631)
--(axis cs:7,27094.1228648649)
--(axis cs:7,27062.3256666667)
--(axis cs:7,27030.5284684685)
--(axis cs:7,26998.7312702703)
--(axis cs:7,26966.9340720721)
--(axis cs:7,26935.1368738739)
--(axis cs:7,26903.3396756757)
--(axis cs:7,26871.5424774775)
--(axis cs:7,26839.7452792793)
--(axis cs:7,26807.9480810811)
--(axis cs:7,26776.1508828829)
--(axis cs:7,26744.3536846847)
--(axis cs:7,26712.5564864865)
--(axis cs:7,26680.7592882883)
--(axis cs:7,26648.9620900901)
--(axis cs:7,26617.1648918919)
--(axis cs:7,26585.3676936937)
--(axis cs:7,26553.5704954955)
--(axis cs:7,26521.7732972973)
--(axis cs:7,26489.9760990991)
--(axis cs:7,26458.1789009009)
--(axis cs:7,26426.3817027027)
--(axis cs:7,26394.5845045045)
--(axis cs:7,26362.7873063063)
--(axis cs:7,26330.9901081081)
--(axis cs:7,26299.1929099099)
--(axis cs:7,26267.3957117117)
--(axis cs:7,26235.5985135135)
--(axis cs:7,26203.8013153153)
--(axis cs:7,26172.0041171171)
--(axis cs:7,26140.2069189189)
--(axis cs:7,26108.4097207207)
--(axis cs:7,26076.6125225225)
--(axis cs:7,26044.8153243243)
--(axis cs:7,26013.0181261261)
--(axis cs:7,25981.2209279279)
--(axis cs:7,25949.4237297297)
--(axis cs:7,25917.6265315315)
--(axis cs:7,25885.8293333333)
--(axis cs:7,25854.0321351351)
--(axis cs:7,25822.2349369369)
--(axis cs:7,25790.4377387387)
--(axis cs:7,25758.6405405405)
--(axis cs:7,25726.8433423423)
--(axis cs:7,25695.0461441441)
--(axis cs:7,25663.2489459459)
--(axis cs:7,25631.4517477477)
--(axis cs:7,25599.6545495495)
--(axis cs:7,25567.8573513514)
--(axis cs:7,25536.0601531532)
--(axis cs:7,25504.262954955)
--(axis cs:7,25472.4657567568)
--(axis cs:7,25440.6685585586)
--(axis cs:7,25408.8713603604)
--(axis cs:7,25377.0741621622)
--(axis cs:7,25345.276963964)
--(axis cs:7,25313.4797657658)
--(axis cs:7,25281.6825675676)
--(axis cs:7,25249.8853693694)
--(axis cs:7,25218.0881711712)
--(axis cs:7,25186.290972973)
--(axis cs:7,25154.4937747748)
--(axis cs:7,25122.6965765766)
--(axis cs:7,25090.8993783784)
--(axis cs:7,25059.1021801802)
--(axis cs:7,25027.304981982)
--(axis cs:7,24995.5077837838)
--(axis cs:7,24963.7105855856)
--(axis cs:7,24931.9133873874)
--(axis cs:7,24900.1161891892)
--(axis cs:7,24868.318990991)
--(axis cs:7,24836.5217927928)
--(axis cs:7,24804.7245945946)
--(axis cs:7,24772.9273963964)
--(axis cs:7,24741.1301981982)
--(axis cs:7,24709.333)
--(axis cs:7,24677.5358018018)
--(axis cs:7,24645.7386036036)
--(axis cs:7,24613.9414054054)
--(axis cs:7,24582.1442072072)
--(axis cs:7,24550.347009009)
--(axis cs:7,24518.5498108108)
--(axis cs:7,24486.7526126126)
--(axis cs:7,24454.9554144144)
--(axis cs:7,24423.1582162162)
--(axis cs:7,24391.361018018)
--(axis cs:7,24359.5638198198)
--(axis cs:7,24327.7666216216)
--(axis cs:7,24295.9694234234)
--(axis cs:7,24264.1722252252)
--(axis cs:7,24232.375027027)
--(axis cs:7,24200.5778288288)
--(axis cs:7,24168.7806306306)
--(axis cs:7,24136.9834324324)
--(axis cs:7,24105.1862342342)
--(axis cs:7,24073.389036036)
--(axis cs:7,24041.5918378378)
--(axis cs:7,24009.7946396396)
--(axis cs:7,23977.9974414414)
--(axis cs:7,23946.2002432432)
--(axis cs:7,23914.403045045)
--(axis cs:7,23882.6058468468)
--(axis cs:7,23850.8086486486)
--(axis cs:7,23819.0114504505)
--(axis cs:7,23787.2142522523)
--(axis cs:7,23755.4170540541)
--(axis cs:7,23723.6198558559)
--(axis cs:7,23691.8226576577)
--(axis cs:7,23660.0254594595)
--(axis cs:7,23628.2282612613)
--(axis cs:7,23596.4310630631)
--(axis cs:7,23564.6338648649)
--(axis cs:7,23532.8366666667)
--(axis cs:7,23501.0394684685)
--(axis cs:7,23469.2422702703)
--(axis cs:7,23437.4450720721)
--(axis cs:7,23405.6478738739)
--(axis cs:7,23373.8506756757)
--(axis cs:7,23342.0534774775)
--(axis cs:7,23310.2562792793)
--(axis cs:7,23278.4590810811)
--(axis cs:7,23246.6618828829)
--(axis cs:7,23214.8646846847)
--(axis cs:7,23183.0674864865)
--(axis cs:7,23151.2702882883)
--(axis cs:7,23119.4730900901)
--(axis cs:7,23087.6758918919)
--(axis cs:7,23055.8786936937)
--(axis cs:7,23024.0814954955)
--(axis cs:7,22992.2842972973)
--(axis cs:7,22960.4870990991)
--(axis cs:7,22928.6899009009)
--(axis cs:7,22896.8927027027)
--(axis cs:7,22865.0955045045)
--(axis cs:7,22833.2983063063)
--(axis cs:7,22801.5011081081)
--(axis cs:7,22769.7039099099)
--(axis cs:7,22737.9067117117)
--(axis cs:7,22706.1095135135)
--(axis cs:7,22674.3123153153)
--(axis cs:7,22642.5151171171)
--(axis cs:7,22610.7179189189)
--(axis cs:7,22578.9207207207)
--(axis cs:7,22547.1235225225)
--(axis cs:7,22515.3263243243)
--(axis cs:7,22483.5291261261)
--(axis cs:7,22451.7319279279)
--(axis cs:7,22419.9347297297)
--(axis cs:7,22388.1375315315)
--(axis cs:7,22356.3403333333)
--(axis cs:7,22324.5431351351)
--(axis cs:7,22292.7459369369)
--(axis cs:7,22260.9487387387)
--(axis cs:7,22229.1515405405)
--(axis cs:7,22197.3543423423)
--(axis cs:7,22165.5571441441)
--(axis cs:7,22133.7599459459)
--(axis cs:7,22101.9627477477)
--(axis cs:7,22070.1655495496)
--(axis cs:7,22038.3683513514)
--(axis cs:7,22006.5711531532)
--(axis cs:7,21974.773954955)
--(axis cs:7,21942.9767567568)
--(axis cs:7,21911.1795585586)
--(axis cs:7,21879.3823603604)
--(axis cs:7,21847.5851621622)
--(axis cs:7,21815.787963964)
--(axis cs:7,21783.9907657658)
--(axis cs:7,21752.1935675676)
--(axis cs:7,21720.3963693694)
--(axis cs:7,21688.5991711712)
--(axis cs:7,21656.801972973)
--(axis cs:7,21625.0047747748)
--(axis cs:7,21593.2075765766)
--(axis cs:7,21561.4103783784)
--(axis cs:7,21529.6131801802)
--(axis cs:7,21497.815981982)
--(axis cs:7,21466.0187837838)
--(axis cs:7,21434.2215855856)
--(axis cs:7,21402.4243873874)
--(axis cs:7,21370.6271891892)
--(axis cs:7,21338.829990991)
--(axis cs:7,21307.0327927928)
--(axis cs:7,21275.2355945946)
--(axis cs:7,21243.4383963964)
--(axis cs:7,21211.6411981982)
--(axis cs:7,21179.844)
--(axis cs:7,21148.0468018018)
--(axis cs:7,21116.2496036036)
--(axis cs:7,21084.4524054054)
--(axis cs:7,21052.6552072072)
--(axis cs:7,21020.858009009)
--(axis cs:7,20989.0608108108)
--(axis cs:7,20957.2636126126)
--(axis cs:7,20925.4664144144)
--(axis cs:7,20893.6692162162)
--(axis cs:7,20861.872018018)
--(axis cs:7,20830.0748198198)
--(axis cs:7,20798.2776216216)
--(axis cs:7,20766.4804234234)
--(axis cs:7,20734.6832252252)
--(axis cs:7,20702.886027027)
--(axis cs:7,20671.0888288288)
--(axis cs:7,20639.2916306306)
--(axis cs:7,20607.4944324324)
--(axis cs:7,20575.6972342342)
--(axis cs:7,20543.900036036)
--(axis cs:7,20512.1028378378)
--(axis cs:7,20480.3056396396)
--(axis cs:7,20448.5084414414)
--(axis cs:7,20416.7112432432)
--(axis cs:7,20384.914045045)
--(axis cs:7,20353.1168468468)
--(axis cs:7,20321.3196486486)
--(axis cs:7,20289.5224504505)
--(axis cs:7,20257.7252522523)
--(axis cs:7,20225.9280540541)
--(axis cs:7,20194.1308558559)
--(axis cs:7,20162.3336576577)
--(axis cs:7,20130.5364594595)
--(axis cs:7,20098.7392612613)
--(axis cs:7,20066.9420630631)
--(axis cs:7,20035.1448648649)
--(axis cs:7,20003.3476666667)
--(axis cs:7,19971.5504684685)
--(axis cs:7,19939.7532702703)
--(axis cs:7,19907.9560720721)
--(axis cs:7,19876.1588738739)
--(axis cs:7,19844.3616756757)
--(axis cs:7,19812.5644774775)
--(axis cs:7,19780.7672792793)
--(axis cs:7,19748.9700810811)
--(axis cs:7,19717.1728828829)
--(axis cs:7,19685.3756846847)
--(axis cs:7,19653.5784864865)
--(axis cs:7,19621.7812882883)
--(axis cs:7,19589.9840900901)
--(axis cs:7,19558.1868918919)
--(axis cs:7,19526.3896936937)
--(axis cs:7,19494.5924954955)
--(axis cs:7,19462.7952972973)
--(axis cs:7,19430.9980990991)
--(axis cs:7,19399.2009009009)
--(axis cs:7,19367.4037027027)
--(axis cs:7,19335.6065045045)
--(axis cs:7,19303.8093063063)
--(axis cs:7,19272.0121081081)
--(axis cs:7,19240.2149099099)
--(axis cs:7,19208.4177117117)
--(axis cs:7,19176.6205135135)
--(axis cs:7,19144.8233153153)
--(axis cs:7,19113.0261171171)
--(axis cs:7,19081.2289189189)
--(axis cs:7,19049.4317207207)
--(axis cs:7,19017.6345225225)
--(axis cs:7,18985.8373243243)
--(axis cs:7,18954.0401261261)
--(axis cs:7,18922.2429279279)
--(axis cs:7,18890.4457297297)
--(axis cs:7,18858.6485315315)
--(axis cs:7,18826.8513333333)
--(axis cs:7,18795.0541351351)
--(axis cs:7,18763.2569369369)
--(axis cs:7,18731.4597387387)
--(axis cs:7,18699.6625405405)
--(axis cs:7,18667.8653423423)
--(axis cs:7,18636.0681441441)
--(axis cs:7,18604.2709459459)
--(axis cs:7,18572.4737477477)
--(axis cs:7,18540.6765495495)
--(axis cs:7,18508.8793513514)
--(axis cs:7,18477.0821531532)
--(axis cs:7,18445.284954955)
--(axis cs:7,18413.4877567568)
--(axis cs:7,18381.6905585586)
--(axis cs:7,18349.8933603604)
--(axis cs:7,18318.0961621622)
--(axis cs:7,18286.298963964)
--(axis cs:7,18254.5017657658)
--(axis cs:7,18222.7045675676)
--(axis cs:7,18190.9073693694)
--(axis cs:7,18159.1101711712)
--(axis cs:7,18127.312972973)
--(axis cs:7,18095.5157747748)
--(axis cs:7,18063.7185765766)
--(axis cs:7,18031.9213783784)
--(axis cs:7,18000.1241801802)
--(axis cs:7,17968.326981982)
--(axis cs:7,17936.5297837838)
--(axis cs:7,17904.7325855856)
--(axis cs:7,17872.9353873874)
--(axis cs:7,17841.1381891892)
--(axis cs:7,17809.340990991)
--(axis cs:7,17777.5437927928)
--(axis cs:7,17745.7465945946)
--(axis cs:7,17713.9493963964)
--(axis cs:7,17682.1521981982)
--(axis cs:7,17650.355)
--(axis cs:7,17618.5578018018)
--(axis cs:7,17586.7606036036)
--(axis cs:7,17554.9634054054)
--(axis cs:7,17523.1662072072)
--(axis cs:7,17491.369009009)
--(axis cs:7,17459.5718108108)
--(axis cs:7,17427.7746126126)
--(axis cs:7,17395.9774144144)
--(axis cs:7,17364.1802162162)
--(axis cs:7,17332.383018018)
--(axis cs:7,17300.5858198198)
--(axis cs:7,17268.7886216216)
--(axis cs:7,17236.9914234234)
--(axis cs:7,17205.1942252252)
--(axis cs:7,17173.397027027)
--(axis cs:7,17141.5998288288)
--(axis cs:7,17109.8026306306)
--(axis cs:7,17078.0054324324)
--(axis cs:7,17046.2082342342)
--(axis cs:7,17014.411036036)
--(axis cs:7,16982.6138378378)
--(axis cs:7,16950.8166396396)
--(axis cs:7,16919.0194414414)
--(axis cs:7,16887.2222432432)
--(axis cs:7,16855.425045045)
--(axis cs:7,16823.6278468468)
--(axis cs:7,16791.8306486486)
--(axis cs:7,16760.0334504504)
--(axis cs:7,16728.2362522523)
--(axis cs:7,16696.4390540541)
--(axis cs:7,16664.6418558559)
--(axis cs:7,16632.8446576577)
--(axis cs:7,16601.0474594595)
--(axis cs:7,16569.2502612613)
--(axis cs:7,16537.4530630631)
--(axis cs:7,16505.6558648649)
--(axis cs:7,16473.8586666667)
--(axis cs:7,16442.0614684685)
--(axis cs:7,16410.2642702703)
--(axis cs:7,16378.4670720721)
--(axis cs:7,16346.6698738739)
--(axis cs:7,16314.8726756757)
--(axis cs:7,16283.0754774775)
--(axis cs:7,16251.2782792793)
--(axis cs:7,16219.4810810811)
--(axis cs:7,16187.6838828829)
--(axis cs:7,16155.8866846847)
--(axis cs:7,16124.0894864865)
--(axis cs:7,16092.2922882883)
--(axis cs:7,16060.4950900901)
--(axis cs:7,16028.6978918919)
--(axis cs:7,15996.9006936937)
--(axis cs:7,15965.1034954955)
--(axis cs:7,15933.3062972973)
--(axis cs:7,15901.5090990991)
--(axis cs:7,15869.7119009009)
--(axis cs:7,15837.9147027027)
--(axis cs:7,15806.1175045045)
--(axis cs:7,15774.3203063063)
--(axis cs:7,15742.5231081081)
--(axis cs:7,15710.7259099099)
--(axis cs:7,15678.9287117117)
--(axis cs:7,15647.1315135135)
--(axis cs:7,15615.3343153153)
--(axis cs:7,15583.5371171171)
--(axis cs:7,15551.7399189189)
--(axis cs:7,15519.9427207207)
--(axis cs:7,15488.1455225225)
--(axis cs:7,15456.3483243243)
--(axis cs:7,15424.5511261261)
--(axis cs:7,15392.7539279279)
--(axis cs:7,15360.9567297297)
--(axis cs:7,15329.1595315315)
--(axis cs:7,15297.3623333333)
--(axis cs:7,15265.5651351351)
--(axis cs:7,15233.7679369369)
--(axis cs:7,15201.9707387387)
--(axis cs:7,15170.1735405405)
--(axis cs:7,15138.3763423423)
--(axis cs:7,15106.5791441441)
--(axis cs:7,15074.7819459459)
--(axis cs:7,15042.9847477477)
--(axis cs:7,15011.1875495495)
--(axis cs:7,14979.3903513514)
--(axis cs:7,14947.5931531532)
--(axis cs:7,14915.795954955)
--(axis cs:7,14883.9987567568)
--(axis cs:7,14852.2015585586)
--(axis cs:7,14820.4043603604)
--(axis cs:7,14788.6071621622)
--(axis cs:7,14756.809963964)
--(axis cs:7,14725.0127657658)
--(axis cs:7,14693.2155675676)
--(axis cs:7,14661.4183693694)
--(axis cs:7,14629.6211711712)
--(axis cs:7,14597.823972973)
--(axis cs:7,14566.0267747748)
--(axis cs:7,14534.2295765766)
--(axis cs:7,14502.4323783784)
--(axis cs:7,14470.6351801802)
--(axis cs:7,14438.837981982)
--(axis cs:7,14407.0407837838)
--(axis cs:7,14375.2435855856)
--(axis cs:7,14343.4463873874)
--(axis cs:7,14311.6491891892)
--(axis cs:7,14279.851990991)
--(axis cs:7,14248.0547927928)
--(axis cs:7,14216.2575945946)
--(axis cs:7,14184.4603963964)
--(axis cs:7,14152.6631981982)
--(axis cs:7,14120.866)
--(axis cs:7,14089.0688018018)
--(axis cs:7,14057.2716036036)
--(axis cs:7,14025.4744054054)
--(axis cs:7,13993.6772072072)
--(axis cs:7,13961.880009009)
--(axis cs:7,13930.0828108108)
--(axis cs:7,13898.2856126126)
--(axis cs:7,13866.4884144144)
--(axis cs:7,13834.6912162162)
--(axis cs:7,13802.894018018)
--(axis cs:7,13771.0968198198)
--(axis cs:7,13739.2996216216)
--(axis cs:7,13707.5024234234)
--(axis cs:7,13675.7052252252)
--(axis cs:7,13643.908027027)
--(axis cs:7,13612.1108288288)
--(axis cs:7,13580.3136306306)
--(axis cs:7,13548.5164324324)
--(axis cs:7,13516.7192342342)
--(axis cs:7,13484.922036036)
--(axis cs:7,13453.1248378378)
--(axis cs:7,13421.3276396396)
--(axis cs:7,13389.5304414414)
--(axis cs:7,13357.7332432432)
--(axis cs:7,13325.936045045)
--(axis cs:7,13294.1388468468)
--(axis cs:7,13262.3416486486)
--(axis cs:7,13230.5444504505)
--(axis cs:7,13198.7472522523)
--(axis cs:7,13166.9500540541)
--(axis cs:7,13135.1528558559)
--(axis cs:7,13103.3556576577)
--(axis cs:7,13071.5584594595)
--(axis cs:7,13039.7612612613)
--(axis cs:7,13007.9640630631)
--(axis cs:7,12976.1668648649)
--(axis cs:7,12944.3696666667)
--(axis cs:7,12912.5724684685)
--(axis cs:7,12880.7752702703)
--(axis cs:7,12848.9780720721)
--(axis cs:7,12817.1808738739)
--(axis cs:7,12785.3836756757)
--(axis cs:7,12753.5864774775)
--(axis cs:7,12721.7892792793)
--(axis cs:7,12689.9920810811)
--(axis cs:7,12658.1948828829)
--(axis cs:7,12626.3976846847)
--(axis cs:7,12594.6004864865)
--(axis cs:7,12562.8032882883)
--(axis cs:7,12531.0060900901)
--(axis cs:7,12499.2088918919)
--(axis cs:7,12467.4116936937)
--(axis cs:7,12435.6144954955)
--(axis cs:7,12403.8172972973)
--(axis cs:7,12372.0200990991)
--(axis cs:7,12340.2229009009)
--(axis cs:7,12308.4257027027)
--(axis cs:7,12276.6285045045)
--(axis cs:7,12244.8313063063)
--(axis cs:7,12213.0341081081)
--(axis cs:7,12181.2369099099)
--(axis cs:7,12149.4397117117)
--(axis cs:7,12117.6425135135)
--(axis cs:7,12085.8453153153)
--(axis cs:7,12054.0481171171)
--(axis cs:7,12022.2509189189)
--(axis cs:7,11990.4537207207)
--(axis cs:7,11958.6565225225)
--(axis cs:7,11926.8593243243)
--(axis cs:7,11895.0621261261)
--(axis cs:7,11863.2649279279)
--(axis cs:7,11831.4677297297)
--(axis cs:7,11799.6705315315)
--(axis cs:7,11767.8733333333)
--(axis cs:7,11736.0761351351)
--(axis cs:7,11704.2789369369)
--(axis cs:7,11672.4817387387)
--(axis cs:7,11640.6845405405)
--(axis cs:7,11608.8873423423)
--(axis cs:7,11577.0901441441)
--(axis cs:7,11545.2929459459)
--(axis cs:7,11513.4957477477)
--(axis cs:7,11481.6985495496)
--(axis cs:7,11449.9013513514)
--(axis cs:7,11418.1041531532)
--(axis cs:7,11386.306954955)
--(axis cs:7,11354.5097567568)
--(axis cs:7,11322.7125585586)
--(axis cs:7,11290.9153603604)
--(axis cs:7,11259.1181621622)
--(axis cs:7,11227.320963964)
--(axis cs:7,11195.5237657658)
--(axis cs:7,11163.7265675676)
--(axis cs:7,11131.9293693694)
--(axis cs:7,11100.1321711712)
--(axis cs:7,11068.334972973)
--(axis cs:7,11036.5377747748)
--(axis cs:7,11004.7405765766)
--(axis cs:7,10972.9433783784)
--(axis cs:7,10941.1461801802)
--(axis cs:7,10909.348981982)
--(axis cs:7,10877.5517837838)
--(axis cs:7,10845.7545855856)
--(axis cs:7,10813.9573873874)
--(axis cs:7,10782.1601891892)
--(axis cs:7,10750.362990991)
--(axis cs:7,10718.5657927928)
--(axis cs:7,10686.7685945946)
--(axis cs:7,10654.9713963964)
--(axis cs:7,10623.1741981982)
--(axis cs:7,10591.377)
--(axis cs:7,10559.5798018018)
--(axis cs:7,10527.7826036036)
--(axis cs:7,10495.9854054054)
--(axis cs:7,10464.1882072072)
--(axis cs:7,10432.391009009)
--(axis cs:7,10400.5938108108)
--(axis cs:7,10368.7966126126)
--(axis cs:7,10336.9994144144)
--(axis cs:7,10305.2022162162)
--(axis cs:7,10273.405018018)
--(axis cs:7,10241.6078198198)
--(axis cs:7,10209.8106216216)
--(axis cs:7,10178.0134234234)
--(axis cs:7,10146.2162252252)
--(axis cs:7,10114.419027027)
--(axis cs:7,10082.6218288288)
--(axis cs:7,10050.8246306306)
--(axis cs:7,10019.0274324324)
--(axis cs:7,9987.23023423423)
--(axis cs:7,9955.43303603604)
--(axis cs:7,9923.63583783784)
--(axis cs:7,9891.83863963964)
--(axis cs:7,9860.04144144144)
--(axis cs:7,9828.24424324324)
--(axis cs:7,9796.44704504504)
--(axis cs:7,9764.64984684685)
--(axis cs:7,9732.85264864865)
--(axis cs:7,9701.05545045045)
--(axis cs:7,9669.25825225225)
--(axis cs:7,9637.46105405405)
--(axis cs:7,9605.66385585586)
--(axis cs:7,9573.86665765766)
--(axis cs:7,9542.06945945946)
--(axis cs:7,9510.27226126126)
--(axis cs:7,9478.47506306306)
--(axis cs:7,9446.67786486487)
--(axis cs:7,9414.88066666667)
--(axis cs:7,9383.08346846847)
--(axis cs:7,9351.28627027027)
--(axis cs:7,9319.48907207207)
--(axis cs:7,9287.69187387387)
--(axis cs:7,9255.89467567568)
--(axis cs:7,9224.09747747748)
--(axis cs:7,9192.30027927928)
--(axis cs:7,9160.50308108108)
--(axis cs:7,9128.70588288288)
--(axis cs:7,9096.90868468468)
--(axis cs:7,9065.11148648649)
--(axis cs:7,9033.31428828829)
--(axis cs:7,9001.51709009009)
--(axis cs:7,8969.71989189189)
--(axis cs:7,8937.92269369369)
--(axis cs:7,8906.12549549549)
--(axis cs:7,8874.3282972973)
--(axis cs:7,8842.5310990991)
--(axis cs:7,8810.7339009009)
--(axis cs:7,8778.9367027027)
--(axis cs:7,8747.1395045045)
--(axis cs:7,8715.34230630631)
--(axis cs:7,8683.54510810811)
--(axis cs:7,8651.74790990991)
--(axis cs:7,8619.95071171171)
--(axis cs:7,8588.15351351351)
--(axis cs:7,8556.35631531532)
--(axis cs:7,8524.55911711712)
--(axis cs:7,8492.76191891892)
--(axis cs:7,8460.96472072072)
--(axis cs:7,8429.16752252252)
--(axis cs:7,8397.37032432432)
--(axis cs:7,8365.57312612613)
--(axis cs:7,8333.77592792793)
--(axis cs:7,8301.97872972973)
--(axis cs:7,8270.18153153153)
--(axis cs:7,8238.38433333333)
--(axis cs:7,8206.58713513513)
--(axis cs:7,8174.78993693694)
--(axis cs:7,8142.99273873874)
--(axis cs:7,8111.19554054054)
--(axis cs:7,8079.39834234234)
--(axis cs:7,8047.60114414414)
--(axis cs:7,8015.80394594595)
--(axis cs:7,7984.00674774775)
--(axis cs:7,7952.20954954955)
--(axis cs:7,7920.41235135135)
--(axis cs:7,7888.61515315315)
--(axis cs:7,7856.81795495495)
--(axis cs:7,7825.02075675676)
--(axis cs:7,7793.22355855856)
--(axis cs:7,7761.42636036036)
--(axis cs:7,7729.62916216216)
--(axis cs:7,7697.83196396396)
--(axis cs:7,7666.03476576577)
--(axis cs:7,7634.23756756757)
--(axis cs:7,7602.44036936937)
--(axis cs:7,7570.64317117117)
--(axis cs:7,7538.84597297297)
--(axis cs:7,7507.04877477477)
--(axis cs:7,7475.25157657658)
--(axis cs:7,7443.45437837838)
--(axis cs:7,7411.65718018018)
--(axis cs:7,7379.85998198198)
--(axis cs:7,7348.06278378378)
--(axis cs:7,7316.26558558559)
--(axis cs:7,7284.46838738739)
--(axis cs:7,7252.67118918919)
--(axis cs:7,7220.87399099099)
--(axis cs:7,7189.07679279279)
--(axis cs:7,7157.27959459459)
--(axis cs:7,7125.4823963964)
--(axis cs:7,7093.6851981982)
--(axis cs:7,7061.888)
--(axis cs:7,7030.0908018018)
--(axis cs:7,6998.2936036036)
--(axis cs:7,6966.49640540541)
--(axis cs:7,6934.69920720721)
--(axis cs:7,6902.90200900901)
--(axis cs:7,6871.10481081081)
--(axis cs:7,6839.30761261261)
--(axis cs:7,6807.51041441441)
--(axis cs:7,6775.71321621622)
--(axis cs:7,6743.91601801802)
--(axis cs:7,6712.11881981982)
--(axis cs:7,6680.32162162162)
--(axis cs:7,6648.52442342342)
--(axis cs:7,6616.72722522523)
--(axis cs:7,6584.93002702703)
--(axis cs:7,6553.13282882883)
--(axis cs:7,6521.33563063063)
--(axis cs:7,6489.53843243243)
--(axis cs:7,6457.74123423423)
--(axis cs:7,6425.94403603604)
--(axis cs:7,6394.14683783784)
--(axis cs:7,6362.34963963964)
--(axis cs:7,6330.55244144144)
--(axis cs:7,6298.75524324324)
--(axis cs:7,6266.95804504504)
--(axis cs:7,6235.16084684685)
--(axis cs:7,6203.36364864865)
--(axis cs:7,6171.56645045045)
--(axis cs:7,6139.76925225225)
--(axis cs:7,6107.97205405405)
--(axis cs:7,6076.17485585586)
--(axis cs:7,6044.37765765766)
--(axis cs:7,6012.58045945946)
--(axis cs:7,5980.78326126126)
--(axis cs:7,5948.98606306306)
--(axis cs:7,5917.18886486486)
--(axis cs:7,5885.39166666667)
--(axis cs:7,5853.59446846847)
--(axis cs:7,5821.79727027027)
--(axis cs:7,5790.00007207207)
--(axis cs:7,5758.20287387387)
--(axis cs:7,5726.40567567568)
--(axis cs:7,5694.60847747748)
--(axis cs:7,5662.81127927928)
--(axis cs:7,5631.01408108108)
--(axis cs:7,5599.21688288288)
--(axis cs:7,5567.41968468468)
--(axis cs:7,5535.62248648649)
--(axis cs:7,5503.82528828829)
--(axis cs:7,5472.02809009009)
--(axis cs:7,5440.23089189189)
--(axis cs:7,5408.43369369369)
--(axis cs:7,5376.6364954955)
--(axis cs:7,5344.8392972973)
--(axis cs:7,5313.0420990991)
--(axis cs:7,5281.2449009009)
--(axis cs:7,5249.4477027027)
--(axis cs:7,5217.6505045045)
--(axis cs:7,5185.85330630631)
--(axis cs:7,5154.05610810811)
--(axis cs:7,5122.25890990991)
--(axis cs:7,5090.46171171171)
--(axis cs:7,5058.66451351351)
--(axis cs:7,5026.86731531531)
--(axis cs:7,4995.07011711712)
--(axis cs:7,4963.27291891892)
--(axis cs:7,4931.47572072072)
--(axis cs:7,4899.67852252252)
--(axis cs:7,4867.88132432432)
--(axis cs:7,4836.08412612613)
--(axis cs:7,4804.28692792793)
--(axis cs:7,4772.48972972973)
--(axis cs:7,4740.69253153153)
--(axis cs:7,4708.89533333333)
--(axis cs:7,4677.09813513513)
--(axis cs:7,4645.30093693694)
--(axis cs:7,4613.50373873874)
--(axis cs:7,4581.70654054054)
--(axis cs:7,4549.90934234234)
--(axis cs:7,4518.11214414414)
--(axis cs:7,4486.31494594595)
--(axis cs:7,4454.51774774775)
--(axis cs:7,4422.72054954955)
--(axis cs:7,4390.92335135135)
--(axis cs:7,4359.12615315315)
--(axis cs:7,4327.32895495495)
--(axis cs:7,4295.53175675676)
--(axis cs:7,4263.73455855856)
--(axis cs:7,4231.93736036036)
--(axis cs:7,4200.14016216216)
--(axis cs:7,4168.34296396396)
--(axis cs:7,4136.54576576577)
--(axis cs:7,4104.74856756757)
--(axis cs:7,4072.95136936937)
--(axis cs:7,4041.15417117117)
--(axis cs:7,4009.35697297297)
--(axis cs:7,3977.55977477477)
--(axis cs:7,3945.76257657658)
--(axis cs:7,3913.96537837838)
--(axis cs:7,3882.16818018018)
--(axis cs:7,3850.37098198198)
--(axis cs:7,3818.57378378378)
--(axis cs:7,3786.77658558559)
--(axis cs:7,3754.97938738739)
--(axis cs:7,3723.18218918919)
--(axis cs:7,3691.38499099099)
--(axis cs:7,3659.58779279279)
--(axis cs:7,3627.79059459459)
--(axis cs:7,3595.9933963964)
--(axis cs:7,3564.1961981982)
--(axis cs:7,3532.399)
--(axis cs:7,3500.6018018018)
--(axis cs:7,3468.8046036036)
--(axis cs:7,3437.00740540541)
--(axis cs:7,3405.21020720721)
--(axis cs:7,3373.41300900901)
--(axis cs:7,3341.61581081081)
--(axis cs:7,3309.81861261261)
--(axis cs:7,3278.02141441441)
--(axis cs:7,3246.22421621622)
--(axis cs:7,3214.42701801802)
--(axis cs:7,3182.62981981982)
--(axis cs:7,3150.83262162162)
--(axis cs:7,3119.03542342342)
--(axis cs:7,3087.23822522523)
--(axis cs:7,3055.44102702703)
--(axis cs:7,3023.64382882883)
--(axis cs:7,2991.84663063063)
--(axis cs:7,2960.04943243243)
--(axis cs:7,2928.25223423423)
--(axis cs:7,2896.45503603604)
--(axis cs:7,2864.65783783784)
--(axis cs:7,2832.86063963964)
--(axis cs:7,2801.06344144144)
--(axis cs:7,2769.26624324324)
--(axis cs:7,2737.46904504504)
--(axis cs:7,2705.67184684685)
--(axis cs:7,2673.87464864865)
--(axis cs:7,2642.07745045045)
--(axis cs:7,2610.28025225225)
--(axis cs:7,2578.48305405405)
--(axis cs:7,2546.68585585586)
--(axis cs:7,2514.88865765766)
--(axis cs:7,2483.09145945946)
--(axis cs:7,2451.29426126126)
--(axis cs:7,2419.49706306306)
--(axis cs:7,2387.69986486486)
--(axis cs:7,2355.90266666667)
--(axis cs:7,2324.10546846847)
--(axis cs:7,2292.30827027027)
--(axis cs:7,2260.51107207207)
--(axis cs:7,2228.71387387387)
--(axis cs:7,2196.91667567568)
--(axis cs:7,2165.11947747748)
--(axis cs:7.00000000000054,2133.32227927928)
--(axis cs:7.00000000013699,2101.52508108108)
--(axis cs:7.00000000829834,2069.72788288288)
--(axis cs:7.0000001256299,2037.93068468468)
--(axis cs:7.00000053410896,2006.13348648649)
--(axis cs:7.00000088011435,1974.33628828829)
--(axis cs:7.00000090868838,1942.53909009009)
--(axis cs:7.00000075844614,1910.74189189189)
--(axis cs:7.00000072021427,1878.94469369369)
--(axis cs:7.000000890744,1847.1474954955)
--(axis cs:7.00000158978542,1815.3502972973)
--(axis cs:7.0000023207546,1783.5530990991)
--(axis cs:7.00000204873718,1751.7559009009)
--(axis cs:7.00000135865988,1719.9587027027)
--(axis cs:7.00000096526957,1688.1615045045)
--(axis cs:7.00000114067428,1656.36430630631)
--(axis cs:7.00000302104058,1624.56710810811)
--(axis cs:7.0000046701908,1592.76990990991)
--(axis cs:7.0000034776839,1560.97271171171)
--(axis cs:7.00000266978482,1529.17551351351)
--(axis cs:7.00000265805006,1497.37831531532)
--(axis cs:7.00000297694692,1465.58111711712)
--(axis cs:7.00000287785062,1433.78391891892)
--(axis cs:7.0000029412598,1401.98672072072)
--(axis cs:7.00000325764639,1370.18952252252)
--(axis cs:7.00000263461349,1338.39232432432)
--(axis cs:7.00000154043535,1306.59512612613)
--(axis cs:7.00000119153116,1274.79792792793)
--(axis cs:7.00000127313478,1243.00072972973)
--(axis cs:7.00000163541714,1211.20353153153)
--(axis cs:7.00000192552845,1179.40633333333)
--(axis cs:7.0000029670068,1147.60913513514)
--(axis cs:7.00000325994479,1115.81193693694)
--(axis cs:7.00000206651866,1084.01473873874)
--(axis cs:7.00000086102773,1052.21754054054)
--(axis cs:7.00000074545378,1020.42034234234)
--(axis cs:7.00000105021182,988.623144144144)
--(axis cs:7.00000067785089,956.825945945946)
--(axis cs:7.00000017505305,925.028747747748)
--(axis cs:7.00000001436104,893.23154954955)
--(axis cs:7.000000000311,861.434351351351)
--(axis cs:7.00000000000164,829.637153153153)
--(axis cs:7,797.839954954955)
--(axis cs:7,766.042756756757)
--(axis cs:7,734.245558558559)
--(axis cs:7,702.44836036036)
--(axis cs:7,670.651162162162)
--(axis cs:7,638.853963963964)
--(axis cs:7,607.056765765766)
--(axis cs:7,575.259567567568)
--(axis cs:7,543.462369369369)
--(axis cs:7,511.665171171171)
--(axis cs:7.00000000000002,479.867972972973)
--(axis cs:7.00000000001612,448.070774774775)
--(axis cs:7.00000000292436,416.273576576577)
--(axis cs:7.00000013158892,384.476378378378)
--(axis cs:7.00000153277121,352.67918018018)
--(axis cs:7.00000520051508,320.881981981982)
--(axis cs:7.00000741326606,289.084783783784)
--(axis cs:7.0000107954373,257.287585585586)
--(axis cs:7.00004381943871,225.490387387387)
--(axis cs:7.00014476206076,193.693189189189)
--(axis cs:7.00026565336826,161.895990990991)
--(axis cs:7.00051489921252,130.098792792793)
--(axis cs:7.00290064545842,98.3015945945946)
--(axis cs:7.0433890915121,66.5043963963964)
--(axis cs:7.25999376451629,34.7071981981982)
--(axis cs:7.4,2.91)
--cycle;

\path [draw=black, semithick]
(axis cs:0.8,73477.066)
--(axis cs:1,73477.066);

\path [draw=black, semithick]
(axis cs:0.8,2.337)
--(axis cs:1,2.337);

\path [draw=black, semithick]
(axis cs:1,2.337)
--(axis cs:1,73477.066);

\path [draw=red, thick]
(axis cs:0.8,23.32)
--(axis cs:1,23.32);

\path [draw=black, semithick]
(axis cs:1,23448.921)
--(axis cs:1.2,23448.921);

\path [draw=black, semithick]
(axis cs:1,2.956)
--(axis cs:1.2,2.956);

\path [draw=black, semithick]
(axis cs:1,2.956)
--(axis cs:1,23448.921);

\path [draw=red, thick]
(axis cs:1,2407.628)
--(axis cs:1.2,2407.628);

\path [draw=black, semithick]
(axis cs:1.8,834.914)
--(axis cs:2,834.914);

\path [draw=black, semithick]
(axis cs:1.8,2.569)
--(axis cs:2,2.569);

\path [draw=black, semithick]
(axis cs:2,2.569)
--(axis cs:2,834.914);

\path [draw=red, thick]
(axis cs:1.8,14.43)
--(axis cs:2,14.43);

\path [draw=black, semithick]
(axis cs:2,1878.286)
--(axis cs:2.2,1878.286);

\path [draw=black, semithick]
(axis cs:2,3.167)
--(axis cs:2.2,3.167);

\path [draw=black, semithick]
(axis cs:2,3.167)
--(axis cs:2,1878.286);

\path [draw=red, thick]
(axis cs:2,8.855)
--(axis cs:2.2,8.855);

\path [draw=black, semithick]
(axis cs:2.8,2120.041)
--(axis cs:3,2120.041);

\path [draw=black, semithick]
(axis cs:2.8,2.71)
--(axis cs:3,2.71);

\path [draw=black, semithick]
(axis cs:3,2.71)
--(axis cs:3,2120.041);

\path [draw=red, thick]
(axis cs:2.8,9.929)
--(axis cs:3,9.929);

\path [draw=black, semithick]
(axis cs:3,11632.171)
--(axis cs:3.2,11632.171);

\path [draw=black, semithick]
(axis cs:3,2.851)
--(axis cs:3.2,2.851);

\path [draw=black, semithick]
(axis cs:3,2.851)
--(axis cs:3,11632.171);

\path [draw=red, thick]
(axis cs:3,611.59)
--(axis cs:3.2,611.59);

\path [draw=black, semithick]
(axis cs:3.8,7254.947)
--(axis cs:4,7254.947);

\path [draw=black, semithick]
(axis cs:3.8,2.822)
--(axis cs:4,2.822);

\path [draw=black, semithick]
(axis cs:4,2.822)
--(axis cs:4,7254.947);

\path [draw=red, thick]
(axis cs:3.8,203.078)
--(axis cs:4,203.078);

\path [draw=black, semithick]
(axis cs:4,3519.067)
--(axis cs:4.2,3519.067);

\path [draw=black, semithick]
(axis cs:4,2.942)
--(axis cs:4.2,2.942);

\path [draw=black, semithick]
(axis cs:4,2.942)
--(axis cs:4,3519.067);

\path [draw=red, thick]
(axis cs:4,9.174)
--(axis cs:4.2,9.174);

\path [draw=black, semithick]
(axis cs:4.8,5383.582)
--(axis cs:5,5383.582);

\path [draw=black, semithick]
(axis cs:4.8,2.654)
--(axis cs:5,2.654);

\path [draw=black, semithick]
(axis cs:5,2.654)
--(axis cs:5,5383.582);

\path [draw=red, thick]
(axis cs:4.8,18.883)
--(axis cs:5,18.883);

\path [draw=black, semithick]
(axis cs:5,928.403)
--(axis cs:5.2,928.403);

\path [draw=black, semithick]
(axis cs:5,3.532)
--(axis cs:5.2,3.532);

\path [draw=black, semithick]
(axis cs:5,3.532)
--(axis cs:5,928.403);

\path [draw=red, thick]
(axis cs:5,53.956)
--(axis cs:5.2,53.956);

\path [draw=black, semithick]
(axis cs:5.8,1484.005)
--(axis cs:6,1484.005);

\path [draw=black, semithick]
(axis cs:5.8,2.85)
--(axis cs:6,2.85);

\path [draw=black, semithick]
(axis cs:6,2.85)
--(axis cs:6,1484.005);

\path [draw=red, thick]
(axis cs:5.8,111.396)
--(axis cs:6,111.396);

\path [draw=black, semithick]
(axis cs:6,1940.22)
--(axis cs:6.2,1940.22);

\path [draw=black, semithick]
(axis cs:6,2.935)
--(axis cs:6.2,2.935);

\path [draw=black, semithick]
(axis cs:6,2.935)
--(axis cs:6,1940.22);

\path [draw=red, thick]
(axis cs:6,8.551)
--(axis cs:6.2,8.551);

\path [draw=black, semithick]
(axis cs:6.8,1090.136)
--(axis cs:7,1090.136);

\path [draw=black, semithick]
(axis cs:6.8,2.822)
--(axis cs:7,2.822);

\path [draw=black, semithick]
(axis cs:7,2.822)
--(axis cs:7,1090.136);

\path [draw=red, thick]
(axis cs:6.8,9.559)
--(axis cs:7,9.559);

\path [draw=black, semithick]
(axis cs:7,31768.311)
--(axis cs:7.2,31768.311);

\path [draw=black, semithick]
(axis cs:7,2.91)
--(axis cs:7.2,2.91);

\path [draw=black, semithick]
(axis cs:7,2.91)
--(axis cs:7,31768.311);

\path [draw=red, thick]
(axis cs:7,8.417)
--(axis cs:7.2,8.417);

\addplot [line width=1.5pt, red, dashed, forget plot]
table {%
0 500
8 500
};
\addplot [line width=1.5pt, purple, opacity=0.7, dotted, forget plot]
table {%
0 50
8 50
};

\addlegendimage{only marks, mark=square*, mark size=5pt, color=teal41120142, fill opacity=0.7}
    \addlegendentry{NRT UEs (22, 23)}
    
    % Medium Channel Quality - using mediumseagreen34167132 color
    \addlegendimage{only marks, mark=square*, mark size=5pt, color=mediumseagreen34167132, fill opacity=0.7}
    \addlegendentry{RT UEs (21, 24, 25)}
    
    % Median line
    \addlegendimage{line width=2pt, color=red}
    \addlegendentry{Median}

    % RT threshold - purple dotted line
    \addlegendimage{line width=1.5pt, color=purple, dotted}
    \addlegendentry{RT threshold ($50$ ms)}
    
    % NRT threshold - red dashed line
    \addlegendimage{line width=1.5pt, color=red, dashed}
    \addlegendentry{NRT threshold ($500$ ms)}
\end{axis}

\end{tikzpicture}
\end{document}

==> figures/similarity_avg_throughput.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=18.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{18.000000}{21.600000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{14.758587in}{11.660000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{14.758587in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{14.758587in}{11.660000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{11.660000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335549in}{1.860108in}}%
\pgfpathlineto{\pgfqpoint{12.915110in}{1.860108in}}%
\pgfpathlineto{\pgfqpoint{12.915110in}{11.560000in}}%
\pgfpathlineto{\pgfqpoint{2.335549in}{11.560000in}}%
\pgfpathlineto{\pgfqpoint{2.335549in}{1.860108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.335549in}{1.860108in}}{\pgfqpoint{10.579560in}{9.699892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335549in}{11.560000in}}%
\pgfpathlineto{\pgfqpoint{3.657995in}{11.560000in}}%
\pgfpathlineto{\pgfqpoint{3.657995in}{10.347514in}}%
\pgfpathlineto{\pgfqpoint{2.335549in}{10.347514in}}%
\pgfpathlineto{\pgfqpoint{2.335549in}{11.560000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.335549in}{1.860108in}}{\pgfqpoint{10.579560in}{9.699892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.067051,0.142022,0.418916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657995in}{11.560000in}}%
\pgfpathlineto{\pgfqpoint{4.980440in}{11.560000in}}%
\pgfpathlineto{\pgfqpoint{4.980440in}{10.347514in}}%
\pgfpathlineto{\pgfqpoint{3.657995in}{10.347514in}}%
\pgfpathlineto{\pgfqpoint{3.657995in}{11.560000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.335549in}{1.860108in}}{\pgfqpoint{10.579560in}{9.699892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980440in}{11.560000in}}%
\pgfpathlineto{\pgfqpoint{6.302885in}{11.560000in}}%
\pgfpathlineto{\pgfqpoint{6.302885in}{10.347514in}}%
\pgfpathlineto{\pgfqpoint{4.980440in}{10.347514in}}%
\pgfpathlineto{\pgfqpoint{4.980440in}{11.560000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.335549in}{1.860108in}}{\pgfqpoint{10.579560in}{9.699892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059915,0.136363,0.404152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.302885in}{11.560000in}}%
\pgfpathlineto{\pgfqpoint{7.625330in}{11.560000in}}%
\pgfpathlineto{\pgfqpoint{7.625330in}{10.347514in}}%
\pgfpathlineto{\pgfqpoint{6.302885in}{10.347514in}}%
\pgfpathlineto{\pgfqpoint{6.302885in}{11.560000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.335549in}{1.860108in}}{\pgfqpoint{10.579560in}{9.699892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139516,0.282076,0.617609}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.625330in}{11.560000in}}%
\pgfpathlineto{\pgfqpoint{8.947775in}{11.560000in}}%
\pgfpathlineto{\pgfqpoint{8.947775in}{10.347514in}}%
\pgfpathlineto{\pgfqpoint{7.625330in}{10.347514in}}%
\pgfpathlineto{\pgfqpoint{7.625330in}{11.560000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.335549in}{1.860108in}}{\pgfqpoint{10.579560in}{9.699892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.113725,0.345098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.947775in}{11.560000in}}%
\pgfpathlineto{\pgfqpoint{10.270220in}{11.560000in}}%
\pgfpathlineto{\pgfqpoint{10.270220in}{10.347514in}}%
\pgfpathlineto{\pgfqpoint{8.947775in}{10.347514in}}%
\pgfpathlineto{\pgfqpoint{8.947775in}{11.560000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.335549in}{1.860108in}}{\pgfqpoint{10.579560in}{9.699892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.106298,0.173149,0.500115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.270220in}{11.560000in}}%
\pgfpathlineto{\pgfqpoint{11.592665in}{11.560000in}}%
\pgfpathlineto{\pgfqpoint{11.592665in}{10.347514in}}%
\pgfpathlineto{\pgfqpoint{10.270220in}{10.347514in}}%
\pgfpathlineto{\pgfqpoint{10.270220in}{11.560000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.335549in}{1.860108in}}{\pgfqpoint{10.579560in}{9.699892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698454,0.881861,0.713849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.592665in}{11.560000in}}%
\pgfpathlineto{\pgfqpoint{12.915110in}{11.560000in}}%
\pgfpathlineto{\pgfqpoint{12.915110in}{10.347514in}}%
\pgfpathlineto{\pgfqpoint{11.592665in}{10.347514in}}%
\pgfpathlineto{\pgfqpoint{11.592665in}{11.560000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.335549in}{1.860108in}}{\pgfqpoint{10.579560in}{9.699892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.067051,0.142022,0.418916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335549in}{10.347514in}}%
\pgfpathlineto{\pgfqpoint{3.657995in}{10.347514in}}%
\pgfpathlineto{\pgfqpoint{3.657995in}{9.135027in}}%
\pgfpathlineto{\pgfqpoint{2.335549in}{9.135027in}}%
\pgfpathlineto{\pgfqpoint{2.335549in}{10.347514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.335549in}{1.860108in}}{\pgfqpoint{10.579560in}{9.699892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657995in}{10.347514in}}%
\pgfpathlineto{\pgfqpoint{4.980440in}{10.347514in}}%
\pgfpathlineto{\pgfqpoint{4.980440in}{9.135027in}}%
\pgfpathlineto{\pgfqpoint{3.657995in}{9.135027in}}%
\pgfpathlineto{\pgfqpoint{3.657995in}{10.347514in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.335549in}{1.860108in}}{\pgfqpoint{10.579560in}{9.699892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991142,0.996555,0.831296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980440in}{10.347514in}}%
\pgfpathlineto{\pgfqpoint{6.302885in}{10.347514in}}%
\pgfpathlineto{\pgfqpoint{6.302885in}{9.135027in}}%
\pgfpathlineto{\pgfqpoint{4.980440in}{9.135027in}}%
\pgfpathlineto{\pgfqpoint{4.980440in}{10.347514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.335549in}{1.860108in}}{\pgfqpoint{10.579560in}{9.699892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.113725,0.345098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.302885in}{10.347514in}}%
\pgfpathlineto{\pgfqpoint{7.625330in}{10.347514in}}%
\pgfpathlineto{\pgfqpoint{7.625330in}{9.135027in}}%
\pgfpathlineto{\pgfqpoint{6.302885in}{9.135027in}}%
\pgfpathlineto{\pgfqpoint{6.302885in}{10.347514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.335549in}{1.860108in}}{\pgfqpoint{10.579560in}{9.699892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127705,0.190127,0.544406}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.625330in}{10.347514in}}%
\pgfpathlineto{\pgfqpoint{8.947775in}{10.347514in}}%
\pgfpathlineto{\pgfqpoint{8.947775in}{9.135027in}}%
\pgfpathlineto{\pgfqpoint{7.625330in}{9.135027in}}%
\pgfpathlineto{\pgfqpoint{7.625330in}{10.347514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.335549in}{1.860108in}}{\pgfqpoint{10.579560in}{9.699892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.049212,0.127874,0.382007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.947775in}{10.347514in}}%
\pgfpathlineto{\pgfqpoint{10.270220in}{10.347514in}}%
\pgfpathlineto{\pgfqpoint{10.270220in}{9.135027in}}%
\pgfpathlineto{\pgfqpoint{8.947775in}{9.135027in}}%
\pgfpathlineto{\pgfqpoint{8.947775in}{10.347514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.335549in}{1.860108in}}{\pgfqpoint{10.579560in}{9.699892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.042076,0.122215,0.367243}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.270220in}{10.347514in}}%
\pgfpathlineto{\pgfqpoint{11.592665in}{10.347514in}}%
\pgfpathlineto{\pgfqpoint{11.592665in}{9.135027in}}%
\pgfpathlineto{\pgfqpoint{10.270220in}{9.135027in}}%
\pgfpathlineto{\pgfqpoint{10.270220in}{10.347514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.335549in}{1.860108in}}{\pgfqpoint{10.579560in}{9.699892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479923,0.797201,0.735963}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.592665in}{10.347514in}}%
\pgfpathlineto{\pgfqpoint{12.915110in}{10.347514in}}%
\pgfpathlineto{\pgfqpoint{12.915110in}{9.135027in}}%
\pgfpathlineto{\pgfqpoint{11.592665in}{9.135027in}}%
\pgfpathlineto{\pgfqpoint{11.592665in}{10.347514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.335549in}{1.860108in}}{\pgfqpoint{10.579560in}{9.699892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335549in}{9.135027in}}%
\pgfpathlineto{\pgfqpoint{3.657995in}{9.135027in}}%
\pgfpathlineto{\pgfqpoint{3.657995in}{7.922541in}}%
\pgfpathlineto{\pgfqpoint{2.335549in}{7.922541in}}%
\pgfpathlineto{\pgfqpoint{2.335549in}{9.135027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.335549in}{1.860108in}}{\pgfqpoint{10.579560in}{9.699892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991142,0.996555,0.831296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657995in}{9.135027in}}%
\pgfpathlineto{\pgfqpoint{4.980440in}{9.135027in}}%
\pgfpathlineto{\pgfqpoint{4.980440in}{7.922541in}}%
\pgfpathlineto{\pgfqpoint{3.657995in}{7.922541in}}%
\pgfpathlineto{\pgfqpoint{3.657995in}{9.135027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.335549in}{1.860108in}}{\pgfqpoint{10.579560in}{9.699892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980440in}{9.135027in}}%
\pgfpathlineto{\pgfqpoint{6.302885in}{9.135027in}}%
\pgfpathlineto{\pgfqpoint{6.302885in}{7.922541in}}%
\pgfpathlineto{\pgfqpoint{4.980440in}{7.922541in}}%
\pgfpathlineto{\pgfqpoint{4.980440in}{9.135027in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.335549in}{1.860108in}}{\pgfqpoint{10.579560in}{9.699892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.302885in}{9.135027in}}%
\pgfpathlineto{\pgfqpoint{7.625330in}{9.135027in}}%
\pgfpathlineto{\pgfqpoint{7.625330in}{7.922541in}}%
\pgfpathlineto{\pgfqpoint{6.302885in}{7.922541in}}%
\pgfpathlineto{\pgfqpoint{6.302885in}{9.135027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.335549in}{1.860108in}}{\pgfqpoint{10.579560in}{9.699892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946851,0.979331,0.732872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.625330in}{9.135027in}}%
\pgfpathlineto{\pgfqpoint{8.947775in}{9.135027in}}%
\pgfpathlineto{\pgfqpoint{8.947775in}{7.922541in}}%
\pgfpathlineto{\pgfqpoint{7.625330in}{7.922541in}}%
\pgfpathlineto{\pgfqpoint{7.625330in}{9.135027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.335549in}{1.860108in}}{\pgfqpoint{10.579560in}{9.699892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.947775in}{9.135027in}}%
\pgfpathlineto{\pgfqpoint{10.270220in}{9.135027in}}%
\pgfpathlineto{\pgfqpoint{10.270220in}{7.922541in}}%
\pgfpathlineto{\pgfqpoint{8.947775in}{7.922541in}}%
\pgfpathlineto{\pgfqpoint{8.947775in}{9.135027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.335549in}{1.860108in}}{\pgfqpoint{10.579560in}{9.699892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966782,0.987082,0.777163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.270220in}{9.135027in}}%
\pgfpathlineto{\pgfqpoint{11.592665in}{9.135027in}}%
\pgfpathlineto{\pgfqpoint{11.592665in}{7.922541in}}%
\pgfpathlineto{\pgfqpoint{10.270220in}{7.922541in}}%
\pgfpathlineto{\pgfqpoint{10.270220in}{9.135027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.335549in}{1.860108in}}{\pgfqpoint{10.579560in}{9.699892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133103,0.588543,0.755094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.592665in}{9.135027in}}%
\pgfpathlineto{\pgfqpoint{12.915110in}{9.135027in}}%
\pgfpathlineto{\pgfqpoint{12.915110in}{7.922541in}}%
\pgfpathlineto{\pgfqpoint{11.592665in}{7.922541in}}%
\pgfpathlineto{\pgfqpoint{11.592665in}{9.135027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.335549in}{1.860108in}}{\pgfqpoint{10.579560in}{9.699892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059915,0.136363,0.404152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335549in}{7.922541in}}%
\pgfpathlineto{\pgfqpoint{3.657995in}{7.922541in}}%
\pgfpathlineto{\pgfqpoint{3.657995in}{6.710054in}}%
\pgfpathlineto{\pgfqpoint{2.335549in}{6.710054in}}%
\pgfpathlineto{\pgfqpoint{2.335549in}{7.922541in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.335549in}{1.860108in}}{\pgfqpoint{10.579560in}{9.699892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.113725,0.345098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657995in}{7.922541in}}%
\pgfpathlineto{\pgfqpoint{4.980440in}{7.922541in}}%
\pgfpathlineto{\pgfqpoint{4.980440in}{6.710054in}}%
\pgfpathlineto{\pgfqpoint{3.657995in}{6.710054in}}%
\pgfpathlineto{\pgfqpoint{3.657995in}{7.922541in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.335549in}{1.860108in}}{\pgfqpoint{10.579560in}{9.699892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980440in}{7.922541in}}%
\pgfpathlineto{\pgfqpoint{6.302885in}{7.922541in}}%
\pgfpathlineto{\pgfqpoint{6.302885in}{6.710054in}}%
\pgfpathlineto{\pgfqpoint{4.980440in}{6.710054in}}%
\pgfpathlineto{\pgfqpoint{4.980440in}{7.922541in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.335549in}{1.860108in}}{\pgfqpoint{10.579560in}{9.699892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.302885in}{7.922541in}}%
\pgfpathlineto{\pgfqpoint{7.625330in}{7.922541in}}%
\pgfpathlineto{\pgfqpoint{7.625330in}{6.710054in}}%
\pgfpathlineto{\pgfqpoint{6.302885in}{6.710054in}}%
\pgfpathlineto{\pgfqpoint{6.302885in}{7.922541in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.335549in}{1.860108in}}{\pgfqpoint{10.579560in}{9.699892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117001,0.181638,0.522261}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.625330in}{7.922541in}}%
\pgfpathlineto{\pgfqpoint{8.947775in}{7.922541in}}%
\pgfpathlineto{\pgfqpoint{8.947775in}{6.710054in}}%
\pgfpathlineto{\pgfqpoint{7.625330in}{6.710054in}}%
\pgfpathlineto{\pgfqpoint{7.625330in}{7.922541in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.335549in}{1.860108in}}{\pgfqpoint{10.579560in}{9.699892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063483,0.139193,0.411534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.947775in}{7.922541in}}%
\pgfpathlineto{\pgfqpoint{10.270220in}{7.922541in}}%
\pgfpathlineto{\pgfqpoint{10.270220in}{6.710054in}}%
\pgfpathlineto{\pgfqpoint{8.947775in}{6.710054in}}%
\pgfpathlineto{\pgfqpoint{8.947775in}{7.922541in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.335549in}{1.860108in}}{\pgfqpoint{10.579560in}{9.699892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063483,0.139193,0.411534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.270220in}{7.922541in}}%
\pgfpathlineto{\pgfqpoint{11.592665in}{7.922541in}}%
\pgfpathlineto{\pgfqpoint{11.592665in}{6.710054in}}%
\pgfpathlineto{\pgfqpoint{10.270220in}{6.710054in}}%
\pgfpathlineto{\pgfqpoint{10.270220in}{7.922541in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.335549in}{1.860108in}}{\pgfqpoint{10.579560in}{9.699892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556724,0.826744,0.727628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.592665in}{7.922541in}}%
\pgfpathlineto{\pgfqpoint{12.915110in}{7.922541in}}%
\pgfpathlineto{\pgfqpoint{12.915110in}{6.710054in}}%
\pgfpathlineto{\pgfqpoint{11.592665in}{6.710054in}}%
\pgfpathlineto{\pgfqpoint{11.592665in}{7.922541in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.335549in}{1.860108in}}{\pgfqpoint{10.579560in}{9.699892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139516,0.282076,0.617609}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335549in}{6.710054in}}%
\pgfpathlineto{\pgfqpoint{3.657995in}{6.710054in}}%
\pgfpathlineto{\pgfqpoint{3.657995in}{5.497568in}}%
\pgfpathlineto{\pgfqpoint{2.335549in}{5.497568in}}%
\pgfpathlineto{\pgfqpoint{2.335549in}{6.710054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.335549in}{1.860108in}}{\pgfqpoint{10.579560in}{9.699892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127705,0.190127,0.544406}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657995in}{6.710054in}}%
\pgfpathlineto{\pgfqpoint{4.980440in}{6.710054in}}%
\pgfpathlineto{\pgfqpoint{4.980440in}{5.497568in}}%
\pgfpathlineto{\pgfqpoint{3.657995in}{5.497568in}}%
\pgfpathlineto{\pgfqpoint{3.657995in}{6.710054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.335549in}{1.860108in}}{\pgfqpoint{10.579560in}{9.699892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946851,0.979331,0.732872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980440in}{6.710054in}}%
\pgfpathlineto{\pgfqpoint{6.302885in}{6.710054in}}%
\pgfpathlineto{\pgfqpoint{6.302885in}{5.497568in}}%
\pgfpathlineto{\pgfqpoint{4.980440in}{5.497568in}}%
\pgfpathlineto{\pgfqpoint{4.980440in}{6.710054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.335549in}{1.860108in}}{\pgfqpoint{10.579560in}{9.699892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117001,0.181638,0.522261}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.302885in}{6.710054in}}%
\pgfpathlineto{\pgfqpoint{7.625330in}{6.710054in}}%
\pgfpathlineto{\pgfqpoint{7.625330in}{5.497568in}}%
\pgfpathlineto{\pgfqpoint{6.302885in}{5.497568in}}%
\pgfpathlineto{\pgfqpoint{6.302885in}{6.710054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.335549in}{1.860108in}}{\pgfqpoint{10.579560in}{9.699892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.625330in}{6.710054in}}%
\pgfpathlineto{\pgfqpoint{8.947775in}{6.710054in}}%
\pgfpathlineto{\pgfqpoint{8.947775in}{5.497568in}}%
\pgfpathlineto{\pgfqpoint{7.625330in}{5.497568in}}%
\pgfpathlineto{\pgfqpoint{7.625330in}{6.710054in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.335549in}{1.860108in}}{\pgfqpoint{10.579560in}{9.699892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140254,0.271742,0.612687}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.947775in}{6.710054in}}%
\pgfpathlineto{\pgfqpoint{10.270220in}{6.710054in}}%
\pgfpathlineto{\pgfqpoint{10.270220in}{5.497568in}}%
\pgfpathlineto{\pgfqpoint{8.947775in}{5.497568in}}%
\pgfpathlineto{\pgfqpoint{8.947775in}{6.710054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.335549in}{1.860108in}}{\pgfqpoint{10.579560in}{9.699892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134840,0.195786,0.559170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.270220in}{6.710054in}}%
\pgfpathlineto{\pgfqpoint{11.592665in}{6.710054in}}%
\pgfpathlineto{\pgfqpoint{11.592665in}{5.497568in}}%
\pgfpathlineto{\pgfqpoint{10.270220in}{5.497568in}}%
\pgfpathlineto{\pgfqpoint{10.270220in}{6.710054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.335549in}{1.860108in}}{\pgfqpoint{10.579560in}{9.699892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.342622,0.746267,0.755894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.592665in}{6.710054in}}%
\pgfpathlineto{\pgfqpoint{12.915110in}{6.710054in}}%
\pgfpathlineto{\pgfqpoint{12.915110in}{5.497568in}}%
\pgfpathlineto{\pgfqpoint{11.592665in}{5.497568in}}%
\pgfpathlineto{\pgfqpoint{11.592665in}{6.710054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.335549in}{1.860108in}}{\pgfqpoint{10.579560in}{9.699892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.113725,0.345098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335549in}{5.497568in}}%
\pgfpathlineto{\pgfqpoint{3.657995in}{5.497568in}}%
\pgfpathlineto{\pgfqpoint{3.657995in}{4.285081in}}%
\pgfpathlineto{\pgfqpoint{2.335549in}{4.285081in}}%
\pgfpathlineto{\pgfqpoint{2.335549in}{5.497568in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.335549in}{1.860108in}}{\pgfqpoint{10.579560in}{9.699892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.049212,0.127874,0.382007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657995in}{5.497568in}}%
\pgfpathlineto{\pgfqpoint{4.980440in}{5.497568in}}%
\pgfpathlineto{\pgfqpoint{4.980440in}{4.285081in}}%
\pgfpathlineto{\pgfqpoint{3.657995in}{4.285081in}}%
\pgfpathlineto{\pgfqpoint{3.657995in}{5.497568in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.335549in}{1.860108in}}{\pgfqpoint{10.579560in}{9.699892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980440in}{5.497568in}}%
\pgfpathlineto{\pgfqpoint{6.302885in}{5.497568in}}%
\pgfpathlineto{\pgfqpoint{6.302885in}{4.285081in}}%
\pgfpathlineto{\pgfqpoint{4.980440in}{4.285081in}}%
\pgfpathlineto{\pgfqpoint{4.980440in}{5.497568in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.335549in}{1.860108in}}{\pgfqpoint{10.579560in}{9.699892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063483,0.139193,0.411534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.302885in}{5.497568in}}%
\pgfpathlineto{\pgfqpoint{7.625330in}{5.497568in}}%
\pgfpathlineto{\pgfqpoint{7.625330in}{4.285081in}}%
\pgfpathlineto{\pgfqpoint{6.302885in}{4.285081in}}%
\pgfpathlineto{\pgfqpoint{6.302885in}{5.497568in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.335549in}{1.860108in}}{\pgfqpoint{10.579560in}{9.699892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140254,0.271742,0.612687}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.625330in}{5.497568in}}%
\pgfpathlineto{\pgfqpoint{8.947775in}{5.497568in}}%
\pgfpathlineto{\pgfqpoint{8.947775in}{4.285081in}}%
\pgfpathlineto{\pgfqpoint{7.625330in}{4.285081in}}%
\pgfpathlineto{\pgfqpoint{7.625330in}{5.497568in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.335549in}{1.860108in}}{\pgfqpoint{10.579560in}{9.699892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.947775in}{5.497568in}}%
\pgfpathlineto{\pgfqpoint{10.270220in}{5.497568in}}%
\pgfpathlineto{\pgfqpoint{10.270220in}{4.285081in}}%
\pgfpathlineto{\pgfqpoint{8.947775in}{4.285081in}}%
\pgfpathlineto{\pgfqpoint{8.947775in}{5.497568in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.335549in}{1.860108in}}{\pgfqpoint{10.579560in}{9.699892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063483,0.139193,0.411534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.270220in}{5.497568in}}%
\pgfpathlineto{\pgfqpoint{11.592665in}{5.497568in}}%
\pgfpathlineto{\pgfqpoint{11.592665in}{4.285081in}}%
\pgfpathlineto{\pgfqpoint{10.270220in}{4.285081in}}%
\pgfpathlineto{\pgfqpoint{10.270220in}{5.497568in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.335549in}{1.860108in}}{\pgfqpoint{10.579560in}{9.699892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.574441,0.833633,0.725905}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.592665in}{5.497568in}}%
\pgfpathlineto{\pgfqpoint{12.915110in}{5.497568in}}%
\pgfpathlineto{\pgfqpoint{12.915110in}{4.285081in}}%
\pgfpathlineto{\pgfqpoint{11.592665in}{4.285081in}}%
\pgfpathlineto{\pgfqpoint{11.592665in}{5.497568in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.335549in}{1.860108in}}{\pgfqpoint{10.579560in}{9.699892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.106298,0.173149,0.500115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335549in}{4.285081in}}%
\pgfpathlineto{\pgfqpoint{3.657995in}{4.285081in}}%
\pgfpathlineto{\pgfqpoint{3.657995in}{3.072595in}}%
\pgfpathlineto{\pgfqpoint{2.335549in}{3.072595in}}%
\pgfpathlineto{\pgfqpoint{2.335549in}{4.285081in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.335549in}{1.860108in}}{\pgfqpoint{10.579560in}{9.699892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.042076,0.122215,0.367243}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657995in}{4.285081in}}%
\pgfpathlineto{\pgfqpoint{4.980440in}{4.285081in}}%
\pgfpathlineto{\pgfqpoint{4.980440in}{3.072595in}}%
\pgfpathlineto{\pgfqpoint{3.657995in}{3.072595in}}%
\pgfpathlineto{\pgfqpoint{3.657995in}{4.285081in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.335549in}{1.860108in}}{\pgfqpoint{10.579560in}{9.699892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966782,0.987082,0.777163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980440in}{4.285081in}}%
\pgfpathlineto{\pgfqpoint{6.302885in}{4.285081in}}%
\pgfpathlineto{\pgfqpoint{6.302885in}{3.072595in}}%
\pgfpathlineto{\pgfqpoint{4.980440in}{3.072595in}}%
\pgfpathlineto{\pgfqpoint{4.980440in}{4.285081in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.335549in}{1.860108in}}{\pgfqpoint{10.579560in}{9.699892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063483,0.139193,0.411534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.302885in}{4.285081in}}%
\pgfpathlineto{\pgfqpoint{7.625330in}{4.285081in}}%
\pgfpathlineto{\pgfqpoint{7.625330in}{3.072595in}}%
\pgfpathlineto{\pgfqpoint{6.302885in}{3.072595in}}%
\pgfpathlineto{\pgfqpoint{6.302885in}{4.285081in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.335549in}{1.860108in}}{\pgfqpoint{10.579560in}{9.699892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134840,0.195786,0.559170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.625330in}{4.285081in}}%
\pgfpathlineto{\pgfqpoint{8.947775in}{4.285081in}}%
\pgfpathlineto{\pgfqpoint{8.947775in}{3.072595in}}%
\pgfpathlineto{\pgfqpoint{7.625330in}{3.072595in}}%
\pgfpathlineto{\pgfqpoint{7.625330in}{4.285081in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.335549in}{1.860108in}}{\pgfqpoint{10.579560in}{9.699892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063483,0.139193,0.411534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.947775in}{4.285081in}}%
\pgfpathlineto{\pgfqpoint{10.270220in}{4.285081in}}%
\pgfpathlineto{\pgfqpoint{10.270220in}{3.072595in}}%
\pgfpathlineto{\pgfqpoint{8.947775in}{3.072595in}}%
\pgfpathlineto{\pgfqpoint{8.947775in}{4.285081in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.335549in}{1.860108in}}{\pgfqpoint{10.579560in}{9.699892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.270220in}{4.285081in}}%
\pgfpathlineto{\pgfqpoint{11.592665in}{4.285081in}}%
\pgfpathlineto{\pgfqpoint{11.592665in}{3.072595in}}%
\pgfpathlineto{\pgfqpoint{10.270220in}{3.072595in}}%
\pgfpathlineto{\pgfqpoint{10.270220in}{4.285081in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.335549in}{1.860108in}}{\pgfqpoint{10.579560in}{9.699892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380761,0.760415,0.750358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.592665in}{4.285081in}}%
\pgfpathlineto{\pgfqpoint{12.915110in}{4.285081in}}%
\pgfpathlineto{\pgfqpoint{12.915110in}{3.072595in}}%
\pgfpathlineto{\pgfqpoint{11.592665in}{3.072595in}}%
\pgfpathlineto{\pgfqpoint{11.592665in}{4.285081in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.335549in}{1.860108in}}{\pgfqpoint{10.579560in}{9.699892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698454,0.881861,0.713849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335549in}{3.072595in}}%
\pgfpathlineto{\pgfqpoint{3.657995in}{3.072595in}}%
\pgfpathlineto{\pgfqpoint{3.657995in}{1.860108in}}%
\pgfpathlineto{\pgfqpoint{2.335549in}{1.860108in}}%
\pgfpathlineto{\pgfqpoint{2.335549in}{3.072595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.335549in}{1.860108in}}{\pgfqpoint{10.579560in}{9.699892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479923,0.797201,0.735963}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657995in}{3.072595in}}%
\pgfpathlineto{\pgfqpoint{4.980440in}{3.072595in}}%
\pgfpathlineto{\pgfqpoint{4.980440in}{1.860108in}}%
\pgfpathlineto{\pgfqpoint{3.657995in}{1.860108in}}%
\pgfpathlineto{\pgfqpoint{3.657995in}{3.072595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.335549in}{1.860108in}}{\pgfqpoint{10.579560in}{9.699892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133103,0.588543,0.755094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980440in}{3.072595in}}%
\pgfpathlineto{\pgfqpoint{6.302885in}{3.072595in}}%
\pgfpathlineto{\pgfqpoint{6.302885in}{1.860108in}}%
\pgfpathlineto{\pgfqpoint{4.980440in}{1.860108in}}%
\pgfpathlineto{\pgfqpoint{4.980440in}{3.072595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.335549in}{1.860108in}}{\pgfqpoint{10.579560in}{9.699892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556724,0.826744,0.727628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.302885in}{3.072595in}}%
\pgfpathlineto{\pgfqpoint{7.625330in}{3.072595in}}%
\pgfpathlineto{\pgfqpoint{7.625330in}{1.860108in}}%
\pgfpathlineto{\pgfqpoint{6.302885in}{1.860108in}}%
\pgfpathlineto{\pgfqpoint{6.302885in}{3.072595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.335549in}{1.860108in}}{\pgfqpoint{10.579560in}{9.699892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.342622,0.746267,0.755894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.625330in}{3.072595in}}%
\pgfpathlineto{\pgfqpoint{8.947775in}{3.072595in}}%
\pgfpathlineto{\pgfqpoint{8.947775in}{1.860108in}}%
\pgfpathlineto{\pgfqpoint{7.625330in}{1.860108in}}%
\pgfpathlineto{\pgfqpoint{7.625330in}{3.072595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.335549in}{1.860108in}}{\pgfqpoint{10.579560in}{9.699892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.574441,0.833633,0.725905}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.947775in}{3.072595in}}%
\pgfpathlineto{\pgfqpoint{10.270220in}{3.072595in}}%
\pgfpathlineto{\pgfqpoint{10.270220in}{1.860108in}}%
\pgfpathlineto{\pgfqpoint{8.947775in}{1.860108in}}%
\pgfpathlineto{\pgfqpoint{8.947775in}{3.072595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.335549in}{1.860108in}}{\pgfqpoint{10.579560in}{9.699892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380761,0.760415,0.750358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.270220in}{3.072595in}}%
\pgfpathlineto{\pgfqpoint{11.592665in}{3.072595in}}%
\pgfpathlineto{\pgfqpoint{11.592665in}{1.860108in}}%
\pgfpathlineto{\pgfqpoint{10.270220in}{1.860108in}}%
\pgfpathlineto{\pgfqpoint{10.270220in}{3.072595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.335549in}{1.860108in}}{\pgfqpoint{10.579560in}{9.699892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.592665in}{3.072595in}}%
\pgfpathlineto{\pgfqpoint{12.915110in}{3.072595in}}%
\pgfpathlineto{\pgfqpoint{12.915110in}{1.860108in}}%
\pgfpathlineto{\pgfqpoint{11.592665in}{1.860108in}}%
\pgfpathlineto{\pgfqpoint{11.592665in}{3.072595in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.996772in}{1.860108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.754974in, y=1.436246in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PF}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.319217in}{1.860108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.055255in, y=1.414081in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.641662in}{1.860108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.393181in, y=1.429563in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}FT}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.964107in}{1.860108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.155048in, y=0.868984in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Lean Sched}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.286552in}{1.860108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.840399in, y=1.231891in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}EUFS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.608997in}{1.860108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.957849in, y=1.026896in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Log Rule}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.931442in}{1.860108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.578601in, y=1.325203in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PFB}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.253887in}{1.860108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.708853in, y=0.133009in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GPF $\beta=0.2$, $\gamma=0.7$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335549in}{10.953757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.238327in,y=10.953757in,right,]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PF}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335549in}{9.741270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.238327in,y=9.741270in,right,]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335549in}{8.528784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.238327in,y=8.528784in,right,]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}FT}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335549in}{7.316297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.238327in,y=7.316297in,right,]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Lean Sched}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335549in}{6.103811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.238327in,y=6.103811in,right,]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}EUFS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335549in}{4.891324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.238327in,y=4.891324in,right,]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Log Rule}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335549in}{3.678838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.238327in,y=3.678838in,right,]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PFB}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335549in}{2.466351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.238327in,y=2.466351in,right,]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GPF $\beta=0.2$, $\gamma=0.7$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.319217in,y=10.953757in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.34}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.641662in,y=10.953757in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3.43}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.964107in,y=10.953757in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.31}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.286552in,y=10.953757in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.78}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.608997in,y=10.953757in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.22}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.931442in,y=10.953757in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.46}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.253887in,y=10.953757in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.36}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.996772in,y=9.741270in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.34}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.641662in,y=9.741270in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3.16}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.964107in,y=9.741270in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.22}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.286552in,y=9.741270in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.53}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.608997in,y=9.741270in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.28}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.931442in,y=9.741270in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.26}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.253887in,y=9.741270in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.06}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.996772in,y=8.528784in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3.43}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.319217in,y=8.528784in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3.16}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.964107in,y=8.528784in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3.27}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.286552in,y=8.528784in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.93}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.608997in,y=8.528784in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3.30}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.931442in,y=8.528784in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3.03}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.253887in,y=8.528784in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.39}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.996772in,y=7.316297in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.31}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.319217in,y=7.316297in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.22}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.641662in,y=7.316297in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3.27}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.286552in,y=7.316297in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.608997in,y=7.316297in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.33}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.931442in,y=7.316297in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.33}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.253887in,y=7.316297in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.16}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.996772in,y=6.103811in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.78}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.319217in,y=6.103811in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.53}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.641662in,y=6.103811in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.93}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.964107in,y=6.103811in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.608997in,y=6.103811in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.76}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.931442in,y=6.103811in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.56}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.253887in,y=6.103811in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.85}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.996772in,y=4.891324in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.22}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.319217in,y=4.891324in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.28}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.641662in,y=4.891324in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3.30}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.964107in,y=4.891324in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.33}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.286552in,y=4.891324in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.76}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.931442in,y=4.891324in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.33}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.253887in,y=4.891324in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.20}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.996772in,y=3.678838in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.46}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.319217in,y=3.678838in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.26}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.641662in,y=3.678838in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3.03}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.964107in,y=3.678838in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.33}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.286552in,y=3.678838in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.56}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.608997in,y=3.678838in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.33}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.253887in,y=3.678838in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.91}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.996772in,y=2.466351in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.36}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.319217in,y=2.466351in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.06}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.641662in,y=2.466351in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.39}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.964107in,y=2.466351in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.16}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.286552in,y=2.466351in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.85}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.608997in,y=2.466351in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.20}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.931442in,y=2.466351in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.91}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.576332in}{2.830097in}}%
\pgfpathlineto{\pgfqpoint{13.964328in}{2.830097in}}%
\pgfpathlineto{\pgfqpoint{13.964328in}{10.590011in}}%
\pgfpathlineto{\pgfqpoint{13.576332in}{10.590011in}}%
\pgfpathlineto{\pgfqpoint{13.576332in}{2.830097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.580000in}{2.830000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.380000in,height=7.760000in]{similarity_avg_throughput-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.964328in}{3.562207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.061550in, y=3.478874in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.964328in}{4.856349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.061550in, y=4.773015in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.964328in}{6.150490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.061550in, y=6.067157in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.964328in}{7.444632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.061550in, y=7.361298in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.964328in}{8.738773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.061550in, y=8.655440in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.964328in}{10.032915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.061550in, y=9.949582in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.402519in,y=6.710054in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RMSE}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.576332in}{2.830097in}}%
\pgfpathlineto{\pgfqpoint{13.770330in}{2.830097in}}%
\pgfpathlineto{\pgfqpoint{13.964328in}{2.830097in}}%
\pgfpathlineto{\pgfqpoint{13.964328in}{10.590011in}}%
\pgfpathlineto{\pgfqpoint{13.770330in}{10.590011in}}%
\pgfpathlineto{\pgfqpoint{13.576332in}{10.590011in}}%
\pgfpathlineto{\pgfqpoint{13.576332in}{2.830097in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/similarity_avg_throughput.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkslategrey38}{RGB}{38,38,38}

\begin{axis}[
colorbar,
colorbar style={ylabel={RMSE}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.0313725490196078,0.113725490196078,0.345098039215686);
  rgb(1pt)=(0.145098039215686,0.203921568627451,0.580392156862745);
  rgb(2pt)=(0.133333333333333,0.368627450980392,0.658823529411765);
  rgb(3pt)=(0.113725490196078,0.568627450980392,0.752941176470588);
  rgb(4pt)=(0.254901960784314,0.713725490196078,0.768627450980392);
  rgb(5pt)=(0.498039215686275,0.803921568627451,0.733333333333333);
  rgb(6pt)=(0.780392156862745,0.913725490196078,0.705882352941177);
  rgb(7pt)=(0.929411764705882,0.972549019607843,0.694117647058824);
  rgb(8pt)=(1,1,0.850980392156863)
},
point meta max=5.68652342745627,
point meta min=0.247169190533907,
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xmin=0, xmax=10,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={
  RR,
  FT,
  PF,
  Lean Sched,
  Log Rule,
  PFB,
  {GPF \(\displaystyle 0.6\), \(\displaystyle 0.7\)},
  {GPF \(\displaystyle 0.2\), \(\displaystyle 0.7\)},
  {GPF \(\displaystyle 0.6\), \(\displaystyle 0.2\)},
  EUFS
},
y dir=reverse,
y grid style={darkgrey176},
ymin=0, ymax=10,
ytick style={color=black},
ytick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5},
yticklabels={
  RR,
  FT,
  PF,
  Lean Sched,
  Log Rule,
  PFB,
  {GPF \(\displaystyle 0.6\), \(\displaystyle 0.7\)},
  {GPF \(\displaystyle 0.2\), \(\displaystyle 0.7\)},
  {GPF \(\displaystyle 0.6\), \(\displaystyle 0.2\)},
  EUFS
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=10, ymin=10, ymax=0] {similarity_avg_throughput-000.png};
\draw (axis cs:1.5,0.5) node[
  scale=0.8,
  text=darkslategrey38,
  rotate=0.0
]{4.94};
\draw (axis cs:2.5,0.5) node[
  scale=0.8,
  text=darkslategrey38,
  rotate=0.0
]{3.66};
\draw (axis cs:3.5,0.5) node[
  scale=0.8,
  text=darkslategrey38,
  rotate=0.0
]{3.44};
\draw (axis cs:4.5,0.5) node[
  scale=0.8,
  text=darkslategrey38,
  rotate=0.0
]{3.74};
\draw (axis cs:5.5,0.5) node[
  scale=0.8,
  text=darkslategrey38,
  rotate=0.0
]{3.90};
\draw (axis cs:6.5,0.5) node[
  scale=0.8,
  text=darkslategrey38,
  rotate=0.0
]{3.81};
\draw (axis cs:7.5,0.5) node[
  scale=0.8,
  text=darkslategrey38,
  rotate=0.0
]{4.45};
\draw (axis cs:8.5,0.5) node[
  scale=0.8,
  text=darkslategrey38,
  rotate=0.0
]{6.78};
\draw (axis cs:9.5,0.5) node[
  scale=0.8,
  text=darkslategrey38,
  rotate=0.0
]{3.68};
\draw (axis cs:0.5,1.5) node[
  scale=0.8,
  text=darkslategrey38,
  rotate=0.0
]{4.94};
\draw (axis cs:2.5,1.5) node[
  scale=0.8,
  text=white,
  rotate=0.0
]{2.32};
\draw (axis cs:3.5,1.5) node[
  scale=0.8,
  text=white,
  rotate=0.0
]{2.36};
\draw (axis cs:4.5,1.5) node[
  scale=0.8,
  text=white,
  rotate=0.0
]{2.79};
\draw (axis cs:5.5,1.5) node[
  scale=0.8,
  text=darkslategrey38,
  rotate=0.0
]{3.11};
\draw (axis cs:6.5,1.5) node[
  scale=0.8,
  text=white,
  rotate=0.0
]{2.57};
\draw (axis cs:7.5,1.5) node[
  scale=0.8,
  text=white,
  rotate=0.0
]{0.84};
\draw (axis cs:8.5,1.5) node[
  scale=0.8,
  text=darkslategrey38,
  rotate=0.0
]{6.76};
\draw (axis cs:9.5,1.5) node[
  scale=0.8,
  text=darkslategrey38,
  rotate=0.0
]{5.69};
\draw (axis cs:0.5,2.5) node[
  scale=0.8,
  text=darkslategrey38,
  rotate=0.0
]{3.66};
\draw (axis cs:1.5,2.5) node[
  scale=0.8,
  text=white,
  rotate=0.0
]{2.32};
\draw (axis cs:3.5,2.5) node[
  scale=0.8,
  text=white,
  rotate=0.0
]{0.65};
\draw (axis cs:4.5,2.5) node[
  scale=0.8,
  text=white,
  rotate=0.0
]{1.23};
\draw (axis cs:5.5,2.5) node[
  scale=0.8,
  text=white,
  rotate=0.0
]{1.70};
\draw (axis cs:6.5,2.5) node[
  scale=0.8,
  text=white,
  rotate=0.0
]{1.09};
\draw (axis cs:7.5,2.5) node[
  scale=0.8,
  text=white,
  rotate=0.0
]{1.66};
\draw (axis cs:8.5,2.5) node[
  scale=0.8,
  text=darkslategrey38,
  rotate=0.0
]{5.18};
\draw (axis cs:9.5,2.5) node[
  scale=0.8,
  text=darkslategrey38,
  rotate=0.0
]{4.47};
\draw (axis cs:0.5,3.5) node[
  scale=0.8,
  text=darkslategrey38,
  rotate=0.0
]{3.44};
\draw (axis cs:1.5,3.5) node[
  scale=0.8,
  text=white,
  rotate=0.0
]{2.36};
\draw (axis cs:2.5,3.5) node[
  scale=0.8,
  text=white,
  rotate=0.0
]{0.65};
\draw (axis cs:4.5,3.5) node[
  scale=0.8,
  text=white,
  rotate=0.0
]{0.75};
\draw (axis cs:5.5,3.5) node[
  scale=0.8,
  text=white,
  rotate=0.0
]{1.21};
\draw (axis cs:6.5,3.5) node[
  scale=0.8,
  text=white,
  rotate=0.0
]{0.62};
\draw (axis cs:7.5,3.5) node[
  scale=0.8,
  text=white,
  rotate=0.0
]{1.60};
\draw (axis cs:8.5,3.5) node[
  scale=0.8,
  text=darkslategrey38,
  rotate=0.0
]{4.97};
\draw (axis cs:9.5,3.5) node[
  scale=0.8,
  text=darkslategrey38,
  rotate=0.0
]{4.54};
\draw (axis cs:0.5,4.5) node[
  scale=0.8,
  text=darkslategrey38,
  rotate=0.0
]{3.74};
\draw (axis cs:1.5,4.5) node[
  scale=0.8,
  text=white,
  rotate=0.0
]{2.79};
\draw (axis cs:2.5,4.5) node[
  scale=0.8,
  text=white,
  rotate=0.0
]{1.23};
\draw (axis cs:3.5,4.5) node[
  scale=0.8,
  text=white,
  rotate=0.0
]{0.75};
\draw (axis cs:5.5,4.5) node[
  scale=0.8,
  text=white,
  rotate=0.0
]{0.48};
\draw (axis cs:6.5,4.5) node[
  scale=0.8,
  text=white,
  rotate=0.0
]{0.25};
\draw (axis cs:7.5,4.5) node[
  scale=0.8,
  text=white,
  rotate=0.0
]{1.98};
\draw (axis cs:8.5,4.5) node[
  scale=0.8,
  text=darkslategrey38,
  rotate=0.0
]{4.42};
\draw (axis cs:9.5,4.5) node[
  scale=0.8,
  text=darkslategrey38,
  rotate=0.0
]{4.76};
\draw (axis cs:0.5,5.5) node[
  scale=0.8,
  text=darkslategrey38,
  rotate=0.0
]{3.90};
\draw (axis cs:1.5,5.5) node[
  scale=0.8,
  text=darkslategrey38,
  rotate=0.0
]{3.11};
\draw (axis cs:2.5,5.5) node[
  scale=0.8,
  text=white,
  rotate=0.0
]{1.70};
\draw (axis cs:3.5,5.5) node[
  scale=0.8,
  text=white,
  rotate=0.0
]{1.21};
\draw (axis cs:4.5,5.5) node[
  scale=0.8,
  text=white,
  rotate=0.0
]{0.48};
\draw (axis cs:6.5,5.5) node[
  scale=0.8,
  text=white,
  rotate=0.0
]{0.67};
\draw (axis cs:7.5,5.5) node[
  scale=0.8,
  text=white,
  rotate=0.0
]{2.30};
\draw (axis cs:8.5,5.5) node[
  scale=0.8,
  text=darkslategrey38,
  rotate=0.0
]{4.17};
\draw (axis cs:9.5,5.5) node[
  scale=0.8,
  text=darkslategrey38,
  rotate=0.0
]{4.91};
\draw (axis cs:0.5,6.5) node[
  scale=0.8,
  text=darkslategrey38,
  rotate=0.0
]{3.81};
\draw (axis cs:1.5,6.5) node[
  scale=0.8,
  text=white,
  rotate=0.0
]{2.57};
\draw (axis cs:2.5,6.5) node[
  scale=0.8,
  text=white,
  rotate=0.0
]{1.09};
\draw (axis cs:3.5,6.5) node[
  scale=0.8,
  text=white,
  rotate=0.0
]{0.62};
\draw (axis cs:4.5,6.5) node[
  scale=0.8,
  text=white,
  rotate=0.0
]{0.25};
\draw (axis cs:5.5,6.5) node[
  scale=0.8,
  text=white,
  rotate=0.0
]{0.67};
\draw (axis cs:7.5,6.5) node[
  scale=0.8,
  text=white,
  rotate=0.0
]{1.76};
\draw (axis cs:8.5,6.5) node[
  scale=0.8,
  text=darkslategrey38,
  rotate=0.0
]{4.58};
\draw (axis cs:9.5,6.5) node[
  scale=0.8,
  text=darkslategrey38,
  rotate=0.0
]{4.84};
\draw (axis cs:0.5,7.5) node[
  scale=0.8,
  text=darkslategrey38,
  rotate=0.0
]{4.45};
\draw (axis cs:1.5,7.5) node[
  scale=0.8,
  text=white,
  rotate=0.0
]{0.84};
\draw (axis cs:2.5,7.5) node[
  scale=0.8,
  text=white,
  rotate=0.0
]{1.66};
\draw (axis cs:3.5,7.5) node[
  scale=0.8,
  text=white,
  rotate=0.0
]{1.60};
\draw (axis cs:4.5,7.5) node[
  scale=0.8,
  text=white,
  rotate=0.0
]{1.98};
\draw (axis cs:5.5,7.5) node[
  scale=0.8,
  text=white,
  rotate=0.0
]{2.30};
\draw (axis cs:6.5,7.5) node[
  scale=0.8,
  text=white,
  rotate=0.0
]{1.76};
\draw (axis cs:8.5,7.5) node[
  scale=0.8,
  text=darkslategrey38,
  rotate=0.0
]{6.09};
\draw (axis cs:9.5,7.5) node[
  scale=0.8,
  text=darkslategrey38,
  rotate=0.0
]{5.27};
\draw (axis cs:0.5,8.5) node[
  scale=0.8,
  text=darkslategrey38,
  rotate=0.0
]{6.78};
\draw (axis cs:1.5,8.5) node[
  scale=0.8,
  text=darkslategrey38,
  rotate=0.0
]{6.76};
\draw (axis cs:2.5,8.5) node[
  scale=0.8,
  text=darkslategrey38,
  rotate=0.0
]{5.18};
\draw (axis cs:3.5,8.5) node[
  scale=0.8,
  text=darkslategrey38,
  rotate=0.0
]{4.97};
\draw (axis cs:4.5,8.5) node[
  scale=0.8,
  text=darkslategrey38,
  rotate=0.0
]{4.42};
\draw (axis cs:5.5,8.5) node[
  scale=0.8,
  text=darkslategrey38,
  rotate=0.0
]{4.17};
\draw (axis cs:6.5,8.5) node[
  scale=0.8,
  text=darkslategrey38,
  rotate=0.0
]{4.58};
\draw (axis cs:7.5,8.5) node[
  scale=0.8,
  text=darkslategrey38,
  rotate=0.0
]{6.09};
\draw (axis cs:9.5,8.5) node[
  scale=0.8,
  text=darkslategrey38,
  rotate=0.0
]{7.67};
\draw (axis cs:0.5,9.5) node[
  scale=0.8,
  text=darkslategrey38,
  rotate=0.0
]{3.68};
\draw (axis cs:1.5,9.5) node[
  scale=0.8,
  text=darkslategrey38,
  rotate=0.0
]{5.69};
\draw (axis cs:2.5,9.5) node[
  scale=0.8,
  text=darkslategrey38,
  rotate=0.0
]{4.47};
\draw (axis cs:3.5,9.5) node[
  scale=0.8,
  text=darkslategrey38,
  rotate=0.0
]{4.54};
\draw (axis cs:4.5,9.5) node[
  scale=0.8,
  text=darkslategrey38,
  rotate=0.0
]{4.76};
\draw (axis cs:5.5,9.5) node[
  scale=0.8,
  text=darkslategrey38,
  rotate=0.0
]{4.91};
\draw (axis cs:6.5,9.5) node[
  scale=0.8,
  text=darkslategrey38,
  rotate=0.0
]{4.84};
\draw (axis cs:7.5,9.5) node[
  scale=0.8,
  text=darkslategrey38,
  rotate=0.0
]{5.27};
\draw (axis cs:8.5,9.5) node[
  scale=0.8,
  text=darkslategrey38,
  rotate=0.0
]{7.67};
\end{axis}

\end{tikzpicture}


==> figures/similarity_avg_throughput_qos.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=18.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{18.000000}{21.600000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{14.665927in}{11.660000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{14.665927in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{14.665927in}{11.660000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{11.660000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110574in}{1.701026in}}%
\pgfpathlineto{\pgfqpoint{12.870115in}{1.701026in}}%
\pgfpathlineto{\pgfqpoint{12.870115in}{11.560000in}}%
\pgfpathlineto{\pgfqpoint{2.110574in}{11.560000in}}%
\pgfpathlineto{\pgfqpoint{2.110574in}{1.701026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110574in}{1.701026in}}{\pgfqpoint{10.759541in}{9.858974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110574in}{11.560000in}}%
\pgfpathlineto{\pgfqpoint{3.647651in}{11.560000in}}%
\pgfpathlineto{\pgfqpoint{3.647651in}{10.151575in}}%
\pgfpathlineto{\pgfqpoint{2.110574in}{10.151575in}}%
\pgfpathlineto{\pgfqpoint{2.110574in}{11.560000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110574in}{1.701026in}}{\pgfqpoint{10.759541in}{9.858974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647651in}{11.560000in}}%
\pgfpathlineto{\pgfqpoint{5.184728in}{11.560000in}}%
\pgfpathlineto{\pgfqpoint{5.184728in}{10.151575in}}%
\pgfpathlineto{\pgfqpoint{3.647651in}{10.151575in}}%
\pgfpathlineto{\pgfqpoint{3.647651in}{11.560000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110574in}{1.701026in}}{\pgfqpoint{10.759541in}{9.858974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.844675,0.939100,0.700807}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.184728in}{11.560000in}}%
\pgfpathlineto{\pgfqpoint{6.721806in}{11.560000in}}%
\pgfpathlineto{\pgfqpoint{6.721806in}{10.151575in}}%
\pgfpathlineto{\pgfqpoint{5.184728in}{10.151575in}}%
\pgfpathlineto{\pgfqpoint{5.184728in}{11.560000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110574in}{1.701026in}}{\pgfqpoint{10.759541in}{9.858974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977855,0.991388,0.801769}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.721806in}{11.560000in}}%
\pgfpathlineto{\pgfqpoint{8.258883in}{11.560000in}}%
\pgfpathlineto{\pgfqpoint{8.258883in}{10.151575in}}%
\pgfpathlineto{\pgfqpoint{6.721806in}{10.151575in}}%
\pgfpathlineto{\pgfqpoint{6.721806in}{11.560000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110574in}{1.701026in}}{\pgfqpoint{10.759541in}{9.858974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556724,0.826744,0.727628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.258883in}{11.560000in}}%
\pgfpathlineto{\pgfqpoint{9.795960in}{11.560000in}}%
\pgfpathlineto{\pgfqpoint{9.795960in}{10.151575in}}%
\pgfpathlineto{\pgfqpoint{8.258883in}{10.151575in}}%
\pgfpathlineto{\pgfqpoint{8.258883in}{11.560000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110574in}{1.701026in}}{\pgfqpoint{10.759541in}{9.858974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.113725,0.345098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.795960in}{11.560000in}}%
\pgfpathlineto{\pgfqpoint{11.333038in}{11.560000in}}%
\pgfpathlineto{\pgfqpoint{11.333038in}{10.151575in}}%
\pgfpathlineto{\pgfqpoint{9.795960in}{10.151575in}}%
\pgfpathlineto{\pgfqpoint{9.795960in}{11.560000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110574in}{1.701026in}}{\pgfqpoint{10.759541in}{9.858974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226113,0.684137,0.765429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.333038in}{11.560000in}}%
\pgfpathlineto{\pgfqpoint{12.870115in}{11.560000in}}%
\pgfpathlineto{\pgfqpoint{12.870115in}{10.151575in}}%
\pgfpathlineto{\pgfqpoint{11.333038in}{10.151575in}}%
\pgfpathlineto{\pgfqpoint{11.333038in}{11.560000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110574in}{1.701026in}}{\pgfqpoint{10.759541in}{9.858974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110574in}{10.151575in}}%
\pgfpathlineto{\pgfqpoint{3.647651in}{10.151575in}}%
\pgfpathlineto{\pgfqpoint{3.647651in}{8.743150in}}%
\pgfpathlineto{\pgfqpoint{2.110574in}{8.743150in}}%
\pgfpathlineto{\pgfqpoint{2.110574in}{10.151575in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110574in}{1.701026in}}{\pgfqpoint{10.759541in}{9.858974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647651in}{10.151575in}}%
\pgfpathlineto{\pgfqpoint{5.184728in}{10.151575in}}%
\pgfpathlineto{\pgfqpoint{5.184728in}{8.743150in}}%
\pgfpathlineto{\pgfqpoint{3.647651in}{8.743150in}}%
\pgfpathlineto{\pgfqpoint{3.647651in}{10.151575in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110574in}{1.701026in}}{\pgfqpoint{10.759541in}{9.858974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.418900,0.774564,0.744821}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.184728in}{10.151575in}}%
\pgfpathlineto{\pgfqpoint{6.721806in}{10.151575in}}%
\pgfpathlineto{\pgfqpoint{6.721806in}{8.743150in}}%
\pgfpathlineto{\pgfqpoint{5.184728in}{8.743150in}}%
\pgfpathlineto{\pgfqpoint{5.184728in}{10.151575in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110574in}{1.701026in}}{\pgfqpoint{10.759541in}{9.858974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134717,0.349250,0.649596}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.721806in}{10.151575in}}%
\pgfpathlineto{\pgfqpoint{8.258883in}{10.151575in}}%
\pgfpathlineto{\pgfqpoint{8.258883in}{8.743150in}}%
\pgfpathlineto{\pgfqpoint{6.721806in}{8.743150in}}%
\pgfpathlineto{\pgfqpoint{6.721806in}{10.151575in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110574in}{1.701026in}}{\pgfqpoint{10.759541in}{9.858974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609873,0.847413,0.722461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.258883in}{10.151575in}}%
\pgfpathlineto{\pgfqpoint{9.795960in}{10.151575in}}%
\pgfpathlineto{\pgfqpoint{9.795960in}{8.743150in}}%
\pgfpathlineto{\pgfqpoint{8.258883in}{8.743150in}}%
\pgfpathlineto{\pgfqpoint{8.258883in}{10.151575in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110574in}{1.701026in}}{\pgfqpoint{10.759541in}{9.858974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.795960in}{10.151575in}}%
\pgfpathlineto{\pgfqpoint{11.333038in}{10.151575in}}%
\pgfpathlineto{\pgfqpoint{11.333038in}{8.743150in}}%
\pgfpathlineto{\pgfqpoint{9.795960in}{8.743150in}}%
\pgfpathlineto{\pgfqpoint{9.795960in}{10.151575in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110574in}{1.701026in}}{\pgfqpoint{10.759541in}{9.858974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.821300,0.929873,0.702653}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.333038in}{10.151575in}}%
\pgfpathlineto{\pgfqpoint{12.870115in}{10.151575in}}%
\pgfpathlineto{\pgfqpoint{12.870115in}{8.743150in}}%
\pgfpathlineto{\pgfqpoint{11.333038in}{8.743150in}}%
\pgfpathlineto{\pgfqpoint{11.333038in}{10.151575in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110574in}{1.701026in}}{\pgfqpoint{10.759541in}{9.858974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.844675,0.939100,0.700807}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110574in}{8.743150in}}%
\pgfpathlineto{\pgfqpoint{3.647651in}{8.743150in}}%
\pgfpathlineto{\pgfqpoint{3.647651in}{7.334726in}}%
\pgfpathlineto{\pgfqpoint{2.110574in}{7.334726in}}%
\pgfpathlineto{\pgfqpoint{2.110574in}{8.743150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110574in}{1.701026in}}{\pgfqpoint{10.759541in}{9.858974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.418900,0.774564,0.744821}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647651in}{8.743150in}}%
\pgfpathlineto{\pgfqpoint{5.184728in}{8.743150in}}%
\pgfpathlineto{\pgfqpoint{5.184728in}{7.334726in}}%
\pgfpathlineto{\pgfqpoint{3.647651in}{7.334726in}}%
\pgfpathlineto{\pgfqpoint{3.647651in}{8.743150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110574in}{1.701026in}}{\pgfqpoint{10.759541in}{9.858974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.184728in}{8.743150in}}%
\pgfpathlineto{\pgfqpoint{6.721806in}{8.743150in}}%
\pgfpathlineto{\pgfqpoint{6.721806in}{7.334726in}}%
\pgfpathlineto{\pgfqpoint{5.184728in}{7.334726in}}%
\pgfpathlineto{\pgfqpoint{5.184728in}{8.743150in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110574in}{1.701026in}}{\pgfqpoint{10.759541in}{9.858974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114725,0.558431,0.748143}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.721806in}{8.743150in}}%
\pgfpathlineto{\pgfqpoint{8.258883in}{8.743150in}}%
\pgfpathlineto{\pgfqpoint{8.258883in}{7.334726in}}%
\pgfpathlineto{\pgfqpoint{6.721806in}{7.334726in}}%
\pgfpathlineto{\pgfqpoint{6.721806in}{8.743150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110574in}{1.701026in}}{\pgfqpoint{10.759541in}{9.858974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127705,0.190127,0.544406}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.258883in}{8.743150in}}%
\pgfpathlineto{\pgfqpoint{9.795960in}{8.743150in}}%
\pgfpathlineto{\pgfqpoint{9.795960in}{7.334726in}}%
\pgfpathlineto{\pgfqpoint{8.258883in}{7.334726in}}%
\pgfpathlineto{\pgfqpoint{8.258883in}{8.743150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110574in}{1.701026in}}{\pgfqpoint{10.759541in}{9.858974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900777,0.961246,0.696378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.795960in}{8.743150in}}%
\pgfpathlineto{\pgfqpoint{11.333038in}{8.743150in}}%
\pgfpathlineto{\pgfqpoint{11.333038in}{7.334726in}}%
\pgfpathlineto{\pgfqpoint{9.795960in}{7.334726in}}%
\pgfpathlineto{\pgfqpoint{9.795960in}{8.743150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110574in}{1.701026in}}{\pgfqpoint{10.759541in}{9.858974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127643,0.426667,0.686136}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.333038in}{8.743150in}}%
\pgfpathlineto{\pgfqpoint{12.870115in}{8.743150in}}%
\pgfpathlineto{\pgfqpoint{12.870115in}{7.334726in}}%
\pgfpathlineto{\pgfqpoint{11.333038in}{7.334726in}}%
\pgfpathlineto{\pgfqpoint{11.333038in}{8.743150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110574in}{1.701026in}}{\pgfqpoint{10.759541in}{9.858974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977855,0.991388,0.801769}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110574in}{7.334726in}}%
\pgfpathlineto{\pgfqpoint{3.647651in}{7.334726in}}%
\pgfpathlineto{\pgfqpoint{3.647651in}{5.926301in}}%
\pgfpathlineto{\pgfqpoint{2.110574in}{5.926301in}}%
\pgfpathlineto{\pgfqpoint{2.110574in}{7.334726in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110574in}{1.701026in}}{\pgfqpoint{10.759541in}{9.858974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134717,0.349250,0.649596}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647651in}{7.334726in}}%
\pgfpathlineto{\pgfqpoint{5.184728in}{7.334726in}}%
\pgfpathlineto{\pgfqpoint{5.184728in}{5.926301in}}%
\pgfpathlineto{\pgfqpoint{3.647651in}{5.926301in}}%
\pgfpathlineto{\pgfqpoint{3.647651in}{7.334726in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110574in}{1.701026in}}{\pgfqpoint{10.759541in}{9.858974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114725,0.558431,0.748143}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.184728in}{7.334726in}}%
\pgfpathlineto{\pgfqpoint{6.721806in}{7.334726in}}%
\pgfpathlineto{\pgfqpoint{6.721806in}{5.926301in}}%
\pgfpathlineto{\pgfqpoint{5.184728in}{5.926301in}}%
\pgfpathlineto{\pgfqpoint{5.184728in}{7.334726in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110574in}{1.701026in}}{\pgfqpoint{10.759541in}{9.858974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.721806in}{7.334726in}}%
\pgfpathlineto{\pgfqpoint{8.258883in}{7.334726in}}%
\pgfpathlineto{\pgfqpoint{8.258883in}{5.926301in}}%
\pgfpathlineto{\pgfqpoint{6.721806in}{5.926301in}}%
\pgfpathlineto{\pgfqpoint{6.721806in}{7.334726in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110574in}{1.701026in}}{\pgfqpoint{10.759541in}{9.858974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164106,0.620408,0.758539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.258883in}{7.334726in}}%
\pgfpathlineto{\pgfqpoint{9.795960in}{7.334726in}}%
\pgfpathlineto{\pgfqpoint{9.795960in}{5.926301in}}%
\pgfpathlineto{\pgfqpoint{8.258883in}{5.926301in}}%
\pgfpathlineto{\pgfqpoint{8.258883in}{7.334726in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110574in}{1.701026in}}{\pgfqpoint{10.759541in}{9.858974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.795960in}{7.334726in}}%
\pgfpathlineto{\pgfqpoint{11.333038in}{7.334726in}}%
\pgfpathlineto{\pgfqpoint{11.333038in}{5.926301in}}%
\pgfpathlineto{\pgfqpoint{9.795960in}{5.926301in}}%
\pgfpathlineto{\pgfqpoint{9.795960in}{7.334726in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110574in}{1.701026in}}{\pgfqpoint{10.759541in}{9.858974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273972,0.720800,0.765859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.333038in}{7.334726in}}%
\pgfpathlineto{\pgfqpoint{12.870115in}{7.334726in}}%
\pgfpathlineto{\pgfqpoint{12.870115in}{5.926301in}}%
\pgfpathlineto{\pgfqpoint{11.333038in}{5.926301in}}%
\pgfpathlineto{\pgfqpoint{11.333038in}{7.334726in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110574in}{1.701026in}}{\pgfqpoint{10.759541in}{9.858974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556724,0.826744,0.727628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110574in}{5.926301in}}%
\pgfpathlineto{\pgfqpoint{3.647651in}{5.926301in}}%
\pgfpathlineto{\pgfqpoint{3.647651in}{4.517876in}}%
\pgfpathlineto{\pgfqpoint{2.110574in}{4.517876in}}%
\pgfpathlineto{\pgfqpoint{2.110574in}{5.926301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110574in}{1.701026in}}{\pgfqpoint{10.759541in}{9.858974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609873,0.847413,0.722461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647651in}{5.926301in}}%
\pgfpathlineto{\pgfqpoint{5.184728in}{5.926301in}}%
\pgfpathlineto{\pgfqpoint{5.184728in}{4.517876in}}%
\pgfpathlineto{\pgfqpoint{3.647651in}{4.517876in}}%
\pgfpathlineto{\pgfqpoint{3.647651in}{5.926301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110574in}{1.701026in}}{\pgfqpoint{10.759541in}{9.858974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127705,0.190127,0.544406}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.184728in}{5.926301in}}%
\pgfpathlineto{\pgfqpoint{6.721806in}{5.926301in}}%
\pgfpathlineto{\pgfqpoint{6.721806in}{4.517876in}}%
\pgfpathlineto{\pgfqpoint{5.184728in}{4.517876in}}%
\pgfpathlineto{\pgfqpoint{5.184728in}{5.926301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110574in}{1.701026in}}{\pgfqpoint{10.759541in}{9.858974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164106,0.620408,0.758539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.721806in}{5.926301in}}%
\pgfpathlineto{\pgfqpoint{8.258883in}{5.926301in}}%
\pgfpathlineto{\pgfqpoint{8.258883in}{4.517876in}}%
\pgfpathlineto{\pgfqpoint{6.721806in}{4.517876in}}%
\pgfpathlineto{\pgfqpoint{6.721806in}{5.926301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110574in}{1.701026in}}{\pgfqpoint{10.759541in}{9.858974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.258883in}{5.926301in}}%
\pgfpathlineto{\pgfqpoint{9.795960in}{5.926301in}}%
\pgfpathlineto{\pgfqpoint{9.795960in}{4.517876in}}%
\pgfpathlineto{\pgfqpoint{8.258883in}{4.517876in}}%
\pgfpathlineto{\pgfqpoint{8.258883in}{5.926301in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110574in}{1.701026in}}{\pgfqpoint{10.759541in}{9.858974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.663022,0.868082,0.717293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.795960in}{5.926301in}}%
\pgfpathlineto{\pgfqpoint{11.333038in}{5.926301in}}%
\pgfpathlineto{\pgfqpoint{11.333038in}{4.517876in}}%
\pgfpathlineto{\pgfqpoint{9.795960in}{4.517876in}}%
\pgfpathlineto{\pgfqpoint{9.795960in}{5.926301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110574in}{1.701026in}}{\pgfqpoint{10.759541in}{9.858974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143576,0.225236,0.590542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.333038in}{5.926301in}}%
\pgfpathlineto{\pgfqpoint{12.870115in}{5.926301in}}%
\pgfpathlineto{\pgfqpoint{12.870115in}{4.517876in}}%
\pgfpathlineto{\pgfqpoint{11.333038in}{4.517876in}}%
\pgfpathlineto{\pgfqpoint{11.333038in}{5.926301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110574in}{1.701026in}}{\pgfqpoint{10.759541in}{9.858974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.113725,0.345098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110574in}{4.517876in}}%
\pgfpathlineto{\pgfqpoint{3.647651in}{4.517876in}}%
\pgfpathlineto{\pgfqpoint{3.647651in}{3.109451in}}%
\pgfpathlineto{\pgfqpoint{2.110574in}{3.109451in}}%
\pgfpathlineto{\pgfqpoint{2.110574in}{4.517876in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110574in}{1.701026in}}{\pgfqpoint{10.759541in}{9.858974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647651in}{4.517876in}}%
\pgfpathlineto{\pgfqpoint{5.184728in}{4.517876in}}%
\pgfpathlineto{\pgfqpoint{5.184728in}{3.109451in}}%
\pgfpathlineto{\pgfqpoint{3.647651in}{3.109451in}}%
\pgfpathlineto{\pgfqpoint{3.647651in}{4.517876in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110574in}{1.701026in}}{\pgfqpoint{10.759541in}{9.858974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900777,0.961246,0.696378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.184728in}{4.517876in}}%
\pgfpathlineto{\pgfqpoint{6.721806in}{4.517876in}}%
\pgfpathlineto{\pgfqpoint{6.721806in}{3.109451in}}%
\pgfpathlineto{\pgfqpoint{5.184728in}{3.109451in}}%
\pgfpathlineto{\pgfqpoint{5.184728in}{4.517876in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110574in}{1.701026in}}{\pgfqpoint{10.759541in}{9.858974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.721806in}{4.517876in}}%
\pgfpathlineto{\pgfqpoint{8.258883in}{4.517876in}}%
\pgfpathlineto{\pgfqpoint{8.258883in}{3.109451in}}%
\pgfpathlineto{\pgfqpoint{6.721806in}{3.109451in}}%
\pgfpathlineto{\pgfqpoint{6.721806in}{4.517876in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110574in}{1.701026in}}{\pgfqpoint{10.759541in}{9.858974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.663022,0.868082,0.717293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.258883in}{4.517876in}}%
\pgfpathlineto{\pgfqpoint{9.795960in}{4.517876in}}%
\pgfpathlineto{\pgfqpoint{9.795960in}{3.109451in}}%
\pgfpathlineto{\pgfqpoint{8.258883in}{3.109451in}}%
\pgfpathlineto{\pgfqpoint{8.258883in}{4.517876in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110574in}{1.701026in}}{\pgfqpoint{10.759541in}{9.858974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.795960in}{4.517876in}}%
\pgfpathlineto{\pgfqpoint{11.333038in}{4.517876in}}%
\pgfpathlineto{\pgfqpoint{11.333038in}{3.109451in}}%
\pgfpathlineto{\pgfqpoint{9.795960in}{3.109451in}}%
\pgfpathlineto{\pgfqpoint{9.795960in}{4.517876in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110574in}{1.701026in}}{\pgfqpoint{10.759541in}{9.858974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.289227,0.726459,0.763645}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.333038in}{4.517876in}}%
\pgfpathlineto{\pgfqpoint{12.870115in}{4.517876in}}%
\pgfpathlineto{\pgfqpoint{12.870115in}{3.109451in}}%
\pgfpathlineto{\pgfqpoint{11.333038in}{3.109451in}}%
\pgfpathlineto{\pgfqpoint{11.333038in}{4.517876in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110574in}{1.701026in}}{\pgfqpoint{10.759541in}{9.858974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226113,0.684137,0.765429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110574in}{3.109451in}}%
\pgfpathlineto{\pgfqpoint{3.647651in}{3.109451in}}%
\pgfpathlineto{\pgfqpoint{3.647651in}{1.701026in}}%
\pgfpathlineto{\pgfqpoint{2.110574in}{1.701026in}}%
\pgfpathlineto{\pgfqpoint{2.110574in}{3.109451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110574in}{1.701026in}}{\pgfqpoint{10.759541in}{9.858974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.821300,0.929873,0.702653}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647651in}{3.109451in}}%
\pgfpathlineto{\pgfqpoint{5.184728in}{3.109451in}}%
\pgfpathlineto{\pgfqpoint{5.184728in}{1.701026in}}%
\pgfpathlineto{\pgfqpoint{3.647651in}{1.701026in}}%
\pgfpathlineto{\pgfqpoint{3.647651in}{3.109451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110574in}{1.701026in}}{\pgfqpoint{10.759541in}{9.858974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127643,0.426667,0.686136}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.184728in}{3.109451in}}%
\pgfpathlineto{\pgfqpoint{6.721806in}{3.109451in}}%
\pgfpathlineto{\pgfqpoint{6.721806in}{1.701026in}}%
\pgfpathlineto{\pgfqpoint{5.184728in}{1.701026in}}%
\pgfpathlineto{\pgfqpoint{5.184728in}{3.109451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110574in}{1.701026in}}{\pgfqpoint{10.759541in}{9.858974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273972,0.720800,0.765859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.721806in}{3.109451in}}%
\pgfpathlineto{\pgfqpoint{8.258883in}{3.109451in}}%
\pgfpathlineto{\pgfqpoint{8.258883in}{1.701026in}}%
\pgfpathlineto{\pgfqpoint{6.721806in}{1.701026in}}%
\pgfpathlineto{\pgfqpoint{6.721806in}{3.109451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110574in}{1.701026in}}{\pgfqpoint{10.759541in}{9.858974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143576,0.225236,0.590542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.258883in}{3.109451in}}%
\pgfpathlineto{\pgfqpoint{9.795960in}{3.109451in}}%
\pgfpathlineto{\pgfqpoint{9.795960in}{1.701026in}}%
\pgfpathlineto{\pgfqpoint{8.258883in}{1.701026in}}%
\pgfpathlineto{\pgfqpoint{8.258883in}{3.109451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110574in}{1.701026in}}{\pgfqpoint{10.759541in}{9.858974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.289227,0.726459,0.763645}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.795960in}{3.109451in}}%
\pgfpathlineto{\pgfqpoint{11.333038in}{3.109451in}}%
\pgfpathlineto{\pgfqpoint{11.333038in}{1.701026in}}%
\pgfpathlineto{\pgfqpoint{9.795960in}{1.701026in}}%
\pgfpathlineto{\pgfqpoint{9.795960in}{3.109451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110574in}{1.701026in}}{\pgfqpoint{10.759541in}{9.858974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.333038in}{3.109451in}}%
\pgfpathlineto{\pgfqpoint{12.870115in}{3.109451in}}%
\pgfpathlineto{\pgfqpoint{12.870115in}{1.701026in}}%
\pgfpathlineto{\pgfqpoint{11.333038in}{1.701026in}}%
\pgfpathlineto{\pgfqpoint{11.333038in}{3.109451in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879113in}{1.701026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.000803in, y=0.640653in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QoS-log-rule}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.416190in}{1.701026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.772297in, y=0.875070in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RAD-DS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.953267in}{1.701026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.293484in, y=0.859179in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}EXP/PF}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.490344in}{1.701026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.104391in, y=0.133009in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}EXP-RULE VT-SH}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.027422in}{1.701026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.198747in, y=0.690287in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}A-EXP/PF}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.564499in}{1.701026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.018065in, y=0.972528in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2L-FLS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.101576in}{1.701026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.542129in, y=0.959515in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}WD-PS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110574in}{10.855788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.013352in,y=10.855788in,right,]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QoS-log-rule}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110574in}{9.447363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.013352in,y=9.447363in,right,]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RAD-DS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110574in}{8.038938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.013352in,y=8.038938in,right,]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}EXP/PF}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110574in}{6.630513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.013352in,y=6.630513in,right,]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}EXP-RULE VT-SH}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110574in}{5.222088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.013352in,y=5.222088in,right,]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}A-EXP/PF}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110574in}{3.813664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.013352in,y=3.813664in,right,]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2L-FLS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110574in}{2.405239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.013352in,y=2.405239in,right,]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}WD-PS}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.416190in,y=10.855788in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}12.72}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.953267in,y=10.855788in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8.44}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.490344in,y=10.855788in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9.98}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.027422in,y=10.855788in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6.92}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.564499in,y=10.855788in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.46}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.101576in,y=10.855788in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5.18}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.879113in,y=9.447363in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}12.72}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.953267in,y=9.447363in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6.27}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.490344in,y=9.447363in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.80}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.027422in,y=9.447363in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7.15}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.564499in,y=9.447363in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}13.12}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.101576in,y=9.447363in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.879113in,y=8.038938in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8.44}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.416190in,y=8.038938in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6.27}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.490344in,y=8.038938in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4.12}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.027422in,y=8.038938in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.52}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.564499in,y=8.038938in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8.88}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.101576in,y=8.038938in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3.33}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.879113in,y=6.630513in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9.98}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.416190in,y=6.630513in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.80}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.953267in,y=6.630513in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4.12}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.027422in,y=6.630513in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4.65}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.564499in,y=6.630513in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10.39}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.101576in,y=6.630513in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5.52}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.879113in,y=5.222088in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6.92}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.416190in,y=5.222088in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7.15}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.953267in,y=5.222088in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.52}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.490344in,y=5.222088in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4.65}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.564499in,y=5.222088in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7.37}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.101576in,y=5.222088in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.87}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.879113in,y=3.813664in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.46}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.416190in,y=3.813664in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}13.12}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.953267in,y=3.813664in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8.88}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.490344in,y=3.813664in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10.39}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.027422in,y=3.813664in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7.37}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.101576in,y=3.813664in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5.62}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.879113in,y=2.405239in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5.18}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.416190in,y=2.405239in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.953267in,y=2.405239in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3.33}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.490344in,y=2.405239in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5.52}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.027422in,y=2.405239in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.87}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.564499in,y=2.405239in,,]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5.62}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.542586in}{2.686924in}}%
\pgfpathlineto{\pgfqpoint{13.936945in}{2.686924in}}%
\pgfpathlineto{\pgfqpoint{13.936945in}{10.574103in}}%
\pgfpathlineto{\pgfqpoint{13.542586in}{10.574103in}}%
\pgfpathlineto{\pgfqpoint{13.542586in}{2.686924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.540000in}{2.690000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.400000in,height=7.880000in]{similarity_avg_throughput_qos-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.936945in}{3.909530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.034167in, y=3.826196in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.936945in}{5.498449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.034167in, y=5.415115in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.936945in}{7.087368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.034167in, y=7.004034in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.936945in}{8.676287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.034167in, y=8.592953in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.936945in}{10.265206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.034167in, y=10.181872in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.309859in,y=6.630513in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RMSE}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.542586in}{2.686924in}}%
\pgfpathlineto{\pgfqpoint{13.739766in}{2.686924in}}%
\pgfpathlineto{\pgfqpoint{13.936945in}{2.686924in}}%
\pgfpathlineto{\pgfqpoint{13.936945in}{10.574103in}}%
\pgfpathlineto{\pgfqpoint{13.739766in}{10.574103in}}%
\pgfpathlineto{\pgfqpoint{13.542586in}{10.574103in}}%
\pgfpathlineto{\pgfqpoint{13.542586in}{2.686924in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/similarity_avg_throughput_qos.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkslategrey38}{RGB}{38,38,38}

\begin{axis}[
colorbar,
colorbar style={ylabel={RMSE}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.0313725490196078,0.113725490196078,0.345098039215686);
  rgb(1pt)=(0.145098039215686,0.203921568627451,0.580392156862745);
  rgb(2pt)=(0.133333333333333,0.368627450980392,0.658823529411765);
  rgb(3pt)=(0.113725490196078,0.568627450980392,0.752941176470588);
  rgb(4pt)=(0.254901960784314,0.713725490196078,0.768627450980392);
  rgb(5pt)=(0.498039215686275,0.803921568627451,0.733333333333333);
  rgb(6pt)=(0.780392156862745,0.913725490196078,0.705882352941177);
  rgb(7pt)=(0.929411764705882,0.972549019607843,0.694117647058824);
  rgb(8pt)=(1,1,0.850980392156863)
},
point meta max=7.51296667265216,
point meta min=2.79193945802379,
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xmin=0, xmax=6,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5,5.5},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={RAD-DS,QoS-FK,EXP-RULE-VT-SH,EXP/PF,2L-FLS,WD-PS},
y dir=reverse,
y grid style={darkgrey176},
ymin=0, ymax=6,
ytick style={color=black},
ytick={0.5,1.5,2.5,3.5,4.5,5.5},
yticklabels={RAD-DS,QoS-FK,EXP-RULE-VT-SH,EXP/PF,2L-FLS,WD-PS}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=6, ymin=6, ymax=0] {similarity_avg_throughput_qos-000.png};
\draw (axis cs:1.5,0.5) node[
  scale=0.8,
  text=darkslategrey38,
  rotate=0.0
]{7.51};
\draw (axis cs:2.5,0.5) node[
  scale=0.8,
  text=white,
  rotate=0.0
]{3.85};
\draw (axis cs:3.5,0.5) node[
  scale=0.8,
  text=darkslategrey38,
  rotate=0.0
]{7.20};
\draw (axis cs:4.5,0.5) node[
  scale=0.8,
  text=darkslategrey38,
  rotate=0.0
]{6.80};
\draw (axis cs:5.5,0.5) node[
  scale=0.8,
  text=darkslategrey38,
  rotate=0.0
]{9.68};
\draw (axis cs:0.5,1.5) node[
  scale=0.8,
  text=darkslategrey38,
  rotate=0.0
]{7.51};
\draw (axis cs:2.5,1.5) node[
  scale=0.8,
  text=white,
  rotate=0.0
]{4.35};
\draw (axis cs:3.5,1.5) node[
  scale=0.8,
  text=white,
  rotate=0.0
]{2.79};
\draw (axis cs:4.5,1.5) node[
  scale=0.8,
  text=darkslategrey38,
  rotate=0.0
]{5.91};
\draw (axis cs:5.5,1.5) node[
  scale=0.8,
  text=white,
  rotate=0.0
]{4.81};
\draw (axis cs:0.5,2.5) node[
  scale=0.8,
  text=white,
  rotate=0.0
]{3.85};
\draw (axis cs:1.5,2.5) node[
  scale=0.8,
  text=white,
  rotate=0.0
]{4.35};
\draw (axis cs:3.5,2.5) node[
  scale=0.8,
  text=white,
  rotate=0.0
]{3.53};
\draw (axis cs:4.5,2.5) node[
  scale=0.8,
  text=white,
  rotate=0.0
]{4.52};
\draw (axis cs:5.5,2.5) node[
  scale=0.8,
  text=darkslategrey38,
  rotate=0.0
]{6.26};
\draw (axis cs:0.5,3.5) node[
  scale=0.8,
  text=darkslategrey38,
  rotate=0.0
]{7.20};
\draw (axis cs:1.5,3.5) node[
  scale=0.8,
  text=white,
  rotate=0.0
]{2.79};
\draw (axis cs:2.5,3.5) node[
  scale=0.8,
  text=white,
  rotate=0.0
]{3.53};
\draw (axis cs:4.5,3.5) node[
  scale=0.8,
  text=darkslategrey38,
  rotate=0.0
]{5.94};
\draw (axis cs:5.5,3.5) node[
  scale=0.8,
  text=white,
  rotate=0.0
]{5.13};
\draw (axis cs:0.5,4.5) node[
  scale=0.8,
  text=darkslategrey38,
  rotate=0.0
]{6.80};
\draw (axis cs:1.5,4.5) node[
  scale=0.8,
  text=darkslategrey38,
  rotate=0.0
]{5.91};
\draw (axis cs:2.5,4.5) node[
  scale=0.8,
  text=white,
  rotate=0.0
]{4.52};
\draw (axis cs:3.5,4.5) node[
  scale=0.8,
  text=darkslategrey38,
  rotate=0.0
]{5.94};
\draw (axis cs:5.5,4.5) node[
  scale=0.8,
  text=white,
  rotate=0.0
]{4.13};
\draw (axis cs:0.5,5.5) node[
  scale=0.8,
  text=darkslategrey38,
  rotate=0.0
]{9.68};
\draw (axis cs:1.5,5.5) node[
  scale=0.8,
  text=white,
  rotate=0.0
]{4.81};
\draw (axis cs:2.5,5.5) node[
  scale=0.8,
  text=darkslategrey38,
  rotate=0.0
]{6.26};
\draw (axis cs:3.5,5.5) node[
  scale=0.8,
  text=white,
  rotate=0.0
]{5.13};
\draw (axis cs:4.5,5.5) node[
  scale=0.8,
  text=white,
  rotate=0.0
]{4.13};
\end{axis}

\end{tikzpicture}


==> figures/starvation_rates.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{16.000000in}{8.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{16.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{16.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650001in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{15.850000in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{15.850000in}{7.650926in}}%
\pgfpathlineto{\pgfqpoint{0.650001in}{7.650926in}}%
\pgfpathlineto{\pgfqpoint{0.650001in}{1.363316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650001in}{1.363316in}}{\pgfqpoint{15.199999in}{6.287610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340910in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{1.608358in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{1.608358in}{7.351516in}}%
\pgfpathlineto{\pgfqpoint{1.340910in}{7.351516in}}%
\pgfpathlineto{\pgfqpoint{1.340910in}{1.363316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650001in}{1.363316in}}{\pgfqpoint{15.199999in}{6.287610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123901in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{3.391350in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{3.391350in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{3.123901in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{3.123901in}{1.363316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650001in}{1.363316in}}{\pgfqpoint{15.199999in}{6.287610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.906892in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{5.174341in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{5.174341in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{4.906892in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{4.906892in}{1.363316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650001in}{1.363316in}}{\pgfqpoint{15.199999in}{6.287610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.689883in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{6.957332in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{6.957332in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{6.689883in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{6.689883in}{1.363316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650001in}{1.363316in}}{\pgfqpoint{15.199999in}{6.287610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.472874in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{8.740323in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{8.740323in}{7.351516in}}%
\pgfpathlineto{\pgfqpoint{8.472874in}{7.351516in}}%
\pgfpathlineto{\pgfqpoint{8.472874in}{1.363316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650001in}{1.363316in}}{\pgfqpoint{15.199999in}{6.287610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.255865in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{10.523314in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{10.523314in}{2.560956in}}%
\pgfpathlineto{\pgfqpoint{10.255865in}{2.560956in}}%
\pgfpathlineto{\pgfqpoint{10.255865in}{1.363316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650001in}{1.363316in}}{\pgfqpoint{15.199999in}{6.287610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.038856in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{12.306305in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{12.306305in}{3.758596in}}%
\pgfpathlineto{\pgfqpoint{12.038856in}{3.758596in}}%
\pgfpathlineto{\pgfqpoint{12.038856in}{1.363316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650001in}{1.363316in}}{\pgfqpoint{15.199999in}{6.287610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.821848in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{14.089296in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{14.089296in}{3.758596in}}%
\pgfpathlineto{\pgfqpoint{13.821848in}{3.758596in}}%
\pgfpathlineto{\pgfqpoint{13.821848in}{1.363316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650001in}{1.363316in}}{\pgfqpoint{15.199999in}{6.287610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608358in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{1.875807in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{1.875807in}{6.752696in}}%
\pgfpathlineto{\pgfqpoint{1.608358in}{6.752696in}}%
\pgfpathlineto{\pgfqpoint{1.608358in}{1.363316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650001in}{1.363316in}}{\pgfqpoint{15.199999in}{6.287610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391350in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{3.658798in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{3.658798in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{3.391350in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{3.391350in}{1.363316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650001in}{1.363316in}}{\pgfqpoint{15.199999in}{6.287610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.174341in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{5.441789in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{5.441789in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{5.174341in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{5.174341in}{1.363316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650001in}{1.363316in}}{\pgfqpoint{15.199999in}{6.287610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.957332in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{7.224780in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{7.224780in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{6.957332in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{6.957332in}{1.363316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650001in}{1.363316in}}{\pgfqpoint{15.199999in}{6.287610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.740323in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{9.007772in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{9.007772in}{7.351516in}}%
\pgfpathlineto{\pgfqpoint{8.740323in}{7.351516in}}%
\pgfpathlineto{\pgfqpoint{8.740323in}{1.363316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650001in}{1.363316in}}{\pgfqpoint{15.199999in}{6.287610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.523314in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{10.790763in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{10.790763in}{1.962136in}}%
\pgfpathlineto{\pgfqpoint{10.523314in}{1.962136in}}%
\pgfpathlineto{\pgfqpoint{10.523314in}{1.363316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650001in}{1.363316in}}{\pgfqpoint{15.199999in}{6.287610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.306305in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{12.573754in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{12.573754in}{3.159776in}}%
\pgfpathlineto{\pgfqpoint{12.306305in}{3.159776in}}%
\pgfpathlineto{\pgfqpoint{12.306305in}{1.363316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650001in}{1.363316in}}{\pgfqpoint{15.199999in}{6.287610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.089296in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{14.356745in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{14.356745in}{3.159776in}}%
\pgfpathlineto{\pgfqpoint{14.089296in}{3.159776in}}%
\pgfpathlineto{\pgfqpoint{14.089296in}{1.363316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650001in}{1.363316in}}{\pgfqpoint{15.199999in}{6.287610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875807in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{2.143256in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{2.143256in}{1.962136in}}%
\pgfpathlineto{\pgfqpoint{1.875807in}{1.962136in}}%
\pgfpathlineto{\pgfqpoint{1.875807in}{1.363316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650001in}{1.363316in}}{\pgfqpoint{15.199999in}{6.287610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658798in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{3.926247in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{3.926247in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{3.658798in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{3.658798in}{1.363316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650001in}{1.363316in}}{\pgfqpoint{15.199999in}{6.287610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.441789in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{5.709238in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{5.709238in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{5.441789in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{5.441789in}{1.363316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650001in}{1.363316in}}{\pgfqpoint{15.199999in}{6.287610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.224780in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{7.492229in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{7.492229in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{7.224780in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{7.224780in}{1.363316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650001in}{1.363316in}}{\pgfqpoint{15.199999in}{6.287610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.007772in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{9.275220in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{9.275220in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{9.007772in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{9.007772in}{1.363316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650001in}{1.363316in}}{\pgfqpoint{15.199999in}{6.287610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.790763in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{11.058211in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{11.058211in}{1.962136in}}%
\pgfpathlineto{\pgfqpoint{10.790763in}{1.962136in}}%
\pgfpathlineto{\pgfqpoint{10.790763in}{1.363316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650001in}{1.363316in}}{\pgfqpoint{15.199999in}{6.287610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.573754in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{12.841202in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{12.841202in}{3.159776in}}%
\pgfpathlineto{\pgfqpoint{12.573754in}{3.159776in}}%
\pgfpathlineto{\pgfqpoint{12.573754in}{1.363316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650001in}{1.363316in}}{\pgfqpoint{15.199999in}{6.287610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.356745in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{14.624194in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{14.624194in}{3.159776in}}%
\pgfpathlineto{\pgfqpoint{14.356745in}{3.159776in}}%
\pgfpathlineto{\pgfqpoint{14.356745in}{1.363316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650001in}{1.363316in}}{\pgfqpoint{15.199999in}{6.287610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143256in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{2.410704in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{2.410704in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{2.143256in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{2.143256in}{1.363316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650001in}{1.363316in}}{\pgfqpoint{15.199999in}{6.287610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926247in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{4.193696in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{4.193696in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{3.926247in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{3.926247in}{1.363316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650001in}{1.363316in}}{\pgfqpoint{15.199999in}{6.287610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.709238in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{5.976687in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{5.976687in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{5.709238in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{5.709238in}{1.363316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650001in}{1.363316in}}{\pgfqpoint{15.199999in}{6.287610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.492229in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{7.759678in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{7.759678in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{7.492229in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{7.492229in}{1.363316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650001in}{1.363316in}}{\pgfqpoint{15.199999in}{6.287610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.275220in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{9.542669in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{9.542669in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{9.275220in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{9.275220in}{1.363316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650001in}{1.363316in}}{\pgfqpoint{15.199999in}{6.287610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.058211in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{11.325660in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{11.325660in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{11.058211in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{11.058211in}{1.363316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650001in}{1.363316in}}{\pgfqpoint{15.199999in}{6.287610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.841202in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{13.108651in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{13.108651in}{3.159776in}}%
\pgfpathlineto{\pgfqpoint{12.841202in}{3.159776in}}%
\pgfpathlineto{\pgfqpoint{12.841202in}{1.363316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650001in}{1.363316in}}{\pgfqpoint{15.199999in}{6.287610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.624194in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{14.891642in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{14.891642in}{3.159776in}}%
\pgfpathlineto{\pgfqpoint{14.624194in}{3.159776in}}%
\pgfpathlineto{\pgfqpoint{14.624194in}{1.363316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650001in}{1.363316in}}{\pgfqpoint{15.199999in}{6.287610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410704in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{2.678153in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{2.678153in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{2.410704in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{2.410704in}{1.363316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650001in}{1.363316in}}{\pgfqpoint{15.199999in}{6.287610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193696in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{4.461144in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{4.461144in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{4.193696in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{4.193696in}{1.363316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650001in}{1.363316in}}{\pgfqpoint{15.199999in}{6.287610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.976687in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{6.244135in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{6.244135in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{5.976687in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{5.976687in}{1.363316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650001in}{1.363316in}}{\pgfqpoint{15.199999in}{6.287610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.759678in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{8.027126in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{8.027126in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{7.759678in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{7.759678in}{1.363316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650001in}{1.363316in}}{\pgfqpoint{15.199999in}{6.287610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.542669in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{9.810118in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{9.810118in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{9.542669in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{9.542669in}{1.363316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650001in}{1.363316in}}{\pgfqpoint{15.199999in}{6.287610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.325660in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{11.593109in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{11.593109in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{11.325660in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{11.325660in}{1.363316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650001in}{1.363316in}}{\pgfqpoint{15.199999in}{6.287610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.108651in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{13.376100in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{13.376100in}{2.560956in}}%
\pgfpathlineto{\pgfqpoint{13.108651in}{2.560956in}}%
\pgfpathlineto{\pgfqpoint{13.108651in}{1.363316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650001in}{1.363316in}}{\pgfqpoint{15.199999in}{6.287610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.891642in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{15.159091in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{15.159091in}{2.560956in}}%
\pgfpathlineto{\pgfqpoint{14.891642in}{2.560956in}}%
\pgfpathlineto{\pgfqpoint{14.891642in}{1.363316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009531in}{1.363316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.455466in, y=0.662924in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QoS-log-rule}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.792523in}{1.363316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.390137in, y=0.814603in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RAD-DS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.575514in}{1.363316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.163579in, y=0.805055in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}EXP/PF}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.358505in}{1.363316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.489624in, y=0.348108in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}EXP-RULE VT-SH}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.141496in}{1.363316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.623168in, y=0.698661in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}A-EXP/PF}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.924487in}{1.363316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.582118in, y=0.874620in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2L-FLS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.707478in}{1.363316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.027378in, y=0.536889in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LTTI-Proposed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.490469in}{1.363316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.118092in, y=0.844611in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QoS-FK}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.250000in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Scheduler}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650001in}{1.363316in}}{\pgfqpoint{15.199999in}{6.287610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.650001in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{15.850000in}{1.363316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650001in}{1.363316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483334in, y=1.315091in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650001in}{1.363316in}}{\pgfqpoint{15.199999in}{6.287610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.650001in}{2.560956in}}%
\pgfpathlineto{\pgfqpoint{15.850000in}{2.560956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650001in}{2.560956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413889in, y=2.512731in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650001in}{1.363316in}}{\pgfqpoint{15.199999in}{6.287610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.650001in}{3.758596in}}%
\pgfpathlineto{\pgfqpoint{15.850000in}{3.758596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650001in}{3.758596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413889in, y=3.710371in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650001in}{1.363316in}}{\pgfqpoint{15.199999in}{6.287610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.650001in}{4.956236in}}%
\pgfpathlineto{\pgfqpoint{15.850000in}{4.956236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650001in}{4.956236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413889in, y=4.908011in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650001in}{1.363316in}}{\pgfqpoint{15.199999in}{6.287610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.650001in}{6.153876in}}%
\pgfpathlineto{\pgfqpoint{15.850000in}{6.153876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650001in}{6.153876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413889in, y=6.105651in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650001in}{1.363316in}}{\pgfqpoint{15.199999in}{6.287610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.650001in}{7.351516in}}%
\pgfpathlineto{\pgfqpoint{15.850000in}{7.351516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650001in}{7.351516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=7.303291in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288889in,y=4.507121in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Percentage of Runs (%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650001in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{0.650001in}{7.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.850000in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{15.850000in}{7.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650001in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{15.850000in}{1.363316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650001in}{7.650926in}}%
\pgfpathlineto{\pgfqpoint{15.850000in}{7.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.250000in,y=7.734260in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Cumulative UE Starvation Rates by Scheduler}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.305246in}{6.571451in}}%
\pgfpathlineto{\pgfqpoint{15.752778in}{6.571451in}}%
\pgfpathquadraticcurveto{\pgfqpoint{15.780556in}{6.571451in}}{\pgfqpoint{15.780556in}{6.599229in}}%
\pgfpathlineto{\pgfqpoint{15.780556in}{7.553704in}}%
\pgfpathquadraticcurveto{\pgfqpoint{15.780556in}{7.581482in}}{\pgfqpoint{15.752778in}{7.581482in}}%
\pgfpathlineto{\pgfqpoint{14.305246in}{7.581482in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.277468in}{7.581482in}}{\pgfqpoint{14.277468in}{7.553704in}}%
\pgfpathlineto{\pgfqpoint{14.277468in}{6.599229in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.277468in}{6.571451in}}{\pgfqpoint{14.305246in}{6.571451in}}%
\pgfpathlineto{\pgfqpoint{14.305246in}{6.571451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.333024in}{7.428704in}}%
\pgfpathlineto{\pgfqpoint{14.610802in}{7.428704in}}%
\pgfpathlineto{\pgfqpoint{14.610802in}{7.525926in}}%
\pgfpathlineto{\pgfqpoint{14.333024in}{7.525926in}}%
\pgfpathlineto{\pgfqpoint{14.333024in}{7.428704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.721913in,y=7.428704in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\geq 1$ UE starved}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.333024in}{7.235031in}}%
\pgfpathlineto{\pgfqpoint{14.610802in}{7.235031in}}%
\pgfpathlineto{\pgfqpoint{14.610802in}{7.332253in}}%
\pgfpathlineto{\pgfqpoint{14.333024in}{7.332253in}}%
\pgfpathlineto{\pgfqpoint{14.333024in}{7.235031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.721913in,y=7.235031in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\geq 2$ UEs starved}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.333024in}{7.041358in}}%
\pgfpathlineto{\pgfqpoint{14.610802in}{7.041358in}}%
\pgfpathlineto{\pgfqpoint{14.610802in}{7.138581in}}%
\pgfpathlineto{\pgfqpoint{14.333024in}{7.138581in}}%
\pgfpathlineto{\pgfqpoint{14.333024in}{7.041358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.721913in,y=7.041358in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\geq 3$ UEs starved}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.333024in}{6.847686in}}%
\pgfpathlineto{\pgfqpoint{14.610802in}{6.847686in}}%
\pgfpathlineto{\pgfqpoint{14.610802in}{6.944908in}}%
\pgfpathlineto{\pgfqpoint{14.333024in}{6.944908in}}%
\pgfpathlineto{\pgfqpoint{14.333024in}{6.847686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.721913in,y=6.847686in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\geq 4$ UEs starved}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.333024in}{6.654013in}}%
\pgfpathlineto{\pgfqpoint{14.610802in}{6.654013in}}%
\pgfpathlineto{\pgfqpoint{14.610802in}{6.751235in}}%
\pgfpathlineto{\pgfqpoint{14.333024in}{6.751235in}}%
\pgfpathlineto{\pgfqpoint{14.333024in}{6.654013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.721913in,y=6.654013in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\geq 5$ UEs starved}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/starvation_rates.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=\linewidth,
height=0.8\linewidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgrey204,at={(1.25,1.05)},anchor=south,font=\scriptsize},
legend columns=6,
% tick align=outside,
tick pos=left,
% title={UE Starvation Rates by Scheduler},
x grid style={darkgrey176},
% xlabel={Scheduler},
xmin=-0.83, xmax=10.83,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10},
xticklabel style={rotate=45.0,anchor=east,font=\tiny},
xticklabels={
  RR,
  BCQI,
  FT,
  PF,
  Lean Sched,
  Log Rule,
  PFB,
  {GPF \(\displaystyle 0.6\), \(\displaystyle 0.7\)},
  {GPF \(\displaystyle 0.2\), \(\displaystyle 0.7\)},
  {GPF \(\displaystyle 0.6\), \(\displaystyle 0.2\)},
  EUFS
},
y grid style={darkgrey176},
ylabel={Starvation Rate},
ymin=0, ymax=1.0,
ytick style={color=black},
ymajorgrids,
yminorgrids,
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize}
]

\addlegendimage{empty legend}
\addlegendentry{Number of starved UEs:}


\draw[draw=black,fill=steelblue31119180] (axis cs:-0.3,0) rectangle (axis cs:0.3,0);
\addlegendimage{ybar,ybar legend,draw=black,fill=steelblue31119180}
\addlegendentry{1}

\draw[draw=black,fill=steelblue31119180] (axis cs:0.7,0) rectangle (axis cs:1.3,0.1);
\draw[draw=black,fill=steelblue31119180] (axis cs:1.7,0) rectangle (axis cs:2.3,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:2.7,0) rectangle (axis cs:3.3,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:3.7,0) rectangle (axis cs:4.3,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:4.7,0) rectangle (axis cs:5.3,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:5.7,0) rectangle (axis cs:6.3,0.1);
\draw[draw=black,fill=steelblue31119180] (axis cs:6.7,0) rectangle (axis cs:7.3,0.1);
\draw[draw=black,fill=steelblue31119180] (axis cs:7.7,0) rectangle (axis cs:8.3,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:8.7,0) rectangle (axis cs:9.3,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:9.7,0) rectangle (axis cs:10.3,0);
\draw[draw=black,fill=darkorange25512714] (axis cs:-0.3,0) rectangle (axis cs:0.3,0);
\addlegendimage{ybar,ybar legend,draw=black,fill=darkorange25512714}
\addlegendentry{2}

\draw[draw=black,fill=darkorange25512714] (axis cs:0.7,0.1) rectangle (axis cs:1.3,1);
\draw[draw=black,fill=darkorange25512714] (axis cs:1.7,0) rectangle (axis cs:2.3,0);
\draw[draw=black,fill=darkorange25512714] (axis cs:2.7,0) rectangle (axis cs:3.3,0);
\draw[draw=black,fill=darkorange25512714] (axis cs:3.7,0) rectangle (axis cs:4.3,0.7);
\draw[draw=black,fill=darkorange25512714] (axis cs:4.7,0) rectangle (axis cs:5.3,0);
\draw[draw=black,fill=darkorange25512714] (axis cs:5.7,0.1) rectangle (axis cs:6.3,0.1);
\draw[draw=black,fill=darkorange25512714] (axis cs:6.7,0.1) rectangle (axis cs:7.3,0.1);
\draw[draw=black,fill=darkorange25512714] (axis cs:7.7,0) rectangle (axis cs:8.3,0);
\draw[draw=black,fill=darkorange25512714] (axis cs:8.7,0) rectangle (axis cs:9.3,0);
\draw[draw=black,fill=darkorange25512714] (axis cs:9.7,0) rectangle (axis cs:10.3,0);
\draw[draw=black,fill=forestgreen4416044] (axis cs:-0.3,0) rectangle (axis cs:0.3,0);
\addlegendimage{ybar,ybar legend,draw=black,fill=forestgreen4416044}
\addlegendentry{3}

\draw[draw=black,fill=forestgreen4416044] (axis cs:0.7,1) rectangle (axis cs:1.3,1);
\draw[draw=black,fill=forestgreen4416044] (axis cs:1.7,0) rectangle (axis cs:2.3,0);
\draw[draw=black,fill=forestgreen4416044] (axis cs:2.7,0) rectangle (axis cs:3.3,0);
\draw[draw=black,fill=forestgreen4416044] (axis cs:3.7,0.7) rectangle (axis cs:4.3,0.7);
\draw[draw=black,fill=forestgreen4416044] (axis cs:4.7,0) rectangle (axis cs:5.3,0);
\draw[draw=black,fill=forestgreen4416044] (axis cs:5.7,0.1) rectangle (axis cs:6.3,0.1);
\draw[draw=black,fill=forestgreen4416044] (axis cs:6.7,0.1) rectangle (axis cs:7.3,0.1);
\draw[draw=black,fill=forestgreen4416044] (axis cs:7.7,0) rectangle (axis cs:8.3,0);
\draw[draw=black,fill=forestgreen4416044] (axis cs:8.7,0) rectangle (axis cs:9.3,0);
\draw[draw=black,fill=forestgreen4416044] (axis cs:9.7,0) rectangle (axis cs:10.3,0);
\draw[draw=black,fill=crimson2143940] (axis cs:-0.3,0) rectangle (axis cs:0.3,0);
\addlegendimage{ybar,ybar legend,draw=black,fill=crimson2143940}
\addlegendentry{4}

\draw[draw=black,fill=crimson2143940] (axis cs:0.7,1) rectangle (axis cs:1.3,1);
\draw[draw=black,fill=crimson2143940] (axis cs:1.7,0) rectangle (axis cs:2.3,0);
\draw[draw=black,fill=crimson2143940] (axis cs:2.7,0) rectangle (axis cs:3.3,0);
\draw[draw=black,fill=crimson2143940] (axis cs:3.7,0.7) rectangle (axis cs:4.3,0.7);
\draw[draw=black,fill=crimson2143940] (axis cs:4.7,0) rectangle (axis cs:5.3,0);
\draw[draw=black,fill=crimson2143940] (axis cs:5.7,0.1) rectangle (axis cs:6.3,0.1);
\draw[draw=black,fill=crimson2143940] (axis cs:6.7,0.1) rectangle (axis cs:7.3,0.1);
\draw[draw=black,fill=crimson2143940] (axis cs:7.7,0) rectangle (axis cs:8.3,0);
\draw[draw=black,fill=crimson2143940] (axis cs:8.7,0) rectangle (axis cs:9.3,0);
\draw[draw=black,fill=crimson2143940] (axis cs:9.7,0) rectangle (axis cs:10.3,0);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:-0.3,0) rectangle (axis cs:0.3,0);
\addlegendimage{ybar,ybar legend,draw=black,fill=mediumpurple148103189}
\addlegendentry{5}

\draw[draw=black,fill=mediumpurple148103189] (axis cs:0.7,1) rectangle (axis cs:1.3,1);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:1.7,0) rectangle (axis cs:2.3,0);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:2.7,0) rectangle (axis cs:3.3,0);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:3.7,0.7) rectangle (axis cs:4.3,0.7);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:4.7,0) rectangle (axis cs:5.3,0);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:5.7,0.1) rectangle (axis cs:6.3,0.1);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:6.7,0.1) rectangle (axis cs:7.3,0.1);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:7.7,0) rectangle (axis cs:8.3,0);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:8.7,0) rectangle (axis cs:9.3,0);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:9.7,0) rectangle (axis cs:10.3,0);
\end{axis}

\end{tikzpicture}


==> figures/starvation_rates_ftp.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=24.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{24.000000}{28.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{16.000000in}{10.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{16.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{16.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333167in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{15.640000in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{15.640000in}{9.640000in}}%
\pgfpathlineto{\pgfqpoint{1.333167in}{9.640000in}}%
\pgfpathlineto{\pgfqpoint{1.333167in}{3.800927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{3.800927in}}{\pgfqpoint{14.306833in}{5.839073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983478in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{2.164960in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{2.164960in}{4.357029in}}%
\pgfpathlineto{\pgfqpoint{1.983478in}{4.357029in}}%
\pgfpathlineto{\pgfqpoint{1.983478in}{3.800927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{3.800927in}}{\pgfqpoint{14.306833in}{5.839073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193358in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{3.374840in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{3.374840in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{3.193358in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{3.193358in}{3.800927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{3.800927in}}{\pgfqpoint{14.306833in}{5.839073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403238in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{4.584720in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{4.584720in}{5.469233in}}%
\pgfpathlineto{\pgfqpoint{4.403238in}{5.469233in}}%
\pgfpathlineto{\pgfqpoint{4.403238in}{3.800927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{3.800927in}}{\pgfqpoint{14.306833in}{5.839073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.613118in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{5.794600in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{5.794600in}{4.357029in}}%
\pgfpathlineto{\pgfqpoint{5.613118in}{4.357029in}}%
\pgfpathlineto{\pgfqpoint{5.613118in}{3.800927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{3.800927in}}{\pgfqpoint{14.306833in}{5.839073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.822998in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{7.004480in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{7.004480in}{5.469233in}}%
\pgfpathlineto{\pgfqpoint{6.822998in}{5.469233in}}%
\pgfpathlineto{\pgfqpoint{6.822998in}{3.800927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{3.800927in}}{\pgfqpoint{14.306833in}{5.839073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.032879in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{8.214361in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{8.214361in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{8.032879in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{8.032879in}{3.800927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{3.800927in}}{\pgfqpoint{14.306833in}{5.839073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.242759in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{9.424241in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{9.424241in}{4.357029in}}%
\pgfpathlineto{\pgfqpoint{9.242759in}{4.357029in}}%
\pgfpathlineto{\pgfqpoint{9.242759in}{3.800927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{3.800927in}}{\pgfqpoint{14.306833in}{5.839073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.452639in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{10.634121in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{10.634121in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{10.452639in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{10.452639in}{3.800927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{3.800927in}}{\pgfqpoint{14.306833in}{5.839073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.662519in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{11.844001in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{11.844001in}{4.418818in}}%
\pgfpathlineto{\pgfqpoint{11.662519in}{4.418818in}}%
\pgfpathlineto{\pgfqpoint{11.662519in}{3.800927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{3.800927in}}{\pgfqpoint{14.306833in}{5.839073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.872399in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{13.053881in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{13.053881in}{4.812022in}}%
\pgfpathlineto{\pgfqpoint{12.872399in}{4.812022in}}%
\pgfpathlineto{\pgfqpoint{12.872399in}{3.800927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{3.800927in}}{\pgfqpoint{14.306833in}{5.839073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.082279in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{14.263761in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{14.263761in}{9.361949in}}%
\pgfpathlineto{\pgfqpoint{14.082279in}{9.361949in}}%
\pgfpathlineto{\pgfqpoint{14.082279in}{3.800927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{3.800927in}}{\pgfqpoint{14.306833in}{5.839073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164960in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{2.346442in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{2.346442in}{4.357029in}}%
\pgfpathlineto{\pgfqpoint{2.164960in}{4.357029in}}%
\pgfpathlineto{\pgfqpoint{2.164960in}{3.800927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{3.800927in}}{\pgfqpoint{14.306833in}{5.839073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374840in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{3.556322in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{3.556322in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{3.374840in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{3.374840in}{3.800927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{3.800927in}}{\pgfqpoint{14.306833in}{5.839073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.584720in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{4.766202in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{4.766202in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{4.584720in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{4.584720in}{3.800927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{3.800927in}}{\pgfqpoint{14.306833in}{5.839073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794600in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{5.976082in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{5.976082in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{5.794600in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{5.794600in}{3.800927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{3.800927in}}{\pgfqpoint{14.306833in}{5.839073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.004480in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{7.185962in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{7.185962in}{4.913131in}}%
\pgfpathlineto{\pgfqpoint{7.004480in}{4.913131in}}%
\pgfpathlineto{\pgfqpoint{7.004480in}{3.800927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{3.800927in}}{\pgfqpoint{14.306833in}{5.839073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.214361in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{8.395843in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{8.395843in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{8.214361in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{8.214361in}{3.800927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{3.800927in}}{\pgfqpoint{14.306833in}{5.839073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.424241in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{9.605723in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{9.605723in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{9.424241in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{9.424241in}{3.800927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{3.800927in}}{\pgfqpoint{14.306833in}{5.839073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.634121in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{10.815603in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{10.815603in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{10.634121in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{10.634121in}{3.800927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{3.800927in}}{\pgfqpoint{14.306833in}{5.839073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.844001in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{12.025483in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{12.025483in}{4.418818in}}%
\pgfpathlineto{\pgfqpoint{11.844001in}{4.418818in}}%
\pgfpathlineto{\pgfqpoint{11.844001in}{3.800927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{3.800927in}}{\pgfqpoint{14.306833in}{5.839073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.053881in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{13.235363in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{13.235363in}{4.306474in}}%
\pgfpathlineto{\pgfqpoint{13.053881in}{4.306474in}}%
\pgfpathlineto{\pgfqpoint{13.053881in}{3.800927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{3.800927in}}{\pgfqpoint{14.306833in}{5.839073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.263761in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{14.445243in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{14.445243in}{6.581438in}}%
\pgfpathlineto{\pgfqpoint{14.263761in}{6.581438in}}%
\pgfpathlineto{\pgfqpoint{14.263761in}{3.800927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{3.800927in}}{\pgfqpoint{14.306833in}{5.839073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346442in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{2.527924in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{2.527924in}{4.357029in}}%
\pgfpathlineto{\pgfqpoint{2.346442in}{4.357029in}}%
\pgfpathlineto{\pgfqpoint{2.346442in}{3.800927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{3.800927in}}{\pgfqpoint{14.306833in}{5.839073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.556322in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{3.737804in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{3.737804in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{3.556322in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{3.556322in}{3.800927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{3.800927in}}{\pgfqpoint{14.306833in}{5.839073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.766202in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{4.947684in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{4.947684in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{4.766202in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{4.766202in}{3.800927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{3.800927in}}{\pgfqpoint{14.306833in}{5.839073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.976082in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{6.157564in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{6.157564in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{5.976082in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{5.976082in}{3.800927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{3.800927in}}{\pgfqpoint{14.306833in}{5.839073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.185962in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{7.367444in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{7.367444in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{7.185962in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{7.185962in}{3.800927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{3.800927in}}{\pgfqpoint{14.306833in}{5.839073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.395843in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{8.577325in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{8.577325in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{8.395843in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{8.395843in}{3.800927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{3.800927in}}{\pgfqpoint{14.306833in}{5.839073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.605723in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{9.787205in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{9.787205in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{9.605723in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{9.605723in}{3.800927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{3.800927in}}{\pgfqpoint{14.306833in}{5.839073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.815603in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{10.997085in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{10.997085in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{10.815603in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{10.815603in}{3.800927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{3.800927in}}{\pgfqpoint{14.306833in}{5.839073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.025483in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{12.206965in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{12.206965in}{4.418818in}}%
\pgfpathlineto{\pgfqpoint{12.025483in}{4.418818in}}%
\pgfpathlineto{\pgfqpoint{12.025483in}{3.800927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{3.800927in}}{\pgfqpoint{14.306833in}{5.839073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.235363in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{13.416845in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{13.416845in}{4.306474in}}%
\pgfpathlineto{\pgfqpoint{13.235363in}{4.306474in}}%
\pgfpathlineto{\pgfqpoint{13.235363in}{3.800927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{3.800927in}}{\pgfqpoint{14.306833in}{5.839073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.445243in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{14.626725in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{14.626725in}{4.357029in}}%
\pgfpathlineto{\pgfqpoint{14.445243in}{4.357029in}}%
\pgfpathlineto{\pgfqpoint{14.445243in}{3.800927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{3.800927in}}{\pgfqpoint{14.306833in}{5.839073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527924in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{2.709406in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{2.709406in}{4.357029in}}%
\pgfpathlineto{\pgfqpoint{2.527924in}{4.357029in}}%
\pgfpathlineto{\pgfqpoint{2.527924in}{3.800927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{3.800927in}}{\pgfqpoint{14.306833in}{5.839073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.737804in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{3.919286in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{3.919286in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{3.737804in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{3.737804in}{3.800927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{3.800927in}}{\pgfqpoint{14.306833in}{5.839073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.947684in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{5.129166in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{5.129166in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{4.947684in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{4.947684in}{3.800927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{3.800927in}}{\pgfqpoint{14.306833in}{5.839073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.157564in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{6.339046in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{6.339046in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{6.157564in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{6.157564in}{3.800927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{3.800927in}}{\pgfqpoint{14.306833in}{5.839073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.367444in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{7.548926in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{7.548926in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{7.367444in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{7.367444in}{3.800927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{3.800927in}}{\pgfqpoint{14.306833in}{5.839073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.577325in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{8.758807in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{8.758807in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{8.577325in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{8.577325in}{3.800927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{3.800927in}}{\pgfqpoint{14.306833in}{5.839073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.787205in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{9.968687in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{9.968687in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{9.787205in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{9.787205in}{3.800927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{3.800927in}}{\pgfqpoint{14.306833in}{5.839073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.997085in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{11.178567in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{11.178567in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{10.997085in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{10.997085in}{3.800927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{3.800927in}}{\pgfqpoint{14.306833in}{5.839073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.206965in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{12.388447in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{12.388447in}{4.418818in}}%
\pgfpathlineto{\pgfqpoint{12.206965in}{4.418818in}}%
\pgfpathlineto{\pgfqpoint{12.206965in}{3.800927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{3.800927in}}{\pgfqpoint{14.306833in}{5.839073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.416845in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{13.598327in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{13.598327in}{4.306474in}}%
\pgfpathlineto{\pgfqpoint{13.416845in}{4.306474in}}%
\pgfpathlineto{\pgfqpoint{13.416845in}{3.800927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{3.800927in}}{\pgfqpoint{14.306833in}{5.839073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.626725in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{14.808207in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{14.808207in}{4.357029in}}%
\pgfpathlineto{\pgfqpoint{14.626725in}{4.357029in}}%
\pgfpathlineto{\pgfqpoint{14.626725in}{3.800927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{3.800927in}}{\pgfqpoint{14.306833in}{5.839073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709406in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{2.890888in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{2.890888in}{4.357029in}}%
\pgfpathlineto{\pgfqpoint{2.709406in}{4.357029in}}%
\pgfpathlineto{\pgfqpoint{2.709406in}{3.800927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{3.800927in}}{\pgfqpoint{14.306833in}{5.839073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919286in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{4.100768in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{4.100768in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{3.919286in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{3.919286in}{3.800927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{3.800927in}}{\pgfqpoint{14.306833in}{5.839073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.129166in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{5.310648in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{5.310648in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{5.129166in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{5.129166in}{3.800927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{3.800927in}}{\pgfqpoint{14.306833in}{5.839073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.339046in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{6.520528in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{6.520528in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{6.339046in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{6.339046in}{3.800927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{3.800927in}}{\pgfqpoint{14.306833in}{5.839073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.548926in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{7.730409in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{7.730409in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{7.548926in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{7.548926in}{3.800927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{3.800927in}}{\pgfqpoint{14.306833in}{5.839073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.758807in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{8.940289in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{8.940289in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{8.758807in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{8.758807in}{3.800927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{3.800927in}}{\pgfqpoint{14.306833in}{5.839073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.968687in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{10.150169in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{10.150169in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{9.968687in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{9.968687in}{3.800927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{3.800927in}}{\pgfqpoint{14.306833in}{5.839073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.178567in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{11.360049in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{11.360049in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{11.178567in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{11.178567in}{3.800927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{3.800927in}}{\pgfqpoint{14.306833in}{5.839073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.388447in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{12.569929in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{12.569929in}{4.418818in}}%
\pgfpathlineto{\pgfqpoint{12.388447in}{4.418818in}}%
\pgfpathlineto{\pgfqpoint{12.388447in}{3.800927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{3.800927in}}{\pgfqpoint{14.306833in}{5.839073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.598327in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{13.779809in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{13.779809in}{4.306474in}}%
\pgfpathlineto{\pgfqpoint{13.598327in}{4.306474in}}%
\pgfpathlineto{\pgfqpoint{13.598327in}{3.800927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{3.800927in}}{\pgfqpoint{14.306833in}{5.839073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.808207in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{14.989689in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{14.989689in}{4.357029in}}%
\pgfpathlineto{\pgfqpoint{14.808207in}{4.357029in}}%
\pgfpathlineto{\pgfqpoint{14.808207in}{3.800927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437183in}{3.800927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.089039in, y=3.233404in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PF}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647063in}{3.800927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.267006in, y=3.201490in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.856943in}{3.800927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.499176in, y=3.223781in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}FT}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.066823in}{3.800927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.901927in, y=2.416652in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Lean Sched}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.276703in}{3.800927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.634325in, y=2.939170in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}EUFS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.486584in}{3.800927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.549050in, y=2.644014in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Log Rule}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.696464in}{3.800927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.188437in, y=3.073521in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PFB}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.906344in}{3.800927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.745678in, y=0.420882in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GPF $\beta=0.6$, $\gamma=0.7$ (default)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.116224in}{3.800927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.891657in, y=1.356980in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GPF $\beta=0.2$, $\gamma=0.7$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.326104in}{3.800927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.101537in, y=1.356980in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GPF $\beta=0.6$, $\gamma=0.2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.535984in}{3.800927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.909514in, y=2.955078in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}BCQI}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{3.800927in}}{\pgfqpoint{14.306833in}{5.839073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.333167in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{15.640000in}{3.800927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333167in}{3.800927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.077467in, y=3.680942in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{3.800927in}}{\pgfqpoint{14.306833in}{5.839073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.333167in}{4.913131in}}%
\pgfpathlineto{\pgfqpoint{15.640000in}{4.913131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333167in}{4.913131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.918989in, y=4.793146in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{3.800927in}}{\pgfqpoint{14.306833in}{5.839073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.333167in}{6.025336in}}%
\pgfpathlineto{\pgfqpoint{15.640000in}{6.025336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333167in}{6.025336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.918989in, y=5.905351in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{3.800927in}}{\pgfqpoint{14.306833in}{5.839073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.333167in}{7.137540in}}%
\pgfpathlineto{\pgfqpoint{15.640000in}{7.137540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333167in}{7.137540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.918989in, y=7.017555in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{3.800927in}}{\pgfqpoint{14.306833in}{5.839073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.333167in}{8.249744in}}%
\pgfpathlineto{\pgfqpoint{15.640000in}{8.249744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333167in}{8.249744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.918989in, y=8.129760in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{3.800927in}}{\pgfqpoint{14.306833in}{5.839073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.333167in}{9.361949in}}%
\pgfpathlineto{\pgfqpoint{15.640000in}{9.361949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333167in}{9.361949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.760511in, y=9.241964in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.704955in,y=6.720463in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Percentage of Runs w/ Starving (%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333167in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{1.333167in}{9.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.640000in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{15.640000in}{9.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333167in}{3.800927in}}%
\pgfpathlineto{\pgfqpoint{15.640000in}{3.800927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333167in}{9.640000in}}%
\pgfpathlineto{\pgfqpoint{15.640000in}{9.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585945in}{6.848377in}}%
\pgfpathlineto{\pgfqpoint{5.057040in}{6.848377in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.129262in}{6.848377in}}{\pgfqpoint{5.129262in}{6.920599in}}%
\pgfpathlineto{\pgfqpoint{5.129262in}{9.387222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.129262in}{9.459444in}}{\pgfqpoint{5.057040in}{9.459444in}}%
\pgfpathlineto{\pgfqpoint{1.585945in}{9.459444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.513723in}{9.459444in}}{\pgfqpoint{1.513723in}{9.387222in}}%
\pgfpathlineto{\pgfqpoint{1.513723in}{6.920599in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.513723in}{6.848377in}}{\pgfqpoint{1.585945in}{6.848377in}}%
\pgfpathlineto{\pgfqpoint{1.585945in}{6.848377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658167in}{9.062222in}}%
\pgfpathlineto{\pgfqpoint{2.380389in}{9.062222in}}%
\pgfpathlineto{\pgfqpoint{2.380389in}{9.315000in}}%
\pgfpathlineto{\pgfqpoint{1.658167in}{9.315000in}}%
\pgfpathlineto{\pgfqpoint{1.658167in}{9.062222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.669278in,y=9.062222in,left,base]{\color{textcolor}{\rmfamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\geq 1$ UE starved}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658167in}{8.561675in}}%
\pgfpathlineto{\pgfqpoint{2.380389in}{8.561675in}}%
\pgfpathlineto{\pgfqpoint{2.380389in}{8.814453in}}%
\pgfpathlineto{\pgfqpoint{1.658167in}{8.814453in}}%
\pgfpathlineto{\pgfqpoint{1.658167in}{8.561675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.669278in,y=8.561675in,left,base]{\color{textcolor}{\rmfamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\geq 2$ UEs starved}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658167in}{8.061129in}}%
\pgfpathlineto{\pgfqpoint{2.380389in}{8.061129in}}%
\pgfpathlineto{\pgfqpoint{2.380389in}{8.313906in}}%
\pgfpathlineto{\pgfqpoint{1.658167in}{8.313906in}}%
\pgfpathlineto{\pgfqpoint{1.658167in}{8.061129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.669278in,y=8.061129in,left,base]{\color{textcolor}{\rmfamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\geq 3$ UEs starved}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658167in}{7.560582in}}%
\pgfpathlineto{\pgfqpoint{2.380389in}{7.560582in}}%
\pgfpathlineto{\pgfqpoint{2.380389in}{7.813360in}}%
\pgfpathlineto{\pgfqpoint{1.658167in}{7.813360in}}%
\pgfpathlineto{\pgfqpoint{1.658167in}{7.560582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.669278in,y=7.560582in,left,base]{\color{textcolor}{\rmfamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\geq 4$ UEs starved}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658167in}{7.060035in}}%
\pgfpathlineto{\pgfqpoint{2.380389in}{7.060035in}}%
\pgfpathlineto{\pgfqpoint{2.380389in}{7.312813in}}%
\pgfpathlineto{\pgfqpoint{1.658167in}{7.312813in}}%
\pgfpathlineto{\pgfqpoint{1.658167in}{7.060035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.669278in,y=7.060035in,left,base]{\color{textcolor}{\rmfamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\geq 5$ UEs starved}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/starvation_rates_ftp.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=\linewidth,
height=0.8\linewidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgrey204
},
% tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xmin=-0.94, xmax=10.94,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10},
xticklabel style={rotate=45.0,anchor=east,font=\tiny},
xticklabels={
  RR,
  BCQI,
  FT,
  PF,
  Lean Sched,
  Log Rule,
  PFB,
  {GPF \(\displaystyle 0.6\), \(\displaystyle 0.7\)},
  {GPF \(\displaystyle 0.2\), \(\displaystyle 0.7\)},
  {GPF \(\displaystyle 0.6\), \(\displaystyle 0.2\)},
  EUFS
},
y grid style={darkgrey176},
ylabel={Starvation Rate},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
ymajorgrids,
yminorgrids,
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize}
]
\draw[draw=black,fill=steelblue31119180,fill opacity=0.8] (axis cs:-0.4,0) rectangle (axis cs:0.4,0);
\addlegendimage{ybar,ybar legend,draw=black,fill=steelblue31119180,fill opacity=0.8}
% \addlegendentry{Exactly 1 UE starved}

\draw[draw=black,fill=steelblue31119180,fill opacity=0.8] (axis cs:0.6,0) rectangle (axis cs:1.4,0.111111111111111);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.8] (axis cs:1.6,0) rectangle (axis cs:2.4,0);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.8] (axis cs:2.6,0) rectangle (axis cs:3.4,0);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.8] (axis cs:3.6,0) rectangle (axis cs:4.4,0.5);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.8] (axis cs:4.6,0) rectangle (axis cs:5.4,0);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.8] (axis cs:5.6,0) rectangle (axis cs:6.4,0);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.8] (axis cs:6.6,0) rectangle (axis cs:7.4,0);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.8] (axis cs:7.6,0) rectangle (axis cs:8.4,0);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.8] (axis cs:8.6,0) rectangle (axis cs:9.4,0);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.8] (axis cs:9.6,0) rectangle (axis cs:10.4,0.1);
\draw[draw=black,fill=darkorange25512714,fill opacity=0.8] (axis cs:-0.4,0) rectangle (axis cs:0.4,0);
\addlegendimage{ybar,ybar legend,draw=black,fill=darkorange25512714,fill opacity=0.8}
% \addlegendentry{Exactly 2 UEs starved}

\draw[draw=black,fill=darkorange25512714,fill opacity=0.8] (axis cs:0.6,0.111111111111111) rectangle (axis cs:1.4,1);
\draw[draw=black,fill=darkorange25512714,fill opacity=0.8] (axis cs:1.6,0) rectangle (axis cs:2.4,0);
\draw[draw=black,fill=darkorange25512714,fill opacity=0.8] (axis cs:2.6,0) rectangle (axis cs:3.4,0);
\draw[draw=black,fill=darkorange25512714,fill opacity=0.8] (axis cs:3.6,0.5) rectangle (axis cs:4.4,0.9);
\draw[draw=black,fill=darkorange25512714,fill opacity=0.8] (axis cs:4.6,0) rectangle (axis cs:5.4,0);
\draw[draw=black,fill=darkorange25512714,fill opacity=0.8] (axis cs:5.6,0) rectangle (axis cs:6.4,0);
\draw[draw=black,fill=darkorange25512714,fill opacity=0.8] (axis cs:6.6,0) rectangle (axis cs:7.4,0);
\draw[draw=black,fill=darkorange25512714,fill opacity=0.8] (axis cs:7.6,0) rectangle (axis cs:8.4,0);
\draw[draw=black,fill=darkorange25512714,fill opacity=0.8] (axis cs:8.6,0) rectangle (axis cs:9.4,0);
\draw[draw=black,fill=darkorange25512714,fill opacity=0.8] (axis cs:9.6,0.1) rectangle (axis cs:10.4,0.1);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.8] (axis cs:-0.4,0) rectangle (axis cs:0.4,0);
\addlegendimage{ybar,ybar legend,draw=black,fill=forestgreen4416044,fill opacity=0.8}
% \addlegendentry{Exactly 3 UEs starved}

\draw[draw=black,fill=forestgreen4416044,fill opacity=0.8] (axis cs:0.6,1) rectangle (axis cs:1.4,1);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.8] (axis cs:1.6,0) rectangle (axis cs:2.4,0);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.8] (axis cs:2.6,0) rectangle (axis cs:3.4,0);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.8] (axis cs:3.6,0.9) rectangle (axis cs:4.4,0.9);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.8] (axis cs:4.6,0) rectangle (axis cs:5.4,0);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.8] (axis cs:5.6,0) rectangle (axis cs:6.4,0);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.8] (axis cs:6.6,0) rectangle (axis cs:7.4,0);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.8] (axis cs:7.6,0) rectangle (axis cs:8.4,0);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.8] (axis cs:8.6,0) rectangle (axis cs:9.4,0);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.8] (axis cs:9.6,0.1) rectangle (axis cs:10.4,0.1);
\draw[draw=black,fill=crimson2143940,fill opacity=0.8] (axis cs:-0.4,0) rectangle (axis cs:0.4,0);
\addlegendimage{ybar,ybar legend,draw=black,fill=crimson2143940,fill opacity=0.8}
% \addlegendentry{Exactly 4 UEs starved}

\draw[draw=black,fill=crimson2143940,fill opacity=0.8] (axis cs:0.6,1) rectangle (axis cs:1.4,1);
\draw[draw=black,fill=crimson2143940,fill opacity=0.8] (axis cs:1.6,0) rectangle (axis cs:2.4,0);
\draw[draw=black,fill=crimson2143940,fill opacity=0.8] (axis cs:2.6,0) rectangle (axis cs:3.4,0);
\draw[draw=black,fill=crimson2143940,fill opacity=0.8] (axis cs:3.6,0.9) rectangle (axis cs:4.4,0.9);
\draw[draw=black,fill=crimson2143940,fill opacity=0.8] (axis cs:4.6,0) rectangle (axis cs:5.4,0);
\draw[draw=black,fill=crimson2143940,fill opacity=0.8] (axis cs:5.6,0) rectangle (axis cs:6.4,0);
\draw[draw=black,fill=crimson2143940,fill opacity=0.8] (axis cs:6.6,0) rectangle (axis cs:7.4,0);
\draw[draw=black,fill=crimson2143940,fill opacity=0.8] (axis cs:7.6,0) rectangle (axis cs:8.4,0);
\draw[draw=black,fill=crimson2143940,fill opacity=0.8] (axis cs:8.6,0) rectangle (axis cs:9.4,0);
\draw[draw=black,fill=crimson2143940,fill opacity=0.8] (axis cs:9.6,0.1) rectangle (axis cs:10.4,0.1);
\draw[draw=black,fill=mediumpurple148103189,fill opacity=0.8] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.1);
\addlegendimage{ybar,ybar legend,draw=black,fill=mediumpurple148103189,fill opacity=0.8}
% \addlegendentry{Exactly 5 UEs starved}

\draw[draw=black,fill=mediumpurple148103189,fill opacity=0.8] (axis cs:0.6,1) rectangle (axis cs:1.4,1);
\draw[draw=black,fill=mediumpurple148103189,fill opacity=0.8] (axis cs:1.6,0) rectangle (axis cs:2.4,0);
\draw[draw=black,fill=mediumpurple148103189,fill opacity=0.8] (axis cs:2.6,0) rectangle (axis cs:3.4,0);
\draw[draw=black,fill=mediumpurple148103189,fill opacity=0.8] (axis cs:3.6,0.9) rectangle (axis cs:4.4,1);
\draw[draw=black,fill=mediumpurple148103189,fill opacity=0.8] (axis cs:4.6,0) rectangle (axis cs:5.4,0);
\draw[draw=black,fill=mediumpurple148103189,fill opacity=0.8] (axis cs:5.6,0) rectangle (axis cs:6.4,0);
\draw[draw=black,fill=mediumpurple148103189,fill opacity=0.8] (axis cs:6.6,0) rectangle (axis cs:7.4,0.2);
\draw[draw=black,fill=mediumpurple148103189,fill opacity=0.8] (axis cs:7.6,0) rectangle (axis cs:8.4,0.125);
\draw[draw=black,fill=mediumpurple148103189,fill opacity=0.8] (axis cs:8.6,0) rectangle (axis cs:9.4,0);
\draw[draw=black,fill=mediumpurple148103189,fill opacity=0.8] (axis cs:9.6,0.1) rectangle (axis cs:10.4,0.1);
\end{axis}

\end{tikzpicture}


==> figures/starvation_rates_ftp_qos.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=24.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{24.000000}{28.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{16.000000in}{8.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{16.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{16.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333167in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{15.640000in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{15.640000in}{7.640000in}}%
\pgfpathlineto{\pgfqpoint{1.333167in}{7.640000in}}%
\pgfpathlineto{\pgfqpoint{1.333167in}{2.622423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{2.622423in}}{\pgfqpoint{14.306833in}{5.017577in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983478in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{2.235211in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{2.235211in}{7.401068in}}%
\pgfpathlineto{\pgfqpoint{1.983478in}{7.401068in}}%
\pgfpathlineto{\pgfqpoint{1.983478in}{2.622423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{2.622423in}}{\pgfqpoint{14.306833in}{5.017577in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.661699in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{3.913432in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{3.913432in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{3.661699in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{3.661699in}{2.622423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{2.622423in}}{\pgfqpoint{14.306833in}{5.017577in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.339920in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{5.591653in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{5.591653in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{5.339920in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{5.339920in}{2.622423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{2.622423in}}{\pgfqpoint{14.306833in}{5.017577in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.018140in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{7.269873in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{7.269873in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{7.018140in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{7.018140in}{2.622423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{2.622423in}}{\pgfqpoint{14.306833in}{5.017577in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.696361in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{8.948094in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{8.948094in}{7.401068in}}%
\pgfpathlineto{\pgfqpoint{8.696361in}{7.401068in}}%
\pgfpathlineto{\pgfqpoint{8.696361in}{2.622423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{2.622423in}}{\pgfqpoint{14.306833in}{5.017577in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.374582in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{10.626315in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{10.626315in}{3.578152in}}%
\pgfpathlineto{\pgfqpoint{10.374582in}{3.578152in}}%
\pgfpathlineto{\pgfqpoint{10.374582in}{2.622423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{2.622423in}}{\pgfqpoint{14.306833in}{5.017577in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.052803in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{12.304536in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{12.304536in}{4.533881in}}%
\pgfpathlineto{\pgfqpoint{12.052803in}{4.533881in}}%
\pgfpathlineto{\pgfqpoint{12.052803in}{2.622423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{2.622423in}}{\pgfqpoint{14.306833in}{5.017577in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.731024in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{13.982757in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{13.982757in}{4.533881in}}%
\pgfpathlineto{\pgfqpoint{13.731024in}{4.533881in}}%
\pgfpathlineto{\pgfqpoint{13.731024in}{2.622423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{2.622423in}}{\pgfqpoint{14.306833in}{5.017577in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235211in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{2.486944in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{2.486944in}{6.923203in}}%
\pgfpathlineto{\pgfqpoint{2.235211in}{6.923203in}}%
\pgfpathlineto{\pgfqpoint{2.235211in}{2.622423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{2.622423in}}{\pgfqpoint{14.306833in}{5.017577in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913432in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{4.165165in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{4.165165in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{3.913432in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{3.913432in}{2.622423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{2.622423in}}{\pgfqpoint{14.306833in}{5.017577in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.591653in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{5.843386in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{5.843386in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{5.591653in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{5.591653in}{2.622423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{2.622423in}}{\pgfqpoint{14.306833in}{5.017577in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.269873in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{7.521607in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{7.521607in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{7.269873in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{7.269873in}{2.622423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{2.622423in}}{\pgfqpoint{14.306833in}{5.017577in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.948094in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{9.199827in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{9.199827in}{7.401068in}}%
\pgfpathlineto{\pgfqpoint{8.948094in}{7.401068in}}%
\pgfpathlineto{\pgfqpoint{8.948094in}{2.622423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{2.622423in}}{\pgfqpoint{14.306833in}{5.017577in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.626315in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{10.878048in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{10.878048in}{3.100287in}}%
\pgfpathlineto{\pgfqpoint{10.626315in}{3.100287in}}%
\pgfpathlineto{\pgfqpoint{10.626315in}{2.622423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{2.622423in}}{\pgfqpoint{14.306833in}{5.017577in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.304536in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{12.556269in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{12.556269in}{4.056016in}}%
\pgfpathlineto{\pgfqpoint{12.304536in}{4.056016in}}%
\pgfpathlineto{\pgfqpoint{12.304536in}{2.622423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{2.622423in}}{\pgfqpoint{14.306833in}{5.017577in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.982757in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{14.234490in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{14.234490in}{4.056016in}}%
\pgfpathlineto{\pgfqpoint{13.982757in}{4.056016in}}%
\pgfpathlineto{\pgfqpoint{13.982757in}{2.622423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{2.622423in}}{\pgfqpoint{14.306833in}{5.017577in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486944in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{2.738677in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{2.738677in}{3.100287in}}%
\pgfpathlineto{\pgfqpoint{2.486944in}{3.100287in}}%
\pgfpathlineto{\pgfqpoint{2.486944in}{2.622423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{2.622423in}}{\pgfqpoint{14.306833in}{5.017577in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.165165in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{4.416898in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{4.416898in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{4.165165in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{4.165165in}{2.622423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{2.622423in}}{\pgfqpoint{14.306833in}{5.017577in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.843386in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{6.095119in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{6.095119in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{5.843386in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{5.843386in}{2.622423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{2.622423in}}{\pgfqpoint{14.306833in}{5.017577in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.521607in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{7.773340in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{7.773340in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{7.521607in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{7.521607in}{2.622423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{2.622423in}}{\pgfqpoint{14.306833in}{5.017577in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.199827in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{9.451561in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{9.451561in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{9.199827in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{9.199827in}{2.622423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{2.622423in}}{\pgfqpoint{14.306833in}{5.017577in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.878048in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{11.129781in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{11.129781in}{3.100287in}}%
\pgfpathlineto{\pgfqpoint{10.878048in}{3.100287in}}%
\pgfpathlineto{\pgfqpoint{10.878048in}{2.622423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{2.622423in}}{\pgfqpoint{14.306833in}{5.017577in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.556269in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{12.808002in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{12.808002in}{4.056016in}}%
\pgfpathlineto{\pgfqpoint{12.556269in}{4.056016in}}%
\pgfpathlineto{\pgfqpoint{12.556269in}{2.622423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{2.622423in}}{\pgfqpoint{14.306833in}{5.017577in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.234490in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{14.486223in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{14.486223in}{4.056016in}}%
\pgfpathlineto{\pgfqpoint{14.234490in}{4.056016in}}%
\pgfpathlineto{\pgfqpoint{14.234490in}{2.622423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{2.622423in}}{\pgfqpoint{14.306833in}{5.017577in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738677in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{2.990410in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{2.990410in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{2.738677in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{2.738677in}{2.622423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{2.622423in}}{\pgfqpoint{14.306833in}{5.017577in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.416898in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{4.668631in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{4.668631in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{4.416898in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{4.416898in}{2.622423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{2.622423in}}{\pgfqpoint{14.306833in}{5.017577in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.095119in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{6.346852in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{6.346852in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{6.095119in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{6.095119in}{2.622423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{2.622423in}}{\pgfqpoint{14.306833in}{5.017577in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.773340in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{8.025073in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{8.025073in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{7.773340in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{7.773340in}{2.622423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{2.622423in}}{\pgfqpoint{14.306833in}{5.017577in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.451561in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{9.703294in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{9.703294in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{9.451561in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{9.451561in}{2.622423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{2.622423in}}{\pgfqpoint{14.306833in}{5.017577in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.129781in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{11.381515in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{11.381515in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{11.129781in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{11.129781in}{2.622423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{2.622423in}}{\pgfqpoint{14.306833in}{5.017577in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.808002in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{13.059735in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{13.059735in}{4.056016in}}%
\pgfpathlineto{\pgfqpoint{12.808002in}{4.056016in}}%
\pgfpathlineto{\pgfqpoint{12.808002in}{2.622423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{2.622423in}}{\pgfqpoint{14.306833in}{5.017577in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.486223in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{14.737956in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{14.737956in}{4.056016in}}%
\pgfpathlineto{\pgfqpoint{14.486223in}{4.056016in}}%
\pgfpathlineto{\pgfqpoint{14.486223in}{2.622423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{2.622423in}}{\pgfqpoint{14.306833in}{5.017577in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990410in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{3.242143in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{3.242143in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{2.990410in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{2.990410in}{2.622423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{2.622423in}}{\pgfqpoint{14.306833in}{5.017577in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.668631in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{4.920364in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{4.920364in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{4.668631in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{4.668631in}{2.622423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{2.622423in}}{\pgfqpoint{14.306833in}{5.017577in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.346852in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{6.598585in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{6.598585in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{6.346852in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{6.346852in}{2.622423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{2.622423in}}{\pgfqpoint{14.306833in}{5.017577in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.025073in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{8.276806in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{8.276806in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{8.025073in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{8.025073in}{2.622423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{2.622423in}}{\pgfqpoint{14.306833in}{5.017577in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.703294in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{9.955027in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{9.955027in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{9.703294in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{9.703294in}{2.622423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{2.622423in}}{\pgfqpoint{14.306833in}{5.017577in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.381515in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{11.633248in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{11.633248in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{11.381515in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{11.381515in}{2.622423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{2.622423in}}{\pgfqpoint{14.306833in}{5.017577in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.059735in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{13.311469in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{13.311469in}{3.578152in}}%
\pgfpathlineto{\pgfqpoint{13.059735in}{3.578152in}}%
\pgfpathlineto{\pgfqpoint{13.059735in}{2.622423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{2.622423in}}{\pgfqpoint{14.306833in}{5.017577in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.737956in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{14.989689in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{14.989689in}{3.578152in}}%
\pgfpathlineto{\pgfqpoint{14.737956in}{3.578152in}}%
\pgfpathlineto{\pgfqpoint{14.737956in}{2.622423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.612811in}{2.622423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.348207in, y=1.138440in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QoS-log-rule}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.291031in}{2.622423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.363945in, y=1.475957in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RAD-DS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.969252in}{2.622423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.019286in, y=1.453077in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}EXP/PF}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.647473in}{2.622423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.651957in, y=0.407527in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}EXP-RULE VT-SH}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.325694in}{2.622423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.132555in, y=1.209905in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}A-EXP/PF}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.003915in}{2.622423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.217150in, y=1.616279in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2L-FLS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.682136in}{2.622423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.125674in, y=0.846582in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LTTI-Proposed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.360357in}{2.622423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.503382in, y=1.546069in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QoS-FK}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{2.622423in}}{\pgfqpoint{14.306833in}{5.017577in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.333167in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{15.640000in}{2.622423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333167in}{2.622423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.077467in, y=2.502438in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{2.622423in}}{\pgfqpoint{14.306833in}{5.017577in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.333167in}{3.578152in}}%
\pgfpathlineto{\pgfqpoint{15.640000in}{3.578152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333167in}{3.578152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.918989in, y=3.458167in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{2.622423in}}{\pgfqpoint{14.306833in}{5.017577in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.333167in}{4.533881in}}%
\pgfpathlineto{\pgfqpoint{15.640000in}{4.533881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333167in}{4.533881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.918989in, y=4.413896in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{2.622423in}}{\pgfqpoint{14.306833in}{5.017577in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.333167in}{5.489610in}}%
\pgfpathlineto{\pgfqpoint{15.640000in}{5.489610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333167in}{5.489610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.918989in, y=5.369625in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{2.622423in}}{\pgfqpoint{14.306833in}{5.017577in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.333167in}{6.445339in}}%
\pgfpathlineto{\pgfqpoint{15.640000in}{6.445339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333167in}{6.445339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.918989in, y=6.325354in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.333167in}{2.622423in}}{\pgfqpoint{14.306833in}{5.017577in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.333167in}{7.401068in}}%
\pgfpathlineto{\pgfqpoint{15.640000in}{7.401068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333167in}{7.401068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.760511in, y=7.281083in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.704955in,y=5.131211in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Percentage of Runs w/ Starving (%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333167in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{1.333167in}{7.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.640000in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{15.640000in}{7.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333167in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{15.640000in}{2.622423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333167in}{7.640000in}}%
\pgfpathlineto{\pgfqpoint{15.640000in}{7.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.916127in}{4.848377in}}%
\pgfpathlineto{\pgfqpoint{15.387222in}{4.848377in}}%
\pgfpathquadraticcurveto{\pgfqpoint{15.459444in}{4.848377in}}{\pgfqpoint{15.459444in}{4.920599in}}%
\pgfpathlineto{\pgfqpoint{15.459444in}{7.387222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{15.459444in}{7.459444in}}{\pgfqpoint{15.387222in}{7.459444in}}%
\pgfpathlineto{\pgfqpoint{11.916127in}{7.459444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.843905in}{7.459444in}}{\pgfqpoint{11.843905in}{7.387222in}}%
\pgfpathlineto{\pgfqpoint{11.843905in}{4.920599in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.843905in}{4.848377in}}{\pgfqpoint{11.916127in}{4.848377in}}%
\pgfpathlineto{\pgfqpoint{11.916127in}{4.848377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.988349in}{7.062222in}}%
\pgfpathlineto{\pgfqpoint{12.710572in}{7.062222in}}%
\pgfpathlineto{\pgfqpoint{12.710572in}{7.315000in}}%
\pgfpathlineto{\pgfqpoint{11.988349in}{7.315000in}}%
\pgfpathlineto{\pgfqpoint{11.988349in}{7.062222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.999461in,y=7.062222in,left,base]{\color{textcolor}{\rmfamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\geq 1$ UE starved}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.988349in}{6.561675in}}%
\pgfpathlineto{\pgfqpoint{12.710572in}{6.561675in}}%
\pgfpathlineto{\pgfqpoint{12.710572in}{6.814453in}}%
\pgfpathlineto{\pgfqpoint{11.988349in}{6.814453in}}%
\pgfpathlineto{\pgfqpoint{11.988349in}{6.561675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.999461in,y=6.561675in,left,base]{\color{textcolor}{\rmfamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\geq 2$ UEs starved}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.988349in}{6.061129in}}%
\pgfpathlineto{\pgfqpoint{12.710572in}{6.061129in}}%
\pgfpathlineto{\pgfqpoint{12.710572in}{6.313906in}}%
\pgfpathlineto{\pgfqpoint{11.988349in}{6.313906in}}%
\pgfpathlineto{\pgfqpoint{11.988349in}{6.061129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.999461in,y=6.061129in,left,base]{\color{textcolor}{\rmfamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\geq 3$ UEs starved}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.988349in}{5.560582in}}%
\pgfpathlineto{\pgfqpoint{12.710572in}{5.560582in}}%
\pgfpathlineto{\pgfqpoint{12.710572in}{5.813360in}}%
\pgfpathlineto{\pgfqpoint{11.988349in}{5.813360in}}%
\pgfpathlineto{\pgfqpoint{11.988349in}{5.560582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.999461in,y=5.560582in,left,base]{\color{textcolor}{\rmfamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\geq 4$ UEs starved}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.988349in}{5.060035in}}%
\pgfpathlineto{\pgfqpoint{12.710572in}{5.060035in}}%
\pgfpathlineto{\pgfqpoint{12.710572in}{5.312813in}}%
\pgfpathlineto{\pgfqpoint{11.988349in}{5.312813in}}%
\pgfpathlineto{\pgfqpoint{11.988349in}{5.060035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.999461in,y=5.060035in,left,base]{\color{textcolor}{\rmfamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\geq 5$ UEs starved}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/starvation_rates_ftp_qos.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=\linewidth,
height=0.8\linewidth,
legend cell align={left},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgrey204
},
% tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xmin=-0.84, xmax=8.84,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8},
xticklabel style={rotate=45.0,anchor=east,font=\tiny},
xticklabels={QoS Log Rule,RAD-DS,QoS-FK,VT-SH,EXP/PF,A-EXP/PF,2L-FLS,LTTI,WD-PS},
y grid style={darkgrey176},
ylabel={Starvation Rate},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
ymajorgrids,
yminorgrids,
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize}
]
\draw[draw=black,fill=steelblue31119180,fill opacity=0.8] (axis cs:-0.4,0) rectangle (axis cs:0.4,0);
\addlegendimage{ybar,ybar legend,draw=black,fill=steelblue31119180,fill opacity=0.8}
% \addlegendentry{Exactly 1 UE starved}

\draw[draw=black,fill=steelblue31119180,fill opacity=0.8] (axis cs:0.6,0) rectangle (axis cs:1.4,0);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.8] (axis cs:1.6,0) rectangle (axis cs:2.4,0.1);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.8] (axis cs:2.6,0) rectangle (axis cs:3.4,0);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.8] (axis cs:3.6,0) rectangle (axis cs:4.4,0);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.8] (axis cs:4.6,0) rectangle (axis cs:5.4,0.9);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.8] (axis cs:5.6,0) rectangle (axis cs:6.4,0);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.8] (axis cs:6.6,0) rectangle (axis cs:7.4,0);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.8] (axis cs:7.6,0) rectangle (axis cs:8.4,0.2);
\draw[draw=black,fill=darkorange25512714,fill opacity=0.8] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.1);
\addlegendimage{ybar,ybar legend,draw=black,fill=darkorange25512714,fill opacity=0.8}
% \addlegendentry{Exactly 2 UEs starved}

\draw[draw=black,fill=darkorange25512714,fill opacity=0.8] (axis cs:0.6,0) rectangle (axis cs:1.4,0);
\draw[draw=black,fill=darkorange25512714,fill opacity=0.8] (axis cs:1.6,0.1) rectangle (axis cs:2.4,0.2);
\draw[draw=black,fill=darkorange25512714,fill opacity=0.8] (axis cs:2.6,0) rectangle (axis cs:3.4,0);
\draw[draw=black,fill=darkorange25512714,fill opacity=0.8] (axis cs:3.6,0) rectangle (axis cs:4.4,0);
\draw[draw=black,fill=darkorange25512714,fill opacity=0.8] (axis cs:4.6,0.9) rectangle (axis cs:5.4,1);
\draw[draw=black,fill=darkorange25512714,fill opacity=0.8] (axis cs:5.6,0) rectangle (axis cs:6.4,0);
\draw[draw=black,fill=darkorange25512714,fill opacity=0.8] (axis cs:6.6,0) rectangle (axis cs:7.4,0);
\draw[draw=black,fill=darkorange25512714,fill opacity=0.8] (axis cs:7.6,0.2) rectangle (axis cs:8.4,0.2);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.8] (axis cs:-0.4,0.1) rectangle (axis cs:0.4,0.9);
\addlegendimage{ybar,ybar legend,draw=black,fill=forestgreen4416044,fill opacity=0.8}
% \addlegendentry{Exactly 3 UEs starved}

\draw[draw=black,fill=forestgreen4416044,fill opacity=0.8] (axis cs:0.6,0) rectangle (axis cs:1.4,0);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.8] (axis cs:1.6,0.2) rectangle (axis cs:2.4,0.4);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.8] (axis cs:2.6,0) rectangle (axis cs:3.4,0);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.8] (axis cs:3.6,0) rectangle (axis cs:4.4,0);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.8] (axis cs:4.6,1) rectangle (axis cs:5.4,1);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.8] (axis cs:5.6,0) rectangle (axis cs:6.4,0);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.8] (axis cs:6.6,0) rectangle (axis cs:7.4,0);
\draw[draw=black,fill=forestgreen4416044,fill opacity=0.8] (axis cs:7.6,0.2) rectangle (axis cs:8.4,0.2);
\draw[draw=black,fill=crimson2143940,fill opacity=0.8] (axis cs:-0.4,0.9) rectangle (axis cs:0.4,0.9);
\addlegendimage{ybar,ybar legend,draw=black,fill=crimson2143940,fill opacity=0.8}
% \addlegendentry{Exactly 4 UEs starved}

\draw[draw=black,fill=crimson2143940,fill opacity=0.8] (axis cs:0.6,0) rectangle (axis cs:1.4,0);
\draw[draw=black,fill=crimson2143940,fill opacity=0.8] (axis cs:1.6,0.4) rectangle (axis cs:2.4,0.7);
\draw[draw=black,fill=crimson2143940,fill opacity=0.8] (axis cs:2.6,0) rectangle (axis cs:3.4,0);
\draw[draw=black,fill=crimson2143940,fill opacity=0.8] (axis cs:3.6,0) rectangle (axis cs:4.4,0);
\draw[draw=black,fill=crimson2143940,fill opacity=0.8] (axis cs:4.6,1) rectangle (axis cs:5.4,1);
\draw[draw=black,fill=crimson2143940,fill opacity=0.8] (axis cs:5.6,0) rectangle (axis cs:6.4,0);
\draw[draw=black,fill=crimson2143940,fill opacity=0.8] (axis cs:6.6,0) rectangle (axis cs:7.4,0);
\draw[draw=black,fill=crimson2143940,fill opacity=0.8] (axis cs:7.6,0.2) rectangle (axis cs:8.4,0.2);
\draw[draw=black,fill=mediumpurple148103189,fill opacity=0.8] (axis cs:-0.4,0.9) rectangle (axis cs:0.4,1);
\addlegendimage{ybar,ybar legend,draw=black,fill=mediumpurple148103189,fill opacity=0.8}
% \addlegendentry{Exactly 5 UEs starved}

\draw[draw=black,fill=mediumpurple148103189,fill opacity=0.8] (axis cs:0.6,0) rectangle (axis cs:1.4,0);
\draw[draw=black,fill=mediumpurple148103189,fill opacity=0.8] (axis cs:1.6,0.7) rectangle (axis cs:2.4,0.8);
\draw[draw=black,fill=mediumpurple148103189,fill opacity=0.8] (axis cs:2.6,0) rectangle (axis cs:3.4,0.1);
\draw[draw=black,fill=mediumpurple148103189,fill opacity=0.8] (axis cs:3.6,0) rectangle (axis cs:4.4,0);
\draw[draw=black,fill=mediumpurple148103189,fill opacity=0.8] (axis cs:4.6,1) rectangle (axis cs:5.4,1);
\draw[draw=black,fill=mediumpurple148103189,fill opacity=0.8] (axis cs:5.6,0) rectangle (axis cs:6.4,0);
\draw[draw=black,fill=mediumpurple148103189,fill opacity=0.8] (axis cs:6.6,0) rectangle (axis cs:7.4,0);
\draw[draw=black,fill=mediumpurple148103189,fill opacity=0.8] (axis cs:7.6,0.2) rectangle (axis cs:8.4,0.2);
\end{axis}

\end{tikzpicture}


==> figures/starvation_rates_qos.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=\linewidth,
height=0.8\linewidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgrey204,at={(1.25,1.05)},anchor=south,font=\scriptsize},
legend columns=6,
tick pos=left,
% title={UE Starvation Rates by Scheduler},
x grid style={darkgrey176},
% xlabel={Scheduler},
xmin=-0.73, xmax=8.73,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8},
xticklabel style={rotate=45.0,anchor=east,font=\tiny},
xticklabels={QoS Log Rule,RAD-DS,QoS-FK,VT-SH,EXP/PF,A-EXP/PF,2L-FLS,LTTI,WD-PS},
y grid style={darkgrey176},
% xmajorgrids,
ymajorgrids,
ylabel={Starvation Rate},
ymin=0, ymax=1,
ytick style={color=black},
ymajorgrids,
yminorgrids,
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize}
]

\addlegendimage{empty legend}
\addlegendentry{Number of starved UEs:}

\draw[draw=black,fill=steelblue31119180] (axis cs:-0.3,0) rectangle (axis cs:0.3,0);
\addlegendimage{ybar,ybar legend,draw=black,fill=steelblue31119180}
\addlegendentry{1}

\draw[draw=black,fill=steelblue31119180] (axis cs:0.7,0) rectangle (axis cs:1.3,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:1.7,0) rectangle (axis cs:2.3,0.3);
\draw[draw=black,fill=steelblue31119180] (axis cs:2.7,0) rectangle (axis cs:3.3,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:3.7,0) rectangle (axis cs:4.3,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:4.7,0) rectangle (axis cs:5.3,0.9);
\draw[draw=black,fill=steelblue31119180] (axis cs:5.7,0) rectangle (axis cs:6.3,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:6.7,0) rectangle (axis cs:7.3,0.444444444444444);
\draw[draw=black,fill=steelblue31119180] (axis cs:7.7,0) rectangle (axis cs:8.3,0);
\draw[draw=black,fill=darkorange25512714] (axis cs:-0.3,0) rectangle (axis cs:0.3,0.9);
\addlegendimage{ybar,ybar legend,draw=black,fill=darkorange25512714}
\addlegendentry{2}

\draw[draw=black,fill=darkorange25512714] (axis cs:0.7,0) rectangle (axis cs:1.3,0);
\draw[draw=black,fill=darkorange25512714] (axis cs:1.7,0.3) rectangle (axis cs:2.3,0.3);
\draw[draw=black,fill=darkorange25512714] (axis cs:2.7,0) rectangle (axis cs:3.3,0);
\draw[draw=black,fill=darkorange25512714] (axis cs:3.7,0) rectangle (axis cs:4.3,0.1);
\draw[draw=black,fill=darkorange25512714] (axis cs:4.7,0.9) rectangle (axis cs:5.3,1);
\draw[draw=black,fill=darkorange25512714] (axis cs:5.7,0) rectangle (axis cs:6.3,0);
\draw[draw=black,fill=darkorange25512714] (axis cs:6.7,0.444444444444444) rectangle (axis cs:7.3,0.888888888888889);
\draw[draw=black,fill=darkorange25512714] (axis cs:7.7,0) rectangle (axis cs:8.3,0);
\draw[draw=black,fill=forestgreen4416044] (axis cs:-0.3,0.9) rectangle (axis cs:0.3,1);
\addlegendimage{ybar,ybar legend,draw=black,fill=forestgreen4416044}
\addlegendentry{3}

\draw[draw=black,fill=forestgreen4416044] (axis cs:0.7,0) rectangle (axis cs:1.3,0);
\draw[draw=black,fill=forestgreen4416044] (axis cs:1.7,0.3) rectangle (axis cs:2.3,0.3);
\draw[draw=black,fill=forestgreen4416044] (axis cs:2.7,0) rectangle (axis cs:3.3,0);
\draw[draw=black,fill=forestgreen4416044] (axis cs:3.7,0.1) rectangle (axis cs:4.3,0.2);
\draw[draw=black,fill=forestgreen4416044] (axis cs:4.7,1) rectangle (axis cs:5.3,1);
\draw[draw=black,fill=forestgreen4416044] (axis cs:5.7,0) rectangle (axis cs:6.3,0);
\draw[draw=black,fill=forestgreen4416044] (axis cs:6.7,0.888888888888889) rectangle (axis cs:7.3,1);
\draw[draw=black,fill=forestgreen4416044] (axis cs:7.7,0) rectangle (axis cs:8.3,0);
\draw[draw=black,fill=crimson2143940] (axis cs:-0.3,1) rectangle (axis cs:0.3,1);
\addlegendimage{ybar,ybar legend,draw=black,fill=crimson2143940}
\addlegendentry{4}

\draw[draw=black,fill=crimson2143940] (axis cs:0.7,0) rectangle (axis cs:1.3,0);
\draw[draw=black,fill=crimson2143940] (axis cs:1.7,0.3) rectangle (axis cs:2.3,0.3);
\draw[draw=black,fill=crimson2143940] (axis cs:2.7,0) rectangle (axis cs:3.3,0);
\draw[draw=black,fill=crimson2143940] (axis cs:3.7,0.2) rectangle (axis cs:4.3,0.2);
\draw[draw=black,fill=crimson2143940] (axis cs:4.7,1) rectangle (axis cs:5.3,1);
\draw[draw=black,fill=crimson2143940] (axis cs:5.7,0) rectangle (axis cs:6.3,0);
\draw[draw=black,fill=crimson2143940] (axis cs:6.7,1) rectangle (axis cs:7.3,1);
\draw[draw=black,fill=crimson2143940] (axis cs:7.7,0) rectangle (axis cs:8.3,0);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:-0.3,1) rectangle (axis cs:0.3,1);
\addlegendimage{ybar,ybar legend,draw=black,fill=mediumpurple148103189}
\addlegendentry{5}

\draw[draw=black,fill=mediumpurple148103189] (axis cs:0.7,0) rectangle (axis cs:1.3,0);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:1.7,0.3) rectangle (axis cs:2.3,0.3);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:2.7,0) rectangle (axis cs:3.3,0);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:3.7,0.2) rectangle (axis cs:4.3,0.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:4.7,1) rectangle (axis cs:5.3,1);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:5.7,0) rectangle (axis cs:6.3,0);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:6.7,1) rectangle (axis cs:7.3,1);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:7.7,0) rectangle (axis cs:8.3,0);
\end{axis}

\end{tikzpicture}


==> figures/starving_rates_by_number.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=24.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{24.000000}{28.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/maxime/Documents/lua_sched_experiments/venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/maxime/Documents/lua_sched_experiments/venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/maxime/Documents/lua_sched_experiments/venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.485079in}{9.366482in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.485079in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.485079in}{9.366482in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.366482in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238482in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{15.385079in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{15.385079in}{9.266482in}}%
\pgfpathlineto{\pgfqpoint{1.238482in}{9.266482in}}%
\pgfpathlineto{\pgfqpoint{1.238482in}{3.689055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{3.689055in}}{\pgfqpoint{14.146597in}{5.577426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881509in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{2.060958in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{2.060958in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{1.881509in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{1.881509in}{3.689055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{3.689055in}}{\pgfqpoint{14.146597in}{5.577426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077839in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{3.257288in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{3.257288in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{3.077839in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{3.077839in}{3.689055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{3.689055in}}{\pgfqpoint{14.146597in}{5.577426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.274168in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{4.453618in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{4.453618in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{4.274168in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{4.274168in}{3.689055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{3.689055in}}{\pgfqpoint{14.146597in}{5.577426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470498in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{5.649947in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{5.649947in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{5.470498in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{5.470498in}{3.689055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{3.689055in}}{\pgfqpoint{14.146597in}{5.577426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.666827in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{6.846277in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{6.846277in}{4.220239in}}%
\pgfpathlineto{\pgfqpoint{6.666827in}{4.220239in}}%
\pgfpathlineto{\pgfqpoint{6.666827in}{3.689055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{3.689055in}}{\pgfqpoint{14.146597in}{5.577426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.863157in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{8.042606in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{8.042606in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{7.863157in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{7.863157in}{3.689055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{3.689055in}}{\pgfqpoint{14.146597in}{5.577426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.059486in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{9.238936in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{9.238936in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{9.059486in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{9.059486in}{3.689055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{3.689055in}}{\pgfqpoint{14.146597in}{5.577426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.255816in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{10.435265in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{10.435265in}{6.549274in}}%
\pgfpathlineto{\pgfqpoint{10.255816in}{6.549274in}}%
\pgfpathlineto{\pgfqpoint{10.255816in}{3.689055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{3.689055in}}{\pgfqpoint{14.146597in}{5.577426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.452146in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{11.631595in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{11.631595in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{11.452146in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{11.452146in}{3.689055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{3.689055in}}{\pgfqpoint{14.146597in}{5.577426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.648475in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{12.827925in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{12.827925in}{9.000890in}}%
\pgfpathlineto{\pgfqpoint{12.648475in}{9.000890in}}%
\pgfpathlineto{\pgfqpoint{12.648475in}{3.689055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{3.689055in}}{\pgfqpoint{14.146597in}{5.577426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.844805in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{14.024254in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{14.024254in}{9.000890in}}%
\pgfpathlineto{\pgfqpoint{13.844805in}{9.000890in}}%
\pgfpathlineto{\pgfqpoint{13.844805in}{3.689055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{3.689055in}}{\pgfqpoint{14.146597in}{5.577426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060958in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{2.240408in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{2.240408in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{2.060958in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{2.060958in}{3.689055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{3.689055in}}{\pgfqpoint{14.146597in}{5.577426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.257288in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{3.436737in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{3.436737in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{3.257288in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{3.257288in}{3.689055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{3.689055in}}{\pgfqpoint{14.146597in}{5.577426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453618in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{4.633067in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{4.633067in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{4.453618in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{4.453618in}{3.689055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{3.689055in}}{\pgfqpoint{14.146597in}{5.577426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.649947in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{5.829397in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{5.829397in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{5.649947in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{5.649947in}{3.689055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{3.689055in}}{\pgfqpoint{14.146597in}{5.577426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.846277in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{7.025726in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{7.025726in}{4.220239in}}%
\pgfpathlineto{\pgfqpoint{6.846277in}{4.220239in}}%
\pgfpathlineto{\pgfqpoint{6.846277in}{3.689055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{3.689055in}}{\pgfqpoint{14.146597in}{5.577426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.042606in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{8.222056in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{8.222056in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{8.042606in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{8.042606in}{3.689055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{3.689055in}}{\pgfqpoint{14.146597in}{5.577426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.238936in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{9.418385in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{9.418385in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{9.238936in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{9.238936in}{3.689055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{3.689055in}}{\pgfqpoint{14.146597in}{5.577426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.435265in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{10.614715in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{10.614715in}{6.549274in}}%
\pgfpathlineto{\pgfqpoint{10.435265in}{6.549274in}}%
\pgfpathlineto{\pgfqpoint{10.435265in}{3.689055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{3.689055in}}{\pgfqpoint{14.146597in}{5.577426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.631595in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{11.811044in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{11.811044in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{11.631595in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{11.631595in}{3.689055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{3.689055in}}{\pgfqpoint{14.146597in}{5.577426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.827925in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{13.007374in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{13.007374in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{12.827925in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{12.827925in}{3.689055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{3.689055in}}{\pgfqpoint{14.146597in}{5.577426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.024254in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{14.203704in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{14.203704in}{9.000890in}}%
\pgfpathlineto{\pgfqpoint{14.024254in}{9.000890in}}%
\pgfpathlineto{\pgfqpoint{14.024254in}{3.689055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{3.689055in}}{\pgfqpoint{14.146597in}{5.577426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240408in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{2.419857in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{2.419857in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{2.240408in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{2.240408in}{3.689055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{3.689055in}}{\pgfqpoint{14.146597in}{5.577426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.436737in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{3.616187in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{3.616187in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{3.436737in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{3.436737in}{3.689055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{3.689055in}}{\pgfqpoint{14.146597in}{5.577426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.633067in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{4.812516in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{4.812516in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{4.633067in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{4.633067in}{3.689055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{3.689055in}}{\pgfqpoint{14.146597in}{5.577426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.829397in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{6.008846in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{6.008846in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{5.829397in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{5.829397in}{3.689055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{3.689055in}}{\pgfqpoint{14.146597in}{5.577426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.025726in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{7.205176in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{7.205176in}{4.220239in}}%
\pgfpathlineto{\pgfqpoint{7.025726in}{4.220239in}}%
\pgfpathlineto{\pgfqpoint{7.025726in}{3.689055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{3.689055in}}{\pgfqpoint{14.146597in}{5.577426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.222056in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{8.401505in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{8.401505in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{8.222056in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{8.222056in}{3.689055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{3.689055in}}{\pgfqpoint{14.146597in}{5.577426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.418385in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{9.597835in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{9.597835in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{9.418385in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{9.418385in}{3.689055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{3.689055in}}{\pgfqpoint{14.146597in}{5.577426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.614715in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{10.794164in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{10.794164in}{6.549274in}}%
\pgfpathlineto{\pgfqpoint{10.614715in}{6.549274in}}%
\pgfpathlineto{\pgfqpoint{10.614715in}{3.689055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{3.689055in}}{\pgfqpoint{14.146597in}{5.577426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.811044in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{11.990494in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{11.990494in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{11.811044in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{11.811044in}{3.689055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{3.689055in}}{\pgfqpoint{14.146597in}{5.577426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.007374in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{13.186823in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{13.186823in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{13.007374in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{13.007374in}{3.689055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{3.689055in}}{\pgfqpoint{14.146597in}{5.577426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.203704in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{14.383153in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{14.383153in}{5.965556in}}%
\pgfpathlineto{\pgfqpoint{14.203704in}{5.965556in}}%
\pgfpathlineto{\pgfqpoint{14.203704in}{3.689055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{3.689055in}}{\pgfqpoint{14.146597in}{5.577426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419857in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{2.599307in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{2.599307in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{2.419857in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{2.419857in}{3.689055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{3.689055in}}{\pgfqpoint{14.146597in}{5.577426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616187in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{3.795636in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{3.795636in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{3.616187in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{3.616187in}{3.689055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{3.689055in}}{\pgfqpoint{14.146597in}{5.577426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.812516in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{4.991966in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{4.991966in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{4.812516in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{4.812516in}{3.689055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{3.689055in}}{\pgfqpoint{14.146597in}{5.577426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.008846in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{6.188295in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{6.188295in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{6.008846in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{6.008846in}{3.689055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{3.689055in}}{\pgfqpoint{14.146597in}{5.577426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.205176in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{7.384625in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{7.384625in}{4.220239in}}%
\pgfpathlineto{\pgfqpoint{7.205176in}{4.220239in}}%
\pgfpathlineto{\pgfqpoint{7.205176in}{3.689055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{3.689055in}}{\pgfqpoint{14.146597in}{5.577426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.401505in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{8.580955in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{8.580955in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{8.401505in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{8.401505in}{3.689055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{3.689055in}}{\pgfqpoint{14.146597in}{5.577426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.597835in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{9.777284in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{9.777284in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{9.597835in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{9.597835in}{3.689055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{3.689055in}}{\pgfqpoint{14.146597in}{5.577426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.794164in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{10.973614in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{10.973614in}{6.549274in}}%
\pgfpathlineto{\pgfqpoint{10.794164in}{6.549274in}}%
\pgfpathlineto{\pgfqpoint{10.794164in}{3.689055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{3.689055in}}{\pgfqpoint{14.146597in}{5.577426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.990494in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{12.169943in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{12.169943in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{11.990494in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{11.990494in}{3.689055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{3.689055in}}{\pgfqpoint{14.146597in}{5.577426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.186823in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{13.366273in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{13.366273in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{13.186823in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{13.186823in}{3.689055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{3.689055in}}{\pgfqpoint{14.146597in}{5.577426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.383153in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{14.562602in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{14.562602in}{5.586139in}}%
\pgfpathlineto{\pgfqpoint{14.383153in}{5.586139in}}%
\pgfpathlineto{\pgfqpoint{14.383153in}{3.689055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{3.689055in}}{\pgfqpoint{14.146597in}{5.577426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599307in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{2.778756in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{2.778756in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{2.599307in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{2.599307in}{3.689055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{3.689055in}}{\pgfqpoint{14.146597in}{5.577426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795636in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{3.975086in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{3.975086in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{3.795636in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{3.795636in}{3.689055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{3.689055in}}{\pgfqpoint{14.146597in}{5.577426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991966in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{5.171415in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{5.171415in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{4.991966in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{4.991966in}{3.689055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{3.689055in}}{\pgfqpoint{14.146597in}{5.577426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.188295in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{6.367745in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{6.367745in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{6.188295in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{6.188295in}{3.689055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{3.689055in}}{\pgfqpoint{14.146597in}{5.577426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.384625in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{7.564074in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{7.564074in}{4.220239in}}%
\pgfpathlineto{\pgfqpoint{7.384625in}{4.220239in}}%
\pgfpathlineto{\pgfqpoint{7.384625in}{3.689055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{3.689055in}}{\pgfqpoint{14.146597in}{5.577426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.580955in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{8.760404in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{8.760404in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{8.580955in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{8.580955in}{3.689055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{3.689055in}}{\pgfqpoint{14.146597in}{5.577426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.777284in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{9.956734in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{9.956734in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{9.777284in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{9.777284in}{3.689055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{3.689055in}}{\pgfqpoint{14.146597in}{5.577426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.973614in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{11.153063in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{11.153063in}{6.549274in}}%
\pgfpathlineto{\pgfqpoint{10.973614in}{6.549274in}}%
\pgfpathlineto{\pgfqpoint{10.973614in}{3.689055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{3.689055in}}{\pgfqpoint{14.146597in}{5.577426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.169943in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{12.349393in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{12.349393in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{12.169943in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{12.169943in}{3.689055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{3.689055in}}{\pgfqpoint{14.146597in}{5.577426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.366273in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{13.545722in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{13.545722in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{13.366273in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{13.366273in}{3.689055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{3.689055in}}{\pgfqpoint{14.146597in}{5.577426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.562602in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{14.742052in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{14.742052in}{5.206722in}}%
\pgfpathlineto{\pgfqpoint{14.562602in}{5.206722in}}%
\pgfpathlineto{\pgfqpoint{14.562602in}{3.689055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330133in}{3.689055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.003395in, y=3.135045in, left, base,rotate=45.000000]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PF}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.526462in}{3.689055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.149891in, y=3.085211in, left, base,rotate=45.000000]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.722792in}{3.689055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.398356in, y=3.137347in, left, base,rotate=45.000000]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}FT}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.919121in}{3.689055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.505944in, y=2.048605in, left, base,rotate=45.000000]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Lean Sched}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.115451in}{3.689055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.463932in, y=2.810264in, left, base,rotate=45.000000]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}EUFS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.311780in}{3.689055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.253767in, y=2.403770in, left, base,rotate=45.000000]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Log Rule}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.508110in}{3.689055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.019672in, y=2.973345in, left, base,rotate=45.000000]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PFB}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.704440in}{3.689055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.391685in, y=0.149028in, left, base,rotate=45.000000]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GPF $\beta=0.6$, $\gamma=0.7$ (default)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.900769in}{3.689055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.676181in, y=1.237194in, left, base,rotate=45.000000]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GPF $\beta=0.2$, $\gamma=0.7$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.097099in}{3.689055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.872510in, y=1.237194in, left, base,rotate=45.000000]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GPF $\beta=0.6$, $\gamma=0.2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.293428in}{3.689055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.667229in, y=2.835583in, left, base,rotate=45.000000]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}BCQI}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{3.689055in}}{\pgfqpoint{14.146597in}{5.577426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.238482in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{15.385079in}{3.689055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238482in}{3.689055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.929183in, y=3.562428in, left, base]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{3.689055in}}{\pgfqpoint{14.146597in}{5.577426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.238482in}{4.751422in}}%
\pgfpathlineto{\pgfqpoint{15.385079in}{4.751422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238482in}{4.751422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.717106in, y=4.624795in, left, base]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{3.689055in}}{\pgfqpoint{14.146597in}{5.577426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.238482in}{5.813789in}}%
\pgfpathlineto{\pgfqpoint{15.385079in}{5.813789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238482in}{5.813789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.717106in, y=5.687162in, left, base]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{3.689055in}}{\pgfqpoint{14.146597in}{5.577426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.238482in}{6.876156in}}%
\pgfpathlineto{\pgfqpoint{15.385079in}{6.876156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238482in}{6.876156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.717106in, y=6.749528in, left, base]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{3.689055in}}{\pgfqpoint{14.146597in}{5.577426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.238482in}{7.938523in}}%
\pgfpathlineto{\pgfqpoint{15.385079in}{7.938523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238482in}{7.938523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.717106in, y=7.811895in, left, base]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{3.689055in}}{\pgfqpoint{14.146597in}{5.577426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.238482in}{9.000890in}}%
\pgfpathlineto{\pgfqpoint{15.385079in}{9.000890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238482in}{9.000890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505029in, y=8.874262in, left, base]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.449473in,y=6.477769in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Percentage of Runs w/ Starving (%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238482in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{1.238482in}{9.266482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.385079in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{15.385079in}{9.266482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238482in}{3.689055in}}%
\pgfpathlineto{\pgfqpoint{15.385079in}{3.689055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238482in}{9.266482in}}%
\pgfpathlineto{\pgfqpoint{15.385079in}{9.266482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/starving_rates_by_number.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend pos=north west,
width=2\linewidth,
height=1.2\linewidth,
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xmin=-0.9125, xmax=10.9125,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={
  PF,
  RR,
  FT,
  Lean Sched,
  EUFS,
  Log Rule,
  PFB,
  {GPF \(\displaystyle \beta=0.6\), \(\displaystyle \gamma=0.7\) (default)},
  {GPF \(\displaystyle \beta=0.2\), \(\displaystyle \gamma=0.7\)},
  {GPF \(\displaystyle \beta=0.6\), \(\displaystyle \gamma=0.2\)},
  BCQI
},
y grid style={darkgrey176},
ylabel={\% Runs w/ Starving},
ymajorgrids,
ymin=0, ymax=105,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-0.375,0) rectangle (axis cs:-0.225,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180,fill opacity=0.8}
\addlegendentry{\(\displaystyle \geq\) 1 UEs starved}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:0.625,0) rectangle (axis cs:0.775,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:1.625,0) rectangle (axis cs:1.775,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:2.625,0) rectangle (axis cs:2.775,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:3.625,0) rectangle (axis cs:3.775,10);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:4.625,0) rectangle (axis cs:4.775,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:5.625,0) rectangle (axis cs:5.775,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:6.625,0) rectangle (axis cs:6.775,53.8461538461538);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:7.625,0) rectangle (axis cs:7.775,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:8.625,0) rectangle (axis cs:8.775,100);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:9.625,0) rectangle (axis cs:9.775,100);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:-0.225,0) rectangle (axis cs:-0.075,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714,fill opacity=0.8}
\addlegendentry{\(\displaystyle \geq\) 2 UEs starved}

\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:0.775,0) rectangle (axis cs:0.925,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:1.775,0) rectangle (axis cs:1.925,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:2.775,0) rectangle (axis cs:2.925,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:3.775,0) rectangle (axis cs:3.925,10);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:4.775,0) rectangle (axis cs:4.925,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:5.775,0) rectangle (axis cs:5.925,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:6.775,0) rectangle (axis cs:6.925,53.8461538461538);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:7.775,0) rectangle (axis cs:7.925,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:8.775,0) rectangle (axis cs:8.925,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:9.775,0) rectangle (axis cs:9.925,100);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.8] (axis cs:-0.075,0) rectangle (axis cs:0.075,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044,fill opacity=0.8}
\addlegendentry{\(\displaystyle \geq\) 3 UEs starved}

\draw[draw=none,fill=forestgreen4416044,fill opacity=0.8] (axis cs:0.925,0) rectangle (axis cs:1.075,0);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.8] (axis cs:1.925,0) rectangle (axis cs:2.075,0);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.8] (axis cs:2.925,0) rectangle (axis cs:3.075,0);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.8] (axis cs:3.925,0) rectangle (axis cs:4.075,10);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.8] (axis cs:4.925,0) rectangle (axis cs:5.075,0);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.8] (axis cs:5.925,0) rectangle (axis cs:6.075,0);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.8] (axis cs:6.925,0) rectangle (axis cs:7.075,53.8461538461538);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.8] (axis cs:7.925,0) rectangle (axis cs:8.075,0);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.8] (axis cs:8.925,0) rectangle (axis cs:9.075,0);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.8] (axis cs:9.925,0) rectangle (axis cs:10.075,42.8571428571429);
\draw[draw=none,fill=crimson2143940,fill opacity=0.8] (axis cs:0.075,0) rectangle (axis cs:0.225,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=crimson2143940,fill opacity=0.8}
\addlegendentry{\(\displaystyle \geq\) 4 UEs starved}

\draw[draw=none,fill=crimson2143940,fill opacity=0.8] (axis cs:1.075,0) rectangle (axis cs:1.225,0);
\draw[draw=none,fill=crimson2143940,fill opacity=0.8] (axis cs:2.075,0) rectangle (axis cs:2.225,0);
\draw[draw=none,fill=crimson2143940,fill opacity=0.8] (axis cs:3.075,0) rectangle (axis cs:3.225,0);
\draw[draw=none,fill=crimson2143940,fill opacity=0.8] (axis cs:4.075,0) rectangle (axis cs:4.225,10);
\draw[draw=none,fill=crimson2143940,fill opacity=0.8] (axis cs:5.075,0) rectangle (axis cs:5.225,0);
\draw[draw=none,fill=crimson2143940,fill opacity=0.8] (axis cs:6.075,0) rectangle (axis cs:6.225,0);
\draw[draw=none,fill=crimson2143940,fill opacity=0.8] (axis cs:7.075,0) rectangle (axis cs:7.225,53.8461538461538);
\draw[draw=none,fill=crimson2143940,fill opacity=0.8] (axis cs:8.075,0) rectangle (axis cs:8.225,0);
\draw[draw=none,fill=crimson2143940,fill opacity=0.8] (axis cs:9.075,0) rectangle (axis cs:9.225,0);
\draw[draw=none,fill=crimson2143940,fill opacity=0.8] (axis cs:10.075,0) rectangle (axis cs:10.225,35.7142857142857);
\draw[draw=none,fill=mediumpurple148103189,fill opacity=0.8] (axis cs:0.225,0) rectangle (axis cs:0.375,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=mediumpurple148103189,fill opacity=0.8}
\addlegendentry{\(\displaystyle \geq\) 5 UEs starved}

\draw[draw=none,fill=mediumpurple148103189,fill opacity=0.8] (axis cs:1.225,0) rectangle (axis cs:1.375,0);
\draw[draw=none,fill=mediumpurple148103189,fill opacity=0.8] (axis cs:2.225,0) rectangle (axis cs:2.375,0);
\draw[draw=none,fill=mediumpurple148103189,fill opacity=0.8] (axis cs:3.225,0) rectangle (axis cs:3.375,0);
\draw[draw=none,fill=mediumpurple148103189,fill opacity=0.8] (axis cs:4.225,0) rectangle (axis cs:4.375,10);
\draw[draw=none,fill=mediumpurple148103189,fill opacity=0.8] (axis cs:5.225,0) rectangle (axis cs:5.375,0);
\draw[draw=none,fill=mediumpurple148103189,fill opacity=0.8] (axis cs:6.225,0) rectangle (axis cs:6.375,0);
\draw[draw=none,fill=mediumpurple148103189,fill opacity=0.8] (axis cs:7.225,0) rectangle (axis cs:7.375,53.8461538461538);
\draw[draw=none,fill=mediumpurple148103189,fill opacity=0.8] (axis cs:8.225,0) rectangle (axis cs:8.375,0);
\draw[draw=none,fill=mediumpurple148103189,fill opacity=0.8] (axis cs:9.225,0) rectangle (axis cs:9.375,0);
\draw[draw=none,fill=mediumpurple148103189,fill opacity=0.8] (axis cs:10.225,0) rectangle (axis cs:10.375,28.5714285714286);
\end{axis}

\end{tikzpicture}


==> figures/starving_rates_by_number_qos.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=24.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{24.000000}{28.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/maxime/Documents/lua_sched_experiments/venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/maxime/Documents/lua_sched_experiments/venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/maxime/Documents/lua_sched_experiments/venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.485079in}{7.476073in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.485079in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.485079in}{7.476073in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.476073in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238482in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{15.385079in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{15.385079in}{7.376073in}}%
\pgfpathlineto{\pgfqpoint{1.238482in}{7.376073in}}%
\pgfpathlineto{\pgfqpoint{1.238482in}{2.344668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{2.344668in}}{\pgfqpoint{14.146597in}{5.031405in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881509in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{2.101975in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{2.101975in}{3.782212in}}%
\pgfpathlineto{\pgfqpoint{1.881509in}{3.782212in}}%
\pgfpathlineto{\pgfqpoint{1.881509in}{2.344668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{2.344668in}}{\pgfqpoint{14.146597in}{5.031405in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351285in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{3.571752in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{3.571752in}{3.081870in}}%
\pgfpathlineto{\pgfqpoint{3.351285in}{3.081870in}}%
\pgfpathlineto{\pgfqpoint{3.351285in}{2.344668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{2.344668in}}{\pgfqpoint{14.146597in}{5.031405in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.821062in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{5.041528in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{5.041528in}{3.081870in}}%
\pgfpathlineto{\pgfqpoint{4.821062in}{3.081870in}}%
\pgfpathlineto{\pgfqpoint{4.821062in}{2.344668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{2.344668in}}{\pgfqpoint{14.146597in}{5.031405in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.290838in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{6.511304in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{6.511304in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{6.290838in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{6.290838in}{2.344668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{2.344668in}}{\pgfqpoint{14.146597in}{5.031405in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.760614in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{7.981081in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{7.981081in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{7.760614in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{7.760614in}{2.344668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{2.344668in}}{\pgfqpoint{14.146597in}{5.031405in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.230391in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{9.450857in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{9.450857in}{2.823849in}}%
\pgfpathlineto{\pgfqpoint{9.230391in}{2.823849in}}%
\pgfpathlineto{\pgfqpoint{9.230391in}{2.344668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{2.344668in}}{\pgfqpoint{14.146597in}{5.031405in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.700167in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{10.920633in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{10.920633in}{3.029213in}}%
\pgfpathlineto{\pgfqpoint{10.700167in}{3.029213in}}%
\pgfpathlineto{\pgfqpoint{10.700167in}{2.344668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{2.344668in}}{\pgfqpoint{14.146597in}{5.031405in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.169943in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{12.390410in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{12.390410in}{7.136482in}}%
\pgfpathlineto{\pgfqpoint{12.169943in}{7.136482in}}%
\pgfpathlineto{\pgfqpoint{12.169943in}{2.344668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{2.344668in}}{\pgfqpoint{14.146597in}{5.031405in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.639720in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{13.860186in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{13.860186in}{7.136482in}}%
\pgfpathlineto{\pgfqpoint{13.639720in}{7.136482in}}%
\pgfpathlineto{\pgfqpoint{13.639720in}{2.344668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{2.344668in}}{\pgfqpoint{14.146597in}{5.031405in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101975in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{2.322442in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{2.322442in}{3.782212in}}%
\pgfpathlineto{\pgfqpoint{2.101975in}{3.782212in}}%
\pgfpathlineto{\pgfqpoint{2.101975in}{2.344668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{2.344668in}}{\pgfqpoint{14.146597in}{5.031405in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571752in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{3.792218in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{3.792218in}{3.081870in}}%
\pgfpathlineto{\pgfqpoint{3.571752in}{3.081870in}}%
\pgfpathlineto{\pgfqpoint{3.571752in}{2.344668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{2.344668in}}{\pgfqpoint{14.146597in}{5.031405in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.041528in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{5.261995in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{5.261995in}{2.713269in}}%
\pgfpathlineto{\pgfqpoint{5.041528in}{2.713269in}}%
\pgfpathlineto{\pgfqpoint{5.041528in}{2.344668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{2.344668in}}{\pgfqpoint{14.146597in}{5.031405in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.511304in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{6.731771in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{6.731771in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{6.511304in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{6.511304in}{2.344668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{2.344668in}}{\pgfqpoint{14.146597in}{5.031405in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.981081in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{8.201547in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{8.201547in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{7.981081in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{7.981081in}{2.344668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{2.344668in}}{\pgfqpoint{14.146597in}{5.031405in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.450857in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{9.671324in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{9.671324in}{2.823849in}}%
\pgfpathlineto{\pgfqpoint{9.450857in}{2.823849in}}%
\pgfpathlineto{\pgfqpoint{9.450857in}{2.344668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{2.344668in}}{\pgfqpoint{14.146597in}{5.031405in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.920633in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{11.141100in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{11.141100in}{3.029213in}}%
\pgfpathlineto{\pgfqpoint{10.920633in}{3.029213in}}%
\pgfpathlineto{\pgfqpoint{10.920633in}{2.344668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{2.344668in}}{\pgfqpoint{14.146597in}{5.031405in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.390410in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{12.610876in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{12.610876in}{7.136482in}}%
\pgfpathlineto{\pgfqpoint{12.390410in}{7.136482in}}%
\pgfpathlineto{\pgfqpoint{12.390410in}{2.344668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{2.344668in}}{\pgfqpoint{14.146597in}{5.031405in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.860186in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{14.080653in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{14.080653in}{6.178119in}}%
\pgfpathlineto{\pgfqpoint{13.860186in}{6.178119in}}%
\pgfpathlineto{\pgfqpoint{13.860186in}{2.344668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{2.344668in}}{\pgfqpoint{14.146597in}{5.031405in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322442in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{2.542908in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{2.542908in}{3.782212in}}%
\pgfpathlineto{\pgfqpoint{2.322442in}{3.782212in}}%
\pgfpathlineto{\pgfqpoint{2.322442in}{2.344668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{2.344668in}}{\pgfqpoint{14.146597in}{5.031405in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792218in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{4.012685in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{4.012685in}{3.081870in}}%
\pgfpathlineto{\pgfqpoint{3.792218in}{3.081870in}}%
\pgfpathlineto{\pgfqpoint{3.792218in}{2.344668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{2.344668in}}{\pgfqpoint{14.146597in}{5.031405in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.261995in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{5.482461in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{5.482461in}{2.713269in}}%
\pgfpathlineto{\pgfqpoint{5.261995in}{2.713269in}}%
\pgfpathlineto{\pgfqpoint{5.261995in}{2.344668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{2.344668in}}{\pgfqpoint{14.146597in}{5.031405in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.731771in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{6.952237in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{6.952237in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{6.731771in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{6.731771in}{2.344668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{2.344668in}}{\pgfqpoint{14.146597in}{5.031405in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.201547in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{8.422014in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{8.422014in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{8.201547in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{8.201547in}{2.344668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{2.344668in}}{\pgfqpoint{14.146597in}{5.031405in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.671324in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{9.891790in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{9.891790in}{2.823849in}}%
\pgfpathlineto{\pgfqpoint{9.671324in}{2.823849in}}%
\pgfpathlineto{\pgfqpoint{9.671324in}{2.344668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{2.344668in}}{\pgfqpoint{14.146597in}{5.031405in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.141100in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{11.361566in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{11.361566in}{3.029213in}}%
\pgfpathlineto{\pgfqpoint{11.141100in}{3.029213in}}%
\pgfpathlineto{\pgfqpoint{11.141100in}{2.344668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{2.344668in}}{\pgfqpoint{14.146597in}{5.031405in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.610876in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{12.831343in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{12.831343in}{5.829624in}}%
\pgfpathlineto{\pgfqpoint{12.610876in}{5.829624in}}%
\pgfpathlineto{\pgfqpoint{12.610876in}{2.344668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{2.344668in}}{\pgfqpoint{14.146597in}{5.031405in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.080653in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{14.301119in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{14.301119in}{5.219757in}}%
\pgfpathlineto{\pgfqpoint{14.080653in}{5.219757in}}%
\pgfpathlineto{\pgfqpoint{14.080653in}{2.344668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{2.344668in}}{\pgfqpoint{14.146597in}{5.031405in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542908in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{2.763375in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{2.763375in}{2.823849in}}%
\pgfpathlineto{\pgfqpoint{2.542908in}{2.823849in}}%
\pgfpathlineto{\pgfqpoint{2.542908in}{2.344668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{2.344668in}}{\pgfqpoint{14.146597in}{5.031405in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.012685in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{4.233151in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{4.233151in}{3.081870in}}%
\pgfpathlineto{\pgfqpoint{4.012685in}{3.081870in}}%
\pgfpathlineto{\pgfqpoint{4.012685in}{2.344668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{2.344668in}}{\pgfqpoint{14.146597in}{5.031405in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.482461in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{5.702927in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{5.702927in}{2.713269in}}%
\pgfpathlineto{\pgfqpoint{5.482461in}{2.713269in}}%
\pgfpathlineto{\pgfqpoint{5.482461in}{2.344668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{2.344668in}}{\pgfqpoint{14.146597in}{5.031405in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.952237in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{7.172704in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{7.172704in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{6.952237in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{6.952237in}{2.344668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{2.344668in}}{\pgfqpoint{14.146597in}{5.031405in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.422014in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{8.642480in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{8.642480in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{8.422014in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{8.422014in}{2.344668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{2.344668in}}{\pgfqpoint{14.146597in}{5.031405in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.891790in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{10.112256in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{10.112256in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{9.891790in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{9.891790in}{2.344668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{2.344668in}}{\pgfqpoint{14.146597in}{5.031405in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.361566in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{11.582033in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{11.582033in}{3.029213in}}%
\pgfpathlineto{\pgfqpoint{11.361566in}{3.029213in}}%
\pgfpathlineto{\pgfqpoint{11.361566in}{2.344668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{2.344668in}}{\pgfqpoint{14.146597in}{5.031405in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.831343in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{13.051809in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{13.051809in}{2.780287in}}%
\pgfpathlineto{\pgfqpoint{12.831343in}{2.780287in}}%
\pgfpathlineto{\pgfqpoint{12.831343in}{2.344668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{2.344668in}}{\pgfqpoint{14.146597in}{5.031405in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.301119in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{14.521585in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{14.521585in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{14.301119in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{14.301119in}{2.344668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{2.344668in}}{\pgfqpoint{14.146597in}{5.031405in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763375in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{2.983841in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{2.983841in}{2.823849in}}%
\pgfpathlineto{\pgfqpoint{2.763375in}{2.823849in}}%
\pgfpathlineto{\pgfqpoint{2.763375in}{2.344668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{2.344668in}}{\pgfqpoint{14.146597in}{5.031405in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.233151in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{4.453618in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{4.453618in}{3.081870in}}%
\pgfpathlineto{\pgfqpoint{4.233151in}{3.081870in}}%
\pgfpathlineto{\pgfqpoint{4.233151in}{2.344668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{2.344668in}}{\pgfqpoint{14.146597in}{5.031405in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.702927in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{5.923394in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{5.923394in}{2.713269in}}%
\pgfpathlineto{\pgfqpoint{5.702927in}{2.713269in}}%
\pgfpathlineto{\pgfqpoint{5.702927in}{2.344668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{2.344668in}}{\pgfqpoint{14.146597in}{5.031405in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.172704in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{7.393170in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{7.393170in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{7.172704in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{7.172704in}{2.344668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{2.344668in}}{\pgfqpoint{14.146597in}{5.031405in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.642480in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{8.862947in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{8.862947in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{8.642480in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{8.642480in}{2.344668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{2.344668in}}{\pgfqpoint{14.146597in}{5.031405in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.112256in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{10.332723in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{10.332723in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{10.112256in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{10.112256in}{2.344668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{2.344668in}}{\pgfqpoint{14.146597in}{5.031405in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.582033in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{11.802499in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{11.802499in}{3.029213in}}%
\pgfpathlineto{\pgfqpoint{11.582033in}{3.029213in}}%
\pgfpathlineto{\pgfqpoint{11.582033in}{2.344668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{2.344668in}}{\pgfqpoint{14.146597in}{5.031405in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.051809in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{13.272276in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{13.272276in}{2.780287in}}%
\pgfpathlineto{\pgfqpoint{13.051809in}{2.780287in}}%
\pgfpathlineto{\pgfqpoint{13.051809in}{2.344668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{2.344668in}}{\pgfqpoint{14.146597in}{5.031405in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.521585in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{14.742052in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{14.742052in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{14.521585in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{14.521585in}{2.344668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432675in}{2.344668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.918104in, y=0.602824in, left, base,rotate=45.000000]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QoS-log-rule}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.902451in}{2.344668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.940308in, y=1.155251in, left, base,rotate=45.000000]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RAD-DS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.372228in}{2.344668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.513549in, y=1.258716in, left, base,rotate=45.000000]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}EXP/PF}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.842004in}{2.344668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.873637in, y=0.149028in, left, base,rotate=45.000000]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}EXP-RULE VT-SH}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.311780in}{2.344668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.211990in, y=1.017604in, left, base,rotate=45.000000]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}A-EXP/PF}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.781557in}{2.344668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.953837in, y=1.289675in, left, base,rotate=45.000000]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2L-FLS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.251333in}{2.344668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.410953in, y=1.277015in, left, base,rotate=45.000000]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}WD-PS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.721109in}{2.344668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.049672in, y=0.445957in, left, base,rotate=45.000000]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LTTI-Proposed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.190886in}{2.344668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.287322in, y=1.213831in, left, base,rotate=45.000000]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QoS-FK}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{2.344668in}}{\pgfqpoint{14.146597in}{5.031405in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.238482in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{15.385079in}{2.344668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238482in}{2.344668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.929183in, y=2.218040in, left, base]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{2.344668in}}{\pgfqpoint{14.146597in}{5.031405in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.238482in}{3.303031in}}%
\pgfpathlineto{\pgfqpoint{15.385079in}{3.303031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238482in}{3.303031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.717106in, y=3.176403in, left, base]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{2.344668in}}{\pgfqpoint{14.146597in}{5.031405in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.238482in}{4.261394in}}%
\pgfpathlineto{\pgfqpoint{15.385079in}{4.261394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238482in}{4.261394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.717106in, y=4.134766in, left, base]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{2.344668in}}{\pgfqpoint{14.146597in}{5.031405in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.238482in}{5.219757in}}%
\pgfpathlineto{\pgfqpoint{15.385079in}{5.219757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238482in}{5.219757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.717106in, y=5.093129in, left, base]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{2.344668in}}{\pgfqpoint{14.146597in}{5.031405in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.238482in}{6.178119in}}%
\pgfpathlineto{\pgfqpoint{15.385079in}{6.178119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238482in}{6.178119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.717106in, y=6.051492in, left, base]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.238482in}{2.344668in}}{\pgfqpoint{14.146597in}{5.031405in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.238482in}{7.136482in}}%
\pgfpathlineto{\pgfqpoint{15.385079in}{7.136482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238482in}{7.136482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505029in, y=7.009855in, left, base]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.449473in,y=4.860370in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Percentage of Runs w/ Starving (%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238482in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{1.238482in}{7.376073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.385079in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{15.385079in}{7.376073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238482in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{15.385079in}{2.344668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238482in}{7.376073in}}%
\pgfpathlineto{\pgfqpoint{15.385079in}{7.376073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/starving_rates_by_number_qos.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xmin=-0.8125, xmax=8.8125,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={QoS-log-rule,RAD-DS,EXP/PF,EXP-RULE VT-SH,A-EXP/PF,2L-FLS,WD-PS,LTTI,QoS-FK},
y grid style={darkgrey176},
ylabel={Percentage of Runs w/ Starving (\%)},
ymajorgrids,
ymin=0, ymax=105,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-0.375,0) rectangle (axis cs:-0.225,30);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180,fill opacity=0.8}
\addlegendentry{Starving 1}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:0.625,0) rectangle (axis cs:0.775,15.3846153846154);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:1.625,0) rectangle (axis cs:1.775,15.3846153846154);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:2.625,0) rectangle (axis cs:2.775,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:3.625,0) rectangle (axis cs:3.775,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:4.625,0) rectangle (axis cs:4.775,10);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:5.625,0) rectangle (axis cs:5.775,14.2857142857143);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:6.625,0) rectangle (axis cs:6.775,100);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:7.625,0) rectangle (axis cs:7.775,100);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:-0.225,0) rectangle (axis cs:-0.075,30);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714,fill opacity=0.8}
\addlegendentry{Starving 2}

\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:0.775,0) rectangle (axis cs:0.925,15.3846153846154);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:1.775,0) rectangle (axis cs:1.925,7.69230769230769);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:2.775,0) rectangle (axis cs:2.925,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:3.775,0) rectangle (axis cs:3.925,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:4.775,0) rectangle (axis cs:4.925,10);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:5.775,0) rectangle (axis cs:5.925,14.2857142857143);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:6.775,0) rectangle (axis cs:6.925,100);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:7.775,0) rectangle (axis cs:7.925,80);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.8] (axis cs:-0.075,0) rectangle (axis cs:0.075,30);
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044,fill opacity=0.8}
\addlegendentry{Starving 3}

\draw[draw=none,fill=forestgreen4416044,fill opacity=0.8] (axis cs:0.925,0) rectangle (axis cs:1.075,15.3846153846154);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.8] (axis cs:1.925,0) rectangle (axis cs:2.075,7.69230769230769);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.8] (axis cs:2.925,0) rectangle (axis cs:3.075,0);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.8] (axis cs:3.925,0) rectangle (axis cs:4.075,0);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.8] (axis cs:4.925,0) rectangle (axis cs:5.075,10);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.8] (axis cs:5.925,0) rectangle (axis cs:6.075,14.2857142857143);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.8] (axis cs:6.925,0) rectangle (axis cs:7.075,72.7272727272727);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.8] (axis cs:7.925,0) rectangle (axis cs:8.075,60);
\draw[draw=none,fill=crimson2143940,fill opacity=0.8] (axis cs:0.075,0) rectangle (axis cs:0.225,10);
\addlegendimage{ybar,ybar legend,draw=none,fill=crimson2143940,fill opacity=0.8}
\addlegendentry{Starving 4}

\draw[draw=none,fill=crimson2143940,fill opacity=0.8] (axis cs:1.075,0) rectangle (axis cs:1.225,15.3846153846154);
\draw[draw=none,fill=crimson2143940,fill opacity=0.8] (axis cs:2.075,0) rectangle (axis cs:2.225,7.69230769230769);
\draw[draw=none,fill=crimson2143940,fill opacity=0.8] (axis cs:3.075,0) rectangle (axis cs:3.225,0);
\draw[draw=none,fill=crimson2143940,fill opacity=0.8] (axis cs:4.075,0) rectangle (axis cs:4.225,0);
\draw[draw=none,fill=crimson2143940,fill opacity=0.8] (axis cs:5.075,0) rectangle (axis cs:5.225,0);
\draw[draw=none,fill=crimson2143940,fill opacity=0.8] (axis cs:6.075,0) rectangle (axis cs:6.225,14.2857142857143);
\draw[draw=none,fill=crimson2143940,fill opacity=0.8] (axis cs:7.075,0) rectangle (axis cs:7.225,9.09090909090909);
\draw[draw=none,fill=crimson2143940,fill opacity=0.8] (axis cs:8.075,0) rectangle (axis cs:8.225,0);
\draw[draw=none,fill=mediumpurple148103189,fill opacity=0.8] (axis cs:0.225,0) rectangle (axis cs:0.375,10);
\addlegendimage{ybar,ybar legend,draw=none,fill=mediumpurple148103189,fill opacity=0.8}
\addlegendentry{Starving 5}

\draw[draw=none,fill=mediumpurple148103189,fill opacity=0.8] (axis cs:1.225,0) rectangle (axis cs:1.375,15.3846153846154);
\draw[draw=none,fill=mediumpurple148103189,fill opacity=0.8] (axis cs:2.225,0) rectangle (axis cs:2.375,7.69230769230769);
\draw[draw=none,fill=mediumpurple148103189,fill opacity=0.8] (axis cs:3.225,0) rectangle (axis cs:3.375,0);
\draw[draw=none,fill=mediumpurple148103189,fill opacity=0.8] (axis cs:4.225,0) rectangle (axis cs:4.375,0);
\draw[draw=none,fill=mediumpurple148103189,fill opacity=0.8] (axis cs:5.225,0) rectangle (axis cs:5.375,0);
\draw[draw=none,fill=mediumpurple148103189,fill opacity=0.8] (axis cs:6.225,0) rectangle (axis cs:6.375,14.2857142857143);
\draw[draw=none,fill=mediumpurple148103189,fill opacity=0.8] (axis cs:7.225,0) rectangle (axis cs:7.375,9.09090909090909);
\draw[draw=none,fill=mediumpurple148103189,fill opacity=0.8] (axis cs:8.225,0) rectangle (axis cs:8.375,0);
\end{axis}

\end{tikzpicture}


==> figures/throughput_entropy_filtered.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{13.900000in}{7.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.900000in}{7.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686315in}{2.193073in}}%
\pgfpathlineto{\pgfqpoint{13.800000in}{2.193073in}}%
\pgfpathlineto{\pgfqpoint{13.800000in}{7.800000in}}%
\pgfpathlineto{\pgfqpoint{0.686315in}{7.800000in}}%
\pgfpathlineto{\pgfqpoint{0.686315in}{2.193073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686315in}{2.193073in}}{\pgfqpoint{13.113685in}{5.606927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.203922,0.596078,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282392in}{2.193073in}}%
\pgfpathlineto{\pgfqpoint{2.366167in}{2.193073in}}%
\pgfpathlineto{\pgfqpoint{2.366167in}{6.067266in}}%
\pgfpathlineto{\pgfqpoint{1.282392in}{6.067266in}}%
\pgfpathlineto{\pgfqpoint{1.282392in}{2.193073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686315in}{2.193073in}}{\pgfqpoint{13.113685in}{5.606927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.203922,0.596078,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637111in}{2.193073in}}%
\pgfpathlineto{\pgfqpoint{3.720887in}{2.193073in}}%
\pgfpathlineto{\pgfqpoint{3.720887in}{5.797517in}}%
\pgfpathlineto{\pgfqpoint{2.637111in}{5.797517in}}%
\pgfpathlineto{\pgfqpoint{2.637111in}{2.193073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686315in}{2.193073in}}{\pgfqpoint{13.113685in}{5.606927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.203922,0.596078,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991831in}{2.193073in}}%
\pgfpathlineto{\pgfqpoint{5.075606in}{2.193073in}}%
\pgfpathlineto{\pgfqpoint{5.075606in}{7.386478in}}%
\pgfpathlineto{\pgfqpoint{3.991831in}{7.386478in}}%
\pgfpathlineto{\pgfqpoint{3.991831in}{2.193073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686315in}{2.193073in}}{\pgfqpoint{13.113685in}{5.606927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.203922,0.596078,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.346550in}{2.193073in}}%
\pgfpathlineto{\pgfqpoint{6.430326in}{2.193073in}}%
\pgfpathlineto{\pgfqpoint{6.430326in}{6.064296in}}%
\pgfpathlineto{\pgfqpoint{5.346550in}{6.064296in}}%
\pgfpathlineto{\pgfqpoint{5.346550in}{2.193073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686315in}{2.193073in}}{\pgfqpoint{13.113685in}{5.606927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.203922,0.596078,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.701270in}{2.193073in}}%
\pgfpathlineto{\pgfqpoint{7.785045in}{2.193073in}}%
\pgfpathlineto{\pgfqpoint{7.785045in}{6.560258in}}%
\pgfpathlineto{\pgfqpoint{6.701270in}{6.560258in}}%
\pgfpathlineto{\pgfqpoint{6.701270in}{2.193073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686315in}{2.193073in}}{\pgfqpoint{13.113685in}{5.606927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.203922,0.596078,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.055989in}{2.193073in}}%
\pgfpathlineto{\pgfqpoint{9.139765in}{2.193073in}}%
\pgfpathlineto{\pgfqpoint{9.139765in}{6.285539in}}%
\pgfpathlineto{\pgfqpoint{8.055989in}{6.285539in}}%
\pgfpathlineto{\pgfqpoint{8.055989in}{2.193073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686315in}{2.193073in}}{\pgfqpoint{13.113685in}{5.606927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.203922,0.596078,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.410709in}{2.193073in}}%
\pgfpathlineto{\pgfqpoint{10.494484in}{2.193073in}}%
\pgfpathlineto{\pgfqpoint{10.494484in}{6.472635in}}%
\pgfpathlineto{\pgfqpoint{9.410709in}{6.472635in}}%
\pgfpathlineto{\pgfqpoint{9.410709in}{2.193073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686315in}{2.193073in}}{\pgfqpoint{13.113685in}{5.606927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.203922,0.596078,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.765428in}{2.193073in}}%
\pgfpathlineto{\pgfqpoint{11.849204in}{2.193073in}}%
\pgfpathlineto{\pgfqpoint{11.849204in}{6.910438in}}%
\pgfpathlineto{\pgfqpoint{10.765428in}{6.910438in}}%
\pgfpathlineto{\pgfqpoint{10.765428in}{2.193073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686315in}{2.193073in}}{\pgfqpoint{13.113685in}{5.606927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.203922,0.596078,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.120148in}{2.193073in}}%
\pgfpathlineto{\pgfqpoint{13.203923in}{2.193073in}}%
\pgfpathlineto{\pgfqpoint{13.203923in}{7.385852in}}%
\pgfpathlineto{\pgfqpoint{12.120148in}{7.385852in}}%
\pgfpathlineto{\pgfqpoint{12.120148in}{2.193073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824280in}{2.193073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.534067in, y=1.703808in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PF}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.178999in}{2.193073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.862183in, y=1.677205in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.533719in}{2.193073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.235484in, y=1.695786in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}FT}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.888438in}{2.193073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.917380in, y=1.022962in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Lean Sched}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.243158in}{2.193073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.707671in, y=1.458534in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}EUFS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.597877in}{2.193073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.816348in, y=1.212492in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Log Rule}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.952597in}{2.193073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.529105in, y=1.570529in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PFB}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.307316in}{2.193073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.452914in, y=0.139619in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GPF $\beta=0.6$, $\gamma=0.7$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.662036in}{2.193073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.807634in, y=0.139619in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GPF $\beta=0.2$, $\gamma=0.7$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686315in}{2.193073in}}{\pgfqpoint{13.113685in}{5.606927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.686315in}{2.193073in}}%
\pgfpathlineto{\pgfqpoint{13.800000in}{2.193073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686315in}{2.193073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411623in, y=2.144848in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686315in}{2.193073in}}{\pgfqpoint{13.113685in}{5.606927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.686315in}{3.069654in}}%
\pgfpathlineto{\pgfqpoint{13.800000in}{3.069654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686315in}{3.069654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411623in, y=3.021429in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686315in}{2.193073in}}{\pgfqpoint{13.113685in}{5.606927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.686315in}{3.946236in}}%
\pgfpathlineto{\pgfqpoint{13.800000in}{3.946236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686315in}{3.946236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411623in, y=3.898011in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686315in}{2.193073in}}{\pgfqpoint{13.113685in}{5.606927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.686315in}{4.822818in}}%
\pgfpathlineto{\pgfqpoint{13.800000in}{4.822818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686315in}{4.822818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411623in, y=4.774592in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686315in}{2.193073in}}{\pgfqpoint{13.113685in}{5.606927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.686315in}{5.699399in}}%
\pgfpathlineto{\pgfqpoint{13.800000in}{5.699399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686315in}{5.699399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411623in, y=5.651174in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686315in}{2.193073in}}{\pgfqpoint{13.113685in}{5.606927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.686315in}{6.575981in}}%
\pgfpathlineto{\pgfqpoint{13.800000in}{6.575981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686315in}{6.575981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411623in, y=6.527755in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686315in}{2.193073in}}{\pgfqpoint{13.113685in}{5.606927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.686315in}{7.452562in}}%
\pgfpathlineto{\pgfqpoint{13.800000in}{7.452562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686315in}{7.452562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411623in, y=7.404337in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356068in,y=4.996536in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Shannon entropy}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686315in}{2.193073in}}{\pgfqpoint{13.113685in}{5.606927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824280in}{5.749509in}}%
\pgfpathlineto{\pgfqpoint{1.824280in}{6.385024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686315in}{2.193073in}}{\pgfqpoint{13.113685in}{5.606927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178999in}{5.253313in}}%
\pgfpathlineto{\pgfqpoint{3.178999in}{6.341721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686315in}{2.193073in}}{\pgfqpoint{13.113685in}{5.606927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533719in}{7.286086in}}%
\pgfpathlineto{\pgfqpoint{4.533719in}{7.486870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686315in}{2.193073in}}{\pgfqpoint{13.113685in}{5.606927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888438in}{5.714540in}}%
\pgfpathlineto{\pgfqpoint{5.888438in}{6.414053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686315in}{2.193073in}}{\pgfqpoint{13.113685in}{5.606927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243158in}{6.189097in}}%
\pgfpathlineto{\pgfqpoint{7.243158in}{6.931419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686315in}{2.193073in}}{\pgfqpoint{13.113685in}{5.606927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.597877in}{5.985813in}}%
\pgfpathlineto{\pgfqpoint{8.597877in}{6.585265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686315in}{2.193073in}}{\pgfqpoint{13.113685in}{5.606927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.952597in}{6.066179in}}%
\pgfpathlineto{\pgfqpoint{9.952597in}{6.879091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686315in}{2.193073in}}{\pgfqpoint{13.113685in}{5.606927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.307316in}{6.890354in}}%
\pgfpathlineto{\pgfqpoint{11.307316in}{6.930521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686315in}{2.193073in}}{\pgfqpoint{13.113685in}{5.606927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.662036in}{7.238700in}}%
\pgfpathlineto{\pgfqpoint{12.662036in}{7.533003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686315in}{2.193073in}}{\pgfqpoint{13.113685in}{5.606927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824280in}{5.749509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.178999in}{5.253313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.533719in}{7.286086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.888438in}{5.714540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.243158in}{6.189097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.597877in}{5.985813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.952597in}{6.066179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.307316in}{6.890354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.662036in}{7.238700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686315in}{2.193073in}}{\pgfqpoint{13.113685in}{5.606927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824280in}{6.385024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.178999in}{6.341721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.533719in}{7.486870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.888438in}{6.414053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.243158in}{6.931419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.597877in}{6.585265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.952597in}{6.879091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.307316in}{6.930521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.662036in}{7.533003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686315in}{2.193073in}}%
\pgfpathlineto{\pgfqpoint{0.686315in}{7.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.800000in}{2.193073in}}%
\pgfpathlineto{\pgfqpoint{13.800000in}{7.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686315in}{2.193073in}}%
\pgfpathlineto{\pgfqpoint{13.800000in}{2.193073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686315in}{7.800000in}}%
\pgfpathlineto{\pgfqpoint{13.800000in}{7.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/throughput_entropy_filtered.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{dodgerblue52152219}{RGB}{52,152,219}

\begin{axis}[
width=\linewidth,
height=0.5\linewidth,
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xmin=-0.84, xmax=8.84,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={
  PF,
  RR,
  FT,
  Lean Sched,
  EUFS,
  Log Rule,
  PFB,
  {GPF \(\displaystyle \beta=0.6\), \(\displaystyle \gamma=0.7\)},
  {GPF \(\displaystyle \beta=0.2\), \(\displaystyle \gamma=0.7\)}
},
y grid style={darkgrey176},
ylabel={Shannon entropy},
ymajorgrids,
ymin=0, ymax=3.1981776070556,
ytick style={color=black},
ytick={0,0.5,1,1.5,2,2.5,3,3.5},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.5}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.5}\),
  \(\displaystyle {2.0}\),
  \(\displaystyle {2.5}\),
  \(\displaystyle {3.0}\),
  \(\displaystyle {3.5}\)
}
]
\draw[draw=none,fill=dodgerblue52152219,fill opacity=0.8] (axis cs:-0.4,0) rectangle (axis cs:0.4,2.20983055629439);
\draw[draw=none,fill=dodgerblue52152219,fill opacity=0.8] (axis cs:0.6,0) rectangle (axis cs:1.4,2.0559661950685);
\draw[draw=none,fill=dodgerblue52152219,fill opacity=0.8] (axis cs:1.6,0) rectangle (axis cs:2.4,2.96230581222171);
\draw[draw=none,fill=dodgerblue52152219,fill opacity=0.8] (axis cs:2.6,0) rectangle (axis cs:3.4,2.20813651250566);
\draw[draw=none,fill=dodgerblue52152219,fill opacity=0.8] (axis cs:3.6,0) rectangle (axis cs:4.4,2.49103165139934);
\draw[draw=none,fill=dodgerblue52152219,fill opacity=0.8] (axis cs:4.6,0) rectangle (axis cs:5.4,2.33433283899652);
\draw[draw=none,fill=dodgerblue52152219,fill opacity=0.8] (axis cs:5.6,0) rectangle (axis cs:6.4,2.44105188238256);
\draw[draw=none,fill=dodgerblue52152219,fill opacity=0.8] (axis cs:6.6,0) rectangle (axis cs:7.4,2.69077355074662);
\draw[draw=none,fill=dodgerblue52152219,fill opacity=0.8] (axis cs:7.6,0) rectangle (axis cs:8.4,2.96194838120485);
\path [draw=black, semithick]
(axis cs:0,2.02858240439778)
--(axis cs:0,2.391078708191);

\path [draw=black, semithick]
(axis cs:1,1.74555363515758)
--(axis cs:1,2.36637875497941);

\path [draw=black, semithick]
(axis cs:2,2.90504234934214)
--(axis cs:2,3.01956927510129);

\path [draw=black, semithick]
(axis cs:3,2.00863632956627)
--(axis cs:3,2.40763669544504);

\path [draw=black, semithick]
(axis cs:4,2.27932231311445)
--(axis cs:4,2.70274098968422);

\path [draw=black, semithick]
(axis cs:5,2.16337003234999)
--(axis cs:5,2.50529564564304);

\path [draw=black, semithick]
(axis cs:6,2.20921054495697)
--(axis cs:6,2.67289321980815);

\path [draw=black, semithick]
(axis cs:7,2.67931798320642)
--(axis cs:7,2.70222911828682);

\path [draw=black, semithick]
(axis cs:8,2.87801332711865)
--(axis cs:8,3.04588343529105);

\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 2.02858240439778
1 1.74555363515758
2 2.90504234934214
3 2.00863632956627
4 2.27932231311445
5 2.16337003234999
6 2.20921054495697
7 2.67931798320642
8 2.87801332711865
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 2.391078708191
1 2.36637875497941
2 3.01956927510129
3 2.40763669544504
4 2.70274098968422
5 2.50529564564304
6 2.67289321980815
7 2.70222911828682
8 3.04588343529105
};
\end{axis}

\end{tikzpicture}


==> figures/throughput_entropy_filtered_qos.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/maxime/Documents/lua_sched_experiments/venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/maxime/Documents/lua_sched_experiments/venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/maxime/Documents/lua_sched_experiments/venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{13.900000in}{7.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.900000in}{7.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769366in}{1.986760in}}%
\pgfpathlineto{\pgfqpoint{13.800000in}{1.986760in}}%
\pgfpathlineto{\pgfqpoint{13.800000in}{7.800000in}}%
\pgfpathlineto{\pgfqpoint{0.769366in}{7.800000in}}%
\pgfpathlineto{\pgfqpoint{0.769366in}{1.986760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769366in}{1.986760in}}{\pgfqpoint{13.030634in}{5.813240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.203922,0.596078,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361667in}{1.986760in}}%
\pgfpathlineto{\pgfqpoint{2.755318in}{1.986760in}}%
\pgfpathlineto{\pgfqpoint{2.755318in}{5.377112in}}%
\pgfpathlineto{\pgfqpoint{1.361667in}{5.377112in}}%
\pgfpathlineto{\pgfqpoint{1.361667in}{1.986760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769366in}{1.986760in}}{\pgfqpoint{13.030634in}{5.813240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.203922,0.596078,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103731in}{1.986760in}}%
\pgfpathlineto{\pgfqpoint{4.497381in}{1.986760in}}%
\pgfpathlineto{\pgfqpoint{4.497381in}{7.414669in}}%
\pgfpathlineto{\pgfqpoint{3.103731in}{7.414669in}}%
\pgfpathlineto{\pgfqpoint{3.103731in}{1.986760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769366in}{1.986760in}}{\pgfqpoint{13.030634in}{5.813240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.203922,0.596078,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.845794in}{1.986760in}}%
\pgfpathlineto{\pgfqpoint{6.239445in}{1.986760in}}%
\pgfpathlineto{\pgfqpoint{6.239445in}{6.963279in}}%
\pgfpathlineto{\pgfqpoint{4.845794in}{6.963279in}}%
\pgfpathlineto{\pgfqpoint{4.845794in}{1.986760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769366in}{1.986760in}}{\pgfqpoint{13.030634in}{5.813240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.203922,0.596078,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.587857in}{1.986760in}}%
\pgfpathlineto{\pgfqpoint{7.981508in}{1.986760in}}%
\pgfpathlineto{\pgfqpoint{7.981508in}{7.481024in}}%
\pgfpathlineto{\pgfqpoint{6.587857in}{7.481024in}}%
\pgfpathlineto{\pgfqpoint{6.587857in}{1.986760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769366in}{1.986760in}}{\pgfqpoint{13.030634in}{5.813240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.203922,0.596078,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.329921in}{1.986760in}}%
\pgfpathlineto{\pgfqpoint{9.723572in}{1.986760in}}%
\pgfpathlineto{\pgfqpoint{9.723572in}{7.097181in}}%
\pgfpathlineto{\pgfqpoint{8.329921in}{7.097181in}}%
\pgfpathlineto{\pgfqpoint{8.329921in}{1.986760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769366in}{1.986760in}}{\pgfqpoint{13.030634in}{5.813240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.203922,0.596078,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.071984in}{1.986760in}}%
\pgfpathlineto{\pgfqpoint{11.465635in}{1.986760in}}%
\pgfpathlineto{\pgfqpoint{11.465635in}{6.081238in}}%
\pgfpathlineto{\pgfqpoint{10.071984in}{6.081238in}}%
\pgfpathlineto{\pgfqpoint{10.071984in}{1.986760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769366in}{1.986760in}}{\pgfqpoint{13.030634in}{5.813240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.203922,0.596078,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.814048in}{1.986760in}}%
\pgfpathlineto{\pgfqpoint{13.207698in}{1.986760in}}%
\pgfpathlineto{\pgfqpoint{13.207698in}{7.466192in}}%
\pgfpathlineto{\pgfqpoint{11.814048in}{7.466192in}}%
\pgfpathlineto{\pgfqpoint{11.814048in}{1.986760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058492in}{1.986760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.796350in, y=0.519020in, left, base,rotate=45.000000]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QoS-log-rule}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800556in}{1.986760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.998769in, y=0.979376in, left, base,rotate=45.000000]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RAD-DS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.542619in}{1.986760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.827054in, y=1.065597in, left, base,rotate=45.000000]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}EXP/PF}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.284683in}{1.986760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.644377in, y=0.140856in, left, base,rotate=45.000000]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}EXP-RULE VT-SH}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.026746in}{1.986760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.110254in, y=0.864670in, left, base,rotate=45.000000]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}A-EXP/PF}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.768810in}{1.986760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.079043in, y=1.091396in, left, base,rotate=45.000000]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2L-FLS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.510873in}{1.986760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.810557in, y=1.080846in, left, base,rotate=45.000000]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}WD-PS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769366in}{1.986760in}}{\pgfqpoint{13.030634in}{5.813240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.769366in}{1.986760in}}%
\pgfpathlineto{\pgfqpoint{13.800000in}{1.986760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769366in}{1.986760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.451264in, y=1.933998in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769366in}{1.986760in}}{\pgfqpoint{13.030634in}{5.813240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.769366in}{2.717392in}}%
\pgfpathlineto{\pgfqpoint{13.800000in}{2.717392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769366in}{2.717392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.451264in, y=2.664630in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769366in}{1.986760in}}{\pgfqpoint{13.030634in}{5.813240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.769366in}{3.448023in}}%
\pgfpathlineto{\pgfqpoint{13.800000in}{3.448023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769366in}{3.448023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.451264in, y=3.395262in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769366in}{1.986760in}}{\pgfqpoint{13.030634in}{5.813240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.769366in}{4.178655in}}%
\pgfpathlineto{\pgfqpoint{13.800000in}{4.178655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769366in}{4.178655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.451264in, y=4.125894in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769366in}{1.986760in}}{\pgfqpoint{13.030634in}{5.813240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.769366in}{4.909287in}}%
\pgfpathlineto{\pgfqpoint{13.800000in}{4.909287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769366in}{4.909287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.451264in, y=4.856525in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769366in}{1.986760in}}{\pgfqpoint{13.030634in}{5.813240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.769366in}{5.639919in}}%
\pgfpathlineto{\pgfqpoint{13.800000in}{5.639919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769366in}{5.639919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.451264in, y=5.587157in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769366in}{1.986760in}}{\pgfqpoint{13.030634in}{5.813240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.769366in}{6.370550in}}%
\pgfpathlineto{\pgfqpoint{13.800000in}{6.370550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769366in}{6.370550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.451264in, y=6.317789in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769366in}{1.986760in}}{\pgfqpoint{13.030634in}{5.813240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.769366in}{7.101182in}}%
\pgfpathlineto{\pgfqpoint{13.800000in}{7.101182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769366in}{7.101182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.451264in, y=7.048420in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395708in,y=4.893380in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Shannon entropy}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769366in}{1.986760in}}{\pgfqpoint{13.030634in}{5.813240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058492in}{5.136347in}}%
\pgfpathlineto{\pgfqpoint{2.058492in}{5.617877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769366in}{1.986760in}}{\pgfqpoint{13.030634in}{5.813240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800556in}{7.328285in}}%
\pgfpathlineto{\pgfqpoint{3.800556in}{7.501052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769366in}{1.986760in}}{\pgfqpoint{13.030634in}{5.813240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.542619in}{6.853531in}}%
\pgfpathlineto{\pgfqpoint{5.542619in}{7.073027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769366in}{1.986760in}}{\pgfqpoint{13.030634in}{5.813240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.284683in}{7.438870in}}%
\pgfpathlineto{\pgfqpoint{7.284683in}{7.523179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769366in}{1.986760in}}{\pgfqpoint{13.030634in}{5.813240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.026746in}{7.024336in}}%
\pgfpathlineto{\pgfqpoint{9.026746in}{7.170026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769366in}{1.986760in}}{\pgfqpoint{13.030634in}{5.813240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.768810in}{5.678041in}}%
\pgfpathlineto{\pgfqpoint{10.768810in}{6.484436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769366in}{1.986760in}}{\pgfqpoint{13.030634in}{5.813240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.510873in}{7.420951in}}%
\pgfpathlineto{\pgfqpoint{12.510873in}{7.511433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769366in}{1.986760in}}{\pgfqpoint{13.030634in}{5.813240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058492in}{5.136347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800556in}{7.328285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.542619in}{6.853531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.284683in}{7.438870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.026746in}{7.024336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.768810in}{5.678041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.510873in}{7.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769366in}{1.986760in}}{\pgfqpoint{13.030634in}{5.813240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058492in}{5.617877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800556in}{7.501052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.542619in}{7.073027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.284683in}{7.523179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.026746in}{7.170026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.768810in}{6.484436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.510873in}{7.511433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769366in}{1.986760in}}%
\pgfpathlineto{\pgfqpoint{0.769366in}{7.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.800000in}{1.986760in}}%
\pgfpathlineto{\pgfqpoint{13.800000in}{7.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769366in}{1.986760in}}%
\pgfpathlineto{\pgfqpoint{13.800000in}{1.986760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769366in}{7.800000in}}%
\pgfpathlineto{\pgfqpoint{13.800000in}{7.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/throughput_entropy_filtered_qos.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{dodgerblue52152219}{RGB}{52,152,219}

\begin{axis}[
width=\linewidth,
height=0.5\linewidth,
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xmin=-0.74, xmax=6.74,
xtick style={color=black},
xtick={0,1,2,3,4,5,6},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={QoS-log-rule,RAD-DS,EXP/PF,EXP-RULE VT-SH,A-EXP/PF,2L-FLS,WD-PS},
y grid style={darkgrey176},
ylabel={Shannon entropy},
ymajorgrids,
ymin=0, ymax=3.97822864047416,
ytick style={color=black}
]
\draw[draw=none,fill=dodgerblue52152219,fill opacity=0.8] (axis cs:-0.4,0) rectangle (axis cs:0.4,2.32015118202024);
\draw[draw=none,fill=dodgerblue52152219,fill opacity=0.8] (axis cs:0.6,0) rectangle (axis cs:1.4,3.71453124356573);
\draw[draw=none,fill=dodgerblue52152219,fill opacity=0.8] (axis cs:1.6,0) rectangle (axis cs:2.4,3.40562752820121);
\draw[draw=none,fill=dodgerblue52152219,fill opacity=0.8] (axis cs:2.6,0) rectangle (axis cs:3.4,3.75994105105257);
\draw[draw=none,fill=dodgerblue52152219,fill opacity=0.8] (axis cs:3.6,0) rectangle (axis cs:4.4,3.4972620443223);
\draw[draw=none,fill=dodgerblue52152219,fill opacity=0.8] (axis cs:4.6,0) rectangle (axis cs:5.4,2.80201247676289);
\draw[draw=none,fill=dodgerblue52152219,fill opacity=0.8] (axis cs:5.6,0) rectangle (axis cs:6.4,3.74979062953109);
\path [draw=black, semithick]
(axis cs:0,2.15538619523502)
--(axis cs:0,2.48491616880546);

\path [draw=black, semithick]
(axis cs:1,3.65541537893954)
--(axis cs:1,3.77364710819191);

\path [draw=black, semithick]
(axis cs:2,3.33052259876305)
--(axis cs:2,3.48073245763936);

\path [draw=black, semithick]
(axis cs:3,3.73109292070117)
--(axis cs:3,3.78878918140396);

\path [draw=black, semithick]
(axis cs:4,3.447411179511)
--(axis cs:4,3.54711290913359);

\path [draw=black, semithick]
(axis cs:5,2.5260886393932)
--(axis cs:5,3.07793631413258);

\path [draw=black, semithick]
(axis cs:6,3.71883024363286)
--(axis cs:6,3.78075101542933);

\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 2.15538619523502
1 3.65541537893954
2 3.33052259876305
3 3.73109292070117
4 3.447411179511
5 2.5260886393932
6 3.71883024363286
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 2.48491616880546
1 3.77364710819191
2 3.48073245763936
3 3.78878918140396
4 3.54711290913359
5 3.07793631413258
6 3.78075101542933
};
\end{axis}

\end{tikzpicture}


==> figures/throughput_mobility.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{76,187,23}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgrey204
},
width=\linewidth,
height=0.45\linewidth,
% tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={Time (seconds)},
xmin=0, xmax=155,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={Throughput (Mbps)},
ymin=0, ymax=58.6017957322549,
ytick style={color=black}
]
\addplot [very thick, steelblue31119180]
table {%
0.5 10.5965590207792
1 10.6872830087884
1.5 10.6872830087884
2 11.0223532875
2.5 11.0223532875
3 10.6412445921053
3.5 10.6412445921053
4 10.8225661056701
4.5 10.8225661056701
5 10.9607243742178
5.5 10.9607243742178
6 10.4442328944374
6.5 10.4442328944374
7 10.0619154735183
7.5 10.0619154735183
8 10.3797735054874
8.5 10.3797735054874
9 11.1908314996853
9.5 11.1908314996853
10 10.3773583779033
10.5 10.3773583779033
11 10.294459874919
11.5 10.294459874919
12 10.86704779
12.5 10.86704779
13 10.657261228754
13.5 10.657261228754
14 10.4276603520951
14.5 10.4276603520951
15 10.6450110222646
15.5 10.6450110222646
16 10.30208121
16.5 10.30208121
17 10.6227082638623
17.5 10.6227082638623
18 10.9976083694427
18.5 10.9976083694427
19 10.77081185228
19.5 10.77081185228
20 10.4257645485893
20.5 10.4257645485893
21 11.0013898334377
21.5 11.0013898334377
22 11.133646893149
22.5 11.133646893149
23 11.1211980405834
23.5 11.1211980405834
24 11.6034263137626
24.5 11.6034263137626
25 11.3581171982211
25.5 11.3581171982211
26 11.1123458306148
26.5 11.1123458306148
27 10.413360145
27.5 10.413360145
28 12.2866722617408
28.5 12.2866722617408
29 11.5262693369085
29.5 11.5262693369085
30 11.0304881551508
30.5 11.0304881551508
31 10.194885925
31.5 10.194885925
32 10.6466283175938
32.5 10.6466283175938
33 11.1614809579937
33.5 11.1614809579937
34 37.3903576378663
34.5 37.3903576378663
35 38.3240542933938
35.5 38.3240542933938
36 41.3737518587106
36.5 41.3737518587106
37 35.4894225196221
37.5 35.4894225196221
38 33.9121037082786
38.5 33.9121037082786
39 30.2043523816549
39.5 30.2043523816549
40 10.5510734772727
40.5 10.5510734772727
41 10.3909792763852
41.5 10.3909792763852
42 10.2126875997409
42.5 10.2126875997409
43 10.122368935
43.5 10.122368935
44 10.0433642885246
44.5 10.0433642885246
45 10.524606946149
45.5 10.524606946149
46 16.6735376439689
46.5 16.6735376439689
47 35.0027109710438
47.5 35.0027109710438
48 36.5332852403405
48.5 36.5332852403405
49 35.6578064086709
49.5 35.6578064086709
50 26.8607122472222
50.5 26.8607122472222
51 29.549499300625
51.5 29.549499300625
52 30.4877796197623
52.5 30.4877796197623
53 10.0315617988087
53.5 10.0315617988087
54 10.11477977875
54.5 10.11477977875
55 10.3487118150032
55.5 10.3487118150032
56 10.4103137660377
56.5 10.4103137660377
57 10.3802717703046
57.5 10.3802717703046
58 10.7609721590621
58.5 10.7609721590621
59 11.143477480684
59.5 11.143477480684
60 10.6420273936102
60.5 10.6420273936102
61 10.2109971955671
61.5 10.2109971955671
62 25.8343510122344
62.5 25.8343510122344
63 25.9380726185567
63.5 25.9380726185567
64 19.3012979099437
64.5 19.3012979099437
65 30.4185742678348
65.5 30.4185742678348
66 38.0688315676047
66.5 38.0688315676047
67 34.5674348538012
67.5 34.5674348538012
68 25.7697674929306
68.5 25.7697674929306
69 10.5056986010038
69.5 10.5056986010038
70 21.169344768932
70.5 21.169344768932
71 10.4109254106684
71.5 10.4109254106684
72 10.1944049936988
72.5 10.1944049936988
73 10.1128909372624
73.5 10.1128909372624
74 10.0233054283912
74.5 10.0233054283912
75 10.160891689351
75.5 10.160891689351
76 10.4648611289507
76.5 10.4648611289507
77 10.1880399605536
77.5 10.1880399605536
78 12.1339893785982
78.5 12.1339893785982
79 19.2391899225
79.5 19.2391899225
80 35.9902179260925
80.5 35.9902179260925
81 35.558249842067
81.5 35.558249842067
82 37.0694253977273
82.5 37.0694253977273
83 42.2375527007204
83.5 42.2375527007204
84 44.0499421120633
84.5 44.0499421120633
85 43.8089976306938
85.5 43.8089976306938
86 40.2327936303116
86.5 40.2327936303116
87 41.8600556100203
87.5 41.8600556100203
88 49.1446977198986
88.5 49.1446977198986
89 49.877986765857
89.5 49.877986765857
90 53.5784442800802
90.5 53.5784442800802
91 51.6991311068548
91.5 51.6991311068548
92 53.1726127388704
92.5 53.1726127388704
93 40.3359584929676
93.5 40.3359584929676
94 10.447572845
94.5 10.447572845
95 11.9354353226616
95.5 11.9354353226616
96 10.9679708589909
96.5 10.9679708589909
97 9.90238205826472
97.5 9.90238205826472
98 11.256197155
98.5 11.256197155
99 11.5896524328922
99.5 11.5896524328922
100 11.5971453268983
100.5 11.5971453268983
101 46.6096855150892
101.5 46.6096855150892
102 52.3199953215477
102.5 52.3199953215477
103 55.2488979359145
103.5 55.2488979359145
104 55.8112340307189
104.5 55.8112340307189
105 51.0169551537367
105.5 51.0169551537367
106 45.3089171163476
106.5 45.3089171163476
107 49.2109173401993
107.5 49.2109173401993
108 49.9712170260521
108.5 49.9712170260521
109 46.453068259233
109.5 46.453068259233
110 29.738560580946
110.5 29.738560580946
111 9.87710189
111.5 9.87710189
112 10.498433105
112.5 10.498433105
113 10.5675365425
113.5 10.5675365425
114 10.8988399847909
114.5 10.8988399847909
115 10.7187042312102
115.5 10.7187042312102
116 10.5371546210131
116.5 10.5371546210131
117 10.37607892
117.5 10.37607892
118 11.275708204804
118.5 11.275708204804
119 10.9299668037618
119.5 10.9299668037618
120 10.7579476634554
120.5 10.7579476634554
121 10.8356620965909
121.5 10.8356620965909
122 10.7711471211356
122.5 10.7711471211356
123 10.6454167392677
123.5 10.6454167392677
124 35.8553908382257
124.5 35.8553908382257
125 41.7683147838926
125.5 41.7683147838926
126 15.4157364153074
126.5 15.4157364153074
127 11.2344508529412
127.5 11.2344508529412
128 11.5522877427854
128.5 11.5522877427854
129 11.4775127987382
129.5 11.4775127987382
130 10.2499642457251
130.5 10.2499642457251
131 11.0578487940992
131.5 11.0578487940992
132 10.8070079454315
132.5 10.8070079454315
133 10.3950592645939
133.5 10.3950592645939
134 10.9254458081321
134.5 10.9254458081321
135 10.73102361
135.5 10.73102361
136 10.4912085359521
136.5 10.4912085359521
137 10.0944741875
137.5 10.0944741875
138 10.5569976973108
138.5 10.5569976973108
139 5.50465911538461
139.5 5.50465911538461
140 0.02226784
140.5 0.02226784
141 5e-05
141.5 5e-05
142 0.0794166785714286
142.5 0.0794166785714286
143 0.380220674698795
143.5 0.380220674698795
144 0.0493499555555556
144.5 0.0493499555555556
145 0.0233837727272727
145.5 0.0233837727272727
146 0.0431732608695652
146.5 0.0431732608695652
147 0.256435325925926
147.5 0.256435325925926
148 0.286295905063291
148.5 0.286295905063291
149 0.0260612
149.5 0.0260612
150 0
150.5 0
151 0.0085045
151.5 0.0085045
152 0
152.5 0
153 0
153.5 0
154 0
154.5 0
155 0
155.5 0
156 0
156.5 0
157 0
157.5 0
158 0
158.5 0
159 0
159.5 0
160 0
160.5 0
161 0
161.5 0
162 0
162.5 0
163 0
163.5 0
};
\addlegendentry{Moving UE throughput}

\addplot [very thick, darkorange25512714, dashed]
table {%
0.5 0
1 0
1.5 0
2 0
2.5 0
3 0
3.5 0
4 0
4.5 0
5 0
5.5 0
6 0
6.5 0
7 0
7.5 0
8 0
8.5 0
9 0
9.5 0
10 0
10.5 0
11 0
11.5 0
12 0
12.5 0
13 6.19811393700787
13.5 6.19811393700787
14 9.54944351
14.5 9.54944351
15 9.9991888775
15.5 9.9991888775
16 10.3939873375
16.5 10.3939873375
17 11.751931456129
17.5 11.751931456129
18 10.234744901723
18.5 10.234744901723
19 10.5833002937853
19.5 10.5833002937853
20 10.4107481471917
20.5 10.4107481471917
21 11.5219784940364
21.5 11.5219784940364
22 11.4396529808673
22.5 11.4396529808673
23 9.89163565372168
23.5 9.89163565372168
24 10.8269845575
24.5 10.8269845575
25 11.1430620273082
25.5 11.1430620273082
26 11.554964873592
26.5 11.554964873592
27 10.8413907188312
27.5 10.8413907188312
28 10.5381219540302
28.5 10.5381219540302
29 11.114209490627
29.5 11.114209490627
30 11.0803008416404
30.5 11.0803008416404
31 10.6828124294004
31.5 10.6828124294004
32 10.6481677434755
32.5 10.6481677434755
33 11.3742516595208
33.5 11.3742516595208
34 10.9086637789948
34.5 10.9086637789948
35 10.0616345690852
35.5 10.0616345690852
36 10.8366261437579
36.5 10.8366261437579
37 10.8185998055917
37.5 10.8185998055917
38 10.2220077666667
38.5 10.2220077666667
39 9.84936087387387
39.5 9.84936087387387
40 10.8857940488579
40.5 10.8857940488579
41 10.8717358240506
41.5 10.8717358240506
42 10.4427875428203
42.5 10.4427875428203
43 10.2378580599227
43.5 10.2378580599227
44 10.4349583409962
44.5 10.4349583409962
45 11.2232953728814
45.5 11.2232953728814
46 11.2928935155556
46.5 11.2928935155556
47 11.0851084724858
47.5 11.0851084724858
48 10.5735747525641
48.5 10.5735747525641
49 10.6610772152466
49.5 10.6610772152466
50 10.2668746636771
50.5 10.2668746636771
51 10.6501913375157
51.5 10.6501913375157
52 10.2171964332689
52.5 10.2171964332689
53 10.4036378789407
53.5 10.4036378789407
54 10.1696727840103
54.5 10.1696727840103
55 10.7891385645363
55.5 10.7891385645363
56 10.3448398668407
56.5 10.3448398668407
57 10.4248163475266
57.5 10.4248163475266
58 10.6876634889896
58.5 10.6876634889896
59 10.5238838534753
59.5 10.5238838534753
60 10.3427047646294
60.5 10.3427047646294
61 10.7928475283019
61.5 10.7928475283019
62 10.7287454546624
62.5 10.7287454546624
63 10.5447469179293
63.5 10.5447469179293
64 11.071095653478
64.5 11.071095653478
65 10.0825845390026
65.5 10.0825845390026
66 10.3892056603655
66.5 10.3892056603655
67 10.4976402610932
67.5 10.4976402610932
68 10.8613029430538
68.5 10.8613029430538
69 11.0901992260317
69.5 11.0901992260317
70 10.8970876485117
70.5 10.8970876485117
71 10.8564198434343
71.5 10.8564198434343
72 10.6676750742386
72.5 10.6676750742386
73 10.4424313142129
73.5 10.4424313142129
74 10.04468335
74.5 10.04468335
75 11.6550032477535
75.5 11.6550032477535
76 11.1509637434293
76.5 11.1509637434293
77 10.747010265798
77.5 10.747010265798
78 10.62223571
78.5 10.62223571
79 11.2570023375
79.5 11.2570023375
80 11.4568112864483
80.5 11.4568112864483
81 10.5390573274336
81.5 10.5390573274336
82 11.0864294450063
82.5 11.0864294450063
83 10.7555562659847
83.5 10.7555562659847
84 11.25415469741
84.5 11.25415469741
85 10.5106070057545
85.5 10.5106070057545
86 10.983666011378
86.5 10.983666011378
87 10.8623487165707
87.5 10.8623487165707
88 10.0224915525
88.5 10.0224915525
89 11.2205034614891
89.5 11.2205034614891
90 10.4261188575
90.5 10.4261188575
91 10.7778778523316
91.5 10.7778778523316
92 11.2750069661442
92.5 11.2750069661442
93 10.7394043260026
93.5 10.7394043260026
94 11.3272099319338
94.5 11.3272099319338
95 11.7655165037688
95.5 11.7655165037688
96 10.8319720259235
96.5 10.8319720259235
97 11.3189902475
97.5 11.3189902475
98 11.2419267849741
98.5 11.2419267849741
99 11.480198789705
99.5 11.480198789705
100 10.9064042751938
100.5 10.9064042751938
101 11.1459737175141
101.5 11.1459737175141
102 10.6855727940414
102.5 10.6855727940414
103 11.1076402164366
103.5 11.1076402164366
104 11.4270161002538
104.5 11.4270161002538
105 10.6895071866494
105.5 10.6895071866494
106 10.4571416925
106.5 10.4571416925
107 10.8080376338558
107.5 10.8080376338558
108 10.2603673069948
108.5 10.2603673069948
109 10.7010907275
109.5 10.7010907275
110 10.6042119740597
110.5 10.6042119740597
111 10.5792886662484
111.5 10.5792886662484
112 10.9000255706033
112.5 10.9000255706033
113 10.1912368849332
113.5 10.1912368849332
114 11.0633909531646
114.5 11.0633909531646
115 11.1694699568528
115.5 11.1694699568528
116 11.2273438799489
116.5 11.2273438799489
117 10.8955662602394
117.5 10.8955662602394
118 11.385868165284
118.5 11.385868165284
119 10.3839791251596
119.5 10.3839791251596
120 11.0331345381727
120.5 11.0331345381727
121 10.7957111134752
121.5 10.7957111134752
122 11.0379972263915
122.5 11.0379972263915
123 11.0001805823112
123.5 11.0001805823112
124 10.8219242525
124.5 10.8219242525
125 10.3940136088657
125.5 10.3940136088657
126 10.3467690675
126.5 10.3467690675
127 11.1227818722581
127.5 11.1227818722581
128 11.3430997689418
128.5 11.3430997689418
129 11.1789827155844
129.5 11.1789827155844
130 10.60113732
130.5 10.60113732
131 11.1292384325
131.5 11.1292384325
132 11.4487322963918
132.5 11.4487322963918
133 11.2069842657035
133.5 11.2069842657035
134 11.1380258308964
134.5 11.1380258308964
135 10.5370124258065
135.5 10.5370124258065
136 10.3877275329114
136.5 10.3877275329114
137 10.707205784127
137.5 10.707205784127
138 11.1660470949686
138.5 11.1660470949686
139 10.9532858505452
139.5 10.9532858505452
140 10.8646832073094
140.5 10.8646832073094
141 10.7934749559871
141.5 10.7934749559871
142 10.9702779232704
142.5 10.9702779232704
143 11.2024334287556
143.5 11.2024334287556
144 11.1360990469043
144.5 11.1360990469043
145 10.9529765666667
145.5 10.9529765666667
146 4.2e-05
146.5 4.2e-05
147 0.000108
147.5 0.000108
148 0.0001324
148.5 0.0001324
149 5.35e-05
149.5 5.35e-05
150 4.85e-05
150.5 4.85e-05
151 0.0001016
151.5 0.0001016
152 4.55e-05
152.5 4.55e-05
153 4.7e-05
153.5 4.7e-05
154 4.85e-05
154.5 4.85e-05
155 0
155.5 0
156 0
156.5 0
157 0
157.5 0
158 0
158.5 0
159 0
159.5 0
160 0
160.5 0
161 0
161.5 0
162 0
162.5 0
163 0
163.5 0
};
\addlegendentry{Static UE throughput}
\end{axis}

\begin{axis}[
axis y line*=right,
% tick align=outside,
% title={Throughput and XY Acceleration Over Time},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.99,0.97)},
  anchor=north east,
  draw=lightgrey204
},
width=\linewidth,
height=0.45\linewidth,
x grid style={darkgrey176},
xmajorgrids,
xmin=0, xmax=155,
xtick pos=left,
xtick style={color=black},
y grid style={darkgrey176},
ylabel=\textcolor{red}{Acceleration (m/s²)},
ymajorgrids,
ymin=0, ymax=3.68900164637469,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west,color=red}
]
\addplot [thin, red, opacity=0.7]
table {%
15.25 0.0444743142750593
15.5 0.0186148154341896
15.75 0.0183586515025364
16 0.286413466838439
16.25 0.577367260888965
16.5 0.534991473501219
16.75 0.408127604711852
17 0.274916550090487
17.25 0.234703153018171
17.5 0.329984426571849
17.75 0.310187107826718
18 0.289289817652929
18.25 0.303910777900907
18.5 0.295361561204994
18.75 0.460897554548883
19 0.550708938925566
19.25 0.690114052380363
19.5 0.970916092257599
19.75 1.08122639576343
20 1.07967952396689
20.25 0.791889953511286
20.5 0.716848285796784
20.75 1.23543843706269
21 1.27207295386275
21.25 1.36239569360679
21.5 1.17528234932083
21.75 0.94177083022434
22 1.21425058201426
22.25 1.32936673723813
22.5 1.37861601303125
22.75 0.848481556404081
23 0.7753846795984
23.25 1.21326667176635
23.5 1.24419187972767
23.75 0.933437376750335
24 0.974641988294021
24.25 1.19778227247559
24.5 1.08511973931768
24.75 1.04547686028333
25 0.987640312379811
25.25 1.0110822740931
25.5 0.920077220946532
25.75 1.44720190926027
26 1.80660345489287
26.25 1.06252122151155
26.5 0.500156077191554
26.75 0.278589180286964
27 0.150506064377227
27.25 0.114978198371482
27.5 0.151928062505411
27.75 0.216364933058063
28 0.175675560880352
28.25 0.11404159395691
28.5 0.095785753710268
28.75 0.0771441631610435
29 0.076468756981184
29.25 0.0673803776936101
29.5 0.0651231367598031
29.75 0.0508049894241549
30 0.0494416097979607
30.25 0.0569531321133714
30.5 0.0528800215849273
30.75 0.0489492796140912
31 0.0435770148802933
31.25 0.046797416301004
31.5 0.0603474034129625
31.75 0.0468533134934333
32 0.0427643408244018
32.25 0.114379002605914
32.5 0.399769213204944
32.75 0.790384081143582
33 0.781539922710212
33.25 0.969801515731378
33.5 1.5401162792651
33.75 1.61270937248901
34 1.71037267054276
34.25 1.60318334995434
34.5 1.68822755788611
34.75 1.51861282798265
35 1.3975465471659
35.25 1.55723642815477
35.5 1.46928435689545
35.75 1.49052581378625
36 1.29410616701061
36.25 1.45309096464642
36.5 1.53302646154826
36.75 1.77189691650784
37 1.52986981797008
37.25 1.40709850909852
37.5 1.59796366871486
37.75 1.69747862118664
38 1.48164841415158
38.25 1.28155473346799
38.5 1.53234028568169
38.75 1.645850630588
39 1.5090803111817
39.25 1.32325190992501
39.5 1.24034178774128
39.75 0.96382612931621
40 1.19490565976479
40.25 1.02190487502198
40.5 1.14009095083414
40.75 1.24780293891907
41 0.567721835233038
41.25 0.281250628928534
41.5 0.146330642857113
41.75 0.0712257262381833
42 0.0719431619658504
42.25 0.0840799332178837
42.5 0.0844758461805497
42.75 0.0800168772225045
43 0.0694957538040824
43.25 0.0568203333688339
43.5 0.0571378320423092
43.75 0.0457368159292615
44 0.0383953219322032
44.25 0.046028620025243
44.5 0.0492687487409263
44.75 0.0479166467034973
45 0.0461939549353439
45.25 0.0674035658007855
45.5 0.0917219098647768
45.75 0.105704888080241
46 0.113677206947241
46.25 0.12095200952894
46.5 0.161218301911836
46.75 0.254505519416537
47 0.534572079552951
47.25 1.08861825486633
47.5 1.54256044265654
47.75 1.59879339757577
48 1.41820554838284
48.25 1.42332194543072
48.5 1.26350591609286
48.75 1.47261356176902
49 1.32535593264542
49.25 1.35747654477414
49.5 1.60177134570689
49.75 1.35461403274415
50 1.25429225940238
50.25 1.30972894818234
50.5 1.49021189868212
50.75 1.35005971495397
51 1.24655899689567
51.25 0.955670831276405
51.5 0.81170602282473
51.75 0.76945663236472
52 1.25642509650135
52.25 1.35207018313378
52.5 1.2217290877464
52.75 1.39398016785137
53 1.16729229261193
53.25 1.06035102135406
53.5 0.841123288678772
53.75 0.440902387865606
54 0.193651036377211
54.25 0.136759424167288
54.5 0.126723660190577
54.75 0.124725666533927
55 0.119601229835416
55.25 0.109828593442331
55.5 0.10271333266979
55.75 0.0946661034155456
56 0.0803222134590494
56.25 0.07911134997382
56.5 0.100543270931022
56.75 0.102784119028113
57 0.0667741413641297
57.25 0.0622206414781627
57.5 0.119144124435634
57.75 0.199279978479341
58 0.182166192273874
58.25 0.111740188960793
58.5 0.140739653888412
58.75 0.192423125880336
59 0.247693271609987
59.25 0.452254947495401
59.5 0.512952712814429
59.75 0.342916230630048
60 0.379486289316699
60.25 0.529007106017461
60.5 0.571914348790424
60.75 0.599923135544097
61 0.352066761018156
61.25 0.11928101530175
61.5 0.155894383395888
61.75 0.127335418928673
62 0.0964298145730049
62.25 0.110415847800677
62.5 0.14029690318255
62.75 0.814751038494879
63 1.42376521712559
63.25 1.40685225488458
63.5 1.12781628262595
63.75 1.02907926723421
64 1.86760629814375
64.25 1.89781212155684
64.5 1.10344076428837
64.75 1.45434332403396
65 1.83432026841713
65.25 1.57857140035164
65.5 1.52276047239293
65.75 1.62029689176404
66 1.61624671645461
66.25 1.40638840925449
66.5 1.36932506391754
66.75 1.44137947478098
67 1.50157419107998
67.25 1.47466298634106
67.5 1.46383084159096
67.75 1.26497240037461
68 1.42536727905726
68.25 1.52833516570743
68.5 1.38783349342708
68.75 1.38847113868299
69 1.0351497973801
69.25 1.02456846227403
69.5 1.21073085010078
69.75 1.40512891470458
70 1.24961652849
70.25 0.801179224022049
70.5 0.587247174719717
70.75 0.557472757496926
71 0.733608251391972
71.25 0.639221529922577
71.5 0.401418644632618
71.75 0.387364240060684
72 0.521891479753223
72.25 0.779083752667787
72.5 0.816276229618517
72.75 0.71640298664325
73 0.672074813934956
73.25 0.772437686507859
73.5 0.927930637338695
73.75 0.917614178237293
74 0.770006176277692
74.25 0.687619830641483
74.5 0.815956026862275
74.75 0.949626781271283
75 0.936434083099444
75.25 0.692235088085015
75.5 0.561923204955071
75.75 0.456405058464181
76 0.530438070512813
76.25 0.692015213100892
76.5 0.418507513663598
76.75 0.225068144520338
77 0.288589080903155
77.25 0.316121517021729
77.5 0.304509416637777
77.75 0.438967229835427
78 0.576079678156495
78.25 0.526928643047115
78.5 0.636651559905364
78.75 0.734012169046266
79 0.999058973054474
79.25 1.13646273908556
79.5 1.07280509720109
79.75 1.1202807608515
80 1.33777951364859
80.25 2.12877378967116
80.5 2.03992810806955
80.75 1.51209561361776
81 1.66707976289536
81.25 1.30708408356174
81.5 0.974100492779012
81.75 1.06185687208796
82 1.50122220114996
82.25 2.16077338932598
82.5 1.66407040630895
82.75 1.35123569299536
83 1.39044681941631
83.25 1.2126913753815
83.5 1.19331345038235
83.75 1.41995873183595
84 1.82674170438565
84.25 1.9483805789599
84.5 2.10275441834161
84.75 1.59044290161773
85 1.54918465732559
85.25 1.9916736309262
85.5 1.79020079862016
85.75 1.28302435499528
86 1.29321619932669
86.25 1.33817787128772
86.5 1.02516959838721
86.75 1.05032300016554
87 1.2237053710907
87.25 1.54880321981165
87.5 1.74550699135857
87.75 1.75689275343216
88 1.54785652703758
88.25 1.64032733321935
88.5 1.90210602081464
88.75 1.69207036305142
89 1.16586784141015
89.25 1.29515788326325
89.5 1.74701493515674
89.75 1.6293182080743
90 1.23573981610579
90.25 1.31742678033494
90.5 1.58107183006493
90.75 1.69395925134063
91 1.42470965359761
91.25 1.22035592877852
91.5 1.43494651449738
91.75 1.46112498416391
92 1.3161993796074
92.25 1.05149383987024
92.5 1.0244056541599
92.75 1.22803208528338
93 1.47659301045049
93.25 1.27563117595359
93.5 1.19296273126422
93.75 1.07586619076521
94 1.21657598021324
94.25 1.50125830709816
94.5 1.11771749636404
94.75 0.698148594089233
95 0.374791961328615
95.25 0.230086189708913
95.5 0.189236248107711
95.75 0.163542638202262
96 0.0919524878102057
96.25 0.0981620201887644
96.5 0.0838246745018374
96.75 0.0659231190164443
97 0.157547468397
97.25 0.15733087728907
97.5 0.0946577599634043
97.75 0.0895236498687836
98 0.0964421824855855
98.25 0.141749687330054
98.5 0.11725395564361
98.75 0.0787520265359834
99 0.0826770872926214
99.25 0.0777573104420834
99.5 0.0893293626435214
99.75 0.0862208692724443
100 0.067552408978486
100.25 0.069374101922682
100.5 0.0809890633028489
100.75 0.109682445811759
101 0.106998099248284
101.25 0.413070053190582
101.5 1.37144563185647
101.75 2.49803959619291
102 3.51409392825237
102.25 2.79874207435324
102.5 1.53852562911088
102.75 1.60562296888748
103 1.56974007838387
103.25 1.59028600118584
103.5 1.83611886833318
103.75 1.7736659348181
104 1.24489156476364
104.25 1.24662730630145
104.5 1.59702015015848
104.75 1.7077549549984
105 1.5191834615067
105.25 1.33678528977368
105.5 1.51960659888087
105.75 1.60395439087944
106 1.29234983048646
106.25 1.19501102597713
106.5 1.56794083767241
106.75 1.72994340245014
107 1.26445365625863
107.25 0.999051350741419
107.5 1.23524081629708
107.75 1.48269602234896
108 1.27636837496862
108.25 1.04835657646752
108.5 1.42155795879234
108.75 1.32672172352047
109 1.13755129467777
109.25 1.32290844587763
109.5 1.40423776013464
109.75 1.49127178809302
110 1.20555413277585
110.25 0.901620647891596
110.5 0.809334601012444
110.75 0.924381025313444
111 1.5612305812739
111.25 1.22919100662094
111.5 0.485018001407873
111.75 0.284834811682465
112 0.263807313155753
112.25 0.307494540053667
112.5 0.21347531598975
112.75 0.120290982323906
113 0.101921923768527
113.25 0.102890430033338
113.5 0.0800736225405974
113.75 0.0740795729328436
114 0.0910091597746967
114.25 0.0815321598493368
114.5 0.0632001945015117
114.75 0.0562535444536637
115 0.0688813560757921
115.25 0.0759344058826989
115.5 0.0709330332259095
115.75 0.0809205582970627
116 0.0809600019991659
116.25 0.0715966002135561
116.5 0.157907244115767
116.75 0.197421005654298
117 0.122659007297177
117.25 0.155603437701479
117.5 0.160001350922399
117.75 0.131770200033915
118 0.127520911428645
118.25 0.135721767944758
118.5 0.140651866779799
118.75 0.110198230842524
119 0.132934244298811
119.25 0.120405427347791
119.5 0.144118065594357
119.75 0.277004249909055
120 0.270558735064886
120.25 0.233534742990298
120.5 0.269725280475748
120.75 0.26223417694237
121 0.259397984633592
121.25 0.277766890865077
121.5 0.229754288813425
121.75 0.16815006287917
122 0.141311847226981
122.25 0.176732780051424
122.5 0.40243190367766
122.75 1.17541262011651
123 1.66534201165714
123.25 1.49039290316331
123.5 1.04649303630533
123.75 1.20864594638346
124 1.71695731081768
124.25 1.39441487918298
124.5 1.34011289815153
124.75 1.28487126898488
125 1.28119290925795
125.25 1.33293112191779
125.5 1.28752691963237
125.75 1.46698793627083
126 2.21646716828299
126.25 2.49190347753586
126.5 1.59700611986616
126.75 1.68344234612519
127 1.88868068839604
127.25 1.54513781464366
127.5 1.20452181495202
127.75 0.933107833666629
128 0.992165187205191
128.25 0.8837752154354
128.5 0.99108557607846
128.75 0.634312759299313
129 0.049182554495683
129.25 0.0394180316907109
129.5 0.031188181659251
129.75 0.0271352434766441
130 0.0231861841933034
130.25 0.0206779380123346
130.5 0.0198796582195464
130.75 0.0191700351332145
131 0.0194139335860784
131.25 0.0199938063290869
131.5 0.0183794827783905
131.75 0.0169289381308512
132 0.0166537041287091
132.25 0.015939565805924
132.5 0.0171866532336463
132.75 0.0177099450797921
133 0.0169158289598578
133.25 0.0181403823075305
133.5 0.0192147887768535
133.75 0.0176091893188662
};
\addlegendentry{Moving UE Accel.}

\end{axis}

\end{tikzpicture}


==> violins_tex/scheduler_delay_violins.tex <==
\documentclass{standalone}
\usepackage{amsmath,amsfonts}
\usepackage{graphicx}
\usepackage{tikz}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.18}
\usepackage{xcolor}
\usepackage{float}

% Define the necessary colors used in your plot
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{teal41120142}{RGB}{41,120,142}

\begin{document}
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

    \definecolor{darkgrey176}{RGB}{176,176,176}
    \definecolor{lightgrey204}{RGB}{204,204,204}
    \definecolor{mediumseagreen34167132}{RGB}{34,167,132}
    \definecolor{teal41120142}{RGB}{41,120,142}
    
    \begin{axis}[
    width=\linewidth,
    height=0.4\linewidth,
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(0.03,0.97)},
      anchor=north west,
      draw=lightgrey204
    },
    log basis y={10},
    tick align=outside,
    tick pos=left,
    x grid style={darkgrey176},
    xmin=0, xmax=10,
    xtick style={color=black},
    xtick={1,2,3,4,5,6,7,8,9},
    xticklabel style={rotate=45.0,anchor=east},
    xticklabels={
      RR,
      FT,
      PF,
      Log Rule,
      PFB,
      {GPF \(\displaystyle 0.6\), \(\displaystyle 0.7\)},
      {GPF \(\displaystyle 0.2\), \(\displaystyle 0.7\)},
      {GPF \(\displaystyle 0.6\), \(\displaystyle 0.2\)},
      EUFS
    },
    y grid style={darkgrey176},
    ylabel={Delay (ms)},
    ymajorgrids,
    ymin=1.30817202332804, ymax=40453.9585966436,
    ymode=log,
    ytick style={color=black},
    ytick={0.1,1,10,100,1000,10000,100000,1000000},
    yticklabels={
      \(\displaystyle {10^{-1}}\),
      \(\displaystyle {10^{0}}\),
      \(\displaystyle {10^{1}}\),
      \(\displaystyle {10^{2}}\),
      \(\displaystyle {10^{3}}\),
      \(\displaystyle {10^{4}}\),
      \(\displaystyle {10^{5}}\),
      \(\displaystyle {10^{6}}\)
    }
    ]
    \path [draw=black, fill=teal41120142, opacity=0.7]
    (axis cs:1,2.093)
    --(axis cs:0.61266354712815,2.093)
    --(axis cs:0.605002881637803,4.55078356713427)
    --(axis cs:0.600747620881204,7.00856713426854)
    --(axis cs:0.6,9.4663507014028)
    --(axis cs:0.602768171311096,11.9241342685371)
    --(axis cs:0.608966015169291,14.3819178356713)
    --(axis cs:0.618417161195244,16.8397014028056)
    --(axis cs:0.630862963182976,19.2974849699399)
    --(axis cs:0.645973929132507,21.7552685370741)
    --(axis cs:0.663363905791438,24.2130521042084)
    --(axis cs:0.682606169938463,26.6708356713427)
    --(axis cs:0.703250496269727,29.1286192384769)
    --(axis cs:0.724840258003293,31.5864028056112)
    --(axis cs:0.746928668900361,34.0441863727455)
    --(axis cs:0.769093386391765,36.5019699398798)
    --(axis cs:0.790948852423378,38.959753507014)
    --(axis cs:0.812155935953125,41.4175370741483)
    --(axis cs:0.832428641825801,43.8753206412826)
    --(axis cs:0.851537848421151,46.3331042084168)
    --(axis cs:0.869312216258716,48.7908877755511)
    --(axis cs:0.885636559922712,51.2486713426854)
    --(axis cs:0.900448088306442,53.7064549098196)
    --(axis cs:0.913730989419322,56.1642384769539)
    --(axis cs:0.925509865939388,58.6220220440882)
    --(axis cs:0.935842519833534,61.0798056112224)
    --(axis cs:0.944812544833584,63.5375891783567)
    --(axis cs:0.952522122160299,65.995372745491)
    --(axis cs:0.959085336162527,68.4531563126252)
    --(axis cs:0.964622240856362,70.9109398797595)
    --(axis cs:0.969253823197891,73.3687234468938)
    --(axis cs:0.973097930397383,75.826507014028)
    --(axis cs:0.976266161098536,78.2842905811623)
    --(axis cs:0.978861666471891,80.7420741482966)
    --(axis cs:0.980977768239267,83.1998577154309)
    --(axis cs:0.982697275998566,85.6576412825651)
    --(axis cs:0.984092374535207,88.1154248496994)
    --(axis cs:0.985224950961811,90.5732084168337)
    --(axis cs:0.986147239034026,93.0309919839679)
    --(axis cs:0.986902671298109,95.4887755511022)
    --(axis cs:0.987526846457369,97.9465591182365)
    --(axis cs:0.98804853745531,100.404342685371)
    --(axis cs:0.988490683641193,102.862126252505)
    --(axis cs:0.988871326836737,105.319909819639)
    --(axis cs:0.989204465417092,107.777693386774)
    --(axis cs:0.989500812284542,110.235476953908)
    --(axis cs:0.989768451778176,112.693260521042)
    --(axis cs:0.990013397274235,115.151044088176)
    --(axis cs:0.990240055778784,117.608827655311)
    --(axis cs:0.990451608560517,120.066611222445)
    --(axis cs:0.990650318202108,122.524394789579)
    --(axis cs:0.99083777273173,124.982178356713)
    --(axis cs:0.99101507705888,127.439961923848)
    --(axis cs:0.991183001052118,129.897745490982)
    --(axis cs:0.991342092474459,132.355529058116)
    --(axis cs:0.991492761792487,134.81331262525)
    --(axis cs:0.991635344706632,137.271096192385)
    --(axis cs:0.991770147180418,139.728879759519)
    --(axis cs:0.991897476812451,142.186663326653)
    --(axis cs:0.992017663609505,144.644446893788)
    --(axis cs:0.992131072579418,147.102230460922)
    --(axis cs:0.992238110055261,149.560014028056)
    --(axis cs:0.992339225268409,152.01779759519)
    --(axis cs:0.992434908386267,154.475581162325)
    --(axis cs:0.992525685999092,156.933364729459)
    --(axis cs:0.992612114860073,159.391148296593)
    --(axis cs:0.992694774536871,161.848931863727)
    --(axis cs:0.992774259508316,164.306715430862)
    --(axis cs:0.99285117112777,166.764498997996)
    --(axis cs:0.992926109769878,169.22228256513)
    --(axis cs:0.99299966737845,171.680066132264)
    --(axis cs:0.993072420541558,174.137849699399)
    --(axis cs:0.993144924139028,176.595633266533)
    --(axis cs:0.993217705541818,179.053416833667)
    --(axis cs:0.993291259296672,181.511200400802)
    --(axis cs:0.993366042206154,183.968983967936)
    --(axis cs:0.993442468715139,186.42676753507)
    --(axis cs:0.993520906538894,188.884551102204)
    --(axis cs:0.993601672511571,191.342334669339)
    --(axis cs:0.993685028691177,193.800118236473)
    --(axis cs:0.993771178820277,196.257901803607)
    --(axis cs:0.993860265302066,198.715685370741)
    --(axis cs:0.993952366900437,201.173468937876)
    --(axis cs:0.994047497402551,203.63125250501)
    --(axis cs:0.994145605487569,206.089036072144)
    --(axis cs:0.99424657602233,208.546819639279)
    --(axis cs:0.994350232953807,211.004603206413)
    --(axis cs:0.994456343891858,213.462386773547)
    --(axis cs:0.994564626379715,215.920170340681)
    --(axis cs:0.994674755741604,218.377953907816)
    --(axis cs:0.99478637428586,220.83573747495)
    --(axis cs:0.994899101537816,223.293521042084)
    --(axis cs:0.995012545088603,225.751304609218)
    --(axis cs:0.995126311582092,228.209088176353)
    --(axis cs:0.995240017328563,230.666871743487)
    --(axis cs:0.995353298033956,233.124655310621)
    --(axis cs:0.995465817168874,235.582438877755)
    --(axis cs:0.995577272570002,238.04022244489)
    --(axis cs:0.995687400963997,240.498006012024)
    --(axis cs:0.995795980223805,242.955789579158)
    --(axis cs:0.995902829301429,245.413573146293)
    --(axis cs:0.996007805920448,247.871356713427)
    --(axis cs:0.996110802246408,250.329140280561)
    --(axis cs:0.996211738874461,252.786923847695)
    --(axis cs:0.996310557573184,255.24470741483)
    --(axis cs:0.996407213294694,257.702490981964)
    --(axis cs:0.996501665999466,260.160274549098)
    --(axis cs:0.996593872847235,262.618058116232)
    --(axis cs:0.996683781273255,265.075841683367)
    --(axis cs:0.996771323404327,267.533625250501)
    --(axis cs:0.996856412176178,269.991408817635)
    --(axis cs:0.99693893939929,272.44919238477)
    --(axis cs:0.997018775892047,274.906975951904)
    --(axis cs:0.997095773666562,277.364759519038)
    --(axis cs:0.997169770022589,279.822543086172)
    --(axis cs:0.9972405932868,282.280326653307)
    --(axis cs:0.997308069835849,284.738110220441)
    --(axis cs:0.997372031967927,287.195893787575)
    --(axis cs:0.997432326143168,289.653677354709)
    --(axis cs:0.997488821100312,292.111460921844)
    --(axis cs:0.997541415375583,294.569244488978)
    --(axis cs:0.997590043797621,297.027028056112)
    --(axis cs:0.997634682605635,299.484811623246)
    --(axis cs:0.997675352931192,301.942595190381)
    --(axis cs:0.997712122490433,304.400378757515)
    --(axis cs:0.997745105445634,306.858162324649)
    --(axis cs:0.997774460505261,309.315945891784)
    --(axis cs:0.997800387432564,311.773729458918)
    --(axis cs:0.997823122217829,314.231513026052)
    --(axis cs:0.997842931233316,316.689296593186)
    --(axis cs:0.997860104728858,319.147080160321)
    --(axis cs:0.99787495003828,321.604863727455)
    --(axis cs:0.997887784852235,324.062647294589)
    --(axis cs:0.997898930873877,326.520430861723)
    --(axis cs:0.997908708113822,328.978214428858)
    --(axis cs:0.997917430005587,331.435997995992)
    --(axis cs:0.997925399438593,333.893781563126)
    --(axis cs:0.997932905720104,336.35156513026)
    --(axis cs:0.997940222397263,338.809348697395)
    --(axis cs:0.997947605802374,341.267132264529)
    --(axis cs:0.997955294134232,343.724915831663)
    --(axis cs:0.99796350685965,346.182699398798)
    --(axis cs:0.997972444214345,348.640482965932)
    --(axis cs:0.997982286601014,351.098266533066)
    --(axis cs:0.997993193722546,353.5560501002)
    --(axis cs:0.998005303345839,356.013833667335)
    --(axis cs:0.998018729660913,358.471617234469)
    --(axis cs:0.998033561274327,360.929400801603)
    --(axis cs:0.998049858948127,363.387184368737)
    --(axis cs:0.998067653258722,365.844967935872)
    --(axis cs:0.998086942398179,368.302751503006)
    --(axis cs:0.998107690368621,370.76053507014)
    --(axis cs:0.998129825825821,373.218318637274)
    --(axis cs:0.998153241809876,375.676102204409)
    --(axis cs:0.998177796560145,378.133885771543)
    --(axis cs:0.998203315551815,380.591669338677)
    --(axis cs:0.998229594817218,383.049452905812)
    --(axis cs:0.998256405532621,385.507236472946)
    --(axis cs:0.998283499767175,387.96502004008)
    --(axis cs:0.99831061721196,390.422803607214)
    --(axis cs:0.998337492639531,392.880587174349)
    --(axis cs:0.998363863793375,395.338370741483)
    --(axis cs:0.998389479375555,397.796154308617)
    --(axis cs:0.998414106791515,400.253937875751)
    --(axis cs:0.99843753932346,402.711721442886)
    --(axis cs:0.998459602436094,405.16950501002)
    --(axis cs:0.998480158967683,407.627288577154)
    --(axis cs:0.998499113020773,410.085072144289)
    --(axis cs:0.99851641243563,412.542855711423)
    --(axis cs:0.998532049800107,415.000639278557)
    --(axis cs:0.998546062017324,417.458422845691)
    --(axis cs:0.998558528512937,419.916206412826)
    --(axis cs:0.998569568213623,422.37398997996)
    --(axis cs:0.998579335465617,424.831773547094)
    --(axis cs:0.998588015086019,427.289557114228)
    --(axis cs:0.998595816750465,429.747340681363)
    --(axis cs:0.998602968920291,432.205124248497)
    --(axis cs:0.998609712502652,434.662907815631)
    --(axis cs:0.998616294421164,437.120691382765)
    --(axis cs:0.998622961255216,439.5784749499)
    --(axis cs:0.99862995308606,442.036258517034)
    --(axis cs:0.99863749766921,444.494042084168)
    --(axis cs:0.998645805037131,446.951825651303)
    --(axis cs:0.998655062624342,449.409609218437)
    --(axis cs:0.99866543099867,451.867392785571)
    --(axis cs:0.998677040276544,454.325176352705)
    --(axis cs:0.998689987295317,456.78295991984)
    --(axis cs:0.998704333609772,459.240743486974)
    --(axis cs:0.998720104371217,461.698527054108)
    --(axis cs:0.998737288134265,464.156310621242)
    --(axis cs:0.998755837617328,466.614094188377)
    --(axis cs:0.998775671417715,469.071877755511)
    --(axis cs:0.998796676651459,471.529661322645)
    --(axis cs:0.998818712453033,473.98744488978)
    --(axis cs:0.998841614233119,476.445228456914)
    --(axis cs:0.99886519855643,478.903012024048)
    --(axis cs:0.998889268469139,481.360795591182)
    --(axis cs:0.998913619080019,483.818579158317)
    --(axis cs:0.998938043183305,486.276362725451)
    --(axis cs:0.998962336706667,488.734146292585)
    --(axis cs:0.99898630377542,491.191929859719)
    --(axis cs:0.999009761204084,493.649713426854)
    --(axis cs:0.999032542257547,496.107496993988)
    --(axis cs:0.999054499564132,498.565280561122)
    --(axis cs:0.999075507108984,501.023064128256)
    --(axis cs:0.999095461284968,503.480847695391)
    --(axis cs:0.999114281026237,505.938631262525)
    --(axis cs:0.999131907093421,508.396414829659)
    --(axis cs:0.999148300616299,510.854198396793)
    --(axis cs:0.999163441027698,513.311981963928)
    --(axis cs:0.999177323540109,515.769765531062)
    --(axis cs:0.999189956323745,518.227549098196)
    --(axis cs:0.999201357542268,520.685332665331)
    --(axis cs:0.999211552391302,523.143116232465)
    --(axis cs:0.999220570267264,525.600899799599)
    --(axis cs:0.999228442171985,528.058683366733)
    --(axis cs:0.999235198434589,530.516466933868)
    --(axis cs:0.999240866808157,532.974250501002)
    --(axis cs:0.999245470976897,535.432034068136)
    --(axis cs:0.999249029491166,537.88981763527)
    --(axis cs:0.99925155513379,540.347601202405)
    --(axis cs:0.999253054711935,542.805384769539)
    --(axis cs:0.999253529264094,545.263168336673)
    --(axis cs:0.999252974670801,547.720951903807)
    --(axis cs:0.999251382659199,550.178735470942)
    --(axis cs:0.999248742194041,552.636519038076)
    --(axis cs:0.999245041249301,555.09430260521)
    --(axis cs:0.999240268953567,557.552086172345)
    --(axis cs:0.999234418097115,560.009869739479)
    --(axis cs:0.999227487977781,562.467653306613)
    --(axis cs:0.999219487545712,564.925436873747)
    --(axis cs:0.999210438783765,567.383220440882)
    --(axis cs:0.999200380231588,569.841004008016)
    --(axis cs:0.999189370528982,572.29878757515)
    --(axis cs:0.999177491820553,574.756571142284)
    --(axis cs:0.999164852832413,577.214354709419)
    --(axis cs:0.999151591406474,579.672138276553)
    --(axis cs:0.999137876262916,582.129921843687)
    --(axis cs:0.999123907760418,584.587705410822)
    --(axis cs:0.999109917439885,587.045488977956)
    --(axis cs:0.999096166172637,589.50327254509)
    --(axis cs:0.999082940788823,591.961056112224)
    --(axis cs:0.999070549134683,594.418839679359)
    --(axis cs:0.999059313594987,596.876623246493)
    --(axis cs:0.999049563214208,599.334406813627)
    --(axis cs:0.999041624650054,601.792190380761)
    --(axis cs:0.999035812288059,604.249973947896)
    --(axis cs:0.999032417927892,606.70775751503)
    --(axis cs:0.999031700513017,609.165541082164)
    --(axis cs:0.999033876408914,611.623324649298)
    --(axis cs:0.999039110736516,614.081108216433)
    --(axis cs:0.999047510234804,616.538891783567)
    --(axis cs:0.999059118060335,618.996675350701)
    --(axis cs:0.999073910835575,621.454458917835)
    --(axis cs:0.999091798138577,623.91224248497)
    --(axis cs:0.99911262449228,626.370026052104)
    --(axis cs:0.999136173772413,628.827809619238)
    --(axis cs:0.999162175818964,631.285593186373)
    --(axis cs:0.999190314917366,633.743376753507)
    --(axis cs:0.999220239720331,636.201160320641)
    --(axis cs:0.999251574116094,638.658943887775)
    --(axis cs:0.999283928517218,641.11672745491)
    --(axis cs:0.99931691104702,643.574511022044)
    --(axis cs:0.999350138135881,646.032294589178)
    --(axis cs:0.999383244102791,648.490078156313)
    --(axis cs:0.999415889381977,650.947861723447)
    --(axis cs:0.999447767152669,653.405645290581)
    --(axis cs:0.999478608234059,655.863428857715)
    --(axis cs:0.999508184209453,658.321212424849)
    --(axis cs:0.999536308836874,660.778995991984)
    --(axis cs:0.999562837882621,663.236779559118)
    --(axis cs:0.999587667575991,665.694563126252)
    --(axis cs:0.99961073192581,668.152346693387)
    --(axis cs:0.999631999162491,670.610130260521)
    --(axis cs:0.999651467574554,673.067913827655)
    --(axis cs:0.999669160998257,675.525697394789)
    --(axis cs:0.999685124196468,677.983480961924)
    --(axis cs:0.999699418331635,680.441264529058)
    --(axis cs:0.999712116701089,682.899048096192)
    --(axis cs:0.999723300864148,685.356831663326)
    --(axis cs:0.999733057252206,687.814615230461)
    --(axis cs:0.999741474317275,690.272398797595)
    --(axis cs:0.999748640242759,692.730182364729)
    --(axis cs:0.999754641213424,695.187965931864)
    --(axis cs:0.999759560219904,697.645749498998)
    --(axis cs:0.9997634763566,700.103533066132)
    --(axis cs:0.999766464559995,702.561316633266)
    --(axis cs:0.999768595726547,705.019100200401)
    --(axis cs:0.99976993714472,707.476883767535)
    --(axis cs:0.999770553173406,709.934667334669)
    --(axis cs:0.999770506098306,712.392450901803)
    --(axis cs:0.999769857098124,714.850234468938)
    --(axis cs:0.999768667253205,717.308018036072)
    --(axis cs:0.999766998530382,719.765801603206)
    --(axis cs:0.999764914679385,722.22358517034)
    --(axis cs:0.999762481978505,724.681368737475)
    --(axis cs:0.999759769770882,727.139152304609)
    --(axis cs:0.999756850738416,729.596935871743)
    --(axis cs:0.999753800868584,732.054719438878)
    --(axis cs:0.99975069908085,734.512503006012)
    --(axis cs:0.999747626494162,736.970286573146)
    --(axis cs:0.999744665335119,739.42807014028)
    --(axis cs:0.999741897507193,741.885853707415)
    --(axis cs:0.999739402863822,744.343637274549)
    --(axis cs:0.999737257250921,746.801420841683)
    --(axis cs:0.999735530405387,749.259204408817)
    --(axis cs:0.999734283813858,751.716987975952)
    --(axis cs:0.999733568648157,754.174771543086)
    --(axis cs:0.999733423899096,756.63255511022)
    --(axis cs:0.999733874827413,759.090338677355)
    --(axis cs:0.999734931839052,761.548122244489)
    --(axis cs:0.999736589872092,764.005905811623)
    --(axis cs:0.999738828355389,766.463689378757)
    --(axis cs:0.999741611766235,768.921472945892)
    --(axis cs:0.999744890778365,771.379256513026)
    --(axis cs:0.999748603955302,773.83704008016)
    --(axis cs:0.999752679910149,776.294823647294)
    --(axis cs:0.999757039824185,778.752607214429)
    --(axis cs:0.999761600195453,781.210390781563)
    --(axis cs:0.99976627567643,783.668174348697)
    --(axis cs:0.999770981857827,786.125957915831)
    --(axis cs:0.999775637863493,788.583741482966)
    --(axis cs:0.999780168638412,791.0415250501)
    --(axis cs:0.999784506836268,793.499308617234)
    --(axis cs:0.999788594242705,795.957092184369)
    --(axis cs:0.999792382702723,798.414875751503)
    --(axis cs:0.999795834552828,800.872659318637)
    --(axis cs:0.999798922588146,803.330442885771)
    --(axis cs:0.999801629619506,805.788226452906)
    --(axis cs:0.999803947693936,808.24601002004)
    --(axis cs:0.999805877063154,810.703793587174)
    --(axis cs:0.999807424988388,813.161577154308)
    --(axis cs:0.999808604466546,815.619360721443)
    --(axis cs:0.999809432953688,818.077144288577)
    --(axis cs:0.999809931148248,820.534927855711)
    --(axis cs:0.999810121880401,822.992711422845)
    --(axis cs:0.999810029137156,825.45049498998)
    --(axis cs:0.999809677236823,827.908278557114)
    --(axis cs:0.999809090152881,830.366062124248)
    --(axis cs:0.999808290976895,832.823845691383)
    --(axis cs:0.9998073015035,835.281629258517)
    --(axis cs:0.999806141917588,837.739412825651)
    --(axis cs:0.999804830564328,840.197196392785)
    --(axis cs:0.999803383785669,842.65497995992)
    --(axis cs:0.999801815811668,845.112763527054)
    --(axis cs:0.999800138700171,847.570547094188)
    --(axis cs:0.999798362323183,850.028330661322)
    --(axis cs:0.999796494401745,852.486114228457)
    --(axis cs:0.999794540592869,854.943897795591)
    --(axis cs:0.999792504631677,857.401681362725)
    --(axis cs:0.999790388529567,859.85946492986)
    --(axis cs:0.999788192825247,862.317248496994)
    --(axis cs:0.999785916880515,864.775032064128)
    --(axis cs:0.999783559207411,867.232815631262)
    --(axis cs:0.999781117808676,869.690599198397)
    --(axis cs:0.99977859051003,872.148382765531)
    --(axis cs:0.999775975261222,874.606166332665)
    --(axis cs:0.99977327038358,877.063949899799)
    --(axis cs:0.999770474744962,879.521733466934)
    --(axis cs:0.99976758784853,881.979517034068)
    --(axis cs:0.999764609829249,884.437300601202)
    --(axis cs:0.99976154136084,886.895084168336)
    --(axis cs:0.999758383485371,889.352867735471)
    --(axis cs:0.999755137386794,891.810651302605)
    --(axis cs:0.99975180413774,894.268434869739)
    --(axis cs:0.999748384454841,896.726218436874)
    --(axis cs:0.999744878501,899.184002004008)
    --(axis cs:0.999741285772978,901.641785571142)
    --(axis cs:0.999737605108958,904.099569138276)
    --(axis cs:0.999733834843521,906.557352705411)
    --(axis cs:0.999729973127051,909.015136272545)
    --(axis cs:0.999726018413535,911.472919839679)
    --(axis cs:0.999721970106083,913.930703406813)
    --(axis cs:0.999717829334368,916.388486973948)
    --(axis cs:0.999713599823855,918.846270541082)
    --(axis cs:0.99970928880452,921.304054108216)
    --(axis cs:0.999704907897934,923.76183767535)
    --(axis cs:0.999700473917146,926.219621242485)
    --(axis cs:0.999696009514405,928.677404809619)
    --(axis cs:0.999691543617628,931.135188376753)
    --(axis cs:0.999687111607429,933.592971943888)
    --(axis cs:0.999682755201795,936.050755511022)
    --(axis cs:0.999678522033825,938.508539078156)
    --(axis cs:0.999674464928001,940.96632264529)
    --(axis cs:0.999670640900384,943.424106212425)
    --(axis cs:0.999667109926216,945.881889779559)
    --(axis cs:0.999663933533116,948.339673346693)
    --(axis cs:0.99966117328799,950.797456913827)
    --(axis cs:0.999658889250219,953.255240480962)
    --(axis cs:0.999657138462292,955.713024048096)
    --(axis cs:0.999655973542189,958.17080761523)
    --(axis cs:0.999655441430287,960.628591182365)
    --(axis cs:0.999655582328724,963.086374749499)
    --(axis cs:0.999656428854638,965.544158316633)
    --(axis cs:0.999658005412155,968.001941883767)
    --(axis cs:0.99966032777326,970.459725450902)
    --(axis cs:0.999663402845973,972.917509018036)
    --(axis cs:0.999667228600747,975.37529258517)
    --(axis cs:0.999671794123134,977.833076152304)
    --(axis cs:0.999677079762412,980.290859719439)
    --(axis cs:0.999683057351654,982.748643286573)
    --(axis cs:0.999689690483373,985.206426853707)
    --(axis cs:0.999696934835309,987.664210420841)
    --(axis cs:0.99970473855148,990.121993987976)
    --(axis cs:0.999713042692895,992.57977755511)
    --(axis cs:0.999721781779118,995.037561122244)
    --(axis cs:0.999730884445083,997.495344689378)
    --(axis cs:0.999740274236817,999.953128256513)
    --(axis cs:0.99974987056485,1002.41091182365)
    --(axis cs:0.999759589825554,1004.86869539078)
    --(axis cs:0.999769346689201,1007.32647895792)
    --(axis cs:0.999779055540257,1009.78426252505)
    --(axis cs:0.999788632041657,1012.24204609218)
    --(axis cs:0.99979799478175,1014.69982965932)
    --(axis cs:0.999807066951538,1017.15761322645)
    --(axis cs:0.999815777991732,1019.61539679359)
    --(axis cs:0.999824065144714,1022.07318036072)
    --(axis cs:0.999831874846034,1024.53096392786)
    --(axis cs:0.999839163893757,1026.98874749499)
    --(axis cs:0.999845900341272,1029.44653106212)
    --(axis cs:0.999852064069764,1031.90431462926)
    --(axis cs:0.999857647009486,1034.36209819639)
    --(axis cs:0.999862652993593,1036.81988176353)
    --(axis cs:0.999867097243614,1039.27766533066)
    --(axis cs:0.999871005500947,1041.7354488978)
    --(axis cs:0.999874412833314,1044.19323246493)
    --(axis cs:0.999877362158342,1046.65101603206)
    --(axis cs:0.999879902537852,1049.1087995992)
    --(axis cs:0.99988208730577,1051.56658316633)
    --(axis cs:0.999883972099444,1054.02436673347)
    --(axis cs:0.999885612868431,1056.4821503006)
    --(axis cs:0.999887063936388,1058.93993386774)
    --(axis cs:0.999888376190279,1061.39771743487)
    --(axis cs:0.999889595466867,1063.855501002)
    --(axis cs:0.99989076119915,1066.31328456914)
    --(axis cs:0.99989190537536,1068.77106813627)
    --(axis cs:0.999893051850368,1071.22885170341)
    --(axis cs:0.999894216034489,1073.68663527054)
    --(axis cs:0.99989540496805,1076.14441883768)
    --(axis cs:0.99989661777264,1078.60220240481)
    --(axis cs:0.999897846452397,1081.05998597194)
    --(axis cs:0.999899077002066,1083.51776953908)
    --(axis cs:0.999900290763785,1085.97555310621)
    --(axis cs:0.999901465962533,1088.43333667335)
    --(axis cs:0.999902579341789,1090.89112024048)
    --(axis cs:0.999903607816509,1093.34890380761)
    --(axis cs:0.999904530060678,1095.80668737475)
    --(axis cs:0.999905327951106,1098.26447094188)
    --(axis cs:0.999905987797762,1100.72225450902)
    --(axis cs:0.999906501303159,1103.18003807615)
    --(axis cs:0.999906866208301,1105.63782164329)
    --(axis cs:0.999907086599642,1108.09560521042)
    --(axis cs:0.999907172869346,1110.55338877756)
    --(axis cs:0.99990714133891,1113.01117234469)
    --(axis cs:0.999907013572887,1115.46895591182)
    --(axis cs:0.999906815424388,1117.92673947896)
    --(axis cs:0.999906575866353,1120.38452304609)
    --(axis cs:0.999906325671979,1122.84230661323)
    --(axis cs:0.999906096013737,1125.30009018036)
    --(axis cs:0.999905917053002,1127.75787374749)
    --(axis cs:0.999905816591526,1130.21565731463)
    --(axis cs:0.99990581885181,1132.67344088176)
    --(axis cs:0.999905943446344,1135.1312244489)
    --(axis cs:0.999906204585835,1137.58900801603)
    --(axis cs:0.999906610564503,1140.04679158317)
    --(axis cs:0.999907163546767,1142.5045751503)
    --(axis cs:0.999907859664749,1144.96235871743)
    --(axis cs:0.999908689420608,1147.42014228457)
    --(axis cs:0.999909638372484,1149.8779258517)
    --(axis cs:0.999910688068552,1152.33570941884)
    --(axis cs:0.999911817180872,1154.79349298597)
    --(axis cs:0.999913002780351,1157.25127655311)
    --(axis cs:0.99991422168648,1159.70906012024)
    --(axis cs:0.999915451821313,1162.16684368737)
    --(axis cs:0.999916673496567,1164.62462725451)
    --(axis cs:0.999917870565974,1167.08241082164)
    --(axis cs:0.999919031381906,1169.54019438878)
    --(axis cs:0.999920149505608,1171.99797795591)
    --(axis cs:0.999921224133507,1174.45576152305)
    --(axis cs:0.999922260217285,1176.91354509018)
    --(axis cs:0.999923268271896,1179.37132865731)
    --(axis cs:0.999924263882459,1181.82911222445)
    --(axis cs:0.999925266937046,1184.28689579158)
    --(axis cs:0.99992630062681,1186.74467935872)
    --(axis cs:0.999927390266921,1189.20246292585)
    --(axis cs:0.999928562000666,1191.66024649299)
    --(axis cs:0.999929841454392,1194.11803006012)
    --(axis cs:0.999931252412496,1196.57581362725)
    --(axis cs:0.99993281557938,1199.03359719439)
    --(axis cs:0.999934547489388,1201.49138076152)
    --(axis cs:0.999936459616727,1203.94916432866)
    --(axis cs:0.999938557725721,1206.40694789579)
    --(axis cs:0.999940841488294,1208.86473146293)
    --(axis cs:0.999943304381064,1211.32251503006)
    --(axis cs:0.999945933859698,1213.78029859719)
    --(axis cs:0.999948711794093,1216.23808216433)
    --(axis cs:0.999951615135232,1218.69586573146)
    --(axis cs:0.999954616773921,1221.1536492986)
    --(axis cs:0.999957686543523,1223.61143286573)
    --(axis cs:0.999960792313707,1226.06921643287)
    --(axis cs:0.999963901120195,1228.527)
    --(axis cs:1,1228.527)
    --(axis cs:1,1228.527)
    --(axis cs:1,1226.06921643287)
    --(axis cs:1,1223.61143286573)
    --(axis cs:1,1221.1536492986)
    --(axis cs:1,1218.69586573146)
    --(axis cs:1,1216.23808216433)
    --(axis cs:1,1213.78029859719)
    --(axis cs:1,1211.32251503006)
    --(axis cs:1,1208.86473146293)
    --(axis cs:1,1206.40694789579)
    --(axis cs:1,1203.94916432866)
    --(axis cs:1,1201.49138076152)
    --(axis cs:1,1199.03359719439)
    --(axis cs:1,1196.57581362725)
    --(axis cs:1,1194.11803006012)
    --(axis cs:1,1191.66024649299)
    --(axis cs:1,1189.20246292585)
    --(axis cs:1,1186.74467935872)
    --(axis cs:1,1184.28689579158)
    --(axis cs:1,1181.82911222445)
    --(axis cs:1,1179.37132865731)
    --(axis cs:1,1176.91354509018)
    --(axis cs:1,1174.45576152305)
    --(axis cs:1,1171.99797795591)
    --(axis cs:1,1169.54019438878)
    --(axis cs:1,1167.08241082164)
    --(axis cs:1,1164.62462725451)
    --(axis cs:1,1162.16684368737)
    --(axis cs:1,1159.70906012024)
    --(axis cs:1,1157.25127655311)
    --(axis cs:1,1154.79349298597)
    --(axis cs:1,1152.33570941884)
    --(axis cs:1,1149.8779258517)
    --(axis cs:1,1147.42014228457)
    --(axis cs:1,1144.96235871743)
    --(axis cs:1,1142.5045751503)
    --(axis cs:1,1140.04679158317)
    --(axis cs:1,1137.58900801603)
    --(axis cs:1,1135.1312244489)
    --(axis cs:1,1132.67344088176)
    --(axis cs:1,1130.21565731463)
    --(axis cs:1,1127.75787374749)
    --(axis cs:1,1125.30009018036)
    --(axis cs:1,1122.84230661323)
    --(axis cs:1,1120.38452304609)
    --(axis cs:1,1117.92673947896)
    --(axis cs:1,1115.46895591182)
    --(axis cs:1,1113.01117234469)
    --(axis cs:1,1110.55338877756)
    --(axis cs:1,1108.09560521042)
    --(axis cs:1,1105.63782164329)
    --(axis cs:1,1103.18003807615)
    --(axis cs:1,1100.72225450902)
    --(axis cs:1,1098.26447094188)
    --(axis cs:1,1095.80668737475)
    --(axis cs:1,1093.34890380761)
    --(axis cs:1,1090.89112024048)
    --(axis cs:1,1088.43333667335)
    --(axis cs:1,1085.97555310621)
    --(axis cs:1,1083.51776953908)
    --(axis cs:1,1081.05998597194)
    --(axis cs:1,1078.60220240481)
    --(axis cs:1,1076.14441883768)
    --(axis cs:1,1073.68663527054)
    --(axis cs:1,1071.22885170341)
    --(axis cs:1,1068.77106813627)
    --(axis cs:1,1066.31328456914)
    --(axis cs:1,1063.855501002)
    --(axis cs:1,1061.39771743487)
    --(axis cs:1,1058.93993386774)
    --(axis cs:1,1056.4821503006)
    --(axis cs:1,1054.02436673347)
    --(axis cs:1,1051.56658316633)
    --(axis cs:1,1049.1087995992)
    --(axis cs:1,1046.65101603206)
    --(axis cs:1,1044.19323246493)
    --(axis cs:1,1041.7354488978)
    --(axis cs:1,1039.27766533066)
    --(axis cs:1,1036.81988176353)
    --(axis cs:1,1034.36209819639)
    --(axis cs:1,1031.90431462926)
    --(axis cs:1,1029.44653106212)
    --(axis cs:1,1026.98874749499)
    --(axis cs:1,1024.53096392786)
    --(axis cs:1,1022.07318036072)
    --(axis cs:1,1019.61539679359)
    --(axis cs:1,1017.15761322645)
    --(axis cs:1,1014.69982965932)
    --(axis cs:1,1012.24204609218)
    --(axis cs:1,1009.78426252505)
    --(axis cs:1,1007.32647895792)
    --(axis cs:1,1004.86869539078)
    --(axis cs:1,1002.41091182365)
    --(axis cs:1,999.953128256513)
    --(axis cs:1,997.495344689378)
    --(axis cs:1,995.037561122244)
    --(axis cs:1,992.57977755511)
    --(axis cs:1,990.121993987976)
    --(axis cs:1,987.664210420841)
    --(axis cs:1,985.206426853707)
    --(axis cs:1,982.748643286573)
    --(axis cs:1,980.290859719439)
    --(axis cs:1,977.833076152304)
    --(axis cs:1,975.37529258517)
    --(axis cs:1,972.917509018036)
    --(axis cs:1,970.459725450902)
    --(axis cs:1,968.001941883767)
    --(axis cs:1,965.544158316633)
    --(axis cs:1,963.086374749499)
    --(axis cs:1,960.628591182365)
    --(axis cs:1,958.17080761523)
    --(axis cs:1,955.713024048096)
    --(axis cs:1,953.255240480962)
    --(axis cs:1,950.797456913827)
    --(axis cs:1,948.339673346693)
    --(axis cs:1,945.881889779559)
    --(axis cs:1,943.424106212425)
    --(axis cs:1,940.96632264529)
    --(axis cs:1,938.508539078156)
    --(axis cs:1,936.050755511022)
    --(axis cs:1,933.592971943888)
    --(axis cs:1,931.135188376753)
    --(axis cs:1,928.677404809619)
    --(axis cs:1,926.219621242485)
    --(axis cs:1,923.76183767535)
    --(axis cs:1,921.304054108216)
    --(axis cs:1,918.846270541082)
    --(axis cs:1,916.388486973948)
    --(axis cs:1,913.930703406813)
    --(axis cs:1,911.472919839679)
    --(axis cs:1,909.015136272545)
    --(axis cs:1,906.557352705411)
    --(axis cs:1,904.099569138276)
    --(axis cs:1,901.641785571142)
    --(axis cs:1,899.184002004008)
    --(axis cs:1,896.726218436874)
    --(axis cs:1,894.268434869739)
    --(axis cs:1,891.810651302605)
    --(axis cs:1,889.352867735471)
    --(axis cs:1,886.895084168336)
    --(axis cs:1,884.437300601202)
    --(axis cs:1,881.979517034068)
    --(axis cs:1,879.521733466934)
    --(axis cs:1,877.063949899799)
    --(axis cs:1,874.606166332665)
    --(axis cs:1,872.148382765531)
    --(axis cs:1,869.690599198397)
    --(axis cs:1,867.232815631262)
    --(axis cs:1,864.775032064128)
    --(axis cs:1,862.317248496994)
    --(axis cs:1,859.85946492986)
    --(axis cs:1,857.401681362725)
    --(axis cs:1,854.943897795591)
    --(axis cs:1,852.486114228457)
    --(axis cs:1,850.028330661322)
    --(axis cs:1,847.570547094188)
    --(axis cs:1,845.112763527054)
    --(axis cs:1,842.65497995992)
    --(axis cs:1,840.197196392785)
    --(axis cs:1,837.739412825651)
    --(axis cs:1,835.281629258517)
    --(axis cs:1,832.823845691383)
    --(axis cs:1,830.366062124248)
    --(axis cs:1,827.908278557114)
    --(axis cs:1,825.45049498998)
    --(axis cs:1,822.992711422845)
    --(axis cs:1,820.534927855711)
    --(axis cs:1,818.077144288577)
    --(axis cs:1,815.619360721443)
    --(axis cs:1,813.161577154308)
    --(axis cs:1,810.703793587174)
    --(axis cs:1,808.24601002004)
    --(axis cs:1,805.788226452906)
    --(axis cs:1,803.330442885771)
    --(axis cs:1,800.872659318637)
    --(axis cs:1,798.414875751503)
    --(axis cs:1,795.957092184369)
    --(axis cs:1,793.499308617234)
    --(axis cs:1,791.0415250501)
    --(axis cs:1,788.583741482966)
    --(axis cs:1,786.125957915831)
    --(axis cs:1,783.668174348697)
    --(axis cs:1,781.210390781563)
    --(axis cs:1,778.752607214429)
    --(axis cs:1,776.294823647294)
    --(axis cs:1,773.83704008016)
    --(axis cs:1,771.379256513026)
    --(axis cs:1,768.921472945892)
    --(axis cs:1,766.463689378757)
    --(axis cs:1,764.005905811623)
    --(axis cs:1,761.548122244489)
    --(axis cs:1,759.090338677355)
    --(axis cs:1,756.63255511022)
    --(axis cs:1,754.174771543086)
    --(axis cs:1,751.716987975952)
    --(axis cs:1,749.259204408817)
    --(axis cs:1,746.801420841683)
    --(axis cs:1,744.343637274549)
    --(axis cs:1,741.885853707415)
    --(axis cs:1,739.42807014028)
    --(axis cs:1,736.970286573146)
    --(axis cs:1,734.512503006012)
    --(axis cs:1,732.054719438878)
    --(axis cs:1,729.596935871743)
    --(axis cs:1,727.139152304609)
    --(axis cs:1,724.681368737475)
    --(axis cs:1,722.22358517034)
    --(axis cs:1,719.765801603206)
    --(axis cs:1,717.308018036072)
    --(axis cs:1,714.850234468938)
    --(axis cs:1,712.392450901803)
    --(axis cs:1,709.934667334669)
    --(axis cs:1,707.476883767535)
    --(axis cs:1,705.019100200401)
    --(axis cs:1,702.561316633266)
    --(axis cs:1,700.103533066132)
    --(axis cs:1,697.645749498998)
    --(axis cs:1,695.187965931864)
    --(axis cs:1,692.730182364729)
    --(axis cs:1,690.272398797595)
    --(axis cs:1,687.814615230461)
    --(axis cs:1,685.356831663326)
    --(axis cs:1,682.899048096192)
    --(axis cs:1,680.441264529058)
    --(axis cs:1,677.983480961924)
    --(axis cs:1,675.525697394789)
    --(axis cs:1,673.067913827655)
    --(axis cs:1,670.610130260521)
    --(axis cs:1,668.152346693387)
    --(axis cs:1,665.694563126252)
    --(axis cs:1,663.236779559118)
    --(axis cs:1,660.778995991984)
    --(axis cs:1,658.321212424849)
    --(axis cs:1,655.863428857715)
    --(axis cs:1,653.405645290581)
    --(axis cs:1,650.947861723447)
    --(axis cs:1,648.490078156313)
    --(axis cs:1,646.032294589178)
    --(axis cs:1,643.574511022044)
    --(axis cs:1,641.11672745491)
    --(axis cs:1,638.658943887775)
    --(axis cs:1,636.201160320641)
    --(axis cs:1,633.743376753507)
    --(axis cs:1,631.285593186373)
    --(axis cs:1,628.827809619238)
    --(axis cs:1,626.370026052104)
    --(axis cs:1,623.91224248497)
    --(axis cs:1,621.454458917835)
    --(axis cs:1,618.996675350701)
    --(axis cs:1,616.538891783567)
    --(axis cs:1,614.081108216433)
    --(axis cs:1,611.623324649298)
    --(axis cs:1,609.165541082164)
    --(axis cs:1,606.70775751503)
    --(axis cs:1,604.249973947896)
    --(axis cs:1,601.792190380761)
    --(axis cs:1,599.334406813627)
    --(axis cs:1,596.876623246493)
    --(axis cs:1,594.418839679359)
    --(axis cs:1,591.961056112224)
    --(axis cs:1,589.50327254509)
    --(axis cs:1,587.045488977956)
    --(axis cs:1,584.587705410822)
    --(axis cs:1,582.129921843687)
    --(axis cs:1,579.672138276553)
    --(axis cs:1,577.214354709419)
    --(axis cs:1,574.756571142284)
    --(axis cs:1,572.29878757515)
    --(axis cs:1,569.841004008016)
    --(axis cs:1,567.383220440882)
    --(axis cs:1,564.925436873747)
    --(axis cs:1,562.467653306613)
    --(axis cs:1,560.009869739479)
    --(axis cs:1,557.552086172345)
    --(axis cs:1,555.09430260521)
    --(axis cs:1,552.636519038076)
    --(axis cs:1,550.178735470942)
    --(axis cs:1,547.720951903807)
    --(axis cs:1,545.263168336673)
    --(axis cs:1,542.805384769539)
    --(axis cs:1,540.347601202405)
    --(axis cs:1,537.88981763527)
    --(axis cs:1,535.432034068136)
    --(axis cs:1,532.974250501002)
    --(axis cs:1,530.516466933868)
    --(axis cs:1,528.058683366733)
    --(axis cs:1,525.600899799599)
    --(axis cs:1,523.143116232465)
    --(axis cs:1,520.685332665331)
    --(axis cs:1,518.227549098196)
    --(axis cs:1,515.769765531062)
    --(axis cs:1,513.311981963928)
    --(axis cs:1,510.854198396793)
    --(axis cs:1,508.396414829659)
    --(axis cs:1,505.938631262525)
    --(axis cs:1,503.480847695391)
    --(axis cs:1,501.023064128256)
    --(axis cs:1,498.565280561122)
    --(axis cs:1,496.107496993988)
    --(axis cs:1,493.649713426854)
    --(axis cs:1,491.191929859719)
    --(axis cs:1,488.734146292585)
    --(axis cs:1,486.276362725451)
    --(axis cs:1,483.818579158317)
    --(axis cs:1,481.360795591182)
    --(axis cs:1,478.903012024048)
    --(axis cs:1,476.445228456914)
    --(axis cs:1,473.98744488978)
    --(axis cs:1,471.529661322645)
    --(axis cs:1,469.071877755511)
    --(axis cs:1,466.614094188377)
    --(axis cs:1,464.156310621242)
    --(axis cs:1,461.698527054108)
    --(axis cs:1,459.240743486974)
    --(axis cs:1,456.78295991984)
    --(axis cs:1,454.325176352705)
    --(axis cs:1,451.867392785571)
    --(axis cs:1,449.409609218437)
    --(axis cs:1,446.951825651303)
    --(axis cs:1,444.494042084168)
    --(axis cs:1,442.036258517034)
    --(axis cs:1,439.5784749499)
    --(axis cs:1,437.120691382765)
    --(axis cs:1,434.662907815631)
    --(axis cs:1,432.205124248497)
    --(axis cs:1,429.747340681363)
    --(axis cs:1,427.289557114228)
    --(axis cs:1,424.831773547094)
    --(axis cs:1,422.37398997996)
    --(axis cs:1,419.916206412826)
    --(axis cs:1,417.458422845691)
    --(axis cs:1,415.000639278557)
    --(axis cs:1,412.542855711423)
    --(axis cs:1,410.085072144289)
    --(axis cs:1,407.627288577154)
    --(axis cs:1,405.16950501002)
    --(axis cs:1,402.711721442886)
    --(axis cs:1,400.253937875751)
    --(axis cs:1,397.796154308617)
    --(axis cs:1,395.338370741483)
    --(axis cs:1,392.880587174349)
    --(axis cs:1,390.422803607214)
    --(axis cs:1,387.96502004008)
    --(axis cs:1,385.507236472946)
    --(axis cs:1,383.049452905812)
    --(axis cs:1,380.591669338677)
    --(axis cs:1,378.133885771543)
    --(axis cs:1,375.676102204409)
    --(axis cs:1,373.218318637274)
    --(axis cs:1,370.76053507014)
    --(axis cs:1,368.302751503006)
    --(axis cs:1,365.844967935872)
    --(axis cs:1,363.387184368737)
    --(axis cs:1,360.929400801603)
    --(axis cs:1,358.471617234469)
    --(axis cs:1,356.013833667335)
    --(axis cs:1,353.5560501002)
    --(axis cs:1,351.098266533066)
    --(axis cs:1,348.640482965932)
    --(axis cs:1,346.182699398798)
    --(axis cs:1,343.724915831663)
    --(axis cs:1,341.267132264529)
    --(axis cs:1,338.809348697395)
    --(axis cs:1,336.35156513026)
    --(axis cs:1,333.893781563126)
    --(axis cs:1,331.435997995992)
    --(axis cs:1,328.978214428858)
    --(axis cs:1,326.520430861723)
    --(axis cs:1,324.062647294589)
    --(axis cs:1,321.604863727455)
    --(axis cs:1,319.147080160321)
    --(axis cs:1,316.689296593186)
    --(axis cs:1,314.231513026052)
    --(axis cs:1,311.773729458918)
    --(axis cs:1,309.315945891784)
    --(axis cs:1,306.858162324649)
    --(axis cs:1,304.400378757515)
    --(axis cs:1,301.942595190381)
    --(axis cs:1,299.484811623246)
    --(axis cs:1,297.027028056112)
    --(axis cs:1,294.569244488978)
    --(axis cs:1,292.111460921844)
    --(axis cs:1,289.653677354709)
    --(axis cs:1,287.195893787575)
    --(axis cs:1,284.738110220441)
    --(axis cs:1,282.280326653307)
    --(axis cs:1,279.822543086172)
    --(axis cs:1,277.364759519038)
    --(axis cs:1,274.906975951904)
    --(axis cs:1,272.44919238477)
    --(axis cs:1,269.991408817635)
    --(axis cs:1,267.533625250501)
    --(axis cs:1,265.075841683367)
    --(axis cs:1,262.618058116232)
    --(axis cs:1,260.160274549098)
    --(axis cs:1,257.702490981964)
    --(axis cs:1,255.24470741483)
    --(axis cs:1,252.786923847695)
    --(axis cs:1,250.329140280561)
    --(axis cs:1,247.871356713427)
    --(axis cs:1,245.413573146293)
    --(axis cs:1,242.955789579158)
    --(axis cs:1,240.498006012024)
    --(axis cs:1,238.04022244489)
    --(axis cs:1,235.582438877755)
    --(axis cs:1,233.124655310621)
    --(axis cs:1,230.666871743487)
    --(axis cs:1,228.209088176353)
    --(axis cs:1,225.751304609218)
    --(axis cs:1,223.293521042084)
    --(axis cs:1,220.83573747495)
    --(axis cs:1,218.377953907816)
    --(axis cs:1,215.920170340681)
    --(axis cs:1,213.462386773547)
    --(axis cs:1,211.004603206413)
    --(axis cs:1,208.546819639279)
    --(axis cs:1,206.089036072144)
    --(axis cs:1,203.63125250501)
    --(axis cs:1,201.173468937876)
    --(axis cs:1,198.715685370741)
    --(axis cs:1,196.257901803607)
    --(axis cs:1,193.800118236473)
    --(axis cs:1,191.342334669339)
    --(axis cs:1,188.884551102204)
    --(axis cs:1,186.42676753507)
    --(axis cs:1,183.968983967936)
    --(axis cs:1,181.511200400802)
    --(axis cs:1,179.053416833667)
    --(axis cs:1,176.595633266533)
    --(axis cs:1,174.137849699399)
    --(axis cs:1,171.680066132264)
    --(axis cs:1,169.22228256513)
    --(axis cs:1,166.764498997996)
    --(axis cs:1,164.306715430862)
    --(axis cs:1,161.848931863727)
    --(axis cs:1,159.391148296593)
    --(axis cs:1,156.933364729459)
    --(axis cs:1,154.475581162325)
    --(axis cs:1,152.01779759519)
    --(axis cs:1,149.560014028056)
    --(axis cs:1,147.102230460922)
    --(axis cs:1,144.644446893788)
    --(axis cs:1,142.186663326653)
    --(axis cs:1,139.728879759519)
    --(axis cs:1,137.271096192385)
    --(axis cs:1,134.81331262525)
    --(axis cs:1,132.355529058116)
    --(axis cs:1,129.897745490982)
    --(axis cs:1,127.439961923848)
    --(axis cs:1,124.982178356713)
    --(axis cs:1,122.524394789579)
    --(axis cs:1,120.066611222445)
    --(axis cs:1,117.608827655311)
    --(axis cs:1,115.151044088176)
    --(axis cs:1,112.693260521042)
    --(axis cs:1,110.235476953908)
    --(axis cs:1,107.777693386774)
    --(axis cs:1,105.319909819639)
    --(axis cs:1,102.862126252505)
    --(axis cs:1,100.404342685371)
    --(axis cs:1,97.9465591182365)
    --(axis cs:1,95.4887755511022)
    --(axis cs:1,93.0309919839679)
    --(axis cs:1,90.5732084168337)
    --(axis cs:1,88.1154248496994)
    --(axis cs:1,85.6576412825651)
    --(axis cs:1,83.1998577154309)
    --(axis cs:1,80.7420741482966)
    --(axis cs:1,78.2842905811623)
    --(axis cs:1,75.826507014028)
    --(axis cs:1,73.3687234468938)
    --(axis cs:1,70.9109398797595)
    --(axis cs:1,68.4531563126252)
    --(axis cs:1,65.995372745491)
    --(axis cs:1,63.5375891783567)
    --(axis cs:1,61.0798056112224)
    --(axis cs:1,58.6220220440882)
    --(axis cs:1,56.1642384769539)
    --(axis cs:1,53.7064549098196)
    --(axis cs:1,51.2486713426854)
    --(axis cs:1,48.7908877755511)
    --(axis cs:1,46.3331042084168)
    --(axis cs:1,43.8753206412826)
    --(axis cs:1,41.4175370741483)
    --(axis cs:1,38.959753507014)
    --(axis cs:1,36.5019699398798)
    --(axis cs:1,34.0441863727455)
    --(axis cs:1,31.5864028056112)
    --(axis cs:1,29.1286192384769)
    --(axis cs:1,26.6708356713427)
    --(axis cs:1,24.2130521042084)
    --(axis cs:1,21.7552685370741)
    --(axis cs:1,19.2974849699399)
    --(axis cs:1,16.8397014028056)
    --(axis cs:1,14.3819178356713)
    --(axis cs:1,11.9241342685371)
    --(axis cs:1,9.4663507014028)
    --(axis cs:1,7.00856713426854)
    --(axis cs:1,4.55078356713427)
    --(axis cs:1,2.093)
    --cycle;
    
    \path [draw=black, fill=mediumseagreen34167132, opacity=0.7]
    (axis cs:1.39198956168701,2.649)
    --(axis cs:1,2.649)
    --(axis cs:1,6.48540480961924)
    --(axis cs:1,10.3218096192385)
    --(axis cs:1,14.1582144288577)
    --(axis cs:1,17.994619238477)
    --(axis cs:1,21.8310240480962)
    --(axis cs:1,25.6674288577154)
    --(axis cs:1,29.5038336673347)
    --(axis cs:1,33.3402384769539)
    --(axis cs:1,37.1766432865731)
    --(axis cs:1,41.0130480961924)
    --(axis cs:1,44.8494529058116)
    --(axis cs:1,48.6858577154309)
    --(axis cs:1,52.5222625250501)
    --(axis cs:1,56.3586673346693)
    --(axis cs:1,60.1950721442886)
    --(axis cs:1,64.0314769539078)
    --(axis cs:1,67.8678817635271)
    --(axis cs:1,71.7042865731463)
    --(axis cs:1,75.5406913827655)
    --(axis cs:1,79.3770961923848)
    --(axis cs:1,83.213501002004)
    --(axis cs:1,87.0499058116232)
    --(axis cs:1,90.8863106212425)
    --(axis cs:1,94.7227154308617)
    --(axis cs:1,98.559120240481)
    --(axis cs:1,102.3955250501)
    --(axis cs:1,106.231929859719)
    --(axis cs:1,110.068334669339)
    --(axis cs:1,113.904739478958)
    --(axis cs:1,117.741144288577)
    --(axis cs:1,121.577549098196)
    --(axis cs:1,125.413953907816)
    --(axis cs:1,129.250358717435)
    --(axis cs:1,133.086763527054)
    --(axis cs:1,136.923168336673)
    --(axis cs:1,140.759573146293)
    --(axis cs:1,144.595977955912)
    --(axis cs:1,148.432382765531)
    --(axis cs:1,152.26878757515)
    --(axis cs:1,156.10519238477)
    --(axis cs:1,159.941597194389)
    --(axis cs:1,163.778002004008)
    --(axis cs:1,167.614406813627)
    --(axis cs:1,171.450811623246)
    --(axis cs:1,175.287216432866)
    --(axis cs:1,179.123621242485)
    --(axis cs:1,182.960026052104)
    --(axis cs:1,186.796430861723)
    --(axis cs:1,190.632835671343)
    --(axis cs:1,194.469240480962)
    --(axis cs:1,198.305645290581)
    --(axis cs:1,202.1420501002)
    --(axis cs:1,205.97845490982)
    --(axis cs:1,209.814859719439)
    --(axis cs:1,213.651264529058)
    --(axis cs:1,217.487669338677)
    --(axis cs:1,221.324074148297)
    --(axis cs:1,225.160478957916)
    --(axis cs:1,228.996883767535)
    --(axis cs:1,232.833288577154)
    --(axis cs:1,236.669693386774)
    --(axis cs:1,240.506098196393)
    --(axis cs:1,244.342503006012)
    --(axis cs:1,248.178907815631)
    --(axis cs:1,252.01531262525)
    --(axis cs:1,255.85171743487)
    --(axis cs:1,259.688122244489)
    --(axis cs:1,263.524527054108)
    --(axis cs:1,267.360931863727)
    --(axis cs:1,271.197336673347)
    --(axis cs:1,275.033741482966)
    --(axis cs:1,278.870146292585)
    --(axis cs:1,282.706551102204)
    --(axis cs:1,286.542955911824)
    --(axis cs:1,290.379360721443)
    --(axis cs:1,294.215765531062)
    --(axis cs:1,298.052170340681)
    --(axis cs:1,301.888575150301)
    --(axis cs:1,305.72497995992)
    --(axis cs:1,309.561384769539)
    --(axis cs:1,313.397789579158)
    --(axis cs:1,317.234194388778)
    --(axis cs:1,321.070599198397)
    --(axis cs:1,324.907004008016)
    --(axis cs:1,328.743408817635)
    --(axis cs:1,332.579813627255)
    --(axis cs:1,336.416218436874)
    --(axis cs:1,340.252623246493)
    --(axis cs:1,344.089028056112)
    --(axis cs:1,347.925432865731)
    --(axis cs:1,351.761837675351)
    --(axis cs:1,355.59824248497)
    --(axis cs:1,359.434647294589)
    --(axis cs:1,363.271052104208)
    --(axis cs:1,367.107456913828)
    --(axis cs:1,370.943861723447)
    --(axis cs:1,374.780266533066)
    --(axis cs:1,378.616671342685)
    --(axis cs:1,382.453076152305)
    --(axis cs:1,386.289480961924)
    --(axis cs:1,390.125885771543)
    --(axis cs:1,393.962290581162)
    --(axis cs:1,397.798695390782)
    --(axis cs:1,401.635100200401)
    --(axis cs:1,405.47150501002)
    --(axis cs:1,409.307909819639)
    --(axis cs:1,413.144314629258)
    --(axis cs:1,416.980719438878)
    --(axis cs:1,420.817124248497)
    --(axis cs:1,424.653529058116)
    --(axis cs:1,428.489933867735)
    --(axis cs:1,432.326338677355)
    --(axis cs:1,436.162743486974)
    --(axis cs:1,439.999148296593)
    --(axis cs:1,443.835553106212)
    --(axis cs:1,447.671957915832)
    --(axis cs:1,451.508362725451)
    --(axis cs:1,455.34476753507)
    --(axis cs:1,459.181172344689)
    --(axis cs:1,463.017577154309)
    --(axis cs:1,466.853981963928)
    --(axis cs:1,470.690386773547)
    --(axis cs:1,474.526791583166)
    --(axis cs:1,478.363196392786)
    --(axis cs:1,482.199601202405)
    --(axis cs:1,486.036006012024)
    --(axis cs:1,489.872410821643)
    --(axis cs:1,493.708815631262)
    --(axis cs:1,497.545220440882)
    --(axis cs:1,501.381625250501)
    --(axis cs:1,505.21803006012)
    --(axis cs:1,509.054434869739)
    --(axis cs:1,512.890839679359)
    --(axis cs:1,516.727244488978)
    --(axis cs:1,520.563649298597)
    --(axis cs:1,524.400054108216)
    --(axis cs:1,528.236458917836)
    --(axis cs:1,532.072863727455)
    --(axis cs:1,535.909268537074)
    --(axis cs:1,539.745673346693)
    --(axis cs:1,543.582078156313)
    --(axis cs:1,547.418482965932)
    --(axis cs:1,551.254887775551)
    --(axis cs:1,555.09129258517)
    --(axis cs:1,558.92769739479)
    --(axis cs:1,562.764102204409)
    --(axis cs:1,566.600507014028)
    --(axis cs:1,570.436911823647)
    --(axis cs:1,574.273316633267)
    --(axis cs:1,578.109721442886)
    --(axis cs:1,581.946126252505)
    --(axis cs:1,585.782531062124)
    --(axis cs:1,589.618935871743)
    --(axis cs:1,593.455340681363)
    --(axis cs:1,597.291745490982)
    --(axis cs:1,601.128150300601)
    --(axis cs:1,604.96455511022)
    --(axis cs:1,608.80095991984)
    --(axis cs:1,612.637364729459)
    --(axis cs:1,616.473769539078)
    --(axis cs:1,620.310174348697)
    --(axis cs:1,624.146579158317)
    --(axis cs:1,627.982983967936)
    --(axis cs:1,631.819388777555)
    --(axis cs:1,635.655793587174)
    --(axis cs:1,639.492198396794)
    --(axis cs:1,643.328603206413)
    --(axis cs:1,647.165008016032)
    --(axis cs:1,651.001412825651)
    --(axis cs:1,654.837817635271)
    --(axis cs:1,658.67422244489)
    --(axis cs:1,662.510627254509)
    --(axis cs:1,666.347032064128)
    --(axis cs:1,670.183436873747)
    --(axis cs:1,674.019841683367)
    --(axis cs:1,677.856246492986)
    --(axis cs:1,681.692651302605)
    --(axis cs:1,685.529056112224)
    --(axis cs:1,689.365460921844)
    --(axis cs:1,693.201865731463)
    --(axis cs:1,697.038270541082)
    --(axis cs:1,700.874675350701)
    --(axis cs:1,704.711080160321)
    --(axis cs:1,708.54748496994)
    --(axis cs:1,712.383889779559)
    --(axis cs:1,716.220294589178)
    --(axis cs:1,720.056699398798)
    --(axis cs:1,723.893104208417)
    --(axis cs:1,727.729509018036)
    --(axis cs:1,731.565913827655)
    --(axis cs:1,735.402318637275)
    --(axis cs:1,739.238723446894)
    --(axis cs:1,743.075128256513)
    --(axis cs:1,746.911533066132)
    --(axis cs:1,750.747937875751)
    --(axis cs:1,754.584342685371)
    --(axis cs:1,758.42074749499)
    --(axis cs:1,762.257152304609)
    --(axis cs:1,766.093557114228)
    --(axis cs:1,769.929961923848)
    --(axis cs:1,773.766366733467)
    --(axis cs:1,777.602771543086)
    --(axis cs:1,781.439176352705)
    --(axis cs:1,785.275581162325)
    --(axis cs:1,789.111985971944)
    --(axis cs:1,792.948390781563)
    --(axis cs:1,796.784795591182)
    --(axis cs:1,800.621200400802)
    --(axis cs:1,804.457605210421)
    --(axis cs:1,808.29401002004)
    --(axis cs:1,812.130414829659)
    --(axis cs:1,815.966819639278)
    --(axis cs:1,819.803224448898)
    --(axis cs:1,823.639629258517)
    --(axis cs:1,827.476034068136)
    --(axis cs:1,831.312438877755)
    --(axis cs:1,835.148843687375)
    --(axis cs:1,838.985248496994)
    --(axis cs:1,842.821653306613)
    --(axis cs:1,846.658058116232)
    --(axis cs:1,850.494462925852)
    --(axis cs:1,854.330867735471)
    --(axis cs:1,858.16727254509)
    --(axis cs:1,862.003677354709)
    --(axis cs:1,865.840082164329)
    --(axis cs:1,869.676486973948)
    --(axis cs:1,873.512891783567)
    --(axis cs:1,877.349296593186)
    --(axis cs:1,881.185701402806)
    --(axis cs:1,885.022106212425)
    --(axis cs:1,888.858511022044)
    --(axis cs:1,892.694915831663)
    --(axis cs:1,896.531320641282)
    --(axis cs:1,900.367725450902)
    --(axis cs:1,904.204130260521)
    --(axis cs:1,908.04053507014)
    --(axis cs:1,911.876939879759)
    --(axis cs:1,915.713344689379)
    --(axis cs:1,919.549749498998)
    --(axis cs:1,923.386154308617)
    --(axis cs:1,927.222559118236)
    --(axis cs:1,931.058963927856)
    --(axis cs:1,934.895368737475)
    --(axis cs:1,938.731773547094)
    --(axis cs:1,942.568178356713)
    --(axis cs:1,946.404583166333)
    --(axis cs:1,950.240987975952)
    --(axis cs:1,954.077392785571)
    --(axis cs:1,957.91379759519)
    --(axis cs:1,961.75020240481)
    --(axis cs:1,965.586607214429)
    --(axis cs:1,969.423012024048)
    --(axis cs:1,973.259416833667)
    --(axis cs:1,977.095821643287)
    --(axis cs:1,980.932226452906)
    --(axis cs:1,984.768631262525)
    --(axis cs:1,988.605036072144)
    --(axis cs:1,992.441440881763)
    --(axis cs:1,996.277845691383)
    --(axis cs:1,1000.114250501)
    --(axis cs:1,1003.95065531062)
    --(axis cs:1,1007.78706012024)
    --(axis cs:1,1011.62346492986)
    --(axis cs:1,1015.45986973948)
    --(axis cs:1,1019.2962745491)
    --(axis cs:1,1023.13267935872)
    --(axis cs:1,1026.96908416834)
    --(axis cs:1,1030.80548897796)
    --(axis cs:1,1034.64189378757)
    --(axis cs:1,1038.47829859719)
    --(axis cs:1,1042.31470340681)
    --(axis cs:1,1046.15110821643)
    --(axis cs:1,1049.98751302605)
    --(axis cs:1,1053.82391783567)
    --(axis cs:1,1057.66032264529)
    --(axis cs:1,1061.49672745491)
    --(axis cs:1,1065.33313226453)
    --(axis cs:1,1069.16953707415)
    --(axis cs:1,1073.00594188377)
    --(axis cs:1,1076.84234669339)
    --(axis cs:1,1080.67875150301)
    --(axis cs:1,1084.51515631263)
    --(axis cs:1,1088.35156112224)
    --(axis cs:1,1092.18796593186)
    --(axis cs:1,1096.02437074148)
    --(axis cs:1,1099.8607755511)
    --(axis cs:1,1103.69718036072)
    --(axis cs:1,1107.53358517034)
    --(axis cs:1,1111.36998997996)
    --(axis cs:1,1115.20639478958)
    --(axis cs:1,1119.0427995992)
    --(axis cs:1,1122.87920440882)
    --(axis cs:1,1126.71560921844)
    --(axis cs:1,1130.55201402806)
    --(axis cs:1,1134.38841883768)
    --(axis cs:1,1138.22482364729)
    --(axis cs:1,1142.06122845691)
    --(axis cs:1,1145.89763326653)
    --(axis cs:1,1149.73403807615)
    --(axis cs:1,1153.57044288577)
    --(axis cs:1,1157.40684769539)
    --(axis cs:1,1161.24325250501)
    --(axis cs:1,1165.07965731463)
    --(axis cs:1,1168.91606212425)
    --(axis cs:1,1172.75246693387)
    --(axis cs:1,1176.58887174349)
    --(axis cs:1,1180.42527655311)
    --(axis cs:1,1184.26168136273)
    --(axis cs:1,1188.09808617234)
    --(axis cs:1,1191.93449098196)
    --(axis cs:1,1195.77089579158)
    --(axis cs:1,1199.6073006012)
    --(axis cs:1,1203.44370541082)
    --(axis cs:1,1207.28011022044)
    --(axis cs:1,1211.11651503006)
    --(axis cs:1,1214.95291983968)
    --(axis cs:1,1218.7893246493)
    --(axis cs:1,1222.62572945892)
    --(axis cs:1,1226.46213426854)
    --(axis cs:1,1230.29853907816)
    --(axis cs:1,1234.13494388778)
    --(axis cs:1,1237.97134869739)
    --(axis cs:1,1241.80775350701)
    --(axis cs:1,1245.64415831663)
    --(axis cs:1,1249.48056312625)
    --(axis cs:1,1253.31696793587)
    --(axis cs:1,1257.15337274549)
    --(axis cs:1,1260.98977755511)
    --(axis cs:1,1264.82618236473)
    --(axis cs:1,1268.66258717435)
    --(axis cs:1,1272.49899198397)
    --(axis cs:1,1276.33539679359)
    --(axis cs:1,1280.17180160321)
    --(axis cs:1,1284.00820641283)
    --(axis cs:1,1287.84461122244)
    --(axis cs:1,1291.68101603206)
    --(axis cs:1,1295.51742084168)
    --(axis cs:1,1299.3538256513)
    --(axis cs:1,1303.19023046092)
    --(axis cs:1,1307.02663527054)
    --(axis cs:1,1310.86304008016)
    --(axis cs:1,1314.69944488978)
    --(axis cs:1,1318.5358496994)
    --(axis cs:1,1322.37225450902)
    --(axis cs:1,1326.20865931864)
    --(axis cs:1,1330.04506412826)
    --(axis cs:1,1333.88146893788)
    --(axis cs:1,1337.71787374749)
    --(axis cs:1,1341.55427855711)
    --(axis cs:1,1345.39068336673)
    --(axis cs:1,1349.22708817635)
    --(axis cs:1,1353.06349298597)
    --(axis cs:1,1356.89989779559)
    --(axis cs:1,1360.73630260521)
    --(axis cs:1,1364.57270741483)
    --(axis cs:1,1368.40911222445)
    --(axis cs:1,1372.24551703407)
    --(axis cs:1,1376.08192184369)
    --(axis cs:1,1379.91832665331)
    --(axis cs:1,1383.75473146293)
    --(axis cs:1,1387.59113627254)
    --(axis cs:1,1391.42754108216)
    --(axis cs:1,1395.26394589178)
    --(axis cs:1,1399.1003507014)
    --(axis cs:1,1402.93675551102)
    --(axis cs:1,1406.77316032064)
    --(axis cs:1,1410.60956513026)
    --(axis cs:1,1414.44596993988)
    --(axis cs:1,1418.2823747495)
    --(axis cs:1,1422.11877955912)
    --(axis cs:1,1425.95518436874)
    --(axis cs:1,1429.79158917836)
    --(axis cs:1,1433.62799398798)
    --(axis cs:1,1437.4643987976)
    --(axis cs:1,1441.30080360721)
    --(axis cs:1,1445.13720841683)
    --(axis cs:1,1448.97361322645)
    --(axis cs:1,1452.81001803607)
    --(axis cs:1,1456.64642284569)
    --(axis cs:1,1460.48282765531)
    --(axis cs:1,1464.31923246493)
    --(axis cs:1,1468.15563727455)
    --(axis cs:1,1471.99204208417)
    --(axis cs:1,1475.82844689379)
    --(axis cs:1,1479.66485170341)
    --(axis cs:1,1483.50125651303)
    --(axis cs:1,1487.33766132265)
    --(axis cs:1,1491.17406613226)
    --(axis cs:1,1495.01047094188)
    --(axis cs:1,1498.8468757515)
    --(axis cs:1,1502.68328056112)
    --(axis cs:1,1506.51968537074)
    --(axis cs:1,1510.35609018036)
    --(axis cs:1,1514.19249498998)
    --(axis cs:1,1518.0288997996)
    --(axis cs:1,1521.86530460922)
    --(axis cs:1,1525.70170941884)
    --(axis cs:1,1529.53811422846)
    --(axis cs:1,1533.37451903808)
    --(axis cs:1,1537.2109238477)
    --(axis cs:1,1541.04732865731)
    --(axis cs:1,1544.88373346693)
    --(axis cs:1,1548.72013827655)
    --(axis cs:1,1552.55654308617)
    --(axis cs:1,1556.39294789579)
    --(axis cs:1,1560.22935270541)
    --(axis cs:1,1564.06575751503)
    --(axis cs:1,1567.90216232465)
    --(axis cs:1,1571.73856713427)
    --(axis cs:1,1575.57497194389)
    --(axis cs:1,1579.41137675351)
    --(axis cs:1,1583.24778156313)
    --(axis cs:1,1587.08418637275)
    --(axis cs:1,1590.92059118236)
    --(axis cs:1,1594.75699599198)
    --(axis cs:1,1598.5934008016)
    --(axis cs:1,1602.42980561122)
    --(axis cs:1,1606.26621042084)
    --(axis cs:1,1610.10261523046)
    --(axis cs:1,1613.93902004008)
    --(axis cs:1,1617.7754248497)
    --(axis cs:1,1621.61182965932)
    --(axis cs:1,1625.44823446894)
    --(axis cs:1,1629.28463927856)
    --(axis cs:1,1633.12104408818)
    --(axis cs:1,1636.9574488978)
    --(axis cs:1,1640.79385370741)
    --(axis cs:1,1644.63025851703)
    --(axis cs:1,1648.46666332665)
    --(axis cs:1,1652.30306813627)
    --(axis cs:1,1656.13947294589)
    --(axis cs:1,1659.97587775551)
    --(axis cs:1,1663.81228256513)
    --(axis cs:1,1667.64868737475)
    --(axis cs:1,1671.48509218437)
    --(axis cs:1,1675.32149699399)
    --(axis cs:1,1679.15790180361)
    --(axis cs:1,1682.99430661323)
    --(axis cs:1,1686.83071142285)
    --(axis cs:1,1690.66711623246)
    --(axis cs:1,1694.50352104208)
    --(axis cs:1,1698.3399258517)
    --(axis cs:1,1702.17633066132)
    --(axis cs:1,1706.01273547094)
    --(axis cs:1,1709.84914028056)
    --(axis cs:1,1713.68554509018)
    --(axis cs:1,1717.5219498998)
    --(axis cs:1,1721.35835470942)
    --(axis cs:1,1725.19475951904)
    --(axis cs:1,1729.03116432866)
    --(axis cs:1,1732.86756913828)
    --(axis cs:1,1736.7039739479)
    --(axis cs:1,1740.54037875751)
    --(axis cs:1,1744.37678356713)
    --(axis cs:1,1748.21318837675)
    --(axis cs:1,1752.04959318637)
    --(axis cs:1,1755.88599799599)
    --(axis cs:1,1759.72240280561)
    --(axis cs:1,1763.55880761523)
    --(axis cs:1,1767.39521242485)
    --(axis cs:1,1771.23161723447)
    --(axis cs:1,1775.06802204409)
    --(axis cs:1,1778.90442685371)
    --(axis cs:1,1782.74083166333)
    --(axis cs:1,1786.57723647295)
    --(axis cs:1,1790.41364128256)
    --(axis cs:1,1794.25004609218)
    --(axis cs:1,1798.0864509018)
    --(axis cs:1,1801.92285571142)
    --(axis cs:1,1805.75926052104)
    --(axis cs:1,1809.59566533066)
    --(axis cs:1,1813.43207014028)
    --(axis cs:1,1817.2684749499)
    --(axis cs:1,1821.10487975952)
    --(axis cs:1,1824.94128456914)
    --(axis cs:1,1828.77768937876)
    --(axis cs:1,1832.61409418838)
    --(axis cs:1,1836.450498998)
    --(axis cs:1,1840.28690380762)
    --(axis cs:1,1844.12330861723)
    --(axis cs:1,1847.95971342685)
    --(axis cs:1,1851.79611823647)
    --(axis cs:1,1855.63252304609)
    --(axis cs:1,1859.46892785571)
    --(axis cs:1,1863.30533266533)
    --(axis cs:1,1867.14173747495)
    --(axis cs:1,1870.97814228457)
    --(axis cs:1,1874.81454709419)
    --(axis cs:1,1878.65095190381)
    --(axis cs:1,1882.48735671343)
    --(axis cs:1,1886.32376152305)
    --(axis cs:1,1890.16016633267)
    --(axis cs:1,1893.99657114228)
    --(axis cs:1,1897.8329759519)
    --(axis cs:1,1901.66938076152)
    --(axis cs:1,1905.50578557114)
    --(axis cs:1,1909.34219038076)
    --(axis cs:1,1913.17859519038)
    --(axis cs:1,1917.015)
    --(axis cs:1.00003094994874,1917.015)
    --(axis cs:1.00003094994874,1917.015)
    --(axis cs:1.00003314753111,1913.17859519038)
    --(axis cs:1.00003523434145,1909.34219038076)
    --(axis cs:1.00003718241315,1905.50578557114)
    --(axis cs:1.00003896793751,1901.66938076152)
    --(axis cs:1.00004057201075,1897.8329759519)
    --(axis cs:1.00004198110199,1893.99657114228)
    --(axis cs:1.0000431872232,1890.16016633267)
    --(axis cs:1.00004418780647,1886.32376152305)
    --(axis cs:1.00004498531738,1882.48735671343)
    --(axis cs:1.00004558665284,1878.65095190381)
    --(axis cs:1.00004600238676,1874.81454709419)
    --(axis cs:1.00004624593447,1870.97814228457)
    --(axis cs:1.00004633270751,1867.14173747495)
    --(axis cs:1.00004627932413,1863.30533266533)
    --(axis cs:1.00004610292785,1859.46892785571)
    --(axis cs:1.00004582064979,1855.63252304609)
    --(axis cs:1.00004544923071,1851.79611823647)
    --(axis cs:1.00004500479924,1847.95971342685)
    --(axis cs:1.0000445027849,1844.12330861723)
    --(axis cs:1.00004395793076,1840.28690380762)
    --(axis cs:1.0000433843618,1836.450498998)
    --(axis cs:1.00004279566228,1832.61409418838)
    --(axis cs:1.00004220491837,1828.77768937876)
    --(axis cs:1.00004162469086,1824.94128456914)
    --(axis cs:1.00004106689537,1821.10487975952)
    --(axis cs:1.00004054258241,1817.2684749499)
    --(axis cs:1.00004006162617,1813.43207014028)
    --(axis cs:1.00003963234515,1809.59566533066)
    --(axis cs:1.00003926109078,1805.75926052104)
    --(axis cs:1.00003895184769,1801.92285571142)
    --(axis cs:1.00003870589294,1798.0864509018)
    --(axis cs:1.00003852155932,1794.25004609218)
    --(axis cs:1.00003839414061,1790.41364128256)
    --(axis cs:1.00003831596538,1786.57723647295)
    --(axis cs:1.0000382766511,1782.74083166333)
    --(axis cs:1.00003826353427,1778.90442685371)
    --(axis cs:1.0000382622563,1775.06802204409)
    --(axis cs:1.00003825747011,1771.23161723447)
    --(axis cs:1.0000382336217,1767.39521242485)
    --(axis cs:1.00003817575358,1763.55880761523)
    --(axis cs:1.00003807027517,1759.72240280561)
    --(axis cs:1.00003790564791,1755.88599799599)
    --(axis cs:1.00003767294056,1752.04959318637)
    --(axis cs:1.00003736622106,1748.21318837675)
    --(axis cs:1.00003698276514,1744.37678356713)
    --(axis cs:1.00003652307651,1740.54037875751)
    --(axis cs:1.00003599072807,1736.7039739479)
    --(axis cs:1.00003539204639,1732.86756913828)
    --(axis cs:1.00003473567175,1729.03116432866)
    --(axis cs:1.00003403203322,1725.19475951904)
    --(axis cs:1.0000332927812,1721.35835470942)
    --(axis cs:1.00003253021948,1717.5219498998)
    --(axis cs:1.00003175677513,1713.68554509018)
    --(axis cs:1.00003098453849,1709.84914028056)
    --(axis cs:1.00003022489711,1706.01273547094)
    --(axis cs:1.0000294882786,1702.17633066132)
    --(axis cs:1.00002878400831,1698.3399258517)
    --(axis cs:1.00002812027882,1694.50352104208)
    --(axis cs:1.00002750422081,1690.66711623246)
    --(axis cs:1.0000269420587,1686.83071142285)
    --(axis cs:1.0000264393297,1682.99430661323)
    --(axis cs:1.00002600114212,1679.15790180361)
    --(axis cs:1.00002563244695,1675.32149699399)
    --(axis cs:1.00002533829678,1671.48509218437)
    --(axis cs:1.00002512406711,1667.64868737475)
    --(axis cs:1.0000249956169,1663.81228256513)
    --(axis cs:1.00002495936887,1659.97587775551)
    --(axis cs:1.00002502229347,1656.13947294589)
    --(axis cs:1.00002519178633,1652.30306813627)
    --(axis cs:1.00002547543439,1648.46666332665)
    --(axis cs:1.0000258806738,1644.63025851703)
    --(axis cs:1.00002641434996,1640.79385370741)
    --(axis cs:1.00002708219909,1636.9574488978)
    --(axis cs:1.00002788827882,1633.12104408818)
    --(axis cs:1.00002883438332,1629.28463927856)
    --(axis cs:1.00002991948491,1625.44823446894)
    --(axis cs:1.00003113924814,1621.61182965932)
    --(axis cs:1.00003248566355,1617.7754248497)
    --(axis cs:1.00003394684556,1613.93902004008)
    --(axis cs:1.00003550703234,1610.10261523046)
    --(axis cs:1.00003714681456,1606.26621042084)
    --(axis cs:1.00003884360549,1602.42980561122)
    --(axis cs:1.00004057234762,1598.5934008016)
    --(axis cs:1.000042306432,1594.75699599198)
    --(axis cs:1.00004401878786,1590.92059118236)
    --(axis cs:1.00004568308296,1587.08418637275)
    --(axis cs:1.00004727496185,1583.24778156313)
    --(axis cs:1.00004877324062,1579.41137675351)
    --(axis cs:1.00005016097468,1575.57497194389)
    --(axis cs:1.00005142632084,1571.73856713427)
    --(axis cs:1.00005256312596,1567.90216232465)
    --(axis cs:1.00005357119224,1564.06575751503)
    --(axis cs:1.00005445619111,1560.22935270541)
    --(axis cs:1.00005522922287,1556.39294789579)
    --(axis cs:1.00005590604526,1552.55654308617)
    --(axis cs:1.00005650601869,1548.72013827655)
    --(axis cs:1.00005705083702,1544.88373346693)
    --(axis cs:1.00005756312879,1541.04732865731)
    --(axis cs:1.00005806502282,1537.2109238477)
    --(axis cs:1.0000585767743,1533.37451903808)
    --(axis cs:1.0000591155421,1529.53811422846)
    --(axis cs:1.00005969439537,1525.70170941884)
    --(axis cs:1.00006032160997,1521.86530460922)
    --(axis cs:1.0000610002929,1518.0288997996)
    --(axis cs:1.00006172834853,1514.19249498998)
    --(axis cs:1.00006249877615,1510.35609018036)
    --(axis cs:1.00006330026533,1506.51968537074)
    --(axis cs:1.00006411803626,1502.68328056112)
    --(axis cs:1.00006493485806,1498.8468757515)
    --(axis cs:1.00006573216887,1495.01047094188)
    --(axis cs:1.00006649121956,1491.17406613226)
    --(axis cs:1.00006719416586,1487.33766132265)
    --(axis cs:1.00006782504304,1483.50125651303)
    --(axis cs:1.00006837057044,1479.66485170341)
    --(axis cs:1.00006882074975,1475.82844689379)
    --(axis cs:1.00006916923885,1471.99204208417)
    --(axis cs:1.00006941350174,1468.15563727455)
    --(axis cs:1.00006955475157,1464.31923246493)
    --(axis cs:1.00006959771856,1460.48282765531)
    --(axis cs:1.0000695502856,1456.64642284569)
    --(axis cs:1.00006942304089,1452.81001803607)
    --(axis cs:1.00006922879942,1448.97361322645)
    --(axis cs:1.0000689821433,1445.13720841683)
    --(axis cs:1.000068699024,1441.30080360721)
    --(axis cs:1.00006839646039,1437.4643987976)
    --(axis cs:1.00006809235323,1433.62799398798)
    --(axis cs:1.00006780542245,1429.79158917836)
    --(axis cs:1.00006755525778,1425.95518436874)
    --(axis cs:1.00006736245819,1422.11877955912)
    --(axis cs:1.00006724882155,1418.2823747495)
    --(axis cs:1.00006723753457,1414.44596993988)
    --(axis cs:1.00006735330523,1410.60956513026)
    --(axis cs:1.00006762237681,1406.77316032064)
    --(axis cs:1.00006807236479,1402.93675551102)
    --(axis cs:1.00006873186598,1399.1003507014)
    --(axis cs:1.00006962980374,1395.26394589178)
    --(axis cs:1.00007079449246,1391.42754108216)
    --(axis cs:1.00007225242974,1387.59113627254)
    --(axis cs:1.00007402685211,1383.75473146293)
    --(axis cs:1.00007613611949,1379.91832665331)
    --(axis cs:1.00007859202104,1376.08192184369)
    --(axis cs:1.00008139811848,1372.24551703407)
    --(axis cs:1.00008454825936,1368.40911222445)
    --(axis cs:1.00008802539924,1364.57270741483)
    --(axis cs:1.00009180086666,1360.73630260521)
    --(axis cs:1.00009583418718,1356.89989779559)
    --(axis cs:1.00010007355271,1353.06349298597)
    --(axis cs:1.00010445698106,1349.22708817635)
    --(axis cs:1.00010891416187,1345.39068336673)
    --(axis cs:1.00011336893166,1341.55427855711)
    --(axis cs:1.00011774226855,1337.71787374749)
    --(axis cs:1.00012195565043,1333.88146893788)
    --(axis cs:1.0001259345844,1330.04506412826)
    --(axis cs:1.00012961209397,1326.20865931864)
    --(axis cs:1.00013293194639,1322.37225450902)
    --(axis cs:1.00013585141646,1318.5358496994)
    --(axis cs:1.0001383434145,1314.69944488978)
    --(axis cs:1.00014039785177,1310.86304008016)
    --(axis cs:1.00014202217198,1307.02663527054)
    --(axis cs:1.00014324103797,1303.19023046092)
    --(axis cs:1.00014409522118,1299.3538256513)
    --(axis cs:1.00014463979341,1295.51742084168)
    --(axis cs:1.00014494176058,1291.68101603206)
    --(axis cs:1.00014507730358,1287.84461122244)
    --(axis cs:1.00014512880006,1284.00820641283)
    --(axis cs:1.00014518179445,1280.17180160321)
    --(axis cs:1.00014532206281,1276.33539679359)
    --(axis cs:1.00014563288908,1272.49899198397)
    --(axis cs:1.00014619263335,1268.66258717435)
    --(axis cs:1.00014707263715,1264.82618236473)
    --(axis cs:1.00014833547849,1260.98977755511)
    --(axis cs:1.00015003356514,1257.15337274549)
    --(axis cs:1.00015220803999,1253.31696793587)
    --(axis cs:1.00015488796778,1249.48056312625)
    --(axis cs:1.00015808977725,1245.64415831663)
    --(axis cs:1.00016181694421,1241.80775350701)
    --(axis cs:1.00016605991522,1237.97134869739)
    --(axis cs:1.0001707962858,1234.13494388778)
    --(axis cs:1.00017599125597,1230.29853907816)
    --(axis cs:1.00018159838831,1226.46213426854)
    --(axis cs:1.00018756068676,1222.62572945892)
    --(axis cs:1.00019381199861,1218.7893246493)
    --(axis cs:1.00020027871883,1214.95291983968)
    --(axis cs:1.00020688174877,1211.11651503006)
    --(axis cs:1.00021353863325,1207.28011022044)
    --(axis cs:1.00022016577715,1203.44370541082)
    --(axis cs:1.00022668062741,1199.6073006012)
    --(axis cs:1.00023300370363,1195.77089579158)
    --(axis cs:1.00023906037062,1191.93449098196)
    --(axis cs:1.00024478226968,1188.09808617234)
    --(axis cs:1.00025010835986,1184.26168136273)
    --(axis cs:1.00025498556109,1180.42527655311)
    --(axis cs:1.00025936903376,1176.58887174349)
    --(axis cs:1.00026322216689,1172.75246693387)
    --(axis cs:1.00026651637498,1168.91606212425)
    --(axis cs:1.00026923081748,1165.07965731463)
    --(axis cs:1.00027135215132,1161.24325250501)
    --(axis cs:1.00027287440775,1157.40684769539)
    --(axis cs:1.00027379905054,1153.57044288577)
    --(axis cs:1.00027413522893,1149.73403807615)
    --(axis cs:1.0002739001914,1145.89763326653)
    --(axis cs:1.00027311978192,1142.06122845691)
    --(axis cs:1.00027182890537,1138.22482364729)
    --(axis cs:1.00027007182903,1134.38841883768)
    --(axis cs:1.00026790218453,1130.55201402806)
    --(axis cs:1.00026538255213,1126.71560921844)
    --(axis cs:1.00026258354341,1122.87920440882)
    --(axis cs:1.00025958234686,1119.0427995992)
    --(axis cs:1.00025646075689,1115.20639478958)
    --(axis cs:1.00025330276476,1111.36998997996)
    --(axis cs:1.0002501918424,1107.53358517034)
    --(axis cs:1.00024720809169,1103.69718036072)
    --(axis cs:1.00024442545677,1099.8607755511)
    --(axis cs:1.00024190920448,1096.02437074148)
    --(axis cs:1.00023971386465,1092.18796593186)
    --(axis cs:1.00023788179214,1088.35156112224)
    --(axis cs:1.00023644246658,1084.51515631263)
    --(axis cs:1.0002354125905,1080.67875150301)
    --(axis cs:1.00023479698586,1076.84234669339)
    --(axis cs:1.00023459022965,1073.00594188377)
    --(axis cs:1.00023477891497,1069.16953707415)
    --(axis cs:1.00023534438113,1065.33313226453)
    --(axis cs:1.00023626572617,1061.49672745491)
    --(axis cs:1.0002375229003,1057.66032264529)
    --(axis cs:1.0002390996794,1053.82391783567)
    --(axis cs:1.00024098633189,1049.98751302605)
    --(axis cs:1.00024318181839,1046.15110821643)
    --(axis cs:1.00024569539777,1042.31470340681)
    --(axis cs:1.00024854755212,1038.47829859719)
    --(axis cs:1.00025177018343,1034.64189378757)
    --(axis cs:1.00025540607306,1030.80548897796)
    --(axis cs:1.00025950762931,1026.96908416834)
    --(axis cs:1.00026413497685,1023.13267935872)
    --(axis cs:1.00026935346507,1019.2962745491)
    --(axis cs:1.00027523068947,1015.45986973948)
    --(axis cs:1.0002818331338,1011.62346492986)
    --(axis cs:1.00028922255167,1007.78706012024)
    --(axis cs:1.00029745221524,1003.95065531062)
    --(axis cs:1.00030656316858,1000.114250501)
    --(axis cs:1.0003165806324,996.277845691383)
    --(axis cs:1.00032751071637,992.441440881763)
    --(axis cs:1.00033933760305,988.605036072144)
    --(axis cs:1.00035202137157,984.768631262525)
    --(axis cs:1.00036549662793,980.932226452906)
    --(axis cs:1.00037967209778,977.095821643287)
    --(axis cs:1.00039443131682,973.259416833667)
    --(axis cs:1.00040963451917,969.423012024048)
    --(axis cs:1.0004251217771,965.586607214429)
    --(axis cs:1.00044071738461,961.75020240481)
    --(axis cs:1.00045623540724,957.91379759519)
    --(axis cs:1.0004714862421,954.077392785571)
    --(axis cs:1.00048628395354,950.240987975952)
    --(axis cs:1.00050045407447,946.404583166333)
    --(axis cs:1.00051384150007,942.568178356713)
    --(axis cs:1.00052631805462,938.731773547094)
    --(axis cs:1.00053778929078,934.895368737475)
    --(axis cs:1.00054820008713,931.058963927856)
    --(axis cs:1.00055753864816,927.222559118236)
    --(axis cs:1.00056583857991,923.386154308617)
    --(axis cs:1.00057317881275,919.549749498998)
    --(axis cs:1.00057968126372,915.713344689379)
    --(axis cs:1.00058550626718,911.876939879759)
    --(axis cs:1.00059084594416,908.04053507014)
    --(axis cs:1.00059591581694,904.204130260521)
    --(axis cs:1.00060094509436,900.367725450902)
    --(axis cs:1.00060616614666,896.531320641282)
    --(axis cs:1.00061180374649,892.694915831663)
    --(axis cs:1.00061806467165,888.858511022044)
    --(axis cs:1.00062512824282,885.022106212425)
    --(axis cs:1.0006331383077,881.185701402806)
    --(axis cs:1.00064219708827,877.349296593186)
    --(axis cs:1.00065236118654,873.512891783567)
    --(axis cs:1.00066363990889,869.676486973948)
    --(axis cs:1.00067599592786,865.840082164329)
    --(axis cs:1.00068934816671,862.003677354709)
    --(axis cs:1.00070357667305,858.16727254509)
    --(axis cs:1.0007185291522,854.330867735471)
    --(axis cs:1.00073402876226,850.494462925852)
    --(axis cs:1.00074988273328,846.658058116232)
    --(axis cs:1.00076589136144,842.821653306613)
    --(axis cs:1.00078185694287,838.985248496994)
    --(axis cs:1.00079759224655,835.148843687375)
    --(axis cs:1.00081292817575,831.312438877755)
    --(axis cs:1.00082772032934,827.476034068136)
    --(axis cs:1.00084185424181,823.639629258517)
    --(axis cs:1.00085524915166,819.803224448898)
    --(axis cs:1.00086786021882,815.966819639278)
    --(axis cs:1.00087967918067,812.130414829659)
    --(axis cs:1.00089073350214,808.29401002004)
    --(axis cs:1.00090108413643,804.457605210421)
    --(axis cs:1.00091082206692,800.621200400802)
    --(axis cs:1.00092006384755,796.784795591182)
    --(axis cs:1.00092894639349,792.948390781563)
    --(axis cs:1.00093762129691,789.111985971944)
    --(axis cs:1.00094624894921,785.275581162325)
    --(axis cs:1.00095499274271,781.439176352705)
    --(axis cs:1.00096401359945,777.602771543086)
    --(axis cs:1.00097346503515,773.766366733467)
    --(axis cs:1.00098348891548,769.929961923848)
    --(axis cs:1.00099421200389,766.093557114228)
    --(axis cs:1.00100574334057,762.257152304609)
    --(axis cs:1.00101817243745,758.42074749499)
    --(axis cs:1.00103156822813,754.584342685371)
    --(axis cs:1.0010459786799,750.747937875751)
    --(axis cs:1.00106143095859,746.911533066132)
    --(axis cs:1.00107793203675,743.075128256513)
    --(axis cs:1.00109546964881,739.238723446894)
    --(axis cs:1.00111401352026,735.402318637275)
    --(axis cs:1.00113351682519,731.565913827655)
    --(axis cs:1.00115391785303,727.729509018036)
    --(axis cs:1.00117514188536,723.893104208417)
    --(axis cs:1.00119710329314,720.056699398798)
    --(axis cs:1.00121970786257,716.220294589178)
    --(axis cs:1.00124285534321,712.383889779559)
    --(axis cs:1.00126644218894,708.54748496994)
    --(axis cs:1.00129036443417,704.711080160321)
    --(axis cs:1.00131452062062,700.874675350701)
    --(axis cs:1.00133881466887,697.038270541082)
    --(axis cs:1.00136315857898,693.201865731463)
    --(axis cs:1.00138747484772,689.365460921844)
    --(axis cs:1.00141169850745,685.529056112224)
    --(axis cs:1.00143577872059,681.692651302605)
    --(axis cs:1.00145967989999,677.856246492986)
    --(axis cs:1.00148338236305,674.019841683367)
    --(axis cs:1.0015068825597,670.183436873747)
    --(axis cs:1.00153019293582,666.347032064128)
    --(axis cs:1.00155334150007,662.510627254509)
    --(axis cs:1.00157637115218,658.67422244489)
    --(axis cs:1.0015993388061,654.837817635271)
    --(axis cs:1.00162231430731,651.001412825651)
    --(axis cs:1.00164537910605,647.165008016032)
    --(axis cs:1.00166862461684,643.328603206413)
    --(axis cs:1.00169215017641,639.492198396794)
    --(axis cs:1.00171606051505,635.655793587174)
    --(axis cs:1.00174046268294,631.819388777555)
    --(axis cs:1.00176546242451,627.982983967936)
    --(axis cs:1.00179116006578,624.146579158317)
    --(axis cs:1.00181764606358,620.310174348697)
    --(axis cs:1.00184499645206,616.473769539078)
    --(axis cs:1.00187326849664,612.637364729459)
    --(axis cs:1.00190249691738,608.80095991984)
    --(axis cs:1.00193269106149,604.96455511022)
    --(axis cs:1.00196383338087,601.128150300601)
    --(axis cs:1.00199587950328,597.291745490982)
    --(axis cs:1.00202876007714,593.455340681363)
    --(axis cs:1.00206238442855,589.618935871743)
    --(axis cs:1.00209664590781,585.782531062124)
    --(axis cs:1.00213142863649,581.946126252505)
    --(axis cs:1.00216661521413,578.109721442886)
    --(axis cs:1.00220209482129,574.273316633267)
    --(axis cs:1.00223777107846,570.436911823647)
    --(axis cs:1.00227356899887,566.600507014028)
    --(axis cs:1.0023094404116,562.764102204409)
    --(axis cs:1.00234536732979,558.92769739479)
    --(axis cs:1.00238136288894,555.09129258517)
    --(axis cs:1.00241746967036,551.254887775551)
    --(axis cs:1.00245375543844,547.418482965932)
    --(axis cs:1.00249030653684,543.582078156313)
    --(axis cs:1.00252721939021,539.745673346693)
    --(axis cs:1.00256459072437,535.909268537074)
    --(axis cs:1.00260250723469,532.072863727455)
    --(axis cs:1.00264103548902,528.236458917836)
    --(axis cs:1.00268021284275,524.400054108216)
    --(axis cs:1.00272004007099,520.563649298597)
    --(axis cs:1.00276047629361,516.727244488978)
    --(axis cs:1.00280143659471,512.890839679359)
    --(axis cs:1.00284279253648,509.054434869739)
    --(axis cs:1.00288437555462,505.21803006012)
    --(axis cs:1.00292598301902,501.381625250501)
    --(axis cs:1.00296738656451,497.545220440882)
    --(axis cs:1.00300834215611,493.708815631262)
    --(axis cs:1.00304860126112,489.872410821643)
    --(axis cs:1.00308792245848,486.036006012024)
    --(axis cs:1.00312608282521,482.199601202405)
    --(axis cs:1.00316288849238,478.363196392786)
    --(axis cs:1.00319818385144,474.526791583166)
    --(axis cs:1.00323185900317,470.690386773547)
    --(axis cs:1.003263855166,466.853981963928)
    --(axis cs:1.00329416788604,463.017577154309)
    --(axis cs:1.00332284801002,459.181172344689)
    --(axis cs:1.00335000048867,455.34476753507)
    --(axis cs:1.00337578116831,451.508362725451)
    --(axis cs:1.00340039180217,447.671957915832)
    --(axis cs:1.00342407357033,443.835553106212)
    --(axis cs:1.00344709944048,439.999148296593)
    --(axis cs:1.00346976573084,436.162743486974)
    --(axis cs:1.00349238325308,432.326338677355)
    --(axis cs:1.00351526841555,428.489933867735)
    --(axis cs:1.00353873465436,424.653529058116)
    --(axis cs:1.00356308453058,420.817124248497)
    --(axis cs:1.00358860278409,416.980719438878)
    --(axis cs:1.00361555056999,413.144314629258)
    --(axis cs:1.00364416102377,409.307909819639)
    --(axis cs:1.00367463621144,405.47150501002)
    --(axis cs:1.00370714542906,401.635100200401)
    --(axis cs:1.0037418247298,397.798695390782)
    --(axis cs:1.00377877748664,393.962290581162)
    --(axis cs:1.00381807575269,390.125885771543)
    --(axis cs:1.00385976216549,386.289480961924)
    --(axis cs:1.00390385215926,382.453076152305)
    --(axis cs:1.00395033629743,378.616671342685)
    --(axis cs:1.00399918261251,374.780266533066)
    --(axis cs:1.00405033892946,370.943861723447)
    --(axis cs:1.0041037352414,367.107456913828)
    --(axis cs:1.00415928628781,363.271052104208)
    --(axis cs:1.00421689454314,359.434647294589)
    --(axis cs:1.0042764538472,355.59824248497)
    --(axis cs:1.00433785389248,351.761837675351)
    --(axis cs:1.00440098572569,347.925432865731)
    --(axis cs:1.00446574832632,344.089028056112)
    --(axis cs:1.00453205620277,340.252623246493)
    --(axis cs:1.00459984780909,336.416218436874)
    --(axis cs:1.0046690944488,332.579813627255)
    --(axis cs:1.00473980921087,328.743408817635)
    --(axis cs:1.00481205539222,324.907004008016)
    --(axis cs:1.0048859538124,321.070599198397)
    --(axis cs:1.00496168842658,317.234194388778)
    --(axis cs:1.00503950969676,313.397789579158)
    --(axis cs:1.0051197352853,309.561384769539)
    --(axis cs:1.00520274778385,305.72497995992)
    --(axis cs:1.00528898937349,301.888575150301)
    --(axis cs:1.00537895351486,298.052170340681)
    --(axis cs:1.00547317397389,294.215765531062)
    --(axis cs:1.00557221168287,290.379360721443)
    --(axis cs:1.0056766401012,286.542955911824)
    --(axis cs:1.00578702986043,282.706551102204)
    --(axis cs:1.00590393354236,278.870146292585)
    --(axis cs:1.00602787144033,275.033741482966)
    --(axis cs:1.00615931908859,271.197336673347)
    --(axis cs:1.00629869721852,267.360931863727)
    --(axis cs:1.00644636462101,263.524527054108)
    --(axis cs:1.00660261417722,259.688122244489)
    --(axis cs:1.00676767208334,255.85171743487)
    --(axis cs:1.00694170006048,252.01531262525)
    --(axis cs:1.00712480012946,248.178907815631)
    --(axis cs:1.00731702136272,244.342503006012)
    --(axis cs:1.00751836791809,240.506098196393)
    --(axis cs:1.00772880762251,236.669693386774)
    --(axis cs:1.00794828041402,232.833288577154)
    --(axis cs:1.00817670606564,228.996883767535)
    --(axis cs:1.00841399079723,225.160478957916)
    --(axis cs:1.00866003261985,221.324074148297)
    --(axis cs:1.00891472553487,217.487669338677)
    --(axis cs:1.00917796301185,213.651264529058)
    --(axis cs:1.00944964147945,209.814859719439)
    --(axis cs:1.00972966487195,205.97845490982)
    --(axis cs:1.010017951578,202.1420501002)
    --(axis cs:1.0103144454419,198.305645290581)
    --(axis cs:1.01061913279077,194.469240480962)
    --(axis cs:1.01093206783292,190.632835671343)
    --(axis cs:1.0112534092386,186.796430861723)
    --(axis cs:1.01158347133171,182.960026052104)
    --(axis cs:1.01192279415635,179.123621242485)
    --(axis cs:1.01227223780411,175.287216432866)
    --(axis cs:1.0126331078581,171.450811623246)
    --(axis cs:1.01300732066156,167.614406813627)
    --(axis cs:1.01339761934026,163.778002004008)
    --(axis cs:1.0138078540094,159.941597194389)
    --(axis cs:1.01424334217948,156.10519238477)
    --(axis cs:1.01471132770167,152.26878757515)
    --(axis cs:1.01522155815164,148.432382765531)
    --(axis cs:1.01578700064222,144.595977955912)
    --(axis cs:1.01642471380123,140.759573146293)
    --(axis cs:1.01715688802546,136.923168336673)
    --(axis cs:1.01801205604167,133.086763527054)
    --(axis cs:1.01902646025715,129.250358717435)
    --(axis cs:1.02024554161814,125.413953907816)
    --(axis cs:1.02172548646375,121.577549098196)
    --(axis cs:1.02353473368678,117.741144288577)
    --(axis cs:1.02575530594532,113.904739478958)
    --(axis cs:1.02848378851603,110.068334669339)
    --(axis cs:1.03183174181416,106.231929859719)
    --(axis cs:1.0359253041039,102.3955250501)
    --(axis cs:1.04090372599088,98.559120240481)
    --(axis cs:1.04691658491088,94.7227154308617)
    --(axis cs:1.05411946265133,90.8863106212425)
    --(axis cs:1.06266793723098,87.0499058116232)
    --(axis cs:1.07270984491369,83.213501002004)
    --(axis cs:1.08437590770713,79.3770961923848)
    --(axis cs:1.0977689906568,75.5406913827655)
    --(axis cs:1.1129524406101,71.7042865731463)
    --(axis cs:1.12993814776408,67.8678817635271)
    --(axis cs:1.14867514280825,64.0314769539078)
    --(axis cs:1.16903967284866,60.1950721442886)
    --(axis cs:1.19082776547936,56.3586673346693)
    --(axis cs:1.21375127224213,52.5222625250501)
    --(axis cs:1.23743826637409,48.6858577154309)
    --(axis cs:1.26143845046185,44.8494529058116)
    --(axis cs:1.28523391407778,41.0130480961924)
    --(axis cs:1.30825518871805,37.1766432865731)
    --(axis cs:1.32990210819653,33.3402384769539)
    --(axis cs:1.34956853728183,29.5038336673347)
    --(axis cs:1.3666696254454,25.6674288577154)
    --(axis cs:1.38066992203044,21.8310240480962)
    --(axis cs:1.39111049437611,17.994619238477)
    --(axis cs:1.39763315082726,14.1582144288577)
    --(axis cs:1.4,10.3218096192385)
    --(axis cs:1.39810687181415,6.48540480961924)
    --(axis cs:1.39198956168701,2.649)
    --cycle;
    
    \path [draw=black, fill=teal41120142, opacity=0.7]
    (axis cs:2,2.582)
    --(axis cs:1.61624956838111,2.582)
    --(axis cs:1.61119273095689,5.48243887775551)
    --(axis cs:1.60705532628979,8.38287775551102)
    --(axis cs:1.60385823866382,11.2833166332665)
    --(axis cs:1.60161454442385,14.183755511022)
    --(axis cs:1.60032939297615,17.0841943887776)
    --(axis cs:1.6,19.9846332665331)
    --(axis cs:1.60061575234244,22.8850721442886)
    --(axis cs:1.60215842185511,25.7855110220441)
    --(axis cs:1.60460248330022,28.6859498997996)
    --(axis cs:1.60791552945456,31.5863887775551)
    --(axis cs:1.61205877472601,34.4868276553106)
    --(axis cs:1.61698763700975,37.3872665330661)
    --(axis cs:1.62265238618691,40.2877054108216)
    --(axis cs:1.62899884663614,43.1881442885771)
    --(axis cs:1.63596914040633,46.0885831663327)
    --(axis cs:1.64350245729742,48.9890220440882)
    --(axis cs:1.65153583801698,51.8894609218437)
    --(axis cs:1.6600049568129,54.7898997995992)
    --(axis cs:1.66884489051277,57.6903386773547)
    --(axis cs:1.67799086170137,60.5907775551102)
    --(axis cs:1.68737894480961,63.4912164328657)
    --(axis cs:1.69694672513364,66.3916553106212)
    --(axis cs:1.70663390221135,69.2920941883767)
    --(axis cs:1.71638283051213,72.1925330661323)
    --(axis cs:1.72613899199885,75.0929719438878)
    --(axis cs:1.7358513967561,77.9934108216433)
    --(axis cs:1.74547290950151,80.8938496993988)
    --(axis cs:1.75496050136871,83.7942885771543)
    --(axis cs:1.76427542783462,86.6947274549098)
    --(axis cs:1.77338333502964,89.5951663326653)
    --(axis cs:1.78225429789029,92.4956052104208)
    --(axis cs:1.79086279467049,95.3960440881763)
    --(axis cs:1.79918762320568,98.2964829659318)
    --(axis cs:1.80721176501502,101.196921843687)
    --(axis cs:1.81492220382882,104.097360721443)
    --(axis cs:1.82230970544427,106.997799599198)
    --(axis cs:1.82936856594982,109.898238476954)
    --(axis cs:1.8360963353304,112.798677354709)
    --(axis cs:1.84249352328585,115.699116232465)
    --(axis cs:1.8485632937841,118.59955511022)
    --(axis cs:1.85431115444659,121.499993987976)
    --(axis cs:1.85974464634928,124.400432865731)
    --(axis cs:1.8648730392392,127.300871743487)
    --(axis cs:1.86970703653512,130.201310621242)
    --(axis cs:1.87425849382267,133.101749498998)
    --(axis cs:1.87854015388743,136.002188376753)
    --(axis cs:1.88256540067161,138.902627254509)
    --(axis cs:1.88634803390608,141.803066132265)
    --(axis cs:1.88990206557223,144.70350501002)
    --(axis cs:1.89324153879704,147.603943887776)
    --(axis cs:1.89638036928908,150.504382765531)
    --(axis cs:1.89933220898607,153.404821643287)
    --(axis cs:1.90211033121122,156.305260521042)
    --(axis cs:1.90472753632528,159.205699398798)
    --(axis cs:1.9071960766141,162.106138276553)
    --(axis cs:1.90952759896475,165.006577154309)
    --(axis cs:1.91173310375273,167.907016032064)
    --(axis cs:1.91382291828499,170.80745490982)
    --(axis cs:1.91580668311139,173.707893787575)
    --(axis cs:1.91769334952613,176.608332665331)
    --(axis cs:1.91949118662372,179.508771543086)
    --(axis cs:1.92120779634562,182.409210420842)
    --(axis cs:1.9228501350473,185.309649298597)
    --(axis cs:1.92442454022553,188.210088176353)
    --(axis cs:1.92593676116779,191.110527054108)
    --(axis cs:1.92739199241352,194.010965931864)
    --(axis cs:1.92879490904807,196.911404809619)
    --(axis cs:1.93014970298002,199.811843687375)
    --(axis cs:1.9314601194784,202.71228256513)
    --(axis cs:1.93272949336619,205.612721442886)
    --(axis cs:1.9339607843779,208.513160320641)
    --(axis cs:1.93515661129192,211.413599198397)
    --(axis cs:1.93631928454017,214.314038076152)
    --(axis cs:1.93745083707986,217.214476953908)
    --(axis cs:1.93855305338344,220.114915831663)
    --(axis cs:1.93962749646389,223.015354709419)
    --(axis cs:1.94067553290392,225.915793587174)
    --(axis cs:1.94169835589969,228.81623246493)
    --(axis cs:1.94269700636331,231.716671342685)
    --(axis cs:1.94367239215457,234.617110220441)
    --(axis cs:1.94462530553143,237.517549098196)
    --(axis cs:1.94555643892233,240.417987975952)
    --(axis cs:1.94646639913167,243.318426853707)
    --(axis cs:1.94735572009395,246.218865731463)
    --(axis cs:1.94822487429267,249.119304609218)
    --(axis cs:1.94907428295782,252.019743486974)
    --(axis cs:1.94990432515169,254.920182364729)
    --(axis cs:1.95071534584664,257.820621242485)
    --(axis cs:1.95150766309141,260.72106012024)
    --(axis cs:1.9522815743549,263.621498997996)
    --(axis cs:1.95303736212809,266.521937875751)
    --(axis cs:1.95377529885676,269.422376753507)
    --(axis cs:1.9544956512693,272.322815631262)
    --(axis cs:1.95519868415663,275.223254509018)
    --(axis cs:1.95588466365353,278.123693386774)
    --(axis cs:1.95655386006459,281.024132264529)
    --(axis cs:1.95720655027137,283.924571142285)
    --(axis cs:1.95784301975259,286.82501002004)
    --(axis cs:1.95846356424437,289.725448897796)
    --(axis cs:1.95906849106341,292.625887775551)
    --(axis cs:1.95965812011329,295.526326653307)
    --(axis cs:1.96023278459111,298.426765531062)
    --(axis cs:1.96079283140998,301.327204408818)
    --(axis cs:1.96133862135141,304.227643286573)
    --(axis cs:1.96187052896097,307.128082164329)
    --(axis cs:1.96238894220002,310.028521042084)
    --(axis cs:1.96289426186657,312.92895991984)
    --(axis cs:1.96338690079834,315.829398797595)
    --(axis cs:1.96386728287222,318.729837675351)
    --(axis cs:1.96433584181456,321.630276553106)
    --(axis cs:1.96479301983829,324.530715430862)
    --(axis cs:1.96523926612345,327.431154308617)
    --(axis cs:1.96567503515908,330.331593186373)
    --(axis cs:1.96610078496542,333.232032064128)
    --(axis cs:1.96651697521635,336.132470941884)
    --(axis cs:1.96692406528284,339.032909819639)
    --(axis cs:1.96732251221907,341.933348697395)
    --(axis cs:1.96771276871326,344.83378757515)
    --(axis cs:1.96809528102574,347.734226452906)
    --(axis cs:1.9684704869368,350.634665330661)
    --(axis cs:1.96883881372699,353.535104208417)
    --(axis cs:1.96920067621179,356.435543086172)
    --(axis cs:1.96955647485245,359.335981963928)
    --(axis cs:1.9699065939636,362.236420841683)
    --(axis cs:1.97025140003733,365.136859719439)
    --(axis cs:1.97059124020225,368.037298597194)
    --(axis cs:1.97092644083419,370.93773747495)
    --(axis cs:1.97125730633403,373.838176352705)
    --(axis cs:1.97158411808586,376.738615230461)
    --(axis cs:1.97190713360697,379.639054108216)
    --(axis cs:1.97222658589893,382.539492985972)
    --(axis cs:1.97254268300685,385.439931863727)
    --(axis cs:1.97285560779167,388.340370741483)
    --(axis cs:1.9731655179181,391.240809619238)
    --(axis cs:1.97347254605818,394.141248496994)
    --(axis cs:1.97377680030859,397.041687374749)
    --(axis cs:1.9740783648171,399.942126252505)
    --(axis cs:1.97437730061155,402.84256513026)
    --(axis cs:1.9746736466225,405.743004008016)
    --(axis cs:1.97496742088861,408.643442885771)
    --(axis cs:1.97525862193178,411.543881763527)
    --(axis cs:1.97554723028726,414.444320641283)
    --(axis cs:1.97583321017235,417.344759519038)
    --(axis cs:1.97611651127558,420.245198396794)
    --(axis cs:1.97639707064702,423.145637274549)
    --(axis cs:1.9766748146692,426.046076152305)
    --(axis cs:1.97694966108717,428.94651503006)
    --(axis cs:1.97722152107563,431.846953907816)
    --(axis cs:1.97749030132027,434.747392785571)
    --(axis cs:1.97775590609076,437.647831663327)
    --(axis cs:1.9780182392823,440.548270541082)
    --(axis cs:1.97827720640354,443.448709418838)
    --(axis cs:1.97853271648882,446.349148296593)
    --(axis cs:1.97878468391383,449.249587174349)
    --(axis cs:1.97903303009487,452.150026052104)
    --(axis cs:1.9792776850533,455.05046492986)
    --(axis cs:1.97951858882845,457.950903807615)
    --(axis cs:1.97975569272434,460.851342685371)
    --(axis cs:1.97998896037735,463.751781563126)
    --(axis cs:1.98021836863487,466.652220440882)
    --(axis cs:1.98044390823689,469.552659318637)
    --(axis cs:1.98066558429558,472.453098196393)
    --(axis cs:1.98088341657034,475.353537074148)
    --(axis cs:1.9810974395389,478.253975951904)
    --(axis cs:1.98130770226742,481.154414829659)
    --(axis cs:1.98151426808567,484.054853707415)
    --(axis cs:1.9817172140757,486.95529258517)
    --(axis cs:1.98191663038529,489.855731462926)
    --(axis cs:1.98211261937922,492.756170340681)
    --(axis cs:1.98230529464411,495.656609218437)
    --(axis cs:1.98249477986398,498.557048096192)
    --(axis cs:1.9826812075853,501.457486973948)
    --(axis cs:1.98286471789144,504.357925851703)
    --(axis cs:1.98304545700751,507.258364729459)
    --(axis cs:1.9832235758565,510.158803607214)
    --(axis cs:1.9833992285883,513.05924248497)
    --(axis cs:1.98357257110247,515.959681362725)
    --(axis cs:1.98374375958511,518.860120240481)
    --(axis cs:1.98391294907936,521.760559118236)
    --(axis cs:1.98408029210735,524.660997995992)
    --(axis cs:1.98424593736029,527.561436873747)
    --(axis cs:1.98441002847136,530.461875751503)
    --(axis cs:1.98457270288395,533.362314629258)
    --(axis cs:1.9847340908259,536.262753507014)
    --(axis cs:1.98489431439809,539.163192384769)
    --(axis cs:1.98505348678328,542.063631262525)
    --(axis cs:1.98521171157922,544.96407014028)
    --(axis cs:1.98536908225754,547.864509018036)
    --(axis cs:1.98552568174805,550.764947895792)
    --(axis cs:1.98568158214629,553.665386773547)
    --(axis cs:1.98583684454015,556.565825651303)
    --(axis cs:1.98599151895028,559.466264529058)
    --(axis cs:1.98614564437751,562.366703406814)
    --(axis cs:1.98629924894961,565.267142284569)
    --(axis cs:1.98645235015914,568.167581162325)
    --(axis cs:1.98660495518335,571.06802004008)
    --(axis cs:1.9867570612773,573.968458917836)
    --(axis cs:1.98690865623102,576.868897795591)
    --(axis cs:1.98705971888199,579.769336673347)
    --(axis cs:1.98721021967451,582.669775551102)
    --(axis cs:1.9873601212581,585.570214428858)
    --(axis cs:1.98750937911762,588.470653306613)
    --(axis cs:1.98765794222881,591.371092184369)
    --(axis cs:1.98780575373323,594.271531062124)
    --(axis cs:1.9879527516278,597.17196993988)
    --(axis cs:1.98809886946457,600.072408817635)
    --(axis cs:1.98824403705706,602.972847695391)
    --(axis cs:1.98838818119019,605.873286573146)
    --(axis cs:1.98853122633119,608.773725450902)
    --(axis cs:1.98867309533922,611.674164328657)
    --(axis cs:1.98881371017183,614.574603206413)
    --(axis cs:1.98895299258627,617.475042084168)
    --(axis cs:1.98909086483393,620.375480961924)
    --(axis cs:1.98922725034578,623.275919839679)
    --(axis cs:1.98936207440678,626.176358717435)
    --(axis cs:1.98949526481675,629.07679759519)
    --(axis cs:1.98962675253491,631.977236472946)
    --(axis cs:1.98975647230497,634.877675350701)
    --(axis cs:1.98988436325722,637.778114228457)
    --(axis cs:1.99001036948381,640.678553106212)
    --(axis cs:1.99013444058284,643.578991983968)
    --(axis cs:1.990256532167,646.479430861723)
    --(axis cs:1.99037660633184,649.379869739479)
    --(axis cs:1.99049463207902,652.280308617234)
    --(axis cs:1.99061058568968,655.18074749499)
    --(axis cs:1.9907244510432,658.081186372745)
    --(axis cs:1.99083621987684,660.981625250501)
    --(axis cs:1.99094589198209,663.882064128257)
    --(axis cs:1.99105347533399,666.782503006012)
    --(axis cs:1.99115898615016,669.682941883768)
    --(axis cs:1.99126244887703,672.583380761523)
    --(axis cs:1.99136389610139,675.483819639279)
    --(axis cs:1.99146336838615,678.384258517034)
    --(axis cs:1.99156091403026,681.28469739479)
    --(axis cs:1.99165658875332,684.185136272545)
    --(axis cs:1.99175045530661,687.085575150301)
    --(axis cs:1.99184258301311,689.986014028056)
    --(axis cs:1.99193304723988,692.886452905812)
    --(axis cs:1.99202192880736,695.786891783567)
    --(axis cs:1.99210931334072,698.687330661323)
    --(axis cs:1.99219529056942,701.587769539078)
    --(axis cs:1.99227995358182,704.488208416834)
    --(axis cs:1.99236339804236,707.388647294589)
    --(axis cs:1.99244572137941,710.289086172345)
    --(axis cs:1.99252702195246,713.1895250501)
    --(axis cs:1.99260739820767,716.089963927856)
    --(axis cs:1.99268694783105,718.990402805611)
    --(axis cs:1.99276576690877,721.890841683367)
    --(axis cs:1.99284394910422,724.791280561122)
    --(axis cs:1.99292158486114,727.691719438878)
    --(axis cs:1.99299876064224,730.592158316633)
    --(axis cs:1.99307555821222,733.492597194389)
    --(axis cs:1.99315205397367,736.393036072144)
    --(axis cs:1.99322831836391,739.2934749499)
    --(axis cs:1.99330441532,742.193913827655)
    --(axis cs:1.99338040181853,745.094352705411)
    --(axis cs:1.99345632749567,747.994791583166)
    --(axis cs:1.99353223435235,750.895230460922)
    --(axis cs:1.99360815654804,753.795669338677)
    --(axis cs:1.99368412028579,756.696108216433)
    --(axis cs:1.99376014378968,759.596547094188)
    --(axis cs:1.99383623737496,762.496985971944)
    --(axis cs:1.99391240360981,765.397424849699)
    --(axis cs:1.99398863756621,768.297863727455)
    --(axis cs:1.99406492715664,771.19830260521)
    --(axis cs:1.99414125355164,774.098741482966)
    --(axis cs:1.9942175916726,776.999180360721)
    --(axis cs:1.99429391075275,779.899619238477)
    --(axis cs:1.99437017495844,782.800058116232)
    --(axis cs:1.99444634406213,785.700496993988)
    --(axis cs:1.99452237415743,788.600935871743)
    --(axis cs:1.99459821840619,791.501374749499)
    --(axis cs:1.99467382780709,794.401813627254)
    --(axis cs:1.99474915197478,797.30225250501)
    --(axis cs:1.99482413991859,800.202691382765)
    --(axis cs:1.99489874080991,803.103130260521)
    --(axis cs:1.99497290472722,806.003569138276)
    --(axis cs:1.9950465833686,808.904008016032)
    --(axis cs:1.9951197307215,811.804446893787)
    --(axis cs:1.99519230368081,814.704885771543)
    --(axis cs:1.99526426260653,817.605324649298)
    --(axis cs:1.99533557181387,820.505763527054)
    --(axis cs:1.99540619998905,823.40620240481)
    --(axis cs:1.99547612052599,826.306641282565)
    --(axis cs:1.99554531177955,829.207080160321)
    --(axis cs:1.99561375723298,832.107519038076)
    --(axis cs:1.99568144557818,835.007957915832)
    --(axis cs:1.9957483707089,837.908396793587)
    --(axis cs:1.9958145316284,840.808835671343)
    --(axis cs:1.99587993227428,843.709274549098)
    --(axis cs:1.99594458126471,846.609713426854)
    --(axis cs:1.9960084915712,849.510152304609)
    --(axis cs:1.99607168012445,852.410591182365)
    --(axis cs:1.99613416736053,855.31103006012)
    --(axis cs:1.9961959767157,858.211468937876)
    --(axis cs:1.99625713407888,861.111907815631)
    --(axis cs:1.99631766721108,864.012346693387)
    --(axis cs:1.99637760514183,866.912785571142)
    --(axis cs:1.99643697755266,869.813224448898)
    --(axis cs:1.99649581415765,872.713663326653)
    --(axis cs:1.99655414409118,875.614102204409)
    --(axis cs:1.99661199531246,878.514541082164)
    --(axis cs:1.9966693940361,881.41497995992)
    --(axis cs:1.99672636419729,884.315418837675)
    --(axis cs:1.9967829269596,887.215857715431)
    --(axis cs:1.99683910027221,890.116296593186)
    --(axis cs:1.99689489848275,893.016735470942)
    --(axis cs:1.99695033201083,895.917174348697)
    --(axis cs:1.99700540708599,898.817613226453)
    --(axis cs:1.99706012555304,901.718052104208)
    --(axis cs:1.99711448474634,904.618490981964)
    --(axis cs:1.9971684774335,907.518929859719)
    --(axis cs:1.99722209182792,910.419368737475)
    --(axis cs:1.9972753116684,913.31980761523)
    --(axis cs:1.99732811636322,916.220246492986)
    --(axis cs:1.99738048119479,919.120685370741)
    --(axis cs:1.99743237758071,922.021124248497)
    --(axis cs:1.99748377338564,924.921563126252)
    --(axis cs:1.99753463327843,927.822002004008)
    --(axis cs:1.99758491912788,930.722440881763)
    --(axis cs:1.99763459043061,933.622879759519)
    --(axis cs:1.99768360476377,936.523318637274)
    --(axis cs:1.99773191825568,939.42375751503)
    --(axis cs:1.99777948606716,942.324196392785)
    --(axis cs:1.9978262628764,945.224635270541)
    --(axis cs:1.99787220336075,948.125074148297)
    --(axis cs:1.99791726266875,951.025513026052)
    --(axis cs:1.99796139687642,953.925951903808)
    --(axis cs:1.99800456342211,956.826390781563)
    --(axis cs:1.99804672151499,959.726829659319)
    --(axis cs:1.99808783251263,962.627268537074)
    --(axis cs:1.99812786026405,965.52770741483)
    --(axis cs:1.998166771415,968.428146292585)
    --(axis cs:1.9982045356733,971.328585170341)
    --(axis cs:1.99824112603246,974.229024048096)
    --(axis cs:1.99827651895265,977.129462925852)
    --(axis cs:1.99831069449883,980.029901803607)
    --(axis cs:1.99834363643642,982.930340681363)
    --(axis cs:1.99837533228551,985.830779559118)
    --(axis cs:1.9984057733352,988.731218436874)
    --(axis cs:1.99843495462024,991.631657314629)
    --(axis cs:1.99846287486255,994.532096192385)
    --(axis cs:1.9984895363805,997.43253507014)
    --(axis cs:1.99851494496941,1000.3329739479)
    --(axis cs:1.99853910975665,1003.23341282565)
    --(axis cs:1.99856204303526,1006.13385170341)
    --(axis cs:1.99858376007979,1009.03429058116)
    --(axis cs:1.99860427894843,1011.93472945892)
    --(axis cs:1.9986236202752,1014.83516833667)
    --(axis cs:1.99864180705595,1017.73560721443)
    --(axis cs:1.99865886443206,1020.63604609218)
    --(axis cs:1.99867481947501,1023.53648496994)
    --(axis cs:1.99868970097515,1026.4369238477)
    --(axis cs:1.99870353923767,1029.33736272545)
    --(axis cs:1.99871636588815,1032.23780160321)
    --(axis cs:1.99872821368998,1035.13824048096)
    --(axis cs:1.99873911637562,1038.03867935872)
    --(axis cs:1.99874910849286,1040.93911823647)
    --(axis cs:1.99875822526735,1043.83955711423)
    --(axis cs:1.99876650248181,1046.73999599198)
    --(axis cs:1.99877397637231,1049.64043486974)
    --(axis cs:1.99878068354119,1052.54087374749)
    --(axis cs:1.99878666088632,1055.44131262525)
    --(axis cs:1.99879194554555,1058.34175150301)
    --(axis cs:1.99879657485517,1061.24219038076)
    --(axis cs:1.99880058632091,1064.14262925852)
    --(axis cs:1.99880401759958,1067.04306813627)
    --(axis cs:1.99880690648938,1069.94350701403)
    --(axis cs:1.99880929092671,1072.84394589178)
    --(axis cs:1.99881120898716,1075.74438476954)
    --(axis cs:1.99881269888836,1078.64482364729)
    --(axis cs:1.9988137989922,1081.54526252505)
    --(axis cs:1.9988145478042,1084.44570140281)
    --(axis cs:1.99881498396757,1087.34614028056)
    --(axis cs:1.99881514624998,1090.24657915832)
    --(axis cs:1.99881507352093,1093.14701803607)
    --(axis cs:1.99881480471806,1096.04745691383)
    --(axis cs:1.99881437880078,1098.94789579158)
    --(axis cs:1.99881383469015,1101.84833466934)
    --(axis cs:1.99881321119409,1104.74877354709)
    --(axis cs:1.99881254691738,1107.64921242485)
    --(axis cs:1.99881188015633,1110.54965130261)
    --(axis cs:1.99881124877848,1113.45009018036)
    --(axis cs:1.99881069008785,1116.35052905812)
    --(axis cs:1.99881024067693,1119.25096793587)
    --(axis cs:1.99880993626675,1122.15140681363)
    --(axis cs:1.998809811537,1125.05184569138)
    --(axis cs:1.99880989994821,1127.95228456914)
    --(axis cs:1.99881023355865,1130.85272344689)
    --(axis cs:1.99881084283858,1133.75316232465)
    --(axis cs:1.9988117564849,1136.6536012024)
    --(axis cs:1.99881300123936,1139.55404008016)
    --(axis cs:1.99881460171355,1142.45447895792)
    --(axis cs:1.9988165802241,1145.35491783567)
    --(axis cs:1.99881895664117,1148.25535671343)
    --(axis cs:1.99882174825369,1151.15579559118)
    --(axis cs:1.99882496965417,1154.05623446894)
    --(axis cs:1.99882863264598,1156.95667334669)
    --(axis cs:1.99883274617561,1159.85711222445)
    --(axis cs:1.99883731629203,1162.7575511022)
    --(axis cs:1.99884234613495,1165.65798997996)
    --(axis cs:1.99884783595308,1168.55842885772)
    --(axis cs:1.99885378315343,1171.45886773547)
    --(axis cs:1.99886018238164,1174.35930661323)
    --(axis cs:1.99886702563321,1177.25974549098)
    --(axis cs:1.99887430239462,1180.16018436874)
    --(axis cs:1.99888199981305,1183.06062324649)
    --(axis cs:1.99889010289266,1185.96106212425)
    --(axis cs:1.99889859471498,1188.861501002)
    --(axis cs:1.99890745668047,1191.76193987976)
    --(axis cs:1.99891666876795,1194.66237875751)
    --(axis cs:1.99892620980807,1197.56281763527)
    --(axis cs:1.99893605776696,1200.46325651303)
    --(axis cs:1.99894619003567,1203.36369539078)
    --(axis cs:1.99895658372116,1206.26413426854)
    --(axis cs:1.9989672159344,1209.16457314629)
    --(axis cs:1.99897806407107,1212.06501202405)
    --(axis cs:1.99898910608078,1214.9654509018)
    --(axis cs:1.99900032072058,1217.86588977956)
    --(axis cs:1.999011687789,1220.76632865731)
    --(axis cs:1.9990231883372,1223.66676753507)
    --(axis cs:1.99903480485414,1226.56720641283)
    --(axis cs:1.9990465214232,1229.46764529058)
    --(axis cs:1.99905832384828,1232.36808416834)
    --(axis cs:1.99907019974772,1235.26852304609)
    --(axis cs:1.99908213861527,1238.16896192385)
    --(axis cs:1.99909413184769,1241.0694008016)
    --(axis cs:1.99910617273925,1243.96983967936)
    --(axis cs:1.99911825644399,1246.87027855711)
    --(axis cs:1.99913037990701,1249.77071743487)
    --(axis cs:1.99914254176693,1252.67115631263)
    --(axis cs:1.99915474223158,1255.57159519038)
    --(axis cs:1.99916698293001,1258.47203406814)
    --(axis cs:1.99917926674382,1261.37247294589)
    --(axis cs:1.99919159762129,1264.27291182365)
    --(axis cs:1.99920398037799,1267.1733507014)
    --(axis cs:1.99921642048779,1270.07378957916)
    --(axis cs:1.99922892386794,1272.97422845691)
    --(axis cs:1.99924149666233,1275.87466733467)
    --(axis cs:1.99925414502668,1278.77510621242)
    --(axis cs:1.99926687491916,1281.67554509018)
    --(axis cs:1.99927969190018,1284.57598396794)
    --(axis cs:1.99929260094421,1287.47642284569)
    --(axis cs:1.99930560626668,1290.37686172345)
    --(axis cs:1.99931871116829,1293.2773006012)
    --(axis cs:1.99933191789895,1296.17773947896)
    --(axis cs:1.99934522754275,1299.07817835671)
    --(axis cs:1.99935863992531,1301.97861723447)
    --(axis cs:1.99937215354425,1304.87905611222)
    --(axis cs:1.99938576552286,1307.77949498998)
    --(axis cs:1.99939947158703,1310.67993386774)
    --(axis cs:1.99941326606468,1313.58037274549)
    --(axis cs:1.99942714190687,1316.48081162325)
    --(axis cs:1.99944109072917,1319.381250501)
    --(axis cs:1.99945510287172,1322.28168937876)
    --(axis cs:1.99946916747612,1325.18212825651)
    --(axis cs:1.99948327257703,1328.08256713427)
    --(axis cs:1.99949740520629,1330.98300601202)
    --(axis cs:1.99951155150722,1333.88344488978)
    --(axis cs:1.99952569685669,1336.78388376754)
    --(axis cs:1.99953982599273,1339.68432264529)
    --(axis cs:1.99955392314518,1342.58476152305)
    --(axis cs:1.99956797216737,1345.4852004008)
    --(axis cs:1.99958195666666,1348.38563927856)
    --(axis cs:1.99959586013196,1351.28607815631)
    --(axis cs:1.99960966605668,1354.18651703407)
    --(axis cs:1.99962335805551,1357.08695591182)
    --(axis cs:1.99963691997384,1359.98739478958)
    --(axis cs:1.99965033598907,1362.88783366733)
    --(axis cs:1.99966359070275,1365.78827254509)
    --(axis cs:1.99967666922341,1368.68871142285)
    --(axis cs:1.99968955723968,1371.5891503006)
    --(axis cs:1.99970224108365,1374.48958917836)
    --(axis cs:1.9997147077848,1377.39002805611)
    --(axis cs:1.9997269451147,1380.29046693387)
    --(axis cs:1.999738941623,1383.19090581162)
    --(axis cs:1.9997506866654,1386.09134468938)
    --(axis cs:1.99976217042413,1388.99178356713)
    --(axis cs:1.99977338392181,1391.89222244489)
    --(axis cs:1.99978431902941,1394.79266132265)
    --(axis cs:1.99979496846904,1397.6931002004)
    --(axis cs:1.99980532581237,1400.59353907816)
    --(axis cs:1.99981538547538,1403.49397795591)
    --(axis cs:1.99982514270996,1406.39441683367)
    --(axis cs:1.99983459359313,1409.29485571142)
    --(axis cs:1.99984373501415,1412.19529458918)
    --(axis cs:1.99985256466005,1415.09573346693)
    --(axis cs:1.99986108099981,1417.99617234469)
    --(axis cs:1.99986928326744,1420.89661122244)
    --(axis cs:1.99987717144403,1423.7970501002)
    --(axis cs:1.99988474623888,1426.69748897796)
    --(axis cs:1.99989200906964,1429.59792785571)
    --(axis cs:1.99989896204148,1432.49836673347)
    --(axis cs:1.99990560792505,1435.39880561122)
    --(axis cs:1.99991195013319,1438.29924448898)
    --(axis cs:1.99991799269622,1441.19968336673)
    --(axis cs:1.99992374023567,1444.10012224449)
    --(axis cs:1.99992919793631,1447.00056112224)
    --(axis cs:1.99993437151634,1449.901)
    --(axis cs:2,1449.901)
    --(axis cs:2,1449.901)
    --(axis cs:2,1447.00056112224)
    --(axis cs:2,1444.10012224449)
    --(axis cs:2,1441.19968336673)
    --(axis cs:2,1438.29924448898)
    --(axis cs:2,1435.39880561122)
    --(axis cs:2,1432.49836673347)
    --(axis cs:2,1429.59792785571)
    --(axis cs:2,1426.69748897796)
    --(axis cs:2,1423.7970501002)
    --(axis cs:2,1420.89661122244)
    --(axis cs:2,1417.99617234469)
    --(axis cs:2,1415.09573346693)
    --(axis cs:2,1412.19529458918)
    --(axis cs:2,1409.29485571142)
    --(axis cs:2,1406.39441683367)
    --(axis cs:2,1403.49397795591)
    --(axis cs:2,1400.59353907816)
    --(axis cs:2,1397.6931002004)
    --(axis cs:2,1394.79266132265)
    --(axis cs:2,1391.89222244489)
    --(axis cs:2,1388.99178356713)
    --(axis cs:2,1386.09134468938)
    --(axis cs:2,1383.19090581162)
    --(axis cs:2,1380.29046693387)
    --(axis cs:2,1377.39002805611)
    --(axis cs:2,1374.48958917836)
    --(axis cs:2,1371.5891503006)
    --(axis cs:2,1368.68871142285)
    --(axis cs:2,1365.78827254509)
    --(axis cs:2,1362.88783366733)
    --(axis cs:2,1359.98739478958)
    --(axis cs:2,1357.08695591182)
    --(axis cs:2,1354.18651703407)
    --(axis cs:2,1351.28607815631)
    --(axis cs:2,1348.38563927856)
    --(axis cs:2,1345.4852004008)
    --(axis cs:2,1342.58476152305)
    --(axis cs:2,1339.68432264529)
    --(axis cs:2,1336.78388376754)
    --(axis cs:2,1333.88344488978)
    --(axis cs:2,1330.98300601202)
    --(axis cs:2,1328.08256713427)
    --(axis cs:2,1325.18212825651)
    --(axis cs:2,1322.28168937876)
    --(axis cs:2,1319.381250501)
    --(axis cs:2,1316.48081162325)
    --(axis cs:2,1313.58037274549)
    --(axis cs:2,1310.67993386774)
    --(axis cs:2,1307.77949498998)
    --(axis cs:2,1304.87905611222)
    --(axis cs:2,1301.97861723447)
    --(axis cs:2,1299.07817835671)
    --(axis cs:2,1296.17773947896)
    --(axis cs:2,1293.2773006012)
    --(axis cs:2,1290.37686172345)
    --(axis cs:2,1287.47642284569)
    --(axis cs:2,1284.57598396794)
    --(axis cs:2,1281.67554509018)
    --(axis cs:2,1278.77510621242)
    --(axis cs:2,1275.87466733467)
    --(axis cs:2,1272.97422845691)
    --(axis cs:2,1270.07378957916)
    --(axis cs:2,1267.1733507014)
    --(axis cs:2,1264.27291182365)
    --(axis cs:2,1261.37247294589)
    --(axis cs:2,1258.47203406814)
    --(axis cs:2,1255.57159519038)
    --(axis cs:2,1252.67115631263)
    --(axis cs:2,1249.77071743487)
    --(axis cs:2,1246.87027855711)
    --(axis cs:2,1243.96983967936)
    --(axis cs:2,1241.0694008016)
    --(axis cs:2,1238.16896192385)
    --(axis cs:2,1235.26852304609)
    --(axis cs:2,1232.36808416834)
    --(axis cs:2,1229.46764529058)
    --(axis cs:2,1226.56720641283)
    --(axis cs:2,1223.66676753507)
    --(axis cs:2,1220.76632865731)
    --(axis cs:2,1217.86588977956)
    --(axis cs:2,1214.9654509018)
    --(axis cs:2,1212.06501202405)
    --(axis cs:2,1209.16457314629)
    --(axis cs:2,1206.26413426854)
    --(axis cs:2,1203.36369539078)
    --(axis cs:2,1200.46325651303)
    --(axis cs:2,1197.56281763527)
    --(axis cs:2,1194.66237875751)
    --(axis cs:2,1191.76193987976)
    --(axis cs:2,1188.861501002)
    --(axis cs:2,1185.96106212425)
    --(axis cs:2,1183.06062324649)
    --(axis cs:2,1180.16018436874)
    --(axis cs:2,1177.25974549098)
    --(axis cs:2,1174.35930661323)
    --(axis cs:2,1171.45886773547)
    --(axis cs:2,1168.55842885772)
    --(axis cs:2,1165.65798997996)
    --(axis cs:2,1162.7575511022)
    --(axis cs:2,1159.85711222445)
    --(axis cs:2,1156.95667334669)
    --(axis cs:2,1154.05623446894)
    --(axis cs:2,1151.15579559118)
    --(axis cs:2,1148.25535671343)
    --(axis cs:2,1145.35491783567)
    --(axis cs:2,1142.45447895792)
    --(axis cs:2,1139.55404008016)
    --(axis cs:2,1136.6536012024)
    --(axis cs:2,1133.75316232465)
    --(axis cs:2,1130.85272344689)
    --(axis cs:2,1127.95228456914)
    --(axis cs:2,1125.05184569138)
    --(axis cs:2,1122.15140681363)
    --(axis cs:2,1119.25096793587)
    --(axis cs:2,1116.35052905812)
    --(axis cs:2,1113.45009018036)
    --(axis cs:2,1110.54965130261)
    --(axis cs:2,1107.64921242485)
    --(axis cs:2,1104.74877354709)
    --(axis cs:2,1101.84833466934)
    --(axis cs:2,1098.94789579158)
    --(axis cs:2,1096.04745691383)
    --(axis cs:2,1093.14701803607)
    --(axis cs:2,1090.24657915832)
    --(axis cs:2,1087.34614028056)
    --(axis cs:2,1084.44570140281)
    --(axis cs:2,1081.54526252505)
    --(axis cs:2,1078.64482364729)
    --(axis cs:2,1075.74438476954)
    --(axis cs:2,1072.84394589178)
    --(axis cs:2,1069.94350701403)
    --(axis cs:2,1067.04306813627)
    --(axis cs:2,1064.14262925852)
    --(axis cs:2,1061.24219038076)
    --(axis cs:2,1058.34175150301)
    --(axis cs:2,1055.44131262525)
    --(axis cs:2,1052.54087374749)
    --(axis cs:2,1049.64043486974)
    --(axis cs:2,1046.73999599198)
    --(axis cs:2,1043.83955711423)
    --(axis cs:2,1040.93911823647)
    --(axis cs:2,1038.03867935872)
    --(axis cs:2,1035.13824048096)
    --(axis cs:2,1032.23780160321)
    --(axis cs:2,1029.33736272545)
    --(axis cs:2,1026.4369238477)
    --(axis cs:2,1023.53648496994)
    --(axis cs:2,1020.63604609218)
    --(axis cs:2,1017.73560721443)
    --(axis cs:2,1014.83516833667)
    --(axis cs:2,1011.93472945892)
    --(axis cs:2,1009.03429058116)
    --(axis cs:2,1006.13385170341)
    --(axis cs:2,1003.23341282565)
    --(axis cs:2,1000.3329739479)
    --(axis cs:2,997.43253507014)
    --(axis cs:2,994.532096192385)
    --(axis cs:2,991.631657314629)
    --(axis cs:2,988.731218436874)
    --(axis cs:2,985.830779559118)
    --(axis cs:2,982.930340681363)
    --(axis cs:2,980.029901803607)
    --(axis cs:2,977.129462925852)
    --(axis cs:2,974.229024048096)
    --(axis cs:2,971.328585170341)
    --(axis cs:2,968.428146292585)
    --(axis cs:2,965.52770741483)
    --(axis cs:2,962.627268537074)
    --(axis cs:2,959.726829659319)
    --(axis cs:2,956.826390781563)
    --(axis cs:2,953.925951903808)
    --(axis cs:2,951.025513026052)
    --(axis cs:2,948.125074148297)
    --(axis cs:2,945.224635270541)
    --(axis cs:2,942.324196392785)
    --(axis cs:2,939.42375751503)
    --(axis cs:2,936.523318637274)
    --(axis cs:2,933.622879759519)
    --(axis cs:2,930.722440881763)
    --(axis cs:2,927.822002004008)
    --(axis cs:2,924.921563126252)
    --(axis cs:2,922.021124248497)
    --(axis cs:2,919.120685370741)
    --(axis cs:2,916.220246492986)
    --(axis cs:2,913.31980761523)
    --(axis cs:2,910.419368737475)
    --(axis cs:2,907.518929859719)
    --(axis cs:2,904.618490981964)
    --(axis cs:2,901.718052104208)
    --(axis cs:2,898.817613226453)
    --(axis cs:2,895.917174348697)
    --(axis cs:2,893.016735470942)
    --(axis cs:2,890.116296593186)
    --(axis cs:2,887.215857715431)
    --(axis cs:2,884.315418837675)
    --(axis cs:2,881.41497995992)
    --(axis cs:2,878.514541082164)
    --(axis cs:2,875.614102204409)
    --(axis cs:2,872.713663326653)
    --(axis cs:2,869.813224448898)
    --(axis cs:2,866.912785571142)
    --(axis cs:2,864.012346693387)
    --(axis cs:2,861.111907815631)
    --(axis cs:2,858.211468937876)
    --(axis cs:2,855.31103006012)
    --(axis cs:2,852.410591182365)
    --(axis cs:2,849.510152304609)
    --(axis cs:2,846.609713426854)
    --(axis cs:2,843.709274549098)
    --(axis cs:2,840.808835671343)
    --(axis cs:2,837.908396793587)
    --(axis cs:2,835.007957915832)
    --(axis cs:2,832.107519038076)
    --(axis cs:2,829.207080160321)
    --(axis cs:2,826.306641282565)
    --(axis cs:2,823.40620240481)
    --(axis cs:2,820.505763527054)
    --(axis cs:2,817.605324649298)
    --(axis cs:2,814.704885771543)
    --(axis cs:2,811.804446893787)
    --(axis cs:2,808.904008016032)
    --(axis cs:2,806.003569138276)
    --(axis cs:2,803.103130260521)
    --(axis cs:2,800.202691382765)
    --(axis cs:2,797.30225250501)
    --(axis cs:2,794.401813627254)
    --(axis cs:2,791.501374749499)
    --(axis cs:2,788.600935871743)
    --(axis cs:2,785.700496993988)
    --(axis cs:2,782.800058116232)
    --(axis cs:2,779.899619238477)
    --(axis cs:2,776.999180360721)
    --(axis cs:2,774.098741482966)
    --(axis cs:2,771.19830260521)
    --(axis cs:2,768.297863727455)
    --(axis cs:2,765.397424849699)
    --(axis cs:2,762.496985971944)
    --(axis cs:2,759.596547094188)
    --(axis cs:2,756.696108216433)
    --(axis cs:2,753.795669338677)
    --(axis cs:2,750.895230460922)
    --(axis cs:2,747.994791583166)
    --(axis cs:2,745.094352705411)
    --(axis cs:2,742.193913827655)
    --(axis cs:2,739.2934749499)
    --(axis cs:2,736.393036072144)
    --(axis cs:2,733.492597194389)
    --(axis cs:2,730.592158316633)
    --(axis cs:2,727.691719438878)
    --(axis cs:2,724.791280561122)
    --(axis cs:2,721.890841683367)
    --(axis cs:2,718.990402805611)
    --(axis cs:2,716.089963927856)
    --(axis cs:2,713.1895250501)
    --(axis cs:2,710.289086172345)
    --(axis cs:2,707.388647294589)
    --(axis cs:2,704.488208416834)
    --(axis cs:2,701.587769539078)
    --(axis cs:2,698.687330661323)
    --(axis cs:2,695.786891783567)
    --(axis cs:2,692.886452905812)
    --(axis cs:2,689.986014028056)
    --(axis cs:2,687.085575150301)
    --(axis cs:2,684.185136272545)
    --(axis cs:2,681.28469739479)
    --(axis cs:2,678.384258517034)
    --(axis cs:2,675.483819639279)
    --(axis cs:2,672.583380761523)
    --(axis cs:2,669.682941883768)
    --(axis cs:2,666.782503006012)
    --(axis cs:2,663.882064128257)
    --(axis cs:2,660.981625250501)
    --(axis cs:2,658.081186372745)
    --(axis cs:2,655.18074749499)
    --(axis cs:2,652.280308617234)
    --(axis cs:2,649.379869739479)
    --(axis cs:2,646.479430861723)
    --(axis cs:2,643.578991983968)
    --(axis cs:2,640.678553106212)
    --(axis cs:2,637.778114228457)
    --(axis cs:2,634.877675350701)
    --(axis cs:2,631.977236472946)
    --(axis cs:2,629.07679759519)
    --(axis cs:2,626.176358717435)
    --(axis cs:2,623.275919839679)
    --(axis cs:2,620.375480961924)
    --(axis cs:2,617.475042084168)
    --(axis cs:2,614.574603206413)
    --(axis cs:2,611.674164328657)
    --(axis cs:2,608.773725450902)
    --(axis cs:2,605.873286573146)
    --(axis cs:2,602.972847695391)
    --(axis cs:2,600.072408817635)
    --(axis cs:2,597.17196993988)
    --(axis cs:2,594.271531062124)
    --(axis cs:2,591.371092184369)
    --(axis cs:2,588.470653306613)
    --(axis cs:2,585.570214428858)
    --(axis cs:2,582.669775551102)
    --(axis cs:2,579.769336673347)
    --(axis cs:2,576.868897795591)
    --(axis cs:2,573.968458917836)
    --(axis cs:2,571.06802004008)
    --(axis cs:2,568.167581162325)
    --(axis cs:2,565.267142284569)
    --(axis cs:2,562.366703406814)
    --(axis cs:2,559.466264529058)
    --(axis cs:2,556.565825651303)
    --(axis cs:2,553.665386773547)
    --(axis cs:2,550.764947895792)
    --(axis cs:2,547.864509018036)
    --(axis cs:2,544.96407014028)
    --(axis cs:2,542.063631262525)
    --(axis cs:2,539.163192384769)
    --(axis cs:2,536.262753507014)
    --(axis cs:2,533.362314629258)
    --(axis cs:2,530.461875751503)
    --(axis cs:2,527.561436873747)
    --(axis cs:2,524.660997995992)
    --(axis cs:2,521.760559118236)
    --(axis cs:2,518.860120240481)
    --(axis cs:2,515.959681362725)
    --(axis cs:2,513.05924248497)
    --(axis cs:2,510.158803607214)
    --(axis cs:2,507.258364729459)
    --(axis cs:2,504.357925851703)
    --(axis cs:2,501.457486973948)
    --(axis cs:2,498.557048096192)
    --(axis cs:2,495.656609218437)
    --(axis cs:2,492.756170340681)
    --(axis cs:2,489.855731462926)
    --(axis cs:2,486.95529258517)
    --(axis cs:2,484.054853707415)
    --(axis cs:2,481.154414829659)
    --(axis cs:2,478.253975951904)
    --(axis cs:2,475.353537074148)
    --(axis cs:2,472.453098196393)
    --(axis cs:2,469.552659318637)
    --(axis cs:2,466.652220440882)
    --(axis cs:2,463.751781563126)
    --(axis cs:2,460.851342685371)
    --(axis cs:2,457.950903807615)
    --(axis cs:2,455.05046492986)
    --(axis cs:2,452.150026052104)
    --(axis cs:2,449.249587174349)
    --(axis cs:2,446.349148296593)
    --(axis cs:2,443.448709418838)
    --(axis cs:2,440.548270541082)
    --(axis cs:2,437.647831663327)
    --(axis cs:2,434.747392785571)
    --(axis cs:2,431.846953907816)
    --(axis cs:2,428.94651503006)
    --(axis cs:2,426.046076152305)
    --(axis cs:2,423.145637274549)
    --(axis cs:2,420.245198396794)
    --(axis cs:2,417.344759519038)
    --(axis cs:2,414.444320641283)
    --(axis cs:2,411.543881763527)
    --(axis cs:2,408.643442885771)
    --(axis cs:2,405.743004008016)
    --(axis cs:2,402.84256513026)
    --(axis cs:2,399.942126252505)
    --(axis cs:2,397.041687374749)
    --(axis cs:2,394.141248496994)
    --(axis cs:2,391.240809619238)
    --(axis cs:2,388.340370741483)
    --(axis cs:2,385.439931863727)
    --(axis cs:2,382.539492985972)
    --(axis cs:2,379.639054108216)
    --(axis cs:2,376.738615230461)
    --(axis cs:2,373.838176352705)
    --(axis cs:2,370.93773747495)
    --(axis cs:2,368.037298597194)
    --(axis cs:2,365.136859719439)
    --(axis cs:2,362.236420841683)
    --(axis cs:2,359.335981963928)
    --(axis cs:2,356.435543086172)
    --(axis cs:2,353.535104208417)
    --(axis cs:2,350.634665330661)
    --(axis cs:2,347.734226452906)
    --(axis cs:2,344.83378757515)
    --(axis cs:2,341.933348697395)
    --(axis cs:2,339.032909819639)
    --(axis cs:2,336.132470941884)
    --(axis cs:2,333.232032064128)
    --(axis cs:2,330.331593186373)
    --(axis cs:2,327.431154308617)
    --(axis cs:2,324.530715430862)
    --(axis cs:2,321.630276553106)
    --(axis cs:2,318.729837675351)
    --(axis cs:2,315.829398797595)
    --(axis cs:2,312.92895991984)
    --(axis cs:2,310.028521042084)
    --(axis cs:2,307.128082164329)
    --(axis cs:2,304.227643286573)
    --(axis cs:2,301.327204408818)
    --(axis cs:2,298.426765531062)
    --(axis cs:2,295.526326653307)
    --(axis cs:2,292.625887775551)
    --(axis cs:2,289.725448897796)
    --(axis cs:2,286.82501002004)
    --(axis cs:2,283.924571142285)
    --(axis cs:2,281.024132264529)
    --(axis cs:2,278.123693386774)
    --(axis cs:2,275.223254509018)
    --(axis cs:2,272.322815631262)
    --(axis cs:2,269.422376753507)
    --(axis cs:2,266.521937875751)
    --(axis cs:2,263.621498997996)
    --(axis cs:2,260.72106012024)
    --(axis cs:2,257.820621242485)
    --(axis cs:2,254.920182364729)
    --(axis cs:2,252.019743486974)
    --(axis cs:2,249.119304609218)
    --(axis cs:2,246.218865731463)
    --(axis cs:2,243.318426853707)
    --(axis cs:2,240.417987975952)
    --(axis cs:2,237.517549098196)
    --(axis cs:2,234.617110220441)
    --(axis cs:2,231.716671342685)
    --(axis cs:2,228.81623246493)
    --(axis cs:2,225.915793587174)
    --(axis cs:2,223.015354709419)
    --(axis cs:2,220.114915831663)
    --(axis cs:2,217.214476953908)
    --(axis cs:2,214.314038076152)
    --(axis cs:2,211.413599198397)
    --(axis cs:2,208.513160320641)
    --(axis cs:2,205.612721442886)
    --(axis cs:2,202.71228256513)
    --(axis cs:2,199.811843687375)
    --(axis cs:2,196.911404809619)
    --(axis cs:2,194.010965931864)
    --(axis cs:2,191.110527054108)
    --(axis cs:2,188.210088176353)
    --(axis cs:2,185.309649298597)
    --(axis cs:2,182.409210420842)
    --(axis cs:2,179.508771543086)
    --(axis cs:2,176.608332665331)
    --(axis cs:2,173.707893787575)
    --(axis cs:2,170.80745490982)
    --(axis cs:2,167.907016032064)
    --(axis cs:2,165.006577154309)
    --(axis cs:2,162.106138276553)
    --(axis cs:2,159.205699398798)
    --(axis cs:2,156.305260521042)
    --(axis cs:2,153.404821643287)
    --(axis cs:2,150.504382765531)
    --(axis cs:2,147.603943887776)
    --(axis cs:2,144.70350501002)
    --(axis cs:2,141.803066132265)
    --(axis cs:2,138.902627254509)
    --(axis cs:2,136.002188376753)
    --(axis cs:2,133.101749498998)
    --(axis cs:2,130.201310621242)
    --(axis cs:2,127.300871743487)
    --(axis cs:2,124.400432865731)
    --(axis cs:2,121.499993987976)
    --(axis cs:2,118.59955511022)
    --(axis cs:2,115.699116232465)
    --(axis cs:2,112.798677354709)
    --(axis cs:2,109.898238476954)
    --(axis cs:2,106.997799599198)
    --(axis cs:2,104.097360721443)
    --(axis cs:2,101.196921843687)
    --(axis cs:2,98.2964829659318)
    --(axis cs:2,95.3960440881763)
    --(axis cs:2,92.4956052104208)
    --(axis cs:2,89.5951663326653)
    --(axis cs:2,86.6947274549098)
    --(axis cs:2,83.7942885771543)
    --(axis cs:2,80.8938496993988)
    --(axis cs:2,77.9934108216433)
    --(axis cs:2,75.0929719438878)
    --(axis cs:2,72.1925330661323)
    --(axis cs:2,69.2920941883767)
    --(axis cs:2,66.3916553106212)
    --(axis cs:2,63.4912164328657)
    --(axis cs:2,60.5907775551102)
    --(axis cs:2,57.6903386773547)
    --(axis cs:2,54.7898997995992)
    --(axis cs:2,51.8894609218437)
    --(axis cs:2,48.9890220440882)
    --(axis cs:2,46.0885831663327)
    --(axis cs:2,43.1881442885771)
    --(axis cs:2,40.2877054108216)
    --(axis cs:2,37.3872665330661)
    --(axis cs:2,34.4868276553106)
    --(axis cs:2,31.5863887775551)
    --(axis cs:2,28.6859498997996)
    --(axis cs:2,25.7855110220441)
    --(axis cs:2,22.8850721442886)
    --(axis cs:2,19.9846332665331)
    --(axis cs:2,17.0841943887776)
    --(axis cs:2,14.183755511022)
    --(axis cs:2,11.2833166332665)
    --(axis cs:2,8.38287775551102)
    --(axis cs:2,5.48243887775551)
    --(axis cs:2,2.582)
    --cycle;
    
    \path [draw=black, fill=mediumseagreen34167132, opacity=0.7]
    (axis cs:2.38317484808288,2.64)
    --(axis cs:2,2.64)
    --(axis cs:2,6.88485370741483)
    --(axis cs:2,11.1297074148297)
    --(axis cs:2,15.3745611222445)
    --(axis cs:2,19.6194148296593)
    --(axis cs:2,23.8642685370741)
    --(axis cs:2,28.109122244489)
    --(axis cs:2,32.3539759519038)
    --(axis cs:2,36.5988296593186)
    --(axis cs:2,40.8436833667335)
    --(axis cs:2,45.0885370741483)
    --(axis cs:2,49.3333907815631)
    --(axis cs:2,53.578244488978)
    --(axis cs:2,57.8230981963928)
    --(axis cs:2,62.0679519038076)
    --(axis cs:2,66.3128056112224)
    --(axis cs:2,70.5576593186373)
    --(axis cs:2,74.8025130260521)
    --(axis cs:2,79.0473667334669)
    --(axis cs:2,83.2922204408818)
    --(axis cs:2,87.5370741482966)
    --(axis cs:2,91.7819278557114)
    --(axis cs:2,96.0267815631262)
    --(axis cs:2,100.271635270541)
    --(axis cs:2,104.516488977956)
    --(axis cs:2,108.761342685371)
    --(axis cs:2,113.006196392786)
    --(axis cs:2,117.2510501002)
    --(axis cs:2,121.495903807615)
    --(axis cs:2,125.74075751503)
    --(axis cs:2,129.985611222445)
    --(axis cs:2,134.23046492986)
    --(axis cs:2,138.475318637275)
    --(axis cs:2,142.720172344689)
    --(axis cs:2,146.965026052104)
    --(axis cs:2,151.209879759519)
    --(axis cs:2,155.454733466934)
    --(axis cs:2,159.699587174349)
    --(axis cs:2,163.944440881764)
    --(axis cs:2,168.189294589178)
    --(axis cs:2,172.434148296593)
    --(axis cs:2,176.679002004008)
    --(axis cs:2,180.923855711423)
    --(axis cs:2,185.168709418838)
    --(axis cs:2,189.413563126252)
    --(axis cs:2,193.658416833667)
    --(axis cs:2,197.903270541082)
    --(axis cs:2,202.148124248497)
    --(axis cs:2,206.392977955912)
    --(axis cs:2,210.637831663327)
    --(axis cs:2,214.882685370741)
    --(axis cs:2,219.127539078156)
    --(axis cs:2,223.372392785571)
    --(axis cs:2,227.617246492986)
    --(axis cs:2,231.862100200401)
    --(axis cs:2,236.106953907816)
    --(axis cs:2,240.35180761523)
    --(axis cs:2,244.596661322645)
    --(axis cs:2,248.84151503006)
    --(axis cs:2,253.086368737475)
    --(axis cs:2,257.33122244489)
    --(axis cs:2,261.576076152305)
    --(axis cs:2,265.820929859719)
    --(axis cs:2,270.065783567134)
    --(axis cs:2,274.310637274549)
    --(axis cs:2,278.555490981964)
    --(axis cs:2,282.800344689379)
    --(axis cs:2,287.045198396794)
    --(axis cs:2,291.290052104208)
    --(axis cs:2,295.534905811623)
    --(axis cs:2,299.779759519038)
    --(axis cs:2,304.024613226453)
    --(axis cs:2,308.269466933868)
    --(axis cs:2,312.514320641283)
    --(axis cs:2,316.759174348697)
    --(axis cs:2,321.004028056112)
    --(axis cs:2,325.248881763527)
    --(axis cs:2,329.493735470942)
    --(axis cs:2,333.738589178357)
    --(axis cs:2,337.983442885772)
    --(axis cs:2,342.228296593186)
    --(axis cs:2,346.473150300601)
    --(axis cs:2,350.718004008016)
    --(axis cs:2,354.962857715431)
    --(axis cs:2,359.207711422846)
    --(axis cs:2,363.45256513026)
    --(axis cs:2,367.697418837675)
    --(axis cs:2,371.94227254509)
    --(axis cs:2,376.187126252505)
    --(axis cs:2,380.43197995992)
    --(axis cs:2,384.676833667335)
    --(axis cs:2,388.92168737475)
    --(axis cs:2,393.166541082164)
    --(axis cs:2,397.411394789579)
    --(axis cs:2,401.656248496994)
    --(axis cs:2,405.901102204409)
    --(axis cs:2,410.145955911824)
    --(axis cs:2,414.390809619238)
    --(axis cs:2,418.635663326653)
    --(axis cs:2,422.880517034068)
    --(axis cs:2,427.125370741483)
    --(axis cs:2,431.370224448898)
    --(axis cs:2,435.615078156313)
    --(axis cs:2,439.859931863727)
    --(axis cs:2,444.104785571142)
    --(axis cs:2,448.349639278557)
    --(axis cs:2,452.594492985972)
    --(axis cs:2,456.839346693387)
    --(axis cs:2,461.084200400802)
    --(axis cs:2,465.329054108216)
    --(axis cs:2,469.573907815631)
    --(axis cs:2,473.818761523046)
    --(axis cs:2,478.063615230461)
    --(axis cs:2,482.308468937876)
    --(axis cs:2,486.553322645291)
    --(axis cs:2,490.798176352705)
    --(axis cs:2,495.04303006012)
    --(axis cs:2,499.287883767535)
    --(axis cs:2,503.53273747495)
    --(axis cs:2,507.777591182365)
    --(axis cs:2,512.02244488978)
    --(axis cs:2,516.267298597194)
    --(axis cs:2,520.512152304609)
    --(axis cs:2,524.757006012024)
    --(axis cs:2,529.001859719439)
    --(axis cs:2,533.246713426854)
    --(axis cs:2,537.491567134269)
    --(axis cs:2,541.736420841683)
    --(axis cs:2,545.981274549098)
    --(axis cs:2,550.226128256513)
    --(axis cs:2,554.470981963928)
    --(axis cs:2,558.715835671343)
    --(axis cs:2,562.960689378757)
    --(axis cs:2,567.205543086172)
    --(axis cs:2,571.450396793587)
    --(axis cs:2,575.695250501002)
    --(axis cs:2,579.940104208417)
    --(axis cs:2,584.184957915832)
    --(axis cs:2,588.429811623246)
    --(axis cs:2,592.674665330661)
    --(axis cs:2,596.919519038076)
    --(axis cs:2,601.164372745491)
    --(axis cs:2,605.409226452906)
    --(axis cs:2,609.654080160321)
    --(axis cs:2,613.898933867736)
    --(axis cs:2,618.14378757515)
    --(axis cs:2,622.388641282565)
    --(axis cs:2,626.63349498998)
    --(axis cs:2,630.878348697395)
    --(axis cs:2,635.12320240481)
    --(axis cs:2,639.368056112225)
    --(axis cs:2,643.612909819639)
    --(axis cs:2,647.857763527054)
    --(axis cs:2,652.102617234469)
    --(axis cs:2,656.347470941884)
    --(axis cs:2,660.592324649299)
    --(axis cs:2,664.837178356713)
    --(axis cs:2,669.082032064128)
    --(axis cs:2,673.326885771543)
    --(axis cs:2,677.571739478958)
    --(axis cs:2,681.816593186373)
    --(axis cs:2,686.061446893788)
    --(axis cs:2,690.306300601202)
    --(axis cs:2,694.551154308617)
    --(axis cs:2,698.796008016032)
    --(axis cs:2,703.040861723447)
    --(axis cs:2,707.285715430862)
    --(axis cs:2,711.530569138277)
    --(axis cs:2,715.775422845691)
    --(axis cs:2,720.020276553106)
    --(axis cs:2,724.265130260521)
    --(axis cs:2,728.509983967936)
    --(axis cs:2,732.754837675351)
    --(axis cs:2,736.999691382765)
    --(axis cs:2,741.24454509018)
    --(axis cs:2,745.489398797595)
    --(axis cs:2,749.73425250501)
    --(axis cs:2,753.979106212425)
    --(axis cs:2,758.22395991984)
    --(axis cs:2,762.468813627255)
    --(axis cs:2,766.713667334669)
    --(axis cs:2,770.958521042084)
    --(axis cs:2,775.203374749499)
    --(axis cs:2,779.448228456914)
    --(axis cs:2,783.693082164329)
    --(axis cs:2,787.937935871744)
    --(axis cs:2,792.182789579158)
    --(axis cs:2,796.427643286573)
    --(axis cs:2,800.672496993988)
    --(axis cs:2,804.917350701403)
    --(axis cs:2,809.162204408818)
    --(axis cs:2,813.407058116233)
    --(axis cs:2,817.651911823647)
    --(axis cs:2,821.896765531062)
    --(axis cs:2,826.141619238477)
    --(axis cs:2,830.386472945892)
    --(axis cs:2,834.631326653307)
    --(axis cs:2,838.876180360721)
    --(axis cs:2,843.121034068136)
    --(axis cs:2,847.365887775551)
    --(axis cs:2,851.610741482966)
    --(axis cs:2,855.855595190381)
    --(axis cs:2,860.100448897796)
    --(axis cs:2,864.34530260521)
    --(axis cs:2,868.590156312625)
    --(axis cs:2,872.83501002004)
    --(axis cs:2,877.079863727455)
    --(axis cs:2,881.32471743487)
    --(axis cs:2,885.569571142285)
    --(axis cs:2,889.814424849699)
    --(axis cs:2,894.059278557114)
    --(axis cs:2,898.304132264529)
    --(axis cs:2,902.548985971944)
    --(axis cs:2,906.793839679359)
    --(axis cs:2,911.038693386774)
    --(axis cs:2,915.283547094188)
    --(axis cs:2,919.528400801603)
    --(axis cs:2,923.773254509018)
    --(axis cs:2,928.018108216433)
    --(axis cs:2,932.262961923848)
    --(axis cs:2,936.507815631263)
    --(axis cs:2,940.752669338677)
    --(axis cs:2,944.997523046092)
    --(axis cs:2,949.242376753507)
    --(axis cs:2,953.487230460922)
    --(axis cs:2,957.732084168337)
    --(axis cs:2,961.976937875752)
    --(axis cs:2,966.221791583166)
    --(axis cs:2,970.466645290581)
    --(axis cs:2,974.711498997996)
    --(axis cs:2,978.956352705411)
    --(axis cs:2,983.201206412826)
    --(axis cs:2,987.446060120241)
    --(axis cs:2,991.690913827655)
    --(axis cs:2,995.93576753507)
    --(axis cs:2,1000.18062124249)
    --(axis cs:2,1004.4254749499)
    --(axis cs:2,1008.67032865731)
    --(axis cs:2,1012.91518236473)
    --(axis cs:2,1017.16003607214)
    --(axis cs:2,1021.40488977956)
    --(axis cs:2,1025.64974348697)
    --(axis cs:2,1029.89459719439)
    --(axis cs:2,1034.1394509018)
    --(axis cs:2,1038.38430460922)
    --(axis cs:2,1042.62915831663)
    --(axis cs:2,1046.87401202405)
    --(axis cs:2,1051.11886573146)
    --(axis cs:2,1055.36371943888)
    --(axis cs:2,1059.60857314629)
    --(axis cs:2,1063.85342685371)
    --(axis cs:2,1068.09828056112)
    --(axis cs:2,1072.34313426854)
    --(axis cs:2,1076.58798797595)
    --(axis cs:2,1080.83284168337)
    --(axis cs:2,1085.07769539078)
    --(axis cs:2,1089.3225490982)
    --(axis cs:2,1093.56740280561)
    --(axis cs:2,1097.81225651303)
    --(axis cs:2,1102.05711022044)
    --(axis cs:2,1106.30196392786)
    --(axis cs:2,1110.54681763527)
    --(axis cs:2,1114.79167134269)
    --(axis cs:2,1119.0365250501)
    --(axis cs:2,1123.28137875752)
    --(axis cs:2,1127.52623246493)
    --(axis cs:2,1131.77108617234)
    --(axis cs:2,1136.01593987976)
    --(axis cs:2,1140.26079358717)
    --(axis cs:2,1144.50564729459)
    --(axis cs:2,1148.750501002)
    --(axis cs:2,1152.99535470942)
    --(axis cs:2,1157.24020841683)
    --(axis cs:2,1161.48506212425)
    --(axis cs:2,1165.72991583166)
    --(axis cs:2,1169.97476953908)
    --(axis cs:2,1174.21962324649)
    --(axis cs:2,1178.46447695391)
    --(axis cs:2,1182.70933066132)
    --(axis cs:2,1186.95418436874)
    --(axis cs:2,1191.19903807615)
    --(axis cs:2,1195.44389178357)
    --(axis cs:2,1199.68874549098)
    --(axis cs:2,1203.9335991984)
    --(axis cs:2,1208.17845290581)
    --(axis cs:2,1212.42330661323)
    --(axis cs:2,1216.66816032064)
    --(axis cs:2,1220.91301402806)
    --(axis cs:2,1225.15786773547)
    --(axis cs:2,1229.40272144289)
    --(axis cs:2,1233.6475751503)
    --(axis cs:2,1237.89242885772)
    --(axis cs:2,1242.13728256513)
    --(axis cs:2,1246.38213627255)
    --(axis cs:2,1250.62698997996)
    --(axis cs:2,1254.87184368737)
    --(axis cs:2,1259.11669739479)
    --(axis cs:2,1263.3615511022)
    --(axis cs:2,1267.60640480962)
    --(axis cs:2,1271.85125851703)
    --(axis cs:2,1276.09611222445)
    --(axis cs:2,1280.34096593186)
    --(axis cs:2,1284.58581963928)
    --(axis cs:2,1288.83067334669)
    --(axis cs:2,1293.07552705411)
    --(axis cs:2,1297.32038076152)
    --(axis cs:2,1301.56523446894)
    --(axis cs:2,1305.81008817635)
    --(axis cs:2,1310.05494188377)
    --(axis cs:2,1314.29979559118)
    --(axis cs:2,1318.5446492986)
    --(axis cs:2,1322.78950300601)
    --(axis cs:2,1327.03435671343)
    --(axis cs:2,1331.27921042084)
    --(axis cs:2,1335.52406412826)
    --(axis cs:2,1339.76891783567)
    --(axis cs:2,1344.01377154309)
    --(axis cs:2,1348.2586252505)
    --(axis cs:2,1352.50347895792)
    --(axis cs:2,1356.74833266533)
    --(axis cs:2,1360.99318637275)
    --(axis cs:2,1365.23804008016)
    --(axis cs:2,1369.48289378758)
    --(axis cs:2,1373.72774749499)
    --(axis cs:2,1377.97260120241)
    --(axis cs:2,1382.21745490982)
    --(axis cs:2,1386.46230861723)
    --(axis cs:2,1390.70716232465)
    --(axis cs:2,1394.95201603206)
    --(axis cs:2,1399.19686973948)
    --(axis cs:2,1403.44172344689)
    --(axis cs:2,1407.68657715431)
    --(axis cs:2,1411.93143086172)
    --(axis cs:2,1416.17628456914)
    --(axis cs:2,1420.42113827655)
    --(axis cs:2,1424.66599198397)
    --(axis cs:2,1428.91084569138)
    --(axis cs:2,1433.1556993988)
    --(axis cs:2,1437.40055310621)
    --(axis cs:2,1441.64540681363)
    --(axis cs:2,1445.89026052104)
    --(axis cs:2,1450.13511422846)
    --(axis cs:2,1454.37996793587)
    --(axis cs:2,1458.62482164329)
    --(axis cs:2,1462.8696753507)
    --(axis cs:2,1467.11452905812)
    --(axis cs:2,1471.35938276553)
    --(axis cs:2,1475.60423647295)
    --(axis cs:2,1479.84909018036)
    --(axis cs:2,1484.09394388778)
    --(axis cs:2,1488.33879759519)
    --(axis cs:2,1492.58365130261)
    --(axis cs:2,1496.82850501002)
    --(axis cs:2,1501.07335871743)
    --(axis cs:2,1505.31821242485)
    --(axis cs:2,1509.56306613226)
    --(axis cs:2,1513.80791983968)
    --(axis cs:2,1518.05277354709)
    --(axis cs:2,1522.29762725451)
    --(axis cs:2,1526.54248096192)
    --(axis cs:2,1530.78733466934)
    --(axis cs:2,1535.03218837675)
    --(axis cs:2,1539.27704208417)
    --(axis cs:2,1543.52189579158)
    --(axis cs:2,1547.766749499)
    --(axis cs:2,1552.01160320641)
    --(axis cs:2,1556.25645691383)
    --(axis cs:2,1560.50131062124)
    --(axis cs:2,1564.74616432866)
    --(axis cs:2,1568.99101803607)
    --(axis cs:2,1573.23587174349)
    --(axis cs:2,1577.4807254509)
    --(axis cs:2,1581.72557915832)
    --(axis cs:2,1585.97043286573)
    --(axis cs:2,1590.21528657315)
    --(axis cs:2,1594.46014028056)
    --(axis cs:2,1598.70499398798)
    --(axis cs:2,1602.94984769539)
    --(axis cs:2,1607.19470140281)
    --(axis cs:2,1611.43955511022)
    --(axis cs:2,1615.68440881764)
    --(axis cs:2,1619.92926252505)
    --(axis cs:2,1624.17411623247)
    --(axis cs:2,1628.41896993988)
    --(axis cs:2,1632.66382364729)
    --(axis cs:2,1636.90867735471)
    --(axis cs:2,1641.15353106212)
    --(axis cs:2,1645.39838476954)
    --(axis cs:2,1649.64323847695)
    --(axis cs:2,1653.88809218437)
    --(axis cs:2,1658.13294589178)
    --(axis cs:2,1662.3777995992)
    --(axis cs:2,1666.62265330661)
    --(axis cs:2,1670.86750701403)
    --(axis cs:2,1675.11236072144)
    --(axis cs:2,1679.35721442886)
    --(axis cs:2,1683.60206813627)
    --(axis cs:2,1687.84692184369)
    --(axis cs:2,1692.0917755511)
    --(axis cs:2,1696.33662925852)
    --(axis cs:2,1700.58148296593)
    --(axis cs:2,1704.82633667335)
    --(axis cs:2,1709.07119038076)
    --(axis cs:2,1713.31604408818)
    --(axis cs:2,1717.56089779559)
    --(axis cs:2,1721.80575150301)
    --(axis cs:2,1726.05060521042)
    --(axis cs:2,1730.29545891784)
    --(axis cs:2,1734.54031262525)
    --(axis cs:2,1738.78516633267)
    --(axis cs:2,1743.03002004008)
    --(axis cs:2,1747.2748737475)
    --(axis cs:2,1751.51972745491)
    --(axis cs:2,1755.76458116232)
    --(axis cs:2,1760.00943486974)
    --(axis cs:2,1764.25428857715)
    --(axis cs:2,1768.49914228457)
    --(axis cs:2,1772.74399599198)
    --(axis cs:2,1776.9888496994)
    --(axis cs:2,1781.23370340681)
    --(axis cs:2,1785.47855711423)
    --(axis cs:2,1789.72341082164)
    --(axis cs:2,1793.96826452906)
    --(axis cs:2,1798.21311823647)
    --(axis cs:2,1802.45797194389)
    --(axis cs:2,1806.7028256513)
    --(axis cs:2,1810.94767935872)
    --(axis cs:2,1815.19253306613)
    --(axis cs:2,1819.43738677355)
    --(axis cs:2,1823.68224048096)
    --(axis cs:2,1827.92709418838)
    --(axis cs:2,1832.17194789579)
    --(axis cs:2,1836.41680160321)
    --(axis cs:2,1840.66165531062)
    --(axis cs:2,1844.90650901804)
    --(axis cs:2,1849.15136272545)
    --(axis cs:2,1853.39621643287)
    --(axis cs:2,1857.64107014028)
    --(axis cs:2,1861.8859238477)
    --(axis cs:2,1866.13077755511)
    --(axis cs:2,1870.37563126253)
    --(axis cs:2,1874.62048496994)
    --(axis cs:2,1878.86533867735)
    --(axis cs:2,1883.11019238477)
    --(axis cs:2,1887.35504609218)
    --(axis cs:2,1891.5998997996)
    --(axis cs:2,1895.84475350701)
    --(axis cs:2,1900.08960721443)
    --(axis cs:2,1904.33446092184)
    --(axis cs:2,1908.57931462926)
    --(axis cs:2,1912.82416833667)
    --(axis cs:2,1917.06902204409)
    --(axis cs:2,1921.3138757515)
    --(axis cs:2,1925.55872945892)
    --(axis cs:2,1929.80358316633)
    --(axis cs:2,1934.04843687375)
    --(axis cs:2,1938.29329058116)
    --(axis cs:2,1942.53814428858)
    --(axis cs:2,1946.78299799599)
    --(axis cs:2,1951.02785170341)
    --(axis cs:2,1955.27270541082)
    --(axis cs:2,1959.51755911824)
    --(axis cs:2,1963.76241282565)
    --(axis cs:2,1968.00726653307)
    --(axis cs:2,1972.25212024048)
    --(axis cs:2,1976.4969739479)
    --(axis cs:2,1980.74182765531)
    --(axis cs:2,1984.98668136273)
    --(axis cs:2,1989.23153507014)
    --(axis cs:2,1993.47638877756)
    --(axis cs:2,1997.72124248497)
    --(axis cs:2,2001.96609619238)
    --(axis cs:2,2006.2109498998)
    --(axis cs:2,2010.45580360721)
    --(axis cs:2,2014.70065731463)
    --(axis cs:2,2018.94551102204)
    --(axis cs:2,2023.19036472946)
    --(axis cs:2,2027.43521843687)
    --(axis cs:2,2031.68007214429)
    --(axis cs:2,2035.9249258517)
    --(axis cs:2,2040.16977955912)
    --(axis cs:2,2044.41463326653)
    --(axis cs:2,2048.65948697395)
    --(axis cs:2,2052.90434068136)
    --(axis cs:2,2057.14919438878)
    --(axis cs:2,2061.39404809619)
    --(axis cs:2,2065.63890180361)
    --(axis cs:2,2069.88375551102)
    --(axis cs:2,2074.12860921844)
    --(axis cs:2,2078.37346292585)
    --(axis cs:2,2082.61831663327)
    --(axis cs:2,2086.86317034068)
    --(axis cs:2,2091.1080240481)
    --(axis cs:2,2095.35287775551)
    --(axis cs:2,2099.59773146293)
    --(axis cs:2,2103.84258517034)
    --(axis cs:2,2108.08743887776)
    --(axis cs:2,2112.33229258517)
    --(axis cs:2,2116.57714629258)
    --(axis cs:2,2120.822)
    --(axis cs:2.00000017253699,2120.822)
    --(axis cs:2.00000017253699,2120.822)
    --(axis cs:2.00000017236289,2116.57714629258)
    --(axis cs:2.00000017136187,2112.33229258517)
    --(axis cs:2.00000016954831,2108.08743887776)
    --(axis cs:2.00000016694816,2103.84258517034)
    --(axis cs:2.00000016359825,2099.59773146293)
    --(axis cs:2.0000001595455,2095.35287775551)
    --(axis cs:2.00000015484576,2091.1080240481)
    --(axis cs:2.00000014956259,2086.86317034068)
    --(axis cs:2.00000014376579,2082.61831663327)
    --(axis cs:2.00000013752986,2078.37346292585)
    --(axis cs:2.00000013093248,2074.12860921844)
    --(axis cs:2.00000012405285,2069.88375551102)
    --(axis cs:2.00000011697016,2065.63890180361)
    --(axis cs:2.00000010976212,2061.39404809619)
    --(axis cs:2.0000001025036,2057.14919438878)
    --(axis cs:2.00000009526537,2052.90434068136)
    --(axis cs:2.00000008811313,2048.65948697395)
    --(axis cs:2.00000008110661,2044.41463326653)
    --(axis cs:2.00000007429892,2040.16977955912)
    --(axis cs:2.00000006773613,2035.9249258517)
    --(axis cs:2.00000006145702,2031.68007214429)
    --(axis cs:2.000000055493,2027.43521843687)
    --(axis cs:2.00000004986826,2023.19036472946)
    --(axis cs:2.00000004460005,2018.94551102204)
    --(axis cs:2.00000003969911,2014.70065731463)
    --(axis cs:2.00000003517019,2010.45580360721)
    --(axis cs:2.00000003101269,2006.2109498998)
    --(axis cs:2.00000002722135,2001.96609619238)
    --(axis cs:2.000000023787,1997.72124248497)
    --(axis cs:2.00000002069733,1993.47638877756)
    --(axis cs:2.00000001793767,1989.23153507014)
    --(axis cs:2.00000001549177,1984.98668136273)
    --(axis cs:2.00000001334256,1980.74182765531)
    --(axis cs:2.00000001147293,1976.4969739479)
    --(axis cs:2.00000000986644,1972.25212024048)
    --(axis cs:2.00000000850803,1968.00726653307)
    --(axis cs:2.00000000738482,1963.76241282565)
    --(axis cs:2.00000000648675,1959.51755911824)
    --(axis cs:2.00000000580742,1955.27270541082)
    --(axis cs:2.00000000534488,1951.02785170341)
    --(axis cs:2.00000000510249,1946.78299799599)
    --(axis cs:2.00000000508997,1942.53814428858)
    --(axis cs:2.00000000532454,1938.29329058116)
    --(axis cs:2.0000000058322,1934.04843687375)
    --(axis cs:2.00000000664933,1929.80358316633)
    --(axis cs:2.00000000782451,1925.55872945892)
    --(axis cs:2.00000000942069,1921.3138757515)
    --(axis cs:2.00000001151773,1917.06902204409)
    --(axis cs:2.00000001421544,1912.82416833667)
    --(axis cs:2.00000001763713,1908.57931462926)
    --(axis cs:2.00000002193379,1904.33446092184)
    --(axis cs:2.00000002728895,1900.08960721443)
    --(axis cs:2.00000003392439,1895.84475350701)
    --(axis cs:2.00000004210669,1891.5998997996)
    --(axis cs:2.00000005215479,1887.35504609218)
    --(axis cs:2.00000006444871,1883.11019238477)
    --(axis cs:2.00000007943942,1878.86533867735)
    --(axis cs:2.00000009766007,1874.62048496994)
    --(axis cs:2.0000001197386,1870.37563126253)
    --(axis cs:2.00000014641193,1866.13077755511)
    --(axis cs:2.00000017854163,1861.8859238477)
    --(axis cs:2.00000021713128,1857.64107014028)
    --(axis cs:2.00000026334547,1853.39621643287)
    --(axis cs:2.00000031853041,1849.15136272545)
    --(axis cs:2.00000038423612,1844.90650901804)
    --(axis cs:2.00000046224003,1840.66165531062)
    --(axis cs:2.00000055457188,1836.41680160321)
    --(axis cs:2.00000066353961,1832.17194789579)
    --(axis cs:2.00000079175594,1827.92709418838)
    --(axis cs:2.00000094216518,1823.68224048096)
    --(axis cs:2.00000111806989,1819.43738677355)
    --(axis cs:2.00000132315656,1815.19253306613)
    --(axis cs:2.00000156151995,1810.94767935872)
    --(axis cs:2.000001837685,1806.7028256513)
    --(axis cs:2.00000215662576,1802.45797194389)
    --(axis cs:2.00000252378013,1798.21311823647)
    --(axis cs:2.00000294505979,1793.96826452906)
    --(axis cs:2.00000342685402,1789.72341082164)
    --(axis cs:2.00000397602664,1785.47855711423)
    --(axis cs:2.00000459990499,1781.23370340681)
    --(axis cs:2.00000530626007,1776.9888496994)
    --(axis cs:2.00000610327701,1772.74399599198)
    --(axis cs:2.00000699951516,1768.49914228457)
    --(axis cs:2.00000800385726,1764.25428857715)
    --(axis cs:2.00000912544727,1760.00943486974)
    --(axis cs:2.00001037361681,1755.76458116232)
    --(axis cs:2.00001175780025,1751.51972745491)
    --(axis cs:2.00001328743886,1747.2748737475)
    --(axis cs:2.00001497187476,1743.03002004008)
    --(axis cs:2.00001682023556,1738.78516633267)
    --(axis cs:2.00001884131116,1734.54031262525)
    --(axis cs:2.00002104342423,1730.29545891784)
    --(axis cs:2.00002343429643,1726.05060521042)
    --(axis cs:2.00002602091256,1721.80575150301)
    --(axis cs:2.00002880938517,1717.56089779559)
    --(axis cs:2.0000318048224,1713.31604408818)
    --(axis cs:2.00003501120205,1709.07119038076)
    --(axis cs:2.00003843125483,1704.82633667335)
    --(axis cs:2.00004206636008,1700.58148296593)
    --(axis cs:2.00004591645708,1696.33662925852)
    --(axis cs:2.00004997997499,1692.0917755511)
    --(axis cs:2.00005425378456,1687.84692184369)
    --(axis cs:2.00005873317411,1683.60206813627)
    --(axis cs:2.00006341185244,1679.35721442886)
    --(axis cs:2.00006828198047,1675.11236072144)
    --(axis cs:2.0000733342334,1670.86750701403)
    --(axis cs:2.00007855789413,1666.62265330661)
    --(axis cs:2.00008394097842,1662.3777995992)
    --(axis cs:2.00008947039141,1658.13294589178)
    --(axis cs:2.00009513211429,1653.88809218437)
    --(axis cs:2.00010091141917,1649.64323847695)
    --(axis cs:2.00010679310948,1645.39838476954)
    --(axis cs:2.00011276178203,1641.15353106212)
    --(axis cs:2.00011880210653,1636.90867735471)
    --(axis cs:2.00012489911709,1632.66382364729)
    --(axis cs:2.00013103850991,1628.41896993988)
    --(axis cs:2.00013720694045,1624.17411623247)
    --(axis cs:2.00014339231313,1619.92926252505)
    --(axis cs:2.00014958405607,1615.68440881764)
    --(axis cs:2.00015577337345,1611.43955511022)
    --(axis cs:2.00016195346783,1607.19470140281)
    --(axis cs:2.00016811972546,1602.94984769539)
    --(axis cs:2.00017426985775,1598.70499398798)
    --(axis cs:2.00018040399302,1594.46014028056)
    --(axis cs:2.00018652471377,1590.21528657315)
    --(axis cs:2.00019263703566,1585.97043286573)
    --(axis cs:2.00019874832605,1581.72557915832)
    --(axis cs:2.00020486816162,1577.4807254509)
    --(axis cs:2.00021100812617,1573.23587174349)
    --(axis cs:2.00021718155157,1568.99101803607)
    --(axis cs:2.00022340320705,1564.74616432866)
    --(axis cs:2.00022968894321,1560.50131062124)
    --(axis cs:2.00023605529958,1556.25645691383)
    --(axis cs:2.00024251908558,1552.01160320641)
    --(axis cs:2.00024909694636,1547.766749499)
    --(axis cs:2.00025580492579,1543.52189579158)
    --(axis cs:2.00026265803976,1539.27704208417)
    --(axis cs:2.00026966987291,1535.03218837675)
    --(axis cs:2.00027685221193,1530.78733466934)
    --(axis cs:2.00028421472774,1526.54248096192)
    --(axis cs:2.00029176471785,1522.29762725451)
    --(axis cs:2.00029950691845,1518.05277354709)
    --(axis cs:2.00030744339414,1513.80791983968)
    --(axis cs:2.00031557351053,1509.56306613226)
    --(axis cs:2.00032389399265,1505.31821242485)
    --(axis cs:2.00033239906931,1501.07335871743)
    --(axis cs:2.00034108070063,1496.82850501002)
    --(axis cs:2.00034992888334,1492.58365130261)
    --(axis cs:2.0003589320258,1488.33879759519)
    --(axis cs:2.00036807738212,1484.09394388778)
    --(axis cs:2.00037735153301,1479.84909018036)
    --(axis cs:2.00038674089913,1475.60423647295)
    --(axis cs:2.00039623227166,1471.35938276553)
    --(axis cs:2.00040581334425,1467.11452905812)
    --(axis cs:2.00041547323037,1462.8696753507)
    --(axis cs:2.00042520295063,1458.62482164329)
    --(axis cs:2.00043499587562,1454.37996793587)
    --(axis cs:2.00044484811125,1450.13511422846)
    --(axis cs:2.00045475881553,1445.89026052104)
    --(axis cs:2.00046473043789,1441.64540681363)
    --(axis cs:2.00047476887443,1437.40055310621)
    --(axis cs:2.00048488353518,1433.1556993988)
    --(axis cs:2.00049508732187,1428.91084569138)
    --(axis cs:2.00050539651731,1424.66599198397)
    --(axis cs:2.00051583058963,1420.42113827655)
    --(axis cs:2.00052641191697,1416.17628456914)
    --(axis cs:2.00053716543976,1411.93143086172)
    --(axis cs:2.00054811824959,1407.68657715431)
    --(axis cs:2.00055929912456,1403.44172344689)
    --(axis cs:2.00057073802213,1399.19686973948)
    --(axis cs:2.00058246554092,1394.95201603206)
    --(axis cs:2.00059451236335,1390.70716232465)
    --(axis cs:2.00060690869095,1386.46230861723)
    --(axis cs:2.00061968368418,1382.21745490982)
    --(axis cs:2.00063286491824,1377.97260120241)
    --(axis cs:2.0006464778658,1373.72774749499)
    --(axis cs:2.0006605454174,1369.48289378758)
    --(axis cs:2.00067508744929,1365.23804008016)
    --(axis cs:2.00069012044793,1360.99318637275)
    --(axis cs:2.00070565719965,1356.74833266533)
    --(axis cs:2.00072170655292,1352.50347895792)
    --(axis cs:2.00073827325987,1348.2586252505)
    --(axis cs:2.00075535790214,1344.01377154309)
    --(axis cs:2.00077295690536,1339.76891783567)
    --(axis cs:2.00079106264436,1335.52406412826)
    --(axis cs:2.00080966364005,1331.27921042084)
    --(axis cs:2.0008287448464,1327.03435671343)
    --(axis cs:2.00084828802425,1322.78950300601)
    --(axis cs:2.00086827219606,1318.5446492986)
    --(axis cs:2.00088867417335,1314.29979559118)
    --(axis cs:2.00090946914632,1310.05494188377)
    --(axis cs:2.00093063132249,1305.81008817635)
    --(axis cs:2.00095213459922,1301.56523446894)
    --(axis cs:2.0009739532529,1297.32038076152)
    --(axis cs:2.00099606262607,1293.07552705411)
    --(axis cs:2.00101843979273,1288.83067334669)
    --(axis cs:2.00104106418159,1284.58581963928)
    --(axis cs:2.00106391813717,1280.34096593186)
    --(axis cs:2.00108698739971,1276.09611222445)
    --(axis cs:2.00111026148624,1271.85125851703)
    --(axis cs:2.00113373395789,1267.60640480962)
    --(axis cs:2.00115740256132,1263.3615511022)
    --(axis cs:2.00118126923588,1259.11669739479)
    --(axis cs:2.00120533998237,1254.87184368737)
    --(axis cs:2.00122962459363,1250.62698997996)
    --(axis cs:2.001254136252,1246.38213627255)
    --(axis cs:2.00127889100331,1242.13728256513)
    --(axis cs:2.00130390712154,1237.89242885772)
    --(axis cs:2.00132920438248,1233.6475751503)
    --(axis cs:2.00135480326822,1229.40272144289)
    --(axis cs:2.00138072412724,1225.15786773547)
    --(axis cs:2.00140698631681,1220.91301402806)
    --(axis cs:2.00143360735563,1216.66816032064)
    --(axis cs:2.00146060211475,1212.42330661323)
    --(axis cs:2.00148798207391,1208.17845290581)
    --(axis cs:2.00151575466887,1203.9335991984)
    --(axis cs:2.00154392275228,1199.68874549098)
    --(axis cs:2.00157248418771,1195.44389178357)
    --(axis cs:2.001601431592,1191.19903807615)
    --(axis cs:2.00163075223679,1186.95418436874)
    --(axis cs:2.00166042811534,1182.70933066132)
    --(axis cs:2.00169043617569,1178.46447695391)
    --(axis cs:2.00172074871655,1174.21962324649)
    --(axis cs:2.00175133393763,1169.97476953908)
    --(axis cs:2.00178215663184,1165.72991583166)
    --(axis cs:2.00181317900322,1161.48506212425)
    --(axis cs:2.0018443615912,1157.24020841683)
    --(axis cs:2.00187566427929,1152.99535470942)
    --(axis cs:2.00190704736462,1148.750501002)
    --(axis cs:2.00193847266351,1144.50564729459)
    --(axis cs:2.00196990462792,1140.26079358717)
    --(axis cs:2.00200131144765,1136.01593987976)
    --(axis cs:2.00203266611408,1131.77108617234)
    --(axis cs:2.00206394742252,1127.52623246493)
    --(axis cs:2.00209514089159,1123.28137875752)
    --(axis cs:2.00212623958057,1119.0365250501)
    --(axis cs:2.00215724478764,1114.79167134269)
    --(axis cs:2.00218816661455,1110.54681763527)
    --(axis cs:2.00221902438599,1106.30196392786)
    --(axis cs:2.00224984691468,1102.05711022044)
    --(axis cs:2.00228067260611,1097.81225651303)
    --(axis cs:2.00231154939952,1093.56740280561)
    --(axis cs:2.00234253454497,1089.3225490982)
    --(axis cs:2.00237369421866,1085.07769539078)
    --(axis cs:2.00240510298186,1080.83284168337)
    --(axis cs:2.00243684309112,1076.58798797595)
    --(axis cs:2.00246900367025,1072.34313426854)
    --(axis cs:2.00250167975668,1068.09828056112)
    --(axis cs:2.00253497123723,1063.85342685371)
    --(axis cs:2.00256898169027,1059.60857314629)
    --(axis cs:2.00260381715302,1055.36371943888)
    --(axis cs:2.00263958483421,1051.11886573146)
    --(axis cs:2.00267639179376,1046.87401202405)
    --(axis cs:2.00271434361196,1042.62915831663)
    --(axis cs:2.00275354307113,1038.38430460922)
    --(axis cs:2.00279408887354,1034.1394509018)
    --(axis cs:2.00283607441872,1029.89459719439)
    --(axis cs:2.0028795866635,1025.64974348697)
    --(axis cs:2.00292470508714,1021.40488977956)
    --(axis cs:2.00297150078289,1017.16003607214)
    --(axis cs:2.00302003569617,1012.91518236473)
    --(axis cs:2.0030703620277,1008.67032865731)
    --(axis cs:2.00312252181777,1004.4254749499)
    --(axis cs:2.00317654672578,1000.18062124249)
    --(axis cs:2.00323245801596,995.93576753507)
    --(axis cs:2.00329026675747,991.690913827655)
    --(axis cs:2.00334997424322,987.446060120241)
    --(axis cs:2.00341157262794,983.201206412826)
    --(axis cs:2.00347504578197,978.956352705411)
    --(axis cs:2.00354037035227,974.711498997996)
    --(axis cs:2.00360751701756,970.466645290581)
    --(axis cs:2.00367645191946,966.221791583166)
    --(axis cs:2.00374713824612,961.976937875752)
    --(axis cs:2.00381953794003,957.732084168337)
    --(axis cs:2.00389361349676,953.487230460922)
    --(axis cs:2.00396932981686,949.242376753507)
    --(axis cs:2.00404665606968,944.997523046092)
    --(axis cs:2.00412556752443,940.752669338677)
    --(axis cs:2.00420604730256,936.507815631263)
    --(axis cs:2.00428808800429,932.262961923848)
    --(axis cs:2.00437169316338,928.018108216433)
    --(axis cs:2.00445687848634,923.773254509018)
    --(axis cs:2.00454367283615,919.528400801603)
    --(axis cs:2.00463211892638,915.283547094188)
    --(axis cs:2.00472227369808,911.038693386774)
    --(axis cs:2.00481420836085,906.793839679359)
    --(axis cs:2.00490800808831,902.548985971944)
    --(axis cs:2.00500377136884,898.304132264529)
    --(axis cs:2.00510160902302,894.059278557114)
    --(axis cs:2.00520164290976,889.814424849699)
    --(axis cs:2.00530400435349,885.569571142285)
    --(axis cs:2.00540883233375,881.32471743487)
    --(axis cs:2.00551627148683,877.079863727455)
    --(axis cs:2.00562646997496,872.83501002004)
    --(axis cs:2.0057395772828,868.590156312625)
    --(axis cs:2.0058557420029,864.34530260521)
    --(axis cs:2.0059751096709,860.100448897796)
    --(axis cs:2.00609782070828,855.855595190381)
    --(axis cs:2.00622400852513,851.610741482966)
    --(axis cs:2.00635379782739,847.365887775551)
    --(axis cs:2.00648730316395,843.121034068136)
    --(axis cs:2.0066246277379,838.876180360721)
    --(axis cs:2.00676586249456,834.631326653307)
    --(axis cs:2.00691108548666,830.386472945892)
    --(axis cs:2.0070603615054,826.141619238477)
    --(axis cs:2.00721374195473,821.896765531062)
    --(axis cs:2.00737126493673,817.651911823647)
    --(axis cs:2.00753295550786,813.407058116233)
    --(axis cs:2.00769882606015,809.162204408818)
    --(axis cs:2.00786887677817,804.917350701403)
    --(axis cs:2.00804309612221,800.672496993988)
    --(axis cs:2.0082214612898,796.427643286573)
    --(axis cs:2.00840393861281,792.182789579158)
    --(axis cs:2.00859048385411,787.937935871744)
    --(axis cs:2.00878104237677,783.693082164329)
    --(axis cs:2.00897554916955,779.448228456914)
    --(axis cs:2.00917392872386,775.203374749499)
    --(axis cs:2.00937609476929,770.958521042084)
    --(axis cs:2.0095819498871,766.713667334669)
    --(axis cs:2.00979138503165,762.468813627255)
    --(axis cs:2.01000427900018,758.22395991984)
    --(axis cs:2.01022049789875,753.979106212425)
    --(axis cs:2.0104398946585,749.73425250501)
    --(axis cs:2.01066230865935,745.489398797595)
    --(axis cs:2.01088756551862,741.24454509018)
    --(axis cs:2.01111547710014,736.999691382765)
    --(axis cs:2.01134584179398,732.754837675351)
    --(axis cs:2.01157844510938,728.509983967936)
    --(axis cs:2.01181306061357,724.265130260521)
    --(axis cs:2.0120494512374,720.020276553106)
    --(axis cs:2.01228737095541,715.775422845691)
    --(axis cs:2.01252656683424,711.530569138277)
    --(axis cs:2.01276678142897,707.285715430862)
    --(axis cs:2.01300775549342,703.040861723447)
    --(axis cs:2.01324923095785,698.796008016032)
    --(axis cs:2.01349095411618,694.551154308617)
    --(axis cs:2.01373267895646,690.306300601202)
    --(axis cs:2.01397417056133,686.061446893788)
    --(axis cs:2.01421520850225,681.816593186373)
    --(axis cs:2.01445559015027,677.571739478958)
    --(axis cs:2.01469513382881,673.326885771543)
    --(axis cs:2.01493368173942,669.082032064128)
    --(axis cs:2.01517110259943,664.837178356713)
    --(axis cs:2.01540729394124,660.592324649299)
    --(axis cs:2.01564218403493,656.347470941884)
    --(axis cs:2.01587573341011,652.102617234469)
    --(axis cs:2.01610793596688,647.857763527054)
    --(axis cs:2.01633881968026,643.612909819639)
    --(axis cs:2.0165684469162,639.368056112225)
    --(axis cs:2.01679691438951,635.12320240481)
    --(axis cs:2.01702435280428,630.878348697395)
    --(axis cs:2.0172509262253,626.63349498998)
    --(axis cs:2.01747683123392,622.388641282565)
    --(axis cs:2.01770229592344,618.14378757515)
    --(axis cs:2.01792757878762,613.898933867736)
    --(axis cs:2.01815296755118,609.654080160321)
    --(axis cs:2.01837877798352,605.409226452906)
    --(axis cs:2.01860535272619,601.164372745491)
    --(axis cs:2.01883306015276,596.919519038076)
    --(axis cs:2.01906229326552,592.674665330661)
    --(axis cs:2.01929346861945,588.429811623246)
    --(axis cs:2.01952702524936,584.184957915832)
    --(axis cs:2.01976342356356,579.940104208417)
    --(axis cs:2.02000314415579,575.695250501002)
    --(axis cs:2.02024668647913,571.450396793587)
    --(axis cs:2.02049456732016,567.205543086172)
    --(axis cs:2.02074731901089,562.960689378757)
    --(axis cs:2.02100548731825,558.715835671343)
    --(axis cs:2.02126962895893,554.470981963928)
    --(axis cs:2.02154030869828,550.226128256513)
    --(axis cs:2.02181809600736,545.981274549098)
    --(axis cs:2.02210356127119,541.736420841683)
    --(axis cs:2.02239727156201,537.491567134269)
    --(axis cs:2.02269978601471,533.246713426854)
    --(axis cs:2.02301165086462,529.001859719439)
    --(axis cs:2.02333339423162,524.757006012024)
    --(axis cs:2.02366552075514,520.512152304609)
    --(axis cs:2.02400850620424,516.267298597194)
    --(axis cs:2.02436279220133,512.02244488978)
    --(axis cs:2.0247287812089,507.777591182365)
    --(axis cs:2.02510683193359,503.53273747495)
    --(axis cs:2.02549725530127,499.287883767535)
    --(axis cs:2.02590031115018,495.04303006012)
    --(axis cs:2.02631620577652,490.798176352705)
    --(axis cs:2.02674509044851,486.553322645291)
    --(axis cs:2.02718706098159,482.308468937876)
    --(axis cs:2.02764215843975,478.063615230461)
    --(axis cs:2.02811037099664,473.818761523046)
    --(axis cs:2.02859163695718,469.573907815631)
    --(axis cs:2.02908584890575,465.329054108216)
    --(axis cs:2.02959285891346,461.084200400802)
    --(axis cs:2.03011248470425,456.839346693387)
    --(axis cs:2.03064451665025,452.594492985972)
    --(axis cs:2.03118872544112,448.349639278557)
    --(axis cs:2.03174487025094,444.104785571142)
    --(axis cs:2.03231270721142,439.859931863727)
    --(axis cs:2.03289199799053,435.615078156313)
    --(axis cs:2.03348251827306,431.370224448898)
    --(axis cs:2.0340840659435,427.125370741483)
    --(axis cs:2.03469646878113,422.880517034068)
    --(axis cs:2.03531959149334,418.635663326653)
    --(axis cs:2.03595334193439,414.390809619238)
    --(axis cs:2.03659767638195,410.145955911824)
    --(axis cs:2.0372526037737,405.901102204409)
    --(axis cs:2.03791818883746,401.656248496994)
    --(axis cs:2.03859455408207,397.411394789579)
    --(axis cs:2.0392818806502,393.166541082164)
    --(axis cs:2.03998040806725,388.92168737475)
    --(axis cs:2.04069043295253,384.676833667335)
    --(axis cs:2.04141230678787,380.43197995992)
    --(axis cs:2.04214643286486,376.187126252505)
    --(axis cs:2.04289326255352,371.94227254509)
    --(axis cs:2.04365329105272,367.697418837675)
    --(axis cs:2.04442705279499,363.45256513026)
    --(axis cs:2.04521511668563,359.207711422846)
    --(axis cs:2.04601808135867,354.962857715431)
    --(axis cs:2.04683657062934,350.718004008016)
    --(axis cs:2.04767122931664,346.473150300601)
    --(axis cs:2.04852271959846,342.228296593186)
    --(axis cs:2.04939171804906,337.983442885772)
    --(axis cs:2.0502789134933,333.738589178357)
    --(axis cs:2.05118500579668,329.493735470942)
    --(axis cs:2.05211070569519,325.248881763527)
    --(axis cs:2.0530567357565,321.004028056112)
    --(axis cs:2.05402383255518,316.759174348697)
    --(axis cs:2.05501275014117,312.514320641283)
    --(axis cs:2.05602426488397,308.269466933868)
    --(axis cs:2.05705918178659,304.024613226453)
    --(axis cs:2.05811834238433,299.779759519038)
    --(axis cs:2.05920263437416,295.534905811623)
    --(axis cs:2.06031300316257,291.290052104208)
    --(axis cs:2.06145046557149,287.045198396794)
    --(axis cs:2.06261612600346,282.800344689379)
    --(axis cs:2.0638111954372,278.555490981964)
    --(axis cs:2.06503701369895,274.310637274549)
    --(axis cs:2.06629507553207,270.065783567134)
    --(axis cs:2.06758706106068,265.820929859719)
    --(axis cs:2.06891487130735,261.576076152305)
    --(axis cs:2.07028066947363,257.33122244489)
    --(axis cs:2.07168692871529,253.086368737475)
    --(axis cs:2.07313648713432,248.84151503006)
    --(axis cs:2.07463261065463,244.596661322645)
    --(axis cs:2.07617906433857,240.35180761523)
    --(axis cs:2.07778019252494,236.106953907816)
    --(axis cs:2.07944100791528,231.862100200401)
    --(axis cs:2.08116728939434,227.617246492986)
    --(axis cs:2.08296568793473,223.372392785571)
    --(axis cs:2.08484383939895,219.127539078156)
    --(axis cs:2.08681048241316,214.882685370741)
    --(axis cs:2.08887557874941,210.637831663327)
    --(axis cs:2.09105043282519,206.392977955912)
    --(axis cs:2.09334780602767,202.148124248497)
    --(axis cs:2.09578202061908,197.903270541082)
    --(axis cs:2.0983690470113,193.658416833667)
    --(axis cs:2.10112656725487,189.413563126252)
    --(axis cs:2.10407400671971,185.168709418838)
    --(axis cs:2.1072325252121,180.923855711423)
    --(axis cs:2.11062495823999,176.679002004008)
    --(axis cs:2.11427569887796,172.434148296593)
    --(axis cs:2.11821051076736,168.189294589178)
    --(axis cs:2.12245626328642,163.944440881764)
    --(axis cs:2.12704058090688,159.699587174349)
    --(axis cs:2.13199140027043,155.454733466934)
    --(axis cs:2.13733643060898,151.209879759519)
    --(axis cs:2.14310251581391,146.965026052104)
    --(axis cs:2.14931489971941,142.720172344689)
    --(axis cs:2.15599639996163,138.475318637275)
    --(axis cs:2.1631665000311,134.23046492986)
    --(axis cs:2.17084037373425,129.985611222445)
    --(axis cs:2.17902786106979,125.74075751503)
    --(axis cs:2.18773241931768,121.495903807615)
    --(axis cs:2.19695007771408,117.2510501002)
    --(axis cs:2.20666842820351,113.006196392786)
    --(axis cs:2.21686568816178,108.761342685371)
    --(axis cs:2.22750987341563,104.516488977956)
    --(axis cs:2.23855812110045,100.271635270541)
    --(axis cs:2.24995620168154,96.0267815631262)
    --(axis cs:2.26163825764372,91.7819278557114)
    --(axis cs:2.27352680281516,87.5370741482966)
    --(axis cs:2.28553301099268,83.2922204408818)
    --(axis cs:2.29755731551935,79.0473667334669)
    --(axis cs:2.30949033286213,74.8025130260521)
    --(axis cs:2.32121411327171,70.5576593186373)
    --(axis cs:2.33260371059219,66.3128056112224)
    --(axis cs:2.34352905161851,62.0679519038076)
    --(axis cs:2.35385707353602,57.8230981963928)
    --(axis cs:2.36345408642777,53.578244488978)
    --(axis cs:2.37218830713368,49.3333907815631)
    --(axis cs:2.37993250141993,45.0885370741483)
    --(axis cs:2.3865666639665,40.8436833667335)
    --(axis cs:2.39198066054005,36.5988296593186)
    --(axis cs:2.39607675424092,32.3539759519038)
    --(axis cs:2.39877193813353,28.109122244489)
    --(axis cs:2.4,23.8642685370741)
    --(axis cs:2.3997132513668,19.6194148296593)
    --(axis cs:2.39788386216823,15.3745611222445)
    --(axis cs:2.39450475411407,11.1297074148297)
    --(axis cs:2.38959001957948,6.88485370741483)
    --(axis cs:2.38317484808288,2.64)
    --cycle;
    
    \path [draw=black, fill=teal41120142, opacity=0.7]
    (axis cs:3,2.614)
    --(axis cs:2.60154477961871,2.614)
    --(axis cs:2.60024531845316,17.3309318637275)
    --(axis cs:2.6,32.0478637274549)
    --(axis cs:2.60080590212514,46.7647955911824)
    --(axis cs:2.60265141314837,61.4817274549098)
    --(axis cs:2.60551641587538,76.1986593186373)
    --(axis cs:2.60937258819316,90.9155911823648)
    --(axis cs:2.6141838141795,105.632523046092)
    --(axis cs:2.61990669759208,120.34945490982)
    --(axis cs:2.62649116772309,135.066386773547)
    --(axis cs:2.63388116597318,149.783318637275)
    --(axis cs:2.64201540015378,164.500250501002)
    --(axis cs:2.65082815249427,179.217182364729)
    --(axis cs:2.66025012663203,193.934114228457)
    --(axis cs:2.67020931850666,208.651046092184)
    --(axis cs:2.68063189606467,223.367977955912)
    --(axis cs:2.69144307299904,238.084909819639)
    --(axis cs:2.70256796237894,252.801841683367)
    --(axis cs:2.71393239694383,267.518773547094)
    --(axis cs:2.72546370400878,282.235705410822)
    --(axis cs:2.73709142431503,296.952637274549)
    --(axis cs:2.74874796571883,311.669569138277)
    --(axis cs:2.76036918429598,326.386501002004)
    --(axis cs:2.77189488720173,341.103432865731)
    --(axis cs:2.78326925341929,355.820364729459)
    --(axis cs:2.79444117030901,370.537296593186)
    --(axis cs:2.80536448559198,385.254228456914)
    --(axis cs:2.81599817602773,399.971160320641)
    --(axis cs:2.82630643554228,414.688092184369)
    --(axis cs:2.83625868690161,429.405024048096)
    --(axis cs:2.84582952218477,444.121955911824)
    --(axis cs:2.85499857827515,458.838887775551)
    --(axis cs:2.86375035434741,473.555819639279)
    --(axis cs:2.87207397887969,488.272751503006)
    --(axis cs:2.87996293406684,502.989683366734)
    --(axis cs:2.88741474566032,517.706615230461)
    --(axis cs:2.89443064622507,532.423547094189)
    --(axis cs:2.90101521960078,547.140478957916)
    --(axis cs:2.90717603400329,561.857410821643)
    --(axis cs:2.91292327072363,576.574342685371)
    --(axis cs:2.9182693548003,591.291274549098)
    --(axis cs:2.92322859337871,606.008206412826)
    --(axis cs:2.92781682675374,620.725138276553)
    --(axis cs:2.93205109633998,635.442070140281)
    --(axis cs:2.93594933305065,650.159002004008)
    --(axis cs:2.93953006880986,664.875933867736)
    --(axis cs:2.94281217319108,679.592865731463)
    --(axis cs:2.94581461648227,694.309797595191)
    --(axis cs:2.94855625983625,709.026729458918)
    --(axis cs:2.95105567258452,723.743661322645)
    --(axis cs:2.95333097627849,738.460593186373)
    --(axis cs:2.95539971458,753.1775250501)
    --(axis cs:2.95727874775338,767.894456913828)
    --(axis cs:2.95898417021437,782.611388777555)
    --(axis cs:2.96053124936533,797.328320641283)
    --(axis cs:2.96193438378592,812.04525250501)
    --(axis cs:2.96320707875108,826.762184368738)
    --(axis cs:2.96436193700556,841.479116232465)
    --(axis cs:2.96541066273147,856.196048096192)
    --(axis cs:2.96636407669461,870.91297995992)
    --(axis cs:2.96723214063984,885.629911823647)
    --(axis cs:2.96802398911873,900.346843687375)
    --(axis cs:2.96874796706683,915.063775551102)
    --(axis cs:2.9694116715981,929.78070741483)
    --(axis cs:2.97002199664305,944.497639278557)
    --(axis cs:2.97058517922141,959.214571142285)
    --(axis cs:2.97110684630392,973.931503006012)
    --(axis cs:2.97159206137849,988.64843486974)
    --(axis cs:2.97204536998937,1003.36536673347)
    --(axis cs:2.97247084366259,1018.08229859719)
    --(axis cs:2.97287212176429,1032.79923046092)
    --(axis cs:2.97325245095996,1047.51616232465)
    --(axis cs:2.97361472205048,1062.23309418838)
    --(axis cs:2.97396150405596,1076.9500260521)
    --(axis cs:2.97429507549992,1091.66695791583)
    --(axis cs:2.97461745291477,1106.38388977956)
    --(axis cs:2.97493041664603,1121.10082164329)
    --(axis cs:2.97523553407732,1135.81775350701)
    --(axis cs:2.97553418043223,1150.53468537074)
    --(axis cs:2.97582755733368,1165.25161723447)
    --(axis cs:2.97611670931691,1179.9685490982)
    --(axis cs:2.97640253850104,1194.68548096192)
    --(axis cs:2.9766858176253,1209.40241282565)
    --(axis cs:2.976967201653,1224.11934468938)
    --(axis cs:2.97724723813775,1238.83627655311)
    --(axis cs:2.97752637653501,1253.55320841683)
    --(axis cs:2.9778049766273,1268.27014028056)
    --(axis cs:2.97808331621549,1282.98707214429)
    --(axis cs:2.97836159821029,1297.70400400802)
    --(axis cs:2.97863995724033,1312.42093587174)
    --(axis cs:2.97891846587429,1327.13786773547)
    --(axis cs:2.97919714053674,1341.8547995992)
    --(axis cs:2.97947594717984,1356.57173146293)
    --(axis cs:2.97975480675685,1371.28866332665)
    --(axis cs:2.98003360052844,1386.00559519038)
    --(axis cs:2.98031217521946,1400.72252705411)
    --(axis cs:2.98059034803201,1415.43945891784)
    --(axis cs:2.98086791151107,1430.15639078156)
    --(axis cs:2.98114463825062,1444.87332264529)
    --(axis cs:2.98142028542219,1459.59025450902)
    --(axis cs:2.98169459910341,1474.30718637275)
    --(axis cs:2.98196731838145,1489.02411823647)
    --(axis cs:2.98223817920521,1503.7410501002)
    --(axis cs:2.98250691796074,1518.45798196393)
    --(axis cs:2.982773274746,1533.17491382766)
    --(axis cs:2.98303699632411,1547.89184569138)
    --(axis cs:2.98329783873803,1562.60877755511)
    --(axis cs:2.98355556957431,1577.32570941884)
    --(axis cs:2.98380996986864,1592.04264128257)
    --(axis cs:2.98406083565137,1606.75957314629)
    --(axis cs:2.98430797913664,1621.47650501002)
    --(axis cs:2.98455122956473,1636.19343687375)
    --(axis cs:2.98479043371177,1650.91036873748)
    --(axis cs:2.98502545608659,1665.6273006012)
    --(axis cs:2.98525617883834,1680.34423246493)
    --(axis cs:2.98548250140249,1695.06116432866)
    --(axis cs:2.98570433991578,1709.77809619238)
    --(axis cs:2.98592162643292,1724.49502805611)
    --(axis cs:2.98613430797929,1739.21195991984)
    --(axis cs:2.98634234547465,1753.92889178357)
    --(axis cs:2.98654571256259,1768.64582364729)
    --(axis cs:2.98674439437957,1783.36275551102)
    --(axis cs:2.98693838629603,1798.07968737475)
    --(axis cs:2.98712769265956,1812.79661923848)
    --(axis cs:2.98731232556775,1827.5135511022)
    --(axis cs:2.98749230369494,1842.23048296593)
    --(axis cs:2.98766765119381,1856.94741482966)
    --(axis cs:2.98783839668905,1871.66434669339)
    --(axis cs:2.98800457237666,1886.38127855711)
    --(axis cs:2.98816621323846,1901.09821042084)
    --(axis cs:2.98832335637809,1915.81514228457)
    --(axis cs:2.9884760404808,1930.5320741483)
    --(axis cs:2.98862430539664,1945.24900601202)
    --(axis cs:2.98876819184324,1959.96593787575)
    --(axis cs:2.98890774122213,1974.68286973948)
    --(axis cs:2.98904299554029,1989.39980160321)
    --(axis cs:2.98917399742687,2004.11673346693)
    --(axis cs:2.98930079023367,2018.83366533066)
    --(axis cs:2.9894234182072,2033.55059719439)
    --(axis cs:2.98954192671961,2048.26752905812)
    --(axis cs:2.9896563625455,2062.98446092184)
    --(axis cs:2.98976677417225,2077.70139278557)
    --(axis cs:2.98987321213157,2092.4183246493)
    --(axis cs:2.98997572934119,2107.13525651303)
    --(axis cs:2.99007438144628,2121.85218837675)
    --(axis cs:2.99016922715152,2136.56912024048)
    --(axis cs:2.99026032853598,2151.28605210421)
    --(axis cs:2.99034775134402,2166.00298396794)
    --(axis cs:2.99043156524706,2180.71991583166)
    --(axis cs:2.9905118440721,2195.43684769539)
    --(axis cs:2.990588665994,2210.15377955912)
    --(axis cs:2.99066211368974,2224.87071142285)
    --(axis cs:2.99073227445378,2239.58764328657)
    --(axis cs:2.99079924027431,2254.3045751503)
    --(axis cs:2.99086310787094,2269.02150701403)
    --(axis cs:2.99092397869478,2283.73843887776)
    --(axis cs:2.99098195889223,2298.45537074148)
    --(axis cs:2.99103715923377,2313.17230260521)
    --(axis cs:2.9910896950094,2327.88923446894)
    --(axis cs:2.99113968589196,2342.60616633267)
    --(axis cs:2.99118725576954,2357.32309819639)
    --(axis cs:2.9912325325479,2372.04003006012)
    --(axis cs:2.99127564792353,2386.75696192385)
    --(axis cs:2.99131673712758,2401.47389378758)
    --(axis cs:2.99135593864073,2416.1908256513)
    --(axis cs:2.99139339387864,2430.90775751503)
    --(axis cs:2.99142924684742,2445.62468937876)
    --(axis cs:2.99146364376858,2460.34162124249)
    --(axis cs:2.99149673267262,2475.05855310621)
    --(axis cs:2.9915286629607,2489.77548496994)
    --(axis cs:2.99155958493396,2504.49241683367)
    --(axis cs:2.99158964929025,2519.20934869739)
    --(axis cs:2.99161900658868,2533.92628056112)
    --(axis cs:2.99164780668289,2548.64321242485)
    --(axis cs:2.99167619812444,2563.36014428858)
    --(axis cs:2.99170432753879,2578.0770761523)
    --(axis cs:2.99173233897708,2592.79400801603)
    --(axis cs:2.99176037324763,2607.51093987976)
    --(axis cs:2.99178856723243,2622.22787174349)
    --(axis cs:2.99181705319441,2636.94480360721)
    --(axis cs:2.99184595808259,2651.66173547094)
    --(axis cs:2.9918754028426,2666.37866733467)
    --(axis cs:2.99190550174141,2681.0955991984)
    --(axis cs:2.99193636171505,2695.81253106212)
    --(axis cs:2.99196808174919,2710.52946292585)
    --(axis cs:2.99200075230231,2725.24639478958)
    --(axis cs:2.99203445478147,2739.96332665331)
    --(axis cs:2.99206926108048,2754.68025851703)
    --(axis cs:2.99210523318985,2769.39719038076)
    --(axis cs:2.99214242288733,2784.11412224449)
    --(axis cs:2.99218087151693,2798.83105410822)
    --(axis cs:2.99222060986315,2813.54798597194)
    --(axis cs:2.99226165812589,2828.26491783567)
    --(axis cs:2.99230402599994,2842.9818496994)
    --(axis cs:2.99234771286125,2857.69878156313)
    --(axis cs:2.99239270806021,2872.41571342685)
    --(axis cs:2.99243899132059,2887.13264529058)
    --(axis cs:2.99248653324025,2901.84957715431)
    --(axis cs:2.99253529588835,2916.56650901804)
    --(axis cs:2.99258523349146,2931.28344088176)
    --(axis cs:2.99263629319916,2946.00037274549)
    --(axis cs:2.99268841591836,2960.71730460922)
    --(axis cs:2.99274153720367,2975.43423647295)
    --(axis cs:2.99279558819028,2990.15116833667)
    --(axis cs:2.99285049655456,3004.8681002004)
    --(axis cs:2.99290618748721,3019.58503206413)
    --(axis cs:2.99296258466322,3034.30196392786)
    --(axis cs:2.99301961119312,3049.01889579158)
    --(axis cs:2.99307719054037,3063.73582765531)
    --(axis cs:2.99313524739026,3078.45275951904)
    --(axis cs:2.99319370845696,3093.16969138277)
    --(axis cs:2.99325250321673,3107.88662324649)
    --(axis cs:2.99331156455665,3122.60355511022)
    --(axis cs:2.99337082933048,3137.32048697395)
    --(axis cs:2.99343023881493,3152.03741883768)
    --(axis cs:2.99348973906207,3166.7543507014)
    --(axis cs:2.99354928114571,3181.47128256513)
    --(axis cs:2.99360882130183,3196.18821442886)
    --(axis cs:2.9936683209655,3210.90514629259)
    --(axis cs:2.99372774670863,3225.62207815631)
    --(axis cs:2.99378707008504,3240.33901002004)
    --(axis cs:2.99384626739097,3255.05594188377)
    --(axis cs:2.99390531935078,3269.7728737475)
    --(axis cs:2.9939642107386,3284.48980561122)
    --(axis cs:2.99402292994792,3299.20673747495)
    --(axis cs:2.99408146852138,3313.92366933868)
    --(axis cs:2.99413982065356,3328.64060120241)
    --(axis cs:2.99419798267929,3343.35753306613)
    --(axis cs:2.99425595255971,3358.07446492986)
    --(axis cs:2.99431372937772,3372.79139679359)
    --(axis cs:2.9943713128533,3387.50832865731)
    --(axis cs:2.99442870288827,3402.22526052104)
    --(axis cs:2.99448589914854,3416.94219238477)
    --(axis cs:2.99454290069046,3431.6591242485)
    --(axis cs:2.99459970563649,3446.37605611222)
    --(axis cs:2.99465631090347,3461.09298797595)
    --(axis cs:2.99471271198563,3475.80991983968)
    --(axis cs:2.99476890279267,3490.52685170341)
    --(axis cs:2.99482487554199,3505.24378356713)
    --(axis cs:2.99488062070291,3519.96071543086)
    --(axis cs:2.99493612698962,3534.67764729459)
    --(axis cs:2.99499138139893,3549.39457915832)
    --(axis cs:2.99504636928791,3564.11151102204)
    --(axis cs:2.99510107448657,3578.82844288577)
    --(axis cs:2.99515547944024,3593.5453747495)
    --(axis cs:2.99520956537631,3608.26230661323)
    --(axis cs:2.99526331249064,3622.97923847695)
    --(axis cs:2.99531670014874,3637.69617034068)
    --(axis cs:2.99536970709788,3652.41310220441)
    --(axis cs:2.99542231168658,3667.13003406814)
    --(axis cs:2.99547449208879,3681.84696593186)
    --(axis cs:2.99552622653073,3696.56389779559)
    --(axis cs:2.99557749351888,3711.28082965932)
    --(axis cs:2.9956282720686,3725.99776152305)
    --(axis cs:2.99567854193292,3740.71469338677)
    --(axis cs:2.99572828383179,3755.4316252505)
    --(axis cs:2.99577747968224,3770.14855711423)
    --(axis cs:2.99582611282991,3784.86548897796)
    --(axis cs:2.99587416828234,3799.58242084168)
    --(axis cs:2.99592163294439,3814.29935270541)
    --(axis cs:2.99596849585544,3829.01628456914)
    --(axis cs:2.99601474842772,3843.73321643287)
    --(axis cs:2.99606038468429,3858.45014829659)
    --(axis cs:2.99610540149457,3873.16708016032)
    --(axis cs:2.99614979880441,3887.88401202405)
    --(axis cs:2.99619357985701,3902.60094388778)
    --(axis cs:2.99623675139993,3917.3178757515)
    --(axis cs:2.99627932387303,3932.03480761523)
    --(axis cs:2.9963213115713,3946.75173947896)
    --(axis cs:2.99636273277623,3961.46867134269)
    --(axis cs:2.99640360984887,3976.18560320641)
    --(axis cs:2.99644396927792,3990.90253507014)
    --(axis cs:2.99648384167598,4005.61946693387)
    --(axis cs:2.99652326171781,4020.3363987976)
    --(axis cs:2.99656226801481,4035.05333066132)
    --(axis cs:2.99660090292085,4049.77026252505)
    --(axis cs:2.99663921226588,4064.48719438878)
    --(axis cs:2.99667724501479,4079.20412625251)
    --(axis cs:2.99671505285066,4093.92105811623)
    --(axis cs:2.99675268968314,4108.63798997996)
    --(axis cs:2.99679021108444,4123.35492184369)
    --(axis cs:2.9968276736574,4138.07185370741)
    --(axis cs:2.99686513434151,4152.78878557114)
    --(axis cs:2.99690264966513,4167.50571743487)
    --(axis cs:2.99694027495333,4182.2226492986)
    --(axis cs:2.99697806350265,4196.93958116232)
    --(axis cs:2.99701606573525,4211.65651302605)
    --(axis cs:2.99705432834603,4226.37344488978)
    --(axis cs:2.99709289345741,4241.09037675351)
    --(axis cs:2.99713179779645,4255.80730861723)
    --(axis cs:2.99717107190976,4270.52424048096)
    --(axis cs:2.9972107394311,4285.24117234469)
    --(axis cs:2.9972508164162,4299.95810420842)
    --(axis cs:2.9972913107585,4314.67503607214)
    --(axis cs:2.99733222169828,4329.39196793587)
    --(axis cs:2.99737353943618,4344.1088997996)
    --(axis cs:2.9974152448604,4358.82583166333)
    --(axis cs:2.99745730939465,4373.54276352705)
    --(axis cs:2.99749969497212,4388.25969539078)
    --(axis cs:2.99754235413799,4402.97662725451)
    --(axis cs:2.99758523028092,4417.69355911824)
    --(axis cs:2.99762825799132,4432.41049098196)
    --(axis cs:2.99767136354188,4447.12742284569)
    --(axis cs:2.9977144654836,4461.84435470942)
    --(axis cs:2.99775747534825,4476.56128657315)
    --(axis cs:2.99780029844628,4491.27821843687)
    --(axis cs:2.99784283474754,4505.9951503006)
    --(axis cs:2.99788497983066,4520.71208216433)
    --(axis cs:2.99792662588573,4535.42901402806)
    --(axis cs:2.99796766275427,4550.14594589178)
    --(axis cs:2.99800797898983,4564.86287775551)
    --(axis cs:2.99804746292263,4579.57980961924)
    --(axis cs:2.99808600371174,4594.29674148297)
    --(axis cs:2.99812349236894,4609.01367334669)
    --(axis cs:2.99815982273933,4623.73060521042)
    --(axis cs:2.99819489242477,4638.44753707415)
    --(axis cs:2.99822860363791,4653.16446893788)
    --(axis cs:2.99826086397607,4667.8814008016)
    --(axis cs:2.99829158710603,4682.59833266533)
    --(axis cs:2.99832069335287,4697.31526452906)
    --(axis cs:2.99834811018807,4712.03219639279)
    --(axis cs:2.99837377261393,4726.74912825651)
    --(axis cs:2.99839762344376,4741.46606012024)
    --(axis cs:2.99841961347915,4756.18299198397)
    --(axis cs:2.99843970158756,4770.8999238477)
    --(axis cs:2.99845785468528,4785.61685571142)
    --(axis cs:2.99847404763262,4800.33378757515)
    --(axis cs:2.99848826304924,4815.05071943888)
    --(axis cs:2.99850049105924,4829.76765130261)
    --(axis cs:2.99851072897623,4844.48458316633)
    --(axis cs:2.99851898093957,4859.20151503006)
    --(axis cs:2.99852525751332,4873.91844689379)
    --(axis cs:2.99852957525982,4888.63537875752)
    --(axis cs:2.99853195629963,4903.35231062124)
    --(axis cs:2.99853242786946,4918.06924248497)
    --(axis cs:2.99853102188906,4932.7861743487)
    --(axis cs:2.99852777454755,4947.50310621243)
    --(axis cs:2.99852272591839,4962.22003807615)
    --(axis cs:2.99851591961161,4976.93696993988)
    --(axis cs:2.99850740247018,4991.65390180361)
    --(axis cs:2.99849722431627,5006.37083366733)
    --(axis cs:2.99848543775179,5021.08776553106)
    --(axis cs:2.99847209801574,5035.80469739479)
    --(axis cs:2.99845726289953,5050.52162925852)
    --(axis cs:2.9984409927198,5065.23856112224)
    --(axis cs:2.99842335034657,5079.95549298597)
    --(axis cs:2.99840440128307,5094.6724248497)
    --(axis cs:2.99838421379199,5109.38935671343)
    --(axis cs:2.99836285906173,5124.10628857715)
    --(axis cs:2.99834041140454,5138.82322044088)
    --(axis cs:2.99831694847776,5153.54015230461)
    --(axis cs:2.99829255151798,5168.25708416834)
    --(axis cs:2.99826730557752,5182.97401603206)
    --(axis cs:2.99824129975167,5197.69094789579)
    --(axis cs:2.99821462738526,5212.40787975952)
    --(axis cs:2.99818738624655,5227.12481162325)
    --(axis cs:2.99815967865692,5241.84174348697)
    --(axis cs:2.99813161156507,5256.5586753507)
    --(axis cs:2.99810329655523,5271.27560721443)
    --(axis cs:2.99807484977967,5285.99253907816)
    --(axis cs:2.99804639180714,5300.70947094188)
    --(axis cs:2.99801804738011,5315.42640280561)
    --(axis cs:2.99798994507546,5330.14333466934)
    --(axis cs:2.99796221686493,5344.86026653307)
    --(axis cs:2.99793499757383,5359.57719839679)
    --(axis cs:2.99790842423832,5374.29413026052)
    --(axis cs:2.99788263536407,5389.01106212425)
    --(axis cs:2.99785777009096,5403.72799398798)
    --(axis cs:2.9978339672711,5418.4449258517)
    --(axis cs:2.99781136446922,5433.16185771543)
    --(axis cs:2.99779009689669,5447.87878957916)
    --(axis cs:2.99777029629238,5462.59572144289)
    --(axis cs:2.99775208976498,5477.31265330661)
    --(axis cs:2.99773559861316,5492.02958517034)
    --(axis cs:2.99772093714068,5506.74651703407)
    --(axis cs:2.99770821148472,5521.4634488978)
    --(axis cs:2.99769751847592,5536.18038076152)
    --(axis cs:2.99768894454874,5550.89731262525)
    --(axis cs:2.99768256472057,5565.61424448898)
    --(axis cs:2.99767844165713,5580.33117635271)
    --(axis cs:2.99767662484086,5595.04810821643)
    --(axis cs:2.99767714985747,5609.76504008016)
    --(axis cs:2.99768003781414,5624.48197194389)
    --(axis cs:2.99768529490095,5639.19890380762)
    --(axis cs:2.99769291210463,5653.91583567134)
    --(axis cs:2.99770286508158,5668.63276753507)
    --(axis cs:2.99771511419436,5683.3496993988)
    --(axis cs:2.9977296047132,5698.06663126253)
    --(axis cs:2.99774626718151,5712.78356312625)
    --(axis cs:2.99776501794156,5727.50049498998)
    --(axis cs:2.99778575981423,5742.21742685371)
    --(axis cs:2.99780838292407,5756.93435871744)
    --(axis cs:2.99783276565883,5771.65129058116)
    --(axis cs:2.99785877575077,5786.36822244489)
    --(axis cs:2.9978862714652,5801.08515430862)
    --(axis cs:2.99791510288052,5815.80208617235)
    --(axis cs:2.99794511324277,5830.51901803607)
    --(axis cs:2.99797614037723,5845.2359498998)
    --(axis cs:2.99800801813901,5859.95288176353)
    --(axis cs:2.99804057788463,5874.66981362725)
    --(axis cs:2.99807364994681,5889.38674549098)
    --(axis cs:2.99810706509516,5904.10367735471)
    --(axis cs:2.99814065596642,5918.82060921844)
    --(axis cs:2.9981742584487,5933.53754108216)
    --(axis cs:2.99820771300553,5948.25447294589)
    --(axis cs:2.9982408659269,5962.97140480962)
    --(axis cs:2.99827357049573,5977.68833667335)
    --(axis cs:2.99830568806017,5992.40526853707)
    --(axis cs:2.99833708900319,6007.1222004008)
    --(axis cs:2.99836765360298,6021.83913226453)
    --(axis cs:2.99839727277899,6036.55606412826)
    --(axis cs:2.99842584871997,6051.27299599198)
    --(axis cs:2.99845329539188,6065.98992785571)
    --(axis cs:2.99847953892492,6080.70685971944)
    --(axis cs:2.99850451788003,6095.42379158317)
    --(axis cs:2.99852818339646,6110.14072344689)
    --(axis cs:2.99855049922303,6124.85765531062)
    --(axis cs:2.99857144163665,6139.57458717435)
    --(axis cs:2.99859099925234,6154.29151903808)
    --(axis cs:2.99860917272986,6169.0084509018)
    --(axis cs:2.99862597438263,6183.72538276553)
    --(axis cs:2.99864142769515,6198.44231462926)
    --(axis cs:2.99865556675568,6213.15924649299)
    --(axis cs:2.99866843561114,6227.87617835671)
    --(axis cs:2.99868008755204,6242.59311022044)
    --(axis cs:2.99869058433488,6257.31004208417)
    --(axis cs:2.99869999535052,6272.0269739479)
    --(axis cs:2.99870839674666,6286.74390581162)
    --(axis cs:2.99871587051316,6301.46083767535)
    --(axis cs:2.99872250353908,6316.17776953908)
    --(axis cs:2.9987283866503,6330.89470140281)
    --(axis cs:2.99873361363701,6345.61163326653)
    --(axis cs:2.99873828028021,6360.32856513026)
    --(axis cs:2.99874248338649,6375.04549699399)
    --(axis cs:2.9987463198403,6389.76242885772)
    --(axis cs:2.99874988568277,6404.47936072144)
    --(axis cs:2.99875327522615,6419.19629258517)
    --(axis cs:2.99875658021228,6433.9132244489)
    --(axis cs:2.99875988902351,6448.63015631263)
    --(axis cs:2.99876328595382,6463.34708817635)
    --(axis cs:2.99876685054711,6478.06402004008)
    --(axis cs:2.99877065700946,6492.78095190381)
    --(axis cs:2.99877477370058,6507.49788376754)
    --(axis cs:2.99877926270957,6522.21481563126)
    --(axis cs:2.99878417951834,6536.93174749499)
    --(axis cs:2.99878957275552,6551.64867935872)
    --(axis cs:2.99879548404206,6566.36561122245)
    --(axis cs:2.99880194792894,6581.08254308617)
    --(axis cs:2.99880899192553,6595.7994749499)
    --(axis cs:2.99881663661656,6610.51640681363)
    --(axis cs:2.99882489586374,6625.23333867736)
    --(axis cs:2.99883377708718,6639.95027054108)
    --(axis cs:2.99884328162046,6654.66720240481)
    --(axis cs:2.99885340513205,6669.38413426854)
    --(axis cs:2.99886413810475,6684.10106613226)
    --(axis cs:2.99887546636401,6698.81799799599)
    --(axis cs:2.99888737164519,6713.53492985972)
    --(axis cs:2.99889983218919,6728.25186172345)
    --(axis cs:2.99891282335559,6742.96879358717)
    --(axis cs:2.99892631824221,6757.6857254509)
    --(axis cs:2.99894028830006,6772.40265731463)
    --(axis cs:2.99895470393263,6787.11958917836)
    --(axis cs:2.99896953506936,6801.83652104208)
    --(axis cs:2.99898475170332,6816.55345290581)
    --(axis cs:2.99900032438421,6831.27038476954)
    --(axis cs:2.99901622465874,6845.98731663327)
    --(axis cs:2.99903242545162,6860.70424849699)
    --(axis cs:2.99904890138174,6875.42118036072)
    --(axis cs:2.99906562900946,6890.13811222445)
    --(axis cs:2.99908258701256,6904.85504408818)
    --(axis cs:2.9990997562898,6919.5719759519)
    --(axis cs:2.99911711999277,6934.28890781563)
    --(axis cs:2.99913466348798,6949.00583967936)
    --(axis cs:2.99915237425312,6963.72277154309)
    --(axis cs:2.99917024171206,6978.43970340681)
    --(axis cs:2.99918825701526,6993.15663527054)
    --(axis cs:2.99920641277266,7007.87356713427)
    --(axis cs:2.99922470274748,7022.590498998)
    --(axis cs:2.9992431215199,7037.30743086172)
    --(axis cs:2.99926166413024,7052.02436272545)
    --(axis cs:2.99928032571125,7066.74129458918)
    --(axis cs:2.99929910111962,7081.45822645291)
    --(axis cs:2.99931798457611,7096.17515831663)
    --(axis cs:2.99933696932386,7110.89209018036)
    --(axis cs:2.99935604731318,7125.60902204409)
    --(axis cs:2.99937520892092,7140.32595390782)
    --(axis cs:2.99939444271111,7155.04288577154)
    --(axis cs:2.99941373524259,7169.75981763527)
    --(axis cs:2.99943307092814,7184.476749499)
    --(axis cs:2.99945243194818,7199.19368136273)
    --(axis cs:2.99947179822083,7213.91061322645)
    --(axis cs:2.99949114742878,7228.62754509018)
    --(axis cs:2.99951045510199,7243.34447695391)
    --(axis cs:2.99952969475389,7258.06140881764)
    --(axis cs:2.99954883806783,7272.77834068136)
    --(axis cs:2.99956785512902,7287.49527254509)
    --(axis cs:2.9995867146967,7302.21220440882)
    --(axis cs:2.99960538451017,7316.92913627255)
    --(axis cs:2.99962383162187,7331.64606813627)
    --(axis cs:2.9996420227502,7346.363)
    --(axis cs:3,7346.363)
    --(axis cs:3,7346.363)
    --(axis cs:3,7331.64606813627)
    --(axis cs:3,7316.92913627255)
    --(axis cs:3,7302.21220440882)
    --(axis cs:3,7287.49527254509)
    --(axis cs:3,7272.77834068136)
    --(axis cs:3,7258.06140881764)
    --(axis cs:3,7243.34447695391)
    --(axis cs:3,7228.62754509018)
    --(axis cs:3,7213.91061322645)
    --(axis cs:3,7199.19368136273)
    --(axis cs:3,7184.476749499)
    --(axis cs:3,7169.75981763527)
    --(axis cs:3,7155.04288577154)
    --(axis cs:3,7140.32595390782)
    --(axis cs:3,7125.60902204409)
    --(axis cs:3,7110.89209018036)
    --(axis cs:3,7096.17515831663)
    --(axis cs:3,7081.45822645291)
    --(axis cs:3,7066.74129458918)
    --(axis cs:3,7052.02436272545)
    --(axis cs:3,7037.30743086172)
    --(axis cs:3,7022.590498998)
    --(axis cs:3,7007.87356713427)
    --(axis cs:3,6993.15663527054)
    --(axis cs:3,6978.43970340681)
    --(axis cs:3,6963.72277154309)
    --(axis cs:3,6949.00583967936)
    --(axis cs:3,6934.28890781563)
    --(axis cs:3,6919.5719759519)
    --(axis cs:3,6904.85504408818)
    --(axis cs:3,6890.13811222445)
    --(axis cs:3,6875.42118036072)
    --(axis cs:3,6860.70424849699)
    --(axis cs:3,6845.98731663327)
    --(axis cs:3,6831.27038476954)
    --(axis cs:3,6816.55345290581)
    --(axis cs:3,6801.83652104208)
    --(axis cs:3,6787.11958917836)
    --(axis cs:3,6772.40265731463)
    --(axis cs:3,6757.6857254509)
    --(axis cs:3,6742.96879358717)
    --(axis cs:3,6728.25186172345)
    --(axis cs:3,6713.53492985972)
    --(axis cs:3,6698.81799799599)
    --(axis cs:3,6684.10106613226)
    --(axis cs:3,6669.38413426854)
    --(axis cs:3,6654.66720240481)
    --(axis cs:3,6639.95027054108)
    --(axis cs:3,6625.23333867736)
    --(axis cs:3,6610.51640681363)
    --(axis cs:3,6595.7994749499)
    --(axis cs:3,6581.08254308617)
    --(axis cs:3,6566.36561122245)
    --(axis cs:3,6551.64867935872)
    --(axis cs:3,6536.93174749499)
    --(axis cs:3,6522.21481563126)
    --(axis cs:3,6507.49788376754)
    --(axis cs:3,6492.78095190381)
    --(axis cs:3,6478.06402004008)
    --(axis cs:3,6463.34708817635)
    --(axis cs:3,6448.63015631263)
    --(axis cs:3,6433.9132244489)
    --(axis cs:3,6419.19629258517)
    --(axis cs:3,6404.47936072144)
    --(axis cs:3,6389.76242885772)
    --(axis cs:3,6375.04549699399)
    --(axis cs:3,6360.32856513026)
    --(axis cs:3,6345.61163326653)
    --(axis cs:3,6330.89470140281)
    --(axis cs:3,6316.17776953908)
    --(axis cs:3,6301.46083767535)
    --(axis cs:3,6286.74390581162)
    --(axis cs:3,6272.0269739479)
    --(axis cs:3,6257.31004208417)
    --(axis cs:3,6242.59311022044)
    --(axis cs:3,6227.87617835671)
    --(axis cs:3,6213.15924649299)
    --(axis cs:3,6198.44231462926)
    --(axis cs:3,6183.72538276553)
    --(axis cs:3,6169.0084509018)
    --(axis cs:3,6154.29151903808)
    --(axis cs:3,6139.57458717435)
    --(axis cs:3,6124.85765531062)
    --(axis cs:3,6110.14072344689)
    --(axis cs:3,6095.42379158317)
    --(axis cs:3,6080.70685971944)
    --(axis cs:3,6065.98992785571)
    --(axis cs:3,6051.27299599198)
    --(axis cs:3,6036.55606412826)
    --(axis cs:3,6021.83913226453)
    --(axis cs:3,6007.1222004008)
    --(axis cs:3,5992.40526853707)
    --(axis cs:3,5977.68833667335)
    --(axis cs:3,5962.97140480962)
    --(axis cs:3,5948.25447294589)
    --(axis cs:3,5933.53754108216)
    --(axis cs:3,5918.82060921844)
    --(axis cs:3,5904.10367735471)
    --(axis cs:3,5889.38674549098)
    --(axis cs:3,5874.66981362725)
    --(axis cs:3,5859.95288176353)
    --(axis cs:3,5845.2359498998)
    --(axis cs:3,5830.51901803607)
    --(axis cs:3,5815.80208617235)
    --(axis cs:3,5801.08515430862)
    --(axis cs:3,5786.36822244489)
    --(axis cs:3,5771.65129058116)
    --(axis cs:3,5756.93435871744)
    --(axis cs:3,5742.21742685371)
    --(axis cs:3,5727.50049498998)
    --(axis cs:3,5712.78356312625)
    --(axis cs:3,5698.06663126253)
    --(axis cs:3,5683.3496993988)
    --(axis cs:3,5668.63276753507)
    --(axis cs:3,5653.91583567134)
    --(axis cs:3,5639.19890380762)
    --(axis cs:3,5624.48197194389)
    --(axis cs:3,5609.76504008016)
    --(axis cs:3,5595.04810821643)
    --(axis cs:3,5580.33117635271)
    --(axis cs:3,5565.61424448898)
    --(axis cs:3,5550.89731262525)
    --(axis cs:3,5536.18038076152)
    --(axis cs:3,5521.4634488978)
    --(axis cs:3,5506.74651703407)
    --(axis cs:3,5492.02958517034)
    --(axis cs:3,5477.31265330661)
    --(axis cs:3,5462.59572144289)
    --(axis cs:3,5447.87878957916)
    --(axis cs:3,5433.16185771543)
    --(axis cs:3,5418.4449258517)
    --(axis cs:3,5403.72799398798)
    --(axis cs:3,5389.01106212425)
    --(axis cs:3,5374.29413026052)
    --(axis cs:3,5359.57719839679)
    --(axis cs:3,5344.86026653307)
    --(axis cs:3,5330.14333466934)
    --(axis cs:3,5315.42640280561)
    --(axis cs:3,5300.70947094188)
    --(axis cs:3,5285.99253907816)
    --(axis cs:3,5271.27560721443)
    --(axis cs:3,5256.5586753507)
    --(axis cs:3,5241.84174348697)
    --(axis cs:3,5227.12481162325)
    --(axis cs:3,5212.40787975952)
    --(axis cs:3,5197.69094789579)
    --(axis cs:3,5182.97401603206)
    --(axis cs:3,5168.25708416834)
    --(axis cs:3,5153.54015230461)
    --(axis cs:3,5138.82322044088)
    --(axis cs:3,5124.10628857715)
    --(axis cs:3,5109.38935671343)
    --(axis cs:3,5094.6724248497)
    --(axis cs:3,5079.95549298597)
    --(axis cs:3,5065.23856112224)
    --(axis cs:3,5050.52162925852)
    --(axis cs:3,5035.80469739479)
    --(axis cs:3,5021.08776553106)
    --(axis cs:3,5006.37083366733)
    --(axis cs:3,4991.65390180361)
    --(axis cs:3,4976.93696993988)
    --(axis cs:3,4962.22003807615)
    --(axis cs:3,4947.50310621243)
    --(axis cs:3,4932.7861743487)
    --(axis cs:3,4918.06924248497)
    --(axis cs:3,4903.35231062124)
    --(axis cs:3,4888.63537875752)
    --(axis cs:3,4873.91844689379)
    --(axis cs:3,4859.20151503006)
    --(axis cs:3,4844.48458316633)
    --(axis cs:3,4829.76765130261)
    --(axis cs:3,4815.05071943888)
    --(axis cs:3,4800.33378757515)
    --(axis cs:3,4785.61685571142)
    --(axis cs:3,4770.8999238477)
    --(axis cs:3,4756.18299198397)
    --(axis cs:3,4741.46606012024)
    --(axis cs:3,4726.74912825651)
    --(axis cs:3,4712.03219639279)
    --(axis cs:3,4697.31526452906)
    --(axis cs:3,4682.59833266533)
    --(axis cs:3,4667.8814008016)
    --(axis cs:3,4653.16446893788)
    --(axis cs:3,4638.44753707415)
    --(axis cs:3,4623.73060521042)
    --(axis cs:3,4609.01367334669)
    --(axis cs:3,4594.29674148297)
    --(axis cs:3,4579.57980961924)
    --(axis cs:3,4564.86287775551)
    --(axis cs:3,4550.14594589178)
    --(axis cs:3,4535.42901402806)
    --(axis cs:3,4520.71208216433)
    --(axis cs:3,4505.9951503006)
    --(axis cs:3,4491.27821843687)
    --(axis cs:3,4476.56128657315)
    --(axis cs:3,4461.84435470942)
    --(axis cs:3,4447.12742284569)
    --(axis cs:3,4432.41049098196)
    --(axis cs:3,4417.69355911824)
    --(axis cs:3,4402.97662725451)
    --(axis cs:3,4388.25969539078)
    --(axis cs:3,4373.54276352705)
    --(axis cs:3,4358.82583166333)
    --(axis cs:3,4344.1088997996)
    --(axis cs:3,4329.39196793587)
    --(axis cs:3,4314.67503607214)
    --(axis cs:3,4299.95810420842)
    --(axis cs:3,4285.24117234469)
    --(axis cs:3,4270.52424048096)
    --(axis cs:3,4255.80730861723)
    --(axis cs:3,4241.09037675351)
    --(axis cs:3,4226.37344488978)
    --(axis cs:3,4211.65651302605)
    --(axis cs:3,4196.93958116232)
    --(axis cs:3,4182.2226492986)
    --(axis cs:3,4167.50571743487)
    --(axis cs:3,4152.78878557114)
    --(axis cs:3,4138.07185370741)
    --(axis cs:3,4123.35492184369)
    --(axis cs:3,4108.63798997996)
    --(axis cs:3,4093.92105811623)
    --(axis cs:3,4079.20412625251)
    --(axis cs:3,4064.48719438878)
    --(axis cs:3,4049.77026252505)
    --(axis cs:3,4035.05333066132)
    --(axis cs:3,4020.3363987976)
    --(axis cs:3,4005.61946693387)
    --(axis cs:3,3990.90253507014)
    --(axis cs:3,3976.18560320641)
    --(axis cs:3,3961.46867134269)
    --(axis cs:3,3946.75173947896)
    --(axis cs:3,3932.03480761523)
    --(axis cs:3,3917.3178757515)
    --(axis cs:3,3902.60094388778)
    --(axis cs:3,3887.88401202405)
    --(axis cs:3,3873.16708016032)
    --(axis cs:3,3858.45014829659)
    --(axis cs:3,3843.73321643287)
    --(axis cs:3,3829.01628456914)
    --(axis cs:3,3814.29935270541)
    --(axis cs:3,3799.58242084168)
    --(axis cs:3,3784.86548897796)
    --(axis cs:3,3770.14855711423)
    --(axis cs:3,3755.4316252505)
    --(axis cs:3,3740.71469338677)
    --(axis cs:3,3725.99776152305)
    --(axis cs:3,3711.28082965932)
    --(axis cs:3,3696.56389779559)
    --(axis cs:3,3681.84696593186)
    --(axis cs:3,3667.13003406814)
    --(axis cs:3,3652.41310220441)
    --(axis cs:3,3637.69617034068)
    --(axis cs:3,3622.97923847695)
    --(axis cs:3,3608.26230661323)
    --(axis cs:3,3593.5453747495)
    --(axis cs:3,3578.82844288577)
    --(axis cs:3,3564.11151102204)
    --(axis cs:3,3549.39457915832)
    --(axis cs:3,3534.67764729459)
    --(axis cs:3,3519.96071543086)
    --(axis cs:3,3505.24378356713)
    --(axis cs:3,3490.52685170341)
    --(axis cs:3,3475.80991983968)
    --(axis cs:3,3461.09298797595)
    --(axis cs:3,3446.37605611222)
    --(axis cs:3,3431.6591242485)
    --(axis cs:3,3416.94219238477)
    --(axis cs:3,3402.22526052104)
    --(axis cs:3,3387.50832865731)
    --(axis cs:3,3372.79139679359)
    --(axis cs:3,3358.07446492986)
    --(axis cs:3,3343.35753306613)
    --(axis cs:3,3328.64060120241)
    --(axis cs:3,3313.92366933868)
    --(axis cs:3,3299.20673747495)
    --(axis cs:3,3284.48980561122)
    --(axis cs:3,3269.7728737475)
    --(axis cs:3,3255.05594188377)
    --(axis cs:3,3240.33901002004)
    --(axis cs:3,3225.62207815631)
    --(axis cs:3,3210.90514629259)
    --(axis cs:3,3196.18821442886)
    --(axis cs:3,3181.47128256513)
    --(axis cs:3,3166.7543507014)
    --(axis cs:3,3152.03741883768)
    --(axis cs:3,3137.32048697395)
    --(axis cs:3,3122.60355511022)
    --(axis cs:3,3107.88662324649)
    --(axis cs:3,3093.16969138277)
    --(axis cs:3,3078.45275951904)
    --(axis cs:3,3063.73582765531)
    --(axis cs:3,3049.01889579158)
    --(axis cs:3,3034.30196392786)
    --(axis cs:3,3019.58503206413)
    --(axis cs:3,3004.8681002004)
    --(axis cs:3,2990.15116833667)
    --(axis cs:3,2975.43423647295)
    --(axis cs:3,2960.71730460922)
    --(axis cs:3,2946.00037274549)
    --(axis cs:3,2931.28344088176)
    --(axis cs:3,2916.56650901804)
    --(axis cs:3,2901.84957715431)
    --(axis cs:3,2887.13264529058)
    --(axis cs:3,2872.41571342685)
    --(axis cs:3,2857.69878156313)
    --(axis cs:3,2842.9818496994)
    --(axis cs:3,2828.26491783567)
    --(axis cs:3,2813.54798597194)
    --(axis cs:3,2798.83105410822)
    --(axis cs:3,2784.11412224449)
    --(axis cs:3,2769.39719038076)
    --(axis cs:3,2754.68025851703)
    --(axis cs:3,2739.96332665331)
    --(axis cs:3,2725.24639478958)
    --(axis cs:3,2710.52946292585)
    --(axis cs:3,2695.81253106212)
    --(axis cs:3,2681.0955991984)
    --(axis cs:3,2666.37866733467)
    --(axis cs:3,2651.66173547094)
    --(axis cs:3,2636.94480360721)
    --(axis cs:3,2622.22787174349)
    --(axis cs:3,2607.51093987976)
    --(axis cs:3,2592.79400801603)
    --(axis cs:3,2578.0770761523)
    --(axis cs:3,2563.36014428858)
    --(axis cs:3,2548.64321242485)
    --(axis cs:3,2533.92628056112)
    --(axis cs:3,2519.20934869739)
    --(axis cs:3,2504.49241683367)
    --(axis cs:3,2489.77548496994)
    --(axis cs:3,2475.05855310621)
    --(axis cs:3,2460.34162124249)
    --(axis cs:3,2445.62468937876)
    --(axis cs:3,2430.90775751503)
    --(axis cs:3,2416.1908256513)
    --(axis cs:3,2401.47389378758)
    --(axis cs:3,2386.75696192385)
    --(axis cs:3,2372.04003006012)
    --(axis cs:3,2357.32309819639)
    --(axis cs:3,2342.60616633267)
    --(axis cs:3,2327.88923446894)
    --(axis cs:3,2313.17230260521)
    --(axis cs:3,2298.45537074148)
    --(axis cs:3,2283.73843887776)
    --(axis cs:3,2269.02150701403)
    --(axis cs:3,2254.3045751503)
    --(axis cs:3,2239.58764328657)
    --(axis cs:3,2224.87071142285)
    --(axis cs:3,2210.15377955912)
    --(axis cs:3,2195.43684769539)
    --(axis cs:3,2180.71991583166)
    --(axis cs:3,2166.00298396794)
    --(axis cs:3,2151.28605210421)
    --(axis cs:3,2136.56912024048)
    --(axis cs:3,2121.85218837675)
    --(axis cs:3,2107.13525651303)
    --(axis cs:3,2092.4183246493)
    --(axis cs:3,2077.70139278557)
    --(axis cs:3,2062.98446092184)
    --(axis cs:3,2048.26752905812)
    --(axis cs:3,2033.55059719439)
    --(axis cs:3,2018.83366533066)
    --(axis cs:3,2004.11673346693)
    --(axis cs:3,1989.39980160321)
    --(axis cs:3,1974.68286973948)
    --(axis cs:3,1959.96593787575)
    --(axis cs:3,1945.24900601202)
    --(axis cs:3,1930.5320741483)
    --(axis cs:3,1915.81514228457)
    --(axis cs:3,1901.09821042084)
    --(axis cs:3,1886.38127855711)
    --(axis cs:3,1871.66434669339)
    --(axis cs:3,1856.94741482966)
    --(axis cs:3,1842.23048296593)
    --(axis cs:3,1827.5135511022)
    --(axis cs:3,1812.79661923848)
    --(axis cs:3,1798.07968737475)
    --(axis cs:3,1783.36275551102)
    --(axis cs:3,1768.64582364729)
    --(axis cs:3,1753.92889178357)
    --(axis cs:3,1739.21195991984)
    --(axis cs:3,1724.49502805611)
    --(axis cs:3,1709.77809619238)
    --(axis cs:3,1695.06116432866)
    --(axis cs:3,1680.34423246493)
    --(axis cs:3,1665.6273006012)
    --(axis cs:3,1650.91036873748)
    --(axis cs:3,1636.19343687375)
    --(axis cs:3,1621.47650501002)
    --(axis cs:3,1606.75957314629)
    --(axis cs:3,1592.04264128257)
    --(axis cs:3,1577.32570941884)
    --(axis cs:3,1562.60877755511)
    --(axis cs:3,1547.89184569138)
    --(axis cs:3,1533.17491382766)
    --(axis cs:3,1518.45798196393)
    --(axis cs:3,1503.7410501002)
    --(axis cs:3,1489.02411823647)
    --(axis cs:3,1474.30718637275)
    --(axis cs:3,1459.59025450902)
    --(axis cs:3,1444.87332264529)
    --(axis cs:3,1430.15639078156)
    --(axis cs:3,1415.43945891784)
    --(axis cs:3,1400.72252705411)
    --(axis cs:3,1386.00559519038)
    --(axis cs:3,1371.28866332665)
    --(axis cs:3,1356.57173146293)
    --(axis cs:3,1341.8547995992)
    --(axis cs:3,1327.13786773547)
    --(axis cs:3,1312.42093587174)
    --(axis cs:3,1297.70400400802)
    --(axis cs:3,1282.98707214429)
    --(axis cs:3,1268.27014028056)
    --(axis cs:3,1253.55320841683)
    --(axis cs:3,1238.83627655311)
    --(axis cs:3,1224.11934468938)
    --(axis cs:3,1209.40241282565)
    --(axis cs:3,1194.68548096192)
    --(axis cs:3,1179.9685490982)
    --(axis cs:3,1165.25161723447)
    --(axis cs:3,1150.53468537074)
    --(axis cs:3,1135.81775350701)
    --(axis cs:3,1121.10082164329)
    --(axis cs:3,1106.38388977956)
    --(axis cs:3,1091.66695791583)
    --(axis cs:3,1076.9500260521)
    --(axis cs:3,1062.23309418838)
    --(axis cs:3,1047.51616232465)
    --(axis cs:3,1032.79923046092)
    --(axis cs:3,1018.08229859719)
    --(axis cs:3,1003.36536673347)
    --(axis cs:3,988.64843486974)
    --(axis cs:3,973.931503006012)
    --(axis cs:3,959.214571142285)
    --(axis cs:3,944.497639278557)
    --(axis cs:3,929.78070741483)
    --(axis cs:3,915.063775551102)
    --(axis cs:3,900.346843687375)
    --(axis cs:3,885.629911823647)
    --(axis cs:3,870.91297995992)
    --(axis cs:3,856.196048096192)
    --(axis cs:3,841.479116232465)
    --(axis cs:3,826.762184368738)
    --(axis cs:3,812.04525250501)
    --(axis cs:3,797.328320641283)
    --(axis cs:3,782.611388777555)
    --(axis cs:3,767.894456913828)
    --(axis cs:3,753.1775250501)
    --(axis cs:3,738.460593186373)
    --(axis cs:3,723.743661322645)
    --(axis cs:3,709.026729458918)
    --(axis cs:3,694.309797595191)
    --(axis cs:3,679.592865731463)
    --(axis cs:3,664.875933867736)
    --(axis cs:3,650.159002004008)
    --(axis cs:3,635.442070140281)
    --(axis cs:3,620.725138276553)
    --(axis cs:3,606.008206412826)
    --(axis cs:3,591.291274549098)
    --(axis cs:3,576.574342685371)
    --(axis cs:3,561.857410821643)
    --(axis cs:3,547.140478957916)
    --(axis cs:3,532.423547094189)
    --(axis cs:3,517.706615230461)
    --(axis cs:3,502.989683366734)
    --(axis cs:3,488.272751503006)
    --(axis cs:3,473.555819639279)
    --(axis cs:3,458.838887775551)
    --(axis cs:3,444.121955911824)
    --(axis cs:3,429.405024048096)
    --(axis cs:3,414.688092184369)
    --(axis cs:3,399.971160320641)
    --(axis cs:3,385.254228456914)
    --(axis cs:3,370.537296593186)
    --(axis cs:3,355.820364729459)
    --(axis cs:3,341.103432865731)
    --(axis cs:3,326.386501002004)
    --(axis cs:3,311.669569138277)
    --(axis cs:3,296.952637274549)
    --(axis cs:3,282.235705410822)
    --(axis cs:3,267.518773547094)
    --(axis cs:3,252.801841683367)
    --(axis cs:3,238.084909819639)
    --(axis cs:3,223.367977955912)
    --(axis cs:3,208.651046092184)
    --(axis cs:3,193.934114228457)
    --(axis cs:3,179.217182364729)
    --(axis cs:3,164.500250501002)
    --(axis cs:3,149.783318637275)
    --(axis cs:3,135.066386773547)
    --(axis cs:3,120.34945490982)
    --(axis cs:3,105.632523046092)
    --(axis cs:3,90.9155911823648)
    --(axis cs:3,76.1986593186373)
    --(axis cs:3,61.4817274549098)
    --(axis cs:3,46.7647955911824)
    --(axis cs:3,32.0478637274549)
    --(axis cs:3,17.3309318637275)
    --(axis cs:3,2.614)
    --cycle;
    
    \path [draw=black, fill=mediumseagreen34167132, opacity=0.7]
    (axis cs:3.37947921504388,2.606)
    --(axis cs:3,2.606)
    --(axis cs:3,18.1531462925852)
    --(axis cs:3,33.7002925851703)
    --(axis cs:3,49.2474388777555)
    --(axis cs:3,64.7945851703407)
    --(axis cs:3,80.3417314629258)
    --(axis cs:3,95.888877755511)
    --(axis cs:3,111.436024048096)
    --(axis cs:3,126.983170340681)
    --(axis cs:3,142.530316633267)
    --(axis cs:3,158.077462925852)
    --(axis cs:3,173.624609218437)
    --(axis cs:3,189.171755511022)
    --(axis cs:3,204.718901803607)
    --(axis cs:3,220.266048096192)
    --(axis cs:3,235.813194388778)
    --(axis cs:3,251.360340681363)
    --(axis cs:3,266.907486973948)
    --(axis cs:3,282.454633266533)
    --(axis cs:3,298.001779559118)
    --(axis cs:3,313.548925851703)
    --(axis cs:3,329.096072144289)
    --(axis cs:3,344.643218436874)
    --(axis cs:3,360.190364729459)
    --(axis cs:3,375.737511022044)
    --(axis cs:3,391.284657314629)
    --(axis cs:3,406.831803607214)
    --(axis cs:3,422.3789498998)
    --(axis cs:3,437.926096192385)
    --(axis cs:3,453.47324248497)
    --(axis cs:3,469.020388777555)
    --(axis cs:3,484.56753507014)
    --(axis cs:3,500.114681362725)
    --(axis cs:3,515.661827655311)
    --(axis cs:3,531.208973947896)
    --(axis cs:3,546.756120240481)
    --(axis cs:3,562.303266533066)
    --(axis cs:3,577.850412825651)
    --(axis cs:3,593.397559118236)
    --(axis cs:3,608.944705410822)
    --(axis cs:3,624.491851703407)
    --(axis cs:3,640.038997995992)
    --(axis cs:3,655.586144288577)
    --(axis cs:3,671.133290581162)
    --(axis cs:3,686.680436873748)
    --(axis cs:3,702.227583166333)
    --(axis cs:3,717.774729458918)
    --(axis cs:3,733.321875751503)
    --(axis cs:3,748.869022044088)
    --(axis cs:3,764.416168336673)
    --(axis cs:3,779.963314629259)
    --(axis cs:3,795.510460921844)
    --(axis cs:3,811.057607214429)
    --(axis cs:3,826.604753507014)
    --(axis cs:3,842.151899799599)
    --(axis cs:3,857.699046092184)
    --(axis cs:3,873.24619238477)
    --(axis cs:3,888.793338677355)
    --(axis cs:3,904.34048496994)
    --(axis cs:3,919.887631262525)
    --(axis cs:3,935.43477755511)
    --(axis cs:3,950.981923847695)
    --(axis cs:3,966.529070140281)
    --(axis cs:3,982.076216432866)
    --(axis cs:3,997.623362725451)
    --(axis cs:3,1013.17050901804)
    --(axis cs:3,1028.71765531062)
    --(axis cs:3,1044.26480160321)
    --(axis cs:3,1059.81194789579)
    --(axis cs:3,1075.35909418838)
    --(axis cs:3,1090.90624048096)
    --(axis cs:3,1106.45338677355)
    --(axis cs:3,1122.00053306613)
    --(axis cs:3,1137.54767935872)
    --(axis cs:3,1153.0948256513)
    --(axis cs:3,1168.64197194389)
    --(axis cs:3,1184.18911823647)
    --(axis cs:3,1199.73626452906)
    --(axis cs:3,1215.28341082164)
    --(axis cs:3,1230.83055711423)
    --(axis cs:3,1246.37770340681)
    --(axis cs:3,1261.9248496994)
    --(axis cs:3,1277.47199599198)
    --(axis cs:3,1293.01914228457)
    --(axis cs:3,1308.56628857715)
    --(axis cs:3,1324.11343486974)
    --(axis cs:3,1339.66058116232)
    --(axis cs:3,1355.20772745491)
    --(axis cs:3,1370.7548737475)
    --(axis cs:3,1386.30202004008)
    --(axis cs:3,1401.84916633267)
    --(axis cs:3,1417.39631262525)
    --(axis cs:3,1432.94345891784)
    --(axis cs:3,1448.49060521042)
    --(axis cs:3,1464.03775150301)
    --(axis cs:3,1479.58489779559)
    --(axis cs:3,1495.13204408818)
    --(axis cs:3,1510.67919038076)
    --(axis cs:3,1526.22633667335)
    --(axis cs:3,1541.77348296593)
    --(axis cs:3,1557.32062925852)
    --(axis cs:3,1572.8677755511)
    --(axis cs:3,1588.41492184369)
    --(axis cs:3,1603.96206813627)
    --(axis cs:3,1619.50921442886)
    --(axis cs:3,1635.05636072144)
    --(axis cs:3,1650.60350701403)
    --(axis cs:3,1666.15065330661)
    --(axis cs:3,1681.6977995992)
    --(axis cs:3,1697.24494589178)
    --(axis cs:3,1712.79209218437)
    --(axis cs:3,1728.33923847695)
    --(axis cs:3,1743.88638476954)
    --(axis cs:3,1759.43353106212)
    --(axis cs:3,1774.98067735471)
    --(axis cs:3,1790.52782364729)
    --(axis cs:3,1806.07496993988)
    --(axis cs:3,1821.62211623247)
    --(axis cs:3,1837.16926252505)
    --(axis cs:3,1852.71640881764)
    --(axis cs:3,1868.26355511022)
    --(axis cs:3,1883.81070140281)
    --(axis cs:3,1899.35784769539)
    --(axis cs:3,1914.90499398798)
    --(axis cs:3,1930.45214028056)
    --(axis cs:3,1945.99928657315)
    --(axis cs:3,1961.54643286573)
    --(axis cs:3,1977.09357915832)
    --(axis cs:3,1992.6407254509)
    --(axis cs:3,2008.18787174349)
    --(axis cs:3,2023.73501803607)
    --(axis cs:3,2039.28216432866)
    --(axis cs:3,2054.82931062124)
    --(axis cs:3,2070.37645691383)
    --(axis cs:3,2085.92360320641)
    --(axis cs:3,2101.470749499)
    --(axis cs:3,2117.01789579158)
    --(axis cs:3,2132.56504208417)
    --(axis cs:3,2148.11218837675)
    --(axis cs:3,2163.65933466934)
    --(axis cs:3,2179.20648096192)
    --(axis cs:3,2194.75362725451)
    --(axis cs:3,2210.30077354709)
    --(axis cs:3,2225.84791983968)
    --(axis cs:3,2241.39506613227)
    --(axis cs:3,2256.94221242485)
    --(axis cs:3,2272.48935871744)
    --(axis cs:3,2288.03650501002)
    --(axis cs:3,2303.58365130261)
    --(axis cs:3,2319.13079759519)
    --(axis cs:3,2334.67794388778)
    --(axis cs:3,2350.22509018036)
    --(axis cs:3,2365.77223647295)
    --(axis cs:3,2381.31938276553)
    --(axis cs:3,2396.86652905812)
    --(axis cs:3,2412.4136753507)
    --(axis cs:3,2427.96082164329)
    --(axis cs:3,2443.50796793587)
    --(axis cs:3,2459.05511422846)
    --(axis cs:3,2474.60226052104)
    --(axis cs:3,2490.14940681363)
    --(axis cs:3,2505.69655310621)
    --(axis cs:3,2521.2436993988)
    --(axis cs:3,2536.79084569138)
    --(axis cs:3,2552.33799198397)
    --(axis cs:3,2567.88513827655)
    --(axis cs:3,2583.43228456914)
    --(axis cs:3,2598.97943086172)
    --(axis cs:3,2614.52657715431)
    --(axis cs:3,2630.07372344689)
    --(axis cs:3,2645.62086973948)
    --(axis cs:3,2661.16801603206)
    --(axis cs:3,2676.71516232465)
    --(axis cs:3,2692.26230861723)
    --(axis cs:3,2707.80945490982)
    --(axis cs:3,2723.35660120241)
    --(axis cs:3,2738.90374749499)
    --(axis cs:3,2754.45089378758)
    --(axis cs:3,2769.99804008016)
    --(axis cs:3,2785.54518637275)
    --(axis cs:3,2801.09233266533)
    --(axis cs:3,2816.63947895792)
    --(axis cs:3,2832.1866252505)
    --(axis cs:3,2847.73377154309)
    --(axis cs:3,2863.28091783567)
    --(axis cs:3,2878.82806412826)
    --(axis cs:3,2894.37521042084)
    --(axis cs:3,2909.92235671343)
    --(axis cs:3,2925.46950300601)
    --(axis cs:3,2941.0166492986)
    --(axis cs:3,2956.56379559118)
    --(axis cs:3,2972.11094188377)
    --(axis cs:3,2987.65808817635)
    --(axis cs:3,3003.20523446894)
    --(axis cs:3,3018.75238076152)
    --(axis cs:3,3034.29952705411)
    --(axis cs:3,3049.84667334669)
    --(axis cs:3,3065.39381963928)
    --(axis cs:3,3080.94096593186)
    --(axis cs:3,3096.48811222445)
    --(axis cs:3,3112.03525851703)
    --(axis cs:3,3127.58240480962)
    --(axis cs:3,3143.1295511022)
    --(axis cs:3,3158.67669739479)
    --(axis cs:3,3174.22384368738)
    --(axis cs:3,3189.77098997996)
    --(axis cs:3,3205.31813627255)
    --(axis cs:3,3220.86528256513)
    --(axis cs:3,3236.41242885772)
    --(axis cs:3,3251.9595751503)
    --(axis cs:3,3267.50672144289)
    --(axis cs:3,3283.05386773547)
    --(axis cs:3,3298.60101402806)
    --(axis cs:3,3314.14816032064)
    --(axis cs:3,3329.69530661323)
    --(axis cs:3,3345.24245290581)
    --(axis cs:3,3360.7895991984)
    --(axis cs:3,3376.33674549098)
    --(axis cs:3,3391.88389178357)
    --(axis cs:3,3407.43103807615)
    --(axis cs:3,3422.97818436874)
    --(axis cs:3,3438.52533066132)
    --(axis cs:3,3454.07247695391)
    --(axis cs:3,3469.61962324649)
    --(axis cs:3,3485.16676953908)
    --(axis cs:3,3500.71391583166)
    --(axis cs:3,3516.26106212425)
    --(axis cs:3,3531.80820841683)
    --(axis cs:3,3547.35535470942)
    --(axis cs:3,3562.902501002)
    --(axis cs:3,3578.44964729459)
    --(axis cs:3,3593.99679358718)
    --(axis cs:3,3609.54393987976)
    --(axis cs:3,3625.09108617235)
    --(axis cs:3,3640.63823246493)
    --(axis cs:3,3656.18537875752)
    --(axis cs:3,3671.7325250501)
    --(axis cs:3,3687.27967134269)
    --(axis cs:3,3702.82681763527)
    --(axis cs:3,3718.37396392786)
    --(axis cs:3,3733.92111022044)
    --(axis cs:3,3749.46825651303)
    --(axis cs:3,3765.01540280561)
    --(axis cs:3,3780.5625490982)
    --(axis cs:3,3796.10969539078)
    --(axis cs:3,3811.65684168337)
    --(axis cs:3,3827.20398797595)
    --(axis cs:3,3842.75113426854)
    --(axis cs:3,3858.29828056112)
    --(axis cs:3,3873.84542685371)
    --(axis cs:3,3889.39257314629)
    --(axis cs:3,3904.93971943888)
    --(axis cs:3,3920.48686573146)
    --(axis cs:3,3936.03401202405)
    --(axis cs:3,3951.58115831663)
    --(axis cs:3,3967.12830460922)
    --(axis cs:3,3982.6754509018)
    --(axis cs:3,3998.22259719439)
    --(axis cs:3,4013.76974348697)
    --(axis cs:3,4029.31688977956)
    --(axis cs:3,4044.86403607214)
    --(axis cs:3,4060.41118236473)
    --(axis cs:3,4075.95832865732)
    --(axis cs:3,4091.5054749499)
    --(axis cs:3,4107.05262124248)
    --(axis cs:3,4122.59976753507)
    --(axis cs:3,4138.14691382766)
    --(axis cs:3,4153.69406012024)
    --(axis cs:3,4169.24120641283)
    --(axis cs:3,4184.78835270541)
    --(axis cs:3,4200.335498998)
    --(axis cs:3,4215.88264529058)
    --(axis cs:3,4231.42979158317)
    --(axis cs:3,4246.97693787575)
    --(axis cs:3,4262.52408416834)
    --(axis cs:3,4278.07123046092)
    --(axis cs:3,4293.61837675351)
    --(axis cs:3,4309.16552304609)
    --(axis cs:3,4324.71266933868)
    --(axis cs:3,4340.25981563126)
    --(axis cs:3,4355.80696192385)
    --(axis cs:3,4371.35410821643)
    --(axis cs:3,4386.90125450902)
    --(axis cs:3,4402.4484008016)
    --(axis cs:3,4417.99554709419)
    --(axis cs:3,4433.54269338677)
    --(axis cs:3,4449.08983967936)
    --(axis cs:3,4464.63698597194)
    --(axis cs:3,4480.18413226453)
    --(axis cs:3,4495.73127855711)
    --(axis cs:3,4511.2784248497)
    --(axis cs:3,4526.82557114228)
    --(axis cs:3,4542.37271743487)
    --(axis cs:3,4557.91986372745)
    --(axis cs:3,4573.46701002004)
    --(axis cs:3,4589.01415631263)
    --(axis cs:3,4604.56130260521)
    --(axis cs:3,4620.1084488978)
    --(axis cs:3,4635.65559519038)
    --(axis cs:3,4651.20274148297)
    --(axis cs:3,4666.74988777555)
    --(axis cs:3,4682.29703406814)
    --(axis cs:3,4697.84418036072)
    --(axis cs:3,4713.39132665331)
    --(axis cs:3,4728.93847294589)
    --(axis cs:3,4744.48561923848)
    --(axis cs:3,4760.03276553106)
    --(axis cs:3,4775.57991182365)
    --(axis cs:3,4791.12705811623)
    --(axis cs:3,4806.67420440882)
    --(axis cs:3,4822.2213507014)
    --(axis cs:3,4837.76849699399)
    --(axis cs:3,4853.31564328657)
    --(axis cs:3,4868.86278957916)
    --(axis cs:3,4884.40993587174)
    --(axis cs:3,4899.95708216433)
    --(axis cs:3,4915.50422845691)
    --(axis cs:3,4931.0513747495)
    --(axis cs:3,4946.59852104208)
    --(axis cs:3,4962.14566733467)
    --(axis cs:3,4977.69281362725)
    --(axis cs:3,4993.23995991984)
    --(axis cs:3,5008.78710621242)
    --(axis cs:3,5024.33425250501)
    --(axis cs:3,5039.8813987976)
    --(axis cs:3,5055.42854509018)
    --(axis cs:3,5070.97569138277)
    --(axis cs:3,5086.52283767535)
    --(axis cs:3,5102.06998396794)
    --(axis cs:3,5117.61713026052)
    --(axis cs:3,5133.16427655311)
    --(axis cs:3,5148.71142284569)
    --(axis cs:3,5164.25856913828)
    --(axis cs:3,5179.80571543086)
    --(axis cs:3,5195.35286172345)
    --(axis cs:3,5210.90000801603)
    --(axis cs:3,5226.44715430862)
    --(axis cs:3,5241.9943006012)
    --(axis cs:3,5257.54144689379)
    --(axis cs:3,5273.08859318637)
    --(axis cs:3,5288.63573947896)
    --(axis cs:3,5304.18288577154)
    --(axis cs:3,5319.73003206413)
    --(axis cs:3,5335.27717835671)
    --(axis cs:3,5350.8243246493)
    --(axis cs:3,5366.37147094188)
    --(axis cs:3,5381.91861723447)
    --(axis cs:3,5397.46576352705)
    --(axis cs:3,5413.01290981964)
    --(axis cs:3,5428.56005611222)
    --(axis cs:3,5444.10720240481)
    --(axis cs:3,5459.6543486974)
    --(axis cs:3,5475.20149498998)
    --(axis cs:3,5490.74864128257)
    --(axis cs:3,5506.29578757515)
    --(axis cs:3,5521.84293386774)
    --(axis cs:3,5537.39008016032)
    --(axis cs:3,5552.93722645291)
    --(axis cs:3,5568.48437274549)
    --(axis cs:3,5584.03151903808)
    --(axis cs:3,5599.57866533066)
    --(axis cs:3,5615.12581162325)
    --(axis cs:3,5630.67295791583)
    --(axis cs:3,5646.22010420842)
    --(axis cs:3,5661.767250501)
    --(axis cs:3,5677.31439679359)
    --(axis cs:3,5692.86154308617)
    --(axis cs:3,5708.40868937876)
    --(axis cs:3,5723.95583567134)
    --(axis cs:3,5739.50298196393)
    --(axis cs:3,5755.05012825651)
    --(axis cs:3,5770.5972745491)
    --(axis cs:3,5786.14442084168)
    --(axis cs:3,5801.69156713427)
    --(axis cs:3,5817.23871342685)
    --(axis cs:3,5832.78585971944)
    --(axis cs:3,5848.33300601202)
    --(axis cs:3,5863.88015230461)
    --(axis cs:3,5879.42729859719)
    --(axis cs:3,5894.97444488978)
    --(axis cs:3,5910.52159118237)
    --(axis cs:3,5926.06873747495)
    --(axis cs:3,5941.61588376754)
    --(axis cs:3,5957.16303006012)
    --(axis cs:3,5972.71017635271)
    --(axis cs:3,5988.25732264529)
    --(axis cs:3,6003.80446893788)
    --(axis cs:3,6019.35161523046)
    --(axis cs:3,6034.89876152305)
    --(axis cs:3,6050.44590781563)
    --(axis cs:3,6065.99305410822)
    --(axis cs:3,6081.5402004008)
    --(axis cs:3,6097.08734669339)
    --(axis cs:3,6112.63449298597)
    --(axis cs:3,6128.18163927856)
    --(axis cs:3,6143.72878557114)
    --(axis cs:3,6159.27593186373)
    --(axis cs:3,6174.82307815631)
    --(axis cs:3,6190.3702244489)
    --(axis cs:3,6205.91737074148)
    --(axis cs:3,6221.46451703407)
    --(axis cs:3,6237.01166332665)
    --(axis cs:3,6252.55880961924)
    --(axis cs:3,6268.10595591182)
    --(axis cs:3,6283.65310220441)
    --(axis cs:3,6299.20024849699)
    --(axis cs:3,6314.74739478958)
    --(axis cs:3,6330.29454108216)
    --(axis cs:3,6345.84168737475)
    --(axis cs:3,6361.38883366734)
    --(axis cs:3,6376.93597995992)
    --(axis cs:3,6392.4831262525)
    --(axis cs:3,6408.03027254509)
    --(axis cs:3,6423.57741883768)
    --(axis cs:3,6439.12456513026)
    --(axis cs:3,6454.67171142285)
    --(axis cs:3,6470.21885771543)
    --(axis cs:3,6485.76600400802)
    --(axis cs:3,6501.3131503006)
    --(axis cs:3,6516.86029659319)
    --(axis cs:3,6532.40744288577)
    --(axis cs:3,6547.95458917836)
    --(axis cs:3,6563.50173547094)
    --(axis cs:3,6579.04888176353)
    --(axis cs:3,6594.59602805611)
    --(axis cs:3,6610.1431743487)
    --(axis cs:3,6625.69032064128)
    --(axis cs:3,6641.23746693387)
    --(axis cs:3,6656.78461322645)
    --(axis cs:3,6672.33175951904)
    --(axis cs:3,6687.87890581162)
    --(axis cs:3,6703.42605210421)
    --(axis cs:3,6718.97319839679)
    --(axis cs:3,6734.52034468938)
    --(axis cs:3,6750.06749098196)
    --(axis cs:3,6765.61463727455)
    --(axis cs:3,6781.16178356713)
    --(axis cs:3,6796.70892985972)
    --(axis cs:3,6812.2560761523)
    --(axis cs:3,6827.80322244489)
    --(axis cs:3,6843.35036873748)
    --(axis cs:3,6858.89751503006)
    --(axis cs:3,6874.44466132265)
    --(axis cs:3,6889.99180761523)
    --(axis cs:3,6905.53895390782)
    --(axis cs:3,6921.0861002004)
    --(axis cs:3,6936.63324649299)
    --(axis cs:3,6952.18039278557)
    --(axis cs:3,6967.72753907816)
    --(axis cs:3,6983.27468537074)
    --(axis cs:3,6998.82183166333)
    --(axis cs:3,7014.36897795591)
    --(axis cs:3,7029.9161242485)
    --(axis cs:3,7045.46327054108)
    --(axis cs:3,7061.01041683367)
    --(axis cs:3,7076.55756312625)
    --(axis cs:3,7092.10470941884)
    --(axis cs:3,7107.65185571142)
    --(axis cs:3,7123.19900200401)
    --(axis cs:3,7138.74614829659)
    --(axis cs:3,7154.29329458918)
    --(axis cs:3,7169.84044088176)
    --(axis cs:3,7185.38758717435)
    --(axis cs:3,7200.93473346693)
    --(axis cs:3,7216.48187975952)
    --(axis cs:3,7232.0290260521)
    --(axis cs:3,7247.57617234469)
    --(axis cs:3,7263.12331863727)
    --(axis cs:3,7278.67046492986)
    --(axis cs:3,7294.21761122245)
    --(axis cs:3,7309.76475751503)
    --(axis cs:3,7325.31190380762)
    --(axis cs:3,7340.8590501002)
    --(axis cs:3,7356.40619639279)
    --(axis cs:3,7371.95334268537)
    --(axis cs:3,7387.50048897796)
    --(axis cs:3,7403.04763527054)
    --(axis cs:3,7418.59478156313)
    --(axis cs:3,7434.14192785571)
    --(axis cs:3,7449.6890741483)
    --(axis cs:3,7465.23622044088)
    --(axis cs:3,7480.78336673347)
    --(axis cs:3,7496.33051302605)
    --(axis cs:3,7511.87765931864)
    --(axis cs:3,7527.42480561122)
    --(axis cs:3,7542.97195190381)
    --(axis cs:3,7558.51909819639)
    --(axis cs:3,7574.06624448898)
    --(axis cs:3,7589.61339078156)
    --(axis cs:3,7605.16053707415)
    --(axis cs:3,7620.70768336673)
    --(axis cs:3,7636.25482965932)
    --(axis cs:3,7651.8019759519)
    --(axis cs:3,7667.34912224449)
    --(axis cs:3,7682.89626853707)
    --(axis cs:3,7698.44341482966)
    --(axis cs:3,7713.99056112224)
    --(axis cs:3,7729.53770741483)
    --(axis cs:3,7745.08485370742)
    --(axis cs:3,7760.632)
    --(axis cs:3.0001070945831,7760.632)
    --(axis cs:3.0001070945831,7760.632)
    --(axis cs:3.00011265270034,7745.08485370742)
    --(axis cs:3.00011816512121,7729.53770741483)
    --(axis cs:3.00012360520233,7713.99056112224)
    --(axis cs:3.00012894713096,7698.44341482966)
    --(axis cs:3.00013416632772,7682.89626853707)
    --(axis cs:3.00013923983706,7667.34912224449)
    --(axis cs:3.00014414669783,7651.8019759519)
    --(axis cs:3.00014886828719,7636.25482965932)
    --(axis cs:3.00015338863152,7620.70768336673)
    --(axis cs:3.00015769467913,7605.16053707415)
    --(axis cs:3.00016177653041,7589.61339078156)
    --(axis cs:3.00016562762212,7574.06624448898)
    --(axis cs:3.00016924486364,7558.51909819639)
    --(axis cs:3.00017262872411,7542.97195190381)
    --(axis cs:3.00017578327023,7527.42480561122)
    --(axis cs:3.00017871615551,7511.87765931864)
    --(axis cs:3.0001814385625,7496.33051302605)
    --(axis cs:3.00018396510009,7480.78336673347)
    --(axis cs:3.0001863136586,7465.23622044088)
    --(axis cs:3.00018850522545,7449.6890741483)
    --(axis cs:3.00019056366465,7434.14192785571)
    --(axis cs:3.00019251546308,7418.59478156313)
    --(axis cs:3.00019438944688,7403.04763527054)
    --(axis cs:3.00019621647069,7387.50048897796)
    --(axis cs:3.00019802908273,7371.95334268537)
    --(axis cs:3.00019986116826,7356.40619639279)
    --(axis cs:3.00020174757418,7340.8590501002)
    --(axis cs:3.0002037237171,7325.31190380762)
    --(axis cs:3.0002058251777,7309.76475751503)
    --(axis cs:3.00020808728412,7294.21761122245)
    --(axis cs:3.00021054468744,7278.67046492986)
    --(axis cs:3.00021323093287,7263.12331863727)
    --(axis cs:3.00021617803076,7247.57617234469)
    --(axis cs:3.00021941603188,7232.0290260521)
    --(axis cs:3.00022297261246,7216.48187975952)
    --(axis cs:3.00022687267482,7200.93473346693)
    --(axis cs:3.00023113796996,7185.38758717435)
    --(axis cs:3.00023578674917,7169.84044088176)
    --(axis cs:3.00024083345176,7154.29329458918)
    --(axis cs:3.00024628843628,7138.74614829659)
    --(axis cs:3.00025215776231,7123.19900200401)
    --(axis cs:3.00025844302967,7107.65185571142)
    --(axis cs:3.00026514128108,7092.10470941884)
    --(axis cs:3.00027224497317,7076.55756312625)
    --(axis cs:3.00027974202,7061.01041683367)
    --(axis cs:3.00028761591103,7045.46327054108)
    --(axis cs:3.00029584590457,7029.9161242485)
    --(axis cs:3.00030440729528,7014.36897795591)
    --(axis cs:3.00031327175286,6998.82183166333)
    --(axis cs:3.0003224077269,6983.27468537074)
    --(axis cs:3.00033178091138,6967.72753907816)
    --(axis cs:3.00034135476028,6952.18039278557)
    --(axis cs:3.00035109104476,6936.63324649299)
    --(axis cs:3.00036095044109,6921.0861002004)
    --(axis cs:3.00037089313782,6905.53895390782)
    --(axis cs:3.00038087945021,6889.99180761523)
    --(axis cs:3.00039087043025,6874.44466132265)
    --(axis cs:3.00040082846075,6858.89751503006)
    --(axis cs:3.00041071782304,6843.35036873748)
    --(axis cs:3.00042050522869,6827.80322244489)
    --(axis cs:3.00043016030752,6812.2560761523)
    --(axis cs:3.00043965604527,6796.70892985972)
    --(axis cs:3.00044896916654,6781.16178356713)
    --(axis cs:3.00045808045996,6765.61463727455)
    --(axis cs:3.00046697504473,6750.06749098196)
    --(axis cs:3.00047564257876,6734.52034468938)
    --(axis cs:3.0004840774104,6718.97319839679)
    --(axis cs:3.00049227867665,6703.42605210421)
    --(axis cs:3.00050025035154,6687.87890581162)
    --(axis cs:3.00050800124865,6672.33175951904)
    --(axis cs:3.00051554498206,6656.78461322645)
    --(axis cs:3.00052289988945,6641.23746693387)
    --(axis cs:3.00053008892048,6625.69032064128)
    --(axis cs:3.00053713949298,6610.1431743487)
    --(axis cs:3.00054408331814,6594.59602805611)
    --(axis cs:3.00055095619494,6579.04888176353)
    --(axis cs:3.00055779777287,6563.50173547094)
    --(axis cs:3.00056465128101,6547.95458917836)
    --(axis cs:3.00057156322067,6532.40744288577)
    --(axis cs:3.00057858301812,6516.86029659319)
    --(axis cs:3.00058576263387,6501.3131503006)
    --(axis cs:3.00059315612497,6485.76600400802)
    --(axis cs:3.00060081915734,6470.21885771543)
    --(axis cs:3.00060880846615,6454.67171142285)
    --(axis cs:3.0006171812637,6439.12456513026)
    --(axis cs:3.00062599459582,6423.57741883768)
    --(axis cs:3.00063530465003,6408.03027254509)
    --(axis cs:3.00064516602083,6392.4831262525)
    --(axis cs:3.0006556309399,6376.93597995992)
    --(axis cs:3.00066674848129,6361.38883366734)
    --(axis cs:3.00067856375418,6345.84168737475)
    --(axis cs:3.00069111709745,6330.29454108216)
    --(axis cs:3.00070444329245,6314.74739478958)
    --(axis cs:3.00071857081132,6299.20024849699)
    --(axis cs:3.00073352111907,6283.65310220441)
    --(axis cs:3.00074930804793,6268.10595591182)
    --(axis cs:3.00076593726185,6252.55880961924)
    --(axis cs:3.00078340582815,6237.01166332665)
    --(axis cs:3.00080170191143,6221.46451703407)
    --(axis cs:3.00082080460276,6205.91737074148)
    --(axis cs:3.00084068389417,6190.3702244489)
    --(axis cs:3.00086130080535,6174.82307815631)
    --(axis cs:3.00088260766576,6159.27593186373)
    --(axis cs:3.00090454855168,6143.72878557114)
    --(axis cs:3.00092705987356,6128.18163927856)
    --(axis cs:3.00095007110557,6112.63449298597)
    --(axis cs:3.00097350564512,6097.08734669339)
    --(axis cs:3.0009972817871,6081.5402004008)
    --(axis cs:3.00102131379439,6065.99305410822)
    --(axis cs:3.00104551304381,6050.44590781563)
    --(axis cs:3.00106978922492,6034.89876152305)
    --(axis cs:3.00109405156767,6019.35161523046)
    --(axis cs:3.00111821007444,6003.80446893788)
    --(axis cs:3.00114217673241,5988.25732264529)
    --(axis cs:3.00116586668249,5972.71017635271)
    --(axis cs:3.00118919932307,5957.16303006012)
    --(axis cs:3.00121209932841,5941.61588376754)
    --(axis cs:3.00123449756422,5926.06873747495)
    --(axis cs:3.00125633188565,5910.52159118237)
    --(axis cs:3.00127754780615,5894.97444488978)
    --(axis cs:3.0012980990289,5879.42729859719)
    --(axis cs:3.00131794783569,5863.88015230461)
    --(axis cs:3.00133706533157,5848.33300601202)
    --(axis cs:3.00135543154638,5832.78585971944)
    --(axis cs:3.0013730353974,5817.23871342685)
    --(axis cs:3.00138987451938,5801.69156713427)
    --(axis cs:3.0014059549707,5786.14442084168)
    --(axis cs:3.0014212908258,5770.5972745491)
    --(axis cs:3.00143590366522,5755.05012825651)
    --(axis cs:3.00144982197557,5739.50298196393)
    --(axis cs:3.00146308047186,5723.95583567134)
    --(axis cs:3.00147571935484,5708.40868937876)
    --(axis cs:3.00148778351553,5692.86154308617)
    --(axis cs:3.00149932169885,5677.31439679359)
    --(axis cs:3.00151038563723,5661.767250501)
    --(axis cs:3.00152102916464,5646.22010420842)
    --(axis cs:3.00153130732056,5630.67295791583)
    --(axis cs:3.00154127545262,5615.12581162325)
    --(axis cs:3.0015509883263,5599.57866533066)
    --(axis cs:3.0015604992494,5584.03151903808)
    --(axis cs:3.00156985921891,5568.48437274549)
    --(axis cs:3.00157911609809,5552.93722645291)
    --(axis cs:3.00158831383118,5537.39008016032)
    --(axis cs:3.00159749170445,5521.84293386774)
    --(axis cs:3.00160668366188,5506.29578757515)
    --(axis cs:3.00161591768512,5490.74864128257)
    --(axis cs:3.00162521524751,5475.20149498998)
    --(axis cs:3.00163459085272,5459.6543486974)
    --(axis cs:3.00164405166891,5444.10720240481)
    --(axis cs:3.00165359726934,5428.56005611222)
    --(axis cs:3.00166321949035,5413.01290981964)
    --(axis cs:3.00167290241694,5397.46576352705)
    --(axis cs:3.00168262250516,5381.91861723447)
    --(axis cs:3.00169234884895,5366.37147094188)
    --(axis cs:3.00170204359736,5350.8243246493)
    --(axis cs:3.001711662525,5335.27717835671)
    --(axis cs:3.00172115575621,5319.73003206413)
    --(axis cs:3.0017304686397,5304.18288577154)
    --(axis cs:3.00173954276672,5288.63573947896)
    --(axis cs:3.00174831712226,5273.08859318637)
    --(axis cs:3.0017567293544,5257.54144689379)
    --(axis cs:3.00176471714328,5241.9943006012)
    --(axis cs:3.00177221964737,5226.44715430862)
    --(axis cs:3.00177917900137,5210.90000801603)
    --(axis cs:3.00178554183712,5195.35286172345)
    --(axis cs:3.00179126079679,5179.80571543086)
    --(axis cs:3.00179629600585,5164.25856913828)
    --(axis cs:3.00180061647299,5148.71142284569)
    --(axis cs:3.00180420138392,5133.16427655311)
    --(axis cs:3.00180704125746,5117.61713026052)
    --(axis cs:3.00180913893402,5102.06998396794)
    --(axis cs:3.00181051036986,5086.52283767535)
    --(axis cs:3.00181118521387,5070.97569138277)
    --(axis cs:3.00181120714825,5055.42854509018)
    --(axis cs:3.00181063397973,5039.8813987976)
    --(axis cs:3.00180953747295,5024.33425250501)
    --(axis cs:3.00180800292408,5008.78710621242)
    --(axis cs:3.00180612847828,4993.23995991984)
    --(axis cs:3.00180402420059,4977.69281362725)
    --(axis cs:3.00180181091579,4962.14566733467)
    --(axis cs:3.00179961883769,4946.59852104208)
    --(axis cs:3.00179758601355,4931.0513747495)
    --(axis cs:3.00179585661319,4915.50422845691)
    --(axis cs:3.00179457909601,4899.95708216433)
    --(axis cs:3.00179390429146,4884.40993587174)
    --(axis cs:3.00179398343063,4868.86278957916)
    --(axis cs:3.00179496616697,4853.31564328657)
    --(axis cs:3.00179699862458,4837.76849699399)
    --(axis cs:3.001800221511,4822.2213507014)
    --(axis cs:3.00180476833012,4806.67420440882)
    --(axis cs:3.00181076372787,4791.12705811623)
    --(axis cs:3.0018183220002,4775.57991182365)
    --(axis cs:3.00182754578908,4760.03276553106)
    --(axis cs:3.00183852498746,4744.48561923848)
    --(axis cs:3.00185133586963,4728.93847294589)
    --(axis cs:3.00186604045802,4713.39132665331)
    --(axis cs:3.00188268613209,4697.84418036072)
    --(axis cs:3.00190130547967,4682.29703406814)
    --(axis cs:3.00192191638524,4666.74988777555)
    --(axis cs:3.00194452234456,4651.20274148297)
    --(axis cs:3.00196911298973,4635.65559519038)
    --(axis cs:3.00199566480401,4620.1084488978)
    --(axis cs:3.00202414200108,4604.56130260521)
    --(axis cs:3.00205449753994,4589.01415631263)
    --(axis cs:3.002086674243,4573.46701002004)
    --(axis cs:3.00212060598282,4557.91986372745)
    --(axis cs:3.00215621890108,4542.37271743487)
    --(axis cs:3.00219343262281,4526.82557114228)
    --(axis cs:3.00223216142927,4511.2784248497)
    --(axis cs:3.0022723153541,4495.73127855711)
    --(axis cs:3.00231380117011,4480.18413226453)
    --(axis cs:3.00235652323726,4464.63698597194)
    --(axis cs:3.00240038418736,4449.08983967936)
    --(axis cs:3.00244528542634,4433.54269338677)
    --(axis cs:3.0024911274414,4417.99554709419)
    --(axis cs:3.00253780990775,4402.4484008016)
    --(axis cs:3.00258523159681,4386.90125450902)
    --(axis cs:3.00263329009629,4371.35410821643)
    --(axis cs:3.00268188136002,4355.80696192385)
    --(axis cs:3.00273089911365,4340.25981563126)
    --(axis cs:3.00278023414918,4324.71266933868)
    --(axis cs:3.00282977354794,4309.16552304609)
    --(axis cs:3.00287939987695,4293.61837675351)
    --(axis cs:3.00292899040746,4278.07123046092)
    --(axis cs:3.00297841640712,4262.52408416834)
    --(axis cs:3.00302754255745,4246.97693787575)
    --(axis cs:3.00307622654764,4231.42979158317)
    --(axis cs:3.00312431889204,4215.88264529058)
    --(axis cs:3.00317166301395,4200.335498998)
    --(axis cs:3.0032180956313,4184.78835270541)
    --(axis cs:3.00326344747142,4169.24120641283)
    --(axis cs:3.00330754433186,4153.69406012024)
    --(axis cs:3.00335020849347,4138.14691382766)
    --(axis cs:3.00339126047993,4122.59976753507)
    --(axis cs:3.00343052114571,4107.05262124248)
    --(axis cs:3.00346781406233,4091.5054749499)
    --(axis cs:3.00350296816124,4075.95832865732)
    --(axis cs:3.00353582058071,4060.41118236473)
    --(axis cs:3.00356621965496,4044.86403607214)
    --(axis cs:3.00359402797594,4029.31688977956)
    --(axis cs:3.00361912545255,4013.76974348697)
    --(axis cs:3.00364141228865,3998.22259719439)
    --(axis cs:3.00366081180012,3982.6754509018)
    --(axis cs:3.00367727299293,3967.12830460922)
    --(axis cs:3.00369077282766,3951.58115831663)
    --(axis cs:3.00370131810272,3936.03401202405)
    --(axis cs:3.00370894689638,3920.48686573146)
    --(axis cs:3.00371372951866,3904.93971943888)
    --(axis cs:3.0037157689353,3889.39257314629)
    --(axis cs:3.00371520063984,3873.84542685371)
    --(axis cs:3.00371219196286,3858.29828056112)
    --(axis cs:3.0037069408221,3842.75113426854)
    --(axis cs:3.00369967393076,3827.20398797595)
    --(axis cs:3.00369064449467,3811.65684168337)
    --(axis cs:3.00368012944133,3796.10969539078)
    --(axis cs:3.00366842623481,3780.5625490982)
    --(axis cs:3.00365584933989,3765.01540280561)
    --(axis cs:3.00364272640583,3749.46825651303)
    --(axis cs:3.00362939424611,3733.92111022044)
    --(axis cs:3.00361619469316,3718.37396392786)
    --(axis cs:3.00360347040841,3702.82681763527)
    --(axis cs:3.00359156072686,3687.27967134269)
    --(axis cs:3.00358079761245,3671.7325250501)
    --(axis cs:3.00357150179548,3656.18537875752)
    --(axis cs:3.00356397915745,3640.63823246493)
    --(axis cs:3.00355851742051,3625.09108617235)
    --(axis cs:3.00355538319074,3609.54393987976)
    --(axis cs:3.00355481939477,3593.99679358718)
    --(axis cs:3.0035570431401,3578.44964729459)
    --(axis cs:3.00356224401937,3562.902501002)
    --(axis cs:3.00357058287004,3547.35535470942)
    --(axis cs:3.00358219099139,3531.80820841683)
    --(axis cs:3.00359716981291,3516.26106212425)
    --(axis cs:3.00361559100042,3500.71391583166)
    --(axis cs:3.00363749698002,3485.16676953908)
    --(axis cs:3.00366290185419,3469.61962324649)
    --(axis cs:3.00369179268018,3454.07247695391)
    --(axis cs:3.00372413107706,3438.52533066132)
    --(axis cs:3.0037598551257,3422.97818436874)
    --(axis cs:3.00379888152399,3407.43103807615)
    --(axis cs:3.00384110795887,3391.88389178357)
    --(axis cs:3.00388641565666,3376.33674549098)
    --(axis cs:3.00393467207312,3360.7895991984)
    --(axis cs:3.00398573368576,3345.24245290581)
    --(axis cs:3.0040394488513,3329.69530661323)
    --(axis cs:3.00409566069264,3314.14816032064)
    --(axis cs:3.00415420998042,3298.60101402806)
    --(axis cs:3.00421493797543,3283.05386773547)
    --(axis cs:3.0042776891991,3267.50672144289)
    --(axis cs:3.00434231409988,3251.9595751503)
    --(axis cs:3.00440867158466,3236.41242885772)
    --(axis cs:3.00447663138444,3220.86528256513)
    --(axis cs:3.00454607622493,3205.31813627255)
    --(axis cs:3.00461690377323,3189.77098997996)
    --(axis cs:3.0046890283331,3174.22384368738)
    --(axis cs:3.00476238226274,3158.67669739479)
    --(axis cs:3.00483691709086,3143.1295511022)
    --(axis cs:3.00491260430919,3127.58240480962)
    --(axis cs:3.00498943582258,3112.03525851703)
    --(axis cs:3.00506742404146,3096.48811222445)
    --(axis cs:3.00514660160562,3080.94096593186)
    --(axis cs:3.00522702073343,3065.39381963928)
    --(axis cs:3.00530875219604,3049.84667334669)
    --(axis cs:3.00539188392242,3034.29952705411)
    --(axis cs:3.00547651924797,3018.75238076152)
    --(axis cs:3.00556277482629,3003.20523446894)
    --(axis cs:3.00565077823129,2987.65808817635)
    --(axis cs:3.00574066528413,2972.11094188377)
    --(axis cs:3.00583257714696,2956.56379559118)
    --(axis cs:3.0059266572321,2941.0166492986)
    --(axis cs:3.0060230479821,2925.46950300601)
    --(axis cs:3.00612188758158,2909.92235671343)
    --(axis cs:3.00622330666647,2894.37521042084)
    --(axis cs:3.00632742509998,2878.82806412826)
    --(axis cs:3.00643434888677,2863.28091783567)
    --(axis cs:3.0065441672973,2847.73377154309)
    --(axis cs:3.00665695027401,2832.1866252505)
    --(axis cs:3.00677274618765,2816.63947895792)
    --(axis cs:3.00689158000841,2801.09233266533)
    --(axis cs:3.00701345194992,2785.54518637275)
    --(axis cs:3.00713833663659,2769.99804008016)
    --(axis cs:3.00726618283522,2754.45089378758)
    --(axis cs:3.0073969137809,2738.90374749499)
    --(axis cs:3.00753042811495,2723.35660120241)
    --(axis cs:3.00766660143932,2707.80945490982)
    --(axis cs:3.00780528847797,2692.26230861723)
    --(axis cs:3.00794632582093,2676.71516232465)
    --(axis cs:3.00808953521254,2661.16801603206)
    --(axis cs:3.00823472733083,2645.62086973948)
    --(axis cs:3.00838170599164,2630.07372344689)
    --(axis cs:3.00853027269852,2614.52657715431)
    --(axis cs:3.0086802314489,2598.97943086172)
    --(axis cs:3.00883139369764,2583.43228456914)
    --(axis cs:3.008983583373,2567.88513827655)
    --(axis cs:3.0091366418353,2552.33799198397)
    --(axis cs:3.00929043266778,2536.79084569138)
    --(axis cs:3.00944484619043,2521.2436993988)
    --(axis cs:3.00959980359195,2505.69655310621)
    --(axis cs:3.00975526058287,2490.14940681363)
    --(axis cs:3.0099112104826,2474.60226052104)
    --(axis cs:3.01006768666599,2459.05511422846)
    --(axis cs:3.01022476431004,2443.50796793587)
    --(axis cs:3.01038256139756,2427.96082164329)
    --(axis cs:3.01054123895286,2412.4136753507)
    --(axis cs:3.01070100050269,2396.86652905812)
    --(axis cs:3.01086209077442,2381.31938276553)
    --(axis cs:3.01102479366156,2365.77223647295)
    --(axis cs:3.01118942950387,2350.22509018036)
    --(axis cs:3.01135635174454,2334.67794388778)
    --(axis cs:3.01152594304068,2319.13079759519)
    --(axis cs:3.01169861091408,2303.58365130261)
    --(axis cs:3.01187478303755,2288.03650501002)
    --(axis cs:3.01205490225743,2272.48935871744)
    --(axis cs:3.01223942145534,2256.94221242485)
    --(axis cs:3.01242879835132,2241.39506613227)
    --(axis cs:3.01262349034773,2225.84791983968)
    --(axis cs:3.01282394950684,2210.30077354709)
    --(axis cs:3.01303061774773,2194.75362725451)
    --(axis cs:3.01324392233803,2179.20648096192)
    --(axis cs:3.01346427174547,2163.65933466934)
    --(axis cs:3.01369205190268,2148.11218837675)
    --(axis cs:3.01392762292676,2132.56504208417)
    --(axis cs:3.01417131632384,2117.01789579158)
    --(axis cs:3.01442343269782,2101.470749499)
    --(axis cs:3.014684239973,2085.92360320641)
    --(axis cs:3.01495397213135,2070.37645691383)
    --(axis cs:3.01523282845869,2054.82931062124)
    --(axis cs:3.01552097328815,2039.28216432866)
    --(axis cs:3.01581853622577,2023.73501803607)
    --(axis cs:3.01612561284041,2008.18787174349)
    --(axis cs:3.0164422657993,1992.6407254509)
    --(axis cs:3.01676852643029,1977.09357915832)
    --(axis cs:3.01710439669277,1961.54643286573)
    --(axis cs:3.0174498515403,1945.99928657315)
    --(axis cs:3.01780484165931,1930.45214028056)
    --(axis cs:3.01816929656953,1914.90499398798)
    --(axis cs:3.01854312807231,1899.35784769539)
    --(axis cs:3.01892623403306,1883.81070140281)
    --(axis cs:3.01931850248313,1868.26355511022)
    --(axis cs:3.01971981602462,1852.71640881764)
    --(axis cs:3.02013005651848,1837.16926252505)
    --(axis cs:3.02054911003251,1821.62211623247)
    --(axis cs:3.02097687202065,1806.07496993988)
    --(axis cs:3.02141325269967,1790.52782364729)
    --(axis cs:3.02185818258255,1774.98067735471)
    --(axis cs:3.02231161812187,1759.43353106212)
    --(axis cs:3.02277354740935,1743.88638476954)
    --(axis cs:3.02324399587171,1728.33923847695)
    --(axis cs:3.0237230318972,1712.79209218437)
    --(axis cs:3.02421077232206,1697.24494589178)
    --(axis cs:3.02470738770288,1681.6977995992)
    --(axis cs:3.02521310729811,1666.15065330661)
    --(axis cs:3.02572822368161,1650.60350701403)
    --(axis cs:3.02625309691215,1635.05636072144)
    --(axis cs:3.02678815818583,1619.50921442886)
    --(axis cs:3.02733391290335,1603.96206813627)
    --(axis cs:3.02789094309093,1588.41492184369)
    --(axis cs:3.02845990912274,1572.8677755511)
    --(axis cs:3.0290415507029,1557.32062925852)
    --(axis cs:3.02963668707768,1541.77348296593)
    --(axis cs:3.03024621646186,1526.22633667335)
    --(axis cs:3.0308711146779,1510.67919038076)
    --(axis cs:3.03151243302207,1495.13204408818)
    --(axis cs:3.03217129538763,1479.58489779559)
    --(axis cs:3.03284889469107,1464.03775150301)
    --(axis cs:3.03354648866313,1448.49060521042)
    --(axis cs:3.03426539508153,1432.94345891784)
    --(axis cs:3.03500698653593,1417.39631262525)
    --(axis cs:3.03577268482862,1401.84916633267)
    --(axis cs:3.03656395512478,1386.30202004008)
    --(axis cs:3.03738229997526,1370.7548737475)
    --(axis cs:3.03822925334083,1355.20772745491)
    --(axis cs:3.03910637475122,1339.66058116232)
    --(axis cs:3.04001524373356,1324.11343486974)
    --(axis cs:3.04095745464373,1308.56628857715)
    --(axis cs:3.04193461203091,1293.01914228457)
    --(axis cs:3.04294832666009,1277.47199599198)
    --(axis cs:3.04400021230979,1261.9248496994)
    --(axis cs:3.04509188345414,1246.37770340681)
    --(axis cs:3.04622495392839,1230.83055711423)
    --(axis cs:3.04740103666822,1215.28341082164)
    --(axis cs:3.04862174460355,1199.73626452906)
    --(axis cs:3.04988869278038,1184.18911823647)
    --(axis cs:3.05120350177796,1168.64197194389)
    --(axis cs:3.05256780248582,1153.0948256513)
    --(axis cs:3.05398324230457,1137.54767935872)
    --(axis cs:3.05545149283808,1122.00053306613)
    --(axis cs:3.05697425915103,1106.45338677355)
    --(axis cs:3.05855329067624,1090.90624048096)
    --(axis cs:3.06019039386905,1075.35909418838)
    --(axis cs:3.06188744672095,1059.81194789579)
    --(axis cs:3.06364641526017,1044.26480160321)
    --(axis cs:3.06546937218136,1028.71765531062)
    --(axis cs:3.0673585177572,1013.17050901804)
    --(axis cs:3.0693162031897,997.623362725451)
    --(axis cs:3.0713449565538,982.076216432866)
    --(axis cs:3.07344751146882,966.529070140281)
    --(axis cs:3.07562683859823,950.981923847695)
    --(axis cs:3.07788618002371,935.43477755511)
    --(axis cs:3.0802290864594,919.887631262525)
    --(axis cs:3.08265945716412,904.34048496994)
    --(axis cs:3.08518158227006,888.793338677355)
    --(axis cs:3.08780018707243,873.24619238477)
    --(axis cs:3.09052047761592,857.699046092184)
    --(axis cs:3.0933481866692,842.151899799599)
    --(axis cs:3.09628961890103,826.604753507014)
    --(axis cs:3.09935169376321,811.057607214429)
    --(axis cs:3.10254198425449,795.510460921844)
    --(axis cs:3.1058687493922,779.963314629259)
    --(axis cs:3.10934095786808,764.416168336673)
    --(axis cs:3.11296830002432,748.869022044088)
    --(axis cs:3.1167611849726,733.321875751503)
    --(axis cs:3.12073071941241,717.774729458918)
    --(axis cs:3.12488866450592,702.227583166333)
    --(axis cs:3.12924736705865,686.680436873748)
    --(axis cs:3.13381966126139,671.133290581162)
    --(axis cs:3.13861873739294,655.586144288577)
    --(axis cs:3.14365797418668,640.038997995992)
    --(axis cs:3.14895073204659,624.491851703407)
    --(axis cs:3.15451010497465,608.944705410822)
    --(axis cs:3.16034862995161,593.397559118236)
    --(axis cs:3.1664779535984,577.850412825651)
    --(axis cs:3.17290845723129,562.303266533066)
    --(axis cs:3.1796488428931,546.756120240481)
    --(axis cs:3.18670568457048,531.208973947896)
    --(axis cs:3.19408295055539,515.661827655311)
    --(axis cs:3.20178150473017,500.114681362725)
    --(axis cs:3.20979859639015,484.56753507014)
    --(axis cs:3.21812734999875,469.020388777555)
    --(axis cs:3.22675626792042,453.47324248497)
    --(axis cs:3.23566876061708,437.926096192385)
    --(axis cs:3.2448427199389,422.3789498998)
    --(axis cs:3.25425015191012,406.831803607214)
    --(axis cs:3.26385688572712,391.284657314629)
    --(axis cs:3.27362237548224,375.737511022044)
    --(axis cs:3.28349961034882,360.190364729459)
    --(axis cs:3.29343514757459,344.643218436874)
    --(axis cs:3.30336928061642,329.096072144289)
    --(axis cs:3.31323635211846,313.548925851703)
    --(axis cs:3.32296521822438,298.001779559118)
    --(axis cs:3.33247986698362,282.454633266533)
    --(axis cs:3.34170018945259,266.907486973948)
    --(axis cs:3.35054289761939,251.360340681363)
    --(axis cs:3.35892257863191,235.813194388778)
    --(axis cs:3.36675287014191,220.266048096192)
    --(axis cs:3.37394773705868,204.718901803607)
    --(axis cs:3.38042282581207,189.171755511022)
    --(axis cs:3.38609686852781,173.624609218437)
    --(axis cs:3.39089310648513,158.077462925852)
    --(axis cs:3.39474070000351,142.530316633267)
    --(axis cs:3.39757609061715,126.983170340681)
    --(axis cs:3.39934428113427,111.436024048096)
    --(axis cs:3.4,95.888877755511)
    --(axis cs:3.39950871830092,80.3417314629258)
    --(axis cs:3.39784749073937,64.7945851703407)
    --(axis cs:3.39500559589439,49.2474388777555)
    --(axis cs:3.39098495596086,33.7002925851703)
    --(axis cs:3.3858003217685,18.1531462925852)
    --(axis cs:3.37947921504388,2.606)
    --cycle;
    
    \path [draw=black, fill=teal41120142, opacity=0.7]
    (axis cs:4,2.452)
    --(axis cs:3.60744860049514,2.452)
    --(axis cs:3.60248315240536,5.55391783567134)
    --(axis cs:3.6,8.65583567134269)
    --(axis cs:3.60003563466704,11.757753507014)
    --(axis cs:3.60257752118805,14.8596713426854)
    --(axis cs:3.60756464050661,17.9615891783567)
    --(axis cs:3.61488959905549,21.0635070140281)
    --(axis cs:3.62440220588518,24.1654248496994)
    --(axis cs:3.63591435391579,27.2673426853707)
    --(axis cs:3.64920598626559,30.3692605210421)
    --(axis cs:3.66403188579865,33.4711783567134)
    --(axis cs:3.68012899790904,36.5730961923848)
    --(axis cs:3.69722398424697,39.6750140280561)
    --(axis cs:3.71504070867166,42.7769318637275)
    --(axis cs:3.73330737525344,45.8788496993988)
    --(axis cs:3.75176306981079,48.9807675350701)
    --(axis cs:3.77016349869601,52.0826853707415)
    --(axis cs:3.78828576827171,55.1846032064128)
    --(axis cs:3.80593210241844,58.2865210420842)
    --(axis cs:3.82293245013964,61.3884388777555)
    --(axis cs:3.83914598775338,64.4903567134268)
    --(axis cs:3.85446156756385,67.5922745490982)
    --(axis cs:3.86879720513075,70.6941923847695)
    --(axis cs:3.88209872879531,73.7961102204409)
    --(axis cs:3.89433773716182,76.8980280561122)
    --(axis cs:3.9055090226265,79.9999458917836)
    --(axis cs:3.91562762225095,83.1018637274549)
    --(axis cs:3.92472565225684,86.2037815631262)
    --(axis cs:3.93284907050993,89.3056993987976)
    --(axis cs:3.94005449414306,92.4076172344689)
    --(axis cs:3.94640617861565,95.5095350701403)
    --(axis cs:3.95197324167897,98.6114529058116)
    --(axis cs:3.95682719243532,101.713370741483)
    --(axis cs:3.96103980326375,104.815288577154)
    --(axis cs:3.96468134188675,107.917206412826)
    --(axis cs:3.96781916303801,111.019124248497)
    --(axis cs:3.97051664453619,114.121042084168)
    --(axis cs:3.97283244127946,117.22295991984)
    --(axis cs:3.97482002272286,120.324877755511)
    --(axis cs:3.97652745456686,123.426795591182)
    --(axis cs:3.97799738331447,126.528713426854)
    --(axis cs:3.97926718260033,129.630631262525)
    --(axis cs:3.9803692222693,132.732549098196)
    --(axis cs:3.98133122459337,135.834466933868)
    --(axis cs:3.98217667630136,138.936384769539)
    --(axis cs:3.98292526984495,142.03830260521)
    --(axis cs:3.98359335219246,145.140220440882)
    --(axis cs:3.98419436415578,148.242138276553)
    --(axis cs:3.98473925761645,151.344056112224)
    --(axis cs:3.98523688189175,154.445973947896)
    --(axis cs:3.9856943337977,157.547891783567)
    --(axis cs:3.98611726869974,160.649809619238)
    --(axis cs:3.98651017200735,163.75172745491)
    --(axis cs:3.98687659220724,166.853645290581)
    --(axis cs:3.98721933770011,169.955563126252)
    --(axis cs:3.98754064047642,173.057480961924)
    --(axis cs:3.98784229010789,176.159398797595)
    --(axis cs:3.98812574171138,179.261316633267)
    --(axis cs:3.98839220152404,182.363234468938)
    --(axis cs:3.98864269356732,185.465152304609)
    --(axis cs:3.98887811061951,188.567070140281)
    --(axis cs:3.98909925239963,191.668987975952)
    --(axis cs:3.9893068535196,194.770905811623)
    --(axis cs:3.9895016034091,197.872823647295)
    --(axis cs:3.98968416007525,200.974741482966)
    --(axis cs:3.98985515923794,204.076659318637)
    --(axis cs:3.99001522008932,207.178577154309)
    --(axis cs:3.99016494866628,210.28049498998)
    --(axis cs:3.99030493959953,213.382412825651)
    --(axis cs:3.99043577681255,216.484330661323)
    --(axis cs:3.99055803358591,219.586248496994)
    --(axis cs:3.99067227227559,222.688166332665)
    --(axis cs:3.99077904387498,225.790084168337)
    --(axis cs:3.99087888753505,228.892002004008)
    --(axis cs:3.99097233010301,231.993919839679)
    --(axis cs:3.99105988570215,235.095837675351)
    --(axis cs:3.99114205535159,238.197755511022)
    --(axis cs:3.99121932661043,241.299673346693)
    --(axis cs:3.99129217322394,244.401591182365)
    --(axis cs:3.99136105474708,247.503509018036)
    --(axis cs:3.99142641612131,250.605426853707)
    --(axis cs:3.99148868718259,253.707344689379)
    --(axis cs:3.9915482820812,256.80926252505)
    --(axis cs:3.99160559859708,259.911180360721)
    --(axis cs:3.99166101733763,263.013098196393)
    --(axis cs:3.99171490080922,266.115016032064)
    --(axis cs:3.99176759235852,269.216933867735)
    --(axis cs:3.99181941498648,272.318851703407)
    --(axis cs:3.99187067004647,275.420769539078)
    --(axis cs:3.99192163584812,278.522687374749)
    --(axis cs:3.99197256620065,281.624605210421)
    --(axis cs:3.99202368894269,284.726523046092)
    --(axis cs:3.99207520451908,287.828440881764)
    --(axis cs:3.99212728467814,290.930358717435)
    --(axis cs:3.99218007137382,294.032276553106)
    --(axis cs:3.99223367596471,297.134194388778)
    --(axis cs:3.99228817880551,300.236112224449)
    --(axis cs:3.99234362932396,303.33803006012)
    --(axis cs:3.99240004666818,306.439947895792)
    --(axis cs:3.99245742099404,309.541865731463)
    --(axis cs:3.99251571544103,312.643783567134)
    --(axis cs:3.99257486881771,315.745701402806)
    --(axis cs:3.99263479898573,318.847619238477)
    --(axis cs:3.99269540689648,321.949537074148)
    --(axis cs:3.99275658119755,325.05145490982)
    --(axis cs:3.9928182032908,328.153372745491)
    --(axis cs:3.99288015269095,331.255290581162)
    --(axis cs:3.99294231250617,334.357208416834)
    --(axis cs:3.99300457484216,337.459126252505)
    --(axis cs:3.9930668459195,340.561044088176)
    --(axis cs:3.99312905069306,343.662961923848)
    --(axis cs:3.99319113677183,346.764879759519)
    --(axis cs:3.99325307745743,349.86679759519)
    --(axis cs:3.9933148737503,352.968715430862)
    --(axis cs:3.99337655521198,356.070633266533)
    --(axis cs:3.99343817961796,359.172551102204)
    --(axis cs:3.99349983138766,362.274468937876)
    --(axis cs:3.9935616188312,365.376386773547)
    --(axis cs:3.99362367030631,368.478304609218)
    --(axis cs:3.99368612942839,371.58022244489)
    --(axis cs:3.99374914952068,374.682140280561)
    --(axis cs:3.99381288752732,377.784058116232)
    --(axis cs:3.99387749763683,380.885975951904)
    --(axis cs:3.99394312487762,383.987893787575)
    --(axis cs:3.99400989894766,387.089811623246)
    --(axis cs:3.99407792852958,390.191729458918)
    --(axis cs:3.99414729631876,393.293647294589)
    --(axis cs:3.99421805495852,396.395565130261)
    --(axis cs:3.99429022403386,399.497482965932)
    --(axis cs:3.99436378822675,402.599400801603)
    --(axis cs:3.9944386966831,405.701318637275)
    --(axis cs:3.99451486358884,408.803236472946)
    --(axis cs:3.99459216990057,411.905154308617)
    --(axis cs:3.99467046613001,415.007072144289)
    --(axis cs:3.99474957604074,418.10898997996)
    --(axis cs:3.99482930108461,421.210907815631)
    --(axis cs:3.99490942538307,424.312825651303)
    --(axis cs:3.99498972104716,427.414743486974)
    --(axis cs:3.99506995362879,430.516661322645)
    --(axis cs:3.99514988750419,433.618579158317)
    --(axis cs:3.99522929100742,436.720496993988)
    --(axis cs:3.9953079411561,439.822414829659)
    --(axis cs:3.9953856278402,442.924332665331)
    --(axis cs:3.99546215737762,446.026250501002)
    --(axis cs:3.9955373553734,449.128168336673)
    --(axis cs:3.99561106885286,452.230086172345)
    --(axis cs:3.99568316766929,455.332004008016)
    --(axis cs:3.99575354521433,458.433921843687)
    --(axis cs:3.99582211848169,461.535839679359)
    --(axis cs:3.99588882755293,464.63775751503)
    --(axis cs:3.99595363458613,467.739675350701)
    --(axis cs:3.99601652239636,470.841593186373)
    --(axis cs:3.99607749271944,473.943511022044)
    --(axis cs:3.99613656424955,477.045428857715)
    --(axis cs:3.99619377053718,480.147346693387)
    --(axis cs:3.99624915782671,483.249264529058)
    --(axis cs:3.99630278290494,486.351182364729)
    --(axis cs:3.99635471102164,489.453100200401)
    --(axis cs:3.99640501393348,492.555018036072)
    --(axis cs:3.99645376811199,495.656935871743)
    --(axis cs:3.99650105314622,498.758853707415)
    --(axis cs:3.99654695036045,501.860771543086)
    --(axis cs:3.99659154165829,504.962689378757)
    --(axis cs:3.99663490859501,508.064607214429)
    --(axis cs:3.99667713167164,511.1665250501)
    --(axis cs:3.99671828983642,514.268442885772)
    --(axis cs:3.99675846017173,517.370360721443)
    --(axis cs:3.99679771773819,520.472278557114)
    --(axis cs:3.99683613554219,523.574196392786)
    --(axis cs:3.99687378458849,526.676114228457)
    --(axis cs:3.99691073397689,529.778032064128)
    --(axis cs:3.9969470510003,532.8799498998)
    --(axis cs:3.99698280120267,535.981867735471)
    --(axis cs:3.99701804835707,539.083785571142)
    --(axis cs:3.99705285432957,542.185703406814)
    --(axis cs:3.99708727880041,545.287621242485)
    --(axis cs:3.99712137882307,548.389539078156)
    --(axis cs:3.99715520821125,551.491456913828)
    --(axis cs:3.99718881675523,554.593374749499)
    --(axis cs:3.99722224928059,557.69529258517)
    --(axis cs:3.9972555445744,560.797210420842)
    --(axis cs:3.99728873421493,563.899128256513)
    --(axis cs:3.9973218413513,567.001046092184)
    --(axis cs:3.99735487948774,570.102963927856)
    --(axis cs:3.99738785133302,573.204881763527)
    --(axis cs:3.99742074777925,576.306799599198)
    --(axis cs:3.99745354707378,579.40871743487)
    --(axis cs:3.9974862142456,582.510635270541)
    --(axis cs:3.99751870084071,585.612553106212)
    --(axis cs:3.99755094501214,588.714470941884)
    --(axis cs:3.99758287199778,591.816388777555)
    --(axis cs:3.99761439500535,594.918306613226)
    --(axis cs:3.99764541650778,598.020224448898)
    --(axis cs:3.99767582993568,601.122142284569)
    --(axis cs:3.99770552173697,604.22406012024)
    --(axis cs:3.99773437375739,607.325977955912)
    --(axis cs:3.99776226588144,610.427895791583)
    --(axis cs:3.99778907886059,613.529813627254)
    --(axis cs:3.99781469724613,616.631731462926)
    --(axis cs:3.99783901233757,619.733649298597)
    --(axis cs:3.99786192505458,622.835567134269)
    --(axis cs:3.99788334864124,625.93748496994)
    --(axis cs:3.9979032111158,629.039402805611)
    --(axis cs:3.99792145738701,632.141320641283)
    --(axis cs:3.99793805096893,635.243238476954)
    --(axis cs:3.9979529752399,638.345156312625)
    --(axis cs:3.99796623420691,641.447074148297)
    --(axis cs:3.99797785275359,644.548991983968)
    --(axis cs:3.9979878763678,647.650909819639)
    --(axis cs:3.99799637036257,650.752827655311)
    --(axis cs:3.99800341862082,653.854745490982)
    --(axis cs:3.99800912190985,656.956663326653)
    --(axis cs:3.99801359582506,660.058581162325)
    --(axis cs:3.99801696843288,663.160498997996)
    --(axis cs:3.99801937769119,666.262416833667)
    --(axis cs:3.99802096872976,669.364334669339)
    --(axis cs:3.99802189107487,672.46625250501)
    --(axis cs:3.99802229590011,675.568170340681)
    --(axis cs:3.99802233338051,678.670088176353)
    --(axis cs:3.99802215021939,681.772006012024)
    --(axis cs:3.99802188740698,684.873923847695)
    --(axis cs:3.99802167825847,687.975841683367)
    --(axis cs:3.99802164676603,691.077759519038)
    --(axis cs:3.99802190628589,694.179677354709)
    --(axis cs:3.99802255856881,697.281595190381)
    --(axis cs:3.99802369312937,700.383513026052)
    --(axis cs:3.99802538693914,703.485430861723)
    --(axis cs:3.99802770441915,706.587348697395)
    --(axis cs:3.99803069769997,709.689266533066)
    --(axis cs:3.99803440711308,712.791184368738)
    --(axis cs:3.99803886187418,715.893102204409)
    --(axis cs:3.99804408091864,718.99502004008)
    --(axis cs:3.99805007385054,722.096937875751)
    --(axis cs:3.99805684196964,725.198855711423)
    --(axis cs:3.99806437934437,728.300773547094)
    --(axis cs:3.99807267390356,731.402691382766)
    --(axis cs:3.99808170852477,734.504609218437)
    --(axis cs:3.99809146210143,737.606527054108)
    --(axis cs:3.99810191057567,740.70844488978)
    --(axis cs:3.99811302792722,743.810362725451)
    --(axis cs:3.99812478711134,746.912280561122)
    --(axis cs:3.99813716094097,750.014198396794)
    --(axis cs:3.99815012290872,753.116116232465)
    --(axis cs:3.99816364794474,756.218034068136)
    --(axis cs:3.9981777131058,759.319951903808)
    --(axis cs:3.99819229818966,762.421869739479)
    --(axis cs:3.99820738626764,765.52378757515)
    --(axis cs:3.99822296412673,768.625705410822)
    --(axis cs:3.99823902261134,771.727623246493)
    --(axis cs:3.99825555685385,774.829541082164)
    --(axis cs:3.99827256638277,777.931458917836)
    --(axis cs:3.99829005509759,781.033376753507)
    --(axis cs:3.9983080311004,784.135294589178)
    --(axis cs:3.99832650637628,787.23721242485)
    --(axis cs:3.99834549631722,790.339130260521)
    --(axis cs:3.99836501908775,793.441048096192)
    --(axis cs:3.99838509483508,796.542965931864)
    --(axis cs:3.99840574475124,799.644883767535)
    --(axis cs:3.99842699000048,802.746801603206)
    --(axis cs:3.99844885053123,805.848719438878)
    --(axis cs:3.99847134379768,808.950637274549)
    --(axis cs:3.99849448342222,812.05255511022)
    --(axis cs:3.99851827783561,815.154472945892)
    --(axis cs:3.99854272893629,818.256390781563)
    --(axis cs:3.9985678308145,821.358308617234)
    --(axis cs:3.99859356858898,824.460226452906)
    --(axis cs:3.99861991740541,827.562144288577)
    --(axis cs:3.99864684164452,830.664062124249)
    --(axis cs:3.99867429438525,833.76597995992)
    --(axis cs:3.99870221716334,836.867897795591)
    --(axis cs:3.99873054005882,839.969815631262)
    --(axis cs:3.99875918213715,843.071733466934)
    --(axis cs:3.99878805225806,846.173651302605)
    --(axis cs:3.99881705025431,849.275569138277)
    --(axis cs:3.99884606846942,852.377486973948)
    --(axis cs:3.99887499363007,855.479404809619)
    --(axis cs:3.99890370901512,858.581322645291)
    --(axis cs:3.99893209687025,861.683240480962)
    --(axis cs:3.99896004100513,864.785158316633)
    --(axis cs:3.9989874294998,867.887076152305)
    --(axis cs:3.99901415743856,870.988993987976)
    --(axis cs:3.99904012958417,874.090911823647)
    --(axis cs:3.99906526290241,877.192829659319)
    --(axis cs:3.99908948884735,880.29474749499)
    --(axis cs:3.99911275532185,883.396665330661)
    --(axis cs:3.99913502823469,886.498583166333)
    --(axis cs:3.99915629258637,889.600501002004)
    --(axis cs:3.99917655302889,892.702418837675)
    --(axis cs:3.99919583386128,895.804336673347)
    --(axis cs:3.99921417844044,898.906254509018)
    --(axis cs:3.99923164800707,902.008172344689)
    --(axis cs:3.99924831994699,905.110090180361)
    --(axis cs:3.99926428552885,908.212008016032)
    --(axis cs:3.99927964717934,911.313925851703)
    --(axis cs:3.99929451537538,914.415843687375)
    --(axis cs:3.99930900524903,917.517761523046)
    --(axis cs:3.99932323301352,920.619679358717)
    --(axis cs:3.99933731232828,923.721597194389)
    --(axis cs:3.99935135072551,926.82351503006)
    --(axis cs:3.99936544622123,929.925432865731)
    --(axis cs:3.99937968422883,933.027350701403)
    --(axis cs:3.99939413488416,936.129268537074)
    --(axis cs:3.99940885087691,939.231186372745)
    --(axis cs:3.99942386586537,942.333104208417)
    --(axis cs:3.99943919353026,945.435022044088)
    --(axis cs:3.99945482729957,948.53693987976)
    --(axis cs:3.99947074075138,951.638857715431)
    --(axis cs:3.99948688867574,954.740775551102)
    --(axis cs:3.99950320875217,957.842693386773)
    --(axis cs:3.99951962377615,960.944611222445)
    --(axis cs:3.99953604434814,964.046529058116)
    --(axis cs:3.99955237192208,967.148446893788)
    --(axis cs:3.99956850209864,970.250364729459)
    --(axis cs:3.9995843280414,973.35228256513)
    --(axis cs:3.99959974389239,976.454200400802)
    --(axis cs:3.99961464806675,979.556118236473)
    --(axis cs:3.99962894631427,982.658036072144)
    --(axis cs:3.9996425544483,985.759953907816)
    --(axis cs:3.99965540065842,988.861871743487)
    --(axis cs:3.9996674273423,991.963789579158)
    --(axis cs:3.99967859241289,995.06570741483)
    --(axis cs:3.99968887005869,998.167625250501)
    --(axis cs:3.99969825095628,1001.26954308617)
    --(axis cs:3.9997067419544,1004.37146092184)
    --(axis cs:3.99971436526771,1007.47337875751)
    --(axis cs:3.99972115723355,1010.57529659319)
    --(axis cs:3.99972716669821,1013.67721442886)
    --(axis cs:3.99973245310795,1016.77913226453)
    --(axis cs:3.99973708438585,1019.8810501002)
    --(axis cs:3.99974113467734,1022.98296793587)
    --(axis cs:3.99974468204603,1026.08488577154)
    --(axis cs:3.99974780619667,1029.18680360721)
    --(axis cs:3.99975058629563,1032.28872144289)
    --(axis cs:3.99975309894941,1035.39063927856)
    --(axis cs:3.99975541639181,1038.49255711423)
    --(axis cs:3.99975760491872,1041.5944749499)
    --(axis cs:3.99975972359744,1044.69639278557)
    --(axis cs:3.99976182326642,1047.79831062124)
    --(axis cs:3.99976394583003,1050.90022845691)
    --(axis cs:3.99976612384316,1054.00214629259)
    --(axis cs:3.99976838037217,1057.10406412826)
    --(axis cs:3.99977072911122,1060.20598196393)
    --(axis cs:3.99977317472795,1063.3078997996)
    --(axis cs:3.99977571340848,1066.40981763527)
    --(axis cs:3.99977833356923,1069.51173547094)
    --(axis cs:3.99978101670258,1072.61365330661)
    --(axis cs:3.99978373832336,1075.71557114228)
    --(axis cs:3.99978646898489,1078.81748897796)
    --(axis cs:3.99978917533558,1081.91940681363)
    --(axis cs:3.99979182118975,1085.0213246493)
    --(axis cs:3.99979436859018,1088.12324248497)
    --(axis cs:3.99979677884285,1091.22516032064)
    --(axis cs:3.99979901350833,1094.32707815631)
    --(axis cs:3.99980103533737,1097.42899599198)
    --(axis cs:3.99980280914131,1100.53091382766)
    --(axis cs:3.99980430259057,1103.63283166333)
    --(axis cs:3.9998054869366,1106.734749499)
    --(axis cs:3.99980633765394,1109.83666733467)
    --(axis cs:3.9998068350003,1112.93858517034)
    --(axis cs:3.99980696449259,1116.04050300601)
    --(axis cs:3.9998067172969,1119.14242084168)
    --(axis cs:3.99980609052986,1122.24433867735)
    --(axis cs:3.99980508746806,1125.34625651303)
    --(axis cs:3.99980371766127,1128.4481743487)
    --(axis cs:3.99980199694462,1131.55009218437)
    --(axis cs:3.99979994734416,1134.65201002004)
    --(axis cs:3.9997975968705,1137.75392785571)
    --(axis cs:3.9997949791957,1140.85584569138)
    --(axis cs:3.99979213320981,1143.95776352705)
    --(axis cs:3.99978910245597,1147.05968136273)
    --(axis cs:3.99978593444562,1150.1615991984)
    --(axis cs:3.99978267985937,1153.26351703407)
    --(axis cs:3.99977939164334,1156.36543486974)
    --(axis cs:3.99977612401561,1159.46735270541)
    --(axis cs:3.99977293140233,1162.56927054108)
    --(axis cs:3.99976986732793,1165.67118837675)
    --(axis cs:3.99976698328793,1168.77310621242)
    --(axis cs:3.9997643276366,1171.8750240481)
    --(axis cs:3.99976194452376,1174.97694188377)
    --(axis cs:3.99975987291602,1178.07885971944)
    --(axis cs:3.99975814573699,1181.18077755511)
    --(axis cs:3.99975678915854,1184.28269539078)
    --(axis cs:3.99975582207126,1187.38461322645)
    --(axis cs:3.99975525575614,1190.48653106212)
    --(axis cs:3.99975509377293,1193.5884488978)
    --(axis cs:3.99975533207222,1196.69036673347)
    --(axis cs:3.99975595932963,1199.79228456914)
    --(axis cs:3.9997569574916,1202.89420240481)
    --(axis cs:3.99975830251365,1205.99612024048)
    --(axis cs:3.99975996526399,1209.09803807615)
    --(axis cs:3.99976191255874,1212.19995591182)
    --(axis cs:3.99976410828982,1215.30187374749)
    --(axis cs:3.9997665146029,1218.40379158317)
    --(axis cs:3.99976909308185,1221.50570941884)
    --(axis cs:3.99977180589606,1224.60762725451)
    --(axis cs:3.99977461687003,1227.70954509018)
    --(axis cs:3.99977749243848,1230.81146292585)
    --(axis cs:3.99978040245624,1233.91338076152)
    --(axis cs:3.99978332083907,1237.01529859719)
    --(axis cs:3.99978622601935,1240.11721643287)
    --(axis cs:3.99978910120859,1243.21913426854)
    --(axis cs:3.99979193446727,1246.32105210421)
    --(axis cs:3.99979471858997,1249.42296993988)
    --(axis cs:3.99979745082106,1252.52488777555)
    --(axis cs:3.99980013242241,1255.62680561122)
    --(axis cs:3.99980276811937,1258.72872344689)
    --(axis cs:3.99980536545505,1261.83064128257)
    --(axis cs:3.99980793408479,1264.93255911824)
    --(axis cs:3.99981048504385,1268.03447695391)
    --(axis cs:3.99981303002016,1271.13639478958)
    --(axis cs:3.99981558066229,1274.23831262525)
    --(axis cs:3.99981814794936,1277.34023046092)
    --(axis cs:3.99982074164568,1280.44214829659)
    --(axis cs:3.99982336985761,1283.54406613226)
    --(axis cs:3.99982603870486,1286.64598396794)
    --(axis cs:3.99982875211255,1289.74790180361)
    --(axis cs:3.99983151172443,1292.84981963928)
    --(axis cs:3.99983431693208,1295.95173747495)
    --(axis cs:3.99983716500969,1299.05365531062)
    --(axis cs:3.9998400513397,1302.15557314629)
    --(axis cs:3.99984296971047,1305.25749098196)
    --(axis cs:3.99984591266543,1308.35940881764)
    --(axis cs:3.99984887188081,1311.46132665331)
    --(axis cs:3.99985183854968,1314.56324448898)
    --(axis cs:3.99985480375043,1317.66516232465)
    --(axis cs:3.99985775878034,1320.76708016032)
    --(axis cs:3.99986069543779,1323.86899799599)
    --(axis cs:3.99986360624059,1326.97091583166)
    --(axis cs:3.99986648457249,1330.07283366733)
    --(axis cs:3.99986932475454,1333.17475150301)
    --(axis cs:3.9998721220427,1336.27666933868)
    --(axis cs:3.9998748725578,1339.37858717435)
    --(axis cs:3.99987757315743,1342.48050501002)
    --(axis cs:3.99988022126299,1345.58242284569)
    --(axis cs:3.99988281465691,1348.68434068136)
    --(axis cs:3.99988535126655,1351.78625851703)
    --(axis cs:3.99988782895111,1354.88817635271)
    --(axis cs:3.99989024530728,1357.99009418838)
    --(axis cs:3.99989259750716,1361.09201202405)
    --(axis cs:3.99989488217953,1364.19392985972)
    --(axis cs:3.99989709534236,1367.29584769539)
    --(axis cs:3.99989923239076,1370.39776553106)
    --(axis cs:3.99990128814109,1373.49968336673)
    --(axis cs:3.99990325692823,1376.6016012024)
    --(axis cs:3.99990513274999,1379.70351903808)
    --(axis cs:3.99990690945008,1382.80543687375)
    --(axis cs:3.99990858092878,1385.90735470942)
    --(axis cs:3.99991014136962,1389.00927254509)
    --(axis cs:3.99991158546964,1392.11119038076)
    --(axis cs:3.99991290866141,1395.21310821643)
    --(axis cs:3.99991410731578,1398.3150260521)
    --(axis cs:3.99991517891626,1401.41694388778)
    --(axis cs:3.99991612219787,1404.51886172345)
    --(axis cs:3.99991693724575,1407.62077955912)
    --(axis cs:3.99991762555155,1410.72269739479)
    --(axis cs:3.99991819002794,1413.82461523046)
    --(axis cs:3.99991863498416,1416.92653306613)
    --(axis cs:3.99991896606741,1420.0284509018)
    --(axis cs:3.99991919017646,1423.13036873748)
    --(axis cs:3.99991931535509,1426.23228657315)
    --(axis cs:3.9999193506731,1429.33420440882)
    --(axis cs:3.99991930610284,1432.43612224449)
    --(axis cs:3.99991919239819,1435.53804008016)
    --(axis cs:3.99991902098204,1438.63995791583)
    --(axis cs:3.99991880384626,1441.7418757515)
    --(axis cs:3.99991855346676,1444.84379358717)
    --(axis cs:3.99991828273371,1447.94571142285)
    --(axis cs:3.99991800489522,1451.04762925852)
    --(axis cs:3.99991773351091,1454.14954709419)
    --(axis cs:3.99991748241007,1457.25146492986)
    --(axis cs:3.99991726564811,1460.35338276553)
    --(axis cs:3.99991709745437,1463.4553006012)
    --(axis cs:3.99991699216436,1466.55721843687)
    --(axis cs:3.99991696413002,1469.65913627255)
    --(axis cs:3.99991702760293,1472.76105410822)
    --(axis cs:3.99991719658689,1475.86297194389)
    --(axis cs:3.99991748465865,1478.96488977956)
    --(axis cs:3.99991790475776,1482.06680761523)
    --(axis cs:3.99991846894918,1485.1687254509)
    --(axis cs:3.99991918816453,1488.27064328657)
    --(axis cs:3.99992007193051,1491.37256112224)
    --(axis cs:3.99992112809444,1494.47447895792)
    --(axis cs:3.9999223625584,1497.57639679359)
    --(axis cs:3.99992377903443,1500.67831462926)
    --(axis cs:3.99992537883276,1503.78023246493)
    --(axis cs:3.99992716069495,1506.8821503006)
    --(axis cs:3.99992912068208,1509.98406813627)
    --(axis cs:3.99993125212636,1513.08598597194)
    --(axis cs:3.99993354565215,1516.18790380762)
    --(axis cs:3.99993598926922,1519.28982164329)
    --(axis cs:3.99993856853851,1522.39173947896)
    --(axis cs:3.99994126680705,1525.49365731463)
    --(axis cs:3.99994406550615,1528.5955751503)
    --(axis cs:3.999946944504,1531.69749298597)
    --(axis cs:3.99994988250154,1534.79941082164)
    --(axis cs:3.99995285745893,1537.90132865731)
    --(axis cs:3.99995584703854,1541.00324649299)
    --(axis cs:3.9999588290501,1544.10516432866)
    --(axis cs:3.99996178188363,1547.20708216433)
    --(axis cs:3.99996468491677,1550.309)
    --(axis cs:4,1550.309)
    --(axis cs:4,1550.309)
    --(axis cs:4,1547.20708216433)
    --(axis cs:4,1544.10516432866)
    --(axis cs:4,1541.00324649299)
    --(axis cs:4,1537.90132865731)
    --(axis cs:4,1534.79941082164)
    --(axis cs:4,1531.69749298597)
    --(axis cs:4,1528.5955751503)
    --(axis cs:4,1525.49365731463)
    --(axis cs:4,1522.39173947896)
    --(axis cs:4,1519.28982164329)
    --(axis cs:4,1516.18790380762)
    --(axis cs:4,1513.08598597194)
    --(axis cs:4,1509.98406813627)
    --(axis cs:4,1506.8821503006)
    --(axis cs:4,1503.78023246493)
    --(axis cs:4,1500.67831462926)
    --(axis cs:4,1497.57639679359)
    --(axis cs:4,1494.47447895792)
    --(axis cs:4,1491.37256112224)
    --(axis cs:4,1488.27064328657)
    --(axis cs:4,1485.1687254509)
    --(axis cs:4,1482.06680761523)
    --(axis cs:4,1478.96488977956)
    --(axis cs:4,1475.86297194389)
    --(axis cs:4,1472.76105410822)
    --(axis cs:4,1469.65913627255)
    --(axis cs:4,1466.55721843687)
    --(axis cs:4,1463.4553006012)
    --(axis cs:4,1460.35338276553)
    --(axis cs:4,1457.25146492986)
    --(axis cs:4,1454.14954709419)
    --(axis cs:4,1451.04762925852)
    --(axis cs:4,1447.94571142285)
    --(axis cs:4,1444.84379358717)
    --(axis cs:4,1441.7418757515)
    --(axis cs:4,1438.63995791583)
    --(axis cs:4,1435.53804008016)
    --(axis cs:4,1432.43612224449)
    --(axis cs:4,1429.33420440882)
    --(axis cs:4,1426.23228657315)
    --(axis cs:4,1423.13036873748)
    --(axis cs:4,1420.0284509018)
    --(axis cs:4,1416.92653306613)
    --(axis cs:4,1413.82461523046)
    --(axis cs:4,1410.72269739479)
    --(axis cs:4,1407.62077955912)
    --(axis cs:4,1404.51886172345)
    --(axis cs:4,1401.41694388778)
    --(axis cs:4,1398.3150260521)
    --(axis cs:4,1395.21310821643)
    --(axis cs:4,1392.11119038076)
    --(axis cs:4,1389.00927254509)
    --(axis cs:4,1385.90735470942)
    --(axis cs:4,1382.80543687375)
    --(axis cs:4,1379.70351903808)
    --(axis cs:4,1376.6016012024)
    --(axis cs:4,1373.49968336673)
    --(axis cs:4,1370.39776553106)
    --(axis cs:4,1367.29584769539)
    --(axis cs:4,1364.19392985972)
    --(axis cs:4,1361.09201202405)
    --(axis cs:4,1357.99009418838)
    --(axis cs:4,1354.88817635271)
    --(axis cs:4,1351.78625851703)
    --(axis cs:4,1348.68434068136)
    --(axis cs:4,1345.58242284569)
    --(axis cs:4,1342.48050501002)
    --(axis cs:4,1339.37858717435)
    --(axis cs:4,1336.27666933868)
    --(axis cs:4,1333.17475150301)
    --(axis cs:4,1330.07283366733)
    --(axis cs:4,1326.97091583166)
    --(axis cs:4,1323.86899799599)
    --(axis cs:4,1320.76708016032)
    --(axis cs:4,1317.66516232465)
    --(axis cs:4,1314.56324448898)
    --(axis cs:4,1311.46132665331)
    --(axis cs:4,1308.35940881764)
    --(axis cs:4,1305.25749098196)
    --(axis cs:4,1302.15557314629)
    --(axis cs:4,1299.05365531062)
    --(axis cs:4,1295.95173747495)
    --(axis cs:4,1292.84981963928)
    --(axis cs:4,1289.74790180361)
    --(axis cs:4,1286.64598396794)
    --(axis cs:4,1283.54406613226)
    --(axis cs:4,1280.44214829659)
    --(axis cs:4,1277.34023046092)
    --(axis cs:4,1274.23831262525)
    --(axis cs:4,1271.13639478958)
    --(axis cs:4,1268.03447695391)
    --(axis cs:4,1264.93255911824)
    --(axis cs:4,1261.83064128257)
    --(axis cs:4,1258.72872344689)
    --(axis cs:4,1255.62680561122)
    --(axis cs:4,1252.52488777555)
    --(axis cs:4,1249.42296993988)
    --(axis cs:4,1246.32105210421)
    --(axis cs:4,1243.21913426854)
    --(axis cs:4,1240.11721643287)
    --(axis cs:4,1237.01529859719)
    --(axis cs:4,1233.91338076152)
    --(axis cs:4,1230.81146292585)
    --(axis cs:4,1227.70954509018)
    --(axis cs:4,1224.60762725451)
    --(axis cs:4,1221.50570941884)
    --(axis cs:4,1218.40379158317)
    --(axis cs:4,1215.30187374749)
    --(axis cs:4,1212.19995591182)
    --(axis cs:4,1209.09803807615)
    --(axis cs:4,1205.99612024048)
    --(axis cs:4,1202.89420240481)
    --(axis cs:4,1199.79228456914)
    --(axis cs:4,1196.69036673347)
    --(axis cs:4,1193.5884488978)
    --(axis cs:4,1190.48653106212)
    --(axis cs:4,1187.38461322645)
    --(axis cs:4,1184.28269539078)
    --(axis cs:4,1181.18077755511)
    --(axis cs:4,1178.07885971944)
    --(axis cs:4,1174.97694188377)
    --(axis cs:4,1171.8750240481)
    --(axis cs:4,1168.77310621242)
    --(axis cs:4,1165.67118837675)
    --(axis cs:4,1162.56927054108)
    --(axis cs:4,1159.46735270541)
    --(axis cs:4,1156.36543486974)
    --(axis cs:4,1153.26351703407)
    --(axis cs:4,1150.1615991984)
    --(axis cs:4,1147.05968136273)
    --(axis cs:4,1143.95776352705)
    --(axis cs:4,1140.85584569138)
    --(axis cs:4,1137.75392785571)
    --(axis cs:4,1134.65201002004)
    --(axis cs:4,1131.55009218437)
    --(axis cs:4,1128.4481743487)
    --(axis cs:4,1125.34625651303)
    --(axis cs:4,1122.24433867735)
    --(axis cs:4,1119.14242084168)
    --(axis cs:4,1116.04050300601)
    --(axis cs:4,1112.93858517034)
    --(axis cs:4,1109.83666733467)
    --(axis cs:4,1106.734749499)
    --(axis cs:4,1103.63283166333)
    --(axis cs:4,1100.53091382766)
    --(axis cs:4,1097.42899599198)
    --(axis cs:4,1094.32707815631)
    --(axis cs:4,1091.22516032064)
    --(axis cs:4,1088.12324248497)
    --(axis cs:4,1085.0213246493)
    --(axis cs:4,1081.91940681363)
    --(axis cs:4,1078.81748897796)
    --(axis cs:4,1075.71557114228)
    --(axis cs:4,1072.61365330661)
    --(axis cs:4,1069.51173547094)
    --(axis cs:4,1066.40981763527)
    --(axis cs:4,1063.3078997996)
    --(axis cs:4,1060.20598196393)
    --(axis cs:4,1057.10406412826)
    --(axis cs:4,1054.00214629259)
    --(axis cs:4,1050.90022845691)
    --(axis cs:4,1047.79831062124)
    --(axis cs:4,1044.69639278557)
    --(axis cs:4,1041.5944749499)
    --(axis cs:4,1038.49255711423)
    --(axis cs:4,1035.39063927856)
    --(axis cs:4,1032.28872144289)
    --(axis cs:4,1029.18680360721)
    --(axis cs:4,1026.08488577154)
    --(axis cs:4,1022.98296793587)
    --(axis cs:4,1019.8810501002)
    --(axis cs:4,1016.77913226453)
    --(axis cs:4,1013.67721442886)
    --(axis cs:4,1010.57529659319)
    --(axis cs:4,1007.47337875751)
    --(axis cs:4,1004.37146092184)
    --(axis cs:4,1001.26954308617)
    --(axis cs:4,998.167625250501)
    --(axis cs:4,995.06570741483)
    --(axis cs:4,991.963789579158)
    --(axis cs:4,988.861871743487)
    --(axis cs:4,985.759953907816)
    --(axis cs:4,982.658036072144)
    --(axis cs:4,979.556118236473)
    --(axis cs:4,976.454200400802)
    --(axis cs:4,973.35228256513)
    --(axis cs:4,970.250364729459)
    --(axis cs:4,967.148446893788)
    --(axis cs:4,964.046529058116)
    --(axis cs:4,960.944611222445)
    --(axis cs:4,957.842693386773)
    --(axis cs:4,954.740775551102)
    --(axis cs:4,951.638857715431)
    --(axis cs:4,948.53693987976)
    --(axis cs:4,945.435022044088)
    --(axis cs:4,942.333104208417)
    --(axis cs:4,939.231186372745)
    --(axis cs:4,936.129268537074)
    --(axis cs:4,933.027350701403)
    --(axis cs:4,929.925432865731)
    --(axis cs:4,926.82351503006)
    --(axis cs:4,923.721597194389)
    --(axis cs:4,920.619679358717)
    --(axis cs:4,917.517761523046)
    --(axis cs:4,914.415843687375)
    --(axis cs:4,911.313925851703)
    --(axis cs:4,908.212008016032)
    --(axis cs:4,905.110090180361)
    --(axis cs:4,902.008172344689)
    --(axis cs:4,898.906254509018)
    --(axis cs:4,895.804336673347)
    --(axis cs:4,892.702418837675)
    --(axis cs:4,889.600501002004)
    --(axis cs:4,886.498583166333)
    --(axis cs:4,883.396665330661)
    --(axis cs:4,880.29474749499)
    --(axis cs:4,877.192829659319)
    --(axis cs:4,874.090911823647)
    --(axis cs:4,870.988993987976)
    --(axis cs:4,867.887076152305)
    --(axis cs:4,864.785158316633)
    --(axis cs:4,861.683240480962)
    --(axis cs:4,858.581322645291)
    --(axis cs:4,855.479404809619)
    --(axis cs:4,852.377486973948)
    --(axis cs:4,849.275569138277)
    --(axis cs:4,846.173651302605)
    --(axis cs:4,843.071733466934)
    --(axis cs:4,839.969815631262)
    --(axis cs:4,836.867897795591)
    --(axis cs:4,833.76597995992)
    --(axis cs:4,830.664062124249)
    --(axis cs:4,827.562144288577)
    --(axis cs:4,824.460226452906)
    --(axis cs:4,821.358308617234)
    --(axis cs:4,818.256390781563)
    --(axis cs:4,815.154472945892)
    --(axis cs:4,812.05255511022)
    --(axis cs:4,808.950637274549)
    --(axis cs:4,805.848719438878)
    --(axis cs:4,802.746801603206)
    --(axis cs:4,799.644883767535)
    --(axis cs:4,796.542965931864)
    --(axis cs:4,793.441048096192)
    --(axis cs:4,790.339130260521)
    --(axis cs:4,787.23721242485)
    --(axis cs:4,784.135294589178)
    --(axis cs:4,781.033376753507)
    --(axis cs:4,777.931458917836)
    --(axis cs:4,774.829541082164)
    --(axis cs:4,771.727623246493)
    --(axis cs:4,768.625705410822)
    --(axis cs:4,765.52378757515)
    --(axis cs:4,762.421869739479)
    --(axis cs:4,759.319951903808)
    --(axis cs:4,756.218034068136)
    --(axis cs:4,753.116116232465)
    --(axis cs:4,750.014198396794)
    --(axis cs:4,746.912280561122)
    --(axis cs:4,743.810362725451)
    --(axis cs:4,740.70844488978)
    --(axis cs:4,737.606527054108)
    --(axis cs:4,734.504609218437)
    --(axis cs:4,731.402691382766)
    --(axis cs:4,728.300773547094)
    --(axis cs:4,725.198855711423)
    --(axis cs:4,722.096937875751)
    --(axis cs:4,718.99502004008)
    --(axis cs:4,715.893102204409)
    --(axis cs:4,712.791184368738)
    --(axis cs:4,709.689266533066)
    --(axis cs:4,706.587348697395)
    --(axis cs:4,703.485430861723)
    --(axis cs:4,700.383513026052)
    --(axis cs:4,697.281595190381)
    --(axis cs:4,694.179677354709)
    --(axis cs:4,691.077759519038)
    --(axis cs:4,687.975841683367)
    --(axis cs:4,684.873923847695)
    --(axis cs:4,681.772006012024)
    --(axis cs:4,678.670088176353)
    --(axis cs:4,675.568170340681)
    --(axis cs:4,672.46625250501)
    --(axis cs:4,669.364334669339)
    --(axis cs:4,666.262416833667)
    --(axis cs:4,663.160498997996)
    --(axis cs:4,660.058581162325)
    --(axis cs:4,656.956663326653)
    --(axis cs:4,653.854745490982)
    --(axis cs:4,650.752827655311)
    --(axis cs:4,647.650909819639)
    --(axis cs:4,644.548991983968)
    --(axis cs:4,641.447074148297)
    --(axis cs:4,638.345156312625)
    --(axis cs:4,635.243238476954)
    --(axis cs:4,632.141320641283)
    --(axis cs:4,629.039402805611)
    --(axis cs:4,625.93748496994)
    --(axis cs:4,622.835567134269)
    --(axis cs:4,619.733649298597)
    --(axis cs:4,616.631731462926)
    --(axis cs:4,613.529813627254)
    --(axis cs:4,610.427895791583)
    --(axis cs:4,607.325977955912)
    --(axis cs:4,604.22406012024)
    --(axis cs:4,601.122142284569)
    --(axis cs:4,598.020224448898)
    --(axis cs:4,594.918306613226)
    --(axis cs:4,591.816388777555)
    --(axis cs:4,588.714470941884)
    --(axis cs:4,585.612553106212)
    --(axis cs:4,582.510635270541)
    --(axis cs:4,579.40871743487)
    --(axis cs:4,576.306799599198)
    --(axis cs:4,573.204881763527)
    --(axis cs:4,570.102963927856)
    --(axis cs:4,567.001046092184)
    --(axis cs:4,563.899128256513)
    --(axis cs:4,560.797210420842)
    --(axis cs:4,557.69529258517)
    --(axis cs:4,554.593374749499)
    --(axis cs:4,551.491456913828)
    --(axis cs:4,548.389539078156)
    --(axis cs:4,545.287621242485)
    --(axis cs:4,542.185703406814)
    --(axis cs:4,539.083785571142)
    --(axis cs:4,535.981867735471)
    --(axis cs:4,532.8799498998)
    --(axis cs:4,529.778032064128)
    --(axis cs:4,526.676114228457)
    --(axis cs:4,523.574196392786)
    --(axis cs:4,520.472278557114)
    --(axis cs:4,517.370360721443)
    --(axis cs:4,514.268442885772)
    --(axis cs:4,511.1665250501)
    --(axis cs:4,508.064607214429)
    --(axis cs:4,504.962689378757)
    --(axis cs:4,501.860771543086)
    --(axis cs:4,498.758853707415)
    --(axis cs:4,495.656935871743)
    --(axis cs:4,492.555018036072)
    --(axis cs:4,489.453100200401)
    --(axis cs:4,486.351182364729)
    --(axis cs:4,483.249264529058)
    --(axis cs:4,480.147346693387)
    --(axis cs:4,477.045428857715)
    --(axis cs:4,473.943511022044)
    --(axis cs:4,470.841593186373)
    --(axis cs:4,467.739675350701)
    --(axis cs:4,464.63775751503)
    --(axis cs:4,461.535839679359)
    --(axis cs:4,458.433921843687)
    --(axis cs:4,455.332004008016)
    --(axis cs:4,452.230086172345)
    --(axis cs:4,449.128168336673)
    --(axis cs:4,446.026250501002)
    --(axis cs:4,442.924332665331)
    --(axis cs:4,439.822414829659)
    --(axis cs:4,436.720496993988)
    --(axis cs:4,433.618579158317)
    --(axis cs:4,430.516661322645)
    --(axis cs:4,427.414743486974)
    --(axis cs:4,424.312825651303)
    --(axis cs:4,421.210907815631)
    --(axis cs:4,418.10898997996)
    --(axis cs:4,415.007072144289)
    --(axis cs:4,411.905154308617)
    --(axis cs:4,408.803236472946)
    --(axis cs:4,405.701318637275)
    --(axis cs:4,402.599400801603)
    --(axis cs:4,399.497482965932)
    --(axis cs:4,396.395565130261)
    --(axis cs:4,393.293647294589)
    --(axis cs:4,390.191729458918)
    --(axis cs:4,387.089811623246)
    --(axis cs:4,383.987893787575)
    --(axis cs:4,380.885975951904)
    --(axis cs:4,377.784058116232)
    --(axis cs:4,374.682140280561)
    --(axis cs:4,371.58022244489)
    --(axis cs:4,368.478304609218)
    --(axis cs:4,365.376386773547)
    --(axis cs:4,362.274468937876)
    --(axis cs:4,359.172551102204)
    --(axis cs:4,356.070633266533)
    --(axis cs:4,352.968715430862)
    --(axis cs:4,349.86679759519)
    --(axis cs:4,346.764879759519)
    --(axis cs:4,343.662961923848)
    --(axis cs:4,340.561044088176)
    --(axis cs:4,337.459126252505)
    --(axis cs:4,334.357208416834)
    --(axis cs:4,331.255290581162)
    --(axis cs:4,328.153372745491)
    --(axis cs:4,325.05145490982)
    --(axis cs:4,321.949537074148)
    --(axis cs:4,318.847619238477)
    --(axis cs:4,315.745701402806)
    --(axis cs:4,312.643783567134)
    --(axis cs:4,309.541865731463)
    --(axis cs:4,306.439947895792)
    --(axis cs:4,303.33803006012)
    --(axis cs:4,300.236112224449)
    --(axis cs:4,297.134194388778)
    --(axis cs:4,294.032276553106)
    --(axis cs:4,290.930358717435)
    --(axis cs:4,287.828440881764)
    --(axis cs:4,284.726523046092)
    --(axis cs:4,281.624605210421)
    --(axis cs:4,278.522687374749)
    --(axis cs:4,275.420769539078)
    --(axis cs:4,272.318851703407)
    --(axis cs:4,269.216933867735)
    --(axis cs:4,266.115016032064)
    --(axis cs:4,263.013098196393)
    --(axis cs:4,259.911180360721)
    --(axis cs:4,256.80926252505)
    --(axis cs:4,253.707344689379)
    --(axis cs:4,250.605426853707)
    --(axis cs:4,247.503509018036)
    --(axis cs:4,244.401591182365)
    --(axis cs:4,241.299673346693)
    --(axis cs:4,238.197755511022)
    --(axis cs:4,235.095837675351)
    --(axis cs:4,231.993919839679)
    --(axis cs:4,228.892002004008)
    --(axis cs:4,225.790084168337)
    --(axis cs:4,222.688166332665)
    --(axis cs:4,219.586248496994)
    --(axis cs:4,216.484330661323)
    --(axis cs:4,213.382412825651)
    --(axis cs:4,210.28049498998)
    --(axis cs:4,207.178577154309)
    --(axis cs:4,204.076659318637)
    --(axis cs:4,200.974741482966)
    --(axis cs:4,197.872823647295)
    --(axis cs:4,194.770905811623)
    --(axis cs:4,191.668987975952)
    --(axis cs:4,188.567070140281)
    --(axis cs:4,185.465152304609)
    --(axis cs:4,182.363234468938)
    --(axis cs:4,179.261316633267)
    --(axis cs:4,176.159398797595)
    --(axis cs:4,173.057480961924)
    --(axis cs:4,169.955563126252)
    --(axis cs:4,166.853645290581)
    --(axis cs:4,163.75172745491)
    --(axis cs:4,160.649809619238)
    --(axis cs:4,157.547891783567)
    --(axis cs:4,154.445973947896)
    --(axis cs:4,151.344056112224)
    --(axis cs:4,148.242138276553)
    --(axis cs:4,145.140220440882)
    --(axis cs:4,142.03830260521)
    --(axis cs:4,138.936384769539)
    --(axis cs:4,135.834466933868)
    --(axis cs:4,132.732549098196)
    --(axis cs:4,129.630631262525)
    --(axis cs:4,126.528713426854)
    --(axis cs:4,123.426795591182)
    --(axis cs:4,120.324877755511)
    --(axis cs:4,117.22295991984)
    --(axis cs:4,114.121042084168)
    --(axis cs:4,111.019124248497)
    --(axis cs:4,107.917206412826)
    --(axis cs:4,104.815288577154)
    --(axis cs:4,101.713370741483)
    --(axis cs:4,98.6114529058116)
    --(axis cs:4,95.5095350701403)
    --(axis cs:4,92.4076172344689)
    --(axis cs:4,89.3056993987976)
    --(axis cs:4,86.2037815631262)
    --(axis cs:4,83.1018637274549)
    --(axis cs:4,79.9999458917836)
    --(axis cs:4,76.8980280561122)
    --(axis cs:4,73.7961102204409)
    --(axis cs:4,70.6941923847695)
    --(axis cs:4,67.5922745490982)
    --(axis cs:4,64.4903567134268)
    --(axis cs:4,61.3884388777555)
    --(axis cs:4,58.2865210420842)
    --(axis cs:4,55.1846032064128)
    --(axis cs:4,52.0826853707415)
    --(axis cs:4,48.9807675350701)
    --(axis cs:4,45.8788496993988)
    --(axis cs:4,42.7769318637275)
    --(axis cs:4,39.6750140280561)
    --(axis cs:4,36.5730961923848)
    --(axis cs:4,33.4711783567134)
    --(axis cs:4,30.3692605210421)
    --(axis cs:4,27.2673426853707)
    --(axis cs:4,24.1654248496994)
    --(axis cs:4,21.0635070140281)
    --(axis cs:4,17.9615891783567)
    --(axis cs:4,14.8596713426854)
    --(axis cs:4,11.757753507014)
    --(axis cs:4,8.65583567134269)
    --(axis cs:4,5.55391783567134)
    --(axis cs:4,2.452)
    --cycle;
    
    \path [draw=black, fill=mediumseagreen34167132, opacity=0.7]
    (axis cs:4.38366009105089,2.581)
    --(axis cs:4,2.581)
    --(axis cs:4,8.26600400801603)
    --(axis cs:4,13.9510080160321)
    --(axis cs:4,19.6360120240481)
    --(axis cs:4,25.3210160320641)
    --(axis cs:4,31.0060200400802)
    --(axis cs:4,36.6910240480962)
    --(axis cs:4,42.3760280561122)
    --(axis cs:4,48.0610320641283)
    --(axis cs:4,53.7460360721443)
    --(axis cs:4,59.4310400801603)
    --(axis cs:4,65.1160440881764)
    --(axis cs:4,70.8010480961924)
    --(axis cs:4,76.4860521042084)
    --(axis cs:4,82.1710561122245)
    --(axis cs:4,87.8560601202405)
    --(axis cs:4,93.5410641282565)
    --(axis cs:4,99.2260681362726)
    --(axis cs:4,104.911072144289)
    --(axis cs:4,110.596076152305)
    --(axis cs:4,116.281080160321)
    --(axis cs:4,121.966084168337)
    --(axis cs:4,127.651088176353)
    --(axis cs:4,133.336092184369)
    --(axis cs:4,139.021096192385)
    --(axis cs:4,144.706100200401)
    --(axis cs:4,150.391104208417)
    --(axis cs:4,156.076108216433)
    --(axis cs:4,161.761112224449)
    --(axis cs:4,167.446116232465)
    --(axis cs:4,173.131120240481)
    --(axis cs:4,178.816124248497)
    --(axis cs:4,184.501128256513)
    --(axis cs:4,190.186132264529)
    --(axis cs:4,195.871136272545)
    --(axis cs:4,201.556140280561)
    --(axis cs:4,207.241144288577)
    --(axis cs:4,212.926148296593)
    --(axis cs:4,218.611152304609)
    --(axis cs:4,224.296156312625)
    --(axis cs:4,229.981160320641)
    --(axis cs:4,235.666164328657)
    --(axis cs:4,241.351168336673)
    --(axis cs:4,247.036172344689)
    --(axis cs:4,252.721176352705)
    --(axis cs:4,258.406180360721)
    --(axis cs:4,264.091184368738)
    --(axis cs:4,269.776188376754)
    --(axis cs:4,275.46119238477)
    --(axis cs:4,281.146196392786)
    --(axis cs:4,286.831200400802)
    --(axis cs:4,292.516204408818)
    --(axis cs:4,298.201208416834)
    --(axis cs:4,303.88621242485)
    --(axis cs:4,309.571216432866)
    --(axis cs:4,315.256220440882)
    --(axis cs:4,320.941224448898)
    --(axis cs:4,326.626228456914)
    --(axis cs:4,332.31123246493)
    --(axis cs:4,337.996236472946)
    --(axis cs:4,343.681240480962)
    --(axis cs:4,349.366244488978)
    --(axis cs:4,355.051248496994)
    --(axis cs:4,360.73625250501)
    --(axis cs:4,366.421256513026)
    --(axis cs:4,372.106260521042)
    --(axis cs:4,377.791264529058)
    --(axis cs:4,383.476268537074)
    --(axis cs:4,389.16127254509)
    --(axis cs:4,394.846276553106)
    --(axis cs:4,400.531280561122)
    --(axis cs:4,406.216284569138)
    --(axis cs:4,411.901288577154)
    --(axis cs:4,417.58629258517)
    --(axis cs:4,423.271296593186)
    --(axis cs:4,428.956300601202)
    --(axis cs:4,434.641304609218)
    --(axis cs:4,440.326308617235)
    --(axis cs:4,446.011312625251)
    --(axis cs:4,451.696316633267)
    --(axis cs:4,457.381320641283)
    --(axis cs:4,463.066324649299)
    --(axis cs:4,468.751328657315)
    --(axis cs:4,474.436332665331)
    --(axis cs:4,480.121336673347)
    --(axis cs:4,485.806340681363)
    --(axis cs:4,491.491344689379)
    --(axis cs:4,497.176348697395)
    --(axis cs:4,502.861352705411)
    --(axis cs:4,508.546356713427)
    --(axis cs:4,514.231360721443)
    --(axis cs:4,519.916364729459)
    --(axis cs:4,525.601368737475)
    --(axis cs:4,531.286372745491)
    --(axis cs:4,536.971376753507)
    --(axis cs:4,542.656380761523)
    --(axis cs:4,548.341384769539)
    --(axis cs:4,554.026388777555)
    --(axis cs:4,559.711392785571)
    --(axis cs:4,565.396396793587)
    --(axis cs:4,571.081400801603)
    --(axis cs:4,576.766404809619)
    --(axis cs:4,582.451408817635)
    --(axis cs:4,588.136412825651)
    --(axis cs:4,593.821416833667)
    --(axis cs:4,599.506420841683)
    --(axis cs:4,605.1914248497)
    --(axis cs:4,610.876428857715)
    --(axis cs:4,616.561432865731)
    --(axis cs:4,622.246436873748)
    --(axis cs:4,627.931440881764)
    --(axis cs:4,633.61644488978)
    --(axis cs:4,639.301448897796)
    --(axis cs:4,644.986452905812)
    --(axis cs:4,650.671456913828)
    --(axis cs:4,656.356460921844)
    --(axis cs:4,662.04146492986)
    --(axis cs:4,667.726468937876)
    --(axis cs:4,673.411472945892)
    --(axis cs:4,679.096476953908)
    --(axis cs:4,684.781480961924)
    --(axis cs:4,690.46648496994)
    --(axis cs:4,696.151488977956)
    --(axis cs:4,701.836492985972)
    --(axis cs:4,707.521496993988)
    --(axis cs:4,713.206501002004)
    --(axis cs:4,718.89150501002)
    --(axis cs:4,724.576509018036)
    --(axis cs:4,730.261513026052)
    --(axis cs:4,735.946517034068)
    --(axis cs:4,741.631521042084)
    --(axis cs:4,747.3165250501)
    --(axis cs:4,753.001529058116)
    --(axis cs:4,758.686533066132)
    --(axis cs:4,764.371537074148)
    --(axis cs:4,770.056541082164)
    --(axis cs:4,775.74154509018)
    --(axis cs:4,781.426549098196)
    --(axis cs:4,787.111553106212)
    --(axis cs:4,792.796557114229)
    --(axis cs:4,798.481561122245)
    --(axis cs:4,804.166565130261)
    --(axis cs:4,809.851569138277)
    --(axis cs:4,815.536573146293)
    --(axis cs:4,821.221577154309)
    --(axis cs:4,826.906581162325)
    --(axis cs:4,832.591585170341)
    --(axis cs:4,838.276589178357)
    --(axis cs:4,843.961593186373)
    --(axis cs:4,849.646597194389)
    --(axis cs:4,855.331601202405)
    --(axis cs:4,861.016605210421)
    --(axis cs:4,866.701609218437)
    --(axis cs:4,872.386613226453)
    --(axis cs:4,878.071617234469)
    --(axis cs:4,883.756621242485)
    --(axis cs:4,889.441625250501)
    --(axis cs:4,895.126629258517)
    --(axis cs:4,900.811633266533)
    --(axis cs:4,906.496637274549)
    --(axis cs:4,912.181641282565)
    --(axis cs:4,917.866645290581)
    --(axis cs:4,923.551649298597)
    --(axis cs:4,929.236653306613)
    --(axis cs:4,934.921657314629)
    --(axis cs:4,940.606661322645)
    --(axis cs:4,946.291665330661)
    --(axis cs:4,951.976669338677)
    --(axis cs:4,957.661673346693)
    --(axis cs:4,963.34667735471)
    --(axis cs:4,969.031681362726)
    --(axis cs:4,974.716685370742)
    --(axis cs:4,980.401689378758)
    --(axis cs:4,986.086693386774)
    --(axis cs:4,991.77169739479)
    --(axis cs:4,997.456701402806)
    --(axis cs:4,1003.14170541082)
    --(axis cs:4,1008.82670941884)
    --(axis cs:4,1014.51171342685)
    --(axis cs:4,1020.19671743487)
    --(axis cs:4,1025.88172144289)
    --(axis cs:4,1031.5667254509)
    --(axis cs:4,1037.25172945892)
    --(axis cs:4,1042.93673346693)
    --(axis cs:4,1048.62173747495)
    --(axis cs:4,1054.30674148297)
    --(axis cs:4,1059.99174549098)
    --(axis cs:4,1065.676749499)
    --(axis cs:4,1071.36175350701)
    --(axis cs:4,1077.04675751503)
    --(axis cs:4,1082.73176152305)
    --(axis cs:4,1088.41676553106)
    --(axis cs:4,1094.10176953908)
    --(axis cs:4,1099.78677354709)
    --(axis cs:4,1105.47177755511)
    --(axis cs:4,1111.15678156313)
    --(axis cs:4,1116.84178557114)
    --(axis cs:4,1122.52678957916)
    --(axis cs:4,1128.21179358717)
    --(axis cs:4,1133.89679759519)
    --(axis cs:4,1139.58180160321)
    --(axis cs:4,1145.26680561122)
    --(axis cs:4,1150.95180961924)
    --(axis cs:4,1156.63681362725)
    --(axis cs:4,1162.32181763527)
    --(axis cs:4,1168.00682164329)
    --(axis cs:4,1173.6918256513)
    --(axis cs:4,1179.37682965932)
    --(axis cs:4,1185.06183366733)
    --(axis cs:4,1190.74683767535)
    --(axis cs:4,1196.43184168337)
    --(axis cs:4,1202.11684569138)
    --(axis cs:4,1207.8018496994)
    --(axis cs:4,1213.48685370741)
    --(axis cs:4,1219.17185771543)
    --(axis cs:4,1224.85686172345)
    --(axis cs:4,1230.54186573146)
    --(axis cs:4,1236.22686973948)
    --(axis cs:4,1241.9118737475)
    --(axis cs:4,1247.59687775551)
    --(axis cs:4,1253.28188176353)
    --(axis cs:4,1258.96688577154)
    --(axis cs:4,1264.65188977956)
    --(axis cs:4,1270.33689378758)
    --(axis cs:4,1276.02189779559)
    --(axis cs:4,1281.70690180361)
    --(axis cs:4,1287.39190581162)
    --(axis cs:4,1293.07690981964)
    --(axis cs:4,1298.76191382766)
    --(axis cs:4,1304.44691783567)
    --(axis cs:4,1310.13192184369)
    --(axis cs:4,1315.8169258517)
    --(axis cs:4,1321.50192985972)
    --(axis cs:4,1327.18693386774)
    --(axis cs:4,1332.87193787575)
    --(axis cs:4,1338.55694188377)
    --(axis cs:4,1344.24194589178)
    --(axis cs:4,1349.9269498998)
    --(axis cs:4,1355.61195390782)
    --(axis cs:4,1361.29695791583)
    --(axis cs:4,1366.98196192385)
    --(axis cs:4,1372.66696593186)
    --(axis cs:4,1378.35196993988)
    --(axis cs:4,1384.0369739479)
    --(axis cs:4,1389.72197795591)
    --(axis cs:4,1395.40698196393)
    --(axis cs:4,1401.09198597194)
    --(axis cs:4,1406.77698997996)
    --(axis cs:4,1412.46199398798)
    --(axis cs:4,1418.14699799599)
    --(axis cs:4,1423.83200200401)
    --(axis cs:4,1429.51700601202)
    --(axis cs:4,1435.20201002004)
    --(axis cs:4,1440.88701402806)
    --(axis cs:4,1446.57201803607)
    --(axis cs:4,1452.25702204409)
    --(axis cs:4,1457.9420260521)
    --(axis cs:4,1463.62703006012)
    --(axis cs:4,1469.31203406814)
    --(axis cs:4,1474.99703807615)
    --(axis cs:4,1480.68204208417)
    --(axis cs:4,1486.36704609218)
    --(axis cs:4,1492.0520501002)
    --(axis cs:4,1497.73705410822)
    --(axis cs:4,1503.42205811623)
    --(axis cs:4,1509.10706212425)
    --(axis cs:4,1514.79206613226)
    --(axis cs:4,1520.47707014028)
    --(axis cs:4,1526.1620741483)
    --(axis cs:4,1531.84707815631)
    --(axis cs:4,1537.53208216433)
    --(axis cs:4,1543.21708617234)
    --(axis cs:4,1548.90209018036)
    --(axis cs:4,1554.58709418838)
    --(axis cs:4,1560.27209819639)
    --(axis cs:4,1565.95710220441)
    --(axis cs:4,1571.64210621242)
    --(axis cs:4,1577.32711022044)
    --(axis cs:4,1583.01211422846)
    --(axis cs:4,1588.69711823647)
    --(axis cs:4,1594.38212224449)
    --(axis cs:4,1600.0671262525)
    --(axis cs:4,1605.75213026052)
    --(axis cs:4,1611.43713426854)
    --(axis cs:4,1617.12213827655)
    --(axis cs:4,1622.80714228457)
    --(axis cs:4,1628.49214629259)
    --(axis cs:4,1634.1771503006)
    --(axis cs:4,1639.86215430862)
    --(axis cs:4,1645.54715831663)
    --(axis cs:4,1651.23216232465)
    --(axis cs:4,1656.91716633267)
    --(axis cs:4,1662.60217034068)
    --(axis cs:4,1668.2871743487)
    --(axis cs:4,1673.97217835671)
    --(axis cs:4,1679.65718236473)
    --(axis cs:4,1685.34218637275)
    --(axis cs:4,1691.02719038076)
    --(axis cs:4,1696.71219438878)
    --(axis cs:4,1702.39719839679)
    --(axis cs:4,1708.08220240481)
    --(axis cs:4,1713.76720641283)
    --(axis cs:4,1719.45221042084)
    --(axis cs:4,1725.13721442886)
    --(axis cs:4,1730.82221843687)
    --(axis cs:4,1736.50722244489)
    --(axis cs:4,1742.19222645291)
    --(axis cs:4,1747.87723046092)
    --(axis cs:4,1753.56223446894)
    --(axis cs:4,1759.24723847695)
    --(axis cs:4,1764.93224248497)
    --(axis cs:4,1770.61724649299)
    --(axis cs:4,1776.302250501)
    --(axis cs:4,1781.98725450902)
    --(axis cs:4,1787.67225851703)
    --(axis cs:4,1793.35726252505)
    --(axis cs:4,1799.04226653307)
    --(axis cs:4,1804.72727054108)
    --(axis cs:4,1810.4122745491)
    --(axis cs:4,1816.09727855711)
    --(axis cs:4,1821.78228256513)
    --(axis cs:4,1827.46728657315)
    --(axis cs:4,1833.15229058116)
    --(axis cs:4,1838.83729458918)
    --(axis cs:4,1844.52229859719)
    --(axis cs:4,1850.20730260521)
    --(axis cs:4,1855.89230661323)
    --(axis cs:4,1861.57731062124)
    --(axis cs:4,1867.26231462926)
    --(axis cs:4,1872.94731863727)
    --(axis cs:4,1878.63232264529)
    --(axis cs:4,1884.31732665331)
    --(axis cs:4,1890.00233066132)
    --(axis cs:4,1895.68733466934)
    --(axis cs:4,1901.37233867735)
    --(axis cs:4,1907.05734268537)
    --(axis cs:4,1912.74234669339)
    --(axis cs:4,1918.4273507014)
    --(axis cs:4,1924.11235470942)
    --(axis cs:4,1929.79735871743)
    --(axis cs:4,1935.48236272545)
    --(axis cs:4,1941.16736673347)
    --(axis cs:4,1946.85237074148)
    --(axis cs:4,1952.5373747495)
    --(axis cs:4,1958.22237875752)
    --(axis cs:4,1963.90738276553)
    --(axis cs:4,1969.59238677355)
    --(axis cs:4,1975.27739078156)
    --(axis cs:4,1980.96239478958)
    --(axis cs:4,1986.6473987976)
    --(axis cs:4,1992.33240280561)
    --(axis cs:4,1998.01740681363)
    --(axis cs:4,2003.70241082164)
    --(axis cs:4,2009.38741482966)
    --(axis cs:4,2015.07241883768)
    --(axis cs:4,2020.75742284569)
    --(axis cs:4,2026.44242685371)
    --(axis cs:4,2032.12743086172)
    --(axis cs:4,2037.81243486974)
    --(axis cs:4,2043.49743887776)
    --(axis cs:4,2049.18244288577)
    --(axis cs:4,2054.86744689379)
    --(axis cs:4,2060.5524509018)
    --(axis cs:4,2066.23745490982)
    --(axis cs:4,2071.92245891784)
    --(axis cs:4,2077.60746292585)
    --(axis cs:4,2083.29246693387)
    --(axis cs:4,2088.97747094188)
    --(axis cs:4,2094.6624749499)
    --(axis cs:4,2100.34747895792)
    --(axis cs:4,2106.03248296593)
    --(axis cs:4,2111.71748697395)
    --(axis cs:4,2117.40249098196)
    --(axis cs:4,2123.08749498998)
    --(axis cs:4,2128.772498998)
    --(axis cs:4,2134.45750300601)
    --(axis cs:4,2140.14250701403)
    --(axis cs:4,2145.82751102204)
    --(axis cs:4,2151.51251503006)
    --(axis cs:4,2157.19751903808)
    --(axis cs:4,2162.88252304609)
    --(axis cs:4,2168.56752705411)
    --(axis cs:4,2174.25253106212)
    --(axis cs:4,2179.93753507014)
    --(axis cs:4,2185.62253907816)
    --(axis cs:4,2191.30754308617)
    --(axis cs:4,2196.99254709419)
    --(axis cs:4,2202.6775511022)
    --(axis cs:4,2208.36255511022)
    --(axis cs:4,2214.04755911824)
    --(axis cs:4,2219.73256312625)
    --(axis cs:4,2225.41756713427)
    --(axis cs:4,2231.10257114228)
    --(axis cs:4,2236.7875751503)
    --(axis cs:4,2242.47257915832)
    --(axis cs:4,2248.15758316633)
    --(axis cs:4,2253.84258717435)
    --(axis cs:4,2259.52759118237)
    --(axis cs:4,2265.21259519038)
    --(axis cs:4,2270.8975991984)
    --(axis cs:4,2276.58260320641)
    --(axis cs:4,2282.26760721443)
    --(axis cs:4,2287.95261122245)
    --(axis cs:4,2293.63761523046)
    --(axis cs:4,2299.32261923848)
    --(axis cs:4,2305.00762324649)
    --(axis cs:4,2310.69262725451)
    --(axis cs:4,2316.37763126253)
    --(axis cs:4,2322.06263527054)
    --(axis cs:4,2327.74763927856)
    --(axis cs:4,2333.43264328657)
    --(axis cs:4,2339.11764729459)
    --(axis cs:4,2344.80265130261)
    --(axis cs:4,2350.48765531062)
    --(axis cs:4,2356.17265931864)
    --(axis cs:4,2361.85766332665)
    --(axis cs:4,2367.54266733467)
    --(axis cs:4,2373.22767134269)
    --(axis cs:4,2378.9126753507)
    --(axis cs:4,2384.59767935872)
    --(axis cs:4,2390.28268336673)
    --(axis cs:4,2395.96768737475)
    --(axis cs:4,2401.65269138277)
    --(axis cs:4,2407.33769539078)
    --(axis cs:4,2413.0226993988)
    --(axis cs:4,2418.70770340681)
    --(axis cs:4,2424.39270741483)
    --(axis cs:4,2430.07771142285)
    --(axis cs:4,2435.76271543086)
    --(axis cs:4,2441.44771943888)
    --(axis cs:4,2447.13272344689)
    --(axis cs:4,2452.81772745491)
    --(axis cs:4,2458.50273146293)
    --(axis cs:4,2464.18773547094)
    --(axis cs:4,2469.87273947896)
    --(axis cs:4,2475.55774348697)
    --(axis cs:4,2481.24274749499)
    --(axis cs:4,2486.92775150301)
    --(axis cs:4,2492.61275551102)
    --(axis cs:4,2498.29775951904)
    --(axis cs:4,2503.98276352705)
    --(axis cs:4,2509.66776753507)
    --(axis cs:4,2515.35277154309)
    --(axis cs:4,2521.0377755511)
    --(axis cs:4,2526.72277955912)
    --(axis cs:4,2532.40778356713)
    --(axis cs:4,2538.09278757515)
    --(axis cs:4,2543.77779158317)
    --(axis cs:4,2549.46279559118)
    --(axis cs:4,2555.1477995992)
    --(axis cs:4,2560.83280360721)
    --(axis cs:4,2566.51780761523)
    --(axis cs:4,2572.20281162325)
    --(axis cs:4,2577.88781563126)
    --(axis cs:4,2583.57281963928)
    --(axis cs:4,2589.2578236473)
    --(axis cs:4,2594.94282765531)
    --(axis cs:4,2600.62783166333)
    --(axis cs:4,2606.31283567134)
    --(axis cs:4,2611.99783967936)
    --(axis cs:4,2617.68284368738)
    --(axis cs:4,2623.36784769539)
    --(axis cs:4,2629.05285170341)
    --(axis cs:4,2634.73785571142)
    --(axis cs:4,2640.42285971944)
    --(axis cs:4,2646.10786372746)
    --(axis cs:4,2651.79286773547)
    --(axis cs:4,2657.47787174349)
    --(axis cs:4,2663.1628757515)
    --(axis cs:4,2668.84787975952)
    --(axis cs:4,2674.53288376754)
    --(axis cs:4,2680.21788777555)
    --(axis cs:4,2685.90289178357)
    --(axis cs:4,2691.58789579158)
    --(axis cs:4,2697.2728997996)
    --(axis cs:4,2702.95790380762)
    --(axis cs:4,2708.64290781563)
    --(axis cs:4,2714.32791182365)
    --(axis cs:4,2720.01291583166)
    --(axis cs:4,2725.69791983968)
    --(axis cs:4,2731.3829238477)
    --(axis cs:4,2737.06792785571)
    --(axis cs:4,2742.75293186373)
    --(axis cs:4,2748.43793587174)
    --(axis cs:4,2754.12293987976)
    --(axis cs:4,2759.80794388778)
    --(axis cs:4,2765.49294789579)
    --(axis cs:4,2771.17795190381)
    --(axis cs:4,2776.86295591182)
    --(axis cs:4,2782.54795991984)
    --(axis cs:4,2788.23296392786)
    --(axis cs:4,2793.91796793587)
    --(axis cs:4,2799.60297194389)
    --(axis cs:4,2805.2879759519)
    --(axis cs:4,2810.97297995992)
    --(axis cs:4,2816.65798396794)
    --(axis cs:4,2822.34298797595)
    --(axis cs:4,2828.02799198397)
    --(axis cs:4,2833.71299599198)
    --(axis cs:4,2839.398)
    --(axis cs:4.00000006863236,2839.398)
    --(axis cs:4.00000006863236,2839.398)
    --(axis cs:4.00000006863418,2833.71299599198)
    --(axis cs:4.0000000677779,2828.02799198397)
    --(axis cs:4.00000006609549,2822.34298797595)
    --(axis cs:4.00000006364901,2816.65798396794)
    --(axis cs:4.00000006052678,2810.97297995992)
    --(axis cs:4.0000000568381,2805.2879759519)
    --(axis cs:4.00000005270692,2799.60297194389)
    --(axis cs:4.00000004826494,2793.91796793587)
    --(axis cs:4.00000004364475,2788.23296392786)
    --(axis cs:4.0000000389734,2782.54795991984)
    --(axis cs:4.00000003436692,2776.86295591182)
    --(axis cs:4.00000002992602,2771.17795190381)
    --(axis cs:4.00000002573317,2765.49294789579)
    --(axis cs:4.00000002185111,2759.80794388778)
    --(axis cs:4.00000001832271,2754.12293987976)
    --(axis cs:4.00000001517197,2748.43793587174)
    --(axis cs:4.00000001240596,2742.75293186373)
    --(axis cs:4.00000001001738,2737.06792785571)
    --(axis cs:4.00000000798756,2731.3829238477)
    --(axis cs:4.00000000628941,2725.69791983968)
    --(axis cs:4.00000000489037,2720.01291583166)
    --(axis cs:4.00000000375499,2714.32791182365)
    --(axis cs:4.00000000284716,2708.64290781563)
    --(axis cs:4.00000000213183,2702.95790380762)
    --(axis cs:4.00000000157625,2697.2728997996)
    --(axis cs:4.0000000011509,2691.58789579158)
    --(axis cs:4.00000000082982,2685.90289178357)
    --(axis cs:4.00000000059083,2680.21788777555)
    --(axis cs:4.00000000041541,2674.53288376754)
    --(axis cs:4.00000000028843,2668.84787975952)
    --(axis cs:4.00000000019775,2663.1628757515)
    --(axis cs:4.00000000013389,2657.47787174349)
    --(axis cs:4.00000000008952,2651.79286773547)
    --(axis cs:4.0000000000591,2646.10786372746)
    --(axis cs:4.00000000003853,2640.42285971944)
    --(axis cs:4.00000000002481,2634.73785571142)
    --(axis cs:4.00000000001577,2629.05285170341)
    --(axis cs:4.0000000000099,2623.36784769539)
    --(axis cs:4.00000000000614,2617.68284368738)
    --(axis cs:4.00000000000376,2611.99783967936)
    --(axis cs:4.00000000000227,2606.31283567134)
    --(axis cs:4.00000000000136,2600.62783166333)
    --(axis cs:4.0000000000008,2594.94282765531)
    --(axis cs:4.00000000000047,2589.2578236473)
    --(axis cs:4.00000000000027,2583.57281963928)
    --(axis cs:4.00000000000015,2577.88781563126)
    --(axis cs:4.00000000000009,2572.20281162325)
    --(axis cs:4.00000000000005,2566.51780761523)
    --(axis cs:4.00000000000003,2560.83280360721)
    --(axis cs:4.00000000000001,2555.1477995992)
    --(axis cs:4.00000000000001,2549.46279559118)
    --(axis cs:4,2543.77779158317)
    --(axis cs:4,2538.09278757515)
    --(axis cs:4,2532.40778356713)
    --(axis cs:4,2526.72277955912)
    --(axis cs:4,2521.0377755511)
    --(axis cs:4,2515.35277154309)
    --(axis cs:4,2509.66776753507)
    --(axis cs:4,2503.98276352705)
    --(axis cs:4,2498.29775951904)
    --(axis cs:4,2492.61275551102)
    --(axis cs:4,2486.92775150301)
    --(axis cs:4,2481.24274749499)
    --(axis cs:4,2475.55774348697)
    --(axis cs:4,2469.87273947896)
    --(axis cs:4,2464.18773547094)
    --(axis cs:4,2458.50273146293)
    --(axis cs:4,2452.81772745491)
    --(axis cs:4,2447.13272344689)
    --(axis cs:4,2441.44771943888)
    --(axis cs:4,2435.76271543086)
    --(axis cs:4,2430.07771142285)
    --(axis cs:4,2424.39270741483)
    --(axis cs:4,2418.70770340681)
    --(axis cs:4,2413.0226993988)
    --(axis cs:4,2407.33769539078)
    --(axis cs:4,2401.65269138277)
    --(axis cs:4,2395.96768737475)
    --(axis cs:4,2390.28268336673)
    --(axis cs:4,2384.59767935872)
    --(axis cs:4,2378.9126753507)
    --(axis cs:4,2373.22767134269)
    --(axis cs:4,2367.54266733467)
    --(axis cs:4,2361.85766332665)
    --(axis cs:4,2356.17265931864)
    --(axis cs:4,2350.48765531062)
    --(axis cs:4,2344.80265130261)
    --(axis cs:4,2339.11764729459)
    --(axis cs:4,2333.43264328657)
    --(axis cs:4,2327.74763927856)
    --(axis cs:4,2322.06263527054)
    --(axis cs:4,2316.37763126253)
    --(axis cs:4,2310.69262725451)
    --(axis cs:4,2305.00762324649)
    --(axis cs:4,2299.32261923848)
    --(axis cs:4,2293.63761523046)
    --(axis cs:4,2287.95261122245)
    --(axis cs:4.00000000000001,2282.26760721443)
    --(axis cs:4.00000000000002,2276.58260320641)
    --(axis cs:4.00000000000003,2270.8975991984)
    --(axis cs:4.00000000000005,2265.21259519038)
    --(axis cs:4.00000000000009,2259.52759118237)
    --(axis cs:4.00000000000016,2253.84258717435)
    --(axis cs:4.00000000000028,2248.15758316633)
    --(axis cs:4.00000000000048,2242.47257915832)
    --(axis cs:4.00000000000081,2236.7875751503)
    --(axis cs:4.00000000000135,2231.10257114228)
    --(axis cs:4.00000000000223,2225.41756713427)
    --(axis cs:4.00000000000363,2219.73256312625)
    --(axis cs:4.00000000000584,2214.04755911824)
    --(axis cs:4.00000000000927,2208.36255511022)
    --(axis cs:4.00000000001453,2202.6775511022)
    --(axis cs:4.00000000002249,2196.99254709419)
    --(axis cs:4.00000000003438,2191.30754308617)
    --(axis cs:4.00000000005192,2185.62253907816)
    --(axis cs:4.00000000007744,2179.93753507014)
    --(axis cs:4.0000000001141,2174.25253106212)
    --(axis cs:4.00000000016606,2168.56752705411)
    --(axis cs:4.00000000023879,2162.88252304609)
    --(axis cs:4.00000000033933,2157.19751903808)
    --(axis cs:4.0000000004766,2151.51251503006)
    --(axis cs:4.00000000066187,2145.82751102204)
    --(axis cs:4.00000000090917,2140.14250701403)
    --(axis cs:4.0000000012359,2134.45750300601)
    --(axis cs:4.00000000166376,2128.772498998)
    --(axis cs:4.00000000221989,2123.08749498998)
    --(axis cs:4.00000000293878,2117.40249098196)
    --(axis cs:4.00000000386523,2111.71748697395)
    --(axis cs:4.0000000050588,2106.03248296593)
    --(axis cs:4.00000000660084,2100.34747895792)
    --(axis cs:4.00000000860497,2094.6624749499)
    --(axis cs:4.00000001123263,2088.97747094188)
    --(axis cs:4.00000001471568,2083.29246693387)
    --(axis cs:4.00000001938823,2077.60746292585)
    --(axis cs:4.00000002573084,2071.92245891784)
    --(axis cs:4.00000003443015,2066.23745490982)
    --(axis cs:4.00000004645765,2060.5524509018)
    --(axis cs:4.00000006317118,2054.86744689379)
    --(axis cs:4.00000008644258,2049.18244288577)
    --(axis cs:4.00000011881404,2043.49743887776)
    --(axis cs:4.00000016368425,2037.81243486974)
    --(axis cs:4.00000022552338,2032.12743086172)
    --(axis cs:4.00000031011257,2026.44242685371)
    --(axis cs:4.0000004247998,2020.75742284569)
    --(axis cs:4.0000005787591,2015.07241883768)
    --(axis cs:4.00000078323453,2009.38741482966)
    --(axis cs:4.00000105174475,2003.70241082164)
    --(axis cs:4.00000140021874,1998.01740681363)
    --(axis cs:4.00000184702889,1992.33240280561)
    --(axis cs:4.00000241288531,1986.6473987976)
    --(axis cs:4.00000312055608,1980.96239478958)
    --(axis cs:4.00000399438209,1975.27739078156)
    --(axis cs:4.00000505956379,1969.59238677355)
    --(axis cs:4.00000634121065,1963.90738276553)
    --(axis cs:4.00000786316135,1958.22237875752)
    --(axis cs:4.00000964660472,1952.5373747495)
    --(axis cs:4.00001170855445,1946.85237074148)
    --(axis cs:4.00001406025526,1941.16736673347)
    --(axis cs:4.00001670561951,1935.48236272545)
    --(axis cs:4.0000196398106,1929.79735871743)
    --(axis cs:4.0000228480986,1924.11235470942)
    --(axis cs:4.00002630511352,1918.4273507014)
    --(axis cs:4.00002997460964,1912.74234669339)
    --(axis cs:4.00003380983087,1907.05734268537)
    --(axis cs:4.0000377545322,1901.37233867735)
    --(axis cs:4.00004174466847,1895.68733466934)
    --(axis cs:4.00004571071173,1890.00233066132)
    --(axis cs:4.00004958050625,1884.31732665331)
    --(axis cs:4.00005328252183,1878.63232264529)
    --(axis cs:4.00005674932372,1872.94731863727)
    --(axis cs:4.00005992104805,1867.26231462926)
    --(axis cs:4.00006274865667,1861.57731062124)
    --(axis cs:4.00006519674763,1855.89230661323)
    --(axis cs:4.00006724571723,1850.20730260521)
    --(axis cs:4.00006889310584,1844.52229859719)
    --(axis cs:4.00007015400977,1838.83729458918)
    --(axis cs:4.00007106050145,1833.15229058116)
    --(axis cs:4.00007166006565,1827.46728657315)
    --(axis cs:4.00007201312552,1821.78228256513)
    --(axis cs:4.00007218979339,1816.09727855711)
    --(axis cs:4.00007226603437,1810.4122745491)
    --(axis cs:4.00007231947051,1804.72727054108)
    --(axis cs:4.00007242507885,1799.04226653307)
    --(axis cs:4.00007265104534,1793.35726252505)
    --(axis cs:4.0000730550285,1787.67225851703)
    --(axis cs:4.00007368106268,1781.98725450902)
    --(axis cs:4.00007455729187,1776.302250501)
    --(axis cs:4.00007569467456,1770.61724649299)
    --(axis cs:4.00007708673988,1764.93224248497)
    --(axis cs:4.00007871041031,1759.24723847695)
    --(axis cs:4.00008052783889,1753.56223446894)
    --(axis cs:4.00008248914489,1747.87723046092)
    --(axis cs:4.00008453587382,1742.19222645291)
    --(axis cs:4.00008660496102,1736.50722244489)
    --(axis cs:4.0000886329448,1730.82221843687)
    --(axis cs:4.00009056015938,1725.13721442886)
    --(axis cs:4.00009233463986,1719.45221042084)
    --(axis cs:4.00009391549274,1713.76720641283)
    --(axis cs:4.00009527552379,1708.08220240481)
    --(axis cs:4.00009640296878,1702.39719839679)
    --(axis cs:4.0000973022366,1696.71219438878)
    --(axis cs:4.00009799364472,1691.02719038076)
    --(axis cs:4.00009851219746,1685.34218637275)
    --(axis cs:4.00009890552232,1679.65718236473)
    --(axis cs:4.00009923113458,1673.97217835671)
    --(axis cs:4.0000995532397,1668.2871743487)
    --(axis cs:4.0000999393053,1662.60217034068)
    --(axis cs:4.00010045663783,1656.91716633267)
    --(axis cs:4.000101169184,1651.23216232465)
    --(axis cs:4.00010213474577,1645.54715831663)
    --(axis cs:4.00010340275393,1639.86215430862)
    --(axis cs:4.00010501269265,1634.1771503006)
    --(axis cs:4.00010699321142,1628.49214629259)
    --(axis cs:4.000109361906,1622.80714228457)
    --(axis cs:4.0001121257005,1617.12213827655)
    --(axis cs:4.00011528172345,1611.43713426854)
    --(axis cs:4.00011881854293,1605.75213026052)
    --(axis cs:4.00012271761232,1600.0671262525)
    --(axis cs:4.00012695477896,1594.38212224449)
    --(axis cs:4.00013150172192,1588.69711823647)
    --(axis cs:4.00013632721076,1583.01211422846)
    --(axis cs:4.00014139811068,1577.32711022044)
    --(axis cs:4.00014668009829,1571.64210621242)
    --(axis cs:4.00015213809096,1565.95710220441)
    --(axis cs:4.00015773642843,1560.27209819639)
    --(axis cs:4.00016343887299,1554.58709418838)
    --(axis cs:4.00016920851293,1548.90209018036)
    --(axis cs:4.00017500765939,1543.21708617234)
    --(axis cs:4.00018079782099,1537.53208216433)
    --(axis cs:4.00018653982329,1531.84707815631)
    --(axis cs:4.00019219411539,1526.1620741483)
    --(axis cs:4.00019772127602,1520.47707014028)
    --(axis cs:4.00020308270228,1514.79206613226)
    --(axis cs:4.00020824143846,1509.10706212425)
    --(axis cs:4.00021316308445,1503.42205811623)
    --(axis cs:4.00021781671554,1497.73705410822)
    --(axis cs:4.00022217574764,1492.0520501002)
    --(axis cs:4.00022621869409,1486.36704609218)
    --(axis cs:4.00022992977916,1480.68204208417)
    --(axis cs:4.00023329939486,1474.99703807615)
    --(axis cs:4.00023632440908,1469.31203406814)
    --(axis cs:4.00023900834839,1463.62703006012)
    --(axis cs:4.00024136148741,1457.9420260521)
    --(axis cs:4.00024340087533,1452.25702204409)
    --(axis cs:4.00024515032057,1446.57201803607)
    --(axis cs:4.00024664033859,1440.88701402806)
    --(axis cs:4.0002479080489,1435.20201002004)
    --(axis cs:4.00024899699038,1429.51700601202)
    --(axis cs:4.00024995681252,1423.83200200401)
    --(axis cs:4.00025084279833,1418.14699799599)
    --(axis cs:4.00025171518363,1412.46199398798)
    --(axis cs:4.00025263825697,1406.77698997996)
    --(axis cs:4.00025367925238,1401.09198597194)
    --(axis cs:4.00025490707835,1395.40698196393)
    --(axis cs:4.00025639095697,1389.72197795591)
    --(axis cs:4.0002581990691,1384.0369739479)
    --(axis cs:4.00026039731177,1378.35196993988)
    --(axis cs:4.00026304826847,1372.66696593186)
    --(axis cs:4.00026621047025,1366.98196192385)
    --(axis cs:4.00026993798935,1361.29695791583)
    --(axis cs:4.00027428035917,1355.61195390782)
    --(axis cs:4.00027928276462,1349.9269498998)
    --(axis cs:4.00028498640035,1344.24194589178)
    --(axis cs:4.00029142886081,1338.55694188377)
    --(axis cs:4.00029864441112,1332.87193787575)
    --(axis cs:4.00030666399576,1327.18693386774)
    --(axis cs:4.00031551487439,1321.50192985972)
    --(axis cs:4.00032521982734,1315.8169258517)
    --(axis cs:4.00033579594255,1310.13192184369)
    --(axis cs:4.00034725307103,1304.44691783567)
    --(axis cs:4.00035959210967,1298.76191382766)
    --(axis cs:4.00037280332806,1293.07690981964)
    --(axis cs:4.00038686498961,1287.39190581162)
    --(axis cs:4.00040174252098,1281.70690180361)
    --(axis cs:4.00041738845445,1276.02189779559)
    --(axis cs:4.00043374330572,1270.33689378758)
    --(axis cs:4.00045073746191,1264.65188977956)
    --(axis cs:4.0004682940479,1258.96688577154)
    --(axis cs:4.00048633262785,1253.28188176353)
    --(axis cs:4.00050477349371,1247.59687775551)
    --(axis cs:4.000523542207,1241.9118737475)
    --(axis cs:4.00054257400519,1236.22686973948)
    --(axis cs:4.00056181766664,1230.54186573146)
    --(axis cs:4.00058123845156,1224.85686172345)
    --(axis cs:4.00060081980095,1219.17185771543)
    --(axis cs:4.00062056357428,1213.48685370741)
    --(axis cs:4.00064048873205,1207.8018496994)
    --(axis cs:4.00066062850849,1202.11684569138)
    --(axis cs:4.00068102625914,1196.43184168337)
    --(axis cs:4.00070173029512,1190.74683767535)
    --(axis cs:4.00072278811619,1185.06183366733)
    --(axis cs:4.00074424051936,1179.37682965932)
    --(axis cs:4.00076611608133,1173.6918256513)
    --(axis cs:4.00078842648813,1168.00682164329)
    --(axis cs:4.00081116311597,1162.32181763527)
    --(axis cs:4.00083429515991,1156.63681362725)
    --(axis cs:4.00085776947015,1150.95180961924)
    --(axis cs:4.00088151210455,1145.26680561122)
    --(axis cs:4.0009054314543,1139.58180160321)
    --(axis cs:4.00092942266389,1133.89679759519)
    --(axis cs:4.00095337296073,1128.21179358717)
    --(axis cs:4.00097716744581,1122.52678957916)
    --(axis cs:4.00100069488142,1116.84178557114)
    --(axis cs:4.00102385304651,1111.15678156313)
    --(axis cs:4.00104655331067,1105.47177755511)
    --(axis cs:4.00106872419305,1099.78677354709)
    --(axis cs:4.00109031380825,1094.10176953908)
    --(axis cs:4.00111129123965,1088.41676553106)
    --(axis cs:4.00113164700273,1082.73176152305)
    --(axis cs:4.00115139285156,1077.04675751503)
    --(axis cs:4.00117056122758,1071.36175350701)
    --(axis cs:4.0011892046455,1065.676749499)
    --(axis cs:4.00120739525788,1059.99174549098)
    --(axis cs:4.00122522474512,1054.30674148297)
    --(axis cs:4.00124280455582,1048.62173747495)
    --(axis cs:4.00126026639098,1042.93673346693)
    --(axis cs:4.00127776270533,1037.25172945892)
    --(axis cs:4.00129546690742,1031.5667254509)
    --(axis cs:4.0013135728935,1025.88172144289)
    --(axis cs:4.00133229355732,1020.19671743487)
    --(axis cs:4.00135185798203,1014.51171342685)
    --(axis cs:4.0013725071372,1008.82670941884)
    --(axis cs:4.00139448806088,1003.14170541082)
    --(axis cs:4.00141804668847,997.456701402806)
    --(axis cs:4.00144341967396,991.77169739479)
    --(axis cs:4.00147082571393,986.086693386774)
    --(axis cs:4.0015004570075,980.401689378758)
    --(axis cs:4.00153247154799,974.716685370742)
    --(axis cs:4.00156698693148,969.031681362726)
    --(axis cs:4.00160407627765,963.34667735471)
    --(axis cs:4.00164376669251,957.661673346693)
    --(axis cs:4.00168604047338,951.976669338677)
    --(axis cs:4.00173083898474,946.291665330661)
    --(axis cs:4.0017780688481,940.606661322645)
    --(axis cs:4.00182760982285,934.921657314629)
    --(axis cs:4.00187932354229,929.236653306613)
    --(axis cs:4.00193306214038,923.551649298597)
    --(axis cs:4.00198867578385,917.866645290581)
    --(axis cs:4.00204601822293,912.181641282565)
    --(axis cs:4.00210494968898,906.496637274549)
    --(axis cs:4.00216533678263,900.811633266533)
    --(axis cs:4.00222704937837,895.126629258517)
    --(axis cs:4.00228995497887,889.441625250501)
    --(axis cs:4.00235391133482,883.756621242485)
    --(axis cs:4.00241875845419,878.071617234469)
    --(axis cs:4.0024843113155,872.386613226453)
    --(axis cs:4.00255035464129,866.701609218437)
    --(axis cs:4.00261664096715,861.016605210421)
    --(axis cs:4.00268289296338,855.331601202405)
    --(axis cs:4.0027488105556,849.646597194389)
    --(axis cs:4.00281408289017,843.961593186373)
    --(axis cs:4.00287840465305,838.276589178357)
    --(axis cs:4.00294149573833,832.591585170341)
    --(axis cs:4.00300312283198,826.906581162325)
    --(axis cs:4.00306312117891,821.221577154309)
    --(axis cs:4.00312141467087,815.536573146293)
    --(axis cs:4.00317803244779,809.851569138277)
    --(axis cs:4.0032331204402,804.166565130261)
    --(axis cs:4.00328694667371,798.481561122245)
    --(axis cs:4.00333989966695,792.796557114229)
    --(axis cs:4.00339247982992,787.111553106212)
    --(axis cs:4.0034452843538,781.426549098196)
    --(axis cs:4.00349898661666,775.74154509018)
    --(axis cs:4.00355431156429,770.056541082164)
    --(axis cs:4.00361200882095,764.371537074148)
    --(axis cs:4.00367282541888,758.686533066132)
    --(axis cs:4.00373748000091,753.001529058116)
    --(axis cs:4.00380664015742,747.3165250501)
    --(axis cs:4.00388090423065,741.631521042084)
    --(axis cs:4.00396078849271,735.946517034068)
    --(axis cs:4.004046720119,730.261513026052)
    --(axis cs:4.00413903588346,724.576509018036)
    --(axis cs:4.00423798603785,718.89150501002)
    --(axis cs:4.00434374244389,713.206501002004)
    --(axis cs:4.00445640973431,707.521496993988)
    --(axis cs:4.0045760381077,701.836492985972)
    --(axis cs:4.00470263632089,696.151488977956)
    --(axis cs:4.00483618353045,690.46648496994)
    --(axis cs:4.00497663883749,684.781480961924)
    --(axis cs:4.0051239476863,679.096476953908)
    --(axis cs:4.00527804462661,673.411472945892)
    --(axis cs:4.0054388523373,667.726468937876)
    --(axis cs:4.00560627718971,662.04146492986)
    --(axis cs:4.00578020196627,656.356460921844)
    --(axis cs:4.0059604766147,650.671456913828)
    --(axis cs:4.00614690808745,644.986452905812)
    --(axis cs:4.00633925037743,639.301448897796)
    --(axis cs:4.00653719581414,633.61644488978)
    --(axis cs:4.00674036853844,627.931440881764)
    --(axis cs:4.00694832085199,622.246436873748)
    --(axis cs:4.00716053286573,616.561432865731)
    --(axis cs:4.00737641558507,610.876428857715)
    --(axis cs:4.00759531730061,605.1914248497)
    --(axis cs:4.00781653293198,599.506420841683)
    --(axis cs:4.00803931582026,593.821416833667)
    --(axis cs:4.00826289139355,588.136412825651)
    --(axis cs:4.00848647213933,582.451408817635)
    --(axis cs:4.00870927339598,576.766404809619)
    --(axis cs:4.00893052960078,571.081400801603)
    --(axis cs:4.00914951077717,565.396396793587)
    --(axis cs:4.0093655391779,559.711392785571)
    --(axis cs:4.00957800609756,554.026388777555)
    --(axis cs:4.00978638890419,548.341384769539)
    --(axis cs:4.00999026830692,542.656380761523)
    --(axis cs:4.01018934577333,536.971376753507)
    --(axis cs:4.01038346085033,531.286372745491)
    --(axis cs:4.01057260794834,525.601368737475)
    --(axis cs:4.01075695195013,519.916364729459)
    --(axis cs:4.01093684183487,514.231360721443)
    --(axis cs:4.01111282139607,508.546356713427)
    --(axis cs:4.01128563610087,502.861352705411)
    --(axis cs:4.01145623520279,497.176348697395)
    --(axis cs:4.01162576838031,491.491344689379)
    --(axis cs:4.01179557641904,485.806340681363)
    --(axis cs:4.01196717576372,480.121336673347)
    --(axis cs:4.01214223710757,474.436332665331)
    --(axis cs:4.01232255852883,468.751328657315)
    --(axis cs:4.01251003399388,463.066324649299)
    --(axis cs:4.01270661829774,457.381320641283)
    --(axis cs:4.01291428968576,451.696316633267)
    --(axis cs:4.01313501148772,446.011312625251)
    --(axis cs:4.01337069409685,440.326308617235)
    --(axis cs:4.01362315855385,434.641304609218)
    --(axis cs:4.01389410286415,428.956300601202)
    --(axis cs:4.01418507200701,423.271296593186)
    --(axis cs:4.01449743240622,417.58629258517)
    --(axis cs:4.01483235144211,411.901288577154)
    --(axis cs:4.01519078240621,406.216284569138)
    --(axis cs:4.01557345514041,400.531280561122)
    --(axis cs:4.01598087246536,394.846276553106)
    --(axis cs:4.01641331238717,389.16127254509)
    --(axis cs:4.01687083597316,383.476268537074)
    --(axis cs:4.01735330070371,377.791264529058)
    --(axis cs:4.01786037903283,372.106260521042)
    --(axis cs:4.01839158182437,366.421256513026)
    --(axis cs:4.018946286271,360.73625250501)
    --(axis cs:4.01952376785127,355.051248496994)
    --(axis cs:4.02012323583642,349.366244488978)
    --(axis cs:4.02074387182533,343.681240480962)
    --(axis cs:4.02138487076432,337.996236472946)
    --(axis cs:4.02204548390048,332.31123246493)
    --(axis cs:4.02272506312229,326.626228456914)
    --(axis cs:4.0234231061618,320.941224448898)
    --(axis cs:4.02413930216699,315.256220440882)
    --(axis cs:4.02487357720358,309.571216432866)
    --(axis cs:4.0256261393127,303.88621242485)
    --(axis cs:4.02639752283875,298.201208416834)
    --(axis cs:4.02718863185791,292.516204408818)
    --(axis cs:4.02800078269567,286.831200400802)
    --(axis cs:4.02883574574407,281.146196392786)
    --(axis cs:4.02969578711054,275.46119238477)
    --(axis cs:4.03058371109793,269.776188376754)
    --(axis cs:4.03150290519109,264.091184368738)
    --(axis cs:4.03245739018004,258.406180360721)
    --(axis cs:4.03345187935794,252.721176352705)
    --(axis cs:4.03449185245747,247.036172344689)
    --(axis cs:4.03558365216718,241.351168336673)
    --(axis cs:4.03673461368372,235.666164328657)
    --(axis cs:4.03795324070713,229.981160320641)
    --(axis cs:4.03924944436412,224.296156312625)
    --(axis cs:4.0406348643897,218.611152304609)
    --(axis cs:4.04212329398001,212.926148296593)
    --(axis cs:4.04373123032523,207.241144288577)
    --(axis cs:4.04547857102811,201.556140280561)
    --(axis cs:4.04738947133881,195.871136272545)
    --(axis cs:4.04949336723112,190.186132264529)
    --(axis cs:4.05182615369055,184.501128256513)
    --(axis cs:4.05443148528931,178.816124248497)
    --(axis cs:4.05736213677411,173.131120240481)
    --(axis cs:4.06068132536018,167.446116232465)
    --(axis cs:4.06446385518823,161.761112224449)
    --(axis cs:4.06879690085181,156.076108216433)
    --(axis cs:4.0737802055562,150.391104208417)
    --(axis cs:4.07952543649187,144.706100200401)
    --(axis cs:4.08615442297658,139.021096192385)
    --(axis cs:4.0937960102523,133.336092184369)
    --(axis cs:4.1025813017916,127.651088176353)
    --(axis cs:4.11263714238312,121.966084168337)
    --(axis cs:4.1240778168838,116.281080160321)
    --(axis cs:4.13699510439322,110.596076152305)
    --(axis cs:4.15144702762937,104.911072144289)
    --(axis cs:4.16744585833824,99.2260681362726)
    --(axis cs:4.18494616050224,93.5410641282565)
    --(axis cs:4.20383384691421,87.8560601202405)
    --(axis cs:4.22391736093616,82.1710561122245)
    --(axis cs:4.24492214380037,76.4860521042084)
    --(axis cs:4.26648948324586,70.8010480961924)
    --(axis cs:4.28818064581092,65.1160440881764)
    --(axis cs:4.30948687081998,59.4310400801603)
    --(axis cs:4.32984536398219,53.7460360721443)
    --(axis cs:4.34866090526269,48.0610320641283)
    --(axis cs:4.36533212795281,42.3760280561122)
    --(axis cs:4.37928099369909,36.6910240480962)
    --(axis cs:4.38998354612178,31.0060200400802)
    --(axis cs:4.39699973388851,25.3210160320641)
    --(axis cs:4.4,19.6360120240481)
    --(axis cs:4.39878646403406,13.9510080160321)
    --(axis cs:4.3933068784467,8.26600400801603)
    --(axis cs:4.38366009105089,2.581)
    --cycle;
    
    \path [draw=black, fill=teal41120142, opacity=0.7]
    (axis cs:5,2.458)
    --(axis cs:4.62286920318619,2.458)
    --(axis cs:4.60520188199096,5.96631062124249)
    --(axis cs:4.6,9.47462124248497)
    --(axis cs:4.60764576035281,12.9829318637275)
    --(axis cs:4.62726302562692,16.4912424849699)
    --(axis cs:4.65686840946236,19.9995531062124)
    --(axis cs:4.69369156210444,23.5078637274549)
    --(axis cs:4.7345936948949,27.0161743486974)
    --(axis cs:4.77649753758729,30.5244849699399)
    --(axis cs:4.81674882794817,34.0327955911824)
    --(axis cs:4.85335477374906,37.5411062124249)
    --(axis cs:4.88507940008136,41.0494168336673)
    --(axis cs:4.91140870914123,44.5577274549098)
    --(axis cs:4.93242184751187,48.0660380761523)
    --(axis cs:4.94861417715705,51.5743486973948)
    --(axis cs:4.9607151407516,55.0826593186373)
    --(axis cs:4.96953224550824,58.5909699398798)
    --(axis cs:4.97583767651189,62.0992805611222)
    --(axis cs:4.98030056654438,65.6075911823647)
    --(axis cs:4.98345853338744,69.1159018036072)
    --(axis cs:4.98571748101142,72.6242124248497)
    --(axis cs:4.98736808343772,76.1325230460922)
    --(axis cs:4.9886093440947,79.6408336673347)
    --(axis cs:4.98957263614065,83.1491442885771)
    --(axis cs:4.99034256049373,86.6574549098196)
    --(axis cs:4.99097320949803,90.1657655310621)
    --(axis cs:4.99149983988843,93.6740761523046)
    --(axis cs:4.99194665874293,97.1823867735471)
    --(axis cs:4.9923316393914,100.69069739479)
    --(axis cs:4.992669233607,104.199008016032)
    --(axis cs:4.99297169294257,107.707318637275)
    --(axis cs:4.9932495457484,111.215629258517)
    --(axis cs:4.99351163214072,114.72393987976)
    --(axis cs:4.9937649807158,118.232250501002)
    --(axis cs:4.99401471114094,121.740561122244)
    --(axis cs:4.99426406057726,125.248871743487)
    --(axis cs:4.99451455968644,128.757182364729)
    --(axis cs:4.99476633039208,132.265492985972)
    --(axis cs:4.99501844725378,135.773803607214)
    --(axis cs:4.99526929815769,139.282114228457)
    --(axis cs:4.99551689361863,142.790424849699)
    --(axis cs:4.99575909867197,146.298735470942)
    --(axis cs:4.9959937870738,149.807046092184)
    --(axis cs:4.99621893615747,153.315356713427)
    --(axis cs:4.99643268815145,156.823667334669)
    --(axis cs:4.996633400598,160.331977955912)
    --(axis cs:4.99681969869327,163.840288577154)
    --(axis cs:4.99699053113275,167.348599198397)
    --(axis cs:4.99714522274861,170.856909819639)
    --(axis cs:4.99728351400262,174.365220440882)
    --(axis cs:4.99740557896072,177.873531062124)
    --(axis cs:4.99751201774731,181.381841683367)
    --(axis cs:4.99760382420323,184.890152304609)
    --(axis cs:4.9976823326895,188.398462925852)
    --(axis cs:4.99774914900611,191.906773547094)
    --(axis cs:4.99780606970277,195.415084168337)
    --(axis cs:4.99785499279808,198.923394789579)
    --(axis cs:4.99789782228768,202.431705410822)
    --(axis cs:4.99793636951385,205.940016032064)
    --(axis cs:4.99797225644538,209.448326653307)
    --(axis cs:4.99800682845042,212.956637274549)
    --(axis cs:4.99804108611482,216.464947895792)
    --(axis cs:4.99807564595919,219.973258517034)
    --(axis cs:4.99811073783296,223.481569138277)
    --(axis cs:4.99814624226348,226.989879759519)
    --(axis cs:4.9981817647974,230.498190380762)
    --(axis cs:4.99821673767516,234.006501002004)
    --(axis cs:4.99825053361289,237.514811623246)
    --(axis cs:4.99828257350724,241.023122244489)
    --(axis cs:4.99831241049097,244.531432865731)
    --(axis cs:4.99833977710389,248.039743486974)
    --(axis cs:4.99836458964764,251.548054108216)
    --(axis cs:4.9983869125446,255.056364729459)
    --(axis cs:4.99840689378544,258.564675350701)
    --(axis cs:4.99842468846095,262.072985971944)
    --(axis cs:4.99844038959405,265.581296593186)
    --(axis cs:4.99845398355208,269.089607214429)
    --(axis cs:4.99846534172917,272.597917835671)
    --(axis cs:4.99847425227028,276.106228456914)
    --(axis cs:4.99848048714579,279.614539078156)
    --(axis cs:4.99848389266365,283.122849699399)
    --(axis cs:4.99848448688419,286.631160320641)
    --(axis cs:4.9984825460426,290.139470941884)
    --(axis cs:4.99847866390064,293.647781563126)
    --(axis cs:4.99847377226051,297.156092184369)
    --(axis cs:4.99846911667658,300.664402805611)
    --(axis cs:4.99846618766486,304.172713426854)
    --(axis cs:4.99846661357946,307.681024048096)
    --(axis cs:4.99847202620179,311.189334669339)
    --(axis cs:4.99848391359679,314.697645290581)
    --(axis cs:4.99850347668632,318.205955911824)
    --(axis cs:4.99853150609425,321.714266533066)
    --(axis cs:4.99856829400778,325.222577154309)
    --(axis cs:4.99861359208322,328.730887775551)
    --(axis cs:4.99866662105294,332.239198396794)
    --(axis cs:4.99872613124378,335.747509018036)
    --(axis cs:4.99879050660716,339.255819639279)
    --(axis cs:4.99885789919807,342.764130260521)
    --(axis cs:4.99892637738865,346.272440881764)
    --(axis cs:4.99899407018945,349.780751503006)
    --(axis cs:4.99905929202693,353.289062124249)
    --(axis cs:4.9991206366808,356.797372745491)
    --(axis cs:4.99917703477674,360.305683366733)
    --(axis cs:4.99922777497804,363.813993987976)
    --(axis cs:4.99927249367794,367.322304609218)
    --(axis cs:4.99931114085353,370.830615230461)
    --(axis cs:4.99934393066287,374.338925851703)
    --(axis cs:4.99937128470963,377.847236472946)
    --(axis cs:4.99939377429731,381.355547094188)
    --(axis cs:4.99941206609701,384.863857715431)
    --(axis cs:4.99942687392535,388.372168336673)
    --(axis cs:4.99943891798934,391.880478957916)
    --(axis cs:4.99944889201987,395.388789579158)
    --(axis cs:4.99945743810263,398.897100200401)
    --(axis cs:4.99946512863744,402.405410821643)
    --(axis cs:4.99947245465719,405.913721442886)
    --(axis cs:4.99947981967935,409.422032064128)
    --(axis cs:4.99948753829746,412.930342685371)
    --(axis cs:4.99949583877599,416.438653306613)
    --(axis cs:4.99950486890966,419.946963927856)
    --(axis cs:4.99951470430505,423.455274549098)
    --(axis cs:4.99952535806278,426.963585170341)
    --(axis cs:4.99953679068547,430.471895791583)
    --(axis cs:4.99954891905608,433.980206412826)
    --(axis cs:4.99956162365053,437.488517034068)
    --(axis cs:4.99957475380551,440.996827655311)
    --(axis cs:4.99958813175021,444.505138276553)
    --(axis cs:4.99960155697614,448.013448897796)
    --(axis cs:4.99961481301306,451.521759519038)
    --(axis cs:4.99962767847981,455.030070140281)
    --(axis cs:4.99963994323147,458.538380761523)
    --(axis cs:4.9996514286649,462.046691382766)
    --(axis cs:4.99966200922772,465.555002004008)
    --(axis cs:4.9996716305777,469.06331262525)
    --(axis cs:4.99968031934124,472.571623246493)
    --(axis cs:4.99968818043886,476.079933867735)
    --(axis cs:4.99969538042765,479.588244488978)
    --(axis cs:4.99970211867773,483.09655511022)
    --(axis cs:4.99970859149962,486.604865731463)
    --(axis cs:4.99971495655373,490.113176352705)
    --(axis cs:4.99972130526864,493.621486973948)
    --(axis cs:4.99972764937975,497.12979759519)
    --(axis cs:4.99973392448777,500.638108216433)
    --(axis cs:4.99974000959913,504.146418837675)
    --(axis cs:4.99974575798876,507.654729458918)
    --(axis cs:4.99975103231522,511.16304008016)
    --(axis cs:4.99975573623736,514.671350701403)
    --(axis cs:4.99975983588241,518.179661322645)
    --(axis cs:4.99976336703078,521.687971943888)
    --(axis cs:4.99976642716622,525.19628256513)
    --(axis cs:4.99976915483547,528.704593186373)
    --(axis cs:4.99977170136469,532.212903807615)
    --(axis cs:4.99977420137228,535.721214428858)
    --(axis cs:4.99977674845434,539.2295250501)
    --(axis cs:4.99977938097735,542.737835671343)
    --(axis cs:4.99978208047305,546.246146292585)
    --(axis cs:4.99978478228576,549.754456913828)
    --(axis cs:4.99978739553905,553.26276753507)
    --(axis cs:4.99978982773155,556.771078156313)
    --(axis cs:4.99979200867035,560.279388777555)
    --(axis cs:4.99979390902411,563.787699398798)
    --(axis cs:4.99979555026153,567.29601002004)
    --(axis cs:4.99979700468545,570.804320641283)
    --(axis cs:4.99979838619187,574.312631262525)
    --(axis cs:4.99979983388913,577.820941883767)
    --(axis cs:4.99980149160165,581.32925250501)
    --(axis cs:4.99980348655235,584.837563126252)
    --(axis cs:4.9998059103042,588.345873747495)
    --(axis cs:4.99980880453244,591.854184368737)
    --(axis cs:4.99981215353603,595.36249498998)
    --(axis cs:4.99981588463495,598.870805611222)
    --(axis cs:4.99981987671541,602.379116232465)
    --(axis cs:4.99982397615035,605.887426853707)
    --(axis cs:4.99982801818315,609.39573747495)
    --(axis cs:4.99983185078752,612.904048096192)
    --(axis cs:4.99983535727967,616.412358717435)
    --(axis cs:4.99983847384443,619.920669338677)
    --(axis cs:4.99984119881917,623.42897995992)
    --(axis cs:4.99984359201301,626.937290581162)
    --(axis cs:4.9998457642373,630.445601202405)
    --(axis cs:4.99984785912697,633.953911823647)
    --(axis cs:4.99985003075502,637.46222244489)
    --(axis cs:4.99985242113549,640.970533066132)
    --(axis cs:4.9998551413747,644.478843687375)
    --(axis cs:4.99985825913507,647.987154308617)
    --(axis cs:4.99986179357722,651.49546492986)
    --(axis cs:4.99986571745548,655.003775551102)
    --(axis cs:4.99986996488846,658.512086172345)
    --(axis cs:4.99987444267976,662.020396793587)
    --(axis cs:4.99987904292486,665.52870741483)
    --(axis cs:4.99988365489724,669.037018036072)
    --(axis cs:4.99988817470479,672.545328657315)
    --(axis cs:4.99989251181536,676.053639278557)
    --(axis cs:4.99989659217641,679.5619498998)
    --(axis cs:4.99990035824125,683.070260521042)
    --(axis cs:4.99990376671139,686.578571142285)
    --(axis cs:4.99990678514826,690.086881763527)
    --(axis cs:4.99990938872809,693.595192384769)
    --(axis cs:4.99991155826045,697.103503006012)
    --(axis cs:4.99991328016546,700.611813627254)
    --(axis cs:4.99991454848567,704.120124248497)
    --(axis cs:4.9999153683403,707.628434869739)
    --(axis cs:4.99991575969283,711.136745490982)
    --(axis cs:4.99991576005258,714.645056112224)
    --(axis cs:4.99991542484793,718.153366733467)
    --(axis cs:4.99991482466788,721.661677354709)
    --(axis cs:4.99991403924916,725.169987975952)
    --(axis cs:4.99991314881509,728.678298597194)
    --(axis cs:4.99991222397626,732.186609218437)
    --(axis cs:4.99991131576338,735.694919839679)
    --(axis cs:4.99991044742957,739.203230460922)
    --(axis cs:4.99990960945146,742.711541082164)
    --(axis cs:4.99990875873826,746.219851703407)
    --(axis cs:4.99990782250375,749.728162324649)
    --(axis cs:4.99990670665081,753.236472945892)
    --(axis cs:4.99990530793695,756.744783567134)
    --(axis cs:4.99990352869881,760.253094188377)
    --(axis cs:4.99990129256569,763.761404809619)
    --(axis cs:4.99989855941601,767.269715430862)
    --(axis cs:4.99989533783299,770.778026052104)
    --(axis cs:4.99989169348509,774.286336673347)
    --(axis cs:4.99988775217637,777.794647294589)
    --(axis cs:4.99988369676949,781.302957915832)
    --(axis cs:4.9998797577679,784.811268537074)
    --(axis cs:4.99987619802673,788.319579158317)
    --(axis cs:4.99987329278248,791.827889779559)
    --(axis cs:4.99987130684513,795.336200400802)
    --(axis cs:4.99987047125621,798.844511022044)
    --(axis cs:4.99987096187052,802.352821643286)
    --(axis cs:4.99987288211916,805.861132264529)
    --(axis cs:4.99987625169469,809.369442885771)
    --(axis cs:4.99988100218064,812.877753507014)
    --(axis cs:4.99988697987633,816.386064128256)
    --(axis cs:4.99989395537045,819.894374749499)
    --(axis cs:4.99990163885856,823.402685370741)
    --(axis cs:4.9999096997834,826.910995991984)
    --(axis cs:4.99991778907248,830.419306613226)
    --(axis cs:4.99992556204089,833.927617234469)
    --(axis cs:4.9999326999486,837.435927855711)
    --(axis cs:4.9999389283202,840.944238476954)
    --(axis cs:4.99994403051632,844.452549098196)
    --(axis cs:4.9999478556967,847.960859719439)
    --(axis cs:4.99995032114355,851.469170340681)
    --(axis cs:4.99995140973931,854.977480961924)
    --(axis cs:4.99995116399363,858.485791583166)
    --(axis cs:4.99994967821858,861.994102204409)
    --(axis cs:4.99994709020426,865.502412825651)
    --(axis cs:4.99994357315731,869.010723446894)
    --(axis cs:4.99993932796591,872.519034068136)
    --(axis cs:4.99993457532473,876.027344689379)
    --(axis cs:4.99992954710377,879.535655310621)
    --(axis cs:4.99992447662652,883.043965931864)
    --(axis cs:4.99991958810407,886.552276553106)
    --(axis cs:4.99991508608687,890.060587174349)
    --(axis cs:4.99991114616122,893.568897795591)
    --(axis cs:4.99990790805818,897.077208416834)
    --(axis cs:4.99990547187105,900.585519038076)
    --(axis cs:4.99990389738773,904.093829659319)
    --(axis cs:4.99990320592056,907.602140280561)
    --(axis cs:4.99990338369992,911.110450901804)
    --(axis cs:4.99990438597475,914.618761523046)
    --(axis cs:4.99990614133358,918.127072144288)
    --(axis cs:4.9999085561974,921.635382765531)
    --(axis cs:4.99991151970579,925.143693386774)
    --(axis cs:4.99991490919663,928.652004008016)
    --(axis cs:4.99991859620387,932.160314629258)
    --(axis cs:4.99992245253795,935.668625250501)
    --(axis cs:4.99992635577071,939.176935871743)
    --(axis cs:4.99993019345577,942.685246492986)
    --(axis cs:4.99993386567529,946.193557114228)
    --(axis cs:4.99993728589782,949.701867735471)
    --(axis cs:4.99994038049039,953.210178356713)
    --(axis cs:4.99994308742017,956.718488977956)
    --(axis cs:4.99994535467142,960.226799599198)
    --(axis cs:4.99994713874929,963.735110220441)
    --(axis cs:4.99994840345452,967.243420841683)
    --(axis cs:4.99994911898735,970.751731462926)
    --(axis cs:4.9999492614131,974.260042084168)
    --(axis cs:4.99994881257096,977.768352705411)
    --(axis cs:4.99994776056847,981.276663326653)
    --(axis cs:4.9999461010186,984.784973947896)
    --(axis cs:4.99994383911627,988.293284569138)
    --(axis cs:4.99994099252078,991.801595190381)
    --(axis cs:4.99993759483181,995.309905811623)
    --(axis cs:4.99993369924363,998.818216432866)
    --(axis cs:4.99992938175741,1002.32652705411)
    --(axis cs:4.99992474316303,1005.83483767535)
    --(axis cs:4.99991990893108,1009.34314829659)
    --(axis cs:4.99991502626208,1012.85145891784)
    --(axis cs:4.99991025788619,1016.35976953908)
    --(axis cs:4.99990577278611,1019.86808016032)
    --(axis cs:4.99990173472223,1023.37639078156)
    --(axis cs:4.99989829007004,1026.88470140281)
    --(axis cs:4.9998955568037,1030.39301202405)
    --(axis cs:4.9998936163092,1033.90132264529)
    --(axis cs:4.99989250907079,1037.40963326653)
    --(axis cs:4.99989223431897,1040.91794388778)
    --(axis cs:4.99989275276996,1044.42625450902)
    --(axis cs:4.99989399096873,1047.93456513026)
    --(axis cs:4.99989584570362,1051.4428757515)
    --(axis cs:4.99989818751379,1054.95118637275)
    --(axis cs:4.99990086325356,1058.45949699399)
    --(axis cs:4.99990369864164,1061.96780761523)
    --(axis cs:4.99990650231957,1065.47611823647)
    --(axis cs:4.99990907290993,1068.98442885772)
    --(axis cs:4.99991120986944,1072.49273947896)
    --(axis cs:4.99991272778785,1076.0010501002)
    --(axis cs:4.99991347257479,1079.50936072144)
    --(axis cs:4.99991333711979,1083.01767134269)
    --(axis cs:4.99991227380588,1086.52598196393)
    --(axis cs:4.99991030178087,1090.03429258517)
    --(axis cs:4.9999075079695,1093.54260320641)
    --(axis cs:4.99990404208365,1097.05091382766)
    --(axis cs:4.9999001069427,1100.5592244489)
    --(axis cs:4.99989594593284,1104.06753507014)
    --(axis cs:4.99989182930978,1107.57584569138)
    --(axis cs:4.99988804042242,1111.08415631263)
    --(axis cs:4.99988486213345,1114.59246693387)
    --(axis cs:4.99988256310988,1118.10077755511)
    --(axis cs:4.99988138352684,1121.60908817635)
    --(axis cs:4.99988152013724,1125.1173987976)
    --(axis cs:4.99988311144245,1128.62570941884)
    --(axis cs:4.99988622453488,1132.13402004008)
    --(axis cs:4.9998908457185,1135.64233066132)
    --(axis cs:4.99989687700212,1139.15064128257)
    --(axis cs:4.99990413994065,1142.65895190381)
    --(axis cs:4.99991238720984,1146.16726252505)
    --(axis cs:4.99992132101701,1149.67557314629)
    --(axis cs:4.99993061629383,1153.18388376754)
    --(axis cs:4.99993994585416,1156.69219438878)
    --(axis cs:4.99994900447834,1160.20050501002)
    --(axis cs:4.99995752920964,1163.70881563126)
    --(axis cs:4.99996531390194,1167.21712625251)
    --(axis cs:4.99997221704592,1170.72543687375)
    --(axis cs:4.99997816290747,1174.23374749499)
    --(axis cs:4.99998313685558,1177.74205811623)
    --(axis cs:4.99998717631617,1181.25036873747)
    --(axis cs:4.99999035902832,1184.75867935872)
    --(axis cs:4.99999279023118,1188.26698997996)
    --(axis cs:4.9999945901583,1191.7753006012)
    --(axis cs:4.9999958828616,1195.28361122244)
    --(axis cs:4.99999678701954,1198.79192184369)
    --(axis cs:4.99999740906371,1202.30023246493)
    --(axis cs:4.99999783870714,1205.80854308617)
    --(axis cs:4.99999814677018,1209.31685370741)
    --(axis cs:4.9999983850557,1212.82516432866)
    --(axis cs:4.99999858790804,1216.3334749499)
    --(axis cs:4.99999877499574,1219.84178557114)
    --(axis cs:4.99999895479871,1223.35009619238)
    --(axis cs:4.9999991282741,1226.85840681363)
    --(axis cs:4.99999929223308,1230.36671743487)
    --(axis cs:4.99999944208071,1233.87502805611)
    --(axis cs:4.99999957373058,1237.38333867735)
    --(axis cs:4.99999968467267,1240.8916492986)
    --(axis cs:4.99999977431147,1244.39995991984)
    --(axis cs:4.99999984377788,1247.90827054108)
    --(axis cs:4.99999989544528,1251.41658116232)
    --(axis cs:4.99999993235454,1254.92489178357)
    --(axis cs:4.99999995769612,1258.43320240481)
    --(axis cs:4.99999997442957,1261.94151302605)
    --(axis cs:4.99999998506201,1265.44982364729)
    --(axis cs:4.99999999156607,1268.95813426854)
    --(axis cs:4.99999999539805,1272.46644488978)
    --(axis cs:4.99999999757326,1275.97475551102)
    --(axis cs:4.99999999876329,1279.48306613226)
    --(axis cs:4.99999999939092,1282.99137675351)
    --(axis cs:4.9999999997101,1286.49968737475)
    --(axis cs:4.99999999986666,1290.00799799599)
    --(axis cs:4.99999999994073,1293.51630861723)
    --(axis cs:4.99999999997454,1297.02461923848)
    --(axis cs:4.99999999998943,1300.53292985972)
    --(axis cs:4.99999999999576,1304.04124048096)
    --(axis cs:4.99999999999836,1307.5495511022)
    --(axis cs:4.99999999999938,1311.05786172345)
    --(axis cs:4.99999999999978,1314.56617234469)
    --(axis cs:4.99999999999992,1318.07448296593)
    --(axis cs:4.99999999999997,1321.58279358717)
    --(axis cs:4.99999999999999,1325.09110420842)
    --(axis cs:5,1328.59941482966)
    --(axis cs:5,1332.1077254509)
    --(axis cs:5,1335.61603607214)
    --(axis cs:5,1339.12434669339)
    --(axis cs:5,1342.63265731463)
    --(axis cs:5,1346.14096793587)
    --(axis cs:5,1349.64927855711)
    --(axis cs:5,1353.15758917836)
    --(axis cs:5,1356.6658997996)
    --(axis cs:5,1360.17421042084)
    --(axis cs:5,1363.68252104208)
    --(axis cs:5,1367.19083166333)
    --(axis cs:5,1370.69914228457)
    --(axis cs:5,1374.20745290581)
    --(axis cs:5,1377.71576352705)
    --(axis cs:5,1381.2240741483)
    --(axis cs:5,1384.73238476954)
    --(axis cs:5,1388.24069539078)
    --(axis cs:5,1391.74900601202)
    --(axis cs:5,1395.25731663327)
    --(axis cs:5,1398.76562725451)
    --(axis cs:5,1402.27393787575)
    --(axis cs:5,1405.78224849699)
    --(axis cs:5,1409.29055911824)
    --(axis cs:5,1412.79886973948)
    --(axis cs:5,1416.30718036072)
    --(axis cs:5,1419.81549098196)
    --(axis cs:5,1423.32380160321)
    --(axis cs:5,1426.83211222445)
    --(axis cs:5,1430.34042284569)
    --(axis cs:5,1433.84873346693)
    --(axis cs:5,1437.35704408818)
    --(axis cs:5,1440.86535470942)
    --(axis cs:5,1444.37366533066)
    --(axis cs:5,1447.8819759519)
    --(axis cs:5,1451.39028657315)
    --(axis cs:5,1454.89859719439)
    --(axis cs:5,1458.40690781563)
    --(axis cs:5,1461.91521843687)
    --(axis cs:5,1465.42352905812)
    --(axis cs:5,1468.93183967936)
    --(axis cs:5,1472.4401503006)
    --(axis cs:5,1475.94846092184)
    --(axis cs:5,1479.45677154309)
    --(axis cs:5,1482.96508216433)
    --(axis cs:5,1486.47339278557)
    --(axis cs:5,1489.98170340681)
    --(axis cs:5,1493.49001402806)
    --(axis cs:5,1496.9983246493)
    --(axis cs:5,1500.50663527054)
    --(axis cs:5,1504.01494589178)
    --(axis cs:5,1507.52325651303)
    --(axis cs:5,1511.03156713427)
    --(axis cs:5,1514.53987775551)
    --(axis cs:5,1518.04818837675)
    --(axis cs:5,1521.556498998)
    --(axis cs:5,1525.06480961924)
    --(axis cs:5,1528.57312024048)
    --(axis cs:5,1532.08143086172)
    --(axis cs:5,1535.58974148297)
    --(axis cs:5,1539.09805210421)
    --(axis cs:5,1542.60636272545)
    --(axis cs:5,1546.11467334669)
    --(axis cs:5,1549.62298396794)
    --(axis cs:5,1553.13129458918)
    --(axis cs:5,1556.63960521042)
    --(axis cs:5,1560.14791583166)
    --(axis cs:5,1563.65622645291)
    --(axis cs:5,1567.16453707415)
    --(axis cs:5,1570.67284769539)
    --(axis cs:5,1574.18115831663)
    --(axis cs:4.99999999999999,1577.68946893788)
    --(axis cs:4.99999999999998,1581.19777955912)
    --(axis cs:4.99999999999996,1584.70609018036)
    --(axis cs:4.99999999999988,1588.2144008016)
    --(axis cs:4.99999999999967,1591.72271142285)
    --(axis cs:4.99999999999916,1595.23102204409)
    --(axis cs:4.99999999999793,1598.73933266533)
    --(axis cs:4.99999999999504,1602.24764328657)
    --(axis cs:4.99999999998853,1605.75595390782)
    --(axis cs:4.99999999997434,1609.26426452906)
    --(axis cs:4.99999999994451,1612.7725751503)
    --(axis cs:4.99999999988401,1616.28088577154)
    --(axis cs:4.99999999976558,1619.78919639279)
    --(axis cs:4.99999999954201,1623.29750701403)
    --(axis cs:4.99999999913488,1626.80581763527)
    --(axis cs:4.99999999841995,1630.31412825651)
    --(axis cs:4.99999999720945,1633.82243887776)
    --(axis cs:4.9999999952337,1637.330749499)
    --(axis cs:4.99999999212563,1640.83906012024)
    --(axis cs:4.99999998741432,1644.34737074148)
    --(axis cs:4.99999998053422,1647.85568136273)
    --(axis cs:4.99999997085693,1651.36399198397)
    --(axis cs:4.99999995774931,1654.87230260521)
    --(axis cs:4.99999994065645,1658.38061322645)
    --(axis cs:4.99999991920091,1661.8889238477)
    --(axis cs:4.99999989328186,1665.39723446894)
    --(axis cs:4.9999998631534,1668.90554509018)
    --(axis cs:4.99999982946104,1672.41385571142)
    --(axis cs:4.99999979322242,1675.92216633267)
    --(axis cs:4.99999975575017,1679.43047695391)
    --(axis cs:4.99999971852926,1682.93878757515)
    --(axis cs:4.99999968307212,1686.44709819639)
    --(axis cs:4.99999965077881,1689.95540881764)
    --(axis cs:4.99999962282378,1693.46371943888)
    --(axis cs:4.9999996000787,1696.97203006012)
    --(axis cs:4.99999958306672,1700.48034068136)
    --(axis cs:4.99999957193601,1703.98865130261)
    --(axis cs:4.99999956644246,1707.49696192385)
    --(axis cs:4.99999956594289,1711.00527254509)
    --(axis cs:4.99999956941541,1714.51358316633)
    --(axis cs:4.9999995755325,1718.02189378758)
    --(axis cs:4.99999958280789,1721.53020440882)
    --(axis cs:4.9999995898182,1725.03851503006)
    --(axis cs:4.99999959546979,1728.5468256513)
    --(axis cs:4.99999959925277,1732.05513627255)
    --(axis cs:4.99999960141006,1735.56344689379)
    --(axis cs:4.99999960295893,1739.07175751503)
    --(axis cs:4.99999960553624,1742.58006813627)
    --(axis cs:4.99999961108607,1746.08837875752)
    --(axis cs:4.9999996214554,1749.59668937876)
    --(axis cs:4.99999963799267,1753.105)
    --(axis cs:5,1753.105)
    --(axis cs:5,1753.105)
    --(axis cs:5,1749.59668937876)
    --(axis cs:5,1746.08837875752)
    --(axis cs:5,1742.58006813627)
    --(axis cs:5,1739.07175751503)
    --(axis cs:5,1735.56344689379)
    --(axis cs:5,1732.05513627255)
    --(axis cs:5,1728.5468256513)
    --(axis cs:5,1725.03851503006)
    --(axis cs:5,1721.53020440882)
    --(axis cs:5,1718.02189378758)
    --(axis cs:5,1714.51358316633)
    --(axis cs:5,1711.00527254509)
    --(axis cs:5,1707.49696192385)
    --(axis cs:5,1703.98865130261)
    --(axis cs:5,1700.48034068136)
    --(axis cs:5,1696.97203006012)
    --(axis cs:5,1693.46371943888)
    --(axis cs:5,1689.95540881764)
    --(axis cs:5,1686.44709819639)
    --(axis cs:5,1682.93878757515)
    --(axis cs:5,1679.43047695391)
    --(axis cs:5,1675.92216633267)
    --(axis cs:5,1672.41385571142)
    --(axis cs:5,1668.90554509018)
    --(axis cs:5,1665.39723446894)
    --(axis cs:5,1661.8889238477)
    --(axis cs:5,1658.38061322645)
    --(axis cs:5,1654.87230260521)
    --(axis cs:5,1651.36399198397)
    --(axis cs:5,1647.85568136273)
    --(axis cs:5,1644.34737074148)
    --(axis cs:5,1640.83906012024)
    --(axis cs:5,1637.330749499)
    --(axis cs:5,1633.82243887776)
    --(axis cs:5,1630.31412825651)
    --(axis cs:5,1626.80581763527)
    --(axis cs:5,1623.29750701403)
    --(axis cs:5,1619.78919639279)
    --(axis cs:5,1616.28088577154)
    --(axis cs:5,1612.7725751503)
    --(axis cs:5,1609.26426452906)
    --(axis cs:5,1605.75595390782)
    --(axis cs:5,1602.24764328657)
    --(axis cs:5,1598.73933266533)
    --(axis cs:5,1595.23102204409)
    --(axis cs:5,1591.72271142285)
    --(axis cs:5,1588.2144008016)
    --(axis cs:5,1584.70609018036)
    --(axis cs:5,1581.19777955912)
    --(axis cs:5,1577.68946893788)
    --(axis cs:5,1574.18115831663)
    --(axis cs:5,1570.67284769539)
    --(axis cs:5,1567.16453707415)
    --(axis cs:5,1563.65622645291)
    --(axis cs:5,1560.14791583166)
    --(axis cs:5,1556.63960521042)
    --(axis cs:5,1553.13129458918)
    --(axis cs:5,1549.62298396794)
    --(axis cs:5,1546.11467334669)
    --(axis cs:5,1542.60636272545)
    --(axis cs:5,1539.09805210421)
    --(axis cs:5,1535.58974148297)
    --(axis cs:5,1532.08143086172)
    --(axis cs:5,1528.57312024048)
    --(axis cs:5,1525.06480961924)
    --(axis cs:5,1521.556498998)
    --(axis cs:5,1518.04818837675)
    --(axis cs:5,1514.53987775551)
    --(axis cs:5,1511.03156713427)
    --(axis cs:5,1507.52325651303)
    --(axis cs:5,1504.01494589178)
    --(axis cs:5,1500.50663527054)
    --(axis cs:5,1496.9983246493)
    --(axis cs:5,1493.49001402806)
    --(axis cs:5,1489.98170340681)
    --(axis cs:5,1486.47339278557)
    --(axis cs:5,1482.96508216433)
    --(axis cs:5,1479.45677154309)
    --(axis cs:5,1475.94846092184)
    --(axis cs:5,1472.4401503006)
    --(axis cs:5,1468.93183967936)
    --(axis cs:5,1465.42352905812)
    --(axis cs:5,1461.91521843687)
    --(axis cs:5,1458.40690781563)
    --(axis cs:5,1454.89859719439)
    --(axis cs:5,1451.39028657315)
    --(axis cs:5,1447.8819759519)
    --(axis cs:5,1444.37366533066)
    --(axis cs:5,1440.86535470942)
    --(axis cs:5,1437.35704408818)
    --(axis cs:5,1433.84873346693)
    --(axis cs:5,1430.34042284569)
    --(axis cs:5,1426.83211222445)
    --(axis cs:5,1423.32380160321)
    --(axis cs:5,1419.81549098196)
    --(axis cs:5,1416.30718036072)
    --(axis cs:5,1412.79886973948)
    --(axis cs:5,1409.29055911824)
    --(axis cs:5,1405.78224849699)
    --(axis cs:5,1402.27393787575)
    --(axis cs:5,1398.76562725451)
    --(axis cs:5,1395.25731663327)
    --(axis cs:5,1391.74900601202)
    --(axis cs:5,1388.24069539078)
    --(axis cs:5,1384.73238476954)
    --(axis cs:5,1381.2240741483)
    --(axis cs:5,1377.71576352705)
    --(axis cs:5,1374.20745290581)
    --(axis cs:5,1370.69914228457)
    --(axis cs:5,1367.19083166333)
    --(axis cs:5,1363.68252104208)
    --(axis cs:5,1360.17421042084)
    --(axis cs:5,1356.6658997996)
    --(axis cs:5,1353.15758917836)
    --(axis cs:5,1349.64927855711)
    --(axis cs:5,1346.14096793587)
    --(axis cs:5,1342.63265731463)
    --(axis cs:5,1339.12434669339)
    --(axis cs:5,1335.61603607214)
    --(axis cs:5,1332.1077254509)
    --(axis cs:5,1328.59941482966)
    --(axis cs:5,1325.09110420842)
    --(axis cs:5,1321.58279358717)
    --(axis cs:5,1318.07448296593)
    --(axis cs:5,1314.56617234469)
    --(axis cs:5,1311.05786172345)
    --(axis cs:5,1307.5495511022)
    --(axis cs:5,1304.04124048096)
    --(axis cs:5,1300.53292985972)
    --(axis cs:5,1297.02461923848)
    --(axis cs:5,1293.51630861723)
    --(axis cs:5,1290.00799799599)
    --(axis cs:5,1286.49968737475)
    --(axis cs:5,1282.99137675351)
    --(axis cs:5,1279.48306613226)
    --(axis cs:5,1275.97475551102)
    --(axis cs:5,1272.46644488978)
    --(axis cs:5,1268.95813426854)
    --(axis cs:5,1265.44982364729)
    --(axis cs:5,1261.94151302605)
    --(axis cs:5,1258.43320240481)
    --(axis cs:5,1254.92489178357)
    --(axis cs:5,1251.41658116232)
    --(axis cs:5,1247.90827054108)
    --(axis cs:5,1244.39995991984)
    --(axis cs:5,1240.8916492986)
    --(axis cs:5,1237.38333867735)
    --(axis cs:5,1233.87502805611)
    --(axis cs:5,1230.36671743487)
    --(axis cs:5,1226.85840681363)
    --(axis cs:5,1223.35009619238)
    --(axis cs:5,1219.84178557114)
    --(axis cs:5,1216.3334749499)
    --(axis cs:5,1212.82516432866)
    --(axis cs:5,1209.31685370741)
    --(axis cs:5,1205.80854308617)
    --(axis cs:5,1202.30023246493)
    --(axis cs:5,1198.79192184369)
    --(axis cs:5,1195.28361122244)
    --(axis cs:5,1191.7753006012)
    --(axis cs:5,1188.26698997996)
    --(axis cs:5,1184.75867935872)
    --(axis cs:5,1181.25036873747)
    --(axis cs:5,1177.74205811623)
    --(axis cs:5,1174.23374749499)
    --(axis cs:5,1170.72543687375)
    --(axis cs:5,1167.21712625251)
    --(axis cs:5,1163.70881563126)
    --(axis cs:5,1160.20050501002)
    --(axis cs:5,1156.69219438878)
    --(axis cs:5,1153.18388376754)
    --(axis cs:5,1149.67557314629)
    --(axis cs:5,1146.16726252505)
    --(axis cs:5,1142.65895190381)
    --(axis cs:5,1139.15064128257)
    --(axis cs:5,1135.64233066132)
    --(axis cs:5,1132.13402004008)
    --(axis cs:5,1128.62570941884)
    --(axis cs:5,1125.1173987976)
    --(axis cs:5,1121.60908817635)
    --(axis cs:5,1118.10077755511)
    --(axis cs:5,1114.59246693387)
    --(axis cs:5,1111.08415631263)
    --(axis cs:5,1107.57584569138)
    --(axis cs:5,1104.06753507014)
    --(axis cs:5,1100.5592244489)
    --(axis cs:5,1097.05091382766)
    --(axis cs:5,1093.54260320641)
    --(axis cs:5,1090.03429258517)
    --(axis cs:5,1086.52598196393)
    --(axis cs:5,1083.01767134269)
    --(axis cs:5,1079.50936072144)
    --(axis cs:5,1076.0010501002)
    --(axis cs:5,1072.49273947896)
    --(axis cs:5,1068.98442885772)
    --(axis cs:5,1065.47611823647)
    --(axis cs:5,1061.96780761523)
    --(axis cs:5,1058.45949699399)
    --(axis cs:5,1054.95118637275)
    --(axis cs:5,1051.4428757515)
    --(axis cs:5,1047.93456513026)
    --(axis cs:5,1044.42625450902)
    --(axis cs:5,1040.91794388778)
    --(axis cs:5,1037.40963326653)
    --(axis cs:5,1033.90132264529)
    --(axis cs:5,1030.39301202405)
    --(axis cs:5,1026.88470140281)
    --(axis cs:5,1023.37639078156)
    --(axis cs:5,1019.86808016032)
    --(axis cs:5,1016.35976953908)
    --(axis cs:5,1012.85145891784)
    --(axis cs:5,1009.34314829659)
    --(axis cs:5,1005.83483767535)
    --(axis cs:5,1002.32652705411)
    --(axis cs:5,998.818216432866)
    --(axis cs:5,995.309905811623)
    --(axis cs:5,991.801595190381)
    --(axis cs:5,988.293284569138)
    --(axis cs:5,984.784973947896)
    --(axis cs:5,981.276663326653)
    --(axis cs:5,977.768352705411)
    --(axis cs:5,974.260042084168)
    --(axis cs:5,970.751731462926)
    --(axis cs:5,967.243420841683)
    --(axis cs:5,963.735110220441)
    --(axis cs:5,960.226799599198)
    --(axis cs:5,956.718488977956)
    --(axis cs:5,953.210178356713)
    --(axis cs:5,949.701867735471)
    --(axis cs:5,946.193557114228)
    --(axis cs:5,942.685246492986)
    --(axis cs:5,939.176935871743)
    --(axis cs:5,935.668625250501)
    --(axis cs:5,932.160314629258)
    --(axis cs:5,928.652004008016)
    --(axis cs:5,925.143693386774)
    --(axis cs:5,921.635382765531)
    --(axis cs:5,918.127072144288)
    --(axis cs:5,914.618761523046)
    --(axis cs:5,911.110450901804)
    --(axis cs:5,907.602140280561)
    --(axis cs:5,904.093829659319)
    --(axis cs:5,900.585519038076)
    --(axis cs:5,897.077208416834)
    --(axis cs:5,893.568897795591)
    --(axis cs:5,890.060587174349)
    --(axis cs:5,886.552276553106)
    --(axis cs:5,883.043965931864)
    --(axis cs:5,879.535655310621)
    --(axis cs:5,876.027344689379)
    --(axis cs:5,872.519034068136)
    --(axis cs:5,869.010723446894)
    --(axis cs:5,865.502412825651)
    --(axis cs:5,861.994102204409)
    --(axis cs:5,858.485791583166)
    --(axis cs:5,854.977480961924)
    --(axis cs:5,851.469170340681)
    --(axis cs:5,847.960859719439)
    --(axis cs:5,844.452549098196)
    --(axis cs:5,840.944238476954)
    --(axis cs:5,837.435927855711)
    --(axis cs:5,833.927617234469)
    --(axis cs:5,830.419306613226)
    --(axis cs:5,826.910995991984)
    --(axis cs:5,823.402685370741)
    --(axis cs:5,819.894374749499)
    --(axis cs:5,816.386064128256)
    --(axis cs:5,812.877753507014)
    --(axis cs:5,809.369442885771)
    --(axis cs:5,805.861132264529)
    --(axis cs:5,802.352821643286)
    --(axis cs:5,798.844511022044)
    --(axis cs:5,795.336200400802)
    --(axis cs:5,791.827889779559)
    --(axis cs:5,788.319579158317)
    --(axis cs:5,784.811268537074)
    --(axis cs:5,781.302957915832)
    --(axis cs:5,777.794647294589)
    --(axis cs:5,774.286336673347)
    --(axis cs:5,770.778026052104)
    --(axis cs:5,767.269715430862)
    --(axis cs:5,763.761404809619)
    --(axis cs:5,760.253094188377)
    --(axis cs:5,756.744783567134)
    --(axis cs:5,753.236472945892)
    --(axis cs:5,749.728162324649)
    --(axis cs:5,746.219851703407)
    --(axis cs:5,742.711541082164)
    --(axis cs:5,739.203230460922)
    --(axis cs:5,735.694919839679)
    --(axis cs:5,732.186609218437)
    --(axis cs:5,728.678298597194)
    --(axis cs:5,725.169987975952)
    --(axis cs:5,721.661677354709)
    --(axis cs:5,718.153366733467)
    --(axis cs:5,714.645056112224)
    --(axis cs:5,711.136745490982)
    --(axis cs:5,707.628434869739)
    --(axis cs:5,704.120124248497)
    --(axis cs:5,700.611813627254)
    --(axis cs:5,697.103503006012)
    --(axis cs:5,693.595192384769)
    --(axis cs:5,690.086881763527)
    --(axis cs:5,686.578571142285)
    --(axis cs:5,683.070260521042)
    --(axis cs:5,679.5619498998)
    --(axis cs:5,676.053639278557)
    --(axis cs:5,672.545328657315)
    --(axis cs:5,669.037018036072)
    --(axis cs:5,665.52870741483)
    --(axis cs:5,662.020396793587)
    --(axis cs:5,658.512086172345)
    --(axis cs:5,655.003775551102)
    --(axis cs:5,651.49546492986)
    --(axis cs:5,647.987154308617)
    --(axis cs:5,644.478843687375)
    --(axis cs:5,640.970533066132)
    --(axis cs:5,637.46222244489)
    --(axis cs:5,633.953911823647)
    --(axis cs:5,630.445601202405)
    --(axis cs:5,626.937290581162)
    --(axis cs:5,623.42897995992)
    --(axis cs:5,619.920669338677)
    --(axis cs:5,616.412358717435)
    --(axis cs:5,612.904048096192)
    --(axis cs:5,609.39573747495)
    --(axis cs:5,605.887426853707)
    --(axis cs:5,602.379116232465)
    --(axis cs:5,598.870805611222)
    --(axis cs:5,595.36249498998)
    --(axis cs:5,591.854184368737)
    --(axis cs:5,588.345873747495)
    --(axis cs:5,584.837563126252)
    --(axis cs:5,581.32925250501)
    --(axis cs:5,577.820941883767)
    --(axis cs:5,574.312631262525)
    --(axis cs:5,570.804320641283)
    --(axis cs:5,567.29601002004)
    --(axis cs:5,563.787699398798)
    --(axis cs:5,560.279388777555)
    --(axis cs:5,556.771078156313)
    --(axis cs:5,553.26276753507)
    --(axis cs:5,549.754456913828)
    --(axis cs:5,546.246146292585)
    --(axis cs:5,542.737835671343)
    --(axis cs:5,539.2295250501)
    --(axis cs:5,535.721214428858)
    --(axis cs:5,532.212903807615)
    --(axis cs:5,528.704593186373)
    --(axis cs:5,525.19628256513)
    --(axis cs:5,521.687971943888)
    --(axis cs:5,518.179661322645)
    --(axis cs:5,514.671350701403)
    --(axis cs:5,511.16304008016)
    --(axis cs:5,507.654729458918)
    --(axis cs:5,504.146418837675)
    --(axis cs:5,500.638108216433)
    --(axis cs:5,497.12979759519)
    --(axis cs:5,493.621486973948)
    --(axis cs:5,490.113176352705)
    --(axis cs:5,486.604865731463)
    --(axis cs:5,483.09655511022)
    --(axis cs:5,479.588244488978)
    --(axis cs:5,476.079933867735)
    --(axis cs:5,472.571623246493)
    --(axis cs:5,469.06331262525)
    --(axis cs:5,465.555002004008)
    --(axis cs:5,462.046691382766)
    --(axis cs:5,458.538380761523)
    --(axis cs:5,455.030070140281)
    --(axis cs:5,451.521759519038)
    --(axis cs:5,448.013448897796)
    --(axis cs:5,444.505138276553)
    --(axis cs:5,440.996827655311)
    --(axis cs:5,437.488517034068)
    --(axis cs:5,433.980206412826)
    --(axis cs:5,430.471895791583)
    --(axis cs:5,426.963585170341)
    --(axis cs:5,423.455274549098)
    --(axis cs:5,419.946963927856)
    --(axis cs:5,416.438653306613)
    --(axis cs:5,412.930342685371)
    --(axis cs:5,409.422032064128)
    --(axis cs:5,405.913721442886)
    --(axis cs:5,402.405410821643)
    --(axis cs:5,398.897100200401)
    --(axis cs:5,395.388789579158)
    --(axis cs:5,391.880478957916)
    --(axis cs:5,388.372168336673)
    --(axis cs:5,384.863857715431)
    --(axis cs:5,381.355547094188)
    --(axis cs:5,377.847236472946)
    --(axis cs:5,374.338925851703)
    --(axis cs:5,370.830615230461)
    --(axis cs:5,367.322304609218)
    --(axis cs:5,363.813993987976)
    --(axis cs:5,360.305683366733)
    --(axis cs:5,356.797372745491)
    --(axis cs:5,353.289062124249)
    --(axis cs:5,349.780751503006)
    --(axis cs:5,346.272440881764)
    --(axis cs:5,342.764130260521)
    --(axis cs:5,339.255819639279)
    --(axis cs:5,335.747509018036)
    --(axis cs:5,332.239198396794)
    --(axis cs:5,328.730887775551)
    --(axis cs:5,325.222577154309)
    --(axis cs:5,321.714266533066)
    --(axis cs:5,318.205955911824)
    --(axis cs:5,314.697645290581)
    --(axis cs:5,311.189334669339)
    --(axis cs:5,307.681024048096)
    --(axis cs:5,304.172713426854)
    --(axis cs:5,300.664402805611)
    --(axis cs:5,297.156092184369)
    --(axis cs:5,293.647781563126)
    --(axis cs:5,290.139470941884)
    --(axis cs:5,286.631160320641)
    --(axis cs:5,283.122849699399)
    --(axis cs:5,279.614539078156)
    --(axis cs:5,276.106228456914)
    --(axis cs:5,272.597917835671)
    --(axis cs:5,269.089607214429)
    --(axis cs:5,265.581296593186)
    --(axis cs:5,262.072985971944)
    --(axis cs:5,258.564675350701)
    --(axis cs:5,255.056364729459)
    --(axis cs:5,251.548054108216)
    --(axis cs:5,248.039743486974)
    --(axis cs:5,244.531432865731)
    --(axis cs:5,241.023122244489)
    --(axis cs:5,237.514811623246)
    --(axis cs:5,234.006501002004)
    --(axis cs:5,230.498190380762)
    --(axis cs:5,226.989879759519)
    --(axis cs:5,223.481569138277)
    --(axis cs:5,219.973258517034)
    --(axis cs:5,216.464947895792)
    --(axis cs:5,212.956637274549)
    --(axis cs:5,209.448326653307)
    --(axis cs:5,205.940016032064)
    --(axis cs:5,202.431705410822)
    --(axis cs:5,198.923394789579)
    --(axis cs:5,195.415084168337)
    --(axis cs:5,191.906773547094)
    --(axis cs:5,188.398462925852)
    --(axis cs:5,184.890152304609)
    --(axis cs:5,181.381841683367)
    --(axis cs:5,177.873531062124)
    --(axis cs:5,174.365220440882)
    --(axis cs:5,170.856909819639)
    --(axis cs:5,167.348599198397)
    --(axis cs:5,163.840288577154)
    --(axis cs:5,160.331977955912)
    --(axis cs:5,156.823667334669)
    --(axis cs:5,153.315356713427)
    --(axis cs:5,149.807046092184)
    --(axis cs:5,146.298735470942)
    --(axis cs:5,142.790424849699)
    --(axis cs:5,139.282114228457)
    --(axis cs:5,135.773803607214)
    --(axis cs:5,132.265492985972)
    --(axis cs:5,128.757182364729)
    --(axis cs:5,125.248871743487)
    --(axis cs:5,121.740561122244)
    --(axis cs:5,118.232250501002)
    --(axis cs:5,114.72393987976)
    --(axis cs:5,111.215629258517)
    --(axis cs:5,107.707318637275)
    --(axis cs:5,104.199008016032)
    --(axis cs:5,100.69069739479)
    --(axis cs:5,97.1823867735471)
    --(axis cs:5,93.6740761523046)
    --(axis cs:5,90.1657655310621)
    --(axis cs:5,86.6574549098196)
    --(axis cs:5,83.1491442885771)
    --(axis cs:5,79.6408336673347)
    --(axis cs:5,76.1325230460922)
    --(axis cs:5,72.6242124248497)
    --(axis cs:5,69.1159018036072)
    --(axis cs:5,65.6075911823647)
    --(axis cs:5,62.0992805611222)
    --(axis cs:5,58.5909699398798)
    --(axis cs:5,55.0826593186373)
    --(axis cs:5,51.5743486973948)
    --(axis cs:5,48.0660380761523)
    --(axis cs:5,44.5577274549098)
    --(axis cs:5,41.0494168336673)
    --(axis cs:5,37.5411062124249)
    --(axis cs:5,34.0327955911824)
    --(axis cs:5,30.5244849699399)
    --(axis cs:5,27.0161743486974)
    --(axis cs:5,23.5078637274549)
    --(axis cs:5,19.9995531062124)
    --(axis cs:5,16.4912424849699)
    --(axis cs:5,12.9829318637275)
    --(axis cs:5,9.47462124248497)
    --(axis cs:5,5.96631062124249)
    --(axis cs:5,2.458)
    --cycle;
    
    \path [draw=black, fill=mediumseagreen34167132, opacity=0.7]
    (axis cs:5.38494484679783,2.675)
    --(axis cs:5,2.675)
    --(axis cs:5,6.92001002004008)
    --(axis cs:5,11.1650200400802)
    --(axis cs:5,15.4100300601202)
    --(axis cs:5,19.6550400801603)
    --(axis cs:5,23.9000501002004)
    --(axis cs:5,28.1450601202405)
    --(axis cs:5,32.3900701402806)
    --(axis cs:5,36.6350801603206)
    --(axis cs:5,40.8800901803607)
    --(axis cs:5,45.1251002004008)
    --(axis cs:5,49.3701102204409)
    --(axis cs:5,53.6151202404809)
    --(axis cs:5,57.860130260521)
    --(axis cs:5,62.1051402805611)
    --(axis cs:5,66.3501503006012)
    --(axis cs:5,70.5951603206413)
    --(axis cs:5,74.8401703406814)
    --(axis cs:5,79.0851803607214)
    --(axis cs:5,83.3301903807615)
    --(axis cs:5,87.5752004008016)
    --(axis cs:5,91.8202104208417)
    --(axis cs:5,96.0652204408817)
    --(axis cs:5,100.310230460922)
    --(axis cs:5,104.555240480962)
    --(axis cs:5,108.800250501002)
    --(axis cs:5,113.045260521042)
    --(axis cs:5,117.290270541082)
    --(axis cs:5,121.535280561122)
    --(axis cs:5,125.780290581162)
    --(axis cs:5,130.025300601202)
    --(axis cs:5,134.270310621242)
    --(axis cs:5,138.515320641283)
    --(axis cs:5,142.760330661323)
    --(axis cs:5,147.005340681363)
    --(axis cs:5,151.250350701403)
    --(axis cs:5,155.495360721443)
    --(axis cs:5,159.740370741483)
    --(axis cs:5,163.985380761523)
    --(axis cs:5,168.230390781563)
    --(axis cs:5,172.475400801603)
    --(axis cs:5,176.720410821643)
    --(axis cs:5,180.965420841683)
    --(axis cs:5,185.210430861723)
    --(axis cs:5,189.455440881764)
    --(axis cs:5,193.700450901804)
    --(axis cs:5,197.945460921844)
    --(axis cs:5,202.190470941884)
    --(axis cs:5,206.435480961924)
    --(axis cs:5,210.680490981964)
    --(axis cs:5,214.925501002004)
    --(axis cs:5,219.170511022044)
    --(axis cs:5,223.415521042084)
    --(axis cs:5,227.660531062124)
    --(axis cs:5,231.905541082164)
    --(axis cs:5,236.150551102204)
    --(axis cs:5,240.395561122244)
    --(axis cs:5,244.640571142285)
    --(axis cs:5,248.885581162325)
    --(axis cs:5,253.130591182365)
    --(axis cs:5,257.375601202405)
    --(axis cs:5,261.620611222445)
    --(axis cs:5,265.865621242485)
    --(axis cs:5,270.110631262525)
    --(axis cs:5,274.355641282565)
    --(axis cs:5,278.600651302605)
    --(axis cs:5,282.845661322645)
    --(axis cs:5,287.090671342685)
    --(axis cs:5,291.335681362725)
    --(axis cs:5,295.580691382766)
    --(axis cs:5,299.825701402806)
    --(axis cs:5,304.070711422846)
    --(axis cs:5,308.315721442886)
    --(axis cs:5,312.560731462926)
    --(axis cs:5,316.805741482966)
    --(axis cs:5,321.050751503006)
    --(axis cs:5,325.295761523046)
    --(axis cs:5,329.540771543086)
    --(axis cs:5,333.785781563126)
    --(axis cs:5,338.030791583166)
    --(axis cs:5,342.275801603206)
    --(axis cs:5,346.520811623246)
    --(axis cs:5,350.765821643287)
    --(axis cs:5,355.010831663327)
    --(axis cs:5,359.255841683367)
    --(axis cs:5,363.500851703407)
    --(axis cs:5,367.745861723447)
    --(axis cs:5,371.990871743487)
    --(axis cs:5,376.235881763527)
    --(axis cs:5,380.480891783567)
    --(axis cs:5,384.725901803607)
    --(axis cs:5,388.970911823647)
    --(axis cs:5,393.215921843687)
    --(axis cs:5,397.460931863727)
    --(axis cs:5,401.705941883767)
    --(axis cs:5,405.950951903808)
    --(axis cs:5,410.195961923848)
    --(axis cs:5,414.440971943888)
    --(axis cs:5,418.685981963928)
    --(axis cs:5,422.930991983968)
    --(axis cs:5,427.176002004008)
    --(axis cs:5,431.421012024048)
    --(axis cs:5,435.666022044088)
    --(axis cs:5,439.911032064128)
    --(axis cs:5,444.156042084168)
    --(axis cs:5,448.401052104208)
    --(axis cs:5,452.646062124248)
    --(axis cs:5,456.891072144289)
    --(axis cs:5,461.136082164329)
    --(axis cs:5,465.381092184369)
    --(axis cs:5,469.626102204409)
    --(axis cs:5,473.871112224449)
    --(axis cs:5,478.116122244489)
    --(axis cs:5,482.361132264529)
    --(axis cs:5,486.606142284569)
    --(axis cs:5,490.851152304609)
    --(axis cs:5,495.096162324649)
    --(axis cs:5,499.341172344689)
    --(axis cs:5,503.586182364729)
    --(axis cs:5,507.831192384769)
    --(axis cs:5,512.07620240481)
    --(axis cs:5,516.32121242485)
    --(axis cs:5,520.56622244489)
    --(axis cs:5,524.81123246493)
    --(axis cs:5,529.05624248497)
    --(axis cs:5,533.30125250501)
    --(axis cs:5,537.54626252505)
    --(axis cs:5,541.79127254509)
    --(axis cs:5,546.03628256513)
    --(axis cs:5,550.28129258517)
    --(axis cs:5,554.52630260521)
    --(axis cs:5,558.77131262525)
    --(axis cs:5,563.01632264529)
    --(axis cs:5,567.261332665331)
    --(axis cs:5,571.506342685371)
    --(axis cs:5,575.751352705411)
    --(axis cs:5,579.996362725451)
    --(axis cs:5,584.241372745491)
    --(axis cs:5,588.486382765531)
    --(axis cs:5,592.731392785571)
    --(axis cs:5,596.976402805611)
    --(axis cs:5,601.221412825651)
    --(axis cs:5,605.466422845691)
    --(axis cs:5,609.711432865731)
    --(axis cs:5,613.956442885771)
    --(axis cs:5,618.201452905811)
    --(axis cs:5,622.446462925852)
    --(axis cs:5,626.691472945892)
    --(axis cs:5,630.936482965932)
    --(axis cs:5,635.181492985972)
    --(axis cs:5,639.426503006012)
    --(axis cs:5,643.671513026052)
    --(axis cs:5,647.916523046092)
    --(axis cs:5,652.161533066132)
    --(axis cs:5,656.406543086172)
    --(axis cs:5,660.651553106212)
    --(axis cs:5,664.896563126252)
    --(axis cs:5,669.141573146292)
    --(axis cs:5,673.386583166333)
    --(axis cs:5,677.631593186373)
    --(axis cs:5,681.876603206413)
    --(axis cs:5,686.121613226453)
    --(axis cs:5,690.366623246493)
    --(axis cs:5,694.611633266533)
    --(axis cs:5,698.856643286573)
    --(axis cs:5,703.101653306613)
    --(axis cs:5,707.346663326653)
    --(axis cs:5,711.591673346693)
    --(axis cs:5,715.836683366733)
    --(axis cs:5,720.081693386773)
    --(axis cs:5,724.326703406814)
    --(axis cs:5,728.571713426854)
    --(axis cs:5,732.816723446894)
    --(axis cs:5,737.061733466934)
    --(axis cs:5,741.306743486974)
    --(axis cs:5,745.551753507014)
    --(axis cs:5,749.796763527054)
    --(axis cs:5,754.041773547094)
    --(axis cs:5,758.286783567134)
    --(axis cs:5,762.531793587174)
    --(axis cs:5,766.776803607214)
    --(axis cs:5,771.021813627254)
    --(axis cs:5,775.266823647294)
    --(axis cs:5,779.511833667334)
    --(axis cs:5,783.756843687375)
    --(axis cs:5,788.001853707415)
    --(axis cs:5,792.246863727455)
    --(axis cs:5,796.491873747495)
    --(axis cs:5,800.736883767535)
    --(axis cs:5,804.981893787575)
    --(axis cs:5,809.226903807615)
    --(axis cs:5,813.471913827655)
    --(axis cs:5,817.716923847695)
    --(axis cs:5,821.961933867735)
    --(axis cs:5,826.206943887775)
    --(axis cs:5,830.451953907815)
    --(axis cs:5,834.696963927856)
    --(axis cs:5,838.941973947896)
    --(axis cs:5,843.186983967936)
    --(axis cs:5,847.431993987976)
    --(axis cs:5,851.677004008016)
    --(axis cs:5,855.922014028056)
    --(axis cs:5,860.167024048096)
    --(axis cs:5,864.412034068136)
    --(axis cs:5,868.657044088176)
    --(axis cs:5,872.902054108216)
    --(axis cs:5,877.147064128256)
    --(axis cs:5,881.392074148296)
    --(axis cs:5,885.637084168337)
    --(axis cs:5,889.882094188377)
    --(axis cs:5,894.127104208417)
    --(axis cs:5,898.372114228457)
    --(axis cs:5,902.617124248497)
    --(axis cs:5,906.862134268537)
    --(axis cs:5,911.107144288577)
    --(axis cs:5,915.352154308617)
    --(axis cs:5,919.597164328657)
    --(axis cs:5,923.842174348697)
    --(axis cs:5,928.087184368737)
    --(axis cs:5,932.332194388777)
    --(axis cs:5,936.577204408817)
    --(axis cs:5,940.822214428857)
    --(axis cs:5,945.067224448898)
    --(axis cs:5,949.312234468938)
    --(axis cs:5,953.557244488978)
    --(axis cs:5,957.802254509018)
    --(axis cs:5,962.047264529058)
    --(axis cs:5,966.292274549098)
    --(axis cs:5,970.537284569138)
    --(axis cs:5,974.782294589178)
    --(axis cs:5,979.027304609218)
    --(axis cs:5,983.272314629258)
    --(axis cs:5,987.517324649298)
    --(axis cs:5,991.762334669339)
    --(axis cs:5,996.007344689379)
    --(axis cs:5,1000.25235470942)
    --(axis cs:5,1004.49736472946)
    --(axis cs:5,1008.7423747495)
    --(axis cs:5,1012.98738476954)
    --(axis cs:5,1017.23239478958)
    --(axis cs:5,1021.47740480962)
    --(axis cs:5,1025.72241482966)
    --(axis cs:5,1029.9674248497)
    --(axis cs:5,1034.21243486974)
    --(axis cs:5,1038.45744488978)
    --(axis cs:5,1042.70245490982)
    --(axis cs:5,1046.94746492986)
    --(axis cs:5,1051.1924749499)
    --(axis cs:5,1055.43748496994)
    --(axis cs:5,1059.68249498998)
    --(axis cs:5,1063.92750501002)
    --(axis cs:5,1068.17251503006)
    --(axis cs:5,1072.4175250501)
    --(axis cs:5,1076.66253507014)
    --(axis cs:5,1080.90754509018)
    --(axis cs:5,1085.15255511022)
    --(axis cs:5,1089.39756513026)
    --(axis cs:5,1093.6425751503)
    --(axis cs:5,1097.88758517034)
    --(axis cs:5,1102.13259519038)
    --(axis cs:5,1106.37760521042)
    --(axis cs:5,1110.62261523046)
    --(axis cs:5,1114.8676252505)
    --(axis cs:5,1119.11263527054)
    --(axis cs:5,1123.35764529058)
    --(axis cs:5,1127.60265531062)
    --(axis cs:5,1131.84766533066)
    --(axis cs:5,1136.0926753507)
    --(axis cs:5,1140.33768537074)
    --(axis cs:5,1144.58269539078)
    --(axis cs:5,1148.82770541082)
    --(axis cs:5,1153.07271543086)
    --(axis cs:5,1157.3177254509)
    --(axis cs:5,1161.56273547094)
    --(axis cs:5,1165.80774549098)
    --(axis cs:5,1170.05275551102)
    --(axis cs:5,1174.29776553106)
    --(axis cs:5,1178.5427755511)
    --(axis cs:5,1182.78778557114)
    --(axis cs:5,1187.03279559118)
    --(axis cs:5,1191.27780561122)
    --(axis cs:5,1195.52281563126)
    --(axis cs:5,1199.7678256513)
    --(axis cs:5,1204.01283567134)
    --(axis cs:5,1208.25784569138)
    --(axis cs:5,1212.50285571142)
    --(axis cs:5,1216.74786573146)
    --(axis cs:5,1220.9928757515)
    --(axis cs:5,1225.23788577154)
    --(axis cs:5,1229.48289579158)
    --(axis cs:5,1233.72790581162)
    --(axis cs:5,1237.97291583166)
    --(axis cs:5,1242.2179258517)
    --(axis cs:5,1246.46293587174)
    --(axis cs:5,1250.70794589178)
    --(axis cs:5,1254.95295591182)
    --(axis cs:5,1259.19796593186)
    --(axis cs:5,1263.4429759519)
    --(axis cs:5,1267.68798597194)
    --(axis cs:5,1271.93299599198)
    --(axis cs:5,1276.17800601202)
    --(axis cs:5,1280.42301603206)
    --(axis cs:5,1284.6680260521)
    --(axis cs:5,1288.91303607214)
    --(axis cs:5,1293.15804609218)
    --(axis cs:5,1297.40305611222)
    --(axis cs:5,1301.64806613226)
    --(axis cs:5,1305.8930761523)
    --(axis cs:5,1310.13808617234)
    --(axis cs:5,1314.38309619238)
    --(axis cs:5,1318.62810621242)
    --(axis cs:5,1322.87311623246)
    --(axis cs:5,1327.1181262525)
    --(axis cs:5,1331.36313627254)
    --(axis cs:5,1335.60814629258)
    --(axis cs:5,1339.85315631263)
    --(axis cs:5,1344.09816633267)
    --(axis cs:5,1348.34317635271)
    --(axis cs:5,1352.58818637275)
    --(axis cs:5,1356.83319639279)
    --(axis cs:5,1361.07820641283)
    --(axis cs:5,1365.32321643287)
    --(axis cs:5,1369.56822645291)
    --(axis cs:5,1373.81323647295)
    --(axis cs:5,1378.05824649299)
    --(axis cs:5,1382.30325651303)
    --(axis cs:5,1386.54826653307)
    --(axis cs:5,1390.79327655311)
    --(axis cs:5,1395.03828657315)
    --(axis cs:5,1399.28329659319)
    --(axis cs:5,1403.52830661323)
    --(axis cs:5,1407.77331663327)
    --(axis cs:5,1412.01832665331)
    --(axis cs:5,1416.26333667335)
    --(axis cs:5,1420.50834669339)
    --(axis cs:5,1424.75335671343)
    --(axis cs:5,1428.99836673347)
    --(axis cs:5,1433.24337675351)
    --(axis cs:5,1437.48838677355)
    --(axis cs:5,1441.73339679359)
    --(axis cs:5,1445.97840681363)
    --(axis cs:5,1450.22341683367)
    --(axis cs:5,1454.46842685371)
    --(axis cs:5,1458.71343687375)
    --(axis cs:5,1462.95844689379)
    --(axis cs:5,1467.20345691383)
    --(axis cs:5,1471.44846693387)
    --(axis cs:5,1475.69347695391)
    --(axis cs:5,1479.93848697395)
    --(axis cs:5,1484.18349699399)
    --(axis cs:5,1488.42850701403)
    --(axis cs:5,1492.67351703407)
    --(axis cs:5,1496.91852705411)
    --(axis cs:5,1501.16353707415)
    --(axis cs:5,1505.40854709419)
    --(axis cs:5,1509.65355711423)
    --(axis cs:5,1513.89856713427)
    --(axis cs:5,1518.14357715431)
    --(axis cs:5,1522.38858717435)
    --(axis cs:5,1526.63359719439)
    --(axis cs:5,1530.87860721443)
    --(axis cs:5,1535.12361723447)
    --(axis cs:5,1539.36862725451)
    --(axis cs:5,1543.61363727455)
    --(axis cs:5,1547.85864729459)
    --(axis cs:5,1552.10365731463)
    --(axis cs:5,1556.34866733467)
    --(axis cs:5,1560.59367735471)
    --(axis cs:5,1564.83868737475)
    --(axis cs:5,1569.08369739479)
    --(axis cs:5,1573.32870741483)
    --(axis cs:5,1577.57371743487)
    --(axis cs:5,1581.81872745491)
    --(axis cs:5,1586.06373747495)
    --(axis cs:5,1590.30874749499)
    --(axis cs:5,1594.55375751503)
    --(axis cs:5,1598.79876753507)
    --(axis cs:5,1603.04377755511)
    --(axis cs:5,1607.28878757515)
    --(axis cs:5,1611.53379759519)
    --(axis cs:5,1615.77880761523)
    --(axis cs:5,1620.02381763527)
    --(axis cs:5,1624.26882765531)
    --(axis cs:5,1628.51383767535)
    --(axis cs:5,1632.75884769539)
    --(axis cs:5,1637.00385771543)
    --(axis cs:5,1641.24886773547)
    --(axis cs:5,1645.49387775551)
    --(axis cs:5,1649.73888777555)
    --(axis cs:5,1653.98389779559)
    --(axis cs:5,1658.22890781563)
    --(axis cs:5,1662.47391783567)
    --(axis cs:5,1666.71892785571)
    --(axis cs:5,1670.96393787575)
    --(axis cs:5,1675.20894789579)
    --(axis cs:5,1679.45395791583)
    --(axis cs:5,1683.69896793587)
    --(axis cs:5,1687.94397795591)
    --(axis cs:5,1692.18898797595)
    --(axis cs:5,1696.43399799599)
    --(axis cs:5,1700.67900801603)
    --(axis cs:5,1704.92401803607)
    --(axis cs:5,1709.16902805611)
    --(axis cs:5,1713.41403807615)
    --(axis cs:5,1717.65904809619)
    --(axis cs:5,1721.90405811623)
    --(axis cs:5,1726.14906813627)
    --(axis cs:5,1730.39407815631)
    --(axis cs:5,1734.63908817635)
    --(axis cs:5,1738.88409819639)
    --(axis cs:5,1743.12910821643)
    --(axis cs:5,1747.37411823647)
    --(axis cs:5,1751.61912825651)
    --(axis cs:5,1755.86413827655)
    --(axis cs:5,1760.10914829659)
    --(axis cs:5,1764.35415831663)
    --(axis cs:5,1768.59916833667)
    --(axis cs:5,1772.84417835671)
    --(axis cs:5,1777.08918837675)
    --(axis cs:5,1781.33419839679)
    --(axis cs:5,1785.57920841683)
    --(axis cs:5,1789.82421843687)
    --(axis cs:5,1794.06922845691)
    --(axis cs:5,1798.31423847695)
    --(axis cs:5,1802.55924849699)
    --(axis cs:5,1806.80425851703)
    --(axis cs:5,1811.04926853707)
    --(axis cs:5,1815.29427855711)
    --(axis cs:5,1819.53928857715)
    --(axis cs:5,1823.78429859719)
    --(axis cs:5,1828.02930861723)
    --(axis cs:5,1832.27431863727)
    --(axis cs:5,1836.51932865731)
    --(axis cs:5,1840.76433867735)
    --(axis cs:5,1845.00934869739)
    --(axis cs:5,1849.25435871743)
    --(axis cs:5,1853.49936873747)
    --(axis cs:5,1857.74437875751)
    --(axis cs:5,1861.98938877755)
    --(axis cs:5,1866.23439879759)
    --(axis cs:5,1870.47940881763)
    --(axis cs:5,1874.72441883768)
    --(axis cs:5,1878.96942885772)
    --(axis cs:5,1883.21443887776)
    --(axis cs:5,1887.4594488978)
    --(axis cs:5,1891.70445891784)
    --(axis cs:5,1895.94946893788)
    --(axis cs:5,1900.19447895792)
    --(axis cs:5,1904.43948897796)
    --(axis cs:5,1908.684498998)
    --(axis cs:5,1912.92950901804)
    --(axis cs:5,1917.17451903808)
    --(axis cs:5,1921.41952905812)
    --(axis cs:5,1925.66453907816)
    --(axis cs:5,1929.9095490982)
    --(axis cs:5,1934.15455911824)
    --(axis cs:5,1938.39956913828)
    --(axis cs:5,1942.64457915832)
    --(axis cs:5,1946.88958917836)
    --(axis cs:5,1951.1345991984)
    --(axis cs:5,1955.37960921844)
    --(axis cs:5,1959.62461923848)
    --(axis cs:5,1963.86962925852)
    --(axis cs:5,1968.11463927856)
    --(axis cs:5,1972.3596492986)
    --(axis cs:5,1976.60465931864)
    --(axis cs:5,1980.84966933868)
    --(axis cs:5,1985.09467935872)
    --(axis cs:5,1989.33968937876)
    --(axis cs:5,1993.5846993988)
    --(axis cs:5,1997.82970941884)
    --(axis cs:5,2002.07471943888)
    --(axis cs:5,2006.31972945892)
    --(axis cs:5,2010.56473947896)
    --(axis cs:5,2014.809749499)
    --(axis cs:5,2019.05475951904)
    --(axis cs:5,2023.29976953908)
    --(axis cs:5,2027.54477955912)
    --(axis cs:5,2031.78978957916)
    --(axis cs:5,2036.0347995992)
    --(axis cs:5,2040.27980961924)
    --(axis cs:5,2044.52481963928)
    --(axis cs:5,2048.76982965932)
    --(axis cs:5,2053.01483967936)
    --(axis cs:5,2057.2598496994)
    --(axis cs:5,2061.50485971944)
    --(axis cs:5,2065.74986973948)
    --(axis cs:5,2069.99487975952)
    --(axis cs:5,2074.23988977956)
    --(axis cs:5,2078.4848997996)
    --(axis cs:5,2082.72990981964)
    --(axis cs:5,2086.97491983968)
    --(axis cs:5,2091.21992985972)
    --(axis cs:5,2095.46493987976)
    --(axis cs:5,2099.7099498998)
    --(axis cs:5,2103.95495991984)
    --(axis cs:5,2108.19996993988)
    --(axis cs:5,2112.44497995992)
    --(axis cs:5,2116.68998997996)
    --(axis cs:5,2120.935)
    --(axis cs:5.00000147444613,2120.935)
    --(axis cs:5.00000147444613,2120.935)
    --(axis cs:5.00000157858631,2116.68998997996)
    --(axis cs:5.00000163786004,2112.44497995992)
    --(axis cs:5.00000164680492,2108.19996993988)
    --(axis cs:5.00000160453719,2103.95495991984)
    --(axis cs:5.00000151489557,2099.7099498998)
    --(axis cs:5.00000138586762,2095.46493987976)
    --(axis cs:5.00000122841732,2091.21992985972)
    --(axis cs:5.00000105495167,2086.97491983968)
    --(axis cs:5.00000087772318,2082.72990981964)
    --(axis cs:5.00000070744995,2078.4848997996)
    --(axis cs:5.00000055235831,2074.23988977956)
    --(axis cs:5.00000041774021,2069.99487975952)
    --(axis cs:5.0000003060023,2065.74986973948)
    --(axis cs:5.00000021709443,2061.50485971944)
    --(axis cs:5.00000014915948,2057.2598496994)
    --(axis cs:5.00000009924401,2053.01483967936)
    --(axis cs:5.0000000639416,2048.76982965932)
    --(axis cs:5.00000003989038,2044.52481963928)
    --(axis cs:5.00000002409678,2040.27980961924)
    --(axis cs:5.00000001409753,2036.0347995992)
    --(axis cs:5.00000000799591,2031.78978957916)
    --(axis cs:5.00000000441658,2027.54477955912)
    --(axis cs:5.00000000242012,2023.29976953908)
    --(axis cs:5.00000000140942,2019.05475951904)
    --(axis cs:5.00000000104905,2014.809749499)
    --(axis cs:5.00000000120964,2010.56473947896)
    --(axis cs:5.0000000019427,2006.31972945892)
    --(axis cs:5.00000000348679,2002.07471943888)
    --(axis cs:5.00000000630282,1997.82970941884)
    --(axis cs:5.00000001113241,1993.5846993988)
    --(axis cs:5.00000001906769,1989.33968937876)
    --(axis cs:5.00000003161347,1985.09467935872)
    --(axis cs:5.0000000507138,1980.84966933868)
    --(axis cs:5.00000007870823,1976.60465931864)
    --(axis cs:5.00000011818162,1972.3596492986)
    --(axis cs:5.00000017168067,1968.11463927856)
    --(axis cs:5.00000024129284,1963.86962925852)
    --(axis cs:5.00000032811997,1959.62461923848)
    --(axis cs:5.00000043172165,1955.37960921844)
    --(axis cs:5.00000054964356,1951.1345991984)
    --(axis cs:5.00000067716585,1946.88958917836)
    --(axis cs:5.00000080739389,1942.64457915832)
    --(axis cs:5.0000009317616,1938.39956913828)
    --(axis cs:5.00000104093098,1934.15455911824)
    --(axis cs:5.00000112597071,1929.9095490982)
    --(axis cs:5.0000011796097,1925.66453907816)
    --(axis cs:5.00000119731796,1921.41952905812)
    --(axis cs:5.00000117798576,1917.17451903808)
    --(axis cs:5.00000112405293,1912.92950901804)
    --(axis cs:5.00000104106354,1908.684498998)
    --(axis cs:5.00000093675107,1904.43948897796)
    --(axis cs:5.00000081985935,1900.19447895792)
    --(axis cs:5.00000069894629,1895.94946893788)
    --(axis cs:5.00000058139452,1891.70445891784)
    --(axis cs:5.00000047277667,1887.4594488978)
    --(axis cs:5.00000037662283,1883.21443887776)
    --(axis cs:5.00000029454322,1878.96942885772)
    --(axis cs:5.00000022659534,1874.72441883768)
    --(axis cs:5.00000017176289,1870.47940881763)
    --(axis cs:5.00000012842788,1866.23439879759)
    --(axis cs:5.00000009475651,1861.98938877755)
    --(axis cs:5.00000006896392,1857.74437875751)
    --(axis cs:5.00000004946121,1853.49936873747)
    --(axis cs:5.0000000349115,1849.25435871743)
    --(axis cs:5.00000002422966,1845.00934869739)
    --(axis cs:5.00000001655744,1840.76433867735)
    --(axis cs:5.00000001123676,1836.51932865731)
    --(axis cs:5.00000000779472,1832.27431863727)
    --(axis cs:5.00000000594685,1828.02930861723)
    --(axis cs:5.00000000562135,1823.78429859719)
    --(axis cs:5.00000000700505,1819.53928857715)
    --(axis cs:5.00000001061025,1815.29427855711)
    --(axis cs:5.00000001735811,1811.04926853707)
    --(axis cs:5.00000002866811,1806.80425851703)
    --(axis cs:5.00000004653427,1802.55924849699)
    --(axis cs:5.00000007355859,1798.31423847695)
    --(axis cs:5.00000011290412,1794.06922845691)
    --(axis cs:5.00000016812879,1789.82421843687)
    --(axis cs:5.00000024287002,1785.57920841683)
    --(axis cs:5.00000034037429,1781.33419839679)
    --(axis cs:5.00000046290234,1777.08918837675)
    --(axis cs:5.00000061108597,1772.84417835671)
    --(axis cs:5.00000078335335,1768.59916833667)
    --(axis cs:5.00000097556324,1764.35415831663)
    --(axis cs:5.00000118097932,1760.10914829659)
    --(axis cs:5.00000139066761,1755.86413827655)
    --(axis cs:5.00000159431568,1751.61912825651)
    --(axis cs:5.00000178137022,1747.37411823647)
    --(axis cs:5.00000194229721,1743.12910821643)
    --(axis cs:5.00000206971661,1738.88409819639)
    --(axis cs:5.00000215917491,1734.63908817635)
    --(axis cs:5.00000220939691,1730.39407815631)
    --(axis cs:5.0000022219861,1726.14906813627)
    --(axis cs:5.00000220068315,1721.90405811623)
    --(axis cs:5.00000215040126,1717.65904809619)
    --(axis cs:5.00000207629872,1713.41403807615)
    --(axis cs:5.0000019831109,1709.16902805611)
    --(axis cs:5.00000187485951,1704.92401803607)
    --(axis cs:5.00000175492494,1700.67900801603)
    --(axis cs:5.00000162635292,1696.43399799599)
    --(axis cs:5.00000149220907,1692.18898797595)
    --(axis cs:5.00000135580751,1687.94397795591)
    --(axis cs:5.00000122071274,1683.69896793587)
    --(axis cs:5.00000109051378,1679.45395791583)
    --(axis cs:5.0000009684579,1675.20894789579)
    --(axis cs:5.00000085707825,1670.96393787575)
    --(axis cs:5.00000075794331,1666.71892785571)
    --(axis cs:5.00000067160624,1662.47391783567)
    --(axis cs:5.00000059776247,1658.22890781563)
    --(axis cs:5.00000053556119,1653.98389779559)
    --(axis cs:5.0000004839802,1649.73888777555)
    --(axis cs:5.00000044217266,1645.49387775551)
    --(axis cs:5.00000040972065,1641.24886773547)
    --(axis cs:5.0000003867717,1637.00385771543)
    --(axis cs:5.00000037407185,1632.75884769539)
    --(axis cs:5.00000037293003,1628.51383767535)
    --(axis cs:5.0000003851475,1624.26882765531)
    --(axis cs:5.00000041292492,1620.02381763527)
    --(axis cs:5.00000045873019,1615.77880761523)
    --(axis cs:5.00000052508569,1611.53379759519)
    --(axis cs:5.00000061423078,1607.28878757515)
    --(axis cs:5.0000007276413,1603.04377755511)
    --(axis cs:5.00000086544204,1598.79876753507)
    --(axis cs:5.0000010258151,1594.55375751503)
    --(axis cs:5.00000120456323,1590.30874749499)
    --(axis cs:5.00000139500342,1586.06373747495)
    --(axis cs:5.00000158832543,1581.81872745491)
    --(axis cs:5.00000177444965,1577.57371743487)
    --(axis cs:5.00000194328327,1573.32870741483)
    --(axis cs:5.00000208614234,1569.08369739479)
    --(axis cs:5.00000219702917,1564.83868737475)
    --(axis cs:5.00000227346146,1560.59367735471)
    --(axis cs:5.00000231665034,1556.34866733467)
    --(axis cs:5.00000233099087,1552.10365731463)
    --(axis cs:5.00000232300848,1547.85864729459)
    --(axis cs:5.00000230003895,1543.61363727455)
    --(axis cs:5.00000226896475,1539.36862725451)
    --(axis cs:5.00000223527585,1535.12361723447)
    --(axis cs:5.00000220259552,1530.87860721443)
    --(axis cs:5.00000217266094,1526.63359719439)
    --(axis cs:5.00000214562964,1522.38858717435)
    --(axis cs:5.00000212053277,1518.14357715431)
    --(axis cs:5.00000209572054,1513.89856713427)
    --(axis cs:5.00000206921927,1509.65355711423)
    --(axis cs:5.00000203900392,1505.40854709419)
    --(axis cs:5.00000200324613,1501.16353707415)
    --(axis cs:5.00000196060485,1496.91852705411)
    --(axis cs:5.00000191058969,1492.67351703407)
    --(axis cs:5.00000185396738,1488.42850701403)
    --(axis cs:5.00000179312889,1484.18349699399)
    --(axis cs:5.00000173231048,1479.93848697395)
    --(axis cs:5.00000167757488,1475.69347695391)
    --(axis cs:5.00000163650061,1471.44846693387)
    --(axis cs:5.00000161758254,1467.20345691383)
    --(axis cs:5.00000162939923,1462.95844689379)
    --(axis cs:5.00000167963966,1458.71343687375)
    --(axis cs:5.00000177410297,1454.46842685371)
    --(axis cs:5.00000191579144,1450.22341683367)
    --(axis cs:5.00000210421367,1445.97840681363)
    --(axis cs:5.00000233500563,1441.73339679359)
    --(axis cs:5.0000025999585,1437.48838677355)
    --(axis cs:5.00000288751126,1433.24337675351)
    --(axis cs:5.00000318371699,1428.99836673347)
    --(axis cs:5.0000034736238,1424.75335671343)
    --(axis cs:5.00000374293003,1420.50834669339)
    --(axis cs:5.00000397969279,1416.26333667335)
    --(axis cs:5.00000417581024,1412.01832665331)
    --(axis cs:5.00000432798568,1407.77331663327)
    --(axis cs:5.00000443793504,1403.52830661323)
    --(axis cs:5.00000451172321,1399.28329659319)
    --(axis cs:5.00000455829343,1395.03828657315)
    --(axis cs:5.00000458744937,1390.79327655311)
    --(axis cs:5.00000460770775,1386.54826653307)
    --(axis cs:5.0000046245075,1382.30325651303)
    --(axis cs:5.00000463920499,1378.05824649299)
    --(axis cs:5.00000464910539,1373.81323647295)
    --(axis cs:5.00000464851913,1369.56822645291)
    --(axis cs:5.000004630563,1365.32321643287)
    --(axis cs:5.00000458923055,1361.07820641283)
    --(axis cs:5.00000452119843,1356.83319639279)
    --(axis cs:5.00000442693515,1352.58818637275)
    --(axis cs:5.00000431090294,1348.34317635271)
    --(axis cs:5.00000418091714,1344.09816633267)
    --(axis cs:5.00000404695878,1339.85315631263)
    --(axis cs:5.00000391984923,1335.60814629258)
    --(axis cs:5.00000381015914,1331.36313627254)
    --(axis cs:5.00000372756102,1327.1181262525)
    --(axis cs:5.00000368061494,1322.87311623246)
    --(axis cs:5.00000367678679,1318.62810621242)
    --(axis cs:5.00000372241262,1314.38309619238)
    --(axis cs:5.00000382237164,1310.13808617234)
    --(axis cs:5.0000039793926,1305.8930761523)
    --(axis cs:5.00000419312856,1301.64806613226)
    --(axis cs:5.00000445930847,1297.40305611222)
    --(axis cs:5.00000476933961,1293.15804609218)
    --(axis cs:5.00000511066165,1288.91303607214)
    --(axis cs:5.00000546795801,1284.6680260521)
    --(axis cs:5.00000582507786,1280.42301603206)
    --(axis cs:5.00000616729277,1276.17800601202)
    --(axis cs:5.00000648338271,1271.93299599198)
    --(axis cs:5.00000676705762,1267.68798597194)
    --(axis cs:5.00000701736906,1263.4429759519)
    --(axis cs:5.00000723800774,1259.19796593186)
    --(axis cs:5.00000743564413,1254.95295591182)
    --(axis cs:5.00000761768217,1250.70794589178)
    --(axis cs:5.00000778990697,1246.46293587174)
    --(axis cs:5.00000795450199,1242.2179258517)
    --(axis cs:5.00000810880373,1237.97291583166)
    --(axis cs:5.00000824499508,1233.72790581162)
    --(axis cs:5.00000835075867,1229.48289579158)
    --(axis cs:5.00000841075697,1225.23788577154)
    --(axis cs:5.00000840870068,1220.9928757515)
    --(axis cs:5.0000083297104,1216.74786573146)
    --(axis cs:5.00000816266332,1212.50285571142)
    --(axis cs:5.00000790223125,1208.25784569138)
    --(axis cs:5.00000755035252,1204.01283567134)
    --(axis cs:5.00000711693597,1199.7678256513)
    --(axis cs:5.00000661967288,1195.52281563126)
    --(axis cs:5.00000608293328,1191.27780561122)
    --(axis cs:5.00000553584107,1187.03279559118)
    --(axis cs:5.00000500974131,1182.78778557114)
    --(axis cs:5.00000453537304,1178.5427755511)
    --(axis cs:5.00000414011816,1174.29776553106)
    --(axis cs:5.0000038456952,1170.05275551102)
    --(axis cs:5.0000036666015,1165.80774549098)
    --(axis cs:5.00000360948648,1161.56273547094)
    --(axis cs:5.00000367348361,1157.3177254509)
    --(axis cs:5.00000385137079,1153.07271543086)
    --(axis cs:5.00000413129777,1148.82770541082)
    --(axis cs:5.00000449874509,1144.58269539078)
    --(axis cs:5.00000493837565,1140.33768537074)
    --(axis cs:5.00000543550844,1136.0926753507)
    --(axis cs:5.00000597706654,1131.84766533066)
    --(axis cs:5.0000065519991,1127.60265531062)
    --(axis cs:5.00000715131216,1123.35764529058)
    --(axis cs:5.00000776793536,1119.11263527054)
    --(axis cs:5.00000839667785,1114.8676252505)
    --(axis cs:5.00000903448553,1110.62261523046)
    --(axis cs:5.00000968111448,1106.37760521042)
    --(axis cs:5.0000103402069,1102.13259519038)
    --(axis cs:5.00001102062689,1097.88758517034)
    --(axis cs:5.00001173780813,1093.6425751503)
    --(axis cs:5.00001251480462,1089.39756513026)
    --(axis cs:5.00001338272595,1085.15255511022)
    --(axis cs:5.00001438028237,1080.90754509018)
    --(axis cs:5.00001555225587,1076.66253507014)
    --(axis cs:5.0000169468447,1072.4175250501)
    --(axis cs:5.00001861198893,1068.17251503006)
    --(axis cs:5.00002059095737,1063.92750501002)
    --(axis cs:5.00002291763931,1059.68249498998)
    --(axis cs:5.00002561210719,1055.43748496994)
    --(axis cs:5.00002867706672,1051.1924749499)
    --(axis cs:5.00003209576081,1046.94746492986)
    --(axis cs:5.00003583173246,1042.70245490982)
    --(axis cs:5.00003983059005,1038.45744488978)
    --(axis cs:5.00004402359606,1034.21243486974)
    --(axis cs:5.00004833257568,1029.9674248497)
    --(axis cs:5.0000526753861,1025.72241482966)
    --(axis cs:5.00005697106514,1021.47740480962)
    --(axis cs:5.00006114383299,1017.23239478958)
    --(axis cs:5.00006512536163,1012.98738476954)
    --(axis cs:5.00006885511893,1008.7423747495)
    --(axis cs:5.00007227905941,1004.49736472946)
    --(axis cs:5.00007534736277,1000.25235470942)
    --(axis cs:5.00007801219737,996.007344689379)
    --(axis cs:5.0000802265184,991.762334669339)
    --(axis cs:5.00008194466708,987.517324649298)
    --(axis cs:5.0000831250668,983.272314629258)
    --(axis cs:5.0000837347358,979.027304609218)
    --(axis cs:5.00008375481652,974.782294589178)
    --(axis cs:5.00008318601107,970.537284569138)
    --(axis cs:5.00008205279417,966.292274549098)
    --(axis cs:5.0000804055412,962.047264529058)
    --(axis cs:5.00007832016229,957.802254509018)
    --(axis cs:5.00007589533085,953.557244488978)
    --(axis cs:5.00007324780263,949.312234468938)
    --(axis cs:5.00007050655862,945.067224448898)
    --(axis cs:5.0000678065582,940.822214428857)
    --(axis cs:5.00006528279331,936.577204408817)
    --(axis cs:5.00006306514193,932.332194388777)
    --(axis cs:5.00006127427368,928.087184368737)
    --(axis cs:5.00006001859196,923.842174348697)
    --(axis cs:5.00005939193781,919.597164328657)
    --(axis cs:5.00005947158195,915.352154308617)
    --(axis cs:5.00006031596053,911.107144288577)
    --(axis cs:5.00006196173027,906.862134268537)
    --(axis cs:5.00006442004417,902.617124248497)
    --(axis cs:5.00006767242376,898.372114228457)
    --(axis cs:5.00007166709586,894.127104208417)
    --(axis cs:5.00007631700697,889.882094188377)
    --(axis cs:5.00008150078861,885.637084168337)
    --(axis cs:5.00008706766183,881.392074148296)
    --(axis cs:5.00009284668271,877.147064128256)
    --(axis cs:5.00009865997021,872.902054108216)
    --(axis cs:5.00010433878968,868.657044088176)
    --(axis cs:5.00010974074131,864.412034068136)
    --(axis cs:5.0001147659286,860.167024048096)
    --(axis cs:5.0001193699076,855.922014028056)
    --(axis cs:5.00012357145052,851.677004008016)
    --(axis cs:5.00012745367942,847.431993987976)
    --(axis cs:5.00013115789498,843.186983967936)
    --(axis cs:5.00013487037007,838.941973947896)
    --(axis cs:5.00013880338186,834.696963927856)
    --(axis cs:5.00014317266042,830.451953907815)
    --(axis cs:5.00014817406304,826.206943887775)
    --(axis cs:5.00015396249592,821.961933867735)
    --(axis cs:5.0001606358365,817.716923847695)
    --(axis cs:5.00016822590569,813.471913827655)
    --(axis cs:5.00017669754775,809.226903807615)
    --(axis cs:5.00018595579597,804.981893787575)
    --(axis cs:5.00019586012368,800.736883767535)
    --(axis cs:5.0002062440223,796.491873747495)
    --(axis cs:5.00021693764586,792.246863727455)
    --(axis cs:5.00022779098462,788.001853707415)
    --(axis cs:5.00023869493534,783.756843687375)
    --(axis cs:5.00024959771482,779.511833667334)
    --(axis cs:5.00026051435904,775.266823647294)
    --(axis cs:5.0002715276383,771.021813627254)
    --(axis cs:5.00028277964536,766.776803607214)
    --(axis cs:5.00029445453986,762.531793587174)
    --(axis cs:5.00030675430064,758.286783567134)
    --(axis cs:5.00031987058257,754.041773547094)
    --(axis cs:5.00033395659324,749.796763527054)
    --(axis cs:5.00034910304518,745.551753507014)
    --(axis cs:5.00036532159594,741.306743486974)
    --(axis cs:5.00038253785774,737.061733466934)
    --(axis cs:5.00040059433301,732.816723446894)
    --(axis cs:5.00041926193406,728.571713426854)
    --(axis cs:5.00043825750026,724.326703406814)
    --(axis cs:5.00045726423133,720.081693386773)
    --(axis cs:5.00047595227265,715.836683366733)
    --(axis cs:5.00049399761132,711.591673346693)
    --(axis cs:5.00051109856622,707.346663326653)
    --(axis cs:5.0005269900199,703.101653306613)
    --(axis cs:5.00054145581443,698.856643286573)
    --(axis cs:5.00055433935276,694.611633266533)
    --(axis cs:5.00056555165606,690.366623246493)
    --(axis cs:5.00057507538604,686.121613226453)
    --(axis cs:5.00058296313445,681.876603206413)
    --(axis cs:5.0005893289027,677.631593186373)
    --(axis cs:5.00059433309435,673.386583166333)
    --(axis cs:5.00059816311445,669.141573146292)
    --(axis cs:5.00060101318505,664.896563126252)
    --(axis cs:5.00060306762699,660.651553106212)
    --(axis cs:5.00060449126209,656.406543086172)
    --(axis cs:5.00060542880479,652.161533066132)
    --(axis cs:5.00060601260692,647.916523046092)
    --(axis cs:5.00060637563673,643.671513026052)
    --(axis cs:5.00060666489246,639.426503006012)
    --(axis cs:5.00060705012728,635.181492985972)
    --(axis cs:5.00060772394898,630.936482965932)
    --(axis cs:5.00060889175591,626.691472945892)
    --(axis cs:5.00061075291873,622.446462925852)
    --(axis cs:5.00061347728911,618.201452905811)
    --(axis cs:5.00061718275813,613.956442885771)
    --(axis cs:5.00062191972337,609.711432865731)
    --(axis cs:5.00062766688622,605.466422845691)
    --(axis cs:5.00063434014477,601.221412825651)
    --(axis cs:5.0006418131536,596.976402805611)
    --(axis cs:5.00064994522572,592.731392785571)
    --(axis cs:5.00065861041625,588.486382765531)
    --(axis cs:5.00066772134372,584.241372745491)
    --(axis cs:5.0006772426463,579.996362725451)
    --(axis cs:5.00068719157487,575.751352705411)
    --(axis cs:5.00069762638755,571.506342685371)
    --(axis cs:5.00070862609242,567.261332665331)
    --(axis cs:5.00072026695098,563.01632264529)
    --(axis cs:5.00073260158159,558.77131262525)
    --(axis cs:5.00074564548089,554.52630260521)
    --(axis cs:5.00075937368931,550.28129258517)
    --(axis cs:5.0007737277864,546.03628256513)
    --(axis cs:5.00078863108387,541.79127254509)
    --(axis cs:5.00080400831852,537.54626252505)
    --(axis cs:5.00081980560351,533.30125250501)
    --(axis cs:5.00083600684515,529.05624248497)
    --(axis cs:5.00085264399832,524.81123246493)
    --(axis cs:5.00086979999363,520.56622244489)
    --(axis cs:5.00088760448428,516.32121242485)
    --(axis cs:5.00090622339798,512.07620240481)
    --(axis cs:5.00092584350207,507.831192384769)
    --(axis cs:5.00094665290085,503.586182364729)
    --(axis cs:5.00096881789375,499.341172344689)
    --(axis cs:5.00099245635583,495.096162324649)
    --(axis cs:5.00101760814281,490.851152304609)
    --(axis cs:5.00104420416271,486.606142284569)
    --(axis cs:5.00107203756296,482.361132264529)
    --(axis cs:5.00110074247978,478.116122244489)
    --(axis cs:5.00112978724241,473.871112224449)
    --(axis cs:5.00115848900786,469.626102204409)
    --(axis cs:5.00118605490538,465.381092184369)
    --(axis cs:5.00121165072813,461.136082164329)
    --(axis cs:5.00123449249217,456.891072144289)
    --(axis cs:5.00125394991017,452.646062124248)
    --(axis cs:5.00126964558829,448.401052104208)
    --(axis cs:5.00128153122746,444.156042084168)
    --(axis cs:5.00128992355592,439.911032064128)
    --(axis cs:5.00129548850732,435.666022044088)
    --(axis cs:5.00129917147545,431.421012024048)
    --(axis cs:5.00130208238516,427.176002004008)
    --(axis cs:5.00130535418595,422.930991983968)
    --(axis cs:5.00130999959774,418.685981963928)
    --(axis cs:5.00131679173057,414.440971943888)
    --(axis cs:5.00132618918788,410.195961923848)
    --(axis cs:5.00133831665441,405.950951903808)
    --(axis cs:5.00135300023031,401.705941883767)
    --(axis cs:5.00136984590281,397.460931863727)
    --(axis cs:5.00138834219465,393.215921843687)
    --(axis cs:5.00140796574504,388.970911823647)
    --(axis cs:5.00142827142752,384.725901803607)
    --(axis cs:5.0014489552553,380.480891783567)
    --(axis cs:5.00146988652698,376.235881763527)
    --(axis cs:5.00149111299769,371.990871743487)
    --(axis cs:5.00151284742516,367.745861723447)
    --(axis cs:5.00153544476254,363.500851703407)
    --(axis cs:5.00155937685985,359.255841683367)
    --(axis cs:5.00158520709116,355.010831663327)
    --(axis cs:5.00161356268406,350.765821643287)
    --(axis cs:5.00164509950187,346.520811623246)
    --(axis cs:5.00168045386906,342.275801603206)
    --(axis cs:5.00172017907413,338.030791583166)
    --(axis cs:5.00176466973296,333.785781563126)
    --(axis cs:5.00181408366888,329.540771543086)
    --(axis cs:5.00186827629428,325.295761523046)
    --(axis cs:5.00192676466833,321.050751503006)
    --(axis cs:5.00198873613991,316.805741482966)
    --(axis cs:5.00205310961508,312.560731462926)
    --(axis cs:5.00211864723105,308.315721442886)
    --(axis cs:5.00218410295733,304.070711422846)
    --(axis cs:5.00224838532789,299.825701402806)
    --(axis cs:5.00231070679321,295.580691382766)
    --(axis cs:5.00237069358525,291.335681362725)
    --(axis cs:5.00242843734677,287.090671342685)
    --(axis cs:5.00248448123397,282.845661322645)
    --(axis cs:5.00253974575563,278.600651302605)
    --(axis cs:5.00259541006223,274.355641282565)
    --(axis cs:5.00265277034737,270.110631262525)
    --(axis cs:5.00271309759265,265.865621242485)
    --(axis cs:5.00277751288216,261.620611222445)
    --(axis cs:5.00284689199049,257.375601202405)
    --(axis cs:5.00292180436651,253.130591182365)
    --(axis cs:5.00300248689731,248.885581162325)
    --(axis cs:5.00308885062178,244.640571142285)
    --(axis cs:5.00318051818304,240.395561122244)
    --(axis cs:5.00327688966669,236.150551102204)
    --(axis cs:5.00337723293404,231.905541082164)
    --(axis cs:5.0034807908767,227.660531062124)
    --(axis cs:5.00358689288902,223.415521042084)
    --(axis cs:5.0036950533225,219.170511022044)
    --(axis cs:5.00380503836269,214.925501002004)
    --(axis cs:5.00391688663725,210.680490981964)
    --(axis cs:5.0040308781845,206.435480961924)
    --(axis cs:5.00414745923758,202.190470941884)
    --(axis cs:5.0042671428893,197.945460921844)
    --(axis cs:5.00439041386222,193.700450901804)
    --(axis cs:5.00451766618397,189.455440881764)
    --(axis cs:5.00464919483343,185.210430861723)
    --(axis cs:5.00478524847401,180.965420841683)
    --(axis cs:5.00492613446417,176.720410821643)
    --(axis cs:5.00507235430072,172.475400801603)
    --(axis cs:5.00522474127454,168.230390781563)
    --(axis cs:5.00538457382086,163.985380761523)
    --(axis cs:5.00555364660128,159.740370741483)
    --(axis cs:5.00573429358572,155.495360721443)
    --(axis cs:5.00592936952645,151.250350701403)
    --(axis cs:5.00614220524457,147.005340681363)
    --(axis cs:5.00637655686263,142.760330661323)
    --(axis cs:5.00663657034284,138.515320641283)
    --(axis cs:5.00692678299741,134.270310621242)
    --(axis cs:5.00725218677063,130.025300601202)
    --(axis cs:5.00761838857173,125.780290581162)
    --(axis cs:5.0080319260885,121.535280561122)
    --(axis cs:5.00850083987151,117.290270541082)
    --(axis cs:5.00903567201978,113.045260521042)
    --(axis cs:5.00965116678906,108.800250501002)
    --(axis cs:5.0103690932277,104.555240480962)
    --(axis cs:5.01122278585855,100.310230460922)
    --(axis cs:5.01226417018017,96.0652204408817)
    --(axis cs:5.01357412368003,91.8202104208417)
    --(axis cs:5.01527687979245,87.5752004008016)
    --(axis cs:5.01755861792027,83.3301903807615)
    --(axis cs:5.02068919138995,79.0851803607214)
    --(axis cs:5.02504400125106,74.8401703406814)
    --(axis cs:5.03112042121674,70.5951603206413)
    --(axis cs:5.03954038374318,66.3501503006012)
    --(axis cs:5.05102867698109,62.1051402805611)
    --(axis cs:5.06635649327533,57.860130260521)
    --(axis cs:5.08624319492383,53.6151202404809)
    --(axis cs:5.11121699586638,49.3701102204409)
    --(axis cs:5.14144696765847,45.1251002004008)
    --(axis cs:5.17657239649716,40.8800901803607)
    --(axis cs:5.21556723215337,36.6350801603206)
    --(axis cs:5.25668240553133,32.3900701402806)
    --(axis cs:5.29750297247899,28.1450601202405)
    --(axis cs:5.33513869271053,23.9000501002004)
    --(axis cs:5.36653808417138,19.6550400801603)
    --(axis cs:5.38888373600466,15.4100300601202)
    --(axis cs:5.4,11.1650200400802)
    --(axis cs:5.39869221261781,6.92001002004008)
    --(axis cs:5.38494484679783,2.675)
    --cycle;
    
    \path [draw=black, fill=teal41120142, opacity=0.7]
    (axis cs:6,2.581)
    --(axis cs:5.60219529883965,2.581)
    --(axis cs:5.6001206783122,17.7521523046092)
    --(axis cs:5.6,32.9233046092184)
    --(axis cs:5.60181953535187,48.0944569138277)
    --(axis cs:5.60553563647107,63.2656092184369)
    --(axis cs:5.61107599444573,78.4367615230461)
    --(axis cs:5.61834162190623,93.6079138276553)
    --(axis cs:5.62720948612028,108.779066132265)
    --(axis cs:5.63753569682098,123.950218436874)
    --(axis cs:5.64915913528909,139.121370741483)
    --(axis cs:5.66190539868935,154.292523046092)
    --(axis cs:5.6755909267187,169.463675350701)
    --(axis cs:5.69002717638798,184.634827655311)
    --(axis cs:5.70502471505845,199.80597995992)
    --(axis cs:5.72039711124313,214.977132264529)
    --(axis cs:5.73596451647771,230.148284569138)
    --(axis cs:5.75155684889311,245.319436873747)
    --(axis cs:5.76701650898209,260.490589178357)
    --(axis cs:5.78220057937788,275.661741482966)
    --(axis cs:5.79698248218581,290.832893787575)
    --(axis cs:5.81125308851777,306.004046092184)
    --(axis cs:5.82492129447212,321.175198396794)
    --(axis cs:5.83791409512544,336.346350701403)
    --(axis cs:5.85017620258399,351.517503006012)
    --(axis cs:5.86166926540195,366.688655310621)
    --(axis cs:5.87237075452722,381.85980761523)
    --(axis cs:5.8822725853882,397.03095991984)
    --(axis cs:5.89137954695668,412.202112224449)
    --(axis cs:5.89970760692552,427.373264529058)
    --(axis cs:5.90728215794238,442.544416833667)
    --(axis cs:5.9141362636338,457.715569138277)
    --(axis cs:5.9203089554639,472.886721442886)
    --(axis cs:5.9258436228312,488.057873747495)
    --(axis cs:5.93078652972015,503.229026052104)
    --(axis cs:5.93518548214956,518.400178356713)
    --(axis cs:5.93908866198897,533.571330661323)
    --(axis cs:5.94254363475995,548.742482965932)
    --(axis cs:5.94559653203527,563.913635270541)
    --(axis cs:5.94829140314373,579.08478757515)
    --(axis cs:5.95066972615701,594.255939879759)
    --(axis cs:5.95277006458228,609.427092184369)
    --(axis cs:5.95462785376006,624.598244488978)
    --(axis cs:5.95627529957477,639.769396793587)
    --(axis cs:5.95774137160018,654.940549098196)
    --(axis cs:5.95905187307554,670.111701402806)
    --(axis cs:5.96022957098804,685.282853707415)
    --(axis cs:5.96129437086872,700.454006012024)
    --(axis cs:5.96226352254901,715.625158316633)
    --(axis cs:5.96315184494251,730.796310621242)
    --(axis cs:5.96397195980056,745.967462925852)
    --(axis cs:5.964734526248,761.138615230461)
    --(axis cs:5.96544846966566,776.30976753507)
    --(axis cs:5.9661212000968,791.480919839679)
    --(axis cs:5.96675881678193,806.652072144289)
    --(axis cs:5.96736629665106,821.823224448898)
    --(axis cs:5.96794766562059,836.994376753507)
    --(axis cs:5.96850615235765,852.165529058116)
    --(axis cs:5.96904432480155,867.336681362725)
    --(axis cs:5.96956421018879,882.507833667335)
    --(axis cs:5.97006739963597,897.678985971944)
    --(axis cs:5.97055513851837,912.850138276553)
    --(axis cs:5.97102840396401,928.021290581162)
    --(axis cs:5.97148797078622,943.192442885771)
    --(axis cs:5.9719344671235,958.363595190381)
    --(axis cs:5.97236842096224,973.53474749499)
    --(axis cs:5.97279029860132,988.705899799599)
    --(axis cs:5.97320053599131,1003.87705210421)
    --(axis cs:5.97359956375606,1019.04820440882)
    --(axis cs:5.97398782658714,1034.21935671343)
    --(axis cs:5.97436579760004,1049.39050901804)
    --(axis cs:5.97473398815584,1064.56166132265)
    --(axis cs:5.97509295358707,1079.73281362725)
    --(axis cs:5.97544329522044,1094.90396593186)
    --(axis cs:5.97578565906113,1110.07511823647)
    --(axis cs:5.97612073149082,1125.24627054108)
    --(axis cs:5.97644923233269,1140.41742284569)
    --(axis cs:5.97677190564633,1155.5885751503)
    --(axis cs:5.97708950863211,1170.75972745491)
    --(axis cs:5.97740279904316,1185.93087975952)
    --(axis cs:5.97771252152134,1201.10203206413)
    --(axis cs:5.97801939328863,1216.27318436874)
    --(axis cs:5.97832408963384,1231.44433667335)
    --(axis cs:5.97862722963607,1246.61548897796)
    --(axis cs:5.97892936255795,1261.78664128256)
    --(axis cs:5.97923095532444,1276.95779358717)
    --(axis cs:5.97953238147453,1292.12894589178)
    --(axis cs:5.97983391193627,1307.30009819639)
    --(axis cs:5.98013570792833,1322.471250501)
    --(axis cs:5.98043781623744,1337.64240280561)
    --(axis cs:5.9807401670595,1352.81355511022)
    --(axis cs:5.98104257452638,1367.98470741483)
    --(axis cs:5.98134473997131,1383.15585971944)
    --(axis cs:5.98164625791456,1398.32701202405)
    --(axis cs:5.98194662468119,1413.49816432866)
    --(axis cs:5.9822452494938,1428.66931663327)
    --(axis cs:5.98254146781862,1443.84046893788)
    --(axis cs:5.98283455668372,1459.01162124248)
    --(axis cs:5.98312375163497,1474.18277354709)
    --(axis cs:5.98340826495047,1489.3539258517)
    --(axis cs:5.98368730469764,1504.52507815631)
    --(axis cs:5.98396009419094,1519.69623046092)
    --(axis cs:5.9842258913919,1534.86738276553)
    --(axis cs:5.98448400778855,1550.03853507014)
    --(axis cs:5.98473382629698,1565.20968737475)
    --(axis cs:5.98497481774583,1580.38083967936)
    --(axis cs:5.98520655553253,1595.55199198397)
    --(axis cs:5.98542872807949,1610.72314428858)
    --(axis cs:5.9856411487672,1625.89429659319)
    --(axis cs:5.98584376307904,1641.0654488978)
    --(axis cs:5.98603665275764,1656.2366012024)
    --(axis cs:5.98622003684422,1671.40775350701)
    --(axis cs:5.9863942695478,1686.57890581162)
    --(axis cs:5.98655983496939,1701.75005811623)
    --(axis cs:5.98671733878485,1716.92121042084)
    --(axis cs:5.98686749706706,1732.09236272545)
    --(axis cs:5.98701112250121,1747.26351503006)
    --(axis cs:5.98714910831477,1762.43466733467)
    --(axis cs:5.98728241030331,1777.60581963928)
    --(axis cs:5.98741202738373,1792.77697194389)
    --(axis cs:5.98753898114629,1807.9481242485)
    --(axis cs:5.98766429490365,1823.11927655311)
    --(axis cs:5.98778897274982,1838.29042885772)
    --(axis cs:5.98791397914213,1853.46158116232)
    --(axis cs:5.98804021950673,1868.63273346693)
    --(axis cs:5.98816852234074,1883.80388577154)
    --(axis cs:5.98829962324523,1898.97503807615)
    --(axis cs:5.9884341512714,1914.14619038076)
    --(axis cs:5.98857261790021,1929.31734268537)
    --(axis cs:5.98871540890529,1944.48849498998)
    --(axis cs:5.98886277927063,1959.65964729459)
    --(axis cs:5.98901485125286,1974.8307995992)
    --(axis cs:5.98917161559264,1990.00195190381)
    --(axis cs:5.98933293579545,2005.17310420842)
    --(axis cs:5.98949855532016,2020.34425651303)
    --(axis cs:5.98966810743656,2035.51540881764)
    --(axis cs:5.98984112744363,2050.68656112224)
    --(axis cs:5.99001706688008,2065.85771342685)
    --(axis cs:5.9901953093093,2081.02886573146)
    --(axis cs:5.99037518722472,2096.20001803607)
    --(axis cs:5.99055599959848,2111.37117034068)
    --(axis cs:5.99073702958801,2126.54232264529)
    --(axis cs:5.99091756192094,2141.7134749499)
    --(axis cs:5.99109689949905,2156.88462725451)
    --(axis cs:5.99127437879569,2172.05577955912)
    --(axis cs:5.99144938366683,2187.22693186373)
    --(axis cs:5.99162135725285,2202.39808416834)
    --(axis cs:5.99178981171309,2217.56923647295)
    --(axis cs:5.99195433560761,2232.74038877755)
    --(axis cs:5.99211459881617,2247.91154108216)
    --(axis cs:5.99227035496231,2263.08269338677)
    --(axis cs:5.99242144138684,2278.25384569138)
    --(axis cs:5.99256777678813,2293.42499799599)
    --(axis cs:5.9927093567137,2308.5961503006)
    --(axis cs:5.99284624714693,2323.76730260521)
    --(axis cs:5.99297857648181,2338.93845490982)
    --(axis cs:5.99310652621707,2354.10960721443)
    --(axis cs:5.99323032072666,2369.28075951904)
    --(axis cs:5.99335021647698,2384.45191182365)
    --(axis cs:5.99346649106142,2399.62306412826)
    --(axis cs:5.99357943241098,2414.79421643287)
    --(axis cs:5.9936893285161,2429.96536873747)
    --(axis cs:5.99379645796118,2445.13652104208)
    --(axis cs:5.99390108153111,2460.30767334669)
    --(axis cs:5.99400343509992,2475.4788256513)
    --(axis cs:5.99410372395806,2490.64997795591)
    --(axis cs:5.99420211867885,2505.82113026052)
    --(axis cs:5.99429875256782,2520.99228256513)
    --(axis cs:5.99439372068407,2536.16343486974)
    --(axis cs:5.99448708037147,2551.33458717435)
    --(axis cs:5.99457885319135,2566.50573947896)
    --(axis cs:5.99466902810891,2581.67689178357)
    --(axis cs:5.99475756575327,2596.84804408818)
    --(axis cs:5.99484440354712,2612.01919639279)
    --(axis cs:5.99492946148598,2627.19034869739)
    --(axis cs:5.9950126483397,2642.361501002)
    --(axis cs:5.99509386804879,2657.53265330661)
    --(axis cs:5.99517302609565,2672.70380561122)
    --(axis cs:5.99525003564411,2687.87495791583)
    --(axis cs:5.99532482325984,2703.04611022044)
    --(axis cs:5.99539733404681,2718.21726252505)
    --(axis cs:5.99546753606137,2733.38841482966)
    --(axis cs:5.99553542389331,2748.55956713427)
    --(axis cs:5.99560102133278,2763.73071943888)
    --(axis cs:5.99566438307075,2778.90187174349)
    --(axis cs:5.99572559540981,2794.0730240481)
    --(axis cs:5.9957847759891,2809.24417635271)
    --(axis cs:5.99584207255322,2824.41532865731)
    --(axis cs:5.99589766081807,2839.58648096192)
    --(axis cs:5.99595174150787,2854.75763326653)
    --(axis cs:5.99600453665588,2869.92878557114)
    --(axis cs:5.9960562852766,2885.09993787575)
    --(axis cs:5.99610723853001,2900.27109018036)
    --(axis cs:5.99615765450747,2915.44224248497)
    --(axis cs:5.99620779277525,2930.61339478958)
    --(axis cs:5.99625790881452,2945.78454709419)
    --(axis cs:5.9963082484962,2960.9556993988)
    --(axis cs:5.99635904272591,2976.12685170341)
    --(axis cs:5.99641050238699,2991.29800400802)
    --(axis cs:5.99646281370046,3006.46915631263)
    --(axis cs:5.99651613410786,3021.64030861723)
    --(axis cs:5.99657058876831,3036.81146092184)
    --(axis cs:5.99662626774398,3051.98261322645)
    --(axis cs:5.99668322392973,3067.15376553106)
    --(axis cs:5.99674147176308,3082.32491783567)
    --(axis cs:5.99680098673066,3097.49607014028)
    --(axis cs:5.99686170566773,3112.66722244489)
    --(axis cs:5.99692352782818,3127.8383747495)
    --(axis cs:5.99698631668528,3143.00952705411)
    --(axis cs:5.99704990240764,3158.18067935872)
    --(axis cs:5.99711408494182,3173.35183166333)
    --(axis cs:5.99717863762275,3188.52298396794)
    --(axis cs:5.99724331122521,3203.69413627255)
    --(axis cs:5.99730783836528,3218.86528857715)
    --(axis cs:5.99737193815871,3234.03644088176)
    --(axis cs:5.99743532104389,3249.20759318637)
    --(axis cs:5.99749769368031,3264.37874549098)
    --(axis cs:5.99755876383792,3279.54989779559)
    --(axis cs:5.99761824519969,3294.7210501002)
    --(axis cs:5.99767586200613,3309.89220240481)
    --(axis cs:5.99773135347874,3325.06335470942)
    --(axis cs:5.99778447796657,3340.23450701403)
    --(axis cs:5.99783501676759,3355.40565931864)
    --(axis cs:5.99788277758283,3370.57681162325)
    --(axis cs:5.99792759756752,3385.74796392786)
    --(axis cs:5.99796934594795,3400.91911623246)
    --(axis cs:5.99800792617722,3416.09026853707)
    --(axis cs:5.99804327760648,3431.26142084168)
    --(axis cs:5.99807537665144,3446.43257314629)
    --(axis cs:5.99810423743663,3461.6037254509)
    --(axis cs:5.99812991190366,3476.77487775551)
    --(axis cs:5.99815248937278,3491.94603006012)
    --(axis cs:5.9981720955522,3507.11718236473)
    --(axis cs:5.99818889099488,3522.28833466934)
    --(axis cs:5.99820306900953,3537.45948697395)
    --(axis cs:5.99821485304068,3552.63063927856)
    --(axis cs:5.99822449354214,3567.80179158317)
    --(axis cs:5.99823226437849,3582.97294388778)
    --(axis cs:5.99823845880058,3598.14409619238)
    --(axis cs:5.99824338505266,3613.31524849699)
    --(axis cs:5.99824736168011,3628.4864008016)
    --(axis cs:5.99825071261776,3643.65755310621)
    --(axis cs:5.99825376214817,3658.82870541082)
    --(axis cs:5.99825682982724,3673.99985771543)
    --(axis cs:5.99826022547976,3689.17101002004)
    --(axis cs:5.99826424436997,3704.34216232465)
    --(axis cs:5.99826916265196,3719.51331462926)
    --(axis cs:5.9982752332001,3734.68446693387)
    --(axis cs:5.99828268191255,3749.85561923848)
    --(axis cs:5.99829170456987,3765.02677154309)
    --(axis cs:5.9983024643166,3780.1979238477)
    --(axis cs:5.99831508981702,3795.3690761523)
    --(axis cs:5.9983296741178,3810.54022845691)
    --(axis cs:5.99834627422982,3825.71138076152)
    --(axis cs:5.99836491142131,3840.88253306613)
    --(axis cs:5.99838557219395,3856.05368537074)
    --(axis cs:5.9984082098949,3871.22483767535)
    --(axis cs:5.99843274690039,3886.39598997996)
    --(axis cs:5.99845907729269,3901.56714228457)
    --(axis cs:5.99848706994088,3916.73829458918)
    --(axis cs:5.99851657188889,3931.90944689379)
    --(axis cs:5.99854741195075,3947.0805991984)
    --(axis cs:5.99857940441336,3962.25175150301)
    --(axis cs:5.99861235275172,3977.42290380762)
    --(axis cs:5.9986460532686,3992.59405611222)
    --(axis cs:5.99868029858148,4007.76520841683)
    --(axis cs:5.99871488089181,4022.93636072144)
    --(axis cs:5.99874959498573,4038.10751302605)
    --(axis cs:5.99878424092984,4053.27866533066)
    --(axis cs:5.99881862644023,4068.44981763527)
    --(axis cs:5.99885256891649,4083.62096993988)
    --(axis cs:5.99888589714449,4098.79212224449)
    --(axis cs:5.99891845268232,4113.9632745491)
    --(axis cs:5.99895009095123,4129.13442685371)
    --(axis cs:5.99898068205952,4144.30557915832)
    --(axis cs:5.99901011138992,4159.47673146293)
    --(axis cs:5.99903827998206,4174.64788376753)
    --(axis cs:5.99906510474025,4189.81903607214)
    --(axis cs:5.99909051849372,4204.99018837675)
    --(axis cs:5.99911446993254,4220.16134068136)
    --(axis cs:5.99913692343701,4235.33249298597)
    --(axis cs:5.99915785881373,4250.50364529058)
    --(axis cs:5.9991772709458,4265.67479759519)
    --(axis cs:5.99919516936063,4280.8459498998)
    --(axis cs:5.99921157771512,4296.01710220441)
    --(axis cs:5.99922653319519,4311.18825450902)
    --(axis cs:5.99924008582577,4326.35940681363)
    --(axis cs:5.99925229768686,4341.53055911824)
    --(axis cs:5.9992632420325,4356.70171142285)
    --(axis cs:5.99927300231133,4371.87286372745)
    --(axis cs:5.9992816710903,4387.04401603206)
    --(axis cs:5.99928934888604,4402.21516833667)
    --(axis cs:5.99929614291181,4417.38632064128)
    --(axis cs:5.99930216575152,4432.55747294589)
    --(axis cs:5.99930753397486,4447.7286252505)
    --(axis cs:5.99931236671049,4462.89977755511)
    --(axis cs:5.99931678419604,4478.07092985972)
    --(axis cs:5.99932090632463,4493.24208216433)
    --(axis cs:5.99932485120857,4508.41323446894)
    --(axis cs:5.99932873378027,4523.58438677355)
    --(axis cs:5.99933266445005,4538.75553907816)
    --(axis cs:5.99933674783883,4553.92669138277)
    --(axis cs:5.99934108160278,4569.09784368737)
    --(axis cs:5.99934575536448,4584.26899599198)
    --(axis cs:5.99935084976409,4599.44014829659)
    --(axis cs:5.9993564356414,4614.6113006012)
    --(axis cs:5.99936257335865,4629.78245290581)
    --(axis cs:5.99936931227171,4644.95360521042)
    --(axis cs:5.99937669035597,4660.12475751503)
    --(axis cs:5.99938473399185,4675.29590981964)
    --(axis cs:5.99939345791284,4690.46706212425)
    --(axis cs:5.99940286531795,4705.63821442886)
    --(axis cs:5.999412948148,4720.80936673347)
    --(axis cs:5.99942368752361,4735.98051903808)
    --(axis cs:5.99943505433989,4751.15167134269)
    --(axis cs:5.99944701001049,4766.32282364729)
    --(axis cs:5.99945950735049,4781.4939759519)
    --(axis cs:5.99947249158431,4796.66512825651)
    --(axis cs:5.99948590146187,4811.83628056112)
    --(axis cs:5.99949967046237,4827.00743286573)
    --(axis cs:5.99951372806281,4842.17858517034)
    --(axis cs:5.99952800104485,4857.34973747495)
    --(axis cs:5.99954241481247,4872.52088977956)
    --(axis cs:5.9995568946909,4887.69204208417)
    --(axis cs:5.99957136717763,4902.86319438878)
    --(axis cs:5.9995857611165,4918.03434669339)
    --(axis cs:5.99960000876802,4933.205498998)
    --(axis cs:5.99961404675175,4948.3766513026)
    --(axis cs:5.99962781684064,4963.54780360721)
    --(axis cs:5.99964126659158,4978.71895591182)
    --(axis cs:5.9996543498023,4993.89010821643)
    --(axis cs:5.99966702679001,5009.06126052104)
    --(axis cs:5.99967926449383,5024.23241282565)
    --(axis cs:5.99969103640822,5039.40356513026)
    --(axis cs:5.99970232236095,5054.57471743487)
    --(axis cs:5.9997131081533,5069.74586973948)
    --(axis cs:5.99972338508487,5084.91702204409)
    --(axis cs:5.99973314938784,5100.0881743487)
    --(axis cs:5.99974240159793,5115.25932665331)
    --(axis cs:5.99975114588956,5130.43047895792)
    --(axis cs:5.99975938940237,5145.60163126253)
    --(axis cs:5.99976714158457,5160.77278356713)
    --(axis cs:5.99977441357594,5175.94393587174)
    --(axis cs:5.99978121764963,5191.11508817635)
    --(axis cs:5.99978756672802,5206.28624048096)
    --(axis cs:5.99979347398309,5221.45739278557)
    --(axis cs:5.99979895252719,5236.62854509018)
    --(axis cs:5.99980401519538,5251.79969739479)
    --(axis cs:5.99980867441629,5266.9708496994)
    --(axis cs:5.99981294216438,5282.14200200401)
    --(axis cs:5.99981682998352,5297.31315430862)
    --(axis cs:5.99982034906907,5312.48430661323)
    --(axis cs:5.99982351039431,5327.65545891783)
    --(axis cs:5.99982632486602,5342.82661122244)
    --(axis cs:5.99982880349425,5357.99776352705)
    --(axis cs:5.99983095756186,5373.16891583166)
    --(axis cs:5.99983279878121,5388.34006813627)
    --(axis cs:5.99983433942704,5403.51122044088)
    --(axis cs:5.99983559243713,5418.68237274549)
    --(axis cs:5.99983657147497,5433.8535250501)
    --(axis cs:5.99983729095129,5449.02467735471)
    --(axis cs:5.99983776600392,5464.19582965932)
    --(axis cs:5.99983801243823,5479.36698196393)
    --(axis cs:5.99983804663199,5494.53813426854)
    --(axis cs:5.99983788541093,5509.70928657315)
    --(axis cs:5.99983754590196,5524.88043887776)
    --(axis cs:5.99983704537237,5540.05159118236)
    --(axis cs:5.99983640106325,5555.22274348697)
    --(axis cs:5.99983563002554,5570.39389579158)
    --(axis cs:5.99983474896621,5585.56504809619)
    --(axis cs:5.99983377411137,5600.7362004008)
    --(axis cs:5.99983272109167,5615.90735270541)
    --(axis cs:5.99983160485388,5631.07850501002)
    --(axis cs:5.99983043960077,5646.24965731463)
    --(axis cs:5.99982923876005,5661.42080961924)
    --(axis cs:5.99982801498107,5676.59196192385)
    --(axis cs:5.99982678015673,5691.76311422846)
    --(axis cs:5.99982554546678,5706.93426653307)
    --(axis cs:5.99982432143739,5722.10541883767)
    --(axis cs:5.99982311801144,5737.27657114228)
    --(axis cs:5.99982194462333,5752.44772344689)
    --(axis cs:5.99982081027229,5767.6188757515)
    --(axis cs:5.99981972358815,5782.79002805611)
    --(axis cs:5.99981869288447,5797.96118036072)
    --(axis cs:5.99981772619459,5813.13233266533)
    --(axis cs:5.99981683128722,5828.30348496994)
    --(axis cs:5.99981601565964,5843.47463727455)
    --(axis cs:5.99981528650769,5858.64578957916)
    --(axis cs:5.99981465067327,5873.81694188377)
    --(axis cs:5.99981411457126,5888.98809418838)
    --(axis cs:5.99981368409886,5904.15924649299)
    --(axis cs:5.99981336453152,5919.3303987976)
    --(axis cs:5.99981316041019,5934.5015511022)
    --(axis cs:5.999813075425,5949.67270340681)
    --(axis cs:5.99981311230084,5964.84385571142)
    --(axis cs:5.99981327268987,5980.01500801603)
    --(axis cs:5.99981355707576,5995.18616032064)
    --(axis cs:5.99981396469345,6010.35731262525)
    --(axis cs:5.99981449346767,6025.52846492986)
    --(axis cs:5.99981513997188,6040.69961723447)
    --(axis cs:5.99981589940857,6055.87076953908)
    --(axis cs:5.99981676561042,6071.04192184369)
    --(axis cs:5.9998177310608,6086.2130741483)
    --(axis cs:5.99981878693113,6101.38422645291)
    --(axis cs:5.99981992313208,6116.55537875751)
    --(axis cs:5.9998211283748,6131.72653106212)
    --(axis cs:5.99982239023868,6146.89768336673)
    --(axis cs:5.99982369524207,6162.06883567134)
    --(axis cs:5.99982502891301,6177.23998797595)
    --(axis cs:5.99982637585804,6192.41114028056)
    --(axis cs:5.99982771982794,6207.58229258517)
    --(axis cs:5.99982904378102,6222.75344488978)
    --(axis cs:5.99983032994537,6237.92459719439)
    --(axis cs:5.99983155988344,6253.095749499)
    --(axis cs:5.9998327145631,6268.26690180361)
    --(axis cs:5.99983377444062,6283.43805410822)
    --(axis cs:5.99983471956145,6298.60920641283)
    --(axis cs:5.999835529685,6313.78035871743)
    --(axis cs:5.99983618443939,6328.95151102204)
    --(axis cs:5.99983666351097,6344.12266332665)
    --(axis cs:5.9998369468723,6359.29381563126)
    --(axis cs:5.99983701505015,6374.46496793587)
    --(axis cs:5.99983684943245,6389.63612024048)
    --(axis cs:5.99983643261065,6404.80727254509)
    --(axis cs:5.99983574875038,6419.9784248497)
    --(axis cs:5.99983478398059,6435.14957715431)
    --(axis cs:5.99983352678798,6450.32072945892)
    --(axis cs:5.99983196840103,6465.49188176353)
    --(axis cs:5.99983010314565,6480.66303406814)
    --(axis cs:5.99982792875323,6495.83418637274)
    --(axis cs:5.99982544660104,6511.00533867735)
    --(axis cs:5.99982266186583,6526.17649098196)
    --(axis cs:5.99981958357289,6541.34764328657)
    --(axis cs:5.99981622452575,6556.51879559118)
    --(axis cs:5.99981260110552,6571.68994789579)
    --(axis cs:5.99980873293401,6586.8611002004)
    --(axis cs:5.99980464240041,6602.03225250501)
    --(axis cs:5.99980035405756,6617.20340480962)
    --(axis cs:5.99979589390093,6632.37455711423)
    --(axis cs:5.99979128854948,6647.54570941884)
    --(axis cs:5.9997865643546,6662.71686172345)
    --(axis cs:5.99978174646816,6677.88801402806)
    --(axis cs:5.99977685790576,6693.05916633266)
    --(axis cs:5.99977191864414,6708.23031863727)
    --(axis cs:5.9997669447932,6723.40147094188)
    --(axis cs:5.99976194788313,6738.57262324649)
    --(axis cs:5.99975693430448,6753.7437755511)
    --(axis cs:5.9997519049355,6768.91492785571)
    --(axis cs:5.99974685498505,6784.08608016032)
    --(axis cs:5.9997417740719,6799.25723246493)
    --(axis cs:5.99973664655274,6814.42838476954)
    --(axis cs:5.9997314521016,6829.59953707415)
    --(axis cs:5.99972616653296,6844.77068937876)
    --(axis cs:5.99972076285087,6859.94184168337)
    --(axis cs:5.99971521249625,6875.11299398798)
    --(axis cs:5.99970948675568,6890.28414629258)
    --(axis cs:5.99970355828682,6905.45529859719)
    --(axis cs:5.9996974027098,6920.6264509018)
    --(axis cs:5.99969100020904,6935.79760320641)
    --(axis cs:5.99968433708821,6950.96875551102)
    --(axis cs:5.99967740722049,6966.13990781563)
    --(axis cs:5.99967021333901,6981.31106012024)
    --(axis cs:5.99966276811617,6996.48221242485)
    --(axis cs:5.99965509498716,7011.65336472946)
    --(axis cs:5.999647228681,7026.82451703407)
    --(axis cs:5.99963921543161,7041.99566933868)
    --(axis cs:5.99963111285209,7057.16682164329)
    --(axis cs:5.99962298946629,7072.3379739479)
    --(axis cs:5.99961492390295,7087.5091262525)
    --(axis cs:5.99960700376879,7102.68027855711)
    --(axis cs:5.99959932422711,7117.85143086172)
    --(axis cs:5.99959198631794,7133.02258316633)
    --(axis cs:5.99958509506389,7148.19373547094)
    --(axis cs:5.99957875741213,7163.36488777555)
    --(axis cs:5.99957308006803,7178.53604008016)
    --(axis cs:5.99956816727853,7193.70719238477)
    --(axis cs:5.99956411862493,7208.87834468938)
    --(axis cs:5.99956102688316,7224.04949699399)
    --(axis cs:5.9995589760079,7239.2206492986)
    --(axis cs:5.99955803929191,7254.39180160321)
    --(axis cs:5.9995582777467,7269.56295390782)
    --(axis cs:5.99955973874375,7284.73410621242)
    --(axis cs:5.99956245494745,7299.90525851703)
    --(axis cs:5.99956644356263,7315.07641082164)
    --(axis cs:5.99957170591058,7330.24756312625)
    --(axis cs:5.99957822733848,7345.41871543086)
    --(axis cs:5.99958597745827,7360.58986773547)
    --(axis cs:5.99959491070266,7375.76102004008)
    --(axis cs:5.99960496717816,7390.93217234469)
    --(axis cs:5.99961607378811,7406.1033246493)
    --(axis cs:5.99962814559273,7421.27447695391)
    --(axis cs:5.9996410873685,7436.44562925852)
    --(axis cs:5.99965479532546,7451.61678156313)
    --(axis cs:5.99966915893884,7466.78793386773)
    --(axis cs:5.99968406285031,7481.95908617234)
    --(axis cs:5.99969938879422,7497.13023847695)
    --(axis cs:5.99971501750569,7512.30139078156)
    --(axis cs:5.9997308305697,7527.47254308617)
    --(axis cs:5.99974671217372,7542.64369539078)
    --(axis cs:5.99976255073055,7557.81484769539)
    --(axis cs:5.99977824034305,7572.986)
    --(axis cs:6,7572.986)
    --(axis cs:6,7572.986)
    --(axis cs:6,7557.81484769539)
    --(axis cs:6,7542.64369539078)
    --(axis cs:6,7527.47254308617)
    --(axis cs:6,7512.30139078156)
    --(axis cs:6,7497.13023847695)
    --(axis cs:6,7481.95908617234)
    --(axis cs:6,7466.78793386773)
    --(axis cs:6,7451.61678156313)
    --(axis cs:6,7436.44562925852)
    --(axis cs:6,7421.27447695391)
    --(axis cs:6,7406.1033246493)
    --(axis cs:6,7390.93217234469)
    --(axis cs:6,7375.76102004008)
    --(axis cs:6,7360.58986773547)
    --(axis cs:6,7345.41871543086)
    --(axis cs:6,7330.24756312625)
    --(axis cs:6,7315.07641082164)
    --(axis cs:6,7299.90525851703)
    --(axis cs:6,7284.73410621242)
    --(axis cs:6,7269.56295390782)
    --(axis cs:6,7254.39180160321)
    --(axis cs:6,7239.2206492986)
    --(axis cs:6,7224.04949699399)
    --(axis cs:6,7208.87834468938)
    --(axis cs:6,7193.70719238477)
    --(axis cs:6,7178.53604008016)
    --(axis cs:6,7163.36488777555)
    --(axis cs:6,7148.19373547094)
    --(axis cs:6,7133.02258316633)
    --(axis cs:6,7117.85143086172)
    --(axis cs:6,7102.68027855711)
    --(axis cs:6,7087.5091262525)
    --(axis cs:6,7072.3379739479)
    --(axis cs:6,7057.16682164329)
    --(axis cs:6,7041.99566933868)
    --(axis cs:6,7026.82451703407)
    --(axis cs:6,7011.65336472946)
    --(axis cs:6,6996.48221242485)
    --(axis cs:6,6981.31106012024)
    --(axis cs:6,6966.13990781563)
    --(axis cs:6,6950.96875551102)
    --(axis cs:6,6935.79760320641)
    --(axis cs:6,6920.6264509018)
    --(axis cs:6,6905.45529859719)
    --(axis cs:6,6890.28414629258)
    --(axis cs:6,6875.11299398798)
    --(axis cs:6,6859.94184168337)
    --(axis cs:6,6844.77068937876)
    --(axis cs:6,6829.59953707415)
    --(axis cs:6,6814.42838476954)
    --(axis cs:6,6799.25723246493)
    --(axis cs:6,6784.08608016032)
    --(axis cs:6,6768.91492785571)
    --(axis cs:6,6753.7437755511)
    --(axis cs:6,6738.57262324649)
    --(axis cs:6,6723.40147094188)
    --(axis cs:6,6708.23031863727)
    --(axis cs:6,6693.05916633266)
    --(axis cs:6,6677.88801402806)
    --(axis cs:6,6662.71686172345)
    --(axis cs:6,6647.54570941884)
    --(axis cs:6,6632.37455711423)
    --(axis cs:6,6617.20340480962)
    --(axis cs:6,6602.03225250501)
    --(axis cs:6,6586.8611002004)
    --(axis cs:6,6571.68994789579)
    --(axis cs:6,6556.51879559118)
    --(axis cs:6,6541.34764328657)
    --(axis cs:6,6526.17649098196)
    --(axis cs:6,6511.00533867735)
    --(axis cs:6,6495.83418637274)
    --(axis cs:6,6480.66303406814)
    --(axis cs:6,6465.49188176353)
    --(axis cs:6,6450.32072945892)
    --(axis cs:6,6435.14957715431)
    --(axis cs:6,6419.9784248497)
    --(axis cs:6,6404.80727254509)
    --(axis cs:6,6389.63612024048)
    --(axis cs:6,6374.46496793587)
    --(axis cs:6,6359.29381563126)
    --(axis cs:6,6344.12266332665)
    --(axis cs:6,6328.95151102204)
    --(axis cs:6,6313.78035871743)
    --(axis cs:6,6298.60920641283)
    --(axis cs:6,6283.43805410822)
    --(axis cs:6,6268.26690180361)
    --(axis cs:6,6253.095749499)
    --(axis cs:6,6237.92459719439)
    --(axis cs:6,6222.75344488978)
    --(axis cs:6,6207.58229258517)
    --(axis cs:6,6192.41114028056)
    --(axis cs:6,6177.23998797595)
    --(axis cs:6,6162.06883567134)
    --(axis cs:6,6146.89768336673)
    --(axis cs:6,6131.72653106212)
    --(axis cs:6,6116.55537875751)
    --(axis cs:6,6101.38422645291)
    --(axis cs:6,6086.2130741483)
    --(axis cs:6,6071.04192184369)
    --(axis cs:6,6055.87076953908)
    --(axis cs:6,6040.69961723447)
    --(axis cs:6,6025.52846492986)
    --(axis cs:6,6010.35731262525)
    --(axis cs:6,5995.18616032064)
    --(axis cs:6,5980.01500801603)
    --(axis cs:6,5964.84385571142)
    --(axis cs:6,5949.67270340681)
    --(axis cs:6,5934.5015511022)
    --(axis cs:6,5919.3303987976)
    --(axis cs:6,5904.15924649299)
    --(axis cs:6,5888.98809418838)
    --(axis cs:6,5873.81694188377)
    --(axis cs:6,5858.64578957916)
    --(axis cs:6,5843.47463727455)
    --(axis cs:6,5828.30348496994)
    --(axis cs:6,5813.13233266533)
    --(axis cs:6,5797.96118036072)
    --(axis cs:6,5782.79002805611)
    --(axis cs:6,5767.6188757515)
    --(axis cs:6,5752.44772344689)
    --(axis cs:6,5737.27657114228)
    --(axis cs:6,5722.10541883767)
    --(axis cs:6,5706.93426653307)
    --(axis cs:6,5691.76311422846)
    --(axis cs:6,5676.59196192385)
    --(axis cs:6,5661.42080961924)
    --(axis cs:6,5646.24965731463)
    --(axis cs:6,5631.07850501002)
    --(axis cs:6,5615.90735270541)
    --(axis cs:6,5600.7362004008)
    --(axis cs:6,5585.56504809619)
    --(axis cs:6,5570.39389579158)
    --(axis cs:6,5555.22274348697)
    --(axis cs:6,5540.05159118236)
    --(axis cs:6,5524.88043887776)
    --(axis cs:6,5509.70928657315)
    --(axis cs:6,5494.53813426854)
    --(axis cs:6,5479.36698196393)
    --(axis cs:6,5464.19582965932)
    --(axis cs:6,5449.02467735471)
    --(axis cs:6,5433.8535250501)
    --(axis cs:6,5418.68237274549)
    --(axis cs:6,5403.51122044088)
    --(axis cs:6,5388.34006813627)
    --(axis cs:6,5373.16891583166)
    --(axis cs:6,5357.99776352705)
    --(axis cs:6,5342.82661122244)
    --(axis cs:6,5327.65545891783)
    --(axis cs:6,5312.48430661323)
    --(axis cs:6,5297.31315430862)
    --(axis cs:6,5282.14200200401)
    --(axis cs:6,5266.9708496994)
    --(axis cs:6,5251.79969739479)
    --(axis cs:6,5236.62854509018)
    --(axis cs:6,5221.45739278557)
    --(axis cs:6,5206.28624048096)
    --(axis cs:6,5191.11508817635)
    --(axis cs:6,5175.94393587174)
    --(axis cs:6,5160.77278356713)
    --(axis cs:6,5145.60163126253)
    --(axis cs:6,5130.43047895792)
    --(axis cs:6,5115.25932665331)
    --(axis cs:6,5100.0881743487)
    --(axis cs:6,5084.91702204409)
    --(axis cs:6,5069.74586973948)
    --(axis cs:6,5054.57471743487)
    --(axis cs:6,5039.40356513026)
    --(axis cs:6,5024.23241282565)
    --(axis cs:6,5009.06126052104)
    --(axis cs:6,4993.89010821643)
    --(axis cs:6,4978.71895591182)
    --(axis cs:6,4963.54780360721)
    --(axis cs:6,4948.3766513026)
    --(axis cs:6,4933.205498998)
    --(axis cs:6,4918.03434669339)
    --(axis cs:6,4902.86319438878)
    --(axis cs:6,4887.69204208417)
    --(axis cs:6,4872.52088977956)
    --(axis cs:6,4857.34973747495)
    --(axis cs:6,4842.17858517034)
    --(axis cs:6,4827.00743286573)
    --(axis cs:6,4811.83628056112)
    --(axis cs:6,4796.66512825651)
    --(axis cs:6,4781.4939759519)
    --(axis cs:6,4766.32282364729)
    --(axis cs:6,4751.15167134269)
    --(axis cs:6,4735.98051903808)
    --(axis cs:6,4720.80936673347)
    --(axis cs:6,4705.63821442886)
    --(axis cs:6,4690.46706212425)
    --(axis cs:6,4675.29590981964)
    --(axis cs:6,4660.12475751503)
    --(axis cs:6,4644.95360521042)
    --(axis cs:6,4629.78245290581)
    --(axis cs:6,4614.6113006012)
    --(axis cs:6,4599.44014829659)
    --(axis cs:6,4584.26899599198)
    --(axis cs:6,4569.09784368737)
    --(axis cs:6,4553.92669138277)
    --(axis cs:6,4538.75553907816)
    --(axis cs:6,4523.58438677355)
    --(axis cs:6,4508.41323446894)
    --(axis cs:6,4493.24208216433)
    --(axis cs:6,4478.07092985972)
    --(axis cs:6,4462.89977755511)
    --(axis cs:6,4447.7286252505)
    --(axis cs:6,4432.55747294589)
    --(axis cs:6,4417.38632064128)
    --(axis cs:6,4402.21516833667)
    --(axis cs:6,4387.04401603206)
    --(axis cs:6,4371.87286372745)
    --(axis cs:6,4356.70171142285)
    --(axis cs:6,4341.53055911824)
    --(axis cs:6,4326.35940681363)
    --(axis cs:6,4311.18825450902)
    --(axis cs:6,4296.01710220441)
    --(axis cs:6,4280.8459498998)
    --(axis cs:6,4265.67479759519)
    --(axis cs:6,4250.50364529058)
    --(axis cs:6,4235.33249298597)
    --(axis cs:6,4220.16134068136)
    --(axis cs:6,4204.99018837675)
    --(axis cs:6,4189.81903607214)
    --(axis cs:6,4174.64788376753)
    --(axis cs:6,4159.47673146293)
    --(axis cs:6,4144.30557915832)
    --(axis cs:6,4129.13442685371)
    --(axis cs:6,4113.9632745491)
    --(axis cs:6,4098.79212224449)
    --(axis cs:6,4083.62096993988)
    --(axis cs:6,4068.44981763527)
    --(axis cs:6,4053.27866533066)
    --(axis cs:6,4038.10751302605)
    --(axis cs:6,4022.93636072144)
    --(axis cs:6,4007.76520841683)
    --(axis cs:6,3992.59405611222)
    --(axis cs:6,3977.42290380762)
    --(axis cs:6,3962.25175150301)
    --(axis cs:6,3947.0805991984)
    --(axis cs:6,3931.90944689379)
    --(axis cs:6,3916.73829458918)
    --(axis cs:6,3901.56714228457)
    --(axis cs:6,3886.39598997996)
    --(axis cs:6,3871.22483767535)
    --(axis cs:6,3856.05368537074)
    --(axis cs:6,3840.88253306613)
    --(axis cs:6,3825.71138076152)
    --(axis cs:6,3810.54022845691)
    --(axis cs:6,3795.3690761523)
    --(axis cs:6,3780.1979238477)
    --(axis cs:6,3765.02677154309)
    --(axis cs:6,3749.85561923848)
    --(axis cs:6,3734.68446693387)
    --(axis cs:6,3719.51331462926)
    --(axis cs:6,3704.34216232465)
    --(axis cs:6,3689.17101002004)
    --(axis cs:6,3673.99985771543)
    --(axis cs:6,3658.82870541082)
    --(axis cs:6,3643.65755310621)
    --(axis cs:6,3628.4864008016)
    --(axis cs:6,3613.31524849699)
    --(axis cs:6,3598.14409619238)
    --(axis cs:6,3582.97294388778)
    --(axis cs:6,3567.80179158317)
    --(axis cs:6,3552.63063927856)
    --(axis cs:6,3537.45948697395)
    --(axis cs:6,3522.28833466934)
    --(axis cs:6,3507.11718236473)
    --(axis cs:6,3491.94603006012)
    --(axis cs:6,3476.77487775551)
    --(axis cs:6,3461.6037254509)
    --(axis cs:6,3446.43257314629)
    --(axis cs:6,3431.26142084168)
    --(axis cs:6,3416.09026853707)
    --(axis cs:6,3400.91911623246)
    --(axis cs:6,3385.74796392786)
    --(axis cs:6,3370.57681162325)
    --(axis cs:6,3355.40565931864)
    --(axis cs:6,3340.23450701403)
    --(axis cs:6,3325.06335470942)
    --(axis cs:6,3309.89220240481)
    --(axis cs:6,3294.7210501002)
    --(axis cs:6,3279.54989779559)
    --(axis cs:6,3264.37874549098)
    --(axis cs:6,3249.20759318637)
    --(axis cs:6,3234.03644088176)
    --(axis cs:6,3218.86528857715)
    --(axis cs:6,3203.69413627255)
    --(axis cs:6,3188.52298396794)
    --(axis cs:6,3173.35183166333)
    --(axis cs:6,3158.18067935872)
    --(axis cs:6,3143.00952705411)
    --(axis cs:6,3127.8383747495)
    --(axis cs:6,3112.66722244489)
    --(axis cs:6,3097.49607014028)
    --(axis cs:6,3082.32491783567)
    --(axis cs:6,3067.15376553106)
    --(axis cs:6,3051.98261322645)
    --(axis cs:6,3036.81146092184)
    --(axis cs:6,3021.64030861723)
    --(axis cs:6,3006.46915631263)
    --(axis cs:6,2991.29800400802)
    --(axis cs:6,2976.12685170341)
    --(axis cs:6,2960.9556993988)
    --(axis cs:6,2945.78454709419)
    --(axis cs:6,2930.61339478958)
    --(axis cs:6,2915.44224248497)
    --(axis cs:6,2900.27109018036)
    --(axis cs:6,2885.09993787575)
    --(axis cs:6,2869.92878557114)
    --(axis cs:6,2854.75763326653)
    --(axis cs:6,2839.58648096192)
    --(axis cs:6,2824.41532865731)
    --(axis cs:6,2809.24417635271)
    --(axis cs:6,2794.0730240481)
    --(axis cs:6,2778.90187174349)
    --(axis cs:6,2763.73071943888)
    --(axis cs:6,2748.55956713427)
    --(axis cs:6,2733.38841482966)
    --(axis cs:6,2718.21726252505)
    --(axis cs:6,2703.04611022044)
    --(axis cs:6,2687.87495791583)
    --(axis cs:6,2672.70380561122)
    --(axis cs:6,2657.53265330661)
    --(axis cs:6,2642.361501002)
    --(axis cs:6,2627.19034869739)
    --(axis cs:6,2612.01919639279)
    --(axis cs:6,2596.84804408818)
    --(axis cs:6,2581.67689178357)
    --(axis cs:6,2566.50573947896)
    --(axis cs:6,2551.33458717435)
    --(axis cs:6,2536.16343486974)
    --(axis cs:6,2520.99228256513)
    --(axis cs:6,2505.82113026052)
    --(axis cs:6,2490.64997795591)
    --(axis cs:6,2475.4788256513)
    --(axis cs:6,2460.30767334669)
    --(axis cs:6,2445.13652104208)
    --(axis cs:6,2429.96536873747)
    --(axis cs:6,2414.79421643287)
    --(axis cs:6,2399.62306412826)
    --(axis cs:6,2384.45191182365)
    --(axis cs:6,2369.28075951904)
    --(axis cs:6,2354.10960721443)
    --(axis cs:6,2338.93845490982)
    --(axis cs:6,2323.76730260521)
    --(axis cs:6,2308.5961503006)
    --(axis cs:6,2293.42499799599)
    --(axis cs:6,2278.25384569138)
    --(axis cs:6,2263.08269338677)
    --(axis cs:6,2247.91154108216)
    --(axis cs:6,2232.74038877755)
    --(axis cs:6,2217.56923647295)
    --(axis cs:6,2202.39808416834)
    --(axis cs:6,2187.22693186373)
    --(axis cs:6,2172.05577955912)
    --(axis cs:6,2156.88462725451)
    --(axis cs:6,2141.7134749499)
    --(axis cs:6,2126.54232264529)
    --(axis cs:6,2111.37117034068)
    --(axis cs:6,2096.20001803607)
    --(axis cs:6,2081.02886573146)
    --(axis cs:6,2065.85771342685)
    --(axis cs:6,2050.68656112224)
    --(axis cs:6,2035.51540881764)
    --(axis cs:6,2020.34425651303)
    --(axis cs:6,2005.17310420842)
    --(axis cs:6,1990.00195190381)
    --(axis cs:6,1974.8307995992)
    --(axis cs:6,1959.65964729459)
    --(axis cs:6,1944.48849498998)
    --(axis cs:6,1929.31734268537)
    --(axis cs:6,1914.14619038076)
    --(axis cs:6,1898.97503807615)
    --(axis cs:6,1883.80388577154)
    --(axis cs:6,1868.63273346693)
    --(axis cs:6,1853.46158116232)
    --(axis cs:6,1838.29042885772)
    --(axis cs:6,1823.11927655311)
    --(axis cs:6,1807.9481242485)
    --(axis cs:6,1792.77697194389)
    --(axis cs:6,1777.60581963928)
    --(axis cs:6,1762.43466733467)
    --(axis cs:6,1747.26351503006)
    --(axis cs:6,1732.09236272545)
    --(axis cs:6,1716.92121042084)
    --(axis cs:6,1701.75005811623)
    --(axis cs:6,1686.57890581162)
    --(axis cs:6,1671.40775350701)
    --(axis cs:6,1656.2366012024)
    --(axis cs:6,1641.0654488978)
    --(axis cs:6,1625.89429659319)
    --(axis cs:6,1610.72314428858)
    --(axis cs:6,1595.55199198397)
    --(axis cs:6,1580.38083967936)
    --(axis cs:6,1565.20968737475)
    --(axis cs:6,1550.03853507014)
    --(axis cs:6,1534.86738276553)
    --(axis cs:6,1519.69623046092)
    --(axis cs:6,1504.52507815631)
    --(axis cs:6,1489.3539258517)
    --(axis cs:6,1474.18277354709)
    --(axis cs:6,1459.01162124248)
    --(axis cs:6,1443.84046893788)
    --(axis cs:6,1428.66931663327)
    --(axis cs:6,1413.49816432866)
    --(axis cs:6,1398.32701202405)
    --(axis cs:6,1383.15585971944)
    --(axis cs:6,1367.98470741483)
    --(axis cs:6,1352.81355511022)
    --(axis cs:6,1337.64240280561)
    --(axis cs:6,1322.471250501)
    --(axis cs:6,1307.30009819639)
    --(axis cs:6,1292.12894589178)
    --(axis cs:6,1276.95779358717)
    --(axis cs:6,1261.78664128256)
    --(axis cs:6,1246.61548897796)
    --(axis cs:6,1231.44433667335)
    --(axis cs:6,1216.27318436874)
    --(axis cs:6,1201.10203206413)
    --(axis cs:6,1185.93087975952)
    --(axis cs:6,1170.75972745491)
    --(axis cs:6,1155.5885751503)
    --(axis cs:6,1140.41742284569)
    --(axis cs:6,1125.24627054108)
    --(axis cs:6,1110.07511823647)
    --(axis cs:6,1094.90396593186)
    --(axis cs:6,1079.73281362725)
    --(axis cs:6,1064.56166132265)
    --(axis cs:6,1049.39050901804)
    --(axis cs:6,1034.21935671343)
    --(axis cs:6,1019.04820440882)
    --(axis cs:6,1003.87705210421)
    --(axis cs:6,988.705899799599)
    --(axis cs:6,973.53474749499)
    --(axis cs:6,958.363595190381)
    --(axis cs:6,943.192442885771)
    --(axis cs:6,928.021290581162)
    --(axis cs:6,912.850138276553)
    --(axis cs:6,897.678985971944)
    --(axis cs:6,882.507833667335)
    --(axis cs:6,867.336681362725)
    --(axis cs:6,852.165529058116)
    --(axis cs:6,836.994376753507)
    --(axis cs:6,821.823224448898)
    --(axis cs:6,806.652072144289)
    --(axis cs:6,791.480919839679)
    --(axis cs:6,776.30976753507)
    --(axis cs:6,761.138615230461)
    --(axis cs:6,745.967462925852)
    --(axis cs:6,730.796310621242)
    --(axis cs:6,715.625158316633)
    --(axis cs:6,700.454006012024)
    --(axis cs:6,685.282853707415)
    --(axis cs:6,670.111701402806)
    --(axis cs:6,654.940549098196)
    --(axis cs:6,639.769396793587)
    --(axis cs:6,624.598244488978)
    --(axis cs:6,609.427092184369)
    --(axis cs:6,594.255939879759)
    --(axis cs:6,579.08478757515)
    --(axis cs:6,563.913635270541)
    --(axis cs:6,548.742482965932)
    --(axis cs:6,533.571330661323)
    --(axis cs:6,518.400178356713)
    --(axis cs:6,503.229026052104)
    --(axis cs:6,488.057873747495)
    --(axis cs:6,472.886721442886)
    --(axis cs:6,457.715569138277)
    --(axis cs:6,442.544416833667)
    --(axis cs:6,427.373264529058)
    --(axis cs:6,412.202112224449)
    --(axis cs:6,397.03095991984)
    --(axis cs:6,381.85980761523)
    --(axis cs:6,366.688655310621)
    --(axis cs:6,351.517503006012)
    --(axis cs:6,336.346350701403)
    --(axis cs:6,321.175198396794)
    --(axis cs:6,306.004046092184)
    --(axis cs:6,290.832893787575)
    --(axis cs:6,275.661741482966)
    --(axis cs:6,260.490589178357)
    --(axis cs:6,245.319436873747)
    --(axis cs:6,230.148284569138)
    --(axis cs:6,214.977132264529)
    --(axis cs:6,199.80597995992)
    --(axis cs:6,184.634827655311)
    --(axis cs:6,169.463675350701)
    --(axis cs:6,154.292523046092)
    --(axis cs:6,139.121370741483)
    --(axis cs:6,123.950218436874)
    --(axis cs:6,108.779066132265)
    --(axis cs:6,93.6079138276553)
    --(axis cs:6,78.4367615230461)
    --(axis cs:6,63.2656092184369)
    --(axis cs:6,48.0944569138277)
    --(axis cs:6,32.9233046092184)
    --(axis cs:6,17.7521523046092)
    --(axis cs:6,2.581)
    --cycle;
    
    \path [draw=black, fill=mediumseagreen34167132, opacity=0.7]
    (axis cs:6.37799514776671,2.504)
    --(axis cs:6,2.504)
    --(axis cs:6,12.570755511022)
    --(axis cs:6,22.6375110220441)
    --(axis cs:6,32.7042665330661)
    --(axis cs:6,42.7710220440882)
    --(axis cs:6,52.8377775551102)
    --(axis cs:6,62.9045330661323)
    --(axis cs:6,72.9712885771543)
    --(axis cs:6,83.0380440881763)
    --(axis cs:6,93.1047995991984)
    --(axis cs:6,103.17155511022)
    --(axis cs:6,113.238310621242)
    --(axis cs:6,123.305066132265)
    --(axis cs:6,133.371821643287)
    --(axis cs:6,143.438577154309)
    --(axis cs:6,153.505332665331)
    --(axis cs:6,163.572088176353)
    --(axis cs:6,173.638843687375)
    --(axis cs:6,183.705599198397)
    --(axis cs:6,193.772354709419)
    --(axis cs:6,203.839110220441)
    --(axis cs:6,213.905865731463)
    --(axis cs:6,223.972621242485)
    --(axis cs:6,234.039376753507)
    --(axis cs:6,244.106132264529)
    --(axis cs:6,254.172887775551)
    --(axis cs:6,264.239643286573)
    --(axis cs:6,274.306398797595)
    --(axis cs:6,284.373154308617)
    --(axis cs:6,294.439909819639)
    --(axis cs:6,304.506665330661)
    --(axis cs:6,314.573420841683)
    --(axis cs:6,324.640176352705)
    --(axis cs:6,334.706931863727)
    --(axis cs:6,344.773687374749)
    --(axis cs:6,354.840442885772)
    --(axis cs:6,364.907198396794)
    --(axis cs:6,374.973953907816)
    --(axis cs:6,385.040709418838)
    --(axis cs:6,395.10746492986)
    --(axis cs:6,405.174220440882)
    --(axis cs:6,415.240975951904)
    --(axis cs:6,425.307731462926)
    --(axis cs:6,435.374486973948)
    --(axis cs:6,445.44124248497)
    --(axis cs:6,455.507997995992)
    --(axis cs:6,465.574753507014)
    --(axis cs:6,475.641509018036)
    --(axis cs:6,485.708264529058)
    --(axis cs:6,495.77502004008)
    --(axis cs:6,505.841775551102)
    --(axis cs:6,515.908531062124)
    --(axis cs:6,525.975286573146)
    --(axis cs:6,536.042042084168)
    --(axis cs:6,546.10879759519)
    --(axis cs:6,556.175553106212)
    --(axis cs:6,566.242308617234)
    --(axis cs:6,576.309064128257)
    --(axis cs:6,586.375819639278)
    --(axis cs:6,596.442575150301)
    --(axis cs:6,606.509330661323)
    --(axis cs:6,616.576086172345)
    --(axis cs:6,626.642841683367)
    --(axis cs:6,636.709597194389)
    --(axis cs:6,646.776352705411)
    --(axis cs:6,656.843108216433)
    --(axis cs:6,666.909863727455)
    --(axis cs:6,676.976619238477)
    --(axis cs:6,687.043374749499)
    --(axis cs:6,697.110130260521)
    --(axis cs:6,707.176885771543)
    --(axis cs:6,717.243641282565)
    --(axis cs:6,727.310396793587)
    --(axis cs:6,737.377152304609)
    --(axis cs:6,747.443907815631)
    --(axis cs:6,757.510663326653)
    --(axis cs:6,767.577418837675)
    --(axis cs:6,777.644174348697)
    --(axis cs:6,787.710929859719)
    --(axis cs:6,797.777685370741)
    --(axis cs:6,807.844440881763)
    --(axis cs:6,817.911196392786)
    --(axis cs:6,827.977951903808)
    --(axis cs:6,838.04470741483)
    --(axis cs:6,848.111462925852)
    --(axis cs:6,858.178218436874)
    --(axis cs:6,868.244973947896)
    --(axis cs:6,878.311729458918)
    --(axis cs:6,888.37848496994)
    --(axis cs:6,898.445240480962)
    --(axis cs:6,908.511995991984)
    --(axis cs:6,918.578751503006)
    --(axis cs:6,928.645507014028)
    --(axis cs:6,938.71226252505)
    --(axis cs:6,948.779018036072)
    --(axis cs:6,958.845773547094)
    --(axis cs:6,968.912529058116)
    --(axis cs:6,978.979284569138)
    --(axis cs:6,989.04604008016)
    --(axis cs:6,999.112795591182)
    --(axis cs:6,1009.1795511022)
    --(axis cs:6,1019.24630661323)
    --(axis cs:6,1029.31306212425)
    --(axis cs:6,1039.37981763527)
    --(axis cs:6,1049.44657314629)
    --(axis cs:6,1059.51332865731)
    --(axis cs:6,1069.58008416834)
    --(axis cs:6,1079.64683967936)
    --(axis cs:6,1089.71359519038)
    --(axis cs:6,1099.7803507014)
    --(axis cs:6,1109.84710621242)
    --(axis cs:6,1119.91386172345)
    --(axis cs:6,1129.98061723447)
    --(axis cs:6,1140.04737274549)
    --(axis cs:6,1150.11412825651)
    --(axis cs:6,1160.18088376753)
    --(axis cs:6,1170.24763927856)
    --(axis cs:6,1180.31439478958)
    --(axis cs:6,1190.3811503006)
    --(axis cs:6,1200.44790581162)
    --(axis cs:6,1210.51466132264)
    --(axis cs:6,1220.58141683367)
    --(axis cs:6,1230.64817234469)
    --(axis cs:6,1240.71492785571)
    --(axis cs:6,1250.78168336673)
    --(axis cs:6,1260.84843887776)
    --(axis cs:6,1270.91519438878)
    --(axis cs:6,1280.9819498998)
    --(axis cs:6,1291.04870541082)
    --(axis cs:6,1301.11546092184)
    --(axis cs:6,1311.18221643287)
    --(axis cs:6,1321.24897194389)
    --(axis cs:6,1331.31572745491)
    --(axis cs:6,1341.38248296593)
    --(axis cs:6,1351.44923847695)
    --(axis cs:6,1361.51599398798)
    --(axis cs:6,1371.582749499)
    --(axis cs:6,1381.64950501002)
    --(axis cs:6,1391.71626052104)
    --(axis cs:6,1401.78301603206)
    --(axis cs:6,1411.84977154309)
    --(axis cs:6,1421.91652705411)
    --(axis cs:6,1431.98328256513)
    --(axis cs:6,1442.05003807615)
    --(axis cs:6,1452.11679358717)
    --(axis cs:6,1462.1835490982)
    --(axis cs:6,1472.25030460922)
    --(axis cs:6,1482.31706012024)
    --(axis cs:6,1492.38381563126)
    --(axis cs:6,1502.45057114228)
    --(axis cs:6,1512.51732665331)
    --(axis cs:6,1522.58408216433)
    --(axis cs:6,1532.65083767535)
    --(axis cs:6,1542.71759318637)
    --(axis cs:6,1552.78434869739)
    --(axis cs:6,1562.85110420842)
    --(axis cs:6,1572.91785971944)
    --(axis cs:6,1582.98461523046)
    --(axis cs:6,1593.05137074148)
    --(axis cs:6,1603.1181262525)
    --(axis cs:6,1613.18488176353)
    --(axis cs:6,1623.25163727455)
    --(axis cs:6,1633.31839278557)
    --(axis cs:6,1643.38514829659)
    --(axis cs:6,1653.45190380762)
    --(axis cs:6,1663.51865931864)
    --(axis cs:6,1673.58541482966)
    --(axis cs:6,1683.65217034068)
    --(axis cs:6,1693.7189258517)
    --(axis cs:6,1703.78568136273)
    --(axis cs:6,1713.85243687375)
    --(axis cs:6,1723.91919238477)
    --(axis cs:6,1733.98594789579)
    --(axis cs:6,1744.05270340681)
    --(axis cs:6,1754.11945891784)
    --(axis cs:6,1764.18621442886)
    --(axis cs:6,1774.25296993988)
    --(axis cs:6,1784.3197254509)
    --(axis cs:6,1794.38648096192)
    --(axis cs:6,1804.45323647295)
    --(axis cs:6,1814.51999198397)
    --(axis cs:6,1824.58674749499)
    --(axis cs:6,1834.65350300601)
    --(axis cs:6,1844.72025851703)
    --(axis cs:6,1854.78701402806)
    --(axis cs:6,1864.85376953908)
    --(axis cs:6,1874.9205250501)
    --(axis cs:6,1884.98728056112)
    --(axis cs:6,1895.05403607214)
    --(axis cs:6,1905.12079158317)
    --(axis cs:6,1915.18754709419)
    --(axis cs:6,1925.25430260521)
    --(axis cs:6,1935.32105811623)
    --(axis cs:6,1945.38781362725)
    --(axis cs:6,1955.45456913828)
    --(axis cs:6,1965.5213246493)
    --(axis cs:6,1975.58808016032)
    --(axis cs:6,1985.65483567134)
    --(axis cs:6,1995.72159118236)
    --(axis cs:6,2005.78834669339)
    --(axis cs:6,2015.85510220441)
    --(axis cs:6,2025.92185771543)
    --(axis cs:6,2035.98861322645)
    --(axis cs:6,2046.05536873747)
    --(axis cs:6,2056.1221242485)
    --(axis cs:6,2066.18887975952)
    --(axis cs:6,2076.25563527054)
    --(axis cs:6,2086.32239078156)
    --(axis cs:6,2096.38914629258)
    --(axis cs:6,2106.45590180361)
    --(axis cs:6,2116.52265731463)
    --(axis cs:6,2126.58941282565)
    --(axis cs:6,2136.65616833667)
    --(axis cs:6,2146.7229238477)
    --(axis cs:6,2156.78967935872)
    --(axis cs:6,2166.85643486974)
    --(axis cs:6,2176.92319038076)
    --(axis cs:6,2186.98994589178)
    --(axis cs:6,2197.05670140281)
    --(axis cs:6,2207.12345691383)
    --(axis cs:6,2217.19021242485)
    --(axis cs:6,2227.25696793587)
    --(axis cs:6,2237.32372344689)
    --(axis cs:6,2247.39047895792)
    --(axis cs:6,2257.45723446894)
    --(axis cs:6,2267.52398997996)
    --(axis cs:6,2277.59074549098)
    --(axis cs:6,2287.657501002)
    --(axis cs:6,2297.72425651303)
    --(axis cs:6,2307.79101202405)
    --(axis cs:6,2317.85776753507)
    --(axis cs:6,2327.92452304609)
    --(axis cs:6,2337.99127855711)
    --(axis cs:6,2348.05803406814)
    --(axis cs:6,2358.12478957916)
    --(axis cs:6,2368.19154509018)
    --(axis cs:6,2378.2583006012)
    --(axis cs:6,2388.32505611222)
    --(axis cs:6,2398.39181162325)
    --(axis cs:6,2408.45856713427)
    --(axis cs:6,2418.52532264529)
    --(axis cs:6,2428.59207815631)
    --(axis cs:6,2438.65883366733)
    --(axis cs:6,2448.72558917836)
    --(axis cs:6,2458.79234468938)
    --(axis cs:6,2468.8591002004)
    --(axis cs:6,2478.92585571142)
    --(axis cs:6,2488.99261122244)
    --(axis cs:6,2499.05936673347)
    --(axis cs:6,2509.12612224449)
    --(axis cs:6,2519.19287775551)
    --(axis cs:6,2529.25963326653)
    --(axis cs:6,2539.32638877755)
    --(axis cs:6,2549.39314428858)
    --(axis cs:6,2559.4598997996)
    --(axis cs:6,2569.52665531062)
    --(axis cs:6,2579.59341082164)
    --(axis cs:6,2589.66016633267)
    --(axis cs:6,2599.72692184369)
    --(axis cs:6,2609.79367735471)
    --(axis cs:6,2619.86043286573)
    --(axis cs:6,2629.92718837675)
    --(axis cs:6,2639.99394388778)
    --(axis cs:6,2650.0606993988)
    --(axis cs:6,2660.12745490982)
    --(axis cs:6,2670.19421042084)
    --(axis cs:6,2680.26096593186)
    --(axis cs:6,2690.32772144289)
    --(axis cs:6,2700.39447695391)
    --(axis cs:6,2710.46123246493)
    --(axis cs:6,2720.52798797595)
    --(axis cs:6,2730.59474348697)
    --(axis cs:6,2740.661498998)
    --(axis cs:6,2750.72825450902)
    --(axis cs:6,2760.79501002004)
    --(axis cs:6,2770.86176553106)
    --(axis cs:6,2780.92852104208)
    --(axis cs:6,2790.99527655311)
    --(axis cs:6,2801.06203206413)
    --(axis cs:6,2811.12878757515)
    --(axis cs:6,2821.19554308617)
    --(axis cs:6,2831.26229859719)
    --(axis cs:6,2841.32905410822)
    --(axis cs:6,2851.39580961924)
    --(axis cs:6,2861.46256513026)
    --(axis cs:6,2871.52932064128)
    --(axis cs:6,2881.5960761523)
    --(axis cs:6,2891.66283166333)
    --(axis cs:6,2901.72958717435)
    --(axis cs:6,2911.79634268537)
    --(axis cs:6,2921.86309819639)
    --(axis cs:6,2931.92985370741)
    --(axis cs:6,2941.99660921844)
    --(axis cs:6,2952.06336472946)
    --(axis cs:6,2962.13012024048)
    --(axis cs:6,2972.1968757515)
    --(axis cs:6,2982.26363126252)
    --(axis cs:6,2992.33038677355)
    --(axis cs:6,3002.39714228457)
    --(axis cs:6,3012.46389779559)
    --(axis cs:6,3022.53065330661)
    --(axis cs:6,3032.59740881763)
    --(axis cs:6,3042.66416432866)
    --(axis cs:6,3052.73091983968)
    --(axis cs:6,3062.7976753507)
    --(axis cs:6,3072.86443086172)
    --(axis cs:6,3082.93118637275)
    --(axis cs:6,3092.99794188377)
    --(axis cs:6,3103.06469739479)
    --(axis cs:6,3113.13145290581)
    --(axis cs:6,3123.19820841683)
    --(axis cs:6,3133.26496392786)
    --(axis cs:6,3143.33171943888)
    --(axis cs:6,3153.3984749499)
    --(axis cs:6,3163.46523046092)
    --(axis cs:6,3173.53198597194)
    --(axis cs:6,3183.59874148297)
    --(axis cs:6,3193.66549699399)
    --(axis cs:6,3203.73225250501)
    --(axis cs:6,3213.79900801603)
    --(axis cs:6,3223.86576352705)
    --(axis cs:6,3233.93251903808)
    --(axis cs:6,3243.9992745491)
    --(axis cs:6,3254.06603006012)
    --(axis cs:6,3264.13278557114)
    --(axis cs:6,3274.19954108216)
    --(axis cs:6,3284.26629659319)
    --(axis cs:6,3294.33305210421)
    --(axis cs:6,3304.39980761523)
    --(axis cs:6,3314.46656312625)
    --(axis cs:6,3324.53331863727)
    --(axis cs:6,3334.6000741483)
    --(axis cs:6,3344.66682965932)
    --(axis cs:6,3354.73358517034)
    --(axis cs:6,3364.80034068136)
    --(axis cs:6,3374.86709619238)
    --(axis cs:6,3384.93385170341)
    --(axis cs:6,3395.00060721443)
    --(axis cs:6,3405.06736272545)
    --(axis cs:6,3415.13411823647)
    --(axis cs:6,3425.20087374749)
    --(axis cs:6,3435.26762925852)
    --(axis cs:6,3445.33438476954)
    --(axis cs:6,3455.40114028056)
    --(axis cs:6,3465.46789579158)
    --(axis cs:6,3475.5346513026)
    --(axis cs:6,3485.60140681363)
    --(axis cs:6,3495.66816232465)
    --(axis cs:6,3505.73491783567)
    --(axis cs:6,3515.80167334669)
    --(axis cs:6,3525.86842885772)
    --(axis cs:6,3535.93518436874)
    --(axis cs:6,3546.00193987976)
    --(axis cs:6,3556.06869539078)
    --(axis cs:6,3566.1354509018)
    --(axis cs:6,3576.20220641283)
    --(axis cs:6,3586.26896192385)
    --(axis cs:6,3596.33571743487)
    --(axis cs:6,3606.40247294589)
    --(axis cs:6,3616.46922845691)
    --(axis cs:6,3626.53598396794)
    --(axis cs:6,3636.60273947896)
    --(axis cs:6,3646.66949498998)
    --(axis cs:6,3656.736250501)
    --(axis cs:6,3666.80300601202)
    --(axis cs:6,3676.86976152305)
    --(axis cs:6,3686.93651703407)
    --(axis cs:6,3697.00327254509)
    --(axis cs:6,3707.07002805611)
    --(axis cs:6,3717.13678356713)
    --(axis cs:6,3727.20353907816)
    --(axis cs:6,3737.27029458918)
    --(axis cs:6,3747.3370501002)
    --(axis cs:6,3757.40380561122)
    --(axis cs:6,3767.47056112224)
    --(axis cs:6,3777.53731663327)
    --(axis cs:6,3787.60407214429)
    --(axis cs:6,3797.67082765531)
    --(axis cs:6,3807.73758316633)
    --(axis cs:6,3817.80433867735)
    --(axis cs:6,3827.87109418838)
    --(axis cs:6,3837.9378496994)
    --(axis cs:6,3848.00460521042)
    --(axis cs:6,3858.07136072144)
    --(axis cs:6,3868.13811623246)
    --(axis cs:6,3878.20487174349)
    --(axis cs:6,3888.27162725451)
    --(axis cs:6,3898.33838276553)
    --(axis cs:6,3908.40513827655)
    --(axis cs:6,3918.47189378757)
    --(axis cs:6,3928.5386492986)
    --(axis cs:6,3938.60540480962)
    --(axis cs:6,3948.67216032064)
    --(axis cs:6,3958.73891583166)
    --(axis cs:6,3968.80567134268)
    --(axis cs:6,3978.87242685371)
    --(axis cs:6,3988.93918236473)
    --(axis cs:6,3999.00593787575)
    --(axis cs:6,4009.07269338677)
    --(axis cs:6,4019.13944889779)
    --(axis cs:6,4029.20620440882)
    --(axis cs:6,4039.27295991984)
    --(axis cs:6,4049.33971543086)
    --(axis cs:6,4059.40647094188)
    --(axis cs:6,4069.47322645291)
    --(axis cs:6,4079.53998196393)
    --(axis cs:6,4089.60673747495)
    --(axis cs:6,4099.67349298597)
    --(axis cs:6,4109.74024849699)
    --(axis cs:6,4119.80700400802)
    --(axis cs:6,4129.87375951904)
    --(axis cs:6,4139.94051503006)
    --(axis cs:6,4150.00727054108)
    --(axis cs:6,4160.0740260521)
    --(axis cs:6,4170.14078156313)
    --(axis cs:6,4180.20753707415)
    --(axis cs:6,4190.27429258517)
    --(axis cs:6,4200.34104809619)
    --(axis cs:6,4210.40780360721)
    --(axis cs:6,4220.47455911824)
    --(axis cs:6,4230.54131462926)
    --(axis cs:6,4240.60807014028)
    --(axis cs:6,4250.6748256513)
    --(axis cs:6,4260.74158116232)
    --(axis cs:6,4270.80833667335)
    --(axis cs:6,4280.87509218437)
    --(axis cs:6,4290.94184769539)
    --(axis cs:6,4301.00860320641)
    --(axis cs:6,4311.07535871743)
    --(axis cs:6,4321.14211422846)
    --(axis cs:6,4331.20886973948)
    --(axis cs:6,4341.2756252505)
    --(axis cs:6,4351.34238076152)
    --(axis cs:6,4361.40913627254)
    --(axis cs:6,4371.47589178357)
    --(axis cs:6,4381.54264729459)
    --(axis cs:6,4391.60940280561)
    --(axis cs:6,4401.67615831663)
    --(axis cs:6,4411.74291382765)
    --(axis cs:6,4421.80966933868)
    --(axis cs:6,4431.8764248497)
    --(axis cs:6,4441.94318036072)
    --(axis cs:6,4452.00993587174)
    --(axis cs:6,4462.07669138276)
    --(axis cs:6,4472.14344689379)
    --(axis cs:6,4482.21020240481)
    --(axis cs:6,4492.27695791583)
    --(axis cs:6,4502.34371342685)
    --(axis cs:6,4512.41046893788)
    --(axis cs:6,4522.4772244489)
    --(axis cs:6,4532.54397995992)
    --(axis cs:6,4542.61073547094)
    --(axis cs:6,4552.67749098196)
    --(axis cs:6,4562.74424649299)
    --(axis cs:6,4572.81100200401)
    --(axis cs:6,4582.87775751503)
    --(axis cs:6,4592.94451302605)
    --(axis cs:6,4603.01126853707)
    --(axis cs:6,4613.0780240481)
    --(axis cs:6,4623.14477955912)
    --(axis cs:6,4633.21153507014)
    --(axis cs:6,4643.27829058116)
    --(axis cs:6,4653.34504609218)
    --(axis cs:6,4663.41180160321)
    --(axis cs:6,4673.47855711423)
    --(axis cs:6,4683.54531262525)
    --(axis cs:6,4693.61206813627)
    --(axis cs:6,4703.67882364729)
    --(axis cs:6,4713.74557915832)
    --(axis cs:6,4723.81233466934)
    --(axis cs:6,4733.87909018036)
    --(axis cs:6,4743.94584569138)
    --(axis cs:6,4754.0126012024)
    --(axis cs:6,4764.07935671343)
    --(axis cs:6,4774.14611222445)
    --(axis cs:6,4784.21286773547)
    --(axis cs:6,4794.27962324649)
    --(axis cs:6,4804.34637875751)
    --(axis cs:6,4814.41313426854)
    --(axis cs:6,4824.47988977956)
    --(axis cs:6,4834.54664529058)
    --(axis cs:6,4844.6134008016)
    --(axis cs:6,4854.68015631262)
    --(axis cs:6,4864.74691182365)
    --(axis cs:6,4874.81366733467)
    --(axis cs:6,4884.88042284569)
    --(axis cs:6,4894.94717835671)
    --(axis cs:6,4905.01393386773)
    --(axis cs:6,4915.08068937876)
    --(axis cs:6,4925.14744488978)
    --(axis cs:6,4935.2142004008)
    --(axis cs:6,4945.28095591182)
    --(axis cs:6,4955.34771142285)
    --(axis cs:6,4965.41446693387)
    --(axis cs:6,4975.48122244489)
    --(axis cs:6,4985.54797795591)
    --(axis cs:6,4995.61473346693)
    --(axis cs:6,5005.68148897796)
    --(axis cs:6,5015.74824448898)
    --(axis cs:6,5025.815)
    --(axis cs:6.00010182217964,5025.815)
    --(axis cs:6.00010182217964,5025.815)
    --(axis cs:6.00010585500367,5015.74824448898)
    --(axis cs:6.0001097752439,5005.68148897796)
    --(axis cs:6.00011356244521,4995.61473346693)
    --(axis cs:6.00011719711692,4985.54797795591)
    --(axis cs:6.00012066101196,4975.48122244489)
    --(axis cs:6.00012393739841,4965.41446693387)
    --(axis cs:6.00012701131875,4955.34771142285)
    --(axis cs:6.00012986983265,4945.28095591182)
    --(axis cs:6.0001325022392,4935.2142004008)
    --(axis cs:6.00013490027483,4925.14744488978)
    --(axis cs:6.00013705828375,4915.08068937876)
    --(axis cs:6.00013897335811,4905.01393386773)
    --(axis cs:6.00014064544565,4894.94717835671)
    --(axis cs:6.00014207742335,4884.88042284569)
    --(axis cs:6.00014327513613,4874.81366733467)
    --(axis cs:6.00014424740016,4864.74691182365)
    --(axis cs:6.00014500597138,4854.68015631262)
    --(axis cs:6.00014556547991,4844.6134008016)
    --(axis cs:6.00014594333211,4834.54664529058)
    --(axis cs:6.00014615958214,4824.47988977956)
    --(axis cs:6.00014623677579,4814.41313426854)
    --(axis cs:6.00014619976913,4804.34637875751)
    --(axis cs:6.00014607552555,4794.27962324649)
    --(axis cs:6.00014589289428,4784.21286773547)
    --(axis cs:6.00014568237427,4774.14611222445)
    --(axis cs:6.00014547586669,4764.07935671343)
    --(axis cs:6.00014530641999,4754.0126012024)
    --(axis cs:6.00014520797067,4743.94584569138)
    --(axis cs:6.00014521508336,4733.87909018036)
    --(axis cs:6.0001453626931,4723.81233466934)
    --(axis cs:6.00014568585275,4713.74557915832)
    --(axis cs:6.00014621948813,4703.67882364729)
    --(axis cs:6.00014699816289,4693.61206813627)
    --(axis cs:6.00014805585529,4683.54531262525)
    --(axis cs:6.00014942574822,4673.47855711423)
    --(axis cs:6.00015114003384,4663.41180160321)
    --(axis cs:6.00015322973371,4653.34504609218)
    --(axis cs:6.00015572453513,4643.27829058116)
    --(axis cs:6.00015865264408,4633.21153507014)
    --(axis cs:6.0001620406549,4623.14477955912)
    --(axis cs:6.00016591343686,4613.0780240481)
    --(axis cs:6.00017029403717,4603.01126853707)
    --(axis cs:6.0001752036005,4592.94451302605)
    --(axis cs:6.00018066130429,4582.87775751503)
    --(axis cs:6.00018668430948,4572.81100200401)
    --(axis cs:6.00019328772606,4562.74424649299)
    --(axis cs:6.00020048459288,4552.67749098196)
    --(axis cs:6.00020828587087,4542.61073547094)
    --(axis cs:6.00021670044908,4532.54397995992)
    --(axis cs:6.0002257351627,4522.4772244489)
    --(axis cs:6.00023539482224,4512.41046893788)
    --(axis cs:6.00024568225289,4502.34371342685)
    --(axis cs:6.00025659834336,4492.27695791583)
    --(axis cs:6.00026814210289,4482.21020240481)
    --(axis cs:6.0002803107257,4472.14344689379)
    --(axis cs:6.00029309966158,4462.07669138276)
    --(axis cs:6.00030650269151,4452.00993587174)
    --(axis cs:6.00032051200732,4441.94318036072)
    --(axis cs:6.00033511829391,4431.8764248497)
    --(axis cs:6.00035031081317,4421.80966933868)
    --(axis cs:6.00036607748813,4411.74291382765)
    --(axis cs:6.00038240498652,4401.67615831663)
    --(axis cs:6.00039927880242,4391.60940280561)
    --(axis cs:6.00041668333525,4381.54264729459)
    --(axis cs:6.00043460196522,4371.47589178357)
    --(axis cs:6.00045301712445,4361.40913627254)
    --(axis cs:6.00047191036349,4351.34238076152)
    --(axis cs:6.00049126241266,4341.2756252505)
    --(axis cs:6.00051105323835,4331.20886973948)
    --(axis cs:6.00053126209413,4321.14211422846)
    --(axis cs:6.00055186756724,4311.07535871743)
    --(axis cs:6.00057284762079,4301.00860320641)
    --(axis cs:6.0005941796325,4290.94184769539)
    --(axis cs:6.00061584043083,4280.87509218437)
    --(axis cs:6.00063780632964,4270.80833667335)
    --(axis cs:6.00066005316251,4260.74158116232)
    --(axis cs:6.00068255631797,4250.6748256513)
    --(axis cs:6.00070529077716,4240.60807014028)
    --(axis cs:6.00072823115497,4230.54131462926)
    --(axis cs:6.00075135174638,4220.47455911824)
    --(axis cs:6.0007746265788,4210.40780360721)
    --(axis cs:6.00079802947202,4200.34104809619)
    --(axis cs:6.00082153410636,4190.27429258517)
    --(axis cs:6.00084511410012,4180.20753707415)
    --(axis cs:6.00086874309677,4170.14078156313)
    --(axis cs:6.00089239486233,4160.0740260521)
    --(axis cs:6.00091604339307,4150.00727054108)
    --(axis cs:6.00093966303337,4139.94051503006)
    --(axis cs:6.00096322860334,4129.87375951904)
    --(axis cs:6.0009867155357,4119.80700400802)
    --(axis cs:6.00101010002094,4109.74024849699)
    --(axis cs:6.00103335915967,4099.67349298597)
    --(axis cs:6.0010564711211,4089.60673747495)
    --(axis cs:6.00107941530592,4079.53998196393)
    --(axis cs:6.0011021725123,4069.47322645291)
    --(axis cs:6.0011247251032,4059.40647094188)
    --(axis cs:6.00114705717321,4049.33971543086)
    --(axis cs:6.00116915471333,4039.27295991984)
    --(axis cs:6.00119100577162,4029.20620440882)
    --(axis cs:6.00121260060813,4019.13944889779)
    --(axis cs:6.00123393184215,4009.07269338677)
    --(axis cs:6.00125499459016,3999.00593787575)
    --(axis cs:6.00127578659253,3988.93918236473)
    --(axis cs:6.00129630832749,3978.87242685371)
    --(axis cs:6.00131656311055,3968.80567134268)
    --(axis cs:6.00133655717771,3958.73891583166)
    --(axis cs:6.00135629975096,3948.67216032064)
    --(axis cs:6.00137580308433,3938.60540480962)
    --(axis cs:6.00139508248906,3928.5386492986)
    --(axis cs:6.0014141563362,3918.47189378757)
    --(axis cs:6.00143304603523,3908.40513827655)
    --(axis cs:6.0014517759872,3898.33838276553)
    --(axis cs:6.00147037351102,3888.27162725451)
    --(axis cs:6.00148886874172,3878.20487174349)
    --(axis cs:6.00150729449939,3868.13811623246)
    --(axis cs:6.00152568612825,3858.07136072144)
    --(axis cs:6.00154408130486,3848.00460521042)
    --(axis cs:6.00156251981563,3837.9378496994)
    --(axis cs:6.00158104330346,3827.87109418838)
    --(axis cs:6.00159969498442,3817.80433867735)
    --(axis cs:6.00161851933553,3807.73758316633)
    --(axis cs:6.00163756175554,3797.67082765531)
    --(axis cs:6.00165686820129,3787.60407214429)
    --(axis cs:6.00167648480266,3777.53731663327)
    --(axis cs:6.00169645746019,3767.47056112224)
    --(axis cs:6.00171683143002,3757.40380561122)
    --(axis cs:6.00173765090129,3747.3370501002)
    --(axis cs:6.00175895857205,3737.27029458918)
    --(axis cs:6.00178079523008,3727.20353907816)
    --(axis cs:6.00180319934549,3717.13678356713)
    --(axis cs:6.00182620668224,3707.07002805611)
    --(axis cs:6.00184984993573,3697.00327254509)
    --(axis cs:6.0018741584038,3686.93651703407)
    --(axis cs:6.00189915769785,3676.86976152305)
    --(axis cs:6.00192486950058,3666.80300601202)
    --(axis cs:6.00195131137609,3656.736250501)
    --(axis cs:6.00197849663716,3646.66949498998)
    --(axis cs:6.00200643427348,3636.60273947896)
    --(axis cs:6.00203512894336,3626.53598396794)
    --(axis cs:6.00206458103017,3616.46922845691)
    --(axis cs:6.00209478676297,3606.40247294589)
    --(axis cs:6.00212573839984,3596.33571743487)
    --(axis cs:6.00215742447008,3586.26896192385)
    --(axis cs:6.00218983007071,3576.20220641283)
    --(axis cs:6.00222293721064,3566.1354509018)
    --(axis cs:6.00225672519498,3556.06869539078)
    --(axis cs:6.00229117104054,3546.00193987976)
    --(axis cs:6.00232624991277,3535.93518436874)
    --(axis cs:6.00236193557376,3525.86842885772)
    --(axis cs:6.00239820083039,3515.80167334669)
    --(axis cs:6.00243501797165,3505.73491783567)
    --(axis cs:6.00247235918456,3495.66816232465)
    --(axis cs:6.0025101969383,3485.60140681363)
    --(axis cs:6.00254850432735,3475.5346513026)
    --(axis cs:6.00258725536538,3465.46789579158)
    --(axis cs:6.00262642522297,3455.40114028056)
    --(axis cs:6.00266599040401,3445.33438476954)
    --(axis cs:6.00270592885725,3435.26762925852)
    --(axis cs:6.00274622002158,3425.20087374749)
    --(axis cs:6.00278684480535,3415.13411823647)
    --(axis cs:6.00282778550221,3405.06736272545)
    --(axis cs:6.00286902564794,3395.00060721443)
    --(axis cs:6.00291054982442,3384.93385170341)
    --(axis cs:6.00295234341878,3374.86709619238)
    --(axis cs:6.00299439234707,3364.80034068136)
    --(axis cs:6.00303668275318,3354.73358517034)
    --(axis cs:6.00307920069459,3344.66682965932)
    --(axis cs:6.00312193182718,3334.6000741483)
    --(axis cs:6.00316486110161,3324.53331863727)
    --(axis cs:6.00320797248376,3314.46656312625)
    --(axis cs:6.00325124871113,3304.39980761523)
    --(axis cs:6.00329467109661,3294.33305210421)
    --(axis cs:6.00333821938969,3284.26629659319)
    --(axis cs:6.00338187170396,3274.19954108216)
    --(axis cs:6.00342560451801,3264.13278557114)
    --(axis cs:6.00346939275516,3254.06603006012)
    --(axis cs:6.0035132099451,3243.9992745491)
    --(axis cs:6.00355702846878,3233.93251903808)
    --(axis cs:6.00360081988534,3223.86576352705)
    --(axis cs:6.00364455533783,3213.79900801603)
    --(axis cs:6.00368820603239,3203.73225250501)
    --(axis cs:6.00373174378311,3193.66549699399)
    --(axis cs:6.00377514161347,3183.59874148297)
    --(axis cs:6.00381837440304,3173.53198597194)
    --(axis cs:6.00386141956679,3163.46523046092)
    --(axis cs:6.00390425775345,3153.3984749499)
    --(axis cs:6.00394687354801,3143.33171943888)
    --(axis cs:6.00398925616321,3133.26496392786)
    --(axis cs:6.00403140010459,3123.19820841683)
    --(axis cs:6.00407330579362,3113.13145290581)
    --(axis cs:6.00411498013418,3103.06469739479)
    --(axis cs:6.00415643700798,3092.99794188377)
    --(axis cs:6.0041976976862,3082.93118637275)
    --(axis cs:6.00423879114527,3072.86443086172)
    --(axis cs:6.00427975427701,3062.7976753507)
    --(axis cs:6.00432063198464,3052.73091983968)
    --(axis cs:6.00436147715837,3042.66416432866)
    --(axis cs:6.0044023505264,3032.59740881763)
    --(axis cs:6.00444332037929,3022.53065330661)
    --(axis cs:6.0044844621677,3012.46389779559)
    --(axis cs:6.00452585797612,3002.39714228457)
    --(axis cs:6.00456759587669,2992.33038677355)
    --(axis cs:6.00460976916988,2982.26363126252)
    --(axis cs:6.00465247552012,2972.1968757515)
    --(axis cs:6.00469581599651,2962.13012024048)
    --(axis cs:6.00473989402989,2952.06336472946)
    --(axis cs:6.00478481429918,2941.99660921844)
    --(axis cs:6.00483068156039,2931.92985370741)
    --(axis cs:6.0048775994328,2921.86309819639)
    --(axis cs:6.0049256691571,2911.79634268537)
    --(axis cs:6.00497498834035,2901.72958717435)
    --(axis cs:6.00502564970284,2891.66283166333)
    --(axis cs:6.00507773984121,2881.5960761523)
    --(axis cs:6.00513133802208,2871.52932064128)
    --(axis cs:6.00518651501934,2861.46256513026)
    --(axis cs:6.00524333200767,2851.39580961924)
    --(axis cs:6.00530183952351,2841.32905410822)
    --(axis cs:6.00536207650402,2831.26229859719)
    --(axis cs:6.00542406941277,2821.19554308617)
    --(axis cs:6.00548783146042,2811.12878757515)
    --(axis cs:6.00555336192672,2801.06203206413)
    --(axis cs:6.00562064558949,2790.99527655311)
    --(axis cs:6.00568965226499,2780.92852104208)
    --(axis cs:6.00576033646271,2770.86176553106)
    --(axis cs:6.00583263715735,2760.79501002004)
    --(axis cs:6.00590647767918,2750.72825450902)
    --(axis cs:6.00598176572377,2740.661498998)
    --(axis cs:6.00605839348136,2730.59474348697)
    --(axis cs:6.00613623788546,2720.52798797595)
    --(axis cs:6.00621516098012,2710.46123246493)
    --(axis cs:6.0062950104049,2700.39447695391)
    --(axis cs:6.00637561999634,2690.32772144289)
    --(axis cs:6.00645681050448,2680.26096593186)
    --(axis cs:6.00653839042285,2670.19421042084)
    --(axis cs:6.0066201569301,2660.12745490982)
    --(axis cs:6.00670189694115,2650.0606993988)
    --(axis cs:6.00678338826535,2639.99394388778)
    --(axis cs:6.00686440086884,2629.92718837675)
    --(axis cs:6.00694469823747,2619.86043286573)
    --(axis cs:6.0070240388361,2609.79367735471)
    --(axis cs:6.00710217765905,2599.72692184369)
    --(axis cs:6.00717886786559,2589.66016633267)
    --(axis cs:6.00725386249287,2579.59341082164)
    --(axis cs:6.00732691623754,2569.52665531062)
    --(axis cs:6.0073977872957,2559.4598997996)
    --(axis cs:6.00746623924918,2549.39314428858)
    --(axis cs:6.00753204298466,2539.32638877755)
    --(axis cs:6.00759497863007,2529.25963326653)
    --(axis cs:6.00765483749162,2519.19287775551)
    --(axis cs:6.00771142397275,2509.12612224449)
    --(axis cs:6.00776455745511,2499.05936673347)
    --(axis cs:6.00781407412065,2488.99261122244)
    --(axis cs:6.00785982869272,2478.92585571142)
    --(axis cs:6.00790169607377,2468.8591002004)
    --(axis cs:6.007939572857,2458.79234468938)
    --(axis cs:6.00797337868954,2448.72558917836)
    --(axis cs:6.00800305746581,2438.65883366733)
    --(axis cs:6.00802857833057,2428.59207815631)
    --(axis cs:6.0080499364733,2418.52532264529)
    --(axis cs:6.00806715369783,2408.45856713427)
    --(axis cs:6.00808027875372,2398.39181162325)
    --(axis cs:6.00808938741945,2388.32505611222)
    --(axis cs:6.00809458233097,2378.2583006012)
    --(axis cs:6.00809599255309,2368.19154509018)
    --(axis cs:6.00809377289575,2358.12478957916)
    --(axis cs:6.00808810298114,2348.05803406814)
    --(axis cs:6.0080791860725,2337.99127855711)
    --(axis cs:6.00806724767969,2327.92452304609)
    --(axis cs:6.00805253396065,2317.85776753507)
    --(axis cs:6.0080353099422,2307.79101202405)
    --(axis cs:6.00801585758666,2297.72425651303)
    --(axis cs:6.0079944737342,2287.657501002)
    --(axis cs:6.00797146795308,2277.59074549098)
    --(axis cs:6.00794716033162,2267.52398997996)
    --(axis cs:6.00792187924678,2257.45723446894)
    --(axis cs:6.00789595914453,2247.39047895792)
    --(axis cs:6.00786973836644,2237.32372344689)
    --(axis cs:6.00784355705559,2227.25696793587)
    --(axis cs:6.00781775517261,2217.19021242485)
    --(axis cs:6.00779267064981,2207.12345691383)
    --(axis cs:6.00776863770773,2197.05670140281)
    --(axis cs:6.00774598535412,2186.98994589178)
    --(axis cs:6.00772503608079,2176.92319038076)
    --(axis cs:6.00770610476875,2166.85643486974)
    --(axis cs:6.00768949780664,2156.78967935872)
    --(axis cs:6.00767551242234,2146.7229238477)
    --(axis cs:6.00766443622208,2136.65616833667)
    --(axis cs:6.00765654692682,2126.58941282565)
    --(axis cs:6.00765211229025,2116.52265731463)
    --(axis cs:6.0076513901794,2106.45590180361)
    --(axis cs:6.00765462879448,2096.38914629258)
    --(axis cs:6.00766206700245,2086.32239078156)
    --(axis cs:6.00767393475612,2076.25563527054)
    --(axis cs:6.00769045356994,2066.18887975952)
    --(axis cs:6.00771183702296,2056.1221242485)
    --(axis cs:6.00773829126056,2046.05536873747)
    --(axis cs:6.00777001546758,2035.98861322645)
    --(axis cs:6.00780720228846,2025.92185771543)
    --(axis cs:6.00785003817285,2015.85510220441)
    --(axis cs:6.00789870362941,2005.78834669339)
    --(axis cs:6.00795337337472,1995.72159118236)
    --(axis cs:6.00801421636977,1985.65483567134)
    --(axis cs:6.0080813957411,1975.58808016032)
    --(axis cs:6.00815506858997,1965.5213246493)
    --(axis cs:6.00823538569762,1955.45456913828)
    --(axis cs:6.00832249114048,1945.38781362725)
    --(axis cs:6.00841652183393,1935.32105811623)
    --(axis cs:6.00851760702739,1925.25430260521)
    --(axis cs:6.00862586777759,1915.18754709419)
    --(axis cs:6.00874141642937,1905.12079158317)
    --(axis cs:6.00886435613568,1895.05403607214)
    --(axis cs:6.00899478044895,1884.98728056112)
    --(axis cs:6.00913277301642,1874.9205250501)
    --(axis cs:6.00927840741017,1864.85376953908)
    --(axis cs:6.00943174712068,1854.78701402806)
    --(axis cs:6.00959284573914,1844.72025851703)
    --(axis cs:6.00976174734927,1834.65350300601)
    --(axis cs:6.00993848714409,1824.58674749499)
    --(axis cs:6.01012309227696,1814.51999198397)
    --(axis cs:6.01031558294938,1804.45323647295)
    --(axis cs:6.01051597373096,1794.38648096192)
    --(axis cs:6.01072427509927,1784.3197254509)
    --(axis cs:6.01094049517992,1774.25296993988)
    --(axis cs:6.01116464165985,1764.18621442886)
    --(axis cs:6.01139672383978,1754.11945891784)
    --(axis cs:6.0116367547853,1744.05270340681)
    --(axis cs:6.01188475353081,1733.98594789579)
    --(axis cs:6.01214074728557,1723.91919238477)
    --(axis cs:6.01240477358787,1713.85243687375)
    --(axis cs:6.01267688235129,1703.78568136273)
    --(axis cs:6.01295713774606,1693.7189258517)
    --(axis cs:6.01324561985952,1683.65217034068)
    --(axis cs:6.01354242608168,1673.58541482966)
    --(axis cs:6.013847672166,1663.51865931864)
    --(axis cs:6.01416149292047,1653.45190380762)
    --(axis cs:6.01448404249083,1643.38514829659)
    --(axis cs:6.01481549420584,1633.31839278557)
    --(axis cs:6.01515603996333,1623.25163727455)
    --(axis cs:6.01550588914579,1613.18488176353)
    --(axis cs:6.01586526706528,1603.1181262525)
    --(axis cs:6.01623441294804,1593.05137074148)
    --(axis cs:6.01661357748113,1582.98461523046)
    --(axis cs:6.01700301995449,1572.91785971944)
    --(axis cs:6.01740300504264,1562.85110420842)
    --(axis cs:6.01781379928115,1552.78434869739)
    --(axis cs:6.01823566730179,1542.71759318637)
    --(axis cs:6.01866886789905,1532.65083767535)
    --(axis cs:6.01911365000747,1522.58408216433)
    --(axis cs:6.01957024867427,1512.51732665331)
    --(axis cs:6.02003888111551,1502.45057114228)
    --(axis cs:6.0205197429452,1492.38381563126)
    --(axis cs:6.02101300466614,1482.31706012024)
    --(axis cs:6.02151880850863,1472.25030460922)
    --(axis cs:6.02203726569808,1462.1835490982)
    --(axis cs:6.02256845422536,1452.11679358717)
    --(axis cs:6.02311241718485,1442.05003807615)
    --(axis cs:6.02366916173388,1431.98328256513)
    --(axis cs:6.02423865871461,1421.91652705411)
    --(axis cs:6.02482084296527,1411.84977154309)
    --(axis cs:6.02541561433232,1401.78301603206)
    --(axis cs:6.02602283937901,1391.71626052104)
    --(axis cs:6.02664235376938,1381.64950501002)
    --(axis cs:6.02727396528997,1371.582749499)
    --(axis cs:6.02791745745567,1361.51599398798)
    --(axis cs:6.02857259363059,1351.44923847695)
    --(axis cs:6.02923912158081,1341.38248296593)
    --(axis cs:6.02991677836364,1331.31572745491)
    --(axis cs:6.0306052954475,1321.24897194389)
    --(axis cs:6.03130440394863,1311.18221643287)
    --(axis cs:6.03201383986576,1301.11546092184)
    --(axis cs:6.03273334919121,1291.04870541082)
    --(axis cs:6.03346269277815,1280.9819498998)
    --(axis cs:6.03420165084705,1270.91519438878)
    --(axis cs:6.0349500270222,1260.84843887776)
    --(axis cs:6.03570765179873,1250.78168336673)
    --(axis cs:6.03647438535395,1240.71492785571)
    --(axis cs:6.03725011963278,1230.64817234469)
    --(axis cs:6.03803477965455,1220.58141683367)
    --(axis cs:6.03882832400881,1210.51466132264)
    --(axis cs:6.03963074452893,1200.44790581162)
    --(axis cs:6.04044206515426,1190.3811503006)
    --(axis cs:6.04126234001412,1180.31439478958)
    --(axis cs:6.0420916507888,1170.24763927856)
    --(axis cs:6.04293010342383,1160.18088376753)
    --(axis cs:6.04377782429312,1150.11412825651)
    --(axis cs:6.04463495592395,1140.04737274549)
    --(axis cs:6.04550165241132,1129.98061723447)
    --(axis cs:6.04637807466075,1119.91386172345)
    --(axis cs:6.04726438560656,1109.84710621242)
    --(axis cs:6.0481607455568,1099.7803507014)
    --(axis cs:6.04906730781651,1089.71359519038)
    --(axis cs:6.04998421473691,1079.64683967936)
    --(axis cs:6.05091159433082,1069.58008416834)
    --(axis cs:6.05184955758274,1059.51332865731)
    --(axis cs:6.05279819656755,1049.44657314629)
    --(axis cs:6.05375758347339,1039.37981763527)
    --(axis cs:6.05472777060389,1029.31306212425)
    --(axis cs:6.05570879141248,1019.24630661323)
    --(axis cs:6.05670066259733,1009.1795511022)
    --(axis cs:6.05770338726114,999.112795591182)
    --(axis cs:6.05871695911558,989.04604008016)
    --(axis cs:6.05974136768653,978.979284569138)
    --(axis cs:6.06077660445415,968.912529058116)
    --(axis cs:6.0618226698423,958.845773547094)
    --(axis cs:6.06287958095471,948.779018036072)
    --(axis cs:6.06394737994188,938.71226252505)
    --(axis cs:6.06502614287312,928.645507014028)
    --(axis cs:6.06611598898289,918.578751503006)
    --(axis cs:6.06721709015935,908.511995991984)
    --(axis cs:6.06832968054714,898.445240480962)
    --(axis cs:6.06945406614384,888.37848496994)
    --(axis cs:6.07059063428263,878.311729458918)
    --(axis cs:6.07173986290943,868.244973947896)
    --(axis cs:6.07290232958296,858.178218436874)
    --(axis cs:6.07407872014883,848.111462925852)
    --(axis cs:6.07526983706392,838.04470741483)
    --(axis cs:6.0764766073736,827.977951903808)
    --(axis cs:6.07770009037179,817.911196392786)
    --(axis cs:6.07894148500059,807.844440881763)
    --(axis cs:6.08020213707175,797.777685370741)
    --(axis cs:6.08148354641607,787.710929859719)
    --(axis cs:6.08278737408666,777.644174348697)
    --(axis cs:6.08411544975856,767.577418837675)
    --(axis cs:6.0854697794781,757.510663326653)
    --(axis cs:6.08685255392058,747.443907815631)
    --(axis cs:6.08826615731348,737.377152304609)
    --(axis cs:6.08971317717306,727.310396793587)
    --(axis cs:6.09119641498526,717.243641282565)
    --(axis cs:6.09271889793579,707.176885771543)
    --(axis cs:6.09428389175932,697.110130260521)
    --(axis cs:6.0958949147331,687.043374749499)
    --(axis cs:6.09755575278632,676.976619238477)
    --(axis cs:6.09927047563283,666.909863727455)
    --(axis cs:6.1010434537615,656.843108216433)
    --(axis cs:6.10287937603655,646.776352705411)
    --(axis cs:6.10478326756935,636.709597194389)
    --(axis cs:6.10676050742511,626.642841683367)
    --(axis cs:6.10881684562376,616.576086172345)
    --(axis cs:6.11095841878468,606.509330661323)
    --(axis cs:6.11319176365361,596.442575150301)
    --(axis cs:6.11552382763727,586.375819639278)
    --(axis cs:6.11796197536142,576.309064128257)
    --(axis cs:6.1205139901635,566.242308617234)
    --(axis cs:6.12318806933598,556.175553106212)
    --(axis cs:6.12599281185418,546.10879759519)
    --(axis cs:6.12893719725891,536.042042084168)
    --(axis cs:6.13203055432228,525.975286573146)
    --(axis cs:6.13528251811196,515.908531062124)
    --(axis cs:6.13870297408821,505.841775551102)
    --(axis cs:6.14230198792577,495.77502004008)
    --(axis cs:6.14608971985323,485.708264529058)
    --(axis cs:6.150076322451,475.641509018036)
    --(axis cs:6.15427182104851,465.574753507014)
    --(axis cs:6.15868597611597,455.507997995992)
    --(axis cs:6.16332812735599,445.44124248497)
    --(axis cs:6.16820701956734,435.374486973948)
    --(axis cs:6.17333061077502,425.307731462926)
    --(axis cs:6.17870586359356,415.240975951904)
    --(axis cs:6.18433852130969,405.174220440882)
    --(axis cs:6.19023287072707,395.10746492986)
    --(axis cs:6.1963914944001,385.040709418838)
    --(axis cs:6.20281501548222,374.973953907816)
    --(axis cs:6.20950183901315,364.907198396794)
    --(axis cs:6.2164478940497,354.840442885772)
    --(axis cs:6.22364638158986,344.773687374749)
    --(axis cs:6.23108753372736,334.706931863727)
    --(axis cs:6.23875838988418,324.640176352705)
    --(axis cs:6.24664259628016,314.573420841683)
    --(axis cs:6.25472023499105,304.506665330661)
    --(axis cs:6.26296768900016,294.439909819639)
    --(axis cs:6.27135754954771,284.373154308617)
    --(axis cs:6.27985857181148,274.306398797595)
    --(axis cs:6.28843568450314,264.239643286573)
    --(axis cs:6.29705005833147,254.172887775551)
    --(axis cs:6.30565923746588,244.106132264529)
    --(axis cs:6.31421733713843,234.039376753507)
    --(axis cs:6.32267530936048,223.972621242485)
    --(axis cs:6.33098127742099,213.905865731463)
    --(axis cs:6.33908093840067,203.839110220441)
    --(axis cs:6.34691803141107,193.772354709419)
    --(axis cs:6.3544348676855,183.705599198397)
    --(axis cs:6.36157291704952,173.638843687375)
    --(axis cs:6.36827344372672,163.572088176353)
    --(axis cs:6.37447818293557,153.505332665331)
    --(axis cs:6.38013004835237,143.438577154309)
    --(axis cs:6.38517385929855,133.371821643287)
    --(axis cs:6.38955707550121,123.305066132265)
    --(axis cs:6.39323052651297,113.238310621242)
    --(axis cs:6.39614912239326,103.17155511022)
    --(axis cs:6.39827253207563,93.1047995991984)
    --(axis cs:6.39956581599164,83.0380440881763)
    --(axis cs:6.4,72.9712885771543)
    --(axis cs:6.39955257847995,62.9045330661323)
    --(axis cs:6.39820793557751,52.8377775551102)
    --(axis cs:6.39595767502185,42.7710220440882)
    --(axis cs:6.39280085062517,32.7042665330661)
    --(axis cs:6.38874409150286,22.6375110220441)
    --(axis cs:6.3838016181535,12.570755511022)
    --(axis cs:6.37799514776671,2.504)
    --cycle;
    
    \path [draw=black, fill=teal41120142, opacity=0.7]
    (axis cs:7,2.455)
    --(axis cs:6.61394586405179,2.455)
    --(axis cs:6.6089016161143,6.39204408817635)
    --(axis cs:6.60496628510204,10.3290881763527)
    --(axis cs:6.6021639586532,14.2661322645291)
    --(axis cs:6.60050781623154,18.2031763527054)
    --(axis cs:6.6,22.1402204408818)
    --(axis cs:6.60063166592164,26.0772645290581)
    --(axis cs:6.60238321275003,30.0143086172345)
    --(axis cs:6.60522468251226,33.9513527054108)
    --(axis cs:6.60911632224144,37.8883967935872)
    --(axis cs:6.61400929319176,41.8254408817635)
    --(axis cs:6.61984651066913,45.7624849699399)
    --(axis cs:6.62656359501447,49.6995290581162)
    --(axis cs:6.63408991225294,53.6365731462926)
    --(axis cs:6.64234968151304,57.5736172344689)
    --(axis cs:6.6512631255493,61.5106613226453)
    --(axis cs:6.66074764057271,65.4477054108216)
    --(axis cs:6.67071896208513,69.384749498998)
    --(axis cs:6.68109230448826,73.3217935871743)
    --(axis cs:6.69178345383993,77.2588376753507)
    --(axis cs:6.70270979518813,81.1958817635271)
    --(axis cs:6.71379125834567,85.1329258517034)
    --(axis cs:6.7249511686847,89.0699699398798)
    --(axis cs:6.73611699243699,93.0070140280561)
    --(axis cs:6.74722096898691,96.9440581162325)
    --(axis cs:6.75820062564776,100.881102204409)
    --(axis cs:6.76899917333135,104.818146292585)
    --(axis cs:6.77956578427749,108.755190380762)
    --(axis cs:6.78985575553646,112.692234468938)
    --(axis cs:6.79983056413885,116.629278557114)
    --(axis cs:6.80945782180058,120.566322645291)
    --(axis cs:6.81871113856887,124.503366733467)
    --(axis cs:6.82756990600222,128.440410821643)
    --(axis cs:6.83601901129276,132.37745490982)
    --(axis cs:6.84404849419284,136.314498997996)
    --(axis cs:6.8516531587203,140.251543086172)
    --(axis cs:6.85883215141728,144.188587174349)
    --(axis cs:6.86558851746418,148.125631262525)
    --(axis cs:6.87192874524187,152.062675350701)
    --(axis cs:6.87786230903939,155.999719438878)
    --(axis cs:6.88340121856372,159.936763527054)
    --(axis cs:6.88855958277032,163.87380761523)
    --(axis cs:6.89335319433934,167.810851703407)
    --(axis cs:6.89779913991368,171.747895791583)
    --(axis cs:6.90191544002645,175.68493987976)
    --(axis cs:6.90572072150756,179.621983967936)
    --(axis cs:6.90923392409726,183.559028056112)
    --(axis cs:6.91247404202855,187.496072144289)
    --(axis cs:6.91545990048402,191.433116232465)
    --(axis cs:6.91820996609495,195.370160320641)
    --(axis cs:6.92074219003592,199.307204408818)
    --(axis cs:6.92307388177559,203.244248496994)
    --(axis cs:6.9252216111704,207.18129258517)
    --(axis cs:6.92720113632567,211.118336673347)
    --(axis cs:6.92902735448821,215.055380761523)
    --(axis cs:6.9307142731655,218.992424849699)
    --(axis cs:6.93227499867668,222.929468937876)
    --(axis cs:6.93372173941711,226.866513026052)
    --(axis cs:6.93506582124891,230.803557114228)
    --(axis cs:6.93631771260244,234.740601202405)
    --(axis cs:6.93748705707683,238.677645290581)
    --(axis cs:6.93858271155051,242.614689378758)
    --(axis cs:6.93961278804699,246.551733466934)
    --(axis cs:6.94058469783749,250.48877755511)
    --(axis cs:6.94150519649521,254.425821643287)
    --(axis cs:6.94238042883931,258.362865731463)
    --(axis cs:6.94321597291659,262.299909819639)
    --(axis cs:6.94401688236181,266.236953907816)
    --(axis cs:6.94478772665227,270.173997995992)
    --(axis cs:6.94553262892576,274.111042084168)
    --(axis cs:6.94625530116526,278.048086172345)
    --(axis cs:6.94695907666648,281.985130260521)
    --(axis cs:6.94764693979791,285.922174348697)
    --(axis cs:6.94832155313797,289.859218436874)
    --(axis cs:6.94898528213117,293.79626252505)
    --(axis cs:6.94964021744684,297.733306613226)
    --(axis cs:6.95028819525198,301.670350701403)
    --(axis cs:6.95093081562474,305.607394789579)
    --(axis cs:6.95156945934028,309.544438877756)
    --(axis cs:6.95220530325649,313.481482965932)
    --(axis cs:6.95283933451634,317.418527054108)
    --(axis cs:6.95347236376668,321.355571142285)
    --(axis cs:6.95410503757296,325.292615230461)
    --(axis cs:6.9547378501858,329.229659318637)
    --(axis cs:6.95537115479058,333.166703406814)
    --(axis cs:6.95600517434573,337.10374749499)
    --(axis cs:6.95664001209098,341.040791583166)
    --(axis cs:6.95727566178285,344.977835671343)
    --(axis cs:6.95791201769345,348.914879759519)
    --(axis cs:6.9585488843893,352.851923847695)
    --(axis cs:6.95918598629049,356.788967935872)
    --(axis cs:6.95982297699715,360.726012024048)
    --(axis cs:6.96045944835975,364.663056112224)
    --(axis cs:6.96109493926269,368.600100200401)
    --(axis cs:6.96172894408612,372.537144288577)
    --(axis cs:6.96236092080953,376.474188376753)
    --(axis cs:6.96299029872146,380.41123246493)
    --(axis cs:6.96361648570277,384.348276553106)
    --(axis cs:6.96423887505552,388.285320641283)
    --(axis cs:6.96485685185557,392.222364729459)
    --(axis cs:6.96546979881406,396.159408817635)
    --(axis cs:6.96607710164002,400.096452905812)
    --(axis cs:6.96667815390404,404.033496993988)
    --(axis cs:6.96727236140984,407.970541082164)
    --(axis cs:6.96785914608719,411.907585170341)
    --(axis cs:6.96843794942515,415.844629258517)
    --(axis cs:6.96900823546907,419.781673346693)
    --(axis cs:6.96956949340832,423.71871743487)
    --(axis cs:6.97012123978335,427.655761523046)
    --(axis cs:6.9706630203417,431.592805611222)
    --(axis cs:6.97119441157207,435.529849699399)
    --(axis cs:6.97171502194394,439.466893787575)
    --(axis cs:6.97222449287781,443.403937875751)
    --(axis cs:6.97272249946806,447.340981963928)
    --(axis cs:6.97320875097667,451.278026052104)
    --(axis cs:6.97368299111262,455.215070140281)
    --(axis cs:6.97414499810757,459.152114228457)
    --(axis cs:6.97459458459546,463.089158316633)
    --(axis cs:6.97503159730056,467.02620240481)
    --(axis cs:6.97545591653643,470.963246492986)
    --(axis cs:6.97586745551681,474.900290581162)
    --(axis cs:6.97626615947942,478.837334669339)
    --(axis cs:6.97665200462401,482.774378757515)
    --(axis cs:6.97702499686797,486.711422845691)
    --(axis cs:6.97738517042521,490.648466933868)
    --(axis cs:6.97773258621783,494.585511022044)
    --(axis cs:6.97806733013372,498.52255511022)
    --(axis cs:6.97838951114846,502.459599198397)
    --(axis cs:6.97869925933426,506.396643286573)
    --(axis cs:6.97899672378376,510.33368737475)
    --(axis cs:6.97928207048115,514.270731462926)
    --(axis cs:6.97955548015695,518.207775551102)
    --(axis cs:6.97981714616635,522.144819639279)
    --(axis cs:6.98006727243321,526.081863727455)
    --(axis cs:6.9803060715031,530.018907815631)
    --(axis cs:6.98053376274861,533.955951903808)
    --(axis cs:6.98075057076881,537.892995991984)
    --(axis cs:6.98095672402167,541.83004008016)
    --(axis cs:6.98115245372413,545.767084168337)
    --(axis cs:6.98133799304874,549.704128256513)
    --(axis cs:6.98151357663905,553.641172344689)
    --(axis cs:6.981679440458,557.578216432866)
    --(axis cs:6.98183582197488,561.515260521042)
    --(axis cs:6.98198296068706,565.452304609218)
    --(axis cs:6.98212109896333,569.389348697395)
    --(axis cs:6.98225048318591,573.326392785571)
    --(axis cs:6.9823713651589,577.263436873748)
    --(axis cs:6.98248400374237,581.200480961924)
    --(axis cs:6.98258866666331,585.1375250501)
    --(axis cs:6.98268563244783,589.074569138277)
    --(axis cs:6.98277519241373,593.011613226453)
    --(axis cs:6.98285765265852,596.948657314629)
    --(axis cs:6.98293333597563,600.885701402806)
    --(axis cs:6.98300258363106,604.822745490982)
    --(axis cs:6.98306575693392,608.759789579158)
    --(axis cs:6.98312323853722,612.696833667335)
    --(axis cs:6.9831754334098,616.633877755511)
    --(axis cs:6.98322276942681,620.570921843687)
    --(axis cs:6.98326569753337,624.507965931864)
    --(axis cs:6.9833046914454,628.44501002004)
    --(axis cs:6.98334024686102,632.382054108216)
    --(axis cs:6.98337288016707,636.319098196393)
    --(axis cs:6.98340312663614,640.256142284569)
    --(axis cs:6.9834315381212,644.193186372746)
    --(axis cs:6.98345868026618,648.130230460922)
    --(axis cs:6.98348512926206,652.067274549098)
    --(axis cs:6.9835114681887,656.004318637275)
    --(axis cs:6.98353828299218,659.941362725451)
    --(axis cs:6.98356615815648,663.878406813627)
    --(axis cs:6.98359567213577,667.815450901804)
    --(axis cs:6.98362739261979,671.75249498998)
    --(axis cs:6.98366187170961,675.689539078156)
    --(axis cs:6.98369964108405,679.626583166333)
    --(axis cs:6.98374120723873,683.563627254509)
    --(axis cs:6.98378704687928,687.500671342685)
    --(axis cs:6.98383760254857,691.437715430862)
    --(axis cs:6.98389327856433,695.374759519038)
    --(axis cs:6.98395443733832,699.311803607214)
    --(axis cs:6.9840213961421,703.248847695391)
    --(axis cs:6.98409442437645,707.185891783567)
    --(axis cs:6.98417374139263,711.122935871743)
    --(axis cs:6.98425951490428,715.05997995992)
    --(axis cs:6.98435186001753,718.997024048096)
    --(axis cs:6.98445083889664,722.934068136273)
    --(axis cs:6.9845564610705,726.871112224449)
    --(axis cs:6.98466868437437,730.808156312625)
    --(axis cs:6.98478741650988,734.745200400802)
    --(axis cs:6.98491251719548,738.682244488978)
    --(axis cs:6.98504380086942,742.619288577154)
    --(axis cs:6.98518103989808,746.556332665331)
    --(axis cs:6.98532396823397,750.493376753507)
    --(axis cs:6.98547228546071,754.430420841683)
    --(axis cs:6.98562566115646,758.36746492986)
    --(axis cs:6.98578373950275,762.304509018036)
    --(axis cs:6.98594614406289,766.241553106212)
    --(axis cs:6.98611248265259,770.178597194389)
    --(axis cs:6.98628235222556,774.115641282565)
    --(axis cs:6.98645534369865,778.052685370742)
    --(axis cs:6.98663104664389,781.989729458918)
    --(axis cs:6.98680905377936,785.926773547094)
    --(axis cs:6.98698896519631,789.863817635271)
    --(axis cs:6.98717039226674,793.800861723447)
    --(axis cs:6.98735296118301,797.737905811623)
    --(axis cs:6.98753631608931,801.6749498998)
    --(axis cs:6.98772012177382,805.611993987976)
    --(axis cs:6.98790406589904,809.549038076152)
    --(axis cs:6.98808786075709,813.486082164329)
    --(axis cs:6.98827124454588,817.423126252505)
    --(axis cs:6.98845398217065,821.360170340681)
    --(axis cs:6.98863586558364,825.297214428858)
    --(axis cs:6.98881671368254,829.234258517034)
    --(axis cs:6.98899637179493,833.17130260521)
    --(axis cs:6.98917471078235,837.108346693387)
    --(axis cs:6.9893516258025,841.045390781563)
    --(axis cs:6.9895270347725,844.98243486974)
    --(axis cs:6.98970087657882,848.919478957916)
    --(axis cs:6.98987310908217,852.856523046092)
    --(axis cs:6.99004370696623,856.793567134269)
    --(axis cs:6.99021265947942,860.730611222445)
    --(axis cs:6.99037996811812,864.667655310621)
    --(axis cs:6.99054564429798,868.604699398798)
    --(axis cs:6.99070970705748,872.541743486974)
    --(axis cs:6.99087218083491,876.47878757515)
    --(axis cs:6.99103309335603,880.415831663327)
    --(axis cs:6.9911924736654,884.352875751503)
    --(axis cs:6.99135035033006,888.289919839679)
    --(axis cs:6.99150674983881,892.226963927856)
    --(axis cs:6.9916616952157,896.164008016032)
    --(axis cs:6.99181520486081,900.101052104208)
    --(axis cs:6.99196729162635,904.038096192385)
    --(axis cs:6.99211796213087,907.975140280561)
    --(axis cs:6.99226721630957,911.912184368737)
    --(axis cs:6.9924150471938,915.849228456914)
    --(axis cs:6.99256144090868,919.78627254509)
    --(axis cs:6.99270637687358,923.723316633267)
    --(axis cs:6.99284982818686,927.660360721443)
    --(axis cs:6.99299176217317,931.597404809619)
    --(axis cs:6.99313214106903,935.534448897796)
    --(axis cs:6.99327092282076,939.471492985972)
    --(axis cs:6.99340806196741,943.408537074148)
    --(axis cs:6.99354351058071,947.345581162325)
    --(axis cs:6.99367721923412,951.282625250501)
    --(axis cs:6.99380913797364,955.219669338677)
    --(axis cs:6.99393921726429,959.156713426854)
    --(axis cs:6.99406740888796,963.09375751503)
    --(axis cs:6.99419366677062,967.030801603206)
    --(axis cs:6.99431794771983,970.967845691383)
    --(axis cs:6.99444021205645,974.904889779559)
    --(axis cs:6.99456042412807,978.841933867736)
    --(axis cs:6.9946785526955,982.778977955912)
    --(axis cs:6.9947945711874,986.716022044088)
    --(axis cs:6.99490845782199,990.653066132265)
    --(axis cs:6.9950201955988,994.590110220441)
    --(axis cs:6.99512977216684,998.527154308617)
    --(axis cs:6.99523717957925,1002.46419839679)
    --(axis cs:6.9953424139471,1006.40124248497)
    --(axis cs:6.99544547500829,1010.33828657315)
    --(axis cs:6.99554636562878,1014.27533066132)
    --(axis cs:6.99564509125581,1018.2123747495)
    --(axis cs:6.99574165934301,1022.14941883768)
    --(axis cs:6.99583607876834,1026.08646292585)
    --(axis cs:6.99592835926501,1030.02350701403)
    --(axis cs:6.99601851088512,1033.9605511022)
    --(axis cs:6.99610654351438,1037.89759519038)
    --(axis cs:6.99619246645404,1041.83463927856)
    --(axis cs:6.99627628808452,1045.77168336673)
    --(axis cs:6.99635801562177,1049.70872745491)
    --(axis cs:6.99643765497521,1053.64577154309)
    --(axis cs:6.99651521071239,1057.58281563126)
    --(axis cs:6.99659068613254,1061.51985971944)
    --(axis cs:6.99666408344783,1065.45690380762)
    --(axis cs:6.99673540406809,1069.39394789579)
    --(axis cs:6.99680464898158,1073.33099198397)
    --(axis cs:6.99687181922173,1077.26803607214)
    --(axis cs:6.99693691640746,1081.20508016032)
    --(axis cs:6.99699994334229,1085.1421242485)
    --(axis cs:6.99706090465613,1089.07916833667)
    --(axis cs:6.99711980747234,1093.01621242485)
    --(axis cs:6.99717666208168,1096.95325651303)
    --(axis cs:6.99723148260497,1100.8903006012)
    --(axis cs:6.99728428762603,1104.82734468938)
    --(axis cs:6.99733510077734,1108.76438877756)
    --(axis cs:6.99738395126202,1112.70143286573)
    --(axis cs:6.99743087429686,1116.63847695391)
    --(axis cs:6.99747591146332,1120.57552104208)
    --(axis cs:6.99751911095513,1124.51256513026)
    --(axis cs:6.99756052771367,1128.44960921844)
    --(axis cs:6.99760022344468,1132.38665330661)
    --(axis cs:6.99763826651247,1136.32369739479)
    --(axis cs:6.99767473171051,1140.26074148297)
    --(axis cs:6.99770969990983,1144.19778557114)
    --(axis cs:6.99774325758938,1148.13482965932)
    --(axis cs:6.99777549625506,1152.07187374749)
    --(axis cs:6.99780651175622,1156.00891783567)
    --(axis cs:6.99783640351104,1159.94596192385)
    --(axis cs:6.99786527365369,1163.88300601202)
    --(axis cs:6.9978932261181,1167.8200501002)
    --(axis cs:6.99792036567453,1171.75709418838)
    --(axis cs:6.99794679693594,1175.69413827655)
    --(axis cs:6.99797262335218,1179.63118236473)
    --(axis cs:6.99799794621002,1183.56822645291)
    --(axis cs:6.99802286365713,1187.50527054108)
    --(axis cs:6.99804746976783,1191.44231462926)
    --(axis cs:6.99807185366722,1195.37935871743)
    --(axis cs:6.99809609872972,1199.31640280561)
    --(axis cs:6.99812028186589,1203.25344689379)
    --(axis cs:6.99814447291029,1207.19049098196)
    --(axis cs:6.99816873412046,1211.12753507014)
    --(axis cs:6.99819311979506,1215.06457915832)
    --(axis cs:6.99821767601687,1219.00162324649)
    --(axis cs:6.99824244052331,1222.93866733467)
    --(axis cs:6.99826744270482,1226.87571142285)
    --(axis cs:6.99829270372858,1230.81275551102)
    --(axis cs:6.99831823678235,1234.7497995992)
    --(axis cs:6.99834404743097,1238.68684368737)
    --(axis cs:6.99837013407537,1242.62388777555)
    --(axis cs:6.99839648850216,1246.56093186373)
    --(axis cs:6.99842309651006,1250.4979759519)
    --(axis cs:6.99844993859789,1254.43502004008)
    --(axis cs:6.99847699069792,1258.37206412826)
    --(axis cs:6.99850422493784,1262.30910821643)
    --(axis cs:6.99853161041425,1266.24615230461)
    --(axis cs:6.99855911396103,1270.18319639279)
    --(axis cs:6.99858670089643,1274.12024048096)
    --(axis cs:6.99861433573398,1278.05728456914)
    --(axis cs:6.99864198284369,1281.99432865731)
    --(axis cs:6.99866960705168,1285.93137274549)
    --(axis cs:6.99869717416859,1289.86841683367)
    --(axis cs:6.99872465143914,1293.80546092184)
    --(axis cs:6.99875200790785,1297.74250501002)
    --(axis cs:6.99877921469807,1301.6795490982)
    --(axis cs:6.99880624520402,1305.61659318637)
    --(axis cs:6.99883307519801,1309.55363727455)
    --(axis cs:6.99885968285704,1313.49068136273)
    --(axis cs:6.99888604871493,1317.4277254509)
    --(axis cs:6.99891215554828,1321.36476953908)
    --(axis cs:6.9989379882054,1325.30181362725)
    --(axis cs:6.9989635333891,1329.23885771543)
    --(axis cs:6.99898877940441,1333.17590180361)
    --(axis cs:6.99901371588325,1337.11294589178)
    --(axis cs:6.99903833349767,1341.04998997996)
    --(axis cs:6.9990626236732,1344.98703406814)
    --(axis cs:6.99908657831311,1348.92407815631)
    --(axis cs:6.99911018954351,1352.86112224449)
    --(axis cs:6.99913344948794,1356.79816633267)
    --(axis cs:6.99915635007869,1360.73521042084)
    --(axis cs:6.99917888291055,1364.67225450902)
    --(axis cs:6.99920103914091,1368.60929859719)
    --(axis cs:6.99922280943848,1372.54634268537)
    --(axis cs:6.99924418398102,1376.48338677355)
    --(axis cs:6.99926515250084,1380.42043086172)
    --(axis cs:6.99928570437522,1384.3574749499)
    --(axis cs:6.99930582875737,1388.29451903808)
    --(axis cs:6.99932551474234,1392.23156312625)
    --(axis cs:6.9993447515612,1396.16860721443)
    --(axis cs:6.99936352879588,1400.10565130261)
    --(axis cs:6.99938183660679,1404.04269539078)
    --(axis cs:6.99939966596458,1407.97973947896)
    --(axis cs:6.99941700887794,1411.91678356713)
    --(axis cs:6.99943385860895,1415.85382765531)
    --(axis cs:6.99945020986857,1419.79087174349)
    --(axis cs:6.99946605898522,1423.72791583166)
    --(axis cs:6.99948140404031,1427.66495991984)
    --(axis cs:6.99949624496602,1431.60200400802)
    --(axis cs:6.99951058360134,1435.53904809619)
    --(axis cs:6.99952442370417,1439.47609218437)
    --(axis cs:6.99953777091849,1443.41313627254)
    --(axis cs:6.9995506326968,1447.35018036072)
    --(axis cs:6.99956301817976,1451.2872244489)
    --(axis cs:6.99957493803595,1455.22426853707)
    --(axis cs:6.99958640426601,1459.16131262525)
    --(axis cs:6.99959742997643,1463.09835671343)
    --(axis cs:6.99960802912895,1467.0354008016)
    --(axis cs:6.9996182162726,1470.97244488978)
    --(axis cs:6.99962800626538,1474.90948897796)
    --(axis cs:6.99963741399321,1478.84653306613)
    --(axis cs:6.99964645409354,1482.78357715431)
    --(axis cs:6.99965514069092,1486.72062124248)
    --(axis cs:6.99966348715138,1490.65766533066)
    --(axis cs:6.99967150586184,1494.59470941884)
    --(axis cs:6.99967920803982,1498.53175350701)
    --(axis cs:6.99968660357827,1502.46879759519)
    --(axis cs:6.99969370092847,1506.40584168337)
    --(axis cs:6.99970050702379,1510.34288577154)
    --(axis cs:6.99970702724496,1514.27992985972)
    --(axis cs:6.99971326542716,1518.2169739479)
    --(axis cs:6.99971922390751,1522.15401803607)
    --(axis cs:6.99972490361061,1526.09106212425)
    --(axis cs:6.99973030416913,1530.02810621242)
    --(axis cs:6.99973542407489,1533.9651503006)
    --(axis cs:6.99974026085595,1537.90219438878)
    --(axis cs:6.999744811274,1541.83923847695)
    --(axis cs:6.99974907153644,1545.77628256513)
    --(axis cs:6.99975303751702,1549.71332665331)
    --(axis cs:6.99975670497916,1553.65037074148)
    --(axis cs:6.99976006979594,1557.58741482966)
    --(axis cs:6.99976312816143,1561.52445891784)
    --(axis cs:6.9997658767881,1565.46150300601)
    --(axis cs:6.99976831308595,1569.39854709419)
    --(axis cs:6.99977043531959,1573.33559118236)
    --(axis cs:6.99977224274028,1577.27263527054)
    --(axis cs:6.99977373569061,1581.20967935872)
    --(axis cs:6.99977491568078,1585.14672344689)
    --(axis cs:6.99977578543569,1589.08376753507)
    --(axis cs:6.99977634891346,1593.02081162325)
    --(axis cs:6.99977661129623,1596.95785571142)
    --(axis cs:6.99977657895525,1600.8948997996)
    --(axis cs:6.99977625939258,1604.83194388778)
    --(axis cs:6.99977566116229,1608.76898797595)
    --(axis cs:6.99977479377457,1612.70603206413)
    --(axis cs:6.99977366758628,1616.6430761523)
    --(axis cs:6.9997722936817,1620.58012024048)
    --(axis cs:6.99977068374741,1624.51716432866)
    --(axis cs:6.99976884994486,1628.45420841683)
    --(axis cs:6.99976680478442,1632.39125250501)
    --(axis cs:6.99976456100411,1636.32829659319)
    --(axis cs:6.99976213145607,1640.26534068136)
    --(axis cs:6.9997595290033,1644.20238476954)
    --(axis cs:6.9997567664288,1648.13942885772)
    --(axis cs:6.99975385635883,1652.07647294589)
    --(axis cs:6.99975081120122,1656.01351703407)
    --(axis cs:6.99974764309948,1659.95056112224)
    --(axis cs:6.99974436390257,1663.88760521042)
    --(axis cs:6.99974098515012,1667.8246492986)
    --(axis cs:6.99973751807191,1671.76169338677)
    --(axis cs:6.99973397360059,1675.69873747495)
    --(axis cs:6.99973036239559,1679.63578156313)
    --(axis cs:6.99972669487656,1683.5728256513)
    --(axis cs:6.9997229812639,1687.50986973948)
    --(axis cs:6.99971923162405,1691.44691382766)
    --(axis cs:6.99971545591719,1695.38395791583)
    --(axis cs:6.99971166404474,1699.32100200401)
    --(axis cs:6.99970786589452,1703.25804609218)
    --(axis cs:6.99970407138114,1707.19509018036)
    --(axis cs:6.99970029047989,1711.13213426854)
    --(axis cs:6.99969653325225,1715.06917835671)
    --(axis cs:6.99969280986195,1719.00622244489)
    --(axis cs:6.99968913058033,1722.94326653307)
    --(axis cs:6.99968550578088,1726.88031062124)
    --(axis cs:6.99968194592255,1730.81735470942)
    --(axis cs:6.9996784615224,1734.7543987976)
    --(axis cs:6.99967506311844,1738.69144288577)
    --(axis cs:6.99967176122363,1742.62848697395)
    --(axis cs:6.99966856627295,1746.56553106212)
    --(axis cs:6.99966548856516,1750.5025751503)
    --(axis cs:6.99966253820156,1754.43961923848)
    --(axis cs:6.99965972502396,1758.37666332665)
    --(axis cs:6.99965705855433,1762.31370741483)
    --(axis cs:6.99965454793841,1766.25075150301)
    --(axis cs:6.99965220189574,1770.18779559118)
    --(axis cs:6.99965002867806,1774.12483967936)
    --(axis cs:6.99964803603809,1778.06188376753)
    --(axis cs:6.99964623120993,1781.99892785571)
    --(axis cs:6.9996446209025,1785.93597194389)
    --(axis cs:6.99964321130628,1789.87301603206)
    --(axis cs:6.99964200811362,1793.81006012024)
    --(axis cs:6.99964101655215,1797.74710420842)
    --(axis cs:6.99964024143017,1801.68414829659)
    --(axis cs:6.9996396871926,1805.62119238477)
    --(axis cs:6.99963935798536,1809.55823647295)
    --(axis cs:6.99963925772586,1813.49528056112)
    --(axis cs:6.99963939017648,1817.4323246493)
    --(axis cs:6.99963975901822,1821.36936873747)
    --(axis cs:6.99964036792097,1825.30641282565)
    --(axis cs:6.99964122060718,1829.24345691383)
    --(axis cs:6.99964232090547,1833.180501002)
    --(axis cs:6.99964367279104,1837.11754509018)
    --(axis cs:6.99964528041013,1841.05458917836)
    --(axis cs:6.99964714808575,1844.99163326653)
    --(axis cs:6.99964928030303,1848.92867735471)
    --(axis cs:6.99965168167245,1852.86572144289)
    --(axis cs:6.99965435687054,1856.80276553106)
    --(axis cs:6.99965731055776,1860.73980961924)
    --(axis cs:6.99966054727437,1864.67685370741)
    --(axis cs:6.99966407131586,1868.61389779559)
    --(axis cs:6.99966788658996,1872.55094188377)
    --(axis cs:6.99967199645831,1876.48798597194)
    --(axis cs:6.99967640356619,1880.42503006012)
    --(axis cs:6.99968110966447,1884.3620741483)
    --(axis cs:6.99968611542819,1888.29911823647)
    --(axis cs:6.99969142027675,1892.23616232465)
    --(axis cs:6.99969702220045,1896.17320641283)
    --(axis cs:6.99970291759878,1900.110250501)
    --(axis cs:6.99970910113498,1904.04729458918)
    --(axis cs:6.99971556561184,1907.98433867735)
    --(axis cs:6.9997223018729,1911.92138276553)
    --(axis cs:6.9997292987327,1915.85842685371)
    --(axis cs:6.99973654293944,1919.79547094188)
    --(axis cs:6.999744019172,1923.73251503006)
    --(axis cs:6.99975171007332,1927.66955911824)
    --(axis cs:6.99975959632043,1931.60660320641)
    --(axis cs:6.99976765673109,1935.54364729459)
    --(axis cs:6.99977586840587,1939.48069138277)
    --(axis cs:6.99978420690367,1943.41773547094)
    --(axis cs:6.99979264644781,1947.35477955912)
    --(axis cs:6.9998011601592,1951.29182364729)
    --(axis cs:6.99980972031221,1955.22886773547)
    --(axis cs:6.99981829860868,1959.16591182365)
    --(axis cs:6.99982686646468,1963.10295591182)
    --(axis cs:6.99983539530462,1967.04)
    --(axis cs:7,1967.04)
    --(axis cs:7,1967.04)
    --(axis cs:7,1963.10295591182)
    --(axis cs:7,1959.16591182365)
    --(axis cs:7,1955.22886773547)
    --(axis cs:7,1951.29182364729)
    --(axis cs:7,1947.35477955912)
    --(axis cs:7,1943.41773547094)
    --(axis cs:7,1939.48069138277)
    --(axis cs:7,1935.54364729459)
    --(axis cs:7,1931.60660320641)
    --(axis cs:7,1927.66955911824)
    --(axis cs:7,1923.73251503006)
    --(axis cs:7,1919.79547094188)
    --(axis cs:7,1915.85842685371)
    --(axis cs:7,1911.92138276553)
    --(axis cs:7,1907.98433867735)
    --(axis cs:7,1904.04729458918)
    --(axis cs:7,1900.110250501)
    --(axis cs:7,1896.17320641283)
    --(axis cs:7,1892.23616232465)
    --(axis cs:7,1888.29911823647)
    --(axis cs:7,1884.3620741483)
    --(axis cs:7,1880.42503006012)
    --(axis cs:7,1876.48798597194)
    --(axis cs:7,1872.55094188377)
    --(axis cs:7,1868.61389779559)
    --(axis cs:7,1864.67685370741)
    --(axis cs:7,1860.73980961924)
    --(axis cs:7,1856.80276553106)
    --(axis cs:7,1852.86572144289)
    --(axis cs:7,1848.92867735471)
    --(axis cs:7,1844.99163326653)
    --(axis cs:7,1841.05458917836)
    --(axis cs:7,1837.11754509018)
    --(axis cs:7,1833.180501002)
    --(axis cs:7,1829.24345691383)
    --(axis cs:7,1825.30641282565)
    --(axis cs:7,1821.36936873747)
    --(axis cs:7,1817.4323246493)
    --(axis cs:7,1813.49528056112)
    --(axis cs:7,1809.55823647295)
    --(axis cs:7,1805.62119238477)
    --(axis cs:7,1801.68414829659)
    --(axis cs:7,1797.74710420842)
    --(axis cs:7,1793.81006012024)
    --(axis cs:7,1789.87301603206)
    --(axis cs:7,1785.93597194389)
    --(axis cs:7,1781.99892785571)
    --(axis cs:7,1778.06188376753)
    --(axis cs:7,1774.12483967936)
    --(axis cs:7,1770.18779559118)
    --(axis cs:7,1766.25075150301)
    --(axis cs:7,1762.31370741483)
    --(axis cs:7,1758.37666332665)
    --(axis cs:7,1754.43961923848)
    --(axis cs:7,1750.5025751503)
    --(axis cs:7,1746.56553106212)
    --(axis cs:7,1742.62848697395)
    --(axis cs:7,1738.69144288577)
    --(axis cs:7,1734.7543987976)
    --(axis cs:7,1730.81735470942)
    --(axis cs:7,1726.88031062124)
    --(axis cs:7,1722.94326653307)
    --(axis cs:7,1719.00622244489)
    --(axis cs:7,1715.06917835671)
    --(axis cs:7,1711.13213426854)
    --(axis cs:7,1707.19509018036)
    --(axis cs:7,1703.25804609218)
    --(axis cs:7,1699.32100200401)
    --(axis cs:7,1695.38395791583)
    --(axis cs:7,1691.44691382766)
    --(axis cs:7,1687.50986973948)
    --(axis cs:7,1683.5728256513)
    --(axis cs:7,1679.63578156313)
    --(axis cs:7,1675.69873747495)
    --(axis cs:7,1671.76169338677)
    --(axis cs:7,1667.8246492986)
    --(axis cs:7,1663.88760521042)
    --(axis cs:7,1659.95056112224)
    --(axis cs:7,1656.01351703407)
    --(axis cs:7,1652.07647294589)
    --(axis cs:7,1648.13942885772)
    --(axis cs:7,1644.20238476954)
    --(axis cs:7,1640.26534068136)
    --(axis cs:7,1636.32829659319)
    --(axis cs:7,1632.39125250501)
    --(axis cs:7,1628.45420841683)
    --(axis cs:7,1624.51716432866)
    --(axis cs:7,1620.58012024048)
    --(axis cs:7,1616.6430761523)
    --(axis cs:7,1612.70603206413)
    --(axis cs:7,1608.76898797595)
    --(axis cs:7,1604.83194388778)
    --(axis cs:7,1600.8948997996)
    --(axis cs:7,1596.95785571142)
    --(axis cs:7,1593.02081162325)
    --(axis cs:7,1589.08376753507)
    --(axis cs:7,1585.14672344689)
    --(axis cs:7,1581.20967935872)
    --(axis cs:7,1577.27263527054)
    --(axis cs:7,1573.33559118236)
    --(axis cs:7,1569.39854709419)
    --(axis cs:7,1565.46150300601)
    --(axis cs:7,1561.52445891784)
    --(axis cs:7,1557.58741482966)
    --(axis cs:7,1553.65037074148)
    --(axis cs:7,1549.71332665331)
    --(axis cs:7,1545.77628256513)
    --(axis cs:7,1541.83923847695)
    --(axis cs:7,1537.90219438878)
    --(axis cs:7,1533.9651503006)
    --(axis cs:7,1530.02810621242)
    --(axis cs:7,1526.09106212425)
    --(axis cs:7,1522.15401803607)
    --(axis cs:7,1518.2169739479)
    --(axis cs:7,1514.27992985972)
    --(axis cs:7,1510.34288577154)
    --(axis cs:7,1506.40584168337)
    --(axis cs:7,1502.46879759519)
    --(axis cs:7,1498.53175350701)
    --(axis cs:7,1494.59470941884)
    --(axis cs:7,1490.65766533066)
    --(axis cs:7,1486.72062124248)
    --(axis cs:7,1482.78357715431)
    --(axis cs:7,1478.84653306613)
    --(axis cs:7,1474.90948897796)
    --(axis cs:7,1470.97244488978)
    --(axis cs:7,1467.0354008016)
    --(axis cs:7,1463.09835671343)
    --(axis cs:7,1459.16131262525)
    --(axis cs:7,1455.22426853707)
    --(axis cs:7,1451.2872244489)
    --(axis cs:7,1447.35018036072)
    --(axis cs:7,1443.41313627254)
    --(axis cs:7,1439.47609218437)
    --(axis cs:7,1435.53904809619)
    --(axis cs:7,1431.60200400802)
    --(axis cs:7,1427.66495991984)
    --(axis cs:7,1423.72791583166)
    --(axis cs:7,1419.79087174349)
    --(axis cs:7,1415.85382765531)
    --(axis cs:7,1411.91678356713)
    --(axis cs:7,1407.97973947896)
    --(axis cs:7,1404.04269539078)
    --(axis cs:7,1400.10565130261)
    --(axis cs:7,1396.16860721443)
    --(axis cs:7,1392.23156312625)
    --(axis cs:7,1388.29451903808)
    --(axis cs:7,1384.3574749499)
    --(axis cs:7,1380.42043086172)
    --(axis cs:7,1376.48338677355)
    --(axis cs:7,1372.54634268537)
    --(axis cs:7,1368.60929859719)
    --(axis cs:7,1364.67225450902)
    --(axis cs:7,1360.73521042084)
    --(axis cs:7,1356.79816633267)
    --(axis cs:7,1352.86112224449)
    --(axis cs:7,1348.92407815631)
    --(axis cs:7,1344.98703406814)
    --(axis cs:7,1341.04998997996)
    --(axis cs:7,1337.11294589178)
    --(axis cs:7,1333.17590180361)
    --(axis cs:7,1329.23885771543)
    --(axis cs:7,1325.30181362725)
    --(axis cs:7,1321.36476953908)
    --(axis cs:7,1317.4277254509)
    --(axis cs:7,1313.49068136273)
    --(axis cs:7,1309.55363727455)
    --(axis cs:7,1305.61659318637)
    --(axis cs:7,1301.6795490982)
    --(axis cs:7,1297.74250501002)
    --(axis cs:7,1293.80546092184)
    --(axis cs:7,1289.86841683367)
    --(axis cs:7,1285.93137274549)
    --(axis cs:7,1281.99432865731)
    --(axis cs:7,1278.05728456914)
    --(axis cs:7,1274.12024048096)
    --(axis cs:7,1270.18319639279)
    --(axis cs:7,1266.24615230461)
    --(axis cs:7,1262.30910821643)
    --(axis cs:7,1258.37206412826)
    --(axis cs:7,1254.43502004008)
    --(axis cs:7,1250.4979759519)
    --(axis cs:7,1246.56093186373)
    --(axis cs:7,1242.62388777555)
    --(axis cs:7,1238.68684368737)
    --(axis cs:7,1234.7497995992)
    --(axis cs:7,1230.81275551102)
    --(axis cs:7,1226.87571142285)
    --(axis cs:7,1222.93866733467)
    --(axis cs:7,1219.00162324649)
    --(axis cs:7,1215.06457915832)
    --(axis cs:7,1211.12753507014)
    --(axis cs:7,1207.19049098196)
    --(axis cs:7,1203.25344689379)
    --(axis cs:7,1199.31640280561)
    --(axis cs:7,1195.37935871743)
    --(axis cs:7,1191.44231462926)
    --(axis cs:7,1187.50527054108)
    --(axis cs:7,1183.56822645291)
    --(axis cs:7,1179.63118236473)
    --(axis cs:7,1175.69413827655)
    --(axis cs:7,1171.75709418838)
    --(axis cs:7,1167.8200501002)
    --(axis cs:7,1163.88300601202)
    --(axis cs:7,1159.94596192385)
    --(axis cs:7,1156.00891783567)
    --(axis cs:7,1152.07187374749)
    --(axis cs:7,1148.13482965932)
    --(axis cs:7,1144.19778557114)
    --(axis cs:7,1140.26074148297)
    --(axis cs:7,1136.32369739479)
    --(axis cs:7,1132.38665330661)
    --(axis cs:7,1128.44960921844)
    --(axis cs:7,1124.51256513026)
    --(axis cs:7,1120.57552104208)
    --(axis cs:7,1116.63847695391)
    --(axis cs:7,1112.70143286573)
    --(axis cs:7,1108.76438877756)
    --(axis cs:7,1104.82734468938)
    --(axis cs:7,1100.8903006012)
    --(axis cs:7,1096.95325651303)
    --(axis cs:7,1093.01621242485)
    --(axis cs:7,1089.07916833667)
    --(axis cs:7,1085.1421242485)
    --(axis cs:7,1081.20508016032)
    --(axis cs:7,1077.26803607214)
    --(axis cs:7,1073.33099198397)
    --(axis cs:7,1069.39394789579)
    --(axis cs:7,1065.45690380762)
    --(axis cs:7,1061.51985971944)
    --(axis cs:7,1057.58281563126)
    --(axis cs:7,1053.64577154309)
    --(axis cs:7,1049.70872745491)
    --(axis cs:7,1045.77168336673)
    --(axis cs:7,1041.83463927856)
    --(axis cs:7,1037.89759519038)
    --(axis cs:7,1033.9605511022)
    --(axis cs:7,1030.02350701403)
    --(axis cs:7,1026.08646292585)
    --(axis cs:7,1022.14941883768)
    --(axis cs:7,1018.2123747495)
    --(axis cs:7,1014.27533066132)
    --(axis cs:7,1010.33828657315)
    --(axis cs:7,1006.40124248497)
    --(axis cs:7,1002.46419839679)
    --(axis cs:7,998.527154308617)
    --(axis cs:7,994.590110220441)
    --(axis cs:7,990.653066132265)
    --(axis cs:7,986.716022044088)
    --(axis cs:7,982.778977955912)
    --(axis cs:7,978.841933867736)
    --(axis cs:7,974.904889779559)
    --(axis cs:7,970.967845691383)
    --(axis cs:7,967.030801603206)
    --(axis cs:7,963.09375751503)
    --(axis cs:7,959.156713426854)
    --(axis cs:7,955.219669338677)
    --(axis cs:7,951.282625250501)
    --(axis cs:7,947.345581162325)
    --(axis cs:7,943.408537074148)
    --(axis cs:7,939.471492985972)
    --(axis cs:7,935.534448897796)
    --(axis cs:7,931.597404809619)
    --(axis cs:7,927.660360721443)
    --(axis cs:7,923.723316633267)
    --(axis cs:7,919.78627254509)
    --(axis cs:7,915.849228456914)
    --(axis cs:7,911.912184368737)
    --(axis cs:7,907.975140280561)
    --(axis cs:7,904.038096192385)
    --(axis cs:7,900.101052104208)
    --(axis cs:7,896.164008016032)
    --(axis cs:7,892.226963927856)
    --(axis cs:7,888.289919839679)
    --(axis cs:7,884.352875751503)
    --(axis cs:7,880.415831663327)
    --(axis cs:7,876.47878757515)
    --(axis cs:7,872.541743486974)
    --(axis cs:7,868.604699398798)
    --(axis cs:7,864.667655310621)
    --(axis cs:7,860.730611222445)
    --(axis cs:7,856.793567134269)
    --(axis cs:7,852.856523046092)
    --(axis cs:7,848.919478957916)
    --(axis cs:7,844.98243486974)
    --(axis cs:7,841.045390781563)
    --(axis cs:7,837.108346693387)
    --(axis cs:7,833.17130260521)
    --(axis cs:7,829.234258517034)
    --(axis cs:7,825.297214428858)
    --(axis cs:7,821.360170340681)
    --(axis cs:7,817.423126252505)
    --(axis cs:7,813.486082164329)
    --(axis cs:7,809.549038076152)
    --(axis cs:7,805.611993987976)
    --(axis cs:7,801.6749498998)
    --(axis cs:7,797.737905811623)
    --(axis cs:7,793.800861723447)
    --(axis cs:7,789.863817635271)
    --(axis cs:7,785.926773547094)
    --(axis cs:7,781.989729458918)
    --(axis cs:7,778.052685370742)
    --(axis cs:7,774.115641282565)
    --(axis cs:7,770.178597194389)
    --(axis cs:7,766.241553106212)
    --(axis cs:7,762.304509018036)
    --(axis cs:7,758.36746492986)
    --(axis cs:7,754.430420841683)
    --(axis cs:7,750.493376753507)
    --(axis cs:7,746.556332665331)
    --(axis cs:7,742.619288577154)
    --(axis cs:7,738.682244488978)
    --(axis cs:7,734.745200400802)
    --(axis cs:7,730.808156312625)
    --(axis cs:7,726.871112224449)
    --(axis cs:7,722.934068136273)
    --(axis cs:7,718.997024048096)
    --(axis cs:7,715.05997995992)
    --(axis cs:7,711.122935871743)
    --(axis cs:7,707.185891783567)
    --(axis cs:7,703.248847695391)
    --(axis cs:7,699.311803607214)
    --(axis cs:7,695.374759519038)
    --(axis cs:7,691.437715430862)
    --(axis cs:7,687.500671342685)
    --(axis cs:7,683.563627254509)
    --(axis cs:7,679.626583166333)
    --(axis cs:7,675.689539078156)
    --(axis cs:7,671.75249498998)
    --(axis cs:7,667.815450901804)
    --(axis cs:7,663.878406813627)
    --(axis cs:7,659.941362725451)
    --(axis cs:7,656.004318637275)
    --(axis cs:7,652.067274549098)
    --(axis cs:7,648.130230460922)
    --(axis cs:7,644.193186372746)
    --(axis cs:7,640.256142284569)
    --(axis cs:7,636.319098196393)
    --(axis cs:7,632.382054108216)
    --(axis cs:7,628.44501002004)
    --(axis cs:7,624.507965931864)
    --(axis cs:7,620.570921843687)
    --(axis cs:7,616.633877755511)
    --(axis cs:7,612.696833667335)
    --(axis cs:7,608.759789579158)
    --(axis cs:7,604.822745490982)
    --(axis cs:7,600.885701402806)
    --(axis cs:7,596.948657314629)
    --(axis cs:7,593.011613226453)
    --(axis cs:7,589.074569138277)
    --(axis cs:7,585.1375250501)
    --(axis cs:7,581.200480961924)
    --(axis cs:7,577.263436873748)
    --(axis cs:7,573.326392785571)
    --(axis cs:7,569.389348697395)
    --(axis cs:7,565.452304609218)
    --(axis cs:7,561.515260521042)
    --(axis cs:7,557.578216432866)
    --(axis cs:7,553.641172344689)
    --(axis cs:7,549.704128256513)
    --(axis cs:7,545.767084168337)
    --(axis cs:7,541.83004008016)
    --(axis cs:7,537.892995991984)
    --(axis cs:7,533.955951903808)
    --(axis cs:7,530.018907815631)
    --(axis cs:7,526.081863727455)
    --(axis cs:7,522.144819639279)
    --(axis cs:7,518.207775551102)
    --(axis cs:7,514.270731462926)
    --(axis cs:7,510.33368737475)
    --(axis cs:7,506.396643286573)
    --(axis cs:7,502.459599198397)
    --(axis cs:7,498.52255511022)
    --(axis cs:7,494.585511022044)
    --(axis cs:7,490.648466933868)
    --(axis cs:7,486.711422845691)
    --(axis cs:7,482.774378757515)
    --(axis cs:7,478.837334669339)
    --(axis cs:7,474.900290581162)
    --(axis cs:7,470.963246492986)
    --(axis cs:7,467.02620240481)
    --(axis cs:7,463.089158316633)
    --(axis cs:7,459.152114228457)
    --(axis cs:7,455.215070140281)
    --(axis cs:7,451.278026052104)
    --(axis cs:7,447.340981963928)
    --(axis cs:7,443.403937875751)
    --(axis cs:7,439.466893787575)
    --(axis cs:7,435.529849699399)
    --(axis cs:7,431.592805611222)
    --(axis cs:7,427.655761523046)
    --(axis cs:7,423.71871743487)
    --(axis cs:7,419.781673346693)
    --(axis cs:7,415.844629258517)
    --(axis cs:7,411.907585170341)
    --(axis cs:7,407.970541082164)
    --(axis cs:7,404.033496993988)
    --(axis cs:7,400.096452905812)
    --(axis cs:7,396.159408817635)
    --(axis cs:7,392.222364729459)
    --(axis cs:7,388.285320641283)
    --(axis cs:7,384.348276553106)
    --(axis cs:7,380.41123246493)
    --(axis cs:7,376.474188376753)
    --(axis cs:7,372.537144288577)
    --(axis cs:7,368.600100200401)
    --(axis cs:7,364.663056112224)
    --(axis cs:7,360.726012024048)
    --(axis cs:7,356.788967935872)
    --(axis cs:7,352.851923847695)
    --(axis cs:7,348.914879759519)
    --(axis cs:7,344.977835671343)
    --(axis cs:7,341.040791583166)
    --(axis cs:7,337.10374749499)
    --(axis cs:7,333.166703406814)
    --(axis cs:7,329.229659318637)
    --(axis cs:7,325.292615230461)
    --(axis cs:7,321.355571142285)
    --(axis cs:7,317.418527054108)
    --(axis cs:7,313.481482965932)
    --(axis cs:7,309.544438877756)
    --(axis cs:7,305.607394789579)
    --(axis cs:7,301.670350701403)
    --(axis cs:7,297.733306613226)
    --(axis cs:7,293.79626252505)
    --(axis cs:7,289.859218436874)
    --(axis cs:7,285.922174348697)
    --(axis cs:7,281.985130260521)
    --(axis cs:7,278.048086172345)
    --(axis cs:7,274.111042084168)
    --(axis cs:7,270.173997995992)
    --(axis cs:7,266.236953907816)
    --(axis cs:7,262.299909819639)
    --(axis cs:7,258.362865731463)
    --(axis cs:7,254.425821643287)
    --(axis cs:7,250.48877755511)
    --(axis cs:7,246.551733466934)
    --(axis cs:7,242.614689378758)
    --(axis cs:7,238.677645290581)
    --(axis cs:7,234.740601202405)
    --(axis cs:7,230.803557114228)
    --(axis cs:7,226.866513026052)
    --(axis cs:7,222.929468937876)
    --(axis cs:7,218.992424849699)
    --(axis cs:7,215.055380761523)
    --(axis cs:7,211.118336673347)
    --(axis cs:7,207.18129258517)
    --(axis cs:7,203.244248496994)
    --(axis cs:7,199.307204408818)
    --(axis cs:7,195.370160320641)
    --(axis cs:7,191.433116232465)
    --(axis cs:7,187.496072144289)
    --(axis cs:7,183.559028056112)
    --(axis cs:7,179.621983967936)
    --(axis cs:7,175.68493987976)
    --(axis cs:7,171.747895791583)
    --(axis cs:7,167.810851703407)
    --(axis cs:7,163.87380761523)
    --(axis cs:7,159.936763527054)
    --(axis cs:7,155.999719438878)
    --(axis cs:7,152.062675350701)
    --(axis cs:7,148.125631262525)
    --(axis cs:7,144.188587174349)
    --(axis cs:7,140.251543086172)
    --(axis cs:7,136.314498997996)
    --(axis cs:7,132.37745490982)
    --(axis cs:7,128.440410821643)
    --(axis cs:7,124.503366733467)
    --(axis cs:7,120.566322645291)
    --(axis cs:7,116.629278557114)
    --(axis cs:7,112.692234468938)
    --(axis cs:7,108.755190380762)
    --(axis cs:7,104.818146292585)
    --(axis cs:7,100.881102204409)
    --(axis cs:7,96.9440581162325)
    --(axis cs:7,93.0070140280561)
    --(axis cs:7,89.0699699398798)
    --(axis cs:7,85.1329258517034)
    --(axis cs:7,81.1958817635271)
    --(axis cs:7,77.2588376753507)
    --(axis cs:7,73.3217935871743)
    --(axis cs:7,69.384749498998)
    --(axis cs:7,65.4477054108216)
    --(axis cs:7,61.5106613226453)
    --(axis cs:7,57.5736172344689)
    --(axis cs:7,53.6365731462926)
    --(axis cs:7,49.6995290581162)
    --(axis cs:7,45.7624849699399)
    --(axis cs:7,41.8254408817635)
    --(axis cs:7,37.8883967935872)
    --(axis cs:7,33.9513527054108)
    --(axis cs:7,30.0143086172345)
    --(axis cs:7,26.0772645290581)
    --(axis cs:7,22.1402204408818)
    --(axis cs:7,18.2031763527054)
    --(axis cs:7,14.2661322645291)
    --(axis cs:7,10.3290881763527)
    --(axis cs:7,6.39204408817635)
    --(axis cs:7,2.455)
    --cycle;
    
    \path [draw=black, fill=mediumseagreen34167132, opacity=0.7]
    (axis cs:7.37567612646397,2.776)
    --(axis cs:7,2.776)
    --(axis cs:7,6.591625250501)
    --(axis cs:7,10.407250501002)
    --(axis cs:7,14.222875751503)
    --(axis cs:7,18.038501002004)
    --(axis cs:7,21.854126252505)
    --(axis cs:7,25.669751503006)
    --(axis cs:7,29.485376753507)
    --(axis cs:7,33.301002004008)
    --(axis cs:7,37.116627254509)
    --(axis cs:7,40.93225250501)
    --(axis cs:7,44.747877755511)
    --(axis cs:7,48.563503006012)
    --(axis cs:7,52.379128256513)
    --(axis cs:7,56.194753507014)
    --(axis cs:7,60.010378757515)
    --(axis cs:7,63.826004008016)
    --(axis cs:7,67.641629258517)
    --(axis cs:7,71.457254509018)
    --(axis cs:7,75.272879759519)
    --(axis cs:7,79.08850501002)
    --(axis cs:7,82.904130260521)
    --(axis cs:7,86.719755511022)
    --(axis cs:7,90.535380761523)
    --(axis cs:7,94.351006012024)
    --(axis cs:7,98.166631262525)
    --(axis cs:7,101.982256513026)
    --(axis cs:7,105.797881763527)
    --(axis cs:7,109.613507014028)
    --(axis cs:7,113.429132264529)
    --(axis cs:7,117.24475751503)
    --(axis cs:7,121.060382765531)
    --(axis cs:7,124.876008016032)
    --(axis cs:7,128.691633266533)
    --(axis cs:7,132.507258517034)
    --(axis cs:7,136.322883767535)
    --(axis cs:7,140.138509018036)
    --(axis cs:7,143.954134268537)
    --(axis cs:7,147.769759519038)
    --(axis cs:7,151.585384769539)
    --(axis cs:7,155.40101002004)
    --(axis cs:7,159.216635270541)
    --(axis cs:7,163.032260521042)
    --(axis cs:7,166.847885771543)
    --(axis cs:7,170.663511022044)
    --(axis cs:7,174.479136272545)
    --(axis cs:7,178.294761523046)
    --(axis cs:7,182.110386773547)
    --(axis cs:7,185.926012024048)
    --(axis cs:7,189.741637274549)
    --(axis cs:7,193.55726252505)
    --(axis cs:7,197.372887775551)
    --(axis cs:7,201.188513026052)
    --(axis cs:7,205.004138276553)
    --(axis cs:7,208.819763527054)
    --(axis cs:7,212.635388777555)
    --(axis cs:7,216.451014028056)
    --(axis cs:7,220.266639278557)
    --(axis cs:7,224.082264529058)
    --(axis cs:7,227.897889779559)
    --(axis cs:7,231.71351503006)
    --(axis cs:7,235.529140280561)
    --(axis cs:7,239.344765531062)
    --(axis cs:7,243.160390781563)
    --(axis cs:7,246.976016032064)
    --(axis cs:7,250.791641282565)
    --(axis cs:7,254.607266533066)
    --(axis cs:7,258.422891783567)
    --(axis cs:7,262.238517034068)
    --(axis cs:7,266.054142284569)
    --(axis cs:7,269.86976753507)
    --(axis cs:7,273.685392785571)
    --(axis cs:7,277.501018036072)
    --(axis cs:7,281.316643286573)
    --(axis cs:7,285.132268537074)
    --(axis cs:7,288.947893787575)
    --(axis cs:7,292.763519038076)
    --(axis cs:7,296.579144288577)
    --(axis cs:7,300.394769539078)
    --(axis cs:7,304.210394789579)
    --(axis cs:7,308.02602004008)
    --(axis cs:7,311.841645290581)
    --(axis cs:7,315.657270541082)
    --(axis cs:7,319.472895791583)
    --(axis cs:7,323.288521042084)
    --(axis cs:7,327.104146292585)
    --(axis cs:7,330.919771543086)
    --(axis cs:7,334.735396793587)
    --(axis cs:7,338.551022044088)
    --(axis cs:7,342.366647294589)
    --(axis cs:7,346.18227254509)
    --(axis cs:7,349.997897795591)
    --(axis cs:7,353.813523046092)
    --(axis cs:7,357.629148296593)
    --(axis cs:7,361.444773547094)
    --(axis cs:7,365.260398797595)
    --(axis cs:7,369.076024048096)
    --(axis cs:7,372.891649298597)
    --(axis cs:7,376.707274549098)
    --(axis cs:7,380.522899799599)
    --(axis cs:7,384.3385250501)
    --(axis cs:7,388.154150300601)
    --(axis cs:7,391.969775551102)
    --(axis cs:7,395.785400801603)
    --(axis cs:7,399.601026052104)
    --(axis cs:7,403.416651302605)
    --(axis cs:7,407.232276553106)
    --(axis cs:7,411.047901803607)
    --(axis cs:7,414.863527054108)
    --(axis cs:7,418.679152304609)
    --(axis cs:7,422.49477755511)
    --(axis cs:7,426.310402805611)
    --(axis cs:7,430.126028056112)
    --(axis cs:7,433.941653306613)
    --(axis cs:7,437.757278557114)
    --(axis cs:7,441.572903807615)
    --(axis cs:7,445.388529058116)
    --(axis cs:7,449.204154308617)
    --(axis cs:7,453.019779559118)
    --(axis cs:7,456.835404809619)
    --(axis cs:7,460.65103006012)
    --(axis cs:7,464.466655310621)
    --(axis cs:7,468.282280561122)
    --(axis cs:7,472.097905811623)
    --(axis cs:7,475.913531062124)
    --(axis cs:7,479.729156312625)
    --(axis cs:7,483.544781563126)
    --(axis cs:7,487.360406813627)
    --(axis cs:7,491.176032064128)
    --(axis cs:7,494.991657314629)
    --(axis cs:7,498.80728256513)
    --(axis cs:7,502.622907815631)
    --(axis cs:7,506.438533066132)
    --(axis cs:7,510.254158316633)
    --(axis cs:7,514.069783567134)
    --(axis cs:7,517.885408817635)
    --(axis cs:7,521.701034068136)
    --(axis cs:7,525.516659318637)
    --(axis cs:7,529.332284569138)
    --(axis cs:7,533.147909819639)
    --(axis cs:7,536.96353507014)
    --(axis cs:7,540.779160320641)
    --(axis cs:7,544.594785571142)
    --(axis cs:7,548.410410821643)
    --(axis cs:7,552.226036072144)
    --(axis cs:7,556.041661322645)
    --(axis cs:7,559.857286573146)
    --(axis cs:7,563.672911823647)
    --(axis cs:7,567.488537074148)
    --(axis cs:7,571.304162324649)
    --(axis cs:7,575.11978757515)
    --(axis cs:7,578.935412825651)
    --(axis cs:7,582.751038076152)
    --(axis cs:7,586.566663326653)
    --(axis cs:7,590.382288577154)
    --(axis cs:7,594.197913827655)
    --(axis cs:7,598.013539078156)
    --(axis cs:7,601.829164328657)
    --(axis cs:7,605.644789579158)
    --(axis cs:7,609.460414829659)
    --(axis cs:7,613.27604008016)
    --(axis cs:7,617.091665330661)
    --(axis cs:7,620.907290581162)
    --(axis cs:7,624.722915831663)
    --(axis cs:7,628.538541082164)
    --(axis cs:7,632.354166332665)
    --(axis cs:7,636.169791583166)
    --(axis cs:7,639.985416833667)
    --(axis cs:7,643.801042084168)
    --(axis cs:7,647.616667334669)
    --(axis cs:7,651.43229258517)
    --(axis cs:7,655.247917835671)
    --(axis cs:7,659.063543086172)
    --(axis cs:7,662.879168336673)
    --(axis cs:7,666.694793587174)
    --(axis cs:7,670.510418837675)
    --(axis cs:7,674.326044088176)
    --(axis cs:7,678.141669338677)
    --(axis cs:7,681.957294589178)
    --(axis cs:7,685.772919839679)
    --(axis cs:7,689.58854509018)
    --(axis cs:7,693.404170340681)
    --(axis cs:7,697.219795591182)
    --(axis cs:7,701.035420841683)
    --(axis cs:7,704.851046092184)
    --(axis cs:7,708.666671342685)
    --(axis cs:7,712.482296593186)
    --(axis cs:7,716.297921843687)
    --(axis cs:7,720.113547094188)
    --(axis cs:7,723.929172344689)
    --(axis cs:7,727.74479759519)
    --(axis cs:7,731.560422845691)
    --(axis cs:7,735.376048096192)
    --(axis cs:7,739.191673346693)
    --(axis cs:7,743.007298597194)
    --(axis cs:7,746.822923847695)
    --(axis cs:7,750.638549098196)
    --(axis cs:7,754.454174348697)
    --(axis cs:7,758.269799599198)
    --(axis cs:7,762.085424849699)
    --(axis cs:7,765.9010501002)
    --(axis cs:7,769.716675350701)
    --(axis cs:7,773.532300601202)
    --(axis cs:7,777.347925851703)
    --(axis cs:7,781.163551102204)
    --(axis cs:7,784.979176352705)
    --(axis cs:7,788.794801603206)
    --(axis cs:7,792.610426853707)
    --(axis cs:7,796.426052104208)
    --(axis cs:7,800.241677354709)
    --(axis cs:7,804.05730260521)
    --(axis cs:7,807.872927855711)
    --(axis cs:7,811.688553106212)
    --(axis cs:7,815.504178356713)
    --(axis cs:7,819.319803607214)
    --(axis cs:7,823.135428857715)
    --(axis cs:7,826.951054108216)
    --(axis cs:7,830.766679358717)
    --(axis cs:7,834.582304609218)
    --(axis cs:7,838.397929859719)
    --(axis cs:7,842.21355511022)
    --(axis cs:7,846.029180360721)
    --(axis cs:7,849.844805611222)
    --(axis cs:7,853.660430861723)
    --(axis cs:7,857.476056112224)
    --(axis cs:7,861.291681362725)
    --(axis cs:7,865.107306613226)
    --(axis cs:7,868.922931863727)
    --(axis cs:7,872.738557114228)
    --(axis cs:7,876.554182364729)
    --(axis cs:7,880.36980761523)
    --(axis cs:7,884.185432865731)
    --(axis cs:7,888.001058116232)
    --(axis cs:7,891.816683366733)
    --(axis cs:7,895.632308617234)
    --(axis cs:7,899.447933867735)
    --(axis cs:7,903.263559118236)
    --(axis cs:7,907.079184368737)
    --(axis cs:7,910.894809619238)
    --(axis cs:7,914.710434869739)
    --(axis cs:7,918.52606012024)
    --(axis cs:7,922.341685370741)
    --(axis cs:7,926.157310621242)
    --(axis cs:7,929.972935871743)
    --(axis cs:7,933.788561122244)
    --(axis cs:7,937.604186372745)
    --(axis cs:7,941.419811623246)
    --(axis cs:7,945.235436873747)
    --(axis cs:7,949.051062124248)
    --(axis cs:7,952.866687374749)
    --(axis cs:7,956.68231262525)
    --(axis cs:7,960.497937875751)
    --(axis cs:7,964.313563126252)
    --(axis cs:7,968.129188376753)
    --(axis cs:7,971.944813627254)
    --(axis cs:7,975.760438877755)
    --(axis cs:7,979.576064128256)
    --(axis cs:7,983.391689378758)
    --(axis cs:7,987.207314629258)
    --(axis cs:7,991.02293987976)
    --(axis cs:7,994.83856513026)
    --(axis cs:7,998.654190380762)
    --(axis cs:7,1002.46981563126)
    --(axis cs:7,1006.28544088176)
    --(axis cs:7,1010.10106613226)
    --(axis cs:7,1013.91669138277)
    --(axis cs:7,1017.73231663327)
    --(axis cs:7,1021.54794188377)
    --(axis cs:7,1025.36356713427)
    --(axis cs:7,1029.17919238477)
    --(axis cs:7,1032.99481763527)
    --(axis cs:7,1036.81044288577)
    --(axis cs:7,1040.62606813627)
    --(axis cs:7,1044.44169338677)
    --(axis cs:7,1048.25731863727)
    --(axis cs:7,1052.07294388778)
    --(axis cs:7,1055.88856913828)
    --(axis cs:7,1059.70419438878)
    --(axis cs:7,1063.51981963928)
    --(axis cs:7,1067.33544488978)
    --(axis cs:7,1071.15107014028)
    --(axis cs:7,1074.96669539078)
    --(axis cs:7,1078.78232064128)
    --(axis cs:7,1082.59794589178)
    --(axis cs:7,1086.41357114228)
    --(axis cs:7,1090.22919639279)
    --(axis cs:7,1094.04482164329)
    --(axis cs:7,1097.86044689379)
    --(axis cs:7,1101.67607214429)
    --(axis cs:7,1105.49169739479)
    --(axis cs:7,1109.30732264529)
    --(axis cs:7,1113.12294789579)
    --(axis cs:7,1116.93857314629)
    --(axis cs:7,1120.75419839679)
    --(axis cs:7,1124.56982364729)
    --(axis cs:7,1128.3854488978)
    --(axis cs:7,1132.2010741483)
    --(axis cs:7,1136.0166993988)
    --(axis cs:7,1139.8323246493)
    --(axis cs:7,1143.6479498998)
    --(axis cs:7,1147.4635751503)
    --(axis cs:7,1151.2792004008)
    --(axis cs:7,1155.0948256513)
    --(axis cs:7,1158.9104509018)
    --(axis cs:7,1162.7260761523)
    --(axis cs:7,1166.54170140281)
    --(axis cs:7,1170.35732665331)
    --(axis cs:7,1174.17295190381)
    --(axis cs:7,1177.98857715431)
    --(axis cs:7,1181.80420240481)
    --(axis cs:7,1185.61982765531)
    --(axis cs:7,1189.43545290581)
    --(axis cs:7,1193.25107815631)
    --(axis cs:7,1197.06670340681)
    --(axis cs:7,1200.88232865731)
    --(axis cs:7,1204.69795390782)
    --(axis cs:7,1208.51357915832)
    --(axis cs:7,1212.32920440882)
    --(axis cs:7,1216.14482965932)
    --(axis cs:7,1219.96045490982)
    --(axis cs:7,1223.77608016032)
    --(axis cs:7,1227.59170541082)
    --(axis cs:7,1231.40733066132)
    --(axis cs:7,1235.22295591182)
    --(axis cs:7,1239.03858116232)
    --(axis cs:7,1242.85420641283)
    --(axis cs:7,1246.66983166333)
    --(axis cs:7,1250.48545691383)
    --(axis cs:7,1254.30108216433)
    --(axis cs:7,1258.11670741483)
    --(axis cs:7,1261.93233266533)
    --(axis cs:7,1265.74795791583)
    --(axis cs:7,1269.56358316633)
    --(axis cs:7,1273.37920841683)
    --(axis cs:7,1277.19483366733)
    --(axis cs:7,1281.01045891784)
    --(axis cs:7,1284.82608416834)
    --(axis cs:7,1288.64170941884)
    --(axis cs:7,1292.45733466934)
    --(axis cs:7,1296.27295991984)
    --(axis cs:7,1300.08858517034)
    --(axis cs:7,1303.90421042084)
    --(axis cs:7,1307.71983567134)
    --(axis cs:7,1311.53546092184)
    --(axis cs:7,1315.35108617234)
    --(axis cs:7,1319.16671142285)
    --(axis cs:7,1322.98233667335)
    --(axis cs:7,1326.79796192385)
    --(axis cs:7,1330.61358717435)
    --(axis cs:7,1334.42921242485)
    --(axis cs:7,1338.24483767535)
    --(axis cs:7,1342.06046292585)
    --(axis cs:7,1345.87608817635)
    --(axis cs:7,1349.69171342685)
    --(axis cs:7,1353.50733867735)
    --(axis cs:7,1357.32296392786)
    --(axis cs:7,1361.13858917836)
    --(axis cs:7,1364.95421442886)
    --(axis cs:7,1368.76983967936)
    --(axis cs:7,1372.58546492986)
    --(axis cs:7,1376.40109018036)
    --(axis cs:7,1380.21671543086)
    --(axis cs:7,1384.03234068136)
    --(axis cs:7,1387.84796593186)
    --(axis cs:7,1391.66359118236)
    --(axis cs:7,1395.47921643287)
    --(axis cs:7,1399.29484168337)
    --(axis cs:7,1403.11046693387)
    --(axis cs:7,1406.92609218437)
    --(axis cs:7,1410.74171743487)
    --(axis cs:7,1414.55734268537)
    --(axis cs:7,1418.37296793587)
    --(axis cs:7,1422.18859318637)
    --(axis cs:7,1426.00421843687)
    --(axis cs:7,1429.81984368737)
    --(axis cs:7,1433.63546893788)
    --(axis cs:7,1437.45109418838)
    --(axis cs:7,1441.26671943888)
    --(axis cs:7,1445.08234468938)
    --(axis cs:7,1448.89796993988)
    --(axis cs:7,1452.71359519038)
    --(axis cs:7,1456.52922044088)
    --(axis cs:7,1460.34484569138)
    --(axis cs:7,1464.16047094188)
    --(axis cs:7,1467.97609619238)
    --(axis cs:7,1471.79172144289)
    --(axis cs:7,1475.60734669339)
    --(axis cs:7,1479.42297194389)
    --(axis cs:7,1483.23859719439)
    --(axis cs:7,1487.05422244489)
    --(axis cs:7,1490.86984769539)
    --(axis cs:7,1494.68547294589)
    --(axis cs:7,1498.50109819639)
    --(axis cs:7,1502.31672344689)
    --(axis cs:7,1506.13234869739)
    --(axis cs:7,1509.9479739479)
    --(axis cs:7,1513.7635991984)
    --(axis cs:7,1517.5792244489)
    --(axis cs:7,1521.3948496994)
    --(axis cs:7,1525.2104749499)
    --(axis cs:7,1529.0261002004)
    --(axis cs:7,1532.8417254509)
    --(axis cs:7,1536.6573507014)
    --(axis cs:7,1540.4729759519)
    --(axis cs:7,1544.2886012024)
    --(axis cs:7,1548.10422645291)
    --(axis cs:7,1551.91985170341)
    --(axis cs:7,1555.73547695391)
    --(axis cs:7,1559.55110220441)
    --(axis cs:7,1563.36672745491)
    --(axis cs:7,1567.18235270541)
    --(axis cs:7,1570.99797795591)
    --(axis cs:7,1574.81360320641)
    --(axis cs:7,1578.62922845691)
    --(axis cs:7,1582.44485370741)
    --(axis cs:7,1586.26047895792)
    --(axis cs:7,1590.07610420842)
    --(axis cs:7,1593.89172945892)
    --(axis cs:7,1597.70735470942)
    --(axis cs:7,1601.52297995992)
    --(axis cs:7,1605.33860521042)
    --(axis cs:7,1609.15423046092)
    --(axis cs:7,1612.96985571142)
    --(axis cs:7,1616.78548096192)
    --(axis cs:7,1620.60110621242)
    --(axis cs:7,1624.41673146293)
    --(axis cs:7,1628.23235671343)
    --(axis cs:7,1632.04798196393)
    --(axis cs:7,1635.86360721443)
    --(axis cs:7,1639.67923246493)
    --(axis cs:7,1643.49485771543)
    --(axis cs:7,1647.31048296593)
    --(axis cs:7,1651.12610821643)
    --(axis cs:7,1654.94173346693)
    --(axis cs:7,1658.75735871743)
    --(axis cs:7,1662.57298396794)
    --(axis cs:7,1666.38860921844)
    --(axis cs:7,1670.20423446894)
    --(axis cs:7,1674.01985971944)
    --(axis cs:7,1677.83548496994)
    --(axis cs:7,1681.65111022044)
    --(axis cs:7,1685.46673547094)
    --(axis cs:7,1689.28236072144)
    --(axis cs:7,1693.09798597194)
    --(axis cs:7,1696.91361122244)
    --(axis cs:7,1700.72923647295)
    --(axis cs:7,1704.54486172345)
    --(axis cs:7,1708.36048697395)
    --(axis cs:7,1712.17611222445)
    --(axis cs:7,1715.99173747495)
    --(axis cs:7,1719.80736272545)
    --(axis cs:7,1723.62298797595)
    --(axis cs:7,1727.43861322645)
    --(axis cs:7,1731.25423847695)
    --(axis cs:7,1735.06986372745)
    --(axis cs:7,1738.88548897796)
    --(axis cs:7,1742.70111422846)
    --(axis cs:7,1746.51673947896)
    --(axis cs:7,1750.33236472946)
    --(axis cs:7,1754.14798997996)
    --(axis cs:7,1757.96361523046)
    --(axis cs:7,1761.77924048096)
    --(axis cs:7,1765.59486573146)
    --(axis cs:7,1769.41049098196)
    --(axis cs:7,1773.22611623247)
    --(axis cs:7,1777.04174148297)
    --(axis cs:7,1780.85736673347)
    --(axis cs:7,1784.67299198397)
    --(axis cs:7,1788.48861723447)
    --(axis cs:7,1792.30424248497)
    --(axis cs:7,1796.11986773547)
    --(axis cs:7,1799.93549298597)
    --(axis cs:7,1803.75111823647)
    --(axis cs:7,1807.56674348697)
    --(axis cs:7,1811.38236873747)
    --(axis cs:7,1815.19799398798)
    --(axis cs:7,1819.01361923848)
    --(axis cs:7,1822.82924448898)
    --(axis cs:7,1826.64486973948)
    --(axis cs:7,1830.46049498998)
    --(axis cs:7,1834.27612024048)
    --(axis cs:7,1838.09174549098)
    --(axis cs:7,1841.90737074148)
    --(axis cs:7,1845.72299599198)
    --(axis cs:7,1849.53862124249)
    --(axis cs:7,1853.35424649299)
    --(axis cs:7,1857.16987174349)
    --(axis cs:7,1860.98549699399)
    --(axis cs:7,1864.80112224449)
    --(axis cs:7,1868.61674749499)
    --(axis cs:7,1872.43237274549)
    --(axis cs:7,1876.24799799599)
    --(axis cs:7,1880.06362324649)
    --(axis cs:7,1883.87924849699)
    --(axis cs:7,1887.69487374749)
    --(axis cs:7,1891.510498998)
    --(axis cs:7,1895.3261242485)
    --(axis cs:7,1899.141749499)
    --(axis cs:7,1902.9573747495)
    --(axis cs:7,1906.773)
    --(axis cs:7.00000078213414,1906.773)
    --(axis cs:7.00000078213414,1906.773)
    --(axis cs:7.00000080837089,1902.9573747495)
    --(axis cs:7.00000083420866,1899.141749499)
    --(axis cs:7.00000085957086,1895.3261242485)
    --(axis cs:7.0000008843825,1891.510498998)
    --(axis cs:7.00000090857084,1887.69487374749)
    --(axis cs:7.00000093206602,1883.87924849699)
    --(axis cs:7.00000095480171,1880.06362324649)
    --(axis cs:7.00000097671584,1876.24799799599)
    --(axis cs:7.00000099775141,1872.43237274549)
    --(axis cs:7.00000101785725,1868.61674749499)
    --(axis cs:7.00000103698895,1864.80112224449)
    --(axis cs:7.00000105510986,1860.98549699399)
    --(axis cs:7.00000107219217,1857.16987174349)
    --(axis cs:7.00000108821808,1853.35424649299)
    --(axis cs:7.0000011031812,1849.53862124249)
    --(axis cs:7.00000111708799,1845.72299599198)
    --(axis cs:7.00000112995946,1841.90737074148)
    --(axis cs:7.0000011418331,1838.09174549098)
    --(axis cs:7.00000115276499,1834.27612024048)
    --(axis cs:7.00000116283222,1830.46049498998)
    --(axis cs:7.00000117213567,1826.64486973948)
    --(axis cs:7.0000011808031,1822.82924448898)
    --(axis cs:7.00000118899265,1819.01361923848)
    --(axis cs:7.00000119689685,1815.19799398798)
    --(axis cs:7.0000012047471,1811.38236873747)
    --(axis cs:7.00000121281876,1807.56674348697)
    --(axis cs:7.00000122143685,1803.75111823647)
    --(axis cs:7.00000123098248,1799.93549298597)
    --(axis cs:7.00000124190004,1796.11986773547)
    --(axis cs:7.00000125470527,1792.30424248497)
    --(axis cs:7.00000126999423,1788.48861723447)
    --(axis cs:7.0000012884533,1784.67299198397)
    --(axis cs:7.00000131087026,1780.85736673347)
    --(axis cs:7.00000133814648,1777.04174148297)
    --(axis cs:7.00000137131049,1773.22611623247)
    --(axis cs:7.00000141153269,1769.41049098196)
    --(axis cs:7.0000014601416,1765.59486573146)
    --(axis cs:7.00000151864141,1761.77924048096)
    --(axis cs:7.00000158873116,1757.96361523046)
    --(axis cs:7.00000167232537,1754.14798997996)
    --(axis cs:7.00000177157624,1750.33236472946)
    --(axis cs:7.00000188889748,1746.51673947896)
    --(axis cs:7.00000202698962,1742.70111422846)
    --(axis cs:7.0000021888669,1738.88548897796)
    --(axis cs:7.00000237788567,1735.06986372745)
    --(axis cs:7.00000259777404,1731.25423847695)
    --(axis cs:7.00000285266299,1727.43861322645)
    --(axis cs:7.00000314711843,1723.62298797595)
    --(axis cs:7.00000348617431,1719.80736272545)
    --(axis cs:7.00000387536642,1715.99173747495)
    --(axis cs:7.0000043207666,1712.17611222445)
    --(axis cs:7.00000482901719,1708.36048697395)
    --(axis cs:7.00000540736522,1704.54486172345)
    --(axis cs:7.00000606369614,1700.72923647295)
    --(axis cs:7.00000680656641,1696.91361122244)
    --(axis cs:7.00000764523485,1693.09798597194)
    --(axis cs:7.00000858969195,1689.28236072144)
    --(axis cs:7.00000965068676,1685.46673547094)
    --(axis cs:7.00001083975081,1681.65111022044)
    --(axis cs:7.00001216921848,1677.83548496994)
    --(axis cs:7.0000136522432,1674.01985971944)
    --(axis cs:7.00001530280897,1670.20423446894)
    --(axis cs:7.00001713573653,1666.38860921844)
    --(axis cs:7.00001916668365,1662.57298396794)
    --(axis cs:7.00002141213893,1658.75735871743)
    --(axis cs:7.00002388940864,1654.94173346693)
    --(axis cs:7.000026616596,1651.12610821643)
    --(axis cs:7.00002961257261,1647.31048296593)
    --(axis cs:7.00003289694143,1643.49485771543)
    --(axis cs:7.00003648999118,1639.67923246493)
    --(axis cs:7.00004041264181,1635.86360721443)
    --(axis cs:7.00004468638095,1632.04798196393)
    --(axis cs:7.00004933319119,1628.23235671343)
    --(axis cs:7.00005437546844,1624.41673146293)
    --(axis cs:7.00005983593132,1620.60110621242)
    --(axis cs:7.00006573752202,1616.78548096192)
    --(axis cs:7.00007210329906,1612.96985571142)
    --(axis cs:7.00007895632237,1609.15423046092)
    --(axis cs:7.00008631953153,1605.33860521042)
    --(axis cs:7.0000942156179,1601.52297995992)
    --(axis cs:7.00010266689162,1597.70735470942)
    --(axis cs:7.00011169514443,1593.89172945892)
    --(axis cs:7.00012132150973,1590.07610420842)
    --(axis cs:7.00013156632095,1586.26047895792)
    --(axis cs:7.00014244896966,1582.44485370741)
    --(axis cs:7.00015398776505,1578.62922845691)
    --(axis cs:7.00016619979605,1574.81360320641)
    --(axis cs:7.000179100798,1570.99797795591)
    --(axis cs:7.00019270502514,1567.18235270541)
    --(axis cs:7.00020702513092,1563.36672745491)
    --(axis cs:7.00022207205746,1559.55110220441)
    --(axis cs:7.00023785493587,1555.73547695391)
    --(axis cs:7.00025438099908,1551.91985170341)
    --(axis cs:7.00027165550833,1548.10422645291)
    --(axis cs:7.00028968169503,1544.2886012024)
    --(axis cs:7.00030846071883,1540.4729759519)
    --(axis cs:7.00032799164327,1536.6573507014)
    --(axis cs:7.00034827142964,1532.8417254509)
    --(axis cs:7.00036929494985,1529.0261002004)
    --(axis cs:7.00039105501861,1525.2104749499)
    --(axis cs:7.00041354244528,1521.3948496994)
    --(axis cs:7.0004367461051,1517.5792244489)
    --(axis cs:7.00046065302961,1513.7635991984)
    --(axis cs:7.00048524851549,1509.9479739479)
    --(axis cs:7.00051051625095,1506.13234869739)
    --(axis cs:7.00053643845844,1502.31672344689)
    --(axis cs:7.00056299605208,1498.50109819639)
    --(axis cs:7.00059016880806,1494.68547294589)
    --(axis cs:7.00061793554592,1490.86984769539)
    --(axis cs:7.00064627431844,1487.05422244489)
    --(axis cs:7.00067516260743,1483.23859719439)
    --(axis cs:7.00070457752296,1479.42297194389)
    --(axis cs:7.00073449600291,1475.60734669339)
    --(axis cs:7.00076489501001,1471.79172144289)
    --(axis cs:7.00079575172331,1467.97609619238)
    --(axis cs:7.00082704372103,1464.16047094188)
    --(axis cs:7.00085874915194,1460.34484569138)
    --(axis cs:7.00089084689225,1456.52922044088)
    --(axis cs:7.00092331668561,1452.71359519038)
    --(axis cs:7.00095613926356,1448.89796993988)
    --(axis cs:7.00098929644469,1445.08234468938)
    --(axis cs:7.00102277121049,1441.26671943888)
    --(axis cs:7.00105654775694,1437.45109418838)
    --(axis cs:7.00109061152088,1433.63546893788)
    --(axis cs:7.00112494918105,1429.81984368737)
    --(axis cs:7.00115954863423,1426.00421843687)
    --(axis cs:7.00119439894722,1422.18859318637)
    --(axis cs:7.00122949028658,1418.37296793587)
    --(axis cs:7.001264813828,1414.55734268537)
    --(axis cs:7.00130036164834,1410.74171743487)
    --(axis cs:7.0013361266036,1406.92609218437)
    --(axis cs:7.00137210219674,1403.11046693387)
    --(axis cs:7.00140828243982,1399.29484168337)
    --(axis cs:7.00144466171499,1395.47921643287)
    --(axis cs:7.00148123463967,1391.66359118236)
    --(axis cs:7.00151799594097,1387.84796593186)
    --(axis cs:7.00155494034474,1384.03234068136)
    --(axis cs:7.00159206248454,1380.21671543086)
    --(axis cs:7.00162935683563,1376.40109018036)
    --(axis cs:7.00166681767866,1372.58546492986)
    --(axis cs:7.00170443909757,1368.76983967936)
    --(axis cs:7.00174221501513,1364.95421442886)
    --(axis cs:7.00178013926945,1361.13858917836)
    --(axis cs:7.00181820573333,1357.32296392786)
    --(axis cs:7.00185640847781,1353.50733867735)
    --(axis cs:7.00189474198008,1349.69171342685)
    --(axis cs:7.00193320137478,1345.87608817635)
    --(axis cs:7.00197178274669,1342.06046292585)
    --(axis cs:7.00201048346153,1338.24483767535)
    --(axis cs:7.00204930253057,1334.42921242485)
    --(axis cs:7.00208824100353,1330.61358717435)
    --(axis cs:7.00212730238328,1326.79796192385)
    --(axis cs:7.00216649305499,1322.98233667335)
    --(axis cs:7.00220582272138,1319.16671142285)
    --(axis cs:7.00224530483526,1315.35108617234)
    --(axis cs:7.00228495702003,1311.53546092184)
    --(axis cs:7.00232480146843,1307.71983567134)
    --(axis cs:7.00236486531004,1303.90421042084)
    --(axis cs:7.00240518093773,1300.08858517034)
    --(axis cs:7.00244578628423,1296.27295991984)
    --(axis cs:7.00248672504018,1292.45733466934)
    --(axis cs:7.00252804680589,1288.64170941884)
    --(axis cs:7.00256980717048,1284.82608416834)
    --(axis cs:7.00261206771273,1281.01045891784)
    --(axis cs:7.00265489591987,1277.19483366733)
    --(axis cs:7.00269836502177,1273.37920841683)
    --(axis cs:7.00274255373981,1269.56358316633)
    --(axis cs:7.00278754595135,1265.74795791583)
    --(axis cs:7.00283343027241,1261.93233266533)
    --(axis cs:7.00288029956301,1258.11670741483)
    --(axis cs:7.0029282503611,1254.30108216433)
    --(axis cs:7.00297738225286,1250.48545691383)
    --(axis cs:7.0030277971882,1246.66983166333)
    --(axis cs:7.00307959875175,1242.85420641283)
    --(axis cs:7.00313289140077,1239.03858116232)
    --(axis cs:7.0031877796818,1235.22295591182)
    --(axis cs:7.00324436743885,1231.40733066132)
    --(axis cs:7.00330275702585,1227.59170541082)
    --(axis cs:7.00336304853605,1223.77608016032)
    --(axis cs:7.00342533906101,1219.96045490982)
    --(axis cs:7.00348972199073,1216.14482965932)
    --(axis cs:7.00355628636602,1212.32920440882)
    --(axis cs:7.0036251162926,1208.51357915832)
    --(axis cs:7.0036962904255,1204.69795390782)
    --(axis cs:7.00376988153038,1200.88232865731)
    --(axis cs:7.00384595612675,1197.06670340681)
    --(axis cs:7.00392457421647,1193.25107815631)
    --(axis cs:7.00400578909855,1189.43545290581)
    --(axis cs:7.00408964726989,1185.61982765531)
    --(axis cs:7.00417618840919,1181.80420240481)
    --(axis cs:7.0042654454399,1177.98857715431)
    --(axis cs:7.0043574446662,1174.17295190381)
    --(axis cs:7.00445220597459,1170.35732665331)
    --(axis cs:7.0045497430923,1166.54170140281)
    --(axis cs:7.00465006389302,1162.7260761523)
    --(axis cs:7.00475317073932,1158.9104509018)
    --(axis cs:7.00485906085104,1155.0948256513)
    --(axis cs:7.00496772668865,1151.2792004008)
    --(axis cs:7.00507915634082,1147.4635751503)
    --(axis cs:7.005193333906,1143.6479498998)
    --(axis cs:7.00531023985845,1139.8323246493)
    --(axis cs:7.00542985139055,1136.0166993988)
    --(axis cs:7.00555214272415,1132.2010741483)
    --(axis cs:7.00567708538556,1128.3854488978)
    --(axis cs:7.00580464844037,1124.56982364729)
    --(axis cs:7.00593479868593,1120.75419839679)
    --(axis cs:7.00606750080143,1116.93857314629)
    --(axis cs:7.00620271745721,1113.12294789579)
    --(axis cs:7.0063404093867,1109.30732264529)
    --(axis cs:7.00648053542637,1105.49169739479)
    --(axis cs:7.00662305253009,1101.67607214429)
    --(axis cs:7.00676791576627,1097.86044689379)
    --(axis cs:7.00691507830669,1094.04482164329)
    --(axis cs:7.00706449141708,1090.22919639279)
    --(axis cs:7.00721610445982,1086.41357114228)
    --(axis cs:7.00736986491932,1082.59794589178)
    --(axis cs:7.00752571846053,1078.78232064128)
    --(axis cs:7.00768360903036,1074.96669539078)
    --(axis cs:7.00784347901096,1071.15107014028)
    --(axis cs:7.00800526943277,1067.33544488978)
    --(axis cs:7.00816892025336,1063.51981963928)
    --(axis cs:7.00833437070689,1059.70419438878)
    --(axis cs:7.00850155972653,1055.88856913828)
    --(axis cs:7.0086704264404,1052.07294388778)
    --(axis cs:7.00884091073921,1048.25731863727)
    --(axis cs:7.00901295391151,1044.44169338677)
    --(axis cs:7.00918649934023,1040.62606813627)
    --(axis cs:7.00936149325188,1036.81044288577)
    --(axis cs:7.00953788550782,1032.99481763527)
    --(axis cs:7.00971563042501,1029.17919238477)
    --(axis cs:7.00989468761207,1025.36356713427)
    --(axis cs:7.01007502280505,1021.54794188377)
    --(axis cs:7.01025660868623,1017.73231663327)
    --(axis cs:7.01043942566873,1013.91669138277)
    --(axis cs:7.01062346262915,1010.10106613226)
    --(axis cs:7.01080871757078,1006.28544088176)
    --(axis cs:7.01099519820019,1002.46981563126)
    --(axis cs:7.01118292240093,998.654190380762)
    --(axis cs:7.01137191858947,994.83856513026)
    --(axis cs:7.01156222593979,991.02293987976)
    --(axis cs:7.01175389446515,987.207314629258)
    --(axis cs:7.01194698494777,983.391689378758)
    --(axis cs:7.0121415687095,979.576064128256)
    --(axis cs:7.0123377272191,975.760438877755)
    --(axis cs:7.01253555153473,971.944813627254)
    --(axis cs:7.01273514158288,968.129188376753)
    --(axis cs:7.01293660527788,964.313563126252)
    --(axis cs:7.01314005748894,960.497937875751)
    --(axis cs:7.01334561886445,956.68231262525)
    --(axis cs:7.01355341452584,952.866687374749)
    --(axis cs:7.01376357264553,949.051062124248)
    --(axis cs:7.01397622292599,945.235436873747)
    --(axis cs:7.01419149499857,941.419811623246)
    --(axis cs:7.01440951676245,937.604186372745)
    --(axis cs:7.01463041268532,933.788561122244)
    --(axis cs:7.01485430208836,929.972935871743)
    --(axis cs:7.01508129743869,926.157310621242)
    --(axis cs:7.01531150267252,922.341685370741)
    --(axis cs:7.01554501157228,918.52606012024)
    --(axis cs:7.01578190622035,914.710434869739)
    --(axis cs:7.01602225555134,910.894809619238)
    --(axis cs:7.01626611402347,907.079184368737)
    --(axis cs:7.01651352042825,903.263559118236)
    --(axis cs:7.01676449685608,899.447933867735)
    --(axis cs:7.01701904783295,895.632308617234)
    --(axis cs:7.01727715964163,891.816683366733)
    --(axis cs:7.01753879983815,888.001058116232)
    --(axis cs:7.0178039169717,884.185432865731)
    --(axis cs:7.01807244051371,880.36980761523)
    --(axis cs:7.01834428099871,876.554182364729)
    --(axis cs:7.01861933037721,872.738557114228)
    --(axis cs:7.01889746257769,868.922931863727)
    --(axis cs:7.01917853427222,865.107306613226)
    --(axis cs:7.01946238583748,861.291681362725)
    --(axis cs:7.01974884250039,857.476056112224)
    --(axis cs:7.02003771565505,853.660430861723)
    --(axis cs:7.02032880433544,849.844805611222)
    --(axis cs:7.02062189682634,846.029180360721)
    --(axis cs:7.02091677239294,842.21355511022)
    --(axis cs:7.0212132031081,838.397929859719)
    --(axis cs:7.02151095575502,834.582304609218)
    --(axis cs:7.02180979378178,830.766679358717)
    --(axis cs:7.02210947928401,826.951054108216)
    --(axis cs:7.022409774991,823.135428857715)
    --(axis cs:7.02271044623121,819.319803607214)
    --(axis cs:7.02301126285291,815.504178356713)
    --(axis cs:7.02331200107678,811.688553106212)
    --(axis cs:7.02361244525806,807.872927855711)
    --(axis cs:7.02391238953751,804.05730260521)
    --(axis cs:7.02421163936172,800.241677354709)
    --(axis cs:7.02451001285572,796.426052104208)
    --(axis cs:7.02480734203279,792.610426853707)
    --(axis cs:7.02510347382893,788.794801603206)
    --(axis cs:7.0253982709523,784.979176352705)
    --(axis cs:7.0256916125405,781.163551102204)
    --(axis cs:7.02598339462185,777.347925851703)
    --(axis cs:7.02627353037962,773.532300601202)
    --(axis cs:7.02656195022134,769.716675350701)
    --(axis cs:7.02684860165835,765.9010501002)
    --(axis cs:7.02713344900373,762.085424849699)
    --(axis cs:7.02741647289948,758.269799599198)
    --(axis cs:7.0276976696865,754.454174348697)
    --(axis cs:7.02797705063347,750.638549098196)
    --(axis cs:7.02825464104253,746.822923847695)
    --(axis cs:7.02853047925198,743.007298597194)
    --(axis cs:7.0288046155571,739.191673346693)
    --(axis cs:7.02907711107184,735.376048096192)
    --(axis cs:7.02934803655442,731.560422845691)
    --(axis cs:7.02961747122038,727.74479759519)
    --(axis cs:7.02988550156635,723.929172344689)
    --(axis cs:7.03015222022721,720.113547094188)
    --(axis cs:7.03041772488848,716.297921843687)
    --(axis cs:7.03068211727408,712.482296593186)
    --(axis cs:7.0309455022281,708.666671342685)
    --(axis cs:7.03120798690676,704.851046092184)
    --(axis cs:7.03146968009461,701.035420841683)
    --(axis cs:7.031730691656,697.219795591182)
    --(axis cs:7.03199113212998,693.404170340681)
    --(axis cs:7.03225111247378,689.58854509018)
    --(axis cs:7.03251074395652,685.772919839679)
    --(axis cs:7.03277013820182,681.957294589178)
    --(axis cs:7.03302940737444,678.141669338677)
    --(axis cs:7.03328866450306,674.326044088176)
    --(axis cs:7.03354802392821,670.510418837675)
    --(axis cs:7.03380760186148,666.694793587174)
    --(axis cs:7.03406751703968,662.879168336673)
    --(axis cs:7.03432789145516,659.063543086172)
    --(axis cs:7.03458885114196,655.247917835671)
    --(axis cs:7.03485052699545,651.43229258517)
    --(axis cs:7.03511305560277,647.616667334669)
    --(axis cs:7.03537658006014,643.801042084168)
    --(axis cs:7.03564125075361,639.985416833667)
    --(axis cs:7.03590722607986,636.169791583166)
    --(axis cs:7.0361746730848,632.354166332665)
    --(axis cs:7.03644376799914,628.538541082164)
    --(axis cs:7.03671469665186,624.722915831663)
    --(axis cs:7.03698765474487,620.907290581162)
    --(axis cs:7.03726284797491,617.091665330661)
    --(axis cs:7.03754049199181,613.27604008016)
    --(axis cs:7.03782081218525,609.460414829659)
    --(axis cs:7.03810404329605,605.644789579158)
    --(axis cs:7.03839042885153,601.829164328657)
    --(axis cs:7.03868022042802,598.013539078156)
    --(axis cs:7.03897367674766,594.197913827655)
    --(axis cs:7.03927106261983,590.382288577154)
    --(axis cs:7.0395726477413,586.566663326653)
    --(axis cs:7.03987870537215,582.751038076152)
    --(axis cs:7.0401895109074,578.935412825651)
    --(axis cs:7.04050534036663,575.11978757515)
    --(axis cs:7.04082646882614,571.304162324649)
    --(axis cs:7.04115316881924,567.488537074148)
    --(axis cs:7.04148570873151,563.672911823647)
    --(axis cs:7.04182435121813,559.857286573146)
    --(axis cs:7.04216935167018,556.041661322645)
    --(axis cs:7.04252095675592,552.226036072144)
    --(axis cs:7.04287940306189,548.410410821643)
    --(axis cs:7.0432449158565,544.594785571142)
    --(axis cs:7.04361770799673,540.779160320641)
    --(axis cs:7.04399797899544,536.96353507014)
    --(axis cs:7.04438591426371,533.147909819639)
    --(axis cs:7.04478168453915,529.332284569138)
    --(axis cs:7.04518544550744,525.516659318637)
    --(axis cs:7.04559733762048,521.701034068136)
    --(axis cs:7.04601748611069,517.885408817635)
    --(axis cs:7.04644600119729,514.069783567134)
    --(axis cs:7.04688297847683,510.254158316633)
    --(axis cs:7.04732849948668,506.438533066132)
    --(axis cs:7.04778263242757,502.622907815631)
    --(axis cs:7.04824543302832,498.80728256513)
    --(axis cs:7.04871694553414,494.991657314629)
    --(axis cs:7.0491972037982,491.176032064128)
    --(axis cs:7.04968623245526,487.360406813627)
    --(axis cs:7.0501840481558,483.544781563126)
    --(axis cs:7.05069066083956,479.729156312625)
    --(axis cs:7.05120607502802,475.913531062124)
    --(axis cs:7.05173029111711,472.097905811623)
    --(axis cs:7.05226330665342,468.282280561122)
    --(axis cs:7.05280511757955,464.466655310621)
    --(axis cs:7.05335571943759,460.65103006012)
    --(axis cs:7.05391510852265,456.835404809619)
    --(axis cs:7.0544832829822,453.019779559118)
    --(axis cs:7.05506024386067,449.204154308617)
    --(axis cs:7.05564599609249,445.388529058116)
    --(axis cs:7.05624054945081,441.572903807615)
    --(axis cs:7.05684391946245,437.757278557114)
    --(axis cs:7.05745612830343,433.941653306613)
    --(axis cs:7.05807720569238,430.126028056112)
    --(axis cs:7.05870718980201,426.310402805611)
    --(axis cs:7.05934612821121,422.49477755511)
    --(axis cs:7.0599940789222,418.679152304609)
    --(axis cs:7.06065111146851,414.863527054108)
    --(axis cs:7.06131730814043,411.047901803607)
    --(axis cs:7.06199276535519,407.232276553106)
    --(axis cs:7.06267759519845,403.416651302605)
    --(axis cs:7.06337192716361,399.601026052104)
    --(axis cs:7.06407591011422,395.785400801603)
    --(axis cs:7.06478971449337,391.969775551102)
    --(axis cs:7.06551353480236,388.154150300601)
    --(axis cs:7.06624759236935,384.3385250501)
    --(axis cs:7.0669921384264,380.522899799599)
    --(axis cs:7.0677474575118,376.707274549098)
    --(axis cs:7.06851387121239,372.891649298597)
    --(axis cs:7.06929174225921,369.076024048096)
    --(axis cs:7.07008147898808,365.260398797595)
    --(axis cs:7.07088354017566,361.444773547094)
    --(axis cs:7.07169844026065,357.629148296593)
    --(axis cs:7.07252675495922,353.813523046092)
    --(axis cs:7.07336912728348,349.997897795591)
    --(axis cs:7.074226273972,346.18227254509)
    --(axis cs:7.07509899234148,342.366647294589)
    --(axis cs:7.07598816756924,338.551022044088)
    --(axis cs:7.07689478041661,334.735396793587)
    --(axis cs:7.0778199154033,330.919771543086)
    --(axis cs:7.07876476944308,327.104146292585)
    --(axis cs:7.07973066095009,323.288521042084)
    --(axis cs:7.08071903942375,319.472895791583)
    --(axis cs:7.08173149551746,315.657270541082)
    --(axis cs:7.08276977159243,311.841645290581)
    --(axis cs:7.0838357727517,308.02602004008)
    --(axis cs:7.08493157834218,304.210394789579)
    --(axis cs:7.08605945390156,300.394769539078)
    --(axis cs:7.08722186351453,296.579144288577)
    --(axis cs:7.08842148252633,292.763519038076)
    --(axis cs:7.08966121054248,288.947893787575)
    --(axis cs:7.09094418462079,285.132268537074)
    --(axis cs:7.0922737925352,281.316643286573)
    --(axis cs:7.09365368596077,277.501018036072)
    --(axis cs:7.09508779339519,273.685392785571)
    --(axis cs:7.09658033259483,269.86976753507)
    --(axis cs:7.09813582226215,266.054142284569)
    --(axis cs:7.0997590926778,262.238517034068)
    --(axis cs:7.10145529492443,258.422891783567)
    --(axis cs:7.10322990830153,254.607266533066)
    --(axis cs:7.10508874548203,250.791641282565)
    --(axis cs:7.10703795491378,246.976016032064)
    --(axis cs:7.10908401992221,243.160390781563)
    --(axis cs:7.11123375392813,239.344765531062)
    --(axis cs:7.11349429115614,235.529140280561)
    --(axis cs:7.11587307217834,231.71351503006)
    --(axis cs:7.11837782361529,227.897889779559)
    --(axis cs:7.12101653130493,224.082264529058)
    --(axis cs:7.12379740625177,220.266639278557)
    --(axis cs:7.126728842685,216.451014028056)
    --(axis cs:7.12981936758863,212.635388777555)
    --(axis cs:7.13307758111976,208.819763527054)
    --(axis cs:7.13651208740519,205.004138276553)
    --(axis cs:7.14013141530354,201.188513026052)
    --(axis cs:7.14394392883993,197.372887775551)
    --(axis cs:7.14795772716492,193.55726252505)
    --(axis cs:7.15218053405774,189.741637274549)
    --(axis cs:7.15661957718661,185.926012024048)
    --(axis cs:7.1612814575532,182.110386773547)
    --(axis cs:7.16617200978398,178.294761523046)
    --(axis cs:7.17129615418386,174.479136272545)
    --(axis cs:7.17665774173438,170.663511022044)
    --(axis cs:7.18225939349503,166.847885771543)
    --(axis cs:7.18810233614689,163.032260521042)
    --(axis cs:7.19418623569625,159.216635270541)
    --(axis cs:7.20050903162607,155.40101002004)
    --(axis cs:7.20706677403707,151.585384769539)
    --(axis cs:7.21385346655066,147.769759519038)
    --(axis cs:7.22086091794485,143.954134268537)
    --(axis cs:7.22807860565321,140.138509018036)
    --(axis cs:7.23549355436838,136.322883767535)
    --(axis cs:7.24309023304851,132.507258517034)
    --(axis cs:7.25085047361933,128.691633266533)
    --(axis cs:7.25875341459204,124.876008016032)
    --(axis cs:7.26677547267176,121.060382765531)
    --(axis cs:7.27489034521067,117.24475751503)
    --(axis cs:7.28306904606215,113.429132264529)
    --(axis cs:7.29127997701727,109.613507014028)
    --(axis cs:7.29948903655562,105.797881763527)
    --(axis cs:7.30765976712253,101.982256513026)
    --(axis cs:7.31575354156087,98.166631262525)
    --(axis cs:7.32372978868639,94.351006012024)
    --(axis cs:7.33154625731136,90.535380761523)
    --(axis cs:7.33915931730484,86.719755511022)
    --(axis cs:7.34652429554313,82.904130260521)
    --(axis cs:7.35359584386636,79.08850501002)
    --(axis cs:7.36032833543337,75.272879759519)
    --(axis cs:7.36667628517404,71.457254509018)
    --(axis cs:7.37259478939375,67.641629258517)
    --(axis cs:7.37803997900495,63.826004008016)
    --(axis cs:7.38296948036338,60.010378757515)
    --(axis cs:7.38734287728526,56.194753507014)
    --(axis cs:7.39112216753065,52.379128256513)
    --(axis cs:7.3942722068684,48.563503006012)
    --(axis cs:7.39676113379784,44.747877755511)
    --(axis cs:7.39856076809758,40.93225250501)
    --(axis cs:7.39964697660498,37.116627254509)
    --(axis cs:7.4,33.301002004008)
    --(axis cs:7.39960473487017,29.485376753507)
    --(axis cs:7.39845096596145,25.669751503006)
    --(axis cs:7.39653354426213,21.854126252505)
    --(axis cs:7.39385250740898,18.038501002004)
    --(axis cs:7.39041313983084,14.222875751503)
    --(axis cs:7.38622597103418,10.407250501002)
    --(axis cs:7.38130671146865,6.591625250501)
    --(axis cs:7.37567612646397,2.776)
    --cycle;
    
    \path [draw=black, fill=teal41120142, opacity=0.7]
    (axis cs:8,2.47)
    --(axis cs:7.60057885203582,2.47)
    --(axis cs:7.6,39.2069619238477)
    --(axis cs:7.60067549737084,75.9439238476954)
    --(axis cs:7.60259394629334,112.680885771543)
    --(axis cs:7.60573191571316,149.417847695391)
    --(axis cs:7.61005434564509,186.154809619238)
    --(axis cs:7.61551513661321,222.891771543086)
    --(axis cs:7.62205791066573,259.628733466934)
    --(axis cs:7.62961692663977,296.365695390782)
    --(axis cs:7.63811812912766,333.102657314629)
    --(axis cs:7.64748030796216,369.839619238477)
    --(axis cs:7.65761634305895,406.576581162325)
    --(axis cs:7.66843450817361,443.313543086172)
    --(axis cs:7.67983980656687,480.05050501002)
    --(axis cs:7.69173531172078,516.787466933868)
    --(axis cs:7.70402348708397,553.524428857715)
    --(axis cs:7.71660746029672,590.261390781563)
    --(axis cs:7.72939222939011,626.998352705411)
    --(axis cs:7.74228578098486,663.735314629258)
    --(axis cs:7.75520010344094,700.472276553106)
    --(axis cs:7.76805208112445,737.209238476954)
    --(axis cs:7.78076425935799,773.946200400802)
    --(axis cs:7.79326547309679,810.683162324649)
    --(axis cs:7.80549133582133,847.420124248497)
    --(axis cs:7.81738458846216,884.157086172345)
    --(axis cs:7.82889531128627,920.894048096192)
    --(axis cs:7.83998100450223,957.63101002004)
    --(axis cs:7.85060654582399,994.367971943888)
    --(axis cs:7.86074403532316,1031.10493386774)
    --(axis cs:7.87037253956976,1067.84189579158)
    --(axis cs:7.87947774829515,1104.57885771543)
    --(axis cs:7.8880515576108,1141.31581963928)
    --(axis cs:7.89609159419547,1178.05278156313)
    --(axis cs:7.90360069484823,1214.78974348697)
    --(axis cs:7.91058635543104,1251.52670541082)
    --(axis cs:7.917060162537,1288.26366733467)
    --(axis cs:7.92303722026753,1325.00062925852)
    --(axis cs:7.92853558333745,1361.73759118236)
    --(axis cs:7.93357570640478,1398.47455310621)
    --(axis cs:7.93817991809566,1435.21151503006)
    --(axis cs:7.94237192671548,1471.94847695391)
    --(axis cs:7.94617636315135,1508.68543887776)
    --(axis cs:7.94961836502087,1545.4224008016)
    --(axis cs:7.95272320474419,1582.15936272545)
    --(axis cs:7.95551596293866,1618.8963246493)
    --(axis cs:7.95802124738281,1655.63328657315)
    --(axis cs:7.96026295678339,1692.37024849699)
    --(axis cs:7.9622640877167,1729.10721042084)
    --(axis cs:7.9640465824071,1765.84417234469)
    --(axis cs:7.9656312144503,1802.58113426854)
    --(axis cs:7.96703750918064,1839.31809619238)
    --(axis cs:7.96828369511168,1876.05505811623)
    --(axis cs:7.9693866827345,1912.79202004008)
    --(axis cs:7.9703620669251,1949.52898196393)
    --(axis cs:7.9712241492745,1986.26594388778)
    --(axis cs:7.97198597679765,2023.00290581162)
    --(axis cs:7.97265939368281,2059.73986773547)
    --(axis cs:7.97325510299687,2096.47682965932)
    --(axis cs:7.97378273554993,2133.21379158317)
    --(axis cs:7.97425092342997,2169.95075350701)
    --(axis cs:7.97466737603544,2206.68771543086)
    --(axis cs:7.97503895674931,2243.42467735471)
    --(axis cs:7.97537175870407,2280.16163927856)
    --(axis cs:7.97567117837764,2316.8986012024)
    --(axis cs:7.97594198602959,2353.63556312625)
    --(axis cs:7.97618839223195,2390.3725250501)
    --(axis cs:7.97641410996771,2427.10948697395)
    --(axis cs:7.97662241196113,2463.8464488978)
    --(axis cs:7.97681618306817,2500.58341082164)
    --(axis cs:7.97699796769225,2537.32037274549)
    --(axis cs:7.97717001230327,2574.05733466934)
    --(axis cs:7.97733430322649,2610.79429659319)
    --(axis cs:7.97749259993615,2647.53125851703)
    --(axis cs:7.97764646413794,2684.26822044088)
    --(axis cs:7.97779728495778,2721.00518236473)
    --(axis cs:7.97794630057354,2757.74214428858)
    --(axis cs:7.97809461663423,2794.47910621242)
    --(axis cs:7.97824322180961,2831.21606813627)
    --(axis cs:7.97839300080407,2867.95303006012)
    --(axis cs:7.97854474515391,2904.68999198397)
    --(axis cs:7.97869916210835,2941.42695390782)
    --(axis cs:7.9788568818727,2978.16391583166)
    --(axis cs:7.97901846346889,3014.90087775551)
    --(axis cs:7.97918439944404,3051.63783967936)
    --(axis cs:7.97935511963351,3088.37480160321)
    --(axis cs:7.9795309941613,3125.11176352705)
    --(axis cs:7.97971233583745,3161.8487254509)
    --(axis cs:7.97989940209101,3198.58568737475)
    --(axis cs:7.98009239655704,3235.3226492986)
    --(axis cs:7.98029147041801,3272.05961122244)
    --(axis cs:7.98049672358372,3308.79657314629)
    --(axis cs:7.98070820577907,3345.53353507014)
    --(axis cs:7.98092591759691,3382.27049699399)
    --(axis cs:7.98114981156169,3419.00745891784)
    --(axis cs:7.98137979324101,3455.74442084168)
    --(axis cs:7.98161572243415,3492.48138276553)
    --(axis cs:7.98185741446071,3529.21834468938)
    --(axis cs:7.98210464156757,3565.95530661323)
    --(axis cs:7.98235713446837,3602.69226853707)
    --(axis cs:7.98261458402705,3639.42923046092)
    --(axis cs:7.98287664309466,3676.16619238477)
    --(axis cs:7.98314292850701,3712.90315430862)
    --(axis cs:7.98341302324946,3749.64011623246)
    --(axis cs:7.98368647879404,3786.37707815631)
    --(axis cs:7.9839628176128,3823.11404008016)
    --(axis cs:7.98424153587027,3859.85100200401)
    --(axis cs:7.98452210629608,3896.58796392786)
    --(axis cs:7.98480398123723,3933.3249258517)
    --(axis cs:7.98508659588675,3970.06188777555)
    --(axis cs:7.98536937168332,4006.7988496994)
    --(axis cs:7.98565171987261,4043.53581162325)
    --(axis cs:7.98593304521791,4080.27277354709)
    --(axis cs:7.98621274984342,4117.00973547094)
    --(axis cs:7.98649023718945,4153.74669739479)
    --(axis cs:7.98676491605434,4190.48365931864)
    --(axis cs:7.98703620469359,4227.22062124249)
    --(axis cs:7.9873035349423,4263.95758316633)
    --(axis cs:7.98756635632334,4300.69454509018)
    --(axis cs:7.98782414009988,4337.43150701403)
    --(axis cs:7.98807638322823,4374.16846893788)
    --(axis cs:7.98832261216463,4410.90543086172)
    --(axis cs:7.98856238647851,4447.64239278557)
    --(axis cs:7.98879530222424,4484.37935470942)
    --(axis cs:7.98902099502412,4521.11631663327)
    --(axis cs:7.98923914281728,4557.85327855711)
    --(axis cs:7.98944946823183,4594.59024048096)
    --(axis cs:7.98965174054154,4631.32720240481)
    --(axis cs:7.98984577717354,4668.06416432866)
    --(axis cs:7.99003144473895,4704.80112625251)
    --(axis cs:7.99020865956549,4741.53808817635)
    --(axis cs:7.99037738771826,4778.2750501002)
    --(axis cs:7.99053764450289,4815.01201202405)
    --(axis cs:7.99068949345346,4851.7489739479)
    --(axis cs:7.99083304481633,4888.48593587174)
    --(axis cs:7.99096845354902,4925.22289779559)
    --(axis cs:7.99109591686214,4961.95985971944)
    --(axis cs:7.99121567133947,4998.69682164329)
    --(axis cs:7.99132798967941,5035.43378356713)
    --(axis cs:7.99143317710677,5072.17074549098)
    --(axis cs:7.99153156750999,5108.90770741483)
    --(axis cs:7.99162351936317,5145.64466933868)
    --(axis cs:7.99170941149579,5182.38163126252)
    --(axis cs:7.99178963877514,5219.11859318637)
    --(axis cs:7.99186460776724,5255.85555511022)
    --(axis cs:7.9919347324416,5292.59251703407)
    --(axis cs:7.99200042998334,5329.32947895792)
    --(axis cs:7.99206211677302,5366.06644088176)
    --(axis cs:7.99212020459009,5402.80340280561)
    --(axis cs:7.99217509709067,5439.54036472946)
    --(axis cs:7.99222718660346,5476.27732665331)
    --(axis cs:7.99227685128053,5513.01428857715)
    --(axis cs:7.99232445263169,5549.751250501)
    --(axis cs:7.99237033346236,5586.48821242485)
    --(axis cs:7.99241481622644,5623.2251743487)
    --(axis cs:7.99245820179654,5659.96213627254)
    --(axis cs:7.99250076864541,5696.69909819639)
    --(axis cs:7.99254277242379,5733.43606012024)
    --(axis cs:7.99258444591262,5770.17302204409)
    --(axis cs:7.99262599932002,5806.90998396794)
    --(axis cs:7.9926676208876,5843.64694589178)
    --(axis cs:7.99270947776579,5880.38390781563)
    --(axis cs:7.99275171711362,5917.12086973948)
    --(axis cs:7.99279446737625,5953.85783166333)
    --(axis cs:7.99283783969184,5990.59479358717)
    --(axis cs:7.99288192937954,6027.33175551102)
    --(axis cs:7.99292681746161,6064.06871743487)
    --(axis cs:7.99297257217504,6100.80567935872)
    --(axis cs:7.99301925043153,6137.54264128257)
    --(axis cs:7.99306689918926,6174.27960320641)
    --(axis cs:7.99311555670508,6211.01656513026)
    --(axis cs:7.99316525364149,6247.75352705411)
    --(axis cs:7.99321601400942,6284.49048897796)
    --(axis cs:7.9932678559339,6321.2274509018)
    --(axis cs:7.99332079223666,6357.96441282565)
    --(axis cs:7.9933748308359,6394.7013747495)
    --(axis cs:7.99342997496946,6431.43833667335)
    --(axis cs:7.99348622325336,6468.17529859719)
    --(axis cs:7.99354356959243,6504.91226052104)
    --(axis cs:7.99360200296377,6541.64922244489)
    --(axis cs:7.9936615070972,6578.38618436874)
    --(axis cs:7.99372206007922,6615.12314629259)
    --(axis cs:7.99378363390803,6651.86010821643)
    --(axis cs:7.99384619402814,6688.59707014028)
    --(axis cs:7.9939096988721,6725.33403206413)
    --(axis cs:7.99397409943596,6762.07099398798)
    --(axis cs:7.99403933891279,6798.80795591182)
    --(axis cs:7.99410535240587,6835.54491783567)
    --(axis cs:7.99417206673994,6872.28187975952)
    --(axis cs:7.99423940038526,6909.01884168337)
    --(axis cs:7.99430726350512,6945.75580360721)
    --(axis cs:7.99437555813351,6982.49276553106)
    --(axis cs:7.99444417848573,7019.22972745491)
    --(axis cs:7.99451301140037,7055.96668937876)
    --(axis cs:7.99458193690805,7092.70365130261)
    --(axis cs:7.99465082891833,7129.44061322645)
    --(axis cs:7.99471955601405,7166.1775751503)
    --(axis cs:7.99478798233927,7202.91453707415)
    --(axis cs:7.99485596856588,7239.651498998)
    --(axis cs:7.994923372922,7276.38846092184)
    --(axis cs:7.99499005226522,7313.12542284569)
    --(axis cs:7.99505586318307,7349.86238476954)
    --(axis cs:7.99512066310368,7386.59934669339)
    --(axis cs:7.9951843114004,7423.33630861723)
    --(axis cs:7.99524667047497,7460.07327054108)
    --(axis cs:7.99530760680565,7496.81023246493)
    --(axis cs:7.99536699194806,7533.54719438878)
    --(axis cs:7.99542470347822,7570.28415631262)
    --(axis cs:7.99548062586937,7607.02111823647)
    --(axis cs:7.99553465129543,7643.75808016032)
    --(axis cs:7.99558668035611,7680.49504208417)
    --(axis cs:7.99563662271984,7717.23200400802)
    --(axis cs:7.99568439768215,7753.96896593186)
    --(axis cs:7.99572993463828,7790.70592785571)
    --(axis cs:7.99577317346961,7827.44288977956)
    --(axis cs:7.99581406484426,7864.17985170341)
    --(axis cs:7.99585257043258,7900.91681362725)
    --(axis cs:7.99588866303871,7937.6537755511)
    --(axis cs:7.99592232664956,7974.39073747495)
    --(axis cs:7.99595355640252,8011.1276993988)
    --(axis cs:7.99598235847374,8047.86466132265)
    --(axis cs:7.99600874988833,8084.60162324649)
    --(axis cs:7.99603275825475,8121.33858517034)
    --(axis cs:7.99605442142542,8158.07554709419)
    --(axis cs:7.99607378708633,8194.81250901803)
    --(axis cs:7.99609091227897,8231.54947094188)
    --(axis cs:7.99610586285876,8268.28643286573)
    --(axis cs:7.996118712895,8305.02339478958)
    --(axis cs:7.99612954401845,8341.76035671343)
    --(axis cs:7.99613844472385,8378.49731863727)
    --(axis cs:7.99614550963578,8415.23428056112)
    --(axis cs:7.99615083874742,8451.97124248497)
    --(axis cs:7.99615453664292,8488.70820440882)
    --(axis cs:7.9961567117148,8525.44516633266)
    --(axis cs:7.99615747538856,8562.18212825651)
    --(axis cs:7.99615694136704,8598.91909018036)
    --(axis cs:7.9961552249069,8635.65605210421)
    --(axis cs:7.99615244213956,8672.39301402806)
    --(axis cs:7.99614870944756,8709.1299759519)
    --(axis cs:7.99614414290665,8745.86693787575)
    --(axis cs:7.99613885780192,8782.6038997996)
    --(axis cs:7.99613296822415,8819.34086172345)
    --(axis cs:7.9961265867507,8856.07782364729)
    --(axis cs:7.99611982421191,8892.81478557114)
    --(axis cs:7.99611278954197,8929.55174749499)
    --(axis cs:7.99610558970955,8966.28870941884)
    --(axis cs:7.99609832972145,9003.02567134268)
    --(axis cs:7.9960911126891,9039.76263326653)
    --(axis cs:7.99608403994597,9076.49959519038)
    --(axis cs:7.99607721120129,9113.23655711423)
    --(axis cs:7.99607072471452,9149.97351903808)
    --(axis cs:7.99606467747322,9186.71048096192)
    --(axis cs:7.99605916535733,9223.44744288577)
    --(axis cs:7.99605428327228,9260.18440480962)
    --(axis cs:7.99605012523479,9296.92136673347)
    --(axis cs:7.9960467843964,9333.65832865731)
    --(axis cs:7.9960443529919,9370.39529058116)
    --(axis cs:7.99604292220253,9407.13225250501)
    --(axis cs:7.99604258192681,9443.86921442886)
    --(axis cs:7.99604342045541,9480.60617635271)
    --(axis cs:7.99604552404994,9517.34313827655)
    --(axis cs:7.99604897642935,9554.0801002004)
    --(axis cs:7.99605385817139,9590.81706212425)
    --(axis cs:7.99606024603985,9627.5540240481)
    --(axis cs:7.9960682122517,9664.29098597194)
    --(axis cs:7.99607782370062,9701.02794789579)
    --(axis cs:7.99608914115603,9737.76490981964)
    --(axis cs:7.99610221845762,9774.50187174349)
    --(axis cs:7.99611710172692,9811.23883366733)
    --(axis cs:7.99613382861682,9847.97579559118)
    --(axis cs:7.99615242761996,9884.71275751503)
    --(axis cs:7.99617291745511,9921.44971943888)
    --(axis cs:7.99619530654899,9958.18668136272)
    --(axis cs:7.99621959262825,9994.92364328657)
    --(axis cs:7.99624576243357,10031.6606052104)
    --(axis cs:7.99627379156429,10068.3975671343)
    --(axis cs:7.99630364445848,10105.1345290581)
    --(axis cs:7.99633527450998,10141.871490982)
    --(axis cs:7.99636862431997,10178.6084529058)
    --(axis cs:7.9964036260776,10215.3454148297)
    --(axis cs:7.99644020206104,10252.0823767535)
    --(axis cs:7.99647826524751,10288.8193386774)
    --(axis cs:7.99651772001902,10325.5563006012)
    --(axis cs:7.99655846294854,10362.293262525)
    --(axis cs:7.99660038365053,10399.0302244489)
    --(axis cs:7.99664336567938,10435.7671863727)
    --(axis cs:7.99668728745914,10472.5041482966)
    --(axis cs:7.99673202322898,10509.2411102204)
    --(axis cs:7.99677744398952,10545.9780721443)
    --(axis cs:7.99682341843717,10582.7150340681)
    --(axis cs:7.99686981387493,10619.451995992)
    --(axis cs:7.99691649709064,10656.1889579158)
    --(axis cs:7.99696333519526,10692.9259198397)
    --(axis cs:7.99701019641637,10729.6628817635)
    --(axis cs:7.9970569508436,10766.3998436874)
    --(axis cs:7.99710347112496,10803.1368056112)
    --(axis cs:7.99714963311426,10839.8737675351)
    --(axis cs:7.99719531647126,10876.6107294589)
    --(axis cs:7.99724040521706,10913.3476913828)
    --(axis cs:7.9972847882478,10950.0846533066)
    --(axis cs:7.99732835980994,10986.8216152305)
    --(axis cs:7.9973710199404,11023.5585771543)
    --(axis cs:7.99741267487427,11060.2955390782)
    --(axis cs:7.99745323742238,11097.032501002)
    --(axis cs:7.99749262732007,11133.7694629259)
    --(axis cs:7.99753077154778,11170.5064248497)
    --(axis cs:7.99756760462292,11207.2433867735)
    --(axis cs:7.99760306886182,11243.9803486974)
    --(axis cs:7.99763711460963,11280.7173106212)
    --(axis cs:7.99766970043531,11317.4542725451)
    --(axis cs:7.99770079328853,11354.1912344689)
    --(axis cs:7.99773036861493,11390.9281963928)
    --(axis cs:7.99775841042601,11427.6651583166)
    --(axis cs:7.99778491132051,11464.4021202405)
    --(axis cs:7.99780987245398,11501.1390821643)
    --(axis cs:7.99783330345436,11537.8760440882)
    --(axis cs:7.99785522228175,11574.613006012)
    --(axis cs:7.99787565503165,11611.3499679359)
    --(axis cs:7.99789463568193,11648.0869298597)
    --(axis cs:7.9979122057845,11684.8238917836)
    --(axis cs:7.99792841410395,11721.5608537074)
    --(axis cs:7.99794331620624,11758.2978156313)
    --(axis cs:7.99795697400116,11795.0347775551)
    --(axis cs:7.99796945524333,11831.771739479)
    --(axis cs:7.99798083299667,11868.5087014028)
    --(axis cs:7.99799118506806,11905.2456633267)
    --(axis cs:7.99800059341583,11941.9826252505)
    --(axis cs:7.9980091435391,11978.7195871743)
    --(axis cs:7.99801692385359,12015.4565490982)
    --(axis cs:7.9980240250598,12052.193511022)
    --(axis cs:7.99803053950877,12088.9304729459)
    --(axis cs:7.99803656057059,12125.6674348697)
    --(axis cs:7.99804218201039,12162.4043967936)
    --(axis cs:7.99804749737597,12199.1413587174)
    --(axis cs:7.99805259940124,12235.8783206413)
    --(axis cs:7.99805757942883,12272.6152825651)
    --(axis cs:7.99806252685528,12309.352244489)
    --(axis cs:7.99806752860175,12346.0892064128)
    --(axis cs:7.99807266861295,12382.8261683367)
    --(axis cs:7.99807802738704,12419.5631302605)
    --(axis cs:7.99808368153864,12456.3000921844)
    --(axis cs:7.99808970339752,12493.0370541082)
    --(axis cs:7.99809616064485,12529.7740160321)
    --(axis cs:7.99810311598905,12566.5109779559)
    --(axis cs:7.99811062688305,12603.2479398798)
    --(axis cs:7.99811874528437,12639.9849018036)
    --(axis cs:7.99812751745926,12676.7218637275)
    --(axis cs:7.99813698383172,12713.4588256513)
    --(axis cs:7.99814717887773,12750.1957875751)
    --(axis cs:7.99815813106467,12786.932749499)
    --(axis cs:7.99816986283511,12823.6697114228)
    --(axis cs:7.99818239063386,12860.4066733467)
    --(axis cs:7.9981957249763,12897.1436352705)
    --(axis cs:7.99820987055573,12933.8805971944)
    --(axis cs:7.99822482638673,12970.6175591182)
    --(axis cs:7.99824058598111,13007.3545210421)
    --(axis cs:7.99825713755288,13044.0914829659)
    --(axis cs:7.99827446424806,13080.8284448898)
    --(axis cs:7.99829254439551,13117.5654068136)
    --(axis cs:7.99831135177464,13154.3023687375)
    --(axis cs:7.99833085589625,13191.0393306613)
    --(axis cs:7.99835102229308,13227.7762925852)
    --(axis cs:7.99837181281716,13264.513254509)
    --(axis cs:7.9983931859415,13301.2502164329)
    --(axis cs:7.99841509706456,13337.9871783567)
    --(axis cs:7.99843749881643,13374.7241402806)
    --(axis cs:7.99846034136659,13411.4611022044)
    --(axis cs:7.9984835727336,13448.1980641283)
    --(axis cs:7.9985071390978,13484.9350260521)
    --(axis cs:7.99853098511856,13521.671987976)
    --(axis cs:7.99855505425806,13558.4089498998)
    --(axis cs:7.99857928911335,13595.1459118236)
    --(axis cs:7.99860363175904,13631.8828737475)
    --(axis cs:7.99862802410194,13668.6198356713)
    --(axis cs:7.99865240824911,13705.3567975952)
    --(axis cs:7.99867672688978,13742.093759519)
    --(axis cs:7.99870092369073,13778.8307214429)
    --(axis cs:7.99872494370373,13815.5676833667)
    --(axis cs:7.99874873378261,13852.3046452906)
    --(axis cs:7.99877224300609,13889.0416072144)
    --(axis cs:7.99879542310158,13925.7785691383)
    --(axis cs:7.99881822886367,13962.5155310621)
    --(axis cs:7.99884061856033,13999.252492986)
    --(axis cs:7.99886255431864,14035.9894549098)
    --(axis cs:7.99888400248156,14072.7264168337)
    --(axis cs:7.99890493392641,14109.4633787575)
    --(axis cs:7.99892532433614,14146.2003406814)
    --(axis cs:7.99894515441427,14182.9373026052)
    --(axis cs:7.99896441003531,14219.6742645291)
    --(axis cs:7.99898308232308,14256.4112264529)
    --(axis cs:7.99900116765097,14293.1481883768)
    --(axis cs:7.99901866755932,14329.8851503006)
    --(axis cs:7.99903558858733,14366.6221122244)
    --(axis cs:7.99905194201873,14403.3590741483)
    --(axis cs:7.99906774354255,14440.0960360721)
    --(axis cs:7.99908301283306,14476.832997996)
    --(axis cs:7.99909777305464,14513.5699599198)
    --(axis cs:7.99911205030014,14550.3069218437)
    --(axis cs:7.99912587297309,14587.0438837675)
    --(axis cs:7.99913927112615,14623.7808456914)
    --(axis cs:7.99915227576985,14660.5178076152)
    --(axis cs:7.99916491816687,14697.2547695391)
    --(axis cs:7.99917722912811,14733.9917314629)
    --(axis cs:7.9991892383273,14770.7286933868)
    --(axis cs:7.99920097365093,14807.4656553106)
    --(axis cs:7.99921246059963,14844.2026172345)
    --(axis cs:7.99922372175671,14880.9395791583)
    --(axis cs:7.99923477633755,14917.6765410822)
    --(axis cs:7.99924563983232,14954.413503006)
    --(axis cs:7.99925632375199,14991.1504649299)
    --(axis cs:7.99926683548513,15027.8874268537)
    --(axis cs:7.9992771782702,15064.6243887776)
    --(axis cs:7.99928735128516,15101.3613507014)
    --(axis cs:7.99929734985296,15138.0983126252)
    --(axis cs:7.99930716575834,15174.8352745491)
    --(axis cs:7.99931678766843,15211.5722364729)
    --(axis cs:7.99932620164656,15248.3091983968)
    --(axis cs:7.99933539174606,15285.0461603206)
    --(axis cs:7.99934434066834,15321.7831222445)
    --(axis cs:7.9993530304677,15358.5200841683)
    --(axis cs:7.99936144328364,15395.2570460922)
    --(axis cs:7.99936956208029,15431.994008016)
    --(axis cs:7.99937737137242,15468.7309699399)
    --(axis cs:7.99938485791713,15505.4679318637)
    --(axis cs:7.99939201135122,15542.2048937876)
    --(axis cs:7.99939882475536,15578.9418557114)
    --(axis cs:7.99940529512793,15615.6788176353)
    --(axis cs:7.99941142375367,15652.4157795591)
    --(axis cs:7.99941721645494,15689.152741483)
    --(axis cs:7.99942268371651,15725.8897034068)
    --(axis cs:7.99942784067821,15762.6266653307)
    --(axis cs:7.99943270699317,15799.3636272545)
    --(axis cs:7.99943730655346,15836.1005891784)
    --(axis cs:7.99944166708812,15872.8375511022)
    --(axis cs:7.99944581964269,15909.5745130261)
    --(axis cs:7.99944979795229,15946.3114749499)
    --(axis cs:7.99945363772377,15983.0484368737)
    --(axis cs:7.99945737584486,16019.7853987976)
    --(axis cs:7.99946104954065,16056.5223607214)
    --(axis cs:7.99946469549936,16093.2593226453)
    --(axis cs:7.9994683489904,16129.9962845691)
    --(axis cs:7.99947204299837,16166.733246493)
    --(axis cs:7.99947580739622,16203.4702084168)
    --(axis cs:7.99947966818025,16240.2071703407)
    --(axis cs:7.999483646788,16276.9441322645)
    --(axis cs:7.99948775951825,16313.6810941884)
    --(axis cs:7.99949201706976,16350.4180561122)
    --(axis cs:7.99949642421232,16387.1550180361)
    --(axis cs:7.99950097960061,16423.8919799599)
    --(axis cs:7.99950567573746,16460.6289418838)
    --(axis cs:7.99951049908964,16497.3659038076)
    --(axis cs:7.9995154303551,16534.1028657315)
    --(axis cs:7.99952044487714,16570.8398276553)
    --(axis cs:7.999525513197,16607.5767895792)
    --(axis cs:7.99953060173317,16644.313751503)
    --(axis cs:7.99953567357227,16681.0507134269)
    --(axis cs:7.99954068935392,16717.7876753507)
    --(axis cs:7.99954560822958,16754.5246372745)
    --(axis cs:7.99955038887341,16791.2615991984)
    --(axis cs:7.99955499052226,16827.9985611222)
    --(axis cs:7.999559374021,16864.7355230461)
    --(axis cs:7.99956350284934,16901.4724849699)
    --(axis cs:7.99956734410666,16938.2094468938)
    --(axis cs:7.99957086943265,16974.9464088176)
    --(axis cs:7.99957405584261,17011.6833707415)
    --(axis cs:7.99957688645863,17048.4203326653)
    --(axis cs:7.9995793511199,17085.1572945892)
    --(axis cs:7.99958144685842,17121.894256513)
    --(axis cs:7.99958317822915,17158.6312184369)
    --(axis cs:7.99958455748677,17195.3681803607)
    --(axis cs:7.99958560460502,17232.1051422846)
    --(axis cs:7.99958634713725,17268.8421042084)
    --(axis cs:7.99958681992093,17305.5790661323)
    --(axis cs:7.99958706463158,17342.3160280561)
    --(axis cs:7.99958712919517,17379.05298998)
    --(axis cs:7.99958706707057,17415.7899519038)
    --(axis cs:7.99958693641667,17452.5269138277)
    --(axis cs:7.99958679916074,17489.2638757515)
    --(axis cs:7.99958671998686,17526.0008376754)
    --(axis cs:7.99958676526459,17562.7377995992)
    --(axis cs:7.99958700193918,17599.474761523)
    --(axis cs:7.99958749640544,17636.2117234469)
    --(axis cs:7.99958831338728,17672.9486853707)
    --(axis cs:7.99958951484481,17709.6856472946)
    --(axis cs:7.99959115893015,17746.4226092184)
    --(axis cs:7.99959329901183,17783.1595711423)
    --(axis cs:7.99959598278601,17819.8965330661)
    --(axis cs:7.99959925149089,17856.63349499)
    --(axis cs:7.9996031392383,17893.3704569138)
    --(axis cs:7.99960767247379,17930.1074188377)
    --(axis cs:7.99961286957385,17966.8443807615)
    --(axis cs:7.99961874058598,18003.5813426854)
    --(axis cs:7.99962528711399,18040.3183046092)
    --(axis cs:7.99963250234836,18077.0552665331)
    --(axis cs:7.999640371238,18113.7922284569)
    --(axis cs:7.99964887079733,18150.5291903808)
    --(axis cs:7.99965797053967,18187.2661523046)
    --(axis cs:7.99966763302564,18224.0031142285)
    --(axis cs:7.99967781451329,18260.7400761523)
    --(axis cs:7.99968846569473,18297.4770380762)
    --(axis cs:7.99969953250298,18334.214)
    --(axis cs:8,18334.214)
    --(axis cs:8,18334.214)
    --(axis cs:8,18297.4770380762)
    --(axis cs:8,18260.7400761523)
    --(axis cs:8,18224.0031142285)
    --(axis cs:8,18187.2661523046)
    --(axis cs:8,18150.5291903808)
    --(axis cs:8,18113.7922284569)
    --(axis cs:8,18077.0552665331)
    --(axis cs:8,18040.3183046092)
    --(axis cs:8,18003.5813426854)
    --(axis cs:8,17966.8443807615)
    --(axis cs:8,17930.1074188377)
    --(axis cs:8,17893.3704569138)
    --(axis cs:8,17856.63349499)
    --(axis cs:8,17819.8965330661)
    --(axis cs:8,17783.1595711423)
    --(axis cs:8,17746.4226092184)
    --(axis cs:8,17709.6856472946)
    --(axis cs:8,17672.9486853707)
    --(axis cs:8,17636.2117234469)
    --(axis cs:8,17599.474761523)
    --(axis cs:8,17562.7377995992)
    --(axis cs:8,17526.0008376754)
    --(axis cs:8,17489.2638757515)
    --(axis cs:8,17452.5269138277)
    --(axis cs:8,17415.7899519038)
    --(axis cs:8,17379.05298998)
    --(axis cs:8,17342.3160280561)
    --(axis cs:8,17305.5790661323)
    --(axis cs:8,17268.8421042084)
    --(axis cs:8,17232.1051422846)
    --(axis cs:8,17195.3681803607)
    --(axis cs:8,17158.6312184369)
    --(axis cs:8,17121.894256513)
    --(axis cs:8,17085.1572945892)
    --(axis cs:8,17048.4203326653)
    --(axis cs:8,17011.6833707415)
    --(axis cs:8,16974.9464088176)
    --(axis cs:8,16938.2094468938)
    --(axis cs:8,16901.4724849699)
    --(axis cs:8,16864.7355230461)
    --(axis cs:8,16827.9985611222)
    --(axis cs:8,16791.2615991984)
    --(axis cs:8,16754.5246372745)
    --(axis cs:8,16717.7876753507)
    --(axis cs:8,16681.0507134269)
    --(axis cs:8,16644.313751503)
    --(axis cs:8,16607.5767895792)
    --(axis cs:8,16570.8398276553)
    --(axis cs:8,16534.1028657315)
    --(axis cs:8,16497.3659038076)
    --(axis cs:8,16460.6289418838)
    --(axis cs:8,16423.8919799599)
    --(axis cs:8,16387.1550180361)
    --(axis cs:8,16350.4180561122)
    --(axis cs:8,16313.6810941884)
    --(axis cs:8,16276.9441322645)
    --(axis cs:8,16240.2071703407)
    --(axis cs:8,16203.4702084168)
    --(axis cs:8,16166.733246493)
    --(axis cs:8,16129.9962845691)
    --(axis cs:8,16093.2593226453)
    --(axis cs:8,16056.5223607214)
    --(axis cs:8,16019.7853987976)
    --(axis cs:8,15983.0484368737)
    --(axis cs:8,15946.3114749499)
    --(axis cs:8,15909.5745130261)
    --(axis cs:8,15872.8375511022)
    --(axis cs:8,15836.1005891784)
    --(axis cs:8,15799.3636272545)
    --(axis cs:8,15762.6266653307)
    --(axis cs:8,15725.8897034068)
    --(axis cs:8,15689.152741483)
    --(axis cs:8,15652.4157795591)
    --(axis cs:8,15615.6788176353)
    --(axis cs:8,15578.9418557114)
    --(axis cs:8,15542.2048937876)
    --(axis cs:8,15505.4679318637)
    --(axis cs:8,15468.7309699399)
    --(axis cs:8,15431.994008016)
    --(axis cs:8,15395.2570460922)
    --(axis cs:8,15358.5200841683)
    --(axis cs:8,15321.7831222445)
    --(axis cs:8,15285.0461603206)
    --(axis cs:8,15248.3091983968)
    --(axis cs:8,15211.5722364729)
    --(axis cs:8,15174.8352745491)
    --(axis cs:8,15138.0983126252)
    --(axis cs:8,15101.3613507014)
    --(axis cs:8,15064.6243887776)
    --(axis cs:8,15027.8874268537)
    --(axis cs:8,14991.1504649299)
    --(axis cs:8,14954.413503006)
    --(axis cs:8,14917.6765410822)
    --(axis cs:8,14880.9395791583)
    --(axis cs:8,14844.2026172345)
    --(axis cs:8,14807.4656553106)
    --(axis cs:8,14770.7286933868)
    --(axis cs:8,14733.9917314629)
    --(axis cs:8,14697.2547695391)
    --(axis cs:8,14660.5178076152)
    --(axis cs:8,14623.7808456914)
    --(axis cs:8,14587.0438837675)
    --(axis cs:8,14550.3069218437)
    --(axis cs:8,14513.5699599198)
    --(axis cs:8,14476.832997996)
    --(axis cs:8,14440.0960360721)
    --(axis cs:8,14403.3590741483)
    --(axis cs:8,14366.6221122244)
    --(axis cs:8,14329.8851503006)
    --(axis cs:8,14293.1481883768)
    --(axis cs:8,14256.4112264529)
    --(axis cs:8,14219.6742645291)
    --(axis cs:8,14182.9373026052)
    --(axis cs:8,14146.2003406814)
    --(axis cs:8,14109.4633787575)
    --(axis cs:8,14072.7264168337)
    --(axis cs:8,14035.9894549098)
    --(axis cs:8,13999.252492986)
    --(axis cs:8,13962.5155310621)
    --(axis cs:8,13925.7785691383)
    --(axis cs:8,13889.0416072144)
    --(axis cs:8,13852.3046452906)
    --(axis cs:8,13815.5676833667)
    --(axis cs:8,13778.8307214429)
    --(axis cs:8,13742.093759519)
    --(axis cs:8,13705.3567975952)
    --(axis cs:8,13668.6198356713)
    --(axis cs:8,13631.8828737475)
    --(axis cs:8,13595.1459118236)
    --(axis cs:8,13558.4089498998)
    --(axis cs:8,13521.671987976)
    --(axis cs:8,13484.9350260521)
    --(axis cs:8,13448.1980641283)
    --(axis cs:8,13411.4611022044)
    --(axis cs:8,13374.7241402806)
    --(axis cs:8,13337.9871783567)
    --(axis cs:8,13301.2502164329)
    --(axis cs:8,13264.513254509)
    --(axis cs:8,13227.7762925852)
    --(axis cs:8,13191.0393306613)
    --(axis cs:8,13154.3023687375)
    --(axis cs:8,13117.5654068136)
    --(axis cs:8,13080.8284448898)
    --(axis cs:8,13044.0914829659)
    --(axis cs:8,13007.3545210421)
    --(axis cs:8,12970.6175591182)
    --(axis cs:8,12933.8805971944)
    --(axis cs:8,12897.1436352705)
    --(axis cs:8,12860.4066733467)
    --(axis cs:8,12823.6697114228)
    --(axis cs:8,12786.932749499)
    --(axis cs:8,12750.1957875751)
    --(axis cs:8,12713.4588256513)
    --(axis cs:8,12676.7218637275)
    --(axis cs:8,12639.9849018036)
    --(axis cs:8,12603.2479398798)
    --(axis cs:8,12566.5109779559)
    --(axis cs:8,12529.7740160321)
    --(axis cs:8,12493.0370541082)
    --(axis cs:8,12456.3000921844)
    --(axis cs:8,12419.5631302605)
    --(axis cs:8,12382.8261683367)
    --(axis cs:8,12346.0892064128)
    --(axis cs:8,12309.352244489)
    --(axis cs:8,12272.6152825651)
    --(axis cs:8,12235.8783206413)
    --(axis cs:8,12199.1413587174)
    --(axis cs:8,12162.4043967936)
    --(axis cs:8,12125.6674348697)
    --(axis cs:8,12088.9304729459)
    --(axis cs:8,12052.193511022)
    --(axis cs:8,12015.4565490982)
    --(axis cs:8,11978.7195871743)
    --(axis cs:8,11941.9826252505)
    --(axis cs:8,11905.2456633267)
    --(axis cs:8,11868.5087014028)
    --(axis cs:8,11831.771739479)
    --(axis cs:8,11795.0347775551)
    --(axis cs:8,11758.2978156313)
    --(axis cs:8,11721.5608537074)
    --(axis cs:8,11684.8238917836)
    --(axis cs:8,11648.0869298597)
    --(axis cs:8,11611.3499679359)
    --(axis cs:8,11574.613006012)
    --(axis cs:8,11537.8760440882)
    --(axis cs:8,11501.1390821643)
    --(axis cs:8,11464.4021202405)
    --(axis cs:8,11427.6651583166)
    --(axis cs:8,11390.9281963928)
    --(axis cs:8,11354.1912344689)
    --(axis cs:8,11317.4542725451)
    --(axis cs:8,11280.7173106212)
    --(axis cs:8,11243.9803486974)
    --(axis cs:8,11207.2433867735)
    --(axis cs:8,11170.5064248497)
    --(axis cs:8,11133.7694629259)
    --(axis cs:8,11097.032501002)
    --(axis cs:8,11060.2955390782)
    --(axis cs:8,11023.5585771543)
    --(axis cs:8,10986.8216152305)
    --(axis cs:8,10950.0846533066)
    --(axis cs:8,10913.3476913828)
    --(axis cs:8,10876.6107294589)
    --(axis cs:8,10839.8737675351)
    --(axis cs:8,10803.1368056112)
    --(axis cs:8,10766.3998436874)
    --(axis cs:8,10729.6628817635)
    --(axis cs:8,10692.9259198397)
    --(axis cs:8,10656.1889579158)
    --(axis cs:8,10619.451995992)
    --(axis cs:8,10582.7150340681)
    --(axis cs:8,10545.9780721443)
    --(axis cs:8,10509.2411102204)
    --(axis cs:8,10472.5041482966)
    --(axis cs:8,10435.7671863727)
    --(axis cs:8,10399.0302244489)
    --(axis cs:8,10362.293262525)
    --(axis cs:8,10325.5563006012)
    --(axis cs:8,10288.8193386774)
    --(axis cs:8,10252.0823767535)
    --(axis cs:8,10215.3454148297)
    --(axis cs:8,10178.6084529058)
    --(axis cs:8,10141.871490982)
    --(axis cs:8,10105.1345290581)
    --(axis cs:8,10068.3975671343)
    --(axis cs:8,10031.6606052104)
    --(axis cs:8,9994.92364328657)
    --(axis cs:8,9958.18668136272)
    --(axis cs:8,9921.44971943888)
    --(axis cs:8,9884.71275751503)
    --(axis cs:8,9847.97579559118)
    --(axis cs:8,9811.23883366733)
    --(axis cs:8,9774.50187174349)
    --(axis cs:8,9737.76490981964)
    --(axis cs:8,9701.02794789579)
    --(axis cs:8,9664.29098597194)
    --(axis cs:8,9627.5540240481)
    --(axis cs:8,9590.81706212425)
    --(axis cs:8,9554.0801002004)
    --(axis cs:8,9517.34313827655)
    --(axis cs:8,9480.60617635271)
    --(axis cs:8,9443.86921442886)
    --(axis cs:8,9407.13225250501)
    --(axis cs:8,9370.39529058116)
    --(axis cs:8,9333.65832865731)
    --(axis cs:8,9296.92136673347)
    --(axis cs:8,9260.18440480962)
    --(axis cs:8,9223.44744288577)
    --(axis cs:8,9186.71048096192)
    --(axis cs:8,9149.97351903808)
    --(axis cs:8,9113.23655711423)
    --(axis cs:8,9076.49959519038)
    --(axis cs:8,9039.76263326653)
    --(axis cs:8,9003.02567134268)
    --(axis cs:8,8966.28870941884)
    --(axis cs:8,8929.55174749499)
    --(axis cs:8,8892.81478557114)
    --(axis cs:8,8856.07782364729)
    --(axis cs:8,8819.34086172345)
    --(axis cs:8,8782.6038997996)
    --(axis cs:8,8745.86693787575)
    --(axis cs:8,8709.1299759519)
    --(axis cs:8,8672.39301402806)
    --(axis cs:8,8635.65605210421)
    --(axis cs:8,8598.91909018036)
    --(axis cs:8,8562.18212825651)
    --(axis cs:8,8525.44516633266)
    --(axis cs:8,8488.70820440882)
    --(axis cs:8,8451.97124248497)
    --(axis cs:8,8415.23428056112)
    --(axis cs:8,8378.49731863727)
    --(axis cs:8,8341.76035671343)
    --(axis cs:8,8305.02339478958)
    --(axis cs:8,8268.28643286573)
    --(axis cs:8,8231.54947094188)
    --(axis cs:8,8194.81250901803)
    --(axis cs:8,8158.07554709419)
    --(axis cs:8,8121.33858517034)
    --(axis cs:8,8084.60162324649)
    --(axis cs:8,8047.86466132265)
    --(axis cs:8,8011.1276993988)
    --(axis cs:8,7974.39073747495)
    --(axis cs:8,7937.6537755511)
    --(axis cs:8,7900.91681362725)
    --(axis cs:8,7864.17985170341)
    --(axis cs:8,7827.44288977956)
    --(axis cs:8,7790.70592785571)
    --(axis cs:8,7753.96896593186)
    --(axis cs:8,7717.23200400802)
    --(axis cs:8,7680.49504208417)
    --(axis cs:8,7643.75808016032)
    --(axis cs:8,7607.02111823647)
    --(axis cs:8,7570.28415631262)
    --(axis cs:8,7533.54719438878)
    --(axis cs:8,7496.81023246493)
    --(axis cs:8,7460.07327054108)
    --(axis cs:8,7423.33630861723)
    --(axis cs:8,7386.59934669339)
    --(axis cs:8,7349.86238476954)
    --(axis cs:8,7313.12542284569)
    --(axis cs:8,7276.38846092184)
    --(axis cs:8,7239.651498998)
    --(axis cs:8,7202.91453707415)
    --(axis cs:8,7166.1775751503)
    --(axis cs:8,7129.44061322645)
    --(axis cs:8,7092.70365130261)
    --(axis cs:8,7055.96668937876)
    --(axis cs:8,7019.22972745491)
    --(axis cs:8,6982.49276553106)
    --(axis cs:8,6945.75580360721)
    --(axis cs:8,6909.01884168337)
    --(axis cs:8,6872.28187975952)
    --(axis cs:8,6835.54491783567)
    --(axis cs:8,6798.80795591182)
    --(axis cs:8,6762.07099398798)
    --(axis cs:8,6725.33403206413)
    --(axis cs:8,6688.59707014028)
    --(axis cs:8,6651.86010821643)
    --(axis cs:8,6615.12314629259)
    --(axis cs:8,6578.38618436874)
    --(axis cs:8,6541.64922244489)
    --(axis cs:8,6504.91226052104)
    --(axis cs:8,6468.17529859719)
    --(axis cs:8,6431.43833667335)
    --(axis cs:8,6394.7013747495)
    --(axis cs:8,6357.96441282565)
    --(axis cs:8,6321.2274509018)
    --(axis cs:8,6284.49048897796)
    --(axis cs:8,6247.75352705411)
    --(axis cs:8,6211.01656513026)
    --(axis cs:8,6174.27960320641)
    --(axis cs:8,6137.54264128257)
    --(axis cs:8,6100.80567935872)
    --(axis cs:8,6064.06871743487)
    --(axis cs:8,6027.33175551102)
    --(axis cs:8,5990.59479358717)
    --(axis cs:8,5953.85783166333)
    --(axis cs:8,5917.12086973948)
    --(axis cs:8,5880.38390781563)
    --(axis cs:8,5843.64694589178)
    --(axis cs:8,5806.90998396794)
    --(axis cs:8,5770.17302204409)
    --(axis cs:8,5733.43606012024)
    --(axis cs:8,5696.69909819639)
    --(axis cs:8,5659.96213627254)
    --(axis cs:8,5623.2251743487)
    --(axis cs:8,5586.48821242485)
    --(axis cs:8,5549.751250501)
    --(axis cs:8,5513.01428857715)
    --(axis cs:8,5476.27732665331)
    --(axis cs:8,5439.54036472946)
    --(axis cs:8,5402.80340280561)
    --(axis cs:8,5366.06644088176)
    --(axis cs:8,5329.32947895792)
    --(axis cs:8,5292.59251703407)
    --(axis cs:8,5255.85555511022)
    --(axis cs:8,5219.11859318637)
    --(axis cs:8,5182.38163126252)
    --(axis cs:8,5145.64466933868)
    --(axis cs:8,5108.90770741483)
    --(axis cs:8,5072.17074549098)
    --(axis cs:8,5035.43378356713)
    --(axis cs:8,4998.69682164329)
    --(axis cs:8,4961.95985971944)
    --(axis cs:8,4925.22289779559)
    --(axis cs:8,4888.48593587174)
    --(axis cs:8,4851.7489739479)
    --(axis cs:8,4815.01201202405)
    --(axis cs:8,4778.2750501002)
    --(axis cs:8,4741.53808817635)
    --(axis cs:8,4704.80112625251)
    --(axis cs:8,4668.06416432866)
    --(axis cs:8,4631.32720240481)
    --(axis cs:8,4594.59024048096)
    --(axis cs:8,4557.85327855711)
    --(axis cs:8,4521.11631663327)
    --(axis cs:8,4484.37935470942)
    --(axis cs:8,4447.64239278557)
    --(axis cs:8,4410.90543086172)
    --(axis cs:8,4374.16846893788)
    --(axis cs:8,4337.43150701403)
    --(axis cs:8,4300.69454509018)
    --(axis cs:8,4263.95758316633)
    --(axis cs:8,4227.22062124249)
    --(axis cs:8,4190.48365931864)
    --(axis cs:8,4153.74669739479)
    --(axis cs:8,4117.00973547094)
    --(axis cs:8,4080.27277354709)
    --(axis cs:8,4043.53581162325)
    --(axis cs:8,4006.7988496994)
    --(axis cs:8,3970.06188777555)
    --(axis cs:8,3933.3249258517)
    --(axis cs:8,3896.58796392786)
    --(axis cs:8,3859.85100200401)
    --(axis cs:8,3823.11404008016)
    --(axis cs:8,3786.37707815631)
    --(axis cs:8,3749.64011623246)
    --(axis cs:8,3712.90315430862)
    --(axis cs:8,3676.16619238477)
    --(axis cs:8,3639.42923046092)
    --(axis cs:8,3602.69226853707)
    --(axis cs:8,3565.95530661323)
    --(axis cs:8,3529.21834468938)
    --(axis cs:8,3492.48138276553)
    --(axis cs:8,3455.74442084168)
    --(axis cs:8,3419.00745891784)
    --(axis cs:8,3382.27049699399)
    --(axis cs:8,3345.53353507014)
    --(axis cs:8,3308.79657314629)
    --(axis cs:8,3272.05961122244)
    --(axis cs:8,3235.3226492986)
    --(axis cs:8,3198.58568737475)
    --(axis cs:8,3161.8487254509)
    --(axis cs:8,3125.11176352705)
    --(axis cs:8,3088.37480160321)
    --(axis cs:8,3051.63783967936)
    --(axis cs:8,3014.90087775551)
    --(axis cs:8,2978.16391583166)
    --(axis cs:8,2941.42695390782)
    --(axis cs:8,2904.68999198397)
    --(axis cs:8,2867.95303006012)
    --(axis cs:8,2831.21606813627)
    --(axis cs:8,2794.47910621242)
    --(axis cs:8,2757.74214428858)
    --(axis cs:8,2721.00518236473)
    --(axis cs:8,2684.26822044088)
    --(axis cs:8,2647.53125851703)
    --(axis cs:8,2610.79429659319)
    --(axis cs:8,2574.05733466934)
    --(axis cs:8,2537.32037274549)
    --(axis cs:8,2500.58341082164)
    --(axis cs:8,2463.8464488978)
    --(axis cs:8,2427.10948697395)
    --(axis cs:8,2390.3725250501)
    --(axis cs:8,2353.63556312625)
    --(axis cs:8,2316.8986012024)
    --(axis cs:8,2280.16163927856)
    --(axis cs:8,2243.42467735471)
    --(axis cs:8,2206.68771543086)
    --(axis cs:8,2169.95075350701)
    --(axis cs:8,2133.21379158317)
    --(axis cs:8,2096.47682965932)
    --(axis cs:8,2059.73986773547)
    --(axis cs:8,2023.00290581162)
    --(axis cs:8,1986.26594388778)
    --(axis cs:8,1949.52898196393)
    --(axis cs:8,1912.79202004008)
    --(axis cs:8,1876.05505811623)
    --(axis cs:8,1839.31809619238)
    --(axis cs:8,1802.58113426854)
    --(axis cs:8,1765.84417234469)
    --(axis cs:8,1729.10721042084)
    --(axis cs:8,1692.37024849699)
    --(axis cs:8,1655.63328657315)
    --(axis cs:8,1618.8963246493)
    --(axis cs:8,1582.15936272545)
    --(axis cs:8,1545.4224008016)
    --(axis cs:8,1508.68543887776)
    --(axis cs:8,1471.94847695391)
    --(axis cs:8,1435.21151503006)
    --(axis cs:8,1398.47455310621)
    --(axis cs:8,1361.73759118236)
    --(axis cs:8,1325.00062925852)
    --(axis cs:8,1288.26366733467)
    --(axis cs:8,1251.52670541082)
    --(axis cs:8,1214.78974348697)
    --(axis cs:8,1178.05278156313)
    --(axis cs:8,1141.31581963928)
    --(axis cs:8,1104.57885771543)
    --(axis cs:8,1067.84189579158)
    --(axis cs:8,1031.10493386774)
    --(axis cs:8,994.367971943888)
    --(axis cs:8,957.63101002004)
    --(axis cs:8,920.894048096192)
    --(axis cs:8,884.157086172345)
    --(axis cs:8,847.420124248497)
    --(axis cs:8,810.683162324649)
    --(axis cs:8,773.946200400802)
    --(axis cs:8,737.209238476954)
    --(axis cs:8,700.472276553106)
    --(axis cs:8,663.735314629258)
    --(axis cs:8,626.998352705411)
    --(axis cs:8,590.261390781563)
    --(axis cs:8,553.524428857715)
    --(axis cs:8,516.787466933868)
    --(axis cs:8,480.05050501002)
    --(axis cs:8,443.313543086172)
    --(axis cs:8,406.576581162325)
    --(axis cs:8,369.839619238477)
    --(axis cs:8,333.102657314629)
    --(axis cs:8,296.365695390782)
    --(axis cs:8,259.628733466934)
    --(axis cs:8,222.891771543086)
    --(axis cs:8,186.154809619238)
    --(axis cs:8,149.417847695391)
    --(axis cs:8,112.680885771543)
    --(axis cs:8,75.9439238476954)
    --(axis cs:8,39.2069619238477)
    --(axis cs:8,2.47)
    --cycle;
    
    \path [draw=black, fill=mediumseagreen34167132, opacity=0.7]
    (axis cs:8.38839974334754,2.55)
    --(axis cs:8,2.55)
    --(axis cs:8,53.215496993988)
    --(axis cs:8,103.880993987976)
    --(axis cs:8,154.546490981964)
    --(axis cs:8,205.211987975952)
    --(axis cs:8,255.87748496994)
    --(axis cs:8,306.542981963928)
    --(axis cs:8,357.208478957916)
    --(axis cs:8,407.873975951904)
    --(axis cs:8,458.539472945892)
    --(axis cs:8,509.20496993988)
    --(axis cs:8,559.870466933868)
    --(axis cs:8,610.535963927856)
    --(axis cs:8,661.201460921844)
    --(axis cs:8,711.866957915832)
    --(axis cs:8,762.53245490982)
    --(axis cs:8,813.197951903808)
    --(axis cs:8,863.863448897795)
    --(axis cs:8,914.528945891783)
    --(axis cs:8,965.194442885771)
    --(axis cs:8,1015.85993987976)
    --(axis cs:8,1066.52543687375)
    --(axis cs:8,1117.19093386774)
    --(axis cs:8,1167.85643086172)
    --(axis cs:8,1218.52192785571)
    --(axis cs:8,1269.1874248497)
    --(axis cs:8,1319.85292184369)
    --(axis cs:8,1370.51841883768)
    --(axis cs:8,1421.18391583166)
    --(axis cs:8,1471.84941282565)
    --(axis cs:8,1522.51490981964)
    --(axis cs:8,1573.18040681363)
    --(axis cs:8,1623.84590380762)
    --(axis cs:8,1674.5114008016)
    --(axis cs:8,1725.17689779559)
    --(axis cs:8,1775.84239478958)
    --(axis cs:8,1826.50789178357)
    --(axis cs:8,1877.17338877755)
    --(axis cs:8,1927.83888577154)
    --(axis cs:8,1978.50438276553)
    --(axis cs:8,2029.16987975952)
    --(axis cs:8,2079.83537675351)
    --(axis cs:8,2130.5008737475)
    --(axis cs:8,2181.16637074148)
    --(axis cs:8,2231.83186773547)
    --(axis cs:8,2282.49736472946)
    --(axis cs:8,2333.16286172345)
    --(axis cs:8,2383.82835871743)
    --(axis cs:8,2434.49385571142)
    --(axis cs:8,2485.15935270541)
    --(axis cs:8,2535.8248496994)
    --(axis cs:8,2586.49034669339)
    --(axis cs:8,2637.15584368737)
    --(axis cs:8,2687.82134068136)
    --(axis cs:8,2738.48683767535)
    --(axis cs:8,2789.15233466934)
    --(axis cs:8,2839.81783166333)
    --(axis cs:8,2890.48332865731)
    --(axis cs:8,2941.1488256513)
    --(axis cs:8,2991.81432264529)
    --(axis cs:8,3042.47981963928)
    --(axis cs:8,3093.14531663327)
    --(axis cs:8,3143.81081362725)
    --(axis cs:8,3194.47631062124)
    --(axis cs:8,3245.14180761523)
    --(axis cs:8,3295.80730460922)
    --(axis cs:8,3346.47280160321)
    --(axis cs:8,3397.13829859719)
    --(axis cs:8,3447.80379559118)
    --(axis cs:8,3498.46929258517)
    --(axis cs:8,3549.13478957916)
    --(axis cs:8,3599.80028657315)
    --(axis cs:8,3650.46578356713)
    --(axis cs:8,3701.13128056112)
    --(axis cs:8,3751.79677755511)
    --(axis cs:8,3802.4622745491)
    --(axis cs:8,3853.12777154309)
    --(axis cs:8,3903.79326853707)
    --(axis cs:8,3954.45876553106)
    --(axis cs:8,4005.12426252505)
    --(axis cs:8,4055.78975951904)
    --(axis cs:8,4106.45525651303)
    --(axis cs:8,4157.12075350701)
    --(axis cs:8,4207.786250501)
    --(axis cs:8,4258.45174749499)
    --(axis cs:8,4309.11724448898)
    --(axis cs:8,4359.78274148297)
    --(axis cs:8,4410.44823847695)
    --(axis cs:8,4461.11373547094)
    --(axis cs:8,4511.77923246493)
    --(axis cs:8,4562.44472945892)
    --(axis cs:8,4613.11022645291)
    --(axis cs:8,4663.77572344689)
    --(axis cs:8,4714.44122044088)
    --(axis cs:8,4765.10671743487)
    --(axis cs:8,4815.77221442886)
    --(axis cs:8,4866.43771142285)
    --(axis cs:8,4917.10320841683)
    --(axis cs:8,4967.76870541082)
    --(axis cs:8,5018.43420240481)
    --(axis cs:8,5069.0996993988)
    --(axis cs:8,5119.76519639279)
    --(axis cs:8,5170.43069338677)
    --(axis cs:8,5221.09619038076)
    --(axis cs:8,5271.76168737475)
    --(axis cs:8,5322.42718436874)
    --(axis cs:8,5373.09268136273)
    --(axis cs:8,5423.75817835671)
    --(axis cs:8,5474.4236753507)
    --(axis cs:8,5525.08917234469)
    --(axis cs:8,5575.75466933868)
    --(axis cs:8,5626.42016633266)
    --(axis cs:8,5677.08566332665)
    --(axis cs:8,5727.75116032064)
    --(axis cs:8,5778.41665731463)
    --(axis cs:8,5829.08215430862)
    --(axis cs:8,5879.7476513026)
    --(axis cs:8,5930.41314829659)
    --(axis cs:8,5981.07864529058)
    --(axis cs:8,6031.74414228457)
    --(axis cs:8,6082.40963927856)
    --(axis cs:8,6133.07513627255)
    --(axis cs:8,6183.74063326653)
    --(axis cs:8,6234.40613026052)
    --(axis cs:8,6285.07162725451)
    --(axis cs:8,6335.7371242485)
    --(axis cs:8,6386.40262124248)
    --(axis cs:8,6437.06811823647)
    --(axis cs:8,6487.73361523046)
    --(axis cs:8,6538.39911222445)
    --(axis cs:8,6589.06460921844)
    --(axis cs:8,6639.73010621242)
    --(axis cs:8,6690.39560320641)
    --(axis cs:8,6741.0611002004)
    --(axis cs:8,6791.72659719439)
    --(axis cs:8,6842.39209418838)
    --(axis cs:8,6893.05759118236)
    --(axis cs:8,6943.72308817635)
    --(axis cs:8,6994.38858517034)
    --(axis cs:8,7045.05408216433)
    --(axis cs:8,7095.71957915832)
    --(axis cs:8,7146.3850761523)
    --(axis cs:8,7197.05057314629)
    --(axis cs:8,7247.71607014028)
    --(axis cs:8,7298.38156713427)
    --(axis cs:8,7349.04706412826)
    --(axis cs:8,7399.71256112224)
    --(axis cs:8,7450.37805811623)
    --(axis cs:8,7501.04355511022)
    --(axis cs:8,7551.70905210421)
    --(axis cs:8,7602.3745490982)
    --(axis cs:8,7653.04004609218)
    --(axis cs:8,7703.70554308617)
    --(axis cs:8,7754.37104008016)
    --(axis cs:8,7805.03653707415)
    --(axis cs:8,7855.70203406814)
    --(axis cs:8,7906.36753106212)
    --(axis cs:8,7957.03302805611)
    --(axis cs:8,8007.6985250501)
    --(axis cs:8,8058.36402204409)
    --(axis cs:8,8109.02951903808)
    --(axis cs:8,8159.69501603206)
    --(axis cs:8,8210.36051302605)
    --(axis cs:8,8261.02601002004)
    --(axis cs:8,8311.69150701403)
    --(axis cs:8,8362.35700400801)
    --(axis cs:8,8413.022501002)
    --(axis cs:8,8463.68799799599)
    --(axis cs:8,8514.35349498998)
    --(axis cs:8,8565.01899198397)
    --(axis cs:8,8615.68448897795)
    --(axis cs:8,8666.34998597194)
    --(axis cs:8,8717.01548296593)
    --(axis cs:8,8767.68097995992)
    --(axis cs:8,8818.34647695391)
    --(axis cs:8,8869.01197394789)
    --(axis cs:8,8919.67747094188)
    --(axis cs:8,8970.34296793587)
    --(axis cs:8,9021.00846492986)
    --(axis cs:8,9071.67396192385)
    --(axis cs:8,9122.33945891784)
    --(axis cs:8,9173.00495591182)
    --(axis cs:8,9223.67045290581)
    --(axis cs:8,9274.3359498998)
    --(axis cs:8,9325.00144689379)
    --(axis cs:8,9375.66694388777)
    --(axis cs:8,9426.33244088176)
    --(axis cs:8,9476.99793787575)
    --(axis cs:8,9527.66343486974)
    --(axis cs:8,9578.32893186373)
    --(axis cs:8,9628.99442885771)
    --(axis cs:8,9679.6599258517)
    --(axis cs:8,9730.32542284569)
    --(axis cs:8,9780.99091983968)
    --(axis cs:8,9831.65641683367)
    --(axis cs:8,9882.32191382765)
    --(axis cs:8,9932.98741082164)
    --(axis cs:8,9983.65290781563)
    --(axis cs:8,10034.3184048096)
    --(axis cs:8,10084.9839018036)
    --(axis cs:8,10135.6493987976)
    --(axis cs:8,10186.3148957916)
    --(axis cs:8,10236.9803927856)
    --(axis cs:8,10287.6458897796)
    --(axis cs:8,10338.3113867735)
    --(axis cs:8,10388.9768837675)
    --(axis cs:8,10439.6423807615)
    --(axis cs:8,10490.3078777555)
    --(axis cs:8,10540.9733747495)
    --(axis cs:8,10591.6388717435)
    --(axis cs:8,10642.3043687375)
    --(axis cs:8,10692.9698657315)
    --(axis cs:8,10743.6353627255)
    --(axis cs:8,10794.3008597194)
    --(axis cs:8,10844.9663567134)
    --(axis cs:8,10895.6318537074)
    --(axis cs:8,10946.2973507014)
    --(axis cs:8,10996.9628476954)
    --(axis cs:8,11047.6283446894)
    --(axis cs:8,11098.2938416834)
    --(axis cs:8,11148.9593386774)
    --(axis cs:8,11199.6248356713)
    --(axis cs:8,11250.2903326653)
    --(axis cs:8,11300.9558296593)
    --(axis cs:8,11351.6213266533)
    --(axis cs:8,11402.2868236473)
    --(axis cs:8,11452.9523206413)
    --(axis cs:8,11503.6178176353)
    --(axis cs:8,11554.2833146293)
    --(axis cs:8,11604.9488116232)
    --(axis cs:8,11655.6143086172)
    --(axis cs:8,11706.2798056112)
    --(axis cs:8,11756.9453026052)
    --(axis cs:8,11807.6107995992)
    --(axis cs:8,11858.2762965932)
    --(axis cs:8,11908.9417935872)
    --(axis cs:8,11959.6072905812)
    --(axis cs:8,12010.2727875751)
    --(axis cs:8,12060.9382845691)
    --(axis cs:8,12111.6037815631)
    --(axis cs:8,12162.2692785571)
    --(axis cs:8,12212.9347755511)
    --(axis cs:8,12263.6002725451)
    --(axis cs:8,12314.2657695391)
    --(axis cs:8,12364.9312665331)
    --(axis cs:8,12415.5967635271)
    --(axis cs:8,12466.262260521)
    --(axis cs:8,12516.927757515)
    --(axis cs:8,12567.593254509)
    --(axis cs:8,12618.258751503)
    --(axis cs:8,12668.924248497)
    --(axis cs:8,12719.589745491)
    --(axis cs:8,12770.255242485)
    --(axis cs:8,12820.920739479)
    --(axis cs:8,12871.5862364729)
    --(axis cs:8,12922.2517334669)
    --(axis cs:8,12972.9172304609)
    --(axis cs:8,13023.5827274549)
    --(axis cs:8,13074.2482244489)
    --(axis cs:8,13124.9137214429)
    --(axis cs:8,13175.5792184369)
    --(axis cs:8,13226.2447154309)
    --(axis cs:8,13276.9102124248)
    --(axis cs:8,13327.5757094188)
    --(axis cs:8,13378.2412064128)
    --(axis cs:8,13428.9067034068)
    --(axis cs:8,13479.5722004008)
    --(axis cs:8,13530.2376973948)
    --(axis cs:8,13580.9031943888)
    --(axis cs:8,13631.5686913828)
    --(axis cs:8,13682.2341883768)
    --(axis cs:8,13732.8996853707)
    --(axis cs:8,13783.5651823647)
    --(axis cs:8,13834.2306793587)
    --(axis cs:8,13884.8961763527)
    --(axis cs:8,13935.5616733467)
    --(axis cs:8,13986.2271703407)
    --(axis cs:8,14036.8926673347)
    --(axis cs:8,14087.5581643287)
    --(axis cs:8,14138.2236613226)
    --(axis cs:8,14188.8891583166)
    --(axis cs:8,14239.5546553106)
    --(axis cs:8,14290.2201523046)
    --(axis cs:8,14340.8856492986)
    --(axis cs:8,14391.5511462926)
    --(axis cs:8,14442.2166432866)
    --(axis cs:8,14492.8821402806)
    --(axis cs:8,14543.5476372745)
    --(axis cs:8,14594.2131342685)
    --(axis cs:8,14644.8786312625)
    --(axis cs:8,14695.5441282565)
    --(axis cs:8,14746.2096252505)
    --(axis cs:8,14796.8751222445)
    --(axis cs:8,14847.5406192385)
    --(axis cs:8,14898.2061162325)
    --(axis cs:8,14948.8716132265)
    --(axis cs:8,14999.5371102204)
    --(axis cs:8,15050.2026072144)
    --(axis cs:8,15100.8681042084)
    --(axis cs:8,15151.5336012024)
    --(axis cs:8,15202.1990981964)
    --(axis cs:8,15252.8645951904)
    --(axis cs:8,15303.5300921844)
    --(axis cs:8,15354.1955891784)
    --(axis cs:8,15404.8610861723)
    --(axis cs:8,15455.5265831663)
    --(axis cs:8,15506.1920801603)
    --(axis cs:8,15556.8575771543)
    --(axis cs:8,15607.5230741483)
    --(axis cs:8,15658.1885711423)
    --(axis cs:8,15708.8540681363)
    --(axis cs:8,15759.5195651303)
    --(axis cs:8,15810.1850621242)
    --(axis cs:8,15860.8505591182)
    --(axis cs:8,15911.5160561122)
    --(axis cs:8,15962.1815531062)
    --(axis cs:8,16012.8470501002)
    --(axis cs:8,16063.5125470942)
    --(axis cs:8,16114.1780440882)
    --(axis cs:8,16164.8435410822)
    --(axis cs:8,16215.5090380762)
    --(axis cs:8,16266.1745350701)
    --(axis cs:8,16316.8400320641)
    --(axis cs:8,16367.5055290581)
    --(axis cs:8,16418.1710260521)
    --(axis cs:8,16468.8365230461)
    --(axis cs:8,16519.5020200401)
    --(axis cs:8,16570.1675170341)
    --(axis cs:8,16620.8330140281)
    --(axis cs:8,16671.498511022)
    --(axis cs:8,16722.164008016)
    --(axis cs:8,16772.82950501)
    --(axis cs:8,16823.495002004)
    --(axis cs:8,16874.160498998)
    --(axis cs:8,16924.825995992)
    --(axis cs:8,16975.491492986)
    --(axis cs:8,17026.15698998)
    --(axis cs:8,17076.8224869739)
    --(axis cs:8,17127.4879839679)
    --(axis cs:8,17178.1534809619)
    --(axis cs:8,17228.8189779559)
    --(axis cs:8,17279.4844749499)
    --(axis cs:8,17330.1499719439)
    --(axis cs:8,17380.8154689379)
    --(axis cs:8,17431.4809659319)
    --(axis cs:8,17482.1464629258)
    --(axis cs:8,17532.8119599198)
    --(axis cs:8,17583.4774569138)
    --(axis cs:8,17634.1429539078)
    --(axis cs:8,17684.8084509018)
    --(axis cs:8,17735.4739478958)
    --(axis cs:8,17786.1394448898)
    --(axis cs:8,17836.8049418838)
    --(axis cs:8,17887.4704388778)
    --(axis cs:8,17938.1359358717)
    --(axis cs:8,17988.8014328657)
    --(axis cs:8,18039.4669298597)
    --(axis cs:8,18090.1324268537)
    --(axis cs:8,18140.7979238477)
    --(axis cs:8,18191.4634208417)
    --(axis cs:8,18242.1289178357)
    --(axis cs:8,18292.7944148297)
    --(axis cs:8,18343.4599118236)
    --(axis cs:8,18394.1254088176)
    --(axis cs:8,18444.7909058116)
    --(axis cs:8,18495.4564028056)
    --(axis cs:8,18546.1218997996)
    --(axis cs:8,18596.7873967936)
    --(axis cs:8,18647.4528937876)
    --(axis cs:8,18698.1183907816)
    --(axis cs:8,18748.7838877755)
    --(axis cs:8,18799.4493847695)
    --(axis cs:8,18850.1148817635)
    --(axis cs:8,18900.7803787575)
    --(axis cs:8,18951.4458757515)
    --(axis cs:8,19002.1113727455)
    --(axis cs:8,19052.7768697395)
    --(axis cs:8,19103.4423667335)
    --(axis cs:8,19154.1078637275)
    --(axis cs:8,19204.7733607214)
    --(axis cs:8,19255.4388577154)
    --(axis cs:8,19306.1043547094)
    --(axis cs:8,19356.7698517034)
    --(axis cs:8,19407.4353486974)
    --(axis cs:8,19458.1008456914)
    --(axis cs:8,19508.7663426854)
    --(axis cs:8,19559.4318396794)
    --(axis cs:8,19610.0973366733)
    --(axis cs:8,19660.7628336673)
    --(axis cs:8,19711.4283306613)
    --(axis cs:8,19762.0938276553)
    --(axis cs:8,19812.7593246493)
    --(axis cs:8,19863.4248216433)
    --(axis cs:8,19914.0903186373)
    --(axis cs:8,19964.7558156313)
    --(axis cs:8,20015.4213126252)
    --(axis cs:8,20066.0868096192)
    --(axis cs:8,20116.7523066132)
    --(axis cs:8,20167.4178036072)
    --(axis cs:8,20218.0833006012)
    --(axis cs:8,20268.7487975952)
    --(axis cs:8,20319.4142945892)
    --(axis cs:8,20370.0797915832)
    --(axis cs:8,20420.7452885772)
    --(axis cs:8,20471.4107855711)
    --(axis cs:8,20522.0762825651)
    --(axis cs:8,20572.7417795591)
    --(axis cs:8,20623.4072765531)
    --(axis cs:8,20674.0727735471)
    --(axis cs:8,20724.7382705411)
    --(axis cs:8,20775.4037675351)
    --(axis cs:8,20826.0692645291)
    --(axis cs:8,20876.734761523)
    --(axis cs:8,20927.400258517)
    --(axis cs:8,20978.065755511)
    --(axis cs:8,21028.731252505)
    --(axis cs:8,21079.396749499)
    --(axis cs:8,21130.062246493)
    --(axis cs:8,21180.727743487)
    --(axis cs:8,21231.393240481)
    --(axis cs:8,21282.0587374749)
    --(axis cs:8,21332.7242344689)
    --(axis cs:8,21383.3897314629)
    --(axis cs:8,21434.0552284569)
    --(axis cs:8,21484.7207254509)
    --(axis cs:8,21535.3862224449)
    --(axis cs:8,21586.0517194389)
    --(axis cs:8,21636.7172164329)
    --(axis cs:8,21687.3827134269)
    --(axis cs:8,21738.0482104208)
    --(axis cs:8,21788.7137074148)
    --(axis cs:8,21839.3792044088)
    --(axis cs:8,21890.0447014028)
    --(axis cs:8,21940.7101983968)
    --(axis cs:8,21991.3756953908)
    --(axis cs:8,22042.0411923848)
    --(axis cs:8,22092.7066893788)
    --(axis cs:8,22143.3721863727)
    --(axis cs:8,22194.0376833667)
    --(axis cs:8,22244.7031803607)
    --(axis cs:8,22295.3686773547)
    --(axis cs:8,22346.0341743487)
    --(axis cs:8,22396.6996713427)
    --(axis cs:8,22447.3651683367)
    --(axis cs:8,22498.0306653307)
    --(axis cs:8,22548.6961623246)
    --(axis cs:8,22599.3616593186)
    --(axis cs:8,22650.0271563126)
    --(axis cs:8,22700.6926533066)
    --(axis cs:8,22751.3581503006)
    --(axis cs:8,22802.0236472946)
    --(axis cs:8,22852.6891442886)
    --(axis cs:8,22903.3546412826)
    --(axis cs:8,22954.0201382766)
    --(axis cs:8,23004.6856352705)
    --(axis cs:8,23055.3511322645)
    --(axis cs:8,23106.0166292585)
    --(axis cs:8,23156.6821262525)
    --(axis cs:8,23207.3476232465)
    --(axis cs:8,23258.0131202405)
    --(axis cs:8,23308.6786172345)
    --(axis cs:8,23359.3441142285)
    --(axis cs:8,23410.0096112224)
    --(axis cs:8,23460.6751082164)
    --(axis cs:8,23511.3406052104)
    --(axis cs:8,23562.0061022044)
    --(axis cs:8,23612.6715991984)
    --(axis cs:8,23663.3370961924)
    --(axis cs:8,23714.0025931864)
    --(axis cs:8,23764.6680901804)
    --(axis cs:8,23815.3335871743)
    --(axis cs:8,23865.9990841683)
    --(axis cs:8,23916.6645811623)
    --(axis cs:8,23967.3300781563)
    --(axis cs:8,24017.9955751503)
    --(axis cs:8,24068.6610721443)
    --(axis cs:8,24119.3265691383)
    --(axis cs:8,24169.9920661323)
    --(axis cs:8,24220.6575631262)
    --(axis cs:8,24271.3230601202)
    --(axis cs:8,24321.9885571142)
    --(axis cs:8,24372.6540541082)
    --(axis cs:8,24423.3195511022)
    --(axis cs:8,24473.9850480962)
    --(axis cs:8,24524.6505450902)
    --(axis cs:8,24575.3160420842)
    --(axis cs:8,24625.9815390782)
    --(axis cs:8,24676.6470360721)
    --(axis cs:8,24727.3125330661)
    --(axis cs:8,24777.9780300601)
    --(axis cs:8,24828.6435270541)
    --(axis cs:8,24879.3090240481)
    --(axis cs:8,24929.9745210421)
    --(axis cs:8,24980.6400180361)
    --(axis cs:8,25031.3055150301)
    --(axis cs:8,25081.971012024)
    --(axis cs:8,25132.636509018)
    --(axis cs:8,25183.302006012)
    --(axis cs:8,25233.967503006)
    --(axis cs:8,25284.633)
    --(axis cs:8.00017671127512,25284.633)
    --(axis cs:8.00017671127512,25284.633)
    --(axis cs:8.00018699674261,25233.967503006)
    --(axis cs:8.00019703470976,25183.302006012)
    --(axis cs:8.0002067275051,25132.636509018)
    --(axis cs:8.00021597702854,25081.971012024)
    --(axis cs:8.00022468629533,25031.3055150301)
    --(axis cs:8.00023276102696,24980.6400180361)
    --(axis cs:8.0002401112572,24929.9745210421)
    --(axis cs:8.00024665291945,24879.3090240481)
    --(axis cs:8.00025230938093,24828.6435270541)
    --(axis cs:8.00025701288837,24777.9780300601)
    --(axis cs:8.0002607058905,24727.3125330661)
    --(axis cs:8.00026334220387,24676.6470360721)
    --(axis cs:8.00026488799052,24625.9815390782)
    --(axis cs:8.00026532251958,24575.3160420842)
    --(axis cs:8.0002646386887,24524.6505450902)
    --(axis cs:8.00026284328641,24473.9850480962)
    --(axis cs:8.00025995698269,24423.3195511022)
    --(axis cs:8.00025601404166,24372.6540541082)
    --(axis cs:8.00025106175762,24321.9885571142)
    --(axis cs:8.00024515962367,24271.3230601202)
    --(axis cs:8.00023837824963,24220.6575631262)
    --(axis cs:8.00023079805383,24169.9920661323)
    --(axis cs:8.00022250776024,24119.3265691383)
    --(axis cs:8.0002136027388,24068.6610721443)
    --(axis cs:8.00020418323149,24017.9955751503)
    --(axis cs:8.00019435251088,23967.3300781563)
    --(axis cs:8.00018421501921,23916.6645811623)
    --(axis cs:8.00017387453689,23865.9990841683)
    --(axis cs:8.0001634324275,23815.3335871743)
    --(axis cs:8.00015298600317,23764.6680901804)
    --(axis cs:8.0001426270494,23714.0025931864)
    --(axis cs:8.00013244054225,23663.3370961924)
    --(axis cs:8.00012250358335,23612.6715991984)
    --(axis cs:8.00011288457039,23562.0061022044)
    --(axis cs:8.0001036426122,23511.3406052104)
    --(axis cs:8.00009482718925,23460.6751082164)
    --(axis cs:8.00008647805234,23410.0096112224)
    --(axis cs:8.00007862534513,23359.3441142285)
    --(axis cs:8.00007128992964,23308.6786172345)
    --(axis cs:8.00006448388924,23258.0131202405)
    --(axis cs:8.00005821117936,23207.3476232465)
    --(axis cs:8.00005246839464,23156.6821262525)
    --(axis cs:8.00004724561959,23106.0166292585)
    --(axis cs:8.00004252733109,23055.3511322645)
    --(axis cs:8.00003829332207,23004.6856352705)
    --(axis cs:8.00003451961889,22954.0201382766)
    --(axis cs:8.00003117936803,22903.3546412826)
    --(axis cs:8.00002824367183,22852.6891442886)
    --(axis cs:8.00002568235736,22802.0236472946)
    --(axis cs:8.00002346466663,22751.3581503006)
    --(axis cs:8.00002155986092,22700.6926533066)
    --(axis cs:8.00001993773539,22650.0271563126)
    --(axis cs:8.00001856904425,22599.3616593186)
    --(axis cs:8.00001742583922,22548.6961623246)
    --(axis cs:8.00001648172651,22498.0306653307)
    --(axis cs:8.00001571204945,22447.3651683367)
    --(axis cs:8.000015094005,22396.6996713427)
    --(axis cs:8.00001460670284,22346.0341743487)
    --(axis cs:8.00001423117627,22295.3686773547)
    --(axis cs:8.00001395035365,22244.7031803607)
    --(axis cs:8.00001374899872,22194.0376833667)
    --(axis cs:8.00001361362727,22143.3721863727)
    --(axis cs:8.000013532407,22092.7066893788)
    --(axis cs:8.00001349504609,22042.0411923848)
    --(axis cs:8.00001349267535,21991.3756953908)
    --(axis cs:8.0000135177278,21940.7101983968)
    --(axis cs:8.00001356381854,21890.0447014028)
    --(axis cs:8.00001362562734,21839.3792044088)
    --(axis cs:8.00001369878546,21788.7137074148)
    --(axis cs:8.00001377976793,21738.0482104208)
    --(axis cs:8.00001386579208,21687.3827134269)
    --(axis cs:8.00001395472273,21636.7172164329)
    --(axis cs:8.00001404498446,21586.0517194389)
    --(axis cs:8.00001413548113,21535.3862224449)
    --(axis cs:8.00001422552286,21484.7207254509)
    --(axis cs:8.00001431476053,21434.0552284569)
    --(axis cs:8.00001440312812,21383.3897314629)
    --(axis cs:8.00001449079299,21332.7242344689)
    --(axis cs:8.00001457811434,21282.0587374749)
    --(axis cs:8.00001466561022,21231.393240481)
    --(axis cs:8.00001475393316,21180.727743487)
    --(axis cs:8.00001484385486,21130.062246493)
    --(axis cs:8.00001493625992,21079.396749499)
    --(axis cs:8.00001503214902,21028.731252505)
    --(axis cs:8.00001513265132,20978.065755511)
    --(axis cs:8.00001523904606,20927.400258517)
    --(axis cs:8.00001535279326,20876.734761523)
    --(axis cs:8.00001547557278,20826.0692645291)
    --(axis cs:8.00001560933132,20775.4037675351)
    --(axis cs:8.00001575633633,20724.7382705411)
    --(axis cs:8.0000159192357,20674.0727735471)
    --(axis cs:8.00001610112175,20623.4072765531)
    --(axis cs:8.00001630559786,20572.7417795591)
    --(axis cs:8.00001653684571,20522.0762825651)
    --(axis cs:8.00001679969088,20471.4107855711)
    --(axis cs:8.00001709966441,20420.7452885772)
    --(axis cs:8.00001744305763,20370.0797915832)
    --(axis cs:8.00001783696766,20319.4142945892)
    --(axis cs:8.00001828933077,20268.7487975952)
    --(axis cs:8.00001880894105,20218.0833006012)
    --(axis cs:8.000019405452,20167.4178036072)
    --(axis cs:8.00002008935889,20116.7523066132)
    --(axis cs:8.00002087196053,20066.0868096192)
    --(axis cs:8.00002176529909,20015.4213126252)
    --(axis cs:8.00002278207799,19964.7558156313)
    --(axis cs:8.00002393555819,19914.0903186373)
    --(axis cs:8.00002523943413,19863.4248216433)
    --(axis cs:8.00002670769168,19812.7593246493)
    --(axis cs:8.00002835445089,19762.0938276553)
    --(axis cs:8.00003019379755,19711.4283306613)
    --(axis cs:8.0000322396077,19660.7628336673)
    --(axis cs:8.00003450537017,19610.0973366733)
    --(axis cs:8.0000370040121,19559.4318396794)
    --(axis cs:8.00003974773248,19508.7663426854)
    --(axis cs:8.0000427478485,19458.1008456914)
    --(axis cs:8.00004601465874,19407.4353486974)
    --(axis cs:8.00004955732658,19356.7698517034)
    --(axis cs:8.00005338378567,19306.1043547094)
    --(axis cs:8.00005750066861,19255.4388577154)
    --(axis cs:8.00006191325788,19204.7733607214)
    --(axis cs:8.00006662545714,19154.1078637275)
    --(axis cs:8.00007163977936,19103.4423667335)
    --(axis cs:8.00007695734717,19052.7768697395)
    --(axis cs:8.00008257789979,19002.1113727455)
    --(axis cs:8.00008849980066,18951.4458757515)
    --(axis cs:8.00009472003944,18900.7803787575)
    --(axis cs:8.00010123422285,18850.1148817635)
    --(axis cs:8.00010803654959,18799.4493847695)
    --(axis cs:8.00011511976623,18748.7838877755)
    --(axis cs:8.0001224751027,18698.1183907816)
    --(axis cs:8.00013009218872,18647.4528937876)
    --(axis cs:8.00013795895457,18596.7873967936)
    --(axis cs:8.00014606152283,18546.1218997996)
    --(axis cs:8.00015438409981,18495.4564028056)
    --(axis cs:8.00016290887817,18444.7909058116)
    --(axis cs:8.00017161596368,18394.1254088176)
    --(axis cs:8.00018048334069,18343.4599118236)
    --(axis cs:8.00018948689135,18292.7944148297)
    --(axis cs:8.00019860048301,18242.1289178357)
    --(axis cs:8.00020779613742,18191.4634208417)
    --(axis cs:8.00021704429285,18140.7979238477)
    --(axis cs:8.00022631416743,18090.1324268537)
    --(axis cs:8.00023557422789,18039.4669298597)
    --(axis cs:8.00024479276385,17988.8014328657)
    --(axis cs:8.00025393856248,17938.1359358717)
    --(axis cs:8.00026298167341,17887.4704388778)
    --(axis cs:8.00027189424864,17836.8049418838)
    --(axis cs:8.00028065143722,17786.1394448898)
    --(axis cs:8.00028923231023,17735.4739478958)
    --(axis cs:8.00029762078764,17684.8084509018)
    --(axis cs:8.00030580653629,17634.1429539078)
    --(axis cs:8.00031378580613,17583.4774569138)
    --(axis cs:8.0003215621715,17532.8119599198)
    --(axis cs:8.00032914714502,17482.1464629258)
    --(axis cs:8.00033656063333,17431.4809659319)
    --(axis cs:8.00034383120716,17380.8154689379)
    --(axis cs:8.00035099616249,17330.1499719439)
    --(axis cs:8.00035810135446,17279.4844749499)
    --(axis cs:8.00036520079174,17228.8189779559)
    --(axis cs:8.00037235598579,17178.1534809619)
    --(axis cs:8.0003796350561,17127.4879839679)
    --(axis cs:8.00038711159989,17076.8224869739)
    --(axis cs:8.00039486334191,17026.15698998)
    --(axis cs:8.0004029705869,16975.491492986)
    --(axis cs:8.00041151450399,16924.825995992)
    --(axis cs:8.00042057527832,16874.160498998)
    --(axis cs:8.00043023017069,16823.495002004)
    --(axis cs:8.00044055153047,16772.82950501)
    --(axis cs:8.00045160481069,16722.164008016)
    --(axis cs:8.00046344663682,16671.498511022)
    --(axis cs:8.00047612298199,16620.8330140281)
    --(axis cs:8.00048966750181,16570.1675170341)
    --(axis cs:8.00050410008041,16519.5020200401)
    --(axis cs:8.00051942563716,16468.8365230461)
    --(axis cs:8.00053563323921,16418.1710260521)
    --(axis cs:8.00055269555981,16367.5055290581)
    --(axis cs:8.00057056871547,16316.8400320641)
    --(axis cs:8.00058919250677,16266.1745350701)
    --(axis cs:8.00060849107821,16215.5090380762)
    --(axis cs:8.00062837400199,16164.8435410822)
    --(axis cs:8.00064873777875,16114.1780440882)
    --(axis cs:8.00066946773682,16063.5125470942)
    --(axis cs:8.00069044029823,16012.8470501002)
    --(axis cs:8.00071152556815,15962.1815531062)
    --(axis cs:8.00073259019217,15911.5160561122)
    --(axis cs:8.00075350041489,15860.8505591182)
    --(axis cs:8.00077412526439,15810.1850621242)
    --(axis cs:8.0007943397793,15759.5195651303)
    --(axis cs:8.0008140281903,15708.8540681363)
    --(axis cs:8.00083308696594,15658.1885711423)
    --(axis cs:8.00085142763314,15607.5230741483)
    --(axis cs:8.00086897928711,15556.8575771543)
    --(axis cs:8.00088569071297,15506.1920801603)
    --(axis cs:8.00090153205159,15455.5265831663)
    --(axis cs:8.00091649595614,15404.8610861723)
    --(axis cs:8.00093059820158,15354.1955891784)
    --(axis cs:8.00094387772728,15303.5300921844)
    --(axis cs:8.00095639611203,15252.8645951904)
    --(axis cs:8.00096823650019,15202.1990981964)
    --(axis cs:8.00097950201634,15151.5336012024)
    --(axis cs:8.00099031372355,15100.8681042084)
    --(axis cs:8.00100080819525,15050.2026072144)
    --(axis cs:8.00101113478292,14999.5371102204)
    --(axis cs:8.00102145267024,14948.8716132265)
    --(axis cs:8.00103192780832,14898.2061162325)
    --(axis cs:8.00104272982686,14847.5406192385)
    --(axis cs:8.0010540290113,14796.8751222445)
    --(axis cs:8.00106599342753,14746.2096252505)
    --(axis cs:8.00107878626347,14695.5441282565)
    --(axis cs:8.00109256344187,14644.8786312625)
    --(axis cs:8.00110747154138,14594.2131342685)
    --(axis cs:8.00112364604529,14543.5476372745)
    --(axis cs:8.00114120991914,14492.8821402806)
    --(axis cs:8.00116027250237,14442.2166432866)
    --(axis cs:8.00118092868427,14391.5511462926)
    --(axis cs:8.00120325832416,14340.8856492986)
    --(axis cs:8.00122732586764,14290.2201523046)
    --(axis cs:8.00125318010835,14239.5546553106)
    --(axis cs:8.00128085404515,14188.8891583166)
    --(axis cs:8.00131036479062,14138.2236613226)
    --(axis cs:8.00134171349488,14087.5581643287)
    --(axis cs:8.00137488526071,14036.8926673347)
    --(axis cs:8.0014098490395,13986.2271703407)
    --(axis cs:8.00144655751135,13935.5616733467)
    --(axis cs:8.00148494696657,13884.8961763527)
    --(axis cs:8.00152493721818,13834.2306793587)
    --(axis cs:8.00156643158411,13783.5651823647)
    --(axis cs:8.00160931698437,13732.8996853707)
    --(axis cs:8.0016534642006,13682.2341883768)
    --(axis cs:8.00169872834326,13631.5686913828)
    --(axis cs:8.00174494956589,13580.9031943888)
    --(axis cs:8.00179195405603,13530.2376973948)
    --(axis cs:8.00183955531928,13479.5722004008)
    --(axis cs:8.00188755575874,13428.9067034068)
    --(axis cs:8.00193574853547,13378.2412064128)
    --(axis cs:8.0019839196805,13327.5757094188)
    --(axis cs:8.00203185041423,13276.9102124248)
    --(axis cs:8.00207931961752,13226.2447154309)
    --(axis cs:8.00212610638972,13175.5792184369)
    --(axis cs:8.00217199262463,13124.9137214429)
    --(axis cs:8.00221676553495,13074.2482244489)
    --(axis cs:8.0022602200593,13023.5827274549)
    --(axis cs:8.00230216109432,12972.9172304609)
    --(axis cs:8.00234240550519,12922.2517334669)
    --(axis cs:8.00238078388196,12871.5862364729)
    --(axis cs:8.00241714202445,12820.920739479)
    --(axis cs:8.00245134215421,12770.255242485)
    --(axis cs:8.00248326386731,12719.589745491)
    --(axis cs:8.00251280485524,12668.924248497)
    --(axis cs:8.00253988143195,12618.258751503)
    --(axis cs:8.0025644289127,12567.593254509)
    --(axis cs:8.00258640189425,12516.927757515)
    --(axis cs:8.00260577448559,12466.262260521)
    --(axis cs:8.00262254053472,12415.5967635271)
    --(axis cs:8.00263671388914,12364.9312665331)
    --(axis cs:8.00264832871763,12314.2657695391)
    --(axis cs:8.00265743990776,12263.6002725451)
    --(axis cs:8.00266412354007,12212.9347755511)
    --(axis cs:8.00266847742495,12162.2692785571)
    --(axis cs:8.00267062167433,12111.6037815631)
    --(axis cs:8.00267069926762,12060.9382845691)
    --(axis cs:8.00266887656028,12010.2727875751)
    --(axis cs:8.00266534367564,11959.6072905812)
    --(axis cs:8.00266031471483,11908.9417935872)
    --(axis cs:8.00265402771821,11858.2762965932)
    --(axis cs:8.00264674431255,11807.6107995992)
    --(axis cs:8.00263874898306,11756.9453026052)
    --(axis cs:8.00263034791634,11706.2798056112)
    --(axis cs:8.00262186737057,11655.6143086172)
    --(axis cs:8.00261365154104,11604.9488116232)
    --(axis cs:8.00260605990299,11554.2833146293)
    --(axis cs:8.00259946402833,11503.6178176353)
    --(axis cs:8.00259424388833,11452.9523206413)
    --(axis cs:8.00259078367002,11402.2868236473)
    --(axis cs:8.00258946714946,11351.6213266533)
    --(axis cs:8.00259067267967,11300.9558296593)
    --(axis cs:8.00259476786546,11250.2903326653)
    --(axis cs:8.00260210400972,11199.6248356713)
    --(axis cs:8.00261301042785,11148.9593386774)
    --(axis cs:8.00262778873662,11098.2938416834)
    --(axis cs:8.00264670723234,11047.6283446894)
    --(axis cs:8.00266999547939,10996.9628476954)
    --(axis cs:8.00269783923461,10946.2973507014)
    --(axis cs:8.00273037583474,10895.6318537074)
    --(axis cs:8.00276769017316,10844.9663567134)
    --(axis cs:8.00280981138866,10794.3008597194)
    --(axis cs:8.00285671038158,10743.6353627255)
    --(axis cs:8.00290829826247,10692.9698657315)
    --(axis cs:8.00296442582423,10642.3043687375)
    --(axis cs:8.00302488411086,10591.6388717435)
    --(axis cs:8.00308940613471,10540.9733747495)
    --(axis cs:8.00315766976929,10490.3078777555)
    --(axis cs:8.00322930181713,10439.6423807615)
    --(axis cs:8.003303883222,10388.9768837675)
    --(axis cs:8.00338095536322,10338.3113867735)
    --(axis cs:8.00346002733767,10287.6458897796)
    --(axis cs:8.00354058410322,10236.9803927856)
    --(axis cs:8.00362209532769,10186.3148957916)
    --(axis cs:8.00370402475995,10135.6493987976)
    --(axis cs:8.00378583991783,10084.9839018036)
    --(axis cs:8.00386702186962,10034.3184048096)
    --(axis cs:8.00394707487589,9983.65290781563)
    --(axis cs:8.00402553565461,9932.98741082164)
    --(axis cs:8.00410198203748,9882.32191382765)
    --(axis cs:8.00417604079797,9831.65641683367)
    --(axis cs:8.00424739445263,9780.99091983968)
    --(axis cs:8.00431578686541,9730.32542284569)
    --(axis cs:8.00438102752014,9679.6599258517)
    --(axis cs:8.0044429943669,9628.99442885771)
    --(axis cs:8.00450163519262,9578.32893186373)
    --(axis cs:8.00455696751336,9527.66343486974)
    --(axis cs:8.00460907703274,9476.99793787575)
    --(axis cs:8.00465811475674,9426.33244088176)
    --(axis cs:8.00470429289667,9375.66694388777)
    --(axis cs:8.00474787972822,9325.00144689379)
    --(axis cs:8.00478919360355,9274.3359498998)
    --(axis cs:8.0048285963331,9223.67045290581)
    --(axis cs:8.00486648616462,9173.00495591182)
    --(axis cs:8.00490329058698,9122.33945891784)
    --(axis cs:8.00493945917664,9071.67396192385)
    --(axis cs:8.00497545668501,9021.00846492986)
    --(axis cs:8.00501175653723,8970.34296793587)
    --(axis cs:8.00504883487771,8919.67747094188)
    --(axis cs:8.00508716525774,8869.01197394789)
    --(axis cs:8.00512721401786,8818.34647695391)
    --(axis cs:8.00516943637412,8767.68097995992)
    --(axis cs:8.00521427317666,8717.01548296593)
    --(axis cs:8.00526214827214,8666.34998597194)
    --(axis cs:8.0053134663718,8615.68448897795)
    --(axis cs:8.00536861130531,8565.01899198397)
    --(axis cs:8.0054279445288,8514.35349498998)
    --(axis cs:8.00549180375391,8463.68799799599)
    --(axis cs:8.00556050157366,8413.022501002)
    --(axis cs:8.00563432397946,8362.35700400801)
    --(axis cs:8.00571352869124,8311.69150701403)
    --(axis cs:8.00579834325586,8261.02601002004)
    --(axis cs:8.00588896290807,8210.36051302605)
    --(axis cs:8.00598554822793,8159.69501603206)
    --(axis cs:8.00608822266791,8109.02951903808)
    --(axis cs:8.00619707005857,8058.36402204409)
    --(axis cs:8.00631213223073,8007.6985250501)
    --(axis cs:8.00643340691286,7957.03302805611)
    --(axis cs:8.00656084607314,7906.36753106212)
    --(axis cs:8.00669435487485,7855.70203406814)
    --(axis cs:8.00683379140178,7805.03653707415)
    --(axis cs:8.00697896728679,7754.37104008016)
    --(axis cs:8.00712964934358,7703.70554308617)
    --(axis cs:8.00728556225998,7653.04004609218)
    --(axis cs:8.00744639236371,7602.3745490982)
    --(axis cs:8.00761179242123,7551.70905210421)
    --(axis cs:8.00778138737973,7501.04355511022)
    --(axis cs:8.00795478091513,7450.37805811623)
    --(axis cs:8.00813156260766,7399.71256112224)
    --(axis cs:8.00831131553397,7349.04706412826)
    --(axis cs:8.00849362404308,7298.38156713427)
    --(axis cs:8.008678081474,7247.71607014028)
    --(axis cs:8.00886429757616,7197.05057314629)
    --(axis cs:8.0090519054104,7146.3850761523)
    --(axis cs:8.00924056753648,7095.71957915832)
    --(axis cs:8.0094299813319,7045.05408216433)
    --(axis cs:8.00961988333341,6994.38858517034)
    --(axis cs:8.0098100525447,6943.72308817635)
    --(axis cs:8.01000031270775,6893.05759118236)
    --(axis cs:8.01019053358824,6842.39209418838)
    --(axis cs:8.01038063137373,6791.72659719439)
    --(axis cs:8.01057056832471,6741.0611002004)
    --(axis cs:8.01076035184984,6690.39560320641)
    --(axis cs:8.01095003319655,6639.73010621242)
    --(axis cs:8.01113970595526,6589.06460921844)
    --(axis cs:8.01132950456958,6538.39911222445)
    --(axis cs:8.01151960302641,6487.73361523046)
    --(axis cs:8.01171021387027,6437.06811823647)
    --(axis cs:8.01190158764747,6386.40262124248)
    --(axis cs:8.01209401284001,6335.7371242485)
    --(axis cs:8.01228781630024,6285.07162725451)
    --(axis cs:8.01248336414726,6234.40613026052)
    --(axis cs:8.01268106303896,6183.74063326653)
    --(axis cs:8.01288136169206,6133.07513627255)
    --(axis cs:8.013084752489,6082.40963927856)
    --(axis cs:8.01329177298751,6031.74414228457)
    --(axis cs:8.0135030071371,5981.07864529058)
    --(axis cs:8.01371908600798,5930.41314829659)
    --(axis cs:8.01394068785089,5879.7476513026)
    --(axis cs:8.01416853733158,5829.08215430862)
    --(axis cs:8.01440340381818,5778.41665731463)
    --(axis cs:8.0146460986427,5727.75116032064)
    --(axis cs:8.01489747130541,5677.08566332665)
    --(axis cs:8.01515840464133,5626.42016633266)
    --(axis cs:8.01542980901725,5575.75466933868)
    --(axis cs:8.01571261567282,5525.08917234469)
    --(axis cs:8.01600776935861,5474.4236753507)
    --(axis cs:8.01631622045288,5423.75817835671)
    --(axis cs:8.01663891675822,5373.09268136273)
    --(axis cs:8.01697679518542,5322.42718436874)
    --(axis cs:8.01733077352635,5271.76168737475)
    --(axis cs:8.01770174250008,5221.09619038076)
    --(axis cs:8.01809055822806,5170.43069338677)
    --(axis cs:8.01849803525753,5119.76519639279)
    --(axis cs:8.01892494021018,5069.0996993988)
    --(axis cs:8.01937198608772,5018.43420240481)
    --(axis cs:8.01983982722303,4967.76870541082)
    --(axis cs:8.0203290548266,4917.10320841683)
    --(axis cs:8.02084019304778,4866.43771142285)
    --(axis cs:8.02137369545209,4815.77221442886)
    --(axis cs:8.02192994181127,4765.10671743487)
    --(axis cs:8.02250923511381,4714.44122044088)
    --(axis cs:8.02311179873087,4663.77572344689)
    --(axis cs:8.02373777371466,4613.11022645291)
    --(axis cs:8.02438721626137,4562.44472945892)
    --(axis cs:8.02506009543546,4511.77923246493)
    --(axis cs:8.02575629132163,4461.11373547094)
    --(axis cs:8.02647559383984,4410.44823847695)
    --(axis cs:8.02721770252158,4359.78274148297)
    --(axis cs:8.02798222759533,4309.11724448898)
    --(axis cs:8.02876869276084,4258.45174749499)
    --(axis cs:8.0295765400394,4207.786250501)
    --(axis cs:8.03040513706794,4157.12075350701)
    --(axis cs:8.03125378715487,4106.45525651303)
    --(axis cs:8.03212174233653,4055.78975951904)
    --(axis cs:8.03300821956511,4005.12426252505)
    --(axis cs:8.03391242002791,3954.45876553106)
    --(axis cs:8.03483355144891,3903.79326853707)
    --(axis cs:8.03577085306559,3853.12777154309)
    --(axis cs:8.03672362281722,3802.4622745491)
    --(axis cs:8.03769124613491,3751.79677755511)
    --(axis cs:8.03867322560096,3701.13128056112)
    --(axis cs:8.03966921065463,3650.46578356713)
    --(axis cs:8.04067902647417,3599.80028657315)
    --(axis cs:8.04170270116614,3549.13478957916)
    --(axis cs:8.04274049044968,3498.46929258517)
    --(axis cs:8.04379289913523,3447.80379559118)
    --(axis cs:8.0448606988644,3397.13829859719)
    --(axis cs:8.04594494179401,3346.47280160321)
    --(axis cs:8.04704697016679,3295.80730460922)
    --(axis cs:8.0481684220011,3245.14180761523)
    --(axis cs:8.04931123344235,3194.47631062124)
    --(axis cs:8.05047763863269,3143.81081362725)
    --(axis cs:8.05167016826162,3093.14531663327)
    --(axis cs:8.05289164824072,3042.47981963928)
    --(axis cs:8.05414520018966,2991.81432264529)
    --(axis cs:8.05543424561374,2941.1488256513)
    --(axis cs:8.05676251578555,2890.48332865731)
    --(axis cs:8.05813406940472,2839.81783166333)
    --(axis cs:8.05955332009361,2789.15233466934)
    --(axis cs:8.06102507568415,2738.48683767535)
    --(axis cs:8.06255459105859,2687.82134068136)
    --(axis cs:8.06414763601519,2637.15584368737)
    --(axis cs:8.06581057923477,2586.49034669339)
    --(axis cs:8.06755048891623,2535.8248496994)
    --(axis cs:8.06937525002066,2485.15935270541)
    --(axis cs:8.07129369730618,2434.49385571142)
    --(axis cs:8.07331576243982,2383.82835871743)
    --(axis cs:8.07545263243364,2333.16286172345)
    --(axis cs:8.07771691546733,2282.49736472946)
    --(axis cs:8.08012280883407,2231.83186773547)
    --(axis cs:8.08268626229682,2181.16637074148)
    --(axis cs:8.08542512859525,2130.5008737475)
    --(axis cs:8.08835929124615,2079.83537675351)
    --(axis cs:8.09151075819535,2029.16987975952)
    --(axis cs:8.09490370839174,1978.50438276553)
    --(axis cs:8.09856447706962,1927.83888577154)
    --(axis cs:8.10252146456993,1877.17338877755)
    --(axis cs:8.1068049530435,1826.50789178357)
    --(axis cs:8.1114468155136,1775.84239478958)
    --(axis cs:8.11648010268142,1725.17689779559)
    --(axis cs:8.12193849468207,1674.5114008016)
    --(axis cs:8.12785560786139,1623.84590380762)
    --(axis cs:8.13426415063213,1573.18040681363)
    --(axis cs:8.14119492761718,1522.51490981964)
    --(axis cs:8.14867569756938,1471.84941282565)
    --(axis cs:8.1567298978656,1421.18391583166)
    --(axis cs:8.16537525651587,1370.51841883768)
    --(axis cs:8.17462232132437,1319.85292184369)
    --(axis cs:8.18447294471619,1269.1874248497)
    --(axis cs:8.19491877135033,1218.52192785571)
    --(axis cs:8.20593978345796,1167.85643086172)
    --(axis cs:8.21750296531642,1117.19093386774)
    --(axis cs:8.2295611528242,1066.52543687375)
    --(axis cs:8.24205213623438,1015.85993987976)
    --(axis cs:8.25489808325379,965.194442885771)
    --(axis cs:8.26800534554938,914.528945891783)
    --(axis cs:8.28126470399369,863.863448897795)
    --(axis cs:8.29455209668249,813.197951903808)
    --(axis cs:8.3077298590307,762.53245490982)
    --(axis cs:8.32064848747997,711.866957915832)
    --(axis cs:8.33314891814086,661.201460921844)
    --(axis cs:8.3450652898568,610.535963927856)
    --(axis cs:8.35622813870892,559.870466933868)
    --(axis cs:8.3664679490002,509.20496993988)
    --(axis cs:8.37561896545682,458.539472945892)
    --(axis cs:8.38352315395263,407.873975951904)
    --(axis cs:8.39003418461466,357.208478957916)
    --(axis cs:8.39502130266353,306.542981963928)
    --(axis cs:8.39837294951781,255.87748496994)
    --(axis cs:8.4,205.211987975952)
    --(axis cs:8.39983849104568,154.546490981964)
    --(axis cs:8.39785173291096,103.880993987976)
    --(axis cs:8.39403171491603,53.215496993988)
    --(axis cs:8.38839974334754,2.55)
    --cycle;
    
    \path [draw=black, fill=teal41120142, opacity=0.7]
    (axis cs:9,2.409)
    --(axis cs:8.62604732882512,2.409)
    --(axis cs:8.61993668117766,18.0908116232465)
    --(axis cs:8.6146082143163,33.772623246493)
    --(axis cs:8.61008654417017,49.4544348697395)
    --(axis cs:8.60639006644963,65.136246492986)
    --(axis cs:8.60353080136321,80.8180581162325)
    --(axis cs:8.60151432433692,96.499869739479)
    --(axis cs:8.60033978311817,112.181681362725)
    --(axis cs:8.6,127.863492985972)
    --(axis cs:8.60048165629947,143.545304609218)
    --(axis cs:8.60176555470645,159.227116232465)
    --(axis cs:8.60382695372149,174.908927855711)
    --(axis cs:8.60663596715668,190.590739478958)
    --(axis cs:8.61015802060831,206.272551102204)
    --(axis cs:8.61435435594768,221.954362725451)
    --(axis cs:8.6191825742317,237.636174348697)
    --(axis cs:8.62459720701856,253.317985971944)
    --(axis cs:8.6305503058876,268.99979759519)
    --(axis cs:8.63699204000504,284.681609218437)
    --(axis cs:8.64387129183757,300.363420841683)
    --(axis cs:8.65113624157973,316.04523246493)
    --(axis cs:8.65873493150905,331.727044088176)
    --(axis cs:8.66661580229015,347.408855711423)
    --(axis cs:8.67472819418898,363.090667334669)
    --(axis cs:8.6830228072015,378.772478957916)
    --(axis cs:8.69145211521588,394.454290581162)
    --(axis cs:8.69997073048377,410.136102204409)
    --(axis cs:8.70853571584252,425.817913827655)
    --(axis cs:8.71710684327899,441.499725450902)
    --(axis cs:8.72564679852819,457.181537074148)
    --(axis cs:8.73412133243455,472.863348697395)
    --(axis cs:8.74249936074824,488.545160320641)
    --(axis cs:8.75075301486798,504.226971943888)
    --(axis cs:8.75885764676231,519.908783567134)
    --(axis cs:8.76679179189492,535.590595190381)
    --(axis cs:8.77453709444221,551.272406813627)
    --(axis cs:8.78207819942209,566.954218436874)
    --(axis cs:8.78940261655498,582.63603006012)
    --(axis cs:8.79650056075819,598.317841683367)
    --(axis cs:8.80336477414101,613.999653306613)
    --(axis cs:8.80999033423254,629.68146492986)
    --(axis cs:8.81637445294934,645.363276553106)
    --(axis cs:8.82251627051054,661.045088176353)
    --(axis cs:8.82841664814765,676.726899799599)
    --(axis cs:8.83407796305147,692.408711422846)
    --(axis cs:8.83950390856196,708.090523046092)
    --(axis cs:8.84469930215451,723.772334669339)
    --(axis cs:8.8496699033189,739.454146292585)
    --(axis cs:8.85442224297855,755.135957915832)
    --(axis cs:8.85896346566604,770.817769539078)
    --(axis cs:8.86330118526616,786.499581162325)
    --(axis cs:8.86744335476565,802.181392785571)
    --(axis cs:8.87139815011512,817.863204408818)
    --(axis cs:8.87517386801666,833.545016032064)
    --(axis cs:8.8787788372019,849.226827655311)
    --(axis cs:8.88222134256124,864.908639278557)
    --(axis cs:8.88550956132371,880.590450901804)
    --(axis cs:8.88865151036751,896.27226252505)
    --(axis cs:8.89165500366075,911.954074148297)
    --(axis cs:8.89452761878688,927.635885771543)
    --(axis cs:8.89727667149559,943.31769739479)
    --(axis cs:8.89990919723416,958.999509018036)
    --(axis cs:8.90243193865096,974.681320641283)
    --(axis cs:8.90485133811861,990.363132264529)
    --(axis cs:8.90717353439416,1006.04494388778)
    --(axis cs:8.90940436261407,1021.72675551102)
    --(axis cs:8.91154935690884,1037.40856713427)
    --(axis cs:8.91361375501238,1053.09037875752)
    --(axis cs:8.91560250433163,1068.77219038076)
    --(axis cs:8.91752026903062,1084.45400200401)
    --(axis cs:8.91937143776698,1100.13581362725)
    --(axis cs:8.92116013179714,1115.8176252505)
    --(axis cs:8.92289021323771,1131.49943687375)
    --(axis cs:8.92456529333306,1147.18124849699)
    --(axis cs:8.92618874063428,1162.86306012024)
    --(axis cs:8.92776368904004,1178.54487174349)
    --(axis cs:8.92929304568765,1194.22668336673)
    --(axis cs:8.93077949871132,1209.90849498998)
    --(axis cs:8.93222552490628,1225.59030661323)
    --(axis cs:8.93363339735148,1241.27211823647)
    --(axis cs:8.93500519305133,1256.95392985972)
    --(axis cs:8.93634280065965,1272.63574148297)
    --(axis cs:8.93764792834592,1288.31755310621)
    --(axis cs:8.93892211185818,1303.99936472946)
    --(axis cs:8.94016672282715,1319.68117635271)
    --(axis cs:8.94138297734466,1335.36298797595)
    --(axis cs:8.94257194483621,1351.0447995992)
    --(axis cs:8.94373455723345,1366.72661122245)
    --(axis cs:8.94487161843838,1382.40842284569)
    --(axis cs:8.9459838140567,1398.09023446894)
    --(axis cs:8.94707172136505,1413.77204609218)
    --(axis cs:8.94813581946464,1429.45385771543)
    --(axis cs:8.94917649956339,1445.13566933868)
    --(axis cs:8.95019407532002,1460.81748096192)
    --(axis cs:8.95118879317631,1476.49929258517)
    --(axis cs:8.9521608425994,1492.18110420842)
    --(axis cs:8.95311036615253,1507.86291583166)
    --(axis cs:8.9540374693122,1523.54472745491)
    --(axis cs:8.95494222995064,1539.22653907816)
    --(axis cs:8.95582470740522,1554.9083507014)
    --(axis cs:8.95668495106143,1570.59016232465)
    --(axis cs:8.95752300838179,1586.2719739479)
    --(axis cs:8.95833893232063,1601.95378557114)
    --(axis cs:8.95913278807331,1617.63559719439)
    --(axis cs:8.95990465911764,1633.31740881764)
    --(axis cs:8.96065465251526,1648.99922044088)
    --(axis cs:8.96138290345148,1664.68103206413)
    --(axis cs:8.96208957900204,1680.36284368738)
    --(axis cs:8.96277488112623,1696.04465531062)
    --(axis cs:8.9634390488957,1711.72646693387)
    --(axis cs:8.96408235997794,1727.40827855711)
    --(axis cs:8.96470513140276,1743.09009018036)
    --(axis cs:8.96530771964779,1758.77190180361)
    --(axis cs:8.9658905200869,1774.45371342685)
    --(axis cs:8.96645396585111,1790.1355250501)
    --(axis cs:8.96699852615726,1805.81733667335)
    --(axis cs:8.96752470416341,1821.49914829659)
    --(axis cs:8.96803303441281,1837.18095991984)
    --(axis cs:8.96852407993026,1852.86277154309)
    --(axis cs:8.96899842903521,1868.54458316633)
    --(axis cs:8.96945669193539,1884.22639478958)
    --(axis cs:8.9698994971636,1899.90820641283)
    --(axis cs:8.97032748791805,1915.59001803607)
    --(axis cs:8.97074131836341,1931.27182965932)
    --(axis cs:8.97114164994612,1946.95364128257)
    --(axis cs:8.97152914777334,1962.63545290581)
    --(axis cs:8.97190447710002,1978.31726452906)
    --(axis cs:8.97226829996357,1993.9990761523)
    --(axis cs:8.97262127200047,2009.68088777555)
    --(axis cs:8.97296403947347,2025.3626993988)
    --(axis cs:8.97329723653285,2041.04451102204)
    --(axis cs:8.97362148272978,2056.72632264529)
    --(axis cs:8.97393738079457,2072.40813426854)
    --(axis cs:8.97424551468751,2088.08994589178)
    --(axis cs:8.9745464479255,2103.77175751503)
    --(axis cs:8.97484072218312,2119.45356913828)
    --(axis cs:8.97512885616259,2135.13538076152)
    --(axis cs:8.9754113447238,2150.81719238477)
    --(axis cs:8.97568865826202,2166.49900400802)
    --(axis cs:8.97596124231831,2182.18081563126)
    --(axis cs:8.97622951740521,2197.86262725451)
    --(axis cs:8.97649387902849,2213.54443887776)
    --(axis cs:8.9767546978842,2229.226250501)
    --(axis cs:8.97701232020944,2244.90806212425)
    --(axis cs:8.97726706826445,2260.5898737475)
    --(axis cs:8.97751924092374,2276.27168537074)
    --(axis cs:8.97776911435413,2291.95349699399)
    --(axis cs:8.97801694275808,2307.63530861723)
    --(axis cs:8.97826295916187,2323.31712024048)
    --(axis cs:8.97850737622936,2338.99893186373)
    --(axis cs:8.97875038708347,2354.68074348697)
    --(axis cs:8.97899216611961,2370.36255511022)
    --(axis cs:8.97923286979707,2386.04436673347)
    --(axis cs:8.9794726373964,2401.72617835671)
    --(axis cs:8.97971159173336,2417.40798997996)
    --(axis cs:8.97994983982198,2433.08980160321)
    --(axis cs:8.9801874734817,2448.77161322645)
    --(axis cs:8.98042456988594,2464.4534248497)
    --(axis cs:8.98066119205116,2480.13523647295)
    --(axis cs:8.98089738926821,2495.81704809619)
    --(axis cs:8.9811331974789,2511.49885971944)
    --(axis cs:8.98136863960293,2527.18067134269)
    --(axis cs:8.98160372582157,2542.86248296593)
    --(axis cs:8.98183845382564,2558.54429458918)
    --(axis cs:8.98207280903637,2574.22610621243)
    --(axis cs:8.98230676480836,2589.90791783567)
    --(axis cs:8.98254028262426,2605.58972945892)
    --(axis cs:8.98277331229092,2621.27154108216)
    --(axis cs:8.98300579214656,2636.95335270541)
    --(axis cs:8.98323764928838,2652.63516432866)
    --(axis cs:8.98346879982914,2668.3169759519)
    --(axis cs:8.98369914919076,2683.99878757515)
    --(axis cs:8.98392859244185,2699.6805991984)
    --(axis cs:8.98415701468537,2715.36241082164)
    --(axis cs:8.98438429150107,2731.04422244489)
    --(axis cs:8.9846102894466,2746.72603406814)
    --(axis cs:8.98483486661993,2762.40784569138)
    --(axis cs:8.98505787328433,2778.08965731463)
    --(axis cs:8.98527915255642,2793.77146893788)
    --(axis cs:8.98549854115664,2809.45328056112)
    --(axis cs:8.98571587022055,2825.13509218437)
    --(axis cs:8.98593096616867,2840.81690380762)
    --(axis cs:8.98614365163191,2856.49871543086)
    --(axis cs:8.98635374642911,2872.18052705411)
    --(axis cs:8.98656106859287,2887.86233867736)
    --(axis cs:8.98676543543951,2903.5441503006)
    --(axis cs:8.98696666467896,2919.22596192385)
    --(axis cs:8.98716457556034,2934.90777354709)
    --(axis cs:8.98735899004881,2950.58958517034)
    --(axis cs:8.98754973402964,2966.27139679359)
    --(axis cs:8.98773663853522,2981.95320841683)
    --(axis cs:8.98791954099096,2997.63502004008)
    --(axis cs:8.98809828647588,3013.31683166333)
    --(axis cs:8.9882727289937,3028.99864328657)
    --(axis cs:8.98844273274985,3044.68045490982)
    --(axis cs:8.98860817342963,3060.36226653307)
    --(axis cs:8.98876893947203,3076.04407815631)
    --(axis cs:8.98892493333308,3091.72588977956)
    --(axis cs:8.98907607273175,3107.40770140281)
    --(axis cs:8.98922229187032,3123.08951302605)
    --(axis cs:8.9893635426197,3138.7713246493)
    --(axis cs:8.98949979565938,3154.45313627255)
    --(axis cs:8.98963104155947,3170.13494789579)
    --(axis cs:8.98975729179153,3185.81675951904)
    --(axis cs:8.9898785796529,3201.49857114229)
    --(axis cs:8.98999496108815,3217.18038276553)
    --(axis cs:8.99010651538968,3232.86219438878)
    --(axis cs:8.99021334575896,3248.54400601202)
    --(axis cs:8.99031557970861,3264.22581763527)
    --(axis cs:8.99041336928553,3279.90762925852)
    --(axis cs:8.99050689109533,3295.58944088176)
    --(axis cs:8.99059634610866,3311.27125250501)
    --(axis cs:8.99068195923154,3326.95306412826)
    --(axis cs:8.99076397862322,3342.6348757515)
    --(axis cs:8.99084267474769,3358.31668737475)
    --(axis cs:8.9909183391479,3373.998498998)
    --(axis cs:8.99099128293527,3389.68031062124)
    --(axis cs:8.99106183499132,3405.36212224449)
    --(axis cs:8.99113033988309,3421.04393386774)
    --(axis cs:8.99119715549874,3436.72574549098)
    --(axis cs:8.99126265041573,3452.40755711423)
    --(axis cs:8.99132720101919,3468.08936873748)
    --(axis cs:8.99139118839401,3483.77118036072)
    --(axis cs:8.99145499501996,3499.45299198397)
    --(axis cs:8.99151900130451,3515.13480360721)
    --(axis cs:8.99158358199293,3530.81661523046)
    --(axis cs:8.99164910250017,3546.49842685371)
    --(axis cs:8.99171591521248,3562.18023847695)
    --(axis cs:8.99178435581007,3577.8620501002)
    --(axis cs:8.99185473966383,3593.54386172345)
    --(axis cs:8.99192735836053,3609.22567334669)
    --(axis cs:8.99200247641074,3624.90748496994)
    --(axis cs:8.99208032819215,3640.58929659319)
    --(axis cs:8.99216111517911,3656.27110821643)
    --(axis cs:8.99224500350524,3671.95291983968)
    --(axis cs:8.99233212190151,3687.63473146293)
    --(axis cs:8.99242256004646,3703.31654308617)
    --(axis cs:8.99251636735874,3718.99835470942)
    --(axis cs:8.99261355225488,3734.68016633267)
    --(axis cs:8.99271408188742,3750.36197795591)
    --(axis cs:8.99281788237,3766.04378957916)
    --(axis cs:8.99292483948803,3781.72560120241)
    --(axis cs:8.99303479988488,3797.40741282565)
    --(axis cs:8.99314757270529,3813.0892244489)
    --(axis cs:8.99326293167028,3828.77103607214)
    --(axis cs:8.99338061755026,3844.45284769539)
    --(axis cs:8.99350034099718,3860.13465931864)
    --(axis cs:8.99362178569068,3875.81647094188)
    --(axis cs:8.9937446117492,3891.49828256513)
    --(axis cs:8.9938684593535,3907.18009418838)
    --(axis cs:8.99399295252825,3922.86190581162)
    --(axis cs:8.99411770302623,3938.54371743487)
    --(axis cs:8.99424231426044,3954.22552905812)
    --(axis cs:8.9943663852304,3969.90734068136)
    --(axis cs:8.99448951439199,3985.58915230461)
    --(axis cs:8.99461130342335,4001.27096392786)
    --(axis cs:8.99473136084379,4016.9527755511)
    --(axis cs:8.99484930544763,4032.63458717435)
    --(axis cs:8.9949647695204,4048.3163987976)
    --(axis cs:8.99507740181042,4063.99821042084)
    --(axis cs:8.99518687023491,4079.68002204409)
    --(axis cs:8.9952928643055,4095.36183366733)
    --(axis cs:8.99539509726367,4111.04364529058)
    --(axis cs:8.99549330792201,4126.72545691383)
    --(axis cs:8.99558726221194,4142.40726853707)
    --(axis cs:8.99567675444283,4158.08908016032)
    --(axis cs:8.99576160828084,4173.77089178357)
    --(axis cs:8.99584167745894,4189.45270340681)
    --(axis cs:8.99591684623121,4205.13451503006)
    --(axis cs:8.99598702958642,4220.81632665331)
    --(axis cs:8.99605217323583,4236.49813827655)
    --(axis cs:8.99611225339091,4252.1799498998)
    --(axis cs:8.99616727634541,4267.86176152305)
    --(axis cs:8.99621727787554,4283.54357314629)
    --(axis cs:8.99626232247056,4299.22538476954)
    --(axis cs:8.99630250240429,4314.90719639279)
    --(axis cs:8.9963379366564,4330.58900801603)
    --(axis cs:8.99636876969053,4346.27081963928)
    --(axis cs:8.99639517009477,4361.95263126252)
    --(axis cs:8.99641732908854,4377.63444288577)
    --(axis cs:8.99643545889884,4393.31625450902)
    --(axis cs:8.99644979100849,4408.99806613226)
    --(axis cs:8.99646057427844,4424.67987775551)
    --(axis cs:8.99646807294697,4440.36168937876)
    --(axis cs:8.9964725645092,4456.043501002)
    --(axis cs:8.99647433748189,4471.72531262525)
    --(axis cs:8.99647368906026,4487.4071242485)
    --(axis cs:8.99647092267602,4503.08893587174)
    --(axis cs:8.99646634546818,4518.77074749499)
    --(axis cs:8.99646026568121,4534.45255911824)
    --(axis cs:8.99645299000827,4550.13437074148)
    --(axis cs:8.99644482089989,4565.81618236473)
    --(axis cs:8.99643605386195,4581.49799398798)
    --(axis cs:8.99642697476898,4597.17980561122)
    --(axis cs:8.99641785722178,4612.86161723447)
    --(axis cs:8.99640895997993,4628.54342885772)
    --(axis cs:8.99640052450136,4644.22524048096)
    --(axis cs:8.99639277262214,4659.90705210421)
    --(axis cs:8.99638590440957,4675.58886372745)
    --(axis cs:8.99638009622139,4691.2706753507)
    --(axis cs:8.99637549900232,4706.95248697395)
    --(axis cs:8.99637223684763,4722.63429859719)
    --(axis cs:8.99637040586013,4738.31611022044)
    --(axis cs:8.99637007332407,4753.99792184369)
    --(axis cs:8.99637127721528,4769.67973346693)
    --(axis cs:8.9963740260621,4785.36154509018)
    --(axis cs:8.99637829916718,4801.04335671343)
    --(axis cs:8.99638404719454,4816.72516833667)
    --(axis cs:8.99639119312085,4832.40697995992)
    --(axis cs:8.99639963354446,4848.08879158317)
    --(axis cs:8.9964092403399,4863.77060320641)
    --(axis cs:8.99641986264027,4879.45241482966)
    --(axis cs:8.99643132912462,4895.13422645291)
    --(axis cs:8.99644345058276,4910.81603807615)
    --(axis cs:8.99645602272525,4926.4978496994)
    --(axis cs:8.99646882920277,4942.17966132265)
    --(axis cs:8.99648164479554,4957.86147294589)
    --(axis cs:8.99649423873087,4973.54328456914)
    --(axis cs:8.99650637808499,4989.22509619238)
    --(axis cs:8.99651783122405,5004.90690781563)
    --(axis cs:8.99652837123848,5020.58871943888)
    --(axis cs:8.99653777932515,5036.27053106212)
    --(axis cs:8.9965458480724,5051.95234268537)
    --(axis cs:8.99655238460468,5067.63415430862)
    --(axis cs:8.99655721354523,5083.31596593186)
    --(axis cs:8.99656017975817,5098.99777755511)
    --(axis cs:8.99656115083415,5114.67958917836)
    --(axis cs:8.99656001928744,5130.3614008016)
    --(axis cs:8.9965567044362,5146.04321242485)
    --(axis cs:8.99655115394189,5161.7250240481)
    --(axis cs:8.99654334498842,5177.40683567134)
    --(axis cs:8.99653328508621,5193.08864729459)
    --(axis cs:8.99652101249148,5208.77045891784)
    --(axis cs:8.99650659623573,5224.45227054108)
    --(axis cs:8.99649013576588,5240.13408216433)
    --(axis cs:8.99647176020014,5255.81589378758)
    --(axis cs:8.99645162720988,5271.49770541082)
    --(axis cs:8.99642992154262,5287.17951703407)
    --(axis cs:8.99640685320579,5302.86132865731)
    --(axis cs:8.99638265533554,5318.54314028056)
    --(axis cs:8.99635758177882,5334.22495190381)
    --(axis cs:8.99633190442093,5349.90676352705)
    --(axis cs:8.99630591029415,5365.5885751503)
    --(axis cs:8.99627989850584,5381.27038677355)
    --(axis cs:8.99625417702699,5396.95219839679)
    --(axis cs:8.99622905938425,5412.63401002004)
    --(axis cs:8.99620486129938,5428.31582164329)
    --(axis cs:8.9961818973212,5443.99763326653)
    --(axis cs:8.99616047749469,5459.67944488978)
    --(axis cs:8.99614090411171,5475.36125651303)
    --(axis cs:8.99612346858589,5491.04306813627)
    --(axis cs:8.99610844849282,5506.72487975952)
    --(axis cs:8.99609610481339,5522.40669138277)
    --(axis cs:8.99608667941523,5538.08850300601)
    --(axis cs:8.99608039280313,5553.77031462926)
    --(axis cs:8.99607744216474,5569.4521262525)
    --(axis cs:8.99607799973315,5585.13393787575)
    --(axis cs:8.9960822114827,5600.815749499)
    --(axis cs:8.99609019616866,5616.49756112224)
    --(axis cs:8.99610204471582,5632.17937274549)
    --(axis cs:8.99611781995548,5647.86118436874)
    --(axis cs:8.99613755670433,5663.54299599198)
    --(axis cs:8.99616126217349,5679.22480761523)
    --(axis cs:8.99618891669069,5694.90661923848)
    --(axis cs:8.99622047471382,5710.58843086172)
    --(axis cs:8.99625586610975,5726.27024248497)
    --(axis cs:8.9962949976687,5741.95205410822)
    --(axis cs:8.99633775482144,5757.63386573146)
    --(axis cs:8.99638400352413,5773.31567735471)
    --(axis cs:8.9964335922743,5788.99748897796)
    --(axis cs:8.9964863542206,5804.6793006012)
    --(axis cs:8.99654210932888,5820.36111222445)
    --(axis cs:8.99660066656807,5836.0429238477)
    --(axis cs:8.99666182608085,5851.72473547094)
    --(axis cs:8.99672538130616,5867.40654709419)
    --(axis cs:8.99679112102338,5883.08835871743)
    --(axis cs:8.99685883129145,5898.77017034068)
    --(axis cs:8.99692829725978,5914.45198196393)
    --(axis cs:8.99699930483172,5930.13379358717)
    --(axis cs:8.99707164216594,5945.81560521042)
    --(axis cs:8.99714510100499,5961.49741683367)
    --(axis cs:8.99721947782491,5977.17922845691)
    --(axis cs:8.99729457480389,5992.86104008016)
    --(axis cs:8.99737020061195,6008.54285170341)
    --(axis cs:8.99744617102732,6024.22466332665)
    --(axis cs:8.99752230938852,6039.9064749499)
    --(axis cs:8.99759844689419,6055.58828657315)
    --(axis cs:8.99767442276471,6071.27009819639)
    --(axis cs:8.99775008428196,6086.95190981964)
    --(axis cs:8.99782528672477,6102.63372144289)
    --(axis cs:8.99789989321822,6118.31553306613)
    --(axis cs:8.99797377451551,6133.99734468938)
    --(axis cs:8.99804680873065,6149.67915631263)
    --(axis cs:8.99811888103972,6165.36096793587)
    --(axis cs:8.99818988336713,6181.04277955912)
    --(axis cs:8.99825971407205,6196.72459118236)
    --(axis cs:8.99832827764815,6212.40640280561)
    --(axis cs:8.99839548444803,6228.08821442886)
    --(axis cs:8.99846125044142,6243.7700260521)
    --(axis cs:8.99852549701394,6259.45183767535)
    --(axis cs:8.99858815081108,6275.1336492986)
    --(axis cs:8.99864914362968,6290.81546092184)
    --(axis cs:8.99870841235702,6306.49727254509)
    --(axis cs:8.99876589895591,6322.17908416834)
    --(axis cs:8.99882155049209,6337.86089579158)
    --(axis cs:8.99887531919871,6353.54270741483)
    --(axis cs:8.99892716257181,6369.22451903808)
    --(axis cs:8.99897704348891,6384.90633066132)
    --(axis cs:8.99902493034308,6400.58814228457)
    --(axis cs:8.99907079718353,6416.26995390782)
    --(axis cs:8.99911462385422,6431.95176553106)
    --(axis cs:8.99915639612199,6447.63357715431)
    --(axis cs:8.99919610578585,6463.31538877756)
    --(axis cs:8.99923375076002,6478.9972004008)
    --(axis cs:8.99926933512393,6494.67901202405)
    --(axis cs:8.9993028691333,6510.36082364729)
    --(axis cs:8.99933436918764,6526.04263527054)
    --(axis cs:8.9993638577507,6541.72444689379)
    --(axis cs:8.99939136322131,6557.40625851703)
    --(axis cs:8.99941691975382,6573.08807014028)
    --(axis cs:8.99944056702804,6588.76988176353)
    --(axis cs:8.99946234997012,6604.45169338677)
    --(axis cs:8.99948231842673,6620.13350501002)
    --(axis cs:8.99950052679597,6635.81531663327)
    --(axis cs:8.99951703361933,6651.49712825651)
    --(axis cs:8.99953190113971,6667.17893987976)
    --(axis cs:8.99954519483126,6682.86075150301)
    --(axis cs:8.99955698290714,6698.54256312625)
    --(axis cs:8.99956733581169,6714.2243747495)
    --(axis cs:8.99957632570367,6729.90618637275)
    --(axis cs:8.99958402593729,6745.58799799599)
    --(axis cs:8.99959051054765,6761.26980961924)
    --(axis cs:8.99959585374688,6776.95162124249)
    --(axis cs:8.99960012943729,6792.63343286573)
    --(axis cs:8.99960341074693,6808.31524448898)
    --(axis cs:8.99960576959295,6823.99705611222)
    --(axis cs:8.99960727627731,6839.67886773547)
    --(axis cs:8.99960799911889,6855.36067935872)
    --(axis cs:8.99960800412532,6871.04249098196)
    --(axis cs:8.99960735470754,6886.72430260521)
    --(axis cs:8.99960611143877,6902.40611422846)
    --(axis cs:8.99960433185978,6918.0879258517)
    --(axis cs:8.999602070331,6933.76973747495)
    --(axis cs:8.99959937793166,6949.4515490982)
    --(axis cs:8.99959630240577,6965.13336072144)
    --(axis cs:8.99959288815379,6980.81517234469)
    --(axis cs:8.99958917626867,6996.49698396794)
    --(axis cs:8.99958520461416,7012.17879559118)
    --(axis cs:8.99958100794324,7027.86060721443)
    --(axis cs:8.99957661805362,7043.54241883768)
    --(axis cs:8.99957206397733,7059.22423046092)
    --(axis cs:8.99956737220077,7074.90604208417)
    --(axis cs:8.99956256691156,7090.58785370741)
    --(axis cs:8.99955767026792,7106.26966533066)
    --(axis cs:8.99955270268642,7121.95147695391)
    --(axis cs:8.99954768314355,7137.63328857715)
    --(axis cs:8.99954262948629,7153.3151002004)
    --(axis cs:8.99953755874702,7168.99691182365)
    --(axis cs:8.99953248745765,7184.67872344689)
    --(axis cs:8.99952743195806,7200.36053507014)
    --(axis cs:8.99952240869384,7216.04234669339)
    --(axis cs:8.99951743449821,7231.72415831663)
    --(axis cs:8.99951252685342,7247.40596993988)
    --(axis cs:8.99950770412667,7263.08778156313)
    --(axis cs:8.99950298577619,7278.76959318637)
    --(axis cs:8.99949839252318,7294.45140480962)
    --(axis cs:8.99949394648566,7310.13321643287)
    --(axis cs:8.99948967127107,7325.81502805611)
    --(axis cs:8.99948559202444,7341.49683967936)
    --(axis cs:8.99948173543008,7357.17865130261)
    --(axis cs:8.99947812966505,7372.86046292585)
    --(axis cs:8.99947480430367,7388.5422745491)
    --(axis cs:8.99947179017302,7404.22408617234)
    --(axis cs:8.99946911916022,7419.90589779559)
    --(axis cs:8.99946682397325,7435.58770941884)
    --(axis cs:8.99946493785797,7451.26952104208)
    --(axis cs:8.99946349427489,7466.95133266533)
    --(axis cs:8.99946252654004,7482.63314428858)
    --(axis cs:8.99946206743539,7498.31495591182)
    --(axis cs:8.99946214879483,7513.99676753507)
    --(axis cs:8.99946280107244,7529.67857915832)
    --(axis cs:8.99946405290047,7545.36039078156)
    --(axis cs:8.99946593064496,7561.04220240481)
    --(axis cs:8.99946845796697,7576.72401402806)
    --(axis cs:8.99947165539794,7592.4058256513)
    --(axis cs:8.99947553993741,7608.08763727455)
    --(axis cs:8.9994801246812,7623.7694488978)
    --(axis cs:8.99948541848801,7639.45126052104)
    --(axis cs:8.99949142569146,7655.13307214429)
    --(axis cs:8.9994981458643,7670.81488376754)
    --(axis cs:8.99950557364033,7686.49669539078)
    --(axis cs:8.99951369859884,7702.17850701403)
    --(axis cs:8.99952250521499,7717.86031863727)
    --(axis cs:8.99953197287849,7733.54213026052)
    --(axis cs:8.99954207598167,7749.22394188377)
    --(axis cs:8.99955278407662,7764.90575350701)
    --(axis cs:8.99956406209966,7780.58756513026)
    --(axis cs:8.99957587066041,7796.26937675351)
    --(axis cs:8.99958816639108,7811.95118837675)
    --(axis cs:8.99960090235068,7827.633)
    --(axis cs:9,7827.633)
    --(axis cs:9,7827.633)
    --(axis cs:9,7811.95118837675)
    --(axis cs:9,7796.26937675351)
    --(axis cs:9,7780.58756513026)
    --(axis cs:9,7764.90575350701)
    --(axis cs:9,7749.22394188377)
    --(axis cs:9,7733.54213026052)
    --(axis cs:9,7717.86031863727)
    --(axis cs:9,7702.17850701403)
    --(axis cs:9,7686.49669539078)
    --(axis cs:9,7670.81488376754)
    --(axis cs:9,7655.13307214429)
    --(axis cs:9,7639.45126052104)
    --(axis cs:9,7623.7694488978)
    --(axis cs:9,7608.08763727455)
    --(axis cs:9,7592.4058256513)
    --(axis cs:9,7576.72401402806)
    --(axis cs:9,7561.04220240481)
    --(axis cs:9,7545.36039078156)
    --(axis cs:9,7529.67857915832)
    --(axis cs:9,7513.99676753507)
    --(axis cs:9,7498.31495591182)
    --(axis cs:9,7482.63314428858)
    --(axis cs:9,7466.95133266533)
    --(axis cs:9,7451.26952104208)
    --(axis cs:9,7435.58770941884)
    --(axis cs:9,7419.90589779559)
    --(axis cs:9,7404.22408617234)
    --(axis cs:9,7388.5422745491)
    --(axis cs:9,7372.86046292585)
    --(axis cs:9,7357.17865130261)
    --(axis cs:9,7341.49683967936)
    --(axis cs:9,7325.81502805611)
    --(axis cs:9,7310.13321643287)
    --(axis cs:9,7294.45140480962)
    --(axis cs:9,7278.76959318637)
    --(axis cs:9,7263.08778156313)
    --(axis cs:9,7247.40596993988)
    --(axis cs:9,7231.72415831663)
    --(axis cs:9,7216.04234669339)
    --(axis cs:9,7200.36053507014)
    --(axis cs:9,7184.67872344689)
    --(axis cs:9,7168.99691182365)
    --(axis cs:9,7153.3151002004)
    --(axis cs:9,7137.63328857715)
    --(axis cs:9,7121.95147695391)
    --(axis cs:9,7106.26966533066)
    --(axis cs:9,7090.58785370741)
    --(axis cs:9,7074.90604208417)
    --(axis cs:9,7059.22423046092)
    --(axis cs:9,7043.54241883768)
    --(axis cs:9,7027.86060721443)
    --(axis cs:9,7012.17879559118)
    --(axis cs:9,6996.49698396794)
    --(axis cs:9,6980.81517234469)
    --(axis cs:9,6965.13336072144)
    --(axis cs:9,6949.4515490982)
    --(axis cs:9,6933.76973747495)
    --(axis cs:9,6918.0879258517)
    --(axis cs:9,6902.40611422846)
    --(axis cs:9,6886.72430260521)
    --(axis cs:9,6871.04249098196)
    --(axis cs:9,6855.36067935872)
    --(axis cs:9,6839.67886773547)
    --(axis cs:9,6823.99705611222)
    --(axis cs:9,6808.31524448898)
    --(axis cs:9,6792.63343286573)
    --(axis cs:9,6776.95162124249)
    --(axis cs:9,6761.26980961924)
    --(axis cs:9,6745.58799799599)
    --(axis cs:9,6729.90618637275)
    --(axis cs:9,6714.2243747495)
    --(axis cs:9,6698.54256312625)
    --(axis cs:9,6682.86075150301)
    --(axis cs:9,6667.17893987976)
    --(axis cs:9,6651.49712825651)
    --(axis cs:9,6635.81531663327)
    --(axis cs:9,6620.13350501002)
    --(axis cs:9,6604.45169338677)
    --(axis cs:9,6588.76988176353)
    --(axis cs:9,6573.08807014028)
    --(axis cs:9,6557.40625851703)
    --(axis cs:9,6541.72444689379)
    --(axis cs:9,6526.04263527054)
    --(axis cs:9,6510.36082364729)
    --(axis cs:9,6494.67901202405)
    --(axis cs:9,6478.9972004008)
    --(axis cs:9,6463.31538877756)
    --(axis cs:9,6447.63357715431)
    --(axis cs:9,6431.95176553106)
    --(axis cs:9,6416.26995390782)
    --(axis cs:9,6400.58814228457)
    --(axis cs:9,6384.90633066132)
    --(axis cs:9,6369.22451903808)
    --(axis cs:9,6353.54270741483)
    --(axis cs:9,6337.86089579158)
    --(axis cs:9,6322.17908416834)
    --(axis cs:9,6306.49727254509)
    --(axis cs:9,6290.81546092184)
    --(axis cs:9,6275.1336492986)
    --(axis cs:9,6259.45183767535)
    --(axis cs:9,6243.7700260521)
    --(axis cs:9,6228.08821442886)
    --(axis cs:9,6212.40640280561)
    --(axis cs:9,6196.72459118236)
    --(axis cs:9,6181.04277955912)
    --(axis cs:9,6165.36096793587)
    --(axis cs:9,6149.67915631263)
    --(axis cs:9,6133.99734468938)
    --(axis cs:9,6118.31553306613)
    --(axis cs:9,6102.63372144289)
    --(axis cs:9,6086.95190981964)
    --(axis cs:9,6071.27009819639)
    --(axis cs:9,6055.58828657315)
    --(axis cs:9,6039.9064749499)
    --(axis cs:9,6024.22466332665)
    --(axis cs:9,6008.54285170341)
    --(axis cs:9,5992.86104008016)
    --(axis cs:9,5977.17922845691)
    --(axis cs:9,5961.49741683367)
    --(axis cs:9,5945.81560521042)
    --(axis cs:9,5930.13379358717)
    --(axis cs:9,5914.45198196393)
    --(axis cs:9,5898.77017034068)
    --(axis cs:9,5883.08835871743)
    --(axis cs:9,5867.40654709419)
    --(axis cs:9,5851.72473547094)
    --(axis cs:9,5836.0429238477)
    --(axis cs:9,5820.36111222445)
    --(axis cs:9,5804.6793006012)
    --(axis cs:9,5788.99748897796)
    --(axis cs:9,5773.31567735471)
    --(axis cs:9,5757.63386573146)
    --(axis cs:9,5741.95205410822)
    --(axis cs:9,5726.27024248497)
    --(axis cs:9,5710.58843086172)
    --(axis cs:9,5694.90661923848)
    --(axis cs:9,5679.22480761523)
    --(axis cs:9,5663.54299599198)
    --(axis cs:9,5647.86118436874)
    --(axis cs:9,5632.17937274549)
    --(axis cs:9,5616.49756112224)
    --(axis cs:9,5600.815749499)
    --(axis cs:9,5585.13393787575)
    --(axis cs:9,5569.4521262525)
    --(axis cs:9,5553.77031462926)
    --(axis cs:9,5538.08850300601)
    --(axis cs:9,5522.40669138277)
    --(axis cs:9,5506.72487975952)
    --(axis cs:9,5491.04306813627)
    --(axis cs:9,5475.36125651303)
    --(axis cs:9,5459.67944488978)
    --(axis cs:9,5443.99763326653)
    --(axis cs:9,5428.31582164329)
    --(axis cs:9,5412.63401002004)
    --(axis cs:9,5396.95219839679)
    --(axis cs:9,5381.27038677355)
    --(axis cs:9,5365.5885751503)
    --(axis cs:9,5349.90676352705)
    --(axis cs:9,5334.22495190381)
    --(axis cs:9,5318.54314028056)
    --(axis cs:9,5302.86132865731)
    --(axis cs:9,5287.17951703407)
    --(axis cs:9,5271.49770541082)
    --(axis cs:9,5255.81589378758)
    --(axis cs:9,5240.13408216433)
    --(axis cs:9,5224.45227054108)
    --(axis cs:9,5208.77045891784)
    --(axis cs:9,5193.08864729459)
    --(axis cs:9,5177.40683567134)
    --(axis cs:9,5161.7250240481)
    --(axis cs:9,5146.04321242485)
    --(axis cs:9,5130.3614008016)
    --(axis cs:9,5114.67958917836)
    --(axis cs:9,5098.99777755511)
    --(axis cs:9,5083.31596593186)
    --(axis cs:9,5067.63415430862)
    --(axis cs:9,5051.95234268537)
    --(axis cs:9,5036.27053106212)
    --(axis cs:9,5020.58871943888)
    --(axis cs:9,5004.90690781563)
    --(axis cs:9,4989.22509619238)
    --(axis cs:9,4973.54328456914)
    --(axis cs:9,4957.86147294589)
    --(axis cs:9,4942.17966132265)
    --(axis cs:9,4926.4978496994)
    --(axis cs:9,4910.81603807615)
    --(axis cs:9,4895.13422645291)
    --(axis cs:9,4879.45241482966)
    --(axis cs:9,4863.77060320641)
    --(axis cs:9,4848.08879158317)
    --(axis cs:9,4832.40697995992)
    --(axis cs:9,4816.72516833667)
    --(axis cs:9,4801.04335671343)
    --(axis cs:9,4785.36154509018)
    --(axis cs:9,4769.67973346693)
    --(axis cs:9,4753.99792184369)
    --(axis cs:9,4738.31611022044)
    --(axis cs:9,4722.63429859719)
    --(axis cs:9,4706.95248697395)
    --(axis cs:9,4691.2706753507)
    --(axis cs:9,4675.58886372745)
    --(axis cs:9,4659.90705210421)
    --(axis cs:9,4644.22524048096)
    --(axis cs:9,4628.54342885772)
    --(axis cs:9,4612.86161723447)
    --(axis cs:9,4597.17980561122)
    --(axis cs:9,4581.49799398798)
    --(axis cs:9,4565.81618236473)
    --(axis cs:9,4550.13437074148)
    --(axis cs:9,4534.45255911824)
    --(axis cs:9,4518.77074749499)
    --(axis cs:9,4503.08893587174)
    --(axis cs:9,4487.4071242485)
    --(axis cs:9,4471.72531262525)
    --(axis cs:9,4456.043501002)
    --(axis cs:9,4440.36168937876)
    --(axis cs:9,4424.67987775551)
    --(axis cs:9,4408.99806613226)
    --(axis cs:9,4393.31625450902)
    --(axis cs:9,4377.63444288577)
    --(axis cs:9,4361.95263126252)
    --(axis cs:9,4346.27081963928)
    --(axis cs:9,4330.58900801603)
    --(axis cs:9,4314.90719639279)
    --(axis cs:9,4299.22538476954)
    --(axis cs:9,4283.54357314629)
    --(axis cs:9,4267.86176152305)
    --(axis cs:9,4252.1799498998)
    --(axis cs:9,4236.49813827655)
    --(axis cs:9,4220.81632665331)
    --(axis cs:9,4205.13451503006)
    --(axis cs:9,4189.45270340681)
    --(axis cs:9,4173.77089178357)
    --(axis cs:9,4158.08908016032)
    --(axis cs:9,4142.40726853707)
    --(axis cs:9,4126.72545691383)
    --(axis cs:9,4111.04364529058)
    --(axis cs:9,4095.36183366733)
    --(axis cs:9,4079.68002204409)
    --(axis cs:9,4063.99821042084)
    --(axis cs:9,4048.3163987976)
    --(axis cs:9,4032.63458717435)
    --(axis cs:9,4016.9527755511)
    --(axis cs:9,4001.27096392786)
    --(axis cs:9,3985.58915230461)
    --(axis cs:9,3969.90734068136)
    --(axis cs:9,3954.22552905812)
    --(axis cs:9,3938.54371743487)
    --(axis cs:9,3922.86190581162)
    --(axis cs:9,3907.18009418838)
    --(axis cs:9,3891.49828256513)
    --(axis cs:9,3875.81647094188)
    --(axis cs:9,3860.13465931864)
    --(axis cs:9,3844.45284769539)
    --(axis cs:9,3828.77103607214)
    --(axis cs:9,3813.0892244489)
    --(axis cs:9,3797.40741282565)
    --(axis cs:9,3781.72560120241)
    --(axis cs:9,3766.04378957916)
    --(axis cs:9,3750.36197795591)
    --(axis cs:9,3734.68016633267)
    --(axis cs:9,3718.99835470942)
    --(axis cs:9,3703.31654308617)
    --(axis cs:9,3687.63473146293)
    --(axis cs:9,3671.95291983968)
    --(axis cs:9,3656.27110821643)
    --(axis cs:9,3640.58929659319)
    --(axis cs:9,3624.90748496994)
    --(axis cs:9,3609.22567334669)
    --(axis cs:9,3593.54386172345)
    --(axis cs:9,3577.8620501002)
    --(axis cs:9,3562.18023847695)
    --(axis cs:9,3546.49842685371)
    --(axis cs:9,3530.81661523046)
    --(axis cs:9,3515.13480360721)
    --(axis cs:9,3499.45299198397)
    --(axis cs:9,3483.77118036072)
    --(axis cs:9,3468.08936873748)
    --(axis cs:9,3452.40755711423)
    --(axis cs:9,3436.72574549098)
    --(axis cs:9,3421.04393386774)
    --(axis cs:9,3405.36212224449)
    --(axis cs:9,3389.68031062124)
    --(axis cs:9,3373.998498998)
    --(axis cs:9,3358.31668737475)
    --(axis cs:9,3342.6348757515)
    --(axis cs:9,3326.95306412826)
    --(axis cs:9,3311.27125250501)
    --(axis cs:9,3295.58944088176)
    --(axis cs:9,3279.90762925852)
    --(axis cs:9,3264.22581763527)
    --(axis cs:9,3248.54400601202)
    --(axis cs:9,3232.86219438878)
    --(axis cs:9,3217.18038276553)
    --(axis cs:9,3201.49857114229)
    --(axis cs:9,3185.81675951904)
    --(axis cs:9,3170.13494789579)
    --(axis cs:9,3154.45313627255)
    --(axis cs:9,3138.7713246493)
    --(axis cs:9,3123.08951302605)
    --(axis cs:9,3107.40770140281)
    --(axis cs:9,3091.72588977956)
    --(axis cs:9,3076.04407815631)
    --(axis cs:9,3060.36226653307)
    --(axis cs:9,3044.68045490982)
    --(axis cs:9,3028.99864328657)
    --(axis cs:9,3013.31683166333)
    --(axis cs:9,2997.63502004008)
    --(axis cs:9,2981.95320841683)
    --(axis cs:9,2966.27139679359)
    --(axis cs:9,2950.58958517034)
    --(axis cs:9,2934.90777354709)
    --(axis cs:9,2919.22596192385)
    --(axis cs:9,2903.5441503006)
    --(axis cs:9,2887.86233867736)
    --(axis cs:9,2872.18052705411)
    --(axis cs:9,2856.49871543086)
    --(axis cs:9,2840.81690380762)
    --(axis cs:9,2825.13509218437)
    --(axis cs:9,2809.45328056112)
    --(axis cs:9,2793.77146893788)
    --(axis cs:9,2778.08965731463)
    --(axis cs:9,2762.40784569138)
    --(axis cs:9,2746.72603406814)
    --(axis cs:9,2731.04422244489)
    --(axis cs:9,2715.36241082164)
    --(axis cs:9,2699.6805991984)
    --(axis cs:9,2683.99878757515)
    --(axis cs:9,2668.3169759519)
    --(axis cs:9,2652.63516432866)
    --(axis cs:9,2636.95335270541)
    --(axis cs:9,2621.27154108216)
    --(axis cs:9,2605.58972945892)
    --(axis cs:9,2589.90791783567)
    --(axis cs:9,2574.22610621243)
    --(axis cs:9,2558.54429458918)
    --(axis cs:9,2542.86248296593)
    --(axis cs:9,2527.18067134269)
    --(axis cs:9,2511.49885971944)
    --(axis cs:9,2495.81704809619)
    --(axis cs:9,2480.13523647295)
    --(axis cs:9,2464.4534248497)
    --(axis cs:9,2448.77161322645)
    --(axis cs:9,2433.08980160321)
    --(axis cs:9,2417.40798997996)
    --(axis cs:9,2401.72617835671)
    --(axis cs:9,2386.04436673347)
    --(axis cs:9,2370.36255511022)
    --(axis cs:9,2354.68074348697)
    --(axis cs:9,2338.99893186373)
    --(axis cs:9,2323.31712024048)
    --(axis cs:9,2307.63530861723)
    --(axis cs:9,2291.95349699399)
    --(axis cs:9,2276.27168537074)
    --(axis cs:9,2260.5898737475)
    --(axis cs:9,2244.90806212425)
    --(axis cs:9,2229.226250501)
    --(axis cs:9,2213.54443887776)
    --(axis cs:9,2197.86262725451)
    --(axis cs:9,2182.18081563126)
    --(axis cs:9,2166.49900400802)
    --(axis cs:9,2150.81719238477)
    --(axis cs:9,2135.13538076152)
    --(axis cs:9,2119.45356913828)
    --(axis cs:9,2103.77175751503)
    --(axis cs:9,2088.08994589178)
    --(axis cs:9,2072.40813426854)
    --(axis cs:9,2056.72632264529)
    --(axis cs:9,2041.04451102204)
    --(axis cs:9,2025.3626993988)
    --(axis cs:9,2009.68088777555)
    --(axis cs:9,1993.9990761523)
    --(axis cs:9,1978.31726452906)
    --(axis cs:9,1962.63545290581)
    --(axis cs:9,1946.95364128257)
    --(axis cs:9,1931.27182965932)
    --(axis cs:9,1915.59001803607)
    --(axis cs:9,1899.90820641283)
    --(axis cs:9,1884.22639478958)
    --(axis cs:9,1868.54458316633)
    --(axis cs:9,1852.86277154309)
    --(axis cs:9,1837.18095991984)
    --(axis cs:9,1821.49914829659)
    --(axis cs:9,1805.81733667335)
    --(axis cs:9,1790.1355250501)
    --(axis cs:9,1774.45371342685)
    --(axis cs:9,1758.77190180361)
    --(axis cs:9,1743.09009018036)
    --(axis cs:9,1727.40827855711)
    --(axis cs:9,1711.72646693387)
    --(axis cs:9,1696.04465531062)
    --(axis cs:9,1680.36284368738)
    --(axis cs:9,1664.68103206413)
    --(axis cs:9,1648.99922044088)
    --(axis cs:9,1633.31740881764)
    --(axis cs:9,1617.63559719439)
    --(axis cs:9,1601.95378557114)
    --(axis cs:9,1586.2719739479)
    --(axis cs:9,1570.59016232465)
    --(axis cs:9,1554.9083507014)
    --(axis cs:9,1539.22653907816)
    --(axis cs:9,1523.54472745491)
    --(axis cs:9,1507.86291583166)
    --(axis cs:9,1492.18110420842)
    --(axis cs:9,1476.49929258517)
    --(axis cs:9,1460.81748096192)
    --(axis cs:9,1445.13566933868)
    --(axis cs:9,1429.45385771543)
    --(axis cs:9,1413.77204609218)
    --(axis cs:9,1398.09023446894)
    --(axis cs:9,1382.40842284569)
    --(axis cs:9,1366.72661122245)
    --(axis cs:9,1351.0447995992)
    --(axis cs:9,1335.36298797595)
    --(axis cs:9,1319.68117635271)
    --(axis cs:9,1303.99936472946)
    --(axis cs:9,1288.31755310621)
    --(axis cs:9,1272.63574148297)
    --(axis cs:9,1256.95392985972)
    --(axis cs:9,1241.27211823647)
    --(axis cs:9,1225.59030661323)
    --(axis cs:9,1209.90849498998)
    --(axis cs:9,1194.22668336673)
    --(axis cs:9,1178.54487174349)
    --(axis cs:9,1162.86306012024)
    --(axis cs:9,1147.18124849699)
    --(axis cs:9,1131.49943687375)
    --(axis cs:9,1115.8176252505)
    --(axis cs:9,1100.13581362725)
    --(axis cs:9,1084.45400200401)
    --(axis cs:9,1068.77219038076)
    --(axis cs:9,1053.09037875752)
    --(axis cs:9,1037.40856713427)
    --(axis cs:9,1021.72675551102)
    --(axis cs:9,1006.04494388778)
    --(axis cs:9,990.363132264529)
    --(axis cs:9,974.681320641283)
    --(axis cs:9,958.999509018036)
    --(axis cs:9,943.31769739479)
    --(axis cs:9,927.635885771543)
    --(axis cs:9,911.954074148297)
    --(axis cs:9,896.27226252505)
    --(axis cs:9,880.590450901804)
    --(axis cs:9,864.908639278557)
    --(axis cs:9,849.226827655311)
    --(axis cs:9,833.545016032064)
    --(axis cs:9,817.863204408818)
    --(axis cs:9,802.181392785571)
    --(axis cs:9,786.499581162325)
    --(axis cs:9,770.817769539078)
    --(axis cs:9,755.135957915832)
    --(axis cs:9,739.454146292585)
    --(axis cs:9,723.772334669339)
    --(axis cs:9,708.090523046092)
    --(axis cs:9,692.408711422846)
    --(axis cs:9,676.726899799599)
    --(axis cs:9,661.045088176353)
    --(axis cs:9,645.363276553106)
    --(axis cs:9,629.68146492986)
    --(axis cs:9,613.999653306613)
    --(axis cs:9,598.317841683367)
    --(axis cs:9,582.63603006012)
    --(axis cs:9,566.954218436874)
    --(axis cs:9,551.272406813627)
    --(axis cs:9,535.590595190381)
    --(axis cs:9,519.908783567134)
    --(axis cs:9,504.226971943888)
    --(axis cs:9,488.545160320641)
    --(axis cs:9,472.863348697395)
    --(axis cs:9,457.181537074148)
    --(axis cs:9,441.499725450902)
    --(axis cs:9,425.817913827655)
    --(axis cs:9,410.136102204409)
    --(axis cs:9,394.454290581162)
    --(axis cs:9,378.772478957916)
    --(axis cs:9,363.090667334669)
    --(axis cs:9,347.408855711423)
    --(axis cs:9,331.727044088176)
    --(axis cs:9,316.04523246493)
    --(axis cs:9,300.363420841683)
    --(axis cs:9,284.681609218437)
    --(axis cs:9,268.99979759519)
    --(axis cs:9,253.317985971944)
    --(axis cs:9,237.636174348697)
    --(axis cs:9,221.954362725451)
    --(axis cs:9,206.272551102204)
    --(axis cs:9,190.590739478958)
    --(axis cs:9,174.908927855711)
    --(axis cs:9,159.227116232465)
    --(axis cs:9,143.545304609218)
    --(axis cs:9,127.863492985972)
    --(axis cs:9,112.181681362725)
    --(axis cs:9,96.499869739479)
    --(axis cs:9,80.8180581162325)
    --(axis cs:9,65.136246492986)
    --(axis cs:9,49.4544348697395)
    --(axis cs:9,33.772623246493)
    --(axis cs:9,18.0908116232465)
    --(axis cs:9,2.409)
    --cycle;
    
    \path [draw=black, fill=mediumseagreen34167132, opacity=0.7]
    (axis cs:9.3366066151007,2.469)
    --(axis cs:9,2.469)
    --(axis cs:9,21.8680661322645)
    --(axis cs:9,41.2671322645291)
    --(axis cs:9,60.6661983967936)
    --(axis cs:9,80.0652645290581)
    --(axis cs:9,99.4643306613227)
    --(axis cs:9,118.863396793587)
    --(axis cs:9,138.262462925852)
    --(axis cs:9,157.661529058116)
    --(axis cs:9,177.060595190381)
    --(axis cs:9,196.459661322645)
    --(axis cs:9,215.85872745491)
    --(axis cs:9,235.257793587174)
    --(axis cs:9,254.656859719439)
    --(axis cs:9,274.055925851703)
    --(axis cs:9,293.454991983968)
    --(axis cs:9,312.854058116233)
    --(axis cs:9,332.253124248497)
    --(axis cs:9,351.652190380762)
    --(axis cs:9,371.051256513026)
    --(axis cs:9,390.450322645291)
    --(axis cs:9,409.849388777555)
    --(axis cs:9,429.24845490982)
    --(axis cs:9,448.647521042084)
    --(axis cs:9,468.046587174349)
    --(axis cs:9,487.445653306613)
    --(axis cs:9,506.844719438878)
    --(axis cs:9,526.243785571142)
    --(axis cs:9,545.642851703407)
    --(axis cs:9,565.041917835671)
    --(axis cs:9,584.440983967936)
    --(axis cs:9,603.840050100201)
    --(axis cs:9,623.239116232465)
    --(axis cs:9,642.63818236473)
    --(axis cs:9,662.037248496994)
    --(axis cs:9,681.436314629259)
    --(axis cs:9,700.835380761523)
    --(axis cs:9,720.234446893788)
    --(axis cs:9,739.633513026052)
    --(axis cs:9,759.032579158317)
    --(axis cs:9,778.431645290581)
    --(axis cs:9,797.830711422846)
    --(axis cs:9,817.22977755511)
    --(axis cs:9,836.628843687375)
    --(axis cs:9,856.027909819639)
    --(axis cs:9,875.426975951904)
    --(axis cs:9,894.826042084169)
    --(axis cs:9,914.225108216433)
    --(axis cs:9,933.624174348698)
    --(axis cs:9,953.023240480962)
    --(axis cs:9,972.422306613227)
    --(axis cs:9,991.821372745491)
    --(axis cs:9,1011.22043887776)
    --(axis cs:9,1030.61950501002)
    --(axis cs:9,1050.01857114228)
    --(axis cs:9,1069.41763727455)
    --(axis cs:9,1088.81670340681)
    --(axis cs:9,1108.21576953908)
    --(axis cs:9,1127.61483567134)
    --(axis cs:9,1147.01390180361)
    --(axis cs:9,1166.41296793587)
    --(axis cs:9,1185.81203406814)
    --(axis cs:9,1205.2111002004)
    --(axis cs:9,1224.61016633267)
    --(axis cs:9,1244.00923246493)
    --(axis cs:9,1263.40829859719)
    --(axis cs:9,1282.80736472946)
    --(axis cs:9,1302.20643086172)
    --(axis cs:9,1321.60549699399)
    --(axis cs:9,1341.00456312625)
    --(axis cs:9,1360.40362925852)
    --(axis cs:9,1379.80269539078)
    --(axis cs:9,1399.20176152305)
    --(axis cs:9,1418.60082765531)
    --(axis cs:9,1437.99989378758)
    --(axis cs:9,1457.39895991984)
    --(axis cs:9,1476.7980260521)
    --(axis cs:9,1496.19709218437)
    --(axis cs:9,1515.59615831663)
    --(axis cs:9,1534.9952244489)
    --(axis cs:9,1554.39429058116)
    --(axis cs:9,1573.79335671343)
    --(axis cs:9,1593.19242284569)
    --(axis cs:9,1612.59148897796)
    --(axis cs:9,1631.99055511022)
    --(axis cs:9,1651.38962124249)
    --(axis cs:9,1670.78868737475)
    --(axis cs:9,1690.18775350701)
    --(axis cs:9,1709.58681963928)
    --(axis cs:9,1728.98588577154)
    --(axis cs:9,1748.38495190381)
    --(axis cs:9,1767.78401803607)
    --(axis cs:9,1787.18308416834)
    --(axis cs:9,1806.5821503006)
    --(axis cs:9,1825.98121643287)
    --(axis cs:9,1845.38028256513)
    --(axis cs:9,1864.7793486974)
    --(axis cs:9,1884.17841482966)
    --(axis cs:9,1903.57748096192)
    --(axis cs:9,1922.97654709419)
    --(axis cs:9,1942.37561322645)
    --(axis cs:9,1961.77467935872)
    --(axis cs:9,1981.17374549098)
    --(axis cs:9,2000.57281162325)
    --(axis cs:9,2019.97187775551)
    --(axis cs:9,2039.37094388778)
    --(axis cs:9,2058.77001002004)
    --(axis cs:9,2078.16907615231)
    --(axis cs:9,2097.56814228457)
    --(axis cs:9,2116.96720841683)
    --(axis cs:9,2136.3662745491)
    --(axis cs:9,2155.76534068136)
    --(axis cs:9,2175.16440681363)
    --(axis cs:9,2194.56347294589)
    --(axis cs:9,2213.96253907816)
    --(axis cs:9,2233.36160521042)
    --(axis cs:9,2252.76067134269)
    --(axis cs:9,2272.15973747495)
    --(axis cs:9,2291.55880360721)
    --(axis cs:9,2310.95786973948)
    --(axis cs:9,2330.35693587174)
    --(axis cs:9,2349.75600200401)
    --(axis cs:9,2369.15506813627)
    --(axis cs:9,2388.55413426854)
    --(axis cs:9,2407.9532004008)
    --(axis cs:9,2427.35226653307)
    --(axis cs:9,2446.75133266533)
    --(axis cs:9,2466.1503987976)
    --(axis cs:9,2485.54946492986)
    --(axis cs:9,2504.94853106212)
    --(axis cs:9,2524.34759719439)
    --(axis cs:9,2543.74666332665)
    --(axis cs:9,2563.14572945892)
    --(axis cs:9,2582.54479559118)
    --(axis cs:9,2601.94386172345)
    --(axis cs:9,2621.34292785571)
    --(axis cs:9,2640.74199398798)
    --(axis cs:9,2660.14106012024)
    --(axis cs:9,2679.54012625251)
    --(axis cs:9,2698.93919238477)
    --(axis cs:9,2718.33825851703)
    --(axis cs:9,2737.7373246493)
    --(axis cs:9,2757.13639078156)
    --(axis cs:9,2776.53545691383)
    --(axis cs:9,2795.93452304609)
    --(axis cs:9,2815.33358917836)
    --(axis cs:9,2834.73265531062)
    --(axis cs:9,2854.13172144289)
    --(axis cs:9,2873.53078757515)
    --(axis cs:9,2892.92985370742)
    --(axis cs:9,2912.32891983968)
    --(axis cs:9,2931.72798597194)
    --(axis cs:9,2951.12705210421)
    --(axis cs:9,2970.52611823647)
    --(axis cs:9,2989.92518436874)
    --(axis cs:9,3009.324250501)
    --(axis cs:9,3028.72331663327)
    --(axis cs:9,3048.12238276553)
    --(axis cs:9,3067.5214488978)
    --(axis cs:9,3086.92051503006)
    --(axis cs:9,3106.31958116233)
    --(axis cs:9,3125.71864729459)
    --(axis cs:9,3145.11771342685)
    --(axis cs:9,3164.51677955912)
    --(axis cs:9,3183.91584569138)
    --(axis cs:9,3203.31491182365)
    --(axis cs:9,3222.71397795591)
    --(axis cs:9,3242.11304408818)
    --(axis cs:9,3261.51211022044)
    --(axis cs:9,3280.91117635271)
    --(axis cs:9,3300.31024248497)
    --(axis cs:9,3319.70930861724)
    --(axis cs:9,3339.1083747495)
    --(axis cs:9,3358.50744088176)
    --(axis cs:9,3377.90650701403)
    --(axis cs:9,3397.30557314629)
    --(axis cs:9,3416.70463927856)
    --(axis cs:9,3436.10370541082)
    --(axis cs:9,3455.50277154309)
    --(axis cs:9,3474.90183767535)
    --(axis cs:9,3494.30090380762)
    --(axis cs:9,3513.69996993988)
    --(axis cs:9,3533.09903607215)
    --(axis cs:9,3552.49810220441)
    --(axis cs:9,3571.89716833667)
    --(axis cs:9,3591.29623446894)
    --(axis cs:9,3610.6953006012)
    --(axis cs:9,3630.09436673347)
    --(axis cs:9,3649.49343286573)
    --(axis cs:9,3668.892498998)
    --(axis cs:9,3688.29156513026)
    --(axis cs:9,3707.69063126253)
    --(axis cs:9,3727.08969739479)
    --(axis cs:9,3746.48876352705)
    --(axis cs:9,3765.88782965932)
    --(axis cs:9,3785.28689579158)
    --(axis cs:9,3804.68596192385)
    --(axis cs:9,3824.08502805611)
    --(axis cs:9,3843.48409418838)
    --(axis cs:9,3862.88316032064)
    --(axis cs:9,3882.28222645291)
    --(axis cs:9,3901.68129258517)
    --(axis cs:9,3921.08035871744)
    --(axis cs:9,3940.4794248497)
    --(axis cs:9,3959.87849098196)
    --(axis cs:9,3979.27755711423)
    --(axis cs:9,3998.67662324649)
    --(axis cs:9,4018.07568937876)
    --(axis cs:9,4037.47475551102)
    --(axis cs:9,4056.87382164329)
    --(axis cs:9,4076.27288777555)
    --(axis cs:9,4095.67195390782)
    --(axis cs:9,4115.07102004008)
    --(axis cs:9,4134.47008617235)
    --(axis cs:9,4153.86915230461)
    --(axis cs:9,4173.26821843688)
    --(axis cs:9,4192.66728456914)
    --(axis cs:9,4212.0663507014)
    --(axis cs:9,4231.46541683367)
    --(axis cs:9,4250.86448296593)
    --(axis cs:9,4270.2635490982)
    --(axis cs:9,4289.66261523046)
    --(axis cs:9,4309.06168136273)
    --(axis cs:9,4328.46074749499)
    --(axis cs:9,4347.85981362726)
    --(axis cs:9,4367.25887975952)
    --(axis cs:9,4386.65794589178)
    --(axis cs:9,4406.05701202405)
    --(axis cs:9,4425.45607815631)
    --(axis cs:9,4444.85514428858)
    --(axis cs:9,4464.25421042084)
    --(axis cs:9,4483.65327655311)
    --(axis cs:9,4503.05234268537)
    --(axis cs:9,4522.45140881764)
    --(axis cs:9,4541.8504749499)
    --(axis cs:9,4561.24954108217)
    --(axis cs:9,4580.64860721443)
    --(axis cs:9,4600.04767334669)
    --(axis cs:9,4619.44673947896)
    --(axis cs:9,4638.84580561122)
    --(axis cs:9,4658.24487174349)
    --(axis cs:9,4677.64393787575)
    --(axis cs:9,4697.04300400802)
    --(axis cs:9,4716.44207014028)
    --(axis cs:9,4735.84113627255)
    --(axis cs:9,4755.24020240481)
    --(axis cs:9,4774.63926853708)
    --(axis cs:9,4794.03833466934)
    --(axis cs:9,4813.4374008016)
    --(axis cs:9,4832.83646693387)
    --(axis cs:9,4852.23553306613)
    --(axis cs:9,4871.6345991984)
    --(axis cs:9,4891.03366533066)
    --(axis cs:9,4910.43273146293)
    --(axis cs:9,4929.83179759519)
    --(axis cs:9,4949.23086372746)
    --(axis cs:9,4968.62992985972)
    --(axis cs:9,4988.02899599198)
    --(axis cs:9,5007.42806212425)
    --(axis cs:9,5026.82712825651)
    --(axis cs:9,5046.22619438878)
    --(axis cs:9,5065.62526052104)
    --(axis cs:9,5085.02432665331)
    --(axis cs:9,5104.42339278557)
    --(axis cs:9,5123.82245891784)
    --(axis cs:9,5143.2215250501)
    --(axis cs:9,5162.62059118237)
    --(axis cs:9,5182.01965731463)
    --(axis cs:9,5201.41872344689)
    --(axis cs:9,5220.81778957916)
    --(axis cs:9,5240.21685571142)
    --(axis cs:9,5259.61592184369)
    --(axis cs:9,5279.01498797595)
    --(axis cs:9,5298.41405410822)
    --(axis cs:9,5317.81312024048)
    --(axis cs:9,5337.21218637275)
    --(axis cs:9,5356.61125250501)
    --(axis cs:9,5376.01031863728)
    --(axis cs:9,5395.40938476954)
    --(axis cs:9,5414.8084509018)
    --(axis cs:9,5434.20751703407)
    --(axis cs:9,5453.60658316633)
    --(axis cs:9,5473.0056492986)
    --(axis cs:9,5492.40471543086)
    --(axis cs:9,5511.80378156313)
    --(axis cs:9,5531.20284769539)
    --(axis cs:9,5550.60191382766)
    --(axis cs:9,5570.00097995992)
    --(axis cs:9,5589.40004609219)
    --(axis cs:9,5608.79911222445)
    --(axis cs:9,5628.19817835671)
    --(axis cs:9,5647.59724448898)
    --(axis cs:9,5666.99631062124)
    --(axis cs:9,5686.39537675351)
    --(axis cs:9,5705.79444288577)
    --(axis cs:9,5725.19350901804)
    --(axis cs:9,5744.5925751503)
    --(axis cs:9,5763.99164128257)
    --(axis cs:9,5783.39070741483)
    --(axis cs:9,5802.7897735471)
    --(axis cs:9,5822.18883967936)
    --(axis cs:9,5841.58790581162)
    --(axis cs:9,5860.98697194389)
    --(axis cs:9,5880.38603807615)
    --(axis cs:9,5899.78510420842)
    --(axis cs:9,5919.18417034068)
    --(axis cs:9,5938.58323647295)
    --(axis cs:9,5957.98230260521)
    --(axis cs:9,5977.38136873748)
    --(axis cs:9,5996.78043486974)
    --(axis cs:9,6016.17950100201)
    --(axis cs:9,6035.57856713427)
    --(axis cs:9,6054.97763326653)
    --(axis cs:9,6074.3766993988)
    --(axis cs:9,6093.77576553106)
    --(axis cs:9,6113.17483166333)
    --(axis cs:9,6132.57389779559)
    --(axis cs:9,6151.97296392786)
    --(axis cs:9,6171.37203006012)
    --(axis cs:9,6190.77109619239)
    --(axis cs:9,6210.17016232465)
    --(axis cs:9,6229.56922845691)
    --(axis cs:9,6248.96829458918)
    --(axis cs:9,6268.36736072144)
    --(axis cs:9,6287.76642685371)
    --(axis cs:9,6307.16549298597)
    --(axis cs:9,6326.56455911824)
    --(axis cs:9,6345.9636252505)
    --(axis cs:9,6365.36269138277)
    --(axis cs:9,6384.76175751503)
    --(axis cs:9,6404.1608236473)
    --(axis cs:9,6423.55988977956)
    --(axis cs:9,6442.95895591182)
    --(axis cs:9,6462.35802204409)
    --(axis cs:9,6481.75708817635)
    --(axis cs:9,6501.15615430862)
    --(axis cs:9,6520.55522044088)
    --(axis cs:9,6539.95428657315)
    --(axis cs:9,6559.35335270541)
    --(axis cs:9,6578.75241883768)
    --(axis cs:9,6598.15148496994)
    --(axis cs:9,6617.55055110221)
    --(axis cs:9,6636.94961723447)
    --(axis cs:9,6656.34868336673)
    --(axis cs:9,6675.747749499)
    --(axis cs:9,6695.14681563126)
    --(axis cs:9,6714.54588176353)
    --(axis cs:9,6733.94494789579)
    --(axis cs:9,6753.34401402806)
    --(axis cs:9,6772.74308016032)
    --(axis cs:9,6792.14214629259)
    --(axis cs:9,6811.54121242485)
    --(axis cs:9,6830.94027855712)
    --(axis cs:9,6850.33934468938)
    --(axis cs:9,6869.73841082164)
    --(axis cs:9,6889.13747695391)
    --(axis cs:9,6908.53654308617)
    --(axis cs:9,6927.93560921844)
    --(axis cs:9,6947.3346753507)
    --(axis cs:9,6966.73374148297)
    --(axis cs:9,6986.13280761523)
    --(axis cs:9,7005.5318737475)
    --(axis cs:9,7024.93093987976)
    --(axis cs:9,7044.33000601203)
    --(axis cs:9,7063.72907214429)
    --(axis cs:9,7083.12813827655)
    --(axis cs:9,7102.52720440882)
    --(axis cs:9,7121.92627054108)
    --(axis cs:9,7141.32533667335)
    --(axis cs:9,7160.72440280561)
    --(axis cs:9,7180.12346893788)
    --(axis cs:9,7199.52253507014)
    --(axis cs:9,7218.92160120241)
    --(axis cs:9,7238.32066733467)
    --(axis cs:9,7257.71973346694)
    --(axis cs:9,7277.1187995992)
    --(axis cs:9,7296.51786573146)
    --(axis cs:9,7315.91693186373)
    --(axis cs:9,7335.31599799599)
    --(axis cs:9,7354.71506412826)
    --(axis cs:9,7374.11413026052)
    --(axis cs:9,7393.51319639279)
    --(axis cs:9,7412.91226252505)
    --(axis cs:9,7432.31132865732)
    --(axis cs:9,7451.71039478958)
    --(axis cs:9,7471.10946092185)
    --(axis cs:9,7490.50852705411)
    --(axis cs:9,7509.90759318637)
    --(axis cs:9,7529.30665931864)
    --(axis cs:9,7548.7057254509)
    --(axis cs:9,7568.10479158317)
    --(axis cs:9,7587.50385771543)
    --(axis cs:9,7606.9029238477)
    --(axis cs:9,7626.30198997996)
    --(axis cs:9,7645.70105611223)
    --(axis cs:9,7665.10012224449)
    --(axis cs:9,7684.49918837676)
    --(axis cs:9,7703.89825450902)
    --(axis cs:9,7723.29732064128)
    --(axis cs:9,7742.69638677355)
    --(axis cs:9,7762.09545290581)
    --(axis cs:9,7781.49451903808)
    --(axis cs:9,7800.89358517034)
    --(axis cs:9,7820.29265130261)
    --(axis cs:9,7839.69171743487)
    --(axis cs:9,7859.09078356714)
    --(axis cs:9,7878.4898496994)
    --(axis cs:9,7897.88891583167)
    --(axis cs:9,7917.28798196393)
    --(axis cs:9,7936.68704809619)
    --(axis cs:9,7956.08611422846)
    --(axis cs:9,7975.48518036072)
    --(axis cs:9,7994.88424649299)
    --(axis cs:9,8014.28331262525)
    --(axis cs:9,8033.68237875752)
    --(axis cs:9,8053.08144488978)
    --(axis cs:9,8072.48051102205)
    --(axis cs:9,8091.87957715431)
    --(axis cs:9,8111.27864328658)
    --(axis cs:9,8130.67770941884)
    --(axis cs:9,8150.0767755511)
    --(axis cs:9,8169.47584168337)
    --(axis cs:9,8188.87490781563)
    --(axis cs:9,8208.2739739479)
    --(axis cs:9,8227.67304008016)
    --(axis cs:9,8247.07210621242)
    --(axis cs:9,8266.47117234469)
    --(axis cs:9,8285.87023847695)
    --(axis cs:9,8305.26930460922)
    --(axis cs:9,8324.66837074148)
    --(axis cs:9,8344.06743687375)
    --(axis cs:9,8363.46650300601)
    --(axis cs:9,8382.86556913828)
    --(axis cs:9,8402.26463527054)
    --(axis cs:9,8421.66370140281)
    --(axis cs:9,8441.06276753507)
    --(axis cs:9,8460.46183366734)
    --(axis cs:9,8479.8608997996)
    --(axis cs:9,8499.25996593186)
    --(axis cs:9,8518.65903206413)
    --(axis cs:9,8538.05809819639)
    --(axis cs:9,8557.45716432866)
    --(axis cs:9,8576.85623046092)
    --(axis cs:9,8596.25529659319)
    --(axis cs:9,8615.65436272545)
    --(axis cs:9,8635.05342885772)
    --(axis cs:9,8654.45249498998)
    --(axis cs:9,8673.85156112224)
    --(axis cs:9,8693.25062725451)
    --(axis cs:9,8712.64969338677)
    --(axis cs:9,8732.04875951904)
    --(axis cs:9,8751.4478256513)
    --(axis cs:9,8770.84689178357)
    --(axis cs:9,8790.24595791583)
    --(axis cs:9,8809.6450240481)
    --(axis cs:9,8829.04409018036)
    --(axis cs:9,8848.44315631263)
    --(axis cs:9,8867.84222244489)
    --(axis cs:9,8887.24128857716)
    --(axis cs:9,8906.64035470942)
    --(axis cs:9,8926.03942084168)
    --(axis cs:9,8945.43848697395)
    --(axis cs:9,8964.83755310621)
    --(axis cs:9,8984.23661923848)
    --(axis cs:9,9003.63568537074)
    --(axis cs:9,9023.03475150301)
    --(axis cs:9,9042.43381763527)
    --(axis cs:9,9061.83288376754)
    --(axis cs:9,9081.2319498998)
    --(axis cs:9,9100.63101603206)
    --(axis cs:9,9120.03008216433)
    --(axis cs:9,9139.42914829659)
    --(axis cs:9,9158.82821442886)
    --(axis cs:9,9178.22728056112)
    --(axis cs:9,9197.62634669339)
    --(axis cs:9,9217.02541282565)
    --(axis cs:9,9236.42447895792)
    --(axis cs:9,9255.82354509018)
    --(axis cs:9,9275.22261122245)
    --(axis cs:9,9294.62167735471)
    --(axis cs:9,9314.02074348698)
    --(axis cs:9,9333.41980961924)
    --(axis cs:9,9352.8188757515)
    --(axis cs:9,9372.21794188377)
    --(axis cs:9,9391.61700801603)
    --(axis cs:9,9411.0160741483)
    --(axis cs:9,9430.41514028056)
    --(axis cs:9,9449.81420641283)
    --(axis cs:9,9469.21327254509)
    --(axis cs:9,9488.61233867736)
    --(axis cs:9,9508.01140480962)
    --(axis cs:9,9527.41047094188)
    --(axis cs:9,9546.80953707415)
    --(axis cs:9,9566.20860320641)
    --(axis cs:9,9585.60766933868)
    --(axis cs:9,9605.00673547094)
    --(axis cs:9,9624.40580160321)
    --(axis cs:9,9643.80486773547)
    --(axis cs:9,9663.20393386774)
    --(axis cs:9,9682.603)
    --(axis cs:9.00040743714644,9682.603)
    --(axis cs:9.00040743714644,9682.603)
    --(axis cs:9.00042217232969,9663.20393386774)
    --(axis cs:9.00043695100193,9643.80486773547)
    --(axis cs:9.00045174926324,9624.40580160321)
    --(axis cs:9.00046654353322,9605.00673547094)
    --(axis cs:9.00048131073407,9585.60766933868)
    --(axis cs:9.000496028475,9566.20860320641)
    --(axis cs:9.00051067523654,9546.80953707415)
    --(axis cs:9.00052523055301,9527.41047094188)
    --(axis cs:9.00053967519178,9508.01140480962)
    --(axis cs:9.00055399132749,9488.61233867736)
    --(axis cs:9.00056816270994,9469.21327254509)
    --(axis cs:9.00058217482393,9449.81420641283)
    --(axis cs:9.00059601503972,9430.41514028056)
    --(axis cs:9.0006096727526,9411.0160741483)
    --(axis cs:9.00062313951038,9391.61700801603)
    --(axis cs:9.00063640912754,9372.21794188377)
    --(axis cs:9.00064947778485,9352.8188757515)
    --(axis cs:9.00066234411377,9333.41980961924)
    --(axis cs:9.00067500926444,9314.02074348698)
    --(axis cs:9.00068747695683,9294.62167735471)
    --(axis cs:9.00069975351452,9275.22261122245)
    --(axis cs:9.00071184788055,9255.82354509018)
    --(axis cs:9.00072377161535,9236.42447895792)
    --(axis cs:9.00073553887666,9217.02541282565)
    --(axis cs:9.00074716638153,9197.62634669339)
    --(axis cs:9.00075867335083,9178.22728056112)
    --(axis cs:9.00077008143662,9158.82821442886)
    --(axis cs:9.00078141463323,9139.42914829659)
    --(axis cs:9.00079269917268,9120.03008216433)
    --(axis cs:9.00080396340564,9100.63101603206)
    --(axis cs:9.00081523766879,9081.2319498998)
    --(axis cs:9.00082655414019,9061.83288376754)
    --(axis cs:9.00083794668371,9042.43381763527)
    --(axis cs:9.0008494506844,9023.03475150301)
    --(axis cs:9.00086110287607,9003.63568537074)
    --(axis cs:9.00087294116311,8984.23661923848)
    --(axis cs:9.00088500443817,8964.83755310621)
    --(axis cs:9.00089733239744,8945.43848697395)
    --(axis cs:9.00090996535578,8926.03942084168)
    --(axis cs:9.00092294406314,8906.64035470942)
    --(axis cs:9.00093630952451,8887.24128857716)
    --(axis cs:9.00095010282516,8867.84222244489)
    --(axis cs:9.00096436496296,8848.44315631263)
    --(axis cs:9.00097913668966,8829.04409018036)
    --(axis cs:9.00099445836274,8809.6450240481)
    --(axis cs:9.0010103698095,8790.24595791583)
    --(axis cs:9.00102691020476,8770.84689178357)
    --(axis cs:9.00104411796365,8751.4478256513)
    --(axis cs:9.00106203065045,8732.04875951904)
    --(axis cs:9.00108068490471,8712.64969338677)
    --(axis cs:9.00110011638522,8693.25062725451)
    --(axis cs:9.00112035973259,8673.85156112224)
    --(axis cs:9.00114144855069,8654.45249498998)
    --(axis cs:9.00116341540711,8635.05342885772)
    --(axis cs:9.00118629185259,8615.65436272545)
    --(axis cs:9.00121010845894,8596.25529659319)
    --(axis cs:9.00123489487493,8576.85623046092)
    --(axis cs:9.00126067989931,8557.45716432866)
    --(axis cs:9.00128749156971,8538.05809819639)
    --(axis cs:9.00131535726626,8518.65903206413)
    --(axis cs:9.00134430382822,8499.25996593186)
    --(axis cs:9.00137435768185,8479.8608997996)
    --(axis cs:9.00140554497756,8460.46183366734)
    --(axis cs:9.00143789173415,8441.06276753507)
    --(axis cs:9.00147142398773,8421.66370140281)
    --(axis cs:9.00150616794298,8402.26463527054)
    --(axis cs:9.00154215012413,8382.86556913828)
    --(axis cs:9.00157939752291,8363.46650300601)
    --(axis cs:9.00161793774106,8344.06743687375)
    --(axis cs:9.00165779912437,8324.66837074148)
    --(axis cs:9.00169901088596,8305.26930460922)
    --(axis cs:9.00174160321601,8285.87023847695)
    --(axis cs:9.0017856073755,8266.47117234469)
    --(axis cs:9.00183105577174,8247.07210621242)
    --(axis cs:9.00187798201357,8227.67304008016)
    --(axis cs:9.00192642094413,8208.2739739479)
    --(axis cs:9.00197640864982,8188.87490781563)
    --(axis cs:9.00202798244387,8169.47584168337)
    --(axis cs:9.0020811808236,8150.0767755511)
    --(axis cs:9.00213604340049,8130.67770941884)
    --(axis cs:9.00219261080292,8111.27864328658)
    --(axis cs:9.00225092455129,8091.87957715431)
    --(axis cs:9.00231102690623,8072.48051102205)
    --(axis cs:9.00237296069036,8053.08144488978)
    --(axis cs:9.00243676908501,8033.68237875752)
    --(axis cs:9.0025024954033,8014.28331262525)
    --(axis cs:9.00257018284158,7994.88424649299)
    --(axis cs:9.00263987421148,7975.48518036072)
    --(axis cs:9.00271161165523,7956.08611422846)
    --(axis cs:9.00278543634712,7936.68704809619)
    --(axis cs:9.00286138818447,7917.28798196393)
    --(axis cs:9.00293950547143,7897.88891583167)
    --(axis cs:9.00301982459943,7878.4898496994)
    --(axis cs:9.0031023797281,7859.09078356714)
    --(axis cs:9.00318720247071,7839.69171743487)
    --(axis cs:9.0032743215881,7820.29265130261)
    --(axis cs:9.00336376269535,7800.89358517034)
    --(axis cs:9.0034555479852,7781.49451903808)
    --(axis cs:9.0035496959723,7762.09545290581)
    --(axis cs:9.00364622126213,7742.69638677355)
    --(axis cs:9.00374513434838,7723.29732064128)
    --(axis cs:9.00384644144229,7703.89825450902)
    --(axis cs:9.00395014433713,7684.49918837676)
    --(axis cs:9.00405624031088,7665.10012224449)
    --(axis cs:9.00416472206945,7645.70105611223)
    --(axis cs:9.00427557773287,7626.30198997996)
    --(axis cs:9.00438879086592,7606.9029238477)
    --(axis cs:9.00450434055466,7587.50385771543)
    --(axis cs:9.00462220152941,7568.10479158317)
    --(axis cs:9.00474234433468,7548.7057254509)
    --(axis cs:9.00486473554548,7529.30665931864)
    --(axis cs:9.00498933802942,7509.90759318637)
    --(axis cs:9.00511611125302,7490.50852705411)
    --(axis cs:9.00524501163041,7471.10946092185)
    --(axis cs:9.00537599291195,7451.71039478958)
    --(axis cs:9.00550900660963,7432.31132865732)
    --(axis cs:9.00564400245599,7412.91226252505)
    --(axis cs:9.00578092889233,7393.51319639279)
    --(axis cs:9.00591973358198,7374.11413026052)
    --(axis cs:9.0060603639437,7354.71506412826)
    --(axis cs:9.00620276770008,7335.31599799599)
    --(axis cs:9.00634689343542,7315.91693186373)
    --(axis cs:9.00649269115738,7296.51786573146)
    --(axis cs:9.00664011285651,7277.1187995992)
    --(axis cs:9.00678911305753,7257.71973346694)
    --(axis cs:9.0069396493564,7238.32066733467)
    --(axis cs:9.00709168293694,7218.92160120241)
    --(axis cs:9.00724517906118,7199.52253507014)
    --(axis cs:9.0074001075275,7180.12346893788)
    --(axis cs:9.00755644309105,7160.72440280561)
    --(axis cs:9.0077141658412,7141.32533667335)
    --(axis cs:9.00787326153108,7121.92627054108)
    --(axis cs:9.00803372185489,7102.52720440882)
    --(axis cs:9.00819554466896,7083.12813827655)
    --(axis cs:9.00835873415343,7063.72907214429)
    --(axis cs:9.00852330091163,7044.33000601203)
    --(axis cs:9.00868926200549,7024.93093987976)
    --(axis cs:9.00885664092535,7005.5318737475)
    --(axis cs:9.00902546749398,6986.13280761523)
    --(axis cs:9.00919577770487,6966.73374148297)
    --(axis cs:9.00936761349599,6947.3346753507)
    --(axis cs:9.00954102246073,6927.93560921844)
    --(axis cs:9.00971605749878,6908.53654308617)
    --(axis cs:9.00989277641035,6889.13747695391)
    --(axis cs:9.01007124143768,6869.73841082164)
    --(axis cs:9.01025151875897,6850.33934468938)
    --(axis cs:9.01043367793993,6830.94027855712)
    --(axis cs:9.01061779134916,6811.54121242485)
    --(axis cs:9.01080393354388,6792.14214629259)
    --(axis cs:9.01099218063297,6772.74308016032)
    --(axis cs:9.01118260962475,6753.34401402806)
    --(axis cs:9.01137529776704,6733.94494789579)
    --(axis cs:9.0115703218873,6714.54588176353)
    --(axis cs:9.01176775774062,6695.14681563126)
    --(axis cs:9.01196767937346,6675.747749499)
    --(axis cs:9.01217015851063,6656.34868336673)
    --(axis cs:9.01237526397303,6636.94961723447)
    --(axis cs:9.01258306113315,6617.55055110221)
    --(axis cs:9.0127936114149,6598.15148496994)
    --(axis cs:9.0130069718439,6578.75241883768)
    --(axis cs:9.01322319465368,6559.35335270541)
    --(axis cs:9.01344232695244,6539.95428657315)
    --(axis cs:9.01366441045454,6520.55522044088)
    --(axis cs:9.01388948127966,6501.15615430862)
    --(axis cs:9.01411756982214,6481.75708817635)
    --(axis cs:9.01434870069164,6462.35802204409)
    --(axis cs:9.01458289272575,6442.95895591182)
    --(axis cs:9.01482015907383,6423.55988977956)
    --(axis cs:9.01506050735073,6404.1608236473)
    --(axis cs:9.01530393985782,6384.76175751503)
    --(axis cs:9.01555045386796,6365.36269138277)
    --(axis cs:9.01580004197016,6345.9636252505)
    --(axis cs:9.01605269246867,6326.56455911824)
    --(axis cs:9.01630838983052,6307.16549298597)
    --(axis cs:9.01656711517486,6287.76642685371)
    --(axis cs:9.01682884679648,6268.36736072144)
    --(axis cs:9.0170935607157,6248.96829458918)
    --(axis cs:9.01736123124578,6229.56922845691)
    --(axis cs:9.01763183156922,6210.17016232465)
    --(axis cs:9.0179053343132,6190.77109619239)
    --(axis cs:9.01818171211501,6171.37203006012)
    --(axis cs:9.01846093816749,6151.97296392786)
    --(axis cs:9.018742986735,6132.57389779559)
    --(axis cs:9.0190278336302,6113.17483166333)
    --(axis cs:9.01931545664241,6093.77576553106)
    --(axis cs:9.01960583590839,6074.3766993988)
    --(axis cs:9.01989895421708,6054.97763326653)
    --(axis cs:9.02019479724023,6035.57856713427)
    --(axis cs:9.02049335368161,6016.17950100201)
    --(axis cs:9.02079461533825,5996.78043486974)
    --(axis cs:9.02109857706805,5977.38136873748)
    --(axis cs:9.02140523665916,5957.98230260521)
    --(axis cs:9.0217145945975,5938.58323647295)
    --(axis cs:9.02202665373017,5919.18417034068)
    --(axis cs:9.02234141882344,5899.78510420842)
    --(axis cs:9.0226588960158,5880.38603807615)
    --(axis cs:9.02297909216752,5860.98697194389)
    --(axis cs:9.02330201410987,5841.58790581162)
    --(axis cs:9.02362766779854,5822.18883967936)
    --(axis cs:9.02395605737745,5802.7897735471)
    --(axis cs:9.02428718416036,5783.39070741483)
    --(axis cs:9.02462104553964,5763.99164128257)
    --(axis cs:9.02495763383256,5744.5925751503)
    --(axis cs:9.02529693507732,5725.19350901804)
    --(axis cs:9.02563892779213,5705.79444288577)
    --(axis cs:9.02598358171217,5686.39537675351)
    --(axis cs:9.0263308565201,5666.99631062124)
    --(axis cs:9.02668070058731,5647.59724448898)
    --(axis cs:9.02703304974356,5628.19817835671)
    --(axis cs:9.02738782609375,5608.79911222445)
    --(axis cs:9.02774493690081,5589.40004609219)
    --(axis cs:9.02810427355427,5570.00097995992)
    --(axis cs:9.02846571064408,5550.60191382766)
    --(axis cs:9.02882910515911,5531.20284769539)
    --(axis cs:9.02919429582949,5511.80378156313)
    --(axis cs:9.02956110263109,5492.40471543086)
    --(axis cs:9.02992932646985,5473.0056492986)
    --(axis cs:9.03029874906218,5453.60658316633)
    --(axis cs:9.03066913302635,5434.20751703407)
    --(axis cs:9.03104022219812,5414.8084509018)
    --(axis cs:9.03141174218163,5395.40938476954)
    --(axis cs:9.0317834011447,5376.01031863728)
    --(axis cs:9.03215489086477,5356.61125250501)
    --(axis cs:9.03252588802957,5337.21218637275)
    --(axis cs:9.03289605579317,5317.81312024048)
    --(axis cs:9.03326504558554,5298.41405410822)
    --(axis cs:9.03363249917023,5279.01498797595)
    --(axis cs:9.03399805094186,5259.61592184369)
    --(axis cs:9.03436133045152,5240.21685571142)
    --(axis cs:9.03472196514521,5220.81778957916)
    --(axis cs:9.03507958329686,5201.41872344689)
    --(axis cs:9.03543381711467,5182.01965731463)
    --(axis cs:9.03578430599615,5162.62059118237)
    --(axis cs:9.0361306999046,5143.2215250501)
    --(axis cs:9.03647266283701,5123.82245891784)
    --(axis cs:9.03680987635095,5104.42339278557)
    --(axis cs:9.03714204311614,5085.02432665331)
    --(axis cs:9.03746889045439,5065.62526052104)
    --(axis cs:9.03779017383046,5046.22619438878)
    --(axis cs:9.03810568025538,5026.82712825651)
    --(axis cs:9.03841523156313,5007.42806212425)
    --(axis cs:9.03871868752183,4988.02899599198)
    --(axis cs:9.03901594874076,4968.62992985972)
    --(axis cs:9.03930695933545,4949.23086372746)
    --(axis cs:9.03959170931473,4929.83179759519)
    --(axis cs:9.03987023665512,4910.43273146293)
    --(axis cs:9.0401426290307,4891.03366533066)
    --(axis cs:9.04040902516907,4871.6345991984)
    --(axis cs:9.04066961580741,4852.23553306613)
    --(axis cs:9.04092464422638,4832.83646693387)
    --(axis cs:9.04117440634331,4813.4374008016)
    --(axis cs:9.04141925035092,4794.03833466934)
    --(axis cs:9.04165957589188,4774.63926853708)
    --(axis cs:9.04189583276491,4755.24020240481)
    --(axis cs:9.04212851916274,4735.84113627255)
    --(axis cs:9.04235817944758,4716.44207014028)
    --(axis cs:9.04258540147484,4697.04300400802)
    --(axis cs:9.04281081348116,4677.64393787575)
    --(axis cs:9.04303508055771,4658.24487174349)
    --(axis cs:9.04325890073487,4638.84580561122)
    --(axis cs:9.04348300070909,4619.44673947896)
    --(axis cs:9.04370813124713,4600.04767334669)
    --(axis cs:9.04393506230741,4580.64860721443)
    --(axis cs:9.04416457792138,4561.24954108217)
    --(axis cs:9.04439747088201,4541.8504749499)
    --(axis cs:9.04463453728848,4522.45140881764)
    --(axis cs:9.0448765709994,4503.05234268537)
    --(axis cs:9.04512435804789,4483.65327655311)
    --(axis cs:9.04537867107375,4464.25421042084)
    --(axis cs:9.04564026382797,4444.85514428858)
    --(axis cs:9.04590986580531,4425.45607815631)
    --(axis cs:9.04618817705961,4406.05701202405)
    --(axis cs:9.04647586325532,4386.65794589178)
    --(axis cs:9.04677355100705,4367.25887975952)
    --(axis cs:9.04708182355583,4347.85981362726)
    --(axis cs:9.04740121682832,4328.46074749499)
    --(axis cs:9.04773221592083,4309.06168136273)
    --(axis cs:9.0480752520464,4289.66261523046)
    --(axis cs:9.04843069997796,4270.2635490982)
    --(axis cs:9.04879887601595,4250.86448296593)
    --(axis cs:9.04918003650283,4231.46541683367)
    --(axis cs:9.04957437690165,4212.0663507014)
    --(axis cs:9.04998203144931,4192.66728456914)
    --(axis cs:9.05040307338934,4173.26821843688)
    --(axis cs:9.05083751578272,4153.86915230461)
    --(axis cs:9.05128531288874,4134.47008617235)
    --(axis cs:9.05174636210215,4115.07102004008)
    --(axis cs:9.05222050642624,4095.67195390782)
    --(axis cs:9.05270753745623,4076.27288777555)
    --(axis cs:9.05320719884139,4056.87382164329)
    --(axis cs:9.05371919018919,4037.47475551102)
    --(axis cs:9.0542431713703,4018.07568937876)
    --(axis cs:9.0547787671786,3998.67662324649)
    --(axis cs:9.05532557229685,3979.27755711423)
    --(axis cs:9.05588315651544,3959.87849098196)
    --(axis cs:9.05645107014913,3940.4794248497)
    --(axis cs:9.05702884959478,3921.08035871744)
    --(axis cs:9.05761602297179,3901.68129258517)
    --(axis cs:9.05821211578652,3882.28222645291)
    --(axis cs:9.0588166565621,3862.88316032064)
    --(axis cs:9.05942918237568,3843.48409418838)
    --(axis cs:9.06004924424697,3824.08502805611)
    --(axis cs:9.06067641232377,3804.68596192385)
    --(axis cs:9.06131028081287,3785.28689579158)
    --(axis cs:9.06195047260845,3765.88782965932)
    --(axis cs:9.06259664357319,3746.48876352705)
    --(axis cs:9.06324848643217,3727.08969739479)
    --(axis cs:9.06390573424413,3707.69063126253)
    --(axis cs:9.06456816341935,3688.29156513026)
    --(axis cs:9.06523559625935,3668.892498998)
    --(axis cs:9.06590790299825,3649.49343286573)
    --(axis cs:9.06658500333201,3630.09436673347)
    --(axis cs:9.06726686742703,3610.6953006012)
    --(axis cs:9.06795351640512,3591.29623446894)
    --(axis cs:9.06864502230792,3571.89716833667)
    --(axis cs:9.06934150754874,3552.49810220441)
    --(axis cs:9.07004314386541,3533.09903607215)
    --(axis cs:9.07075015079245,3513.69996993988)
    --(axis cs:9.07146279367562,3494.30090380762)
    --(axis cs:9.07218138125627,3474.90183767535)
    --(axis cs:9.07290626285654,3455.50277154309)
    --(axis cs:9.0736378252003,3436.10370541082)
    --(axis cs:9.07437648890736,3416.70463927856)
    --(axis cs:9.07512270470119,3397.30557314629)
    --(axis cs:9.07587694937247,3377.90650701403)
    --(axis cs:9.07663972154221,3358.50744088176)
    --(axis cs:9.07741153726928,3339.1083747495)
    --(axis cs:9.07819292554788,3319.70930861724)
    --(axis cs:9.07898442374044,3300.31024248497)
    --(axis cs:9.07978657299115,3280.91117635271)
    --(axis cs:9.08059991366463,3261.51211022044)
    --(axis cs:9.08142498085295,3242.11304408818)
    --(axis cs:9.08226229999279,3222.71397795591)
    --(axis cs:9.08311238263261,3203.31491182365)
    --(axis cs:9.08397572238739,3183.91584569138)
    --(axis cs:9.08485279111629,3164.51677955912)
    --(axis cs:9.08574403535563,3145.11771342685)
    --(axis cs:9.08664987303686,3125.71864729459)
    --(axis cs:9.08757069051598,3106.31958116233)
    --(axis cs:9.08850683993771,3086.92051503006)
    --(axis cs:9.08945863695449,3067.5214488978)
    --(axis cs:9.09042635881677,3048.12238276553)
    --(axis cs:9.09141024284781,3028.72331663327)
    --(axis cs:9.09241048531262,3009.324250501)
    --(axis cs:9.09342724068726,2989.92518436874)
    --(axis cs:9.09446062133128,2970.52611823647)
    --(axis cs:9.09551069756261,2951.12705210421)
    --(axis cs:9.09657749813096,2931.72798597194)
    --(axis cs:9.09766101108263,2912.32891983968)
    --(axis cs:9.09876118500619,2892.92985370742)
    --(axis cs:9.09987793064584,2873.53078757515)
    --(axis cs:9.10101112286604,2854.13172144289)
    --(axis cs:9.10216060294852,2834.73265531062)
    --(axis cs:9.10332618120005,2815.33358917836)
    --(axis cs:9.10450763984688,2795.93452304609)
    --(axis cs:9.1057047361898,2776.53545691383)
    --(axis cs:9.10691720599145,2757.13639078156)
    --(axis cs:9.10814476706599,2737.7373246493)
    --(axis cs:9.1093871230395,2718.33825851703)
    --(axis cs:9.11064396724815,2698.93919238477)
    --(axis cs:9.11191498674039,2679.54012625251)
    --(axis cs:9.11319986634826,2660.14106012024)
    --(axis cs:9.11449829279261,2640.74199398798)
    --(axis cs:9.11580995878692,2621.34292785571)
    --(axis cs:9.11713456710416,2601.94386172345)
    --(axis cs:9.11847183457186,2582.54479559118)
    --(axis cs:9.11982149596117,2563.14572945892)
    --(axis cs:9.12118330773647,2543.74666332665)
    --(axis cs:9.12255705163388,2524.34759719439)
    --(axis cs:9.12394253803816,2504.94853106212)
    --(axis cs:9.12533960912988,2485.54946492986)
    --(axis cs:9.12674814177665,2466.1503987976)
    --(axis cs:9.12816805014479,2446.75133266533)
    --(axis cs:9.12959928801082,2427.35226653307)
    --(axis cs:9.13104185075473,2407.9532004008)
    --(axis cs:9.13249577702069,2388.55413426854)
    --(axis cs:9.13396115003389,2369.15506813627)
    --(axis cs:9.13543809856596,2349.75600200401)
    --(axis cs:9.13692679754513,2330.35693587174)
    --(axis cs:9.138427468311,2310.95786973948)
    --(axis cs:9.13994037851756,2291.55880360721)
    --(axis cs:9.14146584169206,2272.15973747495)
    --(axis cs:9.14300421646116,2252.76067134269)
    --(axis cs:9.14455590545914,2233.36160521042)
    --(axis cs:9.1461213539372,2213.96253907816)
    --(axis cs:9.1477010480955,2194.56347294589)
    --(axis cs:9.14929551316368,2175.16440681363)
    --(axis cs:9.15090531125766,2155.76534068136)
    --(axis cs:9.15253103904403,2136.3662745491)
    --(axis cs:9.15417332524505,2116.96720841683)
    --(axis cs:9.15583282801962,2097.56814228457)
    --(axis cs:9.15751023225696,2078.16907615231)
    --(axis cs:9.15920624682089,2058.77001002004)
    --(axis cs:9.16092160178339,2039.37094388778)
    --(axis cs:9.16265704568605,2019.97187775551)
    --(axis cs:9.16441334286783,2000.57281162325)
    --(axis cs:9.16619127089666,1981.17374549098)
    --(axis cs:9.16799161814087,1961.77467935872)
    --(axis cs:9.16981518151449,1942.37561322645)
    --(axis cs:9.17166276442791,1922.97654709419)
    --(axis cs:9.17353517497217,1903.57748096192)
    --(axis cs:9.17543322436157,1884.17841482966)
    --(axis cs:9.17735772565483,1864.7793486974)
    --(axis cs:9.17930949277039,1845.38028256513)
    --(axis cs:9.18128933980597,1825.98121643287)
    --(axis cs:9.1832980806667,1806.5821503006)
    --(axis cs:9.18533652899979,1787.18308416834)
    --(axis cs:9.18740549842704,1767.78401803607)
    --(axis cs:9.18950580305907,1748.38495190381)
    --(axis cs:9.19163825826796,1728.98588577154)
    --(axis cs:9.19380368168711,1709.58681963928)
    --(axis cs:9.19600289439893,1690.18775350701)
    --(axis cs:9.19823672226321,1670.78868737475)
    --(axis cs:9.20050599733054,1651.38962124249)
    --(axis cs:9.20281155927718,1631.99055511022)
    --(axis cs:9.20515425678969,1612.59148897796)
    --(axis cs:9.20753494881994,1593.19242284569)
    --(axis cs:9.20995450562387,1573.79335671343)
    --(axis cs:9.21241380949022,1554.39429058116)
    --(axis cs:9.21491375505966,1534.9952244489)
    --(axis cs:9.21745524912897,1515.59615831663)
    --(axis cs:9.22003920983062,1496.19709218437)
    --(axis cs:9.22266656507467,1476.7980260521)
    --(axis cs:9.22533825013772,1457.39895991984)
    --(axis cs:9.22805520428291,1437.99989378758)
    --(axis cs:9.23081836629574,1418.60082765531)
    --(axis cs:9.23362866882296,1399.20176152305)
    --(axis cs:9.236487031406,1379.80269539078)
    --(axis cs:9.23939435210697,1360.40362925852)
    --(axis cs:9.24235149763316,1341.00456312625)
    --(axis cs:9.24535929187693,1321.60549699399)
    --(axis cs:9.24841850280038,1302.20643086172)
    --(axis cs:9.25152982760929,1282.80736472946)
    --(axis cs:9.25469387617834,1263.40829859719)
    --(axis cs:9.25791115270897,1244.00923246493)
    --(axis cs:9.26118203562366,1224.61016633267)
    --(axis cs:9.26450675572388,1205.2111002004)
    --(axis cs:9.26788537266554,1185.81203406814)
    --(axis cs:9.27131774983351,1166.41296793587)
    --(axis cs:9.27480352772624,1147.01390180361)
    --(axis cs:9.27834209599272,1127.61483567134)
    --(axis cs:9.28193256429553,1108.21576953908)
    --(axis cs:9.28557373220666,1088.81670340681)
    --(axis cs:9.28926405837552,1069.41763727455)
    --(axis cs:9.29300162924096,1050.01857114228)
    --(axis cs:9.29678412759137,1030.61950501002)
    --(axis cs:9.30060880130723,1011.22043887776)
    --(axis cs:9.30447243264974,991.821372745491)
    --(axis cs:9.3083713084851,972.422306613227)
    --(axis cs:9.31230119185823,953.023240480962)
    --(axis cs:9.316257295349,933.624174348698)
    --(axis cs:9.32023425666022,914.225108216433)
    --(axis cs:9.3242261168978,894.826042084169)
    --(axis cs:9.32822630200893,875.426975951904)
    --(axis cs:9.33222760784463,856.027909819639)
    --(axis cs:9.33622218930668,836.628843687375)
    --(axis cs:9.34020155402615,817.22977755511)
    --(axis cs:9.34415656100148,797.830711422846)
    --(axis cs:9.34807742459703,778.431645290581)
    --(axis cs:9.35195372426935,759.032579158317)
    --(axis cs:9.35577442034733,739.633513026052)
    --(axis cs:9.35952787614401,720.234446893788)
    --(axis cs:9.36320188662314,700.835380761523)
    --(axis cs:9.36678371378161,681.436314629259)
    --(axis cs:9.37026012884157,662.037248496994)
    --(axis cs:9.3736174612731,642.63818236473)
    --(axis cs:9.37684165459052,623.239116232465)
    --(axis cs:9.37991832878413,603.840050100201)
    --(axis cs:9.38283284916497,584.440983967936)
    --(axis cs:9.38557040131399,565.041917835671)
    --(axis cs:9.38811607174087,545.642851703407)
    --(axis cs:9.39045493377122,526.243785571142)
    --(axis cs:9.39257213809753,506.844719438878)
    --(axis cs:9.3944530073479,487.445653306613)
    --(axis cs:9.39608313395074,468.046587174349)
    --(axis cs:9.39744848050327,448.647521042084)
    --(axis cs:9.39853548178837,429.24845490982)
    --(axis cs:9.39933114752967,409.849388777555)
    --(axis cs:9.39982316492955,390.450322645291)
    --(axis cs:9.4,371.051256513026)
    --(axis cs:9.39985099667298,351.652190380762)
    --(axis cs:9.39936647266599,332.253124248497)
    --(axis cs:9.39853781108013,312.854058116233)
    --(axis cs:9.39735754672303,293.454991983968)
    --(axis cs:9.39581944617692,274.055925851703)
    --(axis cs:9.39391858067405,254.656859719439)
    --(axis cs:9.39165139089603,235.257793587174)
    --(axis cs:9.38901574288122,215.85872745491)
    --(axis cs:9.38601097430348,196.459661322645)
    --(axis cs:9.38263793047614,177.060595190381)
    --(axis cs:9.37889898953561,157.661529058116)
    --(axis cs:9.37479807636834,138.262462925852)
    --(axis cs:9.3703406649617,118.863396793587)
    --(axis cs:9.36553376898193,99.4643306613227)
    --(axis cs:9.36038592050927,80.0652645290581)
    --(axis cs:9.35490713698951,60.6661983967936)
    --(axis cs:9.3491088765913,41.2671322645291)
    --(axis cs:9.34300398228699,21.8680661322645)
    --(axis cs:9.3366066151007,2.469)
    --cycle;
    
    \path [draw=black, semithick]
    (axis cs:0.8,1228.527)
    --(axis cs:1,1228.527);
    
    \path [draw=black, semithick]
    (axis cs:0.8,2.093)
    --(axis cs:1,2.093);
    
    \path [draw=black, semithick]
    (axis cs:1,2.093)
    --(axis cs:1,1228.527);
    
    \path [draw=red, thick]
    (axis cs:0.8,8.502)
    --(axis cs:1,8.502);
    
    \path [draw=black, semithick]
    (axis cs:1,1917.015)
    --(axis cs:1.2,1917.015);
    
    \path [draw=black, semithick]
    (axis cs:1,2.649)
    --(axis cs:1.2,2.649);
    
    \path [draw=black, semithick]
    (axis cs:1,2.649)
    --(axis cs:1,1917.015);
    
    \path [draw=red, thick]
    (axis cs:1,9.026)
    --(axis cs:1.2,9.026);
    
    \path [draw=black, semithick]
    (axis cs:1.8,1449.901)
    --(axis cs:2,1449.901);
    
    \path [draw=black, semithick]
    (axis cs:1.8,2.582)
    --(axis cs:2,2.582);
    
    \path [draw=black, semithick]
    (axis cs:2,2.582)
    --(axis cs:2,1449.901);
    
    \path [draw=red, thick]
    (axis cs:1.8,16.802)
    --(axis cs:2,16.802);
    
    \path [draw=black, semithick]
    (axis cs:2,2120.822)
    --(axis cs:2.2,2120.822);
    
    \path [draw=black, semithick]
    (axis cs:2,2.64)
    --(axis cs:2.2,2.64);
    
    \path [draw=black, semithick]
    (axis cs:2,2.64)
    --(axis cs:2,2120.822);
    
    \path [draw=red, thick]
    (axis cs:2,24.799)
    --(axis cs:2.2,24.799);
    
    \path [draw=black, semithick]
    (axis cs:2.8,7346.363)
    --(axis cs:3,7346.363);
    
    \path [draw=black, semithick]
    (axis cs:2.8,2.614)
    --(axis cs:3,2.614);
    
    \path [draw=black, semithick]
    (axis cs:3,2.614)
    --(axis cs:3,7346.363);
    
    \path [draw=red, thick]
    (axis cs:2.8,10.167)
    --(axis cs:3,10.167);
    
    \path [draw=black, semithick]
    (axis cs:3,7760.632)
    --(axis cs:3.2,7760.632);
    
    \path [draw=black, semithick]
    (axis cs:3,2.606)
    --(axis cs:3.2,2.606);
    
    \path [draw=black, semithick]
    (axis cs:3,2.606)
    --(axis cs:3,7760.632);
    
    \path [draw=red, thick]
    (axis cs:3,128.914)
    --(axis cs:3.2,128.914);
    
    \path [draw=black, semithick]
    (axis cs:3.8,1550.309)
    --(axis cs:4,1550.309);
    
    \path [draw=black, semithick]
    (axis cs:3.8,2.452)
    --(axis cs:4,2.452);
    
    \path [draw=black, semithick]
    (axis cs:4,2.452)
    --(axis cs:4,1550.309);
    
    \path [draw=red, thick]
    (axis cs:3.8,8.983)
    --(axis cs:4,8.983);
    
    \path [draw=black, semithick]
    (axis cs:4,2839.398)
    --(axis cs:4.2,2839.398);
    
    \path [draw=black, semithick]
    (axis cs:4,2.581)
    --(axis cs:4.2,2.581);
    
    \path [draw=black, semithick]
    (axis cs:4,2.581)
    --(axis cs:4,2839.398);
    
    \path [draw=red, thick]
    (axis cs:4,14.002)
    --(axis cs:4.2,14.002);
    
    \path [draw=black, semithick]
    (axis cs:4.8,1753.105)
    --(axis cs:5,1753.105);
    
    \path [draw=black, semithick]
    (axis cs:4.8,2.458)
    --(axis cs:5,2.458);
    
    \path [draw=black, semithick]
    (axis cs:5,2.458)
    --(axis cs:5,1753.105);
    
    \path [draw=red, thick]
    (axis cs:4.8,8.713)
    --(axis cs:5,8.713);
    
    \path [draw=black, semithick]
    (axis cs:5,2120.935)
    --(axis cs:5.2,2120.935);
    
    \path [draw=black, semithick]
    (axis cs:5,2.675)
    --(axis cs:5.2,2.675);
    
    \path [draw=black, semithick]
    (axis cs:5,2.675)
    --(axis cs:5,2120.935);
    
    \path [draw=red, thick]
    (axis cs:5,8.783)
    --(axis cs:5.2,8.783);
    
    \path [draw=black, semithick]
    (axis cs:5.8,7572.986)
    --(axis cs:6,7572.986);
    
    \path [draw=black, semithick]
    (axis cs:5.8,2.581)
    --(axis cs:6,2.581);
    
    \path [draw=black, semithick]
    (axis cs:6,2.581)
    --(axis cs:6,7572.986);
    
    \path [draw=red, thick]
    (axis cs:5.8,10.716)
    --(axis cs:6,10.716);
    
    \path [draw=black, semithick]
    (axis cs:6,5025.815)
    --(axis cs:6.2,5025.815);
    
    \path [draw=black, semithick]
    (axis cs:6,2.504)
    --(axis cs:6.2,2.504);
    
    \path [draw=black, semithick]
    (axis cs:6,2.504)
    --(axis cs:6,5025.815);
    
    \path [draw=red, thick]
    (axis cs:6,125.829)
    --(axis cs:6.2,125.829);
    
    \path [draw=black, semithick]
    (axis cs:6.8,1967.04)
    --(axis cs:7,1967.04);
    
    \path [draw=black, semithick]
    (axis cs:6.8,2.455)
    --(axis cs:7,2.455);
    
    \path [draw=black, semithick]
    (axis cs:7,2.455)
    --(axis cs:7,1967.04);
    
    \path [draw=red, thick]
    (axis cs:6.8,17.871)
    --(axis cs:7,17.871);
    
    \path [draw=black, semithick]
    (axis cs:7,1906.773)
    --(axis cs:7.2,1906.773);
    
    \path [draw=black, semithick]
    (axis cs:7,2.776)
    --(axis cs:7.2,2.776);
    
    \path [draw=black, semithick]
    (axis cs:7,2.776)
    --(axis cs:7,1906.773);
    
    \path [draw=red, thick]
    (axis cs:7,58.422)
    --(axis cs:7.2,58.422);
    
    \path [draw=black, semithick]
    (axis cs:7.8,18334.214)
    --(axis cs:8,18334.214);
    
    \path [draw=black, semithick]
    (axis cs:7.8,2.47)
    --(axis cs:8,2.47);
    
    \path [draw=black, semithick]
    (axis cs:8,2.47)
    --(axis cs:8,18334.214);
    
    \path [draw=red, thick]
    (axis cs:7.8,9.263)
    --(axis cs:8,9.263);
    
    \path [draw=black, semithick]
    (axis cs:8,25284.633)
    --(axis cs:8.2,25284.633);
    
    \path [draw=black, semithick]
    (axis cs:8,2.55)
    --(axis cs:8.2,2.55);
    
    \path [draw=black, semithick]
    (axis cs:8,2.55)
    --(axis cs:8,25284.633);
    
    \path [draw=red, thick]
    (axis cs:8,191.113)
    --(axis cs:8.2,191.113);
    
    \path [draw=black, semithick]
    (axis cs:8.8,7827.633)
    --(axis cs:9,7827.633);
    
    \path [draw=black, semithick]
    (axis cs:8.8,2.409)
    --(axis cs:9,2.409);
    
    \path [draw=black, semithick]
    (axis cs:9,2.409)
    --(axis cs:9,7827.633);
    
    \path [draw=red, thick]
    (axis cs:8.8,164.868)
    --(axis cs:9,164.868);
    
    \path [draw=black, semithick]
    (axis cs:9,9682.603)
    --(axis cs:9.2,9682.603);
    
    \path [draw=black, semithick]
    (axis cs:9,2.469)
    --(axis cs:9.2,2.469);
    
    \path [draw=black, semithick]
    (axis cs:9,2.469)
    --(axis cs:9,9682.603);
    
    \path [draw=red, thick]
    (axis cs:9,922.559)
    --(axis cs:9.2,922.559);    


    \addlegendimage{only marks, mark=square*, mark size=5pt, color=teal41120142, fill opacity=0.7}
    \addlegendentry{Good Channel (22, 23, 25)}
    
    % Medium Channel Quality - using mediumseagreen34167132 color
    \addlegendimage{only marks, mark=square*, mark size=5pt, color=mediumseagreen34167132, fill opacity=0.7}
    \addlegendentry{Medium Channel (21, 24)}
    
    % Median line
    \addlegendimage{line width=2pt, color=red}
    \addlegendentry{Median}
\end{axis}

\end{tikzpicture}
\end{document}

==> violins_tex/scheduler_delay_violins_LTTI_single_plot.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\documentclass{standalone}

% Include the packages from your main document relevant to TikZ/PGFPlots
\usepackage{amsmath,amsfonts}
\usepackage{graphicx}
\usepackage{tikz}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.18}
\usepackage{xcolor}
\usepackage{float}

% Define the necessary colors used in your plot
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{teal41120142}{RGB}{32,110,90}

\begin{document}
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{teal41120142}{RGB}{32,110,90}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,1.05)},
  anchor=north west,
  draw=lightgrey204
},
width=\linewidth,
height=0.4\linewidth,
tick align=outside,
tick pos=left,
% title={Delay Distribution for All UEs by Scheduler},
x grid style={darkgrey176},
xmin=-6.125, xmax=46.125,
xtick style={color=black},
xtick={0,10,20,30,40},
xticklabels={UE 21,UE 24,UE 25,UE 22,UE 23},
y grid style={darkgrey176},
ylabel={Delay (ms)},
ymajorgrids,
ymin=0, ymax=100,
ytick style={color=black}
]
\path [draw=black, fill=teal41120142, opacity=0.7]
(axis cs:1.57142115372267,3.069)
--(axis cs:-1.57142115372267,3.069)
--(axis cs:-2.05982646933024,5.05068768768769)
--(axis cs:-2.40143656663369,7.03237537537538)
--(axis cs:-2.5,9.01406306306306)
--(axis cs:-2.33700141535756,10.9957507507508)
--(axis cs:-1.97758425827815,12.9774384384384)
--(axis cs:-1.53272938559859,14.9591261261261)
--(axis cs:-1.10620111985653,16.9408138138138)
--(axis cs:-0.759695548407949,18.9225015015015)
--(axis cs:-0.508954065804221,20.9041891891892)
--(axis cs:-0.340474320389313,22.8858768768769)
--(axis cs:-0.231141878438895,24.8675645645646)
--(axis cs:-0.160291091776467,26.8492522522523)
--(axis cs:-0.113470365628601,28.8309399399399)
--(axis cs:-0.08172093938723,30.8126276276276)
--(axis cs:-0.0597427594894369,32.7943153153153)
--(axis cs:-0.0443994314405644,34.776003003003)
--(axis cs:-0.0337710353985971,36.7576906906907)
--(axis cs:-0.0266029204101023,38.7393783783784)
--(axis cs:-0.0220117468962979,40.7210660660661)
--(axis cs:-0.0193544841723415,42.7027537537538)
--(axis cs:-0.0181732219207337,44.6844414414414)
--(axis cs:-0.0181342678784472,46.6661291291291)
--(axis cs:-0.0189176744396838,48.6478168168168)
--(axis cs:-0.0200867679579363,50.6295045045045)
--(axis cs:-0.0210357202630343,52.6111921921922)
--(axis cs:-0.021104820166466,54.5928798798799)
--(axis cs:-0.0198387181156312,56.5745675675676)
--(axis cs:-0.0172242425424268,58.5562552552553)
--(axis cs:-0.0137222109760293,60.5379429429429)
--(axis cs:-0.010049376997299,62.5196306306306)
--(axis cs:-0.00685282569773226,64.5013183183183)
--(axis cs:-0.00448113830095268,66.483006006006)
--(axis cs:-0.0029547423809316,68.4646936936937)
--(axis cs:-0.00208691027498089,70.4463813813814)
--(axis cs:-0.00163666536556773,72.4280690690691)
--(axis cs:-0.0014080392591312,74.4097567567568)
--(axis cs:-0.0012798414764479,76.3914444444444)
--(axis cs:-0.00119268077221399,78.3731321321321)
--(axis cs:-0.00112381485731482,80.3548198198198)
--(axis cs:-0.00106661147585552,82.3365075075075)
--(axis cs:-0.00101892278009109,84.3181951951952)
--(axis cs:-0.000978656646585755,86.2998828828829)
--(axis cs:-0.00094324693415036,88.2815705705706)
--(axis cs:-0.000910268848539293,90.2632582582583)
--(axis cs:-0.000877811497508991,92.2449459459459)
--(axis cs:-0.000844426230117764,94.2266336336336)
--(axis cs:-0.000808960837570691,96.2083213213213)
--(axis cs:-0.000770521261510988,98.190009009009)
--(axis cs:-0.000728627923170696,100.171696696697)
--(axis cs:-0.000683545250540221,102.153384384384)
--(axis cs:-0.000636708485396955,104.135072072072)
--(axis cs:-0.000591131964465896,106.11675975976)
--(axis cs:-0.000551636654500374,108.098447447447)
--(axis cs:-0.000524575046496183,110.080135135135)
--(axis cs:-0.00051654915754396,112.061822822823)
--(axis cs:-0.000531886663547935,114.043510510511)
--(axis cs:-0.00056966968857358,116.025198198198)
--(axis cs:-0.000622247341741742,118.006885885886)
--(axis cs:-0.000677022136664072,119.988573573574)
--(axis cs:-0.00072130008443773,121.970261261261)
--(axis cs:-0.000747537371263933,123.951948948949)
--(axis cs:-0.000755738631022648,125.933636636637)
--(axis cs:-0.000751795737698866,127.915324324324)
--(axis cs:-0.00074338125019661,129.897012012012)
--(axis cs:-0.000736210597644068,131.8786996997)
--(axis cs:-0.000732490085421345,133.860387387387)
--(axis cs:-0.000731550665587015,135.842075075075)
--(axis cs:-0.000731540554237279,137.823762762763)
--(axis cs:-0.000730978070204167,139.80545045045)
--(axis cs:-0.000729472756881241,141.787138138138)
--(axis cs:-0.000727531159976386,143.768825825826)
--(axis cs:-0.000725853908145505,145.750513513514)
--(axis cs:-0.00072473421504474,147.732201201201)
--(axis cs:-0.00072395619415332,149.713888888889)
--(axis cs:-0.000723115855858124,151.695576576577)
--(axis cs:-0.000721966560676413,153.677264264264)
--(axis cs:-0.000720494693945275,155.658951951952)
--(axis cs:-0.000718779872557136,157.64063963964)
--(axis cs:-0.000716887189263544,159.622327327327)
--(axis cs:-0.000714921194459376,161.604015015015)
--(axis cs:-0.000713143011458736,163.585702702703)
--(axis cs:-0.000711974077810363,165.56739039039)
--(axis cs:-0.000711830487262878,167.549078078078)
--(axis cs:-0.000712901696361609,169.530765765766)
--(axis cs:-0.000715043976182817,171.512453453453)
--(axis cs:-0.000717863431931894,173.494141141141)
--(axis cs:-0.00072090763904257,175.475828828829)
--(axis cs:-0.000723803792133198,177.457516516517)
--(axis cs:-0.000726241684480114,179.439204204204)
--(axis cs:-0.00072783727477477,181.420891891892)
--(axis cs:-0.000727974480759748,183.40257957958)
--(axis cs:-0.000725626804383865,185.384267267267)
--(axis cs:-0.000719038800919468,187.365954954955)
--(axis cs:-0.000705267320678865,189.347642642643)
--(axis cs:-0.000680006865768466,191.32933033033)
--(axis cs:-0.000638440841253789,193.311018018018)
--(axis cs:-0.000577445296050082,195.292705705706)
--(axis cs:-0.000498267474386371,197.274393393393)
--(axis cs:-0.000407792560803147,199.256081081081)
--(axis cs:-0.000316963637777917,201.237768768769)
--(axis cs:-0.000236854138055167,203.219456456456)
--(axis cs:-0.000174680091855206,205.201144144144)
--(axis cs:-0.000132008270805725,207.182831831832)
--(axis cs:-0.000105692494668322,209.16451951952)
--(axis cs:-9.03456777085985e-05,211.146207207207)
--(axis cs:-8.07533394901765e-05,213.127894894895)
--(axis cs:-7.33433348267533e-05,215.109582582583)
--(axis cs:-6.66199491677742e-05,217.09127027027)
--(axis cs:-6.0792110143689e-05,219.072957957958)
--(axis cs:-5.68769347247041e-05,221.054645645646)
--(axis cs:-5.56591846453846e-05,223.036333333333)
--(axis cs:-5.69819325238154e-05,225.018021021021)
--(axis cs:-5.97028847398603e-05,226.999708708709)
--(axis cs:-6.2272673621708e-05,228.981396396396)
--(axis cs:-6.35390446639462e-05,230.963084084084)
--(axis cs:-6.32915437131384e-05,232.944771771772)
--(axis cs:-6.22532396668362e-05,234.926459459459)
--(axis cs:-6.15568031371887e-05,236.908147147147)
--(axis cs:-6.20353132654212e-05,238.889834834835)
--(axis cs:-6.37595288801699e-05,240.871522522522)
--(axis cs:-6.60833325459692e-05,242.85321021021)
--(axis cs:-6.81068754355475e-05,244.834897897898)
--(axis cs:-6.91935997896782e-05,246.816585585586)
--(axis cs:-6.92043591701187e-05,248.798273273273)
--(axis cs:-6.83824867551939e-05,250.779960960961)
--(axis cs:-6.70649563491214e-05,252.761648648649)
--(axis cs:-6.54332827035886e-05,254.743336336336)
--(axis cs:-6.34218225297616e-05,256.725024024024)
--(axis cs:-6.07992091638032e-05,258.706711711712)
--(axis cs:-5.73571163693263e-05,260.688399399399)
--(axis cs:-5.30795068271877e-05,262.670087087087)
--(axis cs:-4.81814661566093e-05,264.651774774775)
--(axis cs:-4.30177837161587e-05,266.633462462462)
--(axis cs:-3.79664612142699e-05,268.61515015015)
--(axis cs:-3.33804410214825e-05,270.596837837838)
--(axis cs:-2.95969852386376e-05,272.578525525526)
--(axis cs:-2.69244677431999e-05,274.560213213213)
--(axis cs:-2.55596259649852e-05,276.541900900901)
--(axis cs:-2.54729960096294e-05,278.523588588589)
--(axis cs:-2.63522978198974e-05,280.505276276276)
--(axis cs:-2.76798358574597e-05,282.486963963964)
--(axis cs:-2.89462482354116e-05,284.468651651652)
--(axis cs:-2.98965122397643e-05,286.450339339339)
--(axis cs:-3.06400213098961e-05,288.432027027027)
--(axis cs:-3.15228405403692e-05,290.413714714715)
--(axis cs:-3.28387776620184e-05,292.395402402402)
--(axis cs:-3.45908805668683e-05,294.37709009009)
--(axis cs:-3.64679376761835e-05,296.358777777778)
--(axis cs:-3.80157191322841e-05,298.340465465465)
--(axis cs:-3.884320027353e-05,300.322153153153)
--(axis cs:-3.87289265877284e-05,302.303840840841)
--(axis cs:-3.76224441154826e-05,304.285528528529)
--(axis cs:-3.56230847078119e-05,306.267216216216)
--(axis cs:-3.29911451970966e-05,308.248903903904)
--(axis cs:-3.01611923487014e-05,310.230591591592)
--(axis cs:-2.76874798793552e-05,312.212279279279)
--(axis cs:-2.60971482814036e-05,314.193966966967)
--(axis cs:-2.57061807505615e-05,316.175654654655)
--(axis cs:-2.64934525792651e-05,318.157342342342)
--(axis cs:-2.81078958398607e-05,320.13903003003)
--(axis cs:-3.00209236208925e-05,322.120717717718)
--(axis cs:-3.17532049335002e-05,324.102405405405)
--(axis cs:-3.30457578654146e-05,326.084093093093)
--(axis cs:-3.38759650125567e-05,328.065780780781)
--(axis cs:-3.43385686893153e-05,330.047468468468)
--(axis cs:-3.45077760943956e-05,332.029156156156)
--(axis cs:-3.43740522775062e-05,334.010843843844)
--(axis cs:-3.38622424609804e-05,335.992531531532)
--(axis cs:-3.29006991029539e-05,337.974219219219)
--(axis cs:-3.15227188420851e-05,339.955906906907)
--(axis cs:-2.99581062773513e-05,341.937594594595)
--(axis cs:-2.86248518117244e-05,343.919282282282)
--(axis cs:-2.79658039301114e-05,345.90096996997)
--(axis cs:-2.82112040676253e-05,347.882657657658)
--(axis cs:-2.92484524414205e-05,349.864345345345)
--(axis cs:-3.07153368598325e-05,351.846033033033)
--(axis cs:-3.22430109723273e-05,353.827720720721)
--(axis cs:-3.36408463631506e-05,355.809408408408)
--(axis cs:-3.48747765675597e-05,357.791096096096)
--(axis cs:-3.58914090880077e-05,359.772783783784)
--(axis cs:-3.64837681957842e-05,361.754471471472)
--(axis cs:-3.63453899163673e-05,363.736159159159)
--(axis cs:-3.52824678192918e-05,365.717846846847)
--(axis cs:-3.34197840388156e-05,367.699534534535)
--(axis cs:-3.12391285680266e-05,369.681222222222)
--(axis cs:-2.93989489966682e-05,371.66290990991)
--(axis cs:-2.84232026058084e-05,373.644597597598)
--(axis cs:-2.84410409085892e-05,375.626285285285)
--(axis cs:-2.91445321991556e-05,377.607972972973)
--(axis cs:-2.99950546781175e-05,379.589660660661)
--(axis cs:-3.05310154858509e-05,381.571348348348)
--(axis cs:-3.05560096041523e-05,383.553036036036)
--(axis cs:-3.01000807237365e-05,385.534723723724)
--(axis cs:-2.92531710887208e-05,387.516411411411)
--(axis cs:-2.80628208750726e-05,389.498099099099)
--(axis cs:-2.65756933911081e-05,391.479786786787)
--(axis cs:-2.49262256363878e-05,393.461474474474)
--(axis cs:-2.33392051635854e-05,395.443162162162)
--(axis cs:-2.2032285825771e-05,397.42484984985)
--(axis cs:-2.11152150841742e-05,399.406537537538)
--(axis cs:-2.05682788960084e-05,401.388225225225)
--(axis cs:-2.029394859978e-05,403.369912912913)
--(axis cs:-2.01830398206812e-05,405.351600600601)
--(axis cs:-2.0152513005843e-05,407.333288288288)
--(axis cs:-2.01518238913501e-05,409.314975975976)
--(axis cs:-2.01550054430795e-05,411.296663663664)
--(axis cs:-2.01521515499867e-05,413.278351351351)
--(axis cs:-2.01435123232398e-05,415.260039039039)
--(axis cs:-2.01340647809226e-05,417.241726726727)
--(axis cs:-2.01267140643561e-05,419.223414414414)
--(axis cs:-2.0113602825063e-05,421.205102102102)
--(axis cs:-2.00647905333759e-05,423.18678978979)
--(axis cs:-1.99136584322016e-05,425.168477477477)
--(axis cs:-1.95429832458256e-05,427.150165165165)
--(axis cs:-1.87858572096555e-05,429.131852852853)
--(axis cs:-1.74628276504266e-05,431.113540540541)
--(axis cs:-1.54634487516957e-05,433.095228228228)
--(axis cs:-1.28411005660505e-05,435.076915915916)
--(axis cs:-9.85370381482675e-06,437.058603603604)
--(axis cs:-6.89807583785625e-06,439.040291291291)
--(axis cs:-4.35955506705317e-06,441.021978978979)
--(axis cs:-2.46883686246008e-06,443.003666666667)
--(axis cs:-1.25373235243289e-06,444.985354354354)
--(axis cs:-5.99602738273239e-07,446.967042042042)
--(axis cs:-3.62271913013917e-07,448.94872972973)
--(axis cs:-4.65333543861624e-07,450.930417417417)
--(axis cs:-9.43996026431592e-07,452.912105105105)
--(axis cs:-1.92549663183558e-06,454.893792792793)
--(axis cs:-3.54987541094989e-06,456.875480480481)
--(axis cs:-5.8560080000305e-06,458.857168168168)
--(axis cs:-8.69146341053257e-06,460.838855855856)
--(axis cs:-1.17143755239249e-05,462.820543543544)
--(axis cs:-1.45052831304459e-05,464.802231231231)
--(axis cs:-1.67234031204054e-05,466.783918918919)
--(axis cs:-1.8202821339716e-05,468.765606606607)
--(axis cs:-1.89323238545013e-05,470.747294294294)
--(axis cs:-1.89544317082336e-05,472.728981981982)
--(axis cs:-1.82749274659141e-05,474.71066966967)
--(axis cs:-1.68566874212873e-05,476.692357357357)
--(axis cs:-1.47024729144287e-05,478.674045045045)
--(axis cs:-1.1959011630084e-05,480.655732732733)
--(axis cs:-8.94928157594607e-06,482.63742042042)
--(axis cs:-6.08819895415029e-06,484.619108108108)
--(axis cs:-3.72851589039809e-06,486.600795795796)
--(axis cs:-2.03962914813225e-06,488.582483483483)
--(axis cs:-9.90615071654151e-07,490.564171171171)
--(axis cs:-4.25171453796339e-07,492.545858858859)
--(axis cs:-1.6067771149495e-07,494.527546546547)
--(axis cs:-5.33158046435356e-08,496.509234234234)
--(axis cs:-1.549907629904e-08,498.490921921922)
--(axis cs:-3.94045261266481e-09,500.47260960961)
--(axis cs:-8.74923777389837e-10,502.454297297297)
--(axis cs:-1.69468299926617e-10,504.435984984985)
--(axis cs:-2.86089356566506e-11,506.417672672673)
--(axis cs:-4.20611818067767e-12,508.39936036036)
--(axis cs:-5.38221857243548e-13,510.381048048048)
--(axis cs:-6.00272388472802e-14,512.362735735736)
--(axis cs:-7.31427621548287e-15,514.344423423423)
--(axis cs:-1.7409286797336e-14,516.326111111111)
--(axis cs:-1.64234714823412e-13,518.307798798799)
--(axis cs:-1.38562731240595e-12,520.289486486486)
--(axis cs:-1.01735141724081e-11,522.271174174174)
--(axis cs:-6.50268164606079e-11,524.252861861862)
--(axis cs:-3.62080662490213e-10,526.234549549549)
--(axis cs:-1.75778814707536e-09,528.216237237237)
--(axis cs:-7.44752605659564e-09,530.197924924925)
--(axis cs:-2.75726972059988e-08,532.179612612613)
--(axis cs:-8.93382214710743e-08,534.1613003003)
--(axis cs:-2.53821014043963e-07,536.142987987988)
--(axis cs:-6.33896469954062e-07,538.124675675676)
--(axis cs:-1.39597540081225e-06,540.106363363363)
--(axis cs:-2.72188847592825e-06,542.088051051051)
--(axis cs:-4.72367521256994e-06,544.069738738739)
--(axis cs:-7.34614206617882e-06,546.051426426426)
--(axis cs:-1.03273672896636e-05,548.033114114114)
--(axis cs:-1.32682876782944e-05,550.014801801802)
--(axis cs:-1.57860355716588e-05,551.996489489489)
--(axis cs:-1.76570924549931e-05,553.978177177177)
--(axis cs:-1.88648321725895e-05,555.959864864865)
--(axis cs:-1.95428714921667e-05,557.941552552552)
--(axis cs:-1.98747196490691e-05,559.92324024024)
--(axis cs:-2.00165492853521e-05,561.904927927928)
--(axis cs:-2.00690280352001e-05,563.886615615616)
--(axis cs:-2.00850233312829e-05,565.868303303303)
--(axis cs:-2.00887776633068e-05,567.849990990991)
--(axis cs:-2.00913087043771e-05,569.831678678679)
--(axis cs:-2.00988828984349e-05,571.813366366366)
--(axis cs:-2.01178165282066e-05,573.795054054054)
--(axis cs:-2.01599652771901e-05,575.776741741742)
--(axis cs:-2.02510410250093e-05,577.758429429429)
--(axis cs:-2.04383308424123e-05,579.740117117117)
--(axis cs:-2.07866929034295e-05,581.721804804805)
--(axis cs:-2.13494122109082e-05,583.703492492493)
--(axis cs:-2.21147778703392e-05,585.68518018018)
--(axis cs:-2.29592607749791e-05,587.666867867868)
--(axis cs:-2.36574335584031e-05,589.648555555556)
--(axis cs:-2.39724759098378e-05,591.630243243243)
--(axis cs:-2.37834769195138e-05,593.611930930931)
--(axis cs:-2.31584303233529e-05,595.593618618619)
--(axis cs:-2.23143016817562e-05,597.575306306306)
--(axis cs:-2.14959569347116e-05,599.556993993994)
--(axis cs:-2.08649449611845e-05,601.538681681682)
--(axis cs:-2.04637478672365e-05,603.520369369369)
--(axis cs:-2.02503239911081e-05,605.502057057057)
--(axis cs:-2.01546629813943e-05,607.483744744745)
--(axis cs:-2.01178448068702e-05,609.465432432432)
--(axis cs:-2.01047024444679e-05,611.44712012012)
--(axis cs:-2.0100260644506e-05,613.428807807808)
--(axis cs:-2.01013986683639e-05,615.410495495495)
--(axis cs:-2.01093403317797e-05,617.392183183183)
--(axis cs:-2.01243772673825e-05,619.373870870871)
--(axis cs:-2.01431565681245e-05,621.355558558559)
--(axis cs:-2.015878536781e-05,623.337246246246)
--(axis cs:-2.01628307187708e-05,625.318933933934)
--(axis cs:-2.01457409891506e-05,627.300621621622)
--(axis cs:-2.00902928576403e-05,629.282309309309)
--(axis cs:-1.99544999980034e-05,631.263996996997)
--(axis cs:-1.96482063161627e-05,633.245684684685)
--(axis cs:-1.90202137251745e-05,635.227372372372)
--(axis cs:-1.78819350251775e-05,637.20906006006)
--(axis cs:-1.60831816716791e-05,639.190747747748)
--(axis cs:-1.36170717070247e-05,641.172435435435)
--(axis cs:-1.06872267639581e-05,643.154123123123)
--(axis cs:-7.67107856283006e-06,645.135810810811)
--(axis cs:-4.97986417888185e-06,647.117498498498)
--(axis cs:-2.89799924461483e-06,649.099186186186)
--(axis cs:-1.50141765573579e-06,651.080873873874)
--(axis cs:-6.88836093121509e-07,653.062561561562)
--(axis cs:-2.78715510962556e-07,655.044249249249)
--(axis cs:-9.91425964173648e-08,657.025936936937)
--(axis cs:-3.09271741394623e-08,659.007624624625)
--(axis cs:-8.44416547985715e-09,660.989312312312)
--(axis cs:-2.01483098942131e-09,662.971)
--(axis cs:-4.19610777278763e-10,664.952687687688)
--(axis cs:-7.61978815225402e-11,666.934375375375)
--(axis cs:-1.20550287356427e-11,668.916063063063)
--(axis cs:-1.66044794542947e-12,670.897750750751)
--(axis cs:-1.99005658896093e-13,672.879438438438)
--(axis cs:-2.0743371886742e-14,674.861126126126)
--(axis cs:-1.87970321024546e-15,676.842813813814)
--(axis cs:-1.48027778604688e-16,678.824501501501)
--(axis cs:-1.01276891217836e-17,680.806189189189)
--(axis cs:-6.01835012494029e-19,682.787876876877)
--(axis cs:-3.10560263724146e-20,684.769564564564)
--(axis cs:-1.3913275727206e-21,686.751252252252)
--(axis cs:-5.41068316440212e-23,688.73293993994)
--(axis cs:-1.8261944873137e-24,690.714627627628)
--(axis cs:-5.34878026256223e-26,692.696315315315)
--(axis cs:-1.35932220046507e-27,694.678003003003)
--(axis cs:-2.99711043177264e-29,696.659690690691)
--(axis cs:-5.73262346277357e-31,698.641378378378)
--(axis cs:-9.51122260155179e-33,700.623066066066)
--(axis cs:-1.36872811876863e-34,702.604753753754)
--(axis cs:-1.70830292312749e-36,704.586441441441)
--(axis cs:-1.84906108792798e-38,706.568129129129)
--(axis cs:-1.73560423960151e-40,708.549816816817)
--(axis cs:-1.41266722587883e-42,710.531504504504)
--(axis cs:-9.97005231301788e-45,712.513192192192)
--(axis cs:-6.10104015161262e-47,714.49487987988)
--(axis cs:-3.23698956254031e-49,716.476567567567)
--(axis cs:-1.4889949446565e-51,718.458255255255)
--(axis cs:-5.93805883144411e-54,720.439942942943)
--(axis cs:-2.05296304404945e-56,722.421630630631)
--(axis cs:-6.15304661011037e-59,724.403318318318)
--(axis cs:-1.5986734125168e-61,726.385006006006)
--(axis cs:-3.60063154725651e-64,728.366693693694)
--(axis cs:-7.02969847569307e-67,730.348381381381)
--(axis cs:-1.18966373515371e-69,732.330069069069)
--(axis cs:-1.74514833123122e-72,734.311756756757)
--(axis cs:-2.21897678265594e-75,736.293444444444)
--(axis cs:-2.44555651886769e-78,738.275132132132)
--(axis cs:-2.33614577224809e-81,740.25681981982)
--(axis cs:-1.93425035001007e-84,742.238507507508)
--(axis cs:-1.3880643310197e-87,744.220195195195)
--(axis cs:-8.63345681551922e-91,746.201882882883)
--(axis cs:-4.65406541933805e-94,748.183570570571)
--(axis cs:-2.17444106808551e-97,750.165258258258)
--(axis cs:-8.80491709157854e-101,752.146945945946)
--(axis cs:-3.09001607404116e-104,754.128633633634)
--(axis cs:-9.39830823760972e-108,756.110321321321)
--(axis cs:-2.47735361280989e-111,758.092009009009)
--(axis cs:-5.65941859464981e-115,760.073696696697)
--(axis cs:-1.12046289839609e-118,762.055384384384)
--(axis cs:-1.92247872958951e-122,764.037072072072)
--(axis cs:-2.85864845569223e-126,766.01875975976)
--(axis cs:-3.68376592863815e-130,768.000447447447)
--(axis cs:-4.11388798479467e-134,769.982135135135)
--(axis cs:-3.98143203381787e-138,771.963822822823)
--(axis cs:-3.33925784659128e-142,773.94551051051)
--(axis cs:-2.42706799425339e-146,775.927198198198)
--(axis cs:-1.52873755759311e-150,777.908885885886)
--(axis cs:-8.34450767222424e-155,779.890573573574)
--(axis cs:-3.94714603082321e-159,781.872261261261)
--(axis cs:-1.61799946227355e-163,783.853948948949)
--(axis cs:-5.74757129483316e-168,785.835636636637)
--(axis cs:-1.76952591463905e-172,787.817324324324)
--(axis cs:-8.58201106601073e-172,789.799012012012)
--(axis cs:-2.72218188313977e-167,791.7806996997)
--(axis cs:-7.48206902376079e-163,793.762387387387)
--(axis cs:-1.78197052554564e-158,795.744075075075)
--(axis cs:-3.67750858809588e-154,797.725762762763)
--(axis cs:-6.57629679781184e-150,799.70745045045)
--(axis cs:-1.01902261983459e-145,801.689138138138)
--(axis cs:-1.36823645185487e-141,803.670825825826)
--(axis cs:-1.59189212166308e-137,805.652513513513)
--(axis cs:-1.60487613530121e-133,807.634201201201)
--(axis cs:-1.40199063997745e-129,809.615888888889)
--(axis cs:-1.06126724713398e-125,811.597576576577)
--(axis cs:-6.96114773123312e-122,813.579264264264)
--(axis cs:-3.95652420728743e-118,815.560951951952)
--(axis cs:-1.94860673239367e-114,817.54263963964)
--(axis cs:-8.3159629145878e-111,819.524327327327)
--(axis cs:-3.07524360136075e-107,821.506015015015)
--(axis cs:-9.85430254600515e-104,823.487702702703)
--(axis cs:-2.73622943261435e-100,825.46939039039)
--(axis cs:-6.58355340165393e-97,827.451078078078)
--(axis cs:-1.37262079549632e-93,829.432765765766)
--(axis cs:-2.47984439928433e-90,831.414453453453)
--(axis cs:-3.88224916913358e-87,833.396141141141)
--(axis cs:-5.26658601703854e-84,835.377828828829)
--(axis cs:-6.19104112188456e-81,837.359516516516)
--(axis cs:-6.30651069968259e-78,839.341204204204)
--(axis cs:-5.56683129999358e-75,841.322891891892)
--(axis cs:-4.25817362842258e-72,843.30457957958)
--(axis cs:-2.82252884900945e-69,845.286267267267)
--(axis cs:-1.62127603146539e-66,847.267954954955)
--(axis cs:-8.07018492274985e-64,849.249642642643)
--(axis cs:-3.48115229764622e-61,851.23133033033)
--(axis cs:-1.30131189008911e-58,853.213018018018)
--(axis cs:-4.21565744240033e-56,855.194705705706)
--(axis cs:-1.18353878378355e-53,857.176393393393)
--(axis cs:-2.8796641669942e-51,859.158081081081)
--(axis cs:-6.07230569788956e-49,861.139768768769)
--(axis cs:-1.10976161659173e-46,863.121456456456)
--(axis cs:-1.75785782154178e-44,865.103144144144)
--(axis cs:-2.41341260522265e-42,867.084831831832)
--(axis cs:-2.87204651866983e-40,869.066519519519)
--(axis cs:-2.96267873600086e-38,871.048207207207)
--(axis cs:-2.64932535444e-36,873.029894894895)
--(axis cs:-2.05386531108417e-34,875.011582582582)
--(axis cs:-1.38047096463454e-32,876.99327027027)
--(axis cs:-8.0452417791907e-31,878.974957957958)
--(axis cs:-4.06584861283777e-29,880.956645645646)
--(axis cs:-1.7820265609098e-27,882.938333333333)
--(axis cs:-6.77464285195119e-26,884.920021021021)
--(axis cs:-2.23426780180092e-24,886.901708708709)
--(axis cs:-6.39349184664093e-23,888.883396396396)
--(axis cs:-1.58775691510067e-21,890.865084084084)
--(axis cs:-3.42274628464987e-20,892.846771771772)
--(axis cs:-6.40657982920891e-19,894.828459459459)
--(axis cs:-1.0415263735053e-17,896.810147147147)
--(axis cs:-1.47114434685004e-16,898.791834834835)
--(axis cs:-1.80612401351435e-15,900.773522522523)
--(axis cs:-1.92810948999618e-14,902.75521021021)
--(axis cs:-1.79064885069486e-13,904.736897897898)
--(axis cs:-1.44745055229253e-12,906.718585585586)
--(axis cs:-1.01893546570631e-11,908.700273273273)
--(axis cs:-6.25008605641719e-11,910.681960960961)
--(axis cs:-3.34252912832475e-10,912.663648648649)
--(axis cs:-1.55943803989115e-09,914.645336336336)
--(axis cs:-6.35054614778633e-09,916.627024024024)
--(axis cs:-2.25857190259484e-08,918.608711711712)
--(axis cs:-7.01844096997769e-08,920.590399399399)
--(axis cs:-1.90633941324422e-07,922.572087087087)
--(axis cs:-4.52729241942312e-07,924.553774774775)
--(axis cs:-9.40226362892168e-07,926.535462462462)
--(axis cs:-1.70767906145727e-06,928.51715015015)
--(axis cs:-2.71226272704353e-06,930.498837837838)
--(axis cs:-3.76643790477047e-06,932.480525525525)
--(axis cs:-4.57173446086963e-06,934.462213213213)
--(axis cs:-4.84867572204576e-06,936.443900900901)
--(axis cs:-4.49127906932e-06,938.425588588589)
--(axis cs:-3.63174631228086e-06,940.407276276276)
--(axis cs:-2.56237624264119e-06,942.388963963964)
--(axis cs:-1.57664064896577e-06,944.370651651652)
--(axis cs:-8.45607433864124e-07,946.352339339339)
--(axis cs:-3.95132745697482e-07,948.334027027027)
--(axis cs:-1.6078988136156e-07,950.315714714715)
--(axis cs:-5.69551023574524e-08,952.297402402402)
--(axis cs:-1.75548059450194e-08,954.27909009009)
--(axis cs:-4.7064649947796e-09,956.260777777778)
--(axis cs:-1.09720877527079e-09,958.242465465465)
--(axis cs:-2.22358307161322e-10,960.224153153153)
--(axis cs:-3.91642779136088e-11,962.205840840841)
--(axis cs:-6.00951657305524e-12,964.187528528528)
--(axis cs:-9.4646607056289e-13,966.169216216216)
--(axis cs:-1.27379707790369e-12,968.150903903904)
--(axis cs:-8.11911905091947e-12,970.132591591592)
--(axis cs:-4.84582419543863e-11,972.114279279279)
--(axis cs:-2.52448801896586e-10,974.095966966967)
--(axis cs:-1.14860478415391e-09,976.077654654655)
--(axis cs:-4.57302666811905e-09,978.059342342342)
--(axis cs:-1.59678373844228e-08,980.04103003003)
--(axis cs:-4.90182844043716e-08,982.022717717718)
--(axis cs:-1.32623712679879e-07,984.004405405405)
--(axis cs:-3.16987644252242e-07,985.986093093093)
--(axis cs:-6.70564220815734e-07,987.967780780781)
--(axis cs:-1.25700482934377e-06,989.949468468468)
--(axis cs:-2.08872565303319e-06,991.931156156156)
--(axis cs:-3.07491228655994e-06,993.912843843844)
--(axis cs:-4.00501589908607e-06,995.894531531531)
--(axis cs:-4.60634363914618e-06,997.876219219219)
--(axis cs:-4.66777497914075e-06,999.857906906907)
--(axis cs:-4.1576982742593e-06,1001.83959459459)
--(axis cs:-3.24804684021782e-06,1003.82128228228)
--(axis cs:-2.2210295192621e-06,1005.80296996997)
--(axis cs:-1.32711491101298e-06,1007.78465765766)
--(axis cs:-6.91943305683968e-07,1009.76634534535)
--(axis cs:-3.14447434580103e-07,1011.74803303303)
--(axis cs:-1.24462618427895e-07,1013.72972072072)
--(axis cs:-4.30221980788031e-08,1015.71140840841)
--(axis cs:-1.36469108337029e-08,1017.6930960961)
--(axis cs:-6.62737741767191e-09,1019.67478378378)
--(axis cs:-1.23289092985606e-08,1021.65647147147)
--(axis cs:-3.58747040659724e-08,1023.63815915916)
--(axis cs:-9.70169480841083e-08,1025.61984684685)
--(axis cs:-2.3231826579959e-07,1027.60153453453)
--(axis cs:-4.92447871834026e-07,1029.58322222222)
--(axis cs:-9.26274870885794e-07,1031.56490990991)
--(axis cs:-1.54883657314714e-06,1033.5465975976)
--(axis cs:-2.30379348339874e-06,1035.52828528529)
--(axis cs:-3.04640168033659e-06,1037.50997297297)
--(axis cs:-3.574967425945e-06,1039.49166066066)
--(axis cs:-3.71343418784312e-06,1041.47334834835)
--(axis cs:-3.40402794713286e-06,1043.45503603604)
--(axis cs:-2.74538227999577e-06,1045.43672372372)
--(axis cs:-1.94275421297681e-06,1047.41841141141)
--(axis cs:-1.20419231230801e-06,1049.4000990991)
--(axis cs:-6.56034872749441e-07,1051.38178678679)
--(axis cs:-3.2594647701912e-07,1053.36347447447)
--(axis cs:-1.84217256074801e-07,1055.34516216216)
--(axis cs:-2.00919765963138e-07,1057.32684984985)
--(axis cs:-3.83970128172899e-07,1059.30853753754)
--(axis cs:-7.85552558570951e-07,1061.29022522523)
--(axis cs:-1.47835629177696e-06,1063.27191291291)
--(axis cs:-2.51003819148844e-06,1065.2536006006)
--(axis cs:-3.85381495574485e-06,1067.23528828829)
--(axis cs:-5.38094305531764e-06,1069.21697597598)
--(axis cs:-6.87293552364898e-06,1071.19866366366)
--(axis cs:-8.06815452216591e-06,1073.18035135135)
--(axis cs:-8.72263353912489e-06,1075.16203903904)
--(axis cs:-8.67412742341273e-06,1077.14372672673)
--(axis cs:-7.9080362601796e-06,1079.12541441441)
--(axis cs:-6.60445130894725e-06,1081.1071021021)
--(axis cs:-5.12051799336826e-06,1083.08878978979)
--(axis cs:-3.88469010977853e-06,1085.07047747748)
--(axis cs:-3.24384983711443e-06,1087.05216516517)
--(axis cs:-3.34069883850448e-06,1089.03385285285)
--(axis cs:-4.07086356763787e-06,1091.01554054054)
--(axis cs:-5.12099607437956e-06,1092.99722822823)
--(axis cs:-6.07216817353718e-06,1094.97891591592)
--(axis cs:-6.55391384682902e-06,1096.9606036036)
--(axis cs:-6.41063433059376e-06,1098.94229129129)
--(axis cs:-5.8019827466054e-06,1100.92397897898)
--(axis cs:-5.16374187323273e-06,1102.90566666667)
--(axis cs:-5.03093382031816e-06,1104.88735435435)
--(axis cs:-5.80726559480957e-06,1106.86904204204)
--(axis cs:-7.58014445994952e-06,1108.85072972973)
--(axis cs:-1.00416250621321e-05,1110.83241741742)
--(axis cs:-1.25456052196539e-05,1112.8141051051)
--(axis cs:-1.43118482248403e-05,1114.79579279279)
--(axis cs:-1.47270992061356e-05,1116.77748048048)
--(axis cs:-1.36065347201185e-05,1118.75916816817)
--(axis cs:-1.12630178400589e-05,1120.74085585586)
--(axis cs:-8.33975390277297e-06,1122.72254354354)
--(axis cs:-5.51428629012612e-06,1124.70423123123)
--(axis cs:-3.24891916462633e-06,1126.68591891892)
--(axis cs:-1.70141867648796e-06,1128.66760660661)
--(axis cs:-7.89809236086245e-07,1130.64929429429)
--(axis cs:-3.24249113463171e-07,1132.63098198198)
--(axis cs:-1.18221659725542e-07,1134.61266966967)
--(axis cs:-4.13801224026019e-08,1136.59435735736)
--(axis cs:-2.45603835702343e-08,1138.57604504505)
--(axis cs:-4.52027541459746e-08,1140.55773273273)
--(axis cs:-1.13583882415422e-07,1142.53942042042)
--(axis cs:-2.64587375069272e-07,1144.52110810811)
--(axis cs:-5.48404465165439e-07,1146.5027957958)
--(axis cs:-1.01091055168403e-06,1148.48448348348)
--(axis cs:-1.66166469522934e-06,1150.46617117117)
--(axis cs:-2.44283265797815e-06,1152.44785885886)
--(axis cs:-3.22729113999535e-06,1154.42954654655)
--(axis cs:-3.87235280333319e-06,1156.41123423423)
--(axis cs:-4.32350683252503e-06,1158.39292192192)
--(axis cs:-4.71142994168477e-06,1160.37460960961)
--(axis cs:-5.35834430457062e-06,1162.3562972973)
--(axis cs:-6.64683271416805e-06,1164.33798498499)
--(axis cs:-8.79326626088206e-06,1166.31967267267)
--(axis cs:-1.16465234627376e-05,1168.30136036036)
--(axis cs:-1.46437099198943e-05,1170.28304804805)
--(axis cs:-1.69846659806487e-05,1172.26473573574)
--(axis cs:-1.79633222415688e-05,1174.24642342342)
--(axis cs:-1.72823945821789e-05,1176.22811111111)
--(axis cs:-1.51686506451234e-05,1178.2097987988)
--(axis cs:-1.22344759481666e-05,1180.19148648649)
--(axis cs:-9.20359329727843e-06,1182.17317417417)
--(axis cs:-6.67996242427663e-06,1184.15486186186)
--(axis cs:-5.04643172963707e-06,1186.13654954955)
--(axis cs:-4.45270399983922e-06,1188.11823723724)
--(axis cs:-4.82148100147126e-06,1190.09992492492)
--(axis cs:-5.8634594813527e-06,1192.08161261261)
--(axis cs:-7.1425462243162e-06,1194.0633003003)
--(axis cs:-8.20536090798514e-06,1196.04498798799)
--(axis cs:-8.72072485380674e-06,1198.02667567568)
--(axis cs:-8.55246000893354e-06,1200.00836336336)
--(axis cs:-7.7439131574231e-06,1201.99005105105)
--(axis cs:-6.4598262999568e-06,1203.97173873874)
--(axis cs:-4.93311555563082e-06,1205.95342642643)
--(axis cs:-3.41701814850433e-06,1207.93511411411)
--(axis cs:-2.12552431940553e-06,1209.9168018018)
--(axis cs:-1.17671763581864e-06,1211.89848948949)
--(axis cs:-5.75614104635298e-07,1213.88017717718)
--(axis cs:-2.47462374228611e-07,1215.86186486486)
--(axis cs:-9.31420224504718e-08,1217.84355255255)
--(axis cs:-3.06119802835127e-08,1219.82524024024)
--(axis cs:-8.76920032590544e-09,1221.80692792793)
--(axis cs:-2.18682547731538e-09,1223.78861561562)
--(axis cs:-4.74342721578967e-10,1225.7703033033)
--(axis cs:-8.952609110215e-11,1227.75199099099)
--(axis cs:-1.53861354334811e-11,1229.73367867868)
--(axis cs:-7.24246327105345e-12,1231.71536636637)
--(axis cs:-3.17597347831989e-11,1233.69705405405)
--(axis cs:-1.67424585110963e-10,1235.67874174174)
--(axis cs:-7.74868313113692e-10,1237.66042942943)
--(axis cs:-3.12983458036204e-09,1239.64211711712)
--(axis cs:-1.10553264242032e-08,1241.6238048048)
--(axis cs:-3.42392648221573e-08,1243.60549249249)
--(axis cs:-9.32667833049923e-08,1245.58718018018)
--(axis cs:-2.24226350979403e-07,1247.56886786787)
--(axis cs:-4.77535166247484e-07,1249.55055555556)
--(axis cs:-9.04326854415068e-07,1251.53224324324)
--(axis cs:-1.52891410052863e-06,1253.51393093093)
--(axis cs:-2.31927149583091e-06,1255.49561861862)
--(axis cs:-3.18238640617392e-06,1257.47730630631)
--(axis cs:-4.01078100418677e-06,1259.45899399399)
--(axis cs:-4.77455670676293e-06,1261.44068168168)
--(axis cs:-5.59989629353781e-06,1263.42236936937)
--(axis cs:-6.74893483095964e-06,1265.40405705706)
--(axis cs:-8.46708699157932e-06,1267.38574474474)
--(axis cs:-1.07731028495043e-05,1269.36743243243)
--(axis cs:-1.33384400256198e-05,1271.34912012012)
--(axis cs:-1.55591721493845e-05,1273.33080780781)
--(axis cs:-1.67978816697555e-05,1275.3124954955)
--(axis cs:-1.66689363627643e-05,1277.29418318318)
--(axis cs:-1.52225872203847e-05,1279.27587087087)
--(axis cs:-1.29380607833618e-05,1281.25755855856)
--(axis cs:-1.05251546207253e-05,1283.23924624625)
--(axis cs:-8.62797223851634e-06,1285.22093393393)
--(axis cs:-7.58067664676609e-06,1287.20262162162)
--(axis cs:-7.33488679910316e-06,1289.18430930931)
--(axis cs:-7.56742885092876e-06,1291.165996997)
--(axis cs:-7.86941987704171e-06,1293.14768468468)
--(axis cs:-7.90193775947019e-06,1295.12937237237)
--(axis cs:-7.47668786202933e-06,1297.11106006006)
--(axis cs:-6.58857223384198e-06,1299.09274774775)
--(axis cs:-5.42045245280865e-06,1301.07443543544)
--(axis cs:-4.29621489687085e-06,1303.05612312312)
--(axis cs:-3.55962801390703e-06,1305.03781081081)
--(axis cs:-3.41404527405038e-06,1307.0194984985)
--(axis cs:-3.8069206777549e-06,1309.00118618619)
--(axis cs:-4.4345723090794e-06,1310.98287387387)
--(axis cs:-4.88198954027266e-06,1312.96456156156)
--(axis cs:-4.83081670866236e-06,1314.94624924925)
--(axis cs:-4.21338470269958e-06,1316.92793693694)
--(axis cs:-3.216270140081e-06,1318.90962462462)
--(axis cs:-2.14305286692658e-06,1320.89131231231)
--(axis cs:-1.24501186122391e-06,1322.873)
--(axis cs:-6.30224846302401e-07,1324.85468768769)
--(axis cs:-2.77841179169677e-07,1326.83637537538)
--(axis cs:-1.06636174695748e-07,1328.81806306306)
--(axis cs:-3.56174628197879e-08,1330.79975075075)
--(axis cs:-1.0349688098996e-08,1332.78143843844)
--(axis cs:-2.61556463488836e-09,1334.76312612613)
--(axis cs:-5.74834147660368e-10,1336.74481381381)
--(axis cs:-1.10780423220929e-10,1338.7265015015)
--(axis cs:-2.53149513001455e-11,1340.70818918919)
--(axis cs:-4.58264695910575e-11,1342.68987687688)
--(axis cs:-2.2955462401995e-10,1344.67156456456)
--(axis cs:-1.06147399535302e-09,1346.65325225225)
--(axis cs:-4.2945151159713e-09,1348.63493993994)
--(axis cs:-1.52017983558733e-08,1350.61662762763)
--(axis cs:-4.71433011721904e-08,1352.59831531532)
--(axis cs:-1.28245921904573e-07,1354.580003003)
--(axis cs:-3.06374729650938e-07,1356.56169069069)
--(axis cs:-6.43319299000345e-07,1358.54337837838)
--(axis cs:-1.18795136578137e-06,1360.52506606607)
--(axis cs:-1.92946544923349e-06,1362.50675375375)
--(axis cs:-2.75575899715887e-06,1364.48844144144)
--(axis cs:-3.45915011803911e-06,1366.47012912913)
--(axis cs:-3.81343800281899e-06,1368.45181681682)
--(axis cs:-3.69096318797051e-06,1370.4335045045)
--(axis cs:-3.1419308859613e-06,1372.41519219219)
--(axis cs:-2.37572210621875e-06,1374.39687987988)
--(axis cs:-1.65938507496182e-06,1376.37856756757)
--(axis cs:-1.20948048281947e-06,1378.36025525526)
--(axis cs:-1.14208773235824e-06,1380.34194294294)
--(axis cs:-1.48423851883436e-06,1382.32363063063)
--(axis cs:-2.20483230057967e-06,1384.30531831832)
--(axis cs:-3.22666377292209e-06,1386.28700600601)
--(axis cs:-4.41386241664707e-06,1388.26869369369)
--(axis cs:-5.55886185570046e-06,1390.25038138138)
--(axis cs:-6.40275448929036e-06,1392.23206906907)
--(axis cs:-6.70616839836481e-06,1394.21375675676)
--(axis cs:-6.34884102619476e-06,1396.19544444444)
--(axis cs:-5.3996596782352e-06,1398.17713213213)
--(axis cs:-4.10141602328717e-06,1400.15881981982)
--(axis cs:-2.76732046896237e-06,1402.14050750751)
--(axis cs:-1.650806777036e-06,1404.1221951952)
--(axis cs:-8.67236116556249e-07,1406.10388288288)
--(axis cs:-4.00174272963731e-07,1408.08557057057)
--(axis cs:-1.62937820542638e-07,1410.06725825826)
--(axis cs:-6.29223159250968e-08,1412.04894594595)
--(axis cs:-3.78351546633872e-08,1414.03063363363)
--(axis cs:-6.49563179800095e-08,1416.01232132132)
--(axis cs:-1.58063282984495e-07,1417.99400900901)
--(axis cs:-3.60119134910638e-07,1419.9756966967)
--(axis cs:-7.27514897692306e-07,1421.95738438438)
--(axis cs:-1.29779384741866e-06,1423.93907207207)
--(axis cs:-2.04438439521714e-06,1425.92075975976)
--(axis cs:-2.84351914907215e-06,1427.90244744745)
--(axis cs:-3.48971012229279e-06,1429.88413513514)
--(axis cs:-3.77446217066975e-06,1431.86582282282)
--(axis cs:-3.59269053907342e-06,1433.84751051051)
--(axis cs:-3.00542262194952e-06,1435.8291981982)
--(axis cs:-2.21029499095477e-06,1437.81088588589)
--(axis cs:-1.44259102508254e-06,1439.79257357357)
--(axis cs:-8.83038392754481e-07,1441.77426126126)
--(axis cs:-6.33595022640349e-07,1443.75594894895)
--(axis cs:-7.58707885079267e-07,1445.73763663664)
--(axis cs:-1.33686205454659e-06,1447.71932432432)
--(axis cs:-2.46083521718445e-06,1449.70101201201)
--(axis cs:-4.16091398559477e-06,1451.6826996997)
--(axis cs:-6.28688508400316e-06,1453.66438738739)
--(axis cs:-8.44565406915885e-06,1455.64607507508)
--(axis cs:-1.00975027472449e-05,1457.62776276276)
--(axis cs:-1.08158316013716e-05,1459.60945045045)
--(axis cs:-1.05570666809322e-05,1461.59113813814)
--(axis cs:-9.72195129297734e-06,1463.57282582583)
--(axis cs:-8.92714227006436e-06,1465.55451351351)
--(axis cs:-8.64923760880612e-06,1467.5362012012)
--(axis cs:-9.01043063694197e-06,1469.51788888889)
--(axis cs:-9.82799577792996e-06,1471.49957657658)
--(axis cs:-1.08058708055432e-05,1473.48126426426)
--(axis cs:-1.16672961448323e-05,1475.46295195195)
--(axis cs:-1.21742883684361e-05,1477.44463963964)
--(axis cs:-1.2143951231914e-05,1479.42632732733)
--(axis cs:-1.15406587066832e-05,1481.40801501502)
--(axis cs:-1.055704185817e-05,1483.3897027027)
--(axis cs:-9.54447890100014e-06,1485.37139039039)
--(axis cs:-8.80876685845065e-06,1487.35307807808)
--(axis cs:-8.45301390208926e-06,1489.33476576577)
--(axis cs:-8.40605289831097e-06,1491.31645345345)
--(axis cs:-8.56801685674259e-06,1493.29814114114)
--(axis cs:-8.88589440971301e-06,1495.27982882883)
--(axis cs:-9.27863555288352e-06,1497.26151651652)
--(axis cs:-9.52960525499386e-06,1499.2432042042)
--(axis cs:-9.31854746990477e-06,1501.22489189189)
--(axis cs:-8.4132902209864e-06,1503.20657957958)
--(axis cs:-6.85695598149285e-06,1505.18826726727)
--(axis cs:-4.97546152429948e-06,1507.16995495495)
--(axis cs:-3.19944762544542e-06,1509.15164264264)
--(axis cs:-1.85703856138e-06,1511.13333033033)
--(axis cs:-1.09101303895286e-06,1513.11501801802)
--(axis cs:-9.20117408898569e-07,1515.09670570571)
--(axis cs:-1.34777430954814e-06,1517.07839339339)
--(axis cs:-2.40944313305882e-06,1519.06008108108)
--(axis cs:-4.11716906668153e-06,1521.04176876877)
--(axis cs:-6.34284365660718e-06,1523.02345645646)
--(axis cs:-8.73528658406138e-06,1525.00514414414)
--(axis cs:-1.07613770827552e-05,1526.98683183183)
--(axis cs:-1.18882890648312e-05,1528.96851951952)
--(axis cs:-1.18190163062817e-05,1530.95020720721)
--(axis cs:-1.0635233798594e-05,1532.93189489489)
--(axis cs:-8.74895285843937e-06,1534.91358258258)
--(axis cs:-6.69289658657152e-06,1536.89527027027)
--(axis cs:-4.88830806796304e-06,1538.87695795796)
--(axis cs:-3.52806600260009e-06,1540.85864564565)
--(axis cs:-2.61015509473978e-06,1542.84033333333)
--(axis cs:-2.04790454988441e-06,1544.82202102102)
--(axis cs:-1.7563227224078e-06,1546.80370870871)
--(axis cs:-1.66976995872564e-06,1548.7853963964)
--(axis cs:-1.71744557913099e-06,1550.76708408408)
--(axis cs:-1.8076749523656e-06,1552.74877177177)
--(axis cs:-1.84528858993376e-06,1554.73045945946)
--(axis cs:-1.76910119263095e-06,1556.71214714715)
--(axis cs:-1.58297566240393e-06,1558.69383483483)
--(axis cs:-1.36325322003095e-06,1560.67552252252)
--(axis cs:-1.23886337148588e-06,1562.65721021021)
--(axis cs:-1.34858624405849e-06,1564.6388978979)
--(axis cs:-1.78429204230312e-06,1566.62058558559)
--(axis cs:-2.53406347921477e-06,1568.60227327327)
--(axis cs:-3.44870051573492e-06,1570.58396096096)
--(axis cs:-4.26329100877495e-06,1572.56564864865)
--(axis cs:-4.69098635543579e-06,1574.54733633634)
--(axis cs:-4.55716974263112e-06,1576.52902402402)
--(axis cs:-3.89277786595813e-06,1578.51071171171)
--(axis cs:-2.91596142108596e-06,1580.4923993994)
--(axis cs:-1.91142441385204e-06,1582.47408708709)
--(axis cs:-1.09460197487093e-06,1584.45577477477)
--(axis cs:-5.46876911065067e-07,1586.43746246246)
--(axis cs:-2.3811435445782e-07,1588.41915015015)
--(axis cs:-9.02756381859658e-08,1590.40083783784)
--(axis cs:-2.97817598953478e-08,1592.38252552553)
--(axis cs:-8.5446360831095e-09,1594.36421321321)
--(axis cs:-2.13116734967509e-09,1596.3459009009)
--(axis cs:-4.61931248187935e-10,1598.32758858859)
--(axis cs:-8.69929136447742e-11,1600.30927627628)
--(axis cs:-1.4286265665384e-11,1602.29096396396)
--(axis cs:-2.5120377642496e-12,1604.27265165165)
--(axis cs:-3.87270493758613e-12,1606.25433933934)
--(axis cs:-2.33687968914055e-11,1608.23602702703)
--(axis cs:-1.31492577820674e-10,1610.21771471471)
--(axis cs:-6.49156297124393e-10,1612.1994024024)
--(axis cs:-2.81584439989253e-09,1614.18109009009)
--(axis cs:-1.07610122869197e-08,1616.16277777778)
--(axis cs:-3.63299100877603e-08,1618.14446546547)
--(axis cs:-1.08620959098411e-07,1620.12615315315)
--(axis cs:-2.88163590034834e-07,1622.10784084084)
--(axis cs:-6.79108096119398e-07,1624.08952852853)
--(axis cs:-1.42204172262768e-06,1626.07121621622)
--(axis cs:-2.64403618872007e-06,1628.0529039039)
--(axis cs:-4.35904871707565e-06,1630.03459159159)
--(axis cs:-6.36009126366596e-06,1632.01627927928)
--(axis cs:-8.19538340845659e-06,1633.99796696697)
--(axis cs:-9.30691088555295e-06,1635.97965465465)
--(axis cs:-9.29705273197017e-06,1637.96134234234)
--(axis cs:-8.15593227459893e-06,1639.94303003003)
--(axis cs:-6.27474540816407e-06,1641.92471771772)
--(axis cs:-4.22892632698751e-06,1643.90640540541)
--(axis cs:-2.49452859956913e-06,1645.88809309309)
--(axis cs:-1.28699950238053e-06,1647.86978078078)
--(axis cs:-5.80760889825209e-07,1649.85146846847)
--(axis cs:-2.30606759348919e-07,1651.83315615616)
--(axis cs:-8.62512647980846e-08,1653.81484384384)
--(axis cs:-4.89728193281243e-08,1655.79653153153)
--(axis cs:-8.06836675326155e-08,1657.77821921922)
--(axis cs:-1.95282833783716e-07,1659.75990690691)
--(axis cs:-4.49303906958592e-07,1661.74159459459)
--(axis cs:-9.30187171259532e-07,1663.72328228228)
--(axis cs:-1.73239734884352e-06,1665.70496996997)
--(axis cs:-2.91793945530703e-06,1667.68665765766)
--(axis cs:-4.47297064000027e-06,1669.66834534535)
--(axis cs:-6.28211999651531e-06,1671.65003303303)
--(axis cs:-8.13363916526846e-06,1673.63172072072)
--(axis cs:-9.74819970835209e-06,1675.61340840841)
--(axis cs:-1.08194984168371e-05,1677.5950960961)
--(axis cs:-1.10753906003141e-05,1679.57678378378)
--(axis cs:-1.03743335080322e-05,1681.55847147147)
--(axis cs:-8.80528904316005e-06,1683.54015915916)
--(axis cs:-6.70560967788317e-06,1685.52184684685)
--(axis cs:-4.54281650533228e-06,1687.50353453453)
--(axis cs:-2.71925124398816e-06,1689.48522222222)
--(axis cs:-1.43085802708276e-06,1691.46690990991)
--(axis cs:-6.59425149994855e-07,1693.4485975976)
--(axis cs:-2.65472563736258e-07,1695.43028528529)
--(axis cs:-9.31875212561206e-08,1697.41197297297)
--(axis cs:-2.84848617194999e-08,1699.39366066066)
--(axis cs:-7.57505894312221e-09,1701.37534834835)
--(axis cs:-1.75139106262986e-09,1703.35703603604)
--(axis cs:-3.51878422126003e-10,1705.33872372372)
--(axis cs:-6.14123144302361e-11,1707.32041141141)
--(axis cs:-9.30786541577104e-12,1709.3020990991)
--(axis cs:-1.22484607652266e-12,1711.28378678679)
--(axis cs:-1.39919198704487e-13,1713.26547447447)
--(axis cs:-1.3891648189133e-14,1715.24716216216)
--(axis cs:-1.44532948790667e-15,1717.22884984985)
--(axis cs:-2.99932809295596e-15,1719.21053753754)
--(axis cs:-2.92000576354256e-14,1721.19222522523)
--(axis cs:-2.54110820423003e-13,1723.17391291291)
--(axis cs:-1.92001641764146e-12,1725.1556006006)
--(axis cs:-1.26016083853996e-11,1727.13728828829)
--(axis cs:-7.19055350426587e-11,1729.11897597598)
--(axis cs:-3.57119112638664e-10,1731.10066366366)
--(axis cs:-1.54607320032419e-09,1733.08235135135)
--(axis cs:-5.84583889644091e-09,1735.06403903904)
--(axis cs:-1.93508382997522e-08,1737.04572672673)
--(axis cs:-5.62377322667787e-08,1739.02741441441)
--(axis cs:-1.43957752450153e-07,1741.0091021021)
--(axis cs:-3.25686940601776e-07,1742.99078978979)
--(axis cs:-6.53322153051066e-07,1744.97247747748)
--(axis cs:-1.16507189845559e-06,1746.95416516517)
--(axis cs:-1.84993330183716e-06,1748.93585285285)
--(axis cs:-2.61597893272155e-06,1750.91754054054)
--(axis cs:-3.29068764345379e-06,1752.89922822823)
--(axis cs:-3.67382085507318e-06,1754.88091591592)
--(axis cs:-3.62925782036241e-06,1756.8626036036)
--(axis cs:-3.16196165260019e-06,1758.84429129129)
--(axis cs:-2.42185057159334e-06,1760.82597897898)
--(axis cs:-1.62612916954163e-06,1762.80766666667)
--(axis cs:-9.54983281674216e-07,1764.78935435435)
--(axis cs:-4.90249541629365e-07,1766.77104204204)
--(axis cs:-2.22455077766866e-07,1768.75272972973)
--(axis cs:-9.92709210857006e-08,1770.73441741742)
--(axis cs:-7.45744038564204e-08,1772.71610510511)
--(axis cs:-1.37686431632261e-07,1774.69779279279)
--(axis cs:-3.23325770792597e-07,1776.67948048048)
--(axis cs:-7.0484250578868e-07,1778.66116816817)
--(axis cs:-1.36424138828358e-06,1780.64285585586)
--(axis cs:-2.33321357260291e-06,1782.62454354354)
--(axis cs:-3.52260327759947e-06,1784.60623123123)
--(axis cs:-4.6905265804147e-06,1786.58791891892)
--(axis cs:-5.50293635232739e-06,1788.56960660661)
--(axis cs:-5.68552302325481e-06,1790.55129429429)
--(axis cs:-5.18249142995969e-06,1792.53298198198)
--(axis cs:-4.20864055474692e-06,1794.51466966967)
--(axis cs:-3.15263155565898e-06,1796.49635735736)
--(axis cs:-2.40040590576558e-06,1798.47804504505)
--(axis cs:-2.19007162586097e-06,1800.45973273273)
--(axis cs:-2.55621321567032e-06,1802.44142042042)
--(axis cs:-3.35047380022793e-06,1804.42310810811)
--(axis cs:-4.30896633605353e-06,1806.4047957958)
--(axis cs:-5.15618029169231e-06,1808.38648348348)
--(axis cs:-5.72590076488635e-06,1810.36817117117)
--(axis cs:-6.03775539873827e-06,1812.34985885886)
--(axis cs:-6.26224688324679e-06,1814.33154654655)
--(axis cs:-6.5815806718016e-06,1816.31323423423)
--(axis cs:-7.04719826567769e-06,1818.29492192192)
--(axis cs:-7.54132806317471e-06,1820.27660960961)
--(axis cs:-7.85438638527784e-06,1822.2582972973)
--(axis cs:-7.79767835764663e-06,1824.23998498498)
--(axis cs:-7.27505163689182e-06,1826.22167267267)
--(axis cs:-6.30486624436921e-06,1828.20336036036)
--(axis cs:-5.016295140116e-06,1830.18504804805)
--(axis cs:-3.62038229963117e-06,1832.16673573574)
--(axis cs:-2.344093530369e-06,1834.14842342342)
--(axis cs:-1.3491162743025e-06,1836.13011111111)
--(axis cs:-6.85615699222896e-07,1838.1117987988)
--(axis cs:-3.0733335218807e-07,1840.09348648649)
--(axis cs:-1.25876768693753e-07,1842.07517417417)
--(axis cs:-6.29492659388838e-08,1844.05686186186)
--(axis cs:-7.8314365109551e-08,1846.03854954955)
--(axis cs:-1.76439088190209e-07,1848.02023723724)
--(axis cs:-4.01253748850988e-07,1850.00192492492)
--(axis cs:-8.19243005453732e-07,1851.98361261261)
--(axis cs:-1.48351489545087e-06,1853.9653003003)
--(axis cs:-2.37972354718575e-06,1855.94698798799)
--(axis cs:-3.37861728236306e-06,1857.92867567568)
--(axis cs:-4.23937877394909e-06,1859.91036336336)
--(axis cs:-4.69231258050615e-06,1861.89205105105)
--(axis cs:-4.57152147868394e-06,1863.87373873874)
--(axis cs:-3.91182924237041e-06,1865.85542642643)
--(axis cs:-2.93397846641474e-06,1867.83711411411)
--(axis cs:-1.92531388584711e-06,1869.8188018018)
--(axis cs:-1.10366593617636e-06,1871.80048948949)
--(axis cs:-5.5195500131754e-07,1873.78217717718)
--(axis cs:-2.40570853835724e-07,1875.76386486486)
--(axis cs:-9.13039340696933e-08,1877.74555255255)
--(axis cs:-3.01544896583138e-08,1879.72724024024)
--(axis cs:-8.66173459133914e-09,1881.70892792793)
--(axis cs:-2.16392296782881e-09,1883.69061561562)
--(axis cs:-4.76118126534087e-10,1885.6723033033)
--(axis cs:-1.28737450808571e-10,1887.65399099099)
--(axis cs:-2.24252480957991e-10,1889.63567867868)
--(axis cs:-9.55037944091993e-10,1891.61736636637)
--(axis cs:-3.77958005753157e-09,1893.59905405405)
--(axis cs:-1.31119264194522e-08,1895.58074174174)
--(axis cs:-3.99005859055327e-08,1897.56242942943)
--(axis cs:-1.0682203885082e-07,1899.54411711712)
--(axis cs:-2.52409202263985e-07,1901.5258048048)
--(axis cs:-5.28043494599258e-07,1903.50749249249)
--(axis cs:-9.80629990461587e-07,1905.48918018018)
--(axis cs:-1.61948757274245e-06,1907.47086786787)
--(axis cs:-2.37976859082689e-06,1909.45255555556)
--(axis cs:-3.10933132350005e-06,1911.43424324324)
--(axis cs:-3.60569881696849e-06,1913.41593093093)
--(axis cs:-3.70217293641267e-06,1915.39761861862)
--(axis cs:-3.35904268125342e-06,1917.37930630631)
--(axis cs:-2.69697036139519e-06,1919.36099399399)
--(axis cs:-1.94552479918784e-06,1921.34268168168)
--(axis cs:-1.34501058564393e-06,1923.32436936937)
--(axis cs:-1.0690856660235e-06,1925.30605705706)
--(axis cs:-1.20035265040543e-06,1927.28774474474)
--(axis cs:-1.73517796649829e-06,1929.26943243243)
--(axis cs:-2.58003526403832e-06,1931.25112012012)
--(axis cs:-3.53941756544224e-06,1933.23280780781)
--(axis cs:-4.33659365305293e-06,1935.2144954955)
--(axis cs:-4.70010927763701e-06,1937.19618318318)
--(axis cs:-4.48780942057192e-06,1939.17787087087)
--(axis cs:-3.76470772287127e-06,1941.15955855856)
--(axis cs:-2.76829376333298e-06,1943.14124624625)
--(axis cs:-1.78100988549042e-06,1945.12293393393)
--(axis cs:-1.00150635539894e-06,1947.10462162162)
--(axis cs:-4.94064056485035e-07,1949.08630930931)
--(axis cs:-2.22400893342924e-07,1951.067996997)
--(axis cs:-1.18170594926381e-07,1953.04968468468)
--(axis cs:-1.34977103916793e-07,1955.03137237237)
--(axis cs:-2.69869539985197e-07,1957.01306006006)
--(axis cs:-5.56569599250651e-07,1958.99474774775)
--(axis cs:-1.03909670078984e-06,1960.97643543544)
--(axis cs:-1.73542620519821e-06,1962.95812312312)
--(axis cs:-2.60682964322107e-06,1964.93981081081)
--(axis cs:-3.55140321119505e-06,1966.9214984985)
--(axis cs:-4.43021925934251e-06,1968.90318618619)
--(axis cs:-5.11570692238725e-06,1970.88487387387)
--(axis cs:-5.5368274572606e-06,1972.86656156156)
--(axis cs:-5.69293692705689e-06,1974.84824924925)
--(axis cs:-5.62380041499184e-06,1976.82993693694)
--(axis cs:-5.35721256800349e-06,1978.81162462462)
--(axis cs:-4.88333823321926e-06,1980.79331231231)
--(axis cs:-4.18678592749624e-06,1982.775)
--(axis cs:4.18678592749624e-06,1982.775)
--(axis cs:4.18678592749624e-06,1982.775)
--(axis cs:4.88333823321926e-06,1980.79331231231)
--(axis cs:5.35721256800349e-06,1978.81162462462)
--(axis cs:5.62380041499184e-06,1976.82993693694)
--(axis cs:5.69293692705689e-06,1974.84824924925)
--(axis cs:5.5368274572606e-06,1972.86656156156)
--(axis cs:5.11570692238725e-06,1970.88487387387)
--(axis cs:4.43021925934251e-06,1968.90318618619)
--(axis cs:3.55140321119505e-06,1966.9214984985)
--(axis cs:2.60682964322107e-06,1964.93981081081)
--(axis cs:1.73542620519821e-06,1962.95812312312)
--(axis cs:1.03909670078984e-06,1960.97643543544)
--(axis cs:5.56569599250651e-07,1958.99474774775)
--(axis cs:2.69869539985197e-07,1957.01306006006)
--(axis cs:1.34977103916793e-07,1955.03137237237)
--(axis cs:1.18170594926381e-07,1953.04968468468)
--(axis cs:2.22400893342924e-07,1951.067996997)
--(axis cs:4.94064056485035e-07,1949.08630930931)
--(axis cs:1.00150635539894e-06,1947.10462162162)
--(axis cs:1.78100988549042e-06,1945.12293393393)
--(axis cs:2.76829376333298e-06,1943.14124624625)
--(axis cs:3.76470772287127e-06,1941.15955855856)
--(axis cs:4.48780942057192e-06,1939.17787087087)
--(axis cs:4.70010927763701e-06,1937.19618318318)
--(axis cs:4.33659365305293e-06,1935.2144954955)
--(axis cs:3.53941756544224e-06,1933.23280780781)
--(axis cs:2.58003526403832e-06,1931.25112012012)
--(axis cs:1.73517796649829e-06,1929.26943243243)
--(axis cs:1.20035265040543e-06,1927.28774474474)
--(axis cs:1.0690856660235e-06,1925.30605705706)
--(axis cs:1.34501058564393e-06,1923.32436936937)
--(axis cs:1.94552479918784e-06,1921.34268168168)
--(axis cs:2.69697036139519e-06,1919.36099399399)
--(axis cs:3.35904268125342e-06,1917.37930630631)
--(axis cs:3.70217293641267e-06,1915.39761861862)
--(axis cs:3.60569881696849e-06,1913.41593093093)
--(axis cs:3.10933132350005e-06,1911.43424324324)
--(axis cs:2.37976859082689e-06,1909.45255555556)
--(axis cs:1.61948757274245e-06,1907.47086786787)
--(axis cs:9.80629990461587e-07,1905.48918018018)
--(axis cs:5.28043494599258e-07,1903.50749249249)
--(axis cs:2.52409202263985e-07,1901.5258048048)
--(axis cs:1.0682203885082e-07,1899.54411711712)
--(axis cs:3.99005859055327e-08,1897.56242942943)
--(axis cs:1.31119264194522e-08,1895.58074174174)
--(axis cs:3.77958005753157e-09,1893.59905405405)
--(axis cs:9.55037944091993e-10,1891.61736636637)
--(axis cs:2.24252480957991e-10,1889.63567867868)
--(axis cs:1.28737450808571e-10,1887.65399099099)
--(axis cs:4.76118126534087e-10,1885.6723033033)
--(axis cs:2.16392296782881e-09,1883.69061561562)
--(axis cs:8.66173459133914e-09,1881.70892792793)
--(axis cs:3.01544896583138e-08,1879.72724024024)
--(axis cs:9.13039340696933e-08,1877.74555255255)
--(axis cs:2.40570853835724e-07,1875.76386486486)
--(axis cs:5.5195500131754e-07,1873.78217717718)
--(axis cs:1.10366593617636e-06,1871.80048948949)
--(axis cs:1.92531388584711e-06,1869.8188018018)
--(axis cs:2.93397846641474e-06,1867.83711411411)
--(axis cs:3.91182924237041e-06,1865.85542642643)
--(axis cs:4.57152147868394e-06,1863.87373873874)
--(axis cs:4.69231258050615e-06,1861.89205105105)
--(axis cs:4.23937877394909e-06,1859.91036336336)
--(axis cs:3.37861728236306e-06,1857.92867567568)
--(axis cs:2.37972354718575e-06,1855.94698798799)
--(axis cs:1.48351489545087e-06,1853.9653003003)
--(axis cs:8.19243005453732e-07,1851.98361261261)
--(axis cs:4.01253748850988e-07,1850.00192492492)
--(axis cs:1.76439088190209e-07,1848.02023723724)
--(axis cs:7.8314365109551e-08,1846.03854954955)
--(axis cs:6.29492659388838e-08,1844.05686186186)
--(axis cs:1.25876768693753e-07,1842.07517417417)
--(axis cs:3.0733335218807e-07,1840.09348648649)
--(axis cs:6.85615699222896e-07,1838.1117987988)
--(axis cs:1.3491162743025e-06,1836.13011111111)
--(axis cs:2.344093530369e-06,1834.14842342342)
--(axis cs:3.62038229963117e-06,1832.16673573574)
--(axis cs:5.016295140116e-06,1830.18504804805)
--(axis cs:6.30486624436921e-06,1828.20336036036)
--(axis cs:7.27505163689182e-06,1826.22167267267)
--(axis cs:7.79767835764663e-06,1824.23998498498)
--(axis cs:7.85438638527784e-06,1822.2582972973)
--(axis cs:7.54132806317471e-06,1820.27660960961)
--(axis cs:7.04719826567769e-06,1818.29492192192)
--(axis cs:6.5815806718016e-06,1816.31323423423)
--(axis cs:6.26224688324679e-06,1814.33154654655)
--(axis cs:6.03775539873827e-06,1812.34985885886)
--(axis cs:5.72590076488635e-06,1810.36817117117)
--(axis cs:5.15618029169231e-06,1808.38648348348)
--(axis cs:4.30896633605353e-06,1806.4047957958)
--(axis cs:3.35047380022793e-06,1804.42310810811)
--(axis cs:2.55621321567032e-06,1802.44142042042)
--(axis cs:2.19007162586097e-06,1800.45973273273)
--(axis cs:2.40040590576558e-06,1798.47804504505)
--(axis cs:3.15263155565898e-06,1796.49635735736)
--(axis cs:4.20864055474692e-06,1794.51466966967)
--(axis cs:5.18249142995969e-06,1792.53298198198)
--(axis cs:5.68552302325481e-06,1790.55129429429)
--(axis cs:5.50293635232739e-06,1788.56960660661)
--(axis cs:4.6905265804147e-06,1786.58791891892)
--(axis cs:3.52260327759947e-06,1784.60623123123)
--(axis cs:2.33321357260291e-06,1782.62454354354)
--(axis cs:1.36424138828358e-06,1780.64285585586)
--(axis cs:7.0484250578868e-07,1778.66116816817)
--(axis cs:3.23325770792597e-07,1776.67948048048)
--(axis cs:1.37686431632261e-07,1774.69779279279)
--(axis cs:7.45744038564204e-08,1772.71610510511)
--(axis cs:9.92709210857006e-08,1770.73441741742)
--(axis cs:2.22455077766866e-07,1768.75272972973)
--(axis cs:4.90249541629365e-07,1766.77104204204)
--(axis cs:9.54983281674216e-07,1764.78935435435)
--(axis cs:1.62612916954163e-06,1762.80766666667)
--(axis cs:2.42185057159334e-06,1760.82597897898)
--(axis cs:3.16196165260019e-06,1758.84429129129)
--(axis cs:3.62925782036241e-06,1756.8626036036)
--(axis cs:3.67382085507318e-06,1754.88091591592)
--(axis cs:3.29068764345379e-06,1752.89922822823)
--(axis cs:2.61597893272155e-06,1750.91754054054)
--(axis cs:1.84993330183716e-06,1748.93585285285)
--(axis cs:1.16507189845559e-06,1746.95416516517)
--(axis cs:6.53322153051066e-07,1744.97247747748)
--(axis cs:3.25686940601776e-07,1742.99078978979)
--(axis cs:1.43957752450153e-07,1741.0091021021)
--(axis cs:5.62377322667787e-08,1739.02741441441)
--(axis cs:1.93508382997522e-08,1737.04572672673)
--(axis cs:5.84583889644091e-09,1735.06403903904)
--(axis cs:1.54607320032419e-09,1733.08235135135)
--(axis cs:3.57119112638664e-10,1731.10066366366)
--(axis cs:7.19055350426587e-11,1729.11897597598)
--(axis cs:1.26016083853996e-11,1727.13728828829)
--(axis cs:1.92001641764146e-12,1725.1556006006)
--(axis cs:2.54110820423003e-13,1723.17391291291)
--(axis cs:2.92000576354256e-14,1721.19222522523)
--(axis cs:2.99932809295596e-15,1719.21053753754)
--(axis cs:1.44532948790667e-15,1717.22884984985)
--(axis cs:1.3891648189133e-14,1715.24716216216)
--(axis cs:1.39919198704487e-13,1713.26547447447)
--(axis cs:1.22484607652266e-12,1711.28378678679)
--(axis cs:9.30786541577104e-12,1709.3020990991)
--(axis cs:6.14123144302361e-11,1707.32041141141)
--(axis cs:3.51878422126003e-10,1705.33872372372)
--(axis cs:1.75139106262986e-09,1703.35703603604)
--(axis cs:7.57505894312221e-09,1701.37534834835)
--(axis cs:2.84848617194999e-08,1699.39366066066)
--(axis cs:9.31875212561206e-08,1697.41197297297)
--(axis cs:2.65472563736258e-07,1695.43028528529)
--(axis cs:6.59425149994855e-07,1693.4485975976)
--(axis cs:1.43085802708276e-06,1691.46690990991)
--(axis cs:2.71925124398816e-06,1689.48522222222)
--(axis cs:4.54281650533228e-06,1687.50353453453)
--(axis cs:6.70560967788317e-06,1685.52184684685)
--(axis cs:8.80528904316005e-06,1683.54015915916)
--(axis cs:1.03743335080322e-05,1681.55847147147)
--(axis cs:1.10753906003141e-05,1679.57678378378)
--(axis cs:1.08194984168371e-05,1677.5950960961)
--(axis cs:9.74819970835209e-06,1675.61340840841)
--(axis cs:8.13363916526846e-06,1673.63172072072)
--(axis cs:6.28211999651531e-06,1671.65003303303)
--(axis cs:4.47297064000027e-06,1669.66834534535)
--(axis cs:2.91793945530703e-06,1667.68665765766)
--(axis cs:1.73239734884352e-06,1665.70496996997)
--(axis cs:9.30187171259532e-07,1663.72328228228)
--(axis cs:4.49303906958592e-07,1661.74159459459)
--(axis cs:1.95282833783716e-07,1659.75990690691)
--(axis cs:8.06836675326155e-08,1657.77821921922)
--(axis cs:4.89728193281243e-08,1655.79653153153)
--(axis cs:8.62512647980846e-08,1653.81484384384)
--(axis cs:2.30606759348919e-07,1651.83315615616)
--(axis cs:5.80760889825209e-07,1649.85146846847)
--(axis cs:1.28699950238053e-06,1647.86978078078)
--(axis cs:2.49452859956913e-06,1645.88809309309)
--(axis cs:4.22892632698751e-06,1643.90640540541)
--(axis cs:6.27474540816407e-06,1641.92471771772)
--(axis cs:8.15593227459893e-06,1639.94303003003)
--(axis cs:9.29705273197017e-06,1637.96134234234)
--(axis cs:9.30691088555295e-06,1635.97965465465)
--(axis cs:8.19538340845659e-06,1633.99796696697)
--(axis cs:6.36009126366596e-06,1632.01627927928)
--(axis cs:4.35904871707565e-06,1630.03459159159)
--(axis cs:2.64403618872007e-06,1628.0529039039)
--(axis cs:1.42204172262768e-06,1626.07121621622)
--(axis cs:6.79108096119398e-07,1624.08952852853)
--(axis cs:2.88163590034834e-07,1622.10784084084)
--(axis cs:1.08620959098411e-07,1620.12615315315)
--(axis cs:3.63299100877603e-08,1618.14446546547)
--(axis cs:1.07610122869197e-08,1616.16277777778)
--(axis cs:2.81584439989253e-09,1614.18109009009)
--(axis cs:6.49156297124393e-10,1612.1994024024)
--(axis cs:1.31492577820674e-10,1610.21771471471)
--(axis cs:2.33687968914055e-11,1608.23602702703)
--(axis cs:3.87270493758613e-12,1606.25433933934)
--(axis cs:2.5120377642496e-12,1604.27265165165)
--(axis cs:1.4286265665384e-11,1602.29096396396)
--(axis cs:8.69929136447742e-11,1600.30927627628)
--(axis cs:4.61931248187935e-10,1598.32758858859)
--(axis cs:2.13116734967509e-09,1596.3459009009)
--(axis cs:8.5446360831095e-09,1594.36421321321)
--(axis cs:2.97817598953478e-08,1592.38252552553)
--(axis cs:9.02756381859658e-08,1590.40083783784)
--(axis cs:2.3811435445782e-07,1588.41915015015)
--(axis cs:5.46876911065067e-07,1586.43746246246)
--(axis cs:1.09460197487093e-06,1584.45577477477)
--(axis cs:1.91142441385204e-06,1582.47408708709)
--(axis cs:2.91596142108596e-06,1580.4923993994)
--(axis cs:3.89277786595813e-06,1578.51071171171)
--(axis cs:4.55716974263112e-06,1576.52902402402)
--(axis cs:4.69098635543579e-06,1574.54733633634)
--(axis cs:4.26329100877495e-06,1572.56564864865)
--(axis cs:3.44870051573492e-06,1570.58396096096)
--(axis cs:2.53406347921477e-06,1568.60227327327)
--(axis cs:1.78429204230312e-06,1566.62058558559)
--(axis cs:1.34858624405849e-06,1564.6388978979)
--(axis cs:1.23886337148588e-06,1562.65721021021)
--(axis cs:1.36325322003095e-06,1560.67552252252)
--(axis cs:1.58297566240393e-06,1558.69383483483)
--(axis cs:1.76910119263095e-06,1556.71214714715)
--(axis cs:1.84528858993376e-06,1554.73045945946)
--(axis cs:1.8076749523656e-06,1552.74877177177)
--(axis cs:1.71744557913099e-06,1550.76708408408)
--(axis cs:1.66976995872564e-06,1548.7853963964)
--(axis cs:1.7563227224078e-06,1546.80370870871)
--(axis cs:2.04790454988441e-06,1544.82202102102)
--(axis cs:2.61015509473978e-06,1542.84033333333)
--(axis cs:3.52806600260009e-06,1540.85864564565)
--(axis cs:4.88830806796304e-06,1538.87695795796)
--(axis cs:6.69289658657152e-06,1536.89527027027)
--(axis cs:8.74895285843937e-06,1534.91358258258)
--(axis cs:1.0635233798594e-05,1532.93189489489)
--(axis cs:1.18190163062817e-05,1530.95020720721)
--(axis cs:1.18882890648312e-05,1528.96851951952)
--(axis cs:1.07613770827552e-05,1526.98683183183)
--(axis cs:8.73528658406138e-06,1525.00514414414)
--(axis cs:6.34284365660718e-06,1523.02345645646)
--(axis cs:4.11716906668153e-06,1521.04176876877)
--(axis cs:2.40944313305882e-06,1519.06008108108)
--(axis cs:1.34777430954814e-06,1517.07839339339)
--(axis cs:9.20117408898569e-07,1515.09670570571)
--(axis cs:1.09101303895286e-06,1513.11501801802)
--(axis cs:1.85703856138e-06,1511.13333033033)
--(axis cs:3.19944762544542e-06,1509.15164264264)
--(axis cs:4.97546152429948e-06,1507.16995495495)
--(axis cs:6.85695598149285e-06,1505.18826726727)
--(axis cs:8.4132902209864e-06,1503.20657957958)
--(axis cs:9.31854746990477e-06,1501.22489189189)
--(axis cs:9.52960525499386e-06,1499.2432042042)
--(axis cs:9.27863555288352e-06,1497.26151651652)
--(axis cs:8.88589440971301e-06,1495.27982882883)
--(axis cs:8.56801685674259e-06,1493.29814114114)
--(axis cs:8.40605289831097e-06,1491.31645345345)
--(axis cs:8.45301390208926e-06,1489.33476576577)
--(axis cs:8.80876685845065e-06,1487.35307807808)
--(axis cs:9.54447890100014e-06,1485.37139039039)
--(axis cs:1.055704185817e-05,1483.3897027027)
--(axis cs:1.15406587066832e-05,1481.40801501502)
--(axis cs:1.2143951231914e-05,1479.42632732733)
--(axis cs:1.21742883684361e-05,1477.44463963964)
--(axis cs:1.16672961448323e-05,1475.46295195195)
--(axis cs:1.08058708055432e-05,1473.48126426426)
--(axis cs:9.82799577792996e-06,1471.49957657658)
--(axis cs:9.01043063694197e-06,1469.51788888889)
--(axis cs:8.64923760880612e-06,1467.5362012012)
--(axis cs:8.92714227006436e-06,1465.55451351351)
--(axis cs:9.72195129297734e-06,1463.57282582583)
--(axis cs:1.05570666809322e-05,1461.59113813814)
--(axis cs:1.08158316013716e-05,1459.60945045045)
--(axis cs:1.00975027472449e-05,1457.62776276276)
--(axis cs:8.44565406915885e-06,1455.64607507508)
--(axis cs:6.28688508400316e-06,1453.66438738739)
--(axis cs:4.16091398559477e-06,1451.6826996997)
--(axis cs:2.46083521718445e-06,1449.70101201201)
--(axis cs:1.33686205454659e-06,1447.71932432432)
--(axis cs:7.58707885079267e-07,1445.73763663664)
--(axis cs:6.33595022640349e-07,1443.75594894895)
--(axis cs:8.83038392754481e-07,1441.77426126126)
--(axis cs:1.44259102508254e-06,1439.79257357357)
--(axis cs:2.21029499095477e-06,1437.81088588589)
--(axis cs:3.00542262194952e-06,1435.8291981982)
--(axis cs:3.59269053907342e-06,1433.84751051051)
--(axis cs:3.77446217066975e-06,1431.86582282282)
--(axis cs:3.48971012229279e-06,1429.88413513514)
--(axis cs:2.84351914907215e-06,1427.90244744745)
--(axis cs:2.04438439521714e-06,1425.92075975976)
--(axis cs:1.29779384741866e-06,1423.93907207207)
--(axis cs:7.27514897692306e-07,1421.95738438438)
--(axis cs:3.60119134910638e-07,1419.9756966967)
--(axis cs:1.58063282984495e-07,1417.99400900901)
--(axis cs:6.49563179800095e-08,1416.01232132132)
--(axis cs:3.78351546633872e-08,1414.03063363363)
--(axis cs:6.29223159250968e-08,1412.04894594595)
--(axis cs:1.62937820542638e-07,1410.06725825826)
--(axis cs:4.00174272963731e-07,1408.08557057057)
--(axis cs:8.67236116556249e-07,1406.10388288288)
--(axis cs:1.650806777036e-06,1404.1221951952)
--(axis cs:2.76732046896237e-06,1402.14050750751)
--(axis cs:4.10141602328717e-06,1400.15881981982)
--(axis cs:5.3996596782352e-06,1398.17713213213)
--(axis cs:6.34884102619476e-06,1396.19544444444)
--(axis cs:6.70616839836481e-06,1394.21375675676)
--(axis cs:6.40275448929036e-06,1392.23206906907)
--(axis cs:5.55886185570046e-06,1390.25038138138)
--(axis cs:4.41386241664707e-06,1388.26869369369)
--(axis cs:3.22666377292209e-06,1386.28700600601)
--(axis cs:2.20483230057967e-06,1384.30531831832)
--(axis cs:1.48423851883436e-06,1382.32363063063)
--(axis cs:1.14208773235824e-06,1380.34194294294)
--(axis cs:1.20948048281947e-06,1378.36025525526)
--(axis cs:1.65938507496182e-06,1376.37856756757)
--(axis cs:2.37572210621875e-06,1374.39687987988)
--(axis cs:3.1419308859613e-06,1372.41519219219)
--(axis cs:3.69096318797051e-06,1370.4335045045)
--(axis cs:3.81343800281899e-06,1368.45181681682)
--(axis cs:3.45915011803911e-06,1366.47012912913)
--(axis cs:2.75575899715887e-06,1364.48844144144)
--(axis cs:1.92946544923349e-06,1362.50675375375)
--(axis cs:1.18795136578137e-06,1360.52506606607)
--(axis cs:6.43319299000345e-07,1358.54337837838)
--(axis cs:3.06374729650938e-07,1356.56169069069)
--(axis cs:1.28245921904573e-07,1354.580003003)
--(axis cs:4.71433011721904e-08,1352.59831531532)
--(axis cs:1.52017983558733e-08,1350.61662762763)
--(axis cs:4.2945151159713e-09,1348.63493993994)
--(axis cs:1.06147399535302e-09,1346.65325225225)
--(axis cs:2.2955462401995e-10,1344.67156456456)
--(axis cs:4.58264695910575e-11,1342.68987687688)
--(axis cs:2.53149513001455e-11,1340.70818918919)
--(axis cs:1.10780423220929e-10,1338.7265015015)
--(axis cs:5.74834147660368e-10,1336.74481381381)
--(axis cs:2.61556463488836e-09,1334.76312612613)
--(axis cs:1.0349688098996e-08,1332.78143843844)
--(axis cs:3.56174628197879e-08,1330.79975075075)
--(axis cs:1.06636174695748e-07,1328.81806306306)
--(axis cs:2.77841179169677e-07,1326.83637537538)
--(axis cs:6.30224846302401e-07,1324.85468768769)
--(axis cs:1.24501186122391e-06,1322.873)
--(axis cs:2.14305286692658e-06,1320.89131231231)
--(axis cs:3.216270140081e-06,1318.90962462462)
--(axis cs:4.21338470269958e-06,1316.92793693694)
--(axis cs:4.83081670866236e-06,1314.94624924925)
--(axis cs:4.88198954027266e-06,1312.96456156156)
--(axis cs:4.4345723090794e-06,1310.98287387387)
--(axis cs:3.8069206777549e-06,1309.00118618619)
--(axis cs:3.41404527405038e-06,1307.0194984985)
--(axis cs:3.55962801390703e-06,1305.03781081081)
--(axis cs:4.29621489687085e-06,1303.05612312312)
--(axis cs:5.42045245280865e-06,1301.07443543544)
--(axis cs:6.58857223384198e-06,1299.09274774775)
--(axis cs:7.47668786202933e-06,1297.11106006006)
--(axis cs:7.90193775947019e-06,1295.12937237237)
--(axis cs:7.86941987704171e-06,1293.14768468468)
--(axis cs:7.56742885092876e-06,1291.165996997)
--(axis cs:7.33488679910316e-06,1289.18430930931)
--(axis cs:7.58067664676609e-06,1287.20262162162)
--(axis cs:8.62797223851634e-06,1285.22093393393)
--(axis cs:1.05251546207253e-05,1283.23924624625)
--(axis cs:1.29380607833618e-05,1281.25755855856)
--(axis cs:1.52225872203847e-05,1279.27587087087)
--(axis cs:1.66689363627643e-05,1277.29418318318)
--(axis cs:1.67978816697555e-05,1275.3124954955)
--(axis cs:1.55591721493845e-05,1273.33080780781)
--(axis cs:1.33384400256198e-05,1271.34912012012)
--(axis cs:1.07731028495043e-05,1269.36743243243)
--(axis cs:8.46708699157932e-06,1267.38574474474)
--(axis cs:6.74893483095964e-06,1265.40405705706)
--(axis cs:5.59989629353781e-06,1263.42236936937)
--(axis cs:4.77455670676293e-06,1261.44068168168)
--(axis cs:4.01078100418677e-06,1259.45899399399)
--(axis cs:3.18238640617392e-06,1257.47730630631)
--(axis cs:2.31927149583091e-06,1255.49561861862)
--(axis cs:1.52891410052863e-06,1253.51393093093)
--(axis cs:9.04326854415068e-07,1251.53224324324)
--(axis cs:4.77535166247484e-07,1249.55055555556)
--(axis cs:2.24226350979403e-07,1247.56886786787)
--(axis cs:9.32667833049923e-08,1245.58718018018)
--(axis cs:3.42392648221573e-08,1243.60549249249)
--(axis cs:1.10553264242032e-08,1241.6238048048)
--(axis cs:3.12983458036204e-09,1239.64211711712)
--(axis cs:7.74868313113692e-10,1237.66042942943)
--(axis cs:1.67424585110963e-10,1235.67874174174)
--(axis cs:3.17597347831989e-11,1233.69705405405)
--(axis cs:7.24246327105345e-12,1231.71536636637)
--(axis cs:1.53861354334811e-11,1229.73367867868)
--(axis cs:8.952609110215e-11,1227.75199099099)
--(axis cs:4.74342721578967e-10,1225.7703033033)
--(axis cs:2.18682547731538e-09,1223.78861561562)
--(axis cs:8.76920032590544e-09,1221.80692792793)
--(axis cs:3.06119802835127e-08,1219.82524024024)
--(axis cs:9.31420224504718e-08,1217.84355255255)
--(axis cs:2.47462374228611e-07,1215.86186486486)
--(axis cs:5.75614104635298e-07,1213.88017717718)
--(axis cs:1.17671763581864e-06,1211.89848948949)
--(axis cs:2.12552431940553e-06,1209.9168018018)
--(axis cs:3.41701814850433e-06,1207.93511411411)
--(axis cs:4.93311555563082e-06,1205.95342642643)
--(axis cs:6.4598262999568e-06,1203.97173873874)
--(axis cs:7.7439131574231e-06,1201.99005105105)
--(axis cs:8.55246000893354e-06,1200.00836336336)
--(axis cs:8.72072485380674e-06,1198.02667567568)
--(axis cs:8.20536090798514e-06,1196.04498798799)
--(axis cs:7.1425462243162e-06,1194.0633003003)
--(axis cs:5.8634594813527e-06,1192.08161261261)
--(axis cs:4.82148100147126e-06,1190.09992492492)
--(axis cs:4.45270399983922e-06,1188.11823723724)
--(axis cs:5.04643172963707e-06,1186.13654954955)
--(axis cs:6.67996242427663e-06,1184.15486186186)
--(axis cs:9.20359329727843e-06,1182.17317417417)
--(axis cs:1.22344759481666e-05,1180.19148648649)
--(axis cs:1.51686506451234e-05,1178.2097987988)
--(axis cs:1.72823945821789e-05,1176.22811111111)
--(axis cs:1.79633222415688e-05,1174.24642342342)
--(axis cs:1.69846659806487e-05,1172.26473573574)
--(axis cs:1.46437099198943e-05,1170.28304804805)
--(axis cs:1.16465234627376e-05,1168.30136036036)
--(axis cs:8.79326626088206e-06,1166.31967267267)
--(axis cs:6.64683271416805e-06,1164.33798498499)
--(axis cs:5.35834430457062e-06,1162.3562972973)
--(axis cs:4.71142994168477e-06,1160.37460960961)
--(axis cs:4.32350683252503e-06,1158.39292192192)
--(axis cs:3.87235280333319e-06,1156.41123423423)
--(axis cs:3.22729113999535e-06,1154.42954654655)
--(axis cs:2.44283265797815e-06,1152.44785885886)
--(axis cs:1.66166469522934e-06,1150.46617117117)
--(axis cs:1.01091055168403e-06,1148.48448348348)
--(axis cs:5.48404465165439e-07,1146.5027957958)
--(axis cs:2.64587375069272e-07,1144.52110810811)
--(axis cs:1.13583882415422e-07,1142.53942042042)
--(axis cs:4.52027541459746e-08,1140.55773273273)
--(axis cs:2.45603835702343e-08,1138.57604504505)
--(axis cs:4.13801224026019e-08,1136.59435735736)
--(axis cs:1.18221659725542e-07,1134.61266966967)
--(axis cs:3.24249113463171e-07,1132.63098198198)
--(axis cs:7.89809236086245e-07,1130.64929429429)
--(axis cs:1.70141867648796e-06,1128.66760660661)
--(axis cs:3.24891916462633e-06,1126.68591891892)
--(axis cs:5.51428629012612e-06,1124.70423123123)
--(axis cs:8.33975390277297e-06,1122.72254354354)
--(axis cs:1.12630178400589e-05,1120.74085585586)
--(axis cs:1.36065347201185e-05,1118.75916816817)
--(axis cs:1.47270992061356e-05,1116.77748048048)
--(axis cs:1.43118482248403e-05,1114.79579279279)
--(axis cs:1.25456052196539e-05,1112.8141051051)
--(axis cs:1.00416250621321e-05,1110.83241741742)
--(axis cs:7.58014445994952e-06,1108.85072972973)
--(axis cs:5.80726559480957e-06,1106.86904204204)
--(axis cs:5.03093382031816e-06,1104.88735435435)
--(axis cs:5.16374187323273e-06,1102.90566666667)
--(axis cs:5.8019827466054e-06,1100.92397897898)
--(axis cs:6.41063433059376e-06,1098.94229129129)
--(axis cs:6.55391384682902e-06,1096.9606036036)
--(axis cs:6.07216817353718e-06,1094.97891591592)
--(axis cs:5.12099607437956e-06,1092.99722822823)
--(axis cs:4.07086356763787e-06,1091.01554054054)
--(axis cs:3.34069883850448e-06,1089.03385285285)
--(axis cs:3.24384983711443e-06,1087.05216516517)
--(axis cs:3.88469010977853e-06,1085.07047747748)
--(axis cs:5.12051799336826e-06,1083.08878978979)
--(axis cs:6.60445130894725e-06,1081.1071021021)
--(axis cs:7.9080362601796e-06,1079.12541441441)
--(axis cs:8.67412742341273e-06,1077.14372672673)
--(axis cs:8.72263353912489e-06,1075.16203903904)
--(axis cs:8.06815452216591e-06,1073.18035135135)
--(axis cs:6.87293552364898e-06,1071.19866366366)
--(axis cs:5.38094305531764e-06,1069.21697597598)
--(axis cs:3.85381495574485e-06,1067.23528828829)
--(axis cs:2.51003819148844e-06,1065.2536006006)
--(axis cs:1.47835629177696e-06,1063.27191291291)
--(axis cs:7.85552558570951e-07,1061.29022522523)
--(axis cs:3.83970128172899e-07,1059.30853753754)
--(axis cs:2.00919765963138e-07,1057.32684984985)
--(axis cs:1.84217256074801e-07,1055.34516216216)
--(axis cs:3.2594647701912e-07,1053.36347447447)
--(axis cs:6.56034872749441e-07,1051.38178678679)
--(axis cs:1.20419231230801e-06,1049.4000990991)
--(axis cs:1.94275421297681e-06,1047.41841141141)
--(axis cs:2.74538227999577e-06,1045.43672372372)
--(axis cs:3.40402794713286e-06,1043.45503603604)
--(axis cs:3.71343418784312e-06,1041.47334834835)
--(axis cs:3.574967425945e-06,1039.49166066066)
--(axis cs:3.04640168033659e-06,1037.50997297297)
--(axis cs:2.30379348339874e-06,1035.52828528529)
--(axis cs:1.54883657314714e-06,1033.5465975976)
--(axis cs:9.26274870885794e-07,1031.56490990991)
--(axis cs:4.92447871834026e-07,1029.58322222222)
--(axis cs:2.3231826579959e-07,1027.60153453453)
--(axis cs:9.70169480841083e-08,1025.61984684685)
--(axis cs:3.58747040659724e-08,1023.63815915916)
--(axis cs:1.23289092985606e-08,1021.65647147147)
--(axis cs:6.62737741767191e-09,1019.67478378378)
--(axis cs:1.36469108337029e-08,1017.6930960961)
--(axis cs:4.30221980788031e-08,1015.71140840841)
--(axis cs:1.24462618427895e-07,1013.72972072072)
--(axis cs:3.14447434580103e-07,1011.74803303303)
--(axis cs:6.91943305683968e-07,1009.76634534535)
--(axis cs:1.32711491101298e-06,1007.78465765766)
--(axis cs:2.2210295192621e-06,1005.80296996997)
--(axis cs:3.24804684021782e-06,1003.82128228228)
--(axis cs:4.1576982742593e-06,1001.83959459459)
--(axis cs:4.66777497914075e-06,999.857906906907)
--(axis cs:4.60634363914618e-06,997.876219219219)
--(axis cs:4.00501589908607e-06,995.894531531531)
--(axis cs:3.07491228655994e-06,993.912843843844)
--(axis cs:2.08872565303319e-06,991.931156156156)
--(axis cs:1.25700482934377e-06,989.949468468468)
--(axis cs:6.70564220815734e-07,987.967780780781)
--(axis cs:3.16987644252242e-07,985.986093093093)
--(axis cs:1.32623712679879e-07,984.004405405405)
--(axis cs:4.90182844043716e-08,982.022717717718)
--(axis cs:1.59678373844228e-08,980.04103003003)
--(axis cs:4.57302666811905e-09,978.059342342342)
--(axis cs:1.14860478415391e-09,976.077654654655)
--(axis cs:2.52448801896586e-10,974.095966966967)
--(axis cs:4.84582419543863e-11,972.114279279279)
--(axis cs:8.11911905091947e-12,970.132591591592)
--(axis cs:1.27379707790369e-12,968.150903903904)
--(axis cs:9.4646607056289e-13,966.169216216216)
--(axis cs:6.00951657305524e-12,964.187528528528)
--(axis cs:3.91642779136088e-11,962.205840840841)
--(axis cs:2.22358307161322e-10,960.224153153153)
--(axis cs:1.09720877527079e-09,958.242465465465)
--(axis cs:4.7064649947796e-09,956.260777777778)
--(axis cs:1.75548059450194e-08,954.27909009009)
--(axis cs:5.69551023574524e-08,952.297402402402)
--(axis cs:1.6078988136156e-07,950.315714714715)
--(axis cs:3.95132745697482e-07,948.334027027027)
--(axis cs:8.45607433864124e-07,946.352339339339)
--(axis cs:1.57664064896577e-06,944.370651651652)
--(axis cs:2.56237624264119e-06,942.388963963964)
--(axis cs:3.63174631228086e-06,940.407276276276)
--(axis cs:4.49127906932e-06,938.425588588589)
--(axis cs:4.84867572204576e-06,936.443900900901)
--(axis cs:4.57173446086963e-06,934.462213213213)
--(axis cs:3.76643790477047e-06,932.480525525525)
--(axis cs:2.71226272704353e-06,930.498837837838)
--(axis cs:1.70767906145727e-06,928.51715015015)
--(axis cs:9.40226362892168e-07,926.535462462462)
--(axis cs:4.52729241942312e-07,924.553774774775)
--(axis cs:1.90633941324422e-07,922.572087087087)
--(axis cs:7.01844096997769e-08,920.590399399399)
--(axis cs:2.25857190259484e-08,918.608711711712)
--(axis cs:6.35054614778633e-09,916.627024024024)
--(axis cs:1.55943803989115e-09,914.645336336336)
--(axis cs:3.34252912832475e-10,912.663648648649)
--(axis cs:6.25008605641719e-11,910.681960960961)
--(axis cs:1.01893546570631e-11,908.700273273273)
--(axis cs:1.44745055229253e-12,906.718585585586)
--(axis cs:1.79064885069486e-13,904.736897897898)
--(axis cs:1.92810948999618e-14,902.75521021021)
--(axis cs:1.80612401351435e-15,900.773522522523)
--(axis cs:1.47114434685004e-16,898.791834834835)
--(axis cs:1.0415263735053e-17,896.810147147147)
--(axis cs:6.40657982920891e-19,894.828459459459)
--(axis cs:3.42274628464987e-20,892.846771771772)
--(axis cs:1.58775691510067e-21,890.865084084084)
--(axis cs:6.39349184664093e-23,888.883396396396)
--(axis cs:2.23426780180092e-24,886.901708708709)
--(axis cs:6.77464285195119e-26,884.920021021021)
--(axis cs:1.7820265609098e-27,882.938333333333)
--(axis cs:4.06584861283777e-29,880.956645645646)
--(axis cs:8.0452417791907e-31,878.974957957958)
--(axis cs:1.38047096463454e-32,876.99327027027)
--(axis cs:2.05386531108417e-34,875.011582582582)
--(axis cs:2.64932535444e-36,873.029894894895)
--(axis cs:2.96267873600086e-38,871.048207207207)
--(axis cs:2.87204651866983e-40,869.066519519519)
--(axis cs:2.41341260522265e-42,867.084831831832)
--(axis cs:1.75785782154178e-44,865.103144144144)
--(axis cs:1.10976161659173e-46,863.121456456456)
--(axis cs:6.07230569788956e-49,861.139768768769)
--(axis cs:2.8796641669942e-51,859.158081081081)
--(axis cs:1.18353878378355e-53,857.176393393393)
--(axis cs:4.21565744240033e-56,855.194705705706)
--(axis cs:1.30131189008911e-58,853.213018018018)
--(axis cs:3.48115229764622e-61,851.23133033033)
--(axis cs:8.07018492274985e-64,849.249642642643)
--(axis cs:1.62127603146539e-66,847.267954954955)
--(axis cs:2.82252884900945e-69,845.286267267267)
--(axis cs:4.25817362842258e-72,843.30457957958)
--(axis cs:5.56683129999358e-75,841.322891891892)
--(axis cs:6.30651069968259e-78,839.341204204204)
--(axis cs:6.19104112188456e-81,837.359516516516)
--(axis cs:5.26658601703854e-84,835.377828828829)
--(axis cs:3.88224916913358e-87,833.396141141141)
--(axis cs:2.47984439928433e-90,831.414453453453)
--(axis cs:1.37262079549632e-93,829.432765765766)
--(axis cs:6.58355340165393e-97,827.451078078078)
--(axis cs:2.73622943261435e-100,825.46939039039)
--(axis cs:9.85430254600515e-104,823.487702702703)
--(axis cs:3.07524360136075e-107,821.506015015015)
--(axis cs:8.3159629145878e-111,819.524327327327)
--(axis cs:1.94860673239367e-114,817.54263963964)
--(axis cs:3.95652420728743e-118,815.560951951952)
--(axis cs:6.96114773123312e-122,813.579264264264)
--(axis cs:1.06126724713398e-125,811.597576576577)
--(axis cs:1.40199063997745e-129,809.615888888889)
--(axis cs:1.60487613530121e-133,807.634201201201)
--(axis cs:1.59189212166308e-137,805.652513513513)
--(axis cs:1.36823645185487e-141,803.670825825826)
--(axis cs:1.01902261983459e-145,801.689138138138)
--(axis cs:6.57629679781184e-150,799.70745045045)
--(axis cs:3.67750858809588e-154,797.725762762763)
--(axis cs:1.78197052554564e-158,795.744075075075)
--(axis cs:7.48206902376079e-163,793.762387387387)
--(axis cs:2.72218188313977e-167,791.7806996997)
--(axis cs:8.58201106601073e-172,789.799012012012)
--(axis cs:1.76952591463905e-172,787.817324324324)
--(axis cs:5.74757129483316e-168,785.835636636637)
--(axis cs:1.61799946227355e-163,783.853948948949)
--(axis cs:3.94714603082321e-159,781.872261261261)
--(axis cs:8.34450767222424e-155,779.890573573574)
--(axis cs:1.52873755759311e-150,777.908885885886)
--(axis cs:2.42706799425339e-146,775.927198198198)
--(axis cs:3.33925784659128e-142,773.94551051051)
--(axis cs:3.98143203381787e-138,771.963822822823)
--(axis cs:4.11388798479467e-134,769.982135135135)
--(axis cs:3.68376592863815e-130,768.000447447447)
--(axis cs:2.85864845569223e-126,766.01875975976)
--(axis cs:1.92247872958951e-122,764.037072072072)
--(axis cs:1.12046289839609e-118,762.055384384384)
--(axis cs:5.65941859464981e-115,760.073696696697)
--(axis cs:2.47735361280989e-111,758.092009009009)
--(axis cs:9.39830823760972e-108,756.110321321321)
--(axis cs:3.09001607404116e-104,754.128633633634)
--(axis cs:8.80491709157854e-101,752.146945945946)
--(axis cs:2.17444106808551e-97,750.165258258258)
--(axis cs:4.65406541933805e-94,748.183570570571)
--(axis cs:8.63345681551922e-91,746.201882882883)
--(axis cs:1.3880643310197e-87,744.220195195195)
--(axis cs:1.93425035001007e-84,742.238507507508)
--(axis cs:2.33614577224809e-81,740.25681981982)
--(axis cs:2.44555651886769e-78,738.275132132132)
--(axis cs:2.21897678265594e-75,736.293444444444)
--(axis cs:1.74514833123122e-72,734.311756756757)
--(axis cs:1.18966373515371e-69,732.330069069069)
--(axis cs:7.02969847569307e-67,730.348381381381)
--(axis cs:3.60063154725651e-64,728.366693693694)
--(axis cs:1.5986734125168e-61,726.385006006006)
--(axis cs:6.15304661011037e-59,724.403318318318)
--(axis cs:2.05296304404945e-56,722.421630630631)
--(axis cs:5.93805883144411e-54,720.439942942943)
--(axis cs:1.4889949446565e-51,718.458255255255)
--(axis cs:3.23698956254031e-49,716.476567567567)
--(axis cs:6.10104015161262e-47,714.49487987988)
--(axis cs:9.97005231301788e-45,712.513192192192)
--(axis cs:1.41266722587883e-42,710.531504504504)
--(axis cs:1.73560423960151e-40,708.549816816817)
--(axis cs:1.84906108792798e-38,706.568129129129)
--(axis cs:1.70830292312749e-36,704.586441441441)
--(axis cs:1.36872811876863e-34,702.604753753754)
--(axis cs:9.51122260155179e-33,700.623066066066)
--(axis cs:5.73262346277357e-31,698.641378378378)
--(axis cs:2.99711043177264e-29,696.659690690691)
--(axis cs:1.35932220046507e-27,694.678003003003)
--(axis cs:5.34878026256223e-26,692.696315315315)
--(axis cs:1.8261944873137e-24,690.714627627628)
--(axis cs:5.41068316440212e-23,688.73293993994)
--(axis cs:1.3913275727206e-21,686.751252252252)
--(axis cs:3.10560263724146e-20,684.769564564564)
--(axis cs:6.01835012494029e-19,682.787876876877)
--(axis cs:1.01276891217836e-17,680.806189189189)
--(axis cs:1.48027778604688e-16,678.824501501501)
--(axis cs:1.87970321024546e-15,676.842813813814)
--(axis cs:2.0743371886742e-14,674.861126126126)
--(axis cs:1.99005658896093e-13,672.879438438438)
--(axis cs:1.66044794542947e-12,670.897750750751)
--(axis cs:1.20550287356427e-11,668.916063063063)
--(axis cs:7.61978815225402e-11,666.934375375375)
--(axis cs:4.19610777278763e-10,664.952687687688)
--(axis cs:2.01483098942131e-09,662.971)
--(axis cs:8.44416547985715e-09,660.989312312312)
--(axis cs:3.09271741394623e-08,659.007624624625)
--(axis cs:9.91425964173648e-08,657.025936936937)
--(axis cs:2.78715510962556e-07,655.044249249249)
--(axis cs:6.88836093121509e-07,653.062561561562)
--(axis cs:1.50141765573579e-06,651.080873873874)
--(axis cs:2.89799924461483e-06,649.099186186186)
--(axis cs:4.97986417888185e-06,647.117498498498)
--(axis cs:7.67107856283006e-06,645.135810810811)
--(axis cs:1.06872267639581e-05,643.154123123123)
--(axis cs:1.36170717070247e-05,641.172435435435)
--(axis cs:1.60831816716791e-05,639.190747747748)
--(axis cs:1.78819350251775e-05,637.20906006006)
--(axis cs:1.90202137251745e-05,635.227372372372)
--(axis cs:1.96482063161627e-05,633.245684684685)
--(axis cs:1.99544999980034e-05,631.263996996997)
--(axis cs:2.00902928576403e-05,629.282309309309)
--(axis cs:2.01457409891506e-05,627.300621621622)
--(axis cs:2.01628307187708e-05,625.318933933934)
--(axis cs:2.015878536781e-05,623.337246246246)
--(axis cs:2.01431565681245e-05,621.355558558559)
--(axis cs:2.01243772673825e-05,619.373870870871)
--(axis cs:2.01093403317797e-05,617.392183183183)
--(axis cs:2.01013986683639e-05,615.410495495495)
--(axis cs:2.0100260644506e-05,613.428807807808)
--(axis cs:2.01047024444679e-05,611.44712012012)
--(axis cs:2.01178448068702e-05,609.465432432432)
--(axis cs:2.01546629813943e-05,607.483744744745)
--(axis cs:2.02503239911081e-05,605.502057057057)
--(axis cs:2.04637478672365e-05,603.520369369369)
--(axis cs:2.08649449611845e-05,601.538681681682)
--(axis cs:2.14959569347116e-05,599.556993993994)
--(axis cs:2.23143016817562e-05,597.575306306306)
--(axis cs:2.31584303233529e-05,595.593618618619)
--(axis cs:2.37834769195138e-05,593.611930930931)
--(axis cs:2.39724759098378e-05,591.630243243243)
--(axis cs:2.36574335584031e-05,589.648555555556)
--(axis cs:2.29592607749791e-05,587.666867867868)
--(axis cs:2.21147778703392e-05,585.68518018018)
--(axis cs:2.13494122109082e-05,583.703492492493)
--(axis cs:2.07866929034295e-05,581.721804804805)
--(axis cs:2.04383308424123e-05,579.740117117117)
--(axis cs:2.02510410250093e-05,577.758429429429)
--(axis cs:2.01599652771901e-05,575.776741741742)
--(axis cs:2.01178165282066e-05,573.795054054054)
--(axis cs:2.00988828984349e-05,571.813366366366)
--(axis cs:2.00913087043771e-05,569.831678678679)
--(axis cs:2.00887776633068e-05,567.849990990991)
--(axis cs:2.00850233312829e-05,565.868303303303)
--(axis cs:2.00690280352001e-05,563.886615615616)
--(axis cs:2.00165492853521e-05,561.904927927928)
--(axis cs:1.98747196490691e-05,559.92324024024)
--(axis cs:1.95428714921667e-05,557.941552552552)
--(axis cs:1.88648321725895e-05,555.959864864865)
--(axis cs:1.76570924549931e-05,553.978177177177)
--(axis cs:1.57860355716588e-05,551.996489489489)
--(axis cs:1.32682876782944e-05,550.014801801802)
--(axis cs:1.03273672896636e-05,548.033114114114)
--(axis cs:7.34614206617882e-06,546.051426426426)
--(axis cs:4.72367521256994e-06,544.069738738739)
--(axis cs:2.72188847592825e-06,542.088051051051)
--(axis cs:1.39597540081225e-06,540.106363363363)
--(axis cs:6.33896469954062e-07,538.124675675676)
--(axis cs:2.53821014043963e-07,536.142987987988)
--(axis cs:8.93382214710743e-08,534.1613003003)
--(axis cs:2.75726972059988e-08,532.179612612613)
--(axis cs:7.44752605659564e-09,530.197924924925)
--(axis cs:1.75778814707536e-09,528.216237237237)
--(axis cs:3.62080662490213e-10,526.234549549549)
--(axis cs:6.50268164606079e-11,524.252861861862)
--(axis cs:1.01735141724081e-11,522.271174174174)
--(axis cs:1.38562731240595e-12,520.289486486486)
--(axis cs:1.64234714823412e-13,518.307798798799)
--(axis cs:1.7409286797336e-14,516.326111111111)
--(axis cs:7.31427621548287e-15,514.344423423423)
--(axis cs:6.00272388472802e-14,512.362735735736)
--(axis cs:5.38221857243548e-13,510.381048048048)
--(axis cs:4.20611818067767e-12,508.39936036036)
--(axis cs:2.86089356566506e-11,506.417672672673)
--(axis cs:1.69468299926617e-10,504.435984984985)
--(axis cs:8.74923777389837e-10,502.454297297297)
--(axis cs:3.94045261266481e-09,500.47260960961)
--(axis cs:1.549907629904e-08,498.490921921922)
--(axis cs:5.33158046435356e-08,496.509234234234)
--(axis cs:1.6067771149495e-07,494.527546546547)
--(axis cs:4.25171453796339e-07,492.545858858859)
--(axis cs:9.90615071654151e-07,490.564171171171)
--(axis cs:2.03962914813225e-06,488.582483483483)
--(axis cs:3.72851589039809e-06,486.600795795796)
--(axis cs:6.08819895415029e-06,484.619108108108)
--(axis cs:8.94928157594607e-06,482.63742042042)
--(axis cs:1.1959011630084e-05,480.655732732733)
--(axis cs:1.47024729144287e-05,478.674045045045)
--(axis cs:1.68566874212873e-05,476.692357357357)
--(axis cs:1.82749274659141e-05,474.71066966967)
--(axis cs:1.89544317082336e-05,472.728981981982)
--(axis cs:1.89323238545013e-05,470.747294294294)
--(axis cs:1.8202821339716e-05,468.765606606607)
--(axis cs:1.67234031204054e-05,466.783918918919)
--(axis cs:1.45052831304459e-05,464.802231231231)
--(axis cs:1.17143755239249e-05,462.820543543544)
--(axis cs:8.69146341053257e-06,460.838855855856)
--(axis cs:5.8560080000305e-06,458.857168168168)
--(axis cs:3.54987541094989e-06,456.875480480481)
--(axis cs:1.92549663183558e-06,454.893792792793)
--(axis cs:9.43996026431592e-07,452.912105105105)
--(axis cs:4.65333543861624e-07,450.930417417417)
--(axis cs:3.62271913013917e-07,448.94872972973)
--(axis cs:5.99602738273239e-07,446.967042042042)
--(axis cs:1.25373235243289e-06,444.985354354354)
--(axis cs:2.46883686246008e-06,443.003666666667)
--(axis cs:4.35955506705317e-06,441.021978978979)
--(axis cs:6.89807583785625e-06,439.040291291291)
--(axis cs:9.85370381482675e-06,437.058603603604)
--(axis cs:1.28411005660505e-05,435.076915915916)
--(axis cs:1.54634487516957e-05,433.095228228228)
--(axis cs:1.74628276504266e-05,431.113540540541)
--(axis cs:1.87858572096555e-05,429.131852852853)
--(axis cs:1.95429832458256e-05,427.150165165165)
--(axis cs:1.99136584322016e-05,425.168477477477)
--(axis cs:2.00647905333759e-05,423.18678978979)
--(axis cs:2.0113602825063e-05,421.205102102102)
--(axis cs:2.01267140643561e-05,419.223414414414)
--(axis cs:2.01340647809226e-05,417.241726726727)
--(axis cs:2.01435123232398e-05,415.260039039039)
--(axis cs:2.01521515499867e-05,413.278351351351)
--(axis cs:2.01550054430795e-05,411.296663663664)
--(axis cs:2.01518238913501e-05,409.314975975976)
--(axis cs:2.0152513005843e-05,407.333288288288)
--(axis cs:2.01830398206812e-05,405.351600600601)
--(axis cs:2.029394859978e-05,403.369912912913)
--(axis cs:2.05682788960084e-05,401.388225225225)
--(axis cs:2.11152150841742e-05,399.406537537538)
--(axis cs:2.2032285825771e-05,397.42484984985)
--(axis cs:2.33392051635854e-05,395.443162162162)
--(axis cs:2.49262256363878e-05,393.461474474474)
--(axis cs:2.65756933911081e-05,391.479786786787)
--(axis cs:2.80628208750726e-05,389.498099099099)
--(axis cs:2.92531710887208e-05,387.516411411411)
--(axis cs:3.01000807237365e-05,385.534723723724)
--(axis cs:3.05560096041523e-05,383.553036036036)
--(axis cs:3.05310154858509e-05,381.571348348348)
--(axis cs:2.99950546781175e-05,379.589660660661)
--(axis cs:2.91445321991556e-05,377.607972972973)
--(axis cs:2.84410409085892e-05,375.626285285285)
--(axis cs:2.84232026058084e-05,373.644597597598)
--(axis cs:2.93989489966682e-05,371.66290990991)
--(axis cs:3.12391285680266e-05,369.681222222222)
--(axis cs:3.34197840388156e-05,367.699534534535)
--(axis cs:3.52824678192918e-05,365.717846846847)
--(axis cs:3.63453899163673e-05,363.736159159159)
--(axis cs:3.64837681957842e-05,361.754471471472)
--(axis cs:3.58914090880077e-05,359.772783783784)
--(axis cs:3.48747765675597e-05,357.791096096096)
--(axis cs:3.36408463631506e-05,355.809408408408)
--(axis cs:3.22430109723273e-05,353.827720720721)
--(axis cs:3.07153368598325e-05,351.846033033033)
--(axis cs:2.92484524414205e-05,349.864345345345)
--(axis cs:2.82112040676253e-05,347.882657657658)
--(axis cs:2.79658039301114e-05,345.90096996997)
--(axis cs:2.86248518117244e-05,343.919282282282)
--(axis cs:2.99581062773513e-05,341.937594594595)
--(axis cs:3.15227188420851e-05,339.955906906907)
--(axis cs:3.29006991029539e-05,337.974219219219)
--(axis cs:3.38622424609804e-05,335.992531531532)
--(axis cs:3.43740522775062e-05,334.010843843844)
--(axis cs:3.45077760943956e-05,332.029156156156)
--(axis cs:3.43385686893153e-05,330.047468468468)
--(axis cs:3.38759650125567e-05,328.065780780781)
--(axis cs:3.30457578654146e-05,326.084093093093)
--(axis cs:3.17532049335002e-05,324.102405405405)
--(axis cs:3.00209236208925e-05,322.120717717718)
--(axis cs:2.81078958398607e-05,320.13903003003)
--(axis cs:2.64934525792651e-05,318.157342342342)
--(axis cs:2.57061807505615e-05,316.175654654655)
--(axis cs:2.60971482814036e-05,314.193966966967)
--(axis cs:2.76874798793552e-05,312.212279279279)
--(axis cs:3.01611923487014e-05,310.230591591592)
--(axis cs:3.29911451970966e-05,308.248903903904)
--(axis cs:3.56230847078119e-05,306.267216216216)
--(axis cs:3.76224441154826e-05,304.285528528529)
--(axis cs:3.87289265877284e-05,302.303840840841)
--(axis cs:3.884320027353e-05,300.322153153153)
--(axis cs:3.80157191322841e-05,298.340465465465)
--(axis cs:3.64679376761835e-05,296.358777777778)
--(axis cs:3.45908805668683e-05,294.37709009009)
--(axis cs:3.28387776620184e-05,292.395402402402)
--(axis cs:3.15228405403692e-05,290.413714714715)
--(axis cs:3.06400213098961e-05,288.432027027027)
--(axis cs:2.98965122397643e-05,286.450339339339)
--(axis cs:2.89462482354116e-05,284.468651651652)
--(axis cs:2.76798358574597e-05,282.486963963964)
--(axis cs:2.63522978198974e-05,280.505276276276)
--(axis cs:2.54729960096294e-05,278.523588588589)
--(axis cs:2.55596259649852e-05,276.541900900901)
--(axis cs:2.69244677431999e-05,274.560213213213)
--(axis cs:2.95969852386376e-05,272.578525525526)
--(axis cs:3.33804410214825e-05,270.596837837838)
--(axis cs:3.79664612142699e-05,268.61515015015)
--(axis cs:4.30177837161587e-05,266.633462462462)
--(axis cs:4.81814661566093e-05,264.651774774775)
--(axis cs:5.30795068271877e-05,262.670087087087)
--(axis cs:5.73571163693263e-05,260.688399399399)
--(axis cs:6.07992091638032e-05,258.706711711712)
--(axis cs:6.34218225297616e-05,256.725024024024)
--(axis cs:6.54332827035886e-05,254.743336336336)
--(axis cs:6.70649563491214e-05,252.761648648649)
--(axis cs:6.83824867551939e-05,250.779960960961)
--(axis cs:6.92043591701187e-05,248.798273273273)
--(axis cs:6.91935997896782e-05,246.816585585586)
--(axis cs:6.81068754355475e-05,244.834897897898)
--(axis cs:6.60833325459692e-05,242.85321021021)
--(axis cs:6.37595288801699e-05,240.871522522522)
--(axis cs:6.20353132654212e-05,238.889834834835)
--(axis cs:6.15568031371887e-05,236.908147147147)
--(axis cs:6.22532396668362e-05,234.926459459459)
--(axis cs:6.32915437131384e-05,232.944771771772)
--(axis cs:6.35390446639462e-05,230.963084084084)
--(axis cs:6.2272673621708e-05,228.981396396396)
--(axis cs:5.97028847398603e-05,226.999708708709)
--(axis cs:5.69819325238154e-05,225.018021021021)
--(axis cs:5.56591846453846e-05,223.036333333333)
--(axis cs:5.68769347247041e-05,221.054645645646)
--(axis cs:6.0792110143689e-05,219.072957957958)
--(axis cs:6.66199491677742e-05,217.09127027027)
--(axis cs:7.33433348267533e-05,215.109582582583)
--(axis cs:8.07533394901765e-05,213.127894894895)
--(axis cs:9.03456777085985e-05,211.146207207207)
--(axis cs:0.000105692494668322,209.16451951952)
--(axis cs:0.000132008270805725,207.182831831832)
--(axis cs:0.000174680091855206,205.201144144144)
--(axis cs:0.000236854138055167,203.219456456456)
--(axis cs:0.000316963637777917,201.237768768769)
--(axis cs:0.000407792560803147,199.256081081081)
--(axis cs:0.000498267474386371,197.274393393393)
--(axis cs:0.000577445296050082,195.292705705706)
--(axis cs:0.000638440841253789,193.311018018018)
--(axis cs:0.000680006865768466,191.32933033033)
--(axis cs:0.000705267320678865,189.347642642643)
--(axis cs:0.000719038800919468,187.365954954955)
--(axis cs:0.000725626804383865,185.384267267267)
--(axis cs:0.000727974480759748,183.40257957958)
--(axis cs:0.00072783727477477,181.420891891892)
--(axis cs:0.000726241684480114,179.439204204204)
--(axis cs:0.000723803792133198,177.457516516517)
--(axis cs:0.00072090763904257,175.475828828829)
--(axis cs:0.000717863431931894,173.494141141141)
--(axis cs:0.000715043976182817,171.512453453453)
--(axis cs:0.000712901696361609,169.530765765766)
--(axis cs:0.000711830487262878,167.549078078078)
--(axis cs:0.000711974077810363,165.56739039039)
--(axis cs:0.000713143011458736,163.585702702703)
--(axis cs:0.000714921194459376,161.604015015015)
--(axis cs:0.000716887189263544,159.622327327327)
--(axis cs:0.000718779872557136,157.64063963964)
--(axis cs:0.000720494693945275,155.658951951952)
--(axis cs:0.000721966560676413,153.677264264264)
--(axis cs:0.000723115855858124,151.695576576577)
--(axis cs:0.00072395619415332,149.713888888889)
--(axis cs:0.00072473421504474,147.732201201201)
--(axis cs:0.000725853908145505,145.750513513514)
--(axis cs:0.000727531159976386,143.768825825826)
--(axis cs:0.000729472756881241,141.787138138138)
--(axis cs:0.000730978070204167,139.80545045045)
--(axis cs:0.000731540554237279,137.823762762763)
--(axis cs:0.000731550665587015,135.842075075075)
--(axis cs:0.000732490085421345,133.860387387387)
--(axis cs:0.000736210597644068,131.8786996997)
--(axis cs:0.00074338125019661,129.897012012012)
--(axis cs:0.000751795737698866,127.915324324324)
--(axis cs:0.000755738631022648,125.933636636637)
--(axis cs:0.000747537371263933,123.951948948949)
--(axis cs:0.00072130008443773,121.970261261261)
--(axis cs:0.000677022136664072,119.988573573574)
--(axis cs:0.000622247341741742,118.006885885886)
--(axis cs:0.00056966968857358,116.025198198198)
--(axis cs:0.000531886663547935,114.043510510511)
--(axis cs:0.00051654915754396,112.061822822823)
--(axis cs:0.000524575046496183,110.080135135135)
--(axis cs:0.000551636654500374,108.098447447447)
--(axis cs:0.000591131964465896,106.11675975976)
--(axis cs:0.000636708485396955,104.135072072072)
--(axis cs:0.000683545250540221,102.153384384384)
--(axis cs:0.000728627923170696,100.171696696697)
--(axis cs:0.000770521261510988,98.190009009009)
--(axis cs:0.000808960837570691,96.2083213213213)
--(axis cs:0.000844426230117764,94.2266336336336)
--(axis cs:0.000877811497508991,92.2449459459459)
--(axis cs:0.000910268848539293,90.2632582582583)
--(axis cs:0.00094324693415036,88.2815705705706)
--(axis cs:0.000978656646585755,86.2998828828829)
--(axis cs:0.00101892278009109,84.3181951951952)
--(axis cs:0.00106661147585552,82.3365075075075)
--(axis cs:0.00112381485731482,80.3548198198198)
--(axis cs:0.00119268077221399,78.3731321321321)
--(axis cs:0.0012798414764479,76.3914444444444)
--(axis cs:0.0014080392591312,74.4097567567568)
--(axis cs:0.00163666536556773,72.4280690690691)
--(axis cs:0.00208691027498089,70.4463813813814)
--(axis cs:0.0029547423809316,68.4646936936937)
--(axis cs:0.00448113830095268,66.483006006006)
--(axis cs:0.00685282569773226,64.5013183183183)
--(axis cs:0.010049376997299,62.5196306306306)
--(axis cs:0.0137222109760293,60.5379429429429)
--(axis cs:0.0172242425424268,58.5562552552553)
--(axis cs:0.0198387181156312,56.5745675675676)
--(axis cs:0.021104820166466,54.5928798798799)
--(axis cs:0.0210357202630343,52.6111921921922)
--(axis cs:0.0200867679579363,50.6295045045045)
--(axis cs:0.0189176744396838,48.6478168168168)
--(axis cs:0.0181342678784472,46.6661291291291)
--(axis cs:0.0181732219207337,44.6844414414414)
--(axis cs:0.0193544841723415,42.7027537537538)
--(axis cs:0.0220117468962979,40.7210660660661)
--(axis cs:0.0266029204101023,38.7393783783784)
--(axis cs:0.0337710353985971,36.7576906906907)
--(axis cs:0.0443994314405644,34.776003003003)
--(axis cs:0.0597427594894369,32.7943153153153)
--(axis cs:0.08172093938723,30.8126276276276)
--(axis cs:0.113470365628601,28.8309399399399)
--(axis cs:0.160291091776467,26.8492522522523)
--(axis cs:0.231141878438895,24.8675645645646)
--(axis cs:0.340474320389313,22.8858768768769)
--(axis cs:0.508954065804221,20.9041891891892)
--(axis cs:0.759695548407949,18.9225015015015)
--(axis cs:1.10620111985653,16.9408138138138)
--(axis cs:1.53272938559859,14.9591261261261)
--(axis cs:1.97758425827815,12.9774384384384)
--(axis cs:2.33700141535756,10.9957507507508)
--(axis cs:2.5,9.01406306306306)
--(axis cs:2.40143656663369,7.03237537537538)
--(axis cs:2.05982646933024,5.05068768768769)
--(axis cs:1.57142115372267,3.069)
--cycle;

\path [draw=black, fill=teal41120142, opacity=0.7]
(axis cs:11.8074690521831,3.02)
--(axis cs:8.19253094781694,3.02)
--(axis cs:7.83092489011588,5.00117217217217)
--(axis cs:7.584515333821,6.98234434434434)
--(axis cs:7.5,8.96351651651652)
--(axis cs:7.59024036536829,10.9446886886887)
--(axis cs:7.83075503865268,12.9258608608609)
--(axis cs:8.16933967244357,14.907033033033)
--(axis cs:8.54382923641375,16.8882052052052)
--(axis cs:8.89987581557568,18.8693773773774)
--(axis cs:9.20209165754552,20.8505495495495)
--(axis cs:9.436327053891,22.8317217217217)
--(axis cs:9.60512950066991,24.8128938938939)
--(axis cs:9.72039825165812,26.7940660660661)
--(axis cs:9.79673170693903,28.7752382382382)
--(axis cs:9.8471924511529,30.7564104104104)
--(axis cs:9.88155506665275,32.7375825825826)
--(axis cs:9.90623991985012,34.7187547547548)
--(axis cs:9.92503052046005,36.6999269269269)
--(axis cs:9.93994972510258,38.6810990990991)
--(axis cs:9.95199562642836,40.6622712712713)
--(axis cs:9.96165603147965,42.6434434434434)
--(axis cs:9.9692206311749,44.6246156156156)
--(axis cs:9.97493950360242,46.6057877877878)
--(axis cs:9.97907890744483,48.58695995996)
--(axis cs:9.9819206525915,50.5681321321321)
--(axis cs:9.98374302916543,52.5493043043043)
--(axis cs:9.98480804720053,54.5304764764765)
--(axis cs:9.98536303467375,56.5116486486487)
--(axis cs:9.98564952540289,58.4928208208208)
--(axis cs:9.9859048029514,60.473992992993)
--(axis cs:9.98634481602094,62.4551651651652)
--(axis cs:9.98712955495427,64.4363373373373)
--(axis cs:9.98832597161494,66.4175095095095)
--(axis cs:9.98988970049574,68.3986816816817)
--(axis cs:9.99167991579175,70.3798538538538)
--(axis cs:9.99350500654922,72.361026026026)
--(axis cs:9.9951807617297,74.3421981981982)
--(axis cs:9.99657747062171,76.3233703703704)
--(axis cs:9.99764018125167,78.3045425425425)
--(axis cs:9.99838101377724,80.2857147147147)
--(axis cs:9.99885439777838,82.2668868868869)
--(axis cs:9.99912962956982,84.2480590590591)
--(axis cs:9.99927096549118,86.2292312312312)
--(axis cs:9.99932839114014,88.2104034034034)
--(axis cs:9.99933679733869,90.1915755755756)
--(axis cs:9.99931932038197,92.1727477477477)
--(axis cs:9.99929130226298,94.1539199199199)
--(axis cs:9.99926305459671,96.1350920920921)
--(axis cs:9.99924115072032,98.1162642642643)
--(axis cs:9.99922884623011,100.097436436436)
--(axis cs:9.99922643196195,102.078608608609)
--(axis cs:9.99923203925693,104.059780780781)
--(axis cs:9.99924291630323,106.040952952953)
--(axis cs:9.99925677683744,108.022125125125)
--(axis cs:9.99927270277801,110.003297297297)
--(axis cs:9.99929128143702,111.984469469469)
--(axis cs:9.9993140162058,113.965641641642)
--(axis cs:9.99934235368038,115.946813813814)
--(axis cs:9.99937678261202,117.927985985986)
--(axis cs:9.99941636539958,119.909158158158)
--(axis cs:9.99945883781901,121.89033033033)
--(axis cs:9.99950117169392,123.871502502503)
--(axis cs:9.99954033987799,125.852674674675)
--(axis cs:9.99957400175253,127.833846846847)
--(axis cs:9.99960091856029,129.815019019019)
--(axis cs:9.99962104087692,131.796191191191)
--(axis cs:9.9996353168402,133.777363363363)
--(axis cs:9.99964532272606,135.758535535536)
--(axis cs:9.99965283071381,137.739707707708)
--(axis cs:9.99965942287952,139.72087987988)
--(axis cs:9.99966623776589,141.702052052052)
--(axis cs:9.99967388828483,143.683224224224)
--(axis cs:9.99968252550245,145.664396396396)
--(axis cs:9.99969197384844,147.645568568569)
--(axis cs:9.99970185954892,149.626740740741)
--(axis cs:9.99971169375281,151.607912912913)
--(axis cs:9.99972092087394,153.589085085085)
--(axis cs:9.99972896518073,155.570257257257)
--(axis cs:9.99973529595871,157.551429429429)
--(axis cs:9.99973950390398,159.532601601602)
--(axis cs:9.99974136573105,161.513773773774)
--(axis cs:9.99974088052378,163.494945945946)
--(axis cs:9.99973827773772,165.476118118118)
--(axis cs:9.99973400274647,167.45729029029)
--(axis cs:9.99972867568518,169.438462462462)
--(axis cs:9.99972300994152,171.419634634635)
--(axis cs:9.99971768959247,173.400806806807)
--(axis cs:9.99971323888872,175.381978978979)
--(axis cs:9.99970994129712,177.363151151151)
--(axis cs:9.99970784974907,179.344323323323)
--(axis cs:9.99970687653824,181.325495495496)
--(axis cs:9.99970690038468,183.306667667668)
--(axis cs:9.9997078219662,185.28783983984)
--(axis cs:9.99970954477709,187.269012012012)
--(axis cs:9.99971191966921,189.250184184184)
--(axis cs:9.9997147188208,191.231356356356)
--(axis cs:9.99971767499832,193.212528528529)
--(axis cs:9.99972055940097,195.193700700701)
--(axis cs:9.99972323044858,197.174872872873)
--(axis cs:9.99972560492605,199.156045045045)
--(axis cs:9.99972756882398,201.137217217217)
--(axis cs:9.99972890297573,203.118389389389)
--(axis cs:9.99972929957937,205.099561561562)
--(axis cs:9.99972848893239,207.080733733734)
--(axis cs:9.99972642329807,209.061905905906)
--(axis cs:9.99972342233808,211.043078078078)
--(axis cs:9.99972019032064,213.02425025025)
--(axis cs:9.99971766223566,215.005422422422)
--(axis cs:9.99971670731926,216.986594594595)
--(axis cs:9.99971779171618,218.967766766767)
--(axis cs:9.99972074408885,220.948938938939)
--(axis cs:9.99972474602951,222.930111111111)
--(axis cs:9.99972857829546,224.911283283283)
--(axis cs:9.99973103443945,226.892455455455)
--(axis cs:9.99973133179167,228.873627627628)
--(axis cs:9.99972935354389,230.8547997998)
--(axis cs:9.99972563935104,232.835971971972)
--(axis cs:9.99972115172451,234.817144144144)
--(axis cs:9.99971691953886,236.798316316316)
--(axis cs:9.99971367079579,238.779488488489)
--(axis cs:9.99971153490305,240.760660660661)
--(axis cs:9.99970986430349,242.741832832833)
--(axis cs:9.99970722415299,244.723005005005)
--(axis cs:9.99970161482542,246.704177177177)
--(axis cs:9.99969098200612,248.685349349349)
--(axis cs:9.99967399085246,250.666521521522)
--(axis cs:9.99965089046203,252.647693693694)
--(axis cs:9.99962413248837,254.628865865866)
--(axis cs:9.99959834880273,256.610038038038)
--(axis cs:9.99957944849321,258.59121021021)
--(axis cs:9.99957297001087,260.572382382382)
--(axis cs:9.99958225524068,262.553554554555)
--(axis cs:9.99960722488903,264.534726726727)
--(axis cs:9.99964433504758,266.515898898899)
--(axis cs:9.99968774731899,268.497071071071)
--(axis cs:9.99973116555048,270.478243243243)
--(axis cs:9.99976953169515,272.459415415415)
--(axis cs:9.99979996079086,274.440587587588)
--(axis cs:9.99982176062935,276.42175975976)
--(axis cs:9.99983581150981,278.402931931932)
--(axis cs:9.99984375428892,280.384104104104)
--(axis cs:9.99984734228545,282.365276276276)
--(axis cs:9.99984809879844,284.346448448448)
--(axis cs:9.99984724023577,286.327620620621)
--(axis cs:9.99984574234571,288.308792792793)
--(axis cs:9.99984442788205,290.289964964965)
--(axis cs:9.9998439945119,292.271137137137)
--(axis cs:9.99984495331084,294.252309309309)
--(axis cs:9.99984750216872,296.233481481481)
--(axis cs:9.99985140759724,298.214653653654)
--(axis cs:9.99985599196444,300.195825825826)
--(axis cs:9.99986029434852,302.176997997998)
--(axis cs:9.99986338775543,304.15817017017)
--(axis cs:9.99986473398048,306.139342342342)
--(axis cs:9.99986440967781,308.120514514515)
--(axis cs:9.99986308886048,310.101686686687)
--(axis cs:9.99986179368404,312.082858858859)
--(axis cs:9.99986154298662,314.064031031031)
--(axis cs:9.99986305823925,316.045203203203)
--(axis cs:9.99986661941077,318.026375375375)
--(axis cs:9.99987206132251,320.007547547548)
--(axis cs:9.99987884278142,321.98871971972)
--(axis cs:9.99988613638995,323.969891891892)
--(axis cs:9.99989294155551,325.951064064064)
--(axis cs:9.9998982546343,327.932236236236)
--(axis cs:9.9999013028231,329.913408408408)
--(axis cs:9.99990178000932,331.894580580581)
--(axis cs:9.99989996904206,333.875752752753)
--(axis cs:9.99989664949817,335.856924924925)
--(axis cs:9.99989278542864,337.838097097097)
--(axis cs:9.9998891181863,339.819269269269)
--(axis cs:9.99988587127749,341.800441441441)
--(axis cs:9.99988273839968,343.781613613614)
--(axis cs:9.99987917500541,345.762785785786)
--(axis cs:9.99987483389102,347.743957957958)
--(axis cs:9.99986989284941,349.72513013013)
--(axis cs:9.99986508115524,351.706302302302)
--(axis cs:9.99986138596436,353.687474474474)
--(axis cs:9.99985960076899,355.668646646647)
--(axis cs:9.99985995887498,357.649818818819)
--(axis cs:9.99986203636963,359.630990990991)
--(axis cs:9.99986495571017,361.612163163163)
--(axis cs:9.99986776561797,363.593335335335)
--(axis cs:9.99986979876198,365.574507507508)
--(axis cs:9.99987084482248,367.55567967968)
--(axis cs:9.9998710890729,369.536851851852)
--(axis cs:9.99987088686686,371.518024024024)
--(axis cs:9.99987051125695,373.499196196196)
--(axis cs:9.9998700000642,375.480368368368)
--(axis cs:9.9998691566134,377.461540540541)
--(axis cs:9.99986766879646,379.442712712713)
--(axis cs:9.99986525402832,381.423884884885)
--(axis cs:9.99986174464451,383.405057057057)
--(axis cs:9.99985709133421,385.386229229229)
--(axis cs:9.99985133238851,387.367401401401)
--(axis cs:9.99984459582313,389.348573573574)
--(axis cs:9.99983715130649,391.329745745746)
--(axis cs:9.99982945313513,393.310917917918)
--(axis cs:9.99982208814341,395.29209009009)
--(axis cs:9.99981560163774,397.273262262262)
--(axis cs:9.99981028272319,399.254434434434)
--(axis cs:9.99980605958163,401.235606606607)
--(axis cs:9.99980261698909,403.216778778779)
--(axis cs:9.99979971159509,405.197950950951)
--(axis cs:9.99979751197698,407.179123123123)
--(axis cs:9.99979673806293,409.160295295295)
--(axis cs:9.99979847026413,411.141467467467)
--(axis cs:9.99980369330923,413.12263963964)
--(axis cs:9.99981280741716,415.103811811812)
--(axis cs:9.99982536571095,417.084983983984)
--(axis cs:9.99984016617587,419.066156156156)
--(axis cs:9.99985563286461,421.047328328328)
--(axis cs:9.99987029000082,423.028500500501)
--(axis cs:9.99988312716559,425.009672672673)
--(axis cs:9.99989374514445,426.990844844845)
--(axis cs:9.99990228507711,428.972017017017)
--(axis cs:9.99990921874405,430.953189189189)
--(axis cs:9.9999150979922,432.934361361361)
--(axis cs:9.9999203413748,434.915533533534)
--(axis cs:9.99992510175463,436.896705705706)
--(axis cs:9.99992922999759,438.877877877878)
--(axis cs:9.99993233253832,440.85905005005)
--(axis cs:9.99993390702109,442.840222222222)
--(axis cs:9.99993352254337,444.821394394394)
--(axis cs:9.99993099353733,446.802566566567)
--(axis cs:9.99992649290116,448.783738738739)
--(axis cs:9.99992056855561,450.764910910911)
--(axis cs:9.99991406004131,452.746083083083)
--(axis cs:9.99990794109773,454.727255255255)
--(axis cs:9.99990312950541,456.708427427427)
--(axis cs:9.99990030786109,458.6895995996)
--(axis cs:9.99989979411269,460.670771771772)
--(axis cs:9.99990149017974,462.651943943944)
--(axis cs:9.999904918393,464.633116116116)
--(axis cs:9.9999093298155,466.614288288288)
--(axis cs:9.99991384511178,468.59546046046)
--(axis cs:9.99991758079922,470.576632632633)
--(axis cs:9.99991972765146,472.557804804805)
--(axis cs:9.99991957523708,474.538976976977)
--(axis cs:9.99991649858513,476.520149149149)
--(axis cs:9.99990992685928,478.501321321321)
--(axis cs:9.99989930509147,480.482493493494)
--(axis cs:9.99988405789868,482.463665665666)
--(axis cs:9.99986358187477,484.444837837838)
--(axis cs:9.9998373199983,486.42601001001)
--(axis cs:9.99980497442388,488.407182182182)
--(axis cs:9.99976686387663,490.388354354354)
--(axis cs:9.99972433147865,492.369526526526)
--(axis cs:9.99968000713005,494.350698698699)
--(axis cs:9.9996377032359,496.331870870871)
--(axis cs:9.99960183151767,498.313043043043)
--(axis cs:9.99957645320509,500.294215215215)
--(axis cs:9.99956430089863,502.275387387387)
--(axis cs:9.9995661842146,504.25655955956)
--(axis cs:9.99958103144096,506.237731731732)
--(axis cs:9.99960649907815,508.218903903904)
--(axis cs:9.99963979824213,510.200076076076)
--(axis cs:9.99967832531425,512.181248248248)
--(axis cs:9.99971987339577,514.16242042042)
--(axis cs:9.99976249464804,516.143592592593)
--(axis cs:9.99980427658629,518.124764764765)
--(axis cs:9.99984327938688,520.105936936937)
--(axis cs:9.99987770855056,522.087109109109)
--(axis cs:9.9999062150873,524.068281281281)
--(axis cs:9.99992814296932,526.049453453453)
--(axis cs:9.99994359752073,528.030625625626)
--(axis cs:9.99995332045913,530.011797797798)
--(axis cs:9.99995844578284,531.99296996997)
--(axis cs:9.99996023691334,533.974142142142)
--(axis cs:9.99995988048551,535.955314314314)
--(axis cs:9.99995836832309,537.936486486487)
--(axis cs:9.99995646163208,539.917658658659)
--(axis cs:9.99995470946467,541.898830830831)
--(axis cs:9.99995348659414,543.880003003003)
--(axis cs:9.99995302147849,545.861175175175)
--(axis cs:9.99995339981467,547.842347347347)
--(axis cs:9.99995454830127,549.82351951952)
--(axis cs:9.99995621996675,551.804691691692)
--(axis cs:9.99995801020827,553.785863863864)
--(axis cs:9.99995942666371,555.767036036036)
--(axis cs:9.99996001481809,557.748208208208)
--(axis cs:9.9999595098697,559.72938038038)
--(axis cs:9.99995795753091,561.710552552553)
--(axis cs:9.99995574098875,563.691724724725)
--(axis cs:9.99995348093746,565.672896896897)
--(axis cs:9.99995183359056,567.654069069069)
--(axis cs:9.99995126815325,569.635241241241)
--(axis cs:9.99995192299679,571.616413413413)
--(axis cs:9.99995360100423,573.597585585586)
--(axis cs:9.99995588942027,575.578757757758)
--(axis cs:9.99995832618801,577.55992992993)
--(axis cs:9.99996052462167,579.541102102102)
--(axis cs:9.99996221395106,581.522274274274)
--(axis cs:9.99996321704143,583.503446446446)
--(axis cs:9.99996342131715,585.484618618619)
--(axis cs:9.99996278462667,587.465790790791)
--(axis cs:9.99996137336086,589.446962962963)
--(axis cs:9.99995939356644,591.428135135135)
--(axis cs:9.99995717336128,593.409307307307)
--(axis cs:9.99995508501977,595.390479479479)
--(axis cs:9.99995343493411,597.371651651652)
--(axis cs:9.99995237390016,599.352823823824)
--(axis cs:9.99995187503813,601.333995995996)
--(axis cs:9.9999517941746,603.315168168168)
--(axis cs:9.99995198335581,605.29634034034)
--(axis cs:9.99995239591831,607.277512512513)
--(axis cs:9.9999531220071,609.258684684685)
--(axis cs:9.99995433055789,611.239856856857)
--(axis cs:9.99995614762094,613.221029029029)
--(axis cs:9.99995853811761,615.202201201201)
--(axis cs:9.99996125543444,617.183373373373)
--(axis cs:9.99996388472415,619.164545545546)
--(axis cs:9.99996595797094,621.145717717718)
--(axis cs:9.99996708951676,623.12688988989)
--(axis cs:9.99996708076009,625.108062062062)
--(axis cs:9.99996596450253,627.089234234234)
--(axis cs:9.99996398669572,629.070406406406)
--(axis cs:9.99996154183371,631.051578578579)
--(axis cs:9.99995908213418,633.032750750751)
--(axis cs:9.99995701536848,635.013922922923)
--(axis cs:9.9999556045565,636.995095095095)
--(axis cs:9.99995489260946,638.976267267267)
--(axis cs:9.99995468733033,640.957439439439)
--(axis cs:9.99995463516433,642.938611611612)
--(axis cs:9.99995437372341,644.919783783784)
--(axis cs:9.99995370105344,646.900955955956)
--(axis cs:9.99995267378437,648.882128128128)
--(axis cs:9.9999515754724,650.8633003003)
--(axis cs:9.99995076910345,652.844472472472)
--(axis cs:9.99995051642941,654.825644644645)
--(axis cs:9.99995086405906,656.806816816817)
--(axis cs:9.99995165096715,658.787988988989)
--(axis cs:9.99995261673189,660.769161161161)
--(axis cs:9.99995353468532,662.750333333333)
--(axis cs:9.99995429183524,664.731505505506)
--(axis cs:9.99995488318738,666.712677677678)
--(axis cs:9.99995534709613,668.69384984985)
--(axis cs:9.99995570094559,670.675022022022)
--(axis cs:9.99995592451976,672.656194194194)
--(axis cs:9.99995599518184,674.637366366366)
--(axis cs:9.99995593818195,676.618538538539)
--(axis cs:9.99995584628413,678.599710710711)
--(axis cs:9.99995584927594,680.580882882883)
--(axis cs:9.99995605293991,682.562055055055)
--(axis cs:9.99995648837133,684.543227227227)
--(axis cs:9.99995710220126,686.524399399399)
--(axis cs:9.99995778790635,688.505571571572)
--(axis cs:9.99995843280174,690.486743743744)
--(axis cs:9.99995895140138,692.467915915916)
--(axis cs:9.99995929131508,694.449088088088)
--(axis cs:9.99995941784817,696.43026026026)
--(axis cs:9.9999592950813,698.411432432432)
--(axis cs:9.99995888127284,700.392604604605)
--(axis cs:9.9999581481957,702.373776776777)
--(axis cs:9.99995712107148,704.354948948949)
--(axis cs:9.99995592127263,706.336121121121)
--(axis cs:9.9999547837299,708.317293293293)
--(axis cs:9.99995402315042,710.298465465465)
--(axis cs:9.99995394228709,712.279637637638)
--(axis cs:9.99995470613342,714.26080980981)
--(axis cs:9.99995623236212,716.241981981982)
--(axis cs:9.99995815303916,718.223154154154)
--(axis cs:9.99995987859607,720.204326326326)
--(axis cs:9.99996075271353,722.185498498499)
--(axis cs:9.99996024855928,724.166670670671)
--(axis cs:9.99995814171883,726.147842842843)
--(axis cs:9.99995460631062,728.129015015015)
--(axis cs:9.99995020674372,730.110187187187)
--(axis cs:9.99994578472994,732.091359359359)
--(axis cs:9.99994226428008,734.072531531532)
--(axis cs:9.99994041857586,736.053703703704)
--(axis cs:9.9999406613328,738.034875875876)
--(axis cs:9.99994293173828,740.016048048048)
--(axis cs:9.99994672237142,741.99722022022)
--(axis cs:9.9999512502138,743.978392392392)
--(axis cs:9.99995570944152,745.959564564565)
--(axis cs:9.99995950400598,747.940736736737)
--(axis cs:9.99996236532853,749.921908908909)
--(axis cs:9.99996431656532,751.903081081081)
--(axis cs:9.99996552075361,753.884253253253)
--(axis cs:9.99996610437709,755.865425425425)
--(axis cs:9.99996605244176,757.846597597598)
--(axis cs:9.99996522659052,759.82776976977)
--(axis cs:9.99996348987059,761.808941941942)
--(axis cs:9.9999608652529,763.790114114114)
--(axis cs:9.99995763655037,765.771286286286)
--(axis cs:9.99995432828568,767.752458458458)
--(axis cs:9.99995156234535,769.733630630631)
--(axis cs:9.99994985366942,771.714802802803)
--(axis cs:9.99994943992089,773.695974974975)
--(axis cs:9.99995022142947,775.677147147147)
--(axis cs:9.99995182847266,777.658319319319)
--(axis cs:9.99995376973596,779.639491491492)
--(axis cs:9.99995558578664,781.620663663664)
--(axis cs:9.99995694625745,783.601835835836)
--(axis cs:9.99995767090308,785.583008008008)
--(axis cs:9.99995769377242,787.56418018018)
--(axis cs:9.99995700882581,789.545352352352)
--(axis cs:9.99995563368781,791.526524524525)
--(axis cs:9.99995361245207,793.507696696697)
--(axis cs:9.99995105409505,795.488868868869)
--(axis cs:9.99994817674454,797.470041041041)
--(axis cs:9.99994531284834,799.451213213213)
--(axis cs:9.99994284181398,801.432385385385)
--(axis cs:9.99994105860251,803.413557557558)
--(axis cs:9.99994003879671,805.39472972973)
--(axis cs:9.99993958511467,807.375901901902)
--(axis cs:9.99993930888297,809.357074074074)
--(axis cs:9.99993882178998,811.338246246246)
--(axis cs:9.99993793725875,813.319418418418)
--(axis cs:9.99993676313244,815.300590590591)
--(axis cs:9.99993562689112,817.281762762763)
--(axis cs:9.99993487463761,819.262934934935)
--(axis cs:9.99993465920295,821.244107107107)
--(axis cs:9.99993483398974,823.225279279279)
--(axis cs:9.9999350023447,825.206451451451)
--(axis cs:9.99993468540329,827.187623623624)
--(axis cs:9.9999335181615,829.168795795796)
--(axis cs:9.99993138772618,831.149967967968)
--(axis cs:9.99992847344744,833.13114014014)
--(axis cs:9.99992519837548,835.112312312312)
--(axis cs:9.99992212518929,837.093484484485)
--(axis cs:9.9999198250455,839.074656656657)
--(axis cs:9.99991873676875,841.055828828829)
--(axis cs:9.99991903855144,843.037001001001)
--(axis cs:9.99992057227441,845.018173173173)
--(axis cs:9.99992286478631,846.999345345345)
--(axis cs:9.99992525857243,848.980517517518)
--(axis cs:9.99992710771864,850.96168968969)
--(axis cs:9.99992795580976,852.942861861862)
--(axis cs:9.99992762487796,854.924034034034)
--(axis cs:9.99992620081744,856.905206206206)
--(axis cs:9.99992395543768,858.886378378378)
--(axis cs:9.99992125738328,860.867550550551)
--(axis cs:9.99991849383844,862.848722722723)
--(axis cs:9.99991599085607,864.829894894895)
--(axis cs:9.99991392025476,866.811067067067)
--(axis cs:9.99991221626721,868.792239239239)
--(axis cs:9.99991055876888,870.773411411411)
--(axis cs:9.99990847106903,872.754583583584)
--(axis cs:9.9999055210013,874.735755755756)
--(axis cs:9.99990153940114,876.716927927928)
--(axis cs:9.99989673387362,878.6981001001)
--(axis cs:9.99989161195535,880.679272272272)
--(axis cs:9.99988672465464,882.660444444444)
--(axis cs:9.99988234621578,884.641616616617)
--(axis cs:9.99987825675999,886.622788788789)
--(axis cs:9.99987375826437,888.603960960961)
--(axis cs:9.9998679478473,890.585133133133)
--(axis cs:9.99986015122892,892.566305305305)
--(axis cs:9.9998503439186,894.547477477478)
--(axis cs:9.99983938914055,896.52864964965)
--(axis cs:9.99982898988015,898.509821821822)
--(axis cs:9.9998213520035,900.490993993994)
--(axis cs:9.99981864945473,902.472166166166)
--(axis cs:9.99982244705988,904.453338338338)
--(axis cs:9.99983325726684,906.434510510511)
--(axis cs:9.99985037404039,908.415682682683)
--(axis cs:9.99987204026378,910.396854854855)
--(axis cs:9.9998958888498,912.378027027027)
--(axis cs:9.99991950124035,914.359199199199)
--(axis cs:9.99994089779716,916.340371371371)
--(axis cs:9.99995882534605,918.321543543543)
--(axis cs:9.99997280471202,920.302715715716)
--(axis cs:9.99998299093473,922.283887887888)
--(axis cs:9.99998994240961,924.26506006006)
--(axis cs:9.99999438882728,926.246232232232)
--(axis cs:9.99999705334857,928.227404404404)
--(axis cs:9.9999985472339,930.208576576577)
--(axis cs:9.99999932933944,932.189748748749)
--(axis cs:9.99999971084631,934.170920920921)
--(axis cs:9.99999988384802,936.152093093093)
--(axis cs:9.99999995662392,938.133265265265)
--(axis cs:9.99999998496976,940.114437437437)
--(axis cs:9.9999999951755,942.09560960961)
--(axis cs:9.99999999856751,944.076781781782)
--(axis cs:9.99999999960703,946.057953953954)
--(axis cs:9.9999999999005,948.039126126126)
--(axis cs:9.99999999997677,950.020298298298)
--(axis cs:9.999999999995,952.001470470471)
--(axis cs:9.99999999999901,953.982642642643)
--(axis cs:9.99999999999982,955.963814814815)
--(axis cs:9.99999999999997,957.944986986987)
--(axis cs:9.99999999999999,959.926159159159)
--(axis cs:10,961.907331331331)
--(axis cs:10,963.888503503504)
--(axis cs:10,965.869675675676)
--(axis cs:10,967.850847847848)
--(axis cs:10,969.83202002002)
--(axis cs:10,971.813192192192)
--(axis cs:10,973.794364364364)
--(axis cs:10,975.775536536536)
--(axis cs:10,977.756708708709)
--(axis cs:10,979.737880880881)
--(axis cs:10,981.719053053053)
--(axis cs:10,983.700225225225)
--(axis cs:10,985.681397397397)
--(axis cs:10,987.66256956957)
--(axis cs:10,989.643741741742)
--(axis cs:10,991.624913913914)
--(axis cs:10,993.606086086086)
--(axis cs:10,995.587258258258)
--(axis cs:10,997.56843043043)
--(axis cs:10,999.549602602603)
--(axis cs:10,1001.53077477477)
--(axis cs:10,1003.51194694695)
--(axis cs:10,1005.49311911912)
--(axis cs:10,1007.47429129129)
--(axis cs:10,1009.45546346346)
--(axis cs:10,1011.43663563564)
--(axis cs:10,1013.41780780781)
--(axis cs:10,1015.39897997998)
--(axis cs:10,1017.38015215215)
--(axis cs:10,1019.36132432432)
--(axis cs:10,1021.3424964965)
--(axis cs:10,1023.32366866867)
--(axis cs:10,1025.30484084084)
--(axis cs:10,1027.28601301301)
--(axis cs:10,1029.26718518519)
--(axis cs:10,1031.24835735736)
--(axis cs:10,1033.22952952953)
--(axis cs:10,1035.2107017017)
--(axis cs:10,1037.19187387387)
--(axis cs:10,1039.17304604605)
--(axis cs:10,1041.15421821822)
--(axis cs:10,1043.13539039039)
--(axis cs:10,1045.11656256256)
--(axis cs:10,1047.09773473473)
--(axis cs:10,1049.07890690691)
--(axis cs:10,1051.06007907908)
--(axis cs:10,1053.04125125125)
--(axis cs:10,1055.02242342342)
--(axis cs:10,1057.0035955956)
--(axis cs:10,1058.98476776777)
--(axis cs:10,1060.96593993994)
--(axis cs:10,1062.94711211211)
--(axis cs:10,1064.92828428428)
--(axis cs:10,1066.90945645646)
--(axis cs:10,1068.89062862863)
--(axis cs:10,1070.8718008008)
--(axis cs:10,1072.85297297297)
--(axis cs:10,1074.83414514515)
--(axis cs:10,1076.81531731732)
--(axis cs:10,1078.79648948949)
--(axis cs:10,1080.77766166166)
--(axis cs:10,1082.75883383383)
--(axis cs:10,1084.74000600601)
--(axis cs:10,1086.72117817818)
--(axis cs:10,1088.70235035035)
--(axis cs:10,1090.68352252252)
--(axis cs:10,1092.66469469469)
--(axis cs:10,1094.64586686687)
--(axis cs:10,1096.62703903904)
--(axis cs:10,1098.60821121121)
--(axis cs:10,1100.58938338338)
--(axis cs:10,1102.57055555556)
--(axis cs:10,1104.55172772773)
--(axis cs:10,1106.5328998999)
--(axis cs:10,1108.51407207207)
--(axis cs:10,1110.49524424424)
--(axis cs:10,1112.47641641642)
--(axis cs:10,1114.45758858859)
--(axis cs:10,1116.43876076076)
--(axis cs:10,1118.41993293293)
--(axis cs:10,1120.40110510511)
--(axis cs:10,1122.38227727728)
--(axis cs:10,1124.36344944945)
--(axis cs:10,1126.34462162162)
--(axis cs:10,1128.32579379379)
--(axis cs:10,1130.30696596597)
--(axis cs:9.99999999999999,1132.28813813814)
--(axis cs:9.99999999999997,1134.26931031031)
--(axis cs:9.99999999999984,1136.25048248248)
--(axis cs:9.99999999999918,1138.23165465465)
--(axis cs:9.99999999999607,1140.21282682683)
--(axis cs:9.99999999998271,1142.193998999)
--(axis cs:9.99999999993004,1144.17517117117)
--(axis cs:9.99999999974001,1146.15634334334)
--(axis cs:9.99999999911229,1148.13751551552)
--(axis cs:9.99999999721519,1150.11868768769)
--(axis cs:9.99999999197279,1152.09985985986)
--(axis cs:9.99999997873842,1154.08103203203)
--(axis cs:9.99999994825082,1156.0622042042)
--(axis cs:9.99999988425625,1158.04337637638)
--(axis cs:9.99999976210653,1160.02454854855)
--(axis cs:9.99999955067788,1162.00572072072)
--(axis cs:9.99999922013802,1163.98689289289)
--(axis cs:9.99999875619656,1165.96806506507)
--(axis cs:9.99999817717692,1167.94923723724)
--(axis cs:9.99999754542475,1169.93040940941)
--(axis cs:9.99999696314851,1171.91158158158)
--(axis cs:9.99999654809471,1173.89275375375)
--(axis cs:9.99999639544249,1175.87392592593)
--(axis cs:9.99999654243868,1177.8550980981)
--(axis cs:9.99999695366495,1179.83627027027)
--(axis cs:9.99999753487631,1181.81744244244)
--(axis cs:9.99999816804258,1183.79861461461)
--(axis cs:9.9999987498292,1185.77978678679)
--(axis cs:9.99999921663866,1187.76095895896)
--(axis cs:9.99999954933341,1189.74213113113)
--(axis cs:9.99999976198124,1191.7233033033)
--(axis cs:9.99999988460353,1193.70447547548)
--(axis cs:9.9999999486473,1195.68564764765)
--(axis cs:9.99999997902565,1197.66681981982)
--(axis cs:9.99999999213797,1199.64799199199)
--(axis cs:9.99999999729561,1201.62916416416)
--(axis cs:9.99999999914638,1203.61033633634)
--(axis cs:9.99999999975278,1205.59150850851)
--(axis cs:9.99999999993431,1207.57268068068)
--(axis cs:9.99999999998399,1209.55385285285)
--(axis cs:9.99999999999642,1211.53502502503)
--(axis cs:9.99999999999926,1213.5161971972)
--(axis cs:9.99999999999986,1215.49736936937)
--(axis cs:9.99999999999998,1217.47854154154)
--(axis cs:10,1219.45971371371)
--(axis cs:10,1221.44088588589)
--(axis cs:10,1223.42205805806)
--(axis cs:10,1225.40323023023)
--(axis cs:10,1227.3844024024)
--(axis cs:10,1229.36557457457)
--(axis cs:10,1231.34674674675)
--(axis cs:10,1233.32791891892)
--(axis cs:10,1235.30909109109)
--(axis cs:10,1237.29026326326)
--(axis cs:10,1239.27143543544)
--(axis cs:10,1241.25260760761)
--(axis cs:10,1243.23377977978)
--(axis cs:10,1245.21495195195)
--(axis cs:10,1247.19612412412)
--(axis cs:10,1249.1772962963)
--(axis cs:10,1251.15846846847)
--(axis cs:10,1253.13964064064)
--(axis cs:10,1255.12081281281)
--(axis cs:10,1257.10198498498)
--(axis cs:10,1259.08315715716)
--(axis cs:10,1261.06432932933)
--(axis cs:10,1263.0455015015)
--(axis cs:10,1265.02667367367)
--(axis cs:10,1267.00784584585)
--(axis cs:10,1268.98901801802)
--(axis cs:10,1270.97019019019)
--(axis cs:10,1272.95136236236)
--(axis cs:10,1274.93253453453)
--(axis cs:10,1276.91370670671)
--(axis cs:10,1278.89487887888)
--(axis cs:10,1280.87605105105)
--(axis cs:10,1282.85722322322)
--(axis cs:10,1284.8383953954)
--(axis cs:10,1286.81956756757)
--(axis cs:10,1288.80073973974)
--(axis cs:10,1290.78191191191)
--(axis cs:10,1292.76308408408)
--(axis cs:10,1294.74425625626)
--(axis cs:10,1296.72542842843)
--(axis cs:10,1298.7066006006)
--(axis cs:10,1300.68777277277)
--(axis cs:10,1302.66894494494)
--(axis cs:10,1304.65011711712)
--(axis cs:10,1306.63128928929)
--(axis cs:10,1308.61246146146)
--(axis cs:10,1310.59363363363)
--(axis cs:10,1312.57480580581)
--(axis cs:10,1314.55597797798)
--(axis cs:10,1316.53715015015)
--(axis cs:10,1318.51832232232)
--(axis cs:10,1320.49949449449)
--(axis cs:10,1322.48066666667)
--(axis cs:10,1324.46183883884)
--(axis cs:10,1326.44301101101)
--(axis cs:10,1328.42418318318)
--(axis cs:10,1330.40535535536)
--(axis cs:10,1332.38652752753)
--(axis cs:10,1334.3676996997)
--(axis cs:10,1336.34887187187)
--(axis cs:10,1338.33004404404)
--(axis cs:10,1340.31121621622)
--(axis cs:10,1342.29238838839)
--(axis cs:10,1344.27356056056)
--(axis cs:10,1346.25473273273)
--(axis cs:10,1348.2359049049)
--(axis cs:10,1350.21707707708)
--(axis cs:10,1352.19824924925)
--(axis cs:10,1354.17942142142)
--(axis cs:10,1356.16059359359)
--(axis cs:10,1358.14176576577)
--(axis cs:10,1360.12293793794)
--(axis cs:10,1362.10411011011)
--(axis cs:10,1364.08528228228)
--(axis cs:10,1366.06645445445)
--(axis cs:10,1368.04762662663)
--(axis cs:10,1370.0287987988)
--(axis cs:10,1372.00997097097)
--(axis cs:10,1373.99114314314)
--(axis cs:10,1375.97231531532)
--(axis cs:10,1377.95348748749)
--(axis cs:10,1379.93465965966)
--(axis cs:10,1381.91583183183)
--(axis cs:10,1383.897004004)
--(axis cs:10,1385.87817617618)
--(axis cs:10,1387.85934834835)
--(axis cs:10,1389.84052052052)
--(axis cs:10,1391.82169269269)
--(axis cs:10,1393.80286486486)
--(axis cs:10,1395.78403703704)
--(axis cs:10,1397.76520920921)
--(axis cs:10,1399.74638138138)
--(axis cs:10,1401.72755355355)
--(axis cs:10,1403.70872572573)
--(axis cs:10,1405.6898978979)
--(axis cs:10,1407.67107007007)
--(axis cs:10,1409.65224224224)
--(axis cs:10,1411.63341441441)
--(axis cs:10,1413.61458658659)
--(axis cs:10,1415.59575875876)
--(axis cs:10,1417.57693093093)
--(axis cs:10,1419.5581031031)
--(axis cs:10,1421.53927527528)
--(axis cs:10,1423.52044744745)
--(axis cs:10,1425.50161961962)
--(axis cs:10,1427.48279179179)
--(axis cs:10,1429.46396396396)
--(axis cs:10,1431.44513613614)
--(axis cs:10,1433.42630830831)
--(axis cs:10,1435.40748048048)
--(axis cs:10,1437.38865265265)
--(axis cs:10,1439.36982482482)
--(axis cs:10,1441.350996997)
--(axis cs:10,1443.33216916917)
--(axis cs:10,1445.31334134134)
--(axis cs:10,1447.29451351351)
--(axis cs:10,1449.27568568569)
--(axis cs:10,1451.25685785786)
--(axis cs:10,1453.23803003003)
--(axis cs:10,1455.2192022022)
--(axis cs:10,1457.20037437437)
--(axis cs:10,1459.18154654655)
--(axis cs:10,1461.16271871872)
--(axis cs:10,1463.14389089089)
--(axis cs:10,1465.12506306306)
--(axis cs:10,1467.10623523524)
--(axis cs:10,1469.08740740741)
--(axis cs:10,1471.06857957958)
--(axis cs:10,1473.04975175175)
--(axis cs:10,1475.03092392392)
--(axis cs:10,1477.0120960961)
--(axis cs:10,1478.99326826827)
--(axis cs:10,1480.97444044044)
--(axis cs:10,1482.95561261261)
--(axis cs:10,1484.93678478478)
--(axis cs:10,1486.91795695696)
--(axis cs:10,1488.89912912913)
--(axis cs:10,1490.8803013013)
--(axis cs:10,1492.86147347347)
--(axis cs:10,1494.84264564565)
--(axis cs:10,1496.82381781782)
--(axis cs:10,1498.80498998999)
--(axis cs:10,1500.78616216216)
--(axis cs:10,1502.76733433433)
--(axis cs:10,1504.74850650651)
--(axis cs:10,1506.72967867868)
--(axis cs:10,1508.71085085085)
--(axis cs:10,1510.69202302302)
--(axis cs:10,1512.6731951952)
--(axis cs:10,1514.65436736737)
--(axis cs:10,1516.63553953954)
--(axis cs:10,1518.61671171171)
--(axis cs:10,1520.59788388388)
--(axis cs:10,1522.57905605606)
--(axis cs:10,1524.56022822823)
--(axis cs:10,1526.5414004004)
--(axis cs:10,1528.52257257257)
--(axis cs:10,1530.50374474474)
--(axis cs:10,1532.48491691692)
--(axis cs:10,1534.46608908909)
--(axis cs:10,1536.44726126126)
--(axis cs:10,1538.42843343343)
--(axis cs:10,1540.40960560561)
--(axis cs:10,1542.39077777778)
--(axis cs:10,1544.37194994995)
--(axis cs:10,1546.35312212212)
--(axis cs:10,1548.33429429429)
--(axis cs:10,1550.31546646647)
--(axis cs:10,1552.29663863864)
--(axis cs:10,1554.27781081081)
--(axis cs:10,1556.25898298298)
--(axis cs:10,1558.24015515516)
--(axis cs:10,1560.22132732733)
--(axis cs:10,1562.2024994995)
--(axis cs:10,1564.18367167167)
--(axis cs:10,1566.16484384384)
--(axis cs:10,1568.14601601602)
--(axis cs:10,1570.12718818819)
--(axis cs:10,1572.10836036036)
--(axis cs:10,1574.08953253253)
--(axis cs:10,1576.0707047047)
--(axis cs:10,1578.05187687688)
--(axis cs:10,1580.03304904905)
--(axis cs:10,1582.01422122122)
--(axis cs:10,1583.99539339339)
--(axis cs:10,1585.97656556557)
--(axis cs:10,1587.95773773774)
--(axis cs:10,1589.93890990991)
--(axis cs:10,1591.92008208208)
--(axis cs:10,1593.90125425425)
--(axis cs:10,1595.88242642643)
--(axis cs:10,1597.8635985986)
--(axis cs:10,1599.84477077077)
--(axis cs:10,1601.82594294294)
--(axis cs:10,1603.80711511512)
--(axis cs:10,1605.78828728729)
--(axis cs:10,1607.76945945946)
--(axis cs:10,1609.75063163163)
--(axis cs:10,1611.7318038038)
--(axis cs:10,1613.71297597598)
--(axis cs:10,1615.69414814815)
--(axis cs:10,1617.67532032032)
--(axis cs:10,1619.65649249249)
--(axis cs:10,1621.63766466466)
--(axis cs:10,1623.61883683684)
--(axis cs:10,1625.60000900901)
--(axis cs:10,1627.58118118118)
--(axis cs:10,1629.56235335335)
--(axis cs:10,1631.54352552553)
--(axis cs:10,1633.5246976977)
--(axis cs:10,1635.50586986987)
--(axis cs:10,1637.48704204204)
--(axis cs:10,1639.46821421421)
--(axis cs:10,1641.44938638639)
--(axis cs:10,1643.43055855856)
--(axis cs:10,1645.41173073073)
--(axis cs:10,1647.3929029029)
--(axis cs:10,1649.37407507508)
--(axis cs:10,1651.35524724725)
--(axis cs:10,1653.33641941942)
--(axis cs:10,1655.31759159159)
--(axis cs:10,1657.29876376376)
--(axis cs:10,1659.27993593594)
--(axis cs:10,1661.26110810811)
--(axis cs:10,1663.24228028028)
--(axis cs:10,1665.22345245245)
--(axis cs:10,1667.20462462462)
--(axis cs:10,1669.1857967968)
--(axis cs:10,1671.16696896897)
--(axis cs:10,1673.14814114114)
--(axis cs:10,1675.12931331331)
--(axis cs:10,1677.11048548549)
--(axis cs:10,1679.09165765766)
--(axis cs:10,1681.07282982983)
--(axis cs:10,1683.054002002)
--(axis cs:10,1685.03517417417)
--(axis cs:10,1687.01634634635)
--(axis cs:10,1688.99751851852)
--(axis cs:10,1690.97869069069)
--(axis cs:10,1692.95986286286)
--(axis cs:10,1694.94103503504)
--(axis cs:10,1696.92220720721)
--(axis cs:10,1698.90337937938)
--(axis cs:10,1700.88455155155)
--(axis cs:10,1702.86572372372)
--(axis cs:10,1704.8468958959)
--(axis cs:10,1706.82806806807)
--(axis cs:10,1708.80924024024)
--(axis cs:10,1710.79041241241)
--(axis cs:10,1712.77158458458)
--(axis cs:10,1714.75275675676)
--(axis cs:10,1716.73392892893)
--(axis cs:10,1718.7151011011)
--(axis cs:10,1720.69627327327)
--(axis cs:10,1722.67744544545)
--(axis cs:10,1724.65861761762)
--(axis cs:10,1726.63978978979)
--(axis cs:10,1728.62096196196)
--(axis cs:10,1730.60213413413)
--(axis cs:10,1732.58330630631)
--(axis cs:10,1734.56447847848)
--(axis cs:10,1736.54565065065)
--(axis cs:10,1738.52682282282)
--(axis cs:10,1740.50799499499)
--(axis cs:10,1742.48916716717)
--(axis cs:10,1744.47033933934)
--(axis cs:10,1746.45151151151)
--(axis cs:10,1748.43268368368)
--(axis cs:10,1750.41385585586)
--(axis cs:10,1752.39502802803)
--(axis cs:10,1754.3762002002)
--(axis cs:10,1756.35737237237)
--(axis cs:10,1758.33854454454)
--(axis cs:10,1760.31971671672)
--(axis cs:10,1762.30088888889)
--(axis cs:10,1764.28206106106)
--(axis cs:10,1766.26323323323)
--(axis cs:10,1768.24440540541)
--(axis cs:10,1770.22557757758)
--(axis cs:10,1772.20674974975)
--(axis cs:10,1774.18792192192)
--(axis cs:10,1776.16909409409)
--(axis cs:10,1778.15026626627)
--(axis cs:10,1780.13143843844)
--(axis cs:10,1782.11261061061)
--(axis cs:10,1784.09378278278)
--(axis cs:10,1786.07495495496)
--(axis cs:10,1788.05612712713)
--(axis cs:10,1790.0372992993)
--(axis cs:10,1792.01847147147)
--(axis cs:10,1793.99964364364)
--(axis cs:10,1795.98081581582)
--(axis cs:10,1797.96198798799)
--(axis cs:10,1799.94316016016)
--(axis cs:10,1801.92433233233)
--(axis cs:10,1803.9055045045)
--(axis cs:10,1805.88667667668)
--(axis cs:10,1807.86784884885)
--(axis cs:10,1809.84902102102)
--(axis cs:10,1811.83019319319)
--(axis cs:10,1813.81136536537)
--(axis cs:10,1815.79253753754)
--(axis cs:10,1817.77370970971)
--(axis cs:10,1819.75488188188)
--(axis cs:10,1821.73605405405)
--(axis cs:10,1823.71722622623)
--(axis cs:10,1825.6983983984)
--(axis cs:10,1827.67957057057)
--(axis cs:10,1829.66074274274)
--(axis cs:10,1831.64191491491)
--(axis cs:10,1833.62308708709)
--(axis cs:10,1835.60425925926)
--(axis cs:10,1837.58543143143)
--(axis cs:10,1839.5666036036)
--(axis cs:10,1841.54777577578)
--(axis cs:10,1843.52894794795)
--(axis cs:10,1845.51012012012)
--(axis cs:10,1847.49129229229)
--(axis cs:10,1849.47246446446)
--(axis cs:10,1851.45363663664)
--(axis cs:10,1853.43480880881)
--(axis cs:10,1855.41598098098)
--(axis cs:10,1857.39715315315)
--(axis cs:10,1859.37832532533)
--(axis cs:10,1861.3594974975)
--(axis cs:10,1863.34066966967)
--(axis cs:10,1865.32184184184)
--(axis cs:10,1867.30301401401)
--(axis cs:10,1869.28418618619)
--(axis cs:10,1871.26535835836)
--(axis cs:10,1873.24653053053)
--(axis cs:10,1875.2277027027)
--(axis cs:10,1877.20887487487)
--(axis cs:10,1879.19004704705)
--(axis cs:10,1881.17121921922)
--(axis cs:10,1883.15239139139)
--(axis cs:10,1885.13356356356)
--(axis cs:10,1887.11473573574)
--(axis cs:10,1889.09590790791)
--(axis cs:10,1891.07708008008)
--(axis cs:10,1893.05825225225)
--(axis cs:10,1895.03942442442)
--(axis cs:10,1897.0205965966)
--(axis cs:10,1899.00176876877)
--(axis cs:10,1900.98294094094)
--(axis cs:10,1902.96411311311)
--(axis cs:10,1904.94528528529)
--(axis cs:10,1906.92645745746)
--(axis cs:10,1908.90762962963)
--(axis cs:10,1910.8888018018)
--(axis cs:10,1912.86997397397)
--(axis cs:10,1914.85114614615)
--(axis cs:10,1916.83231831832)
--(axis cs:10,1918.81349049049)
--(axis cs:10,1920.79466266266)
--(axis cs:10,1922.77583483483)
--(axis cs:10,1924.75700700701)
--(axis cs:10,1926.73817917918)
--(axis cs:10,1928.71935135135)
--(axis cs:10,1930.70052352352)
--(axis cs:10,1932.6816956957)
--(axis cs:10,1934.66286786787)
--(axis cs:9.99999999999999,1936.64404004004)
--(axis cs:9.99999999999992,1938.62521221221)
--(axis cs:9.99999999999957,1940.60638438438)
--(axis cs:9.99999999999794,1942.58755655656)
--(axis cs:9.99999999999083,1944.56872872873)
--(axis cs:9.99999999996246,1946.5499009009)
--(axis cs:9.99999999985857,1948.53107307307)
--(axis cs:9.99999999950913,1950.51224524525)
--(axis cs:9.99999999842988,1952.49341741742)
--(axis cs:9.99999999536844,1954.47458958959)
--(axis cs:9.99999998739318,1956.45576176176)
--(axis cs:9.99999996831796,1958.43693393393)
--(axis cs:9.9999999264521,1960.41810610611)
--(axis cs:9.99999984221692,1962.39927827828)
--(axis cs:9.9999996870896,1964.38045045045)
--(axis cs:9.99999942623947,1966.36162262262)
--(axis cs:9.99999902721972,1968.34279479479)
--(axis cs:9.99999847512501,1970.32396696697)
--(axis cs:9.99999779050088,1972.30513913914)
--(axis cs:9.99999704166376,1974.28631131131)
--(axis cs:9.99999634145974,1976.26748348348)
--(axis cs:9.99999582307684,1978.24865565566)
--(axis cs:9.9999955999704,1980.22982782783)
--(axis cs:9.99999572576693,1982.211)
--(axis cs:10.0000042742331,1982.211)
--(axis cs:10.0000042742331,1982.211)
--(axis cs:10.0000044000296,1980.22982782783)
--(axis cs:10.0000041769232,1978.24865565566)
--(axis cs:10.0000036585403,1976.26748348348)
--(axis cs:10.0000029583362,1974.28631131131)
--(axis cs:10.0000022094991,1972.30513913914)
--(axis cs:10.000001524875,1970.32396696697)
--(axis cs:10.0000009727803,1968.34279479479)
--(axis cs:10.0000005737605,1966.36162262262)
--(axis cs:10.0000003129104,1964.38045045045)
--(axis cs:10.0000001577831,1962.39927827828)
--(axis cs:10.0000000735479,1960.41810610611)
--(axis cs:10.000000031682,1958.43693393393)
--(axis cs:10.0000000126068,1956.45576176176)
--(axis cs:10.0000000046316,1954.47458958959)
--(axis cs:10.0000000015701,1952.49341741742)
--(axis cs:10.0000000004909,1950.51224524525)
--(axis cs:10.0000000001414,1948.53107307307)
--(axis cs:10.0000000000375,1946.5499009009)
--(axis cs:10.0000000000092,1944.56872872873)
--(axis cs:10.0000000000021,1942.58755655656)
--(axis cs:10.0000000000004,1940.60638438438)
--(axis cs:10.0000000000001,1938.62521221221)
--(axis cs:10,1936.64404004004)
--(axis cs:10,1934.66286786787)
--(axis cs:10,1932.6816956957)
--(axis cs:10,1930.70052352352)
--(axis cs:10,1928.71935135135)
--(axis cs:10,1926.73817917918)
--(axis cs:10,1924.75700700701)
--(axis cs:10,1922.77583483483)
--(axis cs:10,1920.79466266266)
--(axis cs:10,1918.81349049049)
--(axis cs:10,1916.83231831832)
--(axis cs:10,1914.85114614615)
--(axis cs:10,1912.86997397397)
--(axis cs:10,1910.8888018018)
--(axis cs:10,1908.90762962963)
--(axis cs:10,1906.92645745746)
--(axis cs:10,1904.94528528529)
--(axis cs:10,1902.96411311311)
--(axis cs:10,1900.98294094094)
--(axis cs:10,1899.00176876877)
--(axis cs:10,1897.0205965966)
--(axis cs:10,1895.03942442442)
--(axis cs:10,1893.05825225225)
--(axis cs:10,1891.07708008008)
--(axis cs:10,1889.09590790791)
--(axis cs:10,1887.11473573574)
--(axis cs:10,1885.13356356356)
--(axis cs:10,1883.15239139139)
--(axis cs:10,1881.17121921922)
--(axis cs:10,1879.19004704705)
--(axis cs:10,1877.20887487487)
--(axis cs:10,1875.2277027027)
--(axis cs:10,1873.24653053053)
--(axis cs:10,1871.26535835836)
--(axis cs:10,1869.28418618619)
--(axis cs:10,1867.30301401401)
--(axis cs:10,1865.32184184184)
--(axis cs:10,1863.34066966967)
--(axis cs:10,1861.3594974975)
--(axis cs:10,1859.37832532533)
--(axis cs:10,1857.39715315315)
--(axis cs:10,1855.41598098098)
--(axis cs:10,1853.43480880881)
--(axis cs:10,1851.45363663664)
--(axis cs:10,1849.47246446446)
--(axis cs:10,1847.49129229229)
--(axis cs:10,1845.51012012012)
--(axis cs:10,1843.52894794795)
--(axis cs:10,1841.54777577578)
--(axis cs:10,1839.5666036036)
--(axis cs:10,1837.58543143143)
--(axis cs:10,1835.60425925926)
--(axis cs:10,1833.62308708709)
--(axis cs:10,1831.64191491491)
--(axis cs:10,1829.66074274274)
--(axis cs:10,1827.67957057057)
--(axis cs:10,1825.6983983984)
--(axis cs:10,1823.71722622623)
--(axis cs:10,1821.73605405405)
--(axis cs:10,1819.75488188188)
--(axis cs:10,1817.77370970971)
--(axis cs:10,1815.79253753754)
--(axis cs:10,1813.81136536537)
--(axis cs:10,1811.83019319319)
--(axis cs:10,1809.84902102102)
--(axis cs:10,1807.86784884885)
--(axis cs:10,1805.88667667668)
--(axis cs:10,1803.9055045045)
--(axis cs:10,1801.92433233233)
--(axis cs:10,1799.94316016016)
--(axis cs:10,1797.96198798799)
--(axis cs:10,1795.98081581582)
--(axis cs:10,1793.99964364364)
--(axis cs:10,1792.01847147147)
--(axis cs:10,1790.0372992993)
--(axis cs:10,1788.05612712713)
--(axis cs:10,1786.07495495496)
--(axis cs:10,1784.09378278278)
--(axis cs:10,1782.11261061061)
--(axis cs:10,1780.13143843844)
--(axis cs:10,1778.15026626627)
--(axis cs:10,1776.16909409409)
--(axis cs:10,1774.18792192192)
--(axis cs:10,1772.20674974975)
--(axis cs:10,1770.22557757758)
--(axis cs:10,1768.24440540541)
--(axis cs:10,1766.26323323323)
--(axis cs:10,1764.28206106106)
--(axis cs:10,1762.30088888889)
--(axis cs:10,1760.31971671672)
--(axis cs:10,1758.33854454454)
--(axis cs:10,1756.35737237237)
--(axis cs:10,1754.3762002002)
--(axis cs:10,1752.39502802803)
--(axis cs:10,1750.41385585586)
--(axis cs:10,1748.43268368368)
--(axis cs:10,1746.45151151151)
--(axis cs:10,1744.47033933934)
--(axis cs:10,1742.48916716717)
--(axis cs:10,1740.50799499499)
--(axis cs:10,1738.52682282282)
--(axis cs:10,1736.54565065065)
--(axis cs:10,1734.56447847848)
--(axis cs:10,1732.58330630631)
--(axis cs:10,1730.60213413413)
--(axis cs:10,1728.62096196196)
--(axis cs:10,1726.63978978979)
--(axis cs:10,1724.65861761762)
--(axis cs:10,1722.67744544545)
--(axis cs:10,1720.69627327327)
--(axis cs:10,1718.7151011011)
--(axis cs:10,1716.73392892893)
--(axis cs:10,1714.75275675676)
--(axis cs:10,1712.77158458458)
--(axis cs:10,1710.79041241241)
--(axis cs:10,1708.80924024024)
--(axis cs:10,1706.82806806807)
--(axis cs:10,1704.8468958959)
--(axis cs:10,1702.86572372372)
--(axis cs:10,1700.88455155155)
--(axis cs:10,1698.90337937938)
--(axis cs:10,1696.92220720721)
--(axis cs:10,1694.94103503504)
--(axis cs:10,1692.95986286286)
--(axis cs:10,1690.97869069069)
--(axis cs:10,1688.99751851852)
--(axis cs:10,1687.01634634635)
--(axis cs:10,1685.03517417417)
--(axis cs:10,1683.054002002)
--(axis cs:10,1681.07282982983)
--(axis cs:10,1679.09165765766)
--(axis cs:10,1677.11048548549)
--(axis cs:10,1675.12931331331)
--(axis cs:10,1673.14814114114)
--(axis cs:10,1671.16696896897)
--(axis cs:10,1669.1857967968)
--(axis cs:10,1667.20462462462)
--(axis cs:10,1665.22345245245)
--(axis cs:10,1663.24228028028)
--(axis cs:10,1661.26110810811)
--(axis cs:10,1659.27993593594)
--(axis cs:10,1657.29876376376)
--(axis cs:10,1655.31759159159)
--(axis cs:10,1653.33641941942)
--(axis cs:10,1651.35524724725)
--(axis cs:10,1649.37407507508)
--(axis cs:10,1647.3929029029)
--(axis cs:10,1645.41173073073)
--(axis cs:10,1643.43055855856)
--(axis cs:10,1641.44938638639)
--(axis cs:10,1639.46821421421)
--(axis cs:10,1637.48704204204)
--(axis cs:10,1635.50586986987)
--(axis cs:10,1633.5246976977)
--(axis cs:10,1631.54352552553)
--(axis cs:10,1629.56235335335)
--(axis cs:10,1627.58118118118)
--(axis cs:10,1625.60000900901)
--(axis cs:10,1623.61883683684)
--(axis cs:10,1621.63766466466)
--(axis cs:10,1619.65649249249)
--(axis cs:10,1617.67532032032)
--(axis cs:10,1615.69414814815)
--(axis cs:10,1613.71297597598)
--(axis cs:10,1611.7318038038)
--(axis cs:10,1609.75063163163)
--(axis cs:10,1607.76945945946)
--(axis cs:10,1605.78828728729)
--(axis cs:10,1603.80711511512)
--(axis cs:10,1601.82594294294)
--(axis cs:10,1599.84477077077)
--(axis cs:10,1597.8635985986)
--(axis cs:10,1595.88242642643)
--(axis cs:10,1593.90125425425)
--(axis cs:10,1591.92008208208)
--(axis cs:10,1589.93890990991)
--(axis cs:10,1587.95773773774)
--(axis cs:10,1585.97656556557)
--(axis cs:10,1583.99539339339)
--(axis cs:10,1582.01422122122)
--(axis cs:10,1580.03304904905)
--(axis cs:10,1578.05187687688)
--(axis cs:10,1576.0707047047)
--(axis cs:10,1574.08953253253)
--(axis cs:10,1572.10836036036)
--(axis cs:10,1570.12718818819)
--(axis cs:10,1568.14601601602)
--(axis cs:10,1566.16484384384)
--(axis cs:10,1564.18367167167)
--(axis cs:10,1562.2024994995)
--(axis cs:10,1560.22132732733)
--(axis cs:10,1558.24015515516)
--(axis cs:10,1556.25898298298)
--(axis cs:10,1554.27781081081)
--(axis cs:10,1552.29663863864)
--(axis cs:10,1550.31546646647)
--(axis cs:10,1548.33429429429)
--(axis cs:10,1546.35312212212)
--(axis cs:10,1544.37194994995)
--(axis cs:10,1542.39077777778)
--(axis cs:10,1540.40960560561)
--(axis cs:10,1538.42843343343)
--(axis cs:10,1536.44726126126)
--(axis cs:10,1534.46608908909)
--(axis cs:10,1532.48491691692)
--(axis cs:10,1530.50374474474)
--(axis cs:10,1528.52257257257)
--(axis cs:10,1526.5414004004)
--(axis cs:10,1524.56022822823)
--(axis cs:10,1522.57905605606)
--(axis cs:10,1520.59788388388)
--(axis cs:10,1518.61671171171)
--(axis cs:10,1516.63553953954)
--(axis cs:10,1514.65436736737)
--(axis cs:10,1512.6731951952)
--(axis cs:10,1510.69202302302)
--(axis cs:10,1508.71085085085)
--(axis cs:10,1506.72967867868)
--(axis cs:10,1504.74850650651)
--(axis cs:10,1502.76733433433)
--(axis cs:10,1500.78616216216)
--(axis cs:10,1498.80498998999)
--(axis cs:10,1496.82381781782)
--(axis cs:10,1494.84264564565)
--(axis cs:10,1492.86147347347)
--(axis cs:10,1490.8803013013)
--(axis cs:10,1488.89912912913)
--(axis cs:10,1486.91795695696)
--(axis cs:10,1484.93678478478)
--(axis cs:10,1482.95561261261)
--(axis cs:10,1480.97444044044)
--(axis cs:10,1478.99326826827)
--(axis cs:10,1477.0120960961)
--(axis cs:10,1475.03092392392)
--(axis cs:10,1473.04975175175)
--(axis cs:10,1471.06857957958)
--(axis cs:10,1469.08740740741)
--(axis cs:10,1467.10623523524)
--(axis cs:10,1465.12506306306)
--(axis cs:10,1463.14389089089)
--(axis cs:10,1461.16271871872)
--(axis cs:10,1459.18154654655)
--(axis cs:10,1457.20037437437)
--(axis cs:10,1455.2192022022)
--(axis cs:10,1453.23803003003)
--(axis cs:10,1451.25685785786)
--(axis cs:10,1449.27568568569)
--(axis cs:10,1447.29451351351)
--(axis cs:10,1445.31334134134)
--(axis cs:10,1443.33216916917)
--(axis cs:10,1441.350996997)
--(axis cs:10,1439.36982482482)
--(axis cs:10,1437.38865265265)
--(axis cs:10,1435.40748048048)
--(axis cs:10,1433.42630830831)
--(axis cs:10,1431.44513613614)
--(axis cs:10,1429.46396396396)
--(axis cs:10,1427.48279179179)
--(axis cs:10,1425.50161961962)
--(axis cs:10,1423.52044744745)
--(axis cs:10,1421.53927527528)
--(axis cs:10,1419.5581031031)
--(axis cs:10,1417.57693093093)
--(axis cs:10,1415.59575875876)
--(axis cs:10,1413.61458658659)
--(axis cs:10,1411.63341441441)
--(axis cs:10,1409.65224224224)
--(axis cs:10,1407.67107007007)
--(axis cs:10,1405.6898978979)
--(axis cs:10,1403.70872572573)
--(axis cs:10,1401.72755355355)
--(axis cs:10,1399.74638138138)
--(axis cs:10,1397.76520920921)
--(axis cs:10,1395.78403703704)
--(axis cs:10,1393.80286486486)
--(axis cs:10,1391.82169269269)
--(axis cs:10,1389.84052052052)
--(axis cs:10,1387.85934834835)
--(axis cs:10,1385.87817617618)
--(axis cs:10,1383.897004004)
--(axis cs:10,1381.91583183183)
--(axis cs:10,1379.93465965966)
--(axis cs:10,1377.95348748749)
--(axis cs:10,1375.97231531532)
--(axis cs:10,1373.99114314314)
--(axis cs:10,1372.00997097097)
--(axis cs:10,1370.0287987988)
--(axis cs:10,1368.04762662663)
--(axis cs:10,1366.06645445445)
--(axis cs:10,1364.08528228228)
--(axis cs:10,1362.10411011011)
--(axis cs:10,1360.12293793794)
--(axis cs:10,1358.14176576577)
--(axis cs:10,1356.16059359359)
--(axis cs:10,1354.17942142142)
--(axis cs:10,1352.19824924925)
--(axis cs:10,1350.21707707708)
--(axis cs:10,1348.2359049049)
--(axis cs:10,1346.25473273273)
--(axis cs:10,1344.27356056056)
--(axis cs:10,1342.29238838839)
--(axis cs:10,1340.31121621622)
--(axis cs:10,1338.33004404404)
--(axis cs:10,1336.34887187187)
--(axis cs:10,1334.3676996997)
--(axis cs:10,1332.38652752753)
--(axis cs:10,1330.40535535536)
--(axis cs:10,1328.42418318318)
--(axis cs:10,1326.44301101101)
--(axis cs:10,1324.46183883884)
--(axis cs:10,1322.48066666667)
--(axis cs:10,1320.49949449449)
--(axis cs:10,1318.51832232232)
--(axis cs:10,1316.53715015015)
--(axis cs:10,1314.55597797798)
--(axis cs:10,1312.57480580581)
--(axis cs:10,1310.59363363363)
--(axis cs:10,1308.61246146146)
--(axis cs:10,1306.63128928929)
--(axis cs:10,1304.65011711712)
--(axis cs:10,1302.66894494494)
--(axis cs:10,1300.68777277277)
--(axis cs:10,1298.7066006006)
--(axis cs:10,1296.72542842843)
--(axis cs:10,1294.74425625626)
--(axis cs:10,1292.76308408408)
--(axis cs:10,1290.78191191191)
--(axis cs:10,1288.80073973974)
--(axis cs:10,1286.81956756757)
--(axis cs:10,1284.8383953954)
--(axis cs:10,1282.85722322322)
--(axis cs:10,1280.87605105105)
--(axis cs:10,1278.89487887888)
--(axis cs:10,1276.91370670671)
--(axis cs:10,1274.93253453453)
--(axis cs:10,1272.95136236236)
--(axis cs:10,1270.97019019019)
--(axis cs:10,1268.98901801802)
--(axis cs:10,1267.00784584585)
--(axis cs:10,1265.02667367367)
--(axis cs:10,1263.0455015015)
--(axis cs:10,1261.06432932933)
--(axis cs:10,1259.08315715716)
--(axis cs:10,1257.10198498498)
--(axis cs:10,1255.12081281281)
--(axis cs:10,1253.13964064064)
--(axis cs:10,1251.15846846847)
--(axis cs:10,1249.1772962963)
--(axis cs:10,1247.19612412412)
--(axis cs:10,1245.21495195195)
--(axis cs:10,1243.23377977978)
--(axis cs:10,1241.25260760761)
--(axis cs:10,1239.27143543544)
--(axis cs:10,1237.29026326326)
--(axis cs:10,1235.30909109109)
--(axis cs:10,1233.32791891892)
--(axis cs:10,1231.34674674675)
--(axis cs:10,1229.36557457457)
--(axis cs:10,1227.3844024024)
--(axis cs:10,1225.40323023023)
--(axis cs:10,1223.42205805806)
--(axis cs:10,1221.44088588589)
--(axis cs:10,1219.45971371371)
--(axis cs:10,1217.47854154154)
--(axis cs:10.0000000000001,1215.49736936937)
--(axis cs:10.0000000000007,1213.5161971972)
--(axis cs:10.0000000000036,1211.53502502503)
--(axis cs:10.000000000016,1209.55385285285)
--(axis cs:10.0000000000657,1207.57268068068)
--(axis cs:10.0000000002472,1205.59150850851)
--(axis cs:10.0000000008536,1203.61033633634)
--(axis cs:10.0000000027044,1201.62916416416)
--(axis cs:10.000000007862,1199.64799199199)
--(axis cs:10.0000000209744,1197.66681981982)
--(axis cs:10.0000000513527,1195.68564764765)
--(axis cs:10.0000001153965,1193.70447547548)
--(axis cs:10.0000002380188,1191.7233033033)
--(axis cs:10.0000004506666,1189.74213113113)
--(axis cs:10.0000007833613,1187.76095895896)
--(axis cs:10.0000012501708,1185.77978678679)
--(axis cs:10.0000018319574,1183.79861461461)
--(axis cs:10.0000024651237,1181.81744244244)
--(axis cs:10.000003046335,1179.83627027027)
--(axis cs:10.0000034575613,1177.8550980981)
--(axis cs:10.0000036045575,1175.87392592593)
--(axis cs:10.0000034519053,1173.89275375375)
--(axis cs:10.0000030368515,1171.91158158158)
--(axis cs:10.0000024545752,1169.93040940941)
--(axis cs:10.0000018228231,1167.94923723724)
--(axis cs:10.0000012438034,1165.96806506507)
--(axis cs:10.000000779862,1163.98689289289)
--(axis cs:10.0000004493221,1162.00572072072)
--(axis cs:10.0000002378935,1160.02454854855)
--(axis cs:10.0000001157437,1158.04337637638)
--(axis cs:10.0000000517492,1156.0622042042)
--(axis cs:10.0000000212616,1154.08103203203)
--(axis cs:10.0000000080272,1152.09985985986)
--(axis cs:10.0000000027848,1150.11868768769)
--(axis cs:10.0000000008877,1148.13751551552)
--(axis cs:10.00000000026,1146.15634334334)
--(axis cs:10.00000000007,1144.17517117117)
--(axis cs:10.0000000000173,1142.193998999)
--(axis cs:10.0000000000039,1140.21282682683)
--(axis cs:10.0000000000008,1138.23165465465)
--(axis cs:10.0000000000002,1136.25048248248)
--(axis cs:10,1134.26931031031)
--(axis cs:10,1132.28813813814)
--(axis cs:10,1130.30696596597)
--(axis cs:10,1128.32579379379)
--(axis cs:10,1126.34462162162)
--(axis cs:10,1124.36344944945)
--(axis cs:10,1122.38227727728)
--(axis cs:10,1120.40110510511)
--(axis cs:10,1118.41993293293)
--(axis cs:10,1116.43876076076)
--(axis cs:10,1114.45758858859)
--(axis cs:10,1112.47641641642)
--(axis cs:10,1110.49524424424)
--(axis cs:10,1108.51407207207)
--(axis cs:10,1106.5328998999)
--(axis cs:10,1104.55172772773)
--(axis cs:10,1102.57055555556)
--(axis cs:10,1100.58938338338)
--(axis cs:10,1098.60821121121)
--(axis cs:10,1096.62703903904)
--(axis cs:10,1094.64586686687)
--(axis cs:10,1092.66469469469)
--(axis cs:10,1090.68352252252)
--(axis cs:10,1088.70235035035)
--(axis cs:10,1086.72117817818)
--(axis cs:10,1084.74000600601)
--(axis cs:10,1082.75883383383)
--(axis cs:10,1080.77766166166)
--(axis cs:10,1078.79648948949)
--(axis cs:10,1076.81531731732)
--(axis cs:10,1074.83414514515)
--(axis cs:10,1072.85297297297)
--(axis cs:10,1070.8718008008)
--(axis cs:10,1068.89062862863)
--(axis cs:10,1066.90945645646)
--(axis cs:10,1064.92828428428)
--(axis cs:10,1062.94711211211)
--(axis cs:10,1060.96593993994)
--(axis cs:10,1058.98476776777)
--(axis cs:10,1057.0035955956)
--(axis cs:10,1055.02242342342)
--(axis cs:10,1053.04125125125)
--(axis cs:10,1051.06007907908)
--(axis cs:10,1049.07890690691)
--(axis cs:10,1047.09773473473)
--(axis cs:10,1045.11656256256)
--(axis cs:10,1043.13539039039)
--(axis cs:10,1041.15421821822)
--(axis cs:10,1039.17304604605)
--(axis cs:10,1037.19187387387)
--(axis cs:10,1035.2107017017)
--(axis cs:10,1033.22952952953)
--(axis cs:10,1031.24835735736)
--(axis cs:10,1029.26718518519)
--(axis cs:10,1027.28601301301)
--(axis cs:10,1025.30484084084)
--(axis cs:10,1023.32366866867)
--(axis cs:10,1021.3424964965)
--(axis cs:10,1019.36132432432)
--(axis cs:10,1017.38015215215)
--(axis cs:10,1015.39897997998)
--(axis cs:10,1013.41780780781)
--(axis cs:10,1011.43663563564)
--(axis cs:10,1009.45546346346)
--(axis cs:10,1007.47429129129)
--(axis cs:10,1005.49311911912)
--(axis cs:10,1003.51194694695)
--(axis cs:10,1001.53077477477)
--(axis cs:10,999.549602602603)
--(axis cs:10,997.56843043043)
--(axis cs:10,995.587258258258)
--(axis cs:10,993.606086086086)
--(axis cs:10,991.624913913914)
--(axis cs:10,989.643741741742)
--(axis cs:10,987.66256956957)
--(axis cs:10,985.681397397397)
--(axis cs:10,983.700225225225)
--(axis cs:10,981.719053053053)
--(axis cs:10,979.737880880881)
--(axis cs:10,977.756708708709)
--(axis cs:10,975.775536536536)
--(axis cs:10,973.794364364364)
--(axis cs:10,971.813192192192)
--(axis cs:10,969.83202002002)
--(axis cs:10,967.850847847848)
--(axis cs:10,965.869675675676)
--(axis cs:10,963.888503503504)
--(axis cs:10,961.907331331331)
--(axis cs:10,959.926159159159)
--(axis cs:10,957.944986986987)
--(axis cs:10.0000000000002,955.963814814815)
--(axis cs:10.000000000001,953.982642642643)
--(axis cs:10.000000000005,952.001470470471)
--(axis cs:10.0000000000232,950.020298298298)
--(axis cs:10.0000000000995,948.039126126126)
--(axis cs:10.000000000393,946.057953953954)
--(axis cs:10.0000000014325,944.076781781782)
--(axis cs:10.0000000048245,942.09560960961)
--(axis cs:10.0000000150302,940.114437437437)
--(axis cs:10.0000000433761,938.133265265265)
--(axis cs:10.000000116152,936.152093093093)
--(axis cs:10.0000002891537,934.170920920921)
--(axis cs:10.0000006706606,932.189748748749)
--(axis cs:10.0000014527661,930.208576576577)
--(axis cs:10.0000029466514,928.227404404404)
--(axis cs:10.0000056111727,926.246232232232)
--(axis cs:10.0000100575904,924.26506006006)
--(axis cs:10.0000170090653,922.283887887888)
--(axis cs:10.000027195288,920.302715715716)
--(axis cs:10.000041174654,918.321543543543)
--(axis cs:10.0000591022028,916.340371371371)
--(axis cs:10.0000804987597,914.359199199199)
--(axis cs:10.0001041111502,912.378027027027)
--(axis cs:10.0001279597362,910.396854854855)
--(axis cs:10.0001496259596,908.415682682683)
--(axis cs:10.0001667427332,906.434510510511)
--(axis cs:10.0001775529401,904.453338338338)
--(axis cs:10.0001813505453,902.472166166166)
--(axis cs:10.0001786479965,900.490993993994)
--(axis cs:10.0001710101198,898.509821821822)
--(axis cs:10.0001606108594,896.52864964965)
--(axis cs:10.0001496560814,894.547477477478)
--(axis cs:10.0001398487711,892.566305305305)
--(axis cs:10.0001320521527,890.585133133133)
--(axis cs:10.0001262417356,888.603960960961)
--(axis cs:10.00012174324,886.622788788789)
--(axis cs:10.0001176537842,884.641616616617)
--(axis cs:10.0001132753454,882.660444444444)
--(axis cs:10.0001083880447,880.679272272272)
--(axis cs:10.0001032661264,878.6981001001)
--(axis cs:10.0000984605989,876.716927927928)
--(axis cs:10.0000944789987,874.735755755756)
--(axis cs:10.000091528931,872.754583583584)
--(axis cs:10.0000894412311,870.773411411411)
--(axis cs:10.0000877837328,868.792239239239)
--(axis cs:10.0000860797452,866.811067067067)
--(axis cs:10.0000840091439,864.829894894895)
--(axis cs:10.0000815061616,862.848722722723)
--(axis cs:10.0000787426167,860.867550550551)
--(axis cs:10.0000760445623,858.886378378378)
--(axis cs:10.0000737991826,856.905206206206)
--(axis cs:10.000072375122,854.924034034034)
--(axis cs:10.0000720441902,852.942861861862)
--(axis cs:10.0000728922814,850.96168968969)
--(axis cs:10.0000747414276,848.980517517518)
--(axis cs:10.0000771352137,846.999345345345)
--(axis cs:10.0000794277256,845.018173173173)
--(axis cs:10.0000809614486,843.037001001001)
--(axis cs:10.0000812632313,841.055828828829)
--(axis cs:10.0000801749545,839.074656656657)
--(axis cs:10.0000778748107,837.093484484485)
--(axis cs:10.0000748016245,835.112312312312)
--(axis cs:10.0000715265526,833.13114014014)
--(axis cs:10.0000686122738,831.149967967968)
--(axis cs:10.0000664818385,829.168795795796)
--(axis cs:10.0000653145967,827.187623623624)
--(axis cs:10.0000649976553,825.206451451451)
--(axis cs:10.0000651660103,823.225279279279)
--(axis cs:10.0000653407971,821.244107107107)
--(axis cs:10.0000651253624,819.262934934935)
--(axis cs:10.0000643731089,817.281762762763)
--(axis cs:10.0000632368676,815.300590590591)
--(axis cs:10.0000620627413,813.319418418418)
--(axis cs:10.00006117821,811.338246246246)
--(axis cs:10.000060691117,809.357074074074)
--(axis cs:10.0000604148853,807.375901901902)
--(axis cs:10.0000599612033,805.39472972973)
--(axis cs:10.0000589413975,803.413557557558)
--(axis cs:10.000057158186,801.432385385385)
--(axis cs:10.0000546871517,799.451213213213)
--(axis cs:10.0000518232555,797.470041041041)
--(axis cs:10.000048945905,795.488868868869)
--(axis cs:10.0000463875479,793.507696696697)
--(axis cs:10.0000443663122,791.526524524525)
--(axis cs:10.0000429911742,789.545352352352)
--(axis cs:10.0000423062276,787.56418018018)
--(axis cs:10.0000423290969,785.583008008008)
--(axis cs:10.0000430537425,783.601835835836)
--(axis cs:10.0000444142134,781.620663663664)
--(axis cs:10.000046230264,779.639491491492)
--(axis cs:10.0000481715273,777.658319319319)
--(axis cs:10.0000497785705,775.677147147147)
--(axis cs:10.0000505600791,773.695974974975)
--(axis cs:10.0000501463306,771.714802802803)
--(axis cs:10.0000484376546,769.733630630631)
--(axis cs:10.0000456717143,767.752458458458)
--(axis cs:10.0000423634496,765.771286286286)
--(axis cs:10.0000391347471,763.790114114114)
--(axis cs:10.0000365101294,761.808941941942)
--(axis cs:10.0000347734095,759.82776976977)
--(axis cs:10.0000339475582,757.846597597598)
--(axis cs:10.0000338956229,755.865425425425)
--(axis cs:10.0000344792464,753.884253253253)
--(axis cs:10.0000356834347,751.903081081081)
--(axis cs:10.0000376346715,749.921908908909)
--(axis cs:10.000040495994,747.940736736737)
--(axis cs:10.0000442905585,745.959564564565)
--(axis cs:10.0000487497862,743.978392392392)
--(axis cs:10.0000532776286,741.99722022022)
--(axis cs:10.0000570682617,740.016048048048)
--(axis cs:10.0000593386672,738.034875875876)
--(axis cs:10.0000595814241,736.053703703704)
--(axis cs:10.0000577357199,734.072531531532)
--(axis cs:10.0000542152701,732.091359359359)
--(axis cs:10.0000497932563,730.110187187187)
--(axis cs:10.0000453936894,728.129015015015)
--(axis cs:10.0000418582812,726.147842842843)
--(axis cs:10.0000397514407,724.166670670671)
--(axis cs:10.0000392472865,722.185498498499)
--(axis cs:10.0000401214039,720.204326326326)
--(axis cs:10.0000418469608,718.223154154154)
--(axis cs:10.0000437676379,716.241981981982)
--(axis cs:10.0000452938666,714.26080980981)
--(axis cs:10.0000460577129,712.279637637638)
--(axis cs:10.0000459768496,710.298465465465)
--(axis cs:10.0000452162701,708.317293293293)
--(axis cs:10.0000440787274,706.336121121121)
--(axis cs:10.0000428789285,704.354948948949)
--(axis cs:10.0000418518043,702.373776776777)
--(axis cs:10.0000411187272,700.392604604605)
--(axis cs:10.0000407049187,698.411432432432)
--(axis cs:10.0000405821518,696.43026026026)
--(axis cs:10.0000407086849,694.449088088088)
--(axis cs:10.0000410485986,692.467915915916)
--(axis cs:10.0000415671983,690.486743743744)
--(axis cs:10.0000422120936,688.505571571572)
--(axis cs:10.0000428977987,686.524399399399)
--(axis cs:10.0000435116287,684.543227227227)
--(axis cs:10.0000439470601,682.562055055055)
--(axis cs:10.0000441507241,680.580882882883)
--(axis cs:10.0000441537159,678.599710710711)
--(axis cs:10.0000440618181,676.618538538539)
--(axis cs:10.0000440048182,674.637366366366)
--(axis cs:10.0000440754802,672.656194194194)
--(axis cs:10.0000442990544,670.675022022022)
--(axis cs:10.0000446529039,668.69384984985)
--(axis cs:10.0000451168126,666.712677677678)
--(axis cs:10.0000457081648,664.731505505506)
--(axis cs:10.0000464653147,662.750333333333)
--(axis cs:10.0000473832681,660.769161161161)
--(axis cs:10.0000483490328,658.787988988989)
--(axis cs:10.0000491359409,656.806816816817)
--(axis cs:10.0000494835706,654.825644644645)
--(axis cs:10.0000492308965,652.844472472472)
--(axis cs:10.0000484245276,650.8633003003)
--(axis cs:10.0000473262156,648.882128128128)
--(axis cs:10.0000462989466,646.900955955956)
--(axis cs:10.0000456262766,644.919783783784)
--(axis cs:10.0000453648357,642.938611611612)
--(axis cs:10.0000453126697,640.957439439439)
--(axis cs:10.0000451073905,638.976267267267)
--(axis cs:10.0000443954435,636.995095095095)
--(axis cs:10.0000429846315,635.013922922923)
--(axis cs:10.0000409178658,633.032750750751)
--(axis cs:10.0000384581663,631.051578578579)
--(axis cs:10.0000360133043,629.070406406406)
--(axis cs:10.0000340354975,627.089234234234)
--(axis cs:10.0000329192399,625.108062062062)
--(axis cs:10.0000329104832,623.12688988989)
--(axis cs:10.0000340420291,621.145717717718)
--(axis cs:10.0000361152759,619.164545545546)
--(axis cs:10.0000387445656,617.183373373373)
--(axis cs:10.0000414618824,615.202201201201)
--(axis cs:10.0000438523791,613.221029029029)
--(axis cs:10.0000456694421,611.239856856857)
--(axis cs:10.0000468779929,609.258684684685)
--(axis cs:10.0000476040817,607.277512512513)
--(axis cs:10.0000480166442,605.29634034034)
--(axis cs:10.0000482058254,603.315168168168)
--(axis cs:10.0000481249619,601.333995995996)
--(axis cs:10.0000476260998,599.352823823824)
--(axis cs:10.0000465650659,597.371651651652)
--(axis cs:10.0000449149802,595.390479479479)
--(axis cs:10.0000428266387,593.409307307307)
--(axis cs:10.0000406064336,591.428135135135)
--(axis cs:10.0000386266391,589.446962962963)
--(axis cs:10.0000372153733,587.465790790791)
--(axis cs:10.0000365786829,585.484618618619)
--(axis cs:10.0000367829586,583.503446446446)
--(axis cs:10.0000377860489,581.522274274274)
--(axis cs:10.0000394753783,579.541102102102)
--(axis cs:10.000041673812,577.55992992993)
--(axis cs:10.0000441105797,575.578757757758)
--(axis cs:10.0000463989958,573.597585585586)
--(axis cs:10.0000480770032,571.616413413413)
--(axis cs:10.0000487318468,569.635241241241)
--(axis cs:10.0000481664094,567.654069069069)
--(axis cs:10.0000465190625,565.672896896897)
--(axis cs:10.0000442590112,563.691724724725)
--(axis cs:10.0000420424691,561.710552552553)
--(axis cs:10.0000404901303,559.72938038038)
--(axis cs:10.0000399851819,557.748208208208)
--(axis cs:10.0000405733363,555.767036036036)
--(axis cs:10.0000419897917,553.785863863864)
--(axis cs:10.0000437800333,551.804691691692)
--(axis cs:10.0000454516987,549.82351951952)
--(axis cs:10.0000466001853,547.842347347347)
--(axis cs:10.0000469785215,545.861175175175)
--(axis cs:10.0000465134059,543.880003003003)
--(axis cs:10.0000452905353,541.898830830831)
--(axis cs:10.0000435383679,539.917658658659)
--(axis cs:10.0000416316769,537.936486486487)
--(axis cs:10.0000401195145,535.955314314314)
--(axis cs:10.0000397630867,533.974142142142)
--(axis cs:10.0000415542172,531.99296996997)
--(axis cs:10.0000466795409,530.011797797798)
--(axis cs:10.0000564024793,528.030625625626)
--(axis cs:10.0000718570307,526.049453453453)
--(axis cs:10.0000937849127,524.068281281281)
--(axis cs:10.0001222914494,522.087109109109)
--(axis cs:10.0001567206131,520.105936936937)
--(axis cs:10.0001957234137,518.124764764765)
--(axis cs:10.000237505352,516.143592592593)
--(axis cs:10.0002801266042,514.16242042042)
--(axis cs:10.0003216746857,512.181248248248)
--(axis cs:10.0003602017579,510.200076076076)
--(axis cs:10.0003935009218,508.218903903904)
--(axis cs:10.000418968559,506.237731731732)
--(axis cs:10.0004338157854,504.25655955956)
--(axis cs:10.0004356991014,502.275387387387)
--(axis cs:10.0004235467949,500.294215215215)
--(axis cs:10.0003981684823,498.313043043043)
--(axis cs:10.0003622967641,496.331870870871)
--(axis cs:10.0003199928699,494.350698698699)
--(axis cs:10.0002756685213,492.369526526526)
--(axis cs:10.0002331361234,490.388354354354)
--(axis cs:10.0001950255761,488.407182182182)
--(axis cs:10.0001626800017,486.42601001001)
--(axis cs:10.0001364181252,484.444837837838)
--(axis cs:10.0001159421013,482.463665665666)
--(axis cs:10.0001006949085,480.482493493494)
--(axis cs:10.0000900731407,478.501321321321)
--(axis cs:10.0000835014149,476.520149149149)
--(axis cs:10.0000804247629,474.538976976977)
--(axis cs:10.0000802723485,472.557804804805)
--(axis cs:10.0000824192008,470.576632632633)
--(axis cs:10.0000861548882,468.59546046046)
--(axis cs:10.0000906701845,466.614288288288)
--(axis cs:10.000095081607,464.633116116116)
--(axis cs:10.0000985098203,462.651943943944)
--(axis cs:10.0001002058873,460.670771771772)
--(axis cs:10.0000996921389,458.6895995996)
--(axis cs:10.0000968704946,456.708427427427)
--(axis cs:10.0000920589023,454.727255255255)
--(axis cs:10.0000859399587,452.746083083083)
--(axis cs:10.0000794314444,450.764910910911)
--(axis cs:10.0000735070988,448.783738738739)
--(axis cs:10.0000690064627,446.802566566567)
--(axis cs:10.0000664774566,444.821394394394)
--(axis cs:10.0000660929789,442.840222222222)
--(axis cs:10.0000676674617,440.85905005005)
--(axis cs:10.0000707700024,438.877877877878)
--(axis cs:10.0000748982454,436.896705705706)
--(axis cs:10.0000796586252,434.915533533534)
--(axis cs:10.0000849020078,432.934361361361)
--(axis cs:10.0000907812559,430.953189189189)
--(axis cs:10.0000977149229,428.972017017017)
--(axis cs:10.0001062548555,426.990844844845)
--(axis cs:10.0001168728344,425.009672672673)
--(axis cs:10.0001297099992,423.028500500501)
--(axis cs:10.0001443671354,421.047328328328)
--(axis cs:10.0001598338241,419.066156156156)
--(axis cs:10.000174634289,417.084983983984)
--(axis cs:10.0001871925828,415.103811811812)
--(axis cs:10.0001963066908,413.12263963964)
--(axis cs:10.0002015297359,411.141467467467)
--(axis cs:10.0002032619371,409.160295295295)
--(axis cs:10.000202488023,407.179123123123)
--(axis cs:10.0002002884049,405.197950950951)
--(axis cs:10.0001973830109,403.216778778779)
--(axis cs:10.0001939404184,401.235606606607)
--(axis cs:10.0001897172768,399.254434434434)
--(axis cs:10.0001843983623,397.273262262262)
--(axis cs:10.0001779118566,395.29209009009)
--(axis cs:10.0001705468649,393.310917917918)
--(axis cs:10.0001628486935,391.329745745746)
--(axis cs:10.0001554041769,389.348573573574)
--(axis cs:10.0001486676115,387.367401401401)
--(axis cs:10.0001429086658,385.386229229229)
--(axis cs:10.0001382553555,383.405057057057)
--(axis cs:10.0001347459717,381.423884884885)
--(axis cs:10.0001323312035,379.442712712713)
--(axis cs:10.0001308433866,377.461540540541)
--(axis cs:10.0001299999358,375.480368368368)
--(axis cs:10.0001294887431,373.499196196196)
--(axis cs:10.0001291131331,371.518024024024)
--(axis cs:10.0001289109271,369.536851851852)
--(axis cs:10.0001291551775,367.55567967968)
--(axis cs:10.000130201238,365.574507507508)
--(axis cs:10.000132234382,363.593335335335)
--(axis cs:10.0001350442898,361.612163163163)
--(axis cs:10.0001379636304,359.630990990991)
--(axis cs:10.000140041125,357.649818818819)
--(axis cs:10.000140399231,355.668646646647)
--(axis cs:10.0001386140356,353.687474474474)
--(axis cs:10.0001349188448,351.706302302302)
--(axis cs:10.0001301071506,349.72513013013)
--(axis cs:10.000125166109,347.743957957958)
--(axis cs:10.0001208249946,345.762785785786)
--(axis cs:10.0001172616003,343.781613613614)
--(axis cs:10.0001141287225,341.800441441441)
--(axis cs:10.0001108818137,339.819269269269)
--(axis cs:10.0001072145714,337.838097097097)
--(axis cs:10.0001033505018,335.856924924925)
--(axis cs:10.0001000309579,333.875752752753)
--(axis cs:10.0000982199907,331.894580580581)
--(axis cs:10.0000986971769,329.913408408408)
--(axis cs:10.0001017453657,327.932236236236)
--(axis cs:10.0001070584445,325.951064064064)
--(axis cs:10.0001138636101,323.969891891892)
--(axis cs:10.0001211572186,321.98871971972)
--(axis cs:10.0001279386775,320.007547547548)
--(axis cs:10.0001333805892,318.026375375375)
--(axis cs:10.0001369417608,316.045203203203)
--(axis cs:10.0001384570134,314.064031031031)
--(axis cs:10.000138206316,312.082858858859)
--(axis cs:10.0001369111395,310.101686686687)
--(axis cs:10.0001355903222,308.120514514515)
--(axis cs:10.0001352660195,306.139342342342)
--(axis cs:10.0001366122446,304.15817017017)
--(axis cs:10.0001397056515,302.176997997998)
--(axis cs:10.0001440080356,300.195825825826)
--(axis cs:10.0001485924028,298.214653653654)
--(axis cs:10.0001524978313,296.233481481481)
--(axis cs:10.0001550466892,294.252309309309)
--(axis cs:10.0001560054881,292.271137137137)
--(axis cs:10.000155572118,290.289964964965)
--(axis cs:10.0001542576543,288.308792792793)
--(axis cs:10.0001527597642,286.327620620621)
--(axis cs:10.0001519012016,284.346448448448)
--(axis cs:10.0001526577145,282.365276276276)
--(axis cs:10.0001562457111,280.384104104104)
--(axis cs:10.0001641884902,278.402931931932)
--(axis cs:10.0001782393707,276.42175975976)
--(axis cs:10.0002000392091,274.440587587588)
--(axis cs:10.0002304683048,272.459415415415)
--(axis cs:10.0002688344495,270.478243243243)
--(axis cs:10.000312252681,268.497071071071)
--(axis cs:10.0003556649524,266.515898898899)
--(axis cs:10.000392775111,264.534726726727)
--(axis cs:10.0004177447593,262.553554554555)
--(axis cs:10.0004270299891,260.572382382382)
--(axis cs:10.0004205515068,258.59121021021)
--(axis cs:10.0004016511973,256.610038038038)
--(axis cs:10.0003758675116,254.628865865866)
--(axis cs:10.000349109538,252.647693693694)
--(axis cs:10.0003260091475,250.666521521522)
--(axis cs:10.0003090179939,248.685349349349)
--(axis cs:10.0002983851746,246.704177177177)
--(axis cs:10.000292775847,244.723005005005)
--(axis cs:10.0002901356965,242.741832832833)
--(axis cs:10.0002884650969,240.760660660661)
--(axis cs:10.0002863292042,238.779488488489)
--(axis cs:10.0002830804611,236.798316316316)
--(axis cs:10.0002788482755,234.817144144144)
--(axis cs:10.000274360649,232.835971971972)
--(axis cs:10.0002706464561,230.8547997998)
--(axis cs:10.0002686682083,228.873627627628)
--(axis cs:10.0002689655606,226.892455455455)
--(axis cs:10.0002714217045,224.911283283283)
--(axis cs:10.0002752539705,222.930111111111)
--(axis cs:10.0002792559112,220.948938938939)
--(axis cs:10.0002822082838,218.967766766767)
--(axis cs:10.0002832926807,216.986594594595)
--(axis cs:10.0002823377643,215.005422422422)
--(axis cs:10.0002798096794,213.02425025025)
--(axis cs:10.0002765776619,211.043078078078)
--(axis cs:10.0002735767019,209.061905905906)
--(axis cs:10.0002715110676,207.080733733734)
--(axis cs:10.0002707004206,205.099561561562)
--(axis cs:10.0002710970243,203.118389389389)
--(axis cs:10.000272431176,201.137217217217)
--(axis cs:10.0002743950739,199.156045045045)
--(axis cs:10.0002767695514,197.174872872873)
--(axis cs:10.000279440599,195.193700700701)
--(axis cs:10.0002823250017,193.212528528529)
--(axis cs:10.0002852811792,191.231356356356)
--(axis cs:10.0002880803308,189.250184184184)
--(axis cs:10.0002904552229,187.269012012012)
--(axis cs:10.0002921780338,185.28783983984)
--(axis cs:10.0002930996153,183.306667667668)
--(axis cs:10.0002931234618,181.325495495496)
--(axis cs:10.0002921502509,179.344323323323)
--(axis cs:10.0002900587029,177.363151151151)
--(axis cs:10.0002867611113,175.381978978979)
--(axis cs:10.0002823104075,173.400806806807)
--(axis cs:10.0002769900585,171.419634634635)
--(axis cs:10.0002713243148,169.438462462462)
--(axis cs:10.0002659972535,167.45729029029)
--(axis cs:10.0002617222623,165.476118118118)
--(axis cs:10.0002591194762,163.494945945946)
--(axis cs:10.0002586342689,161.513773773774)
--(axis cs:10.000260496096,159.532601601602)
--(axis cs:10.0002647040413,157.551429429429)
--(axis cs:10.0002710348193,155.570257257257)
--(axis cs:10.0002790791261,153.589085085085)
--(axis cs:10.0002883062472,151.607912912913)
--(axis cs:10.0002981404511,149.626740740741)
--(axis cs:10.0003080261516,147.645568568569)
--(axis cs:10.0003174744975,145.664396396396)
--(axis cs:10.0003261117152,143.683224224224)
--(axis cs:10.0003337622341,141.702052052052)
--(axis cs:10.0003405771205,139.72087987988)
--(axis cs:10.0003471692862,137.739707707708)
--(axis cs:10.0003546772739,135.758535535536)
--(axis cs:10.0003646831598,133.777363363363)
--(axis cs:10.0003789591231,131.796191191191)
--(axis cs:10.0003990814397,129.815019019019)
--(axis cs:10.0004259982475,127.833846846847)
--(axis cs:10.000459660122,125.852674674675)
--(axis cs:10.0004988283061,123.871502502503)
--(axis cs:10.000541162181,121.89033033033)
--(axis cs:10.0005836346004,119.909158158158)
--(axis cs:10.000623217388,117.927985985986)
--(axis cs:10.0006576463196,115.946813813814)
--(axis cs:10.0006859837942,113.965641641642)
--(axis cs:10.000708718563,111.984469469469)
--(axis cs:10.000727297222,110.003297297297)
--(axis cs:10.0007432231626,108.022125125125)
--(axis cs:10.0007570836968,106.040952952953)
--(axis cs:10.0007679607431,104.059780780781)
--(axis cs:10.000773568038,102.078608608609)
--(axis cs:10.0007711537699,100.097436436436)
--(axis cs:10.0007588492797,98.1162642642643)
--(axis cs:10.0007369454033,96.1350920920921)
--(axis cs:10.000708697737,94.1539199199199)
--(axis cs:10.000680679618,92.1727477477477)
--(axis cs:10.0006632026613,90.1915755755756)
--(axis cs:10.0006716088599,88.2104034034034)
--(axis cs:10.0007290345088,86.2292312312312)
--(axis cs:10.0008703704302,84.2480590590591)
--(axis cs:10.0011456022216,82.2668868868869)
--(axis cs:10.0016189862228,80.2857147147147)
--(axis cs:10.0023598187483,78.3045425425425)
--(axis cs:10.0034225293783,76.3233703703704)
--(axis cs:10.0048192382703,74.3421981981982)
--(axis cs:10.0064949934508,72.361026026026)
--(axis cs:10.0083200842082,70.3798538538538)
--(axis cs:10.0101102995043,68.3986816816817)
--(axis cs:10.0116740283851,66.4175095095095)
--(axis cs:10.0128704450457,64.4363373373373)
--(axis cs:10.0136551839791,62.4551651651652)
--(axis cs:10.0140951970486,60.473992992993)
--(axis cs:10.0143504745971,58.4928208208208)
--(axis cs:10.0146369653263,56.5116486486487)
--(axis cs:10.0151919527995,54.5304764764765)
--(axis cs:10.0162569708346,52.5493043043043)
--(axis cs:10.0180793474085,50.5681321321321)
--(axis cs:10.0209210925552,48.58695995996)
--(axis cs:10.0250604963976,46.6057877877878)
--(axis cs:10.0307793688251,44.6246156156156)
--(axis cs:10.0383439685203,42.6434434434434)
--(axis cs:10.0480043735716,40.6622712712713)
--(axis cs:10.0600502748974,38.6810990990991)
--(axis cs:10.07496947954,36.6999269269269)
--(axis cs:10.0937600801499,34.7187547547548)
--(axis cs:10.1184449333472,32.7375825825826)
--(axis cs:10.1528075488471,30.7564104104104)
--(axis cs:10.203268293061,28.7752382382382)
--(axis cs:10.2796017483419,26.7940660660661)
--(axis cs:10.3948704993301,24.8128938938939)
--(axis cs:10.563672946109,22.8317217217217)
--(axis cs:10.7979083424545,20.8505495495495)
--(axis cs:11.1001241844243,18.8693773773774)
--(axis cs:11.4561707635862,16.8882052052052)
--(axis cs:11.8306603275564,14.907033033033)
--(axis cs:12.1692449613473,12.9258608608609)
--(axis cs:12.4097596346317,10.9446886886887)
--(axis cs:12.5,8.96351651651652)
--(axis cs:12.415484666179,6.98234434434434)
--(axis cs:12.1690751098841,5.00117217217217)
--(axis cs:11.8074690521831,3.02)
--cycle;

\path [draw=black, fill=teal41120142, opacity=0.7]
(axis cs:21.5619732875902,3.133)
--(axis cs:18.4380267124098,3.133)
--(axis cs:17.9754059918767,4.98813513513513)
--(axis cs:17.6360814025863,6.84327027027027)
--(axis cs:17.5,8.69840540540541)
--(axis cs:17.585109572029,10.5535405405405)
--(axis cs:17.8411160655873,12.4086756756757)
--(axis cs:18.1768342684777,14.2638108108108)
--(axis cs:18.5022893934076,16.1189459459459)
--(axis cs:18.7606404707553,17.9740810810811)
--(axis cs:18.9369059484245,19.8292162162162)
--(axis cs:19.0472251283065,21.6843513513513)
--(axis cs:19.1208564983012,23.5394864864865)
--(axis cs:19.1851265036289,25.3946216216216)
--(axis cs:19.2573109823343,27.2497567567568)
--(axis cs:19.3428781792756,29.1048918918919)
--(axis cs:19.4379756748341,30.960027027027)
--(axis cs:19.5339952835362,32.8151621621622)
--(axis cs:19.622246982172,34.6702972972973)
--(axis cs:19.6971577321254,36.5254324324324)
--(axis cs:19.7572523089885,38.3805675675676)
--(axis cs:19.804244745855,40.2357027027027)
--(axis cs:19.8412788817357,42.0908378378378)
--(axis cs:19.8713649575415,43.945972972973)
--(axis cs:19.8965602604729,45.8011081081081)
--(axis cs:19.9178889115495,47.6562432432432)
--(axis cs:19.9356921236654,49.5113783783784)
--(axis cs:19.950068783912,51.3665135135135)
--(axis cs:19.9611855432408,53.2216486486486)
--(axis cs:19.9693886290023,55.0767837837838)
--(axis cs:19.9751646517426,56.9319189189189)
--(axis cs:19.9790407362646,58.7870540540541)
--(axis cs:19.9814927339228,60.6421891891892)
--(axis cs:19.9828875725646,62.4973243243243)
--(axis cs:19.9834641519252,64.3524594594595)
--(axis cs:19.9833603940296,66.2075945945946)
--(axis cs:19.9826926730911,68.0627297297297)
--(axis cs:19.9816650391789,69.9178648648649)
--(axis cs:19.9806442568403,71.773)
--(axis cs:19.9801271469314,73.6281351351351)
--(axis cs:19.9805806979496,75.4832702702703)
--(axis cs:19.9822296358182,77.3384054054054)
--(axis cs:19.9849258228214,79.1935405405405)
--(axis cs:19.9881957849771,81.0486756756757)
--(axis cs:19.9914448219302,82.9038108108108)
--(axis cs:19.9941929111404,84.7589459459459)
--(axis cs:19.9962120607713,86.6140810810811)
--(axis cs:19.9975198229202,88.4692162162162)
--(axis cs:19.9982781713213,90.3243513513513)
--(axis cs:19.9986809400537,92.1794864864865)
--(axis cs:19.9988841141492,94.0346216216216)
--(axis cs:19.9989861659907,95.8897567567568)
--(axis cs:19.9990384229345,97.7448918918919)
--(axis cs:19.9990638501604,99.600027027027)
--(axis cs:19.9990725142644,101.455162162162)
--(axis cs:19.9990706795248,103.310297297297)
--(axis cs:19.9990644762093,105.165432432432)
--(axis cs:19.9990600853006,107.020567567568)
--(axis cs:19.9990623729105,108.875702702703)
--(axis cs:19.999073612371,110.730837837838)
--(axis cs:19.9990933453651,112.585972972973)
--(axis cs:19.9991194984624,114.441108108108)
--(axis cs:19.9991499242531,116.296243243243)
--(axis cs:19.9991832239462,118.151378378378)
--(axis cs:19.9992183381232,120.006513513514)
--(axis cs:19.9992534711454,121.861648648649)
--(axis cs:19.99928552369,123.716783783784)
--(axis cs:19.9993108056312,125.571918918919)
--(axis cs:19.9993266710104,127.427054054054)
--(axis cs:19.9993327907118,129.282189189189)
--(axis cs:19.9993309504606,131.137324324324)
--(axis cs:19.999323533772,132.992459459459)
--(axis cs:19.9993121046824,134.847594594595)
--(axis cs:19.9992974588066,136.70272972973)
--(axis cs:19.9992810745726,138.557864864865)
--(axis cs:19.9992664155834,140.413)
--(axis cs:19.9992584837517,142.268135135135)
--(axis cs:19.9992615023336,144.12327027027)
--(axis cs:19.9992762602612,145.978405405405)
--(axis cs:19.9992990248582,147.833540540541)
--(axis cs:19.9993228103524,149.688675675676)
--(axis cs:19.9993401812462,151.543810810811)
--(axis cs:19.9993458546846,153.398945945946)
--(axis cs:19.9993376226384,155.254081081081)
--(axis cs:19.9993152324328,157.109216216216)
--(axis cs:19.9992781287237,158.964351351351)
--(axis cs:19.9992236616869,160.819486486486)
--(axis cs:19.9991471304102,162.674621621622)
--(axis cs:19.9990440138766,164.529756756757)
--(axis cs:19.9989135245015,166.384891891892)
--(axis cs:19.9987618295011,168.240027027027)
--(axis cs:19.9986032809443,170.095162162162)
--(axis cs:19.9984587737463,171.950297297297)
--(axis cs:19.998351550633,173.805432432432)
--(axis cs:19.9983017665978,175.660567567568)
--(axis cs:19.9983214288221,177.515702702703)
--(axis cs:19.9984110565376,179.370837837838)
--(axis cs:19.9985590318746,181.225972972973)
--(axis cs:19.9987441823501,183.081108108108)
--(axis cs:19.9989412041252,184.936243243243)
--(axis cs:19.9991271620546,186.791378378378)
--(axis cs:19.9992865287405,188.646513513514)
--(axis cs:19.9994129702907,190.501648648649)
--(axis cs:19.9995078905219,192.356783783784)
--(axis cs:19.9995771929467,194.211918918919)
--(axis cs:19.9996279651321,196.067054054054)
--(axis cs:19.99966616374,197.922189189189)
--(axis cs:19.999695631315,199.777324324324)
--(axis cs:19.9997182723068,201.632459459459)
--(axis cs:19.9997349265042,203.487594594595)
--(axis cs:19.9997463330368,205.34272972973)
--(axis cs:19.9997536214584,207.197864864865)
--(axis cs:19.9997580838111,209.053)
--(axis cs:19.9997605113806,210.908135135135)
--(axis cs:19.9997607698411,212.76327027027)
--(axis cs:19.9997581136618,214.618405405405)
--(axis cs:19.9997520436813,216.473540540541)
--(axis cs:19.9997429432272,218.328675675676)
--(axis cs:19.999731914207,220.183810810811)
--(axis cs:19.9997200189207,222.038945945946)
--(axis cs:19.999707691034,223.894081081081)
--(axis cs:19.999694836446,225.749216216216)
--(axis cs:19.9996814116342,227.604351351351)
--(axis cs:19.9996678424488,229.459486486486)
--(axis cs:19.9996549134552,231.314621621622)
--(axis cs:19.9996433418145,233.169756756757)
--(axis cs:19.9996335335097,235.024891891892)
--(axis cs:19.9996257936831,236.880027027027)
--(axis cs:19.9996207967913,238.735162162162)
--(axis cs:19.9996198013111,240.590297297297)
--(axis cs:19.9996241620362,242.445432432432)
--(axis cs:19.9996341959245,244.300567567568)
--(axis cs:19.9996481337922,246.155702702703)
--(axis cs:19.9996621573274,248.010837837838)
--(axis cs:19.9996719273809,249.865972972973)
--(axis cs:19.9996748583139,251.721108108108)
--(axis cs:19.9996716672093,253.576243243243)
--(axis cs:19.9996661504441,255.431378378378)
--(axis cs:19.999663387471,257.286513513514)
--(axis cs:19.9996675683598,259.141648648649)
--(axis cs:19.9996806268421,260.996783783784)
--(axis cs:19.9997020470302,262.851918918919)
--(axis cs:19.9997294375208,264.707054054054)
--(axis cs:19.9997593220421,266.562189189189)
--(axis cs:19.9997879363694,268.417324324324)
--(axis cs:19.9998120755025,270.272459459459)
--(axis cs:19.9998299003902,272.127594594595)
--(axis cs:19.9998413548694,273.98272972973)
--(axis cs:19.9998478978335,275.837864864865)
--(axis cs:19.999851666855,277.693)
--(axis cs:19.9998545632374,279.548135135135)
--(axis cs:19.9998577283617,281.40327027027)
--(axis cs:19.9998615300288,283.258405405405)
--(axis cs:19.999865845357,285.11354054054)
--(axis cs:19.999870350658,286.968675675676)
--(axis cs:19.9998746619976,288.823810810811)
--(axis cs:19.9998783431619,290.678945945946)
--(axis cs:19.9998808994864,292.534081081081)
--(axis cs:19.9998818687604,294.389216216216)
--(axis cs:19.9998810145672,296.244351351351)
--(axis cs:19.9998785060383,298.099486486486)
--(axis cs:19.9998749495428,299.954621621622)
--(axis cs:19.9998712487155,301.809756756757)
--(axis cs:19.99986839465,303.664891891892)
--(axis cs:19.999867293748,305.520027027027)
--(axis cs:19.9998686300059,307.375162162162)
--(axis cs:19.999872680088,309.230297297297)
--(axis cs:19.9998790797011,311.085432432432)
--(axis cs:19.999886710942,312.940567567568)
--(axis cs:19.9998939225632,314.795702702703)
--(axis cs:19.9998990916488,316.650837837838)
--(axis cs:19.9999012482225,318.505972972973)
--(axis cs:19.9999004013026,320.361108108108)
--(axis cs:19.9998974137757,322.216243243243)
--(axis cs:19.9998935668604,324.071378378378)
--(axis cs:19.9998900763871,325.926513513513)
--(axis cs:19.9998877347201,327.781648648649)
--(axis cs:19.9998867150686,329.636783783784)
--(axis cs:19.9998865263664,331.491918918919)
--(axis cs:19.9998861310097,333.347054054054)
--(axis cs:19.9998842406374,335.202189189189)
--(axis cs:19.9998797470166,337.057324324324)
--(axis cs:19.9998721690207,338.912459459459)
--(axis cs:19.9998619571119,340.767594594595)
--(axis cs:19.9998505070002,342.62272972973)
--(axis cs:19.9998398003938,344.477864864865)
--(axis cs:19.9998317427829,346.333)
--(axis cs:19.9998274775583,348.188135135135)
--(axis cs:19.9998270517552,350.04327027027)
--(axis cs:19.9998296176908,351.898405405405)
--(axis cs:19.9998339738807,353.75354054054)
--(axis cs:19.9998390391337,355.608675675676)
--(axis cs:19.9998440366709,357.463810810811)
--(axis cs:19.9998485135118,359.318945945946)
--(axis cs:19.9998524145972,361.174081081081)
--(axis cs:19.9998561898056,363.029216216216)
--(axis cs:19.9998606918991,364.884351351351)
--(axis cs:19.9998667467951,366.739486486486)
--(axis cs:19.9998746199599,368.594621621622)
--(axis cs:19.9998837671843,370.449756756757)
--(axis cs:19.9998930626959,372.304891891892)
--(axis cs:19.9999013460606,374.160027027027)
--(axis cs:19.9999079310879,376.015162162162)
--(axis cs:19.9999127868277,377.870297297297)
--(axis cs:19.9999163346887,379.725432432432)
--(axis cs:19.9999190460069,381.580567567568)
--(axis cs:19.9999211338017,383.435702702703)
--(axis cs:19.9999225391352,385.290837837838)
--(axis cs:19.9999231767687,387.145972972973)
--(axis cs:19.9999232120376,389.001108108108)
--(axis cs:19.9999231440164,390.856243243243)
--(axis cs:19.9999236404387,392.711378378378)
--(axis cs:19.9999252441047,394.566513513513)
--(axis cs:19.9999281243266,396.421648648649)
--(axis cs:19.9999319859488,398.276783783784)
--(axis cs:19.9999361555937,400.131918918919)
--(axis cs:19.9999398043074,401.987054054054)
--(axis cs:19.9999422366767,403.842189189189)
--(axis cs:19.999943144336,405.697324324324)
--(axis cs:19.9999426975335,407.552459459459)
--(axis cs:19.9999414039403,409.407594594595)
--(axis cs:19.9999398184846,411.26272972973)
--(axis cs:19.999938311263,413.117864864865)
--(axis cs:19.9999370328313,414.973)
--(axis cs:19.9999360012425,416.828135135135)
--(axis cs:19.9999351154286,418.68327027027)
--(axis cs:19.9999340146623,420.538405405405)
--(axis cs:19.9999319021512,422.393540540541)
--(axis cs:19.9999275001415,424.248675675676)
--(axis cs:19.9999191951727,426.103810810811)
--(axis cs:19.9999053305196,427.958945945946)
--(axis cs:19.9998845682281,429.814081081081)
--(axis cs:19.9998561988539,431.669216216216)
--(axis cs:19.9998202578693,433.524351351351)
--(axis cs:19.999777492142,435.379486486486)
--(axis cs:19.9997295562957,437.234621621622)
--(axis cs:19.9996798175283,439.089756756757)
--(axis cs:19.9996344168403,440.944891891892)
--(axis cs:19.99960228456,442.800027027027)
--(axis cs:19.9995928807268,444.655162162162)
--(axis cs:19.9996120758244,446.510297297297)
--(axis cs:19.9996585712476,448.365432432432)
--(axis cs:19.9997235185764,450.220567567568)
--(axis cs:19.9997939184368,452.075702702703)
--(axis cs:19.9998577037648,453.930837837838)
--(axis cs:19.9999074950687,455.785972972973)
--(axis cs:19.999941422369,457.641108108108)
--(axis cs:19.9999615800353,459.496243243243)
--(axis cs:19.9999717781615,461.351378378378)
--(axis cs:19.9999758632977,463.206513513513)
--(axis cs:19.9999769064532,465.061648648649)
--(axis cs:19.9999769605803,466.916783783784)
--(axis cs:19.9999770768804,468.771918918919)
--(axis cs:19.9999774778921,470.627054054054)
--(axis cs:19.9999778772936,472.482189189189)
--(axis cs:19.9999778737866,474.337324324324)
--(axis cs:19.9999772711692,476.192459459459)
--(axis cs:19.9999761996199,478.047594594595)
--(axis cs:19.9999750284794,479.90272972973)
--(axis cs:19.9999741776661,481.757864864865)
--(axis cs:19.9999739582423,483.613)
--(axis cs:19.9999744918101,485.468135135135)
--(axis cs:19.9999756716519,487.32327027027)
--(axis cs:19.9999771399857,489.178405405405)
--(axis cs:19.9999783371338,491.033540540541)
--(axis cs:19.9999786902866,492.888675675676)
--(axis cs:19.9999778893625,494.743810810811)
--(axis cs:19.9999760671185,496.598945945946)
--(axis cs:19.9999737277438,498.454081081081)
--(axis cs:19.9999714544436,500.309216216216)
--(axis cs:19.9999695991797,502.164351351351)
--(axis cs:19.9999681624095,504.019486486486)
--(axis cs:19.9999669207857,505.874621621622)
--(axis cs:19.9999656926677,507.729756756757)
--(axis cs:19.9999645585749,509.584891891892)
--(axis cs:19.9999638917926,511.440027027027)
--(axis cs:19.9999641603084,513.295162162162)
--(axis cs:19.9999655939498,515.150297297297)
--(axis cs:19.9999679216772,517.005432432432)
--(axis cs:19.9999703884299,518.860567567568)
--(axis cs:19.9999720991566,520.715702702703)
--(axis cs:19.9999724926842,522.570837837838)
--(axis cs:19.9999716273475,524.425972972973)
--(axis cs:19.9999700908332,526.281108108108)
--(axis cs:19.9999686190517,528.136243243243)
--(axis cs:19.9999676875291,529.991378378378)
--(axis cs:19.9999673088876,531.846513513514)
--(axis cs:19.9999671127965,533.701648648649)
--(axis cs:19.9999666305686,535.556783783784)
--(axis cs:19.9999656084211,537.411918918919)
--(axis cs:19.9999641513293,539.267054054054)
--(axis cs:19.9999626002084,541.122189189189)
--(axis cs:19.999961255023,542.977324324324)
--(axis cs:19.999960206408,544.83245945946)
--(axis cs:19.9999594401386,546.687594594595)
--(axis cs:19.9999590862754,548.54272972973)
--(axis cs:19.9999595031243,550.397864864865)
--(axis cs:19.9999610350503,552.253)
--(axis cs:19.9999636205102,554.108135135135)
--(axis cs:19.9999666025006,555.96327027027)
--(axis cs:19.9999689433045,557.818405405405)
--(axis cs:19.9999697333029,559.673540540541)
--(axis cs:19.9999686781279,561.528675675676)
--(axis cs:19.9999662695881,563.383810810811)
--(axis cs:19.9999635448642,565.238945945946)
--(axis cs:19.9999615922729,567.094081081081)
--(axis cs:19.9999611147456,568.949216216216)
--(axis cs:19.9999622867286,570.804351351351)
--(axis cs:19.9999648800359,572.659486486486)
--(axis cs:19.9999684324422,574.514621621622)
--(axis cs:19.9999722943986,576.369756756757)
--(axis cs:19.9999756257639,578.224891891892)
--(axis cs:19.9999775330529,580.080027027027)
--(axis cs:19.9999773918947,581.935162162162)
--(axis cs:19.9999751572622,583.790297297297)
--(axis cs:19.9999714014459,585.645432432432)
--(axis cs:19.999967016018,587.500567567568)
--(axis cs:19.9999627851722,589.355702702703)
--(axis cs:19.9999591303409,591.210837837838)
--(axis cs:19.999956156855,593.065972972973)
--(axis cs:19.9999538654871,594.921108108108)
--(axis cs:19.9999522790641,596.776243243243)
--(axis cs:19.999951373123,598.631378378378)
--(axis cs:19.9999509329302,600.486513513514)
--(axis cs:19.9999505444891,602.341648648649)
--(axis cs:19.9999497876944,604.196783783784)
--(axis cs:19.9999484909425,606.051918918919)
--(axis cs:19.9999468407054,607.907054054054)
--(axis cs:19.9999452697803,609.762189189189)
--(axis cs:19.9999442296155,611.617324324324)
--(axis cs:19.9999440071235,613.47245945946)
--(axis cs:19.9999446497903,615.327594594595)
--(axis cs:19.9999459534106,617.18272972973)
--(axis cs:19.999947471302,619.037864864865)
--(axis cs:19.9999485845599,620.893)
--(axis cs:19.9999486892621,622.748135135135)
--(axis cs:19.9999474621027,624.60327027027)
--(axis cs:19.9999450728648,626.458405405405)
--(axis cs:19.9999422327536,628.313540540541)
--(axis cs:19.9999400623505,630.168675675676)
--(axis cs:19.9999398163149,632.023810810811)
--(axis cs:19.9999425035149,633.878945945946)
--(axis cs:19.9999484846225,635.734081081081)
--(axis cs:19.9999572267216,637.589216216216)
--(axis cs:19.9999674074936,639.444351351351)
--(axis cs:19.9999773852286,641.299486486486)
--(axis cs:19.9999857986594,643.154621621622)
--(axis cs:19.9999919678616,645.009756756757)
--(axis cs:19.9999959240017,646.864891891892)
--(axis cs:19.9999981498905,648.720027027027)
--(axis cs:19.9999992507618,650.575162162162)
--(axis cs:19.9999997298671,652.430297297297)
--(axis cs:19.9999999134472,654.285432432432)
--(axis cs:19.9999999753937,656.140567567568)
--(axis cs:19.9999999938016,657.995702702703)
--(axis cs:19.9999999986182,659.850837837838)
--(axis cs:19.9999999997277,661.705972972973)
--(axis cs:19.9999999999526,663.561108108108)
--(axis cs:19.9999999999927,665.416243243243)
--(axis cs:19.999999999999,667.271378378378)
--(axis cs:19.9999999999999,669.126513513513)
--(axis cs:20,670.981648648649)
--(axis cs:20,672.836783783784)
--(axis cs:20,674.691918918919)
--(axis cs:20,676.547054054054)
--(axis cs:20,678.402189189189)
--(axis cs:20,680.257324324324)
--(axis cs:20,682.11245945946)
--(axis cs:20,683.967594594595)
--(axis cs:20,685.82272972973)
--(axis cs:20,687.677864864865)
--(axis cs:20,689.533)
--(axis cs:20,691.388135135135)
--(axis cs:20,693.24327027027)
--(axis cs:20,695.098405405405)
--(axis cs:20,696.953540540541)
--(axis cs:20,698.808675675676)
--(axis cs:20,700.663810810811)
--(axis cs:20,702.518945945946)
--(axis cs:20,704.374081081081)
--(axis cs:20,706.229216216216)
--(axis cs:20,708.084351351351)
--(axis cs:20,709.939486486487)
--(axis cs:20,711.794621621622)
--(axis cs:20,713.649756756757)
--(axis cs:20,715.504891891892)
--(axis cs:20,717.360027027027)
--(axis cs:20,719.215162162162)
--(axis cs:20,721.070297297297)
--(axis cs:20,722.925432432432)
--(axis cs:20,724.780567567568)
--(axis cs:20,726.635702702703)
--(axis cs:20,728.490837837838)
--(axis cs:20,730.345972972973)
--(axis cs:20,732.201108108108)
--(axis cs:20,734.056243243243)
--(axis cs:20,735.911378378378)
--(axis cs:20,737.766513513513)
--(axis cs:20,739.621648648649)
--(axis cs:20,741.476783783784)
--(axis cs:20,743.331918918919)
--(axis cs:20,745.187054054054)
--(axis cs:20,747.042189189189)
--(axis cs:20,748.897324324324)
--(axis cs:20,750.752459459459)
--(axis cs:20,752.607594594595)
--(axis cs:20,754.46272972973)
--(axis cs:20,756.317864864865)
--(axis cs:20,758.173)
--(axis cs:20,760.028135135135)
--(axis cs:20,761.88327027027)
--(axis cs:20,763.738405405405)
--(axis cs:20,765.593540540541)
--(axis cs:20,767.448675675676)
--(axis cs:20,769.303810810811)
--(axis cs:20,771.158945945946)
--(axis cs:20,773.014081081081)
--(axis cs:20,774.869216216216)
--(axis cs:20,776.724351351351)
--(axis cs:20,778.579486486487)
--(axis cs:20,780.434621621622)
--(axis cs:20,782.289756756757)
--(axis cs:20,784.144891891892)
--(axis cs:20,786.000027027027)
--(axis cs:20,787.855162162162)
--(axis cs:20,789.710297297297)
--(axis cs:20,791.565432432432)
--(axis cs:20,793.420567567568)
--(axis cs:20,795.275702702703)
--(axis cs:20,797.130837837838)
--(axis cs:20,798.985972972973)
--(axis cs:20,800.841108108108)
--(axis cs:20,802.696243243243)
--(axis cs:20,804.551378378378)
--(axis cs:20,806.406513513514)
--(axis cs:20,808.261648648649)
--(axis cs:20,810.116783783784)
--(axis cs:20,811.971918918919)
--(axis cs:20,813.827054054054)
--(axis cs:20,815.682189189189)
--(axis cs:20,817.537324324324)
--(axis cs:20,819.392459459459)
--(axis cs:20,821.247594594595)
--(axis cs:20,823.10272972973)
--(axis cs:20,824.957864864865)
--(axis cs:20,826.813)
--(axis cs:20,828.668135135135)
--(axis cs:20,830.52327027027)
--(axis cs:20,832.378405405405)
--(axis cs:20,834.233540540541)
--(axis cs:20,836.088675675676)
--(axis cs:20,837.943810810811)
--(axis cs:20,839.798945945946)
--(axis cs:20,841.654081081081)
--(axis cs:20,843.509216216216)
--(axis cs:20,845.364351351351)
--(axis cs:20,847.219486486487)
--(axis cs:20,849.074621621622)
--(axis cs:20,850.929756756757)
--(axis cs:20,852.784891891892)
--(axis cs:20,854.640027027027)
--(axis cs:20,856.495162162162)
--(axis cs:20,858.350297297297)
--(axis cs:20,860.205432432432)
--(axis cs:20,862.060567567568)
--(axis cs:20,863.915702702703)
--(axis cs:20,865.770837837838)
--(axis cs:20,867.625972972973)
--(axis cs:20,869.481108108108)
--(axis cs:20,871.336243243243)
--(axis cs:20,873.191378378378)
--(axis cs:20,875.046513513514)
--(axis cs:20,876.901648648649)
--(axis cs:20,878.756783783784)
--(axis cs:20,880.611918918919)
--(axis cs:20,882.467054054054)
--(axis cs:20,884.322189189189)
--(axis cs:20,886.177324324324)
--(axis cs:20,888.032459459459)
--(axis cs:20,889.887594594595)
--(axis cs:20,891.74272972973)
--(axis cs:20,893.597864864865)
--(axis cs:20,895.453)
--(axis cs:20,897.308135135135)
--(axis cs:20,899.16327027027)
--(axis cs:20,901.018405405405)
--(axis cs:20,902.87354054054)
--(axis cs:20,904.728675675676)
--(axis cs:20,906.583810810811)
--(axis cs:20,908.438945945946)
--(axis cs:20,910.294081081081)
--(axis cs:20,912.149216216216)
--(axis cs:20,914.004351351351)
--(axis cs:20,915.859486486487)
--(axis cs:20,917.714621621622)
--(axis cs:20,919.569756756757)
--(axis cs:20,921.424891891892)
--(axis cs:20,923.280027027027)
--(axis cs:20,925.135162162162)
--(axis cs:20,926.990297297297)
--(axis cs:20,928.845432432432)
--(axis cs:20,930.700567567568)
--(axis cs:20,932.555702702703)
--(axis cs:20,934.410837837838)
--(axis cs:20,936.265972972973)
--(axis cs:20,938.121108108108)
--(axis cs:20,939.976243243243)
--(axis cs:20,941.831378378378)
--(axis cs:20,943.686513513514)
--(axis cs:20,945.541648648649)
--(axis cs:20,947.396783783784)
--(axis cs:20,949.251918918919)
--(axis cs:20,951.107054054054)
--(axis cs:20,952.962189189189)
--(axis cs:20,954.817324324324)
--(axis cs:20,956.672459459459)
--(axis cs:20,958.527594594595)
--(axis cs:20,960.38272972973)
--(axis cs:20,962.237864864865)
--(axis cs:20,964.093)
--(axis cs:20,965.948135135135)
--(axis cs:20,967.80327027027)
--(axis cs:20,969.658405405405)
--(axis cs:20,971.513540540541)
--(axis cs:20,973.368675675676)
--(axis cs:20,975.223810810811)
--(axis cs:20,977.078945945946)
--(axis cs:20,978.934081081081)
--(axis cs:20,980.789216216216)
--(axis cs:20,982.644351351351)
--(axis cs:20,984.499486486486)
--(axis cs:20,986.354621621622)
--(axis cs:20,988.209756756757)
--(axis cs:20,990.064891891892)
--(axis cs:20,991.920027027027)
--(axis cs:20,993.775162162162)
--(axis cs:20,995.630297297297)
--(axis cs:20,997.485432432432)
--(axis cs:20,999.340567567568)
--(axis cs:20,1001.1957027027)
--(axis cs:20,1003.05083783784)
--(axis cs:20,1004.90597297297)
--(axis cs:20,1006.76110810811)
--(axis cs:20,1008.61624324324)
--(axis cs:20,1010.47137837838)
--(axis cs:20,1012.32651351351)
--(axis cs:20,1014.18164864865)
--(axis cs:20,1016.03678378378)
--(axis cs:20,1017.89191891892)
--(axis cs:20,1019.74705405405)
--(axis cs:20,1021.60218918919)
--(axis cs:20,1023.45732432432)
--(axis cs:20,1025.31245945946)
--(axis cs:20,1027.16759459459)
--(axis cs:20,1029.02272972973)
--(axis cs:20,1030.87786486486)
--(axis cs:20,1032.733)
--(axis cs:20,1034.58813513514)
--(axis cs:20,1036.44327027027)
--(axis cs:20,1038.29840540541)
--(axis cs:20,1040.15354054054)
--(axis cs:20,1042.00867567568)
--(axis cs:20,1043.86381081081)
--(axis cs:20,1045.71894594595)
--(axis cs:20,1047.57408108108)
--(axis cs:20,1049.42921621622)
--(axis cs:20,1051.28435135135)
--(axis cs:20,1053.13948648649)
--(axis cs:20,1054.99462162162)
--(axis cs:20,1056.84975675676)
--(axis cs:20,1058.70489189189)
--(axis cs:20,1060.56002702703)
--(axis cs:20,1062.41516216216)
--(axis cs:20,1064.2702972973)
--(axis cs:20,1066.12543243243)
--(axis cs:20,1067.98056756757)
--(axis cs:19.9999999999997,1069.8357027027)
--(axis cs:19.9999999999979,1071.69083783784)
--(axis cs:19.9999999999858,1073.54597297297)
--(axis cs:19.9999999999155,1075.40110810811)
--(axis cs:19.9999999995578,1077.25624324324)
--(axis cs:19.9999999979668,1079.11137837838)
--(axis cs:19.9999999917781,1080.96651351351)
--(axis cs:19.9999999707508,1082.82164864865)
--(axis cs:19.9999999084264,1084.67678378378)
--(axis cs:19.9999997475864,1086.53191891892)
--(axis cs:19.9999993872084,1088.38705405405)
--(axis cs:19.9999986891847,1090.24218918919)
--(axis cs:19.9999975284784,1092.09732432432)
--(axis cs:19.999995890993,1093.95245945946)
--(axis cs:19.9999939744186,1095.80759459459)
--(axis cs:19.9999922040276,1097.66272972973)
--(axis cs:19.9999910988634,1099.51786486486)
--(axis cs:19.99999103005,1101.373)
--(axis cs:19.9999920211983,1103.22813513514)
--(axis cs:19.9999937354652,1105.08327027027)
--(axis cs:19.9999956587908,1106.93840540541)
--(axis cs:19.9999973451565,1108.79354054054)
--(axis cs:19.9999985675471,1110.64867567568)
--(axis cs:19.9999993182625,1112.50381081081)
--(axis cs:19.999999713904,1114.35894594595)
--(axis cs:19.9999998941694,1116.21408108108)
--(axis cs:19.9999999655052,1118.06921621622)
--(axis cs:19.9999999900969,1119.92435135135)
--(axis cs:19.9999999974968,1121.77948648649)
--(axis cs:19.9999999994431,1123.63462162162)
--(axis cs:19.999999999891,1125.48975675676)
--(axis cs:19.9999999999812,1127.34489189189)
--(axis cs:19.9999999999972,1129.20002702703)
--(axis cs:19.9999999999996,1131.05516216216)
--(axis cs:20,1132.9102972973)
--(axis cs:20,1134.76543243243)
--(axis cs:20,1136.62056756757)
--(axis cs:20,1138.4757027027)
--(axis cs:20,1140.33083783784)
--(axis cs:20,1142.18597297297)
--(axis cs:20,1144.04110810811)
--(axis cs:20,1145.89624324324)
--(axis cs:20,1147.75137837838)
--(axis cs:20,1149.60651351351)
--(axis cs:20,1151.46164864865)
--(axis cs:20,1153.31678378378)
--(axis cs:20,1155.17191891892)
--(axis cs:20,1157.02705405405)
--(axis cs:20,1158.88218918919)
--(axis cs:20,1160.73732432432)
--(axis cs:20,1162.59245945946)
--(axis cs:20,1164.44759459459)
--(axis cs:20,1166.30272972973)
--(axis cs:20,1168.15786486486)
--(axis cs:20,1170.013)
--(axis cs:20,1171.86813513514)
--(axis cs:20,1173.72327027027)
--(axis cs:20,1175.57840540541)
--(axis cs:20,1177.43354054054)
--(axis cs:20,1179.28867567568)
--(axis cs:20,1181.14381081081)
--(axis cs:20,1182.99894594595)
--(axis cs:20,1184.85408108108)
--(axis cs:20,1186.70921621622)
--(axis cs:20,1188.56435135135)
--(axis cs:20,1190.41948648649)
--(axis cs:20,1192.27462162162)
--(axis cs:20,1194.12975675676)
--(axis cs:20,1195.98489189189)
--(axis cs:20,1197.84002702703)
--(axis cs:20,1199.69516216216)
--(axis cs:20,1201.5502972973)
--(axis cs:20,1203.40543243243)
--(axis cs:20,1205.26056756757)
--(axis cs:20,1207.1157027027)
--(axis cs:20,1208.97083783784)
--(axis cs:20,1210.82597297297)
--(axis cs:20,1212.68110810811)
--(axis cs:20,1214.53624324324)
--(axis cs:20,1216.39137837838)
--(axis cs:20,1218.24651351351)
--(axis cs:20,1220.10164864865)
--(axis cs:20,1221.95678378378)
--(axis cs:20,1223.81191891892)
--(axis cs:20,1225.66705405405)
--(axis cs:20,1227.52218918919)
--(axis cs:20,1229.37732432432)
--(axis cs:20,1231.23245945946)
--(axis cs:20,1233.08759459459)
--(axis cs:20,1234.94272972973)
--(axis cs:20,1236.79786486486)
--(axis cs:20,1238.653)
--(axis cs:20,1240.50813513514)
--(axis cs:20,1242.36327027027)
--(axis cs:20,1244.21840540541)
--(axis cs:20,1246.07354054054)
--(axis cs:20,1247.92867567568)
--(axis cs:20,1249.78381081081)
--(axis cs:20,1251.63894594595)
--(axis cs:20,1253.49408108108)
--(axis cs:20,1255.34921621622)
--(axis cs:20,1257.20435135135)
--(axis cs:20,1259.05948648649)
--(axis cs:20,1260.91462162162)
--(axis cs:20,1262.76975675676)
--(axis cs:20,1264.62489189189)
--(axis cs:19.9999999999999,1266.48002702703)
--(axis cs:19.9999999999989,1268.33516216216)
--(axis cs:19.9999999999929,1270.1902972973)
--(axis cs:19.9999999999577,1272.04543243243)
--(axis cs:19.9999999997787,1273.90056756757)
--(axis cs:19.9999999989779,1275.7557027027)
--(axis cs:19.9999999958295,1277.61083783784)
--(axis cs:19.9999999849484,1279.46597297297)
--(axis cs:19.9999999519023,1281.32110810811)
--(axis cs:19.9999998637897,1283.17624324324)
--(axis cs:19.9999996578763,1285.03137837838)
--(axis cs:19.9999992373826,1286.88651351351)
--(axis cs:19.9999984908004,1288.74164864865)
--(axis cs:19.9999973480729,1290.59678378378)
--(axis cs:19.9999958628547,1292.45191891892)
--(axis cs:19.9999942718757,1294.30705405405)
--(axis cs:19.9999929650866,1296.16218918919)
--(axis cs:19.9999923416304,1298.01732432432)
--(axis cs:19.9999926158882,1299.87245945946)
--(axis cs:19.9999936994924,1301.72759459459)
--(axis cs:19.9999952467008,1303.58272972973)
--(axis cs:19.9999968319328,1305.43786486486)
--(axis cs:19.9999981360656,1307.293)
--(axis cs:19.9999990326417,1309.14813513514)
--(axis cs:19.9999995574352,1311.00327027027)
--(axis cs:19.9999998216223,1312.85840540541)
--(axis cs:19.9999999366936,1314.71354054054)
--(axis cs:19.999999980226,1316.56867567568)
--(axis cs:19.9999999945663,1318.42381081081)
--(axis cs:19.9999999986869,1320.27894594595)
--(axis cs:19.999999999721,1322.13408108108)
--(axis cs:19.9999999999479,1323.98921621622)
--(axis cs:19.9999999999915,1325.84435135135)
--(axis cs:19.9999999999988,1327.69948648649)
--(axis cs:19.9999999999998,1329.55462162162)
--(axis cs:20,1331.40975675676)
--(axis cs:20,1333.26489189189)
--(axis cs:20,1335.12002702703)
--(axis cs:20,1336.97516216216)
--(axis cs:20,1338.8302972973)
--(axis cs:20,1340.68543243243)
--(axis cs:20,1342.54056756757)
--(axis cs:20,1344.3957027027)
--(axis cs:20,1346.25083783784)
--(axis cs:20,1348.10597297297)
--(axis cs:20,1349.96110810811)
--(axis cs:20,1351.81624324324)
--(axis cs:20,1353.67137837838)
--(axis cs:20,1355.52651351351)
--(axis cs:20,1357.38164864865)
--(axis cs:20,1359.23678378378)
--(axis cs:20,1361.09191891892)
--(axis cs:20,1362.94705405405)
--(axis cs:20,1364.80218918919)
--(axis cs:20,1366.65732432432)
--(axis cs:20,1368.51245945946)
--(axis cs:20,1370.36759459459)
--(axis cs:20,1372.22272972973)
--(axis cs:20,1374.07786486486)
--(axis cs:20,1375.933)
--(axis cs:20,1377.78813513514)
--(axis cs:20,1379.64327027027)
--(axis cs:20,1381.49840540541)
--(axis cs:20,1383.35354054054)
--(axis cs:20,1385.20867567568)
--(axis cs:20,1387.06381081081)
--(axis cs:20,1388.91894594595)
--(axis cs:20,1390.77408108108)
--(axis cs:20,1392.62921621622)
--(axis cs:20,1394.48435135135)
--(axis cs:20,1396.33948648649)
--(axis cs:20,1398.19462162162)
--(axis cs:20,1400.04975675676)
--(axis cs:20,1401.90489189189)
--(axis cs:20,1403.76002702703)
--(axis cs:20,1405.61516216216)
--(axis cs:20,1407.4702972973)
--(axis cs:20,1409.32543243243)
--(axis cs:20,1411.18056756757)
--(axis cs:20,1413.0357027027)
--(axis cs:20,1414.89083783784)
--(axis cs:20,1416.74597297297)
--(axis cs:20,1418.60110810811)
--(axis cs:20,1420.45624324324)
--(axis cs:20,1422.31137837838)
--(axis cs:20,1424.16651351351)
--(axis cs:20,1426.02164864865)
--(axis cs:20,1427.87678378378)
--(axis cs:20,1429.73191891892)
--(axis cs:20,1431.58705405405)
--(axis cs:20,1433.44218918919)
--(axis cs:20,1435.29732432432)
--(axis cs:20,1437.15245945946)
--(axis cs:20,1439.00759459459)
--(axis cs:20,1440.86272972973)
--(axis cs:20,1442.71786486486)
--(axis cs:20,1444.573)
--(axis cs:20,1446.42813513514)
--(axis cs:20,1448.28327027027)
--(axis cs:20,1450.13840540541)
--(axis cs:20,1451.99354054054)
--(axis cs:20,1453.84867567568)
--(axis cs:20,1455.70381081081)
--(axis cs:20,1457.55894594595)
--(axis cs:20,1459.41408108108)
--(axis cs:20,1461.26921621622)
--(axis cs:20,1463.12435135135)
--(axis cs:20,1464.97948648649)
--(axis cs:20,1466.83462162162)
--(axis cs:20,1468.68975675676)
--(axis cs:20,1470.54489189189)
--(axis cs:20,1472.40002702703)
--(axis cs:20,1474.25516216216)
--(axis cs:20,1476.1102972973)
--(axis cs:20,1477.96543243243)
--(axis cs:20,1479.82056756757)
--(axis cs:20,1481.6757027027)
--(axis cs:20,1483.53083783784)
--(axis cs:20,1485.38597297297)
--(axis cs:20,1487.24110810811)
--(axis cs:20,1489.09624324324)
--(axis cs:20,1490.95137837838)
--(axis cs:20,1492.80651351351)
--(axis cs:20,1494.66164864865)
--(axis cs:20,1496.51678378378)
--(axis cs:20,1498.37191891892)
--(axis cs:20,1500.22705405405)
--(axis cs:20,1502.08218918919)
--(axis cs:20,1503.93732432432)
--(axis cs:20,1505.79245945946)
--(axis cs:20,1507.64759459459)
--(axis cs:20,1509.50272972973)
--(axis cs:20,1511.35786486486)
--(axis cs:20,1513.213)
--(axis cs:20,1515.06813513514)
--(axis cs:20,1516.92327027027)
--(axis cs:20,1518.77840540541)
--(axis cs:20,1520.63354054054)
--(axis cs:20,1522.48867567568)
--(axis cs:20,1524.34381081081)
--(axis cs:20,1526.19894594595)
--(axis cs:20,1528.05408108108)
--(axis cs:20,1529.90921621622)
--(axis cs:20,1531.76435135135)
--(axis cs:20,1533.61948648649)
--(axis cs:20,1535.47462162162)
--(axis cs:20,1537.32975675676)
--(axis cs:20,1539.18489189189)
--(axis cs:20,1541.04002702703)
--(axis cs:20,1542.89516216216)
--(axis cs:20,1544.7502972973)
--(axis cs:20,1546.60543243243)
--(axis cs:20,1548.46056756757)
--(axis cs:20,1550.3157027027)
--(axis cs:20,1552.17083783784)
--(axis cs:20,1554.02597297297)
--(axis cs:20,1555.88110810811)
--(axis cs:20,1557.73624324324)
--(axis cs:20,1559.59137837838)
--(axis cs:20,1561.44651351351)
--(axis cs:20,1563.30164864865)
--(axis cs:20,1565.15678378378)
--(axis cs:20,1567.01191891892)
--(axis cs:20,1568.86705405405)
--(axis cs:20,1570.72218918919)
--(axis cs:20,1572.57732432432)
--(axis cs:20,1574.43245945946)
--(axis cs:20,1576.28759459459)
--(axis cs:19.9999999999997,1578.14272972973)
--(axis cs:19.9999999999977,1579.99786486486)
--(axis cs:19.9999999999846,1581.853)
--(axis cs:19.9999999999108,1583.70813513514)
--(axis cs:19.9999999995458,1585.56327027027)
--(axis cs:19.9999999979648,1587.41840540541)
--(axis cs:19.9999999919786,1589.27354054054)
--(axis cs:19.9999999721828,1591.12867567568)
--(axis cs:19.9999999151073,1592.98381081081)
--(axis cs:19.9999997719662,1594.83894594595)
--(axis cs:19.9999994607789,1596.69408108108)
--(axis cs:19.9999988773884,1598.54921621622)
--(axis cs:19.9999979420718,1600.40435135135)
--(axis cs:19.9999966780078,1602.25948648649)
--(axis cs:19.9999952777415,1604.11462162162)
--(axis cs:19.9999940886873,1605.96975675676)
--(axis cs:19.999993483915,1607.82489189189)
--(axis cs:19.9999936754506,1609.68002702703)
--(axis cs:19.9999945953115,1611.53516216216)
--(axis cs:19.9999959341046,1613.3902972973)
--(axis cs:19.9999973077094,1615.24543243243)
--(axis cs:19.9999984311015,1617.10056756757)
--(axis cs:19.9999991955577,1618.9557027027)
--(axis cs:19.9999996371418,1620.81083783784)
--(axis cs:19.9999998560432,1622.66597297297)
--(axis cs:19.9999999497785,1624.52110810811)
--(axis cs:19.9999999845965,1626.37624324324)
--(axis cs:19.9999999958473,1628.23137837838)
--(axis cs:19.9999999990162,1630.08651351351)
--(axis cs:19.9999999997952,1631.94164864865)
--(axis cs:19.9999999999625,1633.79678378378)
--(axis cs:19.999999999994,1635.65191891892)
--(axis cs:19.9999999999992,1637.50705405405)
--(axis cs:19.9999999999999,1639.36218918919)
--(axis cs:20,1641.21732432432)
--(axis cs:20,1643.07245945946)
--(axis cs:20,1644.92759459459)
--(axis cs:20,1646.78272972973)
--(axis cs:20,1648.63786486486)
--(axis cs:20,1650.493)
--(axis cs:20,1652.34813513514)
--(axis cs:20,1654.20327027027)
--(axis cs:20,1656.05840540541)
--(axis cs:20,1657.91354054054)
--(axis cs:20,1659.76867567568)
--(axis cs:20,1661.62381081081)
--(axis cs:20,1663.47894594595)
--(axis cs:20,1665.33408108108)
--(axis cs:20,1667.18921621622)
--(axis cs:20,1669.04435135135)
--(axis cs:20,1670.89948648649)
--(axis cs:20,1672.75462162162)
--(axis cs:20,1674.60975675676)
--(axis cs:20,1676.46489189189)
--(axis cs:20,1678.32002702703)
--(axis cs:20,1680.17516216216)
--(axis cs:20,1682.0302972973)
--(axis cs:20,1683.88543243243)
--(axis cs:20,1685.74056756757)
--(axis cs:20,1687.5957027027)
--(axis cs:20,1689.45083783784)
--(axis cs:20,1691.30597297297)
--(axis cs:20,1693.16110810811)
--(axis cs:20,1695.01624324324)
--(axis cs:20,1696.87137837838)
--(axis cs:20,1698.72651351351)
--(axis cs:20,1700.58164864865)
--(axis cs:20,1702.43678378378)
--(axis cs:20,1704.29191891892)
--(axis cs:20,1706.14705405405)
--(axis cs:20,1708.00218918919)
--(axis cs:20,1709.85732432432)
--(axis cs:20,1711.71245945946)
--(axis cs:20,1713.56759459459)
--(axis cs:20,1715.42272972973)
--(axis cs:20,1717.27786486486)
--(axis cs:20,1719.133)
--(axis cs:20,1720.98813513514)
--(axis cs:20,1722.84327027027)
--(axis cs:20,1724.69840540541)
--(axis cs:20,1726.55354054054)
--(axis cs:20,1728.40867567568)
--(axis cs:20,1730.26381081081)
--(axis cs:20,1732.11894594595)
--(axis cs:20,1733.97408108108)
--(axis cs:20,1735.82921621622)
--(axis cs:20,1737.68435135135)
--(axis cs:20,1739.53948648649)
--(axis cs:20,1741.39462162162)
--(axis cs:20,1743.24975675676)
--(axis cs:20,1745.10489189189)
--(axis cs:20,1746.96002702703)
--(axis cs:20,1748.81516216216)
--(axis cs:20,1750.6702972973)
--(axis cs:20,1752.52543243243)
--(axis cs:20,1754.38056756757)
--(axis cs:20,1756.2357027027)
--(axis cs:20,1758.09083783784)
--(axis cs:20,1759.94597297297)
--(axis cs:20,1761.80110810811)
--(axis cs:20,1763.65624324324)
--(axis cs:20,1765.51137837838)
--(axis cs:20,1767.36651351351)
--(axis cs:20,1769.22164864865)
--(axis cs:20,1771.07678378378)
--(axis cs:20,1772.93191891892)
--(axis cs:20,1774.78705405405)
--(axis cs:20,1776.64218918919)
--(axis cs:20,1778.49732432432)
--(axis cs:20,1780.35245945946)
--(axis cs:20,1782.20759459459)
--(axis cs:20,1784.06272972973)
--(axis cs:20,1785.91786486486)
--(axis cs:20,1787.773)
--(axis cs:20,1789.62813513514)
--(axis cs:20,1791.48327027027)
--(axis cs:20,1793.33840540541)
--(axis cs:20,1795.19354054054)
--(axis cs:20,1797.04867567568)
--(axis cs:20,1798.90381081081)
--(axis cs:20,1800.75894594595)
--(axis cs:20,1802.61408108108)
--(axis cs:20,1804.46921621622)
--(axis cs:20,1806.32435135135)
--(axis cs:20,1808.17948648649)
--(axis cs:20,1810.03462162162)
--(axis cs:20,1811.88975675676)
--(axis cs:20,1813.74489189189)
--(axis cs:20,1815.60002702703)
--(axis cs:20,1817.45516216216)
--(axis cs:20,1819.3102972973)
--(axis cs:20,1821.16543243243)
--(axis cs:19.9999999999997,1823.02056756757)
--(axis cs:19.9999999999977,1824.8757027027)
--(axis cs:19.9999999999859,1826.73083783784)
--(axis cs:19.9999999999235,1828.58597297297)
--(axis cs:19.9999999996361,1830.44110810811)
--(axis cs:19.9999999984755,1832.29624324324)
--(axis cs:19.9999999943689,1834.15137837838)
--(axis cs:19.9999999816203,1836.00651351351)
--(axis cs:19.9999999468587,1837.86164864865)
--(axis cs:19.9999998634966,1839.71678378378)
--(axis cs:19.9999996874911,1841.57191891892)
--(axis cs:19.9999993602719,1843.42705405405)
--(axis cs:19.9999988256209,1845.28218918919)
--(axis cs:19.9999980625077,1847.13732432432)
--(axis cs:19.999997124307,1848.99245945946)
--(axis cs:19.9999961611714,1850.84759459459)
--(axis cs:19.9999953979682,1852.70272972973)
--(axis cs:19.9999950577944,1854.55786486486)
--(axis cs:19.9999952597494,1856.413)
--(axis cs:20.0000047402506,1856.413)
--(axis cs:20.0000047402506,1856.413)
--(axis cs:20.0000049422056,1854.55786486486)
--(axis cs:20.0000046020318,1852.70272972973)
--(axis cs:20.0000038388286,1850.84759459459)
--(axis cs:20.000002875693,1848.99245945946)
--(axis cs:20.0000019374923,1847.13732432432)
--(axis cs:20.0000011743791,1845.28218918919)
--(axis cs:20.0000006397281,1843.42705405405)
--(axis cs:20.0000003125089,1841.57191891892)
--(axis cs:20.0000001365034,1839.71678378378)
--(axis cs:20.0000000531413,1837.86164864865)
--(axis cs:20.0000000183797,1836.00651351351)
--(axis cs:20.0000000056311,1834.15137837838)
--(axis cs:20.0000000015245,1832.29624324324)
--(axis cs:20.0000000003639,1830.44110810811)
--(axis cs:20.0000000000765,1828.58597297297)
--(axis cs:20.0000000000141,1826.73083783784)
--(axis cs:20.0000000000023,1824.8757027027)
--(axis cs:20.0000000000003,1823.02056756757)
--(axis cs:20,1821.16543243243)
--(axis cs:20,1819.3102972973)
--(axis cs:20,1817.45516216216)
--(axis cs:20,1815.60002702703)
--(axis cs:20,1813.74489189189)
--(axis cs:20,1811.88975675676)
--(axis cs:20,1810.03462162162)
--(axis cs:20,1808.17948648649)
--(axis cs:20,1806.32435135135)
--(axis cs:20,1804.46921621622)
--(axis cs:20,1802.61408108108)
--(axis cs:20,1800.75894594595)
--(axis cs:20,1798.90381081081)
--(axis cs:20,1797.04867567568)
--(axis cs:20,1795.19354054054)
--(axis cs:20,1793.33840540541)
--(axis cs:20,1791.48327027027)
--(axis cs:20,1789.62813513514)
--(axis cs:20,1787.773)
--(axis cs:20,1785.91786486486)
--(axis cs:20,1784.06272972973)
--(axis cs:20,1782.20759459459)
--(axis cs:20,1780.35245945946)
--(axis cs:20,1778.49732432432)
--(axis cs:20,1776.64218918919)
--(axis cs:20,1774.78705405405)
--(axis cs:20,1772.93191891892)
--(axis cs:20,1771.07678378378)
--(axis cs:20,1769.22164864865)
--(axis cs:20,1767.36651351351)
--(axis cs:20,1765.51137837838)
--(axis cs:20,1763.65624324324)
--(axis cs:20,1761.80110810811)
--(axis cs:20,1759.94597297297)
--(axis cs:20,1758.09083783784)
--(axis cs:20,1756.2357027027)
--(axis cs:20,1754.38056756757)
--(axis cs:20,1752.52543243243)
--(axis cs:20,1750.6702972973)
--(axis cs:20,1748.81516216216)
--(axis cs:20,1746.96002702703)
--(axis cs:20,1745.10489189189)
--(axis cs:20,1743.24975675676)
--(axis cs:20,1741.39462162162)
--(axis cs:20,1739.53948648649)
--(axis cs:20,1737.68435135135)
--(axis cs:20,1735.82921621622)
--(axis cs:20,1733.97408108108)
--(axis cs:20,1732.11894594595)
--(axis cs:20,1730.26381081081)
--(axis cs:20,1728.40867567568)
--(axis cs:20,1726.55354054054)
--(axis cs:20,1724.69840540541)
--(axis cs:20,1722.84327027027)
--(axis cs:20,1720.98813513514)
--(axis cs:20,1719.133)
--(axis cs:20,1717.27786486486)
--(axis cs:20,1715.42272972973)
--(axis cs:20,1713.56759459459)
--(axis cs:20,1711.71245945946)
--(axis cs:20,1709.85732432432)
--(axis cs:20,1708.00218918919)
--(axis cs:20,1706.14705405405)
--(axis cs:20,1704.29191891892)
--(axis cs:20,1702.43678378378)
--(axis cs:20,1700.58164864865)
--(axis cs:20,1698.72651351351)
--(axis cs:20,1696.87137837838)
--(axis cs:20,1695.01624324324)
--(axis cs:20,1693.16110810811)
--(axis cs:20,1691.30597297297)
--(axis cs:20,1689.45083783784)
--(axis cs:20,1687.5957027027)
--(axis cs:20,1685.74056756757)
--(axis cs:20,1683.88543243243)
--(axis cs:20,1682.0302972973)
--(axis cs:20,1680.17516216216)
--(axis cs:20,1678.32002702703)
--(axis cs:20,1676.46489189189)
--(axis cs:20,1674.60975675676)
--(axis cs:20,1672.75462162162)
--(axis cs:20,1670.89948648649)
--(axis cs:20,1669.04435135135)
--(axis cs:20,1667.18921621622)
--(axis cs:20,1665.33408108108)
--(axis cs:20,1663.47894594595)
--(axis cs:20,1661.62381081081)
--(axis cs:20,1659.76867567568)
--(axis cs:20,1657.91354054054)
--(axis cs:20,1656.05840540541)
--(axis cs:20,1654.20327027027)
--(axis cs:20,1652.34813513514)
--(axis cs:20,1650.493)
--(axis cs:20,1648.63786486486)
--(axis cs:20,1646.78272972973)
--(axis cs:20,1644.92759459459)
--(axis cs:20,1643.07245945946)
--(axis cs:20,1641.21732432432)
--(axis cs:20.0000000000001,1639.36218918919)
--(axis cs:20.0000000000008,1637.50705405405)
--(axis cs:20.000000000006,1635.65191891892)
--(axis cs:20.0000000000375,1633.79678378378)
--(axis cs:20.0000000002048,1631.94164864865)
--(axis cs:20.0000000009838,1630.08651351351)
--(axis cs:20.0000000041527,1628.23137837838)
--(axis cs:20.0000000154035,1626.37624324324)
--(axis cs:20.0000000502215,1624.52110810811)
--(axis cs:20.0000001439568,1622.66597297297)
--(axis cs:20.0000003628582,1620.81083783784)
--(axis cs:20.0000008044423,1618.9557027027)
--(axis cs:20.0000015688985,1617.10056756757)
--(axis cs:20.0000026922906,1615.24543243243)
--(axis cs:20.0000040658954,1613.3902972973)
--(axis cs:20.0000054046885,1611.53516216216)
--(axis cs:20.0000063245494,1609.68002702703)
--(axis cs:20.000006516085,1607.82489189189)
--(axis cs:20.0000059113127,1605.96975675676)
--(axis cs:20.0000047222585,1604.11462162162)
--(axis cs:20.0000033219922,1602.25948648649)
--(axis cs:20.0000020579282,1600.40435135135)
--(axis cs:20.0000011226116,1598.54921621622)
--(axis cs:20.0000005392211,1596.69408108108)
--(axis cs:20.0000002280338,1594.83894594595)
--(axis cs:20.0000000848927,1592.98381081081)
--(axis cs:20.0000000278172,1591.12867567568)
--(axis cs:20.0000000080214,1589.27354054054)
--(axis cs:20.0000000020352,1587.41840540541)
--(axis cs:20.0000000004542,1585.56327027027)
--(axis cs:20.0000000000892,1583.70813513514)
--(axis cs:20.0000000000154,1581.853)
--(axis cs:20.0000000000023,1579.99786486486)
--(axis cs:20.0000000000003,1578.14272972973)
--(axis cs:20,1576.28759459459)
--(axis cs:20,1574.43245945946)
--(axis cs:20,1572.57732432432)
--(axis cs:20,1570.72218918919)
--(axis cs:20,1568.86705405405)
--(axis cs:20,1567.01191891892)
--(axis cs:20,1565.15678378378)
--(axis cs:20,1563.30164864865)
--(axis cs:20,1561.44651351351)
--(axis cs:20,1559.59137837838)
--(axis cs:20,1557.73624324324)
--(axis cs:20,1555.88110810811)
--(axis cs:20,1554.02597297297)
--(axis cs:20,1552.17083783784)
--(axis cs:20,1550.3157027027)
--(axis cs:20,1548.46056756757)
--(axis cs:20,1546.60543243243)
--(axis cs:20,1544.7502972973)
--(axis cs:20,1542.89516216216)
--(axis cs:20,1541.04002702703)
--(axis cs:20,1539.18489189189)
--(axis cs:20,1537.32975675676)
--(axis cs:20,1535.47462162162)
--(axis cs:20,1533.61948648649)
--(axis cs:20,1531.76435135135)
--(axis cs:20,1529.90921621622)
--(axis cs:20,1528.05408108108)
--(axis cs:20,1526.19894594595)
--(axis cs:20,1524.34381081081)
--(axis cs:20,1522.48867567568)
--(axis cs:20,1520.63354054054)
--(axis cs:20,1518.77840540541)
--(axis cs:20,1516.92327027027)
--(axis cs:20,1515.06813513514)
--(axis cs:20,1513.213)
--(axis cs:20,1511.35786486486)
--(axis cs:20,1509.50272972973)
--(axis cs:20,1507.64759459459)
--(axis cs:20,1505.79245945946)
--(axis cs:20,1503.93732432432)
--(axis cs:20,1502.08218918919)
--(axis cs:20,1500.22705405405)
--(axis cs:20,1498.37191891892)
--(axis cs:20,1496.51678378378)
--(axis cs:20,1494.66164864865)
--(axis cs:20,1492.80651351351)
--(axis cs:20,1490.95137837838)
--(axis cs:20,1489.09624324324)
--(axis cs:20,1487.24110810811)
--(axis cs:20,1485.38597297297)
--(axis cs:20,1483.53083783784)
--(axis cs:20,1481.6757027027)
--(axis cs:20,1479.82056756757)
--(axis cs:20,1477.96543243243)
--(axis cs:20,1476.1102972973)
--(axis cs:20,1474.25516216216)
--(axis cs:20,1472.40002702703)
--(axis cs:20,1470.54489189189)
--(axis cs:20,1468.68975675676)
--(axis cs:20,1466.83462162162)
--(axis cs:20,1464.97948648649)
--(axis cs:20,1463.12435135135)
--(axis cs:20,1461.26921621622)
--(axis cs:20,1459.41408108108)
--(axis cs:20,1457.55894594595)
--(axis cs:20,1455.70381081081)
--(axis cs:20,1453.84867567568)
--(axis cs:20,1451.99354054054)
--(axis cs:20,1450.13840540541)
--(axis cs:20,1448.28327027027)
--(axis cs:20,1446.42813513514)
--(axis cs:20,1444.573)
--(axis cs:20,1442.71786486486)
--(axis cs:20,1440.86272972973)
--(axis cs:20,1439.00759459459)
--(axis cs:20,1437.15245945946)
--(axis cs:20,1435.29732432432)
--(axis cs:20,1433.44218918919)
--(axis cs:20,1431.58705405405)
--(axis cs:20,1429.73191891892)
--(axis cs:20,1427.87678378378)
--(axis cs:20,1426.02164864865)
--(axis cs:20,1424.16651351351)
--(axis cs:20,1422.31137837838)
--(axis cs:20,1420.45624324324)
--(axis cs:20,1418.60110810811)
--(axis cs:20,1416.74597297297)
--(axis cs:20,1414.89083783784)
--(axis cs:20,1413.0357027027)
--(axis cs:20,1411.18056756757)
--(axis cs:20,1409.32543243243)
--(axis cs:20,1407.4702972973)
--(axis cs:20,1405.61516216216)
--(axis cs:20,1403.76002702703)
--(axis cs:20,1401.90489189189)
--(axis cs:20,1400.04975675676)
--(axis cs:20,1398.19462162162)
--(axis cs:20,1396.33948648649)
--(axis cs:20,1394.48435135135)
--(axis cs:20,1392.62921621622)
--(axis cs:20,1390.77408108108)
--(axis cs:20,1388.91894594595)
--(axis cs:20,1387.06381081081)
--(axis cs:20,1385.20867567568)
--(axis cs:20,1383.35354054054)
--(axis cs:20,1381.49840540541)
--(axis cs:20,1379.64327027027)
--(axis cs:20,1377.78813513514)
--(axis cs:20,1375.933)
--(axis cs:20,1374.07786486486)
--(axis cs:20,1372.22272972973)
--(axis cs:20,1370.36759459459)
--(axis cs:20,1368.51245945946)
--(axis cs:20,1366.65732432432)
--(axis cs:20,1364.80218918919)
--(axis cs:20,1362.94705405405)
--(axis cs:20,1361.09191891892)
--(axis cs:20,1359.23678378378)
--(axis cs:20,1357.38164864865)
--(axis cs:20,1355.52651351351)
--(axis cs:20,1353.67137837838)
--(axis cs:20,1351.81624324324)
--(axis cs:20,1349.96110810811)
--(axis cs:20,1348.10597297297)
--(axis cs:20,1346.25083783784)
--(axis cs:20,1344.3957027027)
--(axis cs:20,1342.54056756757)
--(axis cs:20,1340.68543243243)
--(axis cs:20,1338.8302972973)
--(axis cs:20,1336.97516216216)
--(axis cs:20,1335.12002702703)
--(axis cs:20,1333.26489189189)
--(axis cs:20,1331.40975675676)
--(axis cs:20.0000000000002,1329.55462162162)
--(axis cs:20.0000000000012,1327.69948648649)
--(axis cs:20.0000000000085,1325.84435135135)
--(axis cs:20.0000000000521,1323.98921621622)
--(axis cs:20.000000000279,1322.13408108108)
--(axis cs:20.0000000013131,1320.27894594595)
--(axis cs:20.0000000054337,1318.42381081081)
--(axis cs:20.000000019774,1316.56867567568)
--(axis cs:20.0000000633064,1314.71354054054)
--(axis cs:20.0000001783777,1312.85840540541)
--(axis cs:20.0000004425648,1311.00327027027)
--(axis cs:20.0000009673583,1309.14813513514)
--(axis cs:20.0000018639344,1307.293)
--(axis cs:20.0000031680672,1305.43786486486)
--(axis cs:20.0000047532992,1303.58272972973)
--(axis cs:20.0000063005076,1301.72759459459)
--(axis cs:20.0000073841118,1299.87245945946)
--(axis cs:20.0000076583696,1298.01732432432)
--(axis cs:20.0000070349134,1296.16218918919)
--(axis cs:20.0000057281243,1294.30705405405)
--(axis cs:20.0000041371453,1292.45191891892)
--(axis cs:20.0000026519271,1290.59678378378)
--(axis cs:20.0000015091996,1288.74164864865)
--(axis cs:20.0000007626174,1286.88651351351)
--(axis cs:20.0000003421237,1285.03137837838)
--(axis cs:20.0000001362103,1283.17624324324)
--(axis cs:20.0000000480977,1281.32110810811)
--(axis cs:20.0000000150516,1279.46597297297)
--(axis cs:20.0000000041705,1277.61083783784)
--(axis cs:20.0000000010221,1275.7557027027)
--(axis cs:20.0000000002213,1273.90056756757)
--(axis cs:20.0000000000423,1272.04543243243)
--(axis cs:20.0000000000071,1270.1902972973)
--(axis cs:20.0000000000011,1268.33516216216)
--(axis cs:20.0000000000001,1266.48002702703)
--(axis cs:20,1264.62489189189)
--(axis cs:20,1262.76975675676)
--(axis cs:20,1260.91462162162)
--(axis cs:20,1259.05948648649)
--(axis cs:20,1257.20435135135)
--(axis cs:20,1255.34921621622)
--(axis cs:20,1253.49408108108)
--(axis cs:20,1251.63894594595)
--(axis cs:20,1249.78381081081)
--(axis cs:20,1247.92867567568)
--(axis cs:20,1246.07354054054)
--(axis cs:20,1244.21840540541)
--(axis cs:20,1242.36327027027)
--(axis cs:20,1240.50813513514)
--(axis cs:20,1238.653)
--(axis cs:20,1236.79786486486)
--(axis cs:20,1234.94272972973)
--(axis cs:20,1233.08759459459)
--(axis cs:20,1231.23245945946)
--(axis cs:20,1229.37732432432)
--(axis cs:20,1227.52218918919)
--(axis cs:20,1225.66705405405)
--(axis cs:20,1223.81191891892)
--(axis cs:20,1221.95678378378)
--(axis cs:20,1220.10164864865)
--(axis cs:20,1218.24651351351)
--(axis cs:20,1216.39137837838)
--(axis cs:20,1214.53624324324)
--(axis cs:20,1212.68110810811)
--(axis cs:20,1210.82597297297)
--(axis cs:20,1208.97083783784)
--(axis cs:20,1207.1157027027)
--(axis cs:20,1205.26056756757)
--(axis cs:20,1203.40543243243)
--(axis cs:20,1201.5502972973)
--(axis cs:20,1199.69516216216)
--(axis cs:20,1197.84002702703)
--(axis cs:20,1195.98489189189)
--(axis cs:20,1194.12975675676)
--(axis cs:20,1192.27462162162)
--(axis cs:20,1190.41948648649)
--(axis cs:20,1188.56435135135)
--(axis cs:20,1186.70921621622)
--(axis cs:20,1184.85408108108)
--(axis cs:20,1182.99894594595)
--(axis cs:20,1181.14381081081)
--(axis cs:20,1179.28867567568)
--(axis cs:20,1177.43354054054)
--(axis cs:20,1175.57840540541)
--(axis cs:20,1173.72327027027)
--(axis cs:20,1171.86813513514)
--(axis cs:20,1170.013)
--(axis cs:20,1168.15786486486)
--(axis cs:20,1166.30272972973)
--(axis cs:20,1164.44759459459)
--(axis cs:20,1162.59245945946)
--(axis cs:20,1160.73732432432)
--(axis cs:20,1158.88218918919)
--(axis cs:20,1157.02705405405)
--(axis cs:20,1155.17191891892)
--(axis cs:20,1153.31678378378)
--(axis cs:20,1151.46164864865)
--(axis cs:20,1149.60651351351)
--(axis cs:20,1147.75137837838)
--(axis cs:20,1145.89624324324)
--(axis cs:20,1144.04110810811)
--(axis cs:20,1142.18597297297)
--(axis cs:20,1140.33083783784)
--(axis cs:20,1138.4757027027)
--(axis cs:20,1136.62056756757)
--(axis cs:20,1134.76543243243)
--(axis cs:20,1132.9102972973)
--(axis cs:20.0000000000004,1131.05516216216)
--(axis cs:20.0000000000028,1129.20002702703)
--(axis cs:20.0000000000188,1127.34489189189)
--(axis cs:20.000000000109,1125.48975675676)
--(axis cs:20.0000000005569,1123.63462162162)
--(axis cs:20.0000000025032,1121.77948648649)
--(axis cs:20.0000000099031,1119.92435135135)
--(axis cs:20.0000000344948,1118.06921621622)
--(axis cs:20.0000001058306,1116.21408108108)
--(axis cs:20.000000286096,1114.35894594595)
--(axis cs:20.0000006817375,1112.50381081081)
--(axis cs:20.0000014324529,1110.64867567568)
--(axis cs:20.0000026548435,1108.79354054054)
--(axis cs:20.0000043412092,1106.93840540541)
--(axis cs:20.0000062645348,1105.08327027027)
--(axis cs:20.0000079788017,1103.22813513514)
--(axis cs:20.00000896995,1101.373)
--(axis cs:20.0000089011366,1099.51786486486)
--(axis cs:20.0000077959724,1097.66272972973)
--(axis cs:20.0000060255814,1095.80759459459)
--(axis cs:20.000004109007,1093.95245945946)
--(axis cs:20.0000024715216,1092.09732432432)
--(axis cs:20.0000013108153,1090.24218918919)
--(axis cs:20.0000006127916,1088.38705405405)
--(axis cs:20.0000002524136,1086.53191891892)
--(axis cs:20.0000000915736,1084.67678378378)
--(axis cs:20.0000000292492,1082.82164864865)
--(axis cs:20.0000000082219,1080.96651351351)
--(axis cs:20.0000000020332,1079.11137837838)
--(axis cs:20.0000000004422,1077.25624324324)
--(axis cs:20.0000000000845,1075.40110810811)
--(axis cs:20.0000000000142,1073.54597297297)
--(axis cs:20.0000000000021,1071.69083783784)
--(axis cs:20.0000000000003,1069.8357027027)
--(axis cs:20,1067.98056756757)
--(axis cs:20,1066.12543243243)
--(axis cs:20,1064.2702972973)
--(axis cs:20,1062.41516216216)
--(axis cs:20,1060.56002702703)
--(axis cs:20,1058.70489189189)
--(axis cs:20,1056.84975675676)
--(axis cs:20,1054.99462162162)
--(axis cs:20,1053.13948648649)
--(axis cs:20,1051.28435135135)
--(axis cs:20,1049.42921621622)
--(axis cs:20,1047.57408108108)
--(axis cs:20,1045.71894594595)
--(axis cs:20,1043.86381081081)
--(axis cs:20,1042.00867567568)
--(axis cs:20,1040.15354054054)
--(axis cs:20,1038.29840540541)
--(axis cs:20,1036.44327027027)
--(axis cs:20,1034.58813513514)
--(axis cs:20,1032.733)
--(axis cs:20,1030.87786486486)
--(axis cs:20,1029.02272972973)
--(axis cs:20,1027.16759459459)
--(axis cs:20,1025.31245945946)
--(axis cs:20,1023.45732432432)
--(axis cs:20,1021.60218918919)
--(axis cs:20,1019.74705405405)
--(axis cs:20,1017.89191891892)
--(axis cs:20,1016.03678378378)
--(axis cs:20,1014.18164864865)
--(axis cs:20,1012.32651351351)
--(axis cs:20,1010.47137837838)
--(axis cs:20,1008.61624324324)
--(axis cs:20,1006.76110810811)
--(axis cs:20,1004.90597297297)
--(axis cs:20,1003.05083783784)
--(axis cs:20,1001.1957027027)
--(axis cs:20,999.340567567568)
--(axis cs:20,997.485432432432)
--(axis cs:20,995.630297297297)
--(axis cs:20,993.775162162162)
--(axis cs:20,991.920027027027)
--(axis cs:20,990.064891891892)
--(axis cs:20,988.209756756757)
--(axis cs:20,986.354621621622)
--(axis cs:20,984.499486486486)
--(axis cs:20,982.644351351351)
--(axis cs:20,980.789216216216)
--(axis cs:20,978.934081081081)
--(axis cs:20,977.078945945946)
--(axis cs:20,975.223810810811)
--(axis cs:20,973.368675675676)
--(axis cs:20,971.513540540541)
--(axis cs:20,969.658405405405)
--(axis cs:20,967.80327027027)
--(axis cs:20,965.948135135135)
--(axis cs:20,964.093)
--(axis cs:20,962.237864864865)
--(axis cs:20,960.38272972973)
--(axis cs:20,958.527594594595)
--(axis cs:20,956.672459459459)
--(axis cs:20,954.817324324324)
--(axis cs:20,952.962189189189)
--(axis cs:20,951.107054054054)
--(axis cs:20,949.251918918919)
--(axis cs:20,947.396783783784)
--(axis cs:20,945.541648648649)
--(axis cs:20,943.686513513514)
--(axis cs:20,941.831378378378)
--(axis cs:20,939.976243243243)
--(axis cs:20,938.121108108108)
--(axis cs:20,936.265972972973)
--(axis cs:20,934.410837837838)
--(axis cs:20,932.555702702703)
--(axis cs:20,930.700567567568)
--(axis cs:20,928.845432432432)
--(axis cs:20,926.990297297297)
--(axis cs:20,925.135162162162)
--(axis cs:20,923.280027027027)
--(axis cs:20,921.424891891892)
--(axis cs:20,919.569756756757)
--(axis cs:20,917.714621621622)
--(axis cs:20,915.859486486487)
--(axis cs:20,914.004351351351)
--(axis cs:20,912.149216216216)
--(axis cs:20,910.294081081081)
--(axis cs:20,908.438945945946)
--(axis cs:20,906.583810810811)
--(axis cs:20,904.728675675676)
--(axis cs:20,902.87354054054)
--(axis cs:20,901.018405405405)
--(axis cs:20,899.16327027027)
--(axis cs:20,897.308135135135)
--(axis cs:20,895.453)
--(axis cs:20,893.597864864865)
--(axis cs:20,891.74272972973)
--(axis cs:20,889.887594594595)
--(axis cs:20,888.032459459459)
--(axis cs:20,886.177324324324)
--(axis cs:20,884.322189189189)
--(axis cs:20,882.467054054054)
--(axis cs:20,880.611918918919)
--(axis cs:20,878.756783783784)
--(axis cs:20,876.901648648649)
--(axis cs:20,875.046513513514)
--(axis cs:20,873.191378378378)
--(axis cs:20,871.336243243243)
--(axis cs:20,869.481108108108)
--(axis cs:20,867.625972972973)
--(axis cs:20,865.770837837838)
--(axis cs:20,863.915702702703)
--(axis cs:20,862.060567567568)
--(axis cs:20,860.205432432432)
--(axis cs:20,858.350297297297)
--(axis cs:20,856.495162162162)
--(axis cs:20,854.640027027027)
--(axis cs:20,852.784891891892)
--(axis cs:20,850.929756756757)
--(axis cs:20,849.074621621622)
--(axis cs:20,847.219486486487)
--(axis cs:20,845.364351351351)
--(axis cs:20,843.509216216216)
--(axis cs:20,841.654081081081)
--(axis cs:20,839.798945945946)
--(axis cs:20,837.943810810811)
--(axis cs:20,836.088675675676)
--(axis cs:20,834.233540540541)
--(axis cs:20,832.378405405405)
--(axis cs:20,830.52327027027)
--(axis cs:20,828.668135135135)
--(axis cs:20,826.813)
--(axis cs:20,824.957864864865)
--(axis cs:20,823.10272972973)
--(axis cs:20,821.247594594595)
--(axis cs:20,819.392459459459)
--(axis cs:20,817.537324324324)
--(axis cs:20,815.682189189189)
--(axis cs:20,813.827054054054)
--(axis cs:20,811.971918918919)
--(axis cs:20,810.116783783784)
--(axis cs:20,808.261648648649)
--(axis cs:20,806.406513513514)
--(axis cs:20,804.551378378378)
--(axis cs:20,802.696243243243)
--(axis cs:20,800.841108108108)
--(axis cs:20,798.985972972973)
--(axis cs:20,797.130837837838)
--(axis cs:20,795.275702702703)
--(axis cs:20,793.420567567568)
--(axis cs:20,791.565432432432)
--(axis cs:20,789.710297297297)
--(axis cs:20,787.855162162162)
--(axis cs:20,786.000027027027)
--(axis cs:20,784.144891891892)
--(axis cs:20,782.289756756757)
--(axis cs:20,780.434621621622)
--(axis cs:20,778.579486486487)
--(axis cs:20,776.724351351351)
--(axis cs:20,774.869216216216)
--(axis cs:20,773.014081081081)
--(axis cs:20,771.158945945946)
--(axis cs:20,769.303810810811)
--(axis cs:20,767.448675675676)
--(axis cs:20,765.593540540541)
--(axis cs:20,763.738405405405)
--(axis cs:20,761.88327027027)
--(axis cs:20,760.028135135135)
--(axis cs:20,758.173)
--(axis cs:20,756.317864864865)
--(axis cs:20,754.46272972973)
--(axis cs:20,752.607594594595)
--(axis cs:20,750.752459459459)
--(axis cs:20,748.897324324324)
--(axis cs:20,747.042189189189)
--(axis cs:20,745.187054054054)
--(axis cs:20,743.331918918919)
--(axis cs:20,741.476783783784)
--(axis cs:20,739.621648648649)
--(axis cs:20,737.766513513513)
--(axis cs:20,735.911378378378)
--(axis cs:20,734.056243243243)
--(axis cs:20,732.201108108108)
--(axis cs:20,730.345972972973)
--(axis cs:20,728.490837837838)
--(axis cs:20,726.635702702703)
--(axis cs:20,724.780567567568)
--(axis cs:20,722.925432432432)
--(axis cs:20,721.070297297297)
--(axis cs:20,719.215162162162)
--(axis cs:20,717.360027027027)
--(axis cs:20,715.504891891892)
--(axis cs:20,713.649756756757)
--(axis cs:20,711.794621621622)
--(axis cs:20,709.939486486487)
--(axis cs:20,708.084351351351)
--(axis cs:20,706.229216216216)
--(axis cs:20,704.374081081081)
--(axis cs:20,702.518945945946)
--(axis cs:20,700.663810810811)
--(axis cs:20,698.808675675676)
--(axis cs:20,696.953540540541)
--(axis cs:20,695.098405405405)
--(axis cs:20,693.24327027027)
--(axis cs:20,691.388135135135)
--(axis cs:20,689.533)
--(axis cs:20,687.677864864865)
--(axis cs:20,685.82272972973)
--(axis cs:20,683.967594594595)
--(axis cs:20,682.11245945946)
--(axis cs:20,680.257324324324)
--(axis cs:20,678.402189189189)
--(axis cs:20,676.547054054054)
--(axis cs:20,674.691918918919)
--(axis cs:20,672.836783783784)
--(axis cs:20,670.981648648649)
--(axis cs:20.0000000000001,669.126513513513)
--(axis cs:20.000000000001,667.271378378378)
--(axis cs:20.0000000000073,665.416243243243)
--(axis cs:20.0000000000474,663.561108108108)
--(axis cs:20.0000000002723,661.705972972973)
--(axis cs:20.0000000013818,659.850837837838)
--(axis cs:20.0000000061984,657.995702702703)
--(axis cs:20.0000000246063,656.140567567568)
--(axis cs:20.0000000865528,654.285432432432)
--(axis cs:20.0000002701329,652.430297297297)
--(axis cs:20.0000007492382,650.575162162162)
--(axis cs:20.0000018501095,648.720027027027)
--(axis cs:20.0000040759983,646.864891891892)
--(axis cs:20.0000080321384,645.009756756757)
--(axis cs:20.0000142013406,643.154621621622)
--(axis cs:20.0000226147714,641.299486486486)
--(axis cs:20.0000325925064,639.444351351351)
--(axis cs:20.0000427732784,637.589216216216)
--(axis cs:20.0000515153775,635.734081081081)
--(axis cs:20.0000574964851,633.878945945946)
--(axis cs:20.0000601836851,632.023810810811)
--(axis cs:20.0000599376495,630.168675675676)
--(axis cs:20.0000577672464,628.313540540541)
--(axis cs:20.0000549271352,626.458405405405)
--(axis cs:20.0000525378973,624.60327027027)
--(axis cs:20.0000513107379,622.748135135135)
--(axis cs:20.0000514154401,620.893)
--(axis cs:20.000052528698,619.037864864865)
--(axis cs:20.0000540465894,617.18272972973)
--(axis cs:20.0000553502097,615.327594594595)
--(axis cs:20.0000559928765,613.47245945946)
--(axis cs:20.0000557703845,611.617324324324)
--(axis cs:20.0000547302197,609.762189189189)
--(axis cs:20.0000531592946,607.907054054054)
--(axis cs:20.0000515090575,606.051918918919)
--(axis cs:20.0000502123056,604.196783783784)
--(axis cs:20.0000494555109,602.341648648649)
--(axis cs:20.0000490670698,600.486513513514)
--(axis cs:20.000048626877,598.631378378378)
--(axis cs:20.0000477209359,596.776243243243)
--(axis cs:20.0000461345129,594.921108108108)
--(axis cs:20.000043843145,593.065972972973)
--(axis cs:20.0000408696591,591.210837837838)
--(axis cs:20.0000372148278,589.355702702703)
--(axis cs:20.000032983982,587.500567567568)
--(axis cs:20.0000285985541,585.645432432432)
--(axis cs:20.0000248427378,583.790297297297)
--(axis cs:20.0000226081053,581.935162162162)
--(axis cs:20.0000224669471,580.080027027027)
--(axis cs:20.0000243742361,578.224891891892)
--(axis cs:20.0000277056014,576.369756756757)
--(axis cs:20.0000315675578,574.514621621622)
--(axis cs:20.0000351199641,572.659486486486)
--(axis cs:20.0000377132714,570.804351351351)
--(axis cs:20.0000388852544,568.949216216216)
--(axis cs:20.0000384077271,567.094081081081)
--(axis cs:20.0000364551358,565.238945945946)
--(axis cs:20.0000337304119,563.383810810811)
--(axis cs:20.0000313218721,561.528675675676)
--(axis cs:20.0000302666971,559.673540540541)
--(axis cs:20.0000310566955,557.818405405405)
--(axis cs:20.0000333974994,555.96327027027)
--(axis cs:20.0000363794898,554.108135135135)
--(axis cs:20.0000389649497,552.253)
--(axis cs:20.0000404968757,550.397864864865)
--(axis cs:20.0000409137246,548.54272972973)
--(axis cs:20.0000405598614,546.687594594595)
--(axis cs:20.000039793592,544.83245945946)
--(axis cs:20.000038744977,542.977324324324)
--(axis cs:20.0000373997916,541.122189189189)
--(axis cs:20.0000358486707,539.267054054054)
--(axis cs:20.0000343915789,537.411918918919)
--(axis cs:20.0000333694314,535.556783783784)
--(axis cs:20.0000328872035,533.701648648649)
--(axis cs:20.0000326911124,531.846513513514)
--(axis cs:20.0000323124709,529.991378378378)
--(axis cs:20.0000313809483,528.136243243243)
--(axis cs:20.0000299091668,526.281108108108)
--(axis cs:20.0000283726525,524.425972972973)
--(axis cs:20.0000275073158,522.570837837838)
--(axis cs:20.0000279008434,520.715702702703)
--(axis cs:20.0000296115701,518.860567567568)
--(axis cs:20.0000320783228,517.005432432432)
--(axis cs:20.0000344060502,515.150297297297)
--(axis cs:20.0000358396916,513.295162162162)
--(axis cs:20.0000361082074,511.440027027027)
--(axis cs:20.0000354414251,509.584891891892)
--(axis cs:20.0000343073323,507.729756756757)
--(axis cs:20.0000330792143,505.874621621622)
--(axis cs:20.0000318375905,504.019486486486)
--(axis cs:20.0000304008203,502.164351351351)
--(axis cs:20.0000285455564,500.309216216216)
--(axis cs:20.0000262722562,498.454081081081)
--(axis cs:20.0000239328815,496.598945945946)
--(axis cs:20.0000221106375,494.743810810811)
--(axis cs:20.0000213097134,492.888675675676)
--(axis cs:20.0000216628662,491.033540540541)
--(axis cs:20.0000228600143,489.178405405405)
--(axis cs:20.0000243283481,487.32327027027)
--(axis cs:20.0000255081899,485.468135135135)
--(axis cs:20.0000260417577,483.613)
--(axis cs:20.0000258223339,481.757864864865)
--(axis cs:20.0000249715206,479.90272972973)
--(axis cs:20.0000238003801,478.047594594595)
--(axis cs:20.0000227288308,476.192459459459)
--(axis cs:20.0000221262134,474.337324324324)
--(axis cs:20.0000221227064,472.482189189189)
--(axis cs:20.0000225221079,470.627054054054)
--(axis cs:20.0000229231196,468.771918918919)
--(axis cs:20.0000230394197,466.916783783784)
--(axis cs:20.0000230935468,465.061648648649)
--(axis cs:20.0000241367023,463.206513513513)
--(axis cs:20.0000282218385,461.351378378378)
--(axis cs:20.0000384199647,459.496243243243)
--(axis cs:20.000058577631,457.641108108108)
--(axis cs:20.0000925049313,455.785972972973)
--(axis cs:20.0001422962352,453.930837837838)
--(axis cs:20.0002060815632,452.075702702703)
--(axis cs:20.0002764814236,450.220567567568)
--(axis cs:20.0003414287524,448.365432432432)
--(axis cs:20.0003879241756,446.510297297297)
--(axis cs:20.0004071192732,444.655162162162)
--(axis cs:20.00039771544,442.800027027027)
--(axis cs:20.0003655831597,440.944891891892)
--(axis cs:20.0003201824717,439.089756756757)
--(axis cs:20.0002704437043,437.234621621622)
--(axis cs:20.000222507858,435.379486486486)
--(axis cs:20.0001797421307,433.524351351351)
--(axis cs:20.0001438011461,431.669216216216)
--(axis cs:20.0001154317719,429.814081081081)
--(axis cs:20.0000946694804,427.958945945946)
--(axis cs:20.0000808048273,426.103810810811)
--(axis cs:20.0000724998585,424.248675675676)
--(axis cs:20.0000680978488,422.393540540541)
--(axis cs:20.0000659853377,420.538405405405)
--(axis cs:20.0000648845714,418.68327027027)
--(axis cs:20.0000639987575,416.828135135135)
--(axis cs:20.0000629671687,414.973)
--(axis cs:20.000061688737,413.117864864865)
--(axis cs:20.0000601815154,411.26272972973)
--(axis cs:20.0000585960597,409.407594594595)
--(axis cs:20.0000573024665,407.552459459459)
--(axis cs:20.000056855664,405.697324324324)
--(axis cs:20.0000577633233,403.842189189189)
--(axis cs:20.0000601956926,401.987054054054)
--(axis cs:20.0000638444063,400.131918918919)
--(axis cs:20.0000680140512,398.276783783784)
--(axis cs:20.0000718756734,396.421648648649)
--(axis cs:20.0000747558953,394.566513513513)
--(axis cs:20.0000763595613,392.711378378378)
--(axis cs:20.0000768559836,390.856243243243)
--(axis cs:20.0000767879624,389.001108108108)
--(axis cs:20.0000768232313,387.145972972973)
--(axis cs:20.0000774608648,385.290837837838)
--(axis cs:20.0000788661983,383.435702702703)
--(axis cs:20.0000809539931,381.580567567568)
--(axis cs:20.0000836653113,379.725432432432)
--(axis cs:20.0000872131723,377.870297297297)
--(axis cs:20.0000920689121,376.015162162162)
--(axis cs:20.0000986539394,374.160027027027)
--(axis cs:20.0001069373041,372.304891891892)
--(axis cs:20.0001162328157,370.449756756757)
--(axis cs:20.0001253800401,368.594621621622)
--(axis cs:20.0001332532049,366.739486486486)
--(axis cs:20.0001393081009,364.884351351351)
--(axis cs:20.0001438101944,363.029216216216)
--(axis cs:20.0001475854028,361.174081081081)
--(axis cs:20.0001514864882,359.318945945946)
--(axis cs:20.0001559633291,357.463810810811)
--(axis cs:20.0001609608663,355.608675675676)
--(axis cs:20.0001660261193,353.75354054054)
--(axis cs:20.0001703823092,351.898405405405)
--(axis cs:20.0001729482448,350.04327027027)
--(axis cs:20.0001725224417,348.188135135135)
--(axis cs:20.0001682572171,346.333)
--(axis cs:20.0001601996062,344.477864864865)
--(axis cs:20.0001494929998,342.62272972973)
--(axis cs:20.0001380428881,340.767594594595)
--(axis cs:20.0001278309793,338.912459459459)
--(axis cs:20.0001202529834,337.057324324324)
--(axis cs:20.0001157593626,335.202189189189)
--(axis cs:20.0001138689903,333.347054054054)
--(axis cs:20.0001134736336,331.491918918919)
--(axis cs:20.0001132849314,329.636783783784)
--(axis cs:20.0001122652799,327.781648648649)
--(axis cs:20.0001099236129,325.926513513513)
--(axis cs:20.0001064331396,324.071378378378)
--(axis cs:20.0001025862243,322.216243243243)
--(axis cs:20.0000995986974,320.361108108108)
--(axis cs:20.0000987517775,318.505972972973)
--(axis cs:20.0001009083512,316.650837837838)
--(axis cs:20.0001060774368,314.795702702703)
--(axis cs:20.000113289058,312.940567567568)
--(axis cs:20.0001209202989,311.085432432432)
--(axis cs:20.000127319912,309.230297297297)
--(axis cs:20.0001313699941,307.375162162162)
--(axis cs:20.000132706252,305.520027027027)
--(axis cs:20.00013160535,303.664891891892)
--(axis cs:20.0001287512845,301.809756756757)
--(axis cs:20.0001250504572,299.954621621622)
--(axis cs:20.0001214939617,298.099486486486)
--(axis cs:20.0001189854328,296.244351351351)
--(axis cs:20.0001181312396,294.389216216216)
--(axis cs:20.0001191005136,292.534081081081)
--(axis cs:20.0001216568381,290.678945945946)
--(axis cs:20.0001253380024,288.823810810811)
--(axis cs:20.000129649342,286.968675675676)
--(axis cs:20.000134154643,285.11354054054)
--(axis cs:20.0001384699712,283.258405405405)
--(axis cs:20.0001422716383,281.40327027027)
--(axis cs:20.0001454367626,279.548135135135)
--(axis cs:20.000148333145,277.693)
--(axis cs:20.0001521021665,275.837864864865)
--(axis cs:20.0001586451306,273.98272972973)
--(axis cs:20.0001700996098,272.127594594595)
--(axis cs:20.0001879244975,270.272459459459)
--(axis cs:20.0002120636306,268.417324324324)
--(axis cs:20.0002406779579,266.562189189189)
--(axis cs:20.0002705624792,264.707054054054)
--(axis cs:20.0002979529698,262.851918918919)
--(axis cs:20.0003193731579,260.996783783784)
--(axis cs:20.0003324316402,259.141648648649)
--(axis cs:20.000336612529,257.286513513514)
--(axis cs:20.0003338495559,255.431378378378)
--(axis cs:20.0003283327907,253.576243243243)
--(axis cs:20.0003251416861,251.721108108108)
--(axis cs:20.0003280726191,249.865972972973)
--(axis cs:20.0003378426726,248.010837837838)
--(axis cs:20.0003518662078,246.155702702703)
--(axis cs:20.0003658040755,244.300567567568)
--(axis cs:20.0003758379638,242.445432432432)
--(axis cs:20.0003801986889,240.590297297297)
--(axis cs:20.0003792032087,238.735162162162)
--(axis cs:20.0003742063169,236.880027027027)
--(axis cs:20.0003664664903,235.024891891892)
--(axis cs:20.0003566581855,233.169756756757)
--(axis cs:20.0003450865448,231.314621621622)
--(axis cs:20.0003321575512,229.459486486486)
--(axis cs:20.0003185883658,227.604351351351)
--(axis cs:20.000305163554,225.749216216216)
--(axis cs:20.000292308966,223.894081081081)
--(axis cs:20.0002799810793,222.038945945946)
--(axis cs:20.000268085793,220.183810810811)
--(axis cs:20.0002570567728,218.328675675676)
--(axis cs:20.0002479563187,216.473540540541)
--(axis cs:20.0002418863382,214.618405405405)
--(axis cs:20.0002392301589,212.76327027027)
--(axis cs:20.0002394886194,210.908135135135)
--(axis cs:20.0002419161889,209.053)
--(axis cs:20.0002463785416,207.197864864865)
--(axis cs:20.0002536669632,205.34272972973)
--(axis cs:20.0002650734958,203.487594594595)
--(axis cs:20.0002817276932,201.632459459459)
--(axis cs:20.000304368685,199.777324324324)
--(axis cs:20.00033383626,197.922189189189)
--(axis cs:20.0003720348679,196.067054054054)
--(axis cs:20.0004228070533,194.211918918919)
--(axis cs:20.0004921094781,192.356783783784)
--(axis cs:20.0005870297093,190.501648648649)
--(axis cs:20.0007134712595,188.646513513514)
--(axis cs:20.0008728379454,186.791378378378)
--(axis cs:20.0010587958748,184.936243243243)
--(axis cs:20.0012558176499,183.081108108108)
--(axis cs:20.0014409681254,181.225972972973)
--(axis cs:20.0015889434624,179.370837837838)
--(axis cs:20.0016785711779,177.515702702703)
--(axis cs:20.0016982334022,175.660567567568)
--(axis cs:20.001648449367,173.805432432432)
--(axis cs:20.0015412262537,171.950297297297)
--(axis cs:20.0013967190557,170.095162162162)
--(axis cs:20.0012381704989,168.240027027027)
--(axis cs:20.0010864754985,166.384891891892)
--(axis cs:20.0009559861234,164.529756756757)
--(axis cs:20.0008528695898,162.674621621622)
--(axis cs:20.0007763383131,160.819486486486)
--(axis cs:20.0007218712763,158.964351351351)
--(axis cs:20.0006847675672,157.109216216216)
--(axis cs:20.0006623773616,155.254081081081)
--(axis cs:20.0006541453154,153.398945945946)
--(axis cs:20.0006598187538,151.543810810811)
--(axis cs:20.0006771896476,149.688675675676)
--(axis cs:20.0007009751418,147.833540540541)
--(axis cs:20.0007237397388,145.978405405405)
--(axis cs:20.0007384976664,144.12327027027)
--(axis cs:20.0007415162483,142.268135135135)
--(axis cs:20.0007335844166,140.413)
--(axis cs:20.0007189254274,138.557864864865)
--(axis cs:20.0007025411934,136.70272972973)
--(axis cs:20.0006878953176,134.847594594595)
--(axis cs:20.000676466228,132.992459459459)
--(axis cs:20.0006690495394,131.137324324324)
--(axis cs:20.0006672092882,129.282189189189)
--(axis cs:20.0006733289896,127.427054054054)
--(axis cs:20.0006891943688,125.571918918919)
--(axis cs:20.00071447631,123.716783783784)
--(axis cs:20.0007465288546,121.861648648649)
--(axis cs:20.0007816618768,120.006513513514)
--(axis cs:20.0008167760538,118.151378378378)
--(axis cs:20.0008500757469,116.296243243243)
--(axis cs:20.0008805015376,114.441108108108)
--(axis cs:20.0009066546349,112.585972972973)
--(axis cs:20.000926387629,110.730837837838)
--(axis cs:20.0009376270895,108.875702702703)
--(axis cs:20.0009399146994,107.020567567568)
--(axis cs:20.0009355237907,105.165432432432)
--(axis cs:20.0009293204752,103.310297297297)
--(axis cs:20.0009274857356,101.455162162162)
--(axis cs:20.0009361498396,99.600027027027)
--(axis cs:20.0009615770655,97.7448918918919)
--(axis cs:20.0010138340093,95.8897567567568)
--(axis cs:20.0011158858508,94.0346216216216)
--(axis cs:20.0013190599463,92.1794864864865)
--(axis cs:20.0017218286787,90.3243513513513)
--(axis cs:20.0024801770798,88.4692162162162)
--(axis cs:20.0037879392287,86.6140810810811)
--(axis cs:20.0058070888596,84.7589459459459)
--(axis cs:20.0085551780698,82.9038108108108)
--(axis cs:20.0118042150229,81.0486756756757)
--(axis cs:20.0150741771786,79.1935405405405)
--(axis cs:20.0177703641818,77.3384054054054)
--(axis cs:20.0194193020504,75.4832702702703)
--(axis cs:20.0198728530686,73.6281351351351)
--(axis cs:20.0193557431597,71.773)
--(axis cs:20.0183349608211,69.9178648648649)
--(axis cs:20.0173073269089,68.0627297297297)
--(axis cs:20.0166396059704,66.2075945945946)
--(axis cs:20.0165358480748,64.3524594594595)
--(axis cs:20.0171124274354,62.4973243243243)
--(axis cs:20.0185072660772,60.6421891891892)
--(axis cs:20.0209592637354,58.7870540540541)
--(axis cs:20.0248353482574,56.9319189189189)
--(axis cs:20.0306113709977,55.0767837837838)
--(axis cs:20.0388144567592,53.2216486486486)
--(axis cs:20.049931216088,51.3665135135135)
--(axis cs:20.0643078763346,49.5113783783784)
--(axis cs:20.0821110884505,47.6562432432432)
--(axis cs:20.1034397395271,45.8011081081081)
--(axis cs:20.1286350424585,43.945972972973)
--(axis cs:20.1587211182643,42.0908378378378)
--(axis cs:20.195755254145,40.2357027027027)
--(axis cs:20.2427476910115,38.3805675675676)
--(axis cs:20.3028422678746,36.5254324324324)
--(axis cs:20.377753017828,34.6702972972973)
--(axis cs:20.4660047164638,32.8151621621622)
--(axis cs:20.5620243251659,30.960027027027)
--(axis cs:20.6571218207244,29.1048918918919)
--(axis cs:20.7426890176657,27.2497567567568)
--(axis cs:20.8148734963711,25.3946216216216)
--(axis cs:20.8791435016988,23.5394864864865)
--(axis cs:20.9527748716935,21.6843513513513)
--(axis cs:21.0630940515755,19.8292162162162)
--(axis cs:21.2393595292447,17.9740810810811)
--(axis cs:21.4977106065924,16.1189459459459)
--(axis cs:21.8231657315223,14.2638108108108)
--(axis cs:22.1588839344127,12.4086756756757)
--(axis cs:22.414890427971,10.5535405405405)
--(axis cs:22.5,8.69840540540541)
--(axis cs:22.3639185974137,6.84327027027027)
--(axis cs:22.0245940081233,4.98813513513513)
--(axis cs:21.5619732875902,3.133)
--cycle;

\path [draw=black, fill=teal41120142, opacity=0.7]
(axis cs:30.9744593560539,2.454)
--(axis cs:29.0255406439461,2.454)
--(axis cs:28.3627536641241,4.2546006006006)
--(axis cs:27.7649905503177,6.0552012012012)
--(axis cs:27.5,7.8558018018018)
--(axis cs:27.6900462432244,9.6564024024024)
--(axis cs:28.218953174807,11.457003003003)
--(axis cs:28.8328198995896,13.2576036036036)
--(axis cs:29.3242896167771,15.0582042042042)
--(axis cs:29.6273583346785,16.8588048048048)
--(axis cs:29.781336194288,18.6594054054054)
--(axis cs:29.8513581932145,20.460006006006)
--(axis cs:29.8834846311901,22.2606066066066)
--(axis cs:29.9002360531047,24.0612072072072)
--(axis cs:29.9104534368253,25.8618078078078)
--(axis cs:29.9173393836174,27.6624084084084)
--(axis cs:29.9222802576278,29.463009009009)
--(axis cs:29.9262033594091,31.2636096096096)
--(axis cs:29.9298283389658,33.0642102102102)
--(axis cs:29.9335252922926,34.8648108108108)
--(axis cs:29.9372085258875,36.6654114114114)
--(axis cs:29.940506178642,38.466012012012)
--(axis cs:29.9431866444186,40.2666126126126)
--(axis cs:29.9455336701912,42.0672132132132)
--(axis cs:29.9483105753249,43.8678138138138)
--(axis cs:29.9522934211444,45.6684144144144)
--(axis cs:29.9577663898582,47.469015015015)
--(axis cs:29.9643733094108,49.2696156156156)
--(axis cs:29.9713349983099,51.0702162162162)
--(axis cs:29.9777792204054,52.8708168168168)
--(axis cs:29.9830129518438,54.6714174174174)
--(axis cs:29.9867097208653,56.472018018018)
--(axis cs:29.9889695735636,58.2726186186186)
--(axis cs:29.9901951001741,60.0732192192192)
--(axis cs:29.9908550119744,61.8738198198198)
--(axis cs:29.9913056236386,63.6744204204204)
--(axis cs:29.9917499515347,65.475021021021)
--(axis cs:29.9922693307943,67.2756216216216)
--(axis cs:29.9928460502162,69.0762222222222)
--(axis cs:29.993371755732,70.8768228228228)
--(axis cs:29.9936696668205,72.6774234234234)
--(axis cs:29.9935294629983,74.478024024024)
--(axis cs:29.9927460066416,76.2786246246246)
--(axis cs:29.9911905179112,78.0792252252252)
--(axis cs:29.9889566819596,79.8798258258258)
--(axis cs:29.9865425581784,81.6804264264264)
--(axis cs:29.9848635537061,83.481027027027)
--(axis cs:29.9848698716035,85.2816276276276)
--(axis cs:29.9869046812996,87.0822282282282)
--(axis cs:29.9903624950033,88.8828288288288)
--(axis cs:29.9940455677283,90.6834294294294)
--(axis cs:29.9969313065617,92.48403003003)
--(axis cs:29.9986695679662,94.2846306306306)
--(axis cs:29.9994879717959,96.0852312312312)
--(axis cs:29.9997920738958,97.8858318318318)
--(axis cs:29.999882667752,99.6864324324324)
--(axis cs:29.9999055357139,101.487033033033)
--(axis cs:29.999910584273,103.287633633634)
--(axis cs:29.9999084548036,105.088234234234)
--(axis cs:29.9998995470981,106.888834834835)
--(axis cs:29.9998857126578,108.689435435435)
--(axis cs:29.999872325937,110.490036036036)
--(axis cs:29.9998651218738,112.290636636637)
--(axis cs:29.9998667273381,114.091237237237)
--(axis cs:29.9998756794625,115.891837837838)
--(axis cs:29.9998877243376,117.692438438438)
--(axis cs:29.9998982175803,119.493039039039)
--(axis cs:29.9999043353252,121.29363963964)
--(axis cs:29.999905925054,123.09424024024)
--(axis cs:29.9999046398183,124.894840840841)
--(axis cs:29.9999024155971,126.695441441441)
--(axis cs:29.9999008801313,128.496042042042)
--(axis cs:29.9999015927944,130.296642642643)
--(axis cs:29.9999054401174,132.097243243243)
--(axis cs:29.9999110625034,133.897843843844)
--(axis cs:29.999914663991,135.698444444444)
--(axis cs:29.9999125204938,137.499045045045)
--(axis cs:29.9999041034072,139.299645645646)
--(axis cs:29.9998929422112,141.100246246246)
--(axis cs:29.999884529394,142.900846846847)
--(axis cs:29.9998826959406,144.701447447447)
--(axis cs:29.9998871026021,146.502048048048)
--(axis cs:29.9998940632682,148.302648648649)
--(axis cs:29.9998997916042,150.103249249249)
--(axis cs:29.9999025242114,151.90384984985)
--(axis cs:29.9999019560183,153.70445045045)
--(axis cs:29.9998982055296,155.505051051051)
--(axis cs:29.9998921813724,157.305651651652)
--(axis cs:29.9998860038854,159.106252252252)
--(axis cs:29.9998818833058,160.906852852853)
--(axis cs:29.9998804879799,162.707453453453)
--(axis cs:29.9998806558452,164.508054054054)
--(axis cs:29.9998806184773,166.308654654655)
--(axis cs:29.9998795838247,168.109255255255)
--(axis cs:29.9998784520234,169.909855855856)
--(axis cs:29.9998789847548,171.710456456456)
--(axis cs:29.9998820211226,173.511057057057)
--(axis cs:29.9998865424082,175.311657657658)
--(axis cs:29.9998906441397,177.112258258258)
--(axis cs:29.9998932748619,178.912858858859)
--(axis cs:29.9998948233876,180.713459459459)
--(axis cs:29.9998960377937,182.51406006006)
--(axis cs:29.999896506487,184.314660660661)
--(axis cs:29.999894437006,186.115261261261)
--(axis cs:29.9998881252161,187.915861861862)
--(axis cs:29.9998775548399,189.716462462462)
--(axis cs:29.999864467367,191.517063063063)
--(axis cs:29.999851045643,193.317663663664)
--(axis cs:29.9998384225667,195.118264264264)
--(axis cs:29.9998255064156,196.918864864865)
--(axis cs:29.9998085717948,198.719465465465)
--(axis cs:29.9997836253357,200.520066066066)
--(axis cs:29.9997522296026,202.320666666667)
--(axis cs:29.9997258823162,204.121267267267)
--(axis cs:29.9997220201159,205.921867867868)
--(axis cs:29.9997518862909,207.722468468468)
--(axis cs:29.9998103787347,209.523069069069)
--(axis cs:29.9998782914683,211.32366966967)
--(axis cs:29.9999353911044,213.12427027027)
--(axis cs:29.9999720160822,214.924870870871)
--(axis cs:29.9999902333505,216.725471471471)
--(axis cs:29.9999972828273,218.526072072072)
--(axis cs:29.9999993933681,220.326672672673)
--(axis cs:29.9999998419292,222.127273273273)
--(axis cs:29.9999997710907,223.927873873874)
--(axis cs:29.9999993679673,225.728474474474)
--(axis cs:29.9999985954369,227.529075075075)
--(axis cs:29.9999976216994,229.329675675676)
--(axis cs:29.9999969374027,231.130276276276)
--(axis cs:29.9999970008685,232.930876876877)
--(axis cs:29.9999977665692,234.731477477477)
--(axis cs:29.9999987353058,236.532078078078)
--(axis cs:29.9999994555281,238.332678678679)
--(axis cs:29.9999998218189,240.133279279279)
--(axis cs:29.9999999556856,241.93387987988)
--(axis cs:29.9999999916264,243.73448048048)
--(axis cs:29.9999999987982,245.535081081081)
--(axis cs:29.999999999869,247.335681681682)
--(axis cs:29.9999999999892,249.136282282282)
--(axis cs:29.9999999999993,250.936882882883)
--(axis cs:30,252.737483483483)
--(axis cs:30,254.538084084084)
--(axis cs:30,256.338684684685)
--(axis cs:30,258.139285285285)
--(axis cs:30,259.939885885886)
--(axis cs:30,261.740486486486)
--(axis cs:30,263.541087087087)
--(axis cs:30,265.341687687688)
--(axis cs:30,267.142288288288)
--(axis cs:30,268.942888888889)
--(axis cs:30,270.743489489489)
--(axis cs:30,272.54409009009)
--(axis cs:30,274.344690690691)
--(axis cs:30,276.145291291291)
--(axis cs:30,277.945891891892)
--(axis cs:30,279.746492492493)
--(axis cs:30,281.547093093093)
--(axis cs:30,283.347693693694)
--(axis cs:30,285.148294294294)
--(axis cs:30,286.948894894895)
--(axis cs:30,288.749495495496)
--(axis cs:30,290.550096096096)
--(axis cs:30,292.350696696697)
--(axis cs:30,294.151297297297)
--(axis cs:30,295.951897897898)
--(axis cs:30,297.752498498498)
--(axis cs:30,299.553099099099)
--(axis cs:30,301.3536996997)
--(axis cs:30,303.1543003003)
--(axis cs:30,304.954900900901)
--(axis cs:30,306.755501501501)
--(axis cs:30,308.556102102102)
--(axis cs:30,310.356702702703)
--(axis cs:30,312.157303303303)
--(axis cs:30,313.957903903904)
--(axis cs:30,315.758504504505)
--(axis cs:30,317.559105105105)
--(axis cs:30,319.359705705706)
--(axis cs:30,321.160306306306)
--(axis cs:30,322.960906906907)
--(axis cs:30,324.761507507508)
--(axis cs:30,326.562108108108)
--(axis cs:30,328.362708708709)
--(axis cs:30,330.163309309309)
--(axis cs:30,331.96390990991)
--(axis cs:30,333.76451051051)
--(axis cs:30,335.565111111111)
--(axis cs:30,337.365711711712)
--(axis cs:30,339.166312312312)
--(axis cs:30,340.966912912913)
--(axis cs:30,342.767513513514)
--(axis cs:30,344.568114114114)
--(axis cs:30,346.368714714715)
--(axis cs:30,348.169315315315)
--(axis cs:30,349.969915915916)
--(axis cs:30,351.770516516517)
--(axis cs:30,353.571117117117)
--(axis cs:30,355.371717717718)
--(axis cs:30,357.172318318318)
--(axis cs:30,358.972918918919)
--(axis cs:30,360.77351951952)
--(axis cs:30,362.57412012012)
--(axis cs:30,364.374720720721)
--(axis cs:30,366.175321321321)
--(axis cs:30,367.975921921922)
--(axis cs:30,369.776522522522)
--(axis cs:30,371.577123123123)
--(axis cs:30,373.377723723724)
--(axis cs:30,375.178324324324)
--(axis cs:30,376.978924924925)
--(axis cs:30,378.779525525526)
--(axis cs:30,380.580126126126)
--(axis cs:30,382.380726726727)
--(axis cs:30,384.181327327327)
--(axis cs:30,385.981927927928)
--(axis cs:30,387.782528528529)
--(axis cs:30,389.583129129129)
--(axis cs:30,391.38372972973)
--(axis cs:30,393.18433033033)
--(axis cs:30,394.984930930931)
--(axis cs:30,396.785531531532)
--(axis cs:30,398.586132132132)
--(axis cs:30,400.386732732733)
--(axis cs:30,402.187333333333)
--(axis cs:30,403.987933933934)
--(axis cs:30,405.788534534535)
--(axis cs:30,407.589135135135)
--(axis cs:30,409.389735735736)
--(axis cs:30,411.190336336336)
--(axis cs:30,412.990936936937)
--(axis cs:30,414.791537537538)
--(axis cs:30,416.592138138138)
--(axis cs:30,418.392738738739)
--(axis cs:30,420.193339339339)
--(axis cs:30,421.99393993994)
--(axis cs:30,423.794540540541)
--(axis cs:30,425.595141141141)
--(axis cs:30,427.395741741742)
--(axis cs:30,429.196342342342)
--(axis cs:30,430.996942942943)
--(axis cs:30,432.797543543544)
--(axis cs:30,434.598144144144)
--(axis cs:30,436.398744744745)
--(axis cs:30,438.199345345345)
--(axis cs:30,439.999945945946)
--(axis cs:30,441.800546546547)
--(axis cs:30,443.601147147147)
--(axis cs:30,445.401747747748)
--(axis cs:30,447.202348348348)
--(axis cs:30,449.002948948949)
--(axis cs:30,450.80354954955)
--(axis cs:30,452.60415015015)
--(axis cs:30,454.404750750751)
--(axis cs:30,456.205351351351)
--(axis cs:30,458.005951951952)
--(axis cs:30,459.806552552553)
--(axis cs:30,461.607153153153)
--(axis cs:30,463.407753753754)
--(axis cs:30,465.208354354354)
--(axis cs:30,467.008954954955)
--(axis cs:30,468.809555555556)
--(axis cs:30,470.610156156156)
--(axis cs:30,472.410756756757)
--(axis cs:30,474.211357357357)
--(axis cs:30,476.011957957958)
--(axis cs:30,477.812558558559)
--(axis cs:30,479.613159159159)
--(axis cs:30,481.41375975976)
--(axis cs:30,483.21436036036)
--(axis cs:30,485.014960960961)
--(axis cs:30,486.815561561562)
--(axis cs:30,488.616162162162)
--(axis cs:30,490.416762762763)
--(axis cs:30,492.217363363363)
--(axis cs:30,494.017963963964)
--(axis cs:30,495.818564564565)
--(axis cs:30,497.619165165165)
--(axis cs:30,499.419765765766)
--(axis cs:30,501.220366366366)
--(axis cs:30,503.020966966967)
--(axis cs:30,504.821567567568)
--(axis cs:30,506.622168168168)
--(axis cs:30,508.422768768769)
--(axis cs:30,510.223369369369)
--(axis cs:30,512.02396996997)
--(axis cs:30,513.824570570571)
--(axis cs:30,515.625171171171)
--(axis cs:30,517.425771771772)
--(axis cs:30,519.226372372372)
--(axis cs:30,521.026972972973)
--(axis cs:30,522.827573573574)
--(axis cs:30,524.628174174174)
--(axis cs:30,526.428774774775)
--(axis cs:30,528.229375375375)
--(axis cs:30,530.029975975976)
--(axis cs:30,531.830576576577)
--(axis cs:30,533.631177177177)
--(axis cs:30,535.431777777778)
--(axis cs:30,537.232378378378)
--(axis cs:30,539.032978978979)
--(axis cs:30,540.833579579579)
--(axis cs:30,542.63418018018)
--(axis cs:30,544.434780780781)
--(axis cs:30,546.235381381381)
--(axis cs:30,548.035981981982)
--(axis cs:30,549.836582582583)
--(axis cs:30,551.637183183183)
--(axis cs:30,553.437783783784)
--(axis cs:30,555.238384384384)
--(axis cs:30,557.038984984985)
--(axis cs:30,558.839585585585)
--(axis cs:30,560.640186186186)
--(axis cs:30,562.440786786787)
--(axis cs:30,564.241387387387)
--(axis cs:30,566.041987987988)
--(axis cs:30,567.842588588589)
--(axis cs:30,569.643189189189)
--(axis cs:30,571.44378978979)
--(axis cs:30,573.24439039039)
--(axis cs:30,575.044990990991)
--(axis cs:30,576.845591591592)
--(axis cs:30,578.646192192192)
--(axis cs:30,580.446792792793)
--(axis cs:30,582.247393393393)
--(axis cs:30,584.047993993994)
--(axis cs:30,585.848594594594)
--(axis cs:30,587.649195195195)
--(axis cs:30,589.449795795796)
--(axis cs:30,591.250396396396)
--(axis cs:30,593.050996996997)
--(axis cs:30,594.851597597598)
--(axis cs:30,596.652198198198)
--(axis cs:30,598.452798798799)
--(axis cs:30,600.253399399399)
--(axis cs:30,602.054)
--(axis cs:30,603.854600600601)
--(axis cs:30,605.655201201201)
--(axis cs:30,607.455801801802)
--(axis cs:30,609.256402402402)
--(axis cs:30,611.057003003003)
--(axis cs:30,612.857603603604)
--(axis cs:30,614.658204204204)
--(axis cs:30,616.458804804805)
--(axis cs:30,618.259405405405)
--(axis cs:30,620.060006006006)
--(axis cs:30,621.860606606607)
--(axis cs:30,623.661207207207)
--(axis cs:30,625.461807807808)
--(axis cs:30,627.262408408408)
--(axis cs:30,629.063009009009)
--(axis cs:30,630.86360960961)
--(axis cs:30,632.66421021021)
--(axis cs:30,634.464810810811)
--(axis cs:30,636.265411411411)
--(axis cs:30,638.066012012012)
--(axis cs:30,639.866612612613)
--(axis cs:30,641.667213213213)
--(axis cs:30,643.467813813814)
--(axis cs:30,645.268414414414)
--(axis cs:30,647.069015015015)
--(axis cs:30,648.869615615616)
--(axis cs:30,650.670216216216)
--(axis cs:30,652.470816816817)
--(axis cs:30,654.271417417417)
--(axis cs:30,656.072018018018)
--(axis cs:30,657.872618618619)
--(axis cs:30,659.673219219219)
--(axis cs:30,661.47381981982)
--(axis cs:30,663.27442042042)
--(axis cs:30,665.075021021021)
--(axis cs:30,666.875621621622)
--(axis cs:30,668.676222222222)
--(axis cs:30,670.476822822823)
--(axis cs:30,672.277423423423)
--(axis cs:30,674.078024024024)
--(axis cs:30,675.878624624625)
--(axis cs:30,677.679225225225)
--(axis cs:30,679.479825825826)
--(axis cs:30,681.280426426426)
--(axis cs:30,683.081027027027)
--(axis cs:30,684.881627627628)
--(axis cs:30,686.682228228228)
--(axis cs:30,688.482828828829)
--(axis cs:30,690.283429429429)
--(axis cs:30,692.08403003003)
--(axis cs:30,693.884630630631)
--(axis cs:30,695.685231231231)
--(axis cs:30,697.485831831832)
--(axis cs:30,699.286432432432)
--(axis cs:30,701.087033033033)
--(axis cs:30,702.887633633634)
--(axis cs:30,704.688234234234)
--(axis cs:30,706.488834834835)
--(axis cs:30,708.289435435435)
--(axis cs:30,710.090036036036)
--(axis cs:30,711.890636636637)
--(axis cs:30,713.691237237237)
--(axis cs:30,715.491837837838)
--(axis cs:30,717.292438438438)
--(axis cs:30,719.093039039039)
--(axis cs:30,720.89363963964)
--(axis cs:30,722.69424024024)
--(axis cs:30,724.494840840841)
--(axis cs:30,726.295441441441)
--(axis cs:30,728.096042042042)
--(axis cs:30,729.896642642643)
--(axis cs:30,731.697243243243)
--(axis cs:30,733.497843843844)
--(axis cs:30,735.298444444444)
--(axis cs:30,737.099045045045)
--(axis cs:30,738.899645645646)
--(axis cs:30,740.700246246246)
--(axis cs:30,742.500846846847)
--(axis cs:30,744.301447447447)
--(axis cs:30,746.102048048048)
--(axis cs:30,747.902648648649)
--(axis cs:30,749.703249249249)
--(axis cs:30,751.50384984985)
--(axis cs:30,753.30445045045)
--(axis cs:30,755.105051051051)
--(axis cs:30,756.905651651652)
--(axis cs:30,758.706252252252)
--(axis cs:30,760.506852852853)
--(axis cs:30,762.307453453453)
--(axis cs:30,764.108054054054)
--(axis cs:30,765.908654654655)
--(axis cs:30,767.709255255255)
--(axis cs:30,769.509855855856)
--(axis cs:30,771.310456456456)
--(axis cs:30,773.111057057057)
--(axis cs:30,774.911657657658)
--(axis cs:30,776.712258258258)
--(axis cs:30,778.512858858859)
--(axis cs:30,780.313459459459)
--(axis cs:30,782.11406006006)
--(axis cs:30,783.914660660661)
--(axis cs:30,785.715261261261)
--(axis cs:30,787.515861861862)
--(axis cs:30,789.316462462462)
--(axis cs:30,791.117063063063)
--(axis cs:30,792.917663663664)
--(axis cs:30,794.718264264264)
--(axis cs:30,796.518864864865)
--(axis cs:30,798.319465465465)
--(axis cs:30,800.120066066066)
--(axis cs:30,801.920666666667)
--(axis cs:30,803.721267267267)
--(axis cs:30,805.521867867868)
--(axis cs:30,807.322468468468)
--(axis cs:30,809.123069069069)
--(axis cs:30,810.92366966967)
--(axis cs:30,812.72427027027)
--(axis cs:30,814.524870870871)
--(axis cs:30,816.325471471471)
--(axis cs:30,818.126072072072)
--(axis cs:30,819.926672672673)
--(axis cs:30,821.727273273273)
--(axis cs:30,823.527873873874)
--(axis cs:30,825.328474474474)
--(axis cs:30,827.129075075075)
--(axis cs:30,828.929675675676)
--(axis cs:30,830.730276276276)
--(axis cs:30,832.530876876877)
--(axis cs:30,834.331477477477)
--(axis cs:30,836.132078078078)
--(axis cs:30,837.932678678679)
--(axis cs:30,839.733279279279)
--(axis cs:30,841.53387987988)
--(axis cs:30,843.33448048048)
--(axis cs:30,845.135081081081)
--(axis cs:30,846.935681681682)
--(axis cs:30,848.736282282282)
--(axis cs:30,850.536882882883)
--(axis cs:30,852.337483483483)
--(axis cs:30,854.138084084084)
--(axis cs:30,855.938684684685)
--(axis cs:30,857.739285285285)
--(axis cs:30,859.539885885886)
--(axis cs:30,861.340486486486)
--(axis cs:30,863.141087087087)
--(axis cs:30,864.941687687688)
--(axis cs:30,866.742288288288)
--(axis cs:30,868.542888888889)
--(axis cs:30,870.343489489489)
--(axis cs:30,872.14409009009)
--(axis cs:30,873.944690690691)
--(axis cs:30,875.745291291291)
--(axis cs:30,877.545891891892)
--(axis cs:30,879.346492492492)
--(axis cs:30,881.147093093093)
--(axis cs:30,882.947693693694)
--(axis cs:30,884.748294294294)
--(axis cs:30,886.548894894895)
--(axis cs:30,888.349495495495)
--(axis cs:30,890.150096096096)
--(axis cs:30,891.950696696697)
--(axis cs:30,893.751297297297)
--(axis cs:30,895.551897897898)
--(axis cs:30,897.352498498498)
--(axis cs:30,899.153099099099)
--(axis cs:30,900.9536996997)
--(axis cs:30,902.7543003003)
--(axis cs:30,904.554900900901)
--(axis cs:30,906.355501501501)
--(axis cs:30,908.156102102102)
--(axis cs:30,909.956702702703)
--(axis cs:30,911.757303303303)
--(axis cs:30,913.557903903904)
--(axis cs:30,915.358504504504)
--(axis cs:30,917.159105105105)
--(axis cs:30,918.959705705706)
--(axis cs:30,920.760306306306)
--(axis cs:30,922.560906906907)
--(axis cs:30,924.361507507507)
--(axis cs:30,926.162108108108)
--(axis cs:30,927.962708708709)
--(axis cs:30,929.763309309309)
--(axis cs:30,931.56390990991)
--(axis cs:30,933.36451051051)
--(axis cs:30,935.165111111111)
--(axis cs:30,936.965711711712)
--(axis cs:30,938.766312312312)
--(axis cs:30,940.566912912913)
--(axis cs:30,942.367513513513)
--(axis cs:30,944.168114114114)
--(axis cs:30,945.968714714715)
--(axis cs:30,947.769315315315)
--(axis cs:30,949.569915915916)
--(axis cs:30,951.370516516516)
--(axis cs:30,953.171117117117)
--(axis cs:30,954.971717717718)
--(axis cs:30,956.772318318318)
--(axis cs:30,958.572918918919)
--(axis cs:30,960.37351951952)
--(axis cs:30,962.17412012012)
--(axis cs:30,963.974720720721)
--(axis cs:30,965.775321321321)
--(axis cs:30,967.575921921922)
--(axis cs:30,969.376522522522)
--(axis cs:30,971.177123123123)
--(axis cs:30,972.977723723724)
--(axis cs:30,974.778324324324)
--(axis cs:30,976.578924924925)
--(axis cs:30,978.379525525525)
--(axis cs:30,980.180126126126)
--(axis cs:30,981.980726726727)
--(axis cs:30,983.781327327327)
--(axis cs:30,985.581927927928)
--(axis cs:30,987.382528528528)
--(axis cs:30,989.183129129129)
--(axis cs:30,990.98372972973)
--(axis cs:30,992.78433033033)
--(axis cs:30,994.584930930931)
--(axis cs:30,996.385531531531)
--(axis cs:30,998.186132132132)
--(axis cs:30,999.986732732733)
--(axis cs:30,1001.78733333333)
--(axis cs:30,1003.58793393393)
--(axis cs:30,1005.38853453453)
--(axis cs:30,1007.18913513514)
--(axis cs:30,1008.98973573574)
--(axis cs:30,1010.79033633634)
--(axis cs:30,1012.59093693694)
--(axis cs:30,1014.39153753754)
--(axis cs:30,1016.19213813814)
--(axis cs:30,1017.99273873874)
--(axis cs:30,1019.79333933934)
--(axis cs:30,1021.59393993994)
--(axis cs:30,1023.39454054054)
--(axis cs:30,1025.19514114114)
--(axis cs:30,1026.99574174174)
--(axis cs:30,1028.79634234234)
--(axis cs:30,1030.59694294294)
--(axis cs:30,1032.39754354354)
--(axis cs:30,1034.19814414414)
--(axis cs:30,1035.99874474474)
--(axis cs:30,1037.79934534535)
--(axis cs:30,1039.59994594595)
--(axis cs:30,1041.40054654655)
--(axis cs:30,1043.20114714715)
--(axis cs:30,1045.00174774775)
--(axis cs:30,1046.80234834835)
--(axis cs:30,1048.60294894895)
--(axis cs:30,1050.40354954955)
--(axis cs:30,1052.20415015015)
--(axis cs:30,1054.00475075075)
--(axis cs:30,1055.80535135135)
--(axis cs:30,1057.60595195195)
--(axis cs:30,1059.40655255255)
--(axis cs:29.9999999999994,1061.20715315315)
--(axis cs:29.9999999999911,1063.00775375375)
--(axis cs:29.9999999998944,1064.80835435435)
--(axis cs:29.9999999990377,1066.60895495495)
--(axis cs:29.9999999932574,1068.40955555556)
--(axis cs:29.9999999635322,1070.21015615616)
--(axis cs:29.9999998470611,1072.01075675676)
--(axis cs:29.9999995004605,1073.81135735736)
--(axis cs:29.9999987245268,1075.61195795796)
--(axis cs:29.9999974481791,1077.41255855856)
--(axis cs:29.9999959970784,1079.21315915916)
--(axis cs:29.9999950825063,1081.01375975976)
--(axis cs:29.9999952814887,1082.81436036036)
--(axis cs:29.9999964761307,1084.61496096096)
--(axis cs:29.9999979596563,1086.41556156156)
--(axis cs:29.9999990875243,1088.21616216216)
--(axis cs:29.9999996858737,1090.01676276276)
--(axis cs:29.9999999169972,1091.81736336336)
--(axis cs:29.9999999832067,1093.61796396396)
--(axis cs:29.9999999974036,1095.41856456456)
--(axis cs:29.9999999996937,1097.21916516517)
--(axis cs:29.9999999999725,1099.01976576577)
--(axis cs:29.9999999999981,1100.82036636637)
--(axis cs:29.9999999999999,1102.62096696697)
--(axis cs:30,1104.42156756757)
--(axis cs:30,1106.22216816817)
--(axis cs:30,1108.02276876877)
--(axis cs:30,1109.82336936937)
--(axis cs:30,1111.62396996997)
--(axis cs:30,1113.42457057057)
--(axis cs:30,1115.22517117117)
--(axis cs:30,1117.02577177177)
--(axis cs:30,1118.82637237237)
--(axis cs:30,1120.62697297297)
--(axis cs:30,1122.42757357357)
--(axis cs:30,1124.22817417417)
--(axis cs:30,1126.02877477477)
--(axis cs:30,1127.82937537538)
--(axis cs:30,1129.62997597598)
--(axis cs:30,1131.43057657658)
--(axis cs:30,1133.23117717718)
--(axis cs:30,1135.03177777778)
--(axis cs:30,1136.83237837838)
--(axis cs:30,1138.63297897898)
--(axis cs:30,1140.43357957958)
--(axis cs:30,1142.23418018018)
--(axis cs:30,1144.03478078078)
--(axis cs:30,1145.83538138138)
--(axis cs:30,1147.63598198198)
--(axis cs:30,1149.43658258258)
--(axis cs:30,1151.23718318318)
--(axis cs:30,1153.03778378378)
--(axis cs:30,1154.83838438438)
--(axis cs:30,1156.63898498498)
--(axis cs:30,1158.43958558559)
--(axis cs:30,1160.24018618619)
--(axis cs:30,1162.04078678679)
--(axis cs:30,1163.84138738739)
--(axis cs:30,1165.64198798799)
--(axis cs:30,1167.44258858859)
--(axis cs:30,1169.24318918919)
--(axis cs:30,1171.04378978979)
--(axis cs:30,1172.84439039039)
--(axis cs:30,1174.64499099099)
--(axis cs:30,1176.44559159159)
--(axis cs:30,1178.24619219219)
--(axis cs:30,1180.04679279279)
--(axis cs:30,1181.84739339339)
--(axis cs:30,1183.64799399399)
--(axis cs:30,1185.44859459459)
--(axis cs:30,1187.2491951952)
--(axis cs:30,1189.0497957958)
--(axis cs:30,1190.8503963964)
--(axis cs:30,1192.650996997)
--(axis cs:30,1194.4515975976)
--(axis cs:30,1196.2521981982)
--(axis cs:30,1198.0527987988)
--(axis cs:30,1199.8533993994)
--(axis cs:30,1201.654)
--(axis cs:30,1203.4546006006)
--(axis cs:30,1205.2552012012)
--(axis cs:30,1207.0558018018)
--(axis cs:30,1208.8564024024)
--(axis cs:30,1210.657003003)
--(axis cs:30,1212.4576036036)
--(axis cs:30,1214.2582042042)
--(axis cs:30,1216.0588048048)
--(axis cs:30,1217.85940540541)
--(axis cs:30,1219.66000600601)
--(axis cs:30,1221.46060660661)
--(axis cs:30,1223.26120720721)
--(axis cs:30,1225.06180780781)
--(axis cs:30,1226.86240840841)
--(axis cs:30,1228.66300900901)
--(axis cs:30,1230.46360960961)
--(axis cs:30,1232.26421021021)
--(axis cs:30,1234.06481081081)
--(axis cs:30,1235.86541141141)
--(axis cs:30,1237.66601201201)
--(axis cs:30,1239.46661261261)
--(axis cs:30,1241.26721321321)
--(axis cs:30,1243.06781381381)
--(axis cs:30,1244.86841441441)
--(axis cs:30,1246.66901501502)
--(axis cs:30,1248.46961561562)
--(axis cs:30,1250.27021621622)
--(axis cs:30,1252.07081681682)
--(axis cs:30,1253.87141741742)
--(axis cs:30,1255.67201801802)
--(axis cs:30,1257.47261861862)
--(axis cs:30,1259.27321921922)
--(axis cs:30,1261.07381981982)
--(axis cs:30,1262.87442042042)
--(axis cs:30,1264.67502102102)
--(axis cs:30,1266.47562162162)
--(axis cs:30,1268.27622222222)
--(axis cs:30,1270.07682282282)
--(axis cs:30,1271.87742342342)
--(axis cs:30,1273.67802402402)
--(axis cs:30,1275.47862462462)
--(axis cs:30,1277.27922522523)
--(axis cs:30,1279.07982582583)
--(axis cs:30,1280.88042642643)
--(axis cs:30,1282.68102702703)
--(axis cs:30,1284.48162762763)
--(axis cs:30,1286.28222822823)
--(axis cs:30,1288.08282882883)
--(axis cs:30,1289.88342942943)
--(axis cs:30,1291.68403003003)
--(axis cs:30,1293.48463063063)
--(axis cs:30,1295.28523123123)
--(axis cs:30,1297.08583183183)
--(axis cs:30,1298.88643243243)
--(axis cs:30,1300.68703303303)
--(axis cs:30,1302.48763363363)
--(axis cs:30,1304.28823423423)
--(axis cs:30,1306.08883483483)
--(axis cs:30,1307.88943543544)
--(axis cs:30,1309.69003603604)
--(axis cs:30,1311.49063663664)
--(axis cs:30,1313.29123723724)
--(axis cs:30,1315.09183783784)
--(axis cs:30,1316.89243843844)
--(axis cs:30,1318.69303903904)
--(axis cs:30,1320.49363963964)
--(axis cs:30,1322.29424024024)
--(axis cs:30,1324.09484084084)
--(axis cs:30,1325.89544144144)
--(axis cs:30,1327.69604204204)
--(axis cs:30,1329.49664264264)
--(axis cs:30,1331.29724324324)
--(axis cs:30,1333.09784384384)
--(axis cs:30,1334.89844444444)
--(axis cs:30,1336.69904504505)
--(axis cs:30,1338.49964564565)
--(axis cs:30,1340.30024624625)
--(axis cs:30,1342.10084684685)
--(axis cs:30,1343.90144744745)
--(axis cs:30,1345.70204804805)
--(axis cs:30,1347.50264864865)
--(axis cs:30,1349.30324924925)
--(axis cs:30,1351.10384984985)
--(axis cs:30,1352.90445045045)
--(axis cs:30,1354.70505105105)
--(axis cs:30,1356.50565165165)
--(axis cs:30,1358.30625225225)
--(axis cs:30,1360.10685285285)
--(axis cs:30,1361.90745345345)
--(axis cs:30,1363.70805405405)
--(axis cs:30,1365.50865465465)
--(axis cs:30,1367.30925525526)
--(axis cs:30,1369.10985585586)
--(axis cs:30,1370.91045645646)
--(axis cs:30,1372.71105705706)
--(axis cs:30,1374.51165765766)
--(axis cs:30,1376.31225825826)
--(axis cs:30,1378.11285885886)
--(axis cs:30,1379.91345945946)
--(axis cs:30,1381.71406006006)
--(axis cs:30,1383.51466066066)
--(axis cs:30,1385.31526126126)
--(axis cs:30,1387.11586186186)
--(axis cs:30,1388.91646246246)
--(axis cs:30,1390.71706306306)
--(axis cs:30,1392.51766366366)
--(axis cs:30,1394.31826426426)
--(axis cs:30,1396.11886486486)
--(axis cs:30,1397.91946546547)
--(axis cs:30,1399.72006606607)
--(axis cs:30,1401.52066666667)
--(axis cs:30,1403.32126726727)
--(axis cs:30,1405.12186786787)
--(axis cs:30,1406.92246846847)
--(axis cs:30,1408.72306906907)
--(axis cs:30,1410.52366966967)
--(axis cs:30,1412.32427027027)
--(axis cs:30,1414.12487087087)
--(axis cs:30,1415.92547147147)
--(axis cs:30,1417.72607207207)
--(axis cs:30,1419.52667267267)
--(axis cs:30,1421.32727327327)
--(axis cs:30,1423.12787387387)
--(axis cs:30,1424.92847447447)
--(axis cs:30,1426.72907507507)
--(axis cs:30,1428.52967567568)
--(axis cs:30,1430.33027627628)
--(axis cs:30,1432.13087687688)
--(axis cs:30,1433.93147747748)
--(axis cs:30,1435.73207807808)
--(axis cs:30,1437.53267867868)
--(axis cs:30,1439.33327927928)
--(axis cs:30,1441.13387987988)
--(axis cs:30,1442.93448048048)
--(axis cs:30,1444.73508108108)
--(axis cs:30,1446.53568168168)
--(axis cs:30,1448.33628228228)
--(axis cs:30,1450.13688288288)
--(axis cs:30,1451.93748348348)
--(axis cs:30,1453.73808408408)
--(axis cs:30,1455.53868468468)
--(axis cs:30,1457.33928528529)
--(axis cs:30,1459.13988588589)
--(axis cs:30,1460.94048648649)
--(axis cs:30,1462.74108708709)
--(axis cs:30,1464.54168768769)
--(axis cs:30,1466.34228828829)
--(axis cs:30,1468.14288888889)
--(axis cs:30,1469.94348948949)
--(axis cs:30,1471.74409009009)
--(axis cs:30,1473.54469069069)
--(axis cs:30,1475.34529129129)
--(axis cs:30,1477.14589189189)
--(axis cs:30,1478.94649249249)
--(axis cs:30,1480.74709309309)
--(axis cs:30,1482.54769369369)
--(axis cs:30,1484.34829429429)
--(axis cs:30,1486.14889489489)
--(axis cs:30,1487.9494954955)
--(axis cs:30,1489.7500960961)
--(axis cs:30,1491.5506966967)
--(axis cs:30,1493.3512972973)
--(axis cs:30,1495.1518978979)
--(axis cs:30,1496.9524984985)
--(axis cs:30,1498.7530990991)
--(axis cs:30,1500.5536996997)
--(axis cs:30,1502.3543003003)
--(axis cs:30,1504.1549009009)
--(axis cs:30,1505.9555015015)
--(axis cs:30,1507.7561021021)
--(axis cs:30,1509.5567027027)
--(axis cs:30,1511.3573033033)
--(axis cs:30,1513.1579039039)
--(axis cs:30,1514.9585045045)
--(axis cs:30,1516.7591051051)
--(axis cs:30,1518.55970570571)
--(axis cs:30,1520.36030630631)
--(axis cs:30,1522.16090690691)
--(axis cs:30,1523.96150750751)
--(axis cs:30,1525.76210810811)
--(axis cs:30,1527.56270870871)
--(axis cs:30,1529.36330930931)
--(axis cs:30,1531.16390990991)
--(axis cs:30,1532.96451051051)
--(axis cs:30,1534.76511111111)
--(axis cs:30,1536.56571171171)
--(axis cs:30,1538.36631231231)
--(axis cs:30,1540.16691291291)
--(axis cs:30,1541.96751351351)
--(axis cs:30,1543.76811411411)
--(axis cs:30,1545.56871471471)
--(axis cs:30,1547.36931531532)
--(axis cs:30,1549.16991591592)
--(axis cs:30,1550.97051651652)
--(axis cs:30,1552.77111711712)
--(axis cs:30,1554.57171771772)
--(axis cs:30,1556.37231831832)
--(axis cs:30,1558.17291891892)
--(axis cs:30,1559.97351951952)
--(axis cs:30,1561.77412012012)
--(axis cs:30,1563.57472072072)
--(axis cs:30,1565.37532132132)
--(axis cs:30,1567.17592192192)
--(axis cs:30,1568.97652252252)
--(axis cs:30,1570.77712312312)
--(axis cs:30,1572.57772372372)
--(axis cs:30,1574.37832432432)
--(axis cs:30,1576.17892492492)
--(axis cs:30,1577.97952552553)
--(axis cs:30,1579.78012612613)
--(axis cs:30,1581.58072672673)
--(axis cs:30,1583.38132732733)
--(axis cs:30,1585.18192792793)
--(axis cs:30,1586.98252852853)
--(axis cs:30,1588.78312912913)
--(axis cs:30,1590.58372972973)
--(axis cs:30,1592.38433033033)
--(axis cs:30,1594.18493093093)
--(axis cs:30,1595.98553153153)
--(axis cs:30,1597.78613213213)
--(axis cs:30,1599.58673273273)
--(axis cs:30,1601.38733333333)
--(axis cs:30,1603.18793393393)
--(axis cs:30,1604.98853453453)
--(axis cs:30,1606.78913513513)
--(axis cs:30,1608.58973573574)
--(axis cs:30,1610.39033633634)
--(axis cs:30,1612.19093693694)
--(axis cs:30,1613.99153753754)
--(axis cs:30,1615.79213813814)
--(axis cs:30,1617.59273873874)
--(axis cs:30,1619.39333933934)
--(axis cs:30,1621.19393993994)
--(axis cs:30,1622.99454054054)
--(axis cs:30,1624.79514114114)
--(axis cs:30,1626.59574174174)
--(axis cs:30,1628.39634234234)
--(axis cs:30,1630.19694294294)
--(axis cs:30,1631.99754354354)
--(axis cs:30,1633.79814414414)
--(axis cs:30,1635.59874474474)
--(axis cs:30,1637.39934534535)
--(axis cs:30,1639.19994594595)
--(axis cs:30,1641.00054654655)
--(axis cs:30,1642.80114714715)
--(axis cs:30,1644.60174774775)
--(axis cs:30,1646.40234834835)
--(axis cs:30,1648.20294894895)
--(axis cs:30,1650.00354954955)
--(axis cs:30,1651.80415015015)
--(axis cs:30,1653.60475075075)
--(axis cs:30,1655.40535135135)
--(axis cs:30,1657.20595195195)
--(axis cs:30,1659.00655255255)
--(axis cs:30,1660.80715315315)
--(axis cs:30,1662.60775375375)
--(axis cs:30,1664.40835435435)
--(axis cs:30,1666.20895495495)
--(axis cs:30,1668.00955555556)
--(axis cs:30,1669.81015615616)
--(axis cs:30,1671.61075675676)
--(axis cs:30,1673.41135735736)
--(axis cs:30,1675.21195795796)
--(axis cs:30,1677.01255855856)
--(axis cs:30,1678.81315915916)
--(axis cs:30,1680.61375975976)
--(axis cs:30,1682.41436036036)
--(axis cs:30,1684.21496096096)
--(axis cs:30,1686.01556156156)
--(axis cs:30,1687.81616216216)
--(axis cs:30,1689.61676276276)
--(axis cs:30,1691.41736336336)
--(axis cs:30,1693.21796396396)
--(axis cs:30,1695.01856456456)
--(axis cs:30,1696.81916516517)
--(axis cs:30,1698.61976576577)
--(axis cs:30,1700.42036636637)
--(axis cs:30,1702.22096696697)
--(axis cs:30,1704.02156756757)
--(axis cs:30,1705.82216816817)
--(axis cs:30,1707.62276876877)
--(axis cs:30,1709.42336936937)
--(axis cs:30,1711.22396996997)
--(axis cs:30,1713.02457057057)
--(axis cs:30,1714.82517117117)
--(axis cs:30,1716.62577177177)
--(axis cs:30,1718.42637237237)
--(axis cs:30,1720.22697297297)
--(axis cs:30,1722.02757357357)
--(axis cs:30,1723.82817417417)
--(axis cs:30,1725.62877477477)
--(axis cs:30,1727.42937537538)
--(axis cs:30,1729.22997597598)
--(axis cs:30,1731.03057657658)
--(axis cs:30,1732.83117717718)
--(axis cs:30,1734.63177777778)
--(axis cs:30,1736.43237837838)
--(axis cs:30,1738.23297897898)
--(axis cs:30,1740.03357957958)
--(axis cs:30,1741.83418018018)
--(axis cs:30,1743.63478078078)
--(axis cs:30,1745.43538138138)
--(axis cs:30,1747.23598198198)
--(axis cs:30,1749.03658258258)
--(axis cs:30,1750.83718318318)
--(axis cs:30,1752.63778378378)
--(axis cs:30,1754.43838438438)
--(axis cs:30,1756.23898498498)
--(axis cs:30,1758.03958558559)
--(axis cs:30,1759.84018618619)
--(axis cs:30,1761.64078678679)
--(axis cs:30,1763.44138738739)
--(axis cs:30,1765.24198798799)
--(axis cs:30,1767.04258858859)
--(axis cs:30,1768.84318918919)
--(axis cs:30,1770.64378978979)
--(axis cs:30,1772.44439039039)
--(axis cs:30,1774.24499099099)
--(axis cs:30,1776.04559159159)
--(axis cs:29.9999999999999,1777.84619219219)
--(axis cs:29.9999999999982,1779.64679279279)
--(axis cs:29.9999999999752,1781.44739339339)
--(axis cs:29.9999999997321,1783.24799399399)
--(axis cs:29.9999999977791,1785.04859459459)
--(axis cs:29.9999999858167,1786.8491951952)
--(axis cs:29.9999999299033,1788.6497957958)
--(axis cs:29.9999997306086,1790.4503963964)
--(axis cs:29.9999991910926,1792.250996997)
--(axis cs:29.9999980945075,1794.0515975976)
--(axis cs:29.9999964689421,1795.8521981982)
--(axis cs:29.9999948474551,1797.6527987988)
--(axis cs:29.9999940847423,1799.4533993994)
--(axis cs:29.9999946706251,1801.254)
--(axis cs:30.0000053293749,1801.254)
--(axis cs:30.0000053293749,1801.254)
--(axis cs:30.0000059152577,1799.4533993994)
--(axis cs:30.0000051525449,1797.6527987988)
--(axis cs:30.0000035310579,1795.8521981982)
--(axis cs:30.0000019054925,1794.0515975976)
--(axis cs:30.0000008089074,1792.250996997)
--(axis cs:30.0000002693914,1790.4503963964)
--(axis cs:30.0000000700967,1788.6497957958)
--(axis cs:30.0000000141833,1786.8491951952)
--(axis cs:30.0000000022209,1785.04859459459)
--(axis cs:30.0000000002679,1783.24799399399)
--(axis cs:30.0000000000248,1781.44739339339)
--(axis cs:30.0000000000018,1779.64679279279)
--(axis cs:30.0000000000001,1777.84619219219)
--(axis cs:30,1776.04559159159)
--(axis cs:30,1774.24499099099)
--(axis cs:30,1772.44439039039)
--(axis cs:30,1770.64378978979)
--(axis cs:30,1768.84318918919)
--(axis cs:30,1767.04258858859)
--(axis cs:30,1765.24198798799)
--(axis cs:30,1763.44138738739)
--(axis cs:30,1761.64078678679)
--(axis cs:30,1759.84018618619)
--(axis cs:30,1758.03958558559)
--(axis cs:30,1756.23898498498)
--(axis cs:30,1754.43838438438)
--(axis cs:30,1752.63778378378)
--(axis cs:30,1750.83718318318)
--(axis cs:30,1749.03658258258)
--(axis cs:30,1747.23598198198)
--(axis cs:30,1745.43538138138)
--(axis cs:30,1743.63478078078)
--(axis cs:30,1741.83418018018)
--(axis cs:30,1740.03357957958)
--(axis cs:30,1738.23297897898)
--(axis cs:30,1736.43237837838)
--(axis cs:30,1734.63177777778)
--(axis cs:30,1732.83117717718)
--(axis cs:30,1731.03057657658)
--(axis cs:30,1729.22997597598)
--(axis cs:30,1727.42937537538)
--(axis cs:30,1725.62877477477)
--(axis cs:30,1723.82817417417)
--(axis cs:30,1722.02757357357)
--(axis cs:30,1720.22697297297)
--(axis cs:30,1718.42637237237)
--(axis cs:30,1716.62577177177)
--(axis cs:30,1714.82517117117)
--(axis cs:30,1713.02457057057)
--(axis cs:30,1711.22396996997)
--(axis cs:30,1709.42336936937)
--(axis cs:30,1707.62276876877)
--(axis cs:30,1705.82216816817)
--(axis cs:30,1704.02156756757)
--(axis cs:30,1702.22096696697)
--(axis cs:30,1700.42036636637)
--(axis cs:30,1698.61976576577)
--(axis cs:30,1696.81916516517)
--(axis cs:30,1695.01856456456)
--(axis cs:30,1693.21796396396)
--(axis cs:30,1691.41736336336)
--(axis cs:30,1689.61676276276)
--(axis cs:30,1687.81616216216)
--(axis cs:30,1686.01556156156)
--(axis cs:30,1684.21496096096)
--(axis cs:30,1682.41436036036)
--(axis cs:30,1680.61375975976)
--(axis cs:30,1678.81315915916)
--(axis cs:30,1677.01255855856)
--(axis cs:30,1675.21195795796)
--(axis cs:30,1673.41135735736)
--(axis cs:30,1671.61075675676)
--(axis cs:30,1669.81015615616)
--(axis cs:30,1668.00955555556)
--(axis cs:30,1666.20895495495)
--(axis cs:30,1664.40835435435)
--(axis cs:30,1662.60775375375)
--(axis cs:30,1660.80715315315)
--(axis cs:30,1659.00655255255)
--(axis cs:30,1657.20595195195)
--(axis cs:30,1655.40535135135)
--(axis cs:30,1653.60475075075)
--(axis cs:30,1651.80415015015)
--(axis cs:30,1650.00354954955)
--(axis cs:30,1648.20294894895)
--(axis cs:30,1646.40234834835)
--(axis cs:30,1644.60174774775)
--(axis cs:30,1642.80114714715)
--(axis cs:30,1641.00054654655)
--(axis cs:30,1639.19994594595)
--(axis cs:30,1637.39934534535)
--(axis cs:30,1635.59874474474)
--(axis cs:30,1633.79814414414)
--(axis cs:30,1631.99754354354)
--(axis cs:30,1630.19694294294)
--(axis cs:30,1628.39634234234)
--(axis cs:30,1626.59574174174)
--(axis cs:30,1624.79514114114)
--(axis cs:30,1622.99454054054)
--(axis cs:30,1621.19393993994)
--(axis cs:30,1619.39333933934)
--(axis cs:30,1617.59273873874)
--(axis cs:30,1615.79213813814)
--(axis cs:30,1613.99153753754)
--(axis cs:30,1612.19093693694)
--(axis cs:30,1610.39033633634)
--(axis cs:30,1608.58973573574)
--(axis cs:30,1606.78913513513)
--(axis cs:30,1604.98853453453)
--(axis cs:30,1603.18793393393)
--(axis cs:30,1601.38733333333)
--(axis cs:30,1599.58673273273)
--(axis cs:30,1597.78613213213)
--(axis cs:30,1595.98553153153)
--(axis cs:30,1594.18493093093)
--(axis cs:30,1592.38433033033)
--(axis cs:30,1590.58372972973)
--(axis cs:30,1588.78312912913)
--(axis cs:30,1586.98252852853)
--(axis cs:30,1585.18192792793)
--(axis cs:30,1583.38132732733)
--(axis cs:30,1581.58072672673)
--(axis cs:30,1579.78012612613)
--(axis cs:30,1577.97952552553)
--(axis cs:30,1576.17892492492)
--(axis cs:30,1574.37832432432)
--(axis cs:30,1572.57772372372)
--(axis cs:30,1570.77712312312)
--(axis cs:30,1568.97652252252)
--(axis cs:30,1567.17592192192)
--(axis cs:30,1565.37532132132)
--(axis cs:30,1563.57472072072)
--(axis cs:30,1561.77412012012)
--(axis cs:30,1559.97351951952)
--(axis cs:30,1558.17291891892)
--(axis cs:30,1556.37231831832)
--(axis cs:30,1554.57171771772)
--(axis cs:30,1552.77111711712)
--(axis cs:30,1550.97051651652)
--(axis cs:30,1549.16991591592)
--(axis cs:30,1547.36931531532)
--(axis cs:30,1545.56871471471)
--(axis cs:30,1543.76811411411)
--(axis cs:30,1541.96751351351)
--(axis cs:30,1540.16691291291)
--(axis cs:30,1538.36631231231)
--(axis cs:30,1536.56571171171)
--(axis cs:30,1534.76511111111)
--(axis cs:30,1532.96451051051)
--(axis cs:30,1531.16390990991)
--(axis cs:30,1529.36330930931)
--(axis cs:30,1527.56270870871)
--(axis cs:30,1525.76210810811)
--(axis cs:30,1523.96150750751)
--(axis cs:30,1522.16090690691)
--(axis cs:30,1520.36030630631)
--(axis cs:30,1518.55970570571)
--(axis cs:30,1516.7591051051)
--(axis cs:30,1514.9585045045)
--(axis cs:30,1513.1579039039)
--(axis cs:30,1511.3573033033)
--(axis cs:30,1509.5567027027)
--(axis cs:30,1507.7561021021)
--(axis cs:30,1505.9555015015)
--(axis cs:30,1504.1549009009)
--(axis cs:30,1502.3543003003)
--(axis cs:30,1500.5536996997)
--(axis cs:30,1498.7530990991)
--(axis cs:30,1496.9524984985)
--(axis cs:30,1495.1518978979)
--(axis cs:30,1493.3512972973)
--(axis cs:30,1491.5506966967)
--(axis cs:30,1489.7500960961)
--(axis cs:30,1487.9494954955)
--(axis cs:30,1486.14889489489)
--(axis cs:30,1484.34829429429)
--(axis cs:30,1482.54769369369)
--(axis cs:30,1480.74709309309)
--(axis cs:30,1478.94649249249)
--(axis cs:30,1477.14589189189)
--(axis cs:30,1475.34529129129)
--(axis cs:30,1473.54469069069)
--(axis cs:30,1471.74409009009)
--(axis cs:30,1469.94348948949)
--(axis cs:30,1468.14288888889)
--(axis cs:30,1466.34228828829)
--(axis cs:30,1464.54168768769)
--(axis cs:30,1462.74108708709)
--(axis cs:30,1460.94048648649)
--(axis cs:30,1459.13988588589)
--(axis cs:30,1457.33928528529)
--(axis cs:30,1455.53868468468)
--(axis cs:30,1453.73808408408)
--(axis cs:30,1451.93748348348)
--(axis cs:30,1450.13688288288)
--(axis cs:30,1448.33628228228)
--(axis cs:30,1446.53568168168)
--(axis cs:30,1444.73508108108)
--(axis cs:30,1442.93448048048)
--(axis cs:30,1441.13387987988)
--(axis cs:30,1439.33327927928)
--(axis cs:30,1437.53267867868)
--(axis cs:30,1435.73207807808)
--(axis cs:30,1433.93147747748)
--(axis cs:30,1432.13087687688)
--(axis cs:30,1430.33027627628)
--(axis cs:30,1428.52967567568)
--(axis cs:30,1426.72907507507)
--(axis cs:30,1424.92847447447)
--(axis cs:30,1423.12787387387)
--(axis cs:30,1421.32727327327)
--(axis cs:30,1419.52667267267)
--(axis cs:30,1417.72607207207)
--(axis cs:30,1415.92547147147)
--(axis cs:30,1414.12487087087)
--(axis cs:30,1412.32427027027)
--(axis cs:30,1410.52366966967)
--(axis cs:30,1408.72306906907)
--(axis cs:30,1406.92246846847)
--(axis cs:30,1405.12186786787)
--(axis cs:30,1403.32126726727)
--(axis cs:30,1401.52066666667)
--(axis cs:30,1399.72006606607)
--(axis cs:30,1397.91946546547)
--(axis cs:30,1396.11886486486)
--(axis cs:30,1394.31826426426)
--(axis cs:30,1392.51766366366)
--(axis cs:30,1390.71706306306)
--(axis cs:30,1388.91646246246)
--(axis cs:30,1387.11586186186)
--(axis cs:30,1385.31526126126)
--(axis cs:30,1383.51466066066)
--(axis cs:30,1381.71406006006)
--(axis cs:30,1379.91345945946)
--(axis cs:30,1378.11285885886)
--(axis cs:30,1376.31225825826)
--(axis cs:30,1374.51165765766)
--(axis cs:30,1372.71105705706)
--(axis cs:30,1370.91045645646)
--(axis cs:30,1369.10985585586)
--(axis cs:30,1367.30925525526)
--(axis cs:30,1365.50865465465)
--(axis cs:30,1363.70805405405)
--(axis cs:30,1361.90745345345)
--(axis cs:30,1360.10685285285)
--(axis cs:30,1358.30625225225)
--(axis cs:30,1356.50565165165)
--(axis cs:30,1354.70505105105)
--(axis cs:30,1352.90445045045)
--(axis cs:30,1351.10384984985)
--(axis cs:30,1349.30324924925)
--(axis cs:30,1347.50264864865)
--(axis cs:30,1345.70204804805)
--(axis cs:30,1343.90144744745)
--(axis cs:30,1342.10084684685)
--(axis cs:30,1340.30024624625)
--(axis cs:30,1338.49964564565)
--(axis cs:30,1336.69904504505)
--(axis cs:30,1334.89844444444)
--(axis cs:30,1333.09784384384)
--(axis cs:30,1331.29724324324)
--(axis cs:30,1329.49664264264)
--(axis cs:30,1327.69604204204)
--(axis cs:30,1325.89544144144)
--(axis cs:30,1324.09484084084)
--(axis cs:30,1322.29424024024)
--(axis cs:30,1320.49363963964)
--(axis cs:30,1318.69303903904)
--(axis cs:30,1316.89243843844)
--(axis cs:30,1315.09183783784)
--(axis cs:30,1313.29123723724)
--(axis cs:30,1311.49063663664)
--(axis cs:30,1309.69003603604)
--(axis cs:30,1307.88943543544)
--(axis cs:30,1306.08883483483)
--(axis cs:30,1304.28823423423)
--(axis cs:30,1302.48763363363)
--(axis cs:30,1300.68703303303)
--(axis cs:30,1298.88643243243)
--(axis cs:30,1297.08583183183)
--(axis cs:30,1295.28523123123)
--(axis cs:30,1293.48463063063)
--(axis cs:30,1291.68403003003)
--(axis cs:30,1289.88342942943)
--(axis cs:30,1288.08282882883)
--(axis cs:30,1286.28222822823)
--(axis cs:30,1284.48162762763)
--(axis cs:30,1282.68102702703)
--(axis cs:30,1280.88042642643)
--(axis cs:30,1279.07982582583)
--(axis cs:30,1277.27922522523)
--(axis cs:30,1275.47862462462)
--(axis cs:30,1273.67802402402)
--(axis cs:30,1271.87742342342)
--(axis cs:30,1270.07682282282)
--(axis cs:30,1268.27622222222)
--(axis cs:30,1266.47562162162)
--(axis cs:30,1264.67502102102)
--(axis cs:30,1262.87442042042)
--(axis cs:30,1261.07381981982)
--(axis cs:30,1259.27321921922)
--(axis cs:30,1257.47261861862)
--(axis cs:30,1255.67201801802)
--(axis cs:30,1253.87141741742)
--(axis cs:30,1252.07081681682)
--(axis cs:30,1250.27021621622)
--(axis cs:30,1248.46961561562)
--(axis cs:30,1246.66901501502)
--(axis cs:30,1244.86841441441)
--(axis cs:30,1243.06781381381)
--(axis cs:30,1241.26721321321)
--(axis cs:30,1239.46661261261)
--(axis cs:30,1237.66601201201)
--(axis cs:30,1235.86541141141)
--(axis cs:30,1234.06481081081)
--(axis cs:30,1232.26421021021)
--(axis cs:30,1230.46360960961)
--(axis cs:30,1228.66300900901)
--(axis cs:30,1226.86240840841)
--(axis cs:30,1225.06180780781)
--(axis cs:30,1223.26120720721)
--(axis cs:30,1221.46060660661)
--(axis cs:30,1219.66000600601)
--(axis cs:30,1217.85940540541)
--(axis cs:30,1216.0588048048)
--(axis cs:30,1214.2582042042)
--(axis cs:30,1212.4576036036)
--(axis cs:30,1210.657003003)
--(axis cs:30,1208.8564024024)
--(axis cs:30,1207.0558018018)
--(axis cs:30,1205.2552012012)
--(axis cs:30,1203.4546006006)
--(axis cs:30,1201.654)
--(axis cs:30,1199.8533993994)
--(axis cs:30,1198.0527987988)
--(axis cs:30,1196.2521981982)
--(axis cs:30,1194.4515975976)
--(axis cs:30,1192.650996997)
--(axis cs:30,1190.8503963964)
--(axis cs:30,1189.0497957958)
--(axis cs:30,1187.2491951952)
--(axis cs:30,1185.44859459459)
--(axis cs:30,1183.64799399399)
--(axis cs:30,1181.84739339339)
--(axis cs:30,1180.04679279279)
--(axis cs:30,1178.24619219219)
--(axis cs:30,1176.44559159159)
--(axis cs:30,1174.64499099099)
--(axis cs:30,1172.84439039039)
--(axis cs:30,1171.04378978979)
--(axis cs:30,1169.24318918919)
--(axis cs:30,1167.44258858859)
--(axis cs:30,1165.64198798799)
--(axis cs:30,1163.84138738739)
--(axis cs:30,1162.04078678679)
--(axis cs:30,1160.24018618619)
--(axis cs:30,1158.43958558559)
--(axis cs:30,1156.63898498498)
--(axis cs:30,1154.83838438438)
--(axis cs:30,1153.03778378378)
--(axis cs:30,1151.23718318318)
--(axis cs:30,1149.43658258258)
--(axis cs:30,1147.63598198198)
--(axis cs:30,1145.83538138138)
--(axis cs:30,1144.03478078078)
--(axis cs:30,1142.23418018018)
--(axis cs:30,1140.43357957958)
--(axis cs:30,1138.63297897898)
--(axis cs:30,1136.83237837838)
--(axis cs:30,1135.03177777778)
--(axis cs:30,1133.23117717718)
--(axis cs:30,1131.43057657658)
--(axis cs:30,1129.62997597598)
--(axis cs:30,1127.82937537538)
--(axis cs:30,1126.02877477477)
--(axis cs:30,1124.22817417417)
--(axis cs:30,1122.42757357357)
--(axis cs:30,1120.62697297297)
--(axis cs:30,1118.82637237237)
--(axis cs:30,1117.02577177177)
--(axis cs:30,1115.22517117117)
--(axis cs:30,1113.42457057057)
--(axis cs:30,1111.62396996997)
--(axis cs:30,1109.82336936937)
--(axis cs:30,1108.02276876877)
--(axis cs:30,1106.22216816817)
--(axis cs:30,1104.42156756757)
--(axis cs:30.0000000000001,1102.62096696697)
--(axis cs:30.0000000000019,1100.82036636637)
--(axis cs:30.0000000000275,1099.01976576577)
--(axis cs:30.0000000003063,1097.21916516517)
--(axis cs:30.0000000025964,1095.41856456456)
--(axis cs:30.0000000167933,1093.61796396396)
--(axis cs:30.0000000830028,1091.81736336336)
--(axis cs:30.0000003141263,1090.01676276276)
--(axis cs:30.0000009124757,1088.21616216216)
--(axis cs:30.0000020403437,1086.41556156156)
--(axis cs:30.0000035238693,1084.61496096096)
--(axis cs:30.0000047185113,1082.81436036036)
--(axis cs:30.0000049174937,1081.01375975976)
--(axis cs:30.0000040029216,1079.21315915916)
--(axis cs:30.0000025518209,1077.41255855856)
--(axis cs:30.0000012754732,1075.61195795796)
--(axis cs:30.0000004995395,1073.81135735736)
--(axis cs:30.0000001529389,1072.01075675676)
--(axis cs:30.0000000364678,1070.21015615616)
--(axis cs:30.0000000067426,1068.40955555556)
--(axis cs:30.0000000009623,1066.60895495495)
--(axis cs:30.0000000001056,1064.80835435435)
--(axis cs:30.0000000000089,1063.00775375375)
--(axis cs:30.0000000000006,1061.20715315315)
--(axis cs:30,1059.40655255255)
--(axis cs:30,1057.60595195195)
--(axis cs:30,1055.80535135135)
--(axis cs:30,1054.00475075075)
--(axis cs:30,1052.20415015015)
--(axis cs:30,1050.40354954955)
--(axis cs:30,1048.60294894895)
--(axis cs:30,1046.80234834835)
--(axis cs:30,1045.00174774775)
--(axis cs:30,1043.20114714715)
--(axis cs:30,1041.40054654655)
--(axis cs:30,1039.59994594595)
--(axis cs:30,1037.79934534535)
--(axis cs:30,1035.99874474474)
--(axis cs:30,1034.19814414414)
--(axis cs:30,1032.39754354354)
--(axis cs:30,1030.59694294294)
--(axis cs:30,1028.79634234234)
--(axis cs:30,1026.99574174174)
--(axis cs:30,1025.19514114114)
--(axis cs:30,1023.39454054054)
--(axis cs:30,1021.59393993994)
--(axis cs:30,1019.79333933934)
--(axis cs:30,1017.99273873874)
--(axis cs:30,1016.19213813814)
--(axis cs:30,1014.39153753754)
--(axis cs:30,1012.59093693694)
--(axis cs:30,1010.79033633634)
--(axis cs:30,1008.98973573574)
--(axis cs:30,1007.18913513514)
--(axis cs:30,1005.38853453453)
--(axis cs:30,1003.58793393393)
--(axis cs:30,1001.78733333333)
--(axis cs:30,999.986732732733)
--(axis cs:30,998.186132132132)
--(axis cs:30,996.385531531531)
--(axis cs:30,994.584930930931)
--(axis cs:30,992.78433033033)
--(axis cs:30,990.98372972973)
--(axis cs:30,989.183129129129)
--(axis cs:30,987.382528528528)
--(axis cs:30,985.581927927928)
--(axis cs:30,983.781327327327)
--(axis cs:30,981.980726726727)
--(axis cs:30,980.180126126126)
--(axis cs:30,978.379525525525)
--(axis cs:30,976.578924924925)
--(axis cs:30,974.778324324324)
--(axis cs:30,972.977723723724)
--(axis cs:30,971.177123123123)
--(axis cs:30,969.376522522522)
--(axis cs:30,967.575921921922)
--(axis cs:30,965.775321321321)
--(axis cs:30,963.974720720721)
--(axis cs:30,962.17412012012)
--(axis cs:30,960.37351951952)
--(axis cs:30,958.572918918919)
--(axis cs:30,956.772318318318)
--(axis cs:30,954.971717717718)
--(axis cs:30,953.171117117117)
--(axis cs:30,951.370516516516)
--(axis cs:30,949.569915915916)
--(axis cs:30,947.769315315315)
--(axis cs:30,945.968714714715)
--(axis cs:30,944.168114114114)
--(axis cs:30,942.367513513513)
--(axis cs:30,940.566912912913)
--(axis cs:30,938.766312312312)
--(axis cs:30,936.965711711712)
--(axis cs:30,935.165111111111)
--(axis cs:30,933.36451051051)
--(axis cs:30,931.56390990991)
--(axis cs:30,929.763309309309)
--(axis cs:30,927.962708708709)
--(axis cs:30,926.162108108108)
--(axis cs:30,924.361507507507)
--(axis cs:30,922.560906906907)
--(axis cs:30,920.760306306306)
--(axis cs:30,918.959705705706)
--(axis cs:30,917.159105105105)
--(axis cs:30,915.358504504504)
--(axis cs:30,913.557903903904)
--(axis cs:30,911.757303303303)
--(axis cs:30,909.956702702703)
--(axis cs:30,908.156102102102)
--(axis cs:30,906.355501501501)
--(axis cs:30,904.554900900901)
--(axis cs:30,902.7543003003)
--(axis cs:30,900.9536996997)
--(axis cs:30,899.153099099099)
--(axis cs:30,897.352498498498)
--(axis cs:30,895.551897897898)
--(axis cs:30,893.751297297297)
--(axis cs:30,891.950696696697)
--(axis cs:30,890.150096096096)
--(axis cs:30,888.349495495495)
--(axis cs:30,886.548894894895)
--(axis cs:30,884.748294294294)
--(axis cs:30,882.947693693694)
--(axis cs:30,881.147093093093)
--(axis cs:30,879.346492492492)
--(axis cs:30,877.545891891892)
--(axis cs:30,875.745291291291)
--(axis cs:30,873.944690690691)
--(axis cs:30,872.14409009009)
--(axis cs:30,870.343489489489)
--(axis cs:30,868.542888888889)
--(axis cs:30,866.742288288288)
--(axis cs:30,864.941687687688)
--(axis cs:30,863.141087087087)
--(axis cs:30,861.340486486486)
--(axis cs:30,859.539885885886)
--(axis cs:30,857.739285285285)
--(axis cs:30,855.938684684685)
--(axis cs:30,854.138084084084)
--(axis cs:30,852.337483483483)
--(axis cs:30,850.536882882883)
--(axis cs:30,848.736282282282)
--(axis cs:30,846.935681681682)
--(axis cs:30,845.135081081081)
--(axis cs:30,843.33448048048)
--(axis cs:30,841.53387987988)
--(axis cs:30,839.733279279279)
--(axis cs:30,837.932678678679)
--(axis cs:30,836.132078078078)
--(axis cs:30,834.331477477477)
--(axis cs:30,832.530876876877)
--(axis cs:30,830.730276276276)
--(axis cs:30,828.929675675676)
--(axis cs:30,827.129075075075)
--(axis cs:30,825.328474474474)
--(axis cs:30,823.527873873874)
--(axis cs:30,821.727273273273)
--(axis cs:30,819.926672672673)
--(axis cs:30,818.126072072072)
--(axis cs:30,816.325471471471)
--(axis cs:30,814.524870870871)
--(axis cs:30,812.72427027027)
--(axis cs:30,810.92366966967)
--(axis cs:30,809.123069069069)
--(axis cs:30,807.322468468468)
--(axis cs:30,805.521867867868)
--(axis cs:30,803.721267267267)
--(axis cs:30,801.920666666667)
--(axis cs:30,800.120066066066)
--(axis cs:30,798.319465465465)
--(axis cs:30,796.518864864865)
--(axis cs:30,794.718264264264)
--(axis cs:30,792.917663663664)
--(axis cs:30,791.117063063063)
--(axis cs:30,789.316462462462)
--(axis cs:30,787.515861861862)
--(axis cs:30,785.715261261261)
--(axis cs:30,783.914660660661)
--(axis cs:30,782.11406006006)
--(axis cs:30,780.313459459459)
--(axis cs:30,778.512858858859)
--(axis cs:30,776.712258258258)
--(axis cs:30,774.911657657658)
--(axis cs:30,773.111057057057)
--(axis cs:30,771.310456456456)
--(axis cs:30,769.509855855856)
--(axis cs:30,767.709255255255)
--(axis cs:30,765.908654654655)
--(axis cs:30,764.108054054054)
--(axis cs:30,762.307453453453)
--(axis cs:30,760.506852852853)
--(axis cs:30,758.706252252252)
--(axis cs:30,756.905651651652)
--(axis cs:30,755.105051051051)
--(axis cs:30,753.30445045045)
--(axis cs:30,751.50384984985)
--(axis cs:30,749.703249249249)
--(axis cs:30,747.902648648649)
--(axis cs:30,746.102048048048)
--(axis cs:30,744.301447447447)
--(axis cs:30,742.500846846847)
--(axis cs:30,740.700246246246)
--(axis cs:30,738.899645645646)
--(axis cs:30,737.099045045045)
--(axis cs:30,735.298444444444)
--(axis cs:30,733.497843843844)
--(axis cs:30,731.697243243243)
--(axis cs:30,729.896642642643)
--(axis cs:30,728.096042042042)
--(axis cs:30,726.295441441441)
--(axis cs:30,724.494840840841)
--(axis cs:30,722.69424024024)
--(axis cs:30,720.89363963964)
--(axis cs:30,719.093039039039)
--(axis cs:30,717.292438438438)
--(axis cs:30,715.491837837838)
--(axis cs:30,713.691237237237)
--(axis cs:30,711.890636636637)
--(axis cs:30,710.090036036036)
--(axis cs:30,708.289435435435)
--(axis cs:30,706.488834834835)
--(axis cs:30,704.688234234234)
--(axis cs:30,702.887633633634)
--(axis cs:30,701.087033033033)
--(axis cs:30,699.286432432432)
--(axis cs:30,697.485831831832)
--(axis cs:30,695.685231231231)
--(axis cs:30,693.884630630631)
--(axis cs:30,692.08403003003)
--(axis cs:30,690.283429429429)
--(axis cs:30,688.482828828829)
--(axis cs:30,686.682228228228)
--(axis cs:30,684.881627627628)
--(axis cs:30,683.081027027027)
--(axis cs:30,681.280426426426)
--(axis cs:30,679.479825825826)
--(axis cs:30,677.679225225225)
--(axis cs:30,675.878624624625)
--(axis cs:30,674.078024024024)
--(axis cs:30,672.277423423423)
--(axis cs:30,670.476822822823)
--(axis cs:30,668.676222222222)
--(axis cs:30,666.875621621622)
--(axis cs:30,665.075021021021)
--(axis cs:30,663.27442042042)
--(axis cs:30,661.47381981982)
--(axis cs:30,659.673219219219)
--(axis cs:30,657.872618618619)
--(axis cs:30,656.072018018018)
--(axis cs:30,654.271417417417)
--(axis cs:30,652.470816816817)
--(axis cs:30,650.670216216216)
--(axis cs:30,648.869615615616)
--(axis cs:30,647.069015015015)
--(axis cs:30,645.268414414414)
--(axis cs:30,643.467813813814)
--(axis cs:30,641.667213213213)
--(axis cs:30,639.866612612613)
--(axis cs:30,638.066012012012)
--(axis cs:30,636.265411411411)
--(axis cs:30,634.464810810811)
--(axis cs:30,632.66421021021)
--(axis cs:30,630.86360960961)
--(axis cs:30,629.063009009009)
--(axis cs:30,627.262408408408)
--(axis cs:30,625.461807807808)
--(axis cs:30,623.661207207207)
--(axis cs:30,621.860606606607)
--(axis cs:30,620.060006006006)
--(axis cs:30,618.259405405405)
--(axis cs:30,616.458804804805)
--(axis cs:30,614.658204204204)
--(axis cs:30,612.857603603604)
--(axis cs:30,611.057003003003)
--(axis cs:30,609.256402402402)
--(axis cs:30,607.455801801802)
--(axis cs:30,605.655201201201)
--(axis cs:30,603.854600600601)
--(axis cs:30,602.054)
--(axis cs:30,600.253399399399)
--(axis cs:30,598.452798798799)
--(axis cs:30,596.652198198198)
--(axis cs:30,594.851597597598)
--(axis cs:30,593.050996996997)
--(axis cs:30,591.250396396396)
--(axis cs:30,589.449795795796)
--(axis cs:30,587.649195195195)
--(axis cs:30,585.848594594594)
--(axis cs:30,584.047993993994)
--(axis cs:30,582.247393393393)
--(axis cs:30,580.446792792793)
--(axis cs:30,578.646192192192)
--(axis cs:30,576.845591591592)
--(axis cs:30,575.044990990991)
--(axis cs:30,573.24439039039)
--(axis cs:30,571.44378978979)
--(axis cs:30,569.643189189189)
--(axis cs:30,567.842588588589)
--(axis cs:30,566.041987987988)
--(axis cs:30,564.241387387387)
--(axis cs:30,562.440786786787)
--(axis cs:30,560.640186186186)
--(axis cs:30,558.839585585585)
--(axis cs:30,557.038984984985)
--(axis cs:30,555.238384384384)
--(axis cs:30,553.437783783784)
--(axis cs:30,551.637183183183)
--(axis cs:30,549.836582582583)
--(axis cs:30,548.035981981982)
--(axis cs:30,546.235381381381)
--(axis cs:30,544.434780780781)
--(axis cs:30,542.63418018018)
--(axis cs:30,540.833579579579)
--(axis cs:30,539.032978978979)
--(axis cs:30,537.232378378378)
--(axis cs:30,535.431777777778)
--(axis cs:30,533.631177177177)
--(axis cs:30,531.830576576577)
--(axis cs:30,530.029975975976)
--(axis cs:30,528.229375375375)
--(axis cs:30,526.428774774775)
--(axis cs:30,524.628174174174)
--(axis cs:30,522.827573573574)
--(axis cs:30,521.026972972973)
--(axis cs:30,519.226372372372)
--(axis cs:30,517.425771771772)
--(axis cs:30,515.625171171171)
--(axis cs:30,513.824570570571)
--(axis cs:30,512.02396996997)
--(axis cs:30,510.223369369369)
--(axis cs:30,508.422768768769)
--(axis cs:30,506.622168168168)
--(axis cs:30,504.821567567568)
--(axis cs:30,503.020966966967)
--(axis cs:30,501.220366366366)
--(axis cs:30,499.419765765766)
--(axis cs:30,497.619165165165)
--(axis cs:30,495.818564564565)
--(axis cs:30,494.017963963964)
--(axis cs:30,492.217363363363)
--(axis cs:30,490.416762762763)
--(axis cs:30,488.616162162162)
--(axis cs:30,486.815561561562)
--(axis cs:30,485.014960960961)
--(axis cs:30,483.21436036036)
--(axis cs:30,481.41375975976)
--(axis cs:30,479.613159159159)
--(axis cs:30,477.812558558559)
--(axis cs:30,476.011957957958)
--(axis cs:30,474.211357357357)
--(axis cs:30,472.410756756757)
--(axis cs:30,470.610156156156)
--(axis cs:30,468.809555555556)
--(axis cs:30,467.008954954955)
--(axis cs:30,465.208354354354)
--(axis cs:30,463.407753753754)
--(axis cs:30,461.607153153153)
--(axis cs:30,459.806552552553)
--(axis cs:30,458.005951951952)
--(axis cs:30,456.205351351351)
--(axis cs:30,454.404750750751)
--(axis cs:30,452.60415015015)
--(axis cs:30,450.80354954955)
--(axis cs:30,449.002948948949)
--(axis cs:30,447.202348348348)
--(axis cs:30,445.401747747748)
--(axis cs:30,443.601147147147)
--(axis cs:30,441.800546546547)
--(axis cs:30,439.999945945946)
--(axis cs:30,438.199345345345)
--(axis cs:30,436.398744744745)
--(axis cs:30,434.598144144144)
--(axis cs:30,432.797543543544)
--(axis cs:30,430.996942942943)
--(axis cs:30,429.196342342342)
--(axis cs:30,427.395741741742)
--(axis cs:30,425.595141141141)
--(axis cs:30,423.794540540541)
--(axis cs:30,421.99393993994)
--(axis cs:30,420.193339339339)
--(axis cs:30,418.392738738739)
--(axis cs:30,416.592138138138)
--(axis cs:30,414.791537537538)
--(axis cs:30,412.990936936937)
--(axis cs:30,411.190336336336)
--(axis cs:30,409.389735735736)
--(axis cs:30,407.589135135135)
--(axis cs:30,405.788534534535)
--(axis cs:30,403.987933933934)
--(axis cs:30,402.187333333333)
--(axis cs:30,400.386732732733)
--(axis cs:30,398.586132132132)
--(axis cs:30,396.785531531532)
--(axis cs:30,394.984930930931)
--(axis cs:30,393.18433033033)
--(axis cs:30,391.38372972973)
--(axis cs:30,389.583129129129)
--(axis cs:30,387.782528528529)
--(axis cs:30,385.981927927928)
--(axis cs:30,384.181327327327)
--(axis cs:30,382.380726726727)
--(axis cs:30,380.580126126126)
--(axis cs:30,378.779525525526)
--(axis cs:30,376.978924924925)
--(axis cs:30,375.178324324324)
--(axis cs:30,373.377723723724)
--(axis cs:30,371.577123123123)
--(axis cs:30,369.776522522522)
--(axis cs:30,367.975921921922)
--(axis cs:30,366.175321321321)
--(axis cs:30,364.374720720721)
--(axis cs:30,362.57412012012)
--(axis cs:30,360.77351951952)
--(axis cs:30,358.972918918919)
--(axis cs:30,357.172318318318)
--(axis cs:30,355.371717717718)
--(axis cs:30,353.571117117117)
--(axis cs:30,351.770516516517)
--(axis cs:30,349.969915915916)
--(axis cs:30,348.169315315315)
--(axis cs:30,346.368714714715)
--(axis cs:30,344.568114114114)
--(axis cs:30,342.767513513514)
--(axis cs:30,340.966912912913)
--(axis cs:30,339.166312312312)
--(axis cs:30,337.365711711712)
--(axis cs:30,335.565111111111)
--(axis cs:30,333.76451051051)
--(axis cs:30,331.96390990991)
--(axis cs:30,330.163309309309)
--(axis cs:30,328.362708708709)
--(axis cs:30,326.562108108108)
--(axis cs:30,324.761507507508)
--(axis cs:30,322.960906906907)
--(axis cs:30,321.160306306306)
--(axis cs:30,319.359705705706)
--(axis cs:30,317.559105105105)
--(axis cs:30,315.758504504505)
--(axis cs:30,313.957903903904)
--(axis cs:30,312.157303303303)
--(axis cs:30,310.356702702703)
--(axis cs:30,308.556102102102)
--(axis cs:30,306.755501501501)
--(axis cs:30,304.954900900901)
--(axis cs:30,303.1543003003)
--(axis cs:30,301.3536996997)
--(axis cs:30,299.553099099099)
--(axis cs:30,297.752498498498)
--(axis cs:30,295.951897897898)
--(axis cs:30,294.151297297297)
--(axis cs:30,292.350696696697)
--(axis cs:30,290.550096096096)
--(axis cs:30,288.749495495496)
--(axis cs:30,286.948894894895)
--(axis cs:30,285.148294294294)
--(axis cs:30,283.347693693694)
--(axis cs:30,281.547093093093)
--(axis cs:30,279.746492492493)
--(axis cs:30,277.945891891892)
--(axis cs:30,276.145291291291)
--(axis cs:30,274.344690690691)
--(axis cs:30,272.54409009009)
--(axis cs:30,270.743489489489)
--(axis cs:30,268.942888888889)
--(axis cs:30,267.142288288288)
--(axis cs:30,265.341687687688)
--(axis cs:30,263.541087087087)
--(axis cs:30,261.740486486486)
--(axis cs:30,259.939885885886)
--(axis cs:30,258.139285285285)
--(axis cs:30,256.338684684685)
--(axis cs:30,254.538084084084)
--(axis cs:30,252.737483483483)
--(axis cs:30.0000000000007,250.936882882883)
--(axis cs:30.0000000000108,249.136282282282)
--(axis cs:30.000000000131,247.335681681682)
--(axis cs:30.0000000012018,245.535081081081)
--(axis cs:30.0000000083736,243.73448048048)
--(axis cs:30.0000000443144,241.93387987988)
--(axis cs:30.0000001781811,240.133279279279)
--(axis cs:30.0000005444719,238.332678678679)
--(axis cs:30.0000012646942,236.532078078078)
--(axis cs:30.0000022334308,234.731477477477)
--(axis cs:30.0000029991315,232.930876876877)
--(axis cs:30.0000030625973,231.130276276276)
--(axis cs:30.0000023783006,229.329675675676)
--(axis cs:30.0000014045631,227.529075075075)
--(axis cs:30.0000006320327,225.728474474474)
--(axis cs:30.0000002289093,223.927873873874)
--(axis cs:30.0000001580708,222.127273273273)
--(axis cs:30.0000006066319,220.326672672673)
--(axis cs:30.0000027171727,218.526072072072)
--(axis cs:30.0000097666495,216.725471471471)
--(axis cs:30.0000279839178,214.924870870871)
--(axis cs:30.0000646088956,213.12427027027)
--(axis cs:30.0001217085317,211.32366966967)
--(axis cs:30.0001896212653,209.523069069069)
--(axis cs:30.0002481137091,207.722468468468)
--(axis cs:30.0002779798841,205.921867867868)
--(axis cs:30.0002741176838,204.121267267267)
--(axis cs:30.0002477703974,202.320666666667)
--(axis cs:30.0002163746643,200.520066066066)
--(axis cs:30.0001914282052,198.719465465465)
--(axis cs:30.0001744935844,196.918864864865)
--(axis cs:30.0001615774333,195.118264264264)
--(axis cs:30.000148954357,193.317663663664)
--(axis cs:30.000135532633,191.517063063063)
--(axis cs:30.0001224451601,189.716462462462)
--(axis cs:30.0001118747839,187.915861861862)
--(axis cs:30.000105562994,186.115261261261)
--(axis cs:30.000103493513,184.314660660661)
--(axis cs:30.0001039622063,182.51406006006)
--(axis cs:30.0001051766124,180.713459459459)
--(axis cs:30.0001067251381,178.912858858859)
--(axis cs:30.0001093558603,177.112258258258)
--(axis cs:30.0001134575918,175.311657657658)
--(axis cs:30.0001179788774,173.511057057057)
--(axis cs:30.0001210152452,171.710456456456)
--(axis cs:30.0001215479766,169.909855855856)
--(axis cs:30.0001204161753,168.109255255255)
--(axis cs:30.0001193815227,166.308654654655)
--(axis cs:30.0001193441548,164.508054054054)
--(axis cs:30.0001195120201,162.707453453453)
--(axis cs:30.0001181166942,160.906852852853)
--(axis cs:30.0001139961146,159.106252252252)
--(axis cs:30.0001078186276,157.305651651652)
--(axis cs:30.0001017944704,155.505051051051)
--(axis cs:30.0000980439817,153.70445045045)
--(axis cs:30.0000974757886,151.90384984985)
--(axis cs:30.0001002083958,150.103249249249)
--(axis cs:30.0001059367318,148.302648648649)
--(axis cs:30.0001128973979,146.502048048048)
--(axis cs:30.0001173040594,144.701447447447)
--(axis cs:30.000115470606,142.900846846847)
--(axis cs:30.0001070577888,141.100246246246)
--(axis cs:30.0000958965928,139.299645645646)
--(axis cs:30.0000874795062,137.499045045045)
--(axis cs:30.000085336009,135.698444444444)
--(axis cs:30.0000889374966,133.897843843844)
--(axis cs:30.0000945598826,132.097243243243)
--(axis cs:30.0000984072056,130.296642642643)
--(axis cs:30.0000991198687,128.496042042042)
--(axis cs:30.0000975844029,126.695441441441)
--(axis cs:30.0000953601817,124.894840840841)
--(axis cs:30.000094074946,123.09424024024)
--(axis cs:30.0000956646748,121.29363963964)
--(axis cs:30.0001017824197,119.493039039039)
--(axis cs:30.0001122756624,117.692438438438)
--(axis cs:30.0001243205375,115.891837837838)
--(axis cs:30.0001332726619,114.091237237237)
--(axis cs:30.0001348781262,112.290636636637)
--(axis cs:30.000127674063,110.490036036036)
--(axis cs:30.0001142873422,108.689435435435)
--(axis cs:30.0001004529019,106.888834834835)
--(axis cs:30.0000915451964,105.088234234234)
--(axis cs:30.000089415727,103.287633633634)
--(axis cs:30.0000944642861,101.487033033033)
--(axis cs:30.000117332248,99.6864324324324)
--(axis cs:30.0002079261042,97.8858318318318)
--(axis cs:30.0005120282041,96.0852312312312)
--(axis cs:30.0013304320338,94.2846306306306)
--(axis cs:30.0030686934383,92.48403003003)
--(axis cs:30.0059544322717,90.6834294294294)
--(axis cs:30.0096375049967,88.8828288288288)
--(axis cs:30.0130953187004,87.0822282282282)
--(axis cs:30.0151301283965,85.2816276276276)
--(axis cs:30.0151364462939,83.481027027027)
--(axis cs:30.0134574418216,81.6804264264264)
--(axis cs:30.0110433180404,79.8798258258258)
--(axis cs:30.0088094820888,78.0792252252252)
--(axis cs:30.0072539933584,76.2786246246246)
--(axis cs:30.0064705370017,74.478024024024)
--(axis cs:30.0063303331795,72.6774234234234)
--(axis cs:30.006628244268,70.8768228228228)
--(axis cs:30.0071539497838,69.0762222222222)
--(axis cs:30.0077306692057,67.2756216216216)
--(axis cs:30.0082500484653,65.475021021021)
--(axis cs:30.0086943763614,63.6744204204204)
--(axis cs:30.0091449880256,61.8738198198198)
--(axis cs:30.0098048998259,60.0732192192192)
--(axis cs:30.0110304264364,58.2726186186186)
--(axis cs:30.0132902791347,56.472018018018)
--(axis cs:30.0169870481562,54.6714174174174)
--(axis cs:30.0222207795946,52.8708168168168)
--(axis cs:30.0286650016901,51.0702162162162)
--(axis cs:30.0356266905892,49.2696156156156)
--(axis cs:30.0422336101418,47.469015015015)
--(axis cs:30.0477065788556,45.6684144144144)
--(axis cs:30.0516894246751,43.8678138138138)
--(axis cs:30.0544663298088,42.0672132132132)
--(axis cs:30.0568133555814,40.2666126126126)
--(axis cs:30.059493821358,38.466012012012)
--(axis cs:30.0627914741125,36.6654114114114)
--(axis cs:30.0664747077074,34.8648108108108)
--(axis cs:30.0701716610342,33.0642102102102)
--(axis cs:30.0737966405909,31.2636096096096)
--(axis cs:30.0777197423722,29.463009009009)
--(axis cs:30.0826606163826,27.6624084084084)
--(axis cs:30.0895465631747,25.8618078078078)
--(axis cs:30.0997639468953,24.0612072072072)
--(axis cs:30.1165153688099,22.2606066066066)
--(axis cs:30.1486418067855,20.460006006006)
--(axis cs:30.218663805712,18.6594054054054)
--(axis cs:30.3726416653215,16.8588048048048)
--(axis cs:30.6757103832229,15.0582042042042)
--(axis cs:31.1671801004104,13.2576036036036)
--(axis cs:31.781046825193,11.457003003003)
--(axis cs:32.3099537567756,9.6564024024024)
--(axis cs:32.5,7.8558018018018)
--(axis cs:32.2350094496823,6.0552012012012)
--(axis cs:31.6372463358759,4.2546006006006)
--(axis cs:30.9744593560539,2.454)
--cycle;

\path [draw=black, fill=teal41120142, opacity=0.7]
(axis cs:41.5816696944675,2.665)
--(axis cs:38.4183303055325,2.665)
--(axis cs:38.0014123546781,4.5020960960961)
--(axis cs:37.6733838429837,6.33919219219219)
--(axis cs:37.5,8.17628828828829)
--(axis cs:37.5140260032675,10.0133843843844)
--(axis cs:37.7036929548477,11.8504804804805)
--(axis cs:38.0183728431584,13.6875765765766)
--(axis cs:38.388009748924,15.5246726726727)
--(axis cs:38.7462223200706,17.3617687687688)
--(axis cs:39.0468479908182,19.1988648648649)
--(axis cs:39.2690800052488,21.035960960961)
--(axis cs:39.4128715506372,22.8730570570571)
--(axis cs:39.4899571461654,24.7101531531532)
--(axis cs:39.5156361414079,26.5472492492492)
--(axis cs:39.5039681680315,28.3843453453453)
--(axis cs:39.4664542060604,30.2214414414414)
--(axis cs:39.412859743993,32.0585375375375)
--(axis cs:39.3526139921561,33.8956336336336)
--(axis cs:39.2956529813856,35.7327297297297)
--(axis cs:39.2521815476145,37.5698258258258)
--(axis cs:39.2313915906467,39.4069219219219)
--(axis cs:39.2396271645876,41.244018018018)
--(axis cs:39.2787609400296,43.0811141141141)
--(axis cs:39.3455338548382,44.9182102102102)
--(axis cs:39.4322620322702,46.7553063063063)
--(axis cs:39.5287498933432,48.5924024024024)
--(axis cs:39.6247375843548,50.4294984984985)
--(axis cs:39.7120254961562,52.2665945945946)
--(axis cs:39.7856441336663,54.1036906906907)
--(axis cs:39.8439145960299,55.9407867867868)
--(axis cs:39.8876900076752,57.7778828828829)
--(axis cs:39.9192707280615,59.614978978979)
--(axis cs:39.9414218774474,61.4520750750751)
--(axis cs:39.9567149562178,63.2891711711712)
--(axis cs:39.967215626898,65.1262672672673)
--(axis cs:39.9744273851258,66.9633633633634)
--(axis cs:39.9793754143378,68.8004594594595)
--(axis cs:39.9827377652081,70.6375555555556)
--(axis cs:39.9849668964039,72.4746516516517)
--(axis cs:39.9863759938557,74.3117477477477)
--(axis cs:39.9871864982158,76.1488438438438)
--(axis cs:39.9875462346164,77.9859399399399)
--(axis cs:39.987533448782,79.823036036036)
--(axis cs:39.9871631199593,81.6601321321321)
--(axis cs:39.9864090985497,83.4972282282282)
--(axis cs:39.985248135281,85.3343243243243)
--(axis cs:39.9837192285451,87.1714204204204)
--(axis cs:39.9819770648487,89.0085165165165)
--(axis cs:39.9803097357894,90.8456126126126)
--(axis cs:39.97909757657,92.6827087087087)
--(axis cs:39.9787143753974,94.5198048048048)
--(axis cs:39.9794042993533,96.3569009009009)
--(axis cs:39.9811881775648,98.193996996997)
--(axis cs:39.9838451202206,100.031093093093)
--(axis cs:39.9869806122508,101.868189189189)
--(axis cs:39.9901500217129,103.705285285285)
--(axis cs:39.9929825137297,105.542381381381)
--(axis cs:39.9952575300075,107.379477477477)
--(axis cs:39.9969161042947,109.216573573574)
--(axis cs:39.9980213033536,111.05366966967)
--(axis cs:39.9986984202663,112.890765765766)
--(axis cs:39.9990825071554,114.727861861862)
--(axis cs:39.9992868091143,116.564957957958)
--(axis cs:39.9993918813945,118.402054054054)
--(axis cs:39.9994480104233,120.23915015015)
--(axis cs:39.9994830268483,122.076246246246)
--(axis cs:39.9995103892612,123.913342342342)
--(axis cs:39.9995354192558,125.750438438438)
--(axis cs:39.9995594036928,127.587534534535)
--(axis cs:39.9995819842196,129.424630630631)
--(axis cs:39.9996023560685,131.261726726727)
--(axis cs:39.9996197148786,133.098822822823)
--(axis cs:39.9996332988337,134.935918918919)
--(axis cs:39.9996423082435,136.773015015015)
--(axis cs:39.9996459265317,138.610111111111)
--(axis cs:39.9996435741466,140.447207207207)
--(axis cs:39.9996353681331,142.284303303303)
--(axis cs:39.9996225652912,144.121399399399)
--(axis cs:39.999607648693,145.958495495495)
--(axis cs:39.9995938026083,147.795591591592)
--(axis cs:39.9995838273349,149.632687687688)
--(axis cs:39.9995789177406,151.469783783784)
--(axis cs:39.9995779195393,153.30687987988)
--(axis cs:39.999577526364,155.143975975976)
--(axis cs:39.9995734511619,156.981072072072)
--(axis cs:39.9995621440623,158.818168168168)
--(axis cs:39.999542387083,160.655264264264)
--(axis cs:39.9995161643194,162.49236036036)
--(axis cs:39.9994884944234,164.329456456456)
--(axis cs:39.9994662612354,166.166552552553)
--(axis cs:39.999456376471,168.003648648649)
--(axis cs:39.999463810776,169.840744744745)
--(axis cs:39.9994901045016,171.677840840841)
--(axis cs:39.9995328657785,173.514936936937)
--(axis cs:39.9995864556508,175.352033033033)
--(axis cs:39.999643626741,177.189129129129)
--(axis cs:39.9996975132366,179.026225225225)
--(axis cs:39.9997432619173,180.863321321321)
--(axis cs:39.9997788049974,182.700417417417)
--(axis cs:39.9998046765496,184.537513513513)
--(axis cs:39.9998231424919,186.37460960961)
--(axis cs:39.9998370872632,188.211705705706)
--(axis cs:39.9998490590603,190.048801801802)
--(axis cs:39.9998607083448,191.885897897898)
--(axis cs:39.9998726677958,193.722993993994)
--(axis cs:39.999884780765,195.56009009009)
--(axis cs:39.9998965086677,197.397186186186)
--(axis cs:39.9999073327345,199.234282282282)
--(axis cs:39.9999170047499,201.071378378378)
--(axis cs:39.9999255829807,202.908474474474)
--(axis cs:39.9999332885348,204.745570570571)
--(axis cs:39.9999402947449,206.582666666667)
--(axis cs:39.9999465809842,208.419762762763)
--(axis cs:39.9999519333326,210.256858858859)
--(axis cs:39.9999560869103,212.093954954955)
--(axis cs:39.9999589282454,213.931051051051)
--(axis cs:39.9999606483236,215.768147147147)
--(axis cs:39.9999617641103,217.605243243243)
--(axis cs:39.9999629888496,219.442339339339)
--(axis cs:39.9999650006605,221.279435435435)
--(axis cs:39.9999682070551,223.116531531532)
--(axis cs:39.9999726080481,224.953627627628)
--(axis cs:39.999977816132,226.790723723724)
--(axis cs:39.9999832170623,228.62781981982)
--(axis cs:39.9999881912384,230.464915915916)
--(axis cs:39.9999922973584,232.302012012012)
--(axis cs:39.9999953539823,234.139108108108)
--(axis cs:39.999997413987,235.976204204204)
--(axis cs:39.9999986740762,237.8133003003)
--(axis cs:39.9999993747398,239.650396396396)
--(axis cs:39.9999997292047,241.487492492492)
--(axis cs:39.9999998924235,243.324588588589)
--(axis cs:39.9999999608197,245.161684684685)
--(axis cs:39.9999999868143,246.998780780781)
--(axis cs:39.9999999954278,248.835876876877)
--(axis cs:39.9999999966642,250.672972972973)
--(axis cs:39.9999999921893,252.510069069069)
--(axis cs:39.999999976774,254.347165165165)
--(axis cs:39.9999999350042,256.184261261261)
--(axis cs:39.9999998335273,258.021357357357)
--(axis cs:39.9999996101416,259.858453453453)
--(axis cs:39.9999991640988,261.69554954955)
--(axis cs:39.9999983559766,263.532645645646)
--(axis cs:39.9999970267848,265.369741741742)
--(axis cs:39.9999950399895,267.206837837838)
--(axis cs:39.9999923359625,269.043933933934)
--(axis cs:39.9999889732897,270.88103003003)
--(axis cs:39.9999851289837,272.718126126126)
--(axis cs:39.999981048777,274.555222222222)
--(axis cs:39.9999769712945,276.392318318318)
--(axis cs:39.9999730717292,278.229414414414)
--(axis cs:39.9999694596581,280.066510510511)
--(axis cs:39.9999662243007,281.903606606607)
--(axis cs:39.9999634796473,283.740702702703)
--(axis cs:39.9999613577059,285.577798798799)
--(axis cs:39.9999599399169,287.414894894895)
--(axis cs:39.9999591739213,289.251990990991)
--(axis cs:39.9999588464927,291.089087087087)
--(axis cs:39.9999586480092,292.926183183183)
--(axis cs:39.9999582931268,294.763279279279)
--(axis cs:39.9999576140026,296.600375375375)
--(axis cs:39.9999565602676,298.437471471471)
--(axis cs:39.9999551139051,300.274567567568)
--(axis cs:39.9999531981344,302.111663663664)
--(axis cs:39.9999506676441,303.94875975976)
--(axis cs:39.9999474041255,305.785855855856)
--(axis cs:39.9999434562658,307.622951951952)
--(axis cs:39.999939123674,309.460048048048)
--(axis cs:39.9999349168625,311.297144144144)
--(axis cs:39.9999314004107,313.13424024024)
--(axis cs:39.9999289891121,314.971336336336)
--(axis cs:39.9999277846826,316.808432432432)
--(axis cs:39.9999275191786,318.645528528529)
--(axis cs:39.9999276329511,320.482624624625)
--(axis cs:39.9999274723044,322.319720720721)
--(axis cs:39.9999265467843,324.156816816817)
--(axis cs:39.999924747777,325.993912912913)
--(axis cs:39.9999224246194,327.831009009009)
--(axis cs:39.9999202648584,329.668105105105)
--(axis cs:39.9999190214752,331.505201201201)
--(axis cs:39.9999192188519,333.342297297297)
--(axis cs:39.9999209863056,335.179393393393)
--(axis cs:39.9999240904028,337.01648948949)
--(axis cs:39.9999281132467,338.853585585586)
--(axis cs:39.9999326424619,340.690681681682)
--(axis cs:39.9999373582219,342.527777777778)
--(axis cs:39.9999420017758,344.364873873874)
--(axis cs:39.9999463055008,346.20196996997)
--(axis cs:39.9999499822213,348.039066066066)
--(axis cs:39.9999528048355,349.876162162162)
--(axis cs:39.9999547171081,351.713258258258)
--(axis cs:39.9999558782774,353.550354354354)
--(axis cs:39.9999565883156,355.38745045045)
--(axis cs:39.9999571317168,357.224546546547)
--(axis cs:39.9999576434478,359.061642642643)
--(axis cs:39.9999580887991,360.898738738739)
--(axis cs:39.9999583670256,362.735834834835)
--(axis cs:39.9999584586107,364.572930930931)
--(axis cs:39.9999585053183,366.410027027027)
--(axis cs:39.9999587622633,368.247123123123)
--(axis cs:39.9999594523287,370.084219219219)
--(axis cs:39.9999606181713,371.921315315315)
--(axis cs:39.9999620637377,373.758411411411)
--(axis cs:39.9999634172465,375.595507507508)
--(axis cs:39.9999642792023,377.432603603604)
--(axis cs:39.9999643840921,379.2696996997)
--(axis cs:39.9999637101289,381.106795795796)
--(axis cs:39.9999624983797,382.943891891892)
--(axis cs:39.9999611729319,384.780987987988)
--(axis cs:39.9999601846953,386.618084084084)
--(axis cs:39.9999598334142,388.45518018018)
--(axis cs:39.9999601428145,390.292276276276)
--(axis cs:39.9999608520047,392.129372372372)
--(axis cs:39.999961536749,393.966468468468)
--(axis cs:39.9999618094138,395.803564564565)
--(axis cs:39.9999615033255,397.640660660661)
--(axis cs:39.9999607514956,399.477756756757)
--(axis cs:39.9999599198459,401.314852852853)
--(axis cs:39.9999594263849,403.151948948949)
--(axis cs:39.9999595351661,404.989045045045)
--(axis cs:39.9999602273114,406.826141141141)
--(axis cs:39.9999612115532,408.663237237237)
--(axis cs:39.9999620635849,410.500333333333)
--(axis cs:39.9999624175739,412.337429429429)
--(axis cs:39.9999621110849,414.174525525526)
--(axis cs:39.9999612166487,416.011621621622)
--(axis cs:39.9999599591465,417.848717717718)
--(axis cs:39.999958580416,419.685813813814)
--(axis cs:39.9999572354612,421.52290990991)
--(axis cs:39.9999559744409,423.360006006006)
--(axis cs:39.9999548013356,425.197102102102)
--(axis cs:39.9999537494855,427.034198198198)
--(axis cs:39.9999529137306,428.871294294294)
--(axis cs:39.9999524244007,430.70839039039)
--(axis cs:39.9999523957578,432.545486486486)
--(axis cs:39.9999528889811,434.382582582583)
--(axis cs:39.9999538990895,436.219678678679)
--(axis cs:39.9999553464868,438.056774774775)
--(axis cs:39.9999570601678,439.893870870871)
--(axis cs:39.999958771514,441.730966966967)
--(axis cs:39.9999601551823,443.568063063063)
--(axis cs:39.9999609305749,445.405159159159)
--(axis cs:39.9999609882334,447.242255255255)
--(axis cs:39.9999604710178,449.079351351351)
--(axis cs:39.9999597508901,450.916447447447)
--(axis cs:39.9999592955402,452.753543543544)
--(axis cs:39.9999594818928,454.59063963964)
--(axis cs:39.999960445511,456.427735735736)
--(axis cs:39.9999620350777,458.264831831832)
--(axis cs:39.9999638826469,460.101927927928)
--(axis cs:39.9999655424,461.939024024024)
--(axis cs:39.9999666297365,463.77612012012)
--(axis cs:39.9999669145357,465.613216216216)
--(axis cs:39.9999663603821,467.450312312312)
--(axis cs:39.9999651220769,469.287408408408)
--(axis cs:39.9999635076251,471.124504504505)
--(axis cs:39.9999618988667,472.961600600601)
--(axis cs:39.9999606338814,474.798696696697)
--(axis cs:39.9999598866184,476.635792792793)
--(axis cs:39.9999596057164,478.472888888889)
--(axis cs:39.9999595600933,480.309984984985)
--(axis cs:39.999959479074,482.147081081081)
--(axis cs:39.9999592079223,483.984177177177)
--(axis cs:39.9999587799316,485.821273273273)
--(axis cs:39.9999583579046,487.658369369369)
--(axis cs:39.999958089343,489.495465465465)
--(axis cs:39.999957983286,491.332561561562)
--(axis cs:39.9999579010092,493.169657657658)
--(axis cs:39.9999576663181,495.006753753754)
--(axis cs:39.9999572093277,496.84384984985)
--(axis cs:39.9999566320125,498.680945945946)
--(axis cs:39.9999561446549,500.518042042042)
--(axis cs:39.9999559219771,502.355138138138)
--(axis cs:39.9999559886881,504.192234234234)
--(axis cs:39.9999562197592,506.02933033033)
--(axis cs:39.9999564508399,507.866426426426)
--(axis cs:39.9999566092111,509.703522522523)
--(axis cs:39.9999567617924,511.540618618619)
--(axis cs:39.9999570443984,513.377714714715)
--(axis cs:39.9999575317231,515.214810810811)
--(axis cs:39.9999581546477,517.051906906907)
--(axis cs:39.999958733288,518.889003003003)
--(axis cs:39.9999591016385,520.726099099099)
--(axis cs:39.9999592261303,522.563195195195)
--(axis cs:39.9999592231457,524.400291291291)
--(axis cs:39.9999592566788,526.237387387387)
--(axis cs:39.9999593883621,528.074483483483)
--(axis cs:39.9999594899885,529.91157957958)
--(axis cs:39.9999592868484,531.748675675676)
--(axis cs:39.9999585107339,533.585771771772)
--(axis cs:39.9999570684476,535.422867867868)
--(axis cs:39.9999551235307,537.259963963964)
--(axis cs:39.9999530459477,539.09706006006)
--(axis cs:39.9999512633997,540.934156156156)
--(axis cs:39.9999500969885,542.771252252252)
--(axis cs:39.9999496592554,544.608348348348)
--(axis cs:39.9999498488076,546.445444444444)
--(axis cs:39.9999504262793,548.28254054054)
--(axis cs:39.999951125995,550.119636636637)
--(axis cs:39.9999517524422,551.956732732733)
--(axis cs:39.9999522264278,553.793828828829)
--(axis cs:39.9999525755006,555.630924924925)
--(axis cs:39.9999528930568,557.468021021021)
--(axis cs:39.9999533005215,559.305117117117)
--(axis cs:39.9999539280001,561.142213213213)
--(axis cs:39.9999548984243,562.979309309309)
--(axis cs:39.9999562906366,564.816405405405)
--(axis cs:39.9999580808487,566.653501501501)
--(axis cs:39.9999600963999,568.490597597598)
--(axis cs:39.9999620249986,570.327693693694)
--(axis cs:39.9999634954145,572.16478978979)
--(axis cs:39.9999642039966,574.001885885886)
--(axis cs:39.9999640353754,575.838981981982)
--(axis cs:39.9999631265572,577.676078078078)
--(axis cs:39.9999618439408,579.513174174174)
--(axis cs:39.9999606727971,581.35027027027)
--(axis cs:39.9999600526101,583.187366366366)
--(axis cs:39.9999602192719,585.024462462462)
--(axis cs:39.9999611193106,586.861558558558)
--(axis cs:39.9999624323727,588.698654654655)
--(axis cs:39.9999636891014,590.535750750751)
--(axis cs:39.9999644318461,592.372846846847)
--(axis cs:39.9999643564983,594.209942942943)
--(axis cs:39.9999633919415,596.047039039039)
--(axis cs:39.9999617011232,597.884135135135)
--(axis cs:39.9999596123356,599.721231231231)
--(axis cs:39.9999575098926,601.558327327327)
--(axis cs:39.9999557275241,603.395423423423)
--(axis cs:39.9999544842311,605.232519519519)
--(axis cs:39.99995387469,607.069615615616)
--(axis cs:39.9999538908757,608.906711711712)
--(axis cs:39.9999544396824,610.743807807808)
--(axis cs:39.9999553463575,612.580903903904)
--(axis cs:39.9999563700551,614.418)
--(axis cs:39.9999572630133,616.255096096096)
--(axis cs:39.9999578649987,618.092192192192)
--(axis cs:39.9999581753017,619.929288288288)
--(axis cs:39.9999583388554,621.766384384384)
--(axis cs:39.9999585379532,623.60348048048)
--(axis cs:39.9999588561754,625.440576576577)
--(axis cs:39.9999592123486,627.277672672673)
--(axis cs:39.9999594185649,629.114768768769)
--(axis cs:39.9999593273496,630.951864864865)
--(axis cs:39.9999589654611,632.788960960961)
--(axis cs:39.9999585553879,634.626057057057)
--(axis cs:39.9999583966584,636.463153153153)
--(axis cs:39.999958666803,638.300249249249)
--(axis cs:39.999959248951,640.137345345345)
--(axis cs:39.9999596766862,641.974441441441)
--(axis cs:39.9999592283422,643.811537537537)
--(axis cs:39.9999571429656,645.648633633634)
--(axis cs:39.9999528934022,647.48572972973)
--(axis cs:39.9999464354133,649.322825825826)
--(axis cs:39.999938345048,651.159921921922)
--(axis cs:39.9999297669768,652.997018018018)
--(axis cs:39.9999221453879,654.834114114114)
--(axis cs:39.9999167986499,656.67121021021)
--(axis cs:39.9999144889909,658.508306306306)
--(axis cs:39.9999151663158,660.345402402402)
--(axis cs:39.9999179985663,662.182498498498)
--(axis cs:39.999921672155,664.019594594595)
--(axis cs:39.9999248313572,665.856690690691)
--(axis cs:39.9999264860335,667.693786786787)
--(axis cs:39.9999262557179,669.530882882883)
--(axis cs:39.9999243926948,671.367978978979)
--(axis cs:39.9999215975809,673.205075075075)
--(axis cs:39.9999186991573,675.042171171171)
--(axis cs:39.9999163185784,676.879267267267)
--(axis cs:39.9999146582354,678.716363363363)
--(axis cs:39.9999135128713,680.553459459459)
--(axis cs:39.999912490402,682.390555555555)
--(axis cs:39.9999113087524,684.227651651652)
--(axis cs:39.999909988345,686.064747747748)
--(axis cs:39.9999088291574,687.901843843844)
--(axis cs:39.9999082028663,689.73893993994)
--(axis cs:39.9999083081489,691.576036036036)
--(axis cs:39.999909055096,693.413132132132)
--(axis cs:39.9999101572282,695.250228228228)
--(axis cs:39.9999113751645,697.087324324324)
--(axis cs:39.9999127558941,698.92442042042)
--(axis cs:39.999914706036,700.761516516517)
--(axis cs:39.9999178342608,702.598612612613)
--(axis cs:39.9999226425983,704.435708708709)
--(axis cs:39.9999292463994,706.272804804805)
--(axis cs:39.9999372874247,708.109900900901)
--(axis cs:39.9999460809725,709.946996996997)
--(axis cs:39.9999548929151,711.784093093093)
--(axis cs:39.9999631777908,713.621189189189)
--(axis cs:39.999970661947,715.458285285285)
--(axis cs:39.9999772738535,717.295381381381)
--(axis cs:39.9999830147899,719.132477477477)
--(axis cs:39.9999878707156,720.969573573573)
--(axis cs:39.9999918056427,722.80666966967)
--(axis cs:39.9999948083618,724.643765765766)
--(axis cs:39.9999969371805,726.480861861862)
--(axis cs:39.9999983266251,728.317957957958)
--(axis cs:39.9999991567882,730.155054054054)
--(axis cs:39.9999996093235,731.99215015015)
--(axis cs:39.9999998339544,733.829246246246)
--(axis cs:39.999999935376,735.666342342342)
--(axis cs:39.999999977001,737.503438438438)
--(axis cs:39.9999999925236,739.340534534535)
--(axis cs:39.9999999977821,741.177630630631)
--(axis cs:39.9999999994,743.014726726727)
--(axis cs:39.9999999998521,744.851822822823)
--(axis cs:39.9999999999668,746.688918918919)
--(axis cs:39.9999999999932,748.526015015015)
--(axis cs:39.9999999999987,750.363111111111)
--(axis cs:39.9999999999998,752.200207207207)
--(axis cs:40,754.037303303303)
--(axis cs:40,755.874399399399)
--(axis cs:40,757.711495495495)
--(axis cs:40,759.548591591592)
--(axis cs:40,761.385687687688)
--(axis cs:40,763.222783783784)
--(axis cs:40,765.05987987988)
--(axis cs:40,766.896975975976)
--(axis cs:40,768.734072072072)
--(axis cs:40,770.571168168168)
--(axis cs:40,772.408264264264)
--(axis cs:40,774.24536036036)
--(axis cs:40,776.082456456456)
--(axis cs:40,777.919552552553)
--(axis cs:40,779.756648648649)
--(axis cs:40,781.593744744745)
--(axis cs:40,783.430840840841)
--(axis cs:40,785.267936936937)
--(axis cs:40,787.105033033033)
--(axis cs:40,788.942129129129)
--(axis cs:40,790.779225225225)
--(axis cs:40,792.616321321321)
--(axis cs:40,794.453417417417)
--(axis cs:40,796.290513513513)
--(axis cs:40,798.12760960961)
--(axis cs:40,799.964705705706)
--(axis cs:40,801.801801801802)
--(axis cs:40,803.638897897898)
--(axis cs:40,805.475993993994)
--(axis cs:40,807.31309009009)
--(axis cs:40,809.150186186186)
--(axis cs:40,810.987282282282)
--(axis cs:40,812.824378378378)
--(axis cs:40,814.661474474474)
--(axis cs:40,816.49857057057)
--(axis cs:40,818.335666666667)
--(axis cs:40,820.172762762763)
--(axis cs:40,822.009858858859)
--(axis cs:40,823.846954954955)
--(axis cs:40,825.684051051051)
--(axis cs:40,827.521147147147)
--(axis cs:40,829.358243243243)
--(axis cs:40,831.195339339339)
--(axis cs:40,833.032435435435)
--(axis cs:40,834.869531531531)
--(axis cs:40,836.706627627628)
--(axis cs:40,838.543723723724)
--(axis cs:40,840.38081981982)
--(axis cs:40,842.217915915916)
--(axis cs:40,844.055012012012)
--(axis cs:40,845.892108108108)
--(axis cs:40,847.729204204204)
--(axis cs:40,849.5663003003)
--(axis cs:40,851.403396396396)
--(axis cs:40,853.240492492492)
--(axis cs:40,855.077588588588)
--(axis cs:40,856.914684684685)
--(axis cs:40,858.751780780781)
--(axis cs:40,860.588876876877)
--(axis cs:40,862.425972972973)
--(axis cs:40,864.263069069069)
--(axis cs:40,866.100165165165)
--(axis cs:40,867.937261261261)
--(axis cs:40,869.774357357357)
--(axis cs:40,871.611453453453)
--(axis cs:40,873.44854954955)
--(axis cs:40,875.285645645646)
--(axis cs:40,877.122741741742)
--(axis cs:40,878.959837837838)
--(axis cs:40,880.796933933934)
--(axis cs:40,882.63403003003)
--(axis cs:40,884.471126126126)
--(axis cs:40,886.308222222222)
--(axis cs:40,888.145318318318)
--(axis cs:40,889.982414414414)
--(axis cs:40,891.81951051051)
--(axis cs:40,893.656606606606)
--(axis cs:40,895.493702702703)
--(axis cs:40,897.330798798799)
--(axis cs:40,899.167894894895)
--(axis cs:40,901.004990990991)
--(axis cs:40,902.842087087087)
--(axis cs:40,904.679183183183)
--(axis cs:40,906.516279279279)
--(axis cs:40,908.353375375375)
--(axis cs:40,910.190471471471)
--(axis cs:40,912.027567567568)
--(axis cs:40,913.864663663664)
--(axis cs:40,915.70175975976)
--(axis cs:40,917.538855855856)
--(axis cs:40,919.375951951952)
--(axis cs:40,921.213048048048)
--(axis cs:40,923.050144144144)
--(axis cs:40,924.88724024024)
--(axis cs:40,926.724336336336)
--(axis cs:40,928.561432432432)
--(axis cs:40,930.398528528528)
--(axis cs:40,932.235624624625)
--(axis cs:40,934.072720720721)
--(axis cs:40,935.909816816817)
--(axis cs:40,937.746912912913)
--(axis cs:40,939.584009009009)
--(axis cs:40,941.421105105105)
--(axis cs:40,943.258201201201)
--(axis cs:40,945.095297297297)
--(axis cs:40,946.932393393393)
--(axis cs:40,948.769489489489)
--(axis cs:40,950.606585585586)
--(axis cs:40,952.443681681682)
--(axis cs:40,954.280777777778)
--(axis cs:40,956.117873873874)
--(axis cs:40,957.95496996997)
--(axis cs:40,959.792066066066)
--(axis cs:40,961.629162162162)
--(axis cs:40,963.466258258258)
--(axis cs:40,965.303354354354)
--(axis cs:40,967.14045045045)
--(axis cs:40,968.977546546546)
--(axis cs:40,970.814642642643)
--(axis cs:40,972.651738738739)
--(axis cs:40,974.488834834835)
--(axis cs:40,976.325930930931)
--(axis cs:40,978.163027027027)
--(axis cs:40,980.000123123123)
--(axis cs:40,981.837219219219)
--(axis cs:39.9999999999999,983.674315315315)
--(axis cs:39.9999999999995,985.511411411411)
--(axis cs:39.9999999999975,987.348507507507)
--(axis cs:39.9999999999883,989.185603603604)
--(axis cs:39.9999999999492,991.0226996997)
--(axis cs:39.9999999998002,992.859795795796)
--(axis cs:39.9999999992852,994.696891891892)
--(axis cs:39.9999999976722,996.533987987988)
--(axis cs:39.9999999930949,998.371084084084)
--(axis cs:39.999999981322,1000.20818018018)
--(axis cs:39.9999999538745,1002.04527627628)
--(axis cs:39.99999989586,1003.88237237237)
--(axis cs:39.9999997847042,1005.71946846847)
--(axis cs:39.9999995917611,1007.55656456456)
--(axis cs:39.9999992888233,1009.39366066066)
--(axis cs:39.9999988600185,1011.23075675676)
--(axis cs:39.9999983164097,1013.06785285285)
--(axis cs:39.9999977071156,1014.90494894895)
--(axis cs:39.9999971192541,1016.74204504504)
--(axis cs:39.9999966616273,1018.57914114114)
--(axis cs:39.9999964340828,1020.41623723724)
--(axis cs:39.9999964931191,1022.25333333333)
--(axis cs:39.9999968293043,1024.09042942943)
--(axis cs:39.9999973687098,1025.92752552553)
--(axis cs:39.9999979990124,1027.76462162162)
--(axis cs:39.999998607829,1029.60171771772)
--(axis cs:39.9999991151033,1031.43881381381)
--(axis cs:39.9999994867056,1033.27590990991)
--(axis cs:39.999999728218,1035.11300600601)
--(axis cs:39.9999998674542,1036.9501021021)
--(axis cs:39.9999999362356,1038.7871981982)
--(axis cs:39.999999957505,1040.62429429429)
--(axis cs:39.9999999380182,1042.46139039039)
--(axis cs:39.9999998638627,1044.29848648649)
--(axis cs:39.9999996971787,1046.13558258258)
--(axis cs:39.9999993764763,1047.97267867868)
--(axis cs:39.9999988269318,1049.80977477477)
--(axis cs:39.9999979869642,1051.64687087087)
--(axis cs:39.9999968497652,1053.48396696697)
--(axis cs:39.9999955043768,1055.32106306306)
--(axis cs:39.9999941491294,1057.15815915916)
--(axis cs:39.9999930537486,1058.99525525526)
--(axis cs:39.9999924709286,1060.83235135135)
--(axis cs:39.9999925319393,1062.66944744745)
--(axis cs:39.9999931791844,1064.50654354354)
--(axis cs:39.9999941740998,1066.34363963964)
--(axis cs:39.9999951790884,1068.18073573574)
--(axis cs:39.9999958752836,1070.01783183183)
--(axis cs:39.9999960670923,1071.85492792793)
--(axis cs:39.9999957391913,1073.69202402402)
--(axis cs:39.999995053996,1075.52912012012)
--(axis cs:39.9999942940901,1077.36621621622)
--(axis cs:39.999993766203,1079.20331231231)
--(axis cs:39.9999936966588,1081.04040840841)
--(axis cs:39.9999941576303,1082.8775045045)
--(axis cs:39.9999950557318,1084.7146006006)
--(axis cs:39.9999961858883,1086.5516966967)
--(axis cs:39.9999973200365,1088.38879279279)
--(axis cs:39.9999982855661,1090.22588888889)
--(axis cs:39.9999990017514,1092.06298498498)
--(axis cs:39.9999994710964,1093.90008108108)
--(axis cs:39.9999997450589,1095.73717717718)
--(axis cs:39.9999998882258,1097.57427327327)
--(axis cs:39.9999999554342,1099.41136936937)
--(axis cs:39.9999999838436,1101.24846546547)
--(axis cs:39.9999999946752,1103.08556156156)
--(axis cs:39.9999999984048,1104.92265765766)
--(axis cs:39.9999999995657,1106.75975375375)
--(axis cs:39.9999999998925,1108.59684984985)
--(axis cs:39.9999999999758,1110.43394594595)
--(axis cs:39.9999999999951,1112.27104204204)
--(axis cs:39.9999999999991,1114.10813813814)
--(axis cs:39.9999999999998,1115.94523423423)
--(axis cs:40,1117.78233033033)
--(axis cs:39.9999999999998,1119.61942642643)
--(axis cs:39.9999999999991,1121.45652252252)
--(axis cs:39.9999999999954,1123.29361861862)
--(axis cs:39.9999999999786,1125.13071471471)
--(axis cs:39.9999999999101,1126.96781081081)
--(axis cs:39.9999999996562,1128.80490690691)
--(axis cs:39.9999999988024,1130.642003003)
--(axis cs:39.9999999961954,1132.4790990991)
--(axis cs:39.9999999889647,1134.3161951952)
--(axis cs:39.9999999707402,1136.15329129129)
--(axis cs:39.9999999289834,1137.99038738739)
--(axis cs:39.9999998420018,1139.82748348348)
--(axis cs:39.9999996773431,1141.66457957958)
--(axis cs:39.9999993944299,1143.50167567568)
--(axis cs:39.9999989544111,1145.33877177177)
--(axis cs:39.9999983380114,1147.17586786787)
--(axis cs:39.9999975672898,1149.01296396396)
--(axis cs:39.9999967214076,1150.85006006006)
--(axis cs:39.9999959338705,1152.68715615616)
--(axis cs:39.9999953635734,1154.52425225225)
--(axis cs:39.9999951449307,1156.36134834835)
--(axis cs:39.9999953371247,1158.19844444444)
--(axis cs:39.9999958982171,1160.03554054054)
--(axis cs:39.9999966995042,1161.87263663664)
--(axis cs:39.9999975737328,1163.70973273273)
--(axis cs:39.9999983723173,1165.54682882883)
--(axis cs:39.999999004476,1167.38392492492)
--(axis cs:39.9999994453425,1169.22102102102)
--(axis cs:39.9999997186888,1171.05811711712)
--(axis cs:39.999999870196,1172.89521321321)
--(axis cs:39.9999999455342,1174.73230930931)
--(axis cs:39.9999999792257,1176.56940540541)
--(axis cs:39.9999999927995,1178.4065015015)
--(axis cs:39.9999999977326,1180.2435975976)
--(axis cs:39.9999999993515,1182.08069369369)
--(axis cs:39.9999999998315,1183.91778978979)
--(axis cs:39.9999999999603,1185.75488588589)
--(axis cs:39.9999999999915,1187.59198198198)
--(axis cs:39.9999999999983,1189.42907807808)
--(axis cs:39.9999999999997,1191.26617417417)
--(axis cs:40,1193.10327027027)
--(axis cs:40,1194.94036636637)
--(axis cs:40,1196.77746246246)
--(axis cs:40,1198.61455855856)
--(axis cs:40,1200.45165465465)
--(axis cs:40,1202.28875075075)
--(axis cs:40,1204.12584684685)
--(axis cs:40,1205.96294294294)
--(axis cs:40,1207.80003903904)
--(axis cs:40,1209.63713513514)
--(axis cs:40,1211.47423123123)
--(axis cs:40,1213.31132732733)
--(axis cs:40,1215.14842342342)
--(axis cs:40,1216.98551951952)
--(axis cs:40,1218.82261561562)
--(axis cs:40,1220.65971171171)
--(axis cs:40,1222.49680780781)
--(axis cs:40,1224.3339039039)
--(axis cs:40,1226.171)
--(axis cs:40,1228.0080960961)
--(axis cs:40,1229.84519219219)
--(axis cs:40,1231.68228828829)
--(axis cs:40,1233.51938438438)
--(axis cs:40,1235.35648048048)
--(axis cs:40,1237.19357657658)
--(axis cs:40,1239.03067267267)
--(axis cs:40,1240.86776876877)
--(axis cs:40,1242.70486486486)
--(axis cs:40,1244.54196096096)
--(axis cs:40,1246.37905705706)
--(axis cs:40,1248.21615315315)
--(axis cs:40,1250.05324924925)
--(axis cs:40,1251.89034534535)
--(axis cs:40,1253.72744144144)
--(axis cs:40,1255.56453753754)
--(axis cs:40,1257.40163363363)
--(axis cs:40,1259.23872972973)
--(axis cs:40,1261.07582582583)
--(axis cs:40,1262.91292192192)
--(axis cs:40,1264.75001801802)
--(axis cs:40,1266.58711411411)
--(axis cs:40,1268.42421021021)
--(axis cs:40,1270.26130630631)
--(axis cs:40,1272.0984024024)
--(axis cs:40,1273.9354984985)
--(axis cs:40,1275.77259459459)
--(axis cs:40,1277.60969069069)
--(axis cs:40,1279.44678678679)
--(axis cs:40,1281.28388288288)
--(axis cs:40,1283.12097897898)
--(axis cs:40,1284.95807507507)
--(axis cs:40,1286.79517117117)
--(axis cs:40,1288.63226726727)
--(axis cs:40,1290.46936336336)
--(axis cs:40,1292.30645945946)
--(axis cs:40,1294.14355555556)
--(axis cs:40,1295.98065165165)
--(axis cs:40,1297.81774774775)
--(axis cs:40,1299.65484384384)
--(axis cs:39.9999999999999,1301.49193993994)
--(axis cs:39.9999999999992,1303.32903603604)
--(axis cs:39.9999999999959,1305.16613213213)
--(axis cs:39.99999999998,1307.00322822823)
--(axis cs:39.9999999999113,1308.84032432432)
--(axis cs:39.9999999996412,1310.67742042042)
--(axis cs:39.9999999986786,1312.51451651652)
--(axis cs:39.9999999955689,1314.35161261261)
--(axis cs:39.9999999864676,1316.18870870871)
--(axis cs:39.9999999623565,1318.0258048048)
--(axis cs:39.9999999046081,1319.8629009009)
--(axis cs:39.9999997797671,1321.699996997)
--(axis cs:39.9999995367286,1323.53709309309)
--(axis cs:39.9999991120435,1325.37418918919)
--(axis cs:39.9999984491895,1327.21128528529)
--(axis cs:39.9999975320736,1329.04838138138)
--(axis cs:39.9999964215445,1330.88547747748)
--(axis cs:39.9999952726144,1332.72257357357)
--(axis cs:39.9999943105542,1334.55966966967)
--(axis cs:39.9999937627286,1336.39676576577)
--(axis cs:39.9999937721338,1338.23386186186)
--(axis cs:39.9999943370657,1340.07095795796)
--(axis cs:39.9999953114995,1341.90805405405)
--(axis cs:39.9999964661711,1343.74515015015)
--(axis cs:39.9999975756081,1345.58224624625)
--(axis cs:39.9999984863293,1347.41934234234)
--(axis cs:39.9999991400824,1349.25643843844)
--(axis cs:39.9999995555677,1351.09353453453)
--(axis cs:39.9999997910675,1352.93063063063)
--(axis cs:39.9999999106718,1354.76772672673)
--(axis cs:39.9999999652715,1356.60482282282)
--(axis cs:39.9999999877246,1358.44191891892)
--(axis cs:39.9999999960556,1360.27901501501)
--(axis cs:39.999999998848,1362.11611111111)
--(axis cs:39.9999999996942,1363.95320720721)
--(axis cs:39.9999999999262,1365.7903033033)
--(axis cs:39.9999999999838,1367.6273993994)
--(axis cs:39.9999999999968,1369.4644954955)
--(axis cs:39.9999999999994,1371.30159159159)
--(axis cs:39.9999999999999,1373.13868768769)
--(axis cs:40,1374.97578378378)
--(axis cs:40,1376.81287987988)
--(axis cs:40,1378.64997597598)
--(axis cs:39.9999999999999,1380.48707207207)
--(axis cs:39.9999999999994,1382.32416816817)
--(axis cs:39.9999999999966,1384.16126426426)
--(axis cs:39.9999999999828,1385.99836036036)
--(axis cs:39.9999999999213,1387.83545645646)
--(axis cs:39.999999999672,1389.67255255255)
--(axis cs:39.9999999987562,1391.50964864865)
--(axis cs:39.9999999957065,1393.34674474474)
--(axis cs:39.9999999865083,1395.18384084084)
--(axis cs:39.9999999613972,1397.02093693694)
--(axis cs:39.999999899412,1398.85803303303)
--(axis cs:39.9999997612548,1400.69512912913)
--(axis cs:39.9999994837463,1402.53222522523)
--(axis cs:39.9999989827993,1404.36932132132)
--(axis cs:39.9999981734462,1406.20641741742)
--(axis cs:39.9999970104915,1408.04351351351)
--(axis cs:39.9999955397638,1409.88060960961)
--(axis cs:39.9999939334088,1411.71770570571)
--(axis cs:39.9999924770828,1413.5548018018)
--(axis cs:39.9999914945849,1415.3918978979)
--(axis cs:39.9999912325731,1417.22899399399)
--(axis cs:39.9999917604657,1419.06609009009)
--(axis cs:39.9999929407166,1420.90318618619)
--(axis cs:39.9999944867537,1422.74028228228)
--(axis cs:39.9999960754198,1424.57737837838)
--(axis cs:39.9999974540001,1426.41447447447)
--(axis cs:39.999998495006,1428.25157057057)
--(axis cs:39.9999991895107,1430.08866666667)
--(axis cs:39.9999996024282,1431.92576276276)
--(axis cs:39.9999998223949,1433.76285885886)
--(axis cs:39.9999999277596,1435.59995495495)
--(axis cs:39.9999999732513,1437.43705105105)
--(axis cs:39.9999999909856,1439.27414714715)
--(axis cs:39.9999999972356,1441.11124324324)
--(axis cs:39.9999999992288,1442.94833933934)
--(axis cs:39.9999999998043,1444.78543543544)
--(axis cs:39.9999999999548,1446.62253153153)
--(axis cs:39.9999999999905,1448.45962762763)
--(axis cs:39.9999999999982,1450.29672372372)
--(axis cs:39.9999999999997,1452.13381981982)
--(axis cs:40,1453.97091591592)
--(axis cs:40,1455.80801201201)
--(axis cs:40,1457.64510810811)
--(axis cs:40,1459.4822042042)
--(axis cs:40,1461.3193003003)
--(axis cs:40,1463.1563963964)
--(axis cs:40,1464.99349249249)
--(axis cs:40,1466.83058858859)
--(axis cs:40,1468.66768468468)
--(axis cs:40,1470.50478078078)
--(axis cs:40,1472.34187687688)
--(axis cs:40,1474.17897297297)
--(axis cs:40,1476.01606906907)
--(axis cs:40,1477.85316516517)
--(axis cs:40,1479.69026126126)
--(axis cs:39.9999999999997,1481.52735735736)
--(axis cs:39.9999999999983,1483.36445345345)
--(axis cs:39.9999999999917,1485.20154954955)
--(axis cs:39.999999999962,1487.03864564565)
--(axis cs:39.9999999998415,1488.87574174174)
--(axis cs:39.9999999993969,1490.71283783784)
--(axis cs:39.9999999979053,1492.54993393393)
--(axis cs:39.9999999933515,1494.38703003003)
--(axis cs:39.9999999807022,1496.22412612613)
--(axis cs:39.9999999487409,1498.06122222222)
--(axis cs:39.999999875322,1499.89831831832)
--(axis cs:39.999999722163,1501.73541441441)
--(axis cs:39.9999994325416,1503.57251051051)
--(axis cs:39.9999989375426,1505.40960660661)
--(axis cs:39.9999981763769,1507.2467027027)
--(axis cs:39.9999971309365,1509.0837987988)
--(axis cs:39.9999958638946,1510.92089489489)
--(axis cs:39.9999945387222,1512.75799099099)
--(axis cs:39.9999933990436,1514.59508708709)
--(axis cs:39.9999927011082,1516.43218318318)
--(axis cs:39.9999926217148,1518.26927927928)
--(axis cs:39.9999931858803,1520.10637537538)
--(axis cs:39.9999942544171,1521.94347147147)
--(axis cs:39.9999955796439,1523.78056756757)
--(axis cs:39.9999968988142,1525.61766366366)
--(axis cs:39.9999980170273,1527.45475975976)
--(axis cs:39.9999988449025,1529.29185585586)
--(axis cs:39.9999993872952,1531.12895195195)
--(axis cs:39.9999997041618,1532.96604804805)
--(axis cs:39.9999998700169,1534.80314414414)
--(axis cs:39.999999948045,1536.64024024024)
--(axis cs:39.9999999811128,1538.47733633634)
--(axis cs:39.9999999937567,1540.31443243243)
--(axis cs:39.9999999981237,1542.15152852853)
--(axis cs:39.9999999994874,1543.98862462462)
--(axis cs:39.9999999998726,1545.82572072072)
--(axis cs:39.9999999999704,1547.66281681682)
--(axis cs:39.9999999999894,1549.49991291291)
--(axis cs:39.9999999999766,1551.33700900901)
--(axis cs:39.9999999999031,1553.17410510511)
--(axis cs:39.9999999996175,1555.0112012012)
--(axis cs:39.9999999986208,1556.8482972973)
--(axis cs:39.9999999954628,1558.68539339339)
--(axis cs:39.99999998638,1560.52248948949)
--(axis cs:39.9999999626776,1562.35958558559)
--(axis cs:39.999999906608,1564.19668168168)
--(axis cs:39.9999997865409,1566.03377777778)
--(axis cs:39.9999995542718,1567.87087387387)
--(axis cs:39.9999991495928,1569.70796996997)
--(axis cs:39.9999985174845,1571.54506606607)
--(axis cs:39.9999976386289,1573.38216216216)
--(axis cs:39.9999965639159,1575.21925825826)
--(axis cs:39.999995433243,1577.05635435435)
--(axis cs:39.9999944578341,1578.89345045045)
--(axis cs:39.9999938604004,1580.73054654655)
--(axis cs:39.9999937936638,1582.56764264264)
--(axis cs:39.9999942772947,1584.40473873874)
--(axis cs:39.9999951886155,1586.24183483483)
--(axis cs:39.9999963129969,1588.07893093093)
--(axis cs:39.9999974257664,1589.91602702703)
--(axis cs:39.9999983630447,1591.75312312312)
--(axis cs:39.9999990522527,1593.59021921922)
--(axis cs:39.999999500566,1595.42731531532)
--(axis cs:39.999999760521,1597.26441141141)
--(axis cs:39.9999998955411,1599.10150750751)
--(axis cs:39.9999999585611,1600.9386036036)
--(axis cs:39.9999999850527,1602.7756996997)
--(axis cs:39.9999999950986,1604.6127957958)
--(axis cs:39.9999999985391,1606.44989189189)
--(axis cs:39.9999999996043,1608.28698798799)
--(axis cs:39.9999999999026,1610.12408408408)
--(axis cs:39.9999999999782,1611.96118018018)
--(axis cs:39.9999999999956,1613.79827627628)
--(axis cs:39.9999999999992,1615.63537237237)
--(axis cs:39.9999999999999,1617.47246846847)
--(axis cs:40,1619.30956456456)
--(axis cs:40,1621.14666066066)
--(axis cs:40,1622.98375675676)
--(axis cs:40,1624.82085285285)
--(axis cs:40,1626.65794894895)
--(axis cs:40,1628.49504504504)
--(axis cs:40,1630.33214114114)
--(axis cs:40,1632.16923723724)
--(axis cs:40,1634.00633333333)
--(axis cs:40,1635.84342942943)
--(axis cs:40,1637.68052552553)
--(axis cs:40,1639.51762162162)
--(axis cs:40,1641.35471771772)
--(axis cs:40,1643.19181381381)
--(axis cs:40,1645.02890990991)
--(axis cs:40,1646.86600600601)
--(axis cs:40,1648.7031021021)
--(axis cs:40,1650.5401981982)
--(axis cs:40,1652.37729429429)
--(axis cs:40,1654.21439039039)
--(axis cs:40,1656.05148648649)
--(axis cs:40,1657.88858258258)
--(axis cs:40,1659.72567867868)
--(axis cs:40,1661.56277477477)
--(axis cs:40,1663.39987087087)
--(axis cs:40,1665.23696696697)
--(axis cs:40,1667.07406306306)
--(axis cs:40,1668.91115915916)
--(axis cs:40,1670.74825525526)
--(axis cs:40,1672.58535135135)
--(axis cs:40,1674.42244744745)
--(axis cs:40,1676.25954354354)
--(axis cs:40,1678.09663963964)
--(axis cs:40,1679.93373573574)
--(axis cs:40,1681.77083183183)
--(axis cs:40,1683.60792792793)
--(axis cs:40,1685.44502402402)
--(axis cs:40,1687.28212012012)
--(axis cs:40,1689.11921621622)
--(axis cs:40,1690.95631231231)
--(axis cs:40,1692.79340840841)
--(axis cs:40,1694.6305045045)
--(axis cs:40,1696.4676006006)
--(axis cs:40,1698.3046966967)
--(axis cs:40,1700.14179279279)
--(axis cs:40,1701.97888888889)
--(axis cs:40,1703.81598498498)
--(axis cs:40,1705.65308108108)
--(axis cs:40,1707.49017717718)
--(axis cs:40,1709.32727327327)
--(axis cs:40,1711.16436936937)
--(axis cs:40,1713.00146546547)
--(axis cs:40,1714.83856156156)
--(axis cs:40,1716.67565765766)
--(axis cs:40,1718.51275375375)
--(axis cs:40,1720.34984984985)
--(axis cs:40,1722.18694594595)
--(axis cs:40,1724.02404204204)
--(axis cs:40,1725.86113813814)
--(axis cs:40,1727.69823423423)
--(axis cs:40,1729.53533033033)
--(axis cs:40,1731.37242642643)
--(axis cs:40,1733.20952252252)
--(axis cs:40,1735.04661861862)
--(axis cs:40,1736.88371471471)
--(axis cs:40,1738.72081081081)
--(axis cs:40,1740.55790690691)
--(axis cs:40,1742.395003003)
--(axis cs:40,1744.2320990991)
--(axis cs:40,1746.0691951952)
--(axis cs:40,1747.90629129129)
--(axis cs:40,1749.74338738739)
--(axis cs:40,1751.58048348348)
--(axis cs:40,1753.41757957958)
--(axis cs:40,1755.25467567568)
--(axis cs:40,1757.09177177177)
--(axis cs:40,1758.92886786787)
--(axis cs:40,1760.76596396396)
--(axis cs:40,1762.60306006006)
--(axis cs:40,1764.44015615616)
--(axis cs:40,1766.27725225225)
--(axis cs:40,1768.11434834835)
--(axis cs:40,1769.95144444444)
--(axis cs:40,1771.78854054054)
--(axis cs:40,1773.62563663664)
--(axis cs:40,1775.46273273273)
--(axis cs:40,1777.29982882883)
--(axis cs:40,1779.13692492492)
--(axis cs:40,1780.97402102102)
--(axis cs:40,1782.81111711712)
--(axis cs:40,1784.64821321321)
--(axis cs:40,1786.48530930931)
--(axis cs:40,1788.32240540541)
--(axis cs:40,1790.1595015015)
--(axis cs:40,1791.9965975976)
--(axis cs:40,1793.83369369369)
--(axis cs:40,1795.67078978979)
--(axis cs:40,1797.50788588589)
--(axis cs:40,1799.34498198198)
--(axis cs:39.9999999999999,1801.18207807808)
--(axis cs:39.9999999999992,1803.01917417417)
--(axis cs:39.9999999999959,1804.85627027027)
--(axis cs:39.9999999999805,1806.69336636637)
--(axis cs:39.9999999999163,1808.53046246246)
--(axis cs:39.9999999996736,1810.36755855856)
--(axis cs:39.9999999988412,1812.20465465465)
--(axis cs:39.9999999962529,1814.04175075075)
--(axis cs:39.9999999889609,1815.87884684685)
--(axis cs:39.9999999703595,1817.71594294294)
--(axis cs:39.9999999274359,1819.55303903904)
--(axis cs:39.9999998379717,1821.39013513514)
--(axis cs:39.9999996699129,1823.22723123123)
--(axis cs:39.999999386314,1825.06432732733)
--(axis cs:39.999998958572,1826.90142342342)
--(axis cs:39.999998386639,1828.73851951952)
--(axis cs:39.9999977182213,1830.57561561562)
--(axis cs:39.9999970539432,1832.41271171171)
--(axis cs:39.9999965279446,1834.24980780781)
--(axis cs:39.999996265511,1836.0869039039)
--(axis cs:39.9999963350471,1837.924)
--(axis cs:40.0000036649529,1837.924)
--(axis cs:40.0000036649529,1837.924)
--(axis cs:40.000003734489,1836.0869039039)
--(axis cs:40.0000034720554,1834.24980780781)
--(axis cs:40.0000029460568,1832.41271171171)
--(axis cs:40.0000022817787,1830.57561561562)
--(axis cs:40.000001613361,1828.73851951952)
--(axis cs:40.000001041428,1826.90142342342)
--(axis cs:40.000000613686,1825.06432732733)
--(axis cs:40.0000003300871,1823.22723123123)
--(axis cs:40.0000001620283,1821.39013513514)
--(axis cs:40.0000000725641,1819.55303903904)
--(axis cs:40.0000000296405,1817.71594294294)
--(axis cs:40.0000000110391,1815.87884684685)
--(axis cs:40.0000000037471,1814.04175075075)
--(axis cs:40.0000000011588,1812.20465465465)
--(axis cs:40.0000000003264,1810.36755855856)
--(axis cs:40.0000000000837,1808.53046246246)
--(axis cs:40.0000000000195,1806.69336636637)
--(axis cs:40.0000000000041,1804.85627027027)
--(axis cs:40.0000000000008,1803.01917417417)
--(axis cs:40.0000000000001,1801.18207807808)
--(axis cs:40,1799.34498198198)
--(axis cs:40,1797.50788588589)
--(axis cs:40,1795.67078978979)
--(axis cs:40,1793.83369369369)
--(axis cs:40,1791.9965975976)
--(axis cs:40,1790.1595015015)
--(axis cs:40,1788.32240540541)
--(axis cs:40,1786.48530930931)
--(axis cs:40,1784.64821321321)
--(axis cs:40,1782.81111711712)
--(axis cs:40,1780.97402102102)
--(axis cs:40,1779.13692492492)
--(axis cs:40,1777.29982882883)
--(axis cs:40,1775.46273273273)
--(axis cs:40,1773.62563663664)
--(axis cs:40,1771.78854054054)
--(axis cs:40,1769.95144444444)
--(axis cs:40,1768.11434834835)
--(axis cs:40,1766.27725225225)
--(axis cs:40,1764.44015615616)
--(axis cs:40,1762.60306006006)
--(axis cs:40,1760.76596396396)
--(axis cs:40,1758.92886786787)
--(axis cs:40,1757.09177177177)
--(axis cs:40,1755.25467567568)
--(axis cs:40,1753.41757957958)
--(axis cs:40,1751.58048348348)
--(axis cs:40,1749.74338738739)
--(axis cs:40,1747.90629129129)
--(axis cs:40,1746.0691951952)
--(axis cs:40,1744.2320990991)
--(axis cs:40,1742.395003003)
--(axis cs:40,1740.55790690691)
--(axis cs:40,1738.72081081081)
--(axis cs:40,1736.88371471471)
--(axis cs:40,1735.04661861862)
--(axis cs:40,1733.20952252252)
--(axis cs:40,1731.37242642643)
--(axis cs:40,1729.53533033033)
--(axis cs:40,1727.69823423423)
--(axis cs:40,1725.86113813814)
--(axis cs:40,1724.02404204204)
--(axis cs:40,1722.18694594595)
--(axis cs:40,1720.34984984985)
--(axis cs:40,1718.51275375375)
--(axis cs:40,1716.67565765766)
--(axis cs:40,1714.83856156156)
--(axis cs:40,1713.00146546547)
--(axis cs:40,1711.16436936937)
--(axis cs:40,1709.32727327327)
--(axis cs:40,1707.49017717718)
--(axis cs:40,1705.65308108108)
--(axis cs:40,1703.81598498498)
--(axis cs:40,1701.97888888889)
--(axis cs:40,1700.14179279279)
--(axis cs:40,1698.3046966967)
--(axis cs:40,1696.4676006006)
--(axis cs:40,1694.6305045045)
--(axis cs:40,1692.79340840841)
--(axis cs:40,1690.95631231231)
--(axis cs:40,1689.11921621622)
--(axis cs:40,1687.28212012012)
--(axis cs:40,1685.44502402402)
--(axis cs:40,1683.60792792793)
--(axis cs:40,1681.77083183183)
--(axis cs:40,1679.93373573574)
--(axis cs:40,1678.09663963964)
--(axis cs:40,1676.25954354354)
--(axis cs:40,1674.42244744745)
--(axis cs:40,1672.58535135135)
--(axis cs:40,1670.74825525526)
--(axis cs:40,1668.91115915916)
--(axis cs:40,1667.07406306306)
--(axis cs:40,1665.23696696697)
--(axis cs:40,1663.39987087087)
--(axis cs:40,1661.56277477477)
--(axis cs:40,1659.72567867868)
--(axis cs:40,1657.88858258258)
--(axis cs:40,1656.05148648649)
--(axis cs:40,1654.21439039039)
--(axis cs:40,1652.37729429429)
--(axis cs:40,1650.5401981982)
--(axis cs:40,1648.7031021021)
--(axis cs:40,1646.86600600601)
--(axis cs:40,1645.02890990991)
--(axis cs:40,1643.19181381381)
--(axis cs:40,1641.35471771772)
--(axis cs:40,1639.51762162162)
--(axis cs:40,1637.68052552553)
--(axis cs:40,1635.84342942943)
--(axis cs:40,1634.00633333333)
--(axis cs:40,1632.16923723724)
--(axis cs:40,1630.33214114114)
--(axis cs:40,1628.49504504504)
--(axis cs:40,1626.65794894895)
--(axis cs:40,1624.82085285285)
--(axis cs:40,1622.98375675676)
--(axis cs:40,1621.14666066066)
--(axis cs:40,1619.30956456456)
--(axis cs:40.0000000000001,1617.47246846847)
--(axis cs:40.0000000000008,1615.63537237237)
--(axis cs:40.0000000000044,1613.79827627628)
--(axis cs:40.0000000000218,1611.96118018018)
--(axis cs:40.0000000000974,1610.12408408408)
--(axis cs:40.0000000003957,1608.28698798799)
--(axis cs:40.0000000014609,1606.44989189189)
--(axis cs:40.0000000049014,1604.6127957958)
--(axis cs:40.0000000149473,1602.7756996997)
--(axis cs:40.0000000414389,1600.9386036036)
--(axis cs:40.0000001044589,1599.10150750751)
--(axis cs:40.000000239479,1597.26441141141)
--(axis cs:40.000000499434,1595.42731531532)
--(axis cs:40.0000009477473,1593.59021921922)
--(axis cs:40.0000016369553,1591.75312312312)
--(axis cs:40.0000025742336,1589.91602702703)
--(axis cs:40.0000036870031,1588.07893093093)
--(axis cs:40.0000048113845,1586.24183483483)
--(axis cs:40.0000057227053,1584.40473873874)
--(axis cs:40.0000062063362,1582.56764264264)
--(axis cs:40.0000061395996,1580.73054654655)
--(axis cs:40.0000055421659,1578.89345045045)
--(axis cs:40.000004566757,1577.05635435435)
--(axis cs:40.0000034360841,1575.21925825826)
--(axis cs:40.0000023613711,1573.38216216216)
--(axis cs:40.0000014825155,1571.54506606607)
--(axis cs:40.0000008504072,1569.70796996997)
--(axis cs:40.0000004457282,1567.87087387387)
--(axis cs:40.0000002134591,1566.03377777778)
--(axis cs:40.000000093392,1564.19668168168)
--(axis cs:40.0000000373224,1562.35958558559)
--(axis cs:40.00000001362,1560.52248948949)
--(axis cs:40.0000000045372,1558.68539339339)
--(axis cs:40.0000000013792,1556.8482972973)
--(axis cs:40.0000000003825,1555.0112012012)
--(axis cs:40.0000000000969,1553.17410510511)
--(axis cs:40.0000000000234,1551.33700900901)
--(axis cs:40.0000000000106,1549.49991291291)
--(axis cs:40.0000000000296,1547.66281681682)
--(axis cs:40.0000000001274,1545.82572072072)
--(axis cs:40.0000000005126,1543.98862462462)
--(axis cs:40.0000000018763,1542.15152852853)
--(axis cs:40.0000000062433,1540.31443243243)
--(axis cs:40.0000000188872,1538.47733633634)
--(axis cs:40.000000051955,1536.64024024024)
--(axis cs:40.0000001299831,1534.80314414414)
--(axis cs:40.0000002958382,1532.96604804805)
--(axis cs:40.0000006127048,1531.12895195195)
--(axis cs:40.0000011550975,1529.29185585586)
--(axis cs:40.0000019829727,1527.45475975976)
--(axis cs:40.0000031011858,1525.61766366366)
--(axis cs:40.0000044203561,1523.78056756757)
--(axis cs:40.0000057455829,1521.94347147147)
--(axis cs:40.0000068141197,1520.10637537538)
--(axis cs:40.0000073782852,1518.26927927928)
--(axis cs:40.0000072988918,1516.43218318318)
--(axis cs:40.0000066009564,1514.59508708709)
--(axis cs:40.0000054612778,1512.75799099099)
--(axis cs:40.0000041361054,1510.92089489489)
--(axis cs:40.0000028690635,1509.0837987988)
--(axis cs:40.0000018236231,1507.2467027027)
--(axis cs:40.0000010624574,1505.40960660661)
--(axis cs:40.0000005674584,1503.57251051051)
--(axis cs:40.000000277837,1501.73541441441)
--(axis cs:40.000000124678,1499.89831831832)
--(axis cs:40.0000000512591,1498.06122222222)
--(axis cs:40.0000000192978,1496.22412612613)
--(axis cs:40.0000000066485,1494.38703003003)
--(axis cs:40.0000000020947,1492.54993393393)
--(axis cs:40.0000000006031,1490.71283783784)
--(axis cs:40.0000000001585,1488.87574174174)
--(axis cs:40.000000000038,1487.03864564565)
--(axis cs:40.0000000000083,1485.20154954955)
--(axis cs:40.0000000000017,1483.36445345345)
--(axis cs:40.0000000000003,1481.52735735736)
--(axis cs:40,1479.69026126126)
--(axis cs:40,1477.85316516517)
--(axis cs:40,1476.01606906907)
--(axis cs:40,1474.17897297297)
--(axis cs:40,1472.34187687688)
--(axis cs:40,1470.50478078078)
--(axis cs:40,1468.66768468468)
--(axis cs:40,1466.83058858859)
--(axis cs:40,1464.99349249249)
--(axis cs:40,1463.1563963964)
--(axis cs:40,1461.3193003003)
--(axis cs:40,1459.4822042042)
--(axis cs:40,1457.64510810811)
--(axis cs:40,1455.80801201201)
--(axis cs:40,1453.97091591592)
--(axis cs:40.0000000000003,1452.13381981982)
--(axis cs:40.0000000000018,1450.29672372372)
--(axis cs:40.0000000000095,1448.45962762763)
--(axis cs:40.0000000000452,1446.62253153153)
--(axis cs:40.0000000001957,1444.78543543544)
--(axis cs:40.0000000007712,1442.94833933934)
--(axis cs:40.0000000027644,1441.11124324324)
--(axis cs:40.0000000090144,1439.27414714715)
--(axis cs:40.0000000267487,1437.43705105105)
--(axis cs:40.0000000722404,1435.59995495495)
--(axis cs:40.0000001776051,1433.76285885886)
--(axis cs:40.0000003975718,1431.92576276276)
--(axis cs:40.0000008104893,1430.08866666667)
--(axis cs:40.000001504994,1428.25157057057)
--(axis cs:40.0000025459999,1426.41447447447)
--(axis cs:40.0000039245802,1424.57737837838)
--(axis cs:40.0000055132463,1422.74028228228)
--(axis cs:40.0000070592834,1420.90318618619)
--(axis cs:40.0000082395343,1419.06609009009)
--(axis cs:40.0000087674269,1417.22899399399)
--(axis cs:40.0000085054151,1415.3918978979)
--(axis cs:40.0000075229172,1413.5548018018)
--(axis cs:40.0000060665912,1411.71770570571)
--(axis cs:40.0000044602362,1409.88060960961)
--(axis cs:40.0000029895085,1408.04351351351)
--(axis cs:40.0000018265538,1406.20641741742)
--(axis cs:40.0000010172007,1404.36932132132)
--(axis cs:40.0000005162537,1402.53222522523)
--(axis cs:40.0000002387452,1400.69512912913)
--(axis cs:40.000000100588,1398.85803303303)
--(axis cs:40.0000000386028,1397.02093693694)
--(axis cs:40.0000000134917,1395.18384084084)
--(axis cs:40.0000000042935,1393.34674474474)
--(axis cs:40.0000000012438,1391.50964864865)
--(axis cs:40.000000000328,1389.67255255255)
--(axis cs:40.0000000000787,1387.83545645646)
--(axis cs:40.0000000000172,1385.99836036036)
--(axis cs:40.0000000000034,1384.16126426426)
--(axis cs:40.0000000000006,1382.32416816817)
--(axis cs:40.0000000000001,1380.48707207207)
--(axis cs:40,1378.64997597598)
--(axis cs:40,1376.81287987988)
--(axis cs:40,1374.97578378378)
--(axis cs:40.0000000000001,1373.13868768769)
--(axis cs:40.0000000000006,1371.30159159159)
--(axis cs:40.0000000000032,1369.4644954955)
--(axis cs:40.0000000000162,1367.6273993994)
--(axis cs:40.0000000000738,1365.7903033033)
--(axis cs:40.0000000003058,1363.95320720721)
--(axis cs:40.000000001152,1362.11611111111)
--(axis cs:40.0000000039444,1360.27901501501)
--(axis cs:40.0000000122754,1358.44191891892)
--(axis cs:40.0000000347285,1356.60482282282)
--(axis cs:40.0000000893282,1354.76772672673)
--(axis cs:40.0000002089325,1352.93063063063)
--(axis cs:40.0000004444323,1351.09353453453)
--(axis cs:40.0000008599176,1349.25643843844)
--(axis cs:40.0000015136707,1347.41934234234)
--(axis cs:40.0000024243919,1345.58224624625)
--(axis cs:40.0000035338289,1343.74515015015)
--(axis cs:40.0000046885005,1341.90805405405)
--(axis cs:40.0000056629343,1340.07095795796)
--(axis cs:40.0000062278662,1338.23386186186)
--(axis cs:40.0000062372714,1336.39676576577)
--(axis cs:40.0000056894458,1334.55966966967)
--(axis cs:40.0000047273856,1332.72257357357)
--(axis cs:40.0000035784555,1330.88547747748)
--(axis cs:40.0000024679264,1329.04838138138)
--(axis cs:40.0000015508105,1327.21128528529)
--(axis cs:40.0000008879565,1325.37418918919)
--(axis cs:40.0000004632714,1323.53709309309)
--(axis cs:40.0000002202329,1321.699996997)
--(axis cs:40.0000000953919,1319.8629009009)
--(axis cs:40.0000000376435,1318.0258048048)
--(axis cs:40.0000000135324,1316.18870870871)
--(axis cs:40.0000000044311,1314.35161261261)
--(axis cs:40.0000000013214,1312.51451651652)
--(axis cs:40.0000000003588,1310.67742042042)
--(axis cs:40.0000000000887,1308.84032432432)
--(axis cs:40.00000000002,1307.00322822823)
--(axis cs:40.0000000000041,1305.16613213213)
--(axis cs:40.0000000000008,1303.32903603604)
--(axis cs:40.0000000000001,1301.49193993994)
--(axis cs:40,1299.65484384384)
--(axis cs:40,1297.81774774775)
--(axis cs:40,1295.98065165165)
--(axis cs:40,1294.14355555556)
--(axis cs:40,1292.30645945946)
--(axis cs:40,1290.46936336336)
--(axis cs:40,1288.63226726727)
--(axis cs:40,1286.79517117117)
--(axis cs:40,1284.95807507507)
--(axis cs:40,1283.12097897898)
--(axis cs:40,1281.28388288288)
--(axis cs:40,1279.44678678679)
--(axis cs:40,1277.60969069069)
--(axis cs:40,1275.77259459459)
--(axis cs:40,1273.9354984985)
--(axis cs:40,1272.0984024024)
--(axis cs:40,1270.26130630631)
--(axis cs:40,1268.42421021021)
--(axis cs:40,1266.58711411411)
--(axis cs:40,1264.75001801802)
--(axis cs:40,1262.91292192192)
--(axis cs:40,1261.07582582583)
--(axis cs:40,1259.23872972973)
--(axis cs:40,1257.40163363363)
--(axis cs:40,1255.56453753754)
--(axis cs:40,1253.72744144144)
--(axis cs:40,1251.89034534535)
--(axis cs:40,1250.05324924925)
--(axis cs:40,1248.21615315315)
--(axis cs:40,1246.37905705706)
--(axis cs:40,1244.54196096096)
--(axis cs:40,1242.70486486486)
--(axis cs:40,1240.86776876877)
--(axis cs:40,1239.03067267267)
--(axis cs:40,1237.19357657658)
--(axis cs:40,1235.35648048048)
--(axis cs:40,1233.51938438438)
--(axis cs:40,1231.68228828829)
--(axis cs:40,1229.84519219219)
--(axis cs:40,1228.0080960961)
--(axis cs:40,1226.171)
--(axis cs:40,1224.3339039039)
--(axis cs:40,1222.49680780781)
--(axis cs:40,1220.65971171171)
--(axis cs:40,1218.82261561562)
--(axis cs:40,1216.98551951952)
--(axis cs:40,1215.14842342342)
--(axis cs:40,1213.31132732733)
--(axis cs:40,1211.47423123123)
--(axis cs:40,1209.63713513514)
--(axis cs:40,1207.80003903904)
--(axis cs:40,1205.96294294294)
--(axis cs:40,1204.12584684685)
--(axis cs:40,1202.28875075075)
--(axis cs:40,1200.45165465465)
--(axis cs:40,1198.61455855856)
--(axis cs:40,1196.77746246246)
--(axis cs:40,1194.94036636637)
--(axis cs:40,1193.10327027027)
--(axis cs:40.0000000000003,1191.26617417417)
--(axis cs:40.0000000000017,1189.42907807808)
--(axis cs:40.0000000000085,1187.59198198198)
--(axis cs:40.0000000000397,1185.75488588589)
--(axis cs:40.0000000001685,1183.91778978979)
--(axis cs:40.0000000006485,1182.08069369369)
--(axis cs:40.0000000022674,1180.2435975976)
--(axis cs:40.0000000072005,1178.4065015015)
--(axis cs:40.0000000207743,1176.56940540541)
--(axis cs:40.0000000544658,1174.73230930931)
--(axis cs:40.000000129804,1172.89521321321)
--(axis cs:40.0000002813112,1171.05811711712)
--(axis cs:40.0000005546575,1169.22102102102)
--(axis cs:40.000000995524,1167.38392492492)
--(axis cs:40.0000016276827,1165.54682882883)
--(axis cs:40.0000024262672,1163.70973273273)
--(axis cs:40.0000033004958,1161.87263663664)
--(axis cs:40.0000041017829,1160.03554054054)
--(axis cs:40.0000046628753,1158.19844444444)
--(axis cs:40.0000048550693,1156.36134834835)
--(axis cs:40.0000046364266,1154.52425225225)
--(axis cs:40.0000040661295,1152.68715615616)
--(axis cs:40.0000032785924,1150.85006006006)
--(axis cs:40.0000024327102,1149.01296396396)
--(axis cs:40.0000016619886,1147.17586786787)
--(axis cs:40.0000010455889,1145.33877177177)
--(axis cs:40.0000006055701,1143.50167567568)
--(axis cs:40.0000003226569,1141.66457957958)
--(axis cs:40.0000001579982,1139.82748348348)
--(axis cs:40.0000000710166,1137.99038738739)
--(axis cs:40.0000000292598,1136.15329129129)
--(axis cs:40.0000000110353,1134.3161951952)
--(axis cs:40.0000000038046,1132.4790990991)
--(axis cs:40.0000000011976,1130.642003003)
--(axis cs:40.0000000003438,1128.80490690691)
--(axis cs:40.0000000000899,1126.96781081081)
--(axis cs:40.0000000000214,1125.13071471471)
--(axis cs:40.0000000000046,1123.29361861862)
--(axis cs:40.0000000000009,1121.45652252252)
--(axis cs:40.0000000000002,1119.61942642643)
--(axis cs:40,1117.78233033033)
--(axis cs:40.0000000000002,1115.94523423423)
--(axis cs:40.0000000000009,1114.10813813814)
--(axis cs:40.0000000000049,1112.27104204204)
--(axis cs:40.0000000000242,1110.43394594595)
--(axis cs:40.0000000001075,1108.59684984985)
--(axis cs:40.0000000004343,1106.75975375375)
--(axis cs:40.0000000015952,1104.92265765766)
--(axis cs:40.0000000053248,1103.08556156156)
--(axis cs:40.0000000161564,1101.24846546547)
--(axis cs:40.0000000445658,1099.41136936937)
--(axis cs:40.0000001117742,1097.57427327327)
--(axis cs:40.0000002549411,1095.73717717718)
--(axis cs:40.0000005289036,1093.90008108108)
--(axis cs:40.0000009982486,1092.06298498498)
--(axis cs:40.0000017144339,1090.22588888889)
--(axis cs:40.0000026799635,1088.38879279279)
--(axis cs:40.0000038141117,1086.5516966967)
--(axis cs:40.0000049442682,1084.7146006006)
--(axis cs:40.0000058423697,1082.8775045045)
--(axis cs:40.0000063033412,1081.04040840841)
--(axis cs:40.000006233797,1079.20331231231)
--(axis cs:40.0000057059099,1077.36621621622)
--(axis cs:40.000004946004,1075.52912012012)
--(axis cs:40.0000042608087,1073.69202402402)
--(axis cs:40.0000039329077,1071.85492792793)
--(axis cs:40.0000041247164,1070.01783183183)
--(axis cs:40.0000048209116,1068.18073573574)
--(axis cs:40.0000058259002,1066.34363963964)
--(axis cs:40.0000068208156,1064.50654354354)
--(axis cs:40.0000074680607,1062.66944744745)
--(axis cs:40.0000075290714,1060.83235135135)
--(axis cs:40.0000069462514,1058.99525525526)
--(axis cs:40.0000058508706,1057.15815915916)
--(axis cs:40.0000044956232,1055.32106306306)
--(axis cs:40.0000031502348,1053.48396696697)
--(axis cs:40.0000020130358,1051.64687087087)
--(axis cs:40.0000011730682,1049.80977477477)
--(axis cs:40.0000006235237,1047.97267867868)
--(axis cs:40.0000003028213,1046.13558258258)
--(axis cs:40.0000001361373,1044.29848648649)
--(axis cs:40.0000000619818,1042.46139039039)
--(axis cs:40.000000042495,1040.62429429429)
--(axis cs:40.0000000637644,1038.7871981982)
--(axis cs:40.0000001325458,1036.9501021021)
--(axis cs:40.000000271782,1035.11300600601)
--(axis cs:40.0000005132944,1033.27590990991)
--(axis cs:40.0000008848967,1031.43881381381)
--(axis cs:40.000001392171,1029.60171771772)
--(axis cs:40.0000020009876,1027.76462162162)
--(axis cs:40.0000026312902,1025.92752552553)
--(axis cs:40.0000031706957,1024.09042942943)
--(axis cs:40.0000035068809,1022.25333333333)
--(axis cs:40.0000035659172,1020.41623723724)
--(axis cs:40.0000033383727,1018.57914114114)
--(axis cs:40.0000028807459,1016.74204504504)
--(axis cs:40.0000022928844,1014.90494894895)
--(axis cs:40.0000016835903,1013.06785285285)
--(axis cs:40.0000011399815,1011.23075675676)
--(axis cs:40.0000007111767,1009.39366066066)
--(axis cs:40.0000004082389,1007.55656456456)
--(axis cs:40.0000002152958,1005.71946846847)
--(axis cs:40.00000010414,1003.88237237237)
--(axis cs:40.0000000461255,1002.04527627628)
--(axis cs:40.000000018678,1000.20818018018)
--(axis cs:40.0000000069051,998.371084084084)
--(axis cs:40.0000000023278,996.533987987988)
--(axis cs:40.0000000007148,994.696891891892)
--(axis cs:40.0000000001998,992.859795795796)
--(axis cs:40.0000000000508,991.0226996997)
--(axis cs:40.0000000000117,989.185603603604)
--(axis cs:40.0000000000025,987.348507507507)
--(axis cs:40.0000000000005,985.511411411411)
--(axis cs:40.0000000000001,983.674315315315)
--(axis cs:40,981.837219219219)
--(axis cs:40,980.000123123123)
--(axis cs:40,978.163027027027)
--(axis cs:40,976.325930930931)
--(axis cs:40,974.488834834835)
--(axis cs:40,972.651738738739)
--(axis cs:40,970.814642642643)
--(axis cs:40,968.977546546546)
--(axis cs:40,967.14045045045)
--(axis cs:40,965.303354354354)
--(axis cs:40,963.466258258258)
--(axis cs:40,961.629162162162)
--(axis cs:40,959.792066066066)
--(axis cs:40,957.95496996997)
--(axis cs:40,956.117873873874)
--(axis cs:40,954.280777777778)
--(axis cs:40,952.443681681682)
--(axis cs:40,950.606585585586)
--(axis cs:40,948.769489489489)
--(axis cs:40,946.932393393393)
--(axis cs:40,945.095297297297)
--(axis cs:40,943.258201201201)
--(axis cs:40,941.421105105105)
--(axis cs:40,939.584009009009)
--(axis cs:40,937.746912912913)
--(axis cs:40,935.909816816817)
--(axis cs:40,934.072720720721)
--(axis cs:40,932.235624624625)
--(axis cs:40,930.398528528528)
--(axis cs:40,928.561432432432)
--(axis cs:40,926.724336336336)
--(axis cs:40,924.88724024024)
--(axis cs:40,923.050144144144)
--(axis cs:40,921.213048048048)
--(axis cs:40,919.375951951952)
--(axis cs:40,917.538855855856)
--(axis cs:40,915.70175975976)
--(axis cs:40,913.864663663664)
--(axis cs:40,912.027567567568)
--(axis cs:40,910.190471471471)
--(axis cs:40,908.353375375375)
--(axis cs:40,906.516279279279)
--(axis cs:40,904.679183183183)
--(axis cs:40,902.842087087087)
--(axis cs:40,901.004990990991)
--(axis cs:40,899.167894894895)
--(axis cs:40,897.330798798799)
--(axis cs:40,895.493702702703)
--(axis cs:40,893.656606606606)
--(axis cs:40,891.81951051051)
--(axis cs:40,889.982414414414)
--(axis cs:40,888.145318318318)
--(axis cs:40,886.308222222222)
--(axis cs:40,884.471126126126)
--(axis cs:40,882.63403003003)
--(axis cs:40,880.796933933934)
--(axis cs:40,878.959837837838)
--(axis cs:40,877.122741741742)
--(axis cs:40,875.285645645646)
--(axis cs:40,873.44854954955)
--(axis cs:40,871.611453453453)
--(axis cs:40,869.774357357357)
--(axis cs:40,867.937261261261)
--(axis cs:40,866.100165165165)
--(axis cs:40,864.263069069069)
--(axis cs:40,862.425972972973)
--(axis cs:40,860.588876876877)
--(axis cs:40,858.751780780781)
--(axis cs:40,856.914684684685)
--(axis cs:40,855.077588588588)
--(axis cs:40,853.240492492492)
--(axis cs:40,851.403396396396)
--(axis cs:40,849.5663003003)
--(axis cs:40,847.729204204204)
--(axis cs:40,845.892108108108)
--(axis cs:40,844.055012012012)
--(axis cs:40,842.217915915916)
--(axis cs:40,840.38081981982)
--(axis cs:40,838.543723723724)
--(axis cs:40,836.706627627628)
--(axis cs:40,834.869531531531)
--(axis cs:40,833.032435435435)
--(axis cs:40,831.195339339339)
--(axis cs:40,829.358243243243)
--(axis cs:40,827.521147147147)
--(axis cs:40,825.684051051051)
--(axis cs:40,823.846954954955)
--(axis cs:40,822.009858858859)
--(axis cs:40,820.172762762763)
--(axis cs:40,818.335666666667)
--(axis cs:40,816.49857057057)
--(axis cs:40,814.661474474474)
--(axis cs:40,812.824378378378)
--(axis cs:40,810.987282282282)
--(axis cs:40,809.150186186186)
--(axis cs:40,807.31309009009)
--(axis cs:40,805.475993993994)
--(axis cs:40,803.638897897898)
--(axis cs:40,801.801801801802)
--(axis cs:40,799.964705705706)
--(axis cs:40,798.12760960961)
--(axis cs:40,796.290513513513)
--(axis cs:40,794.453417417417)
--(axis cs:40,792.616321321321)
--(axis cs:40,790.779225225225)
--(axis cs:40,788.942129129129)
--(axis cs:40,787.105033033033)
--(axis cs:40,785.267936936937)
--(axis cs:40,783.430840840841)
--(axis cs:40,781.593744744745)
--(axis cs:40,779.756648648649)
--(axis cs:40,777.919552552553)
--(axis cs:40,776.082456456456)
--(axis cs:40,774.24536036036)
--(axis cs:40,772.408264264264)
--(axis cs:40,770.571168168168)
--(axis cs:40,768.734072072072)
--(axis cs:40,766.896975975976)
--(axis cs:40,765.05987987988)
--(axis cs:40,763.222783783784)
--(axis cs:40,761.385687687688)
--(axis cs:40,759.548591591592)
--(axis cs:40,757.711495495495)
--(axis cs:40,755.874399399399)
--(axis cs:40,754.037303303303)
--(axis cs:40.0000000000002,752.200207207207)
--(axis cs:40.0000000000013,750.363111111111)
--(axis cs:40.0000000000068,748.526015015015)
--(axis cs:40.0000000000332,746.688918918919)
--(axis cs:40.0000000001479,744.851822822823)
--(axis cs:40.0000000006,743.014726726727)
--(axis cs:40.0000000022179,741.177630630631)
--(axis cs:40.0000000074764,739.340534534535)
--(axis cs:40.000000022999,737.503438438438)
--(axis cs:40.000000064624,735.666342342342)
--(axis cs:40.0000001660456,733.829246246246)
--(axis cs:40.0000003906765,731.99215015015)
--(axis cs:40.0000008432118,730.155054054054)
--(axis cs:40.0000016733749,728.317957957958)
--(axis cs:40.0000030628195,726.480861861862)
--(axis cs:40.0000051916382,724.643765765766)
--(axis cs:40.0000081943573,722.80666966967)
--(axis cs:40.0000121292844,720.969573573573)
--(axis cs:40.0000169852101,719.132477477477)
--(axis cs:40.0000227261465,717.295381381381)
--(axis cs:40.000029338053,715.458285285285)
--(axis cs:40.0000368222092,713.621189189189)
--(axis cs:40.0000451070849,711.784093093093)
--(axis cs:40.0000539190275,709.946996996997)
--(axis cs:40.0000627125753,708.109900900901)
--(axis cs:40.0000707536006,706.272804804805)
--(axis cs:40.0000773574017,704.435708708709)
--(axis cs:40.0000821657392,702.598612612613)
--(axis cs:40.000085293964,700.761516516517)
--(axis cs:40.0000872441059,698.92442042042)
--(axis cs:40.0000886248355,697.087324324324)
--(axis cs:40.0000898427718,695.250228228228)
--(axis cs:40.000090944904,693.413132132132)
--(axis cs:40.0000916918511,691.576036036036)
--(axis cs:40.0000917971337,689.73893993994)
--(axis cs:40.0000911708426,687.901843843844)
--(axis cs:40.000090011655,686.064747747748)
--(axis cs:40.0000886912476,684.227651651652)
--(axis cs:40.000087509598,682.390555555555)
--(axis cs:40.0000864871287,680.553459459459)
--(axis cs:40.0000853417646,678.716363363363)
--(axis cs:40.0000836814216,676.879267267267)
--(axis cs:40.0000813008427,675.042171171171)
--(axis cs:40.0000784024191,673.205075075075)
--(axis cs:40.0000756073052,671.367978978979)
--(axis cs:40.0000737442821,669.530882882883)
--(axis cs:40.0000735139665,667.693786786787)
--(axis cs:40.0000751686428,665.856690690691)
--(axis cs:40.000078327845,664.019594594595)
--(axis cs:40.0000820014337,662.182498498498)
--(axis cs:40.0000848336842,660.345402402402)
--(axis cs:40.0000855110091,658.508306306306)
--(axis cs:40.0000832013501,656.67121021021)
--(axis cs:40.0000778546121,654.834114114114)
--(axis cs:40.0000702330232,652.997018018018)
--(axis cs:40.000061654952,651.159921921922)
--(axis cs:40.0000535645867,649.322825825826)
--(axis cs:40.0000471065978,647.48572972973)
--(axis cs:40.0000428570344,645.648633633634)
--(axis cs:40.0000407716578,643.811537537537)
--(axis cs:40.0000403233138,641.974441441441)
--(axis cs:40.000040751049,640.137345345345)
--(axis cs:40.000041333197,638.300249249249)
--(axis cs:40.0000416033416,636.463153153153)
--(axis cs:40.0000414446121,634.626057057057)
--(axis cs:40.0000410345389,632.788960960961)
--(axis cs:40.0000406726504,630.951864864865)
--(axis cs:40.0000405814351,629.114768768769)
--(axis cs:40.0000407876514,627.277672672673)
--(axis cs:40.0000411438246,625.440576576577)
--(axis cs:40.0000414620468,623.60348048048)
--(axis cs:40.0000416611446,621.766384384384)
--(axis cs:40.0000418246983,619.929288288288)
--(axis cs:40.0000421350013,618.092192192192)
--(axis cs:40.0000427369867,616.255096096096)
--(axis cs:40.0000436299449,614.418)
--(axis cs:40.0000446536425,612.580903903904)
--(axis cs:40.0000455603176,610.743807807808)
--(axis cs:40.0000461091243,608.906711711712)
--(axis cs:40.00004612531,607.069615615616)
--(axis cs:40.0000455157689,605.232519519519)
--(axis cs:40.0000442724759,603.395423423423)
--(axis cs:40.0000424901074,601.558327327327)
--(axis cs:40.0000403876644,599.721231231231)
--(axis cs:40.0000382988768,597.884135135135)
--(axis cs:40.0000366080585,596.047039039039)
--(axis cs:40.0000356435017,594.209942942943)
--(axis cs:40.0000355681539,592.372846846847)
--(axis cs:40.0000363108986,590.535750750751)
--(axis cs:40.0000375676273,588.698654654655)
--(axis cs:40.0000388806894,586.861558558558)
--(axis cs:40.0000397807281,585.024462462462)
--(axis cs:40.0000399473899,583.187366366366)
--(axis cs:40.0000393272029,581.35027027027)
--(axis cs:40.0000381560592,579.513174174174)
--(axis cs:40.0000368734428,577.676078078078)
--(axis cs:40.0000359646246,575.838981981982)
--(axis cs:40.0000357960034,574.001885885886)
--(axis cs:40.0000365045855,572.16478978979)
--(axis cs:40.0000379750014,570.327693693694)
--(axis cs:40.0000399036001,568.490597597598)
--(axis cs:40.0000419191513,566.653501501501)
--(axis cs:40.0000437093634,564.816405405405)
--(axis cs:40.0000451015757,562.979309309309)
--(axis cs:40.0000460719999,561.142213213213)
--(axis cs:40.0000466994785,559.305117117117)
--(axis cs:40.0000471069432,557.468021021021)
--(axis cs:40.0000474244994,555.630924924925)
--(axis cs:40.0000477735722,553.793828828829)
--(axis cs:40.0000482475578,551.956732732733)
--(axis cs:40.000048874005,550.119636636637)
--(axis cs:40.0000495737207,548.28254054054)
--(axis cs:40.0000501511924,546.445444444444)
--(axis cs:40.0000503407446,544.608348348348)
--(axis cs:40.0000499030115,542.771252252252)
--(axis cs:40.0000487366003,540.934156156156)
--(axis cs:40.0000469540523,539.09706006006)
--(axis cs:40.0000448764693,537.259963963964)
--(axis cs:40.0000429315524,535.422867867868)
--(axis cs:40.0000414892661,533.585771771772)
--(axis cs:40.0000407131516,531.748675675676)
--(axis cs:40.0000405100115,529.91157957958)
--(axis cs:40.0000406116379,528.074483483483)
--(axis cs:40.0000407433212,526.237387387387)
--(axis cs:40.0000407768543,524.400291291291)
--(axis cs:40.0000407738697,522.563195195195)
--(axis cs:40.0000408983615,520.726099099099)
--(axis cs:40.000041266712,518.889003003003)
--(axis cs:40.0000418453523,517.051906906907)
--(axis cs:40.0000424682769,515.214810810811)
--(axis cs:40.0000429556016,513.377714714715)
--(axis cs:40.0000432382076,511.540618618619)
--(axis cs:40.0000433907889,509.703522522523)
--(axis cs:40.0000435491601,507.866426426426)
--(axis cs:40.0000437802408,506.02933033033)
--(axis cs:40.0000440113119,504.192234234234)
--(axis cs:40.0000440780229,502.355138138138)
--(axis cs:40.0000438553451,500.518042042042)
--(axis cs:40.0000433679875,498.680945945946)
--(axis cs:40.0000427906723,496.84384984985)
--(axis cs:40.0000423336819,495.006753753754)
--(axis cs:40.0000420989908,493.169657657658)
--(axis cs:40.000042016714,491.332561561562)
--(axis cs:40.000041910657,489.495465465465)
--(axis cs:40.0000416420954,487.658369369369)
--(axis cs:40.0000412200684,485.821273273273)
--(axis cs:40.0000407920777,483.984177177177)
--(axis cs:40.000040520926,482.147081081081)
--(axis cs:40.0000404399067,480.309984984985)
--(axis cs:40.0000403942836,478.472888888889)
--(axis cs:40.0000401133816,476.635792792793)
--(axis cs:40.0000393661186,474.798696696697)
--(axis cs:40.0000381011333,472.961600600601)
--(axis cs:40.0000364923749,471.124504504505)
--(axis cs:40.0000348779231,469.287408408408)
--(axis cs:40.0000336396179,467.450312312312)
--(axis cs:40.0000330854643,465.613216216216)
--(axis cs:40.0000333702635,463.77612012012)
--(axis cs:40.0000344576,461.939024024024)
--(axis cs:40.0000361173531,460.101927927928)
--(axis cs:40.0000379649223,458.264831831832)
--(axis cs:40.000039554489,456.427735735736)
--(axis cs:40.0000405181072,454.59063963964)
--(axis cs:40.0000407044598,452.753543543544)
--(axis cs:40.0000402491099,450.916447447447)
--(axis cs:40.0000395289822,449.079351351351)
--(axis cs:40.0000390117666,447.242255255255)
--(axis cs:40.0000390694251,445.405159159159)
--(axis cs:40.0000398448177,443.568063063063)
--(axis cs:40.000041228486,441.730966966967)
--(axis cs:40.0000429398322,439.893870870871)
--(axis cs:40.0000446535132,438.056774774775)
--(axis cs:40.0000461009105,436.219678678679)
--(axis cs:40.0000471110189,434.382582582583)
--(axis cs:40.0000476042422,432.545486486486)
--(axis cs:40.0000475755993,430.70839039039)
--(axis cs:40.0000470862694,428.871294294294)
--(axis cs:40.0000462505145,427.034198198198)
--(axis cs:40.0000451986644,425.197102102102)
--(axis cs:40.0000440255591,423.360006006006)
--(axis cs:40.0000427645388,421.52290990991)
--(axis cs:40.000041419584,419.685813813814)
--(axis cs:40.0000400408535,417.848717717718)
--(axis cs:40.0000387833513,416.011621621622)
--(axis cs:40.0000378889151,414.174525525526)
--(axis cs:40.0000375824261,412.337429429429)
--(axis cs:40.0000379364151,410.500333333333)
--(axis cs:40.0000387884468,408.663237237237)
--(axis cs:40.0000397726886,406.826141141141)
--(axis cs:40.0000404648339,404.989045045045)
--(axis cs:40.0000405736151,403.151948948949)
--(axis cs:40.0000400801541,401.314852852853)
--(axis cs:40.0000392485044,399.477756756757)
--(axis cs:40.0000384966745,397.640660660661)
--(axis cs:40.0000381905862,395.803564564565)
--(axis cs:40.000038463251,393.966468468468)
--(axis cs:40.0000391479953,392.129372372372)
--(axis cs:40.0000398571855,390.292276276276)
--(axis cs:40.0000401665858,388.45518018018)
--(axis cs:40.0000398153047,386.618084084084)
--(axis cs:40.0000388270681,384.780987987988)
--(axis cs:40.0000375016203,382.943891891892)
--(axis cs:40.0000362898711,381.106795795796)
--(axis cs:40.0000356159079,379.2696996997)
--(axis cs:40.0000357207977,377.432603603604)
--(axis cs:40.0000365827535,375.595507507508)
--(axis cs:40.0000379362623,373.758411411411)
--(axis cs:40.0000393818287,371.921315315315)
--(axis cs:40.0000405476713,370.084219219219)
--(axis cs:40.0000412377367,368.247123123123)
--(axis cs:40.0000414946817,366.410027027027)
--(axis cs:40.0000415413893,364.572930930931)
--(axis cs:40.0000416329744,362.735834834835)
--(axis cs:40.0000419112009,360.898738738739)
--(axis cs:40.0000423565522,359.061642642643)
--(axis cs:40.0000428682832,357.224546546547)
--(axis cs:40.0000434116844,355.38745045045)
--(axis cs:40.0000441217226,353.550354354354)
--(axis cs:40.0000452828919,351.713258258258)
--(axis cs:40.0000471951645,349.876162162162)
--(axis cs:40.0000500177787,348.039066066066)
--(axis cs:40.0000536944992,346.20196996997)
--(axis cs:40.0000579982242,344.364873873874)
--(axis cs:40.0000626417781,342.527777777778)
--(axis cs:40.0000673575381,340.690681681682)
--(axis cs:40.0000718867533,338.853585585586)
--(axis cs:40.0000759095972,337.01648948949)
--(axis cs:40.0000790136944,335.179393393393)
--(axis cs:40.0000807811481,333.342297297297)
--(axis cs:40.0000809785248,331.505201201201)
--(axis cs:40.0000797351416,329.668105105105)
--(axis cs:40.0000775753806,327.831009009009)
--(axis cs:40.000075252223,325.993912912913)
--(axis cs:40.0000734532157,324.156816816817)
--(axis cs:40.0000725276956,322.319720720721)
--(axis cs:40.0000723670489,320.482624624625)
--(axis cs:40.0000724808214,318.645528528529)
--(axis cs:40.0000722153174,316.808432432432)
--(axis cs:40.0000710108879,314.971336336336)
--(axis cs:40.0000685995893,313.13424024024)
--(axis cs:40.0000650831375,311.297144144144)
--(axis cs:40.000060876326,309.460048048048)
--(axis cs:40.0000565437342,307.622951951952)
--(axis cs:40.0000525958745,305.785855855856)
--(axis cs:40.0000493323559,303.94875975976)
--(axis cs:40.0000468018656,302.111663663664)
--(axis cs:40.0000448860949,300.274567567568)
--(axis cs:40.0000434397324,298.437471471471)
--(axis cs:40.0000423859974,296.600375375375)
--(axis cs:40.0000417068732,294.763279279279)
--(axis cs:40.0000413519908,292.926183183183)
--(axis cs:40.0000411535073,291.089087087087)
--(axis cs:40.0000408260787,289.251990990991)
--(axis cs:40.0000400600831,287.414894894895)
--(axis cs:40.0000386422941,285.577798798799)
--(axis cs:40.0000365203527,283.740702702703)
--(axis cs:40.0000337756993,281.903606606607)
--(axis cs:40.0000305403419,280.066510510511)
--(axis cs:40.0000269282708,278.229414414414)
--(axis cs:40.0000230287055,276.392318318318)
--(axis cs:40.000018951223,274.555222222222)
--(axis cs:40.0000148710163,272.718126126126)
--(axis cs:40.0000110267103,270.88103003003)
--(axis cs:40.0000076640375,269.043933933934)
--(axis cs:40.0000049600105,267.206837837838)
--(axis cs:40.0000029732152,265.369741741742)
--(axis cs:40.0000016440234,263.532645645646)
--(axis cs:40.0000008359012,261.69554954955)
--(axis cs:40.0000003898584,259.858453453453)
--(axis cs:40.0000001664727,258.021357357357)
--(axis cs:40.0000000649958,256.184261261261)
--(axis cs:40.000000023226,254.347165165165)
--(axis cs:40.0000000078107,252.510069069069)
--(axis cs:40.0000000033358,250.672972972973)
--(axis cs:40.0000000045722,248.835876876877)
--(axis cs:40.0000000131857,246.998780780781)
--(axis cs:40.0000000391803,245.161684684685)
--(axis cs:40.0000001075765,243.324588588589)
--(axis cs:40.0000002707953,241.487492492492)
--(axis cs:40.0000006252602,239.650396396396)
--(axis cs:40.0000013259238,237.8133003003)
--(axis cs:40.000002586013,235.976204204204)
--(axis cs:40.0000046460177,234.139108108108)
--(axis cs:40.0000077026416,232.302012012012)
--(axis cs:40.0000118087616,230.464915915916)
--(axis cs:40.0000167829377,228.62781981982)
--(axis cs:40.000022183868,226.790723723724)
--(axis cs:40.0000273919519,224.953627627628)
--(axis cs:40.0000317929449,223.116531531532)
--(axis cs:40.0000349993395,221.279435435435)
--(axis cs:40.0000370111504,219.442339339339)
--(axis cs:40.0000382358897,217.605243243243)
--(axis cs:40.0000393516764,215.768147147147)
--(axis cs:40.0000410717546,213.931051051051)
--(axis cs:40.0000439130897,212.093954954955)
--(axis cs:40.0000480666674,210.256858858859)
--(axis cs:40.0000534190158,208.419762762763)
--(axis cs:40.0000597052551,206.582666666667)
--(axis cs:40.0000667114652,204.745570570571)
--(axis cs:40.0000744170193,202.908474474474)
--(axis cs:40.0000829952501,201.071378378378)
--(axis cs:40.0000926672655,199.234282282282)
--(axis cs:40.0001034913323,197.397186186186)
--(axis cs:40.000115219235,195.56009009009)
--(axis cs:40.0001273322042,193.722993993994)
--(axis cs:40.0001392916552,191.885897897898)
--(axis cs:40.0001509409397,190.048801801802)
--(axis cs:40.0001629127368,188.211705705706)
--(axis cs:40.0001768575081,186.37460960961)
--(axis cs:40.0001953234504,184.537513513513)
--(axis cs:40.0002211950026,182.700417417417)
--(axis cs:40.0002567380827,180.863321321321)
--(axis cs:40.0003024867634,179.026225225225)
--(axis cs:40.000356373259,177.189129129129)
--(axis cs:40.0004135443492,175.352033033033)
--(axis cs:40.0004671342215,173.514936936937)
--(axis cs:40.0005098954984,171.677840840841)
--(axis cs:40.000536189224,169.840744744745)
--(axis cs:40.000543623529,168.003648648649)
--(axis cs:40.0005337387646,166.166552552553)
--(axis cs:40.0005115055766,164.329456456456)
--(axis cs:40.0004838356806,162.49236036036)
--(axis cs:40.000457612917,160.655264264264)
--(axis cs:40.0004378559377,158.818168168168)
--(axis cs:40.0004265488381,156.981072072072)
--(axis cs:40.000422473636,155.143975975976)
--(axis cs:40.0004220804607,153.30687987988)
--(axis cs:40.0004210822594,151.469783783784)
--(axis cs:40.0004161726651,149.632687687688)
--(axis cs:40.0004061973917,147.795591591592)
--(axis cs:40.000392351307,145.958495495495)
--(axis cs:40.0003774347088,144.121399399399)
--(axis cs:40.0003646318669,142.284303303303)
--(axis cs:40.0003564258534,140.447207207207)
--(axis cs:40.0003540734683,138.610111111111)
--(axis cs:40.0003576917565,136.773015015015)
--(axis cs:40.0003667011663,134.935918918919)
--(axis cs:40.0003802851214,133.098822822823)
--(axis cs:40.0003976439315,131.261726726727)
--(axis cs:40.0004180157804,129.424630630631)
--(axis cs:40.0004405963072,127.587534534535)
--(axis cs:40.0004645807442,125.750438438438)
--(axis cs:40.0004896107388,123.913342342342)
--(axis cs:40.0005169731517,122.076246246246)
--(axis cs:40.0005519895767,120.23915015015)
--(axis cs:40.0006081186055,118.402054054054)
--(axis cs:40.0007131908857,116.564957957958)
--(axis cs:40.0009174928446,114.727861861862)
--(axis cs:40.0013015797337,112.890765765766)
--(axis cs:40.0019786966464,111.05366966967)
--(axis cs:40.0030838957053,109.216573573574)
--(axis cs:40.0047424699925,107.379477477477)
--(axis cs:40.0070174862703,105.542381381381)
--(axis cs:40.0098499782871,103.705285285285)
--(axis cs:40.0130193877492,101.868189189189)
--(axis cs:40.0161548797794,100.031093093093)
--(axis cs:40.0188118224352,98.193996996997)
--(axis cs:40.0205957006467,96.3569009009009)
--(axis cs:40.0212856246026,94.5198048048048)
--(axis cs:40.02090242343,92.6827087087087)
--(axis cs:40.0196902642106,90.8456126126126)
--(axis cs:40.0180229351513,89.0085165165165)
--(axis cs:40.0162807714549,87.1714204204204)
--(axis cs:40.014751864719,85.3343243243243)
--(axis cs:40.0135909014503,83.4972282282282)
--(axis cs:40.0128368800407,81.6601321321321)
--(axis cs:40.012466551218,79.823036036036)
--(axis cs:40.0124537653836,77.9859399399399)
--(axis cs:40.0128135017842,76.1488438438438)
--(axis cs:40.0136240061443,74.3117477477477)
--(axis cs:40.0150331035961,72.4746516516517)
--(axis cs:40.0172622347919,70.6375555555556)
--(axis cs:40.0206245856622,68.8004594594595)
--(axis cs:40.0255726148742,66.9633633633634)
--(axis cs:40.032784373102,65.1262672672673)
--(axis cs:40.0432850437822,63.2891711711712)
--(axis cs:40.0585781225526,61.4520750750751)
--(axis cs:40.0807292719385,59.614978978979)
--(axis cs:40.1123099923248,57.7778828828829)
--(axis cs:40.1560854039701,55.9407867867868)
--(axis cs:40.2143558663337,54.1036906906907)
--(axis cs:40.2879745038438,52.2665945945946)
--(axis cs:40.3752624156452,50.4294984984985)
--(axis cs:40.4712501066568,48.5924024024024)
--(axis cs:40.5677379677298,46.7553063063063)
--(axis cs:40.6544661451618,44.9182102102102)
--(axis cs:40.7212390599704,43.0811141141141)
--(axis cs:40.7603728354124,41.244018018018)
--(axis cs:40.7686084093533,39.4069219219219)
--(axis cs:40.7478184523855,37.5698258258258)
--(axis cs:40.7043470186144,35.7327297297297)
--(axis cs:40.6473860078439,33.8956336336336)
--(axis cs:40.587140256007,32.0585375375375)
--(axis cs:40.5335457939396,30.2214414414414)
--(axis cs:40.4960318319685,28.3843453453453)
--(axis cs:40.4843638585921,26.5472492492492)
--(axis cs:40.5100428538346,24.7101531531532)
--(axis cs:40.5871284493628,22.8730570570571)
--(axis cs:40.7309199947512,21.035960960961)
--(axis cs:40.9531520091818,19.1988648648649)
--(axis cs:41.2537776799294,17.3617687687688)
--(axis cs:41.611990251076,15.5246726726727)
--(axis cs:41.9816271568416,13.6875765765766)
--(axis cs:42.2963070451523,11.8504804804805)
--(axis cs:42.4859739967325,10.0133843843844)
--(axis cs:42.5,8.17628828828829)
--(axis cs:42.3266161570163,6.33919219219219)
--(axis cs:41.9985876453219,4.5020960960961)
--(axis cs:41.5816696944675,2.665)
--cycle;

\path [draw=black, semithick]
(axis cs:-1.25,1982.775)
--(axis cs:1.25,1982.775);

\path [draw=black, semithick]
(axis cs:-1.25,3.069)
--(axis cs:1.25,3.069);

\path [draw=black, semithick]
(axis cs:0,3.069)
--(axis cs:0,1982.775);

\path [draw=red, line width=1pt]
(axis cs:-1.25,8.924)
--(axis cs:1.25,8.924);

\addplot [very thick, red, dashed, forget plot]
table {%
-3.75 50
3.75 50
};
\addplot [very thick, green, dotted, forget plot]
table {%
-3.75 49.6727400000002
3.75 49.6727400000002
};
\path [draw=black, semithick]
(axis cs:8.75,1982.211)
--(axis cs:11.25,1982.211);

\path [draw=black, semithick]
(axis cs:8.75,3.02)
--(axis cs:11.25,3.02);

\path [draw=black, semithick]
(axis cs:10,3.02)
--(axis cs:10,1982.211);

\path [draw=red, line width=1pt]
(axis cs:8.75,8.939)
--(axis cs:11.25,8.939);

\addplot [very thick, red, dashed, forget plot]
table {%
6.25 60
13.75 60
};
\addplot [very thick, green, dotted, forget plot]
table {%
6.25 46.7823200000003
13.75 46.7823200000003
};
\path [draw=black, semithick]
(axis cs:18.75,1856.413)
--(axis cs:21.25,1856.413);

\path [draw=black, semithick]
(axis cs:18.75,3.133)
--(axis cs:21.25,3.133);

\path [draw=black, semithick]
(axis cs:20,3.133)
--(axis cs:20,1856.413);

\path [draw=red, line width=1pt]
(axis cs:18.75,10.222)
--(axis cs:21.25,10.222);

\addplot [very thick, red, dashed, forget plot]
table {%
16.25 70
23.75 70
};
\addplot [very thick, green, dotted, forget plot]
table {%
16.25 62.3687599999998
23.75 62.3687599999998
};
\path [draw=black, semithick]
(axis cs:28.75,1801.254)
--(axis cs:31.25,1801.254);

\path [draw=black, semithick]
(axis cs:28.75,2.454)
--(axis cs:31.25,2.454);

\path [draw=black, semithick]
(axis cs:30,2.454)
--(axis cs:30,1801.254);

\path [draw=red, line width=1pt]
(axis cs:28.75,8.45)
--(axis cs:31.25,8.45);

\addplot [very thick, red, dashed, forget plot]
table {%
26.25 80
33.75 80
};
\addplot [very thick, green, dotted, forget plot]
table {%
26.25 63.263
33.75 63.263
};
\path [draw=black, semithick]
(axis cs:38.75,1837.924)
--(axis cs:41.25,1837.924);

\path [draw=black, semithick]
(axis cs:38.75,2.665)
--(axis cs:41.25,2.665);

\path [draw=black, semithick]
(axis cs:40,2.665)
--(axis cs:40,1837.924);

\path [draw=red, line width=1pt]
(axis cs:38.75,10.642)
--(axis cs:41.25,10.642);

\addplot [very thick, red, dashed, forget plot]
table {%
36.25 90
43.75 90
};
\addplot [very thick, green, dotted, forget plot]
table {%
36.25 69.7279499999997
43.75 69.7279499999997
};
    % Median line
    \addlegendimage{line width=2pt, color=red}
    \addlegendentry{Median}

    % NRT threshold - red dashed line
    \addlegendimage{line width=1.5pt, color=red, dashed}
    \addlegendentry{Delay Threshold $\delta{i}$}

    % RT threshold - purple dotted line
    \addlegendimage{line width=1.5pt, color=green, dotted}
    \addlegendentry{Achieved 99th percentile}
\end{axis}

\end{tikzpicture}
\end{document}

==> violins_tex/scheduler_delay_violins_qos.tex <==
\documentclass{standalone}
\usepackage{amsmath,amsfonts}
\usepackage{graphicx}
\usepackage{tikz}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.18}
\usepackage{xcolor}
\usepackage{float}

% Define the necessary colors used in your plot
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{teal41120142}{RGB}{41,120,142}

\begin{document}
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{mediumseagreen34167132}{RGB}{34,167,132}
\definecolor{purple}{RGB}{128,0,128}
\definecolor{teal41120142}{RGB}{41,120,142}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.14,0.97)},
  anchor=north west,
  draw=lightgrey204
},
legend columns=2,
width=\linewidth,
height=0.4\linewidth,
log basis y={10},
tick align=outside,
tick pos=left,
% title={Scheduler Delay Performance by UE Group},
x grid style={darkgrey176},
xmin=0, xmax=8,
xtick style={color=black},
xtick={1,2,3,4,5,6,7},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={RAD-DS,QoS-FK,VT-SH,EXP/PF,2L-FLS,LTTI,WD-PS},
y grid style={darkgrey176},
ylabel={Delay (ms)},
ymajorgrids,
ymin=1.39246426201613, ymax=123317.996681204,
ymode=log,
ytick style={color=black},
ytick={0.1,1,10,100,1000,10000,100000,1000000,10000000},
yticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\),
  \(\displaystyle {10^{7}}\)
}
]
\path [draw=black, fill=teal41120142, opacity=0.7]
(axis cs:1,2.337)
--(axis cs:0.602518692335418,2.337)
--(axis cs:0.6,149.580945891784)
--(axis cs:0.605272400918692,296.824891783567)
--(axis cs:0.617955530423826,444.068837675351)
--(axis cs:0.637249630696776,591.312783567134)
--(axis cs:0.66201741760884,738.556729458918)
--(axis cs:0.6908938621306,885.800675350701)
--(axis cs:0.722409233689176,1033.04462124248)
--(axis cs:0.755110131327641,1180.28856713427)
--(axis cs:0.787665001908251,1327.53251302605)
--(axis cs:0.818944272608325,1474.77645891784)
--(axis cs:0.848069874398336,1622.02040480962)
--(axis cs:0.874433684589333,1769.2643507014)
--(axis cs:0.8976884641817,1916.50829659319)
--(axis cs:0.917717663825418,2063.75224248497)
--(axis cs:0.934591800258615,2210.99618837675)
--(axis cs:0.948519050961842,2358.24013426854)
--(axis cs:0.959796594318611,2505.48408016032)
--(axis cs:0.968767467692399,2652.7280260521)
--(axis cs:0.975785763353699,2799.97197194389)
--(axis cs:0.981191188883284,2947.21591783567)
--(axis cs:0.985292614917758,3094.45986372745)
--(axis cs:0.988359315342801,3241.70380961924)
--(axis cs:0.990618157812951,3388.94775551102)
--(axis cs:0.992254936377542,3536.1917014028)
--(axis cs:0.993418230382901,3683.43564729459)
--(axis cs:0.994224502595656,3830.67959318637)
--(axis cs:0.994763515013004,3977.92353907816)
--(axis cs:0.995103475538101,4125.16748496994)
--(axis cs:0.995295596905901,4272.41143086172)
--(axis cs:0.995377940814683,4419.65537675351)
--(axis cs:0.995378541896476,4566.89932264529)
--(axis cs:0.995317873226668,4714.14326853707)
--(axis cs:0.995210744891318,4861.38721442886)
--(axis cs:0.995067735050364,5008.63116032064)
--(axis cs:0.994896250331498,5155.87510621242)
--(axis cs:0.994701306255759,5303.11905210421)
--(axis cs:0.994486111875422,5450.36299799599)
--(axis cs:0.994252536172229,5597.60694388777)
--(axis cs:0.994001525540103,5744.85088977956)
--(axis cs:0.993733529713828,5892.09483567134)
--(axis cs:0.993448975972991,6039.33878156313)
--(axis cs:0.993148807664385,6186.58272745491)
--(axis cs:0.992835074108336,6333.82667334669)
--(axis cs:0.992511527854897,6481.07061923848)
--(axis cs:0.992184156918846,6628.31456513026)
--(axis cs:0.991861560031136,6775.55851102204)
--(axis cs:0.991555067982028,6922.80245691383)
--(axis cs:0.991278528082341,7070.04640280561)
--(axis cs:0.991047702852972,7217.29034869739)
--(axis cs:0.990879285395198,7364.53429458918)
--(axis cs:0.990789595331436,7511.77824048096)
--(axis cs:0.990793080147122,7659.02218637274)
--(axis cs:0.990900795080774,7806.26613226453)
--(axis cs:0.991119059313842,7953.51007815631)
--(axis cs:0.991448479730124,8100.75402404809)
--(axis cs:0.991883494347049,8247.99796993988)
--(axis cs:0.992412520686822,8395.24191583166)
--(axis cs:0.993018710789104,8542.48586172344)
--(axis cs:0.993681228960338,8689.72980761523)
--(axis cs:0.99437689603286,8836.97375350701)
--(axis cs:0.995081997516083,8984.2176993988)
--(axis cs:0.995774039866646,9131.46164529058)
--(axis cs:0.996433259785894,9278.70559118236)
--(axis cs:0.997043740101968,9425.94953707415)
--(axis cs:0.997594051750326,9573.19348296593)
--(axis cs:0.998077411795862,9720.43742885771)
--(axis cs:0.998491410168276,9867.6813747495)
--(axis cs:0.998837403656053,10014.9253206413)
--(axis cs:0.9991196999758,10162.1692665331)
--(axis cs:0.999344657291783,10309.4132124248)
--(axis cs:0.999519809137626,10456.6571583166)
--(axis cs:0.999653097408464,10603.9011042084)
--(axis cs:0.999752263794829,10751.1450501002)
--(axis cs:0.999824418842209,10898.388995992)
--(axis cs:0.999875782173403,11045.6329418838)
--(axis cs:0.999911569655221,11192.8768877755)
--(axis cs:0.999935993827061,11340.1208336673)
--(axis cs:0.999952341665144,11487.3647795591)
--(axis cs:0.999963096818529,11634.6087254509)
--(axis cs:0.999970079664868,11781.8526713427)
--(axis cs:0.999974585952155,11929.0966172345)
--(axis cs:0.999977511953074,12076.3405631263)
--(axis cs:0.999979460058007,12223.584509018)
--(axis cs:0.999980823179697,12370.8284549098)
--(axis cs:0.999981849230332,12518.0724008016)
--(axis cs:0.999982688490768,12665.3163466934)
--(axis cs:0.999983427257256,12812.5602925852)
--(axis cs:0.99998411106622,12959.804238477)
--(axis cs:0.999984760355076,13107.0481843687)
--(axis cs:0.999985380834346,13254.2921302605)
--(axis cs:0.999985970265105,13401.5360761523)
--(axis cs:0.999986522833814,13548.7800220441)
--(axis cs:0.999987031924607,13696.0239679359)
--(axis cs:0.99998749180775,13843.2679138277)
--(axis cs:0.999987898576399,13990.5118597194)
--(axis cs:0.999988250549393,14137.7558056112)
--(axis cs:0.999988548292908,14284.999751503)
--(axis cs:0.999988794378723,14432.2436973948)
--(axis cs:0.999988992977104,14579.4876432866)
--(axis cs:0.999989149367963,14726.7315891784)
--(axis cs:0.999989269439969,14873.9755350701)
--(axis cs:0.999989359231606,15021.2194809619)
--(axis cs:0.999989424551148,15168.4634268537)
--(axis cs:0.999989470695593,15315.7073727455)
--(axis cs:0.999989502273384,15462.9513186373)
--(axis cs:0.999989523123565,15610.1952645291)
--(axis cs:0.99998953631559,15757.4392104208)
--(axis cs:0.999989544209429,15904.6831563126)
--(axis cs:0.999989548554316,16051.9271022044)
--(axis cs:0.999989550605909,16199.1710480962)
--(axis cs:0.999989551244764,16346.414993988)
--(axis cs:0.999989551083199,16493.6589398798)
--(axis cs:0.999989550552164,16640.9028857715)
--(axis cs:0.99998954996414,16788.1468316633)
--(axis cs:0.999989549552061,16935.3907775551)
--(axis cs:0.999989549487446,17082.6347234469)
--(axis cs:0.999989549883245,17229.8786693387)
--(axis cs:0.999989550788159,17377.1226152305)
--(axis cs:0.999989552179359,17524.3665611222)
--(axis cs:0.99998955395965,17671.610507014)
--(axis cs:0.999989555963446,17818.8544529058)
--(axis cs:0.999989557973575,17966.0983987976)
--(axis cs:0.999989559748469,18113.3423446894)
--(axis cs:0.999989561056941,18260.5862905812)
--(axis cs:0.999989561715967,18407.8302364729)
--(axis cs:0.999989561625954,18555.0741823647)
--(axis cs:0.999989560797911,18702.3181282565)
--(axis cs:0.999989559367945,18849.5620741483)
--(axis cs:0.999989557596168,18996.8060200401)
--(axis cs:0.999989555849368,19144.0499659319)
--(axis cs:0.999989554569128,19291.2939118236)
--(axis cs:0.999989554229222,19438.5378577154)
--(axis cs:0.999989555287638,19585.7818036072)
--(axis cs:0.999989558139313,19733.025749499)
--(axis cs:0.999989563075414,19880.2696953908)
--(axis cs:0.999989570253961,20027.5136412826)
--(axis cs:0.999989579684739,20174.7575871743)
--(axis cs:0.999989591229377,20322.0015330661)
--(axis cs:0.999989604615332,20469.2454789579)
--(axis cs:0.999989619460796,20616.4894248497)
--(axis cs:0.999989635306496,20763.7333707415)
--(axis cs:0.999989651650074,20910.9773166333)
--(axis cs:0.9999896679792,21058.221262525)
--(axis cs:0.999989683800611,21205.4652084168)
--(axis cs:0.999989698663494,21352.7091543086)
--(axis cs:0.999989712176862,21499.9531002004)
--(axis cs:0.999989724021406,21647.1970460922)
--(axis cs:0.999989733956732,21794.440991984)
--(axis cs:0.999989741824839,21941.6849378757)
--(axis cs:0.999989747550397,22088.9288837675)
--(axis cs:0.99998975113799,22236.1728296593)
--(axis cs:0.999989752666245,22383.4167755511)
--(axis cs:0.999989752278828,22530.6607214429)
--(axis cs:0.999989750172621,22677.9046673347)
--(axis cs:0.999989746583914,22825.1486132264)
--(axis cs:0.999989741773964,22972.3925591182)
--(axis cs:0.999989736015547,23119.63650501)
--(axis cs:0.999989729582047,23266.8804509018)
--(axis cs:0.999989722740123,23414.1243967936)
--(axis cs:0.99998971574618,23561.3683426854)
--(axis cs:0.999989708845925,23708.6122885772)
--(axis cs:0.999989702275461,23855.8562344689)
--(axis cs:0.999989696261929,24003.1001803607)
--(axis cs:0.999989691021726,24150.3441262525)
--(axis cs:0.999989686754861,24297.5880721443)
--(axis cs:0.999989683634978,24444.8320180361)
--(axis cs:0.999989681795677,24592.0759639279)
--(axis cs:0.999989681314872,24739.3199098196)
--(axis cs:0.999989682199631,24886.5638557114)
--(axis cs:0.999989684374245,25033.8078016032)
--(axis cs:0.999989687674008,25181.051747495)
--(axis cs:0.999989691846403,25328.2956933868)
--(axis cs:0.999989696560377,25475.5396392786)
--(axis cs:0.999989701423202,25622.7835851703)
--(axis cs:0.999989706003442,25770.0275310621)
--(axis cs:0.999989709857909,25917.2714769539)
--(axis cs:0.999989712560212,26064.5154228457)
--(axis cs:0.999989713728726,26211.7593687375)
--(axis cs:0.999989713052179,26359.0033146293)
--(axis cs:0.999989710311596,26506.247260521)
--(axis cs:0.999989705397744,26653.4912064128)
--(axis cs:0.999989698323371,26800.7351523046)
--(axis cs:0.99998968922951,26947.9790981964)
--(axis cs:0.999989678384939,27095.2230440882)
--(axis cs:0.999989666177778,27242.46698998)
--(axis cs:0.999989653098354,27389.7109358717)
--(axis cs:0.999989639713065,27536.9548817635)
--(axis cs:0.999989626629949,27684.1988276553)
--(axis cs:0.999989614458019,27831.4427735471)
--(axis cs:0.999989603763745,27978.6867194389)
--(axis cs:0.999989595029132,28125.9306653307)
--(axis cs:0.999989588616288,28273.1746112224)
--(axis cs:0.999989584742967,28420.4185571142)
--(axis cs:0.999989583472354,28567.662503006)
--(axis cs:0.999989584718375,28714.9064488978)
--(axis cs:0.999989588265544,28862.1503947896)
--(axis cs:0.999989593800119,29009.3943406814)
--(axis cs:0.999989600947609,29156.6382865731)
--(axis cs:0.99998960931083,29303.8822324649)
--(axis cs:0.999989618502871,29451.1261783567)
--(axis cs:0.99998962817051,29598.3701242485)
--(axis cs:0.999989638005554,29745.6140701403)
--(axis cs:0.99998964774396,29892.8580160321)
--(axis cs:0.999989657154888,30040.1019619238)
--(axis cs:0.999989666023664,30187.3459078156)
--(axis cs:0.999989674133717,30334.5898537074)
--(axis cs:0.999989681252571,30481.8337995992)
--(axis cs:0.999989687126118,30629.077745491)
--(axis cs:0.999989691483744,30776.3216913828)
--(axis cs:0.999989694054751,30923.5656372745)
--(axis cs:0.999989694594398,31070.8095831663)
--(axis cs:0.999989692915995,31218.0535290581)
--(axis cs:0.999989688924259,31365.2974749499)
--(axis cs:0.999989682644663,31512.5414208417)
--(axis cs:0.99998967424387,31659.7853667335)
--(axis cs:0.999989664037374,31807.0293126252)
--(axis cs:0.999989652482074,31954.273258517)
--(axis cs:0.99998964015339,32101.5172044088)
--(axis cs:0.999989627708436,32248.7611503006)
--(axis cs:0.999989615838508,32396.0050961924)
--(axis cs:0.999989605215501,32543.2490420842)
--(axis cs:0.999989596437701,32690.4929879759)
--(axis cs:0.999989589980603,32837.7369338677)
--(axis cs:0.999989586157936,32984.9808797595)
--(axis cs:0.999989585096969,33132.2248256513)
--(axis cs:0.99998958673055,33279.4687715431)
--(axis cs:0.99998959080632,33426.7127174349)
--(axis cs:0.999989596911543,33573.9566633266)
--(axis cs:0.999989604510153,33721.2006092184)
--(axis cs:0.999989612987404,33868.4445551102)
--(axis cs:0.999989621696956,34015.688501002)
--(axis cs:0.999989630005594,34162.9324468938)
--(axis cs:0.999989637331821,34310.1763927856)
--(axis cs:0.999989643176143,34457.4203386773)
--(axis cs:0.999989647142517,34604.6642845691)
--(axis cs:0.999989648951876,34751.9082304609)
--(axis cs:0.999989648449457,34899.1521763527)
--(axis cs:0.999989645607754,35046.3961222445)
--(axis cs:0.999989640526334,35193.6400681363)
--(axis cs:0.999989633428711,35340.8840140281)
--(axis cs:0.999989624655405,35488.1279599198)
--(axis cs:0.999989614651598,35635.3719058116)
--(axis cs:0.999989603947733,35782.6158517034)
--(axis cs:0.999989593132161,35929.8597975952)
--(axis cs:0.999989582816317,36077.103743487)
--(axis cs:0.999989573594669,36224.3476893788)
--(axis cs:0.99998956600325,36371.5916352705)
--(axis cs:0.999989560481613,36518.8355811623)
--(axis cs:0.999989557343143,36666.0795270541)
--(axis cs:0.999989556757694,36813.3234729459)
--(axis cs:0.999989558748783,36960.5674188377)
--(axis cs:0.999989563205212,37107.8113647295)
--(axis cs:0.999989569904774,37255.0553106212)
--(axis cs:0.99998957854587,37402.299256513)
--(axis cs:0.999989588781939,37549.5432024048)
--(axis cs:0.999989600253671,37696.7871482966)
--(axis cs:0.99998961261494,37844.0310941884)
--(axis cs:0.99998962554997,37991.2750400802)
--(axis cs:0.999989638781103,38138.5189859719)
--(axis cs:0.999989652068145,38285.7629318637)
--(axis cs:0.999989665201452,38433.0068777555)
--(axis cs:0.999989677991463,38580.2508236473)
--(axis cs:0.999989690257317,38727.4947695391)
--(axis cs:0.999989701816717,38874.7387154309)
--(axis cs:0.999989712478486,39021.9826613226)
--(axis cs:0.999989722038615,39169.2266072144)
--(axis cs:0.999989730280104,39316.4705531062)
--(axis cs:0.999989736976667,39463.714498998)
--(axis cs:0.999989741900277,39610.9584448898)
--(axis cs:0.999989744832503,39758.2023907816)
--(axis cs:0.999989745579424,39905.4463366733)
--(axis cs:0.999989743989537,40052.6902825651)
--(axis cs:0.999989739973455,40199.9342284569)
--(axis cs:0.999989733523448,40347.1781743487)
--(axis cs:0.999989724730174,40494.4221202405)
--(axis cs:0.999989713793506,40641.6660661323)
--(axis cs:0.999989701024497,40788.910012024)
--(axis cs:0.99998968683623,40936.1539579158)
--(axis cs:0.999989671722662,41083.3979038076)
--(axis cs:0.999989656226465,41230.6418496994)
--(axis cs:0.999989640898803,41377.8857955912)
--(axis cs:0.999989626255789,41525.129741483)
--(axis cs:0.99998961273747,41672.3736873747)
--(axis cs:0.999989600675363,41819.6176332665)
--(axis cs:0.999989590273659,41966.8615791583)
--(axis cs:0.999989581607306,42114.1055250501)
--(axis cs:0.999989574637572,42261.3494709419)
--(axis cs:0.999989569242836,42408.5934168337)
--(axis cs:0.999989565259754,42555.8373627254)
--(axis cs:0.999989562528177,42703.0813086172)
--(axis cs:0.999989560932446,42850.325254509)
--(axis cs:0.999989560432298,42997.5692004008)
--(axis cs:0.999989561078289,43144.8131462926)
--(axis cs:0.999989563009174,43292.0570921844)
--(axis cs:0.999989566431648,43439.3010380761)
--(axis cs:0.999989571585556,43586.5449839679)
--(axis cs:0.999989578699907,43733.7889298597)
--(axis cs:0.999989587946202,43881.0328757515)
--(axis cs:0.999989599395775,44028.2768216433)
--(axis cs:0.999989612986912,44175.5207675351)
--(axis cs:0.999989628505884,44322.7647134268)
--(axis cs:0.999989645583934,44470.0086593186)
--(axis cs:0.999989663710079,44617.2526052104)
--(axis cs:0.999989682257841,44764.4965511022)
--(axis cs:0.999989700522664,44911.740496994)
--(axis cs:0.999989717766191,45058.9844428858)
--(axis cs:0.999989733263454,45206.2283887775)
--(axis cs:0.999989746349394,45353.4723346693)
--(axis cs:0.999989756461621,45500.7162805611)
--(axis cs:0.999989763176856,45647.9602264529)
--(axis cs:0.99998976623891,45795.2041723447)
--(axis cs:0.999989765576376,45942.4481182365)
--(axis cs:0.999989761308503,46089.6920641282)
--(axis cs:0.999989753738215,46236.93601002)
--(axis cs:0.99998974333199,46384.1799559118)
--(axis cs:0.999989730687388,46531.4239018036)
--(axis cs:0.999989716490359,46678.6678476954)
--(axis cs:0.99998970146583,46825.9117935872)
--(axis cs:0.999989686326179,46973.1557394789)
--(axis cs:0.999989671722765,47120.3996853707)
--(axis cs:0.999989658205508,47267.6436312625)
--(axis cs:0.999989646194513,47414.8875771543)
--(axis cs:0.999989635966108,47562.1315230461)
--(axis cs:0.999989627653664,47709.3754689379)
--(axis cs:0.99998962126158,47856.6194148296)
--(axis cs:0.999989616689251,48003.8633607214)
--(axis cs:0.999989613760918,48151.1073066132)
--(axis cs:0.999989612257134,48298.351252505)
--(axis cs:0.99998961194418,48445.5951983968)
--(axis cs:0.999989612598765,48592.8391442886)
--(axis cs:0.999989614026587,48740.0830901803)
--(axis cs:0.999989616074467,48887.3270360721)
--(axis cs:0.999989618636534,49034.5709819639)
--(axis cs:0.999989621655374,49181.8149278557)
--(axis cs:0.999989625119026,49329.0588737475)
--(axis cs:0.999989629054492,49476.3028196393)
--(axis cs:0.999989633518153,49623.546765531)
--(axis cs:0.999989638583282,49770.7907114228)
--(axis cs:0.999989644324976,49918.0346573146)
--(axis cs:0.999989650803159,50065.2786032064)
--(axis cs:0.999989658044883,50212.5225490982)
--(axis cs:0.999989666027741,50359.76649499)
--(axis cs:0.999989674666674,50507.0104408818)
--(axis cs:0.999989683806544,50654.2543867735)
--(axis cs:0.99998969322246,50801.4983326653)
--(axis cs:0.999989702628993,50948.7422785571)
--(axis cs:0.999989711698174,51095.9862244489)
--(axis cs:0.999989720084708,51243.2301703407)
--(axis cs:0.999989727455537,51390.4741162325)
--(axis cs:0.999989733519983,51537.7180621242)
--(axis cs:0.999989738056357,51684.962008016)
--(axis cs:0.999989740931431,51832.2059539078)
--(axis cs:0.99998974211023,51979.4498997996)
--(axis cs:0.99998974165521,52126.6938456914)
--(axis cs:0.999989739715598,52273.9377915832)
--(axis cs:0.999989736509149,52421.1817374749)
--(axis cs:0.999989732299563,52568.4256833667)
--(axis cs:0.999989727373003,52715.6696292585)
--(axis cs:0.999989722016718,52862.9135751503)
--(axis cs:0.999989716501723,53010.1575210421)
--(axis cs:0.999989711070203,53157.4014669339)
--(axis cs:0.999989705927157,53304.6454128256)
--(axis cs:0.999989701234996,53451.8893587174)
--(axis cs:0.999989697109643,53599.1333046092)
--(axis cs:0.999989693617058,53746.377250501)
--(axis cs:0.999989690769941,53893.6211963928)
--(axis cs:0.99998968852528,54040.8651422846)
--(axis cs:0.999989686784134,54188.1090881763)
--(axis cs:0.999989685395308,54335.3530340681)
--(axis cs:0.999989684164147,54482.5969799599)
--(axis cs:0.99998968286674,54629.8409258517)
--(axis cs:0.999989681268422,54777.0848717435)
--(axis cs:0.999989679144031,54924.3288176353)
--(axis cs:0.999989676296161,55071.572763527)
--(axis cs:0.999989672567047,55218.8167094188)
--(axis cs:0.999989667839726,55366.0606553106)
--(axis cs:0.999989662024903,55513.3046012024)
--(axis cs:0.999989655031196,55660.5485470942)
--(axis cs:0.999989646717984,55807.792492986)
--(axis cs:0.999989636831642,55955.0364388777)
--(axis cs:0.999989624927329,56102.2803847695)
--(axis cs:0.999989610279698,56249.5243306613)
--(axis cs:0.999989591787016,56396.7682765531)
--(axis cs:0.99998956787448,56544.0122224449)
--(axis cs:0.999989536404194,56691.2561683367)
--(axis cs:0.999989494601521,56838.5001142284)
--(axis cs:0.999989439010066,56985.7440601202)
--(axis cs:0.999989365489973,57132.988006012)
--(axis cs:0.999989269275665,57280.2319519038)
--(axis cs:0.999989145108458,57427.4758977956)
--(axis cs:0.999988987455781,57574.7198436874)
--(axis cs:0.999988790821184,57721.9637895791)
--(axis cs:0.999988550138138,57869.2077354709)
--(axis cs:0.999988261226553,58016.4516813627)
--(axis cs:0.999987921276132,58163.6956272545)
--(axis cs:0.999987529307624,58310.9395731463)
--(axis cs:0.999987086554908,58458.1835190381)
--(axis cs:0.99998659671018,58605.4274649298)
--(axis cs:0.999986065983099,58752.6714108216)
--(axis cs:0.999985502942506,58899.9153567134)
--(axis cs:0.999984918134487,59047.1593026052)
--(axis cs:0.999984323499511,59194.403248497)
--(axis cs:0.999983731639392,59341.6471943888)
--(axis cs:0.99998315500693,59488.8911402805)
--(axis cs:0.999982605103047,59636.1350861723)
--(axis cs:0.999982091765651,59783.3790320641)
--(axis cs:0.999981622621067,59930.6229779559)
--(axis cs:0.999981202745095,60077.8669238477)
--(axis cs:0.999980834550552,60225.1108697395)
--(axis cs:0.999980517886976,60372.3548156313)
--(axis cs:0.999980250311107,60519.598761523)
--(axis cs:0.999980027468048,60666.8427074148)
--(axis cs:0.999979843515121,60814.0866533066)
--(axis cs:0.999979691523591,60961.3305991984)
--(axis cs:0.9999795638062,61108.5745450902)
--(axis cs:0.999979452137814,61255.818490982)
--(axis cs:0.999979347858857,61403.0624368737)
--(axis cs:0.999979241873089,61550.3063827655)
--(axis cs:0.999979124569686,61697.5503286573)
--(axis cs:0.999978985712601,61844.7942745491)
--(axis cs:0.99997881434667,61992.0382204409)
--(axis cs:0.999978598769763,62139.2821663327)
--(axis cs:0.999978326613736,62286.5261122244)
--(axis cs:0.999977985064952,62433.7700581162)
--(axis cs:0.999977561238719,62581.014004008)
--(axis cs:0.999977042702686,62728.2579498998)
--(axis cs:0.999976418123855,62875.5018957916)
--(axis cs:0.999975677994529,63022.7458416834)
--(axis cs:0.999974815376554,63169.9897875751)
--(axis cs:0.999973826592919,63317.2337334669)
--(axis cs:0.999972711792855,63464.4776793587)
--(axis cs:0.999971475321958,63611.7216252505)
--(axis cs:0.9999701258424,63758.9655711423)
--(axis cs:0.999968676168517,63906.2095170341)
--(axis cs:0.99996714280784,64053.4534629258)
--(axis cs:0.999965545223923,64200.6974088176)
--(axis cs:0.999963904862408,64347.9413547094)
--(axis cs:0.999962244002995,64495.1853006012)
--(axis cs:0.999960584515601,64642.429246493)
--(axis cs:0.999958946607834,64789.6731923848)
--(axis cs:0.999957347652395,64936.9171382765)
--(axis cs:0.999955801177137,65084.1610841683)
--(axis cs:0.999954316087395,65231.4050300601)
--(axis cs:0.999952896170527,65378.6489759519)
--(axis cs:0.99995153990746,65525.8929218437)
--(axis cs:0.999950240587537,65673.1368677355)
--(axis cs:0.999948986693824,65820.3808136272)
--(axis cs:0.999947762500139,65967.624759519)
--(axis cs:0.999946548802146,66114.8687054108)
--(axis cs:0.999945323696526,66262.1126513026)
--(axis cs:0.999944063326423,66409.3565971944)
--(axis cs:0.999942742528182,66556.6005430862)
--(axis cs:0.999941335341305,66703.8444889779)
--(axis cs:0.999939815376109,66851.0884348697)
--(axis cs:0.999938156065594,66998.3323807615)
--(axis cs:0.999936330853464,67145.5763266533)
--(axis cs:0.999934313383607,67292.8202725451)
--(axis cs:0.999932077754645,67440.0642184369)
--(axis cs:0.999929598886039,67587.3081643286)
--(axis cs:0.999926853012281,67734.5521102204)
--(axis cs:0.999923818284263,67881.7960561122)
--(axis cs:0.999920475418734,68029.040002004)
--(axis cs:0.999916808305139,68176.2839478958)
--(axis cs:0.999912804460174,68323.5278937876)
--(axis cs:0.999908455217876,68470.7718396793)
--(axis cs:0.999903755557278,68618.0157855711)
--(axis cs:0.99989870349736,68765.2597314629)
--(axis cs:0.999893299023602,68912.5036773547)
--(axis cs:0.999887542543876,69059.7476232465)
--(axis cs:0.999881432896526,69206.9915691383)
--(axis cs:0.999874964946847,69354.23551503)
--(axis cs:0.999868126813152,69501.4794609218)
--(axis cs:0.999860896771408,69648.7234068136)
--(axis cs:0.99985323991687,69795.9673527054)
--(axis cs:0.999845104734553,69943.2112985972)
--(axis cs:0.999836419867141,70090.455244489)
--(axis cs:0.999827091575879,70237.6991903808)
--(axis cs:0.999817002652135,70384.9431362725)
--(axis cs:0.999806013810134,70532.1870821643)
--(axis cs:0.999793968799201,70679.4310280561)
--(axis cs:0.999780704517176,70826.6749739479)
--(axis cs:0.999766067179606,70973.9189198397)
--(axis cs:0.999749935017108,71121.1628657314)
--(axis cs:0.999732247005974,71268.4068116232)
--(axis cs:0.999713035839845,71415.650757515)
--(axis cs:0.999692461883913,71562.8947034068)
--(axis cs:0.999670843479524,71710.1386492986)
--(axis cs:0.999648678018109,71857.3825951904)
--(axis cs:0.999626648017436,72004.6265410822)
--(axis cs:0.999605607272527,72151.8704869739)
--(axis cs:0.999586544117,72299.1144328657)
--(axis cs:0.99957052178823,72446.3583787575)
--(axis cs:0.999558599461122,72593.6023246493)
--(axis cs:0.99955174110979,72740.8462705411)
--(axis cs:0.999550722274831,72888.0902164329)
--(axis cs:0.999556046395803,73035.3341623246)
--(axis cs:0.999567882151636,73182.5781082164)
--(axis cs:0.999586031101726,73329.8220541082)
--(axis cs:0.999609931092161,73477.066)
--(axis cs:1,73477.066)
--(axis cs:1,73477.066)
--(axis cs:1,73329.8220541082)
--(axis cs:1,73182.5781082164)
--(axis cs:1,73035.3341623246)
--(axis cs:1,72888.0902164329)
--(axis cs:1,72740.8462705411)
--(axis cs:1,72593.6023246493)
--(axis cs:1,72446.3583787575)
--(axis cs:1,72299.1144328657)
--(axis cs:1,72151.8704869739)
--(axis cs:1,72004.6265410822)
--(axis cs:1,71857.3825951904)
--(axis cs:1,71710.1386492986)
--(axis cs:1,71562.8947034068)
--(axis cs:1,71415.650757515)
--(axis cs:1,71268.4068116232)
--(axis cs:1,71121.1628657314)
--(axis cs:1,70973.9189198397)
--(axis cs:1,70826.6749739479)
--(axis cs:1,70679.4310280561)
--(axis cs:1,70532.1870821643)
--(axis cs:1,70384.9431362725)
--(axis cs:1,70237.6991903808)
--(axis cs:1,70090.455244489)
--(axis cs:1,69943.2112985972)
--(axis cs:1,69795.9673527054)
--(axis cs:1,69648.7234068136)
--(axis cs:1,69501.4794609218)
--(axis cs:1,69354.23551503)
--(axis cs:1,69206.9915691383)
--(axis cs:1,69059.7476232465)
--(axis cs:1,68912.5036773547)
--(axis cs:1,68765.2597314629)
--(axis cs:1,68618.0157855711)
--(axis cs:1,68470.7718396793)
--(axis cs:1,68323.5278937876)
--(axis cs:1,68176.2839478958)
--(axis cs:1,68029.040002004)
--(axis cs:1,67881.7960561122)
--(axis cs:1,67734.5521102204)
--(axis cs:1,67587.3081643286)
--(axis cs:1,67440.0642184369)
--(axis cs:1,67292.8202725451)
--(axis cs:1,67145.5763266533)
--(axis cs:1,66998.3323807615)
--(axis cs:1,66851.0884348697)
--(axis cs:1,66703.8444889779)
--(axis cs:1,66556.6005430862)
--(axis cs:1,66409.3565971944)
--(axis cs:1,66262.1126513026)
--(axis cs:1,66114.8687054108)
--(axis cs:1,65967.624759519)
--(axis cs:1,65820.3808136272)
--(axis cs:1,65673.1368677355)
--(axis cs:1,65525.8929218437)
--(axis cs:1,65378.6489759519)
--(axis cs:1,65231.4050300601)
--(axis cs:1,65084.1610841683)
--(axis cs:1,64936.9171382765)
--(axis cs:1,64789.6731923848)
--(axis cs:1,64642.429246493)
--(axis cs:1,64495.1853006012)
--(axis cs:1,64347.9413547094)
--(axis cs:1,64200.6974088176)
--(axis cs:1,64053.4534629258)
--(axis cs:1,63906.2095170341)
--(axis cs:1,63758.9655711423)
--(axis cs:1,63611.7216252505)
--(axis cs:1,63464.4776793587)
--(axis cs:1,63317.2337334669)
--(axis cs:1,63169.9897875751)
--(axis cs:1,63022.7458416834)
--(axis cs:1,62875.5018957916)
--(axis cs:1,62728.2579498998)
--(axis cs:1,62581.014004008)
--(axis cs:1,62433.7700581162)
--(axis cs:1,62286.5261122244)
--(axis cs:1,62139.2821663327)
--(axis cs:1,61992.0382204409)
--(axis cs:1,61844.7942745491)
--(axis cs:1,61697.5503286573)
--(axis cs:1,61550.3063827655)
--(axis cs:1,61403.0624368737)
--(axis cs:1,61255.818490982)
--(axis cs:1,61108.5745450902)
--(axis cs:1,60961.3305991984)
--(axis cs:1,60814.0866533066)
--(axis cs:1,60666.8427074148)
--(axis cs:1,60519.598761523)
--(axis cs:1,60372.3548156313)
--(axis cs:1,60225.1108697395)
--(axis cs:1,60077.8669238477)
--(axis cs:1,59930.6229779559)
--(axis cs:1,59783.3790320641)
--(axis cs:1,59636.1350861723)
--(axis cs:1,59488.8911402805)
--(axis cs:1,59341.6471943888)
--(axis cs:1,59194.403248497)
--(axis cs:1,59047.1593026052)
--(axis cs:1,58899.9153567134)
--(axis cs:1,58752.6714108216)
--(axis cs:1,58605.4274649298)
--(axis cs:1,58458.1835190381)
--(axis cs:1,58310.9395731463)
--(axis cs:1,58163.6956272545)
--(axis cs:1,58016.4516813627)
--(axis cs:1,57869.2077354709)
--(axis cs:1,57721.9637895791)
--(axis cs:1,57574.7198436874)
--(axis cs:1,57427.4758977956)
--(axis cs:1,57280.2319519038)
--(axis cs:1,57132.988006012)
--(axis cs:1,56985.7440601202)
--(axis cs:1,56838.5001142284)
--(axis cs:1,56691.2561683367)
--(axis cs:1,56544.0122224449)
--(axis cs:1,56396.7682765531)
--(axis cs:1,56249.5243306613)
--(axis cs:1,56102.2803847695)
--(axis cs:1,55955.0364388777)
--(axis cs:1,55807.792492986)
--(axis cs:1,55660.5485470942)
--(axis cs:1,55513.3046012024)
--(axis cs:1,55366.0606553106)
--(axis cs:1,55218.8167094188)
--(axis cs:1,55071.572763527)
--(axis cs:1,54924.3288176353)
--(axis cs:1,54777.0848717435)
--(axis cs:1,54629.8409258517)
--(axis cs:1,54482.5969799599)
--(axis cs:1,54335.3530340681)
--(axis cs:1,54188.1090881763)
--(axis cs:1,54040.8651422846)
--(axis cs:1,53893.6211963928)
--(axis cs:1,53746.377250501)
--(axis cs:1,53599.1333046092)
--(axis cs:1,53451.8893587174)
--(axis cs:1,53304.6454128256)
--(axis cs:1,53157.4014669339)
--(axis cs:1,53010.1575210421)
--(axis cs:1,52862.9135751503)
--(axis cs:1,52715.6696292585)
--(axis cs:1,52568.4256833667)
--(axis cs:1,52421.1817374749)
--(axis cs:1,52273.9377915832)
--(axis cs:1,52126.6938456914)
--(axis cs:1,51979.4498997996)
--(axis cs:1,51832.2059539078)
--(axis cs:1,51684.962008016)
--(axis cs:1,51537.7180621242)
--(axis cs:1,51390.4741162325)
--(axis cs:1,51243.2301703407)
--(axis cs:1,51095.9862244489)
--(axis cs:1,50948.7422785571)
--(axis cs:1,50801.4983326653)
--(axis cs:1,50654.2543867735)
--(axis cs:1,50507.0104408818)
--(axis cs:1,50359.76649499)
--(axis cs:1,50212.5225490982)
--(axis cs:1,50065.2786032064)
--(axis cs:1,49918.0346573146)
--(axis cs:1,49770.7907114228)
--(axis cs:1,49623.546765531)
--(axis cs:1,49476.3028196393)
--(axis cs:1,49329.0588737475)
--(axis cs:1,49181.8149278557)
--(axis cs:1,49034.5709819639)
--(axis cs:1,48887.3270360721)
--(axis cs:1,48740.0830901803)
--(axis cs:1,48592.8391442886)
--(axis cs:1,48445.5951983968)
--(axis cs:1,48298.351252505)
--(axis cs:1,48151.1073066132)
--(axis cs:1,48003.8633607214)
--(axis cs:1,47856.6194148296)
--(axis cs:1,47709.3754689379)
--(axis cs:1,47562.1315230461)
--(axis cs:1,47414.8875771543)
--(axis cs:1,47267.6436312625)
--(axis cs:1,47120.3996853707)
--(axis cs:1,46973.1557394789)
--(axis cs:1,46825.9117935872)
--(axis cs:1,46678.6678476954)
--(axis cs:1,46531.4239018036)
--(axis cs:1,46384.1799559118)
--(axis cs:1,46236.93601002)
--(axis cs:1,46089.6920641282)
--(axis cs:1,45942.4481182365)
--(axis cs:1,45795.2041723447)
--(axis cs:1,45647.9602264529)
--(axis cs:1,45500.7162805611)
--(axis cs:1,45353.4723346693)
--(axis cs:1,45206.2283887775)
--(axis cs:1,45058.9844428858)
--(axis cs:1,44911.740496994)
--(axis cs:1,44764.4965511022)
--(axis cs:1,44617.2526052104)
--(axis cs:1,44470.0086593186)
--(axis cs:1,44322.7647134268)
--(axis cs:1,44175.5207675351)
--(axis cs:1,44028.2768216433)
--(axis cs:1,43881.0328757515)
--(axis cs:1,43733.7889298597)
--(axis cs:1,43586.5449839679)
--(axis cs:1,43439.3010380761)
--(axis cs:1,43292.0570921844)
--(axis cs:1,43144.8131462926)
--(axis cs:1,42997.5692004008)
--(axis cs:1,42850.325254509)
--(axis cs:1,42703.0813086172)
--(axis cs:1,42555.8373627254)
--(axis cs:1,42408.5934168337)
--(axis cs:1,42261.3494709419)
--(axis cs:1,42114.1055250501)
--(axis cs:1,41966.8615791583)
--(axis cs:1,41819.6176332665)
--(axis cs:1,41672.3736873747)
--(axis cs:1,41525.129741483)
--(axis cs:1,41377.8857955912)
--(axis cs:1,41230.6418496994)
--(axis cs:1,41083.3979038076)
--(axis cs:1,40936.1539579158)
--(axis cs:1,40788.910012024)
--(axis cs:1,40641.6660661323)
--(axis cs:1,40494.4221202405)
--(axis cs:1,40347.1781743487)
--(axis cs:1,40199.9342284569)
--(axis cs:1,40052.6902825651)
--(axis cs:1,39905.4463366733)
--(axis cs:1,39758.2023907816)
--(axis cs:1,39610.9584448898)
--(axis cs:1,39463.714498998)
--(axis cs:1,39316.4705531062)
--(axis cs:1,39169.2266072144)
--(axis cs:1,39021.9826613226)
--(axis cs:1,38874.7387154309)
--(axis cs:1,38727.4947695391)
--(axis cs:1,38580.2508236473)
--(axis cs:1,38433.0068777555)
--(axis cs:1,38285.7629318637)
--(axis cs:1,38138.5189859719)
--(axis cs:1,37991.2750400802)
--(axis cs:1,37844.0310941884)
--(axis cs:1,37696.7871482966)
--(axis cs:1,37549.5432024048)
--(axis cs:1,37402.299256513)
--(axis cs:1,37255.0553106212)
--(axis cs:1,37107.8113647295)
--(axis cs:1,36960.5674188377)
--(axis cs:1,36813.3234729459)
--(axis cs:1,36666.0795270541)
--(axis cs:1,36518.8355811623)
--(axis cs:1,36371.5916352705)
--(axis cs:1,36224.3476893788)
--(axis cs:1,36077.103743487)
--(axis cs:1,35929.8597975952)
--(axis cs:1,35782.6158517034)
--(axis cs:1,35635.3719058116)
--(axis cs:1,35488.1279599198)
--(axis cs:1,35340.8840140281)
--(axis cs:1,35193.6400681363)
--(axis cs:1,35046.3961222445)
--(axis cs:1,34899.1521763527)
--(axis cs:1,34751.9082304609)
--(axis cs:1,34604.6642845691)
--(axis cs:1,34457.4203386773)
--(axis cs:1,34310.1763927856)
--(axis cs:1,34162.9324468938)
--(axis cs:1,34015.688501002)
--(axis cs:1,33868.4445551102)
--(axis cs:1,33721.2006092184)
--(axis cs:1,33573.9566633266)
--(axis cs:1,33426.7127174349)
--(axis cs:1,33279.4687715431)
--(axis cs:1,33132.2248256513)
--(axis cs:1,32984.9808797595)
--(axis cs:1,32837.7369338677)
--(axis cs:1,32690.4929879759)
--(axis cs:1,32543.2490420842)
--(axis cs:1,32396.0050961924)
--(axis cs:1,32248.7611503006)
--(axis cs:1,32101.5172044088)
--(axis cs:1,31954.273258517)
--(axis cs:1,31807.0293126252)
--(axis cs:1,31659.7853667335)
--(axis cs:1,31512.5414208417)
--(axis cs:1,31365.2974749499)
--(axis cs:1,31218.0535290581)
--(axis cs:1,31070.8095831663)
--(axis cs:1,30923.5656372745)
--(axis cs:1,30776.3216913828)
--(axis cs:1,30629.077745491)
--(axis cs:1,30481.8337995992)
--(axis cs:1,30334.5898537074)
--(axis cs:1,30187.3459078156)
--(axis cs:1,30040.1019619238)
--(axis cs:1,29892.8580160321)
--(axis cs:1,29745.6140701403)
--(axis cs:1,29598.3701242485)
--(axis cs:1,29451.1261783567)
--(axis cs:1,29303.8822324649)
--(axis cs:1,29156.6382865731)
--(axis cs:1,29009.3943406814)
--(axis cs:1,28862.1503947896)
--(axis cs:1,28714.9064488978)
--(axis cs:1,28567.662503006)
--(axis cs:1,28420.4185571142)
--(axis cs:1,28273.1746112224)
--(axis cs:1,28125.9306653307)
--(axis cs:1,27978.6867194389)
--(axis cs:1,27831.4427735471)
--(axis cs:1,27684.1988276553)
--(axis cs:1,27536.9548817635)
--(axis cs:1,27389.7109358717)
--(axis cs:1,27242.46698998)
--(axis cs:1,27095.2230440882)
--(axis cs:1,26947.9790981964)
--(axis cs:1,26800.7351523046)
--(axis cs:1,26653.4912064128)
--(axis cs:1,26506.247260521)
--(axis cs:1,26359.0033146293)
--(axis cs:1,26211.7593687375)
--(axis cs:1,26064.5154228457)
--(axis cs:1,25917.2714769539)
--(axis cs:1,25770.0275310621)
--(axis cs:1,25622.7835851703)
--(axis cs:1,25475.5396392786)
--(axis cs:1,25328.2956933868)
--(axis cs:1,25181.051747495)
--(axis cs:1,25033.8078016032)
--(axis cs:1,24886.5638557114)
--(axis cs:1,24739.3199098196)
--(axis cs:1,24592.0759639279)
--(axis cs:1,24444.8320180361)
--(axis cs:1,24297.5880721443)
--(axis cs:1,24150.3441262525)
--(axis cs:1,24003.1001803607)
--(axis cs:1,23855.8562344689)
--(axis cs:1,23708.6122885772)
--(axis cs:1,23561.3683426854)
--(axis cs:1,23414.1243967936)
--(axis cs:1,23266.8804509018)
--(axis cs:1,23119.63650501)
--(axis cs:1,22972.3925591182)
--(axis cs:1,22825.1486132264)
--(axis cs:1,22677.9046673347)
--(axis cs:1,22530.6607214429)
--(axis cs:1,22383.4167755511)
--(axis cs:1,22236.1728296593)
--(axis cs:1,22088.9288837675)
--(axis cs:1,21941.6849378757)
--(axis cs:1,21794.440991984)
--(axis cs:1,21647.1970460922)
--(axis cs:1,21499.9531002004)
--(axis cs:1,21352.7091543086)
--(axis cs:1,21205.4652084168)
--(axis cs:1,21058.221262525)
--(axis cs:1,20910.9773166333)
--(axis cs:1,20763.7333707415)
--(axis cs:1,20616.4894248497)
--(axis cs:1,20469.2454789579)
--(axis cs:1,20322.0015330661)
--(axis cs:1,20174.7575871743)
--(axis cs:1,20027.5136412826)
--(axis cs:1,19880.2696953908)
--(axis cs:1,19733.025749499)
--(axis cs:1,19585.7818036072)
--(axis cs:1,19438.5378577154)
--(axis cs:1,19291.2939118236)
--(axis cs:1,19144.0499659319)
--(axis cs:1,18996.8060200401)
--(axis cs:1,18849.5620741483)
--(axis cs:1,18702.3181282565)
--(axis cs:1,18555.0741823647)
--(axis cs:1,18407.8302364729)
--(axis cs:1,18260.5862905812)
--(axis cs:1,18113.3423446894)
--(axis cs:1,17966.0983987976)
--(axis cs:1,17818.8544529058)
--(axis cs:1,17671.610507014)
--(axis cs:1,17524.3665611222)
--(axis cs:1,17377.1226152305)
--(axis cs:1,17229.8786693387)
--(axis cs:1,17082.6347234469)
--(axis cs:1,16935.3907775551)
--(axis cs:1,16788.1468316633)
--(axis cs:1,16640.9028857715)
--(axis cs:1,16493.6589398798)
--(axis cs:1,16346.414993988)
--(axis cs:1,16199.1710480962)
--(axis cs:1,16051.9271022044)
--(axis cs:1,15904.6831563126)
--(axis cs:1,15757.4392104208)
--(axis cs:1,15610.1952645291)
--(axis cs:1,15462.9513186373)
--(axis cs:1,15315.7073727455)
--(axis cs:1,15168.4634268537)
--(axis cs:1,15021.2194809619)
--(axis cs:1,14873.9755350701)
--(axis cs:1,14726.7315891784)
--(axis cs:1,14579.4876432866)
--(axis cs:1,14432.2436973948)
--(axis cs:1,14284.999751503)
--(axis cs:1,14137.7558056112)
--(axis cs:1,13990.5118597194)
--(axis cs:1,13843.2679138277)
--(axis cs:1,13696.0239679359)
--(axis cs:1,13548.7800220441)
--(axis cs:1,13401.5360761523)
--(axis cs:1,13254.2921302605)
--(axis cs:1,13107.0481843687)
--(axis cs:1,12959.804238477)
--(axis cs:1,12812.5602925852)
--(axis cs:1,12665.3163466934)
--(axis cs:1,12518.0724008016)
--(axis cs:1,12370.8284549098)
--(axis cs:1,12223.584509018)
--(axis cs:1,12076.3405631263)
--(axis cs:1,11929.0966172345)
--(axis cs:1,11781.8526713427)
--(axis cs:1,11634.6087254509)
--(axis cs:1,11487.3647795591)
--(axis cs:1,11340.1208336673)
--(axis cs:1,11192.8768877755)
--(axis cs:1,11045.6329418838)
--(axis cs:1,10898.388995992)
--(axis cs:1,10751.1450501002)
--(axis cs:1,10603.9011042084)
--(axis cs:1,10456.6571583166)
--(axis cs:1,10309.4132124248)
--(axis cs:1,10162.1692665331)
--(axis cs:1,10014.9253206413)
--(axis cs:1,9867.6813747495)
--(axis cs:1,9720.43742885771)
--(axis cs:1,9573.19348296593)
--(axis cs:1,9425.94953707415)
--(axis cs:1,9278.70559118236)
--(axis cs:1,9131.46164529058)
--(axis cs:1,8984.2176993988)
--(axis cs:1,8836.97375350701)
--(axis cs:1,8689.72980761523)
--(axis cs:1,8542.48586172344)
--(axis cs:1,8395.24191583166)
--(axis cs:1,8247.99796993988)
--(axis cs:1,8100.75402404809)
--(axis cs:1,7953.51007815631)
--(axis cs:1,7806.26613226453)
--(axis cs:1,7659.02218637274)
--(axis cs:1,7511.77824048096)
--(axis cs:1,7364.53429458918)
--(axis cs:1,7217.29034869739)
--(axis cs:1,7070.04640280561)
--(axis cs:1,6922.80245691383)
--(axis cs:1,6775.55851102204)
--(axis cs:1,6628.31456513026)
--(axis cs:1,6481.07061923848)
--(axis cs:1,6333.82667334669)
--(axis cs:1,6186.58272745491)
--(axis cs:1,6039.33878156313)
--(axis cs:1,5892.09483567134)
--(axis cs:1,5744.85088977956)
--(axis cs:1,5597.60694388777)
--(axis cs:1,5450.36299799599)
--(axis cs:1,5303.11905210421)
--(axis cs:1,5155.87510621242)
--(axis cs:1,5008.63116032064)
--(axis cs:1,4861.38721442886)
--(axis cs:1,4714.14326853707)
--(axis cs:1,4566.89932264529)
--(axis cs:1,4419.65537675351)
--(axis cs:1,4272.41143086172)
--(axis cs:1,4125.16748496994)
--(axis cs:1,3977.92353907816)
--(axis cs:1,3830.67959318637)
--(axis cs:1,3683.43564729459)
--(axis cs:1,3536.1917014028)
--(axis cs:1,3388.94775551102)
--(axis cs:1,3241.70380961924)
--(axis cs:1,3094.45986372745)
--(axis cs:1,2947.21591783567)
--(axis cs:1,2799.97197194389)
--(axis cs:1,2652.7280260521)
--(axis cs:1,2505.48408016032)
--(axis cs:1,2358.24013426854)
--(axis cs:1,2210.99618837675)
--(axis cs:1,2063.75224248497)
--(axis cs:1,1916.50829659319)
--(axis cs:1,1769.2643507014)
--(axis cs:1,1622.02040480962)
--(axis cs:1,1474.77645891784)
--(axis cs:1,1327.53251302605)
--(axis cs:1,1180.28856713427)
--(axis cs:1,1033.04462124248)
--(axis cs:1,885.800675350701)
--(axis cs:1,738.556729458918)
--(axis cs:1,591.312783567134)
--(axis cs:1,444.068837675351)
--(axis cs:1,296.824891783567)
--(axis cs:1,149.580945891784)
--(axis cs:1,2.337)
--cycle;

\path [draw=black, fill=mediumseagreen34167132, opacity=0.7]
(axis cs:1.32113926060472,2.956)
--(axis cs:1,2.956)
--(axis cs:1,26.4254344344344)
--(axis cs:1,49.8948688688689)
--(axis cs:1,73.3643033033033)
--(axis cs:1,96.8337377377377)
--(axis cs:1,120.303172172172)
--(axis cs:1,143.772606606607)
--(axis cs:1,167.242041041041)
--(axis cs:1,190.711475475475)
--(axis cs:1,214.18090990991)
--(axis cs:1,237.650344344344)
--(axis cs:1,261.119778778779)
--(axis cs:1,284.589213213213)
--(axis cs:1,308.058647647648)
--(axis cs:1,331.528082082082)
--(axis cs:1,354.997516516516)
--(axis cs:1,378.466950950951)
--(axis cs:1,401.936385385385)
--(axis cs:1,425.40581981982)
--(axis cs:1,448.875254254254)
--(axis cs:1,472.344688688689)
--(axis cs:1,495.814123123123)
--(axis cs:1,519.283557557558)
--(axis cs:1,542.752991991992)
--(axis cs:1,566.222426426426)
--(axis cs:1,589.691860860861)
--(axis cs:1,613.161295295295)
--(axis cs:1,636.63072972973)
--(axis cs:1,660.100164164164)
--(axis cs:1,683.569598598599)
--(axis cs:1,707.039033033033)
--(axis cs:1,730.508467467467)
--(axis cs:1,753.977901901902)
--(axis cs:1,777.447336336336)
--(axis cs:1,800.916770770771)
--(axis cs:1,824.386205205205)
--(axis cs:1,847.85563963964)
--(axis cs:1,871.325074074074)
--(axis cs:1,894.794508508508)
--(axis cs:1,918.263942942943)
--(axis cs:1,941.733377377377)
--(axis cs:1,965.202811811812)
--(axis cs:1,988.672246246246)
--(axis cs:1,1012.14168068068)
--(axis cs:1,1035.61111511511)
--(axis cs:1,1059.08054954955)
--(axis cs:1,1082.54998398398)
--(axis cs:1,1106.01941841842)
--(axis cs:1,1129.48885285285)
--(axis cs:1,1152.95828728729)
--(axis cs:1,1176.42772172172)
--(axis cs:1,1199.89715615616)
--(axis cs:1,1223.36659059059)
--(axis cs:1,1246.83602502502)
--(axis cs:1,1270.30545945946)
--(axis cs:1,1293.77489389389)
--(axis cs:1,1317.24432832833)
--(axis cs:1,1340.71376276276)
--(axis cs:1,1364.1831971972)
--(axis cs:1,1387.65263163163)
--(axis cs:1,1411.12206606607)
--(axis cs:1,1434.5915005005)
--(axis cs:1,1458.06093493493)
--(axis cs:1,1481.53036936937)
--(axis cs:1,1504.9998038038)
--(axis cs:1,1528.46923823824)
--(axis cs:1,1551.93867267267)
--(axis cs:1,1575.40810710711)
--(axis cs:1,1598.87754154154)
--(axis cs:1,1622.34697597598)
--(axis cs:1,1645.81641041041)
--(axis cs:1,1669.28584484484)
--(axis cs:1,1692.75527927928)
--(axis cs:1,1716.22471371371)
--(axis cs:1,1739.69414814815)
--(axis cs:1,1763.16358258258)
--(axis cs:1,1786.63301701702)
--(axis cs:1,1810.10245145145)
--(axis cs:1,1833.57188588589)
--(axis cs:1,1857.04132032032)
--(axis cs:1,1880.51075475475)
--(axis cs:1,1903.98018918919)
--(axis cs:1,1927.44962362362)
--(axis cs:1,1950.91905805806)
--(axis cs:1,1974.38849249249)
--(axis cs:1,1997.85792692693)
--(axis cs:1,2021.32736136136)
--(axis cs:1,2044.7967957958)
--(axis cs:1,2068.26623023023)
--(axis cs:1,2091.73566466466)
--(axis cs:1,2115.2050990991)
--(axis cs:1,2138.67453353353)
--(axis cs:1,2162.14396796797)
--(axis cs:1,2185.6134024024)
--(axis cs:1,2209.08283683684)
--(axis cs:1,2232.55227127127)
--(axis cs:1,2256.02170570571)
--(axis cs:1,2279.49114014014)
--(axis cs:1,2302.96057457457)
--(axis cs:1,2326.43000900901)
--(axis cs:1,2349.89944344344)
--(axis cs:1,2373.36887787788)
--(axis cs:1,2396.83831231231)
--(axis cs:1,2420.30774674675)
--(axis cs:1,2443.77718118118)
--(axis cs:1,2467.24661561562)
--(axis cs:1,2490.71605005005)
--(axis cs:1,2514.18548448448)
--(axis cs:1,2537.65491891892)
--(axis cs:1,2561.12435335335)
--(axis cs:1,2584.59378778779)
--(axis cs:1,2608.06322222222)
--(axis cs:1,2631.53265665666)
--(axis cs:1,2655.00209109109)
--(axis cs:1,2678.47152552553)
--(axis cs:1,2701.94095995996)
--(axis cs:1,2725.41039439439)
--(axis cs:1,2748.87982882883)
--(axis cs:1,2772.34926326326)
--(axis cs:1,2795.8186976977)
--(axis cs:1,2819.28813213213)
--(axis cs:1,2842.75756656657)
--(axis cs:1,2866.227001001)
--(axis cs:1,2889.69643543544)
--(axis cs:1,2913.16586986987)
--(axis cs:1,2936.6353043043)
--(axis cs:1,2960.10473873874)
--(axis cs:1,2983.57417317317)
--(axis cs:1,3007.04360760761)
--(axis cs:1,3030.51304204204)
--(axis cs:1,3053.98247647648)
--(axis cs:1,3077.45191091091)
--(axis cs:1,3100.92134534535)
--(axis cs:1,3124.39077977978)
--(axis cs:1,3147.86021421421)
--(axis cs:1,3171.32964864865)
--(axis cs:1,3194.79908308308)
--(axis cs:1,3218.26851751752)
--(axis cs:1,3241.73795195195)
--(axis cs:1,3265.20738638639)
--(axis cs:1,3288.67682082082)
--(axis cs:1,3312.14625525526)
--(axis cs:1,3335.61568968969)
--(axis cs:1,3359.08512412412)
--(axis cs:1,3382.55455855856)
--(axis cs:1,3406.02399299299)
--(axis cs:1,3429.49342742743)
--(axis cs:1,3452.96286186186)
--(axis cs:1,3476.4322962963)
--(axis cs:1,3499.90173073073)
--(axis cs:1,3523.37116516517)
--(axis cs:1,3546.8405995996)
--(axis cs:1,3570.31003403403)
--(axis cs:1,3593.77946846847)
--(axis cs:1,3617.2489029029)
--(axis cs:1,3640.71833733734)
--(axis cs:1,3664.18777177177)
--(axis cs:1,3687.65720620621)
--(axis cs:1,3711.12664064064)
--(axis cs:1,3734.59607507508)
--(axis cs:1,3758.06550950951)
--(axis cs:1,3781.53494394394)
--(axis cs:1,3805.00437837838)
--(axis cs:1,3828.47381281281)
--(axis cs:1,3851.94324724725)
--(axis cs:1,3875.41268168168)
--(axis cs:1,3898.88211611612)
--(axis cs:1,3922.35155055055)
--(axis cs:1,3945.82098498498)
--(axis cs:1,3969.29041941942)
--(axis cs:1,3992.75985385385)
--(axis cs:1,4016.22928828829)
--(axis cs:1,4039.69872272272)
--(axis cs:1,4063.16815715716)
--(axis cs:1,4086.63759159159)
--(axis cs:1,4110.10702602603)
--(axis cs:1,4133.57646046046)
--(axis cs:1,4157.04589489489)
--(axis cs:1,4180.51532932933)
--(axis cs:1,4203.98476376376)
--(axis cs:1,4227.4541981982)
--(axis cs:1,4250.92363263263)
--(axis cs:1,4274.39306706707)
--(axis cs:1,4297.8625015015)
--(axis cs:1,4321.33193593594)
--(axis cs:1,4344.80137037037)
--(axis cs:1,4368.2708048048)
--(axis cs:1,4391.74023923924)
--(axis cs:1,4415.20967367367)
--(axis cs:1,4438.67910810811)
--(axis cs:1,4462.14854254254)
--(axis cs:1,4485.61797697698)
--(axis cs:1,4509.08741141141)
--(axis cs:1,4532.55684584585)
--(axis cs:1,4556.02628028028)
--(axis cs:1,4579.49571471471)
--(axis cs:1,4602.96514914915)
--(axis cs:1,4626.43458358358)
--(axis cs:1,4649.90401801802)
--(axis cs:1,4673.37345245245)
--(axis cs:1,4696.84288688689)
--(axis cs:1,4720.31232132132)
--(axis cs:1,4743.78175575576)
--(axis cs:1,4767.25119019019)
--(axis cs:1,4790.72062462462)
--(axis cs:1,4814.19005905906)
--(axis cs:1,4837.65949349349)
--(axis cs:1,4861.12892792793)
--(axis cs:1,4884.59836236236)
--(axis cs:1,4908.0677967968)
--(axis cs:1,4931.53723123123)
--(axis cs:1,4955.00666566567)
--(axis cs:1,4978.4761001001)
--(axis cs:1,5001.94553453453)
--(axis cs:1,5025.41496896897)
--(axis cs:1,5048.8844034034)
--(axis cs:1,5072.35383783784)
--(axis cs:1,5095.82327227227)
--(axis cs:1,5119.29270670671)
--(axis cs:1,5142.76214114114)
--(axis cs:1,5166.23157557558)
--(axis cs:1,5189.70101001001)
--(axis cs:1,5213.17044444444)
--(axis cs:1,5236.63987887888)
--(axis cs:1,5260.10931331331)
--(axis cs:1,5283.57874774775)
--(axis cs:1,5307.04818218218)
--(axis cs:1,5330.51761661662)
--(axis cs:1,5353.98705105105)
--(axis cs:1,5377.45648548549)
--(axis cs:1,5400.92591991992)
--(axis cs:1,5424.39535435435)
--(axis cs:1,5447.86478878879)
--(axis cs:1,5471.33422322322)
--(axis cs:1,5494.80365765766)
--(axis cs:1,5518.27309209209)
--(axis cs:1,5541.74252652653)
--(axis cs:1,5565.21196096096)
--(axis cs:1,5588.6813953954)
--(axis cs:1,5612.15082982983)
--(axis cs:1,5635.62026426426)
--(axis cs:1,5659.0896986987)
--(axis cs:1,5682.55913313313)
--(axis cs:1,5706.02856756757)
--(axis cs:1,5729.498002002)
--(axis cs:1,5752.96743643644)
--(axis cs:1,5776.43687087087)
--(axis cs:1,5799.90630530531)
--(axis cs:1,5823.37573973974)
--(axis cs:1,5846.84517417417)
--(axis cs:1,5870.31460860861)
--(axis cs:1,5893.78404304304)
--(axis cs:1,5917.25347747748)
--(axis cs:1,5940.72291191191)
--(axis cs:1,5964.19234634635)
--(axis cs:1,5987.66178078078)
--(axis cs:1,6011.13121521521)
--(axis cs:1,6034.60064964965)
--(axis cs:1,6058.07008408408)
--(axis cs:1,6081.53951851852)
--(axis cs:1,6105.00895295295)
--(axis cs:1,6128.47838738739)
--(axis cs:1,6151.94782182182)
--(axis cs:1,6175.41725625626)
--(axis cs:1,6198.88669069069)
--(axis cs:1,6222.35612512512)
--(axis cs:1,6245.82555955956)
--(axis cs:1,6269.29499399399)
--(axis cs:1,6292.76442842843)
--(axis cs:1,6316.23386286286)
--(axis cs:1,6339.7032972973)
--(axis cs:1,6363.17273173173)
--(axis cs:1,6386.64216616617)
--(axis cs:1,6410.1116006006)
--(axis cs:1,6433.58103503503)
--(axis cs:1,6457.05046946947)
--(axis cs:1,6480.5199039039)
--(axis cs:1,6503.98933833834)
--(axis cs:1,6527.45877277277)
--(axis cs:1,6550.92820720721)
--(axis cs:1,6574.39764164164)
--(axis cs:1,6597.86707607608)
--(axis cs:1,6621.33651051051)
--(axis cs:1,6644.80594494494)
--(axis cs:1,6668.27537937938)
--(axis cs:1,6691.74481381381)
--(axis cs:1,6715.21424824825)
--(axis cs:1,6738.68368268268)
--(axis cs:1,6762.15311711712)
--(axis cs:1,6785.62255155155)
--(axis cs:1,6809.09198598599)
--(axis cs:1,6832.56142042042)
--(axis cs:1,6856.03085485485)
--(axis cs:1,6879.50028928929)
--(axis cs:1,6902.96972372372)
--(axis cs:1,6926.43915815816)
--(axis cs:1,6949.90859259259)
--(axis cs:1,6973.37802702703)
--(axis cs:1,6996.84746146146)
--(axis cs:1,7020.3168958959)
--(axis cs:1,7043.78633033033)
--(axis cs:1,7067.25576476476)
--(axis cs:1,7090.7251991992)
--(axis cs:1,7114.19463363363)
--(axis cs:1,7137.66406806807)
--(axis cs:1,7161.1335025025)
--(axis cs:1,7184.60293693694)
--(axis cs:1,7208.07237137137)
--(axis cs:1,7231.54180580581)
--(axis cs:1,7255.01124024024)
--(axis cs:1,7278.48067467467)
--(axis cs:1,7301.95010910911)
--(axis cs:1,7325.41954354354)
--(axis cs:1,7348.88897797798)
--(axis cs:1,7372.35841241241)
--(axis cs:1,7395.82784684685)
--(axis cs:1,7419.29728128128)
--(axis cs:1,7442.76671571572)
--(axis cs:1,7466.23615015015)
--(axis cs:1,7489.70558458458)
--(axis cs:1,7513.17501901902)
--(axis cs:1,7536.64445345345)
--(axis cs:1,7560.11388788789)
--(axis cs:1,7583.58332232232)
--(axis cs:1,7607.05275675676)
--(axis cs:1,7630.52219119119)
--(axis cs:1,7653.99162562563)
--(axis cs:1,7677.46106006006)
--(axis cs:1,7700.93049449449)
--(axis cs:1,7724.39992892893)
--(axis cs:1,7747.86936336336)
--(axis cs:1,7771.3387977978)
--(axis cs:1,7794.80823223223)
--(axis cs:1,7818.27766666667)
--(axis cs:1,7841.7471011011)
--(axis cs:1,7865.21653553554)
--(axis cs:1,7888.68596996997)
--(axis cs:1,7912.1554044044)
--(axis cs:1,7935.62483883884)
--(axis cs:1,7959.09427327327)
--(axis cs:1,7982.56370770771)
--(axis cs:1,8006.03314214214)
--(axis cs:1,8029.50257657658)
--(axis cs:1,8052.97201101101)
--(axis cs:1,8076.44144544545)
--(axis cs:1,8099.91087987988)
--(axis cs:1,8123.38031431431)
--(axis cs:1,8146.84974874875)
--(axis cs:1,8170.31918318318)
--(axis cs:1,8193.78861761762)
--(axis cs:1,8217.25805205205)
--(axis cs:1,8240.72748648649)
--(axis cs:1,8264.19692092092)
--(axis cs:1,8287.66635535536)
--(axis cs:1,8311.13578978979)
--(axis cs:1,8334.60522422422)
--(axis cs:1,8358.07465865866)
--(axis cs:1,8381.54409309309)
--(axis cs:1,8405.01352752753)
--(axis cs:1,8428.48296196196)
--(axis cs:1,8451.9523963964)
--(axis cs:1,8475.42183083083)
--(axis cs:1,8498.89126526527)
--(axis cs:1,8522.3606996997)
--(axis cs:1,8545.83013413413)
--(axis cs:1,8569.29956856857)
--(axis cs:1,8592.769003003)
--(axis cs:1,8616.23843743744)
--(axis cs:1,8639.70787187187)
--(axis cs:1,8663.17730630631)
--(axis cs:1,8686.64674074074)
--(axis cs:1,8710.11617517518)
--(axis cs:1,8733.58560960961)
--(axis cs:1,8757.05504404404)
--(axis cs:1,8780.52447847848)
--(axis cs:1,8803.99391291291)
--(axis cs:1,8827.46334734735)
--(axis cs:1,8850.93278178178)
--(axis cs:1,8874.40221621622)
--(axis cs:1,8897.87165065065)
--(axis cs:1,8921.34108508509)
--(axis cs:1,8944.81051951952)
--(axis cs:1,8968.27995395395)
--(axis cs:1,8991.74938838839)
--(axis cs:1,9015.21882282282)
--(axis cs:1,9038.68825725726)
--(axis cs:1,9062.15769169169)
--(axis cs:1,9085.62712612613)
--(axis cs:1,9109.09656056056)
--(axis cs:1,9132.56599499499)
--(axis cs:1,9156.03542942943)
--(axis cs:1,9179.50486386386)
--(axis cs:1,9202.9742982983)
--(axis cs:1,9226.44373273273)
--(axis cs:1,9249.91316716717)
--(axis cs:1,9273.3826016016)
--(axis cs:1,9296.85203603604)
--(axis cs:1,9320.32147047047)
--(axis cs:1,9343.7909049049)
--(axis cs:1,9367.26033933934)
--(axis cs:1,9390.72977377377)
--(axis cs:1,9414.19920820821)
--(axis cs:1,9437.66864264264)
--(axis cs:1,9461.13807707708)
--(axis cs:1,9484.60751151151)
--(axis cs:1,9508.07694594595)
--(axis cs:1,9531.54638038038)
--(axis cs:1,9555.01581481481)
--(axis cs:1,9578.48524924925)
--(axis cs:1,9601.95468368368)
--(axis cs:1,9625.42411811812)
--(axis cs:1,9648.89355255255)
--(axis cs:1,9672.36298698699)
--(axis cs:1,9695.83242142142)
--(axis cs:1,9719.30185585586)
--(axis cs:1,9742.77129029029)
--(axis cs:1,9766.24072472472)
--(axis cs:1,9789.71015915916)
--(axis cs:1,9813.17959359359)
--(axis cs:1,9836.64902802803)
--(axis cs:1,9860.11846246246)
--(axis cs:1,9883.5878968969)
--(axis cs:1,9907.05733133133)
--(axis cs:1,9930.52676576577)
--(axis cs:1,9953.9962002002)
--(axis cs:1,9977.46563463463)
--(axis cs:1,10000.9350690691)
--(axis cs:1,10024.4045035035)
--(axis cs:1,10047.8739379379)
--(axis cs:1,10071.3433723724)
--(axis cs:1,10094.8128068068)
--(axis cs:1,10118.2822412412)
--(axis cs:1,10141.7516756757)
--(axis cs:1,10165.2211101101)
--(axis cs:1,10188.6905445445)
--(axis cs:1,10212.159978979)
--(axis cs:1,10235.6294134134)
--(axis cs:1,10259.0988478478)
--(axis cs:1,10282.5682822823)
--(axis cs:1,10306.0377167167)
--(axis cs:1,10329.5071511512)
--(axis cs:1,10352.9765855856)
--(axis cs:1,10376.44602002)
--(axis cs:1,10399.9154544545)
--(axis cs:1,10423.3848888889)
--(axis cs:1,10446.8543233233)
--(axis cs:1,10470.3237577578)
--(axis cs:1,10493.7931921922)
--(axis cs:1,10517.2626266266)
--(axis cs:1,10540.7320610611)
--(axis cs:1,10564.2014954955)
--(axis cs:1,10587.6709299299)
--(axis cs:1,10611.1403643644)
--(axis cs:1,10634.6097987988)
--(axis cs:1,10658.0792332332)
--(axis cs:1,10681.5486676677)
--(axis cs:1,10705.0181021021)
--(axis cs:1,10728.4875365365)
--(axis cs:1,10751.956970971)
--(axis cs:1,10775.4264054054)
--(axis cs:1,10798.8958398398)
--(axis cs:1,10822.3652742743)
--(axis cs:1,10845.8347087087)
--(axis cs:1,10869.3041431431)
--(axis cs:1,10892.7735775776)
--(axis cs:1,10916.243012012)
--(axis cs:1,10939.7124464464)
--(axis cs:1,10963.1818808809)
--(axis cs:1,10986.6513153153)
--(axis cs:1,11010.1207497497)
--(axis cs:1,11033.5901841842)
--(axis cs:1,11057.0596186186)
--(axis cs:1,11080.5290530531)
--(axis cs:1,11103.9984874875)
--(axis cs:1,11127.4679219219)
--(axis cs:1,11150.9373563564)
--(axis cs:1,11174.4067907908)
--(axis cs:1,11197.8762252252)
--(axis cs:1,11221.3456596597)
--(axis cs:1,11244.8150940941)
--(axis cs:1,11268.2845285285)
--(axis cs:1,11291.753962963)
--(axis cs:1,11315.2233973974)
--(axis cs:1,11338.6928318318)
--(axis cs:1,11362.1622662663)
--(axis cs:1,11385.6317007007)
--(axis cs:1,11409.1011351351)
--(axis cs:1,11432.5705695696)
--(axis cs:1,11456.040004004)
--(axis cs:1,11479.5094384384)
--(axis cs:1,11502.9788728729)
--(axis cs:1,11526.4483073073)
--(axis cs:1,11549.9177417417)
--(axis cs:1,11573.3871761762)
--(axis cs:1,11596.8566106106)
--(axis cs:1,11620.326045045)
--(axis cs:1,11643.7954794795)
--(axis cs:1,11667.2649139139)
--(axis cs:1,11690.7343483483)
--(axis cs:1,11714.2037827828)
--(axis cs:1,11737.6732172172)
--(axis cs:1,11761.1426516517)
--(axis cs:1,11784.6120860861)
--(axis cs:1,11808.0815205205)
--(axis cs:1,11831.550954955)
--(axis cs:1,11855.0203893894)
--(axis cs:1,11878.4898238238)
--(axis cs:1,11901.9592582583)
--(axis cs:1,11925.4286926927)
--(axis cs:1,11948.8981271271)
--(axis cs:1,11972.3675615616)
--(axis cs:1,11995.836995996)
--(axis cs:1,12019.3064304304)
--(axis cs:1,12042.7758648649)
--(axis cs:1,12066.2452992993)
--(axis cs:1,12089.7147337337)
--(axis cs:1,12113.1841681682)
--(axis cs:1,12136.6536026026)
--(axis cs:1,12160.123037037)
--(axis cs:1,12183.5924714715)
--(axis cs:1,12207.0619059059)
--(axis cs:1,12230.5313403403)
--(axis cs:1,12254.0007747748)
--(axis cs:1,12277.4702092092)
--(axis cs:1,12300.9396436436)
--(axis cs:1,12324.4090780781)
--(axis cs:1,12347.8785125125)
--(axis cs:1,12371.3479469469)
--(axis cs:1,12394.8173813814)
--(axis cs:1,12418.2868158158)
--(axis cs:1,12441.7562502502)
--(axis cs:1,12465.2256846847)
--(axis cs:1,12488.6951191191)
--(axis cs:1,12512.1645535536)
--(axis cs:1,12535.633987988)
--(axis cs:1,12559.1034224224)
--(axis cs:1,12582.5728568569)
--(axis cs:1,12606.0422912913)
--(axis cs:1,12629.5117257257)
--(axis cs:1,12652.9811601602)
--(axis cs:1,12676.4505945946)
--(axis cs:1,12699.920029029)
--(axis cs:1,12723.3894634635)
--(axis cs:1,12746.8588978979)
--(axis cs:1,12770.3283323323)
--(axis cs:1,12793.7977667668)
--(axis cs:1,12817.2672012012)
--(axis cs:1,12840.7366356356)
--(axis cs:1,12864.2060700701)
--(axis cs:1,12887.6755045045)
--(axis cs:1,12911.1449389389)
--(axis cs:1,12934.6143733734)
--(axis cs:1,12958.0838078078)
--(axis cs:1,12981.5532422422)
--(axis cs:1,13005.0226766767)
--(axis cs:1,13028.4921111111)
--(axis cs:1,13051.9615455455)
--(axis cs:1,13075.43097998)
--(axis cs:1,13098.9004144144)
--(axis cs:1,13122.3698488488)
--(axis cs:1,13145.8392832833)
--(axis cs:1,13169.3087177177)
--(axis cs:1,13192.7781521522)
--(axis cs:1,13216.2475865866)
--(axis cs:1,13239.717021021)
--(axis cs:1,13263.1864554555)
--(axis cs:1,13286.6558898899)
--(axis cs:1,13310.1253243243)
--(axis cs:1,13333.5947587588)
--(axis cs:1,13357.0641931932)
--(axis cs:1,13380.5336276276)
--(axis cs:1,13404.0030620621)
--(axis cs:1,13427.4724964965)
--(axis cs:1,13450.9419309309)
--(axis cs:1,13474.4113653654)
--(axis cs:1,13497.8807997998)
--(axis cs:1,13521.3502342342)
--(axis cs:1,13544.8196686687)
--(axis cs:1,13568.2891031031)
--(axis cs:1,13591.7585375375)
--(axis cs:1,13615.227971972)
--(axis cs:1,13638.6974064064)
--(axis cs:1,13662.1668408408)
--(axis cs:1,13685.6362752753)
--(axis cs:1,13709.1057097097)
--(axis cs:1,13732.5751441441)
--(axis cs:1,13756.0445785786)
--(axis cs:1,13779.514013013)
--(axis cs:1,13802.9834474474)
--(axis cs:1,13826.4528818819)
--(axis cs:1,13849.9223163163)
--(axis cs:1,13873.3917507508)
--(axis cs:1,13896.8611851852)
--(axis cs:1,13920.3306196196)
--(axis cs:1,13943.8000540541)
--(axis cs:1,13967.2694884885)
--(axis cs:1,13990.7389229229)
--(axis cs:1,14014.2083573574)
--(axis cs:1,14037.6777917918)
--(axis cs:1,14061.1472262262)
--(axis cs:1,14084.6166606607)
--(axis cs:1,14108.0860950951)
--(axis cs:1,14131.5555295295)
--(axis cs:1,14155.024963964)
--(axis cs:1,14178.4943983984)
--(axis cs:1,14201.9638328328)
--(axis cs:1,14225.4332672673)
--(axis cs:1,14248.9027017017)
--(axis cs:1,14272.3721361361)
--(axis cs:1,14295.8415705706)
--(axis cs:1,14319.311005005)
--(axis cs:1,14342.7804394394)
--(axis cs:1,14366.2498738739)
--(axis cs:1,14389.7193083083)
--(axis cs:1,14413.1887427427)
--(axis cs:1,14436.6581771772)
--(axis cs:1,14460.1276116116)
--(axis cs:1,14483.597046046)
--(axis cs:1,14507.0664804805)
--(axis cs:1,14530.5359149149)
--(axis cs:1,14554.0053493493)
--(axis cs:1,14577.4747837838)
--(axis cs:1,14600.9442182182)
--(axis cs:1,14624.4136526527)
--(axis cs:1,14647.8830870871)
--(axis cs:1,14671.3525215215)
--(axis cs:1,14694.821955956)
--(axis cs:1,14718.2913903904)
--(axis cs:1,14741.7608248248)
--(axis cs:1,14765.2302592593)
--(axis cs:1,14788.6996936937)
--(axis cs:1,14812.1691281281)
--(axis cs:1,14835.6385625626)
--(axis cs:1,14859.107996997)
--(axis cs:1,14882.5774314314)
--(axis cs:1,14906.0468658659)
--(axis cs:1,14929.5163003003)
--(axis cs:1,14952.9857347347)
--(axis cs:1,14976.4551691692)
--(axis cs:1,14999.9246036036)
--(axis cs:1,15023.394038038)
--(axis cs:1,15046.8634724725)
--(axis cs:1,15070.3329069069)
--(axis cs:1,15093.8023413413)
--(axis cs:1,15117.2717757758)
--(axis cs:1,15140.7412102102)
--(axis cs:1,15164.2106446446)
--(axis cs:1,15187.6800790791)
--(axis cs:1,15211.1495135135)
--(axis cs:1,15234.6189479479)
--(axis cs:1,15258.0883823824)
--(axis cs:1,15281.5578168168)
--(axis cs:1,15305.0272512513)
--(axis cs:1,15328.4966856857)
--(axis cs:1,15351.9661201201)
--(axis cs:1,15375.4355545546)
--(axis cs:1,15398.904988989)
--(axis cs:1,15422.3744234234)
--(axis cs:1,15445.8438578579)
--(axis cs:1,15469.3132922923)
--(axis cs:1,15492.7827267267)
--(axis cs:1,15516.2521611612)
--(axis cs:1,15539.7215955956)
--(axis cs:1,15563.19103003)
--(axis cs:1,15586.6604644645)
--(axis cs:1,15610.1298988989)
--(axis cs:1,15633.5993333333)
--(axis cs:1,15657.0687677678)
--(axis cs:1,15680.5382022022)
--(axis cs:1,15704.0076366366)
--(axis cs:1,15727.4770710711)
--(axis cs:1,15750.9465055055)
--(axis cs:1,15774.4159399399)
--(axis cs:1,15797.8853743744)
--(axis cs:1,15821.3548088088)
--(axis cs:1,15844.8242432432)
--(axis cs:1,15868.2936776777)
--(axis cs:1,15891.7631121121)
--(axis cs:1,15915.2325465465)
--(axis cs:1,15938.701980981)
--(axis cs:1,15962.1714154154)
--(axis cs:1,15985.6408498498)
--(axis cs:1,16009.1102842843)
--(axis cs:1,16032.5797187187)
--(axis cs:1,16056.0491531532)
--(axis cs:1,16079.5185875876)
--(axis cs:1,16102.988022022)
--(axis cs:1,16126.4574564565)
--(axis cs:1,16149.9268908909)
--(axis cs:1,16173.3963253253)
--(axis cs:1,16196.8657597598)
--(axis cs:1,16220.3351941942)
--(axis cs:1,16243.8046286286)
--(axis cs:1,16267.2740630631)
--(axis cs:1,16290.7434974975)
--(axis cs:1,16314.2129319319)
--(axis cs:1,16337.6823663664)
--(axis cs:1,16361.1518008008)
--(axis cs:1,16384.6212352352)
--(axis cs:1,16408.0906696697)
--(axis cs:1,16431.5601041041)
--(axis cs:1,16455.0295385385)
--(axis cs:1,16478.498972973)
--(axis cs:1,16501.9684074074)
--(axis cs:1,16525.4378418418)
--(axis cs:1,16548.9072762763)
--(axis cs:1,16572.3767107107)
--(axis cs:1,16595.8461451451)
--(axis cs:1,16619.3155795796)
--(axis cs:1,16642.785014014)
--(axis cs:1,16666.2544484484)
--(axis cs:1,16689.7238828829)
--(axis cs:1,16713.1933173173)
--(axis cs:1,16736.6627517517)
--(axis cs:1,16760.1321861862)
--(axis cs:1,16783.6016206206)
--(axis cs:1,16807.0710550551)
--(axis cs:1,16830.5404894895)
--(axis cs:1,16854.0099239239)
--(axis cs:1,16877.4793583584)
--(axis cs:1,16900.9487927928)
--(axis cs:1,16924.4182272272)
--(axis cs:1,16947.8876616617)
--(axis cs:1,16971.3570960961)
--(axis cs:1,16994.8265305305)
--(axis cs:1,17018.295964965)
--(axis cs:1,17041.7653993994)
--(axis cs:1,17065.2348338338)
--(axis cs:1,17088.7042682683)
--(axis cs:1,17112.1737027027)
--(axis cs:1,17135.6431371371)
--(axis cs:1,17159.1125715716)
--(axis cs:1,17182.582006006)
--(axis cs:1,17206.0514404404)
--(axis cs:1,17229.5208748749)
--(axis cs:1,17252.9903093093)
--(axis cs:1,17276.4597437437)
--(axis cs:1,17299.9291781782)
--(axis cs:1,17323.3986126126)
--(axis cs:1,17346.868047047)
--(axis cs:1,17370.3374814815)
--(axis cs:1,17393.8069159159)
--(axis cs:1,17417.2763503503)
--(axis cs:1,17440.7457847848)
--(axis cs:1,17464.2152192192)
--(axis cs:1,17487.6846536537)
--(axis cs:1,17511.1540880881)
--(axis cs:1,17534.6235225225)
--(axis cs:1,17558.092956957)
--(axis cs:1,17581.5623913914)
--(axis cs:1,17605.0318258258)
--(axis cs:1,17628.5012602603)
--(axis cs:1,17651.9706946947)
--(axis cs:1,17675.4401291291)
--(axis cs:1,17698.9095635636)
--(axis cs:1,17722.378997998)
--(axis cs:1,17745.8484324324)
--(axis cs:1,17769.3178668669)
--(axis cs:1,17792.7873013013)
--(axis cs:1,17816.2567357357)
--(axis cs:1,17839.7261701702)
--(axis cs:1,17863.1956046046)
--(axis cs:1,17886.665039039)
--(axis cs:1,17910.1344734735)
--(axis cs:1,17933.6039079079)
--(axis cs:1,17957.0733423423)
--(axis cs:1,17980.5427767768)
--(axis cs:1,18004.0122112112)
--(axis cs:1,18027.4816456456)
--(axis cs:1,18050.9510800801)
--(axis cs:1,18074.4205145145)
--(axis cs:1,18097.8899489489)
--(axis cs:1,18121.3593833834)
--(axis cs:1,18144.8288178178)
--(axis cs:1,18168.2982522523)
--(axis cs:1,18191.7676866867)
--(axis cs:1,18215.2371211211)
--(axis cs:1,18238.7065555556)
--(axis cs:1,18262.17598999)
--(axis cs:1,18285.6454244244)
--(axis cs:1,18309.1148588589)
--(axis cs:1,18332.5842932933)
--(axis cs:1,18356.0537277277)
--(axis cs:1,18379.5231621622)
--(axis cs:1,18402.9925965966)
--(axis cs:1,18426.462031031)
--(axis cs:1,18449.9314654655)
--(axis cs:1,18473.4008998999)
--(axis cs:1,18496.8703343343)
--(axis cs:1,18520.3397687688)
--(axis cs:1,18543.8092032032)
--(axis cs:1,18567.2786376376)
--(axis cs:1,18590.7480720721)
--(axis cs:1,18614.2175065065)
--(axis cs:1,18637.6869409409)
--(axis cs:1,18661.1563753754)
--(axis cs:1,18684.6258098098)
--(axis cs:1,18708.0952442442)
--(axis cs:1,18731.5646786787)
--(axis cs:1,18755.0341131131)
--(axis cs:1,18778.5035475475)
--(axis cs:1,18801.972981982)
--(axis cs:1,18825.4424164164)
--(axis cs:1,18848.9118508508)
--(axis cs:1,18872.3812852853)
--(axis cs:1,18895.8507197197)
--(axis cs:1,18919.3201541542)
--(axis cs:1,18942.7895885886)
--(axis cs:1,18966.259023023)
--(axis cs:1,18989.7284574575)
--(axis cs:1,19013.1978918919)
--(axis cs:1,19036.6673263263)
--(axis cs:1,19060.1367607608)
--(axis cs:1,19083.6061951952)
--(axis cs:1,19107.0756296296)
--(axis cs:1,19130.5450640641)
--(axis cs:1,19154.0144984985)
--(axis cs:1,19177.4839329329)
--(axis cs:1,19200.9533673674)
--(axis cs:1,19224.4228018018)
--(axis cs:1,19247.8922362362)
--(axis cs:1,19271.3616706707)
--(axis cs:1,19294.8311051051)
--(axis cs:1,19318.3005395395)
--(axis cs:1,19341.769973974)
--(axis cs:1,19365.2394084084)
--(axis cs:1,19388.7088428428)
--(axis cs:1,19412.1782772773)
--(axis cs:1,19435.6477117117)
--(axis cs:1,19459.1171461461)
--(axis cs:1,19482.5865805806)
--(axis cs:1,19506.056015015)
--(axis cs:1,19529.5254494494)
--(axis cs:1,19552.9948838839)
--(axis cs:1,19576.4643183183)
--(axis cs:1,19599.9337527527)
--(axis cs:1,19623.4031871872)
--(axis cs:1,19646.8726216216)
--(axis cs:1,19670.3420560561)
--(axis cs:1,19693.8114904905)
--(axis cs:1,19717.2809249249)
--(axis cs:1,19740.7503593594)
--(axis cs:1,19764.2197937938)
--(axis cs:1,19787.6892282282)
--(axis cs:1,19811.1586626627)
--(axis cs:1,19834.6280970971)
--(axis cs:1,19858.0975315315)
--(axis cs:1,19881.566965966)
--(axis cs:1,19905.0364004004)
--(axis cs:1,19928.5058348348)
--(axis cs:1,19951.9752692693)
--(axis cs:1,19975.4447037037)
--(axis cs:1,19998.9141381381)
--(axis cs:1,20022.3835725726)
--(axis cs:1,20045.853007007)
--(axis cs:1,20069.3224414414)
--(axis cs:1,20092.7918758759)
--(axis cs:1,20116.2613103103)
--(axis cs:1,20139.7307447447)
--(axis cs:1,20163.2001791792)
--(axis cs:1,20186.6696136136)
--(axis cs:1,20210.139048048)
--(axis cs:1,20233.6084824825)
--(axis cs:1,20257.0779169169)
--(axis cs:1,20280.5473513513)
--(axis cs:1,20304.0167857858)
--(axis cs:1,20327.4862202202)
--(axis cs:1,20350.9556546547)
--(axis cs:1,20374.4250890891)
--(axis cs:1,20397.8945235235)
--(axis cs:1,20421.363957958)
--(axis cs:1,20444.8333923924)
--(axis cs:1,20468.3028268268)
--(axis cs:1,20491.7722612613)
--(axis cs:1,20515.2416956957)
--(axis cs:1,20538.7111301301)
--(axis cs:1,20562.1805645646)
--(axis cs:1,20585.649998999)
--(axis cs:1,20609.1194334334)
--(axis cs:1,20632.5888678679)
--(axis cs:1,20656.0583023023)
--(axis cs:1,20679.5277367367)
--(axis cs:1,20702.9971711712)
--(axis cs:1,20726.4666056056)
--(axis cs:1,20749.93604004)
--(axis cs:1,20773.4054744745)
--(axis cs:1,20796.8749089089)
--(axis cs:1,20820.3443433433)
--(axis cs:1,20843.8137777778)
--(axis cs:1,20867.2832122122)
--(axis cs:1,20890.7526466466)
--(axis cs:1,20914.2220810811)
--(axis cs:1,20937.6915155155)
--(axis cs:1,20961.1609499499)
--(axis cs:1,20984.6303843844)
--(axis cs:1,21008.0998188188)
--(axis cs:1,21031.5692532532)
--(axis cs:1,21055.0386876877)
--(axis cs:1,21078.5081221221)
--(axis cs:1,21101.9775565566)
--(axis cs:1,21125.446990991)
--(axis cs:1,21148.9164254254)
--(axis cs:1,21172.3858598599)
--(axis cs:1,21195.8552942943)
--(axis cs:1,21219.3247287287)
--(axis cs:1,21242.7941631632)
--(axis cs:1,21266.2635975976)
--(axis cs:1,21289.733032032)
--(axis cs:1,21313.2024664665)
--(axis cs:1,21336.6719009009)
--(axis cs:1,21360.1413353353)
--(axis cs:1,21383.6107697698)
--(axis cs:1,21407.0802042042)
--(axis cs:1,21430.5496386386)
--(axis cs:1,21454.0190730731)
--(axis cs:1,21477.4885075075)
--(axis cs:1,21500.9579419419)
--(axis cs:1,21524.4273763764)
--(axis cs:1,21547.8968108108)
--(axis cs:1,21571.3662452452)
--(axis cs:1,21594.8356796797)
--(axis cs:1,21618.3051141141)
--(axis cs:1,21641.7745485485)
--(axis cs:1,21665.243982983)
--(axis cs:1,21688.7134174174)
--(axis cs:1,21712.1828518518)
--(axis cs:1,21735.6522862863)
--(axis cs:1,21759.1217207207)
--(axis cs:1,21782.5911551552)
--(axis cs:1,21806.0605895896)
--(axis cs:1,21829.530024024)
--(axis cs:1,21852.9994584585)
--(axis cs:1,21876.4688928929)
--(axis cs:1,21899.9383273273)
--(axis cs:1,21923.4077617618)
--(axis cs:1,21946.8771961962)
--(axis cs:1,21970.3466306306)
--(axis cs:1,21993.8160650651)
--(axis cs:1,22017.2854994995)
--(axis cs:1,22040.7549339339)
--(axis cs:1,22064.2243683684)
--(axis cs:1,22087.6938028028)
--(axis cs:1,22111.1632372372)
--(axis cs:1,22134.6326716717)
--(axis cs:1,22158.1021061061)
--(axis cs:1,22181.5715405405)
--(axis cs:1,22205.040974975)
--(axis cs:1,22228.5104094094)
--(axis cs:1,22251.9798438438)
--(axis cs:1,22275.4492782783)
--(axis cs:1,22298.9187127127)
--(axis cs:1,22322.3881471471)
--(axis cs:1,22345.8575815816)
--(axis cs:1,22369.327016016)
--(axis cs:1,22392.7964504504)
--(axis cs:1,22416.2658848849)
--(axis cs:1,22439.7353193193)
--(axis cs:1,22463.2047537538)
--(axis cs:1,22486.6741881882)
--(axis cs:1,22510.1436226226)
--(axis cs:1,22533.6130570571)
--(axis cs:1,22557.0824914915)
--(axis cs:1,22580.5519259259)
--(axis cs:1,22604.0213603604)
--(axis cs:1,22627.4907947948)
--(axis cs:1,22650.9602292292)
--(axis cs:1,22674.4296636637)
--(axis cs:1,22697.8990980981)
--(axis cs:1,22721.3685325325)
--(axis cs:1,22744.837966967)
--(axis cs:1,22768.3074014014)
--(axis cs:1,22791.7768358358)
--(axis cs:1,22815.2462702703)
--(axis cs:1,22838.7157047047)
--(axis cs:1,22862.1851391391)
--(axis cs:1,22885.6545735736)
--(axis cs:1,22909.124008008)
--(axis cs:1,22932.5934424424)
--(axis cs:1,22956.0628768769)
--(axis cs:1,22979.5323113113)
--(axis cs:1,23003.0017457457)
--(axis cs:1,23026.4711801802)
--(axis cs:1,23049.9406146146)
--(axis cs:1,23073.410049049)
--(axis cs:1,23096.8794834835)
--(axis cs:1,23120.3489179179)
--(axis cs:1,23143.8183523523)
--(axis cs:1,23167.2877867868)
--(axis cs:1,23190.7572212212)
--(axis cs:1,23214.2266556557)
--(axis cs:1,23237.6960900901)
--(axis cs:1,23261.1655245245)
--(axis cs:1,23284.634958959)
--(axis cs:1,23308.1043933934)
--(axis cs:1,23331.5738278278)
--(axis cs:1,23355.0432622623)
--(axis cs:1,23378.5126966967)
--(axis cs:1,23401.9821311311)
--(axis cs:1,23425.4515655656)
--(axis cs:1,23448.921)
--(axis cs:1.00230243330425,23448.921)
--(axis cs:1.00230243330425,23448.921)
--(axis cs:1.00234194404943,23425.4515655656)
--(axis cs:1.00238171067941,23401.9821311311)
--(axis cs:1.00242172607226,23378.5126966967)
--(axis cs:1.00246198298618,23355.0432622623)
--(axis cs:1.00250247406284,23331.5738278278)
--(axis cs:1.00254319183089,23308.1043933934)
--(axis cs:1.00258412870919,23284.634958959)
--(axis cs:1.00262527701022,23261.1655245245)
--(axis cs:1.00266662894329,23237.6960900901)
--(axis cs:1.00270817661776,23214.2266556557)
--(axis cs:1.00274991204619,23190.7572212212)
--(axis cs:1.00279182714739,23167.2877867868)
--(axis cs:1.00283391374946,23143.8183523523)
--(axis cs:1.00287616359268,23120.3489179179)
--(axis cs:1.00291856833239,23096.8794834835)
--(axis cs:1.00296111954174,23073.410049049)
--(axis cs:1.00300380871436,23049.9406146146)
--(axis cs:1.00304662726693,23026.4711801802)
--(axis cs:1.00308956654175,23003.0017457457)
--(axis cs:1.00313261780905,22979.5323113113)
--(axis cs:1.00317577226939,22956.0628768769)
--(axis cs:1.00321902105581,22932.5934424424)
--(axis cs:1.00326235523603,22909.124008008)
--(axis cs:1.00330576581442,22885.6545735736)
--(axis cs:1.00334924373403,22862.1851391391)
--(axis cs:1.00339277987838,22838.7157047047)
--(axis cs:1.00343636507331,22815.2462702703)
--(axis cs:1.00347999008864,22791.7768358358)
--(axis cs:1.00352364563983,22768.3074014014)
--(axis cs:1.00356732238951,22744.837966967)
--(axis cs:1.00361101094903,22721.3685325325)
--(axis cs:1.0036547018798,22697.8990980981)
--(axis cs:1.00369838569479,22674.4296636637)
--(axis cs:1.00374205285978,22650.9602292292)
--(axis cs:1.00378569379469,22627.4907947948)
--(axis cs:1.00382929887484,22604.0213603604)
--(axis cs:1.00387285843221,22580.5519259259)
--(axis cs:1.00391636275665,22557.0824914915)
--(axis cs:1.00395980209712,22533.6130570571)
--(axis cs:1.00400316666291,22510.1436226226)
--(axis cs:1.00404644662487,22486.6741881882)
--(axis cs:1.00408963211671,22463.2047537538)
--(axis cs:1.00413271323625,22439.7353193193)
--(axis cs:1.0041756800468,22416.2658848849)
--(axis cs:1.00421852257853,22392.7964504504)
--(axis cs:1.00426123082992,22369.327016016)
--(axis cs:1.00430379476934,22345.8575815816)
--(axis cs:1.00434620433661,22322.3881471471)
--(axis cs:1.00438844944472,22298.9187127127)
--(axis cs:1.00443051998168,22275.4492782783)
--(axis cs:1.00447240581243,22251.9798438438)
--(axis cs:1.00451409678088,22228.5104094094)
--(axis cs:1.00455558271214,22205.040974975)
--(axis cs:1.00459685341482,22181.5715405405)
--(axis cs:1.00463789868354,22158.1021061061)
--(axis cs:1.00467870830159,22134.6326716717)
--(axis cs:1.00471927204375,22111.1632372372)
--(axis cs:1.0047595796793,22087.6938028028)
--(axis cs:1.0047996209752,22064.2243683684)
--(axis cs:1.0048393856995,22040.7549339339)
--(axis cs:1.00487886362489,22017.2854994995)
--(axis cs:1.00491804453257,21993.8160650651)
--(axis cs:1.00495691821618,21970.3466306306)
--(axis cs:1.00499547448606,21946.8771961962)
--(axis cs:1.00503370317372,21923.4077617618)
--(axis cs:1.00507159413648,21899.9383273273)
--(axis cs:1.00510913726238,21876.4688928929)
--(axis cs:1.0051463224753,21852.9994584585)
--(axis cs:1.00518313974035,21829.530024024)
--(axis cs:1.00521957906943,21806.0605895896)
--(axis cs:1.00525563052706,21782.5911551552)
--(axis cs:1.0052912842364,21759.1217207207)
--(axis cs:1.00532653038559,21735.6522862863)
--(axis cs:1.00536135923417,21712.1828518518)
--(axis cs:1.00539576111984,21688.7134174174)
--(axis cs:1.00542972646538,21665.243982983)
--(axis cs:1.00546324578576,21641.7745485485)
--(axis cs:1.00549630969552,21618.3051141141)
--(axis cs:1.00552890891628,21594.8356796797)
--(axis cs:1.00556103428442,21571.3662452452)
--(axis cs:1.00559267675903,21547.8968108108)
--(axis cs:1.00562382742994,21524.4273763764)
--(axis cs:1.00565447752592,21500.9579419419)
--(axis cs:1.00568461842302,21477.4885075075)
--(axis cs:1.00571424165311,21454.0190730731)
--(axis cs:1.00574333891243,21430.5496386386)
--(axis cs:1.00577190207029,21407.0802042042)
--(axis cs:1.00579992317791,21383.6107697698)
--(axis cs:1.0058273944772,21360.1413353353)
--(axis cs:1.00585430840977,21336.6719009009)
--(axis cs:1.00588065762583,21313.2024664665)
--(axis cs:1.00590643499317,21289.733032032)
--(axis cs:1.00593163360618,21266.2635975976)
--(axis cs:1.0059562467948,21242.7941631632)
--(axis cs:1.00598026813346,21219.3247287287)
--(axis cs:1.00600369144997,21195.8552942943)
--(axis cs:1.00602651083434,21172.3858598599)
--(axis cs:1.00604872064752,21148.9164254254)
--(axis cs:1.00607031553,21125.446990991)
--(axis cs:1.00609129041032,21101.9775565566)
--(axis cs:1.00611164051338,21078.5081221221)
--(axis cs:1.00613136136866,21055.0386876877)
--(axis cs:1.00615044881816,21031.5692532532)
--(axis cs:1.00616889902418,21008.0998188188)
--(axis cs:1.0061867084769,20984.6303843844)
--(axis cs:1.00620387400161,20961.1609499499)
--(axis cs:1.0062203927658,20937.6915155155)
--(axis cs:1.00623626228586,20914.2220810811)
--(axis cs:1.00625148043354,20890.7526466466)
--(axis cs:1.00626604544203,20867.2832122122)
--(axis cs:1.00627995591176,20843.8137777778)
--(axis cs:1.00629321081577,20820.3443433433)
--(axis cs:1.00630580950479,20796.8749089089)
--(axis cs:1.00631775171183,20773.4054744745)
--(axis cs:1.00632903755646,20749.93604004)
--(axis cs:1.00633966754856,20726.4666056056)
--(axis cs:1.00634964259178,20702.9971711712)
--(axis cs:1.00635896398636,20679.5277367367)
--(axis cs:1.00636763343168,20656.0583023023)
--(axis cs:1.00637565302822,20632.5888678679)
--(axis cs:1.00638302527904,20609.1194334334)
--(axis cs:1.00638975309083,20585.649998999)
--(axis cs:1.00639583977443,20562.1805645646)
--(axis cs:1.00640128904478,20538.7111301301)
--(axis cs:1.00640610502049,20515.2416956957)
--(axis cs:1.00641029222274,20491.7722612613)
--(axis cs:1.00641385557378,20468.3028268268)
--(axis cs:1.0064168003948,20444.8333923924)
--(axis cs:1.00641913240339,20421.363957958)
--(axis cs:1.00642085771035,20397.8945235235)
--(axis cs:1.00642198281605,20374.4250890891)
--(axis cs:1.00642251460624,20350.9556546547)
--(axis cs:1.00642246034734,20327.4862202202)
--(axis cs:1.0064218276812,20304.0167857858)
--(axis cs:1.00642062461937,20280.5473513513)
--(axis cs:1.00641885953685,20257.0779169169)
--(axis cs:1.00641654116534,20233.6084824825)
--(axis cs:1.00641367858598,20210.139048048)
--(axis cs:1.0064102812217,20186.6696136136)
--(axis cs:1.00640635882895,20163.2001791792)
--(axis cs:1.00640192148914,20139.7307447447)
--(axis cs:1.00639697959952,20116.2613103103)
--(axis cs:1.00639154386368,20092.7918758759)
--(axis cs:1.00638562528163,20069.3224414414)
--(axis cs:1.00637923513951,20045.853007007)
--(axis cs:1.00637238499889,20022.3835725726)
--(axis cs:1.00636508668574,19998.9141381381)
--(axis cs:1.00635735227902,19975.4447037037)
--(axis cs:1.00634919409901,19951.9752692693)
--(axis cs:1.00634062469533,19928.5058348348)
--(axis cs:1.00633165683466,19905.0364004004)
--(axis cs:1.0063223034882,19881.566965966)
--(axis cs:1.00631257781899,19858.0975315315)
--(axis cs:1.00630249316893,19834.6280970971)
--(axis cs:1.00629206304566,19811.1586626627)
--(axis cs:1.00628130110933,19787.6892282282)
--(axis cs:1.00627022115917,19764.2197937938)
--(axis cs:1.00625883712002,19740.7503593594)
--(axis cs:1.00624716302876,19717.2809249249)
--(axis cs:1.00623521302074,19693.8114904905)
--(axis cs:1.00622300131611,19670.3420560561)
--(axis cs:1.00621054220627,19646.8726216216)
--(axis cs:1.00619785004025,19623.4031871872)
--(axis cs:1.00618493921125,19599.9337527527)
--(axis cs:1.00617182414325,19576.4643183183)
--(axis cs:1.00615851927769,19552.9948838839)
--(axis cs:1.0061450390604,19529.5254494494)
--(axis cs:1.00613139792861,19506.056015015)
--(axis cs:1.00611761029828,19482.5865805806)
--(axis cs:1.00610369055155,19459.1171461461)
--(axis cs:1.00608965302456,19435.6477117117)
--(axis cs:1.00607551199547,19412.1782772773)
--(axis cs:1.0060612816729,19388.7088428428)
--(axis cs:1.00604697618459,19365.2394084084)
--(axis cs:1.00603260956657,19341.769973974)
--(axis cs:1.00601819575261,19318.3005395395)
--(axis cs:1.00600374856414,19294.8311051051)
--(axis cs:1.00598928170064,19271.3616706707)
--(axis cs:1.00597480873046,19247.8922362362)
--(axis cs:1.00596034308212,19224.4228018018)
--(axis cs:1.00594589803617,19200.9533673674)
--(axis cs:1.00593148671757,19177.4839329329)
--(axis cs:1.00591712208859,19154.0144984985)
--(axis cs:1.00590281694232,19130.5450640641)
--(axis cs:1.00588858389676,19107.0756296296)
--(axis cs:1.00587443538955,19083.6061951952)
--(axis cs:1.00586038367326,19060.1367607608)
--(axis cs:1.00584644081137,19036.6673263263)
--(axis cs:1.00583261867492,19013.1978918919)
--(axis cs:1.00581892893981,18989.7284574575)
--(axis cs:1.00580538308475,18966.259023023)
--(axis cs:1.00579199238996,18942.7895885886)
--(axis cs:1.00577876793656,18919.3201541542)
--(axis cs:1.00576572060665,18895.8507197197)
--(axis cs:1.0057528610841,18872.3812852853)
--(axis cs:1.00574019985614,18848.9118508508)
--(axis cs:1.00572774721562,18825.4424164164)
--(axis cs:1.00571551326398,18801.972981982)
--(axis cs:1.00570350791506,18778.5035475475)
--(axis cs:1.00569174089956,18755.0341131131)
--(axis cs:1.00568022177028,18731.5646786787)
--(axis cs:1.00566895990811,18708.0952442442)
--(axis cs:1.00565796452874,18684.6258098098)
--(axis cs:1.00564724469011,18661.1563753754)
--(axis cs:1.00563680930061,18637.6869409409)
--(axis cs:1.00562666712798,18614.2175065065)
--(axis cs:1.00561682680897,18590.7480720721)
--(axis cs:1.00560729685967,18567.2786376376)
--(axis cs:1.00559808568655,18543.8092032032)
--(axis cs:1.00558920159825,18520.3397687688)
--(axis cs:1.00558065281798,18496.8703343343)
--(axis cs:1.00557244749661,18473.4008998999)
--(axis cs:1.00556459372646,18449.9314654655)
--(axis cs:1.00555709955567,18426.462031031)
--(axis cs:1.00554997300324,18402.9925965966)
--(axis cs:1.00554322207467,18379.5231621622)
--(axis cs:1.00553685477815,18356.0537277277)
--(axis cs:1.00553087914144,18332.5842932933)
--(axis cs:1.00552530322915,18309.1148588589)
--(axis cs:1.00552013516065,18285.6454244244)
--(axis cs:1.0055153831285,18262.17598999)
--(axis cs:1.00551105541732,18238.7065555556)
--(axis cs:1.00550716042314,18215.2371211211)
--(axis cs:1.00550370667322,18191.7676866867)
--(axis cs:1.00550070284627,18168.2982522523)
--(axis cs:1.00549815779303,18144.8288178178)
--(axis cs:1.0054960805573,18121.3593833834)
--(axis cs:1.0054944803972,18097.8899489489)
--(axis cs:1.00549336680687,18074.4205145145)
--(axis cs:1.00549274953832,18050.9510800801)
--(axis cs:1.00549263862364,18027.4816456456)
--(axis cs:1.00549304439736,18004.0122112112)
--(axis cs:1.00549397751908,17980.5427767768)
--(axis cs:1.00549544899623,17957.0733423423)
--(axis cs:1.00549747020692,17933.6039079079)
--(axis cs:1.00550005292298,17910.1344734735)
--(axis cs:1.00550320933302,17886.665039039)
--(axis cs:1.00550695206554,17863.1956046046)
--(axis cs:1.00551129421207,17839.7261701702)
--(axis cs:1.00551624935027,17816.2567357357)
--(axis cs:1.00552183156694,17792.7873013013)
--(axis cs:1.00552805548104,17769.3178668669)
--(axis cs:1.0055349362665,17745.8484324324)
--(axis cs:1.00554248967491,17722.378997998)
--(axis cs:1.00555073205803,17698.9095635636)
--(axis cs:1.00555968039008,17675.4401291291)
--(axis cs:1.00556935228978,17651.9706946947)
--(axis cs:1.00557976604209,17628.5012602603)
--(axis cs:1.00559094061966,17605.0318258258)
--(axis cs:1.00560289570391,17581.5623913914)
--(axis cs:1.00561565170578,17558.092956957)
--(axis cs:1.00562922978598,17534.6235225225)
--(axis cs:1.00564365187487,17511.1540880881)
--(axis cs:1.00565894069183,17487.6846536537)
--(axis cs:1.00567511976415,17464.2152192192)
--(axis cs:1.00569221344538,17440.7457847848)
--(axis cs:1.00571024693304,17417.2763503503)
--(axis cs:1.00572924628587,17393.8069159159)
--(axis cs:1.00574923844031,17370.3374814815)
--(axis cs:1.00577025122644,17346.868047047)
--(axis cs:1.00579231338314,17323.3986126126)
--(axis cs:1.00581545457263,17299.9291781782)
--(axis cs:1.00583970539419,17276.4597437437)
--(axis cs:1.00586509739712,17252.9903093093)
--(axis cs:1.00589166309301,17229.5208748749)
--(axis cs:1.00591943596703,17206.0514404404)
--(axis cs:1.0059484504885,17182.582006006)
--(axis cs:1.00597874212056,17159.1125715716)
--(axis cs:1.00601034732889,17135.6431371371)
--(axis cs:1.00604330358963,17112.1737027027)
--(axis cs:1.00607764939622,17088.7042682683)
--(axis cs:1.00611342426543,17065.2348338338)
--(axis cs:1.00615066874231,17041.7653993994)
--(axis cs:1.00618942440417,17018.295964965)
--(axis cs:1.00622973386354,16994.8265305305)
--(axis cs:1.00627164077015,16971.3570960961)
--(axis cs:1.00631518981173,16947.8876616617)
--(axis cs:1.00636042671393,16924.4182272272)
--(axis cs:1.00640739823894,16900.9487927928)
--(axis cs:1.00645615218323,16877.4793583584)
--(axis cs:1.00650673737399,16854.0099239239)
--(axis cs:1.0065592036646,16830.5404894895)
--(axis cs:1.00661360192888,16807.0710550551)
--(axis cs:1.00666998405419,16783.6016206206)
--(axis cs:1.00672840293347,16760.1321861862)
--(axis cs:1.00678891245597,16736.6627517517)
--(axis cs:1.006851567497,16713.1933173173)
--(axis cs:1.00691642390632,16689.7238828829)
--(axis cs:1.00698353849548,16666.2544484484)
--(axis cs:1.00705296902391,16642.785014014)
--(axis cs:1.00712477418386,16619.3155795796)
--(axis cs:1.00719901358413,16595.8461451451)
--(axis cs:1.00727574773262,16572.3767107107)
--(axis cs:1.0073550380177,16548.9072762763)
--(axis cs:1.00743694668835,16525.4378418418)
--(axis cs:1.00752153683319,16501.9684074074)
--(axis cs:1.00760887235823,16478.498972973)
--(axis cs:1.00769901796354,16455.0295385385)
--(axis cs:1.00779203911868,16431.5601041041)
--(axis cs:1.00788800203696,16408.0906696697)
--(axis cs:1.00798697364862,16384.6212352352)
--(axis cs:1.00808902157275,16361.1518008008)
--(axis cs:1.00819421408816,16337.6823663664)
--(axis cs:1.00830262010303,16314.2129319319)
--(axis cs:1.00841430912354,16290.7434974975)
--(axis cs:1.00852935122131,16267.2740630631)
--(axis cs:1.00864781699978,16243.8046286286)
--(axis cs:1.0087697775595,16220.3351941942)
--(axis cs:1.00889530446238,16196.8657597598)
--(axis cs:1.00902446969482,16173.3963253253)
--(axis cs:1.00915734562991,16149.9268908909)
--(axis cs:1.0092940049885,16126.4574564565)
--(axis cs:1.0094345207994,16102.988022022)
--(axis cs:1.00957896635846,16079.5185875876)
--(axis cs:1.00972741518681,16056.0491531532)
--(axis cs:1.00987994098811,16032.5797187187)
--(axis cs:1.0100366176049,16009.1102842843)
--(axis cs:1.010197518974,15985.6408498498)
--(axis cs:1.01036271908118,15962.1714154154)
--(axis cs:1.01053229191481,15938.701980981)
--(axis cs:1.01070631141882,15915.2325465465)
--(axis cs:1.0108848514448,15891.7631121121)
--(axis cs:1.01106798570336,15868.2936776777)
--(axis cs:1.0112557877147,15844.8242432432)
--(axis cs:1.01144833075854,15821.3548088088)
--(axis cs:1.0116456878233,15797.8853743744)
--(axis cs:1.01184793155459,15774.4159399399)
--(axis cs:1.01205513420319,15750.9465055055)
--(axis cs:1.01226736757229,15727.4770710711)
--(axis cs:1.01248470296423,15704.0076366366)
--(axis cs:1.01270721112669,15680.5382022022)
--(axis cs:1.01293496219833,15657.0687677678)
--(axis cs:1.01316802565401,15633.5993333333)
--(axis cs:1.01340647024949,15610.1298988989)
--(axis cs:1.01365036396577,15586.6604644645)
--(axis cs:1.01389977395299,15563.19103003)
--(axis cs:1.014154766474,15539.7215955956)
--(axis cs:1.01441540684765,15516.2521611612)
--(axis cs:1.01468175939168,15492.7827267267)
--(axis cs:1.0149538873655,15469.3132922923)
--(axis cs:1.0152318529126,15445.8438578579)
--(axis cs:1.01551571700289,15422.3744234234)
--(axis cs:1.01580553937484,15398.904988989)
--(axis cs:1.01610137847745,15375.4355545546)
--(axis cs:1.01640329141226,15351.9661201201)
--(axis cs:1.01671133387521,15328.4966856857)
--(axis cs:1.01702556009847,15305.0272512513)
--(axis cs:1.01734602279244,15281.5578168168)
--(axis cs:1.0176727730876,15258.0883823824)
--(axis cs:1.01800586047666,15234.6189479479)
--(axis cs:1.01834533275667,15211.1495135135)
--(axis cs:1.01869123597144,15187.6800790791)
--(axis cs:1.01904361435407,15164.2106446446)
--(axis cs:1.01940251026976,15140.7412102102)
--(axis cs:1.01976796415891,15117.2717757758)
--(axis cs:1.02014001448054,15093.8023413413)
--(axis cs:1.02051869765606,15070.3329069069)
--(axis cs:1.02090404801343,15046.8634724725)
--(axis cs:1.02129609773179,15023.394038038)
--(axis cs:1.02169487678656,14999.9246036036)
--(axis cs:1.022100412895,14976.4551691692)
--(axis cs:1.02251273146246,14952.9857347347)
--(axis cs:1.02293185552909,14929.5163003003)
--(axis cs:1.02335780571728,14906.0468658659)
--(axis cs:1.02379060017977,14882.5774314314)
--(axis cs:1.02423025454848,14859.107996997)
--(axis cs:1.0246767818841,14835.6385625626)
--(axis cs:1.02513019262652,14812.1691281281)
--(axis cs:1.0255904945461,14788.6996936937)
--(axis cs:1.02605769269588,14765.2302592593)
--(axis cs:1.0265317893647,14741.7608248248)
--(axis cs:1.02701278403133,14718.2913903904)
--(axis cs:1.02750067331965,14694.821955956)
--(axis cs:1.02799545095493,14671.3525215215)
--(axis cs:1.02849710772123,14647.8830870871)
--(axis cs:1.02900563141999,14624.4136526527)
--(axis cs:1.02952100682987,14600.9442182182)
--(axis cs:1.03004321566788,14577.4747837838)
--(axis cs:1.03057223655182,14554.0053493493)
--(axis cs:1.03110804496412,14530.5359149149)
--(axis cs:1.03165061321715,14507.0664804805)
--(axis cs:1.03219991041997,14483.597046046)
--(axis cs:1.03275590244667,14460.1276116116)
--(axis cs:1.03331855190627,14436.6581771772)
--(axis cs:1.03388781811427,14413.1887427427)
--(axis cs:1.03446365706599,14389.7193083083)
--(axis cs:1.03504602141152,14366.2498738739)
--(axis cs:1.03563486043259,14342.7804394394)
--(axis cs:1.03623012002131,14319.311005005)
--(axis cs:1.03683174266077,14295.8415705706)
--(axis cs:1.03743966740766,14272.3721361361)
--(axis cs:1.03805382987691,14248.9027017017)
--(axis cs:1.03867416222845,14225.4332672673)
--(axis cs:1.03930059315606,14201.9638328328)
--(axis cs:1.03993304787847,14178.4943983984)
--(axis cs:1.04057144813266,14155.024963964)
--(axis cs:1.04121571216953,14131.5555295295)
--(axis cs:1.04186575475191,14108.0860950951)
--(axis cs:1.04252148715494,14084.6166606607)
--(axis cs:1.04318281716901,14061.1472262262)
--(axis cs:1.04384964910512,14037.6777917918)
--(axis cs:1.04452188380288,14014.2083573574)
--(axis cs:1.04519941864113,13990.7389229229)
--(axis cs:1.04588214755119,13967.2694884885)
--(axis cs:1.04656996103286,13943.8000540541)
--(axis cs:1.04726274617319,13920.3306196196)
--(axis cs:1.04796038666802,13896.8611851852)
--(axis cs:1.04866276284642,13873.3917507508)
--(axis cs:1.04936975169799,13849.9223163163)
--(axis cs:1.05008122690311,13826.4528818819)
--(axis cs:1.05079705886612,13802.9834474474)
--(axis cs:1.05151711475159,13779.514013013)
--(axis cs:1.05224125852349,13756.0445785786)
--(axis cs:1.05296935098757,13732.5751441441)
--(axis cs:1.05370124983668,13709.1057097097)
--(axis cs:1.05443680969936,13685.6362752753)
--(axis cs:1.0551758821914,13662.1668408408)
--(axis cs:1.05591831597066,13638.6974064064)
--(axis cs:1.05666395679503,13615.227971972)
--(axis cs:1.05741264758351,13591.7585375375)
--(axis cs:1.0581642284805,13568.2891031031)
--(axis cs:1.05891853692329,13544.8196686687)
--(axis cs:1.05967540771269,13521.3502342342)
--(axis cs:1.06043467308678,13497.8807997998)
--(axis cs:1.06119616279795,13474.4113653654)
--(axis cs:1.06195970419291,13450.9419309309)
--(axis cs:1.06272512229595,13427.4724964965)
--(axis cs:1.06349223989524,13404.0030620621)
--(axis cs:1.06426087763214,13380.5336276276)
--(axis cs:1.06503085409364,13357.0641931932)
--(axis cs:1.0658019859077,13333.5947587588)
--(axis cs:1.06657408784155,13310.1253243243)
--(axis cs:1.06734697290288,13286.6558898899)
--(axis cs:1.0681204524439,13263.1864554555)
--(axis cs:1.06889433626807,13239.717021021)
--(axis cs:1.06966843273959,13216.2475865866)
--(axis cs:1.07044254889558,13192.7781521522)
--(axis cs:1.07121649056065,13169.3087177177)
--(axis cs:1.07199006246408,13145.8392832833)
--(axis cs:1.0727630683593,13122.3698488488)
--(axis cs:1.07353531114567,13098.9004144144)
--(axis cs:1.07430659299243,13075.43097998)
--(axis cs:1.07507671546473,13051.9615455455)
--(axis cs:1.0758454796516,13028.4921111111)
--(axis cs:1.07661268629583,13005.0226766767)
--(axis cs:1.07737813592548,12981.5532422422)
--(axis cs:1.07814162898703,12958.0838078078)
--(axis cs:1.07890296598004,12934.6143733734)
--(axis cs:1.07966194759307,12911.1449389389)
--(axis cs:1.08041837484079,12887.6755045045)
--(axis cs:1.08117204920221,12864.2060700701)
--(axis cs:1.0819227727597,12840.7366356356)
--(axis cs:1.08267034833883,12817.2672012012)
--(axis cs:1.08341457964873,12793.7977667668)
--(axis cs:1.08415527142294,12770.3283323323)
--(axis cs:1.08489222956046,12746.8588978979)
--(axis cs:1.08562526126688,12723.3894634635)
--(axis cs:1.08635417519549,12699.920029029)
--(axis cs:1.08707878158812,12676.4505945946)
--(axis cs:1.08779889241545,12652.9811601602)
--(axis cs:1.08851432151688,12629.5117257257)
--(axis cs:1.08922488473951,12606.0422912913)
--(axis cs:1.08993040007614,12582.5728568569)
--(axis cs:1.09063068780221,12559.1034224224)
--(axis cs:1.09132557061131,12535.633987988)
--(axis cs:1.09201487374929,12512.1645535536)
--(axis cs:1.09269842514659,12488.6951191191)
--(axis cs:1.09337605554873,12465.2256846847)
--(axis cs:1.09404759864476,12441.7562502502)
--(axis cs:1.09471289119347,12418.2868158158)
--(axis cs:1.09537177314718,12394.8173813814)
--(axis cs:1.09602408777292,12371.3479469469)
--(axis cs:1.09666968177097,12347.8785125125)
--(axis cs:1.09730840539027,12324.4090780781)
--(axis cs:1.09794011254094,12300.9396436436)
--(axis cs:1.09856466090339,12277.4702092092)
--(axis cs:1.09918191203408,12254.0007747748)
--(axis cs:1.09979173146767,12230.5313403403)
--(axis cs:1.10039398881548,12207.0619059059)
--(axis cs:1.10098855786,12183.5924714715)
--(axis cs:1.10157531664548,12160.123037037)
--(axis cs:1.10215414756427,12136.6536026026)
--(axis cs:1.10272493743891,12113.1841681682)
--(axis cs:1.10328757759986,12089.7147337337)
--(axis cs:1.10384196395862,12066.2452992993)
--(axis cs:1.10438799707626,12042.7758648649)
--(axis cs:1.10492558222719,12019.3064304304)
--(axis cs:1.10545462945812,11995.836995996)
--(axis cs:1.10597505364205,11972.3675615616)
--(axis cs:1.10648677452731,11948.8981271271)
--(axis cs:1.10698971678145,11925.4286926927)
--(axis cs:1.10748381003003,11901.9592582583)
--(axis cs:1.1079689888902,11878.4898238238)
--(axis cs:1.10844519299904,11855.0203893894)
--(axis cs:1.10891236703657,11831.550954955)
--(axis cs:1.1093704607435,11808.0815205205)
--(axis cs:1.10981942893361,11784.6120860861)
--(axis cs:1.11025923150074,11761.1426516517)
--(axis cs:1.1106898334205,11737.6732172172)
--(axis cs:1.11111120474657,11714.2037827828)
--(axis cs:1.11152332060172,11690.7343483483)
--(axis cs:1.11192616116344,11667.2649139139)
--(axis cs:1.11231971164436,11643.7954794795)
--(axis cs:1.11270396226742,11620.326045045)
--(axis cs:1.11307890823583,11596.8566106106)
--(axis cs:1.11344454969794,11573.3871761762)
--(axis cs:1.11380089170701,11549.9177417417)
--(axis cs:1.11414794417607,11526.4483073073)
--(axis cs:1.1144857218278,11502.9788728729)
--(axis cs:1.11481424413968,11479.5094384384)
--(axis cs:1.11513353528441,11456.040004004)
--(axis cs:1.11544362406577,11432.5705695696)
--(axis cs:1.11574454384997,11409.1011351351)
--(axis cs:1.11603633249269,11385.6317007007)
--(axis cs:1.11631903226189,11362.1622662663)
--(axis cs:1.11659268975657,11338.6928318318)
--(axis cs:1.11685735582158,11315.2233973974)
--(axis cs:1.11711308545864,11291.753962963)
--(axis cs:1.11735993773379,11268.2845285285)
--(axis cs:1.11759797568135,11244.8150940941)
--(axis cs:1.11782726620457,11221.3456596597)
--(axis cs:1.11804787997325,11197.8762252252)
--(axis cs:1.11825989131832,11174.4067907908)
--(axis cs:1.11846337812374,11150.9373563564)
--(axis cs:1.11865842171581,11127.4679219219)
--(axis cs:1.11884510675006,11103.9984874875)
--(axis cs:1.119023521096,11080.5290530531)
--(axis cs:1.11919375571989,11057.0596186186)
--(axis cs:1.11935590456561,11033.5901841842)
--(axis cs:1.11951006443404,11010.1207497497)
--(axis cs:1.11965633486096,10986.6513153153)
--(axis cs:1.1197948179938,10963.1818808809)
--(axis cs:1.11992561846729,10939.7124464464)
--(axis cs:1.12004884327844,10916.243012012)
--(axis cs:1.12016460166079,10892.7735775776)
--(axis cs:1.12027300495829,10869.3041431431)
--(axis cs:1.12037416649899,10845.8347087087)
--(axis cs:1.12046820146868,10822.3652742743)
--(axis cs:1.1205552267847,10798.8958398398)
--(axis cs:1.12063536097017,10775.4264054054)
--(axis cs:1.12070872402864,10751.956970971)
--(axis cs:1.12077543731962,10728.4875365365)
--(axis cs:1.12083562343496,10705.0181021021)
--(axis cs:1.12088940607629,10681.5486676677)
--(axis cs:1.12093690993375,10658.0792332332)
--(axis cs:1.12097826056618,10634.6097987988)
--(axis cs:1.12101358428284,10611.1403643644)
--(axis cs:1.12104300802695,10587.6709299299)
--(axis cs:1.12106665926104,10564.2014954955)
--(axis cs:1.1210846658544,10540.7320610611)
--(axis cs:1.12109715597277,10517.2626266266)
--(axis cs:1.12110425797021,10493.7931921922)
--(axis cs:1.12110610028354,10470.3237577578)
--(axis cs:1.12110281132931,10446.8543233233)
--(axis cs:1.12109451940341,10423.3848888889)
--(axis cs:1.12108135258353,10399.9154544545)
--(axis cs:1.12106343863446,10376.44602002)
--(axis cs:1.12104090491639,10352.9765855856)
--(axis cs:1.1210138782963,10329.5071511512)
--(axis cs:1.12098248506241,10306.0377167167)
--(axis cs:1.12094685084194,10282.5682822823)
--(axis cs:1.12090710052211,10259.0988478478)
--(axis cs:1.12086335817442,10235.6294134134)
--(axis cs:1.12081574698242,10212.159978979)
--(axis cs:1.12076438917275,10188.6905445445)
--(axis cs:1.12070940594981,10165.2211101101)
--(axis cs:1.12065091743371,10141.7516756757)
--(axis cs:1.1205890426019,10118.2822412412)
--(axis cs:1.12052389923421,10094.8128068068)
--(axis cs:1.12045560386134,10071.3433723724)
--(axis cs:1.12038427171704,10047.8739379379)
--(axis cs:1.12031001669357,10024.4045035035)
--(axis cs:1.1202329513008,10000.9350690691)
--(axis cs:1.12015318662868,9977.46563463463)
--(axis cs:1.12007083231315,9953.9962002002)
--(axis cs:1.11998599650545,9930.52676576577)
--(axis cs:1.11989878584472,9907.05733133133)
--(axis cs:1.11980930543399,9883.5878968969)
--(axis cs:1.1197176588193,9860.11846246246)
--(axis cs:1.11962394797205,9836.64902802803)
--(axis cs:1.11952827327445,9813.17959359359)
--(axis cs:1.11943073350804,9789.71015915916)
--(axis cs:1.11933142584507,9766.24072472472)
--(axis cs:1.11923044584293,9742.77129029029)
--(axis cs:1.11912788744119,9719.30185585586)
--(axis cs:1.11902384296152,9695.83242142142)
--(axis cs:1.11891840311007,9672.36298698699)
--(axis cs:1.11881165698251,9648.89355255255)
--(axis cs:1.11870369207141,9625.42411811812)
--(axis cs:1.11859459427591,9601.95468368368)
--(axis cs:1.11848444791372,9578.48524924925)
--(axis cs:1.11837333573511,9555.01581481481)
--(axis cs:1.11826133893894,9531.54638038038)
--(axis cs:1.1181485371906,9508.07694594595)
--(axis cs:1.11803500864168,9484.60751151151)
--(axis cs:1.11792082995133,9461.13807707708)
--(axis cs:1.11780607630915,9437.66864264264)
--(axis cs:1.1176908214595,9414.19920820821)
--(axis cs:1.11757513772715,9390.72977377377)
--(axis cs:1.11745909604411,9367.26033933934)
--(axis cs:1.1173427659775,9343.7909049049)
--(axis cs:1.11722621575851,9320.32147047047)
--(axis cs:1.11710951231201,9296.85203603604)
--(axis cs:1.11699272128713,9273.3826016016)
--(axis cs:1.11687590708826,9249.91316716717)
--(axis cs:1.11675913290667,9226.44373273273)
--(axis cs:1.11664246075253,9202.9742982983)
--(axis cs:1.11652595148716,9179.50486386386)
--(axis cs:1.11640966485556,9156.03542942943)
--(axis cs:1.11629365951894,9132.56599499499)
--(axis cs:1.11617799308727,9109.09656056056)
--(axis cs:1.11606272215175,9085.62712612613)
--(axis cs:1.11594790231698,9062.15769169169)
--(axis cs:1.11583358823294,9038.68825725726)
--(axis cs:1.11571983362647,9015.21882282282)
--(axis cs:1.11560669133238,8991.74938838839)
--(axis cs:1.11549421332389,8968.27995395395)
--(axis cs:1.1153824507425,8944.81051951952)
--(axis cs:1.11527145392718,8921.34108508509)
--(axis cs:1.11516127244266,8897.87165065065)
--(axis cs:1.11505195510701,8874.40221621622)
--(axis cs:1.11494355001817,8850.93278178178)
--(axis cs:1.11483610457964,8827.46334734735)
--(axis cs:1.11472966552506,8803.99391291291)
--(axis cs:1.11462427894172,8780.52447847848)
--(axis cs:1.11451999029299,8757.05504404404)
--(axis cs:1.11441684443957,8733.58560960961)
--(axis cs:1.11431488565954,8710.11617517518)
--(axis cs:1.1142141576672,8686.64674074074)
--(axis cs:1.11411470363061,8663.17730630631)
--(axis cs:1.11401656618795,8639.70787187187)
--(axis cs:1.11391978746247,8616.23843743744)
--(axis cs:1.11382440907622,8592.769003003)
--(axis cs:1.11373047216245,8569.29956856857)
--(axis cs:1.11363801737667,8545.83013413413)
--(axis cs:1.11354708490641,8522.3606996997)
--(axis cs:1.1134577144797,8498.89126526527)
--(axis cs:1.11336994537217,8475.42183083083)
--(axis cs:1.113283816413,8451.9523963964)
--(axis cs:1.11319936598949,8428.48296196196)
--(axis cs:1.11311663205042,8405.01352752753)
--(axis cs:1.11303565210826,8381.54409309309)
--(axis cs:1.11295646324015,8358.07465865866)
--(axis cs:1.11287910208771,8334.60522422422)
--(axis cs:1.11280360485584,8311.13578978979)
--(axis cs:1.1127300073104,8287.66635535536)
--(axis cs:1.11265834477491,8264.19692092092)
--(axis cs:1.11258865212627,8240.72748648649)
--(axis cs:1.11252096378963,8217.25805205205)
--(axis cs:1.1124553137324,8193.78861761762)
--(axis cs:1.11239173545746,8170.31918318318)
--(axis cs:1.1123302619957,8146.84974874875)
--(axis cs:1.11227092589793,8123.38031431431)
--(axis cs:1.11221375922615,8099.91087987988)
--(axis cs:1.11215879354446,8076.44144544545)
--(axis cs:1.1121060599094,8052.97201101101)
--(axis cs:1.11205558886007,8029.50257657658)
--(axis cs:1.11200741040797,8006.03314214214)
--(axis cs:1.11196155402665,7982.56370770771)
--(axis cs:1.11191804864127,7959.09427327327)
--(axis cs:1.11187692261822,7935.62483883884)
--(axis cs:1.1118382037548,7912.1554044044)
--(axis cs:1.11180191926905,7888.68596996997)
--(axis cs:1.11176809578991,7865.21653553554)
--(axis cs:1.11173675934775,7841.7471011011)
--(axis cs:1.11170793536529,7818.27766666667)
--(axis cs:1.11168164864917,7794.80823223223)
--(axis cs:1.11165792338211,7771.3387977978)
--(axis cs:1.1116367831158,7747.86936336336)
--(axis cs:1.11161825076468,7724.39992892893)
--(axis cs:1.1116023486006,7700.93049449449)
--(axis cs:1.11158909824852,7677.46106006006)
--(axis cs:1.11157852068333,7653.99162562563)
--(axis cs:1.11157063622783,7630.52219119119)
--(axis cs:1.11156546455211,7607.05275675676)
--(axis cs:1.11156302467413,7583.58332232232)
--(axis cs:1.11156333496198,7560.11388788789)
--(axis cs:1.11156641313751,7536.64445345345)
--(axis cs:1.11157227628169,7513.17501901902)
--(axis cs:1.11158094084169,7489.70558458458)
--(axis cs:1.11159242263966,7466.23615015015)
--(axis cs:1.1116067368835,7442.76671571572)
--(axis cs:1.11162389817947,7419.29728128128)
--(axis cs:1.11164392054684,7395.82784684685)
--(axis cs:1.11166681743464,7372.35841241241)
--(axis cs:1.11169260174047,7348.88897797798)
--(axis cs:1.11172128583161,7325.41954354354)
--(axis cs:1.11175288156825,7301.95010910911)
--(axis cs:1.11178740032911,7278.48067467467)
--(axis cs:1.1118248530394,7255.01124024024)
--(axis cs:1.11186525020111,7231.54180580581)
--(axis cs:1.11190860192572,7208.07237137137)
--(axis cs:1.11195491796949,7184.60293693694)
--(axis cs:1.11200420777106,7161.1335025025)
--(axis cs:1.11205648049166,7137.66406806807)
--(axis cs:1.11211174505786,7114.19463363363)
--(axis cs:1.11217001020677,7090.7251991992)
--(axis cs:1.11223128453389,7067.25576476476)
--(axis cs:1.11229557654345,7043.78633033033)
--(axis cs:1.11236289470126,7020.3168958959)
--(axis cs:1.11243324749024,6996.84746146146)
--(axis cs:1.1125066434683,6973.37802702703)
--(axis cs:1.11258309132886,6949.90859259259)
--(axis cs:1.11266259996379,6926.43915815816)
--(axis cs:1.11274517852884,6902.96972372372)
--(axis cs:1.11283083651141,6879.50028928929)
--(axis cs:1.1129195838008,6856.03085485485)
--(axis cs:1.11301143076076,6832.56142042042)
--(axis cs:1.11310638830421,6809.09198598599)
--(axis cs:1.11320446797035,6785.62255155155)
--(axis cs:1.1133056820038,6762.15311711712)
--(axis cs:1.11341004343588,6738.68368268268)
--(axis cs:1.11351756616787,6715.21424824825)
--(axis cs:1.11362826505623,6691.74481381381)
--(axis cs:1.11374215599965,6668.27537937938)
--(axis cs:1.11385925602787,6644.80594494494)
--(axis cs:1.11397958339216,6621.33651051051)
--(axis cs:1.1141031576573,6597.86707607608)
--(axis cs:1.11422999979515,6574.39764164164)
--(axis cs:1.11436013227942,6550.92820720721)
--(axis cs:1.11449357918175,6527.45877277277)
--(axis cs:1.11463036626891,6503.98933833834)
--(axis cs:1.11477052110093,6480.5199039039)
--(axis cs:1.11491407313016,6457.05046946947)
--(axis cs:1.11506105380101,6433.58103503503)
--(axis cs:1.11521149665033,6410.1116006006)
--(axis cs:1.11536543740817,6386.64216616617)
--(axis cs:1.11552291409897,6363.17273173173)
--(axis cs:1.1156839671428,6339.7032972973)
--(axis cs:1.11584863945674,6316.23386286286)
--(axis cs:1.11601697655599,6292.76442842843)
--(axis cs:1.11618902665486,6269.29499399399)
--(axis cs:1.11636484076718,6245.82555955956)
--(axis cs:1.11654447280619,6222.35612512512)
--(axis cs:1.11672797968366,6198.88669069069)
--(axis cs:1.11691542140806,6175.41725625626)
--(axis cs:1.11710686118172,6151.94782182182)
--(axis cs:1.11730236549664,6128.47838738739)
--(axis cs:1.11750200422896,6105.00895295295)
--(axis cs:1.11770585073186,6081.53951851852)
--(axis cs:1.11791398192665,6058.07008408408)
--(axis cs:1.11812647839199,6034.60064964965)
--(axis cs:1.118343424451,6011.13121521521)
--(axis cs:1.11856490825619,5987.66178078078)
--(axis cs:1.11879102187183,5964.19234634635)
--(axis cs:1.11902186135389,5940.72291191191)
--(axis cs:1.1192575268271,5917.25347747748)
--(axis cs:1.11949812255919,5893.78404304304)
--(axis cs:1.11974375703193,5870.31460860861)
--(axis cs:1.11999454300905,5846.84517417417)
--(axis cs:1.12025059760062,5823.37573973974)
--(axis cs:1.12051204232396,5799.90630530531)
--(axis cs:1.12077900316072,5776.43687087087)
--(axis cs:1.12105161061014,5752.96743643644)
--(axis cs:1.1213299997382,5729.498002002)
--(axis cs:1.12161431022261,5706.02856756757)
--(axis cs:1.12190468639342,5682.55913313313)
--(axis cs:1.12220127726911,5659.0896986987)
--(axis cs:1.12250423658802,5635.62026426426)
--(axis cs:1.12281372283502,5612.15082982983)
--(axis cs:1.12312989926318,5588.6813953954)
--(axis cs:1.12345293391039,5565.21196096096)
--(axis cs:1.12378299961072,5541.74252652653)
--(axis cs:1.12412027400048,5518.27309209209)
--(axis cs:1.12446493951871,5494.80365765766)
--(axis cs:1.12481718340214,5471.33422322322)
--(axis cs:1.12517719767434,5447.86478878879)
--(axis cs:1.12554517912902,5424.39535435435)
--(axis cs:1.12592132930736,5400.92591991992)
--(axis cs:1.12630585446922,5377.45648548549)
--(axis cs:1.12669896555815,5353.98705105105)
--(axis cs:1.12710087816006,5330.51761661662)
--(axis cs:1.12751181245548,5307.04818218218)
--(axis cs:1.12793199316525,5283.57874774775)
--(axis cs:1.12836164948964,5260.10931331331)
--(axis cs:1.12880101504066,5236.63987887888)
--(axis cs:1.12925032776762,5213.17044444444)
--(axis cs:1.12970982987577,5189.70101001001)
--(axis cs:1.13017976773789,5166.23157557558)
--(axis cs:1.13066039179887,5142.76214114114)
--(axis cs:1.13115195647311,5119.29270670671)
--(axis cs:1.13165472003469,5095.82327227227)
--(axis cs:1.13216894450024,5072.35383783784)
--(axis cs:1.13269489550443,5048.8844034034)
--(axis cs:1.13323284216812,5025.41496896897)
--(axis cs:1.13378305695887,5001.94553453453)
--(axis cs:1.13434581554405,4978.4761001001)
--(axis cs:1.13492139663629,4955.00666566567)
--(axis cs:1.13551008183129,4931.53723123123)
--(axis cs:1.13611215543798,4908.0677967968)
--(axis cs:1.13672790430095,4884.59836236236)
--(axis cs:1.13735761761509,4861.12892792793)
--(axis cs:1.13800158673253,4837.65949349349)
--(axis cs:1.1386601049617,4814.19005905906)
--(axis cs:1.13933346735859,4790.72062462462)
--(axis cs:1.14002197051019,4767.25119019019)
--(axis cs:1.14072591231007,4743.78175575576)
--(axis cs:1.14144559172612,4720.31232132132)
--(axis cs:1.14218130856038,4696.84288688689)
--(axis cs:1.14293336320115,4673.37345245245)
--(axis cs:1.14370205636716,4649.90401801802)
--(axis cs:1.14448768884401,4626.43458358358)
--(axis cs:1.14529056121276,4602.96514914915)
--(axis cs:1.14611097357083,4579.49571471471)
--(axis cs:1.14694922524519,4556.02628028028)
--(axis cs:1.14780561449784,4532.55684584585)
--(axis cs:1.14868043822376,4509.08741141141)
--(axis cs:1.14957399164125,4485.61797697698)
--(axis cs:1.15048656797484,4462.14854254254)
--(axis cs:1.15141845813077,4438.67910810811)
--(axis cs:1.15236995036526,4415.20967367367)
--(axis cs:1.15334132994543,4391.74023923924)
--(axis cs:1.15433287880324,4368.2708048048)
--(axis cs:1.15534487518237,4344.80137037037)
--(axis cs:1.15637759327833,4321.33193593594)
--(axis cs:1.15743130287172,4297.8625015015)
--(axis cs:1.15850626895505,4274.39306706707)
--(axis cs:1.15960275135306,4250.92363263263)
--(axis cs:1.16072100433684,4227.4541981982)
--(axis cs:1.16186127623183,4203.98476376376)
--(axis cs:1.16302380902004,4180.51532932933)
--(axis cs:1.16420883793656,4157.04589489489)
--(axis cs:1.1654165910606,4133.57646046046)
--(axis cs:1.16664728890139,4110.10702602603)
--(axis cs:1.16790114397907,4086.63759159159)
--(axis cs:1.16917836040089,4063.16815715716)
--(axis cs:1.17047913343306,4039.69872272272)
--(axis cs:1.1718036490683,4016.22928828829)
--(axis cs:1.17315208358975,3992.75985385385)
--(axis cs:1.17452460313125,3969.29041941942)
--(axis cs:1.17592136323448,3945.82098498498)
--(axis cs:1.1773425084033,3922.35155055055)
--(axis cs:1.17878817165559,3898.88211611612)
--(axis cs:1.18025847407305,3875.41268168168)
--(axis cs:1.18175352434934,3851.94324724725)
--(axis cs:1.18327341833689,3828.47381281281)
--(axis cs:1.184818238593,3805.00437837838)
--(axis cs:1.18638805392544,3781.53494394394)
--(axis cs:1.18798291893821,3758.06550950951)
--(axis cs:1.18960287357788,3734.59607507508)
--(axis cs:1.19124794268093,3711.12664064064)
--(axis cs:1.19291813552274,3687.65720620621)
--(axis cs:1.19461344536866,3664.18777177177)
--(axis cs:1.19633384902774,3640.71833733734)
--(axis cs:1.1980793064097,3617.2489029029)
--(axis cs:1.1998497600857,3593.77946846847)
--(axis cs:1.20164513485349,3570.31003403403)
--(axis cs:1.20346533730761,3546.8405995996)
--(axis cs:1.20531025541519,3523.37116516517)
--(axis cs:1.20717975809802,3499.90173073073)
--(axis cs:1.20907369482161,3476.4322962963)
--(axis cs:1.21099189519176,3452.96286186186)
--(axis cs:1.21293416855948,3429.49342742743)
--(axis cs:1.21490030363481,3406.02399299299)
--(axis cs:1.21689006811043,3382.55455855856)
--(axis cs:1.21890320829549,3359.08512412412)
--(axis cs:1.22093944876074,3335.61568968969)
--(axis cs:1.22299849199536,3312.14625525526)
--(axis cs:1.22508001807644,3288.67682082082)
--(axis cs:1.22718368435187,3265.20738638639)
--(axis cs:1.2293091251372,3241.73795195195)
--(axis cs:1.23145595142745,3218.26851751752)
--(axis cs:1.23362375062457,3194.79908308308)
--(axis cs:1.2358120862812,3171.32964864865)
--(axis cs:1.23802049786172,3147.86021421421)
--(axis cs:1.24024850052116,3124.39077977978)
--(axis cs:1.24249558490284,3100.92134534535)
--(axis cs:1.24476121695555,3077.45191091091)
--(axis cs:1.24704483777091,3053.98247647648)
--(axis cs:1.2493458634418,3030.51304204204)
--(axis cs:1.25166368494252,3007.04360760761)
--(axis cs:1.25399766803145,2983.57417317317)
--(axis cs:1.25634715317707,2960.10473873874)
--(axis cs:1.25871145550778,2936.6353043043)
--(axis cs:1.26108986478659,2913.16586986987)
--(axis cs:1.26348164541107,2889.69643543544)
--(axis cs:1.26588603643943,2866.227001001)
--(axis cs:1.26830225164334,2842.75756656657)
--(axis cs:1.2707294795881,2819.28813213213)
--(axis cs:1.27316688374083,2795.8186976977)
--(axis cs:1.27561360260728,2772.34926326326)
--(axis cs:1.27806874989775,2748.87982882883)
--(axis cs:1.28053141472283,2725.41039439439)
--(axis cs:1.28300066181931,2701.94095995996)
--(axis cs:1.28547553180681,2678.47152552553)
--(axis cs:1.28795504147569,2655.00209109109)
--(axis cs:1.29043818410642,2631.53265665666)
--(axis cs:1.29292392982107,2608.06322222222)
--(axis cs:1.29541122596703,2584.59378778779)
--(axis cs:1.29789899753349,2561.12435335335)
--(axis cs:1.30038614760067,2537.65491891892)
--(axis cs:1.30287155782236,2514.18548448448)
--(axis cs:1.30535408894161,2490.71605005005)
--(axis cs:1.30783258133992,2467.24661561562)
--(axis cs:1.31030585562002,2443.77718118118)
--(axis cs:1.31277271322205,2420.30774674675)
--(axis cs:1.31523193707347,2396.83831231231)
--(axis cs:1.31768229227224,2373.36887787788)
--(axis cs:1.32012252680351,2349.89944344344)
--(axis cs:1.32255137228943,2326.43000900901)
--(axis cs:1.32496754477181,2302.96057457457)
--(axis cs:1.32736974552758,2279.49114014014)
--(axis cs:1.32975666191644,2256.02170570571)
--(axis cs:1.33212696826043,2232.55227127127)
--(axis cs:1.33447932675493,2209.08283683684)
--(axis cs:1.33681238841059,2185.6134024024)
--(axis cs:1.33912479402551,2162.14396796797)
--(axis cs:1.34141517518712,2138.67453353353)
--(axis cs:1.34368215530305,2115.2050990991)
--(axis cs:1.3459243506601,2091.73566466466)
--(axis cs:1.34814037151066,2068.26623023023)
--(axis cs:1.35032882318549,2044.7967957958)
--(axis cs:1.35248830723206,2021.32736136136)
--(axis cs:1.35461742257737,1997.85792692693)
--(axis cs:1.35671476671414,1974.38849249249)
--(axis cs:1.3587789369093,1950.91905805806)
--(axis cs:1.36080853143352,1927.44962362362)
--(axis cs:1.36280215081059,1903.98018918919)
--(axis cs:1.36475839908528,1880.51075475475)
--(axis cs:1.36667588510829,1857.04132032032)
--(axis cs:1.36855322383699,1833.57188588589)
--(axis cs:1.37038903765034,1810.10245145145)
--(axis cs:1.37218195767653,1786.63301701702)
--(axis cs:1.3739306251317,1763.16358258258)
--(axis cs:1.37563369266823,1739.69414814815)
--(axis cs:1.37728982573083,1716.22471371371)
--(axis cs:1.37889770391867,1692.75527927928)
--(axis cs:1.38045602235204,1669.28584484484)
--(axis cs:1.38196349304133,1645.81641041041)
--(axis cs:1.383418846257,1622.34697597598)
--(axis cs:1.38482083189819,1598.87754154154)
--(axis cs:1.38616822085847,1575.40810710711)
--(axis cs:1.38745980638654,1551.93867267267)
--(axis cs:1.38869440544011,1528.46923823824)
--(axis cs:1.38987086003088,1504.9998038038)
--(axis cs:1.39098803855866,1481.53036936937)
--(axis cs:1.39204483713276,1458.06093493493)
--(axis cs:1.39304018087841,1434.5915005005)
--(axis cs:1.39397302522643,1411.12206606607)
--(axis cs:1.39484235718396,1387.65263163163)
--(axis cs:1.39564719658436,1364.1831971972)
--(axis cs:1.39638659731418,1340.71376276276)
--(axis cs:1.39705964851527,1317.24432832833)
--(axis cs:1.39766547575999,1293.77489389389)
--(axis cs:1.39820324219758,1270.30545945946)
--(axis cs:1.39867214966975,1246.83602502502)
--(axis cs:1.3990714397935,1223.36659059059)
--(axis cs:1.39940039500935,1199.89715615616)
--(axis cs:1.39965833959315,1176.42772172172)
--(axis cs:1.39984464062946,1152.95828728729)
--(axis cs:1.39995870894496,1129.48885285285)
--(axis cs:1.4,1106.01941841842)
--(axis cs:1.39996801473662,1082.54998398398)
--(axis cs:1.39986230038144,1059.08054954955)
--(axis cs:1.39968245120185,1035.61111511511)
--(axis cs:1.39942810921392,1012.14168068068)
--(axis cs:1.39909896484066,988.672246246246)
--(axis cs:1.39869475751919,965.202811811812)
--(axis cs:1.39821527625551,941.733377377377)
--(axis cs:1.39766036012569,918.263942942943)
--(axis cs:1.39702989872221,894.794508508508)
--(axis cs:1.39632383254454,871.325074074074)
--(axis cs:1.3955421533328,847.85563963964)
--(axis cs:1.39468490434368,824.386205205205)
--(axis cs:1.39375218056779,800.916770770771)
--(axis cs:1.39274412888773,777.447336336336)
--(axis cs:1.39166094817625,753.977901901902)
--(axis cs:1.39050288933392,730.508467467467)
--(axis cs:1.3892702552659,707.039033033033)
--(axis cs:1.3879634007976,683.569598598599)
--(axis cs:1.38658273252873,660.100164164164)
--(axis cs:1.38512870862591,636.63072972973)
--(axis cs:1.38360183855354,613.161295295295)
--(axis cs:1.38200268274332,589.691860860861)
--(axis cs:1.38033185220221,566.222426426426)
--(axis cs:1.37859000805956,542.752991991992)
--(axis cs:1.37677786105341,519.283557557558)
--(axis cs:1.37489617095675,495.814123123123)
--(axis cs:1.37294574594422,472.344688688689)
--(axis cs:1.37092744189988,448.875254254254)
--(axis cs:1.36884216166713,425.40581981982)
--(axis cs:1.36669085424141,401.936385385385)
--(axis cs:1.36447451390685,378.466950950951)
--(axis cs:1.36219417931797,354.997516516516)
--(axis cs:1.35985093252768,331.528082082082)
--(axis cs:1.35744589796275,308.058647647648)
--(axis cs:1.35498024134837,284.589213213213)
--(axis cs:1.35245516858312,261.119778778779)
--(axis cs:1.349871924566,237.650344344344)
--(axis cs:1.34723179197725,214.18090990991)
--(axis cs:1.34453609001461,190.711475475475)
--(axis cs:1.34178617308688,167.242041041041)
--(axis cs:1.33898342946679,143.772606606607)
--(axis cs:1.33612927990499,120.303172172172)
--(axis cs:1.33322517620732,96.8337377377377)
--(axis cs:1.33027259977751,73.3643033033033)
--(axis cs:1.32727306012732,49.8948688688689)
--(axis cs:1.32422809335648,26.4254344344344)
--(axis cs:1.32113926060472,2.956)
--cycle;

\path [draw=black, fill=teal41120142, opacity=0.7]
(axis cs:2,2.569)
--(axis cs:1.63406863880571,2.569)
--(axis cs:1.62774110152158,4.23702605210421)
--(axis cs:1.62201788110088,5.90505210420842)
--(axis cs:1.61692255840686,7.57307815631263)
--(axis cs:1.61247494366343,9.24110420841684)
--(axis cs:1.60869093968174,10.909130260521)
--(axis cs:1.60558244808649,12.5771563126253)
--(axis cs:1.60315731916111,14.2451823647295)
--(axis cs:1.6014193452277,15.9132084168337)
--(axis cs:1.60036829678908,17.5812344689379)
--(axis cs:1.6,19.2492605210421)
--(axis cs:1.60030645341625,20.9172865731463)
--(axis cs:1.60127598140665,22.5853126252505)
--(axis cs:1.60289342111383,24.2533386773547)
--(axis cs:1.60514033942489,25.9213647294589)
--(axis cs:1.607995276068,27.5893907815631)
--(axis cs:1.61143400869217,29.2574168336673)
--(axis cs:1.61542983561515,30.9254428857715)
--(axis cs:1.61995387184066,32.5934689378758)
--(axis cs:1.62497535394776,34.26149498998)
--(axis cs:1.63046194953863,35.9295210420842)
--(axis cs:1.63638006709072,37.5975470941884)
--(axis cs:1.64269516228724,39.2655731462926)
--(axis cs:1.64937203718815,40.9335991983968)
--(axis cs:1.65637512894199,42.601625250501)
--(axis cs:1.66366878511738,44.2696513026052)
--(axis cs:1.67121752313987,45.9376773547094)
--(axis cs:1.6789862717456,47.6057034068136)
--(axis cs:1.68694059279641,49.2737294589178)
--(axis cs:1.69504688223154,50.9417555110221)
--(axis cs:1.70327254935072,52.6097815631263)
--(axis cs:1.71158617402199,54.2778076152305)
--(axis cs:1.71995764178015,55.9458336673347)
--(axis cs:1.72835825712027,57.6138597194389)
--(axis cs:1.73676083559217,59.2818857715431)
--(axis cs:1.74513977556201,60.9499118236473)
--(axis cs:1.75347111072472,62.6179378757515)
--(axis cs:1.761732544625,64.2859639278557)
--(axis cs:1.76990346857587,65.9539899799599)
--(axis cs:1.7779649644536,67.6220160320641)
--(axis cs:1.78589979389906,69.2900420841683)
--(axis cs:1.79369237547103,70.9580681362726)
--(axis cs:1.80132875128144,72.6260941883768)
--(axis cs:1.80879654459894,74.294120240481)
--(axis cs:1.81608490984151,75.9621462925852)
--(axis cs:1.82318447629451,77.6301723446894)
--(axis cs:1.83008728679301,79.2981983967936)
--(axis cs:1.83678673249988,80.9662244488978)
--(axis cs:1.84327748479927,82.634250501002)
--(axis cs:1.84955542521085,84.3022765531062)
--(axis cs:1.85561757411828,85.9703026052104)
--(axis cs:1.86146201899697,87.6383286573146)
--(axis cs:1.86708784272489,89.3063547094189)
--(axis cs:1.87249505246662,90.9743807615231)
--(axis cs:1.87768450953616,92.6424068136273)
--(axis cs:1.88265786056994,94.3104328657315)
--(axis cs:1.88741747027631,95.9784589178357)
--(axis cs:1.89196635597374,97.6464849699399)
--(axis cs:1.89630812408421,99.3145110220441)
--(axis cs:1.9004469087119,100.982537074148)
--(axis cs:1.90438731240841,102.650563126253)
--(axis cs:1.90813434920347,104.318589178357)
--(axis cs:1.91169338996397,105.986615230461)
--(axis cs:1.91507011013161,107.654641282565)
--(axis cs:1.91827043988146,109.322667334669)
--(axis cs:1.92130051673731,110.990693386774)
--(axis cs:1.92416664067499,112.658719438878)
--(axis cs:1.92687523174122,114.326745490982)
--(axis cs:1.92943279021135,115.994771543086)
--(axis cs:1.93184585930548,117.66279759519)
--(axis cs:1.9341209904769,119.330823647295)
--(axis cs:1.93626471128092,120.998849699399)
--(axis cs:1.93828349582465,122.666875751503)
--(axis cs:1.94018373778978,124.334901803607)
--(axis cs:1.94197172601088,126.002927855711)
--(axis cs:1.94365362258081,127.670953907816)
--(axis cs:1.94523544344399,129.33897995992)
--(axis cs:1.9467230414262,131.007006012024)
--(axis cs:1.94812209163765,132.675032064128)
--(axis cs:1.94943807917442,134.343058116232)
--(axis cs:1.95067628903163,136.011084168337)
--(axis cs:1.95184179813114,137.679110220441)
--(axis cs:1.95293946935644,139.347136272545)
--(axis cs:1.95397394747851,141.015162324649)
--(axis cs:1.95494965684914,142.683188376754)
--(axis cs:1.95587080073129,144.351214428858)
--(axis cs:1.95674136213188,146.019240480962)
--(axis cs:1.95756510599873,147.687266533066)
--(axis cs:1.95834558264142,149.35529258517)
--(axis cs:1.95908613223576,151.023318637275)
--(axis cs:1.95978989027241,152.691344689379)
--(axis cs:1.96045979381245,154.359370741483)
--(axis cs:1.96109858841661,156.027396793587)
--(axis cs:1.9617088356194,157.695422845691)
--(axis cs:1.96229292082501,159.363448897796)
--(axis cs:1.96285306150886,161.0314749499)
--(axis cs:1.96339131561568,162.699501002004)
--(axis cs:1.96390959005303,164.367527054108)
--(axis cs:1.96440964918795,166.035553106212)
--(axis cs:1.96489312326278,167.703579158317)
--(axis cs:1.9653615166556,169.371605210421)
--(axis cs:1.96581621591971,171.039631262525)
--(axis cs:1.96625849754605,172.707657314629)
--(axis cs:1.96668953540101,174.375683366733)
--(axis cs:1.96711040780178,176.043709418838)
--(axis cs:1.96752210419941,177.711735470942)
--(axis cs:1.96792553144838,179.379761523046)
--(axis cs:1.96832151964952,181.04778757515)
--(axis cs:1.96871082756031,182.715813627255)
--(axis cs:1.96909414757375,184.383839679359)
--(axis cs:1.9694721102733,186.051865731463)
--(axis cs:1.96984528857716,187.719891783567)
--(axis cs:1.97021420149018,189.387917835671)
--(axis cs:1.9705793174863,191.055943887776)
--(axis cs:1.97094105754803,192.72396993988)
--(axis cs:1.97129979789245,194.391995991984)
--(axis cs:1.97165587241574,196.060022044088)
--(axis cs:1.9720095748897,197.728048096192)
--(axis cs:1.97236116094449,199.396074148297)
--(axis cs:1.97271084987248,201.064100200401)
--(axis cs:1.97305882628721,202.732126252505)
--(axis cs:1.9734052416707,204.400152304609)
--(axis cs:1.97375021584072,206.068178356713)
--(axis cs:1.97409383836745,207.736204408818)
--(axis cs:1.97443616996646,209.404230460922)
--(axis cs:1.97477724389197,211.072256513026)
--(axis cs:1.97511706735104,212.74028256513)
--(axis cs:1.97545562295588,214.408308617234)
--(axis cs:1.97579287022762,216.076334669339)
--(axis cs:1.97612874716134,217.744360721443)
--(axis cs:1.97646317185803,219.412386773547)
--(axis cs:1.9767960442257,221.080412825651)
--(axis cs:1.97712724774785,222.748438877756)
--(axis cs:1.97745665131444,224.41646492986)
--(axis cs:1.97778411110711,226.084490981964)
--(axis cs:1.97810947252744,227.752517034068)
--(axis cs:1.97843257215474,229.420543086172)
--(axis cs:1.97875323971765,231.088569138277)
--(axis cs:1.97907130006206,232.756595190381)
--(axis cs:1.97938657509681,234.424621242485)
--(axis cs:1.97969888569775,236.092647294589)
--(axis cs:1.98000805355055,237.760673346693)
--(axis cs:1.98031390291288,239.428699398798)
--(axis cs:1.980616262277,241.096725450902)
--(axis cs:1.98091496591524,242.764751503006)
--(axis cs:1.98120985529211,244.43277755511)
--(axis cs:1.9815007803285,246.100803607214)
--(axis cs:1.98178760050595,247.768829659319)
--(axis cs:1.982070185801,249.436855711423)
--(axis cs:1.98234841744251,251.104881763527)
--(axis cs:1.98262218848741,252.772907815631)
--(axis cs:1.98289140421329,254.440933867736)
--(axis cs:1.98315598232924,256.10895991984)
--(axis cs:1.98341585300883,257.776985971944)
--(axis cs:1.98367095875227,259.445012024048)
--(axis cs:1.98392125408717,261.113038076152)
--(axis cs:1.98416670511975,262.781064128257)
--(axis cs:1.98440728895066,264.449090180361)
--(axis cs:1.98464299297127,266.117116232465)
--(axis cs:1.98487381405803,267.785142284569)
--(axis cs:1.98509975768375,269.453168336673)
--(axis cs:1.98532083696536,271.121194388778)
--(axis cs:1.98553707166854,272.789220440882)
--(axis cs:1.98574848718955,274.457246492986)
--(axis cs:1.98595511353445,276.12527254509)
--(axis cs:1.98615698431545,277.793298597194)
--(axis cs:1.9863541357832,279.461324649299)
--(axis cs:1.98654660591256,281.129350701403)
--(axis cs:1.98673443355812,282.797376753507)
--(axis cs:1.98691765769388,284.465402805611)
--(axis cs:1.98709631674969,286.133428857716)
--(axis cs:1.98727044805492,287.80145490982)
--(axis cs:1.98744008739762,289.469480961924)
--(axis cs:1.9876052687052,291.137507014028)
--(axis cs:1.98776602385032,292.805533066132)
--(axis cs:1.98792238258319,294.473559118237)
--(axis cs:1.98807437258956,296.141585170341)
--(axis cs:1.98822201967095,297.809611222445)
--(axis cs:1.98836534804207,299.477637274549)
--(axis cs:1.98850438073803,301.145663326653)
--(axis cs:1.98863914012236,302.813689378758)
--(axis cs:1.9887696484852,304.481715430862)
--(axis cs:1.98889592871957,306.149741482966)
--(axis cs:1.98901800506249,307.81776753507)
--(axis cs:1.98913590388687,309.485793587174)
--(axis cs:1.98924965452922,311.153819639279)
--(axis cs:1.98935929013801,312.821845691383)
--(axis cs:1.98946484852698,314.489871743487)
--(axis cs:1.98956637301811,316.157897795591)
--(axis cs:1.98966391325895,317.825923847695)
--(axis cs:1.98975752599949,319.4939498998)
--(axis cs:1.98984727581464,321.161975951904)
--(axis cs:1.989933235759,322.830002004008)
--(axis cs:1.99001548794177,324.498028056112)
--(axis cs:1.99009412401082,326.166054108216)
--(axis cs:1.9901692455363,327.834080160321)
--(axis cs:1.99024096428536,329.502106212425)
--(axis cs:1.99030940238148,331.170132264529)
--(axis cs:1.99037469234297,332.838158316633)
--(axis cs:1.99043697699731,334.506184368738)
--(axis cs:1.99049640926922,336.174210420842)
--(axis cs:1.99055315184234,337.842236472946)
--(axis cs:1.99060737669566,339.51026252505)
--(axis cs:1.9906592645178,341.178288577154)
--(axis cs:1.99070900400341,342.846314629259)
--(axis cs:1.99075679103762,344.514340681363)
--(axis cs:1.99080282777575,346.182366733467)
--(axis cs:1.99084732162674,347.850392785571)
--(axis cs:1.99089048414981,349.518418837675)
--(axis cs:1.99093252987508,351.18644488978)
--(axis cs:1.99097367505941,352.854470941884)
--(axis cs:1.99101413638974,354.522496993988)
--(axis cs:1.99105412964648,356.190523046092)
--(axis cs:1.99109386834021,357.858549098196)
--(axis cs:1.99113356233488,359.526575150301)
--(axis cs:1.99117341647097,361.194601202405)
--(axis cs:1.99121362920197,362.862627254509)
--(axis cs:1.99125439125723,364.530653306613)
--(axis cs:1.99129588434395,366.198679358718)
--(axis cs:1.99133827990048,367.866705410822)
--(axis cs:1.99138173791252,369.534731462926)
--(axis cs:1.99142640580309,371.20275751503)
--(axis cs:1.99147241740601,372.870783567134)
--(axis cs:1.99151989203215,374.538809619239)
--(axis cs:1.99156893363606,376.206835671343)
--(axis cs:1.99161963009011,377.874861723447)
--(axis cs:1.99167205257162,379.542887775551)
--(axis cs:1.99172625506756,381.210913827655)
--(axis cs:1.99178227400014,382.87893987976)
--(axis cs:1.9918401279754,384.546965931864)
--(axis cs:1.99189981765575,386.214991983968)
--(axis cs:1.9919613257563,387.883018036072)
--(axis cs:1.99202461716367,389.551044088176)
--(axis cs:1.99208963917506,391.219070140281)
--(axis cs:1.99215632185423,392.887096192385)
--(axis cs:1.99222457850028,394.555122244489)
--(axis cs:1.99229430622441,396.223148296593)
--(axis cs:1.99236538662889,397.891174348697)
--(axis cs:1.99243768658213,399.559200400802)
--(axis cs:1.99251105908314,401.227226452906)
--(axis cs:1.99258534420827,402.89525250501)
--(axis cs:1.99266037013279,404.563278557114)
--(axis cs:1.99273595421982,406.231304609219)
--(axis cs:1.99281190416877,407.899330661323)
--(axis cs:1.9928880192157,409.567356713427)
--(axis cs:1.99296409137773,411.235382765531)
--(axis cs:1.99303990673408,412.903408817635)
--(axis cs:1.99311524673617,414.57143486974)
--(axis cs:1.99318988953965,416.239460921844)
--(axis cs:1.99326361135133,417.907486973948)
--(axis cs:1.99333618778436,419.575513026052)
--(axis cs:1.99340739521508,421.243539078156)
--(axis cs:1.99347701213558,422.911565130261)
--(axis cs:1.99354482049598,424.579591182365)
--(axis cs:1.99361060703078,426.247617234469)
--(axis cs:1.99367416456411,427.915643286573)
--(axis cs:1.99373529328857,429.583669338677)
--(axis cs:1.99379380201288,431.251695390782)
--(axis cs:1.99384950937345,432.919721442886)
--(axis cs:1.99390224500548,434.58774749499)
--(axis cs:1.99395185066886,436.255773547094)
--(axis cs:1.99399818132466,437.923799599199)
--(axis cs:1.99404110615769,439.591825651303)
--(axis cs:1.99408050954093,441.259851703407)
--(axis cs:1.99411629193746,442.927877755511)
--(axis cs:1.99414837073551,444.595903807615)
--(axis cs:1.99417668101231,446.26392985972)
--(axis cs:1.99420117622239,447.931955911824)
--(axis cs:1.99422182880583,449.599981963928)
--(axis cs:1.99423863071205,451.268008016032)
--(axis cs:1.99425159383467,452.936034068136)
--(axis cs:1.99426075035298,454.604060120241)
--(axis cs:1.99426615297555,456.272086172345)
--(axis cs:1.99426787508168,457.940112224449)
--(axis cs:1.99426601075628,459.608138276553)
--(axis cs:1.99426067471417,461.276164328657)
--(axis cs:1.99425200210977,462.944190380762)
--(axis cs:1.99424014822853,464.612216432866)
--(axis cs:1.9942252880567,466.28024248497)
--(axis cs:1.99420761572658,467.948268537074)
--(axis cs:1.99418734383456,469.616294589178)
--(axis cs:1.99416470263033,471.284320641283)
--(axis cs:1.99413993907571,472.952346693387)
--(axis cs:1.9941133157728,474.620372745491)
--(axis cs:1.9940851097618,476.288398797595)
--(axis cs:1.99405561118975,477.956424849699)
--(axis cs:1.99402512185265,479.624450901804)
--(axis cs:1.99399395361461,481.292476953908)
--(axis cs:1.99396242670872,482.960503006012)
--(axis cs:1.99393086792598,484.628529058116)
--(axis cs:1.99389960869982,486.296555110221)
--(axis cs:1.99386898309544,487.964581162325)
--(axis cs:1.99383932571461,489.632607214429)
--(axis cs:1.99381096952816,491.300633266533)
--(axis cs:1.99378424365008,492.968659318637)
--(axis cs:1.99375947106864,494.636685370742)
--(axis cs:1.9937369663513,496.304711422846)
--(axis cs:1.99371703334206,497.97273747495)
--(axis cs:1.99369996287054,499.640763527054)
--(axis cs:1.99368603049397,501.308789579158)
--(axis cs:1.99367549429364,502.976815631263)
--(axis cs:1.99366859274847,504.644841683367)
--(axis cs:1.99366554270881,506.312867735471)
--(axis cs:1.99366653749364,507.980893787575)
--(axis cs:1.99367174513449,509.648919839679)
--(axis cs:1.99368130678878,511.316945891784)
--(axis cs:1.99369533534449,512.984971943888)
--(axis cs:1.99371391423724,514.652997995992)
--(axis cs:1.9937370964988,516.321024048096)
--(axis cs:1.99376490405471,517.9890501002)
--(axis cs:1.99379732728603,519.657076152305)
--(axis cs:1.9938343248679,521.325102204409)
--(axis cs:1.9938758238945,522.993128256513)
--(axis cs:1.99392172029702,524.661154308617)
--(axis cs:1.99397187955748,526.329180360721)
--(axis cs:1.99402613771797,527.997206412826)
--(axis cs:1.9940843026808,529.66523246493)
--(axis cs:1.99414615579139,531.333258517034)
--(axis cs:1.99421145369174,533.001284569138)
--(axis cs:1.99427993042854,534.669310621243)
--(axis cs:1.99435129979622,536.337336673347)
--(axis cs:1.99442525789181,538.005362725451)
--(axis cs:1.99450148585506,539.673388777555)
--(axis cs:1.99457965276453,541.341414829659)
--(axis cs:1.99465941865749,543.009440881764)
--(axis cs:1.99474043763965,544.677466933868)
--(axis cs:1.99482236104884,546.345492985972)
--(axis cs:1.99490484063559,548.013519038076)
--(axis cs:1.99498753172322,549.68154509018)
--(axis cs:1.99507009630966,551.349571142285)
--(axis cs:1.99515220607392,553.017597194389)
--(axis cs:1.99523354525132,554.685623246493)
--(axis cs:1.99531381334291,556.353649298597)
--(axis cs:1.99539272762708,558.021675350701)
--(axis cs:1.99547002544373,559.689701402806)
--(axis cs:1.99554546622473,561.35772745491)
--(axis cs:1.99561883324766,563.025753507014)
--(axis cs:1.99568993509403,564.693779559118)
--(axis cs:1.99575860679706,566.361805611223)
--(axis cs:1.99582471066861,568.029831663327)
--(axis cs:1.99588813679929,569.697857715431)
--(axis cs:1.99594880323036,571.365883767535)
--(axis cs:1.99600665580058,573.033909819639)
--(axis cs:1.99606166767562,574.701935871744)
--(axis cs:1.99611383857185,576.369961923848)
--(axis cs:1.99616319369057,578.037987975952)
--(axis cs:1.99620978238227,579.706014028056)
--(axis cs:1.9962536765642,581.37404008016)
--(axis cs:1.99629496891714,583.042066132265)
--(axis cs:1.99633377089039,584.710092184369)
--(axis cs:1.99637021054545,586.378118236473)
--(axis cs:1.99640443027099,588.046144288577)
--(axis cs:1.99643658440247,589.714170340681)
--(axis cs:1.99646683678039,591.382196392786)
--(axis cs:1.99649535828116,593.05022244489)
--(axis cs:1.99652232435421,594.718248496994)
--(axis cs:1.99654791259774,596.386274549098)
--(axis cs:1.9965723004042,598.054300601202)
--(axis cs:1.99659566270484,599.722326653307)
--(axis cs:1.99661816984005,601.390352705411)
--(axis cs:1.99663998557999,603.058378757515)
--(axis cs:1.99666126531668,604.726404809619)
--(axis cs:1.99668215444611,606.394430861724)
--(axis cs:1.99670278695487,608.062456913828)
--(axis cs:1.99672328422315,609.730482965932)
--(axis cs:1.99674375405173,611.398509018036)
--(axis cs:1.99676428991746,613.06653507014)
--(axis cs:1.99678497045814,614.734561122245)
--(axis cs:1.99680585918426,616.402587174349)
--(axis cs:1.99682700441191,618.070613226453)
--(axis cs:1.99684843940802,619.738639278557)
--(axis cs:1.9968701827366,621.406665330661)
--(axis cs:1.99689223879168,623.074691382766)
--(axis cs:1.99691459850098,624.74271743487)
--(axis cs:1.99693724018207,626.410743486974)
--(axis cs:1.99696013053153,628.078769539078)
--(axis cs:1.9969832257265,629.746795591182)
--(axis cs:1.99700647261713,631.414821643287)
--(axis cs:1.99702980998818,633.082847695391)
--(axis cs:1.99705316986812,634.750873747495)
--(axis cs:1.99707647886417,636.418899799599)
--(axis cs:1.99709965950279,638.086925851704)
--(axis cs:1.99712263155582,639.754951903808)
--(axis cs:1.99714531333391,641.422977955912)
--(axis cs:1.99716762293054,643.091004008016)
--(axis cs:1.99718947940141,644.75903006012)
--(axis cs:1.99721080386622,646.427056112224)
--(axis cs:1.99723152052166,648.095082164329)
--(axis cs:1.99725155755678,649.763108216433)
--(axis cs:1.99727084796407,651.431134268537)
--(axis cs:1.99728933024158,653.099160320641)
--(axis cs:1.9973069489839,654.767186372746)
--(axis cs:1.99732365536168,656.43521242485)
--(axis cs:1.99733940749138,658.103238476954)
--(axis cs:1.99735417069882,659.771264529058)
--(axis cs:1.99736791768163,661.439290581162)
--(axis cs:1.99738062857742,663.107316633267)
--(axis cs:1.99739229094524,664.775342685371)
--(axis cs:1.99740289966941,666.443368737475)
--(axis cs:1.99741245679521,668.111394789579)
--(axis cs:1.99742097130649,669.779420841683)
--(axis cs:1.99742845885553,671.447446893788)
--(axis cs:1.99743494145548,673.115472945892)
--(axis cs:1.99744044714546,674.783498997996)
--(axis cs:1.99744500963792,676.4515250501)
--(axis cs:1.99744866795723,678.119551102204)
--(axis cs:1.99745146607764,679.787577154309)
--(axis cs:1.99745345256781,681.455603206413)
--(axis cs:1.99745468024788,683.123629258517)
--(axis cs:1.997455205864,684.791655310621)
--(axis cs:1.9974550897839,686.459681362726)
--(axis cs:1.99745439571579,688.12770741483)
--(axis cs:1.99745319045171,689.795733466934)
--(axis cs:1.997451543635,691.463759519038)
--(axis cs:1.99744952755066,693.131785571142)
--(axis cs:1.99744721693596,694.799811623247)
--(axis cs:1.99744468880803,696.467837675351)
--(axis cs:1.99744202230403,698.135863727455)
--(axis cs:1.99743929852907,699.803889779559)
--(axis cs:1.99743660040642,701.471915831663)
--(axis cs:1.99743401252424,703.139941883768)
--(axis cs:1.99743162097297,704.807967935872)
--(axis cs:1.99742951316774,706.475993987976)
--(axis cs:1.99742777765002,708.14402004008)
--(axis cs:1.9974265038636,709.812046092184)
--(axis cs:1.99742578190038,711.480072144289)
--(axis cs:1.99742570221219,713.148098196393)
--(axis cs:1.99742635528582,714.816124248497)
--(axis cs:1.99742783127951,716.484150300601)
--(axis cs:1.99743021962005,718.152176352706)
--(axis cs:1.99743360856098,719.82020240481)
--(axis cs:1.99743808470346,721.488228456914)
--(axis cs:1.99744373248266,723.156254509018)
--(axis cs:1.99745063362352,724.824280561122)
--(axis cs:1.99745886657097,726.492306613227)
--(axis cs:1.99746850590076,728.160332665331)
--(axis cs:1.99747962171777,729.828358717435)
--(axis cs:1.99749227904965,731.496384769539)
--(axis cs:1.99750653724413,733.164410821643)
--(axis cs:1.99752244937893,734.832436873748)
--(axis cs:1.99754006169333,736.500462925852)
--(axis cs:1.99755941305075,738.168488977956)
--(axis cs:1.99758053444134,739.83651503006)
--(axis cs:1.99760344853357,741.504541082164)
--(axis cs:1.99762816928304,743.172567134269)
--(axis cs:1.99765470160632,744.840593186373)
--(axis cs:1.99768304112671,746.508619238477)
--(axis cs:1.9977131739977,748.176645290581)
--(axis cs:1.99774507680913,749.844671342686)
--(axis cs:1.99777871657941,751.51269739479)
--(axis cs:1.99781405083633,753.180723446894)
--(axis cs:1.99785102778727,754.848749498998)
--(axis cs:1.99788958657847,756.516775551102)
--(axis cs:1.99792965764152,758.184801603207)
--(axis cs:1.99797116312402,759.852827655311)
--(axis cs:1.99801401739993,761.520853707415)
--(axis cs:1.99805812765403,763.188879759519)
--(axis cs:1.99810339453379,764.856905811623)
--(axis cs:1.99814971286084,766.524931863728)
--(axis cs:1.99819697239372,768.192957915832)
--(axis cs:1.99824505863242,769.860983967936)
--(axis cs:1.99829385365524,771.52901002004)
--(axis cs:1.99834323697766,773.197036072144)
--(axis cs:1.9983930864231,774.865062124249)
--(axis cs:1.9984432789953,776.533088176353)
--(axis cs:1.99849369174218,778.201114228457)
--(axis cs:1.99854420260146,779.869140280561)
--(axis cs:1.99859469121884,781.537166332665)
--(axis cs:1.99864503972994,783.20519238477)
--(axis cs:1.99869513349827,784.873218436874)
--(axis cs:1.99874486180203,786.541244488978)
--(axis cs:1.9987941184637,788.209270541082)
--(axis cs:1.9988428024172,789.877296593186)
--(axis cs:1.99889081820864,791.545322645291)
--(axis cs:1.99893807642749,793.213348697395)
--(axis cs:1.99898449406625,794.881374749499)
--(axis cs:1.99902999480777,796.549400801603)
--(axis cs:1.99907450924012,798.217426853707)
--(axis cs:1.99911797500031,799.885452905812)
--(axis cs:1.99916033684858,801.553478957916)
--(axis cs:1.99920154667622,803.22150501002)
--(axis cs:1.99924156345033,804.889531062124)
--(axis cs:1.99928035309974,806.557557114229)
--(axis cs:1.99931788834678,808.225583166333)
--(axis cs:1.99935414848998,809.893609218437)
--(axis cs:1.99938911914332,811.561635270541)
--(axis cs:1.99942279193758,813.229661322645)
--(axis cs:1.99945516418968,814.89768737475)
--(axis cs:1.99948623854588,816.565713426854)
--(axis cs:1.99951602260464,818.233739478958)
--(axis cs:1.99954452852471,819.901765531062)
--(axis cs:1.99957177262396,821.569791583166)
--(axis cs:1.99959777497402,823.237817635271)
--(axis cs:1.99962255899558,824.905843687375)
--(axis cs:1.99964615105866,826.573869739479)
--(axis cs:1.99966858009184,828.241895791583)
--(axis cs:1.99968987720399,829.909921843687)
--(axis cs:1.99971007532153,831.577947895792)
--(axis cs:1.99972920884368,833.245973947896)
--(axis cs:1.99974731331791,834.914)
--(axis cs:2,834.914)
--(axis cs:2,834.914)
--(axis cs:2,833.245973947896)
--(axis cs:2,831.577947895792)
--(axis cs:2,829.909921843687)
--(axis cs:2,828.241895791583)
--(axis cs:2,826.573869739479)
--(axis cs:2,824.905843687375)
--(axis cs:2,823.237817635271)
--(axis cs:2,821.569791583166)
--(axis cs:2,819.901765531062)
--(axis cs:2,818.233739478958)
--(axis cs:2,816.565713426854)
--(axis cs:2,814.89768737475)
--(axis cs:2,813.229661322645)
--(axis cs:2,811.561635270541)
--(axis cs:2,809.893609218437)
--(axis cs:2,808.225583166333)
--(axis cs:2,806.557557114229)
--(axis cs:2,804.889531062124)
--(axis cs:2,803.22150501002)
--(axis cs:2,801.553478957916)
--(axis cs:2,799.885452905812)
--(axis cs:2,798.217426853707)
--(axis cs:2,796.549400801603)
--(axis cs:2,794.881374749499)
--(axis cs:2,793.213348697395)
--(axis cs:2,791.545322645291)
--(axis cs:2,789.877296593186)
--(axis cs:2,788.209270541082)
--(axis cs:2,786.541244488978)
--(axis cs:2,784.873218436874)
--(axis cs:2,783.20519238477)
--(axis cs:2,781.537166332665)
--(axis cs:2,779.869140280561)
--(axis cs:2,778.201114228457)
--(axis cs:2,776.533088176353)
--(axis cs:2,774.865062124249)
--(axis cs:2,773.197036072144)
--(axis cs:2,771.52901002004)
--(axis cs:2,769.860983967936)
--(axis cs:2,768.192957915832)
--(axis cs:2,766.524931863728)
--(axis cs:2,764.856905811623)
--(axis cs:2,763.188879759519)
--(axis cs:2,761.520853707415)
--(axis cs:2,759.852827655311)
--(axis cs:2,758.184801603207)
--(axis cs:2,756.516775551102)
--(axis cs:2,754.848749498998)
--(axis cs:2,753.180723446894)
--(axis cs:2,751.51269739479)
--(axis cs:2,749.844671342686)
--(axis cs:2,748.176645290581)
--(axis cs:2,746.508619238477)
--(axis cs:2,744.840593186373)
--(axis cs:2,743.172567134269)
--(axis cs:2,741.504541082164)
--(axis cs:2,739.83651503006)
--(axis cs:2,738.168488977956)
--(axis cs:2,736.500462925852)
--(axis cs:2,734.832436873748)
--(axis cs:2,733.164410821643)
--(axis cs:2,731.496384769539)
--(axis cs:2,729.828358717435)
--(axis cs:2,728.160332665331)
--(axis cs:2,726.492306613227)
--(axis cs:2,724.824280561122)
--(axis cs:2,723.156254509018)
--(axis cs:2,721.488228456914)
--(axis cs:2,719.82020240481)
--(axis cs:2,718.152176352706)
--(axis cs:2,716.484150300601)
--(axis cs:2,714.816124248497)
--(axis cs:2,713.148098196393)
--(axis cs:2,711.480072144289)
--(axis cs:2,709.812046092184)
--(axis cs:2,708.14402004008)
--(axis cs:2,706.475993987976)
--(axis cs:2,704.807967935872)
--(axis cs:2,703.139941883768)
--(axis cs:2,701.471915831663)
--(axis cs:2,699.803889779559)
--(axis cs:2,698.135863727455)
--(axis cs:2,696.467837675351)
--(axis cs:2,694.799811623247)
--(axis cs:2,693.131785571142)
--(axis cs:2,691.463759519038)
--(axis cs:2,689.795733466934)
--(axis cs:2,688.12770741483)
--(axis cs:2,686.459681362726)
--(axis cs:2,684.791655310621)
--(axis cs:2,683.123629258517)
--(axis cs:2,681.455603206413)
--(axis cs:2,679.787577154309)
--(axis cs:2,678.119551102204)
--(axis cs:2,676.4515250501)
--(axis cs:2,674.783498997996)
--(axis cs:2,673.115472945892)
--(axis cs:2,671.447446893788)
--(axis cs:2,669.779420841683)
--(axis cs:2,668.111394789579)
--(axis cs:2,666.443368737475)
--(axis cs:2,664.775342685371)
--(axis cs:2,663.107316633267)
--(axis cs:2,661.439290581162)
--(axis cs:2,659.771264529058)
--(axis cs:2,658.103238476954)
--(axis cs:2,656.43521242485)
--(axis cs:2,654.767186372746)
--(axis cs:2,653.099160320641)
--(axis cs:2,651.431134268537)
--(axis cs:2,649.763108216433)
--(axis cs:2,648.095082164329)
--(axis cs:2,646.427056112224)
--(axis cs:2,644.75903006012)
--(axis cs:2,643.091004008016)
--(axis cs:2,641.422977955912)
--(axis cs:2,639.754951903808)
--(axis cs:2,638.086925851704)
--(axis cs:2,636.418899799599)
--(axis cs:2,634.750873747495)
--(axis cs:2,633.082847695391)
--(axis cs:2,631.414821643287)
--(axis cs:2,629.746795591182)
--(axis cs:2,628.078769539078)
--(axis cs:2,626.410743486974)
--(axis cs:2,624.74271743487)
--(axis cs:2,623.074691382766)
--(axis cs:2,621.406665330661)
--(axis cs:2,619.738639278557)
--(axis cs:2,618.070613226453)
--(axis cs:2,616.402587174349)
--(axis cs:2,614.734561122245)
--(axis cs:2,613.06653507014)
--(axis cs:2,611.398509018036)
--(axis cs:2,609.730482965932)
--(axis cs:2,608.062456913828)
--(axis cs:2,606.394430861724)
--(axis cs:2,604.726404809619)
--(axis cs:2,603.058378757515)
--(axis cs:2,601.390352705411)
--(axis cs:2,599.722326653307)
--(axis cs:2,598.054300601202)
--(axis cs:2,596.386274549098)
--(axis cs:2,594.718248496994)
--(axis cs:2,593.05022244489)
--(axis cs:2,591.382196392786)
--(axis cs:2,589.714170340681)
--(axis cs:2,588.046144288577)
--(axis cs:2,586.378118236473)
--(axis cs:2,584.710092184369)
--(axis cs:2,583.042066132265)
--(axis cs:2,581.37404008016)
--(axis cs:2,579.706014028056)
--(axis cs:2,578.037987975952)
--(axis cs:2,576.369961923848)
--(axis cs:2,574.701935871744)
--(axis cs:2,573.033909819639)
--(axis cs:2,571.365883767535)
--(axis cs:2,569.697857715431)
--(axis cs:2,568.029831663327)
--(axis cs:2,566.361805611223)
--(axis cs:2,564.693779559118)
--(axis cs:2,563.025753507014)
--(axis cs:2,561.35772745491)
--(axis cs:2,559.689701402806)
--(axis cs:2,558.021675350701)
--(axis cs:2,556.353649298597)
--(axis cs:2,554.685623246493)
--(axis cs:2,553.017597194389)
--(axis cs:2,551.349571142285)
--(axis cs:2,549.68154509018)
--(axis cs:2,548.013519038076)
--(axis cs:2,546.345492985972)
--(axis cs:2,544.677466933868)
--(axis cs:2,543.009440881764)
--(axis cs:2,541.341414829659)
--(axis cs:2,539.673388777555)
--(axis cs:2,538.005362725451)
--(axis cs:2,536.337336673347)
--(axis cs:2,534.669310621243)
--(axis cs:2,533.001284569138)
--(axis cs:2,531.333258517034)
--(axis cs:2,529.66523246493)
--(axis cs:2,527.997206412826)
--(axis cs:2,526.329180360721)
--(axis cs:2,524.661154308617)
--(axis cs:2,522.993128256513)
--(axis cs:2,521.325102204409)
--(axis cs:2,519.657076152305)
--(axis cs:2,517.9890501002)
--(axis cs:2,516.321024048096)
--(axis cs:2,514.652997995992)
--(axis cs:2,512.984971943888)
--(axis cs:2,511.316945891784)
--(axis cs:2,509.648919839679)
--(axis cs:2,507.980893787575)
--(axis cs:2,506.312867735471)
--(axis cs:2,504.644841683367)
--(axis cs:2,502.976815631263)
--(axis cs:2,501.308789579158)
--(axis cs:2,499.640763527054)
--(axis cs:2,497.97273747495)
--(axis cs:2,496.304711422846)
--(axis cs:2,494.636685370742)
--(axis cs:2,492.968659318637)
--(axis cs:2,491.300633266533)
--(axis cs:2,489.632607214429)
--(axis cs:2,487.964581162325)
--(axis cs:2,486.296555110221)
--(axis cs:2,484.628529058116)
--(axis cs:2,482.960503006012)
--(axis cs:2,481.292476953908)
--(axis cs:2,479.624450901804)
--(axis cs:2,477.956424849699)
--(axis cs:2,476.288398797595)
--(axis cs:2,474.620372745491)
--(axis cs:2,472.952346693387)
--(axis cs:2,471.284320641283)
--(axis cs:2,469.616294589178)
--(axis cs:2,467.948268537074)
--(axis cs:2,466.28024248497)
--(axis cs:2,464.612216432866)
--(axis cs:2,462.944190380762)
--(axis cs:2,461.276164328657)
--(axis cs:2,459.608138276553)
--(axis cs:2,457.940112224449)
--(axis cs:2,456.272086172345)
--(axis cs:2,454.604060120241)
--(axis cs:2,452.936034068136)
--(axis cs:2,451.268008016032)
--(axis cs:2,449.599981963928)
--(axis cs:2,447.931955911824)
--(axis cs:2,446.26392985972)
--(axis cs:2,444.595903807615)
--(axis cs:2,442.927877755511)
--(axis cs:2,441.259851703407)
--(axis cs:2,439.591825651303)
--(axis cs:2,437.923799599199)
--(axis cs:2,436.255773547094)
--(axis cs:2,434.58774749499)
--(axis cs:2,432.919721442886)
--(axis cs:2,431.251695390782)
--(axis cs:2,429.583669338677)
--(axis cs:2,427.915643286573)
--(axis cs:2,426.247617234469)
--(axis cs:2,424.579591182365)
--(axis cs:2,422.911565130261)
--(axis cs:2,421.243539078156)
--(axis cs:2,419.575513026052)
--(axis cs:2,417.907486973948)
--(axis cs:2,416.239460921844)
--(axis cs:2,414.57143486974)
--(axis cs:2,412.903408817635)
--(axis cs:2,411.235382765531)
--(axis cs:2,409.567356713427)
--(axis cs:2,407.899330661323)
--(axis cs:2,406.231304609219)
--(axis cs:2,404.563278557114)
--(axis cs:2,402.89525250501)
--(axis cs:2,401.227226452906)
--(axis cs:2,399.559200400802)
--(axis cs:2,397.891174348697)
--(axis cs:2,396.223148296593)
--(axis cs:2,394.555122244489)
--(axis cs:2,392.887096192385)
--(axis cs:2,391.219070140281)
--(axis cs:2,389.551044088176)
--(axis cs:2,387.883018036072)
--(axis cs:2,386.214991983968)
--(axis cs:2,384.546965931864)
--(axis cs:2,382.87893987976)
--(axis cs:2,381.210913827655)
--(axis cs:2,379.542887775551)
--(axis cs:2,377.874861723447)
--(axis cs:2,376.206835671343)
--(axis cs:2,374.538809619239)
--(axis cs:2,372.870783567134)
--(axis cs:2,371.20275751503)
--(axis cs:2,369.534731462926)
--(axis cs:2,367.866705410822)
--(axis cs:2,366.198679358718)
--(axis cs:2,364.530653306613)
--(axis cs:2,362.862627254509)
--(axis cs:2,361.194601202405)
--(axis cs:2,359.526575150301)
--(axis cs:2,357.858549098196)
--(axis cs:2,356.190523046092)
--(axis cs:2,354.522496993988)
--(axis cs:2,352.854470941884)
--(axis cs:2,351.18644488978)
--(axis cs:2,349.518418837675)
--(axis cs:2,347.850392785571)
--(axis cs:2,346.182366733467)
--(axis cs:2,344.514340681363)
--(axis cs:2,342.846314629259)
--(axis cs:2,341.178288577154)
--(axis cs:2,339.51026252505)
--(axis cs:2,337.842236472946)
--(axis cs:2,336.174210420842)
--(axis cs:2,334.506184368738)
--(axis cs:2,332.838158316633)
--(axis cs:2,331.170132264529)
--(axis cs:2,329.502106212425)
--(axis cs:2,327.834080160321)
--(axis cs:2,326.166054108216)
--(axis cs:2,324.498028056112)
--(axis cs:2,322.830002004008)
--(axis cs:2,321.161975951904)
--(axis cs:2,319.4939498998)
--(axis cs:2,317.825923847695)
--(axis cs:2,316.157897795591)
--(axis cs:2,314.489871743487)
--(axis cs:2,312.821845691383)
--(axis cs:2,311.153819639279)
--(axis cs:2,309.485793587174)
--(axis cs:2,307.81776753507)
--(axis cs:2,306.149741482966)
--(axis cs:2,304.481715430862)
--(axis cs:2,302.813689378758)
--(axis cs:2,301.145663326653)
--(axis cs:2,299.477637274549)
--(axis cs:2,297.809611222445)
--(axis cs:2,296.141585170341)
--(axis cs:2,294.473559118237)
--(axis cs:2,292.805533066132)
--(axis cs:2,291.137507014028)
--(axis cs:2,289.469480961924)
--(axis cs:2,287.80145490982)
--(axis cs:2,286.133428857716)
--(axis cs:2,284.465402805611)
--(axis cs:2,282.797376753507)
--(axis cs:2,281.129350701403)
--(axis cs:2,279.461324649299)
--(axis cs:2,277.793298597194)
--(axis cs:2,276.12527254509)
--(axis cs:2,274.457246492986)
--(axis cs:2,272.789220440882)
--(axis cs:2,271.121194388778)
--(axis cs:2,269.453168336673)
--(axis cs:2,267.785142284569)
--(axis cs:2,266.117116232465)
--(axis cs:2,264.449090180361)
--(axis cs:2,262.781064128257)
--(axis cs:2,261.113038076152)
--(axis cs:2,259.445012024048)
--(axis cs:2,257.776985971944)
--(axis cs:2,256.10895991984)
--(axis cs:2,254.440933867736)
--(axis cs:2,252.772907815631)
--(axis cs:2,251.104881763527)
--(axis cs:2,249.436855711423)
--(axis cs:2,247.768829659319)
--(axis cs:2,246.100803607214)
--(axis cs:2,244.43277755511)
--(axis cs:2,242.764751503006)
--(axis cs:2,241.096725450902)
--(axis cs:2,239.428699398798)
--(axis cs:2,237.760673346693)
--(axis cs:2,236.092647294589)
--(axis cs:2,234.424621242485)
--(axis cs:2,232.756595190381)
--(axis cs:2,231.088569138277)
--(axis cs:2,229.420543086172)
--(axis cs:2,227.752517034068)
--(axis cs:2,226.084490981964)
--(axis cs:2,224.41646492986)
--(axis cs:2,222.748438877756)
--(axis cs:2,221.080412825651)
--(axis cs:2,219.412386773547)
--(axis cs:2,217.744360721443)
--(axis cs:2,216.076334669339)
--(axis cs:2,214.408308617234)
--(axis cs:2,212.74028256513)
--(axis cs:2,211.072256513026)
--(axis cs:2,209.404230460922)
--(axis cs:2,207.736204408818)
--(axis cs:2,206.068178356713)
--(axis cs:2,204.400152304609)
--(axis cs:2,202.732126252505)
--(axis cs:2,201.064100200401)
--(axis cs:2,199.396074148297)
--(axis cs:2,197.728048096192)
--(axis cs:2,196.060022044088)
--(axis cs:2,194.391995991984)
--(axis cs:2,192.72396993988)
--(axis cs:2,191.055943887776)
--(axis cs:2,189.387917835671)
--(axis cs:2,187.719891783567)
--(axis cs:2,186.051865731463)
--(axis cs:2,184.383839679359)
--(axis cs:2,182.715813627255)
--(axis cs:2,181.04778757515)
--(axis cs:2,179.379761523046)
--(axis cs:2,177.711735470942)
--(axis cs:2,176.043709418838)
--(axis cs:2,174.375683366733)
--(axis cs:2,172.707657314629)
--(axis cs:2,171.039631262525)
--(axis cs:2,169.371605210421)
--(axis cs:2,167.703579158317)
--(axis cs:2,166.035553106212)
--(axis cs:2,164.367527054108)
--(axis cs:2,162.699501002004)
--(axis cs:2,161.0314749499)
--(axis cs:2,159.363448897796)
--(axis cs:2,157.695422845691)
--(axis cs:2,156.027396793587)
--(axis cs:2,154.359370741483)
--(axis cs:2,152.691344689379)
--(axis cs:2,151.023318637275)
--(axis cs:2,149.35529258517)
--(axis cs:2,147.687266533066)
--(axis cs:2,146.019240480962)
--(axis cs:2,144.351214428858)
--(axis cs:2,142.683188376754)
--(axis cs:2,141.015162324649)
--(axis cs:2,139.347136272545)
--(axis cs:2,137.679110220441)
--(axis cs:2,136.011084168337)
--(axis cs:2,134.343058116232)
--(axis cs:2,132.675032064128)
--(axis cs:2,131.007006012024)
--(axis cs:2,129.33897995992)
--(axis cs:2,127.670953907816)
--(axis cs:2,126.002927855711)
--(axis cs:2,124.334901803607)
--(axis cs:2,122.666875751503)
--(axis cs:2,120.998849699399)
--(axis cs:2,119.330823647295)
--(axis cs:2,117.66279759519)
--(axis cs:2,115.994771543086)
--(axis cs:2,114.326745490982)
--(axis cs:2,112.658719438878)
--(axis cs:2,110.990693386774)
--(axis cs:2,109.322667334669)
--(axis cs:2,107.654641282565)
--(axis cs:2,105.986615230461)
--(axis cs:2,104.318589178357)
--(axis cs:2,102.650563126253)
--(axis cs:2,100.982537074148)
--(axis cs:2,99.3145110220441)
--(axis cs:2,97.6464849699399)
--(axis cs:2,95.9784589178357)
--(axis cs:2,94.3104328657315)
--(axis cs:2,92.6424068136273)
--(axis cs:2,90.9743807615231)
--(axis cs:2,89.3063547094189)
--(axis cs:2,87.6383286573146)
--(axis cs:2,85.9703026052104)
--(axis cs:2,84.3022765531062)
--(axis cs:2,82.634250501002)
--(axis cs:2,80.9662244488978)
--(axis cs:2,79.2981983967936)
--(axis cs:2,77.6301723446894)
--(axis cs:2,75.9621462925852)
--(axis cs:2,74.294120240481)
--(axis cs:2,72.6260941883768)
--(axis cs:2,70.9580681362726)
--(axis cs:2,69.2900420841683)
--(axis cs:2,67.6220160320641)
--(axis cs:2,65.9539899799599)
--(axis cs:2,64.2859639278557)
--(axis cs:2,62.6179378757515)
--(axis cs:2,60.9499118236473)
--(axis cs:2,59.2818857715431)
--(axis cs:2,57.6138597194389)
--(axis cs:2,55.9458336673347)
--(axis cs:2,54.2778076152305)
--(axis cs:2,52.6097815631263)
--(axis cs:2,50.9417555110221)
--(axis cs:2,49.2737294589178)
--(axis cs:2,47.6057034068136)
--(axis cs:2,45.9376773547094)
--(axis cs:2,44.2696513026052)
--(axis cs:2,42.601625250501)
--(axis cs:2,40.9335991983968)
--(axis cs:2,39.2655731462926)
--(axis cs:2,37.5975470941884)
--(axis cs:2,35.9295210420842)
--(axis cs:2,34.26149498998)
--(axis cs:2,32.5934689378758)
--(axis cs:2,30.9254428857715)
--(axis cs:2,29.2574168336673)
--(axis cs:2,27.5893907815631)
--(axis cs:2,25.9213647294589)
--(axis cs:2,24.2533386773547)
--(axis cs:2,22.5853126252505)
--(axis cs:2,20.9172865731463)
--(axis cs:2,19.2492605210421)
--(axis cs:2,17.5812344689379)
--(axis cs:2,15.9132084168337)
--(axis cs:2,14.2451823647295)
--(axis cs:2,12.5771563126253)
--(axis cs:2,10.909130260521)
--(axis cs:2,9.24110420841684)
--(axis cs:2,7.57307815631263)
--(axis cs:2,5.90505210420842)
--(axis cs:2,4.23702605210421)
--(axis cs:2,2.569)
--cycle;

\path [draw=black, fill=mediumseagreen34167132, opacity=0.7]
(axis cs:2.31690002424649,3.167)
--(axis cs:2,3.167)
--(axis cs:2,5.043995995996)
--(axis cs:2,6.92099199199199)
--(axis cs:2,8.79798798798799)
--(axis cs:2,10.674983983984)
--(axis cs:2,12.55197997998)
--(axis cs:2,14.428975975976)
--(axis cs:2,16.305971971972)
--(axis cs:2,18.182967967968)
--(axis cs:2,20.059963963964)
--(axis cs:2,21.93695995996)
--(axis cs:2,23.813955955956)
--(axis cs:2,25.690951951952)
--(axis cs:2,27.5679479479479)
--(axis cs:2,29.4449439439439)
--(axis cs:2,31.3219399399399)
--(axis cs:2,33.1989359359359)
--(axis cs:2,35.0759319319319)
--(axis cs:2,36.9529279279279)
--(axis cs:2,38.8299239239239)
--(axis cs:2,40.7069199199199)
--(axis cs:2,42.5839159159159)
--(axis cs:2,44.4609119119119)
--(axis cs:2,46.3379079079079)
--(axis cs:2,48.2149039039039)
--(axis cs:2,50.0918998998999)
--(axis cs:2,51.9688958958959)
--(axis cs:2,53.8458918918919)
--(axis cs:2,55.7228878878879)
--(axis cs:2,57.5998838838839)
--(axis cs:2,59.4768798798799)
--(axis cs:2,61.3538758758759)
--(axis cs:2,63.2308718718719)
--(axis cs:2,65.1078678678679)
--(axis cs:2,66.9848638638639)
--(axis cs:2,68.8618598598599)
--(axis cs:2,70.7388558558559)
--(axis cs:2,72.6158518518518)
--(axis cs:2,74.4928478478478)
--(axis cs:2,76.3698438438438)
--(axis cs:2,78.2468398398398)
--(axis cs:2,80.1238358358358)
--(axis cs:2,82.0008318318318)
--(axis cs:2,83.8778278278278)
--(axis cs:2,85.7548238238238)
--(axis cs:2,87.6318198198198)
--(axis cs:2,89.5088158158158)
--(axis cs:2,91.3858118118118)
--(axis cs:2,93.2628078078078)
--(axis cs:2,95.1398038038038)
--(axis cs:2,97.0167997997998)
--(axis cs:2,98.8937957957958)
--(axis cs:2,100.770791791792)
--(axis cs:2,102.647787787788)
--(axis cs:2,104.524783783784)
--(axis cs:2,106.40177977978)
--(axis cs:2,108.278775775776)
--(axis cs:2,110.155771771772)
--(axis cs:2,112.032767767768)
--(axis cs:2,113.909763763764)
--(axis cs:2,115.78675975976)
--(axis cs:2,117.663755755756)
--(axis cs:2,119.540751751752)
--(axis cs:2,121.417747747748)
--(axis cs:2,123.294743743744)
--(axis cs:2,125.17173973974)
--(axis cs:2,127.048735735736)
--(axis cs:2,128.925731731732)
--(axis cs:2,130.802727727728)
--(axis cs:2,132.679723723724)
--(axis cs:2,134.55671971972)
--(axis cs:2,136.433715715716)
--(axis cs:2,138.310711711712)
--(axis cs:2,140.187707707708)
--(axis cs:2,142.064703703704)
--(axis cs:2,143.9416996997)
--(axis cs:2,145.818695695696)
--(axis cs:2,147.695691691692)
--(axis cs:2,149.572687687688)
--(axis cs:2,151.449683683684)
--(axis cs:2,153.32667967968)
--(axis cs:2,155.203675675676)
--(axis cs:2,157.080671671672)
--(axis cs:2,158.957667667668)
--(axis cs:2,160.834663663664)
--(axis cs:2,162.71165965966)
--(axis cs:2,164.588655655656)
--(axis cs:2,166.465651651652)
--(axis cs:2,168.342647647648)
--(axis cs:2,170.219643643644)
--(axis cs:2,172.09663963964)
--(axis cs:2,173.973635635636)
--(axis cs:2,175.850631631632)
--(axis cs:2,177.727627627628)
--(axis cs:2,179.604623623624)
--(axis cs:2,181.48161961962)
--(axis cs:2,183.358615615616)
--(axis cs:2,185.235611611612)
--(axis cs:2,187.112607607608)
--(axis cs:2,188.989603603604)
--(axis cs:2,190.8665995996)
--(axis cs:2,192.743595595596)
--(axis cs:2,194.620591591592)
--(axis cs:2,196.497587587588)
--(axis cs:2,198.374583583584)
--(axis cs:2,200.25157957958)
--(axis cs:2,202.128575575576)
--(axis cs:2,204.005571571572)
--(axis cs:2,205.882567567568)
--(axis cs:2,207.759563563564)
--(axis cs:2,209.63655955956)
--(axis cs:2,211.513555555556)
--(axis cs:2,213.390551551552)
--(axis cs:2,215.267547547548)
--(axis cs:2,217.144543543544)
--(axis cs:2,219.02153953954)
--(axis cs:2,220.898535535536)
--(axis cs:2,222.775531531532)
--(axis cs:2,224.652527527528)
--(axis cs:2,226.529523523524)
--(axis cs:2,228.406519519519)
--(axis cs:2,230.283515515515)
--(axis cs:2,232.160511511511)
--(axis cs:2,234.037507507507)
--(axis cs:2,235.914503503503)
--(axis cs:2,237.791499499499)
--(axis cs:2,239.668495495495)
--(axis cs:2,241.545491491491)
--(axis cs:2,243.422487487487)
--(axis cs:2,245.299483483483)
--(axis cs:2,247.176479479479)
--(axis cs:2,249.053475475475)
--(axis cs:2,250.930471471471)
--(axis cs:2,252.807467467467)
--(axis cs:2,254.684463463463)
--(axis cs:2,256.561459459459)
--(axis cs:2,258.438455455455)
--(axis cs:2,260.315451451451)
--(axis cs:2,262.192447447447)
--(axis cs:2,264.069443443443)
--(axis cs:2,265.946439439439)
--(axis cs:2,267.823435435435)
--(axis cs:2,269.700431431431)
--(axis cs:2,271.577427427427)
--(axis cs:2,273.454423423423)
--(axis cs:2,275.331419419419)
--(axis cs:2,277.208415415415)
--(axis cs:2,279.085411411411)
--(axis cs:2,280.962407407407)
--(axis cs:2,282.839403403403)
--(axis cs:2,284.716399399399)
--(axis cs:2,286.593395395395)
--(axis cs:2,288.470391391391)
--(axis cs:2,290.347387387387)
--(axis cs:2,292.224383383383)
--(axis cs:2,294.101379379379)
--(axis cs:2,295.978375375375)
--(axis cs:2,297.855371371371)
--(axis cs:2,299.732367367367)
--(axis cs:2,301.609363363363)
--(axis cs:2,303.486359359359)
--(axis cs:2,305.363355355355)
--(axis cs:2,307.240351351351)
--(axis cs:2,309.117347347347)
--(axis cs:2,310.994343343343)
--(axis cs:2,312.871339339339)
--(axis cs:2,314.748335335335)
--(axis cs:2,316.625331331331)
--(axis cs:2,318.502327327327)
--(axis cs:2,320.379323323323)
--(axis cs:2,322.256319319319)
--(axis cs:2,324.133315315315)
--(axis cs:2,326.010311311311)
--(axis cs:2,327.887307307307)
--(axis cs:2,329.764303303303)
--(axis cs:2,331.641299299299)
--(axis cs:2,333.518295295295)
--(axis cs:2,335.395291291291)
--(axis cs:2,337.272287287287)
--(axis cs:2,339.149283283283)
--(axis cs:2,341.026279279279)
--(axis cs:2,342.903275275275)
--(axis cs:2,344.780271271271)
--(axis cs:2,346.657267267267)
--(axis cs:2,348.534263263263)
--(axis cs:2,350.411259259259)
--(axis cs:2,352.288255255255)
--(axis cs:2,354.165251251251)
--(axis cs:2,356.042247247247)
--(axis cs:2,357.919243243243)
--(axis cs:2,359.796239239239)
--(axis cs:2,361.673235235235)
--(axis cs:2,363.550231231231)
--(axis cs:2,365.427227227227)
--(axis cs:2,367.304223223223)
--(axis cs:2,369.181219219219)
--(axis cs:2,371.058215215215)
--(axis cs:2,372.935211211211)
--(axis cs:2,374.812207207207)
--(axis cs:2,376.689203203203)
--(axis cs:2,378.566199199199)
--(axis cs:2,380.443195195195)
--(axis cs:2,382.320191191191)
--(axis cs:2,384.197187187187)
--(axis cs:2,386.074183183183)
--(axis cs:2,387.951179179179)
--(axis cs:2,389.828175175175)
--(axis cs:2,391.705171171171)
--(axis cs:2,393.582167167167)
--(axis cs:2,395.459163163163)
--(axis cs:2,397.336159159159)
--(axis cs:2,399.213155155155)
--(axis cs:2,401.090151151151)
--(axis cs:2,402.967147147147)
--(axis cs:2,404.844143143143)
--(axis cs:2,406.721139139139)
--(axis cs:2,408.598135135135)
--(axis cs:2,410.475131131131)
--(axis cs:2,412.352127127127)
--(axis cs:2,414.229123123123)
--(axis cs:2,416.106119119119)
--(axis cs:2,417.983115115115)
--(axis cs:2,419.860111111111)
--(axis cs:2,421.737107107107)
--(axis cs:2,423.614103103103)
--(axis cs:2,425.491099099099)
--(axis cs:2,427.368095095095)
--(axis cs:2,429.245091091091)
--(axis cs:2,431.122087087087)
--(axis cs:2,432.999083083083)
--(axis cs:2,434.876079079079)
--(axis cs:2,436.753075075075)
--(axis cs:2,438.630071071071)
--(axis cs:2,440.507067067067)
--(axis cs:2,442.384063063063)
--(axis cs:2,444.261059059059)
--(axis cs:2,446.138055055055)
--(axis cs:2,448.015051051051)
--(axis cs:2,449.892047047047)
--(axis cs:2,451.769043043043)
--(axis cs:2,453.646039039039)
--(axis cs:2,455.523035035035)
--(axis cs:2,457.400031031031)
--(axis cs:2,459.277027027027)
--(axis cs:2,461.154023023023)
--(axis cs:2,463.031019019019)
--(axis cs:2,464.908015015015)
--(axis cs:2,466.785011011011)
--(axis cs:2,468.662007007007)
--(axis cs:2,470.539003003003)
--(axis cs:2,472.415998998999)
--(axis cs:2,474.292994994995)
--(axis cs:2,476.169990990991)
--(axis cs:2,478.046986986987)
--(axis cs:2,479.923982982983)
--(axis cs:2,481.800978978979)
--(axis cs:2,483.677974974975)
--(axis cs:2,485.554970970971)
--(axis cs:2,487.431966966967)
--(axis cs:2,489.308962962963)
--(axis cs:2,491.185958958959)
--(axis cs:2,493.062954954955)
--(axis cs:2,494.939950950951)
--(axis cs:2,496.816946946947)
--(axis cs:2,498.693942942943)
--(axis cs:2,500.570938938939)
--(axis cs:2,502.447934934935)
--(axis cs:2,504.324930930931)
--(axis cs:2,506.201926926927)
--(axis cs:2,508.078922922923)
--(axis cs:2,509.955918918919)
--(axis cs:2,511.832914914915)
--(axis cs:2,513.709910910911)
--(axis cs:2,515.586906906907)
--(axis cs:2,517.463902902903)
--(axis cs:2,519.340898898899)
--(axis cs:2,521.217894894895)
--(axis cs:2,523.094890890891)
--(axis cs:2,524.971886886887)
--(axis cs:2,526.848882882883)
--(axis cs:2,528.725878878879)
--(axis cs:2,530.602874874875)
--(axis cs:2,532.479870870871)
--(axis cs:2,534.356866866867)
--(axis cs:2,536.233862862863)
--(axis cs:2,538.110858858859)
--(axis cs:2,539.987854854855)
--(axis cs:2,541.864850850851)
--(axis cs:2,543.741846846847)
--(axis cs:2,545.618842842843)
--(axis cs:2,547.495838838839)
--(axis cs:2,549.372834834835)
--(axis cs:2,551.249830830831)
--(axis cs:2,553.126826826827)
--(axis cs:2,555.003822822823)
--(axis cs:2,556.880818818819)
--(axis cs:2,558.757814814815)
--(axis cs:2,560.634810810811)
--(axis cs:2,562.511806806807)
--(axis cs:2,564.388802802803)
--(axis cs:2,566.265798798799)
--(axis cs:2,568.142794794795)
--(axis cs:2,570.019790790791)
--(axis cs:2,571.896786786787)
--(axis cs:2,573.773782782783)
--(axis cs:2,575.650778778779)
--(axis cs:2,577.527774774775)
--(axis cs:2,579.404770770771)
--(axis cs:2,581.281766766767)
--(axis cs:2,583.158762762763)
--(axis cs:2,585.035758758759)
--(axis cs:2,586.912754754755)
--(axis cs:2,588.789750750751)
--(axis cs:2,590.666746746747)
--(axis cs:2,592.543742742743)
--(axis cs:2,594.420738738739)
--(axis cs:2,596.297734734735)
--(axis cs:2,598.174730730731)
--(axis cs:2,600.051726726727)
--(axis cs:2,601.928722722723)
--(axis cs:2,603.805718718719)
--(axis cs:2,605.682714714715)
--(axis cs:2,607.559710710711)
--(axis cs:2,609.436706706707)
--(axis cs:2,611.313702702703)
--(axis cs:2,613.190698698699)
--(axis cs:2,615.067694694695)
--(axis cs:2,616.944690690691)
--(axis cs:2,618.821686686687)
--(axis cs:2,620.698682682683)
--(axis cs:2,622.575678678679)
--(axis cs:2,624.452674674675)
--(axis cs:2,626.329670670671)
--(axis cs:2,628.206666666667)
--(axis cs:2,630.083662662663)
--(axis cs:2,631.960658658659)
--(axis cs:2,633.837654654655)
--(axis cs:2,635.714650650651)
--(axis cs:2,637.591646646647)
--(axis cs:2,639.468642642643)
--(axis cs:2,641.345638638639)
--(axis cs:2,643.222634634635)
--(axis cs:2,645.099630630631)
--(axis cs:2,646.976626626627)
--(axis cs:2,648.853622622623)
--(axis cs:2,650.730618618619)
--(axis cs:2,652.607614614615)
--(axis cs:2,654.484610610611)
--(axis cs:2,656.361606606607)
--(axis cs:2,658.238602602603)
--(axis cs:2,660.115598598599)
--(axis cs:2,661.992594594595)
--(axis cs:2,663.869590590591)
--(axis cs:2,665.746586586587)
--(axis cs:2,667.623582582583)
--(axis cs:2,669.500578578579)
--(axis cs:2,671.377574574575)
--(axis cs:2,673.254570570571)
--(axis cs:2,675.131566566567)
--(axis cs:2,677.008562562563)
--(axis cs:2,678.885558558559)
--(axis cs:2,680.762554554555)
--(axis cs:2,682.639550550551)
--(axis cs:2,684.516546546547)
--(axis cs:2,686.393542542542)
--(axis cs:2,688.270538538539)
--(axis cs:2,690.147534534535)
--(axis cs:2,692.024530530531)
--(axis cs:2,693.901526526526)
--(axis cs:2,695.778522522523)
--(axis cs:2,697.655518518519)
--(axis cs:2,699.532514514514)
--(axis cs:2,701.40951051051)
--(axis cs:2,703.286506506506)
--(axis cs:2,705.163502502503)
--(axis cs:2,707.040498498498)
--(axis cs:2,708.917494494494)
--(axis cs:2,710.79449049049)
--(axis cs:2,712.671486486487)
--(axis cs:2,714.548482482482)
--(axis cs:2,716.425478478478)
--(axis cs:2,718.302474474474)
--(axis cs:2,720.179470470471)
--(axis cs:2,722.056466466466)
--(axis cs:2,723.933462462462)
--(axis cs:2,725.810458458458)
--(axis cs:2,727.687454454454)
--(axis cs:2,729.56445045045)
--(axis cs:2,731.441446446446)
--(axis cs:2,733.318442442442)
--(axis cs:2,735.195438438438)
--(axis cs:2,737.072434434434)
--(axis cs:2,738.94943043043)
--(axis cs:2,740.826426426426)
--(axis cs:2,742.703422422422)
--(axis cs:2,744.580418418418)
--(axis cs:2,746.457414414414)
--(axis cs:2,748.33441041041)
--(axis cs:2,750.211406406406)
--(axis cs:2,752.088402402402)
--(axis cs:2,753.965398398398)
--(axis cs:2,755.842394394394)
--(axis cs:2,757.71939039039)
--(axis cs:2,759.596386386386)
--(axis cs:2,761.473382382382)
--(axis cs:2,763.350378378378)
--(axis cs:2,765.227374374374)
--(axis cs:2,767.10437037037)
--(axis cs:2,768.981366366366)
--(axis cs:2,770.858362362362)
--(axis cs:2,772.735358358358)
--(axis cs:2,774.612354354354)
--(axis cs:2,776.48935035035)
--(axis cs:2,778.366346346346)
--(axis cs:2,780.243342342342)
--(axis cs:2,782.120338338338)
--(axis cs:2,783.997334334334)
--(axis cs:2,785.87433033033)
--(axis cs:2,787.751326326326)
--(axis cs:2,789.628322322322)
--(axis cs:2,791.505318318318)
--(axis cs:2,793.382314314314)
--(axis cs:2,795.25931031031)
--(axis cs:2,797.136306306306)
--(axis cs:2,799.013302302302)
--(axis cs:2,800.890298298298)
--(axis cs:2,802.767294294294)
--(axis cs:2,804.64429029029)
--(axis cs:2,806.521286286286)
--(axis cs:2,808.398282282282)
--(axis cs:2,810.275278278278)
--(axis cs:2,812.152274274274)
--(axis cs:2,814.02927027027)
--(axis cs:2,815.906266266266)
--(axis cs:2,817.783262262262)
--(axis cs:2,819.660258258258)
--(axis cs:2,821.537254254254)
--(axis cs:2,823.41425025025)
--(axis cs:2,825.291246246246)
--(axis cs:2,827.168242242242)
--(axis cs:2,829.045238238238)
--(axis cs:2,830.922234234234)
--(axis cs:2,832.79923023023)
--(axis cs:2,834.676226226226)
--(axis cs:2,836.553222222222)
--(axis cs:2,838.430218218218)
--(axis cs:2,840.307214214214)
--(axis cs:2,842.18421021021)
--(axis cs:2,844.061206206206)
--(axis cs:2,845.938202202202)
--(axis cs:2,847.815198198198)
--(axis cs:2,849.692194194194)
--(axis cs:2,851.56919019019)
--(axis cs:2,853.446186186186)
--(axis cs:2,855.323182182182)
--(axis cs:2,857.200178178178)
--(axis cs:2,859.077174174174)
--(axis cs:2,860.95417017017)
--(axis cs:2,862.831166166166)
--(axis cs:2,864.708162162162)
--(axis cs:2,866.585158158158)
--(axis cs:2,868.462154154154)
--(axis cs:2,870.33915015015)
--(axis cs:2,872.216146146146)
--(axis cs:2,874.093142142142)
--(axis cs:2,875.970138138138)
--(axis cs:2,877.847134134134)
--(axis cs:2,879.72413013013)
--(axis cs:2,881.601126126126)
--(axis cs:2,883.478122122122)
--(axis cs:2,885.355118118118)
--(axis cs:2,887.232114114114)
--(axis cs:2,889.10911011011)
--(axis cs:2,890.986106106106)
--(axis cs:2,892.863102102102)
--(axis cs:2,894.740098098098)
--(axis cs:2,896.617094094094)
--(axis cs:2,898.49409009009)
--(axis cs:2,900.371086086086)
--(axis cs:2,902.248082082082)
--(axis cs:2,904.125078078078)
--(axis cs:2,906.002074074074)
--(axis cs:2,907.87907007007)
--(axis cs:2,909.756066066066)
--(axis cs:2,911.633062062062)
--(axis cs:2,913.510058058058)
--(axis cs:2,915.387054054054)
--(axis cs:2,917.26405005005)
--(axis cs:2,919.141046046046)
--(axis cs:2,921.018042042042)
--(axis cs:2,922.895038038038)
--(axis cs:2,924.772034034034)
--(axis cs:2,926.64903003003)
--(axis cs:2,928.526026026026)
--(axis cs:2,930.403022022022)
--(axis cs:2,932.280018018018)
--(axis cs:2,934.157014014014)
--(axis cs:2,936.03401001001)
--(axis cs:2,937.911006006006)
--(axis cs:2,939.788002002002)
--(axis cs:2,941.664997997998)
--(axis cs:2,943.541993993994)
--(axis cs:2,945.41898998999)
--(axis cs:2,947.295985985986)
--(axis cs:2,949.172981981982)
--(axis cs:2,951.049977977978)
--(axis cs:2,952.926973973974)
--(axis cs:2,954.80396996997)
--(axis cs:2,956.680965965966)
--(axis cs:2,958.557961961962)
--(axis cs:2,960.434957957958)
--(axis cs:2,962.311953953954)
--(axis cs:2,964.18894994995)
--(axis cs:2,966.065945945946)
--(axis cs:2,967.942941941942)
--(axis cs:2,969.819937937938)
--(axis cs:2,971.696933933934)
--(axis cs:2,973.57392992993)
--(axis cs:2,975.450925925926)
--(axis cs:2,977.327921921922)
--(axis cs:2,979.204917917918)
--(axis cs:2,981.081913913914)
--(axis cs:2,982.95890990991)
--(axis cs:2,984.835905905906)
--(axis cs:2,986.712901901902)
--(axis cs:2,988.589897897898)
--(axis cs:2,990.466893893894)
--(axis cs:2,992.34388988989)
--(axis cs:2,994.220885885886)
--(axis cs:2,996.097881881882)
--(axis cs:2,997.974877877878)
--(axis cs:2,999.851873873874)
--(axis cs:2,1001.72886986987)
--(axis cs:2,1003.60586586587)
--(axis cs:2,1005.48286186186)
--(axis cs:2,1007.35985785786)
--(axis cs:2,1009.23685385385)
--(axis cs:2,1011.11384984985)
--(axis cs:2,1012.99084584585)
--(axis cs:2,1014.86784184184)
--(axis cs:2,1016.74483783784)
--(axis cs:2,1018.62183383383)
--(axis cs:2,1020.49882982983)
--(axis cs:2,1022.37582582583)
--(axis cs:2,1024.25282182182)
--(axis cs:2,1026.12981781782)
--(axis cs:2,1028.00681381381)
--(axis cs:2,1029.88380980981)
--(axis cs:2,1031.76080580581)
--(axis cs:2,1033.6378018018)
--(axis cs:2,1035.5147977978)
--(axis cs:2,1037.39179379379)
--(axis cs:2,1039.26878978979)
--(axis cs:2,1041.14578578579)
--(axis cs:2,1043.02278178178)
--(axis cs:2,1044.89977777778)
--(axis cs:2,1046.77677377377)
--(axis cs:2,1048.65376976977)
--(axis cs:2,1050.53076576577)
--(axis cs:2,1052.40776176176)
--(axis cs:2,1054.28475775776)
--(axis cs:2,1056.16175375375)
--(axis cs:2,1058.03874974975)
--(axis cs:2,1059.91574574575)
--(axis cs:2,1061.79274174174)
--(axis cs:2,1063.66973773774)
--(axis cs:2,1065.54673373373)
--(axis cs:2,1067.42372972973)
--(axis cs:2,1069.30072572573)
--(axis cs:2,1071.17772172172)
--(axis cs:2,1073.05471771772)
--(axis cs:2,1074.93171371371)
--(axis cs:2,1076.80870970971)
--(axis cs:2,1078.68570570571)
--(axis cs:2,1080.5627017017)
--(axis cs:2,1082.4396976977)
--(axis cs:2,1084.31669369369)
--(axis cs:2,1086.19368968969)
--(axis cs:2,1088.07068568569)
--(axis cs:2,1089.94768168168)
--(axis cs:2,1091.82467767768)
--(axis cs:2,1093.70167367367)
--(axis cs:2,1095.57866966967)
--(axis cs:2,1097.45566566567)
--(axis cs:2,1099.33266166166)
--(axis cs:2,1101.20965765766)
--(axis cs:2,1103.08665365365)
--(axis cs:2,1104.96364964965)
--(axis cs:2,1106.84064564565)
--(axis cs:2,1108.71764164164)
--(axis cs:2,1110.59463763764)
--(axis cs:2,1112.47163363363)
--(axis cs:2,1114.34862962963)
--(axis cs:2,1116.22562562563)
--(axis cs:2,1118.10262162162)
--(axis cs:2,1119.97961761762)
--(axis cs:2,1121.85661361361)
--(axis cs:2,1123.73360960961)
--(axis cs:2,1125.61060560561)
--(axis cs:2,1127.4876016016)
--(axis cs:2,1129.3645975976)
--(axis cs:2,1131.24159359359)
--(axis cs:2,1133.11858958959)
--(axis cs:2,1134.99558558559)
--(axis cs:2,1136.87258158158)
--(axis cs:2,1138.74957757758)
--(axis cs:2,1140.62657357357)
--(axis cs:2,1142.50356956957)
--(axis cs:2,1144.38056556557)
--(axis cs:2,1146.25756156156)
--(axis cs:2,1148.13455755756)
--(axis cs:2,1150.01155355355)
--(axis cs:2,1151.88854954955)
--(axis cs:2,1153.76554554555)
--(axis cs:2,1155.64254154154)
--(axis cs:2,1157.51953753754)
--(axis cs:2,1159.39653353353)
--(axis cs:2,1161.27352952953)
--(axis cs:2,1163.15052552553)
--(axis cs:2,1165.02752152152)
--(axis cs:2,1166.90451751752)
--(axis cs:2,1168.78151351351)
--(axis cs:2,1170.65850950951)
--(axis cs:2,1172.53550550551)
--(axis cs:2,1174.4125015015)
--(axis cs:2,1176.2894974975)
--(axis cs:2,1178.16649349349)
--(axis cs:2,1180.04348948949)
--(axis cs:2,1181.92048548549)
--(axis cs:2,1183.79748148148)
--(axis cs:2,1185.67447747748)
--(axis cs:2,1187.55147347347)
--(axis cs:2,1189.42846946947)
--(axis cs:2,1191.30546546547)
--(axis cs:2,1193.18246146146)
--(axis cs:2,1195.05945745746)
--(axis cs:2,1196.93645345345)
--(axis cs:2,1198.81344944945)
--(axis cs:2,1200.69044544545)
--(axis cs:2,1202.56744144144)
--(axis cs:2,1204.44443743744)
--(axis cs:2,1206.32143343343)
--(axis cs:2,1208.19842942943)
--(axis cs:2,1210.07542542543)
--(axis cs:2,1211.95242142142)
--(axis cs:2,1213.82941741742)
--(axis cs:2,1215.70641341341)
--(axis cs:2,1217.58340940941)
--(axis cs:2,1219.46040540541)
--(axis cs:2,1221.3374014014)
--(axis cs:2,1223.2143973974)
--(axis cs:2,1225.09139339339)
--(axis cs:2,1226.96838938939)
--(axis cs:2,1228.84538538539)
--(axis cs:2,1230.72238138138)
--(axis cs:2,1232.59937737738)
--(axis cs:2,1234.47637337337)
--(axis cs:2,1236.35336936937)
--(axis cs:2,1238.23036536537)
--(axis cs:2,1240.10736136136)
--(axis cs:2,1241.98435735736)
--(axis cs:2,1243.86135335335)
--(axis cs:2,1245.73834934935)
--(axis cs:2,1247.61534534535)
--(axis cs:2,1249.49234134134)
--(axis cs:2,1251.36933733734)
--(axis cs:2,1253.24633333333)
--(axis cs:2,1255.12332932933)
--(axis cs:2,1257.00032532533)
--(axis cs:2,1258.87732132132)
--(axis cs:2,1260.75431731732)
--(axis cs:2,1262.63131331331)
--(axis cs:2,1264.50830930931)
--(axis cs:2,1266.38530530531)
--(axis cs:2,1268.2623013013)
--(axis cs:2,1270.1392972973)
--(axis cs:2,1272.01629329329)
--(axis cs:2,1273.89328928929)
--(axis cs:2,1275.77028528529)
--(axis cs:2,1277.64728128128)
--(axis cs:2,1279.52427727728)
--(axis cs:2,1281.40127327327)
--(axis cs:2,1283.27826926927)
--(axis cs:2,1285.15526526527)
--(axis cs:2,1287.03226126126)
--(axis cs:2,1288.90925725726)
--(axis cs:2,1290.78625325325)
--(axis cs:2,1292.66324924925)
--(axis cs:2,1294.54024524525)
--(axis cs:2,1296.41724124124)
--(axis cs:2,1298.29423723724)
--(axis cs:2,1300.17123323323)
--(axis cs:2,1302.04822922923)
--(axis cs:2,1303.92522522522)
--(axis cs:2,1305.80222122122)
--(axis cs:2,1307.67921721722)
--(axis cs:2,1309.55621321321)
--(axis cs:2,1311.43320920921)
--(axis cs:2,1313.3102052052)
--(axis cs:2,1315.1872012012)
--(axis cs:2,1317.0641971972)
--(axis cs:2,1318.94119319319)
--(axis cs:2,1320.81818918919)
--(axis cs:2,1322.69518518518)
--(axis cs:2,1324.57218118118)
--(axis cs:2,1326.44917717718)
--(axis cs:2,1328.32617317317)
--(axis cs:2,1330.20316916917)
--(axis cs:2,1332.08016516516)
--(axis cs:2,1333.95716116116)
--(axis cs:2,1335.83415715716)
--(axis cs:2,1337.71115315315)
--(axis cs:2,1339.58814914915)
--(axis cs:2,1341.46514514515)
--(axis cs:2,1343.34214114114)
--(axis cs:2,1345.21913713714)
--(axis cs:2,1347.09613313313)
--(axis cs:2,1348.97312912913)
--(axis cs:2,1350.85012512513)
--(axis cs:2,1352.72712112112)
--(axis cs:2,1354.60411711712)
--(axis cs:2,1356.48111311311)
--(axis cs:2,1358.35810910911)
--(axis cs:2,1360.2351051051)
--(axis cs:2,1362.1121011011)
--(axis cs:2,1363.9890970971)
--(axis cs:2,1365.86609309309)
--(axis cs:2,1367.74308908909)
--(axis cs:2,1369.62008508508)
--(axis cs:2,1371.49708108108)
--(axis cs:2,1373.37407707708)
--(axis cs:2,1375.25107307307)
--(axis cs:2,1377.12806906907)
--(axis cs:2,1379.00506506506)
--(axis cs:2,1380.88206106106)
--(axis cs:2,1382.75905705706)
--(axis cs:2,1384.63605305305)
--(axis cs:2,1386.51304904905)
--(axis cs:2,1388.39004504504)
--(axis cs:2,1390.26704104104)
--(axis cs:2,1392.14403703704)
--(axis cs:2,1394.02103303303)
--(axis cs:2,1395.89802902903)
--(axis cs:2,1397.77502502502)
--(axis cs:2,1399.65202102102)
--(axis cs:2,1401.52901701702)
--(axis cs:2,1403.40601301301)
--(axis cs:2,1405.28300900901)
--(axis cs:2,1407.160005005)
--(axis cs:2,1409.037001001)
--(axis cs:2,1410.913996997)
--(axis cs:2,1412.79099299299)
--(axis cs:2,1414.66798898899)
--(axis cs:2,1416.54498498498)
--(axis cs:2,1418.42198098098)
--(axis cs:2,1420.29897697698)
--(axis cs:2,1422.17597297297)
--(axis cs:2,1424.05296896897)
--(axis cs:2,1425.92996496496)
--(axis cs:2,1427.80696096096)
--(axis cs:2,1429.68395695696)
--(axis cs:2,1431.56095295295)
--(axis cs:2,1433.43794894895)
--(axis cs:2,1435.31494494494)
--(axis cs:2,1437.19194094094)
--(axis cs:2,1439.06893693694)
--(axis cs:2,1440.94593293293)
--(axis cs:2,1442.82292892893)
--(axis cs:2,1444.69992492492)
--(axis cs:2,1446.57692092092)
--(axis cs:2,1448.45391691692)
--(axis cs:2,1450.33091291291)
--(axis cs:2,1452.20790890891)
--(axis cs:2,1454.0849049049)
--(axis cs:2,1455.9619009009)
--(axis cs:2,1457.8388968969)
--(axis cs:2,1459.71589289289)
--(axis cs:2,1461.59288888889)
--(axis cs:2,1463.46988488488)
--(axis cs:2,1465.34688088088)
--(axis cs:2,1467.22387687688)
--(axis cs:2,1469.10087287287)
--(axis cs:2,1470.97786886887)
--(axis cs:2,1472.85486486486)
--(axis cs:2,1474.73186086086)
--(axis cs:2,1476.60885685686)
--(axis cs:2,1478.48585285285)
--(axis cs:2,1480.36284884885)
--(axis cs:2,1482.23984484484)
--(axis cs:2,1484.11684084084)
--(axis cs:2,1485.99383683684)
--(axis cs:2,1487.87083283283)
--(axis cs:2,1489.74782882883)
--(axis cs:2,1491.62482482482)
--(axis cs:2,1493.50182082082)
--(axis cs:2,1495.37881681682)
--(axis cs:2,1497.25581281281)
--(axis cs:2,1499.13280880881)
--(axis cs:2,1501.0098048048)
--(axis cs:2,1502.8868008008)
--(axis cs:2,1504.7637967968)
--(axis cs:2,1506.64079279279)
--(axis cs:2,1508.51778878879)
--(axis cs:2,1510.39478478478)
--(axis cs:2,1512.27178078078)
--(axis cs:2,1514.14877677678)
--(axis cs:2,1516.02577277277)
--(axis cs:2,1517.90276876877)
--(axis cs:2,1519.77976476476)
--(axis cs:2,1521.65676076076)
--(axis cs:2,1523.53375675676)
--(axis cs:2,1525.41075275275)
--(axis cs:2,1527.28774874875)
--(axis cs:2,1529.16474474474)
--(axis cs:2,1531.04174074074)
--(axis cs:2,1532.91873673674)
--(axis cs:2,1534.79573273273)
--(axis cs:2,1536.67272872873)
--(axis cs:2,1538.54972472472)
--(axis cs:2,1540.42672072072)
--(axis cs:2,1542.30371671672)
--(axis cs:2,1544.18071271271)
--(axis cs:2,1546.05770870871)
--(axis cs:2,1547.9347047047)
--(axis cs:2,1549.8117007007)
--(axis cs:2,1551.6886966967)
--(axis cs:2,1553.56569269269)
--(axis cs:2,1555.44268868869)
--(axis cs:2,1557.31968468468)
--(axis cs:2,1559.19668068068)
--(axis cs:2,1561.07367667668)
--(axis cs:2,1562.95067267267)
--(axis cs:2,1564.82766866867)
--(axis cs:2,1566.70466466466)
--(axis cs:2,1568.58166066066)
--(axis cs:2,1570.45865665666)
--(axis cs:2,1572.33565265265)
--(axis cs:2,1574.21264864865)
--(axis cs:2,1576.08964464464)
--(axis cs:2,1577.96664064064)
--(axis cs:2,1579.84363663664)
--(axis cs:2,1581.72063263263)
--(axis cs:2,1583.59762862863)
--(axis cs:2,1585.47462462462)
--(axis cs:2,1587.35162062062)
--(axis cs:2,1589.22861661662)
--(axis cs:2,1591.10561261261)
--(axis cs:2,1592.98260860861)
--(axis cs:2,1594.8596046046)
--(axis cs:2,1596.7366006006)
--(axis cs:2,1598.6135965966)
--(axis cs:2,1600.49059259259)
--(axis cs:2,1602.36758858859)
--(axis cs:2,1604.24458458458)
--(axis cs:2,1606.12158058058)
--(axis cs:2,1607.99857657658)
--(axis cs:2,1609.87557257257)
--(axis cs:2,1611.75256856857)
--(axis cs:2,1613.62956456456)
--(axis cs:2,1615.50656056056)
--(axis cs:2,1617.38355655656)
--(axis cs:2,1619.26055255255)
--(axis cs:2,1621.13754854855)
--(axis cs:2,1623.01454454454)
--(axis cs:2,1624.89154054054)
--(axis cs:2,1626.76853653654)
--(axis cs:2,1628.64553253253)
--(axis cs:2,1630.52252852853)
--(axis cs:2,1632.39952452452)
--(axis cs:2,1634.27652052052)
--(axis cs:2,1636.15351651652)
--(axis cs:2,1638.03051251251)
--(axis cs:2,1639.90750850851)
--(axis cs:2,1641.7845045045)
--(axis cs:2,1643.6615005005)
--(axis cs:2,1645.5384964965)
--(axis cs:2,1647.41549249249)
--(axis cs:2,1649.29248848849)
--(axis cs:2,1651.16948448448)
--(axis cs:2,1653.04648048048)
--(axis cs:2,1654.92347647648)
--(axis cs:2,1656.80047247247)
--(axis cs:2,1658.67746846847)
--(axis cs:2,1660.55446446446)
--(axis cs:2,1662.43146046046)
--(axis cs:2,1664.30845645646)
--(axis cs:2,1666.18545245245)
--(axis cs:2,1668.06244844845)
--(axis cs:2,1669.93944444444)
--(axis cs:2,1671.81644044044)
--(axis cs:2,1673.69343643644)
--(axis cs:2,1675.57043243243)
--(axis cs:2,1677.44742842843)
--(axis cs:2,1679.32442442442)
--(axis cs:2,1681.20142042042)
--(axis cs:2,1683.07841641642)
--(axis cs:2,1684.95541241241)
--(axis cs:2,1686.83240840841)
--(axis cs:2,1688.7094044044)
--(axis cs:2,1690.5864004004)
--(axis cs:2,1692.4633963964)
--(axis cs:2,1694.34039239239)
--(axis cs:2,1696.21738838839)
--(axis cs:2,1698.09438438438)
--(axis cs:2,1699.97138038038)
--(axis cs:2,1701.84837637638)
--(axis cs:2,1703.72537237237)
--(axis cs:2,1705.60236836837)
--(axis cs:2,1707.47936436436)
--(axis cs:2,1709.35636036036)
--(axis cs:2,1711.23335635636)
--(axis cs:2,1713.11035235235)
--(axis cs:2,1714.98734834835)
--(axis cs:2,1716.86434434434)
--(axis cs:2,1718.74134034034)
--(axis cs:2,1720.61833633634)
--(axis cs:2,1722.49533233233)
--(axis cs:2,1724.37232832833)
--(axis cs:2,1726.24932432432)
--(axis cs:2,1728.12632032032)
--(axis cs:2,1730.00331631632)
--(axis cs:2,1731.88031231231)
--(axis cs:2,1733.75730830831)
--(axis cs:2,1735.6343043043)
--(axis cs:2,1737.5113003003)
--(axis cs:2,1739.3882962963)
--(axis cs:2,1741.26529229229)
--(axis cs:2,1743.14228828829)
--(axis cs:2,1745.01928428428)
--(axis cs:2,1746.89628028028)
--(axis cs:2,1748.77327627628)
--(axis cs:2,1750.65027227227)
--(axis cs:2,1752.52726826827)
--(axis cs:2,1754.40426426426)
--(axis cs:2,1756.28126026026)
--(axis cs:2,1758.15825625626)
--(axis cs:2,1760.03525225225)
--(axis cs:2,1761.91224824825)
--(axis cs:2,1763.78924424424)
--(axis cs:2,1765.66624024024)
--(axis cs:2,1767.54323623624)
--(axis cs:2,1769.42023223223)
--(axis cs:2,1771.29722822823)
--(axis cs:2,1773.17422422422)
--(axis cs:2,1775.05122022022)
--(axis cs:2,1776.92821621622)
--(axis cs:2,1778.80521221221)
--(axis cs:2,1780.68220820821)
--(axis cs:2,1782.5592042042)
--(axis cs:2,1784.4362002002)
--(axis cs:2,1786.3131961962)
--(axis cs:2,1788.19019219219)
--(axis cs:2,1790.06718818819)
--(axis cs:2,1791.94418418418)
--(axis cs:2,1793.82118018018)
--(axis cs:2,1795.69817617618)
--(axis cs:2,1797.57517217217)
--(axis cs:2,1799.45216816817)
--(axis cs:2,1801.32916416416)
--(axis cs:2,1803.20616016016)
--(axis cs:2,1805.08315615616)
--(axis cs:2,1806.96015215215)
--(axis cs:2,1808.83714814815)
--(axis cs:2,1810.71414414414)
--(axis cs:2,1812.59114014014)
--(axis cs:2,1814.46813613614)
--(axis cs:2,1816.34513213213)
--(axis cs:2,1818.22212812813)
--(axis cs:2,1820.09912412412)
--(axis cs:2,1821.97612012012)
--(axis cs:2,1823.85311611612)
--(axis cs:2,1825.73011211211)
--(axis cs:2,1827.60710810811)
--(axis cs:2,1829.4841041041)
--(axis cs:2,1831.3611001001)
--(axis cs:2,1833.2380960961)
--(axis cs:2,1835.11509209209)
--(axis cs:2,1836.99208808809)
--(axis cs:2,1838.86908408408)
--(axis cs:2,1840.74608008008)
--(axis cs:2,1842.62307607608)
--(axis cs:2,1844.50007207207)
--(axis cs:2,1846.37706806807)
--(axis cs:2,1848.25406406406)
--(axis cs:2,1850.13106006006)
--(axis cs:2,1852.00805605606)
--(axis cs:2,1853.88505205205)
--(axis cs:2,1855.76204804805)
--(axis cs:2,1857.63904404404)
--(axis cs:2,1859.51604004004)
--(axis cs:2,1861.39303603604)
--(axis cs:2,1863.27003203203)
--(axis cs:2,1865.14702802803)
--(axis cs:2,1867.02402402402)
--(axis cs:2,1868.90102002002)
--(axis cs:2,1870.77801601602)
--(axis cs:2,1872.65501201201)
--(axis cs:2,1874.53200800801)
--(axis cs:2,1876.409004004)
--(axis cs:2,1878.286)
--(axis cs:2.00000066868281,1878.286)
--(axis cs:2.00000066868281,1878.286)
--(axis cs:2.00000068416023,1876.409004004)
--(axis cs:2.00000066136693,1874.53200800801)
--(axis cs:2.00000060419751,1872.65501201201)
--(axis cs:2.00000052173805,1870.77801601602)
--(axis cs:2.00000042591758,1868.90102002002)
--(axis cs:2.00000032872657,1867.02402402402)
--(axis cs:2.00000023987759,1865.14702802803)
--(axis cs:2.00000016549021,1863.27003203203)
--(axis cs:2.00000010792943,1861.39303603604)
--(axis cs:2.00000006653288,1859.51604004004)
--(axis cs:2.00000003876578,1857.63904404404)
--(axis cs:2.00000002136518,1855.76204804805)
--(axis cs:2.00000001119741,1853.88505205205)
--(axis cs:2.00000000574835,1852.00805605606)
--(axis cs:2.00000000331362,1850.13106006006)
--(axis cs:2.00000000302514,1848.25406406406)
--(axis cs:2.00000000485084,1846.37706806807)
--(axis cs:2.00000000966176,1844.50007207207)
--(axis cs:2.00000001939664,1842.62307607608)
--(axis cs:2.00000003728092,1840.74608008008)
--(axis cs:2.00000006798376,1838.86908408408)
--(axis cs:2.00000011754131,1836.99208808809)
--(axis cs:2.000000192863,1835.11509209209)
--(axis cs:2.00000030069661,1833.2380960961)
--(axis cs:2.00000044606206,1831.3611001001)
--(axis cs:2.0000006303485,1829.4841041041)
--(axis cs:2.00000084945405,1827.60710810811)
--(axis cs:2.00000109247732,1825.73011211211)
--(axis cs:2.00000134150294,1823.85311611612)
--(axis cs:2.00000157292134,1821.97612012012)
--(axis cs:2.00000176045203,1820.09912412412)
--(axis cs:2.00000187958546,1818.22212812813)
--(axis cs:2.00000191259678,1816.34513213213)
--(axis cs:2.00000185281871,1814.46813613614)
--(axis cs:2.0000017067742,1812.59114014014)
--(axis cs:2.00000149325313,1810.71414414414)
--(axis cs:2.00000123938835,1808.83714814815)
--(axis cs:2.0000009748555,1806.96015215215)
--(axis cs:2.00000072597912,1805.08315615616)
--(axis cs:2.00000051145197,1803.20616016016)
--(axis cs:2.00000034062839,1801.32916416416)
--(axis cs:2.0000002143381,1799.45216816817)
--(axis cs:2.00000012736557,1797.57517217217)
--(axis cs:2.00000007144542,1795.69817617618)
--(axis cs:2.00000003782488,1793.82118018018)
--(axis cs:2.00000001890956,1791.94418418418)
--(axis cs:2.00000000896863,1790.06718818819)
--(axis cs:2.00000000415895,1788.19019219219)
--(axis cs:2.00000000220862,1786.3131961962)
--(axis cs:2.00000000204201,1784.4362002002)
--(axis cs:2.00000000351899,1782.5592042042)
--(axis cs:2.0000000073562,1780.68220820821)
--(axis cs:2.00000001521347,1778.80521221221)
--(axis cs:2.00000002985243,1776.92821621622)
--(axis cs:2.00000005519845,1775.05122022022)
--(axis cs:2.00000009607771,1773.17422422422)
--(axis cs:2.00000015740743,1771.29722822823)
--(axis cs:2.00000024274963,1769.42023223223)
--(axis cs:2.00000035241808,1767.54323623624)
--(axis cs:2.00000048168429,1765.66624024024)
--(axis cs:2.00000061988503,1763.78924424424)
--(axis cs:2.00000075118115,1761.91224824825)
--(axis cs:2.00000085724317,1760.03525225225)
--(axis cs:2.00000092136203,1758.15825625626)
--(axis cs:2.00000093274865,1756.28126026026)
--(axis cs:2.00000088950552,1754.40426426426)
--(axis cs:2.0000007991489,1752.52726826827)
--(axis cs:2.00000067649276,1750.65027227227)
--(axis cs:2.00000053973112,1748.77327627628)
--(axis cs:2.00000040617683,1746.89628028028)
--(axis cs:2.00000028907365,1745.01928428428)
--(axis cs:2.00000019629864,1743.14228828829)
--(axis cs:2.00000013096952,1741.26529229229)
--(axis cs:2.00000009333775,1739.3882962963)
--(axis cs:2.0000000830697,1737.5113003003)
--(axis cs:2.0000001010634,1735.6343043043)
--(axis cs:2.00000015017457,1733.75730830831)
--(axis cs:2.00000023452325,1731.88031231231)
--(axis cs:2.00000035740836,1730.00331631632)
--(axis cs:2.00000051830023,1728.12632032032)
--(axis cs:2.00000070986329,1726.24932432432)
--(axis cs:2.00000091628675,1724.37232832833)
--(axis cs:2.00000111409281,1722.49533233233)
--(axis cs:2.00000127588468,1720.61833633634)
--(axis cs:2.00000137633947,1718.74134034034)
--(axis cs:2.00000139863644,1716.86434434434)
--(axis cs:2.00000133904615,1714.98734834835)
--(axis cs:2.00000120794039,1713.11035235235)
--(axis cs:2.00000102683953,1711.23335635636)
--(axis cs:2.00000082264752,1709.35636036036)
--(axis cs:2.00000062119013,1707.47936436436)
--(axis cs:2.00000044215844,1705.60236836837)
--(axis cs:2.00000029669748,1703.72537237237)
--(axis cs:2.00000018770181,1701.84837637638)
--(axis cs:2.00000011196268,1699.97138038038)
--(axis cs:2.00000006297304,1698.09438438438)
--(axis cs:2.00000003339896,1696.21738838839)
--(axis cs:2.00000001670407,1694.34039239239)
--(axis cs:2.00000000787825,1692.4633963964)
--(axis cs:2.00000000350395,1690.5864004004)
--(axis cs:2.00000000146963,1688.7094044044)
--(axis cs:2.0000000005814,1686.83240840841)
--(axis cs:2.00000000021746,1684.95541241241)
--(axis cs:2.00000000007878,1683.07841641642)
--(axis cs:2.00000000003392,1681.20142042042)
--(axis cs:2.00000000003537,1679.32442442442)
--(axis cs:2.00000000008434,1677.44742842843)
--(axis cs:2.00000000023096,1675.57043243243)
--(axis cs:2.00000000060866,1673.69343643644)
--(axis cs:2.00000000151256,1671.81644044044)
--(axis cs:2.00000000353752,1669.93944444444)
--(axis cs:2.00000000778546,1668.06244844845)
--(axis cs:2.00000001612503,1666.18545245245)
--(axis cs:2.00000003143343,1664.30845645646)
--(axis cs:2.00000005767763,1662.43146046046)
--(axis cs:2.00000009963261,1660.55446446446)
--(axis cs:2.00000016204365,1658.67746846847)
--(axis cs:2.00000024817691,1656.80047247247)
--(axis cs:2.00000035797788,1654.92347647648)
--(axis cs:2.0000004863925,1653.04648048048)
--(axis cs:2.00000062262609,1651.16948448448)
--(axis cs:2.0000007510248,1649.29248848849)
--(axis cs:2.0000008537812,1647.41549249249)
--(axis cs:2.00000091492219,1645.5384964965)
--(axis cs:2.00000092437214,1643.6615005005)
--(axis cs:2.00000088066979,1641.7845045045)
--(axis cs:2.00000079133149,1639.90750850851)
--(axis cs:2.00000067073955,1638.03051251251)
--(axis cs:2.00000053636984,1636.15351651652)
--(axis cs:2.00000040471267,1634.27652052052)
--(axis cs:2.00000028817013,1632.39952452452)
--(axis cs:2.00000019364569,1630.52252852853)
--(axis cs:2.00000012281419,1628.64553253253)
--(axis cs:2.0000000735163,1626.76853653654)
--(axis cs:2.00000004153485,1624.89154054054)
--(axis cs:2.00000002214736,1623.01454454454)
--(axis cs:2.00000001114514,1621.13754854855)
--(axis cs:2.00000000529255,1619.26055255255)
--(axis cs:2.00000000237144,1617.38355655656)
--(axis cs:2.00000000100246,1615.50656056056)
--(axis cs:2.00000000039973,1613.62956456456)
--(axis cs:2.00000000015033,1611.75256856857)
--(axis cs:2.00000000005331,1609.87557257257)
--(axis cs:2.00000000001782,1607.99857657658)
--(axis cs:2.00000000000562,1606.12158058058)
--(axis cs:2.00000000000167,1604.24458458458)
--(axis cs:2.00000000000047,1602.36758858859)
--(axis cs:2.00000000000012,1600.49059259259)
--(axis cs:2.00000000000003,1598.6135965966)
--(axis cs:2.00000000000001,1596.7366006006)
--(axis cs:2,1594.8596046046)
--(axis cs:2,1592.98260860861)
--(axis cs:2,1591.10561261261)
--(axis cs:2,1589.22861661662)
--(axis cs:2,1587.35162062062)
--(axis cs:2,1585.47462462462)
--(axis cs:2,1583.59762862863)
--(axis cs:2,1581.72063263263)
--(axis cs:2,1579.84363663664)
--(axis cs:2,1577.96664064064)
--(axis cs:2,1576.08964464464)
--(axis cs:2,1574.21264864865)
--(axis cs:2,1572.33565265265)
--(axis cs:2,1570.45865665666)
--(axis cs:2,1568.58166066066)
--(axis cs:2,1566.70466466466)
--(axis cs:2,1564.82766866867)
--(axis cs:2,1562.95067267267)
--(axis cs:2,1561.07367667668)
--(axis cs:2,1559.19668068068)
--(axis cs:2,1557.31968468468)
--(axis cs:2,1555.44268868869)
--(axis cs:2,1553.56569269269)
--(axis cs:2,1551.6886966967)
--(axis cs:2,1549.8117007007)
--(axis cs:2,1547.9347047047)
--(axis cs:2,1546.05770870871)
--(axis cs:2,1544.18071271271)
--(axis cs:2,1542.30371671672)
--(axis cs:2,1540.42672072072)
--(axis cs:2,1538.54972472472)
--(axis cs:2,1536.67272872873)
--(axis cs:2,1534.79573273273)
--(axis cs:2.00000000000001,1532.91873673674)
--(axis cs:2.00000000000003,1531.04174074074)
--(axis cs:2.00000000000014,1529.16474474474)
--(axis cs:2.00000000000053,1527.28774874875)
--(axis cs:2.00000000000191,1525.41075275275)
--(axis cs:2.00000000000641,1523.53375675676)
--(axis cs:2.00000000002026,1521.65676076076)
--(axis cs:2.00000000006021,1519.77976476476)
--(axis cs:2.00000000016838,1517.90276876877)
--(axis cs:2.00000000044304,1516.02577277277)
--(axis cs:2.00000000109691,1514.14877677678)
--(axis cs:2.00000000255589,1512.27178078078)
--(axis cs:2.00000000560561,1510.39478478478)
--(axis cs:2.00000001157407,1508.51778878879)
--(axis cs:2.00000002250159,1506.64079279279)
--(axis cs:2.00000004119974,1504.7637967968)
--(axis cs:2.00000007106077,1502.8868008008)
--(axis cs:2.00000011548576,1501.0098048048)
--(axis cs:2.00000017689192,1499.13280880881)
--(axis cs:2.00000025544346,1497.25581281281)
--(axis cs:2.00000034787422,1495.37881681682)
--(axis cs:2.00000044691979,1493.50182082082)
--(axis cs:2.0000005418268,1491.62482482482)
--(axis cs:2.00000062010104,1489.74782882883)
--(axis cs:2.00000067017753,1487.87083283283)
--(axis cs:2.0000006842538,1485.99383683684)
--(axis cs:2.00000066036047,1484.11684084084)
--(axis cs:2.00000060297304,1482.23984484484)
--(axis cs:2.00000052201138,1480.36284884885)
--(axis cs:2.00000043067405,1478.48585285285)
--(axis cs:2.00000034292287,1476.60885685686)
--(axis cs:2.00000027140525,1474.73186086086)
--(axis cs:2.00000022622431,1472.85486486486)
--(axis cs:2.00000021445893,1470.97786886887)
--(axis cs:2.00000023997442,1469.10087287287)
--(axis cs:2.00000030303909,1467.22387687688)
--(axis cs:2.00000039958593,1465.34688088088)
--(axis cs:2.00000052045556,1463.46988488488)
--(axis cs:2.00000065133077,1461.59288888889)
--(axis cs:2.00000077405872,1459.71589289289)
--(axis cs:2.00000086957222,1457.8388968969)
--(axis cs:2.00000092185461,1455.9619009009)
--(axis cs:2.00000092173713,1454.0849049049)
--(axis cs:2.00000086916272,1452.20790890891)
--(axis cs:2.0000007730406,1450.33091291291)
--(axis cs:2.00000064874227,1448.45391691692)
--(axis cs:2.00000051419755,1446.57692092092)
--(axis cs:2.00000038600276,1444.69992492492)
--(axis cs:2.00000027677928,1442.82292892893)
--(axis cs:2.00000019437063,1440.94593293293)
--(axis cs:2.00000014268915,1439.06893693694)
--(axis cs:2.00000012344667,1437.19194094094)
--(axis cs:2.0000001377955,1435.31494494494)
--(axis cs:2.00000018705859,1433.43794894895)
--(axis cs:2.00000027214146,1431.56095295295)
--(axis cs:2.00000039176885,1429.68395695696)
--(axis cs:2.00000054024025,1427.80696096096)
--(axis cs:2.00000070577482,1425.92996496496)
--(axis cs:2.00000087052092,1424.05296896897)
--(axis cs:2.00000101282242,1422.17597297297)
--(axis cs:2.00000111145794,1420.29897697698)
--(axis cs:2.00000115064488,1418.42198098098)
--(axis cs:2.00000112409149,1416.54498498498)
--(axis cs:2.00000103660177,1414.66798898899)
--(axis cs:2.00000090264147,1412.79099299299)
--(axis cs:2.00000074243808,1410.913996997)
--(axis cs:2.00000057705726,1409.037001001)
--(axis cs:2.00000042409719,1407.160005005)
--(axis cs:2.00000029516917,1405.28300900901)
--(axis cs:2.00000019550982,1403.40601301301)
--(axis cs:2.0000001253168,1401.52901701702)
--(axis cs:2.0000000819974,1399.65202102102)
--(axis cs:2.00000006250552,1397.77502502502)
--(axis cs:2.00000006516992,1395.89802902903)
--(axis cs:2.00000009068792,1394.02103303303)
--(axis cs:2.00000014215424,1392.14403703704)
--(axis cs:2.00000022411742,1390.26704104104)
--(axis cs:2.00000034079486,1388.39004504504)
--(axis cs:2.00000049381801,1386.51304904905)
--(axis cs:2.00000068020718,1384.63605305305)
--(axis cs:2.00000089153491,1382.75905705706)
--(axis cs:2.00000111516977,1380.88206106106)
--(axis cs:2.00000133789574,1379.00506506506)
--(axis cs:2.00000155111198,1377.12806906907)
--(axis cs:2.00000175563157,1375.25107307307)
--(axis cs:2.0000019634822,1373.37407707708)
--(axis cs:2.00000219467632,1371.49708108108)
--(axis cs:2.00000246879248,1369.62008508508)
--(axis cs:2.00000279377982,1367.74308908909)
--(axis cs:2.00000315645314,1365.86609309309)
--(axis cs:2.00000351944607,1363.9890970971)
--(axis cs:2.00000382740217,1362.1121011011)
--(axis cs:2.00000402153075,1360.2351051051)
--(axis cs:2.00000405794172,1358.35810910911)
--(axis cs:2.0000039231957,1356.48111311311)
--(axis cs:2.00000364126676,1354.60411711712)
--(axis cs:2.0000032692656,1352.72712112112)
--(axis cs:2.0000028833312,1350.85012512513)
--(axis cs:2.00000255931327,1348.97312912913)
--(axis cs:2.00000235412771,1347.09613313313)
--(axis cs:2.00000229290845,1345.21913713714)
--(axis cs:2.0000023650084,1343.34214114114)
--(axis cs:2.00000252938736,1341.46514514515)
--(axis cs:2.00000272756875,1339.58814914915)
--(axis cs:2.0000029004852,1337.71115315315)
--(axis cs:2.00000300447378,1335.83415715716)
--(axis cs:2.00000302180745,1333.95716116116)
--(axis cs:2.00000296269875,1332.08016516516)
--(axis cs:2.00000285842213,1330.20316916917)
--(axis cs:2.0000027481949,1328.32617317317)
--(axis cs:2.00000266455493,1326.44917717718)
--(axis cs:2.00000262229416,1324.57218118118)
--(axis cs:2.00000261443553,1322.69518518518)
--(axis cs:2.00000261598809,1320.81818918919)
--(axis cs:2.00000259343895,1318.94119319319)
--(axis cs:2.00000251619669,1317.0641971972)
--(axis cs:2.00000236601304,1315.1872012012)
--(axis cs:2.0000021416367,1313.3102052052)
--(axis cs:2.00000185794435,1311.43320920921)
--(axis cs:2.00000154071231,1309.55621321321)
--(axis cs:2.00000121936573,1307.67921721722)
--(axis cs:2.00000092019166,1305.80222122122)
--(axis cs:2.00000066179074,1303.92522522522)
--(axis cs:2.00000045342086,1302.04822922923)
--(axis cs:2.00000029585693,1300.17123323323)
--(axis cs:2.00000018378499,1298.29423723724)
--(axis cs:2.00000010864348,1296.41724124124)
--(axis cs:2.00000006108576,1294.54024524525)
--(axis cs:2.0000000326479,1292.66324924925)
--(axis cs:2.00000001657484,1290.78625325325)
--(axis cs:2.00000000798719,1288.90925725726)
--(axis cs:2.00000000365042,1287.03226126126)
--(axis cs:2.00000000158103,1285.15526526527)
--(axis cs:2.00000000064839,1283.27826926927)
--(axis cs:2.0000000002516,1281.40127327327)
--(axis cs:2.00000000009232,1279.52427727728)
--(axis cs:2.00000000003209,1277.64728128128)
--(axis cs:2.00000000001085,1275.77028528529)
--(axis cs:2.00000000000462,1273.89328928929)
--(axis cs:2.00000000000576,1272.01629329329)
--(axis cs:2.00000000001597,1270.1392972973)
--(axis cs:2.00000000004829,1268.2623013013)
--(axis cs:2.00000000013927,1266.38530530531)
--(axis cs:2.00000000037825,1264.50830930931)
--(axis cs:2.00000000096653,1262.63131331331)
--(axis cs:2.00000000232374,1260.75431731732)
--(axis cs:2.00000000525709,1258.87732132132)
--(axis cs:2.00000001119324,1257.00032532533)
--(axis cs:2.00000002243394,1255.12332932933)
--(axis cs:2.00000004233562,1253.24633333333)
--(axis cs:2.00000007524954,1251.36933733734)
--(axis cs:2.00000012603712,1249.49234134134)
--(axis cs:2.00000019905243,1247.61534534535)
--(axis cs:2.00000029669238,1245.73834934935)
--(axis cs:2.00000041791578,1243.86135335335)
--(axis cs:2.00000055738358,1241.98435735736)
--(axis cs:2.00000070587899,1240.10736136136)
--(axis cs:2.00000085228794,1238.23036536537)
--(axis cs:2.00000098671295,1236.35336936937)
--(axis cs:2.00000110355911,1234.47637337337)
--(axis cs:2.00000120310802,1232.59937737738)
--(axis cs:2.00000129050986,1230.72238138138)
--(axis cs:2.00000137223382,1228.84538538539)
--(axis cs:2.00000145134454,1226.96838938939)
--(axis cs:2.00000152380367,1225.09139339339)
--(axis cs:2.00000157778537,1223.2143973974)
--(axis cs:2.00000159672068,1221.3374014014)
--(axis cs:2.00000156503544,1219.46040540541)
--(axis cs:2.00000147421963,1217.58340940941)
--(axis cs:2.00000132666905,1215.70641341341)
--(axis cs:2.00000113576728,1213.82941741742)
--(axis cs:2.00000092235837,1211.95242142142)
--(axis cs:2.00000070922226,1210.07542542543)
--(axis cs:2.00000051573067,1208.19842942943)
--(axis cs:2.00000035440835,1206.32143343343)
--(axis cs:2.00000023005649,1204.44443743744)
--(axis cs:2.00000014102722,1202.56744144144)
--(axis cs:2.00000008162909,1200.69044544545)
--(axis cs:2.00000004460901,1198.81344944945)
--(axis cs:2.00000002301497,1196.93645345345)
--(axis cs:2.0000000112095,1195.05945745746)
--(axis cs:2.00000000515377,1193.18246146146)
--(axis cs:2.00000000223665,1191.30546546547)
--(axis cs:2.00000000091615,1189.42846946947)
--(axis cs:2.00000000035415,1187.55147347347)
--(axis cs:2.00000000012918,1185.67447747748)
--(axis cs:2.00000000004446,1183.79748148148)
--(axis cs:2.00000000001443,1181.92048548549)
--(axis cs:2.00000000000442,1180.04348948949)
--(axis cs:2.00000000000128,1178.16649349349)
--(axis cs:2.00000000000035,1176.2894974975)
--(axis cs:2.00000000000009,1174.4125015015)
--(axis cs:2.00000000000002,1172.53550550551)
--(axis cs:2,1170.65850950951)
--(axis cs:2,1168.78151351351)
--(axis cs:2,1166.90451751752)
--(axis cs:2,1165.02752152152)
--(axis cs:2.00000000000002,1163.15052552553)
--(axis cs:2.00000000000006,1161.27352952953)
--(axis cs:2.00000000000026,1159.39653353353)
--(axis cs:2.000000000001,1157.51953753754)
--(axis cs:2.0000000000036,1155.64254154154)
--(axis cs:2.00000000001217,1153.76554554555)
--(axis cs:2.00000000003875,1151.88854954955)
--(axis cs:2.00000000011614,1150.01155355355)
--(axis cs:2.00000000032775,1148.13455755756)
--(axis cs:2.0000000008711,1146.25756156156)
--(axis cs:2.00000000218088,1144.38056556557)
--(axis cs:2.00000000514429,1142.50356956957)
--(axis cs:2.00000001143554,1140.62657357357)
--(axis cs:2.00000002396298,1138.74957757758)
--(axis cs:2.00000004734833,1136.87258158158)
--(axis cs:2.00000008824432,1134.99558558559)
--(axis cs:2.00000015518099,1133.11858958959)
--(axis cs:2.00000025758737,1131.24159359359)
--(axis cs:2.00000040376129,1129.3645975976)
--(axis cs:2.0000005979104,1127.4876016016)
--(axis cs:2.000000836909,1125.61060560561)
--(axis cs:2.00000110790084,1123.73360960961)
--(axis cs:2.0000013880316,1121.85661361361)
--(axis cs:2.00000164718075,1119.97961761762)
--(axis cs:2.00000185359074,1118.10262162162)
--(axis cs:2.00000198109399,1116.22562562563)
--(axis cs:2.00000201575661,1114.34862962963)
--(axis cs:2.00000195966698,1112.47163363363)
--(axis cs:2.00000183043378,1110.59463763764)
--(axis cs:2.00000165641588,1108.71764164164)
--(axis cs:2.00000146918688,1106.84064564565)
--(axis cs:2.00000129564463,1104.96364964965)
--(axis cs:2.0000011521852,1103.08665365365)
--(axis cs:2.00000104252712,1101.20965765766)
--(axis cs:2.00000095945752,1099.33266166166)
--(axis cs:2.00000088947666,1097.45566566567)
--(axis cs:2.00000081848967,1095.57866966967)
--(axis cs:2.00000073658691,1093.70167367367)
--(axis cs:2.00000064054254,1091.82467767768)
--(axis cs:2.00000053365755,1089.94768168168)
--(axis cs:2.0000004235523,1088.07068568569)
--(axis cs:2.00000031909623,1086.19368968969)
--(axis cs:2.0000002276865,1084.31669369369)
--(axis cs:2.00000015365695,1082.4396976977)
--(axis cs:2.00000009799111,1080.5627017017)
--(axis cs:2.00000005901898,1078.68570570571)
--(axis cs:2.00000003355783,1076.80870970971)
--(axis cs:2.00000001800786,1074.93171371371)
--(axis cs:2.00000000911777,1073.05471771772)
--(axis cs:2.00000000435489,1071.17772172172)
--(axis cs:2.00000000196173,1069.30072572573)
--(axis cs:2.00000000083327,1067.42372972973)
--(axis cs:2.00000000033368,1065.54673373373)
--(axis cs:2.00000000012595,1063.66973773774)
--(axis cs:2.00000000004481,1061.79274174174)
--(axis cs:2.00000000001504,1059.91574574575)
--(axis cs:2.00000000000486,1058.03874974975)
--(axis cs:2.00000000000187,1056.16175375375)
--(axis cs:2.00000000000213,1054.28475775776)
--(axis cs:2.00000000000621,1052.40776176176)
--(axis cs:2.00000000002022,1050.53076576577)
--(axis cs:2.00000000006288,1048.65376976977)
--(axis cs:2.00000000018421,1046.77677377377)
--(axis cs:2.00000000050788,1044.89977777778)
--(axis cs:2.00000000131797,1043.02278178178)
--(axis cs:2.00000000321939,1041.14578578579)
--(axis cs:2.000000007403,1039.26878978979)
--(axis cs:2.00000001602711,1037.39179379379)
--(axis cs:2.00000003267155,1035.5147977978)
--(axis cs:2.0000000627211,1033.6378018018)
--(axis cs:2.00000011341235,1031.76080580581)
--(axis cs:2.00000019319704,1029.88380980981)
--(axis cs:2.00000031013521,1028.00681381381)
--(axis cs:2.00000046932224,1026.12981781782)
--(axis cs:2.00000066986468,1024.25282182182)
--(axis cs:2.00000090247353,1022.37582582583)
--(axis cs:2.00000114901329,1020.49882982983)
--(axis cs:2.00000138500443,1018.62183383383)
--(axis cs:2.00000158504342,1016.74483783784)
--(axis cs:2.00000172970375,1014.86784184184)
--(axis cs:2.0000018113945,1012.99084584585)
--(axis cs:2.00000183657912,1011.11384984985)
--(axis cs:2.00000182297452,1009.23685385385)
--(axis cs:2.0000017924492,1007.35985785786)
--(axis cs:2.00000176234667,1005.48286186186)
--(axis cs:2.0000017388329,1003.60586586587)
--(axis cs:2.00000171507886,1001.72886986987)
--(axis cs:2.00000167496276,999.851873873874)
--(axis cs:2.00000160054004,997.974877877878)
--(axis cs:2.00000147997438,996.097881881882)
--(axis cs:2.00000131266294,994.220885885886)
--(axis cs:2.00000110979354,992.34388988989)
--(axis cs:2.00000089068465,990.466893893894)
--(axis cs:2.00000067691919,988.589897897898)
--(axis cs:2.00000048679837,986.712901901902)
--(axis cs:2.00000033200377,984.835905905906)
--(axis cs:2.00000021710268,982.95890990991)
--(axis cs:2.00000014135892,981.081913913914)
--(axis cs:2.0000001016675,979.204917917918)
--(axis cs:2.00000009537607,977.327921921922)
--(axis cs:2.0000001220699,975.450925925926)
--(axis cs:2.00000018381848,973.57392992993)
--(axis cs:2.00000028378613,971.696933933934)
--(axis cs:2.00000042351614,969.819937937938)
--(axis cs:2.000000599651,967.942941941942)
--(axis cs:2.00000080127484,966.065945945946)
--(axis cs:2.00000100922077,964.18894994995)
--(axis cs:2.00000119831337,962.311953953954)
--(axis cs:2.00000134254844,960.434957957958)
--(axis cs:2.00000142194251,958.557961961962)
--(axis cs:2.00000142879425,956.680965965966)
--(axis cs:2.00000137095473,954.80396996997)
--(axis cs:2.00000127059405,952.926973973974)
--(axis cs:2.0000011585405,951.049977977978)
--(axis cs:2.00000106586615,949.172981981982)
--(axis cs:2.0000010153428,947.295985985986)
--(axis cs:2.00000101538355,945.41898998999)
--(axis cs:2.00000105822701,943.541993993994)
--(axis cs:2.00000112277711,941.664997997998)
--(axis cs:2.00000118111157,939.788002002002)
--(axis cs:2.00000120660023,937.911006006006)
--(axis cs:2.0000011811393,936.03401001001)
--(axis cs:2.00000109937779,934.157014014014)
--(axis cs:2.00000096890333,932.280018018018)
--(axis cs:2.00000080677878,930.403022022022)
--(axis cs:2.00000063400685,928.526026026026)
--(axis cs:2.00000046997179,926.64903003003)
--(axis cs:2.00000032854001,924.772034034034)
--(axis cs:2.00000021657446,922.895038038038)
--(axis cs:2.00000013462402,921.018042042042)
--(axis cs:2.0000000789115,919.141046046046)
--(axis cs:2.00000004361838,917.26405005005)
--(axis cs:2.00000002273616,915.387054054054)
--(axis cs:2.00000001117597,913.510058058058)
--(axis cs:2.00000000518047,911.633062062062)
--(axis cs:2.00000000226443,909.756066066066)
--(axis cs:2.00000000093333,907.87907007007)
--(axis cs:2.00000000036272,906.002074074074)
--(axis cs:2.00000000013291,904.125078078078)
--(axis cs:2.00000000004591,902.248082082082)
--(axis cs:2.00000000001495,900.371086086086)
--(axis cs:2.00000000000459,898.49409009009)
--(axis cs:2.00000000000133,896.617094094094)
--(axis cs:2.00000000000036,894.740098098098)
--(axis cs:2.00000000000009,892.863102102102)
--(axis cs:2.00000000000002,890.986106106106)
--(axis cs:2.00000000000001,889.10911011011)
--(axis cs:2,887.232114114114)
--(axis cs:2,885.355118118118)
--(axis cs:2,883.478122122122)
--(axis cs:2,881.601126126126)
--(axis cs:2,879.72413013013)
--(axis cs:2,877.847134134134)
--(axis cs:2,875.970138138138)
--(axis cs:2,874.093142142142)
--(axis cs:2,872.216146146146)
--(axis cs:2,870.33915015015)
--(axis cs:2,868.462154154154)
--(axis cs:2,866.585158158158)
--(axis cs:2,864.708162162162)
--(axis cs:2,862.831166166166)
--(axis cs:2,860.95417017017)
--(axis cs:2,859.077174174174)
--(axis cs:2,857.200178178178)
--(axis cs:2,855.323182182182)
--(axis cs:2,853.446186186186)
--(axis cs:2,851.56919019019)
--(axis cs:2,849.692194194194)
--(axis cs:2,847.815198198198)
--(axis cs:2,845.938202202202)
--(axis cs:2,844.061206206206)
--(axis cs:2,842.18421021021)
--(axis cs:2,840.307214214214)
--(axis cs:2,838.430218218218)
--(axis cs:2,836.553222222222)
--(axis cs:2,834.676226226226)
--(axis cs:2,832.79923023023)
--(axis cs:2,830.922234234234)
--(axis cs:2,829.045238238238)
--(axis cs:2,827.168242242242)
--(axis cs:2,825.291246246246)
--(axis cs:2,823.41425025025)
--(axis cs:2,821.537254254254)
--(axis cs:2,819.660258258258)
--(axis cs:2,817.783262262262)
--(axis cs:2,815.906266266266)
--(axis cs:2,814.02927027027)
--(axis cs:2,812.152274274274)
--(axis cs:2,810.275278278278)
--(axis cs:2,808.398282282282)
--(axis cs:2,806.521286286286)
--(axis cs:2,804.64429029029)
--(axis cs:2,802.767294294294)
--(axis cs:2,800.890298298298)
--(axis cs:2,799.013302302302)
--(axis cs:2,797.136306306306)
--(axis cs:2,795.25931031031)
--(axis cs:2,793.382314314314)
--(axis cs:2,791.505318318318)
--(axis cs:2,789.628322322322)
--(axis cs:2,787.751326326326)
--(axis cs:2,785.87433033033)
--(axis cs:2,783.997334334334)
--(axis cs:2,782.120338338338)
--(axis cs:2,780.243342342342)
--(axis cs:2,778.366346346346)
--(axis cs:2,776.48935035035)
--(axis cs:2,774.612354354354)
--(axis cs:2,772.735358358358)
--(axis cs:2,770.858362362362)
--(axis cs:2,768.981366366366)
--(axis cs:2,767.10437037037)
--(axis cs:2,765.227374374374)
--(axis cs:2,763.350378378378)
--(axis cs:2,761.473382382382)
--(axis cs:2,759.596386386386)
--(axis cs:2,757.71939039039)
--(axis cs:2,755.842394394394)
--(axis cs:2,753.965398398398)
--(axis cs:2,752.088402402402)
--(axis cs:2,750.211406406406)
--(axis cs:2,748.33441041041)
--(axis cs:2,746.457414414414)
--(axis cs:2,744.580418418418)
--(axis cs:2,742.703422422422)
--(axis cs:2,740.826426426426)
--(axis cs:2,738.94943043043)
--(axis cs:2,737.072434434434)
--(axis cs:2,735.195438438438)
--(axis cs:2,733.318442442442)
--(axis cs:2,731.441446446446)
--(axis cs:2,729.56445045045)
--(axis cs:2,727.687454454454)
--(axis cs:2,725.810458458458)
--(axis cs:2,723.933462462462)
--(axis cs:2,722.056466466466)
--(axis cs:2,720.179470470471)
--(axis cs:2,718.302474474474)
--(axis cs:2,716.425478478478)
--(axis cs:2,714.548482482482)
--(axis cs:2.00000000000002,712.671486486487)
--(axis cs:2.00000000000009,710.79449049049)
--(axis cs:2.00000000000038,708.917494494494)
--(axis cs:2.00000000000147,707.040498498498)
--(axis cs:2.00000000000533,705.163502502503)
--(axis cs:2.00000000001819,703.286506506506)
--(axis cs:2.00000000005849,701.40951051051)
--(axis cs:2.00000000017726,699.532514514514)
--(axis cs:2.00000000050639,697.655518518519)
--(axis cs:2.0000000013641,695.778522522523)
--(axis cs:2.00000000346589,693.901526526526)
--(axis cs:2.00000000830911,692.024530530531)
--(axis cs:2.00000001880369,690.147534534535)
--(axis cs:2.00000004018751,688.270538538539)
--(axis cs:2.00000008116029,686.393542542542)
--(axis cs:2.00000015498475,684.516546546547)
--(axis cs:2.00000028007154,682.639550550551)
--(axis cs:2.00000047939268,680.762554554555)
--(axis cs:2.00000077812024,678.885558558559)
--(axis cs:2.00000119930475,677.008562562563)
--(axis cs:2.0000017581918,675.131566566567)
--(axis cs:2.00000245668559,673.254570570571)
--(axis cs:2.0000032800537,671.377574574575)
--(axis cs:2.00000419776378,669.500578578579)
--(axis cs:2.00000516917061,667.623582582583)
--(axis cs:2.00000615294238,665.746586586587)
--(axis cs:2.00000711738444,663.869590590591)
--(axis cs:2.00000804803901,661.992594594595)
--(axis cs:2.00000894961246,660.115598598599)
--(axis cs:2.00000984125101,658.238602602603)
--(axis cs:2.00001074668187,656.361606606607)
--(axis cs:2.00001168271843,654.484610610611)
--(axis cs:2.0000126502612,652.607614614615)
--(axis cs:2.00001363094779,650.730618618619)
--(axis cs:2.00001459043342,648.853622622623)
--(axis cs:2.00001548683249,646.976626626627)
--(axis cs:2.00001628112532,645.099630630631)
--(axis cs:2.00001694597817,643.222634634635)
--(axis cs:2.00001747044375,641.345638638639)
--(axis cs:2.00001785981148,639.468642642643)
--(axis cs:2.00001813160509,637.591646646647)
--(axis cs:2.00001830970208,635.714650650651)
--(axis cs:2.00001841856151,633.837654654655)
--(axis cs:2.00001847884715,631.960658658659)
--(axis cs:2.0000185048143,630.083662662663)
--(axis cs:2.00001850313443,628.206666666667)
--(axis cs:2.00001847258451,626.329670670671)
--(axis cs:2.00001840420453,624.452674674675)
--(axis cs:2.00001828193843,622.575678678679)
--(axis cs:2.00001808416199,620.698682682683)
--(axis cs:2.00001778662036,618.821686686687)
--(axis cs:2.00001736698969,616.944690690691)
--(axis cs:2.00001681055729,615.067694694695)
--(axis cs:2.00001611563928,613.190698698699)
--(axis cs:2.00001529677303,611.313702702703)
--(axis cs:2.00001438389331,609.436706706707)
--(axis cs:2.00001341680888,607.559710710711)
--(axis cs:2.00001243604753,605.682714714715)
--(axis cs:2.00001147281045,603.805718718719)
--(axis cs:2.00001054154575,601.928722722723)
--(axis cs:2.00000963802275,600.051726726727)
--(axis cs:2.00000874389904,598.174730730731)
--(axis cs:2.00000783635682,596.297734734735)
--(axis cs:2.0000068994507,594.420738738739)
--(axis cs:2.00000593317827,592.543742742743)
--(axis cs:2.00000495722849,590.666746746747)
--(axis cs:2.00000400847619,588.789750750751)
--(axis cs:2.00000313366121,586.912754754755)
--(axis cs:2.00000238029411,585.035758758759)
--(axis cs:2.00000178900742,583.158762762763)
--(axis cs:2.00000138933834,581.281766766767)
--(axis cs:2.00000119897598,579.404770770771)
--(axis cs:2.00000122483935,577.527774774775)
--(axis cs:2.00000146378293,575.650778778779)
--(axis cs:2.00000190146579,573.773782782783)
--(axis cs:2.00000250950194,571.896786786787)
--(axis cs:2.00000324255731,570.019790790791)
--(axis cs:2.00000403775522,568.142794794795)
--(axis cs:2.00000481825362,566.265798798799)
--(axis cs:2.00000550143191,564.388802802803)
--(axis cs:2.00000601046296,562.511806806807)
--(axis cs:2.00000628685203,560.634810810811)
--(axis cs:2.00000630117078,558.757814814815)
--(axis cs:2.00000605964458,556.880818818819)
--(axis cs:2.00000560515495,555.003822822823)
--(axis cs:2.00000501229128,553.126826826827)
--(axis cs:2.00000437715244,551.249830830831)
--(axis cs:2.00000380357189,549.372834834835)
--(axis cs:2.00000338819574,547.495838838839)
--(axis cs:2.00000320720627,545.618842842843)
--(axis cs:2.00000330730334,543.741846846847)
--(axis cs:2.00000370282068,541.864850850851)
--(axis cs:2.00000437973134,539.987854854855)
--(axis cs:2.00000530609438,538.110858858859)
--(axis cs:2.00000644757366,536.233862862863)
--(axis cs:2.00000778627201,534.356866866867)
--(axis cs:2.00000934118884,532.479870870871)
--(axis cs:2.00001118854643,530.602874874875)
--(axis cs:2.00001347911936,528.725878878879)
--(axis cs:2.00001644696563,526.848882882883)
--(axis cs:2.00002040032595,524.971886886887)
--(axis cs:2.00002568350382,523.094890890891)
--(axis cs:2.00003260194169,521.217894894895)
--(axis cs:2.00004131401944,519.340898898899)
--(axis cs:2.00005171094287,517.463902902903)
--(axis cs:2.0000633237217,515.586906906907)
--(axis cs:2.00007530331523,513.709910910911)
--(axis cs:2.0000865077663,511.832914914915)
--(axis cs:2.00009569760826,509.955918918919)
--(axis cs:2.00010179826604,508.078922922923)
--(axis cs:2.000104154168,506.201926926927)
--(axis cs:2.00010269187827,504.324930930931)
--(axis cs:2.00009793584988,502.447934934935)
--(axis cs:2.000090871141,500.570938938939)
--(axis cs:2.00008270072705,498.693942942943)
--(axis cs:2.00007457756183,496.816946946947)
--(axis cs:2.00006739076298,494.939950950951)
--(axis cs:2.00006165526412,493.062954954955)
--(axis cs:2.00005751186673,491.185958958959)
--(axis cs:2.00005480931975,489.308962962963)
--(axis cs:2.00005322395144,487.431966966967)
--(axis cs:2.00005237609362,485.554970970971)
--(axis cs:2.00005191806937,483.677974974975)
--(axis cs:2.00005158572899,481.800978978979)
--(axis cs:2.00005121760401,479.923982982983)
--(axis cs:2.00005075094887,478.046986986987)
--(axis cs:2.00005020401266,476.169990990991)
--(axis cs:2.00004965155617,474.292994994995)
--(axis cs:2.00004919797091,472.415998998999)
--(axis cs:2.00004895047115,470.539003003003)
--(axis cs:2.00004899414565,468.662007007007)
--(axis cs:2.00004937108756,466.785011011011)
--(axis cs:2.00005006671615,464.908015015015)
--(axis cs:2.0000510066867,463.031019019019)
--(axis cs:2.00005206649598,461.154023023023)
--(axis cs:2.00005309289813,459.277027027027)
--(axis cs:2.00005393257333,457.400031031031)
--(axis cs:2.00005446090585,455.523035035035)
--(axis cs:2.00005460371701,453.646039039039)
--(axis cs:2.00005434755567,451.769043043043)
--(axis cs:2.0000537382793,449.892047047047)
--(axis cs:2.00005287095338,448.015051051051)
--(axis cs:2.00005187494659,446.138055055055)
--(axis cs:2.00005089662486,444.261059059059)
--(axis cs:2.00005008003098,442.384063063063)
--(axis cs:2.00004954552033,440.507067067067)
--(axis cs:2.00004936832057,438.630071071071)
--(axis cs:2.00004956208412,436.753075075075)
--(axis cs:2.00005007404426,434.876079079079)
--(axis cs:2.00005079624921,432.999083083083)
--(axis cs:2.00005159167461,431.122087087087)
--(axis cs:2.00005232747966,429.245091091091)
--(axis cs:2.00005290399979,427.368095095095)
--(axis cs:2.00005326967701,425.491099099099)
--(axis cs:2.00005341846781,423.614103103103)
--(axis cs:2.00005337401466,421.737107107107)
--(axis cs:2.00005316992894,419.860111111111)
--(axis cs:2.00005283552757,417.983115115115)
--(axis cs:2.00005239193015,416.106119119119)
--(axis cs:2.00005185750924,414.229123123123)
--(axis cs:2.00005125750737,412.352127127127)
--(axis cs:2.00005063177759,410.475131131131)
--(axis cs:2.00005003654551,408.598135135135)
--(axis cs:2.000049539119,406.721139139139)
--(axis cs:2.0000492070269,404.844143143143)
--(axis cs:2.00004909447828,402.967147147147)
--(axis cs:2.00004922939726,401.090151151151)
--(axis cs:2.00004960397999,399.213155155155)
--(axis cs:2.00005017105447,397.336159159159)
--(axis cs:2.00005084767009,395.459163163163)
--(axis cs:2.00005152631421,393.582167167167)
--(axis cs:2.00005209281523,391.705171171171)
--(axis cs:2.00005244823566,389.828175175175)
--(axis cs:2.00005253016841,387.951179179179)
--(axis cs:2.0000523277104,386.074183183183)
--(axis cs:2.00005188510344,384.197187187187)
--(axis cs:2.00005129203889,382.320191191191)
--(axis cs:2.00005066298684,380.443195195195)
--(axis cs:2.00005011161951,378.566199199199)
--(axis cs:2.00004972760555,376.689203203203)
--(axis cs:2.00004956135883,374.812207207207)
--(axis cs:2.00004961900692,372.935211211211)
--(axis cs:2.00004986681419,371.058215215215)
--(axis cs:2.00005024268015,369.181219219219)
--(axis cs:2.0000506718986,367.304223223223)
--(axis cs:2.00005108415278,365.427227227227)
--(axis cs:2.00005142824607,363.550231231231)
--(axis cs:2.00005168085819,361.673235235235)
--(axis cs:2.00005184665608,359.796239239239)
--(axis cs:2.00005194968567,357.919243243243)
--(axis cs:2.0000520191732,356.042247247247)
--(axis cs:2.00005207500072,354.165251251251)
--(axis cs:2.00005211803241,352.288255255255)
--(axis cs:2.00005212837056,350.411259259259)
--(axis cs:2.00005207184588,348.534263263263)
--(axis cs:2.00005191294539,346.657267267267)
--(axis cs:2.00005163134554,344.780271271271)
--(axis cs:2.00005123868883,342.903275275275)
--(axis cs:2.00005079160264,341.026279279279)
--(axis cs:2.00005039641474,339.149283283283)
--(axis cs:2.00005020158945,337.272287287287)
--(axis cs:2.0000503764691,335.395291291291)
--(axis cs:2.00005107916111,333.518295295295)
--(axis cs:2.00005242074397,331.641299299299)
--(axis cs:2.00005443535509,329.764303303303)
--(axis cs:2.00005706500375,327.887307307307)
--(axis cs:2.00006016441223,326.010311311311)
--(axis cs:2.0000635261801,324.133315315315)
--(axis cs:2.00006692159932,322.256319319319)
--(axis cs:2.00007014855975,320.379323323323)
--(axis cs:2.00007307576109,318.502327327327)
--(axis cs:2.00007567235972,316.625331331331)
--(axis cs:2.00007801470299,314.748335335335)
--(axis cs:2.00008026703239,312.871339339339)
--(axis cs:2.00008264007845,310.994343343343)
--(axis cs:2.00008533822993,309.117347347347)
--(axis cs:2.00008850973395,307.240351351351)
--(axis cs:2.00009221318599,305.363355355355)
--(axis cs:2.00009640746883,303.486359359359)
--(axis cs:2.00010096383121,301.609363363363)
--(axis cs:2.00010569188175,299.732367367367)
--(axis cs:2.00011036907892,297.855371371371)
--(axis cs:2.00011476634054,295.978375375375)
--(axis cs:2.00011866821418,294.101379379379)
--(axis cs:2.00012189078338,292.224383383383)
--(axis cs:2.00012430129181,290.347387387387)
--(axis cs:2.00012584015821,288.470391391391)
--(axis cs:2.00012654094582,286.593395395395)
--(axis cs:2.00012654016909,284.716399399399)
--(axis cs:2.00012606887607,282.839403403403)
--(axis cs:2.00012542211845,280.962407407407)
--(axis cs:2.00012490926725,279.085411411411)
--(axis cs:2.00012479515724,277.208415415415)
--(axis cs:2.00012524662646,275.331419419419)
--(axis cs:2.00012629920468,273.454423423423)
--(axis cs:2.00012785387557,271.577427427427)
--(axis cs:2.0001297051584,269.700431431431)
--(axis cs:2.00013159211893,267.823435435435)
--(axis cs:2.00013325703744,265.946439439439)
--(axis cs:2.00013449523295,264.069443443443)
--(axis cs:2.00013518447815,262.192447447447)
--(axis cs:2.00013529116979,260.315451451451)
--(axis cs:2.0001348587899,258.438455455455)
--(axis cs:2.00013398841359,256.561459459459)
--(axis cs:2.00013281964898,254.684463463463)
--(axis cs:2.00013151502951,252.807467467467)
--(axis cs:2.0001302452063,250.930471471471)
--(axis cs:2.00012917005184,249.053475475475)
--(axis cs:2.00012841365437,247.176479479479)
--(axis cs:2.00012803764062,245.299483483483)
--(axis cs:2.00012802321321,243.422487487487)
--(axis cs:2.00012827327759,241.545491491491)
--(axis cs:2.00012864004012,239.668495495495)
--(axis cs:2.0001289725182,237.791499499499)
--(axis cs:2.00012916790013,235.914503503503)
--(axis cs:2.00012920650825,234.037507507507)
--(axis cs:2.00012915527504,232.160511511511)
--(axis cs:2.00012913742184,230.283515515515)
--(axis cs:2.00012928064915,228.406519519519)
--(axis cs:2.00012966559996,226.529523523524)
--(axis cs:2.0001302959466,224.652527527528)
--(axis cs:2.00013110127592,222.775531531532)
--(axis cs:2.00013196903813,220.898535535536)
--(axis cs:2.0001327896631,219.02153953954)
--(axis cs:2.00013349545462,217.144543543544)
--(axis cs:2.00013408004652,215.267547547548)
--(axis cs:2.00013459656767,213.390551551552)
--(axis cs:2.00013514212773,211.513555555556)
--(axis cs:2.00013583866345,209.63655955956)
--(axis cs:2.00013681559391,207.759563563564)
--(axis cs:2.00013819290567,205.882567567568)
--(axis cs:2.00014006011352,204.005571571572)
--(axis cs:2.00014244974277,202.128575575576)
--(axis cs:2.00014531127992,200.25157957958)
--(axis cs:2.00014849742205,198.374583583584)
--(axis cs:2.00015177406714,196.497587587588)
--(axis cs:2.00015485789995,194.620591591592)
--(axis cs:2.0001574741632,192.743595595596)
--(axis cs:2.00015941797997,190.8665995996)
--(axis cs:2.00016060000244,188.989603603604)
--(axis cs:2.00016106234191,187.112607607608)
--(axis cs:2.00016096113294,185.235611611612)
--(axis cs:2.00016052305095,183.358615615616)
--(axis cs:2.00015999023985,181.48161961962)
--(axis cs:2.00015956918799,179.604623623624)
--(axis cs:2.00015939478616,177.727627627628)
--(axis cs:2.000159513996,175.850631631632)
--(axis cs:2.00015988765532,173.973635635636)
--(axis cs:2.00016040607723,172.09663963964)
--(axis cs:2.00016091418888,170.219643643644)
--(axis cs:2.000161243189,168.342647647648)
--(axis cs:2.00016124598527,166.465651651652)
--(axis cs:2.00016083210229,164.588655655656)
--(axis cs:2.00015999519908,162.71165965966)
--(axis cs:2.00015882486328,160.834663663664)
--(axis cs:2.00015749594262,158.957667667668)
--(axis cs:2.00015623401609,157.080671671672)
--(axis cs:2.0001552634547,155.203675675676)
--(axis cs:2.00015475195654,153.32667967968)
--(axis cs:2.00015476897217,151.449683683684)
--(axis cs:2.00015527269488,149.572687687688)
--(axis cs:2.00015613155043,147.695691691692)
--(axis cs:2.0001571746743,145.818695695696)
--(axis cs:2.00015825660275,143.9416996997)
--(axis cs:2.00015931812628,142.064703703704)
--(axis cs:2.00016042841064,140.187707707708)
--(axis cs:2.00016180008693,138.310711711712)
--(axis cs:2.00016377501253,136.433715715716)
--(axis cs:2.00016678186494,134.55671971972)
--(axis cs:2.00017126910374,132.679723723724)
--(axis cs:2.00017762113021,130.802727727728)
--(axis cs:2.00018607265359,128.925731731732)
--(axis cs:2.00019664304678,127.048735735736)
--(axis cs:2.00020911283911,125.17173973974)
--(axis cs:2.00022305439291,123.294743743744)
--(axis cs:2.0002379103568,121.417747747748)
--(axis cs:2.00025309507938,119.540751751752)
--(axis cs:2.0002680857354,117.663755755756)
--(axis cs:2.00028247643334,115.78675975976)
--(axis cs:2.00029598655429,113.909763763764)
--(axis cs:2.00030843420436,112.032767767768)
--(axis cs:2.00031969707061,110.155771771772)
--(axis cs:2.00032968211981,108.278775775776)
--(axis cs:2.00033831594425,106.40177977978)
--(axis cs:2.00034555695424,104.524783783784)
--(axis cs:2.00035142604968,102.647787787788)
--(axis cs:2.00035605654494,100.770791791792)
--(axis cs:2.00035977506752,98.8937957957958)
--(axis cs:2.0003632382632,97.0167997997998)
--(axis cs:2.00036765950559,95.1398038038038)
--(axis cs:2.00037515801602,93.2628078078078)
--(axis cs:2.00038924043661,91.3858118118118)
--(axis cs:2.00041537300077,89.5088158158158)
--(axis cs:2.00046152033787,87.6318198198198)
--(axis cs:2.0005384335985,85.7548238238238)
--(axis cs:2.00065941146787,83.8778278278278)
--(axis cs:2.0008392955882,82.0008318318318)
--(axis cs:2.00109264515209,80.1238358358358)
--(axis cs:2.00143135146265,78.2468398398398)
--(axis cs:2.00186229723524,76.3698438438438)
--(axis cs:2.00238585878943,74.4928478478478)
--(axis cs:2.00299592336561,72.6158518518518)
--(axis cs:2.00368160595924,70.7388558558559)
--(axis cs:2.00443015819832,68.8618598598599)
--(axis cs:2.00522998671174,66.9848638638639)
--(axis cs:2.00607256751342,65.1078678678679)
--(axis cs:2.00695249515899,63.2308718718719)
--(axis cs:2.00786578089168,61.3538758758759)
--(axis cs:2.00880740823486,59.4768798798799)
--(axis cs:2.00976961704677,57.5998838838839)
--(axis cs:2.01074215589637,55.7228878878879)
--(axis cs:2.01171489028369,53.8458918918919)
--(axis cs:2.01268207352527,51.9688958958959)
--(axis cs:2.01364682044421,50.0918998998999)
--(axis cs:2.01462430552018,48.2149039039039)
--(axis cs:2.01564303368222,46.3379079079079)
--(axis cs:2.01674489336639,44.4609119119119)
--(axis cs:2.01798604897508,42.5839159159159)
--(axis cs:2.01944161800353,40.7069199199199)
--(axis cs:2.02121744697401,38.8299239239239)
--(axis cs:2.02347240567466,36.9529279279279)
--(axis cs:2.02645448854194,35.0759319319319)
--(axis cs:2.03055268340941,33.1989359359359)
--(axis cs:2.0363617670535,31.3219399399399)
--(axis cs:2.04474623741958,29.4449439439439)
--(axis cs:2.05687194533417,27.5679479479479)
--(axis cs:2.07415464751818,25.690951951952)
--(axis cs:2.09806623496183,23.813955955956)
--(axis cs:2.12975917532975,21.93695995996)
--(axis cs:2.16953027375763,20.059963963964)
--(axis cs:2.21623975130562,18.182967967968)
--(axis cs:2.26689568629,16.305971971972)
--(axis cs:2.31664962790494,14.428975975976)
--(axis cs:2.35937508635218,12.55197997998)
--(axis cs:2.38881003078798,10.674983983984)
--(axis cs:2.4,8.79798798798799)
--(axis cs:2.39059517774028,6.92099199199199)
--(axis cs:2.3615419058365,5.043995995996)
--(axis cs:2.31690002424649,3.167)
--cycle;

\path [draw=black, fill=teal41120142, opacity=0.7]
(axis cs:3,2.71)
--(axis cs:2.60466006874577,2.71)
--(axis cs:2.6015382703354,6.95314829659319)
--(axis cs:2.6,11.1962965931864)
--(axis cs:2.60005750187595,15.4394448897796)
--(axis cs:2.6017032583487,19.6825931863727)
--(axis cs:2.6049101979582,23.9257414829659)
--(axis cs:2.60963230599262,28.1688897795591)
--(axis cs:2.61580561925419,32.4120380761523)
--(axis cs:2.62334957557464,36.6551863727455)
--(axis cs:2.63216867885948,40.8983346693387)
--(axis cs:2.64215443209699,45.1414829659319)
--(axis cs:2.65318748416108,49.3846312625251)
--(axis cs:2.66513993157095,53.6277795591182)
--(axis cs:2.6778777137642,57.8709278557114)
--(axis cs:2.69126303992613,62.1140761523046)
--(axis cs:2.70515678694147,66.3572244488978)
--(axis cs:2.71942081145995,70.600372745491)
--(axis cs:2.73392012418777,74.8435210420842)
--(axis cs:2.74852488106532,79.0866693386774)
--(axis cs:2.76311215365736,83.3298176352705)
--(axis cs:2.7775674495244,87.5729659318637)
--(axis cs:2.79178596221264,91.8161142284569)
--(axis cs:2.80567353944574,96.0592625250501)
--(axis cs:2.81914736679829,100.302410821643)
--(axis cs:2.83213637228144,104.545559118236)
--(axis cs:2.84458136462465,108.78870741483)
--(axis cs:2.85643492439212,113.031855711423)
--(axis cs:2.86766107228321,117.275004008016)
--(axis cs:2.87823474294597,121.518152304609)
--(axis cs:2.88814109535011,125.761300601202)
--(axis cs:2.89737469224288,130.004448897796)
--(axis cs:2.90593858151601,134.247597194389)
--(axis cs:2.91384331155383,138.490745490982)
--(axis cs:2.92110591094826,142.733893787575)
--(axis cs:2.92774886051819,146.977042084168)
--(axis cs:2.93379908252899,151.220190380762)
--(axis cs:2.93928696855014,155.463338677355)
--(axis cs:2.94424546368531,159.706486973948)
--(axis cs:2.94870922112004,163.949635270541)
--(axis cs:2.95271383720136,168.192783567134)
--(axis cs:2.95629517371253,172.435931863727)
--(axis cs:2.95948877073498,176.679080160321)
--(axis cs:2.96232935057274,180.922228456914)
--(axis cs:2.96485041070349,185.165376753507)
--(axis cs:2.9670839016419,189.4085250501)
--(axis cs:2.96905998396352,193.651673346693)
--(axis cs:2.97080685752879,197.894821643287)
--(axis cs:2.97235065514283,202.13796993988)
--(axis cs:2.97371539244898,206.381118236473)
--(axis cs:2.9749229657385,210.624266533066)
--(axis cs:2.97599318951581,214.867414829659)
--(axis cs:2.97694386603474,219.110563126253)
--(axis cs:2.97779087956757,223.353711422846)
--(axis cs:2.97854830883443,227.596859719439)
--(axis cs:2.97922855176219,231.840008016032)
--(axis cs:2.97984245752077,236.083156312625)
--(axis cs:2.98039946156576,240.326304609218)
--(axis cs:2.98090772017429,244.569452905812)
--(axis cs:2.98137424167302,248.812601202405)
--(axis cs:2.98180501221039,253.055749498998)
--(axis cs:2.98220511450682,257.298897795591)
--(axis cs:2.98257883852445,261.542046092184)
--(axis cs:2.98292978342815,265.785194388778)
--(axis cs:2.98326095056541,270.028342685371)
--(axis cs:2.9835748274782,274.271490981964)
--(axis cs:2.9838734631803,278.514639278557)
--(axis cs:2.98415853509704,282.75778757515)
--(axis cs:2.98443140817751,287.000935871744)
--(axis cs:2.98469318676063,291.244084168337)
--(axis cs:2.98494475981295,295.48723246493)
--(axis cs:2.98518684016525,299.730380761523)
--(axis cs:2.98541999836288,303.973529058116)
--(axis cs:2.98564469171742,308.216677354709)
--(axis cs:2.98586128910903,312.459825651303)
--(axis cs:2.98607009204436,316.702973947896)
--(axis cs:2.98627135242688,320.946122244489)
--(axis cs:2.98646528744783,325.189270541082)
--(axis cs:2.98665209195872,329.432418837675)
--(axis cs:2.98683194864135,333.675567134269)
--(axis cs:2.98700503625037,337.918715430862)
--(axis cs:2.98717153616593,342.161863727455)
--(axis cs:2.98733163746195,346.405012024048)
--(axis cs:2.98748554066681,350.648160320641)
--(axis cs:2.98763346036981,354.891308617235)
--(axis cs:2.98777562680712,359.134456913828)
--(axis cs:2.98791228654481,363.377605210421)
--(axis cs:2.98804370236444,367.620753507014)
--(axis cs:2.98817015244708,371.863901803607)
--(axis cs:2.9882919289449,376.1070501002)
--(axis cs:2.9884093360249,380.350198396794)
--(axis cs:2.98852268746631,384.593346693387)
--(axis cs:2.98863230389164,388.83649498998)
--(axis cs:2.98873850971101,393.079643286573)
--(axis cs:2.98884162985867,397.322791583166)
--(axis cs:2.98894198640121,401.56593987976)
--(axis cs:2.98903989509638,405.809088176353)
--(axis cs:2.98913566198094,410.052236472946)
--(axis cs:2.98922958006425,414.295384769539)
--(axis cs:2.98932192620203,418.538533066132)
--(axis cs:2.98941295822065,422.781681362726)
--(axis cs:2.98950291235747,427.024829659319)
--(axis cs:2.98959200107601,431.267977955912)
--(axis cs:2.98968041130712,435.511126252505)
--(axis cs:2.98976830315757,439.754274549098)
--(axis cs:2.98985580911755,443.997422845691)
--(axis cs:2.98994303378683,448.240571142285)
--(axis cs:2.99003005412702,452.483719438878)
--(axis cs:2.99011692023497,456.726867735471)
--(axis cs:2.99020365661945,460.970016032064)
--(axis cs:2.99029026395048,465.213164328657)
--(axis cs:2.99037672123935,469.456312625251)
--(axis cs:2.99046298839569,473.699460921844)
--(axis cs:2.99054900909905,477.942609218437)
--(axis cs:2.99063471391404,482.18575751503)
--(axis cs:2.99072002357217,486.428905811623)
--(axis cs:2.99080485233974,490.672054108217)
--(axis cs:2.99088911138923,494.91520240481)
--(axis cs:2.99097271209249,499.158350701403)
--(axis cs:2.99105556915676,503.401498997996)
--(axis cs:2.99113760353005,507.644647294589)
--(axis cs:2.99121874500934,511.887795591182)
--(axis cs:2.99129893449421,516.130943887776)
--(axis cs:2.9913781258393,520.374092184369)
--(axis cs:2.99145628727052,524.617240480962)
--(axis cs:2.99153340234255,528.860388777555)
--(axis cs:2.9916094704286,533.103537074148)
--(axis cs:2.99168450674583,537.346685370742)
--(axis cs:2.99175854193289,541.589833667335)
--(axis cs:2.99183162120785,545.832981963928)
--(axis cs:2.99190380314535,550.076130260521)
--(axis cs:2.99197515812131,554.319278557114)
--(axis cs:2.99204576648107,558.562426853708)
--(axis cs:2.99211571649265,562.805575150301)
--(axis cs:2.9921851021506,567.048723446894)
--(axis cs:2.99225402089764,571.291871743487)
--(axis cs:2.99232257133106,575.53502004008)
--(axis cs:2.99239085095868,579.778168336674)
--(axis cs:2.99245895406504,584.021316633267)
--(axis cs:2.992526969743,588.26446492986)
--(axis cs:2.99259498013885,592.507613226453)
--(axis cs:2.99266305895094,596.750761523046)
--(axis cs:2.99273127021299,600.993909819639)
--(axis cs:2.99279966738363,605.237058116233)
--(axis cs:2.99286829275407,609.480206412826)
--(axis cs:2.99293717717634,613.723354709419)
--(axis cs:2.99300634010506,617.966503006012)
--(axis cs:2.99307578993693,622.209651302605)
--(axis cs:2.99314552462455,626.452799599199)
--(axis cs:2.99321553253385,630.695947895792)
--(axis cs:2.99328579350878,634.939096192385)
--(axis cs:2.99335628010235,639.182244488978)
--(axis cs:2.99342695892965,643.425392785571)
--(axis cs:2.99349779209664,647.668541082164)
--(axis cs:2.99356873865774,651.911689378758)
--(axis cs:2.99363975605601,656.154837675351)
--(axis cs:2.99371080150133,660.397985971944)
--(axis cs:2.99378183324541,664.641134268537)
--(axis cs:2.99385281171619,668.88428256513)
--(axis cs:2.9939237004794,673.127430861724)
--(axis cs:2.99399446700078,677.370579158317)
--(axis cs:2.99406508318915,681.61372745491)
--(axis cs:2.99413552570717,685.856875751503)
--(axis cs:2.99420577604423,690.100024048096)
--(axis cs:2.99427582035322,694.343172344689)
--(axis cs:2.99434564906046,698.586320641283)
--(axis cs:2.994415256265,702.829468937876)
--(axis cs:2.99448463895069,707.072617234469)
--(axis cs:2.99455379604015,711.315765531062)
--(axis cs:2.99462272732533,715.558913827655)
--(axis cs:2.99469143231383,719.802062124249)
--(axis cs:2.99475990903314,724.045210420842)
--(axis cs:2.99482815283723,728.288358717435)
--(axis cs:2.99489615526036,732.531507014028)
--(axis cs:2.99496390296233,736.774655310621)
--(axis cs:2.99503137680715,741.017803607215)
--(axis cs:2.99509855111334,745.260951903808)
--(axis cs:2.9951653931092,749.504100200401)
--(axis cs:2.99523186262011,753.747248496994)
--(axis cs:2.99529791200744,757.990396793587)
--(axis cs:2.99536348637083,762.233545090181)
--(axis cs:2.99542852401644,766.476693386774)
--(axis cs:2.99549295718492,770.719841683367)
--(axis cs:2.99555671302372,774.96298997996)
--(axis cs:2.99561971477956,779.206138276553)
--(axis cs:2.99568188317866,783.449286573146)
--(axis cs:2.99574313795522,787.69243486974)
--(axis cs:2.99580339948261,791.935583166333)
--(axis cs:2.99586259045708,796.178731462926)
--(axis cs:2.99592063758102,800.421879759519)
--(axis cs:2.99597747319163,804.665028056112)
--(axis cs:2.99603303678148,808.908176352706)
--(axis cs:2.9960872763602,813.151324649299)
--(axis cs:2.99614014961069,817.394472945892)
--(axis cs:2.99619162479942,821.637621242485)
--(axis cs:2.99624168140765,825.880769539078)
--(axis cs:2.99629031045925,830.123917835671)
--(axis cs:2.99633751453023,834.367066132265)
--(axis cs:2.99638330743518,838.610214428858)
--(axis cs:2.99642771359628,842.853362725451)
--(axis cs:2.99647076711069,847.096511022044)
--(axis cs:2.99651251054173,851.339659318637)
--(axis cs:2.9965529934683,855.582807615231)
--(axis cs:2.99659227083475,859.825955911824)
--(axis cs:2.99663040114951,864.069104208417)
--(axis cs:2.99666744458596,868.31225250501)
--(axis cs:2.99670346104177,872.555400801603)
--(axis cs:2.99673850821431,876.798549098197)
--(axis cs:2.99677263974899,881.04169739479)
--(axis cs:2.99680590351523,885.284845691383)
--(axis cs:2.99683834006028,889.527993987976)
--(axis cs:2.99686998128587,893.771142284569)
--(axis cs:2.99690084938552,898.014290581163)
--(axis cs:2.99693095607226,902.257438877756)
--(axis cs:2.99696030211809,906.500587174349)
--(axis cs:2.99698887721665,910.743735470942)
--(axis cs:2.99701666017172,914.986883767535)
--(axis cs:2.99704361940435,919.230032064128)
--(axis cs:2.99706971376271,923.473180360722)
--(axis cs:2.99709489361061,927.716328657315)
--(axis cs:2.99711910216289,931.959476953908)
--(axis cs:2.99714227703021,936.202625250501)
--(axis cs:2.99716435193041,940.445773547094)
--(axis cs:2.99718525852005,944.688921843688)
--(axis cs:2.99720492829799,948.932070140281)
--(axis cs:2.99722329453156,953.175218436874)
--(axis cs:2.99724029415709,957.418366733467)
--(axis cs:2.99725586960836,961.66151503006)
--(axis cs:2.99726997052966,965.904663326653)
--(axis cs:2.9972825553348,970.147811623247)
--(axis cs:2.99729359257811,974.39095991984)
--(axis cs:2.99730306210972,978.634108216433)
--(axis cs:2.99731095599347,982.877256513026)
--(axis cs:2.99731727917269,987.120404809619)
--(axis cs:2.99732204987533,991.363553106213)
--(axis cs:2.99732529975721,995.606701402806)
--(axis cs:2.99732707378755,999.849849699399)
--(axis cs:2.9973274298877,1004.09299799599)
--(axis cs:2.99732643833859,1008.33614629259)
--(axis cs:2.99732418097747,1012.57929458918)
--(axis cs:2.99732075020807,1016.82244288577)
--(axis cs:2.99731624785183,1021.06559118236)
--(axis cs:2.9973107838697,1025.30873947896)
--(axis cs:2.99730447498565,1029.55188777555)
--(axis cs:2.99729744324401,1033.79503607214)
--(axis cs:2.99728981453211,1038.03818436874)
--(axis cs:2.99728171709952,1042.28133266533)
--(axis cs:2.99727328010337,1046.52448096192)
--(axis cs:2.99726463220756,1050.76762925852)
--(axis cs:2.99725590026084,1055.01077755511)
--(axis cs:2.99724720807637,1059.2539258517)
--(axis cs:2.99723867533154,1063.4970741483)
--(axis cs:2.99723041660378,1067.74022244489)
--(axis cs:2.99722254055419,1071.98337074148)
--(axis cs:2.99721514926701,1076.22651903808)
--(axis cs:2.99720833774906,1080.46966733467)
--(axis cs:2.99720219358961,1084.71281563126)
--(axis cs:2.99719679677702,1088.95596392786)
--(axis cs:2.9971922196655,1093.19911222445)
--(axis cs:2.99718852708124,1097.44226052104)
--(axis cs:2.99718577655496,1101.68540881764)
--(axis cs:2.99718401866455,1105.92855711423)
--(axis cs:2.99718329746977,1110.17170541082)
--(axis cs:2.99718365101891,1114.41485370741)
--(axis cs:2.99718511190642,1118.65800200401)
--(axis cs:2.9971877078596,1122.9011503006)
--(axis cs:2.99719146233269,1127.14429859719)
--(axis cs:2.99719639508714,1131.38744689379)
--(axis cs:2.99720252273802,1135.63059519038)
--(axis cs:2.99720985924843,1139.87374348697)
--(axis cs:2.99721841635584,1144.11689178357)
--(axis cs:2.99722820391718,1148.36004008016)
--(axis cs:2.99723923016259,1152.60318837675)
--(axis cs:2.99725150185102,1156.84633667335)
--(axis cs:2.99726502432467,1161.08948496994)
--(axis cs:2.99727980146261,1165.33263326653)
--(axis cs:2.99729583553777,1169.57578156313)
--(axis cs:2.99731312698473,1173.81892985972)
--(axis cs:2.99733167408887,1178.06207815631)
--(axis cs:2.99735147261023,1182.30522645291)
--(axis cs:2.99737251535773,1186.5483747495)
--(axis cs:2.99739479173088,1190.79152304609)
--(axis cs:2.99741828724761,1195.03467134269)
--(axis cs:2.99744298307689,1199.27781963928)
--(axis cs:2.9974688555952,1203.52096793587)
--(axis cs:2.99749587598467,1207.76411623247)
--(axis cs:2.99752400988979,1212.00726452906)
--(axis cs:2.99755321714771,1216.25041282565)
--(axis cs:2.99758345160468,1220.49356112224)
--(axis cs:2.99761466102897,1224.73670941884)
--(axis cs:2.99764678712746,1228.97985771543)
--(axis cs:2.99767976567025,1233.22300601202)
--(axis cs:2.99771352672462,1237.46615430862)
--(axis cs:2.9977479949965,1241.70930260521)
--(axis cs:2.99778309027488,1245.9524509018)
--(axis cs:2.99781872797176,1250.1955991984)
--(axis cs:2.99785481974804,1254.43874749499)
--(axis cs:2.99789127421335,1258.68189579158)
--(axis cs:2.99792799768635,1262.92504408818)
--(axis cs:2.99796489500062,1267.16819238477)
--(axis cs:2.99800187034026,1271.41134068136)
--(axis cs:2.99803882808896,1275.65448897796)
--(axis cs:2.99807567367616,1279.89763727455)
--(axis cs:2.99811231440413,1284.14078557114)
--(axis cs:2.99814866024078,1288.38393386774)
--(axis cs:2.99818462456367,1292.62708216433)
--(axis cs:2.99822012484248,1296.87023046092)
--(axis cs:2.99825508324844,1301.11337875752)
--(axis cs:2.99828942718154,1305.35652705411)
--(axis cs:2.9983230897079,1309.5996753507)
--(axis cs:2.99835600990243,1313.84282364729)
--(axis cs:2.99838813309381,1318.08597194389)
--(axis cs:2.99841941101129,1322.32912024048)
--(axis cs:2.99844980183518,1326.57226853707)
--(axis cs:2.99847927015498,1330.81541683367)
--(axis cs:2.99850778684125,1335.05856513026)
--(axis cs:2.99853532883922,1339.30171342685)
--(axis cs:2.99856187889371,1343.54486172345)
--(axis cs:2.99858742521628,1347.78801002004)
--(axis cs:2.9986119611066,1352.03115831663)
--(axis cs:2.99863548454056,1356.27430661323)
--(axis cs:2.99865799773812,1360.51745490982)
--(axis cs:2.9986795067235,1364.76060320641)
--(axis cs:2.99870002089016,1369.00375150301)
--(axis cs:2.99871955258188,1373.2468997996)
--(axis cs:2.99873811670032,1377.49004809619)
--(axis cs:2.99875573034783,1381.73319639279)
--(axis cs:2.99877241251279,1385.97634468938)
--(axis cs:2.99878818380268,1390.21949298597)
--(axis cs:2.99880306622833,1394.46264128257)
--(axis cs:2.99881708304076,1398.70578957916)
--(axis cs:2.99883025862004,1402.94893787575)
--(axis cs:2.9988426184138,1407.19208617234)
--(axis cs:2.99885418892119,1411.43523446894)
--(axis cs:2.99886499771687,1415.67838276553)
--(axis cs:2.99887507350798,1419.92153106212)
--(axis cs:2.99888444621647,1424.16467935872)
--(axis cs:2.99889314707825,1428.40782765531)
--(axis cs:2.99890120875032,1432.6509759519)
--(axis cs:2.99890866541702,1436.8941242485)
--(axis cs:2.99891555288683,1441.13727254509)
--(axis cs:2.99892190867153,1445.38042084168)
--(axis cs:2.99892777204039,1449.62356913828)
--(axis cs:2.99893318404304,1453.86671743487)
--(axis cs:2.9989381874957,1458.10986573146)
--(axis cs:2.99894282692682,1462.35301402806)
--(axis cs:2.99894714847942,1466.59616232465)
--(axis cs:2.99895119976892,1470.83931062124)
--(axis cs:2.99895502969658,1475.08245891784)
--(axis cs:2.99895868821997,1479.32560721443)
--(axis cs:2.99896222608326,1483.56875551102)
--(axis cs:2.99896569451124,1487.81190380762)
--(axis cs:2.99896914487203,1492.05505210421)
--(axis cs:2.99897262831437,1496.2982004008)
--(axis cs:2.9989761953858,1500.5413486974)
--(axis cs:2.99897989563911,1504.78449699399)
--(axis cs:2.99898377723392,1509.02764529058)
--(axis cs:2.99898788654107,1513.27079358717)
--(axis cs:2.99899226775691,1517.51394188377)
--(axis cs:2.9989969625342,1521.75709018036)
--(axis cs:2.99900200963606,1526.00023847695)
--(axis cs:2.99900744461836,1530.24338677355)
--(axis cs:2.99901329954516,1534.48653507014)
--(axis cs:2.99901960274087,1538.72968336673)
--(axis cs:2.9990263785816,1542.97283166333)
--(axis cs:2.99903364732707,1547.21597995992)
--(axis cs:2.99904142499339,1551.45912825651)
--(axis cs:2.99904972326595,1555.70227655311)
--(axis cs:2.99905854945076,1559.9454248497)
--(axis cs:2.99906790646176,1564.18857314629)
--(axis cs:2.99907779284103,1568.43172144289)
--(axis cs:2.99908820280859,1572.67486973948)
--(axis cs:2.9990991263381,1576.91801803607)
--(axis cs:2.99911054925519,1581.16116633267)
--(axis cs:2.9991224533552,1585.40431462926)
--(axis cs:2.99913481653774,1589.64746292585)
--(axis cs:2.99914761295634,1593.89061122245)
--(axis cs:2.99916081318199,1598.13375951904)
--(axis cs:2.99917438438046,1602.37690781563)
--(axis cs:2.99918829050412,1606.62005611222)
--(axis cs:2.99920249249981,1610.86320440882)
--(axis cs:2.99921694853489,1615.10635270541)
--(axis cs:2.99923161424423,1619.349501002)
--(axis cs:2.99924644300113,1623.5926492986)
--(axis cs:2.99926138621493,1627.83579759519)
--(axis cs:2.99927639365805,1632.07894589178)
--(axis cs:2.99929141382442,1636.32209418838)
--(axis cs:2.99930639432012,1640.56524248497)
--(axis cs:2.99932128228634,1644.80839078156)
--(axis cs:2.99933602485287,1649.05153907816)
--(axis cs:2.99935056961912,1653.29468737475)
--(axis cs:2.99936486515795,1657.53783567134)
--(axis cs:2.9993788615359,1661.78098396794)
--(axis cs:2.99939251084206,1666.02413226453)
--(axis cs:2.99940576771642,1670.26728056112)
--(axis cs:2.99941858986746,1674.51042885772)
--(axis cs:2.99943093856812,1678.75357715431)
--(axis cs:2.9994427791189,1682.9967254509)
--(axis cs:2.99945408126687,1687.2398737475)
--(axis cs:2.99946481957013,1691.48302204409)
--(axis cs:2.99947497369796,1695.72617034068)
--(axis cs:2.99948452865851,1699.96931863727)
--(axis cs:2.99949347494749,1704.21246693387)
--(axis cs:2.99950180861336,1708.45561523046)
--(axis cs:2.99950953123695,1712.69876352705)
--(axis cs:2.9995166498256,1716.94191182365)
--(axis cs:2.99952317662438,1721.18506012024)
--(axis cs:2.99952912884951,1725.42820841683)
--(axis cs:2.99953452835083,1729.67135671343)
--(axis cs:2.99953940121258,1733.91450501002)
--(axis cs:2.9995437773029,1738.15765330661)
--(axis cs:2.99954768978401,1742.40080160321)
--(axis cs:2.99955117459542,1746.6439498998)
--(axis cs:2.99955426992307,1750.88709819639)
--(axis cs:2.99955701566704,1755.13024649299)
--(axis cs:2.99955945291977,1759.37339478958)
--(axis cs:2.9995616234657,1763.61654308617)
--(axis cs:2.999563569312,1767.85969138277)
--(axis cs:2.99956533225812,1772.10283967936)
--(axis cs:2.99956695351009,1776.34598797595)
--(axis cs:2.99956847334359,1780.58913627255)
--(axis cs:2.99956993081755,1784.83228456914)
--(axis cs:2.99957136353808,1789.07543286573)
--(axis cs:2.99957280747068,1793.31858116233)
--(axis cs:2.99957429679703,1797.56172945892)
--(axis cs:2.9995758638111,1801.80487775551)
--(axis cs:2.99957753884835,1806.0480260521)
--(axis cs:2.99957935024105,1810.2911743487)
--(axis cs:2.99958132429231,1814.53432264529)
--(axis cs:2.9995834852615,1818.77747094188)
--(axis cs:2.99958585535402,1823.02061923848)
--(axis cs:2.9995884547092,1827.26376753507)
--(axis cs:2.99959130138096,1831.50691583166)
--(axis cs:2.99959441130726,1835.75006412826)
--(axis cs:2.9995977982656,1839.99321242485)
--(axis cs:2.99960147381345,1844.23636072144)
--(axis cs:2.99960544721417,1848.47950901804)
--(axis cs:2.99960972535006,1852.72265731463)
--(axis cs:2.99961431262631,1856.96580561122)
--(axis cs:2.99961921087009,1861.20895390782)
--(axis cs:2.99962441923082,1865.45210220441)
--(axis cs:2.99962993408778,1869.695250501)
--(axis cs:2.99963574897232,1873.9383987976)
--(axis cs:2.99964185451154,1878.18154709419)
--(axis cs:2.99964823840069,1882.42469539078)
--(axis cs:2.99965488541059,1886.66784368738)
--(axis cs:2.999661777436,1890.91099198397)
--(axis cs:2.99966889358954,1895.15414028056)
--(axis cs:2.99967621034457,1899.39728857715)
--(axis cs:2.99968370172907,1903.64043687375)
--(axis cs:2.99969133957075,1907.88358517034)
--(axis cs:2.99969909379212,1912.12673346693)
--(axis cs:2.99970693275248,1916.36988176353)
--(axis cs:2.99971482363215,1920.61303006012)
--(axis cs:2.99972273285281,1924.85617835671)
--(axis cs:2.99973062652635,1929.09932665331)
--(axis cs:2.99973847092366,1933.3424749499)
--(axis cs:2.99974623295371,1937.58562324649)
--(axis cs:2.99975388064289,1941.82877154309)
--(axis cs:2.99976138360414,1946.07191983968)
--(axis cs:2.99976871348543,1950.31506813627)
--(axis cs:2.99977584438767,1954.55821643287)
--(axis cs:2.99978275324256,1958.80136472946)
--(axis cs:2.99978942014195,1963.04451302605)
--(axis cs:2.99979582861125,1967.28766132265)
--(axis cs:2.99980196582109,1971.53080961924)
--(axis cs:2.99980782273261,1975.77395791583)
--(axis cs:2.99981339417355,1980.01710621243)
--(axis cs:2.99981867884393,1984.26025450902)
--(axis cs:2.99982367925178,1988.50340280561)
--(axis cs:2.99982840158091,1992.7465511022)
--(axis cs:2.99983285549437,1996.9896993988)
--(axis cs:2.99983705387855,2001.23284769539)
--(axis cs:2.99984101253397,2005.47599599198)
--(axis cs:2.99984474982014,2009.71914428858)
--(axis cs:2.99984828626242,2013.96229258517)
--(axis cs:2.99985164412941,2018.20544088176)
--(axis cs:2.99985484699007,2022.44858917836)
--(axis cs:2.99985791925948,2026.69173747495)
--(axis cs:2.99986088574246,2030.93488577154)
--(axis cs:2.99986377118383,2035.17803406814)
--(axis cs:2.99986659983373,2039.42118236473)
--(axis cs:2.99986939503568,2043.66433066132)
--(axis cs:2.99987217884458,2047.90747895792)
--(axis cs:2.99987497168086,2052.15062725451)
--(axis cs:2.99987779202594,2056.3937755511)
--(axis cs:2.99988065616348,2060.6369238477)
--(axis cs:2.99988357796956,2064.88007214429)
--(axis cs:2.99988656875414,2069.12322044088)
--(axis cs:2.99988963715479,2073.36636873748)
--(axis cs:2.99989278908296,2077.60951703407)
--(axis cs:2.99989602772196,2081.85266533066)
--(axis cs:2.99989935357454,2086.09581362725)
--(axis cs:2.99990276455777,2090.33896192385)
--(axis cs:2.99990625614128,2094.58211022044)
--(axis cs:2.99990982152495,2098.82525851703)
--(axis cs:2.99991345185088,2103.06840681363)
--(axis cs:2.99991713644456,2107.31155511022)
--(axis cs:2.99992086307917,2111.55470340681)
--(axis cs:2.99992461825713,2115.79785170341)
--(axis cs:2.9999283875028,2120.041)
--(axis cs:3,2120.041)
--(axis cs:3,2120.041)
--(axis cs:3,2115.79785170341)
--(axis cs:3,2111.55470340681)
--(axis cs:3,2107.31155511022)
--(axis cs:3,2103.06840681363)
--(axis cs:3,2098.82525851703)
--(axis cs:3,2094.58211022044)
--(axis cs:3,2090.33896192385)
--(axis cs:3,2086.09581362725)
--(axis cs:3,2081.85266533066)
--(axis cs:3,2077.60951703407)
--(axis cs:3,2073.36636873748)
--(axis cs:3,2069.12322044088)
--(axis cs:3,2064.88007214429)
--(axis cs:3,2060.6369238477)
--(axis cs:3,2056.3937755511)
--(axis cs:3,2052.15062725451)
--(axis cs:3,2047.90747895792)
--(axis cs:3,2043.66433066132)
--(axis cs:3,2039.42118236473)
--(axis cs:3,2035.17803406814)
--(axis cs:3,2030.93488577154)
--(axis cs:3,2026.69173747495)
--(axis cs:3,2022.44858917836)
--(axis cs:3,2018.20544088176)
--(axis cs:3,2013.96229258517)
--(axis cs:3,2009.71914428858)
--(axis cs:3,2005.47599599198)
--(axis cs:3,2001.23284769539)
--(axis cs:3,1996.9896993988)
--(axis cs:3,1992.7465511022)
--(axis cs:3,1988.50340280561)
--(axis cs:3,1984.26025450902)
--(axis cs:3,1980.01710621243)
--(axis cs:3,1975.77395791583)
--(axis cs:3,1971.53080961924)
--(axis cs:3,1967.28766132265)
--(axis cs:3,1963.04451302605)
--(axis cs:3,1958.80136472946)
--(axis cs:3,1954.55821643287)
--(axis cs:3,1950.31506813627)
--(axis cs:3,1946.07191983968)
--(axis cs:3,1941.82877154309)
--(axis cs:3,1937.58562324649)
--(axis cs:3,1933.3424749499)
--(axis cs:3,1929.09932665331)
--(axis cs:3,1924.85617835671)
--(axis cs:3,1920.61303006012)
--(axis cs:3,1916.36988176353)
--(axis cs:3,1912.12673346693)
--(axis cs:3,1907.88358517034)
--(axis cs:3,1903.64043687375)
--(axis cs:3,1899.39728857715)
--(axis cs:3,1895.15414028056)
--(axis cs:3,1890.91099198397)
--(axis cs:3,1886.66784368738)
--(axis cs:3,1882.42469539078)
--(axis cs:3,1878.18154709419)
--(axis cs:3,1873.9383987976)
--(axis cs:3,1869.695250501)
--(axis cs:3,1865.45210220441)
--(axis cs:3,1861.20895390782)
--(axis cs:3,1856.96580561122)
--(axis cs:3,1852.72265731463)
--(axis cs:3,1848.47950901804)
--(axis cs:3,1844.23636072144)
--(axis cs:3,1839.99321242485)
--(axis cs:3,1835.75006412826)
--(axis cs:3,1831.50691583166)
--(axis cs:3,1827.26376753507)
--(axis cs:3,1823.02061923848)
--(axis cs:3,1818.77747094188)
--(axis cs:3,1814.53432264529)
--(axis cs:3,1810.2911743487)
--(axis cs:3,1806.0480260521)
--(axis cs:3,1801.80487775551)
--(axis cs:3,1797.56172945892)
--(axis cs:3,1793.31858116233)
--(axis cs:3,1789.07543286573)
--(axis cs:3,1784.83228456914)
--(axis cs:3,1780.58913627255)
--(axis cs:3,1776.34598797595)
--(axis cs:3,1772.10283967936)
--(axis cs:3,1767.85969138277)
--(axis cs:3,1763.61654308617)
--(axis cs:3,1759.37339478958)
--(axis cs:3,1755.13024649299)
--(axis cs:3,1750.88709819639)
--(axis cs:3,1746.6439498998)
--(axis cs:3,1742.40080160321)
--(axis cs:3,1738.15765330661)
--(axis cs:3,1733.91450501002)
--(axis cs:3,1729.67135671343)
--(axis cs:3,1725.42820841683)
--(axis cs:3,1721.18506012024)
--(axis cs:3,1716.94191182365)
--(axis cs:3,1712.69876352705)
--(axis cs:3,1708.45561523046)
--(axis cs:3,1704.21246693387)
--(axis cs:3,1699.96931863727)
--(axis cs:3,1695.72617034068)
--(axis cs:3,1691.48302204409)
--(axis cs:3,1687.2398737475)
--(axis cs:3,1682.9967254509)
--(axis cs:3,1678.75357715431)
--(axis cs:3,1674.51042885772)
--(axis cs:3,1670.26728056112)
--(axis cs:3,1666.02413226453)
--(axis cs:3,1661.78098396794)
--(axis cs:3,1657.53783567134)
--(axis cs:3,1653.29468737475)
--(axis cs:3,1649.05153907816)
--(axis cs:3,1644.80839078156)
--(axis cs:3,1640.56524248497)
--(axis cs:3,1636.32209418838)
--(axis cs:3,1632.07894589178)
--(axis cs:3,1627.83579759519)
--(axis cs:3,1623.5926492986)
--(axis cs:3,1619.349501002)
--(axis cs:3,1615.10635270541)
--(axis cs:3,1610.86320440882)
--(axis cs:3,1606.62005611222)
--(axis cs:3,1602.37690781563)
--(axis cs:3,1598.13375951904)
--(axis cs:3,1593.89061122245)
--(axis cs:3,1589.64746292585)
--(axis cs:3,1585.40431462926)
--(axis cs:3,1581.16116633267)
--(axis cs:3,1576.91801803607)
--(axis cs:3,1572.67486973948)
--(axis cs:3,1568.43172144289)
--(axis cs:3,1564.18857314629)
--(axis cs:3,1559.9454248497)
--(axis cs:3,1555.70227655311)
--(axis cs:3,1551.45912825651)
--(axis cs:3,1547.21597995992)
--(axis cs:3,1542.97283166333)
--(axis cs:3,1538.72968336673)
--(axis cs:3,1534.48653507014)
--(axis cs:3,1530.24338677355)
--(axis cs:3,1526.00023847695)
--(axis cs:3,1521.75709018036)
--(axis cs:3,1517.51394188377)
--(axis cs:3,1513.27079358717)
--(axis cs:3,1509.02764529058)
--(axis cs:3,1504.78449699399)
--(axis cs:3,1500.5413486974)
--(axis cs:3,1496.2982004008)
--(axis cs:3,1492.05505210421)
--(axis cs:3,1487.81190380762)
--(axis cs:3,1483.56875551102)
--(axis cs:3,1479.32560721443)
--(axis cs:3,1475.08245891784)
--(axis cs:3,1470.83931062124)
--(axis cs:3,1466.59616232465)
--(axis cs:3,1462.35301402806)
--(axis cs:3,1458.10986573146)
--(axis cs:3,1453.86671743487)
--(axis cs:3,1449.62356913828)
--(axis cs:3,1445.38042084168)
--(axis cs:3,1441.13727254509)
--(axis cs:3,1436.8941242485)
--(axis cs:3,1432.6509759519)
--(axis cs:3,1428.40782765531)
--(axis cs:3,1424.16467935872)
--(axis cs:3,1419.92153106212)
--(axis cs:3,1415.67838276553)
--(axis cs:3,1411.43523446894)
--(axis cs:3,1407.19208617234)
--(axis cs:3,1402.94893787575)
--(axis cs:3,1398.70578957916)
--(axis cs:3,1394.46264128257)
--(axis cs:3,1390.21949298597)
--(axis cs:3,1385.97634468938)
--(axis cs:3,1381.73319639279)
--(axis cs:3,1377.49004809619)
--(axis cs:3,1373.2468997996)
--(axis cs:3,1369.00375150301)
--(axis cs:3,1364.76060320641)
--(axis cs:3,1360.51745490982)
--(axis cs:3,1356.27430661323)
--(axis cs:3,1352.03115831663)
--(axis cs:3,1347.78801002004)
--(axis cs:3,1343.54486172345)
--(axis cs:3,1339.30171342685)
--(axis cs:3,1335.05856513026)
--(axis cs:3,1330.81541683367)
--(axis cs:3,1326.57226853707)
--(axis cs:3,1322.32912024048)
--(axis cs:3,1318.08597194389)
--(axis cs:3,1313.84282364729)
--(axis cs:3,1309.5996753507)
--(axis cs:3,1305.35652705411)
--(axis cs:3,1301.11337875752)
--(axis cs:3,1296.87023046092)
--(axis cs:3,1292.62708216433)
--(axis cs:3,1288.38393386774)
--(axis cs:3,1284.14078557114)
--(axis cs:3,1279.89763727455)
--(axis cs:3,1275.65448897796)
--(axis cs:3,1271.41134068136)
--(axis cs:3,1267.16819238477)
--(axis cs:3,1262.92504408818)
--(axis cs:3,1258.68189579158)
--(axis cs:3,1254.43874749499)
--(axis cs:3,1250.1955991984)
--(axis cs:3,1245.9524509018)
--(axis cs:3,1241.70930260521)
--(axis cs:3,1237.46615430862)
--(axis cs:3,1233.22300601202)
--(axis cs:3,1228.97985771543)
--(axis cs:3,1224.73670941884)
--(axis cs:3,1220.49356112224)
--(axis cs:3,1216.25041282565)
--(axis cs:3,1212.00726452906)
--(axis cs:3,1207.76411623247)
--(axis cs:3,1203.52096793587)
--(axis cs:3,1199.27781963928)
--(axis cs:3,1195.03467134269)
--(axis cs:3,1190.79152304609)
--(axis cs:3,1186.5483747495)
--(axis cs:3,1182.30522645291)
--(axis cs:3,1178.06207815631)
--(axis cs:3,1173.81892985972)
--(axis cs:3,1169.57578156313)
--(axis cs:3,1165.33263326653)
--(axis cs:3,1161.08948496994)
--(axis cs:3,1156.84633667335)
--(axis cs:3,1152.60318837675)
--(axis cs:3,1148.36004008016)
--(axis cs:3,1144.11689178357)
--(axis cs:3,1139.87374348697)
--(axis cs:3,1135.63059519038)
--(axis cs:3,1131.38744689379)
--(axis cs:3,1127.14429859719)
--(axis cs:3,1122.9011503006)
--(axis cs:3,1118.65800200401)
--(axis cs:3,1114.41485370741)
--(axis cs:3,1110.17170541082)
--(axis cs:3,1105.92855711423)
--(axis cs:3,1101.68540881764)
--(axis cs:3,1097.44226052104)
--(axis cs:3,1093.19911222445)
--(axis cs:3,1088.95596392786)
--(axis cs:3,1084.71281563126)
--(axis cs:3,1080.46966733467)
--(axis cs:3,1076.22651903808)
--(axis cs:3,1071.98337074148)
--(axis cs:3,1067.74022244489)
--(axis cs:3,1063.4970741483)
--(axis cs:3,1059.2539258517)
--(axis cs:3,1055.01077755511)
--(axis cs:3,1050.76762925852)
--(axis cs:3,1046.52448096192)
--(axis cs:3,1042.28133266533)
--(axis cs:3,1038.03818436874)
--(axis cs:3,1033.79503607214)
--(axis cs:3,1029.55188777555)
--(axis cs:3,1025.30873947896)
--(axis cs:3,1021.06559118236)
--(axis cs:3,1016.82244288577)
--(axis cs:3,1012.57929458918)
--(axis cs:3,1008.33614629259)
--(axis cs:3,1004.09299799599)
--(axis cs:3,999.849849699399)
--(axis cs:3,995.606701402806)
--(axis cs:3,991.363553106213)
--(axis cs:3,987.120404809619)
--(axis cs:3,982.877256513026)
--(axis cs:3,978.634108216433)
--(axis cs:3,974.39095991984)
--(axis cs:3,970.147811623247)
--(axis cs:3,965.904663326653)
--(axis cs:3,961.66151503006)
--(axis cs:3,957.418366733467)
--(axis cs:3,953.175218436874)
--(axis cs:3,948.932070140281)
--(axis cs:3,944.688921843688)
--(axis cs:3,940.445773547094)
--(axis cs:3,936.202625250501)
--(axis cs:3,931.959476953908)
--(axis cs:3,927.716328657315)
--(axis cs:3,923.473180360722)
--(axis cs:3,919.230032064128)
--(axis cs:3,914.986883767535)
--(axis cs:3,910.743735470942)
--(axis cs:3,906.500587174349)
--(axis cs:3,902.257438877756)
--(axis cs:3,898.014290581163)
--(axis cs:3,893.771142284569)
--(axis cs:3,889.527993987976)
--(axis cs:3,885.284845691383)
--(axis cs:3,881.04169739479)
--(axis cs:3,876.798549098197)
--(axis cs:3,872.555400801603)
--(axis cs:3,868.31225250501)
--(axis cs:3,864.069104208417)
--(axis cs:3,859.825955911824)
--(axis cs:3,855.582807615231)
--(axis cs:3,851.339659318637)
--(axis cs:3,847.096511022044)
--(axis cs:3,842.853362725451)
--(axis cs:3,838.610214428858)
--(axis cs:3,834.367066132265)
--(axis cs:3,830.123917835671)
--(axis cs:3,825.880769539078)
--(axis cs:3,821.637621242485)
--(axis cs:3,817.394472945892)
--(axis cs:3,813.151324649299)
--(axis cs:3,808.908176352706)
--(axis cs:3,804.665028056112)
--(axis cs:3,800.421879759519)
--(axis cs:3,796.178731462926)
--(axis cs:3,791.935583166333)
--(axis cs:3,787.69243486974)
--(axis cs:3,783.449286573146)
--(axis cs:3,779.206138276553)
--(axis cs:3,774.96298997996)
--(axis cs:3,770.719841683367)
--(axis cs:3,766.476693386774)
--(axis cs:3,762.233545090181)
--(axis cs:3,757.990396793587)
--(axis cs:3,753.747248496994)
--(axis cs:3,749.504100200401)
--(axis cs:3,745.260951903808)
--(axis cs:3,741.017803607215)
--(axis cs:3,736.774655310621)
--(axis cs:3,732.531507014028)
--(axis cs:3,728.288358717435)
--(axis cs:3,724.045210420842)
--(axis cs:3,719.802062124249)
--(axis cs:3,715.558913827655)
--(axis cs:3,711.315765531062)
--(axis cs:3,707.072617234469)
--(axis cs:3,702.829468937876)
--(axis cs:3,698.586320641283)
--(axis cs:3,694.343172344689)
--(axis cs:3,690.100024048096)
--(axis cs:3,685.856875751503)
--(axis cs:3,681.61372745491)
--(axis cs:3,677.370579158317)
--(axis cs:3,673.127430861724)
--(axis cs:3,668.88428256513)
--(axis cs:3,664.641134268537)
--(axis cs:3,660.397985971944)
--(axis cs:3,656.154837675351)
--(axis cs:3,651.911689378758)
--(axis cs:3,647.668541082164)
--(axis cs:3,643.425392785571)
--(axis cs:3,639.182244488978)
--(axis cs:3,634.939096192385)
--(axis cs:3,630.695947895792)
--(axis cs:3,626.452799599199)
--(axis cs:3,622.209651302605)
--(axis cs:3,617.966503006012)
--(axis cs:3,613.723354709419)
--(axis cs:3,609.480206412826)
--(axis cs:3,605.237058116233)
--(axis cs:3,600.993909819639)
--(axis cs:3,596.750761523046)
--(axis cs:3,592.507613226453)
--(axis cs:3,588.26446492986)
--(axis cs:3,584.021316633267)
--(axis cs:3,579.778168336674)
--(axis cs:3,575.53502004008)
--(axis cs:3,571.291871743487)
--(axis cs:3,567.048723446894)
--(axis cs:3,562.805575150301)
--(axis cs:3,558.562426853708)
--(axis cs:3,554.319278557114)
--(axis cs:3,550.076130260521)
--(axis cs:3,545.832981963928)
--(axis cs:3,541.589833667335)
--(axis cs:3,537.346685370742)
--(axis cs:3,533.103537074148)
--(axis cs:3,528.860388777555)
--(axis cs:3,524.617240480962)
--(axis cs:3,520.374092184369)
--(axis cs:3,516.130943887776)
--(axis cs:3,511.887795591182)
--(axis cs:3,507.644647294589)
--(axis cs:3,503.401498997996)
--(axis cs:3,499.158350701403)
--(axis cs:3,494.91520240481)
--(axis cs:3,490.672054108217)
--(axis cs:3,486.428905811623)
--(axis cs:3,482.18575751503)
--(axis cs:3,477.942609218437)
--(axis cs:3,473.699460921844)
--(axis cs:3,469.456312625251)
--(axis cs:3,465.213164328657)
--(axis cs:3,460.970016032064)
--(axis cs:3,456.726867735471)
--(axis cs:3,452.483719438878)
--(axis cs:3,448.240571142285)
--(axis cs:3,443.997422845691)
--(axis cs:3,439.754274549098)
--(axis cs:3,435.511126252505)
--(axis cs:3,431.267977955912)
--(axis cs:3,427.024829659319)
--(axis cs:3,422.781681362726)
--(axis cs:3,418.538533066132)
--(axis cs:3,414.295384769539)
--(axis cs:3,410.052236472946)
--(axis cs:3,405.809088176353)
--(axis cs:3,401.56593987976)
--(axis cs:3,397.322791583166)
--(axis cs:3,393.079643286573)
--(axis cs:3,388.83649498998)
--(axis cs:3,384.593346693387)
--(axis cs:3,380.350198396794)
--(axis cs:3,376.1070501002)
--(axis cs:3,371.863901803607)
--(axis cs:3,367.620753507014)
--(axis cs:3,363.377605210421)
--(axis cs:3,359.134456913828)
--(axis cs:3,354.891308617235)
--(axis cs:3,350.648160320641)
--(axis cs:3,346.405012024048)
--(axis cs:3,342.161863727455)
--(axis cs:3,337.918715430862)
--(axis cs:3,333.675567134269)
--(axis cs:3,329.432418837675)
--(axis cs:3,325.189270541082)
--(axis cs:3,320.946122244489)
--(axis cs:3,316.702973947896)
--(axis cs:3,312.459825651303)
--(axis cs:3,308.216677354709)
--(axis cs:3,303.973529058116)
--(axis cs:3,299.730380761523)
--(axis cs:3,295.48723246493)
--(axis cs:3,291.244084168337)
--(axis cs:3,287.000935871744)
--(axis cs:3,282.75778757515)
--(axis cs:3,278.514639278557)
--(axis cs:3,274.271490981964)
--(axis cs:3,270.028342685371)
--(axis cs:3,265.785194388778)
--(axis cs:3,261.542046092184)
--(axis cs:3,257.298897795591)
--(axis cs:3,253.055749498998)
--(axis cs:3,248.812601202405)
--(axis cs:3,244.569452905812)
--(axis cs:3,240.326304609218)
--(axis cs:3,236.083156312625)
--(axis cs:3,231.840008016032)
--(axis cs:3,227.596859719439)
--(axis cs:3,223.353711422846)
--(axis cs:3,219.110563126253)
--(axis cs:3,214.867414829659)
--(axis cs:3,210.624266533066)
--(axis cs:3,206.381118236473)
--(axis cs:3,202.13796993988)
--(axis cs:3,197.894821643287)
--(axis cs:3,193.651673346693)
--(axis cs:3,189.4085250501)
--(axis cs:3,185.165376753507)
--(axis cs:3,180.922228456914)
--(axis cs:3,176.679080160321)
--(axis cs:3,172.435931863727)
--(axis cs:3,168.192783567134)
--(axis cs:3,163.949635270541)
--(axis cs:3,159.706486973948)
--(axis cs:3,155.463338677355)
--(axis cs:3,151.220190380762)
--(axis cs:3,146.977042084168)
--(axis cs:3,142.733893787575)
--(axis cs:3,138.490745490982)
--(axis cs:3,134.247597194389)
--(axis cs:3,130.004448897796)
--(axis cs:3,125.761300601202)
--(axis cs:3,121.518152304609)
--(axis cs:3,117.275004008016)
--(axis cs:3,113.031855711423)
--(axis cs:3,108.78870741483)
--(axis cs:3,104.545559118236)
--(axis cs:3,100.302410821643)
--(axis cs:3,96.0592625250501)
--(axis cs:3,91.8161142284569)
--(axis cs:3,87.5729659318637)
--(axis cs:3,83.3298176352705)
--(axis cs:3,79.0866693386774)
--(axis cs:3,74.8435210420842)
--(axis cs:3,70.600372745491)
--(axis cs:3,66.3572244488978)
--(axis cs:3,62.1140761523046)
--(axis cs:3,57.8709278557114)
--(axis cs:3,53.6277795591182)
--(axis cs:3,49.3846312625251)
--(axis cs:3,45.1414829659319)
--(axis cs:3,40.8983346693387)
--(axis cs:3,36.6551863727455)
--(axis cs:3,32.4120380761523)
--(axis cs:3,28.1688897795591)
--(axis cs:3,23.9257414829659)
--(axis cs:3,19.6825931863727)
--(axis cs:3,15.4394448897796)
--(axis cs:3,11.1962965931864)
--(axis cs:3,6.95314829659319)
--(axis cs:3,2.71)
--cycle;

\path [draw=black, fill=mediumseagreen34167132, opacity=0.7]
(axis cs:3.37409607265557,2.851)
--(axis cs:3,2.851)
--(axis cs:3,14.491960960961)
--(axis cs:3,26.1329219219219)
--(axis cs:3,37.7738828828829)
--(axis cs:3,49.4148438438438)
--(axis cs:3,61.0558048048048)
--(axis cs:3,72.6967657657658)
--(axis cs:3,84.3377267267267)
--(axis cs:3,95.9786876876877)
--(axis cs:3,107.619648648649)
--(axis cs:3,119.26060960961)
--(axis cs:3,130.901570570571)
--(axis cs:3,142.542531531532)
--(axis cs:3,154.183492492492)
--(axis cs:3,165.824453453453)
--(axis cs:3,177.465414414414)
--(axis cs:3,189.106375375375)
--(axis cs:3,200.747336336336)
--(axis cs:3,212.388297297297)
--(axis cs:3,224.029258258258)
--(axis cs:3,235.670219219219)
--(axis cs:3,247.31118018018)
--(axis cs:3,258.952141141141)
--(axis cs:3,270.593102102102)
--(axis cs:3,282.234063063063)
--(axis cs:3,293.875024024024)
--(axis cs:3,305.515984984985)
--(axis cs:3,317.156945945946)
--(axis cs:3,328.797906906907)
--(axis cs:3,340.438867867868)
--(axis cs:3,352.079828828829)
--(axis cs:3,363.72078978979)
--(axis cs:3,375.361750750751)
--(axis cs:3,387.002711711712)
--(axis cs:3,398.643672672673)
--(axis cs:3,410.284633633634)
--(axis cs:3,421.925594594595)
--(axis cs:3,433.566555555556)
--(axis cs:3,445.207516516516)
--(axis cs:3,456.848477477477)
--(axis cs:3,468.489438438438)
--(axis cs:3,480.130399399399)
--(axis cs:3,491.77136036036)
--(axis cs:3,503.412321321321)
--(axis cs:3,515.053282282282)
--(axis cs:3,526.694243243243)
--(axis cs:3,538.335204204204)
--(axis cs:3,549.976165165165)
--(axis cs:3,561.617126126126)
--(axis cs:3,573.258087087087)
--(axis cs:3,584.899048048048)
--(axis cs:3,596.540009009009)
--(axis cs:3,608.18096996997)
--(axis cs:3,619.821930930931)
--(axis cs:3,631.462891891892)
--(axis cs:3,643.103852852853)
--(axis cs:3,654.744813813814)
--(axis cs:3,666.385774774775)
--(axis cs:3,678.026735735736)
--(axis cs:3,689.667696696697)
--(axis cs:3,701.308657657658)
--(axis cs:3,712.949618618619)
--(axis cs:3,724.59057957958)
--(axis cs:3,736.231540540541)
--(axis cs:3,747.872501501501)
--(axis cs:3,759.513462462462)
--(axis cs:3,771.154423423423)
--(axis cs:3,782.795384384384)
--(axis cs:3,794.436345345345)
--(axis cs:3,806.077306306306)
--(axis cs:3,817.718267267267)
--(axis cs:3,829.359228228228)
--(axis cs:3,841.000189189189)
--(axis cs:3,852.64115015015)
--(axis cs:3,864.282111111111)
--(axis cs:3,875.923072072072)
--(axis cs:3,887.564033033033)
--(axis cs:3,899.204993993994)
--(axis cs:3,910.845954954955)
--(axis cs:3,922.486915915916)
--(axis cs:3,934.127876876877)
--(axis cs:3,945.768837837838)
--(axis cs:3,957.409798798799)
--(axis cs:3,969.05075975976)
--(axis cs:3,980.691720720721)
--(axis cs:3,992.332681681682)
--(axis cs:3,1003.97364264264)
--(axis cs:3,1015.6146036036)
--(axis cs:3,1027.25556456456)
--(axis cs:3,1038.89652552553)
--(axis cs:3,1050.53748648649)
--(axis cs:3,1062.17844744745)
--(axis cs:3,1073.81940840841)
--(axis cs:3,1085.46036936937)
--(axis cs:3,1097.10133033033)
--(axis cs:3,1108.74229129129)
--(axis cs:3,1120.38325225225)
--(axis cs:3,1132.02421321321)
--(axis cs:3,1143.66517417417)
--(axis cs:3,1155.30613513514)
--(axis cs:3,1166.9470960961)
--(axis cs:3,1178.58805705706)
--(axis cs:3,1190.22901801802)
--(axis cs:3,1201.86997897898)
--(axis cs:3,1213.51093993994)
--(axis cs:3,1225.1519009009)
--(axis cs:3,1236.79286186186)
--(axis cs:3,1248.43382282282)
--(axis cs:3,1260.07478378378)
--(axis cs:3,1271.71574474474)
--(axis cs:3,1283.35670570571)
--(axis cs:3,1294.99766666667)
--(axis cs:3,1306.63862762763)
--(axis cs:3,1318.27958858859)
--(axis cs:3,1329.92054954955)
--(axis cs:3,1341.56151051051)
--(axis cs:3,1353.20247147147)
--(axis cs:3,1364.84343243243)
--(axis cs:3,1376.48439339339)
--(axis cs:3,1388.12535435435)
--(axis cs:3,1399.76631531532)
--(axis cs:3,1411.40727627628)
--(axis cs:3,1423.04823723724)
--(axis cs:3,1434.6891981982)
--(axis cs:3,1446.33015915916)
--(axis cs:3,1457.97112012012)
--(axis cs:3,1469.61208108108)
--(axis cs:3,1481.25304204204)
--(axis cs:3,1492.894003003)
--(axis cs:3,1504.53496396396)
--(axis cs:3,1516.17592492492)
--(axis cs:3,1527.81688588589)
--(axis cs:3,1539.45784684685)
--(axis cs:3,1551.09880780781)
--(axis cs:3,1562.73976876877)
--(axis cs:3,1574.38072972973)
--(axis cs:3,1586.02169069069)
--(axis cs:3,1597.66265165165)
--(axis cs:3,1609.30361261261)
--(axis cs:3,1620.94457357357)
--(axis cs:3,1632.58553453453)
--(axis cs:3,1644.2264954955)
--(axis cs:3,1655.86745645646)
--(axis cs:3,1667.50841741742)
--(axis cs:3,1679.14937837838)
--(axis cs:3,1690.79033933934)
--(axis cs:3,1702.4313003003)
--(axis cs:3,1714.07226126126)
--(axis cs:3,1725.71322222222)
--(axis cs:3,1737.35418318318)
--(axis cs:3,1748.99514414414)
--(axis cs:3,1760.63610510511)
--(axis cs:3,1772.27706606607)
--(axis cs:3,1783.91802702703)
--(axis cs:3,1795.55898798799)
--(axis cs:3,1807.19994894895)
--(axis cs:3,1818.84090990991)
--(axis cs:3,1830.48187087087)
--(axis cs:3,1842.12283183183)
--(axis cs:3,1853.76379279279)
--(axis cs:3,1865.40475375375)
--(axis cs:3,1877.04571471471)
--(axis cs:3,1888.68667567568)
--(axis cs:3,1900.32763663664)
--(axis cs:3,1911.9685975976)
--(axis cs:3,1923.60955855856)
--(axis cs:3,1935.25051951952)
--(axis cs:3,1946.89148048048)
--(axis cs:3,1958.53244144144)
--(axis cs:3,1970.1734024024)
--(axis cs:3,1981.81436336336)
--(axis cs:3,1993.45532432432)
--(axis cs:3,2005.09628528529)
--(axis cs:3,2016.73724624625)
--(axis cs:3,2028.37820720721)
--(axis cs:3,2040.01916816817)
--(axis cs:3,2051.66012912913)
--(axis cs:3,2063.30109009009)
--(axis cs:3,2074.94205105105)
--(axis cs:3,2086.58301201201)
--(axis cs:3,2098.22397297297)
--(axis cs:3,2109.86493393393)
--(axis cs:3,2121.50589489489)
--(axis cs:3,2133.14685585586)
--(axis cs:3,2144.78781681682)
--(axis cs:3,2156.42877777778)
--(axis cs:3,2168.06973873874)
--(axis cs:3,2179.7106996997)
--(axis cs:3,2191.35166066066)
--(axis cs:3,2202.99262162162)
--(axis cs:3,2214.63358258258)
--(axis cs:3,2226.27454354354)
--(axis cs:3,2237.9155045045)
--(axis cs:3,2249.55646546547)
--(axis cs:3,2261.19742642643)
--(axis cs:3,2272.83838738739)
--(axis cs:3,2284.47934834835)
--(axis cs:3,2296.12030930931)
--(axis cs:3,2307.76127027027)
--(axis cs:3,2319.40223123123)
--(axis cs:3,2331.04319219219)
--(axis cs:3,2342.68415315315)
--(axis cs:3,2354.32511411411)
--(axis cs:3,2365.96607507507)
--(axis cs:3,2377.60703603604)
--(axis cs:3,2389.247996997)
--(axis cs:3,2400.88895795796)
--(axis cs:3,2412.52991891892)
--(axis cs:3,2424.17087987988)
--(axis cs:3,2435.81184084084)
--(axis cs:3,2447.4528018018)
--(axis cs:3,2459.09376276276)
--(axis cs:3,2470.73472372372)
--(axis cs:3,2482.37568468468)
--(axis cs:3,2494.01664564565)
--(axis cs:3,2505.65760660661)
--(axis cs:3,2517.29856756757)
--(axis cs:3,2528.93952852853)
--(axis cs:3,2540.58048948949)
--(axis cs:3,2552.22145045045)
--(axis cs:3,2563.86241141141)
--(axis cs:3,2575.50337237237)
--(axis cs:3,2587.14433333333)
--(axis cs:3,2598.78529429429)
--(axis cs:3,2610.42625525526)
--(axis cs:3,2622.06721621622)
--(axis cs:3,2633.70817717718)
--(axis cs:3,2645.34913813814)
--(axis cs:3,2656.9900990991)
--(axis cs:3,2668.63106006006)
--(axis cs:3,2680.27202102102)
--(axis cs:3,2691.91298198198)
--(axis cs:3,2703.55394294294)
--(axis cs:3,2715.1949039039)
--(axis cs:3,2726.83586486487)
--(axis cs:3,2738.47682582583)
--(axis cs:3,2750.11778678679)
--(axis cs:3,2761.75874774775)
--(axis cs:3,2773.39970870871)
--(axis cs:3,2785.04066966967)
--(axis cs:3,2796.68163063063)
--(axis cs:3,2808.32259159159)
--(axis cs:3,2819.96355255255)
--(axis cs:3,2831.60451351351)
--(axis cs:3,2843.24547447447)
--(axis cs:3,2854.88643543544)
--(axis cs:3,2866.5273963964)
--(axis cs:3,2878.16835735736)
--(axis cs:3,2889.80931831832)
--(axis cs:3,2901.45027927928)
--(axis cs:3,2913.09124024024)
--(axis cs:3,2924.7322012012)
--(axis cs:3,2936.37316216216)
--(axis cs:3,2948.01412312312)
--(axis cs:3,2959.65508408408)
--(axis cs:3,2971.29604504505)
--(axis cs:3,2982.93700600601)
--(axis cs:3,2994.57796696697)
--(axis cs:3,3006.21892792793)
--(axis cs:3,3017.85988888889)
--(axis cs:3,3029.50084984985)
--(axis cs:3,3041.14181081081)
--(axis cs:3,3052.78277177177)
--(axis cs:3,3064.42373273273)
--(axis cs:3,3076.06469369369)
--(axis cs:3,3087.70565465465)
--(axis cs:3,3099.34661561562)
--(axis cs:3,3110.98757657658)
--(axis cs:3,3122.62853753754)
--(axis cs:3,3134.2694984985)
--(axis cs:3,3145.91045945946)
--(axis cs:3,3157.55142042042)
--(axis cs:3,3169.19238138138)
--(axis cs:3,3180.83334234234)
--(axis cs:3,3192.4743033033)
--(axis cs:3,3204.11526426426)
--(axis cs:3,3215.75622522523)
--(axis cs:3,3227.39718618619)
--(axis cs:3,3239.03814714715)
--(axis cs:3,3250.67910810811)
--(axis cs:3,3262.32006906907)
--(axis cs:3,3273.96103003003)
--(axis cs:3,3285.60199099099)
--(axis cs:3,3297.24295195195)
--(axis cs:3,3308.88391291291)
--(axis cs:3,3320.52487387387)
--(axis cs:3,3332.16583483483)
--(axis cs:3,3343.8067957958)
--(axis cs:3,3355.44775675676)
--(axis cs:3,3367.08871771772)
--(axis cs:3,3378.72967867868)
--(axis cs:3,3390.37063963964)
--(axis cs:3,3402.0116006006)
--(axis cs:3,3413.65256156156)
--(axis cs:3,3425.29352252252)
--(axis cs:3,3436.93448348348)
--(axis cs:3,3448.57544444444)
--(axis cs:3,3460.21640540541)
--(axis cs:3,3471.85736636637)
--(axis cs:3,3483.49832732733)
--(axis cs:3,3495.13928828829)
--(axis cs:3,3506.78024924925)
--(axis cs:3,3518.42121021021)
--(axis cs:3,3530.06217117117)
--(axis cs:3,3541.70313213213)
--(axis cs:3,3553.34409309309)
--(axis cs:3,3564.98505405405)
--(axis cs:3,3576.62601501502)
--(axis cs:3,3588.26697597598)
--(axis cs:3,3599.90793693694)
--(axis cs:3,3611.5488978979)
--(axis cs:3,3623.18985885886)
--(axis cs:3,3634.83081981982)
--(axis cs:3,3646.47178078078)
--(axis cs:3,3658.11274174174)
--(axis cs:3,3669.7537027027)
--(axis cs:3,3681.39466366366)
--(axis cs:3,3693.03562462462)
--(axis cs:3,3704.67658558559)
--(axis cs:3,3716.31754654655)
--(axis cs:3,3727.95850750751)
--(axis cs:3,3739.59946846847)
--(axis cs:3,3751.24042942943)
--(axis cs:3,3762.88139039039)
--(axis cs:3,3774.52235135135)
--(axis cs:3,3786.16331231231)
--(axis cs:3,3797.80427327327)
--(axis cs:3,3809.44523423423)
--(axis cs:3,3821.0861951952)
--(axis cs:3,3832.72715615616)
--(axis cs:3,3844.36811711712)
--(axis cs:3,3856.00907807808)
--(axis cs:3,3867.65003903904)
--(axis cs:3,3879.291)
--(axis cs:3,3890.93196096096)
--(axis cs:3,3902.57292192192)
--(axis cs:3,3914.21388288288)
--(axis cs:3,3925.85484384384)
--(axis cs:3,3937.4958048048)
--(axis cs:3,3949.13676576577)
--(axis cs:3,3960.77772672673)
--(axis cs:3,3972.41868768769)
--(axis cs:3,3984.05964864865)
--(axis cs:3,3995.70060960961)
--(axis cs:3,4007.34157057057)
--(axis cs:3,4018.98253153153)
--(axis cs:3,4030.62349249249)
--(axis cs:3,4042.26445345345)
--(axis cs:3,4053.90541441441)
--(axis cs:3,4065.54637537538)
--(axis cs:3,4077.18733633634)
--(axis cs:3,4088.8282972973)
--(axis cs:3,4100.46925825826)
--(axis cs:3,4112.11021921922)
--(axis cs:3,4123.75118018018)
--(axis cs:3,4135.39214114114)
--(axis cs:3,4147.0331021021)
--(axis cs:3,4158.67406306306)
--(axis cs:3,4170.31502402402)
--(axis cs:3,4181.95598498498)
--(axis cs:3,4193.59694594595)
--(axis cs:3,4205.23790690691)
--(axis cs:3,4216.87886786787)
--(axis cs:3,4228.51982882883)
--(axis cs:3,4240.16078978979)
--(axis cs:3,4251.80175075075)
--(axis cs:3,4263.44271171171)
--(axis cs:3,4275.08367267267)
--(axis cs:3,4286.72463363363)
--(axis cs:3,4298.36559459459)
--(axis cs:3,4310.00655555555)
--(axis cs:3,4321.64751651652)
--(axis cs:3,4333.28847747748)
--(axis cs:3,4344.92943843844)
--(axis cs:3,4356.5703993994)
--(axis cs:3,4368.21136036036)
--(axis cs:3,4379.85232132132)
--(axis cs:3,4391.49328228228)
--(axis cs:3,4403.13424324324)
--(axis cs:3,4414.7752042042)
--(axis cs:3,4426.41616516516)
--(axis cs:3,4438.05712612613)
--(axis cs:3,4449.69808708709)
--(axis cs:3,4461.33904804805)
--(axis cs:3,4472.98000900901)
--(axis cs:3,4484.62096996997)
--(axis cs:3,4496.26193093093)
--(axis cs:3,4507.90289189189)
--(axis cs:3,4519.54385285285)
--(axis cs:3,4531.18481381381)
--(axis cs:3,4542.82577477477)
--(axis cs:3,4554.46673573573)
--(axis cs:3,4566.1076966967)
--(axis cs:3,4577.74865765766)
--(axis cs:3,4589.38961861862)
--(axis cs:3,4601.03057957958)
--(axis cs:3,4612.67154054054)
--(axis cs:3,4624.3125015015)
--(axis cs:3,4635.95346246246)
--(axis cs:3,4647.59442342342)
--(axis cs:3,4659.23538438438)
--(axis cs:3,4670.87634534534)
--(axis cs:3,4682.51730630631)
--(axis cs:3,4694.15826726727)
--(axis cs:3,4705.79922822823)
--(axis cs:3,4717.44018918919)
--(axis cs:3,4729.08115015015)
--(axis cs:3,4740.72211111111)
--(axis cs:3,4752.36307207207)
--(axis cs:3,4764.00403303303)
--(axis cs:3,4775.64499399399)
--(axis cs:3,4787.28595495495)
--(axis cs:3,4798.92691591592)
--(axis cs:3,4810.56787687688)
--(axis cs:3,4822.20883783784)
--(axis cs:3,4833.8497987988)
--(axis cs:3,4845.49075975976)
--(axis cs:3,4857.13172072072)
--(axis cs:3,4868.77268168168)
--(axis cs:3,4880.41364264264)
--(axis cs:3,4892.0546036036)
--(axis cs:3,4903.69556456456)
--(axis cs:3,4915.33652552552)
--(axis cs:3,4926.97748648649)
--(axis cs:3,4938.61844744745)
--(axis cs:3,4950.25940840841)
--(axis cs:3,4961.90036936937)
--(axis cs:3,4973.54133033033)
--(axis cs:3,4985.18229129129)
--(axis cs:3,4996.82325225225)
--(axis cs:3,5008.46421321321)
--(axis cs:3,5020.10517417417)
--(axis cs:3,5031.74613513513)
--(axis cs:3,5043.3870960961)
--(axis cs:3,5055.02805705706)
--(axis cs:3,5066.66901801802)
--(axis cs:3,5078.30997897898)
--(axis cs:3,5089.95093993994)
--(axis cs:3,5101.5919009009)
--(axis cs:3,5113.23286186186)
--(axis cs:3,5124.87382282282)
--(axis cs:3,5136.51478378378)
--(axis cs:3,5148.15574474474)
--(axis cs:3,5159.7967057057)
--(axis cs:3,5171.43766666667)
--(axis cs:3,5183.07862762763)
--(axis cs:3,5194.71958858859)
--(axis cs:3,5206.36054954955)
--(axis cs:3,5218.00151051051)
--(axis cs:3,5229.64247147147)
--(axis cs:3,5241.28343243243)
--(axis cs:3,5252.92439339339)
--(axis cs:3,5264.56535435435)
--(axis cs:3,5276.20631531531)
--(axis cs:3,5287.84727627628)
--(axis cs:3,5299.48823723724)
--(axis cs:3,5311.1291981982)
--(axis cs:3,5322.77015915916)
--(axis cs:3,5334.41112012012)
--(axis cs:3,5346.05208108108)
--(axis cs:3,5357.69304204204)
--(axis cs:3,5369.334003003)
--(axis cs:3,5380.97496396396)
--(axis cs:3,5392.61592492492)
--(axis cs:3,5404.25688588588)
--(axis cs:3,5415.89784684685)
--(axis cs:3,5427.53880780781)
--(axis cs:3,5439.17976876877)
--(axis cs:3,5450.82072972973)
--(axis cs:3,5462.46169069069)
--(axis cs:3,5474.10265165165)
--(axis cs:3,5485.74361261261)
--(axis cs:3,5497.38457357357)
--(axis cs:3,5509.02553453453)
--(axis cs:3,5520.66649549549)
--(axis cs:3,5532.30745645646)
--(axis cs:3,5543.94841741742)
--(axis cs:3,5555.58937837838)
--(axis cs:3,5567.23033933934)
--(axis cs:3,5578.8713003003)
--(axis cs:3,5590.51226126126)
--(axis cs:3,5602.15322222222)
--(axis cs:3,5613.79418318318)
--(axis cs:3,5625.43514414414)
--(axis cs:3,5637.0761051051)
--(axis cs:3,5648.71706606607)
--(axis cs:3,5660.35802702703)
--(axis cs:3,5671.99898798799)
--(axis cs:3,5683.63994894895)
--(axis cs:3,5695.28090990991)
--(axis cs:3,5706.92187087087)
--(axis cs:3,5718.56283183183)
--(axis cs:3,5730.20379279279)
--(axis cs:3,5741.84475375375)
--(axis cs:3,5753.48571471471)
--(axis cs:3,5765.12667567567)
--(axis cs:3,5776.76763663664)
--(axis cs:3,5788.4085975976)
--(axis cs:3,5800.04955855856)
--(axis cs:3,5811.69051951952)
--(axis cs:3,5823.33148048048)
--(axis cs:3,5834.97244144144)
--(axis cs:3,5846.6134024024)
--(axis cs:3,5858.25436336336)
--(axis cs:3,5869.89532432432)
--(axis cs:3,5881.53628528528)
--(axis cs:3,5893.17724624625)
--(axis cs:3,5904.81820720721)
--(axis cs:3,5916.45916816817)
--(axis cs:3,5928.10012912913)
--(axis cs:3,5939.74109009009)
--(axis cs:3,5951.38205105105)
--(axis cs:3,5963.02301201201)
--(axis cs:3,5974.66397297297)
--(axis cs:3,5986.30493393393)
--(axis cs:3,5997.94589489489)
--(axis cs:3,6009.58685585585)
--(axis cs:3,6021.22781681682)
--(axis cs:3,6032.86877777778)
--(axis cs:3,6044.50973873874)
--(axis cs:3,6056.1506996997)
--(axis cs:3,6067.79166066066)
--(axis cs:3,6079.43262162162)
--(axis cs:3,6091.07358258258)
--(axis cs:3,6102.71454354354)
--(axis cs:3,6114.3555045045)
--(axis cs:3,6125.99646546547)
--(axis cs:3,6137.63742642643)
--(axis cs:3,6149.27838738739)
--(axis cs:3,6160.91934834835)
--(axis cs:3,6172.56030930931)
--(axis cs:3,6184.20127027027)
--(axis cs:3,6195.84223123123)
--(axis cs:3,6207.48319219219)
--(axis cs:3,6219.12415315315)
--(axis cs:3,6230.76511411411)
--(axis cs:3,6242.40607507507)
--(axis cs:3,6254.04703603604)
--(axis cs:3,6265.687996997)
--(axis cs:3,6277.32895795796)
--(axis cs:3,6288.96991891892)
--(axis cs:3,6300.61087987988)
--(axis cs:3,6312.25184084084)
--(axis cs:3,6323.8928018018)
--(axis cs:3,6335.53376276276)
--(axis cs:3,6347.17472372372)
--(axis cs:3,6358.81568468468)
--(axis cs:3,6370.45664564565)
--(axis cs:3,6382.09760660661)
--(axis cs:3,6393.73856756757)
--(axis cs:3,6405.37952852853)
--(axis cs:3,6417.02048948949)
--(axis cs:3,6428.66145045045)
--(axis cs:3,6440.30241141141)
--(axis cs:3,6451.94337237237)
--(axis cs:3,6463.58433333333)
--(axis cs:3,6475.22529429429)
--(axis cs:3,6486.86625525525)
--(axis cs:3,6498.50721621622)
--(axis cs:3,6510.14817717718)
--(axis cs:3,6521.78913813814)
--(axis cs:3,6533.4300990991)
--(axis cs:3,6545.07106006006)
--(axis cs:3,6556.71202102102)
--(axis cs:3,6568.35298198198)
--(axis cs:3,6579.99394294294)
--(axis cs:3,6591.6349039039)
--(axis cs:3,6603.27586486486)
--(axis cs:3,6614.91682582583)
--(axis cs:3,6626.55778678679)
--(axis cs:3,6638.19874774775)
--(axis cs:3,6649.83970870871)
--(axis cs:3,6661.48066966967)
--(axis cs:3,6673.12163063063)
--(axis cs:3,6684.76259159159)
--(axis cs:3,6696.40355255255)
--(axis cs:3,6708.04451351351)
--(axis cs:3,6719.68547447447)
--(axis cs:3,6731.32643543544)
--(axis cs:3,6742.9673963964)
--(axis cs:3,6754.60835735736)
--(axis cs:3,6766.24931831832)
--(axis cs:3,6777.89027927928)
--(axis cs:3,6789.53124024024)
--(axis cs:3,6801.1722012012)
--(axis cs:3,6812.81316216216)
--(axis cs:3,6824.45412312312)
--(axis cs:3,6836.09508408408)
--(axis cs:3,6847.73604504504)
--(axis cs:3,6859.37700600601)
--(axis cs:3,6871.01796696697)
--(axis cs:3,6882.65892792793)
--(axis cs:3,6894.29988888889)
--(axis cs:3,6905.94084984985)
--(axis cs:3,6917.58181081081)
--(axis cs:3,6929.22277177177)
--(axis cs:3,6940.86373273273)
--(axis cs:3,6952.50469369369)
--(axis cs:3,6964.14565465465)
--(axis cs:3,6975.78661561562)
--(axis cs:3,6987.42757657658)
--(axis cs:3,6999.06853753754)
--(axis cs:3,7010.7094984985)
--(axis cs:3,7022.35045945946)
--(axis cs:3,7033.99142042042)
--(axis cs:3,7045.63238138138)
--(axis cs:3,7057.27334234234)
--(axis cs:3,7068.9143033033)
--(axis cs:3,7080.55526426426)
--(axis cs:3,7092.19622522522)
--(axis cs:3,7103.83718618619)
--(axis cs:3,7115.47814714715)
--(axis cs:3,7127.11910810811)
--(axis cs:3,7138.76006906907)
--(axis cs:3,7150.40103003003)
--(axis cs:3,7162.04199099099)
--(axis cs:3,7173.68295195195)
--(axis cs:3,7185.32391291291)
--(axis cs:3,7196.96487387387)
--(axis cs:3,7208.60583483483)
--(axis cs:3,7220.2467957958)
--(axis cs:3,7231.88775675676)
--(axis cs:3,7243.52871771772)
--(axis cs:3,7255.16967867868)
--(axis cs:3,7266.81063963964)
--(axis cs:3,7278.4516006006)
--(axis cs:3,7290.09256156156)
--(axis cs:3,7301.73352252252)
--(axis cs:3,7313.37448348348)
--(axis cs:3,7325.01544444444)
--(axis cs:3,7336.6564054054)
--(axis cs:3,7348.29736636637)
--(axis cs:3,7359.93832732733)
--(axis cs:3,7371.57928828829)
--(axis cs:3,7383.22024924925)
--(axis cs:3,7394.86121021021)
--(axis cs:3,7406.50217117117)
--(axis cs:3,7418.14313213213)
--(axis cs:3,7429.78409309309)
--(axis cs:3,7441.42505405405)
--(axis cs:3,7453.06601501501)
--(axis cs:3,7464.70697597598)
--(axis cs:3,7476.34793693694)
--(axis cs:3,7487.9888978979)
--(axis cs:3,7499.62985885886)
--(axis cs:3,7511.27081981982)
--(axis cs:3,7522.91178078078)
--(axis cs:3,7534.55274174174)
--(axis cs:3,7546.1937027027)
--(axis cs:3,7557.83466366366)
--(axis cs:3,7569.47562462462)
--(axis cs:3,7581.11658558559)
--(axis cs:3,7592.75754654655)
--(axis cs:3,7604.39850750751)
--(axis cs:3,7616.03946846847)
--(axis cs:3,7627.68042942943)
--(axis cs:3,7639.32139039039)
--(axis cs:3,7650.96235135135)
--(axis cs:3,7662.60331231231)
--(axis cs:3,7674.24427327327)
--(axis cs:3,7685.88523423423)
--(axis cs:3,7697.52619519519)
--(axis cs:3,7709.16715615616)
--(axis cs:3,7720.80811711712)
--(axis cs:3,7732.44907807808)
--(axis cs:3,7744.09003903904)
--(axis cs:3,7755.731)
--(axis cs:3,7767.37196096096)
--(axis cs:3,7779.01292192192)
--(axis cs:3,7790.65388288288)
--(axis cs:3,7802.29484384384)
--(axis cs:3,7813.9358048048)
--(axis cs:3,7825.57676576577)
--(axis cs:3,7837.21772672673)
--(axis cs:3,7848.85868768769)
--(axis cs:3,7860.49964864865)
--(axis cs:3,7872.14060960961)
--(axis cs:3,7883.78157057057)
--(axis cs:3,7895.42253153153)
--(axis cs:3,7907.06349249249)
--(axis cs:3,7918.70445345345)
--(axis cs:3,7930.34541441441)
--(axis cs:3,7941.98637537537)
--(axis cs:3,7953.62733633634)
--(axis cs:3,7965.2682972973)
--(axis cs:3,7976.90925825826)
--(axis cs:3,7988.55021921922)
--(axis cs:3,8000.19118018018)
--(axis cs:3,8011.83214114114)
--(axis cs:3,8023.4731021021)
--(axis cs:3,8035.11406306306)
--(axis cs:3,8046.75502402402)
--(axis cs:3,8058.39598498498)
--(axis cs:3,8070.03694594595)
--(axis cs:3,8081.67790690691)
--(axis cs:3,8093.31886786787)
--(axis cs:3,8104.95982882883)
--(axis cs:3,8116.60078978979)
--(axis cs:3,8128.24175075075)
--(axis cs:3,8139.88271171171)
--(axis cs:3,8151.52367267267)
--(axis cs:3,8163.16463363363)
--(axis cs:3,8174.80559459459)
--(axis cs:3,8186.44655555555)
--(axis cs:3,8198.08751651652)
--(axis cs:3,8209.72847747748)
--(axis cs:3,8221.36943843844)
--(axis cs:3,8233.0103993994)
--(axis cs:3,8244.65136036036)
--(axis cs:3,8256.29232132132)
--(axis cs:3,8267.93328228228)
--(axis cs:3,8279.57424324324)
--(axis cs:3,8291.2152042042)
--(axis cs:3,8302.85616516517)
--(axis cs:3,8314.49712612613)
--(axis cs:3,8326.13808708709)
--(axis cs:3,8337.77904804805)
--(axis cs:3,8349.42000900901)
--(axis cs:3,8361.06096996997)
--(axis cs:3,8372.70193093093)
--(axis cs:3,8384.34289189189)
--(axis cs:3,8395.98385285285)
--(axis cs:3,8407.62481381381)
--(axis cs:3,8419.26577477477)
--(axis cs:3,8430.90673573574)
--(axis cs:3,8442.5476966967)
--(axis cs:3,8454.18865765766)
--(axis cs:3,8465.82961861862)
--(axis cs:3,8477.47057957958)
--(axis cs:3,8489.11154054054)
--(axis cs:3,8500.7525015015)
--(axis cs:3,8512.39346246246)
--(axis cs:3,8524.03442342342)
--(axis cs:3,8535.67538438439)
--(axis cs:3,8547.31634534535)
--(axis cs:3,8558.95730630631)
--(axis cs:3,8570.59826726727)
--(axis cs:3,8582.23922822823)
--(axis cs:3,8593.88018918919)
--(axis cs:3,8605.52115015015)
--(axis cs:3,8617.16211111111)
--(axis cs:3,8628.80307207207)
--(axis cs:3,8640.44403303303)
--(axis cs:3,8652.08499399399)
--(axis cs:3,8663.72595495495)
--(axis cs:3,8675.36691591592)
--(axis cs:3,8687.00787687688)
--(axis cs:3,8698.64883783784)
--(axis cs:3,8710.2897987988)
--(axis cs:3,8721.93075975976)
--(axis cs:3,8733.57172072072)
--(axis cs:3,8745.21268168168)
--(axis cs:3,8756.85364264264)
--(axis cs:3,8768.4946036036)
--(axis cs:3,8780.13556456457)
--(axis cs:3,8791.77652552553)
--(axis cs:3,8803.41748648649)
--(axis cs:3,8815.05844744745)
--(axis cs:3,8826.69940840841)
--(axis cs:3,8838.34036936937)
--(axis cs:3,8849.98133033033)
--(axis cs:3,8861.62229129129)
--(axis cs:3,8873.26325225225)
--(axis cs:3,8884.90421321321)
--(axis cs:3,8896.54517417417)
--(axis cs:3,8908.18613513513)
--(axis cs:3,8919.8270960961)
--(axis cs:3,8931.46805705706)
--(axis cs:3,8943.10901801802)
--(axis cs:3,8954.74997897898)
--(axis cs:3,8966.39093993994)
--(axis cs:3,8978.0319009009)
--(axis cs:3,8989.67286186186)
--(axis cs:3,9001.31382282282)
--(axis cs:3,9012.95478378378)
--(axis cs:3,9024.59574474475)
--(axis cs:3,9036.23670570571)
--(axis cs:3,9047.87766666667)
--(axis cs:3,9059.51862762763)
--(axis cs:3,9071.15958858859)
--(axis cs:3,9082.80054954955)
--(axis cs:3,9094.44151051051)
--(axis cs:3,9106.08247147147)
--(axis cs:3,9117.72343243243)
--(axis cs:3,9129.36439339339)
--(axis cs:3,9141.00535435435)
--(axis cs:3,9152.64631531531)
--(axis cs:3,9164.28727627628)
--(axis cs:3,9175.92823723724)
--(axis cs:3,9187.5691981982)
--(axis cs:3,9199.21015915916)
--(axis cs:3,9210.85112012012)
--(axis cs:3,9222.49208108108)
--(axis cs:3,9234.13304204204)
--(axis cs:3,9245.774003003)
--(axis cs:3,9257.41496396396)
--(axis cs:3,9269.05592492493)
--(axis cs:3,9280.69688588589)
--(axis cs:3,9292.33784684685)
--(axis cs:3,9303.97880780781)
--(axis cs:3,9315.61976876877)
--(axis cs:3,9327.26072972973)
--(axis cs:3,9338.90169069069)
--(axis cs:3,9350.54265165165)
--(axis cs:3,9362.18361261261)
--(axis cs:3,9373.82457357357)
--(axis cs:3,9385.46553453453)
--(axis cs:3,9397.1064954955)
--(axis cs:3,9408.74745645646)
--(axis cs:3,9420.38841741742)
--(axis cs:3,9432.02937837838)
--(axis cs:3,9443.67033933934)
--(axis cs:3,9455.3113003003)
--(axis cs:3,9466.95226126126)
--(axis cs:3,9478.59322222222)
--(axis cs:3,9490.23418318318)
--(axis cs:3,9501.87514414414)
--(axis cs:3,9513.51610510511)
--(axis cs:3,9525.15706606607)
--(axis cs:3,9536.79802702703)
--(axis cs:3,9548.43898798799)
--(axis cs:3,9560.07994894895)
--(axis cs:3,9571.72090990991)
--(axis cs:3,9583.36187087087)
--(axis cs:3,9595.00283183183)
--(axis cs:3,9606.64379279279)
--(axis cs:3,9618.28475375375)
--(axis cs:3,9629.92571471471)
--(axis cs:3,9641.56667567568)
--(axis cs:3,9653.20763663664)
--(axis cs:3,9664.8485975976)
--(axis cs:3,9676.48955855856)
--(axis cs:3,9688.13051951952)
--(axis cs:3,9699.77148048048)
--(axis cs:3,9711.41244144144)
--(axis cs:3,9723.0534024024)
--(axis cs:3,9734.69436336336)
--(axis cs:3,9746.33532432432)
--(axis cs:3,9757.97628528529)
--(axis cs:3,9769.61724624625)
--(axis cs:3,9781.25820720721)
--(axis cs:3,9792.89916816817)
--(axis cs:3,9804.54012912913)
--(axis cs:3,9816.18109009009)
--(axis cs:3,9827.82205105105)
--(axis cs:3,9839.46301201201)
--(axis cs:3,9851.10397297297)
--(axis cs:3,9862.74493393393)
--(axis cs:3,9874.38589489489)
--(axis cs:3,9886.02685585586)
--(axis cs:3,9897.66781681682)
--(axis cs:3,9909.30877777778)
--(axis cs:3,9920.94973873874)
--(axis cs:3,9932.5906996997)
--(axis cs:3,9944.23166066066)
--(axis cs:3,9955.87262162162)
--(axis cs:3,9967.51358258258)
--(axis cs:3,9979.15454354354)
--(axis cs:3,9990.7955045045)
--(axis cs:3,10002.4364654655)
--(axis cs:3,10014.0774264264)
--(axis cs:3,10025.7183873874)
--(axis cs:3,10037.3593483483)
--(axis cs:3,10049.0003093093)
--(axis cs:3,10060.6412702703)
--(axis cs:3,10072.2822312312)
--(axis cs:3,10083.9231921922)
--(axis cs:3,10095.5641531532)
--(axis cs:3,10107.2051141141)
--(axis cs:3,10118.8460750751)
--(axis cs:3,10130.487036036)
--(axis cs:3,10142.127996997)
--(axis cs:3,10153.768957958)
--(axis cs:3,10165.4099189189)
--(axis cs:3,10177.0508798799)
--(axis cs:3,10188.6918408408)
--(axis cs:3,10200.3328018018)
--(axis cs:3,10211.9737627628)
--(axis cs:3,10223.6147237237)
--(axis cs:3,10235.2556846847)
--(axis cs:3,10246.8966456456)
--(axis cs:3,10258.5376066066)
--(axis cs:3,10270.1785675676)
--(axis cs:3,10281.8195285285)
--(axis cs:3,10293.4604894895)
--(axis cs:3,10305.1014504505)
--(axis cs:3,10316.7424114114)
--(axis cs:3,10328.3833723724)
--(axis cs:3,10340.0243333333)
--(axis cs:3,10351.6652942943)
--(axis cs:3,10363.3062552553)
--(axis cs:3,10374.9472162162)
--(axis cs:3,10386.5881771772)
--(axis cs:3,10398.2291381381)
--(axis cs:3,10409.8700990991)
--(axis cs:3,10421.5110600601)
--(axis cs:3,10433.152021021)
--(axis cs:3,10444.792981982)
--(axis cs:3,10456.4339429429)
--(axis cs:3,10468.0749039039)
--(axis cs:3,10479.7158648649)
--(axis cs:3,10491.3568258258)
--(axis cs:3,10502.9977867868)
--(axis cs:3,10514.6387477477)
--(axis cs:3,10526.2797087087)
--(axis cs:3,10537.9206696697)
--(axis cs:3,10549.5616306306)
--(axis cs:3,10561.2025915916)
--(axis cs:3,10572.8435525526)
--(axis cs:3,10584.4845135135)
--(axis cs:3,10596.1254744745)
--(axis cs:3,10607.7664354354)
--(axis cs:3,10619.4073963964)
--(axis cs:3,10631.0483573574)
--(axis cs:3,10642.6893183183)
--(axis cs:3,10654.3302792793)
--(axis cs:3,10665.9712402402)
--(axis cs:3,10677.6122012012)
--(axis cs:3,10689.2531621622)
--(axis cs:3,10700.8941231231)
--(axis cs:3,10712.5350840841)
--(axis cs:3,10724.176045045)
--(axis cs:3,10735.817006006)
--(axis cs:3,10747.457966967)
--(axis cs:3,10759.0989279279)
--(axis cs:3,10770.7398888889)
--(axis cs:3,10782.3808498498)
--(axis cs:3,10794.0218108108)
--(axis cs:3,10805.6627717718)
--(axis cs:3,10817.3037327327)
--(axis cs:3,10828.9446936937)
--(axis cs:3,10840.5856546547)
--(axis cs:3,10852.2266156156)
--(axis cs:3,10863.8675765766)
--(axis cs:3,10875.5085375375)
--(axis cs:3,10887.1494984985)
--(axis cs:3,10898.7904594595)
--(axis cs:3,10910.4314204204)
--(axis cs:3,10922.0723813814)
--(axis cs:3,10933.7133423423)
--(axis cs:3,10945.3543033033)
--(axis cs:3,10956.9952642643)
--(axis cs:3,10968.6362252252)
--(axis cs:3,10980.2771861862)
--(axis cs:3,10991.9181471471)
--(axis cs:3,11003.5591081081)
--(axis cs:3,11015.2000690691)
--(axis cs:3,11026.84103003)
--(axis cs:3,11038.481990991)
--(axis cs:3,11050.122951952)
--(axis cs:3,11061.7639129129)
--(axis cs:3,11073.4048738739)
--(axis cs:3,11085.0458348348)
--(axis cs:3,11096.6867957958)
--(axis cs:3,11108.3277567568)
--(axis cs:3,11119.9687177177)
--(axis cs:3,11131.6096786787)
--(axis cs:3,11143.2506396396)
--(axis cs:3,11154.8916006006)
--(axis cs:3,11166.5325615616)
--(axis cs:3,11178.1735225225)
--(axis cs:3,11189.8144834835)
--(axis cs:3,11201.4554444444)
--(axis cs:3,11213.0964054054)
--(axis cs:3,11224.7373663664)
--(axis cs:3,11236.3783273273)
--(axis cs:3,11248.0192882883)
--(axis cs:3,11259.6602492492)
--(axis cs:3,11271.3012102102)
--(axis cs:3,11282.9421711712)
--(axis cs:3,11294.5831321321)
--(axis cs:3,11306.2240930931)
--(axis cs:3,11317.8650540541)
--(axis cs:3,11329.506015015)
--(axis cs:3,11341.146975976)
--(axis cs:3,11352.7879369369)
--(axis cs:3,11364.4288978979)
--(axis cs:3,11376.0698588589)
--(axis cs:3,11387.7108198198)
--(axis cs:3,11399.3517807808)
--(axis cs:3,11410.9927417417)
--(axis cs:3,11422.6337027027)
--(axis cs:3,11434.2746636637)
--(axis cs:3,11445.9156246246)
--(axis cs:3,11457.5565855856)
--(axis cs:3,11469.1975465465)
--(axis cs:3,11480.8385075075)
--(axis cs:3,11492.4794684685)
--(axis cs:3,11504.1204294294)
--(axis cs:3,11515.7613903904)
--(axis cs:3,11527.4023513514)
--(axis cs:3,11539.0433123123)
--(axis cs:3,11550.6842732733)
--(axis cs:3,11562.3252342342)
--(axis cs:3,11573.9661951952)
--(axis cs:3,11585.6071561562)
--(axis cs:3,11597.2481171171)
--(axis cs:3,11608.8890780781)
--(axis cs:3,11620.530039039)
--(axis cs:3,11632.171)
--(axis cs:3.00080169527649,11632.171)
--(axis cs:3.00080169527649,11632.171)
--(axis cs:3.00081962332657,11620.530039039)
--(axis cs:3.00083786548752,11608.8890780781)
--(axis cs:3.00085642601235,11597.2481171171)
--(axis cs:3.00087530920727,11585.6071561562)
--(axis cs:3.00089451943189,11573.9661951952)
--(axis cs:3.00091406109926,11562.3252342342)
--(axis cs:3.00093393867588,11550.6842732733)
--(axis cs:3.00095415668156,11539.0433123123)
--(axis cs:3.00097471968929,11527.4023513514)
--(axis cs:3.00099563232493,11515.7613903904)
--(axis cs:3.00101689926686,11504.1204294294)
--(axis cs:3.00103852524549,11492.4794684685)
--(axis cs:3.0010605150427,11480.8385075075)
--(axis cs:3.0010828734912,11469.1975465465)
--(axis cs:3.00110560547366,11457.5565855856)
--(axis cs:3.00112871592192,11445.9156246246)
--(axis cs:3.00115220981591,11434.2746636637)
--(axis cs:3.00117609218252,11422.6337027027)
--(axis cs:3.00120036809443,11410.9927417417)
--(axis cs:3.00122504266864,11399.3517807808)
--(axis cs:3.00125012106506,11387.7108198198)
--(axis cs:3.00127560848483,11376.0698588589)
--(axis cs:3.0013015101686,11364.4288978979)
--(axis cs:3.00132783139463,11352.7879369369)
--(axis cs:3.00135457747679,11341.146975976)
--(axis cs:3.0013817537624,11329.506015015)
--(axis cs:3.00140936562993,11317.8650540541)
--(axis cs:3.00143741848659,11306.2240930931)
--(axis cs:3.00146591776575,11294.5831321321)
--(axis cs:3.00149486892427,11282.9421711712)
--(axis cs:3.00152427743958,11271.3012102102)
--(axis cs:3.00155414880679,11259.6602492492)
--(axis cs:3.00158448853549,11248.0192882883)
--(axis cs:3.0016153021465,11236.3783273273)
--(axis cs:3.0016465951685,11224.7373663664)
--(axis cs:3.00167837313443,11213.0964054054)
--(axis cs:3.00171064157782,11201.4554444444)
--(axis cs:3.001743406029,11189.8144834835)
--(axis cs:3.00177667201109,11178.1735225225)
--(axis cs:3.00181044503592,11166.5325615616)
--(axis cs:3.00184473059984,11154.8916006006)
--(axis cs:3.0018795341793,11143.2506396396)
--(axis cs:3.00191486122641,11131.6096786787)
--(axis cs:3.0019507171643,11119.9687177177)
--(axis cs:3.00198710738241,11108.3277567568)
--(axis cs:3.00202403723162,11096.6867957958)
--(axis cs:3.00206151201926,11085.0458348348)
--(axis cs:3.00209953700408,11073.4048738739)
--(axis cs:3.00213811739102,11061.7639129129)
--(axis cs:3.00217725832592,11050.122951952)
--(axis cs:3.00221696489015,11038.481990991)
--(axis cs:3.00225724209509,11026.84103003)
--(axis cs:3.00229809487659,11015.2000690691)
--(axis cs:3.00233952808929,11003.5591081081)
--(axis cs:3.00238154650088,10991.9181471471)
--(axis cs:3.00242415478632,10980.2771861862)
--(axis cs:3.00246735752192,10968.6362252252)
--(axis cs:3.00251115917943,10956.9952642643)
--(axis cs:3.00255556412008,10945.3543033033)
--(axis cs:3.00260057658847,10933.7133423423)
--(axis cs:3.00264620070657,10922.0723813814)
--(axis cs:3.00269244046759,10910.4314204204)
--(axis cs:3.00273929972982,10898.7904594595)
--(axis cs:3.00278678221053,10887.1494984985)
--(axis cs:3.00283489147977,10875.5085375375)
--(axis cs:3.00288363095424,10863.8675765766)
--(axis cs:3.00293300389111,10852.2266156156)
--(axis cs:3.0029830133819,10840.5856546547)
--(axis cs:3.00303366234636,10828.9446936937)
--(axis cs:3.00308495352638,10817.3037327327)
--(axis cs:3.00313688947994,10805.6627717718)
--(axis cs:3.00318947257514,10794.0218108108)
--(axis cs:3.00324270498421,10782.3808498498)
--(axis cs:3.00329658867769,10770.7398888889)
--(axis cs:3.0033511254186,10759.0989279279)
--(axis cs:3.00340631675672,10747.457966967)
--(axis cs:3.00346216402299,10735.817006006)
--(axis cs:3.00351866832396,10724.176045045)
--(axis cs:3.00357583053642,10712.5350840841)
--(axis cs:3.00363365130205,10700.8941231231)
--(axis cs:3.00369213102231,10689.2531621622)
--(axis cs:3.00375126985338,10677.6122012012)
--(axis cs:3.00381106770128,10665.9712402402)
--(axis cs:3.00387152421719,10654.3302792793)
--(axis cs:3.00393263879281,10642.6893183183)
--(axis cs:3.00399441055601,10631.0483573574)
--(axis cs:3.00405683836665,10619.4073963964)
--(axis cs:3.00411992081249,10607.7664354354)
--(axis cs:3.00418365620541,10596.1254744745)
--(axis cs:3.00424804257777,10584.4845135135)
--(axis cs:3.00431307767899,10572.8435525526)
--(axis cs:3.00437875897241,10561.2025915916)
--(axis cs:3.00444508363227,10549.5616306306)
--(axis cs:3.004512048541,10537.9206696697)
--(axis cs:3.00457965028675,10526.2797087087)
--(axis cs:3.00464788516114,10514.6387477477)
--(axis cs:3.00471674915729,10502.9977867868)
--(axis cs:3.00478623796807,10491.3568258258)
--(axis cs:3.00485634698469,10479.7158648649)
--(axis cs:3.00492707129548,10468.0749039039)
--(axis cs:3.00499840568501,10456.4339429429)
--(axis cs:3.00507034463348,10444.792981982)
--(axis cs:3.00514288231636,10433.152021021)
--(axis cs:3.00521601260438,10421.5110600601)
--(axis cs:3.00528972906378,10409.8700990991)
--(axis cs:3.00536402495689,10398.2291381381)
--(axis cs:3.00543889324297,10386.5881771772)
--(axis cs:3.00551432657938,10374.9472162162)
--(axis cs:3.00559031732312,10363.3062552553)
--(axis cs:3.00566685753254,10351.6652942943)
--(axis cs:3.00574393896953,10340.0243333333)
--(axis cs:3.00582155310191,10328.3833723724)
--(axis cs:3.00589969110617,10316.7424114114)
--(axis cs:3.00597834387058,10305.1014504505)
--(axis cs:3.0060575019985,10293.4604894895)
--(axis cs:3.00613715581216,10281.8195285285)
--(axis cs:3.00621729535662,10270.1785675676)
--(axis cs:3.00629791040416,10258.5376066066)
--(axis cs:3.00637899045889,10246.8966456456)
--(axis cs:3.00646052476176,10235.2556846847)
--(axis cs:3.00654250229583,10223.6147237237)
--(axis cs:3.00662491179186,10211.9737627628)
--(axis cs:3.00670774173423,10200.3328018018)
--(axis cs:3.00679098036715,10188.6918408408)
--(axis cs:3.00687461570115,10177.0508798799)
--(axis cs:3.00695863551993,10165.4099189189)
--(axis cs:3.00704302738743,10153.768957958)
--(axis cs:3.00712777865524,10142.127996997)
--(axis cs:3.0072128764703,10130.487036036)
--(axis cs:3.00729830778278,10118.8460750751)
--(axis cs:3.00738405935441,10107.2051141141)
--(axis cs:3.0074701177669,10095.5641531532)
--(axis cs:3.00755646943073,10083.9231921922)
--(axis cs:3.00764310059415,10072.2822312312)
--(axis cs:3.00772999735244,10060.6412702703)
--(axis cs:3.00781714565739,10049.0003093093)
--(axis cs:3.00790453132702,10037.3593483483)
--(axis cs:3.00799214005556,10025.7183873874)
--(axis cs:3.00807995742356,10014.0774264264)
--(axis cs:3.0081679689083,10002.4364654655)
--(axis cs:3.00825615989431,9990.7955045045)
--(axis cs:3.00834451568412,9979.15454354354)
--(axis cs:3.00843302150921,9967.51358258258)
--(axis cs:3.00852166254107,9955.87262162162)
--(axis cs:3.00861042390244,9944.23166066066)
--(axis cs:3.00869929067872,9932.5906996997)
--(axis cs:3.00878824792948,9920.94973873874)
--(axis cs:3.00887728070009,9909.30877777778)
--(axis cs:3.00896637403352,9897.66781681682)
--(axis cs:3.00905551298216,9886.02685585586)
--(axis cs:3.00914468261979,9874.38589489489)
--(axis cs:3.00923386805359,9862.74493393393)
--(axis cs:3.00932305443626,9851.10397297297)
--(axis cs:3.00941222697815,9839.46301201201)
--(axis cs:3.00950137095944,9827.82205105105)
--(axis cs:3.00959047174236,9816.18109009009)
--(axis cs:3.00967951478345,9804.54012912913)
--(axis cs:3.00976848564576,9792.89916816817)
--(axis cs:3.00985737001109,9781.25820720721)
--(axis cs:3.00994615369221,9769.61724624625)
--(axis cs:3.01003482264501,9757.97628528529)
--(axis cs:3.01012336298064,9746.33532432432)
--(axis cs:3.01021176097758,9734.69436336336)
--(axis cs:3.01030000309362,9723.0534024024)
--(axis cs:3.01038807597774,9711.41244144144)
--(axis cs:3.01047596648196,9699.77148048048)
--(axis cs:3.01056366167302,9688.13051951952)
--(axis cs:3.01065114884392,9676.48955855856)
--(axis cs:3.01073841552539,9664.8485975976)
--(axis cs:3.01082544949711,9653.20763663664)
--(axis cs:3.01091223879889,9641.56667567568)
--(axis cs:3.01099877174158,9629.92571471471)
--(axis cs:3.01108503691777,9618.28475375375)
--(axis cs:3.01117102321242,9606.64379279279)
--(axis cs:3.01125671981313,9595.00283183183)
--(axis cs:3.01134211622025,9583.36187087087)
--(axis cs:3.01142720225677,9571.72090990991)
--(axis cs:3.0115119680779,9560.07994894895)
--(axis cs:3.01159640418046,9548.43898798799)
--(axis cs:3.01168050141189,9536.79802702703)
--(axis cs:3.01176425097912,9525.15706606607)
--(axis cs:3.01184764445699,9513.51610510511)
--(axis cs:3.01193067379648,9501.87514414414)
--(axis cs:3.01201333133255,9490.23418318318)
--(axis cs:3.01209560979167,9478.59322222222)
--(axis cs:3.01217750229901,9466.95226126126)
--(axis cs:3.01225900238531,9455.3113003003)
--(axis cs:3.01234010399333,9443.67033933934)
--(axis cs:3.01242080148397,9432.02937837838)
--(axis cs:3.01250108964199,9420.38841741742)
--(axis cs:3.01258096368139,9408.74745645646)
--(axis cs:3.0126604192503,9397.1064954955)
--(axis cs:3.0127394524356,9385.46553453453)
--(axis cs:3.01281805976697,9373.82457357357)
--(axis cs:3.01289623822064,9362.18361261261)
--(axis cs:3.01297398522269,9350.54265165165)
--(axis cs:3.01305129865185,9338.90169069069)
--(axis cs:3.01312817684197,9327.26072972973)
--(axis cs:3.01320461858393,9315.61976876877)
--(axis cs:3.01328062312718,9303.97880780781)
--(axis cs:3.01335619018081,9292.33784684685)
--(axis cs:3.01343131991412,9280.69688588589)
--(axis cs:3.01350601295676,9269.05592492493)
--(axis cs:3.0135802703984,9257.41496396396)
--(axis cs:3.01365409378793,9245.774003003)
--(axis cs:3.01372748513217,9234.13304204204)
--(axis cs:3.01380044689412,9222.49208108108)
--(axis cs:3.01387298199072,9210.85112012012)
--(axis cs:3.01394509379015,9199.21015915916)
--(axis cs:3.01401678610864,9187.5691981982)
--(axis cs:3.01408806320681,9175.92823723724)
--(axis cs:3.01415892978549,9164.28727627628)
--(axis cs:3.01422939098117,9152.64631531531)
--(axis cs:3.01429945236083,9141.00535435435)
--(axis cs:3.01436911991643,9129.36439339339)
--(axis cs:3.01443840005884,9117.72343243243)
--(axis cs:3.01450729961136,9106.08247147147)
--(axis cs:3.01457582580275,9094.44151051051)
--(axis cs:3.01464398625981,9082.80054954955)
--(axis cs:3.01471178899952,9071.15958858859)
--(axis cs:3.01477924242072,9059.51862762763)
--(axis cs:3.01484635529534,9047.87766666667)
--(axis cs:3.01491313675924,9036.23670570571)
--(axis cs:3.01497959630261,9024.59574474475)
--(axis cs:3.01504574375991,9012.95478378378)
--(axis cs:3.01511158929946,9001.31382282282)
--(axis cs:3.01517714341264,8989.67286186186)
--(axis cs:3.01524241690261,8978.0319009009)
--(axis cs:3.01530742087282,8966.39093993994)
--(axis cs:3.01537216671494,8954.74997897898)
--(axis cs:3.01543666609667,8943.10901801802)
--(axis cs:3.01550093094901,8931.46805705706)
--(axis cs:3.01556497345332,8919.8270960961)
--(axis cs:3.01562880602807,8908.18613513513)
--(axis cs:3.01569244131518,8896.54517417417)
--(axis cs:3.01575589216622,8884.90421321321)
--(axis cs:3.01581917162824,8873.26325225225)
--(axis cs:3.01588229292938,8861.62229129129)
--(axis cs:3.01594526946428,8849.98133033033)
--(axis cs:3.01600811477917,8838.34036936937)
--(axis cs:3.01607084255687,8826.69940840841)
--(axis cs:3.01613346660153,8815.05844744745)
--(axis cs:3.01619600082326,8803.41748648649)
--(axis cs:3.01625845922252,8791.77652552553)
--(axis cs:3.01632085587449,8780.13556456457)
--(axis cs:3.01638320491326,8768.4946036036)
--(axis cs:3.01644552051593,8756.85364264264)
--(axis cs:3.01650781688669,8745.21268168168)
--(axis cs:3.01657010824077,8733.57172072072)
--(axis cs:3.01663240878844,8721.93075975976)
--(axis cs:3.01669473271894,8710.2897987988)
--(axis cs:3.01675709418445,8698.64883783784)
--(axis cs:3.01681950728408,8687.00787687688)
--(axis cs:3.01688198604793,8675.36691591592)
--(axis cs:3.01694454442119,8663.72595495495)
--(axis cs:3.01700719624838,8652.08499399399)
--(axis cs:3.01706995525766,8640.44403303303)
--(axis cs:3.01713283504534,8628.80307207207)
--(axis cs:3.01719584906046,8617.16211111111)
--(axis cs:3.01725901058965,8605.52115015015)
--(axis cs:3.01732233274213,8593.88018918919)
--(axis cs:3.01738582843496,8582.23922822823)
--(axis cs:3.01744951037851,8570.59826726727)
--(axis cs:3.01751339106223,8558.95730630631)
--(axis cs:3.01757748274066,8547.31634534535)
--(axis cs:3.01764179741985,8535.67538438439)
--(axis cs:3.01770634684394,8524.03442342342)
--(axis cs:3.01777114248226,8512.39346246246)
--(axis cs:3.01783619551669,8500.7525015015)
--(axis cs:3.01790151682942,8489.11154054054)
--(axis cs:3.01796711699117,8477.47057957958)
--(axis cs:3.01803300624978,8465.82961861862)
--(axis cs:3.01809919451924,8454.18865765766)
--(axis cs:3.01816569136921,8442.5476966967)
--(axis cs:3.01823250601501,8430.90673573574)
--(axis cs:3.01829964730806,8419.26577477477)
--(axis cs:3.0183671237269,8407.62481381381)
--(axis cs:3.01843494336866,8395.98385285285)
--(axis cs:3.01850311394109,8384.34289189189)
--(axis cs:3.01857164275515,8372.70193093093)
--(axis cs:3.01864053671818,8361.06096996997)
--(axis cs:3.01870980232757,8349.42000900901)
--(axis cs:3.01877944566509,8337.77904804805)
--(axis cs:3.0188494723918,8326.13808708709)
--(axis cs:3.0189198877435,8314.49712612613)
--(axis cs:3.01899069652688,8302.85616516517)
--(axis cs:3.01906190311625,8291.2152042042)
--(axis cs:3.01913351145086,8279.57424324324)
--(axis cs:3.01920552503294,8267.93328228228)
--(axis cs:3.01927794692628,8256.29232132132)
--(axis cs:3.01935077975548,8244.65136036036)
--(axis cs:3.01942402570593,8233.0103993994)
--(axis cs:3.01949768652425,8221.36943843844)
--(axis cs:3.01957176351959,8209.72847747748)
--(axis cs:3.01964625756537,8198.08751651652)
--(axis cs:3.01972116910184,8186.44655555555)
--(axis cs:3.01979649813912,8174.80559459459)
--(axis cs:3.01987224426102,8163.16463363363)
--(axis cs:3.01994840662937,8151.52367267267)
--(axis cs:3.02002498398908,8139.88271171171)
--(axis cs:3.02010197467369,8128.24175075075)
--(axis cs:3.02017937661171,8116.60078978979)
--(axis cs:3.02025718733335,8104.95982882883)
--(axis cs:3.02033540397804,8093.31886786787)
--(axis cs:3.02041402330236,8081.67790690691)
--(axis cs:3.02049304168869,8070.03694594595)
--(axis cs:3.02057245515429,8058.39598498498)
--(axis cs:3.02065225936096,8046.75502402402)
--(axis cs:3.02073244962529,8035.11406306306)
--(axis cs:3.02081302092933,8023.4731021021)
--(axis cs:3.02089396793179,8011.83214114114)
--(axis cs:3.0209752849797,8000.19118018018)
--(axis cs:3.02105696612056,7988.55021921922)
--(axis cs:3.02113900511489,7976.90925825826)
--(axis cs:3.0212213954492,7965.2682972973)
--(axis cs:3.02130413034936,7953.62733633634)
--(axis cs:3.02138720279436,7941.98637537537)
--(axis cs:3.02147060553036,7930.34541441441)
--(axis cs:3.02155433108515,7918.70445345345)
--(axis cs:3.02163837178283,7907.06349249249)
--(axis cs:3.02172271975881,7895.42253153153)
--(axis cs:3.02180736697505,7883.78157057057)
--(axis cs:3.02189230523553,7872.14060960961)
--(axis cs:3.0219775262019,7860.49964864865)
--(axis cs:3.02206302140935,7848.85868768769)
--(axis cs:3.02214878228252,7837.21772672673)
--(axis cs:3.02223480015166,7825.57676576577)
--(axis cs:3.02232106626878,7813.9358048048)
--(axis cs:3.0224075718239,7802.29484384384)
--(axis cs:3.02249430796133,7790.65388288288)
--(axis cs:3.02258126579593,7779.01292192192)
--(axis cs:3.02266843642939,7767.37196096096)
--(axis cs:3.02275581096641,7755.731)
--(axis cs:3.02284338053083,7744.09003903904)
--(axis cs:3.02293113628162,7732.44907807808)
--(axis cs:3.02301906942879,7720.80811711712)
--(axis cs:3.02310717124903,7709.16715615616)
--(axis cs:3.02319543310127,7697.52619519519)
--(axis cs:3.02328384644195,7685.88523423423)
--(axis cs:3.02337240284005,7674.24427327327)
--(axis cs:3.02346109399185,7662.60331231231)
--(axis cs:3.02354991173539,7650.96235135135)
--(axis cs:3.02363884806459,7639.32139039039)
--(axis cs:3.02372789514305,7627.68042942943)
--(axis cs:3.0238170453174,7616.03946846847)
--(axis cs:3.02390629113036,7604.39850750751)
--(axis cs:3.02399562533321,7592.75754654655)
--(axis cs:3.02408504089803,7581.11658558559)
--(axis cs:3.02417453102925,7569.47562462462)
--(axis cs:3.02426408917483,7557.83466366366)
--(axis cs:3.02435370903695,7546.1937027027)
--(axis cs:3.02444338458209,7534.55274174174)
--(axis cs:3.02453311005059,7522.91178078078)
--(axis cs:3.02462287996568,7511.27081981982)
--(axis cs:3.02471268914188,7499.62985885886)
--(axis cs:3.02480253269286,7487.9888978979)
--(axis cs:3.0248924060386,7476.34793693694)
--(axis cs:3.02498230491203,7464.70697597598)
--(axis cs:3.02507222536497,7453.06601501501)
--(axis cs:3.02516216377347,7441.42505405405)
--(axis cs:3.02525211684241,7429.78409309309)
--(axis cs:3.02534208160958,7418.14313213213)
--(axis cs:3.02543205544894,7406.50217117117)
--(axis cs:3.02552203607332,7394.86121021021)
--(axis cs:3.02561202153641,7383.22024924925)
--(axis cs:3.025702010234,7371.57928828829)
--(axis cs:3.02579200090469,7359.93832732733)
--(axis cs:3.02588199262976,7348.29736636637)
--(axis cs:3.02597198483244,7336.6564054054)
--(axis cs:3.02606197727651,7325.01544444444)
--(axis cs:3.02615197006422,7313.37448348348)
--(axis cs:3.02624196363347,7301.73352252252)
--(axis cs:3.02633195875446,7290.09256156156)
--(axis cs:3.02642195652554,7278.4516006006)
--(axis cs:3.02651195836854,7266.81063963964)
--(axis cs:3.02660196602341,7255.16967867868)
--(axis cs:3.02669198154219,7243.52871771772)
--(axis cs:3.02678200728246,7231.88775675676)
--(axis cs:3.02687204590014,7220.2467957958)
--(axis cs:3.02696210034171,7208.60583483483)
--(axis cs:3.02705217383589,7196.96487387387)
--(axis cs:3.0271422698847,7185.32391291291)
--(axis cs:3.02723239225411,7173.68295195195)
--(axis cs:3.02732254496408,7162.04199099099)
--(axis cs:3.02741273227813,7150.40103003003)
--(axis cs:3.02750295869246,7138.76006906907)
--(axis cs:3.02759322892462,7127.11910810811)
--(axis cs:3.02768354790175,7115.47814714715)
--(axis cs:3.0277739207484,7103.83718618619)
--(axis cs:3.027864352774,7092.19622522522)
--(axis cs:3.02795484946001,7080.55526426426)
--(axis cs:3.02804541644664,7068.9143033033)
--(axis cs:3.0281360595194,7057.27334234234)
--(axis cs:3.02822678459529,7045.63238138138)
--(axis cs:3.02831759770878,7033.99142042042)
--(axis cs:3.02840850499759,7022.35045945946)
--(axis cs:3.02849951268822,7010.7094984985)
--(axis cs:3.02859062708143,6999.06853753754)
--(axis cs:3.02868185453749,6987.42757657658)
--(axis cs:3.02877320146137,6975.78661561562)
--(axis cs:3.02886467428787,6964.14565465465)
--(axis cs:3.02895627946673,6952.50469369369)
--(axis cs:3.02904802344764,6940.86373273273)
--(axis cs:3.02913991266539,6929.22277177177)
--(axis cs:3.02923195352496,6917.58181081081)
--(axis cs:3.02932415238678,6905.94084984985)
--(axis cs:3.02941651555204,6894.29988888889)
--(axis cs:3.02950904924814,6882.65892792793)
--(axis cs:3.02960175961435,6871.01796696697)
--(axis cs:3.0296946526876,6859.37700600601)
--(axis cs:3.02978773438854,6847.73604504504)
--(axis cs:3.02988101050783,6836.09508408408)
--(axis cs:3.02997448669273,6824.45412312312)
--(axis cs:3.03006816843394,6812.81316216216)
--(axis cs:3.03016206105282,6801.1722012012)
--(axis cs:3.03025616968895,6789.53124024024)
--(axis cs:3.03035049928805,6777.89027927928)
--(axis cs:3.03044505459034,6766.24931831832)
--(axis cs:3.03053984011925,6754.60835735736)
--(axis cs:3.0306348601707,6742.9673963964)
--(axis cs:3.03073011880271,6731.32643543544)
--(axis cs:3.0308256198256,6719.68547447447)
--(axis cs:3.03092136679264,6708.04451351351)
--(axis cs:3.03101736299127,6696.40355255255)
--(axis cs:3.0311136114348,6684.76259159159)
--(axis cs:3.03121011485476,6673.12163063063)
--(axis cs:3.03130687569373,6661.48066966967)
--(axis cs:3.03140389609881,6649.83970870871)
--(axis cs:3.03150117791569,6638.19874774775)
--(axis cs:3.03159872268334,6626.55778678679)
--(axis cs:3.03169653162926,6614.91682582583)
--(axis cs:3.03179460566545,6603.27586486486)
--(axis cs:3.03189294538499,6591.6349039039)
--(axis cs:3.03199155105921,6579.99394294294)
--(axis cs:3.03209042263562,6568.35298198198)
--(axis cs:3.03218955973642,6556.71202102102)
--(axis cs:3.03228896165766,6545.07106006006)
--(axis cs:3.03238862736918,6533.4300990991)
--(axis cs:3.03248855551504,6521.78913813814)
--(axis cs:3.03258874441477,6510.14817717718)
--(axis cs:3.03268919206521,6498.50721621622)
--(axis cs:3.03278989614299,6486.86625525525)
--(axis cs:3.03289085400774,6475.22529429429)
--(axis cs:3.03299206270587,6463.58433333333)
--(axis cs:3.03309351897506,6451.94337237237)
--(axis cs:3.03319521924936,6440.30241141141)
--(axis cs:3.03329715966488,6428.66145045045)
--(axis cs:3.0333993360662,6417.02048948949)
--(axis cs:3.03350174401328,6405.37952852853)
--(axis cs:3.03360437878902,6393.73856756757)
--(axis cs:3.03370723540741,6382.09760660661)
--(axis cs:3.03381030862222,6370.45664564565)
--(axis cs:3.0339135929363,6358.81568468468)
--(axis cs:3.0340170826113,6347.17472372372)
--(axis cs:3.03412077167808,6335.53376276276)
--(axis cs:3.03422465394746,6323.8928018018)
--(axis cs:3.03432872302158,6312.25184084084)
--(axis cs:3.03443297230565,6300.61087987988)
--(axis cs:3.0345373950202,6288.96991891892)
--(axis cs:3.03464198421367,6277.32895795796)
--(axis cs:3.03474673277553,6265.687996997)
--(axis cs:3.03485163344966,6254.04703603604)
--(axis cs:3.03495667884815,6242.40607507507)
--(axis cs:3.03506186146544,6230.76511411411)
--(axis cs:3.03516717369275,6219.12415315315)
--(axis cs:3.03527260783276,6207.48319219219)
--(axis cs:3.03537815611464,6195.84223123123)
--(axis cs:3.03548381070925,6184.20127027027)
--(axis cs:3.03558956374455,6172.56030930931)
--(axis cs:3.03569540732121,6160.91934834835)
--(axis cs:3.03580133352839,6149.27838738739)
--(axis cs:3.03590733445963,6137.63742642643)
--(axis cs:3.03601340222882,6125.99646546547)
--(axis cs:3.03611952898633,6114.3555045045)
--(axis cs:3.03622570693507,6102.71454354354)
--(axis cs:3.03633192834669,6091.07358258258)
--(axis cs:3.03643818557769,6079.43262162162)
--(axis cs:3.03654447108555,6067.79166066066)
--(axis cs:3.03665077744475,6056.1506996997)
--(axis cs:3.03675709736279,6044.50973873874)
--(axis cs:3.03686342369598,6032.86877777778)
--(axis cs:3.0369697494652,6021.22781681682)
--(axis cs:3.03707606787145,6009.58685585585)
--(axis cs:3.03718237231117,5997.94589489489)
--(axis cs:3.03728865639145,5986.30493393393)
--(axis cs:3.03739491394486,5974.66397297297)
--(axis cs:3.03750113904417,5963.02301201201)
--(axis cs:3.03760732601662,5951.38205105105)
--(axis cs:3.03771346945801,5939.74109009009)
--(axis cs:3.03781956424638,5928.10012912913)
--(axis cs:3.03792560555535,5916.45916816817)
--(axis cs:3.0380315888671,5904.81820720721)
--(axis cs:3.0381375099849,5893.17724624625)
--(axis cs:3.03824336504526,5881.53628528528)
--(axis cs:3.03834915052963,5869.89532432432)
--(axis cs:3.03845486327564,5858.25436336336)
--(axis cs:3.03856050048782,5846.6134024024)
--(axis cs:3.03866605974791,5834.97244144144)
--(axis cs:3.03877153902455,5823.33148048048)
--(axis cs:3.03887693668254,5811.69051951952)
--(axis cs:3.03898225149149,5800.04955855856)
--(axis cs:3.03908748263394,5788.4085975976)
--(axis cs:3.03919262971288,5776.76763663664)
--(axis cs:3.03929769275876,5765.12667567567)
--(axis cs:3.0394026722358,5753.48571471471)
--(axis cs:3.03950756904781,5741.84475375375)
--(axis cs:3.03961238454327,5730.20379279279)
--(axis cs:3.03971712051993,5718.56283183183)
--(axis cs:3.03982177922866,5706.92187087087)
--(axis cs:3.03992636337673,5695.28090990991)
--(axis cs:3.04003087613043,5683.63994894895)
--(axis cs:3.04013532111709,5671.99898798799)
--(axis cs:3.04023970242634,5660.35802702703)
--(axis cs:3.04034402461088,5648.71706606607)
--(axis cs:3.04044829268646,5637.0761051051)
--(axis cs:3.04055251213131,5625.43514414414)
--(axis cs:3.04065668888484,5613.79418318318)
--(axis cs:3.04076082934578,5602.15322222222)
--(axis cs:3.04086494036963,5590.51226126126)
--(axis cs:3.04096902926542,5578.8713003003)
--(axis cs:3.041073103792,5567.23033933934)
--(axis cs:3.0411771721535,5555.58937837838)
--(axis cs:3.04128124299433,5543.94841741742)
--(axis cs:3.04138532539348,5532.30745645646)
--(axis cs:3.04148942885829,5520.66649549549)
--(axis cs:3.04159356331755,5509.02553453453)
--(axis cs:3.04169773911407,5497.38457357357)
--(axis cs:3.04180196699671,5485.74361261261)
--(axis cs:3.04190625811175,5474.10265165165)
--(axis cs:3.04201062399385,5462.46169069069)
--(axis cs:3.04211507655641,5450.82072972973)
--(axis cs:3.04221962808141,5439.17976876877)
--(axis cs:3.04232429120878,5427.53880780781)
--(axis cs:3.04242907892534,5415.89784684685)
--(axis cs:3.04253400455315,5404.25688588588)
--(axis cs:3.04263908173757,5392.61592492492)
--(axis cs:3.04274432443478,5380.97496396396)
--(axis cs:3.04284974689897,5369.334003003)
--(axis cs:3.04295536366913,5357.69304204204)
--(axis cs:3.04306118955542,5346.05208108108)
--(axis cs:3.04316723962531,5334.41112012012)
--(axis cs:3.0432735291893,5322.77015915916)
--(axis cs:3.0433800737864,5311.1291981982)
--(axis cs:3.0434868891693,5299.48823723724)
--(axis cs:3.04359399128933,5287.84727627628)
--(axis cs:3.04370139628116,5276.20631531531)
--(axis cs:3.04380912044729,5264.56535435435)
--(axis cs:3.0439171802424,5252.92439339339)
--(axis cs:3.04402559225747,5241.28343243243)
--(axis cs:3.04413437320388,5229.64247147147)
--(axis cs:3.04424353989726,5218.00151051051)
--(axis cs:3.04435310924137,5206.36054954955)
--(axis cs:3.04446309821188,5194.71958858859)
--(axis cs:3.04457352384009,5183.07862762763)
--(axis cs:3.04468440319667,5171.43766666667)
--(axis cs:3.0447957533754,5159.7967057057)
--(axis cs:3.04490759147695,5148.15574474474)
--(axis cs:3.0450199345927,5136.51478378378)
--(axis cs:3.04513279978869,5124.87382282282)
--(axis cs:3.04524620408963,5113.23286186186)
--(axis cs:3.04536016446304,5101.5919009009)
--(axis cs:3.04547469780361,5089.95093993994)
--(axis cs:3.04558982091764,5078.30997897898)
--(axis cs:3.04570555050772,5066.66901801802)
--(axis cs:3.04582190315767,5055.02805705706)
--(axis cs:3.04593889531766,5043.3870960961)
--(axis cs:3.0460565432896,5031.74613513513)
--(axis cs:3.04617486321286,5020.10517417417)
--(axis cs:3.04629387105021,5008.46421321321)
--(axis cs:3.04641358257417,4996.82325225225)
--(axis cs:3.04653401335361,4985.18229129129)
--(axis cs:3.04665517874079,4973.54133033033)
--(axis cs:3.0467770938587,4961.90036936937)
--(axis cs:3.04689977358885,4950.25940840841)
--(axis cs:3.04702323255943,4938.61844744745)
--(axis cs:3.04714748513388,4926.97748648649)
--(axis cs:3.04727254539996,4915.33652552552)
--(axis cs:3.04739842715919,4903.69556456456)
--(axis cs:3.04752514391681,4892.0546036036)
--(axis cs:3.04765270887218,4880.41364264264)
--(axis cs:3.0477811349097,4868.77268168168)
--(axis cs:3.04791043459016,4857.13172072072)
--(axis cs:3.04804062014273,4845.49075975976)
--(axis cs:3.04817170345729,4833.8497987988)
--(axis cs:3.04830369607742,4822.20883783784)
--(axis cs:3.04843660919388,4810.56787687688)
--(axis cs:3.04857045363859,4798.92691591592)
--(axis cs:3.04870523987921,4787.28595495495)
--(axis cs:3.04884097801426,4775.64499399399)
--(axis cs:3.04897767776874,4764.00403303303)
--(axis cs:3.04911534849038,4752.36307207207)
--(axis cs:3.04925399914638,4740.72211111111)
--(axis cs:3.04939363832077,4729.08115015015)
--(axis cs:3.0495342742123,4717.44018918919)
--(axis cs:3.04967591463286,4705.79922822823)
--(axis cs:3.04981856700656,4694.15826726727)
--(axis cs:3.04996223836922,4682.51730630631)
--(axis cs:3.05010693536859,4670.87634534534)
--(axis cs:3.05025266426494,4659.23538438438)
--(axis cs:3.05039943093238,4647.59442342342)
--(axis cs:3.05054724086056,4635.95346246246)
--(axis cs:3.05069609915705,4624.3125015015)
--(axis cs:3.05084601055012,4612.67154054054)
--(axis cs:3.0509969793922,4601.03057957958)
--(axis cs:3.05114900966369,4589.38961861862)
--(axis cs:3.05130210497743,4577.74865765766)
--(axis cs:3.05145626858356,4566.1076966967)
--(axis cs:3.05161150337498,4554.46673573573)
--(axis cs:3.05176781189318,4542.82577477477)
--(axis cs:3.05192519633462,4531.18481381381)
--(axis cs:3.05208365855755,4519.54385285285)
--(axis cs:3.05224320008931,4507.90289189189)
--(axis cs:3.05240382213398,4496.26193093093)
--(axis cs:3.05256552558058,4484.62096996997)
--(axis cs:3.05272831101157,4472.98000900901)
--(axis cs:3.05289217871183,4461.33904804805)
--(axis cs:3.05305712867799,4449.69808708709)
--(axis cs:3.05322316062813,4438.05712612613)
--(axis cs:3.05339027401185,4426.41616516516)
--(axis cs:3.05355846802069,4414.7752042042)
--(axis cs:3.05372774159884,4403.13424324324)
--(axis cs:3.05389809345423,4391.49328228228)
--(axis cs:3.05406952206982,4379.85232132132)
--(axis cs:3.05424202571529,4368.21136036036)
--(axis cs:3.05441560245888,4356.5703993994)
--(axis cs:3.05459025017955,4344.92943843844)
--(axis cs:3.05476596657936,4333.28847747748)
--(axis cs:3.05494274919605,4321.64751651652)
--(axis cs:3.05512059541584,4310.00655555555)
--(axis cs:3.05529950248637,4298.36559459459)
--(axis cs:3.05547946752989,4286.72463363363)
--(axis cs:3.05566048755651,4275.08367267267)
--(axis cs:3.05584255947762,4263.44271171171)
--(axis cs:3.05602568011947,4251.80175075075)
--(axis cs:3.05620984623675,4240.16078978979)
--(axis cs:3.05639505452639,4228.51982882883)
--(axis cs:3.05658130164128,4216.87886786787)
--(axis cs:3.05676858420415,4205.23790690691)
--(axis cs:3.05695689882147,4193.59694594595)
--(axis cs:3.05714624209733,4181.95598498498)
--(axis cs:3.05733661064735,4170.31502402402)
--(axis cs:3.0575280011126,4158.67406306306)
--(axis cs:3.05772041017347,4147.0331021021)
--(axis cs:3.05791383456351,4135.39214114114)
--(axis cs:3.05810827108324,4123.75118018018)
--(axis cs:3.05830371661385,4112.11021921922)
--(axis cs:3.05850016813087,4100.46925825826)
--(axis cs:3.05869762271772,4088.8282972973)
--(axis cs:3.05889607757917,4077.18733633634)
--(axis cs:3.05909553005467,4065.54637537538)
--(axis cs:3.0592959776316,4053.90541441441)
--(axis cs:3.05949741795833,4042.26445345345)
--(axis cs:3.05969984885713,4030.62349249249)
--(axis cs:3.05990326833702,4018.98253153153)
--(axis cs:3.06010767460632,4007.34157057057)
--(axis cs:3.06031306608513,3995.70060960961)
--(axis cs:3.06051944141758,3984.05964864865)
--(axis cs:3.06072679948393,3972.41868768769)
--(axis cs:3.06093513941244,3960.77772672673)
--(axis cs:3.06114446059104,3949.13676576577)
--(axis cs:3.06135476267887,3937.4958048048)
--(axis cs:3.06156604561749,3925.85484384384)
--(axis cs:3.06177830964199,3914.21388288288)
--(axis cs:3.06199155529183,3902.57292192192)
--(axis cs:3.0622057834215,3890.93196096096)
--(axis cs:3.06242099521091,3879.291)
--(axis cs:3.06263719217561,3867.65003903904)
--(axis cs:3.06285437617679,3856.00907807808)
--(axis cs:3.06307254943106,3844.36811711712)
--(axis cs:3.06329171452001,3832.72715615616)
--(axis cs:3.06351187439955,3821.0861951952)
--(axis cs:3.06373303240909,3809.44523423423)
--(axis cs:3.06395519228049,3797.80427327327)
--(axis cs:3.0641783581468,3786.16331231231)
--(axis cs:3.06440253455082,3774.52235135135)
--(axis cs:3.06462772645354,3762.88139039039)
--(axis cs:3.06485393924229,3751.24042942943)
--(axis cs:3.06508117873881,3739.59946846847)
--(axis cs:3.06530945120717,3727.95850750751)
--(axis cs:3.06553876336147,3716.31754654655)
--(axis cs:3.06576912237348,3704.67658558559)
--(axis cs:3.06600053588014,3693.03562462462)
--(axis cs:3.06623301199093,3681.39466366366)
--(axis cs:3.06646655929511,3669.7537027027)
--(axis cs:3.06670118686899,3658.11274174174)
--(axis cs:3.06693690428303,3646.47178078078)
--(axis cs:3.0671737216089,3634.83081981982)
--(axis cs:3.06741164942655,3623.18985885886)
--(axis cs:3.06765069883119,3611.5488978979)
--(axis cs:3.06789088144037,3599.90793693694)
--(axis cs:3.06813220940093,3588.26697597598)
--(axis cs:3.06837469539612,3576.62601501502)
--(axis cs:3.06861835265267,3564.98505405405)
--(axis cs:3.06886319494799,3553.34409309309)
--(axis cs:3.06910923661744,3541.70313213213)
--(axis cs:3.06935649256168,3530.06217117117)
--(axis cs:3.06960497825421,3518.42121021021)
--(axis cs:3.06985470974898,3506.78024924925)
--(axis cs:3.07010570368825,3495.13928828829)
--(axis cs:3.07035797731056,3483.49832732733)
--(axis cs:3.070611548459,3471.85736636637)
--(axis cs:3.07086643558963,3460.21640540541)
--(axis cs:3.07112265778018,3448.57544444444)
--(axis cs:3.07138023473909,3436.93448348348)
--(axis cs:3.07163918681472,3425.29352252252)
--(axis cs:3.07189953500498,3413.65256156156)
--(axis cs:3.07216130096728,3402.0116006006)
--(axis cs:3.07242450702879,3390.37063963964)
--(axis cs:3.07268917619716,3378.72967867868)
--(axis cs:3.07295533217156,3367.08871771772)
--(axis cs:3.07322299935417,3355.44775675676)
--(axis cs:3.07349220286218,3343.8067957958)
--(axis cs:3.07376296854013,3332.16583483483)
--(axis cs:3.07403532297283,3320.52487387387)
--(axis cs:3.0743092934987,3308.88391291291)
--(axis cs:3.07458490822374,3297.24295195195)
--(axis cs:3.07486219603587,3285.60199099099)
--(axis cs:3.07514118662001,3273.96103003003)
--(axis cs:3.07542191047355,3262.32006906907)
--(axis cs:3.07570439892256,3250.67910810811)
--(axis cs:3.07598868413849,3239.03814714715)
--(axis cs:3.07627479915552,3227.39718618619)
--(axis cs:3.07656277788857,3215.75622522523)
--(axis cs:3.07685265515189,3204.11526426426)
--(axis cs:3.07714446667836,3192.4743033033)
--(axis cs:3.07743824913939,3180.83334234234)
--(axis cs:3.07773404016557,3169.19238138138)
--(axis cs:3.07803187836793,3157.55142042042)
--(axis cs:3.07833180335994,3145.91045945946)
--(axis cs:3.07863385578018,3134.2694984985)
--(axis cs:3.0789380773157,3122.62853753754)
--(axis cs:3.07924451072615,3110.98757657658)
--(axis cs:3.07955319986857,3099.34661561562)
--(axis cs:3.07986418972286,3087.70565465465)
--(axis cs:3.08017752641807,3076.06469369369)
--(axis cs:3.08049325725931,3064.42373273273)
--(axis cs:3.08081143075542,3052.78277177177)
--(axis cs:3.08113209664734,3041.14181081081)
--(axis cs:3.08145530593722,3029.50084984985)
--(axis cs:3.08178111091816,3017.85988888889)
--(axis cs:3.08210956520473,3006.21892792793)
--(axis cs:3.08244072376415,2994.57796696697)
--(axis cs:3.08277464294812,2982.93700600601)
--(axis cs:3.08311138052541,2971.29604504505)
--(axis cs:3.08345099571501,2959.65508408408)
--(axis cs:3.08379354922,2948.01412312312)
--(axis cs:3.08413910326201,2936.37316216216)
--(axis cs:3.08448772161637,2924.7322012012)
--(axis cs:3.08483946964777,2913.09124024024)
--(axis cs:3.08519441434658,2901.45027927928)
--(axis cs:3.08555262436569,2889.80931831832)
--(axis cs:3.08591417005796,2878.16835735736)
--(axis cs:3.08627912351409,2866.5273963964)
--(axis cs:3.08664755860109,2854.88643543544)
--(axis cs:3.08701955100115,2843.24547447447)
--(axis cs:3.08739517825102,2831.60451351351)
--(axis cs:3.08777451978175,2819.96355255255)
--(axis cs:3.08815765695884,2808.32259159159)
--(axis cs:3.08854467312278,2796.68163063063)
--(axis cs:3.08893565362985,2785.04066966967)
--(axis cs:3.08933068589322,2773.39970870871)
--(axis cs:3.08972985942436,2761.75874774775)
--(axis cs:3.0901332658746,2750.11778678679)
--(axis cs:3.09054099907686,2738.47682582583)
--(axis cs:3.09095315508754,2726.83586486487)
--(axis cs:3.09136983222847,2715.1949039039)
--(axis cs:3.0917911311289,2703.55394294294)
--(axis cs:3.09221715476747,2691.91298198198)
--(axis cs:3.09264800851415,2680.27202102102)
--(axis cs:3.09308380017202,2668.63106006006)
--(axis cs:3.09352464001887,2656.9900990991)
--(axis cs:3.09397064084864,2645.34913813814)
--(axis cs:3.09442191801249,2633.70817717718)
--(axis cs:3.09487858945955,2622.06721621622)
--(axis cs:3.09534077577723,2610.42625525526)
--(axis cs:3.09580860023111,2598.78529429429)
--(axis cs:3.09628218880415,2587.14433333333)
--(axis cs:3.09676167023537,2575.50337237237)
--(axis cs:3.09724717605778,2563.86241141141)
--(axis cs:3.09773884063549,2552.22145045045)
--(axis cs:3.0982368012,2540.58048948949)
--(axis cs:3.09874119788547,2528.93952852853)
--(axis cs:3.09925217376297,2517.29856756757)
--(axis cs:3.09976987487359,2505.65760660661)
--(axis cs:3.10029445026021,2494.01664564565)
--(axis cs:3.10082605199809,2482.37568468468)
--(axis cs:3.10136483522382,2470.73472372372)
--(axis cs:3.10191095816283,2459.09376276276)
--(axis cs:3.10246458215514,2447.4528018018)
--(axis cs:3.10302587167938,2435.81184084084)
--(axis cs:3.10359499437483,2424.17087987988)
--(axis cs:3.1041721210614,2412.52991891892)
--(axis cs:3.10475742575747,2400.88895795796)
--(axis cs:3.10535108569542,2389.247996997)
--(axis cs:3.10595328133458,2377.60703603604)
--(axis cs:3.10656419637173,2365.96607507507)
--(axis cs:3.10718401774868,2354.32511411411)
--(axis cs:3.10781293565706,2342.68415315315)
--(axis cs:3.10845114353995,2331.04319219219)
--(axis cs:3.10909883809023,2319.40223123123)
--(axis cs:3.10975621924563,2307.76127027027)
--(axis cs:3.11042349018003,2296.12030930931)
--(axis cs:3.11110085729108,2284.47934834835)
--(axis cs:3.11178853018378,2272.83838738739)
--(axis cs:3.11248672164996,2261.19742642643)
--(axis cs:3.11319564764335,2249.55646546547)
--(axis cs:3.11391552725005,2237.9155045045)
--(axis cs:3.11464658265433,2226.27454354354)
--(axis cs:3.11538903909934,2214.63358258258)
--(axis cs:3.11614312484268,2202.99262162162)
--(axis cs:3.11690907110647,2191.35166066066)
--(axis cs:3.11768711202189,2179.7106996997)
--(axis cs:3.11847748456771,2168.06973873874)
--(axis cs:3.11928042850278,2156.42877777778)
--(axis cs:3.12009618629217,2144.78781681682)
--(axis cs:3.12092500302667,2133.14685585586)
--(axis cs:3.12176712633552,2121.50589489489)
--(axis cs:3.12262280629202,2109.86493393393)
--(axis cs:3.12349229531183,2098.22397297297)
--(axis cs:3.12437584804371,2086.58301201201)
--(axis cs:3.12527372125242,2074.94205105105)
--(axis cs:3.12618617369359,2063.30109009009)
--(axis cs:3.1271134659802,2051.66012912913)
--(axis cs:3.12805586044061,2040.01916816817)
--(axis cs:3.12901362096766,2028.37820720721)
--(axis cs:3.12998701285876,2016.73724624625)
--(axis cs:3.13097630264673,2005.09628528529)
--(axis cs:3.13198175792105,1993.45532432432)
--(axis cs:3.1330036471393,1981.81436336336)
--(axis cs:3.13404223942873,1970.1734024024)
--(axis cs:3.13509780437747,1958.53244144144)
--(axis cs:3.13617061181536,1946.89148048048)
--(axis cs:3.13726093158419,1935.25051951952)
--(axis cs:3.13836903329694,1923.60955855856)
--(axis cs:3.13949518608618,1911.9685975976)
--(axis cs:3.14063965834107,1900.32763663664)
--(axis cs:3.14180271743307,1888.68667567568)
--(axis cs:3.14298462943014,1877.04571471471)
--(axis cs:3.14418565879915,1865.40475375375)
--(axis cs:3.14540606809657,1853.76379279279)
--(axis cs:3.1466461176472,1842.12283183183)
--(axis cs:3.14790606521092,1830.48187087087)
--(axis cs:3.1491861656373,1818.84090990991)
--(axis cs:3.15048667050811,1807.19994894895)
--(axis cs:3.15180782776764,1795.55898798799)
--(axis cs:3.15314988134081,1783.91802702703)
--(axis cs:3.15451307073908,1772.27706606607)
--(axis cs:3.1558976306543,1760.63610510511)
--(axis cs:3.15730379054033,1748.99514414414)
--(axis cs:3.15873177418278,1737.35418318318)
--(axis cs:3.16018179925675,1725.71322222222)
--(axis cs:3.16165407687287,1714.07226126126)
--(axis cs:3.1631488111118,1702.4313003003)
--(axis cs:3.1646661985472,1690.79033933934)
--(axis cs:3.16620642775772,1679.14937837838)
--(axis cs:3.16776967882799,1667.50841741742)
--(axis cs:3.16935612283908,1655.86745645646)
--(axis cs:3.17096592134866,1644.2264954955)
--(axis cs:3.17259922586133,1632.58553453453)
--(axis cs:3.17425617728945,1620.94457357357)
--(axis cs:3.17593690540492,1609.30361261261)
--(axis cs:3.17764152828242,1597.66265165165)
--(axis cs:3.17937015173461,1586.02169069069)
--(axis cs:3.18112286873988,1574.38072972973)
--(axis cs:3.18289975886314,1562.73976876877)
--(axis cs:3.18470088767043,1551.09880780781)
--(axis cs:3.18652630613793,1539.45784684685)
--(axis cs:3.18837605005611,1527.81688588589)
--(axis cs:3.19025013942978,1516.17592492492)
--(axis cs:3.19214857787482,1504.53496396396)
--(axis cs:3.19407135201245,1492.894003003)
--(axis cs:3.19601843086187,1481.25304204204)
--(axis cs:3.19798976523225,1469.61208108108)
--(axis cs:3.19998528711492,1457.97112012012)
--(axis cs:3.20200490907691,1446.33015915916)
--(axis cs:3.20404852365665,1434.6891981982)
--(axis cs:3.20611600276308,1423.04823723724)
--(axis cs:3.20820719707921,1411.40727627628)
--(axis cs:3.21032193547119,1399.76631531532)
--(axis cs:3.21246002440415,1388.12535435435)
--(axis cs:3.214621247366,1376.48439339339)
--(axis cs:3.21680536430032,1364.84343243243)
--(axis cs:3.21901211104973,1353.20247147147)
--(axis cs:3.22124119881088,1341.56151051051)
--(axis cs:3.22349231360254,1329.92054954955)
--(axis cs:3.2257651157479,1318.27958858859)
--(axis cs:3.22805923937264,1306.63862762763)
--(axis cs:3.23037429191998,1294.99766666667)
--(axis cs:3.23270985368417,1283.35670570571)
--(axis cs:3.23506547736385,1271.71574474474)
--(axis cs:3.23744068763649,1260.07478378378)
--(axis cs:3.23983498075561,1248.43382282282)
--(axis cs:3.24224782417196,1236.79286186186)
--(axis cs:3.24467865618018,1225.1519009009)
--(axis cs:3.24712688559233,1213.51093993994)
--(axis cs:3.24959189143969,1201.86997897898)
--(axis cs:3.25207302270427,1190.22901801802)
--(axis cs:3.25456959808136,1178.58805705706)
--(axis cs:3.25708090577452,1166.9470960961)
--(axis cs:3.25960620332438,1155.30613513514)
--(axis cs:3.26214471747251,1143.66517417417)
--(axis cs:3.26469564406176,1132.02421321321)
--(axis cs:3.26725814797425,1120.38325225225)
--(axis cs:3.26983136310832,1108.74229129129)
--(axis cs:3.27241439239552,1097.10133033033)
--(axis cs:3.27500630785899,1085.46036936937)
--(axis cs:3.27760615071412,1073.81940840841)
--(axis cs:3.2802129315127,1062.17844744745)
--(axis cs:3.28282563033151,1050.53748648649)
--(axis cs:3.28544319700628,1038.89652552553)
--(axis cs:3.28806455141198,1027.25556456456)
--(axis cs:3.29068858379012,1015.6146036036)
--(axis cs:3.29331415512396,1003.97364264264)
--(axis cs:3.29594009756225,992.332681681682)
--(axis cs:3.29856521489204,980.691720720721)
--(axis cs:3.30118828306119,969.05075975976)
--(axis cs:3.30380805075094,957.409798798799)
--(axis cs:3.30642323999896,945.768837837838)
--(axis cs:3.30903254687304,934.127876876877)
--(axis cs:3.31163464219575,922.486915915916)
--(axis cs:3.31422817231996,910.845954954955)
--(axis cs:3.31681175995541,899.204993993994)
--(axis cs:3.31938400504599,887.564033033033)
--(axis cs:3.32194348569773,875.923072072072)
--(axis cs:3.324488759157,864.282111111111)
--(axis cs:3.32701836283861,852.64115015015)
--(axis cs:3.3295308154032,841.000189189189)
--(axis cs:3.33202461788331,829.359228228228)
--(axis cs:3.33449825485742,817.718267267267)
--(axis cs:3.336950195671,806.077306306306)
--(axis cs:3.33937889570371,794.436345345345)
--(axis cs:3.34178279768156,782.795384384384)
--(axis cs:3.34416033303295,771.154423423423)
--(axis cs:3.3465099232872,759.513462462462)
--(axis cs:3.3488299815142,747.872501501501)
--(axis cs:3.35111891380366,736.231540540541)
--(axis cs:3.35337512078231,724.59057957958)
--(axis cs:3.35559699916739,712.949618618619)
--(axis cs:3.35778294335447,701.308657657658)
--(axis cs:3.35993134703774,689.667696696697)
--(axis cs:3.36204060486082,678.026735735736)
--(axis cs:3.36410911409576,666.385774774775)
--(axis cs:3.36613527634813,654.744813813814)
--(axis cs:3.3681174992859,643.103852852853)
--(axis cs:3.37005419838962,631.462891891892)
--(axis cs:3.37194379872151,619.821930930931)
--(axis cs:3.37378473671078,608.18096996997)
--(axis cs:3.37557546195262,596.540009009009)
--(axis cs:3.37731443901822,584.899048048048)
--(axis cs:3.37900014927279,573.258087087087)
--(axis cs:3.38063109269911,561.617126126126)
--(axis cs:3.38220578972333,549.976165165165)
--(axis cs:3.38372278304044,538.335204204204)
--(axis cs:3.38518063943618,526.694243243243)
--(axis cs:3.38657795160248,515.053282282282)
--(axis cs:3.38791333994337,503.412321321321)
--(axis cs:3.38918545436827,491.77136036036)
--(axis cs:3.39039297606962,480.130399399399)
--(axis cs:3.39153461928162,468.489438438438)
--(axis cs:3.39260913301719,456.848477477477)
--(axis cs:3.3936153027798,445.207516516516)
--(axis cs:3.3945519522473,433.566555555556)
--(axis cs:3.3954179449245,421.925594594595)
--(axis cs:3.39621218576155,410.284633633634)
--(axis cs:3.39693362273506,398.643672672673)
--(axis cs:3.39758124838899,387.002711711712)
--(axis cs:3.39815410133229,375.361750750751)
--(axis cs:3.39865126769059,363.72078978979)
--(axis cs:3.39907188250885,352.079828828829)
--(axis cs:3.39941513110246,340.438867867868)
--(axis cs:3.39968025035385,328.797906906907)
--(axis cs:3.39986652995225,317.156945945946)
--(axis cs:3.39997331357384,305.515984984985)
--(axis cs:3.4,293.875024024024)
--(axis cs:3.39994604417128,282.234063063063)
--(axis cs:3.39981095817479,270.593102102102)
--(axis cs:3.39959431216302,258.952141141141)
--(axis cs:3.39929573520193,247.31118018018)
--(axis cs:3.39891491604654,235.670219219219)
--(axis cs:3.39845160384217,224.029258258258)
--(axis cs:3.39790560874971,212.388297297297)
--(axis cs:3.39727680249355,200.747336336336)
--(axis cs:3.39656511883055,189.106375375375)
--(axis cs:3.39577055393908,177.465414414414)
--(axis cs:3.39489316672697,165.824453453453)
--(axis cs:3.39393307905738,154.183492492492)
--(axis cs:3.39289047589193,142.542531531532)
--(axis cs:3.3917656053504,130.901570570571)
--(axis cs:3.39055877868664,119.26060960961)
--(axis cs:3.38927037018023,107.619648648649)
--(axis cs:3.38790081694394,95.9786876876877)
--(axis cs:3.38645061864687,84.3377267267267)
--(axis cs:3.38492033715349,72.6967657657658)
--(axis cs:3.38331059607903,61.0558048048048)
--(axis cs:3.38162208026155,49.4148438438438)
--(axis cs:3.37985553515146,37.7738828828829)
--(axis cs:3.37801176611941,26.1329219219219)
--(axis cs:3.37609163768325,14.491960960961)
--(axis cs:3.37409607265557,2.851)
--cycle;

\path [draw=black, fill=teal41120142, opacity=0.7]
(axis cs:4,2.822)
--(axis cs:3.61341911146793,2.822)
--(axis cs:3.60948830883821,17.3553166332665)
--(axis cs:3.60622767123659,31.8886332665331)
--(axis cs:3.60364604724081,46.4219498997996)
--(axis cs:3.60174803548151,60.9552665330661)
--(axis cs:3.60053397817876,75.4885831663327)
--(axis cs:3.6,90.0218997995992)
--(axis cs:3.60013809130878,104.555216432866)
--(axis cs:3.60093623421395,119.088533066132)
--(axis cs:3.60237856920393,133.621849699399)
--(axis cs:3.60444559957261,148.155166332665)
--(axis cs:3.60711443032279,162.688482965932)
--(axis cs:3.61035903777877,177.221799599198)
--(axis cs:3.6141505657603,191.755116232465)
--(axis cs:3.61845764386945,206.288432865731)
--(axis cs:3.6232467232268,220.821749498998)
--(axis cs:3.62848242486291,235.355066132265)
--(axis cs:3.63412789592757,249.888382765531)
--(axis cs:3.64014516891992,264.421699398798)
--(axis cs:3.64649551926412,278.955016032064)
--(axis cs:3.65313981675287,293.488332665331)
--(axis cs:3.66003886664745,308.021649298597)
--(axis cs:3.66715373655129,322.554965931864)
--(axis cs:3.67444606555445,337.08828256513)
--(axis cs:3.68187835257002,351.621599198397)
--(axis cs:3.68941422123999,366.154915831663)
--(axis cs:3.69701865926657,380.68823246493)
--(axis cs:3.70465823051655,395.221549098196)
--(axis cs:3.71230125873887,409.754865731463)
--(axis cs:3.71991798222134,424.288182364729)
--(axis cs:3.72748067918184,438.821498997996)
--(axis cs:3.73496376413335,453.354815631263)
--(axis cs:3.7423438558762,467.888132264529)
--(axis cs:3.74959981814553,482.421448897796)
--(axis cs:3.7567127742763,496.954765531062)
--(axis cs:3.76366609753509,511.488082164329)
--(axis cs:3.7704453790076,526.021398797595)
--(axis cs:3.77703837512082,540.554715430862)
--(axis cs:3.7834349370197,555.088032064128)
--(axis cs:3.78962692411046,569.621348697395)
--(axis cs:3.79560810412905,584.154665330661)
--(axis cs:3.80137404209603,598.687981963928)
--(axis cs:3.80692198048179,613.221298597194)
--(axis cs:3.81225071283301,627.754615230461)
--(axis cs:3.817360453007,642.287931863727)
--(axis cs:3.82225270202916,656.821248496994)
--(axis cs:3.82693011443644,671.35456513026)
--(axis cs:3.8313963657999,685.887881763527)
--(axis cs:3.83565602293828,700.421198396794)
--(axis cs:3.83971441814566,714.95451503006)
--(axis cs:3.84357752856444,729.487831663327)
--(axis cs:3.84725186164426,744.021148296593)
--(axis cs:3.85074434744093,758.55446492986)
--(axis cs:3.85406223833062,773.087781563126)
--(axis cs:3.85721301654583,787.621098196393)
--(axis cs:3.86020430978287,802.154414829659)
--(axis cs:3.86304381498771,816.687731462926)
--(axis cs:3.86573923029882,831.221048096192)
--(axis cs:3.86829819501287,845.754364729459)
--(axis cs:3.87072823734241,860.287681362725)
--(axis cs:3.87303672965283,874.820997995992)
--(axis cs:3.87523085079996,889.354314629258)
--(axis cs:3.87731755513771,903.887631262525)
--(axis cs:3.8793035477267,918.420947895792)
--(axis cs:3.88119526524921,932.954264529058)
--(axis cs:3.88299886212071,947.487581162325)
--(axis cs:3.88472020128385,962.020897795591)
--(axis cs:3.88636484917422,976.554214428858)
--(axis cs:3.88793807435882,991.087531062124)
--(axis cs:3.88944484936495,1005.62084769539)
--(axis cs:3.8908898552396,1020.15416432866)
--(axis cs:3.89227748840504,1034.68748096192)
--(axis cs:3.89361186940482,1049.22079759519)
--(axis cs:3.89489685316482,1063.75411422846)
--(axis cs:3.89613604042505,1078.28743086172)
--(axis cs:3.89733279002964,1092.82074749499)
--(axis cs:3.89849023179406,1107.35406412826)
--(axis cs:3.89961127969889,1121.88738076152)
--(axis cs:3.90069864518954,1136.42069739479)
--(axis cs:3.9017548503896,1150.95401402806)
--(axis cs:3.90278224106216,1165.48733066132)
--(axis cs:3.9037829991792,1180.02064729459)
--(axis cs:3.90475915498247,1194.55396392786)
--(axis cs:3.90571259844143,1209.08728056112)
--(axis cs:3.90664509003422,1223.62059719439)
--(axis cs:3.90755827079639,1238.15391382766)
--(axis cs:3.90845367159929,1252.68723046092)
--(axis cs:3.9093327216361,1267.22054709419)
--(axis cs:3.91019675610737,1281.75386372745)
--(axis cs:3.91104702311153,1296.28718036072)
--(axis cs:3.91188468975712,1310.82049699399)
--(axis cs:3.9127108475244,1325.35381362725)
--(axis cs:3.91352651691289,1339.88713026052)
--(axis cs:3.91433265141987,1354.42044689379)
--(axis cs:3.91513014090151,1368.95376352705)
--(axis cs:3.91591981437425,1383.48708016032)
--(axis cs:3.91670244231846,1398.02039679359)
--(axis cs:3.91747873854994,1412.55371342685)
--(axis cs:3.91824936172693,1427.08703006012)
--(axis cs:3.91901491656153,1441.62034669339)
--(axis cs:3.919775954804,1456.15366332665)
--(axis cs:3.92053297606755,1470.68697995992)
--(axis cs:3.92128642855867,1485.22029659319)
--(axis cs:3.92203670977461,1499.75361322645)
--(axis cs:3.92278416722546,1514.28692985972)
--(axis cs:3.92352909923278,1528.82024649299)
--(axis cs:3.92427175585093,1543.35356312625)
--(axis cs:3.92501233995009,1557.88687975952)
--(axis cs:3.92575100849323,1572.42019639279)
--(axis cs:3.92648787403092,1586.95351302605)
--(axis cs:3.92722300643048,1601.48682965932)
--(axis cs:3.92795643484749,1616.02014629258)
--(axis cs:3.92868814993982,1630.55346292585)
--(axis cs:3.9294181063166,1645.08677955912)
--(axis cs:3.93014622520694,1659.62009619238)
--(axis cs:3.93087239732662,1674.15341282565)
--(axis cs:3.93159648591442,1688.68672945892)
--(axis cs:3.93231832990464,1703.22004609218)
--(axis cs:3.93303774719774,1717.75336272545)
--(axis cs:3.93375453798748,1732.28667935872)
--(axis cs:3.93446848810062,1746.81999599198)
--(axis cs:3.93517937230376,1761.35331262525)
--(axis cs:3.93588695753178,1775.88662925852)
--(axis cs:3.93659100599322,1790.41994589178)
--(axis cs:3.93729127810981,1804.95326252505)
--(axis cs:3.93798753525046,1819.48657915832)
--(axis cs:3.93867954222389,1834.01989579158)
--(axis cs:3.93936706949873,1848.55321242485)
--(axis cs:3.94004989512555,1863.08652905812)
--(axis cs:3.94072780634121,1877.61984569138)
--(axis cs:3.94140060084222,1892.15316232465)
--(axis cs:3.9420680877209,1906.68647895792)
--(axis cs:3.94273008806455,1921.21979559118)
--(axis cs:3.94338643522484,1935.75311222445)
--(axis cs:3.9440369747711,1950.28642885772)
--(axis cs:3.94468156414744,1964.81974549098)
--(axis cs:3.94532007205926,1979.35306212425)
--(axis cs:3.94595237761982,1993.88637875751)
--(axis cs:3.9465783692918,2008.41969539078)
--(axis cs:3.9471979436624,2022.95301202405)
--(axis cs:3.947811004093,2037.48632865731)
--(axis cs:3.94841745928622,2052.01964529058)
--(axis cs:3.94901722181379,2066.55296192385)
--(axis cs:3.94961020664862,2081.08627855711)
--(axis cs:3.95019632974293,2095.61959519038)
--(axis cs:3.95077550669277,2110.15291182365)
--(axis cs:3.95134765152584,2124.68622845691)
--(axis cs:3.95191267564625,2139.21954509018)
--(axis cs:3.95247048696554,2153.75286172345)
--(axis cs:3.95302098924449,2168.28617835671)
--(axis cs:3.95356408166494,2182.81949498998)
--(axis cs:3.95409965864561,2197.35281162325)
--(axis cs:3.95462760991006,2211.88612825651)
--(axis cs:3.9551478208095,2226.41944488978)
--(axis cs:3.9556601728973,2240.95276152305)
--(axis cs:3.95616454474717,2255.48607815631)
--(axis cs:3.95666081300144,2270.01939478958)
--(axis cs:3.95714885363186,2284.55271142285)
--(axis cs:3.95762854339067,2299.08602805611)
--(axis cs:3.95809976142687,2313.61934468938)
--(axis cs:3.95856239103901,2328.15266132265)
--(axis cs:3.95901632153429,2342.68597795591)
--(axis cs:3.95946145016172,2357.21929458918)
--(axis cs:3.95989768408666,2371.75261122245)
--(axis cs:3.96032494237346,2386.28592785571)
--(axis cs:3.96074315794386,2400.81924448898)
--(axis cs:3.96115227947936,2415.35256112224)
--(axis cs:3.96155227323787,2429.88587775551)
--(axis cs:3.96194312475665,2444.41919438878)
--(axis cs:3.96232484041619,2458.95251102204)
--(axis cs:3.96269744884269,2473.48582765531)
--(axis cs:3.9630610021294,2488.01914428858)
--(axis cs:3.96341557686094,2502.55246092184)
--(axis cs:3.9637612749276,2517.08577755511)
--(axis cs:3.9640982241203,2531.61909418838)
--(axis cs:3.96442657850005,2546.15241082164)
--(axis cs:3.96474651853913,2560.68572745491)
--(axis cs:3.96505825103419,2575.21904408818)
--(axis cs:3.96536200879451,2589.75236072144)
--(axis cs:3.96565805011096,2604.28567735471)
--(axis cs:3.96594665801397,2618.81899398798)
--(axis cs:3.96622813933071,2633.35231062124)
--(axis cs:3.96650282355328,2647.88562725451)
--(axis cs:3.96677106153168,2662.41894388778)
--(axis cs:3.96703322400583,2676.95226052104)
--(axis cs:3.96728969999267,2691.48557715431)
--(axis cs:3.9675408950441,2706.01889378758)
--(axis cs:3.96778722939272,2720.55221042084)
--(axis cs:3.96802913600204,2735.08552705411)
--(axis cs:3.96826705853795,2749.61884368737)
--(axis cs:3.96850144927817,2764.15216032064)
--(axis cs:3.96873276697599,2778.68547695391)
--(axis cs:3.96896147469427,2793.21879358717)
--(axis cs:3.96918803762502,2807.75211022044)
--(axis cs:3.96941292090954,2822.28542685371)
--(axis cs:3.9696365874733,2836.81874348697)
--(axis cs:3.96985949588903,2851.35206012024)
--(axis cs:3.97008209828098,2865.88537675351)
--(axis cs:3.97030483828241,2880.41869338677)
--(axis cs:3.97052814905767,2894.95201002004)
--(axis cs:3.9707524513996,2909.48532665331)
--(axis cs:3.97097815191191,2924.01864328657)
--(axis cs:3.97120564128569,2938.55195991984)
--(axis cs:3.97143529267831,2953.08527655311)
--(axis cs:3.9716674602019,2967.61859318637)
--(axis cs:3.97190247752807,2982.15190981964)
--(axis cs:3.9721406566144,2996.68522645291)
--(axis cs:3.97238228655727,3011.21854308617)
--(axis cs:3.97262763257494,3025.75185971944)
--(axis cs:3.97287693512343,3040.28517635271)
--(axis cs:3.973130409147,3054.81849298597)
--(axis cs:3.97338824346402,3069.35180961924)
--(axis cs:3.97365060028793,3083.8851262525)
--(axis cs:3.97391761488217,3098.41844288577)
--(axis cs:3.97418939534676,3112.95175951904)
--(axis cs:3.9744660225336,3127.4850761523)
--(axis cs:3.97474755008656,3142.01839278557)
--(axis cs:3.97503400460156,3156.55170941884)
--(axis cs:3.97532538590144,3171.0850260521)
--(axis cs:3.97562166741945,3185.61834268537)
--(axis cs:3.97592279668505,3200.15165931864)
--(axis cs:3.97622869590501,3214.6849759519)
--(axis cs:3.97653926263283,3229.21829258517)
--(axis cs:3.97685437051922,3243.75160921844)
--(axis cs:3.97717387013617,3258.2849258517)
--(axis cs:3.97749758986775,3272.81824248497)
--(axis cs:3.97782533686032,3287.35155911824)
--(axis cs:3.97815689802568,3301.8848757515)
--(axis cs:3.97849204109082,3316.41819238477)
--(axis cs:3.97883051568837,3330.95150901804)
--(axis cs:3.97917205448234,3345.4848256513)
--(axis cs:3.97951637432461,3360.01814228457)
--(axis cs:3.9798631774376,3374.55145891784)
--(axis cs:3.98021215261969,3389.0847755511)
--(axis cs:3.98056297647012,3403.61809218437)
--(axis cs:3.98091531463073,3418.15140881764)
--(axis cs:3.98126882304241,3432.6847254509)
--(axis cs:3.9816231492144,3447.21804208417)
--(axis cs:3.98197793350484,3461.75135871743)
--(axis cs:3.98233281041143,3476.2846753507)
--(axis cs:3.98268740987079,3490.81799198397)
--(axis cs:3.98304135856555,3505.35130861723)
--(axis cs:3.98339428123766,3519.8846252505)
--(axis cs:3.98374580200672,3534.41794188377)
--(axis cs:3.98409554569146,3548.95125851703)
--(axis cs:3.98444313913238,3563.4845751503)
--(axis cs:3.98478821251301,3578.01789178357)
--(axis cs:3.98513040067698,3592.55120841683)
--(axis cs:3.98546934443737,3607.0845250501)
--(axis cs:3.98580469187432,3621.61784168337)
--(axis cs:3.98613609961654,3636.15115831663)
--(axis cs:3.98646323410151,3650.6844749499)
--(axis cs:3.98678577280894,3665.21779158317)
--(axis cs:3.98710340546148,3679.75110821643)
--(axis cs:3.98741583518627,3694.2844248497)
--(axis cs:3.98772277963065,3708.81774148297)
--(axis cs:3.98802397202511,3723.35105811623)
--(axis cs:3.98831916218634,3737.8843747495)
--(axis cs:3.98860811745349,3752.41769138277)
--(axis cs:3.98889062355029,3766.95100801603)
--(axis cs:3.98916648536664,3781.4843246493)
--(axis cs:3.98943552765276,3796.01764128256)
--(axis cs:3.98969759562018,3810.55095791583)
--(axis cs:3.98995255544378,3825.0842745491)
--(axis cs:3.9902002946601,3839.61759118236)
--(axis cs:3.99044072245772,3854.15090781563)
--(axis cs:3.99067376985636,3868.6842244489)
--(axis cs:3.9908993897722,3883.21754108216)
--(axis cs:3.99111755696786,3897.75085771543)
--(axis cs:3.99132826788651,3912.2841743487)
--(axis cs:3.99153154037059,3926.81749098196)
--(axis cs:3.9917274132665,3941.35080761523)
--(axis cs:3.99191594591785,3955.8841242485)
--(axis cs:3.99209721755073,3970.41744088176)
--(axis cs:3.99227132655541,3984.95075751503)
--(axis cs:3.99243838966992,3999.4840741483)
--(axis cs:3.99259854107167,4014.01739078156)
--(axis cs:3.99275193138428,4028.55070741483)
--(axis cs:3.99289872660716,4043.0840240481)
--(axis cs:3.99303910697649,4057.61734068136)
--(axis cs:3.99317326576626,4072.15065731463)
--(axis cs:3.99330140803889,4086.6839739479)
--(axis cs:3.99342374935508,4101.21729058116)
--(axis cs:3.99354051445267,4115.75060721443)
--(axis cs:3.99365193590479,4130.2839238477)
--(axis cs:3.99375825276702,4144.81724048096)
--(axis cs:3.99385970922384,4159.35055711423)
--(axis cs:3.99395655324388,4173.88387374749)
--(axis cs:3.9940490352536,4188.41719038076)
--(axis cs:3.99413740683855,4202.95050701403)
--(axis cs:3.99422191948073,4217.48382364729)
--(axis cs:3.99430282334036,4232.01714028056)
--(axis cs:3.99438036608959,4246.55045691383)
--(axis cs:3.99445479180494,4261.08377354709)
--(axis cs:3.99452633992486,4275.61709018036)
--(axis cs:3.99459524427773,4290.15040681363)
--(axis cs:3.99466173218502,4304.68372344689)
--(axis cs:3.99472602364359,4319.21704008016)
--(axis cs:3.99478833059003,4333.75035671343)
--(axis cs:3.99484885624938,4348.28367334669)
--(axis cs:3.99490779456968,4362.81698997996)
--(axis cs:3.9949653297428,4377.35030661323)
--(axis cs:3.9950216358115,4391.88362324649)
--(axis cs:3.9950768763616,4406.41693987976)
--(axis cs:3.99513120429764,4420.95025651303)
--(axis cs:3.99518476169952,4435.48357314629)
--(axis cs:3.99523767975707,4450.01688977956)
--(axis cs:3.99529007877884,4464.55020641282)
--(axis cs:3.99534206827082,4479.08352304609)
--(axis cs:3.99539374708041,4493.61683967936)
--(axis cs:3.99544520360046,4508.15015631262)
--(axis cs:3.99549651602787,4522.68347294589)
--(axis cs:3.99554775267099,4537.21678957916)
--(axis cs:3.99559897229978,4551.75010621242)
--(axis cs:3.9956502245328,4566.28342284569)
--(axis cs:3.99570155025472,4580.81673947896)
--(axis cs:3.99575298205831,4595.35005611222)
--(axis cs:3.99580454470512,4609.88337274549)
--(axis cs:3.99585625559867,4624.41668937876)
--(axis cs:3.99590812526511,4638.95000601202)
--(axis cs:3.99596015783567,4653.48332264529)
--(axis cs:3.99601235152645,4668.01663927856)
--(axis cs:3.99606469911091,4682.54995591182)
--(axis cs:3.99611718838126,4697.08327254509)
--(axis cs:3.99616980259533,4711.61658917836)
--(axis cs:3.996222520906,4726.14990581162)
--(axis cs:3.99627531877089,4740.68322244489)
--(axis cs:3.9963281683406,4755.21653907816)
--(axis cs:3.99638103882425,4769.74985571142)
--(axis cs:3.99643389683168,4784.28317234469)
--(axis cs:3.99648670669216,4798.81648897796)
--(axis cs:3.99653943074999,4813.34980561122)
--(axis cs:3.99659202963781,4827.88312224449)
--(axis cs:3.99664446252878,4842.41643887776)
--(axis cs:3.99669668736928,4856.94975551102)
--(axis cs:3.99674866109388,4871.48307214429)
--(axis cs:3.99680033982479,4886.01638877756)
--(axis cs:3.99685167905796,4900.54970541082)
--(axis cs:3.99690263383823,4915.08302204409)
--(axis cs:3.99695315892588,4929.61633867735)
--(axis cs:3.99700320895701,4944.14965531062)
--(axis cs:3.99705273859997,4958.68297194389)
--(axis cs:3.99710170270991,4973.21628857715)
--(axis cs:3.99715005648347,4987.74960521042)
--(axis cs:3.99719775561527,5002.28292184369)
--(axis cs:3.9972447564574,5016.81623847695)
--(axis cs:3.99729101618321,5031.34955511022)
--(axis cs:3.997336492956,5045.88287174349)
--(axis cs:3.99738114610289,5060.41618837675)
--(axis cs:3.99742493629402,5074.94950501002)
--(axis cs:3.99746782572657,5089.48282164329)
--(axis cs:3.99750977831302,5104.01613827655)
--(axis cs:3.99755075987234,5118.54945490982)
--(axis cs:3.9975907383231,5133.08277154309)
--(axis cs:3.99762968387652,5147.61608817635)
--(axis cs:3.99766756922777,5162.14940480962)
--(axis cs:3.9977043697434,5176.68272144289)
--(axis cs:3.99774006364259,5191.21603807615)
--(axis cs:3.99777463217004,5205.74935470942)
--(axis cs:3.99780805975797,5220.28267134268)
--(axis cs:3.99784033417483,5234.81598797595)
--(axis cs:3.99787144665857,5249.34930460922)
--(axis cs:3.99790139203193,5263.88262124248)
--(axis cs:3.99793016879787,5278.41593787575)
--(axis cs:3.99795777921315,5292.94925450902)
--(axis cs:3.99798422933822,5307.48257114228)
--(axis cs:3.99800952906216,5322.01588777555)
--(axis cs:3.99803369210139,5336.54920440882)
--(axis cs:3.99805673597122,5351.08252104208)
--(axis cs:3.99807868192984,5365.61583767535)
--(axis cs:3.99809955489433,5380.14915430862)
--(axis cs:3.99811938332894,5394.68247094188)
--(axis cs:3.99813819910611,5409.21578757515)
--(axis cs:3.99815603734076,5423.74910420842)
--(axis cs:3.99817293619926,5438.28242084168)
--(axis cs:3.99818893668414,5452.81573747495)
--(axis cs:3.99820408239647,5467.34905410822)
--(axis cs:3.99821841927759,5481.88237074148)
--(axis cs:3.99823199533245,5496.41568737475)
--(axis cs:3.99824486033686,5510.94900400802)
--(axis cs:3.99825706553104,5525.48232064128)
--(axis cs:3.99826866330227,5540.01563727455)
--(axis cs:3.99827970685912,5554.54895390782)
--(axis cs:3.99829024990019,5569.08227054108)
--(axis cs:3.99830034628011,5583.61558717435)
--(axis cs:3.99831004967551,5598.14890380762)
--(axis cs:3.99831941325385,5612.68222044088)
--(axis cs:3.99832848934769,5627.21553707415)
--(axis cs:3.99833732913712,5641.74885370741)
--(axis cs:3.99834598234265,5656.28217034068)
--(axis cs:3.99835449693125,5670.81548697395)
--(axis cs:3.99836291883739,5685.34880360721)
--(axis cs:3.99837129170142,5699.88212024048)
--(axis cs:3.99837965662709,5714.41543687375)
--(axis cs:3.99838805195989,5728.94875350701)
--(axis cs:3.99839651308774,5743.48207014028)
--(axis cs:3.9984050722654,5758.01538677355)
--(axis cs:3.99841375846379,5772.54870340681)
--(axis cs:3.99842259724498,5787.08202004008)
--(axis cs:3.99843161066389,5801.61533667335)
--(axis cs:3.99844081719703,5816.14865330661)
--(axis cs:3.99845023169885,5830.68196993988)
--(axis cs:3.9984598653858,5845.21528657315)
--(axis cs:3.99846972584822,5859.74860320641)
--(axis cs:3.99847981708991,5874.28191983968)
--(axis cs:3.99849013959503,5888.81523647295)
--(axis cs:3.99850069042196,5903.34855310621)
--(axis cs:3.99851146332342,5917.88186973948)
--(axis cs:3.99852244889204,5932.41518637274)
--(axis cs:3.99853363473061,5946.94850300601)
--(axis cs:3.99854500564556,5961.48181963928)
--(axis cs:3.99855654386281,5976.01513627254)
--(axis cs:3.99856822926419,5990.54845290581)
--(axis cs:3.9985800396431,6005.08176953908)
--(axis cs:3.99859195097751,6019.61508617234)
--(axis cs:3.99860393771845,6034.14840280561)
--(axis cs:3.99861597309192,6048.68171943888)
--(axis cs:3.99862802941195,6063.21503607214)
--(axis cs:3.99864007840259,6077.74835270541)
--(axis cs:3.99865209152611,6092.28166933868)
--(axis cs:3.99866404031501,6106.81498597194)
--(axis cs:3.99867589670492,6121.34830260521)
--(axis cs:3.99868763336576,6135.88161923848)
--(axis cs:3.99869922402797,6150.41493587174)
--(axis cs:3.99871064380117,6164.94825250501)
--(axis cs:3.99872186948199,6179.48156913828)
--(axis cs:3.99873287984827,6194.01488577154)
--(axis cs:3.99874365593653,6208.54820240481)
--(axis cs:3.99875418130001,6223.08151903808)
--(axis cs:3.99876444224421,6237.61483567134)
--(axis cs:3.99877442803753,6252.14815230461)
--(axis cs:3.99878413109443,6266.68146893788)
--(axis cs:3.99879354712875,6281.21478557114)
--(axis cs:3.99880267527529,6295.74810220441)
--(axis cs:3.99881151817776,6310.28141883768)
--(axis cs:3.99882008204181,6324.81473547094)
--(axis cs:3.99882837665181,6339.34805210421)
--(axis cs:3.99883641535081,6353.88136873747)
--(axis cs:3.99884421498325,6368.41468537074)
--(axis cs:3.9988517958004,6382.94800200401)
--(axis cs:3.99885918132909,6397.48131863727)
--(axis cs:3.99886639820442,6412.01463527054)
--(axis cs:3.99887347596796,6426.54795190381)
--(axis cs:3.99888044683292,6441.08126853707)
--(axis cs:3.99888734541847,6455.61458517034)
--(axis cs:3.99889420845571,6470.14790180361)
--(axis cs:3.99890107446809,6484.68121843687)
--(axis cs:3.99890798342938,6499.21453507014)
--(axis cs:3.99891497640274,6513.74785170341)
--(axis cs:3.99892209516451,6528.28116833667)
--(axis cs:3.99892938181665,6542.81448496994)
--(axis cs:3.99893687839191,6557.34780160321)
--(axis cs:3.99894462645589,6571.88111823647)
--(axis cs:3.99895266671018,6586.41443486974)
--(axis cs:3.99896103860089,6600.94775150301)
--(axis cs:3.99896977993673,6615.48106813627)
--(axis cs:3.99897892652063,6630.01438476954)
--(axis cs:3.99898851179899,6644.5477014028)
--(axis cs:3.99899856653212,6659.08101803607)
--(axis cs:3.99900911848941,6673.61433466934)
--(axis cs:3.99902019217239,6688.1476513026)
--(axis cs:3.99903180856854,6702.68096793587)
--(axis cs:3.99904398493827,6717.21428456914)
--(axis cs:3.99905673463713,6731.7476012024)
--(axis cs:3.99907006697501,6746.28091783567)
--(axis cs:3.99908398711343,6760.81423446894)
--(axis cs:3.99909849600174,6775.3475511022)
--(axis cs:3.99911359035258,6789.88086773547)
--(axis cs:3.99912926265638,6804.41418436874)
--(axis cs:3.9991455012345,6818.947501002)
--(axis cs:3.99916229032984,6833.48081763527)
--(axis cs:3.99917961023358,6848.01413426854)
--(axis cs:3.99919743744636,6862.5474509018)
--(axis cs:3.99921574487164,6877.08076753507)
--(axis cs:3.99923450203879,6891.61408416834)
--(axis cs:3.99925367535327,6906.1474008016)
--(axis cs:3.99927322837082,6920.68071743487)
--(axis cs:3.99929312209248,6935.21403406814)
--(axis cs:3.99931331527708,6949.7473507014)
--(axis cs:3.99933376476786,6964.28066733467)
--(axis cs:3.9993544258294,6978.81398396794)
--(axis cs:3.99937525249167,6993.3473006012)
--(axis cs:3.99939619789728,7007.88061723447)
--(axis cs:3.99941721464875,7022.41393386774)
--(axis cs:3.99943825515216,7036.947250501)
--(axis cs:3.99945927195413,7051.48056713427)
--(axis cs:3.99948021806894,7066.01388376753)
--(axis cs:3.99950104729286,7080.5472004008)
--(axis cs:3.99952171450321,7095.08051703407)
--(axis cs:3.99954217593955,7109.61383366733)
--(axis cs:3.99956238946507,7124.1471503006)
--(axis cs:3.9995823148062,7138.68046693387)
--(axis cs:3.99960191376894,7153.21378356713)
--(axis cs:3.99962115043076,7167.7471002004)
--(axis cs:3.99963999130706,7182.28041683367)
--(axis cs:3.99965840549166,7196.81373346693)
--(axis cs:3.99967636477092,7211.3470501002)
--(axis cs:3.9996938437116,7225.88036673347)
--(axis cs:3.99971081972268,7240.41368336673)
--(axis cs:3.99972727309165,7254.947)
--(axis cs:4,7254.947)
--(axis cs:4,7254.947)
--(axis cs:4,7240.41368336673)
--(axis cs:4,7225.88036673347)
--(axis cs:4,7211.3470501002)
--(axis cs:4,7196.81373346693)
--(axis cs:4,7182.28041683367)
--(axis cs:4,7167.7471002004)
--(axis cs:4,7153.21378356713)
--(axis cs:4,7138.68046693387)
--(axis cs:4,7124.1471503006)
--(axis cs:4,7109.61383366733)
--(axis cs:4,7095.08051703407)
--(axis cs:4,7080.5472004008)
--(axis cs:4,7066.01388376753)
--(axis cs:4,7051.48056713427)
--(axis cs:4,7036.947250501)
--(axis cs:4,7022.41393386774)
--(axis cs:4,7007.88061723447)
--(axis cs:4,6993.3473006012)
--(axis cs:4,6978.81398396794)
--(axis cs:4,6964.28066733467)
--(axis cs:4,6949.7473507014)
--(axis cs:4,6935.21403406814)
--(axis cs:4,6920.68071743487)
--(axis cs:4,6906.1474008016)
--(axis cs:4,6891.61408416834)
--(axis cs:4,6877.08076753507)
--(axis cs:4,6862.5474509018)
--(axis cs:4,6848.01413426854)
--(axis cs:4,6833.48081763527)
--(axis cs:4,6818.947501002)
--(axis cs:4,6804.41418436874)
--(axis cs:4,6789.88086773547)
--(axis cs:4,6775.3475511022)
--(axis cs:4,6760.81423446894)
--(axis cs:4,6746.28091783567)
--(axis cs:4,6731.7476012024)
--(axis cs:4,6717.21428456914)
--(axis cs:4,6702.68096793587)
--(axis cs:4,6688.1476513026)
--(axis cs:4,6673.61433466934)
--(axis cs:4,6659.08101803607)
--(axis cs:4,6644.5477014028)
--(axis cs:4,6630.01438476954)
--(axis cs:4,6615.48106813627)
--(axis cs:4,6600.94775150301)
--(axis cs:4,6586.41443486974)
--(axis cs:4,6571.88111823647)
--(axis cs:4,6557.34780160321)
--(axis cs:4,6542.81448496994)
--(axis cs:4,6528.28116833667)
--(axis cs:4,6513.74785170341)
--(axis cs:4,6499.21453507014)
--(axis cs:4,6484.68121843687)
--(axis cs:4,6470.14790180361)
--(axis cs:4,6455.61458517034)
--(axis cs:4,6441.08126853707)
--(axis cs:4,6426.54795190381)
--(axis cs:4,6412.01463527054)
--(axis cs:4,6397.48131863727)
--(axis cs:4,6382.94800200401)
--(axis cs:4,6368.41468537074)
--(axis cs:4,6353.88136873747)
--(axis cs:4,6339.34805210421)
--(axis cs:4,6324.81473547094)
--(axis cs:4,6310.28141883768)
--(axis cs:4,6295.74810220441)
--(axis cs:4,6281.21478557114)
--(axis cs:4,6266.68146893788)
--(axis cs:4,6252.14815230461)
--(axis cs:4,6237.61483567134)
--(axis cs:4,6223.08151903808)
--(axis cs:4,6208.54820240481)
--(axis cs:4,6194.01488577154)
--(axis cs:4,6179.48156913828)
--(axis cs:4,6164.94825250501)
--(axis cs:4,6150.41493587174)
--(axis cs:4,6135.88161923848)
--(axis cs:4,6121.34830260521)
--(axis cs:4,6106.81498597194)
--(axis cs:4,6092.28166933868)
--(axis cs:4,6077.74835270541)
--(axis cs:4,6063.21503607214)
--(axis cs:4,6048.68171943888)
--(axis cs:4,6034.14840280561)
--(axis cs:4,6019.61508617234)
--(axis cs:4,6005.08176953908)
--(axis cs:4,5990.54845290581)
--(axis cs:4,5976.01513627254)
--(axis cs:4,5961.48181963928)
--(axis cs:4,5946.94850300601)
--(axis cs:4,5932.41518637274)
--(axis cs:4,5917.88186973948)
--(axis cs:4,5903.34855310621)
--(axis cs:4,5888.81523647295)
--(axis cs:4,5874.28191983968)
--(axis cs:4,5859.74860320641)
--(axis cs:4,5845.21528657315)
--(axis cs:4,5830.68196993988)
--(axis cs:4,5816.14865330661)
--(axis cs:4,5801.61533667335)
--(axis cs:4,5787.08202004008)
--(axis cs:4,5772.54870340681)
--(axis cs:4,5758.01538677355)
--(axis cs:4,5743.48207014028)
--(axis cs:4,5728.94875350701)
--(axis cs:4,5714.41543687375)
--(axis cs:4,5699.88212024048)
--(axis cs:4,5685.34880360721)
--(axis cs:4,5670.81548697395)
--(axis cs:4,5656.28217034068)
--(axis cs:4,5641.74885370741)
--(axis cs:4,5627.21553707415)
--(axis cs:4,5612.68222044088)
--(axis cs:4,5598.14890380762)
--(axis cs:4,5583.61558717435)
--(axis cs:4,5569.08227054108)
--(axis cs:4,5554.54895390782)
--(axis cs:4,5540.01563727455)
--(axis cs:4,5525.48232064128)
--(axis cs:4,5510.94900400802)
--(axis cs:4,5496.41568737475)
--(axis cs:4,5481.88237074148)
--(axis cs:4,5467.34905410822)
--(axis cs:4,5452.81573747495)
--(axis cs:4,5438.28242084168)
--(axis cs:4,5423.74910420842)
--(axis cs:4,5409.21578757515)
--(axis cs:4,5394.68247094188)
--(axis cs:4,5380.14915430862)
--(axis cs:4,5365.61583767535)
--(axis cs:4,5351.08252104208)
--(axis cs:4,5336.54920440882)
--(axis cs:4,5322.01588777555)
--(axis cs:4,5307.48257114228)
--(axis cs:4,5292.94925450902)
--(axis cs:4,5278.41593787575)
--(axis cs:4,5263.88262124248)
--(axis cs:4,5249.34930460922)
--(axis cs:4,5234.81598797595)
--(axis cs:4,5220.28267134268)
--(axis cs:4,5205.74935470942)
--(axis cs:4,5191.21603807615)
--(axis cs:4,5176.68272144289)
--(axis cs:4,5162.14940480962)
--(axis cs:4,5147.61608817635)
--(axis cs:4,5133.08277154309)
--(axis cs:4,5118.54945490982)
--(axis cs:4,5104.01613827655)
--(axis cs:4,5089.48282164329)
--(axis cs:4,5074.94950501002)
--(axis cs:4,5060.41618837675)
--(axis cs:4,5045.88287174349)
--(axis cs:4,5031.34955511022)
--(axis cs:4,5016.81623847695)
--(axis cs:4,5002.28292184369)
--(axis cs:4,4987.74960521042)
--(axis cs:4,4973.21628857715)
--(axis cs:4,4958.68297194389)
--(axis cs:4,4944.14965531062)
--(axis cs:4,4929.61633867735)
--(axis cs:4,4915.08302204409)
--(axis cs:4,4900.54970541082)
--(axis cs:4,4886.01638877756)
--(axis cs:4,4871.48307214429)
--(axis cs:4,4856.94975551102)
--(axis cs:4,4842.41643887776)
--(axis cs:4,4827.88312224449)
--(axis cs:4,4813.34980561122)
--(axis cs:4,4798.81648897796)
--(axis cs:4,4784.28317234469)
--(axis cs:4,4769.74985571142)
--(axis cs:4,4755.21653907816)
--(axis cs:4,4740.68322244489)
--(axis cs:4,4726.14990581162)
--(axis cs:4,4711.61658917836)
--(axis cs:4,4697.08327254509)
--(axis cs:4,4682.54995591182)
--(axis cs:4,4668.01663927856)
--(axis cs:4,4653.48332264529)
--(axis cs:4,4638.95000601202)
--(axis cs:4,4624.41668937876)
--(axis cs:4,4609.88337274549)
--(axis cs:4,4595.35005611222)
--(axis cs:4,4580.81673947896)
--(axis cs:4,4566.28342284569)
--(axis cs:4,4551.75010621242)
--(axis cs:4,4537.21678957916)
--(axis cs:4,4522.68347294589)
--(axis cs:4,4508.15015631262)
--(axis cs:4,4493.61683967936)
--(axis cs:4,4479.08352304609)
--(axis cs:4,4464.55020641282)
--(axis cs:4,4450.01688977956)
--(axis cs:4,4435.48357314629)
--(axis cs:4,4420.95025651303)
--(axis cs:4,4406.41693987976)
--(axis cs:4,4391.88362324649)
--(axis cs:4,4377.35030661323)
--(axis cs:4,4362.81698997996)
--(axis cs:4,4348.28367334669)
--(axis cs:4,4333.75035671343)
--(axis cs:4,4319.21704008016)
--(axis cs:4,4304.68372344689)
--(axis cs:4,4290.15040681363)
--(axis cs:4,4275.61709018036)
--(axis cs:4,4261.08377354709)
--(axis cs:4,4246.55045691383)
--(axis cs:4,4232.01714028056)
--(axis cs:4,4217.48382364729)
--(axis cs:4,4202.95050701403)
--(axis cs:4,4188.41719038076)
--(axis cs:4,4173.88387374749)
--(axis cs:4,4159.35055711423)
--(axis cs:4,4144.81724048096)
--(axis cs:4,4130.2839238477)
--(axis cs:4,4115.75060721443)
--(axis cs:4,4101.21729058116)
--(axis cs:4,4086.6839739479)
--(axis cs:4,4072.15065731463)
--(axis cs:4,4057.61734068136)
--(axis cs:4,4043.0840240481)
--(axis cs:4,4028.55070741483)
--(axis cs:4,4014.01739078156)
--(axis cs:4,3999.4840741483)
--(axis cs:4,3984.95075751503)
--(axis cs:4,3970.41744088176)
--(axis cs:4,3955.8841242485)
--(axis cs:4,3941.35080761523)
--(axis cs:4,3926.81749098196)
--(axis cs:4,3912.2841743487)
--(axis cs:4,3897.75085771543)
--(axis cs:4,3883.21754108216)
--(axis cs:4,3868.6842244489)
--(axis cs:4,3854.15090781563)
--(axis cs:4,3839.61759118236)
--(axis cs:4,3825.0842745491)
--(axis cs:4,3810.55095791583)
--(axis cs:4,3796.01764128256)
--(axis cs:4,3781.4843246493)
--(axis cs:4,3766.95100801603)
--(axis cs:4,3752.41769138277)
--(axis cs:4,3737.8843747495)
--(axis cs:4,3723.35105811623)
--(axis cs:4,3708.81774148297)
--(axis cs:4,3694.2844248497)
--(axis cs:4,3679.75110821643)
--(axis cs:4,3665.21779158317)
--(axis cs:4,3650.6844749499)
--(axis cs:4,3636.15115831663)
--(axis cs:4,3621.61784168337)
--(axis cs:4,3607.0845250501)
--(axis cs:4,3592.55120841683)
--(axis cs:4,3578.01789178357)
--(axis cs:4,3563.4845751503)
--(axis cs:4,3548.95125851703)
--(axis cs:4,3534.41794188377)
--(axis cs:4,3519.8846252505)
--(axis cs:4,3505.35130861723)
--(axis cs:4,3490.81799198397)
--(axis cs:4,3476.2846753507)
--(axis cs:4,3461.75135871743)
--(axis cs:4,3447.21804208417)
--(axis cs:4,3432.6847254509)
--(axis cs:4,3418.15140881764)
--(axis cs:4,3403.61809218437)
--(axis cs:4,3389.0847755511)
--(axis cs:4,3374.55145891784)
--(axis cs:4,3360.01814228457)
--(axis cs:4,3345.4848256513)
--(axis cs:4,3330.95150901804)
--(axis cs:4,3316.41819238477)
--(axis cs:4,3301.8848757515)
--(axis cs:4,3287.35155911824)
--(axis cs:4,3272.81824248497)
--(axis cs:4,3258.2849258517)
--(axis cs:4,3243.75160921844)
--(axis cs:4,3229.21829258517)
--(axis cs:4,3214.6849759519)
--(axis cs:4,3200.15165931864)
--(axis cs:4,3185.61834268537)
--(axis cs:4,3171.0850260521)
--(axis cs:4,3156.55170941884)
--(axis cs:4,3142.01839278557)
--(axis cs:4,3127.4850761523)
--(axis cs:4,3112.95175951904)
--(axis cs:4,3098.41844288577)
--(axis cs:4,3083.8851262525)
--(axis cs:4,3069.35180961924)
--(axis cs:4,3054.81849298597)
--(axis cs:4,3040.28517635271)
--(axis cs:4,3025.75185971944)
--(axis cs:4,3011.21854308617)
--(axis cs:4,2996.68522645291)
--(axis cs:4,2982.15190981964)
--(axis cs:4,2967.61859318637)
--(axis cs:4,2953.08527655311)
--(axis cs:4,2938.55195991984)
--(axis cs:4,2924.01864328657)
--(axis cs:4,2909.48532665331)
--(axis cs:4,2894.95201002004)
--(axis cs:4,2880.41869338677)
--(axis cs:4,2865.88537675351)
--(axis cs:4,2851.35206012024)
--(axis cs:4,2836.81874348697)
--(axis cs:4,2822.28542685371)
--(axis cs:4,2807.75211022044)
--(axis cs:4,2793.21879358717)
--(axis cs:4,2778.68547695391)
--(axis cs:4,2764.15216032064)
--(axis cs:4,2749.61884368737)
--(axis cs:4,2735.08552705411)
--(axis cs:4,2720.55221042084)
--(axis cs:4,2706.01889378758)
--(axis cs:4,2691.48557715431)
--(axis cs:4,2676.95226052104)
--(axis cs:4,2662.41894388778)
--(axis cs:4,2647.88562725451)
--(axis cs:4,2633.35231062124)
--(axis cs:4,2618.81899398798)
--(axis cs:4,2604.28567735471)
--(axis cs:4,2589.75236072144)
--(axis cs:4,2575.21904408818)
--(axis cs:4,2560.68572745491)
--(axis cs:4,2546.15241082164)
--(axis cs:4,2531.61909418838)
--(axis cs:4,2517.08577755511)
--(axis cs:4,2502.55246092184)
--(axis cs:4,2488.01914428858)
--(axis cs:4,2473.48582765531)
--(axis cs:4,2458.95251102204)
--(axis cs:4,2444.41919438878)
--(axis cs:4,2429.88587775551)
--(axis cs:4,2415.35256112224)
--(axis cs:4,2400.81924448898)
--(axis cs:4,2386.28592785571)
--(axis cs:4,2371.75261122245)
--(axis cs:4,2357.21929458918)
--(axis cs:4,2342.68597795591)
--(axis cs:4,2328.15266132265)
--(axis cs:4,2313.61934468938)
--(axis cs:4,2299.08602805611)
--(axis cs:4,2284.55271142285)
--(axis cs:4,2270.01939478958)
--(axis cs:4,2255.48607815631)
--(axis cs:4,2240.95276152305)
--(axis cs:4,2226.41944488978)
--(axis cs:4,2211.88612825651)
--(axis cs:4,2197.35281162325)
--(axis cs:4,2182.81949498998)
--(axis cs:4,2168.28617835671)
--(axis cs:4,2153.75286172345)
--(axis cs:4,2139.21954509018)
--(axis cs:4,2124.68622845691)
--(axis cs:4,2110.15291182365)
--(axis cs:4,2095.61959519038)
--(axis cs:4,2081.08627855711)
--(axis cs:4,2066.55296192385)
--(axis cs:4,2052.01964529058)
--(axis cs:4,2037.48632865731)
--(axis cs:4,2022.95301202405)
--(axis cs:4,2008.41969539078)
--(axis cs:4,1993.88637875751)
--(axis cs:4,1979.35306212425)
--(axis cs:4,1964.81974549098)
--(axis cs:4,1950.28642885772)
--(axis cs:4,1935.75311222445)
--(axis cs:4,1921.21979559118)
--(axis cs:4,1906.68647895792)
--(axis cs:4,1892.15316232465)
--(axis cs:4,1877.61984569138)
--(axis cs:4,1863.08652905812)
--(axis cs:4,1848.55321242485)
--(axis cs:4,1834.01989579158)
--(axis cs:4,1819.48657915832)
--(axis cs:4,1804.95326252505)
--(axis cs:4,1790.41994589178)
--(axis cs:4,1775.88662925852)
--(axis cs:4,1761.35331262525)
--(axis cs:4,1746.81999599198)
--(axis cs:4,1732.28667935872)
--(axis cs:4,1717.75336272545)
--(axis cs:4,1703.22004609218)
--(axis cs:4,1688.68672945892)
--(axis cs:4,1674.15341282565)
--(axis cs:4,1659.62009619238)
--(axis cs:4,1645.08677955912)
--(axis cs:4,1630.55346292585)
--(axis cs:4,1616.02014629258)
--(axis cs:4,1601.48682965932)
--(axis cs:4,1586.95351302605)
--(axis cs:4,1572.42019639279)
--(axis cs:4,1557.88687975952)
--(axis cs:4,1543.35356312625)
--(axis cs:4,1528.82024649299)
--(axis cs:4,1514.28692985972)
--(axis cs:4,1499.75361322645)
--(axis cs:4,1485.22029659319)
--(axis cs:4,1470.68697995992)
--(axis cs:4,1456.15366332665)
--(axis cs:4,1441.62034669339)
--(axis cs:4,1427.08703006012)
--(axis cs:4,1412.55371342685)
--(axis cs:4,1398.02039679359)
--(axis cs:4,1383.48708016032)
--(axis cs:4,1368.95376352705)
--(axis cs:4,1354.42044689379)
--(axis cs:4,1339.88713026052)
--(axis cs:4,1325.35381362725)
--(axis cs:4,1310.82049699399)
--(axis cs:4,1296.28718036072)
--(axis cs:4,1281.75386372745)
--(axis cs:4,1267.22054709419)
--(axis cs:4,1252.68723046092)
--(axis cs:4,1238.15391382766)
--(axis cs:4,1223.62059719439)
--(axis cs:4,1209.08728056112)
--(axis cs:4,1194.55396392786)
--(axis cs:4,1180.02064729459)
--(axis cs:4,1165.48733066132)
--(axis cs:4,1150.95401402806)
--(axis cs:4,1136.42069739479)
--(axis cs:4,1121.88738076152)
--(axis cs:4,1107.35406412826)
--(axis cs:4,1092.82074749499)
--(axis cs:4,1078.28743086172)
--(axis cs:4,1063.75411422846)
--(axis cs:4,1049.22079759519)
--(axis cs:4,1034.68748096192)
--(axis cs:4,1020.15416432866)
--(axis cs:4,1005.62084769539)
--(axis cs:4,991.087531062124)
--(axis cs:4,976.554214428858)
--(axis cs:4,962.020897795591)
--(axis cs:4,947.487581162325)
--(axis cs:4,932.954264529058)
--(axis cs:4,918.420947895792)
--(axis cs:4,903.887631262525)
--(axis cs:4,889.354314629258)
--(axis cs:4,874.820997995992)
--(axis cs:4,860.287681362725)
--(axis cs:4,845.754364729459)
--(axis cs:4,831.221048096192)
--(axis cs:4,816.687731462926)
--(axis cs:4,802.154414829659)
--(axis cs:4,787.621098196393)
--(axis cs:4,773.087781563126)
--(axis cs:4,758.55446492986)
--(axis cs:4,744.021148296593)
--(axis cs:4,729.487831663327)
--(axis cs:4,714.95451503006)
--(axis cs:4,700.421198396794)
--(axis cs:4,685.887881763527)
--(axis cs:4,671.35456513026)
--(axis cs:4,656.821248496994)
--(axis cs:4,642.287931863727)
--(axis cs:4,627.754615230461)
--(axis cs:4,613.221298597194)
--(axis cs:4,598.687981963928)
--(axis cs:4,584.154665330661)
--(axis cs:4,569.621348697395)
--(axis cs:4,555.088032064128)
--(axis cs:4,540.554715430862)
--(axis cs:4,526.021398797595)
--(axis cs:4,511.488082164329)
--(axis cs:4,496.954765531062)
--(axis cs:4,482.421448897796)
--(axis cs:4,467.888132264529)
--(axis cs:4,453.354815631263)
--(axis cs:4,438.821498997996)
--(axis cs:4,424.288182364729)
--(axis cs:4,409.754865731463)
--(axis cs:4,395.221549098196)
--(axis cs:4,380.68823246493)
--(axis cs:4,366.154915831663)
--(axis cs:4,351.621599198397)
--(axis cs:4,337.08828256513)
--(axis cs:4,322.554965931864)
--(axis cs:4,308.021649298597)
--(axis cs:4,293.488332665331)
--(axis cs:4,278.955016032064)
--(axis cs:4,264.421699398798)
--(axis cs:4,249.888382765531)
--(axis cs:4,235.355066132265)
--(axis cs:4,220.821749498998)
--(axis cs:4,206.288432865731)
--(axis cs:4,191.755116232465)
--(axis cs:4,177.221799599198)
--(axis cs:4,162.688482965932)
--(axis cs:4,148.155166332665)
--(axis cs:4,133.621849699399)
--(axis cs:4,119.088533066132)
--(axis cs:4,104.555216432866)
--(axis cs:4,90.0218997995992)
--(axis cs:4,75.4885831663327)
--(axis cs:4,60.9552665330661)
--(axis cs:4,46.4219498997996)
--(axis cs:4,31.8886332665331)
--(axis cs:4,17.3553166332665)
--(axis cs:4,2.822)
--cycle;

\path [draw=black, fill=mediumseagreen34167132, opacity=0.7]
(axis cs:4.38814053893422,2.942)
--(axis cs:4,2.942)
--(axis cs:4,6.46164464464464)
--(axis cs:4,9.98128928928929)
--(axis cs:4,13.5009339339339)
--(axis cs:4,17.0205785785786)
--(axis cs:4,20.5402232232232)
--(axis cs:4,24.0598678678679)
--(axis cs:4,27.5795125125125)
--(axis cs:4,31.0991571571572)
--(axis cs:4,34.6188018018018)
--(axis cs:4,38.1384464464464)
--(axis cs:4,41.6580910910911)
--(axis cs:4,45.1777357357357)
--(axis cs:4,48.6973803803804)
--(axis cs:4,52.217025025025)
--(axis cs:4,55.7366696696697)
--(axis cs:4,59.2563143143143)
--(axis cs:4,62.775958958959)
--(axis cs:4,66.2956036036036)
--(axis cs:4,69.8152482482483)
--(axis cs:4,73.3348928928929)
--(axis cs:4,76.8545375375375)
--(axis cs:4,80.3741821821822)
--(axis cs:4,83.8938268268268)
--(axis cs:4,87.4134714714715)
--(axis cs:4,90.9331161161161)
--(axis cs:4,94.4527607607608)
--(axis cs:4,97.9724054054054)
--(axis cs:4,101.49205005005)
--(axis cs:4,105.011694694695)
--(axis cs:4,108.531339339339)
--(axis cs:4,112.050983983984)
--(axis cs:4,115.570628628629)
--(axis cs:4,119.090273273273)
--(axis cs:4,122.609917917918)
--(axis cs:4,126.129562562563)
--(axis cs:4,129.649207207207)
--(axis cs:4,133.168851851852)
--(axis cs:4,136.688496496496)
--(axis cs:4,140.208141141141)
--(axis cs:4,143.727785785786)
--(axis cs:4,147.24743043043)
--(axis cs:4,150.767075075075)
--(axis cs:4,154.28671971972)
--(axis cs:4,157.806364364364)
--(axis cs:4,161.326009009009)
--(axis cs:4,164.845653653654)
--(axis cs:4,168.365298298298)
--(axis cs:4,171.884942942943)
--(axis cs:4,175.404587587588)
--(axis cs:4,178.924232232232)
--(axis cs:4,182.443876876877)
--(axis cs:4,185.963521521522)
--(axis cs:4,189.483166166166)
--(axis cs:4,193.002810810811)
--(axis cs:4,196.522455455455)
--(axis cs:4,200.0421001001)
--(axis cs:4,203.561744744745)
--(axis cs:4,207.081389389389)
--(axis cs:4,210.601034034034)
--(axis cs:4,214.120678678679)
--(axis cs:4,217.640323323323)
--(axis cs:4,221.159967967968)
--(axis cs:4,224.679612612613)
--(axis cs:4,228.199257257257)
--(axis cs:4,231.718901901902)
--(axis cs:4,235.238546546547)
--(axis cs:4,238.758191191191)
--(axis cs:4,242.277835835836)
--(axis cs:4,245.79748048048)
--(axis cs:4,249.317125125125)
--(axis cs:4,252.83676976977)
--(axis cs:4,256.356414414414)
--(axis cs:4,259.876059059059)
--(axis cs:4,263.395703703704)
--(axis cs:4,266.915348348348)
--(axis cs:4,270.434992992993)
--(axis cs:4,273.954637637638)
--(axis cs:4,277.474282282282)
--(axis cs:4,280.993926926927)
--(axis cs:4,284.513571571572)
--(axis cs:4,288.033216216216)
--(axis cs:4,291.552860860861)
--(axis cs:4,295.072505505506)
--(axis cs:4,298.59215015015)
--(axis cs:4,302.111794794795)
--(axis cs:4,305.631439439439)
--(axis cs:4,309.151084084084)
--(axis cs:4,312.670728728729)
--(axis cs:4,316.190373373373)
--(axis cs:4,319.710018018018)
--(axis cs:4,323.229662662663)
--(axis cs:4,326.749307307307)
--(axis cs:4,330.268951951952)
--(axis cs:4,333.788596596597)
--(axis cs:4,337.308241241241)
--(axis cs:4,340.827885885886)
--(axis cs:4,344.347530530531)
--(axis cs:4,347.867175175175)
--(axis cs:4,351.38681981982)
--(axis cs:4,354.906464464464)
--(axis cs:4,358.426109109109)
--(axis cs:4,361.945753753754)
--(axis cs:4,365.465398398398)
--(axis cs:4,368.985043043043)
--(axis cs:4,372.504687687688)
--(axis cs:4,376.024332332332)
--(axis cs:4,379.543976976977)
--(axis cs:4,383.063621621622)
--(axis cs:4,386.583266266266)
--(axis cs:4,390.102910910911)
--(axis cs:4,393.622555555556)
--(axis cs:4,397.1422002002)
--(axis cs:4,400.661844844845)
--(axis cs:4,404.18148948949)
--(axis cs:4,407.701134134134)
--(axis cs:4,411.220778778779)
--(axis cs:4,414.740423423423)
--(axis cs:4,418.260068068068)
--(axis cs:4,421.779712712713)
--(axis cs:4,425.299357357357)
--(axis cs:4,428.819002002002)
--(axis cs:4,432.338646646647)
--(axis cs:4,435.858291291291)
--(axis cs:4,439.377935935936)
--(axis cs:4,442.897580580581)
--(axis cs:4,446.417225225225)
--(axis cs:4,449.93686986987)
--(axis cs:4,453.456514514515)
--(axis cs:4,456.976159159159)
--(axis cs:4,460.495803803804)
--(axis cs:4,464.015448448448)
--(axis cs:4,467.535093093093)
--(axis cs:4,471.054737737738)
--(axis cs:4,474.574382382382)
--(axis cs:4,478.094027027027)
--(axis cs:4,481.613671671672)
--(axis cs:4,485.133316316316)
--(axis cs:4,488.652960960961)
--(axis cs:4,492.172605605606)
--(axis cs:4,495.69225025025)
--(axis cs:4,499.211894894895)
--(axis cs:4,502.73153953954)
--(axis cs:4,506.251184184184)
--(axis cs:4,509.770828828829)
--(axis cs:4,513.290473473474)
--(axis cs:4,516.810118118118)
--(axis cs:4,520.329762762763)
--(axis cs:4,523.849407407407)
--(axis cs:4,527.369052052052)
--(axis cs:4,530.888696696697)
--(axis cs:4,534.408341341341)
--(axis cs:4,537.927985985986)
--(axis cs:4,541.447630630631)
--(axis cs:4,544.967275275275)
--(axis cs:4,548.48691991992)
--(axis cs:4,552.006564564565)
--(axis cs:4,555.526209209209)
--(axis cs:4,559.045853853854)
--(axis cs:4,562.565498498499)
--(axis cs:4,566.085143143143)
--(axis cs:4,569.604787787788)
--(axis cs:4,573.124432432433)
--(axis cs:4,576.644077077077)
--(axis cs:4,580.163721721722)
--(axis cs:4,583.683366366366)
--(axis cs:4,587.203011011011)
--(axis cs:4,590.722655655656)
--(axis cs:4,594.2423003003)
--(axis cs:4,597.761944944945)
--(axis cs:4,601.28158958959)
--(axis cs:4,604.801234234234)
--(axis cs:4,608.320878878879)
--(axis cs:4,611.840523523524)
--(axis cs:4,615.360168168168)
--(axis cs:4,618.879812812813)
--(axis cs:4,622.399457457458)
--(axis cs:4,625.919102102102)
--(axis cs:4,629.438746746747)
--(axis cs:4,632.958391391391)
--(axis cs:4,636.478036036036)
--(axis cs:4,639.997680680681)
--(axis cs:4,643.517325325325)
--(axis cs:4,647.03696996997)
--(axis cs:4,650.556614614615)
--(axis cs:4,654.076259259259)
--(axis cs:4,657.595903903904)
--(axis cs:4,661.115548548549)
--(axis cs:4,664.635193193193)
--(axis cs:4,668.154837837838)
--(axis cs:4,671.674482482483)
--(axis cs:4,675.194127127127)
--(axis cs:4,678.713771771772)
--(axis cs:4,682.233416416417)
--(axis cs:4,685.753061061061)
--(axis cs:4,689.272705705706)
--(axis cs:4,692.79235035035)
--(axis cs:4,696.311994994995)
--(axis cs:4,699.83163963964)
--(axis cs:4,703.351284284284)
--(axis cs:4,706.870928928929)
--(axis cs:4,710.390573573574)
--(axis cs:4,713.910218218218)
--(axis cs:4,717.429862862863)
--(axis cs:4,720.949507507508)
--(axis cs:4,724.469152152152)
--(axis cs:4,727.988796796797)
--(axis cs:4,731.508441441442)
--(axis cs:4,735.028086086086)
--(axis cs:4,738.547730730731)
--(axis cs:4,742.067375375375)
--(axis cs:4,745.58702002002)
--(axis cs:4,749.106664664665)
--(axis cs:4,752.626309309309)
--(axis cs:4,756.145953953954)
--(axis cs:4,759.665598598599)
--(axis cs:4,763.185243243243)
--(axis cs:4,766.704887887888)
--(axis cs:4,770.224532532533)
--(axis cs:4,773.744177177177)
--(axis cs:4,777.263821821822)
--(axis cs:4,780.783466466467)
--(axis cs:4,784.303111111111)
--(axis cs:4,787.822755755756)
--(axis cs:4,791.3424004004)
--(axis cs:4,794.862045045045)
--(axis cs:4,798.38168968969)
--(axis cs:4,801.901334334334)
--(axis cs:4,805.420978978979)
--(axis cs:4,808.940623623624)
--(axis cs:4,812.460268268268)
--(axis cs:4,815.979912912913)
--(axis cs:4,819.499557557558)
--(axis cs:4,823.019202202202)
--(axis cs:4,826.538846846847)
--(axis cs:4,830.058491491492)
--(axis cs:4,833.578136136136)
--(axis cs:4,837.097780780781)
--(axis cs:4,840.617425425425)
--(axis cs:4,844.13707007007)
--(axis cs:4,847.656714714715)
--(axis cs:4,851.176359359359)
--(axis cs:4,854.696004004004)
--(axis cs:4,858.215648648649)
--(axis cs:4,861.735293293293)
--(axis cs:4,865.254937937938)
--(axis cs:4,868.774582582583)
--(axis cs:4,872.294227227227)
--(axis cs:4,875.813871871872)
--(axis cs:4,879.333516516517)
--(axis cs:4,882.853161161161)
--(axis cs:4,886.372805805806)
--(axis cs:4,889.89245045045)
--(axis cs:4,893.412095095095)
--(axis cs:4,896.93173973974)
--(axis cs:4,900.451384384384)
--(axis cs:4,903.971029029029)
--(axis cs:4,907.490673673674)
--(axis cs:4,911.010318318318)
--(axis cs:4,914.529962962963)
--(axis cs:4,918.049607607608)
--(axis cs:4,921.569252252252)
--(axis cs:4,925.088896896897)
--(axis cs:4,928.608541541542)
--(axis cs:4,932.128186186186)
--(axis cs:4,935.647830830831)
--(axis cs:4,939.167475475475)
--(axis cs:4,942.68712012012)
--(axis cs:4,946.206764764765)
--(axis cs:4,949.726409409409)
--(axis cs:4,953.246054054054)
--(axis cs:4,956.765698698699)
--(axis cs:4,960.285343343343)
--(axis cs:4,963.804987987988)
--(axis cs:4,967.324632632633)
--(axis cs:4,970.844277277277)
--(axis cs:4,974.363921921922)
--(axis cs:4,977.883566566567)
--(axis cs:4,981.403211211211)
--(axis cs:4,984.922855855856)
--(axis cs:4,988.442500500501)
--(axis cs:4,991.962145145145)
--(axis cs:4,995.48178978979)
--(axis cs:4,999.001434434434)
--(axis cs:4,1002.52107907908)
--(axis cs:4,1006.04072372372)
--(axis cs:4,1009.56036836837)
--(axis cs:4,1013.08001301301)
--(axis cs:4,1016.59965765766)
--(axis cs:4,1020.1193023023)
--(axis cs:4,1023.63894694695)
--(axis cs:4,1027.15859159159)
--(axis cs:4,1030.67823623624)
--(axis cs:4,1034.19788088088)
--(axis cs:4,1037.71752552553)
--(axis cs:4,1041.23717017017)
--(axis cs:4,1044.75681481481)
--(axis cs:4,1048.27645945946)
--(axis cs:4,1051.7961041041)
--(axis cs:4,1055.31574874875)
--(axis cs:4,1058.83539339339)
--(axis cs:4,1062.35503803804)
--(axis cs:4,1065.87468268268)
--(axis cs:4,1069.39432732733)
--(axis cs:4,1072.91397197197)
--(axis cs:4,1076.43361661662)
--(axis cs:4,1079.95326126126)
--(axis cs:4,1083.47290590591)
--(axis cs:4,1086.99255055055)
--(axis cs:4,1090.5121951952)
--(axis cs:4,1094.03183983984)
--(axis cs:4,1097.55148448448)
--(axis cs:4,1101.07112912913)
--(axis cs:4,1104.59077377377)
--(axis cs:4,1108.11041841842)
--(axis cs:4,1111.63006306306)
--(axis cs:4,1115.14970770771)
--(axis cs:4,1118.66935235235)
--(axis cs:4,1122.188996997)
--(axis cs:4,1125.70864164164)
--(axis cs:4,1129.22828628629)
--(axis cs:4,1132.74793093093)
--(axis cs:4,1136.26757557558)
--(axis cs:4,1139.78722022022)
--(axis cs:4,1143.30686486487)
--(axis cs:4,1146.82650950951)
--(axis cs:4,1150.34615415415)
--(axis cs:4,1153.8657987988)
--(axis cs:4,1157.38544344344)
--(axis cs:4,1160.90508808809)
--(axis cs:4,1164.42473273273)
--(axis cs:4,1167.94437737738)
--(axis cs:4,1171.46402202202)
--(axis cs:4,1174.98366666667)
--(axis cs:4,1178.50331131131)
--(axis cs:4,1182.02295595596)
--(axis cs:4,1185.5426006006)
--(axis cs:4,1189.06224524525)
--(axis cs:4,1192.58188988989)
--(axis cs:4,1196.10153453453)
--(axis cs:4,1199.62117917918)
--(axis cs:4,1203.14082382382)
--(axis cs:4,1206.66046846847)
--(axis cs:4,1210.18011311311)
--(axis cs:4,1213.69975775776)
--(axis cs:4,1217.2194024024)
--(axis cs:4,1220.73904704705)
--(axis cs:4,1224.25869169169)
--(axis cs:4,1227.77833633634)
--(axis cs:4,1231.29798098098)
--(axis cs:4,1234.81762562563)
--(axis cs:4,1238.33727027027)
--(axis cs:4,1241.85691491492)
--(axis cs:4,1245.37655955956)
--(axis cs:4,1248.8962042042)
--(axis cs:4,1252.41584884885)
--(axis cs:4,1255.93549349349)
--(axis cs:4,1259.45513813814)
--(axis cs:4,1262.97478278278)
--(axis cs:4,1266.49442742743)
--(axis cs:4,1270.01407207207)
--(axis cs:4,1273.53371671672)
--(axis cs:4,1277.05336136136)
--(axis cs:4,1280.57300600601)
--(axis cs:4,1284.09265065065)
--(axis cs:4,1287.6122952953)
--(axis cs:4,1291.13193993994)
--(axis cs:4,1294.65158458458)
--(axis cs:4,1298.17122922923)
--(axis cs:4,1301.69087387387)
--(axis cs:4,1305.21051851852)
--(axis cs:4,1308.73016316316)
--(axis cs:4,1312.24980780781)
--(axis cs:4,1315.76945245245)
--(axis cs:4,1319.2890970971)
--(axis cs:4,1322.80874174174)
--(axis cs:4,1326.32838638639)
--(axis cs:4,1329.84803103103)
--(axis cs:4,1333.36767567568)
--(axis cs:4,1336.88732032032)
--(axis cs:4,1340.40696496497)
--(axis cs:4,1343.92660960961)
--(axis cs:4,1347.44625425425)
--(axis cs:4,1350.9658988989)
--(axis cs:4,1354.48554354354)
--(axis cs:4,1358.00518818819)
--(axis cs:4,1361.52483283283)
--(axis cs:4,1365.04447747748)
--(axis cs:4,1368.56412212212)
--(axis cs:4,1372.08376676677)
--(axis cs:4,1375.60341141141)
--(axis cs:4,1379.12305605606)
--(axis cs:4,1382.6427007007)
--(axis cs:4,1386.16234534535)
--(axis cs:4,1389.68198998999)
--(axis cs:4,1393.20163463463)
--(axis cs:4,1396.72127927928)
--(axis cs:4,1400.24092392392)
--(axis cs:4,1403.76056856857)
--(axis cs:4,1407.28021321321)
--(axis cs:4,1410.79985785786)
--(axis cs:4,1414.3195025025)
--(axis cs:4,1417.83914714715)
--(axis cs:4,1421.35879179179)
--(axis cs:4,1424.87843643644)
--(axis cs:4,1428.39808108108)
--(axis cs:4,1431.91772572573)
--(axis cs:4,1435.43737037037)
--(axis cs:4,1438.95701501502)
--(axis cs:4,1442.47665965966)
--(axis cs:4,1445.9963043043)
--(axis cs:4,1449.51594894895)
--(axis cs:4,1453.03559359359)
--(axis cs:4,1456.55523823824)
--(axis cs:4,1460.07488288288)
--(axis cs:4,1463.59452752753)
--(axis cs:4,1467.11417217217)
--(axis cs:4,1470.63381681682)
--(axis cs:4,1474.15346146146)
--(axis cs:4,1477.67310610611)
--(axis cs:4,1481.19275075075)
--(axis cs:4,1484.7123953954)
--(axis cs:4,1488.23204004004)
--(axis cs:4,1491.75168468468)
--(axis cs:4,1495.27132932933)
--(axis cs:4,1498.79097397397)
--(axis cs:4,1502.31061861862)
--(axis cs:4,1505.83026326326)
--(axis cs:4,1509.34990790791)
--(axis cs:4,1512.86955255255)
--(axis cs:4,1516.3891971972)
--(axis cs:4,1519.90884184184)
--(axis cs:4,1523.42848648649)
--(axis cs:4,1526.94813113113)
--(axis cs:4,1530.46777577578)
--(axis cs:4,1533.98742042042)
--(axis cs:4,1537.50706506507)
--(axis cs:4,1541.02670970971)
--(axis cs:4,1544.54635435435)
--(axis cs:4,1548.065998999)
--(axis cs:4,1551.58564364364)
--(axis cs:4,1555.10528828829)
--(axis cs:4,1558.62493293293)
--(axis cs:4,1562.14457757758)
--(axis cs:4,1565.66422222222)
--(axis cs:4,1569.18386686687)
--(axis cs:4,1572.70351151151)
--(axis cs:4,1576.22315615616)
--(axis cs:4,1579.7428008008)
--(axis cs:4,1583.26244544545)
--(axis cs:4,1586.78209009009)
--(axis cs:4,1590.30173473473)
--(axis cs:4,1593.82137937938)
--(axis cs:4,1597.34102402402)
--(axis cs:4,1600.86066866867)
--(axis cs:4,1604.38031331331)
--(axis cs:4,1607.89995795796)
--(axis cs:4,1611.4196026026)
--(axis cs:4,1614.93924724725)
--(axis cs:4,1618.45889189189)
--(axis cs:4,1621.97853653654)
--(axis cs:4,1625.49818118118)
--(axis cs:4,1629.01782582583)
--(axis cs:4,1632.53747047047)
--(axis cs:4,1636.05711511512)
--(axis cs:4,1639.57675975976)
--(axis cs:4,1643.0964044044)
--(axis cs:4,1646.61604904905)
--(axis cs:4,1650.13569369369)
--(axis cs:4,1653.65533833834)
--(axis cs:4,1657.17498298298)
--(axis cs:4,1660.69462762763)
--(axis cs:4,1664.21427227227)
--(axis cs:4,1667.73391691692)
--(axis cs:4,1671.25356156156)
--(axis cs:4,1674.77320620621)
--(axis cs:4,1678.29285085085)
--(axis cs:4,1681.8124954955)
--(axis cs:4,1685.33214014014)
--(axis cs:4,1688.85178478478)
--(axis cs:4,1692.37142942943)
--(axis cs:4,1695.89107407407)
--(axis cs:4,1699.41071871872)
--(axis cs:4,1702.93036336336)
--(axis cs:4,1706.45000800801)
--(axis cs:4,1709.96965265265)
--(axis cs:4,1713.4892972973)
--(axis cs:4,1717.00894194194)
--(axis cs:4,1720.52858658659)
--(axis cs:4,1724.04823123123)
--(axis cs:4,1727.56787587588)
--(axis cs:4,1731.08752052052)
--(axis cs:4,1734.60716516517)
--(axis cs:4,1738.12680980981)
--(axis cs:4,1741.64645445445)
--(axis cs:4,1745.1660990991)
--(axis cs:4,1748.68574374374)
--(axis cs:4,1752.20538838839)
--(axis cs:4,1755.72503303303)
--(axis cs:4,1759.24467767768)
--(axis cs:4,1762.76432232232)
--(axis cs:4,1766.28396696697)
--(axis cs:4,1769.80361161161)
--(axis cs:4,1773.32325625626)
--(axis cs:4,1776.8429009009)
--(axis cs:4,1780.36254554555)
--(axis cs:4,1783.88219019019)
--(axis cs:4,1787.40183483483)
--(axis cs:4,1790.92147947948)
--(axis cs:4,1794.44112412412)
--(axis cs:4,1797.96076876877)
--(axis cs:4,1801.48041341341)
--(axis cs:4,1805.00005805806)
--(axis cs:4,1808.5197027027)
--(axis cs:4,1812.03934734735)
--(axis cs:4,1815.55899199199)
--(axis cs:4,1819.07863663664)
--(axis cs:4,1822.59828128128)
--(axis cs:4,1826.11792592593)
--(axis cs:4,1829.63757057057)
--(axis cs:4,1833.15721521522)
--(axis cs:4,1836.67685985986)
--(axis cs:4,1840.1965045045)
--(axis cs:4,1843.71614914915)
--(axis cs:4,1847.23579379379)
--(axis cs:4,1850.75543843844)
--(axis cs:4,1854.27508308308)
--(axis cs:4,1857.79472772773)
--(axis cs:4,1861.31437237237)
--(axis cs:4,1864.83401701702)
--(axis cs:4,1868.35366166166)
--(axis cs:4,1871.87330630631)
--(axis cs:4,1875.39295095095)
--(axis cs:4,1878.9125955956)
--(axis cs:4,1882.43224024024)
--(axis cs:4,1885.95188488488)
--(axis cs:4,1889.47152952953)
--(axis cs:4,1892.99117417417)
--(axis cs:4,1896.51081881882)
--(axis cs:4,1900.03046346346)
--(axis cs:4,1903.55010810811)
--(axis cs:4,1907.06975275275)
--(axis cs:4,1910.5893973974)
--(axis cs:4,1914.10904204204)
--(axis cs:4,1917.62868668669)
--(axis cs:4,1921.14833133133)
--(axis cs:4,1924.66797597598)
--(axis cs:4,1928.18762062062)
--(axis cs:4,1931.70726526527)
--(axis cs:4,1935.22690990991)
--(axis cs:4,1938.74655455455)
--(axis cs:4,1942.2661991992)
--(axis cs:4,1945.78584384384)
--(axis cs:4,1949.30548848849)
--(axis cs:4,1952.82513313313)
--(axis cs:4,1956.34477777778)
--(axis cs:4,1959.86442242242)
--(axis cs:4,1963.38406706707)
--(axis cs:4,1966.90371171171)
--(axis cs:4,1970.42335635636)
--(axis cs:4,1973.943001001)
--(axis cs:4,1977.46264564565)
--(axis cs:4,1980.98229029029)
--(axis cs:4,1984.50193493493)
--(axis cs:4,1988.02157957958)
--(axis cs:4,1991.54122422422)
--(axis cs:4,1995.06086886887)
--(axis cs:4,1998.58051351351)
--(axis cs:4,2002.10015815816)
--(axis cs:4,2005.6198028028)
--(axis cs:4,2009.13944744745)
--(axis cs:4,2012.65909209209)
--(axis cs:4,2016.17873673674)
--(axis cs:4,2019.69838138138)
--(axis cs:4,2023.21802602603)
--(axis cs:4,2026.73767067067)
--(axis cs:4,2030.25731531532)
--(axis cs:4,2033.77695995996)
--(axis cs:4,2037.2966046046)
--(axis cs:4,2040.81624924925)
--(axis cs:4,2044.33589389389)
--(axis cs:4,2047.85553853854)
--(axis cs:4,2051.37518318318)
--(axis cs:4,2054.89482782783)
--(axis cs:4,2058.41447247247)
--(axis cs:4,2061.93411711712)
--(axis cs:4,2065.45376176176)
--(axis cs:4,2068.97340640641)
--(axis cs:4,2072.49305105105)
--(axis cs:4,2076.0126956957)
--(axis cs:4,2079.53234034034)
--(axis cs:4,2083.05198498499)
--(axis cs:4,2086.57162962963)
--(axis cs:4,2090.09127427427)
--(axis cs:4,2093.61091891892)
--(axis cs:4,2097.13056356356)
--(axis cs:4,2100.65020820821)
--(axis cs:4,2104.16985285285)
--(axis cs:4,2107.6894974975)
--(axis cs:4,2111.20914214214)
--(axis cs:4,2114.72878678679)
--(axis cs:4,2118.24843143143)
--(axis cs:4,2121.76807607608)
--(axis cs:4,2125.28772072072)
--(axis cs:4,2128.80736536537)
--(axis cs:4,2132.32701001001)
--(axis cs:4,2135.84665465465)
--(axis cs:4,2139.3662992993)
--(axis cs:4,2142.88594394394)
--(axis cs:4,2146.40558858859)
--(axis cs:4,2149.92523323323)
--(axis cs:4,2153.44487787788)
--(axis cs:4,2156.96452252252)
--(axis cs:4,2160.48416716717)
--(axis cs:4,2164.00381181181)
--(axis cs:4,2167.52345645646)
--(axis cs:4,2171.0431011011)
--(axis cs:4,2174.56274574575)
--(axis cs:4,2178.08239039039)
--(axis cs:4,2181.60203503503)
--(axis cs:4,2185.12167967968)
--(axis cs:4,2188.64132432432)
--(axis cs:4,2192.16096896897)
--(axis cs:4,2195.68061361361)
--(axis cs:4,2199.20025825826)
--(axis cs:4,2202.7199029029)
--(axis cs:4,2206.23954754755)
--(axis cs:4,2209.75919219219)
--(axis cs:4,2213.27883683684)
--(axis cs:4,2216.79848148148)
--(axis cs:4,2220.31812612613)
--(axis cs:4,2223.83777077077)
--(axis cs:4,2227.35741541542)
--(axis cs:4,2230.87706006006)
--(axis cs:4,2234.3967047047)
--(axis cs:4,2237.91634934935)
--(axis cs:4,2241.43599399399)
--(axis cs:4,2244.95563863864)
--(axis cs:4,2248.47528328328)
--(axis cs:4,2251.99492792793)
--(axis cs:4,2255.51457257257)
--(axis cs:4,2259.03421721722)
--(axis cs:4,2262.55386186186)
--(axis cs:4,2266.07350650651)
--(axis cs:4,2269.59315115115)
--(axis cs:4,2273.1127957958)
--(axis cs:4,2276.63244044044)
--(axis cs:4,2280.15208508509)
--(axis cs:4,2283.67172972973)
--(axis cs:4,2287.19137437437)
--(axis cs:4,2290.71101901902)
--(axis cs:4,2294.23066366366)
--(axis cs:4,2297.75030830831)
--(axis cs:4,2301.26995295295)
--(axis cs:4,2304.7895975976)
--(axis cs:4,2308.30924224224)
--(axis cs:4,2311.82888688689)
--(axis cs:4,2315.34853153153)
--(axis cs:4,2318.86817617618)
--(axis cs:4,2322.38782082082)
--(axis cs:4,2325.90746546547)
--(axis cs:4,2329.42711011011)
--(axis cs:4,2332.94675475475)
--(axis cs:4,2336.4663993994)
--(axis cs:4,2339.98604404404)
--(axis cs:4,2343.50568868869)
--(axis cs:4,2347.02533333333)
--(axis cs:4,2350.54497797798)
--(axis cs:4,2354.06462262262)
--(axis cs:4,2357.58426726727)
--(axis cs:4,2361.10391191191)
--(axis cs:4,2364.62355655656)
--(axis cs:4,2368.1432012012)
--(axis cs:4,2371.66284584585)
--(axis cs:4,2375.18249049049)
--(axis cs:4,2378.70213513514)
--(axis cs:4,2382.22177977978)
--(axis cs:4,2385.74142442442)
--(axis cs:4,2389.26106906907)
--(axis cs:4,2392.78071371371)
--(axis cs:4,2396.30035835836)
--(axis cs:4,2399.820003003)
--(axis cs:4,2403.33964764765)
--(axis cs:4,2406.85929229229)
--(axis cs:4,2410.37893693694)
--(axis cs:4,2413.89858158158)
--(axis cs:4,2417.41822622623)
--(axis cs:4,2420.93787087087)
--(axis cs:4,2424.45751551552)
--(axis cs:4,2427.97716016016)
--(axis cs:4,2431.4968048048)
--(axis cs:4,2435.01644944945)
--(axis cs:4,2438.53609409409)
--(axis cs:4,2442.05573873874)
--(axis cs:4,2445.57538338338)
--(axis cs:4,2449.09502802803)
--(axis cs:4,2452.61467267267)
--(axis cs:4,2456.13431731732)
--(axis cs:4,2459.65396196196)
--(axis cs:4,2463.17360660661)
--(axis cs:4,2466.69325125125)
--(axis cs:4,2470.2128958959)
--(axis cs:4,2473.73254054054)
--(axis cs:4,2477.25218518519)
--(axis cs:4,2480.77182982983)
--(axis cs:4,2484.29147447447)
--(axis cs:4,2487.81111911912)
--(axis cs:4,2491.33076376376)
--(axis cs:4,2494.85040840841)
--(axis cs:4,2498.37005305305)
--(axis cs:4,2501.8896976977)
--(axis cs:4,2505.40934234234)
--(axis cs:4,2508.92898698699)
--(axis cs:4,2512.44863163163)
--(axis cs:4,2515.96827627628)
--(axis cs:4,2519.48792092092)
--(axis cs:4,2523.00756556557)
--(axis cs:4,2526.52721021021)
--(axis cs:4,2530.04685485486)
--(axis cs:4,2533.5664994995)
--(axis cs:4,2537.08614414414)
--(axis cs:4,2540.60578878879)
--(axis cs:4,2544.12543343343)
--(axis cs:4,2547.64507807808)
--(axis cs:4,2551.16472272272)
--(axis cs:4,2554.68436736737)
--(axis cs:4,2558.20401201201)
--(axis cs:4,2561.72365665666)
--(axis cs:4,2565.2433013013)
--(axis cs:4,2568.76294594595)
--(axis cs:4,2572.28259059059)
--(axis cs:4,2575.80223523524)
--(axis cs:4,2579.32187987988)
--(axis cs:4,2582.84152452452)
--(axis cs:4,2586.36116916917)
--(axis cs:4,2589.88081381381)
--(axis cs:4,2593.40045845846)
--(axis cs:4,2596.9201031031)
--(axis cs:4,2600.43974774775)
--(axis cs:4,2603.95939239239)
--(axis cs:4,2607.47903703704)
--(axis cs:4,2610.99868168168)
--(axis cs:4,2614.51832632633)
--(axis cs:4,2618.03797097097)
--(axis cs:4,2621.55761561562)
--(axis cs:4,2625.07726026026)
--(axis cs:4,2628.5969049049)
--(axis cs:4,2632.11654954955)
--(axis cs:4,2635.63619419419)
--(axis cs:4,2639.15583883884)
--(axis cs:4,2642.67548348348)
--(axis cs:4,2646.19512812813)
--(axis cs:4,2649.71477277277)
--(axis cs:4,2653.23441741742)
--(axis cs:4,2656.75406206206)
--(axis cs:4,2660.27370670671)
--(axis cs:4,2663.79335135135)
--(axis cs:4,2667.312995996)
--(axis cs:4,2670.83264064064)
--(axis cs:4,2674.35228528529)
--(axis cs:4,2677.87192992993)
--(axis cs:4,2681.39157457457)
--(axis cs:4,2684.91121921922)
--(axis cs:4,2688.43086386386)
--(axis cs:4,2691.95050850851)
--(axis cs:4,2695.47015315315)
--(axis cs:4,2698.9897977978)
--(axis cs:4,2702.50944244244)
--(axis cs:4,2706.02908708709)
--(axis cs:4,2709.54873173173)
--(axis cs:4,2713.06837637638)
--(axis cs:4,2716.58802102102)
--(axis cs:4,2720.10766566567)
--(axis cs:4,2723.62731031031)
--(axis cs:4,2727.14695495496)
--(axis cs:4,2730.6665995996)
--(axis cs:4,2734.18624424424)
--(axis cs:4,2737.70588888889)
--(axis cs:4,2741.22553353353)
--(axis cs:4,2744.74517817818)
--(axis cs:4,2748.26482282282)
--(axis cs:4,2751.78446746747)
--(axis cs:4,2755.30411211211)
--(axis cs:4,2758.82375675676)
--(axis cs:4,2762.3434014014)
--(axis cs:4,2765.86304604605)
--(axis cs:4,2769.38269069069)
--(axis cs:4,2772.90233533534)
--(axis cs:4,2776.42197997998)
--(axis cs:4,2779.94162462462)
--(axis cs:4,2783.46126926927)
--(axis cs:4,2786.98091391391)
--(axis cs:4,2790.50055855856)
--(axis cs:4,2794.0202032032)
--(axis cs:4,2797.53984784785)
--(axis cs:4,2801.05949249249)
--(axis cs:4,2804.57913713714)
--(axis cs:4,2808.09878178178)
--(axis cs:4,2811.61842642643)
--(axis cs:4,2815.13807107107)
--(axis cs:4,2818.65771571572)
--(axis cs:4,2822.17736036036)
--(axis cs:4,2825.697005005)
--(axis cs:4,2829.21664964965)
--(axis cs:4,2832.73629429429)
--(axis cs:4,2836.25593893894)
--(axis cs:4,2839.77558358358)
--(axis cs:4,2843.29522822823)
--(axis cs:4,2846.81487287287)
--(axis cs:4,2850.33451751752)
--(axis cs:4,2853.85416216216)
--(axis cs:4,2857.37380680681)
--(axis cs:4,2860.89345145145)
--(axis cs:4,2864.4130960961)
--(axis cs:4,2867.93274074074)
--(axis cs:4,2871.45238538539)
--(axis cs:4,2874.97203003003)
--(axis cs:4,2878.49167467467)
--(axis cs:4,2882.01131931932)
--(axis cs:4,2885.53096396396)
--(axis cs:4,2889.05060860861)
--(axis cs:4,2892.57025325325)
--(axis cs:4,2896.0898978979)
--(axis cs:4,2899.60954254254)
--(axis cs:4,2903.12918718719)
--(axis cs:4,2906.64883183183)
--(axis cs:4,2910.16847647648)
--(axis cs:4,2913.68812112112)
--(axis cs:4,2917.20776576577)
--(axis cs:4,2920.72741041041)
--(axis cs:4,2924.24705505506)
--(axis cs:4,2927.7666996997)
--(axis cs:4,2931.28634434434)
--(axis cs:4,2934.80598898899)
--(axis cs:4,2938.32563363363)
--(axis cs:4,2941.84527827828)
--(axis cs:4,2945.36492292292)
--(axis cs:4,2948.88456756757)
--(axis cs:4,2952.40421221221)
--(axis cs:4,2955.92385685686)
--(axis cs:4,2959.4435015015)
--(axis cs:4,2962.96314614615)
--(axis cs:4,2966.48279079079)
--(axis cs:4,2970.00243543544)
--(axis cs:4,2973.52208008008)
--(axis cs:4,2977.04172472472)
--(axis cs:4,2980.56136936937)
--(axis cs:4,2984.08101401401)
--(axis cs:4,2987.60065865866)
--(axis cs:4,2991.1203033033)
--(axis cs:4,2994.63994794795)
--(axis cs:4,2998.15959259259)
--(axis cs:4,3001.67923723724)
--(axis cs:4,3005.19888188188)
--(axis cs:4,3008.71852652653)
--(axis cs:4,3012.23817117117)
--(axis cs:4,3015.75781581582)
--(axis cs:4,3019.27746046046)
--(axis cs:4,3022.79710510511)
--(axis cs:4,3026.31674974975)
--(axis cs:4,3029.83639439439)
--(axis cs:4,3033.35603903904)
--(axis cs:4,3036.87568368368)
--(axis cs:4,3040.39532832833)
--(axis cs:4,3043.91497297297)
--(axis cs:4,3047.43461761762)
--(axis cs:4,3050.95426226226)
--(axis cs:4,3054.47390690691)
--(axis cs:4,3057.99355155155)
--(axis cs:4,3061.5131961962)
--(axis cs:4,3065.03284084084)
--(axis cs:4,3068.55248548549)
--(axis cs:4,3072.07213013013)
--(axis cs:4,3075.59177477477)
--(axis cs:4,3079.11141941942)
--(axis cs:4,3082.63106406406)
--(axis cs:4,3086.15070870871)
--(axis cs:4,3089.67035335335)
--(axis cs:4,3093.189997998)
--(axis cs:4,3096.70964264264)
--(axis cs:4,3100.22928728729)
--(axis cs:4,3103.74893193193)
--(axis cs:4,3107.26857657658)
--(axis cs:4,3110.78822122122)
--(axis cs:4,3114.30786586587)
--(axis cs:4,3117.82751051051)
--(axis cs:4,3121.34715515516)
--(axis cs:4,3124.8667997998)
--(axis cs:4,3128.38644444444)
--(axis cs:4,3131.90608908909)
--(axis cs:4,3135.42573373373)
--(axis cs:4,3138.94537837838)
--(axis cs:4,3142.46502302302)
--(axis cs:4,3145.98466766767)
--(axis cs:4,3149.50431231231)
--(axis cs:4,3153.02395695696)
--(axis cs:4,3156.5436016016)
--(axis cs:4,3160.06324624625)
--(axis cs:4,3163.58289089089)
--(axis cs:4,3167.10253553554)
--(axis cs:4,3170.62218018018)
--(axis cs:4,3174.14182482483)
--(axis cs:4,3177.66146946947)
--(axis cs:4,3181.18111411411)
--(axis cs:4,3184.70075875876)
--(axis cs:4,3188.2204034034)
--(axis cs:4,3191.74004804805)
--(axis cs:4,3195.25969269269)
--(axis cs:4,3198.77933733734)
--(axis cs:4,3202.29898198198)
--(axis cs:4,3205.81862662663)
--(axis cs:4,3209.33827127127)
--(axis cs:4,3212.85791591592)
--(axis cs:4,3216.37756056056)
--(axis cs:4,3219.89720520521)
--(axis cs:4,3223.41684984985)
--(axis cs:4,3226.93649449449)
--(axis cs:4,3230.45613913914)
--(axis cs:4,3233.97578378378)
--(axis cs:4,3237.49542842843)
--(axis cs:4,3241.01507307307)
--(axis cs:4,3244.53471771772)
--(axis cs:4,3248.05436236236)
--(axis cs:4,3251.57400700701)
--(axis cs:4,3255.09365165165)
--(axis cs:4,3258.6132962963)
--(axis cs:4,3262.13294094094)
--(axis cs:4,3265.65258558559)
--(axis cs:4,3269.17223023023)
--(axis cs:4,3272.69187487487)
--(axis cs:4,3276.21151951952)
--(axis cs:4,3279.73116416416)
--(axis cs:4,3283.25080880881)
--(axis cs:4,3286.77045345345)
--(axis cs:4,3290.2900980981)
--(axis cs:4,3293.80974274274)
--(axis cs:4,3297.32938738739)
--(axis cs:4,3300.84903203203)
--(axis cs:4,3304.36867667668)
--(axis cs:4,3307.88832132132)
--(axis cs:4,3311.40796596597)
--(axis cs:4,3314.92761061061)
--(axis cs:4,3318.44725525526)
--(axis cs:4,3321.9668998999)
--(axis cs:4,3325.48654454454)
--(axis cs:4,3329.00618918919)
--(axis cs:4,3332.52583383383)
--(axis cs:4,3336.04547847848)
--(axis cs:4,3339.56512312312)
--(axis cs:4,3343.08476776777)
--(axis cs:4,3346.60441241241)
--(axis cs:4,3350.12405705706)
--(axis cs:4,3353.6437017017)
--(axis cs:4,3357.16334634635)
--(axis cs:4,3360.68299099099)
--(axis cs:4,3364.20263563564)
--(axis cs:4,3367.72228028028)
--(axis cs:4,3371.24192492493)
--(axis cs:4,3374.76156956957)
--(axis cs:4,3378.28121421421)
--(axis cs:4,3381.80085885886)
--(axis cs:4,3385.3205035035)
--(axis cs:4,3388.84014814815)
--(axis cs:4,3392.35979279279)
--(axis cs:4,3395.87943743744)
--(axis cs:4,3399.39908208208)
--(axis cs:4,3402.91872672673)
--(axis cs:4,3406.43837137137)
--(axis cs:4,3409.95801601602)
--(axis cs:4,3413.47766066066)
--(axis cs:4,3416.99730530531)
--(axis cs:4,3420.51694994995)
--(axis cs:4,3424.03659459459)
--(axis cs:4,3427.55623923924)
--(axis cs:4,3431.07588388388)
--(axis cs:4,3434.59552852853)
--(axis cs:4,3438.11517317317)
--(axis cs:4,3441.63481781782)
--(axis cs:4,3445.15446246246)
--(axis cs:4,3448.67410710711)
--(axis cs:4,3452.19375175175)
--(axis cs:4,3455.7133963964)
--(axis cs:4,3459.23304104104)
--(axis cs:4,3462.75268568569)
--(axis cs:4,3466.27233033033)
--(axis cs:4,3469.79197497497)
--(axis cs:4,3473.31161961962)
--(axis cs:4,3476.83126426426)
--(axis cs:4,3480.35090890891)
--(axis cs:4,3483.87055355355)
--(axis cs:4,3487.3901981982)
--(axis cs:4,3490.90984284284)
--(axis cs:4,3494.42948748749)
--(axis cs:4,3497.94913213213)
--(axis cs:4,3501.46877677678)
--(axis cs:4,3504.98842142142)
--(axis cs:4,3508.50806606607)
--(axis cs:4,3512.02771071071)
--(axis cs:4,3515.54735535536)
--(axis cs:4,3519.067)
--(axis cs:4.0000001321075,3519.067)
--(axis cs:4.0000001321075,3519.067)
--(axis cs:4.00000013207001,3515.54735535536)
--(axis cs:4.00000012974268,3512.02771071071)
--(axis cs:4.00000012524598,3508.50806606607)
--(axis cs:4.00000011880844,3504.98842142142)
--(axis cs:4.00000011074745,3501.46877677678)
--(axis cs:4.00000010144331,3497.94913213213)
--(axis cs:4.00000009130963,3494.42948748749)
--(axis cs:4.00000008076323,3490.90984284284)
--(axis cs:4.0000000701964,3487.3901981982)
--(axis cs:4.00000005995431,3483.87055355355)
--(axis cs:4.00000005031885,3480.35090890891)
--(axis cs:4.00000004149979,3476.83126426426)
--(axis cs:4.00000003363305,3473.31161961962)
--(axis cs:4.00000002678503,3469.79197497497)
--(axis cs:4.00000002096156,3466.27233033033)
--(axis cs:4.00000001611985,3462.75268568569)
--(axis cs:4.0000000121816,3459.23304104104)
--(axis cs:4.00000000904594,3455.7133963964)
--(axis cs:4.000000006601,3452.19375175175)
--(axis cs:4.00000000473339,3448.67410710711)
--(axis cs:4.00000000333535,3445.15446246246)
--(axis cs:4.0000000023095,3441.63481781782)
--(axis cs:4.00000000157145,3438.11517317317)
--(axis cs:4.00000000105073,3434.59552852853)
--(axis cs:4.00000000069038,3431.07588388388)
--(axis cs:4.00000000044575,3427.55623923924)
--(axis cs:4.00000000028282,3424.03659459459)
--(axis cs:4.00000000017633,3420.51694994995)
--(axis cs:4.00000000010803,3416.99730530531)
--(axis cs:4.00000000006504,3413.47766066066)
--(axis cs:4.00000000003848,3409.95801601602)
--(axis cs:4.00000000002237,3406.43837137137)
--(axis cs:4.00000000001278,3402.91872672673)
--(axis cs:4.00000000000717,3399.39908208208)
--(axis cs:4.00000000000396,3395.87943743744)
--(axis cs:4.00000000000215,3392.35979279279)
--(axis cs:4.00000000000114,3388.84014814815)
--(axis cs:4.0000000000006,3385.3205035035)
--(axis cs:4.00000000000031,3381.80085885886)
--(axis cs:4.00000000000016,3378.28121421421)
--(axis cs:4.00000000000008,3374.76156956957)
--(axis cs:4.00000000000004,3371.24192492493)
--(axis cs:4.00000000000002,3367.72228028028)
--(axis cs:4.00000000000001,3364.20263563564)
--(axis cs:4,3360.68299099099)
--(axis cs:4,3357.16334634635)
--(axis cs:4,3353.6437017017)
--(axis cs:4,3350.12405705706)
--(axis cs:4,3346.60441241241)
--(axis cs:4,3343.08476776777)
--(axis cs:4,3339.56512312312)
--(axis cs:4,3336.04547847848)
--(axis cs:4,3332.52583383383)
--(axis cs:4,3329.00618918919)
--(axis cs:4,3325.48654454454)
--(axis cs:4,3321.9668998999)
--(axis cs:4,3318.44725525526)
--(axis cs:4,3314.92761061061)
--(axis cs:4,3311.40796596597)
--(axis cs:4,3307.88832132132)
--(axis cs:4,3304.36867667668)
--(axis cs:4,3300.84903203203)
--(axis cs:4,3297.32938738739)
--(axis cs:4,3293.80974274274)
--(axis cs:4,3290.2900980981)
--(axis cs:4,3286.77045345345)
--(axis cs:4,3283.25080880881)
--(axis cs:4,3279.73116416416)
--(axis cs:4,3276.21151951952)
--(axis cs:4,3272.69187487487)
--(axis cs:4,3269.17223023023)
--(axis cs:4,3265.65258558559)
--(axis cs:4,3262.13294094094)
--(axis cs:4,3258.6132962963)
--(axis cs:4,3255.09365165165)
--(axis cs:4,3251.57400700701)
--(axis cs:4,3248.05436236236)
--(axis cs:4,3244.53471771772)
--(axis cs:4,3241.01507307307)
--(axis cs:4,3237.49542842843)
--(axis cs:4,3233.97578378378)
--(axis cs:4,3230.45613913914)
--(axis cs:4,3226.93649449449)
--(axis cs:4,3223.41684984985)
--(axis cs:4,3219.89720520521)
--(axis cs:4,3216.37756056056)
--(axis cs:4,3212.85791591592)
--(axis cs:4,3209.33827127127)
--(axis cs:4,3205.81862662663)
--(axis cs:4,3202.29898198198)
--(axis cs:4,3198.77933733734)
--(axis cs:4,3195.25969269269)
--(axis cs:4,3191.74004804805)
--(axis cs:4,3188.2204034034)
--(axis cs:4,3184.70075875876)
--(axis cs:4,3181.18111411411)
--(axis cs:4,3177.66146946947)
--(axis cs:4,3174.14182482483)
--(axis cs:4,3170.62218018018)
--(axis cs:4,3167.10253553554)
--(axis cs:4,3163.58289089089)
--(axis cs:4,3160.06324624625)
--(axis cs:4,3156.5436016016)
--(axis cs:4,3153.02395695696)
--(axis cs:4,3149.50431231231)
--(axis cs:4,3145.98466766767)
--(axis cs:4,3142.46502302302)
--(axis cs:4,3138.94537837838)
--(axis cs:4,3135.42573373373)
--(axis cs:4,3131.90608908909)
--(axis cs:4,3128.38644444444)
--(axis cs:4,3124.8667997998)
--(axis cs:4,3121.34715515516)
--(axis cs:4,3117.82751051051)
--(axis cs:4,3114.30786586587)
--(axis cs:4,3110.78822122122)
--(axis cs:4,3107.26857657658)
--(axis cs:4,3103.74893193193)
--(axis cs:4,3100.22928728729)
--(axis cs:4,3096.70964264264)
--(axis cs:4,3093.189997998)
--(axis cs:4,3089.67035335335)
--(axis cs:4,3086.15070870871)
--(axis cs:4,3082.63106406406)
--(axis cs:4,3079.11141941942)
--(axis cs:4,3075.59177477477)
--(axis cs:4,3072.07213013013)
--(axis cs:4,3068.55248548549)
--(axis cs:4,3065.03284084084)
--(axis cs:4,3061.5131961962)
--(axis cs:4,3057.99355155155)
--(axis cs:4,3054.47390690691)
--(axis cs:4,3050.95426226226)
--(axis cs:4,3047.43461761762)
--(axis cs:4,3043.91497297297)
--(axis cs:4,3040.39532832833)
--(axis cs:4,3036.87568368368)
--(axis cs:4,3033.35603903904)
--(axis cs:4,3029.83639439439)
--(axis cs:4,3026.31674974975)
--(axis cs:4,3022.79710510511)
--(axis cs:4,3019.27746046046)
--(axis cs:4,3015.75781581582)
--(axis cs:4,3012.23817117117)
--(axis cs:4,3008.71852652653)
--(axis cs:4,3005.19888188188)
--(axis cs:4,3001.67923723724)
--(axis cs:4,2998.15959259259)
--(axis cs:4,2994.63994794795)
--(axis cs:4,2991.1203033033)
--(axis cs:4,2987.60065865866)
--(axis cs:4,2984.08101401401)
--(axis cs:4,2980.56136936937)
--(axis cs:4,2977.04172472472)
--(axis cs:4,2973.52208008008)
--(axis cs:4,2970.00243543544)
--(axis cs:4,2966.48279079079)
--(axis cs:4,2962.96314614615)
--(axis cs:4,2959.4435015015)
--(axis cs:4,2955.92385685686)
--(axis cs:4,2952.40421221221)
--(axis cs:4,2948.88456756757)
--(axis cs:4,2945.36492292292)
--(axis cs:4,2941.84527827828)
--(axis cs:4,2938.32563363363)
--(axis cs:4,2934.80598898899)
--(axis cs:4,2931.28634434434)
--(axis cs:4,2927.7666996997)
--(axis cs:4,2924.24705505506)
--(axis cs:4,2920.72741041041)
--(axis cs:4,2917.20776576577)
--(axis cs:4,2913.68812112112)
--(axis cs:4,2910.16847647648)
--(axis cs:4,2906.64883183183)
--(axis cs:4,2903.12918718719)
--(axis cs:4,2899.60954254254)
--(axis cs:4,2896.0898978979)
--(axis cs:4,2892.57025325325)
--(axis cs:4,2889.05060860861)
--(axis cs:4,2885.53096396396)
--(axis cs:4,2882.01131931932)
--(axis cs:4,2878.49167467467)
--(axis cs:4,2874.97203003003)
--(axis cs:4,2871.45238538539)
--(axis cs:4,2867.93274074074)
--(axis cs:4,2864.4130960961)
--(axis cs:4,2860.89345145145)
--(axis cs:4,2857.37380680681)
--(axis cs:4,2853.85416216216)
--(axis cs:4,2850.33451751752)
--(axis cs:4,2846.81487287287)
--(axis cs:4,2843.29522822823)
--(axis cs:4,2839.77558358358)
--(axis cs:4,2836.25593893894)
--(axis cs:4,2832.73629429429)
--(axis cs:4,2829.21664964965)
--(axis cs:4,2825.697005005)
--(axis cs:4,2822.17736036036)
--(axis cs:4,2818.65771571572)
--(axis cs:4,2815.13807107107)
--(axis cs:4,2811.61842642643)
--(axis cs:4,2808.09878178178)
--(axis cs:4,2804.57913713714)
--(axis cs:4,2801.05949249249)
--(axis cs:4,2797.53984784785)
--(axis cs:4,2794.0202032032)
--(axis cs:4,2790.50055855856)
--(axis cs:4,2786.98091391391)
--(axis cs:4,2783.46126926927)
--(axis cs:4,2779.94162462462)
--(axis cs:4,2776.42197997998)
--(axis cs:4,2772.90233533534)
--(axis cs:4,2769.38269069069)
--(axis cs:4,2765.86304604605)
--(axis cs:4,2762.3434014014)
--(axis cs:4,2758.82375675676)
--(axis cs:4,2755.30411211211)
--(axis cs:4,2751.78446746747)
--(axis cs:4,2748.26482282282)
--(axis cs:4,2744.74517817818)
--(axis cs:4,2741.22553353353)
--(axis cs:4,2737.70588888889)
--(axis cs:4,2734.18624424424)
--(axis cs:4,2730.6665995996)
--(axis cs:4,2727.14695495496)
--(axis cs:4,2723.62731031031)
--(axis cs:4,2720.10766566567)
--(axis cs:4,2716.58802102102)
--(axis cs:4,2713.06837637638)
--(axis cs:4,2709.54873173173)
--(axis cs:4,2706.02908708709)
--(axis cs:4,2702.50944244244)
--(axis cs:4,2698.9897977978)
--(axis cs:4,2695.47015315315)
--(axis cs:4,2691.95050850851)
--(axis cs:4,2688.43086386386)
--(axis cs:4,2684.91121921922)
--(axis cs:4,2681.39157457457)
--(axis cs:4,2677.87192992993)
--(axis cs:4,2674.35228528529)
--(axis cs:4,2670.83264064064)
--(axis cs:4,2667.312995996)
--(axis cs:4,2663.79335135135)
--(axis cs:4,2660.27370670671)
--(axis cs:4,2656.75406206206)
--(axis cs:4,2653.23441741742)
--(axis cs:4,2649.71477277277)
--(axis cs:4,2646.19512812813)
--(axis cs:4,2642.67548348348)
--(axis cs:4,2639.15583883884)
--(axis cs:4,2635.63619419419)
--(axis cs:4,2632.11654954955)
--(axis cs:4,2628.5969049049)
--(axis cs:4,2625.07726026026)
--(axis cs:4,2621.55761561562)
--(axis cs:4,2618.03797097097)
--(axis cs:4,2614.51832632633)
--(axis cs:4,2610.99868168168)
--(axis cs:4,2607.47903703704)
--(axis cs:4,2603.95939239239)
--(axis cs:4,2600.43974774775)
--(axis cs:4,2596.9201031031)
--(axis cs:4,2593.40045845846)
--(axis cs:4,2589.88081381381)
--(axis cs:4,2586.36116916917)
--(axis cs:4,2582.84152452452)
--(axis cs:4,2579.32187987988)
--(axis cs:4,2575.80223523524)
--(axis cs:4,2572.28259059059)
--(axis cs:4,2568.76294594595)
--(axis cs:4,2565.2433013013)
--(axis cs:4,2561.72365665666)
--(axis cs:4,2558.20401201201)
--(axis cs:4,2554.68436736737)
--(axis cs:4,2551.16472272272)
--(axis cs:4,2547.64507807808)
--(axis cs:4,2544.12543343343)
--(axis cs:4,2540.60578878879)
--(axis cs:4,2537.08614414414)
--(axis cs:4,2533.5664994995)
--(axis cs:4,2530.04685485486)
--(axis cs:4,2526.52721021021)
--(axis cs:4,2523.00756556557)
--(axis cs:4,2519.48792092092)
--(axis cs:4,2515.96827627628)
--(axis cs:4,2512.44863163163)
--(axis cs:4,2508.92898698699)
--(axis cs:4,2505.40934234234)
--(axis cs:4,2501.8896976977)
--(axis cs:4,2498.37005305305)
--(axis cs:4,2494.85040840841)
--(axis cs:4,2491.33076376376)
--(axis cs:4,2487.81111911912)
--(axis cs:4,2484.29147447447)
--(axis cs:4,2480.77182982983)
--(axis cs:4,2477.25218518519)
--(axis cs:4,2473.73254054054)
--(axis cs:4,2470.2128958959)
--(axis cs:4,2466.69325125125)
--(axis cs:4,2463.17360660661)
--(axis cs:4,2459.65396196196)
--(axis cs:4,2456.13431731732)
--(axis cs:4,2452.61467267267)
--(axis cs:4,2449.09502802803)
--(axis cs:4,2445.57538338338)
--(axis cs:4,2442.05573873874)
--(axis cs:4,2438.53609409409)
--(axis cs:4,2435.01644944945)
--(axis cs:4,2431.4968048048)
--(axis cs:4,2427.97716016016)
--(axis cs:4,2424.45751551552)
--(axis cs:4,2420.93787087087)
--(axis cs:4,2417.41822622623)
--(axis cs:4,2413.89858158158)
--(axis cs:4,2410.37893693694)
--(axis cs:4,2406.85929229229)
--(axis cs:4,2403.33964764765)
--(axis cs:4,2399.820003003)
--(axis cs:4,2396.30035835836)
--(axis cs:4,2392.78071371371)
--(axis cs:4,2389.26106906907)
--(axis cs:4,2385.74142442442)
--(axis cs:4,2382.22177977978)
--(axis cs:4,2378.70213513514)
--(axis cs:4,2375.18249049049)
--(axis cs:4,2371.66284584585)
--(axis cs:4,2368.1432012012)
--(axis cs:4,2364.62355655656)
--(axis cs:4,2361.10391191191)
--(axis cs:4,2357.58426726727)
--(axis cs:4,2354.06462262262)
--(axis cs:4,2350.54497797798)
--(axis cs:4,2347.02533333333)
--(axis cs:4,2343.50568868869)
--(axis cs:4,2339.98604404404)
--(axis cs:4,2336.4663993994)
--(axis cs:4,2332.94675475475)
--(axis cs:4,2329.42711011011)
--(axis cs:4,2325.90746546547)
--(axis cs:4,2322.38782082082)
--(axis cs:4,2318.86817617618)
--(axis cs:4,2315.34853153153)
--(axis cs:4,2311.82888688689)
--(axis cs:4,2308.30924224224)
--(axis cs:4,2304.7895975976)
--(axis cs:4,2301.26995295295)
--(axis cs:4,2297.75030830831)
--(axis cs:4,2294.23066366366)
--(axis cs:4,2290.71101901902)
--(axis cs:4,2287.19137437437)
--(axis cs:4,2283.67172972973)
--(axis cs:4,2280.15208508509)
--(axis cs:4,2276.63244044044)
--(axis cs:4,2273.1127957958)
--(axis cs:4,2269.59315115115)
--(axis cs:4,2266.07350650651)
--(axis cs:4,2262.55386186186)
--(axis cs:4,2259.03421721722)
--(axis cs:4,2255.51457257257)
--(axis cs:4,2251.99492792793)
--(axis cs:4,2248.47528328328)
--(axis cs:4,2244.95563863864)
--(axis cs:4,2241.43599399399)
--(axis cs:4,2237.91634934935)
--(axis cs:4,2234.3967047047)
--(axis cs:4,2230.87706006006)
--(axis cs:4,2227.35741541542)
--(axis cs:4,2223.83777077077)
--(axis cs:4,2220.31812612613)
--(axis cs:4,2216.79848148148)
--(axis cs:4,2213.27883683684)
--(axis cs:4,2209.75919219219)
--(axis cs:4,2206.23954754755)
--(axis cs:4,2202.7199029029)
--(axis cs:4,2199.20025825826)
--(axis cs:4,2195.68061361361)
--(axis cs:4,2192.16096896897)
--(axis cs:4,2188.64132432432)
--(axis cs:4,2185.12167967968)
--(axis cs:4,2181.60203503503)
--(axis cs:4,2178.08239039039)
--(axis cs:4,2174.56274574575)
--(axis cs:4,2171.0431011011)
--(axis cs:4,2167.52345645646)
--(axis cs:4,2164.00381181181)
--(axis cs:4,2160.48416716717)
--(axis cs:4,2156.96452252252)
--(axis cs:4,2153.44487787788)
--(axis cs:4,2149.92523323323)
--(axis cs:4,2146.40558858859)
--(axis cs:4,2142.88594394394)
--(axis cs:4,2139.3662992993)
--(axis cs:4,2135.84665465465)
--(axis cs:4,2132.32701001001)
--(axis cs:4,2128.80736536537)
--(axis cs:4,2125.28772072072)
--(axis cs:4,2121.76807607608)
--(axis cs:4,2118.24843143143)
--(axis cs:4,2114.72878678679)
--(axis cs:4,2111.20914214214)
--(axis cs:4,2107.6894974975)
--(axis cs:4,2104.16985285285)
--(axis cs:4,2100.65020820821)
--(axis cs:4,2097.13056356356)
--(axis cs:4,2093.61091891892)
--(axis cs:4,2090.09127427427)
--(axis cs:4,2086.57162962963)
--(axis cs:4,2083.05198498499)
--(axis cs:4,2079.53234034034)
--(axis cs:4,2076.0126956957)
--(axis cs:4,2072.49305105105)
--(axis cs:4,2068.97340640641)
--(axis cs:4,2065.45376176176)
--(axis cs:4,2061.93411711712)
--(axis cs:4.00000000000001,2058.41447247247)
--(axis cs:4.00000000000002,2054.89482782783)
--(axis cs:4.00000000000004,2051.37518318318)
--(axis cs:4.00000000000008,2047.85553853854)
--(axis cs:4.00000000000016,2044.33589389389)
--(axis cs:4.00000000000033,2040.81624924925)
--(axis cs:4.00000000000064,2037.2966046046)
--(axis cs:4.00000000000125,2033.77695995996)
--(axis cs:4.00000000000238,2030.25731531532)
--(axis cs:4.00000000000446,2026.73767067067)
--(axis cs:4.00000000000823,2023.21802602603)
--(axis cs:4.0000000000149,2019.69838138138)
--(axis cs:4.00000000002653,2016.17873673674)
--(axis cs:4.00000000004643,2012.65909209209)
--(axis cs:4.00000000007988,2009.13944744745)
--(axis cs:4.00000000013509,2005.6198028028)
--(axis cs:4.00000000022459,2002.10015815816)
--(axis cs:4.00000000036709,1998.58051351351)
--(axis cs:4.00000000058989,1995.06086886887)
--(axis cs:4.00000000093203,1991.54122422422)
--(axis cs:4.000000001448,1988.02157957958)
--(axis cs:4.00000000221219,1984.50193493493)
--(axis cs:4.00000000332371,1980.98229029029)
--(axis cs:4.00000000491147,1977.46264564565)
--(axis cs:4.00000000713891,1973.943001001)
--(axis cs:4.00000001020781,1970.42335635636)
--(axis cs:4.00000001436048,1966.90371171171)
--(axis cs:4.00000001987939,1963.38406706707)
--(axis cs:4.00000002708351,1959.86442242242)
--(axis cs:4.00000003632062,1956.34477777778)
--(axis cs:4.00000004795536,1952.82513313313)
--(axis cs:4.00000006235301,1949.30548848849)
--(axis cs:4.00000007985972,1945.78584384384)
--(axis cs:4.00000010078055,1942.2661991992)
--(axis cs:4.00000012535717,1938.74655455455)
--(axis cs:4.00000015374755,1935.22690990991)
--(axis cs:4.00000018601015,1931.70726526527)
--(axis cs:4.0000002220949,1928.18762062062)
--(axis cs:4.00000026184265,1924.66797597598)
--(axis cs:4.00000030499398,1921.14833133133)
--(axis cs:4.00000035120676,1917.62868668669)
--(axis cs:4.00000040008091,1914.10904204204)
--(axis cs:4.00000045118749,1910.5893973974)
--(axis cs:4.00000050409826,1907.06975275275)
--(axis cs:4.00000055841198,1903.55010810811)
--(axis cs:4.00000061377357,1900.03046346346)
--(axis cs:4.00000066988351,1896.51081881882)
--(axis cs:4.00000072649611,1892.99117417417)
--(axis cs:4.00000078340708,1889.47152952953)
--(axis cs:4.00000084043228,1885.95188488488)
--(axis cs:4.00000089738112,1882.43224024024)
--(axis cs:4.00000095402876,1878.9125955956)
--(axis cs:4.00000101009125,1875.39295095095)
--(axis cs:4.00000106520734,1871.87330630631)
--(axis cs:4.00000111892938,1868.35366166166)
--(axis cs:4.00000117072426,1864.83401701702)
--(axis cs:4.00000121998382,1861.31437237237)
--(axis cs:4.00000126604283,1857.79472772773)
--(axis cs:4.000001308202,1854.27508308308)
--(axis cs:4.00000134575344,1850.75543843844)
--(axis cs:4.00000137800617,1847.23579379379)
--(axis cs:4.00000140431083,1843.71614914915)
--(axis cs:4.00000142408331,1840.1965045045)
--(axis cs:4.00000143682854,1836.67685985986)
--(axis cs:4.00000144216593,1833.15721521522)
--(axis cs:4.00000143985797,1829.63757057057)
--(axis cs:4.00000142984273,1826.11792592593)
--(axis cs:4.00000141226932,1822.59828128128)
--(axis cs:4.0000013875339,1819.07863663664)
--(axis cs:4.00000135631165,1815.55899199199)
--(axis cs:4.0000013195789,1812.03934734735)
--(axis cs:4.00000127861931,1808.5197027027)
--(axis cs:4.00000123500806,1805.00005805806)
--(axis cs:4.00000119057009,1801.48041341341)
--(axis cs:4.00000114731098,1797.96076876877)
--(axis cs:4.0000011073223,1794.44112412412)
--(axis cs:4.00000107266675,1790.92147947948)
--(axis cs:4.00000104525169,1787.40183483483)
--(axis cs:4.00000102670159,1783.88219019019)
--(axis cs:4.0000010182411,1780.36254554555)
--(axis cs:4.00000102060011,1776.8429009009)
--(axis cs:4.00000103395002,1773.32325625626)
--(axis cs:4.00000105787793,1769.80361161161)
--(axis cs:4.00000109140135,1766.28396696697)
--(axis cs:4.00000113302232,1762.76432232232)
--(axis cs:4.00000118081599,1759.24467767768)
--(axis cs:4.00000123254555,1755.72503303303)
--(axis cs:4.00000128579355,1752.20538838839)
--(axis cs:4.00000133809874,1748.68574374374)
--(axis cs:4.00000138708784,1745.1660990991)
--(axis cs:4.00000143059365,1741.64645445445)
--(axis cs:4.00000146675268,1738.12680980981)
--(axis cs:4.00000149407885,1734.60716516517)
--(axis cs:4.00000151151223,1731.08752052052)
--(axis cs:4.00000151844433,1727.56787587588)
--(axis cs:4.0000015147232,1724.04823123123)
--(axis cs:4.00000150064199,1720.52858658659)
--(axis cs:4.00000147691486,1717.00894194194)
--(axis cs:4.00000144464291,1713.4892972973)
--(axis cs:4.00000140527146,1709.96965265265)
--(axis cs:4.00000136053902,1706.45000800801)
--(axis cs:4.00000131241684,1702.93036336336)
--(axis cs:4.00000126303829,1699.41071871872)
--(axis cs:4.00000121461743,1695.89107407407)
--(axis cs:4.00000116935789,1692.37142942943)
--(axis cs:4.00000112935468,1688.85178478478)
--(axis cs:4.00000109649396,1685.33214014014)
--(axis cs:4.00000107235694,1681.8124954955)
--(axis cs:4.0000010581354,1678.29285085085)
--(axis cs:4.00000105456594,1674.77320620621)
--(axis cs:4.0000010618892,1671.25356156156)
--(axis cs:4.00000107983807,1667.73391691692)
--(axis cs:4.00000110765645,1664.21427227227)
--(axis cs:4.00000114414744,1660.69462762763)
--(axis cs:4.00000118774705,1657.17498298298)
--(axis cs:4.00000123661772,1653.65533833834)
--(axis cs:4.00000128875444,1650.13569369369)
--(axis cs:4.00000134209575,1646.61604904905)
--(axis cs:4.00000139463186,1643.0964044044)
--(axis cs:4.00000144450268,1639.57675975976)
--(axis cs:4.00000149007947,1636.05711511512)
--(axis cs:4.00000153002507,1632.53747047047)
--(axis cs:4.0000015633292,1629.01782582583)
--(axis cs:4.00000158931696,1625.49818118118)
--(axis cs:4.00000160763124,1621.97853653654)
--(axis cs:4.00000161819185,1618.45889189189)
--(axis cs:4.00000162113684,1614.93924724725)
--(axis cs:4.00000161675383,1611.4196026026)
--(axis cs:4.00000160541048,1607.89995795796)
--(axis cs:4.00000158749393,1604.38031331331)
--(axis cs:4.00000156336769,1600.86066866867)
--(axis cs:4.00000153335226,1597.34102402402)
--(axis cs:4.00000149773168,1593.82137937938)
--(axis cs:4.00000145678402,1590.30173473473)
--(axis cs:4.00000141082914,1586.78209009009)
--(axis cs:4.00000136028389,1583.26244544545)
--(axis cs:4.00000130571298,1579.7428008008)
--(axis cs:4.00000124786402,1576.22315615616)
--(axis cs:4.00000118767785,1572.70351151151)
--(axis cs:4.00000112626948,1569.18386686687)
--(axis cs:4.00000106487998,1565.66422222222)
--(axis cs:4.00000100480511,1562.14457757758)
--(axis cs:4.00000094731059,1558.62493293293)
--(axis cs:4.00000089354647,1555.10528828829)
--(axis cs:4.00000084447335,1551.58564364364)
--(axis cs:4.00000080081154,1548.065998999)
--(axis cs:4.00000076302052,1544.54635435435)
--(axis cs:4.00000073131141,1541.02670970971)
--(axis cs:4.00000070569046,1537.50706506507)
--(axis cs:4.00000068602678,1533.98742042042)
--(axis cs:4.00000067213466,1530.46777577578)
--(axis cs:4.00000066385886,1526.94813113113)
--(axis cs:4.00000066115087,1523.42848648649)
--(axis cs:4.00000066412574,1519.90884184184)
--(axis cs:4.00000067309095,1516.3891971972)
--(axis cs:4.00000068854211,1512.86955255255)
--(axis cs:4.00000071112388,1509.34990790791)
--(axis cs:4.00000074155789,1505.83026326326)
--(axis cs:4.00000078054336,1502.31061861862)
--(axis cs:4.00000082863908,1498.79097397397)
--(axis cs:4.00000088613823,1495.27132932933)
--(axis cs:4.00000095294916,1491.75168468468)
--(axis cs:4.00000102849586,1488.23204004004)
--(axis cs:4.00000111165117,1484.7123953954)
--(axis cs:4.00000120071307,1481.19275075075)
--(axis cs:4.000001293431,1477.67310610611)
--(axis cs:4.00000138708395,1474.15346146146)
--(axis cs:4.00000147860662,1470.63381681682)
--(axis cs:4.0000015647546,1467.11417217217)
--(axis cs:4.00000164229498,1463.59452752753)
--(axis cs:4.00000170820566,1460.07488288288)
--(axis cs:4.00000175986569,1456.55523823824)
--(axis cs:4.00000179521989,1453.03559359359)
--(axis cs:4.00000181290381,1449.51594894895)
--(axis cs:4.00000181231944,1445.9963043043)
--(axis cs:4.00000179365715,1442.47665965966)
--(axis cs:4.00000175786443,1438.95701501502)
--(axis cs:4.00000170656681,1435.43737037037)
--(axis cs:4.00000164194987,1431.91772572573)
--(axis cs:4.00000156661386,1428.39808108108)
--(axis cs:4.00000148341334,1424.87843643644)
--(axis cs:4.00000139529427,1421.35879179179)
--(axis cs:4.00000130513972,1417.83914714715)
--(axis cs:4.00000121563344,1414.3195025025)
--(axis cs:4.0000011291481,1410.79985785786)
--(axis cs:4.00000104766221,1407.28021321321)
--(axis cs:4.00000097270753,1403.76056856857)
--(axis cs:4.00000090534599,1400.24092392392)
--(axis cs:4.00000084617372,1396.72127927928)
--(axis cs:4.00000079534806,1393.20163463463)
--(axis cs:4.00000075263305,1389.68198998999)
--(axis cs:4.00000071745844,1386.16234534535)
--(axis cs:4.00000068898746,1382.6427007007)
--(axis cs:4.00000066618943,1379.12305605606)
--(axis cs:4.00000064791375,1375.60341141141)
--(axis cs:4.00000063296252,1372.08376676677)
--(axis cs:4.00000062015992,1368.56412212212)
--(axis cs:4.00000060841662,1365.04447747748)
--(axis cs:4.00000059678784,1361.52483283283)
--(axis cs:4.00000058452358,1358.00518818819)
--(axis cs:4.00000057110971,1354.48554354354)
--(axis cs:4.00000055629799,1350.9658988989)
--(axis cs:4.00000054012364,1347.44625425425)
--(axis cs:4.00000052290866,1343.92660960961)
--(axis cs:4.00000050524997,1340.40696496497)
--(axis cs:4.00000048799162,1336.88732032032)
--(axis cs:4.00000047218173,1333.36767567568)
--(axis cs:4.00000045901524,1329.84803103103)
--(axis cs:4.0000004497651,1326.32838638639)
--(axis cs:4.00000044570511,1322.80874174174)
--(axis cs:4.00000044802875,1319.2890970971)
--(axis cs:4.00000045776849,1315.76945245245)
--(axis cs:4.00000047572064,1312.24980780781)
--(axis cs:4.00000050238069,1308.73016316316)
--(axis cs:4.00000053789386,1305.21051851852)
--(axis cs:4.00000058202501,1301.69087387387)
--(axis cs:4.00000063415154,1298.17122922923)
--(axis cs:4.00000069328154,1294.65158458458)
--(axis cs:4.00000075809824,1291.13193993994)
--(axis cs:4.00000082702971,1287.6122952953)
--(axis cs:4.00000089834086,1284.09265065065)
--(axis cs:4.00000097024223,1280.57300600601)
--(axis cs:4.00000104100801,1277.05336136136)
--(axis cs:4.00000110909417,1273.53371671672)
--(axis cs:4.00000117324675,1270.01407207207)
--(axis cs:4.00000123259126,1266.49442742743)
--(axis cs:4.00000128669606,1262.97478278278)
--(axis cs:4.00000133560607,1259.45513813814)
--(axis cs:4.00000137984723,1255.93549349349)
--(axis cs:4.00000142040679,1252.41584884885)
--(axis cs:4.00000145869785,1248.8962042042)
--(axis cs:4.00000149651881,1245.37655955956)
--(axis cs:4.0000015360182,1241.85691491492)
--(axis cs:4.00000157967278,1238.33727027027)
--(axis cs:4.00000163028224,1234.81762562563)
--(axis cs:4.00000169097784,1231.29798098098)
--(axis cs:4.00000176523618,1227.77833633634)
--(axis cs:4.00000185688498,1224.25869169169)
--(axis cs:4.00000197008528,1220.73904704705)
--(axis cs:4.00000210927611,1217.2194024024)
--(axis cs:4.00000227907261,1213.69975775776)
--(axis cs:4.00000248411625,1210.18011311311)
--(axis cs:4.00000272888533,1206.66046846847)
--(axis cs:4.00000301748231,1203.14082382382)
--(axis cs:4.00000335342085,1199.62117917918)
--(axis cs:4.00000373943684,1196.10153453453)
--(axis cs:4.00000417734393,1192.58188988989)
--(axis cs:4.00000466794498,1189.06224524525)
--(axis cs:4.00000521099841,1185.5426006006)
--(axis cs:4.00000580522453,1182.02295595596)
--(axis cs:4.00000644832587,1178.50331131131)
--(axis cs:4.00000713699024,1174.98366666667)
--(axis cs:4.00000786684769,1171.46402202202)
--(axis cs:4.00000863236484,1167.94437737738)
--(axis cs:4.00000942668005,1164.42473273273)
--(axis cs:4.00001024140728,1160.90508808809)
--(axis cs:4.00001106646123,1157.38544344344)
--(axis cs:4.00001188997388,1153.8657987988)
--(axis cs:4.0000126983787,1150.34615415415)
--(axis cs:4.00001347672893,1146.82650950951)
--(axis cs:4.00001420928963,1143.30686486487)
--(axis cs:4.00001488040228,1139.78722022022)
--(axis cs:4.00001547557088,1136.26757557558)
--(axis cs:4.00001598266879,1132.74793093093)
--(axis cs:4.00001639312537,1129.22828628629)
--(axis cs:4.00001670292943,1125.70864164164)
--(axis cs:4.00001691328949,1122.188996997)
--(axis cs:4.00001703082092,1118.66935235235)
--(axis cs:4.00001706718493,1115.14970770771)
--(axis cs:4.00001703817677,1111.63006306306)
--(axis cs:4.00001696233978,1108.11041841842)
--(axis cs:4.00001685925514,1104.59077377377)
--(axis cs:4.00001674771183,1101.07112912913)
--(axis cs:4.00001664398794,1097.55148448448)
--(axis cs:4.00001656046664,1094.03183983984)
--(axis cs:4.00001650476845,1090.5121951952)
--(axis cs:4.000016479511,1086.99255055055)
--(axis cs:4.00001648271882,1083.47290590591)
--(axis cs:4.00001650881196,1079.95326126126)
--(axis cs:4.00001655001827,1076.43361661662)
--(axis cs:4.00001659799322,1072.91397197197)
--(axis cs:4.00001664540291,1069.39432732733)
--(axis cs:4.00001668723501,1065.87468268268)
--(axis cs:4.00001672164852,1062.35503803804)
--(axis cs:4.00001675024847,1058.83539339339)
--(axis cs:4.00001677776539,1055.31574874875)
--(axis cs:4.00001681121628,1051.7961041041)
--(axis cs:4.0000168587086,1048.27645945946)
--(axis cs:4.0000169281076,1044.75681481481)
--(axis cs:4.00001702581018,1041.23717017017)
--(axis cs:4.000017155851,1037.71752552553)
--(axis cs:4.00001731951103,1034.19788088088)
--(axis cs:4.00001751551351,1030.67823623624)
--(axis cs:4.00001774079106,1027.15859159159)
--(axis cs:4.00001799170702,1023.63894694695)
--(axis cs:4.00001826553061,1020.1193023023)
--(axis cs:4.00001856191355,1016.59965765766)
--(axis cs:4.00001888410451,1013.08001301301)
--(axis cs:4.00001923966962,1009.56036836837)
--(axis cs:4.00001964055702,1006.04072372372)
--(axis cs:4.00002010244108,1002.52107907908)
--(axis cs:4.00002064339035,999.001434434434)
--(axis cs:4.00002128200675,995.48178978979)
--(axis cs:4.00002203526421,991.962145145145)
--(axis cs:4.00002291632195,988.442500500501)
--(axis cs:4.00002393259374,984.922855855856)
--(axis cs:4.00002508432055,981.403211211211)
--(axis cs:4.00002636382592,977.883566566567)
--(axis cs:4.000027755544,974.363921921922)
--(axis cs:4.00002923681193,970.844277277277)
--(axis cs:4.00003077932687,967.324632632633)
--(axis cs:4.00003235109454,963.804987987988)
--(axis cs:4.00003391864943,960.285343343343)
--(axis cs:4.00003544931006,956.765698698699)
--(axis cs:4.0000369132455,953.246054054054)
--(axis cs:4.00003828516635,949.726409409409)
--(axis cs:4.00003954550856,946.206764764765)
--(axis cs:4.00004068104238,942.68712012012)
--(axis cs:4.00004168490505,939.167475475475)
--(axis cs:4.00004255611613,935.647830830831)
--(axis cs:4.00004329868376,932.128186186186)
--(axis cs:4.0000439204447,928.608541541542)
--(axis cs:4.00004443179731,925.088896896897)
--(axis cs:4.00004484448436,921.569252252252)
--(axis cs:4.00004517056175,918.049607607608)
--(axis cs:4.00004542165216,914.529962962963)
--(axis cs:4.00004560853316,911.010318318318)
--(axis cs:4.00004574105469,907.490673673674)
--(axis cs:4.00004582832703,903.971029029029)
--(axis cs:4.00004587907722,900.451384384384)
--(axis cs:4.00004590204711,896.93173973974)
--(axis cs:4.00004590630434,893.412095095095)
--(axis cs:4.00004590136284,889.89245045045)
--(axis cs:4.00004589705786,886.372805805806)
--(axis cs:4.00004590318579,882.853161161161)
--(axis cs:4.00004592898984,879.333516516517)
--(axis cs:4.00004598263447,875.813871871872)
--(axis cs:4.00004607085069,872.294227227227)
--(axis cs:4.00004619893944,868.774582582583)
--(axis cs:4.00004637128454,865.254937937938)
--(axis cs:4.0000465924512,861.735293293293)
--(axis cs:4.0000468688399,858.215648648649)
--(axis cs:4.00004721074319,854.696004004004)
--(axis cs:4.00004763453658,851.176359359359)
--(axis cs:4.00004816464508,847.656714714715)
--(axis cs:4.00004883488475,844.13707007007)
--(axis cs:4.00004968879628,840.617425425425)
--(axis cs:4.00005077867035,837.097780780781)
--(axis cs:4.00005216310463,833.578136136136)
--(axis cs:4.00005390311462,830.058491491492)
--(axis cs:4.00005605701965,826.538846846847)
--(axis cs:4.0000586745129,823.019202202202)
--(axis cs:4.0000617904735,819.499557557558)
--(axis cs:4.00006541916492,815.979912912913)
--(axis cs:4.00006954947492,812.460268268268)
--(axis cs:4.00007414178355,808.940623623624)
--(axis cs:4.00007912690574,805.420978978979)
--(axis cs:4.00008440736149,801.901334334334)
--(axis cs:4.00008986100269,798.38168968969)
--(axis cs:4.00009534679896,794.862045045045)
--(axis cs:4.00010071238003,791.3424004004)
--(axis cs:4.00010580277047,787.822755755756)
--(axis cs:4.00011046964793,784.303111111111)
--(axis cs:4.00011458041529,780.783466466467)
--(axis cs:4.00011802639981,777.263821821822)
--(axis cs:4.00012072957203,773.744177177177)
--(axis cs:4.00012264730383,770.224532532533)
--(axis cs:4.00012377484681,766.704887887888)
--(axis cs:4.00012414539532,763.185243243243)
--(axis cs:4.00012382779059,759.665598598599)
--(axis cs:4.0001229221102,756.145953953954)
--(axis cs:4.00012155355812,752.626309309309)
--(axis cs:4.00011986521082,749.106664664665)
--(axis cs:4.00011801027284,745.58702002002)
--(axis cs:4.00011614453674,742.067375375375)
--(axis cs:4.00011441972005,738.547730730731)
--(axis cs:4.00011297825908,735.028086086086)
--(axis cs:4.00011194997929,731.508441441442)
--(axis cs:4.0001114508435,727.988796796797)
--(axis cs:4.00011158372323,724.469152152152)
--(axis cs:4.00011244087053,720.949507507508)
--(axis cs:4.00011410752207,717.429862862863)
--(axis cs:4.00011666587861,713.910218218218)
--(axis cs:4.00012019860247,710.390573573574)
--(axis cs:4.00012479098839,706.870928928929)
--(axis cs:4.00013053109894,703.351284284284)
--(axis cs:4.00013750741155,699.83163963964)
--(axis cs:4.00014580387726,696.311994994995)
--(axis cs:4.00015549270392,692.79235035035)
--(axis cs:4.00016662559789,689.272705705706)
--(axis cs:4.00017922456805,685.753061061061)
--(axis cs:4.00019327365599,682.233416416417)
--(axis cs:4.00020871305314,678.713771771772)
--(axis cs:4.00022543696458,675.194127127127)
--(axis cs:4.00024329626767,671.674482482483)
--(axis cs:4.00026210650815,668.154837837838)
--(axis cs:4.0002816611247,664.635193193193)
--(axis cs:4.0003017490706,661.115548548549)
--(axis cs:4.00032217530403,657.595903903904)
--(axis cs:4.00034278205192,654.076259259259)
--(axis cs:4.00036346841395,650.556614614615)
--(axis cs:4.00038420583836,647.03696996997)
--(axis cs:4.00040504730658,643.517325325325)
--(axis cs:4.00042612869685,639.997680680681)
--(axis cs:4.00044766169344,636.478036036036)
--(axis cs:4.00046991865446,632.958391391391)
--(axis cs:4.00049321090178,629.438746746747)
--(axis cs:4.00051786279088,625.919102102102)
--(axis cs:4.00054418451184,622.399457457458)
--(axis cs:4.00057244675716,618.879812812813)
--(axis cs:4.00060286012332,615.360168168168)
--(axis cs:4.00063556141759,611.840523523524)
--(axis cs:4.00067060801967,608.320878878879)
--(axis cs:4.00070798025955,604.801234234234)
--(axis cs:4.00074759061034,601.28158958959)
--(axis cs:4.00078929755224,597.761944944945)
--(axis cs:4.00083292139982,594.2423003003)
--(axis cs:4.00087825929378,590.722655655656)
--(axis cs:4.00092509695271,587.203011011011)
--(axis cs:4.00097321558541,583.683366366366)
--(axis cs:4.0010223934325,580.163721721722)
--(axis cs:4.00107240254435,576.644077077077)
--(axis cs:4.00112300240743,573.124432432433)
--(axis cs:4.00117393272719,569.604787787788)
--(axis cs:4.00122490794656,566.085143143143)
--(axis cs:4.00127561588663,562.565498498499)
--(axis cs:4.00132572228647,559.045853853854)
--(axis cs:4.00137488210637,555.526209209209)
--(axis cs:4.00142275740466,552.006564564565)
--(axis cs:4.00146904057688,548.48691991992)
--(axis cs:4.00151348091082,544.967275275275)
--(axis cs:4.00155591187369,541.447630630631)
--(axis cs:4.00159627635556,537.927985985986)
--(axis cs:4.00163464723818,534.408341341341)
--(axis cs:4.00167124107841,530.888696696697)
--(axis cs:4.0017064233022,527.369052052052)
--(axis cs:4.00174070400252,523.849407407407)
--(axis cs:4.00177472414036,520.329762762763)
--(axis cs:4.00180923260718,516.810118118118)
--(axis cs:4.00184505519324,513.290473473474)
--(axis cs:4.00188305701667,509.770828828829)
--(axis cs:4.00192410040937,506.251184184184)
--(axis cs:4.00196900063067,502.73153953954)
--(axis cs:4.00201848207232,499.211894894895)
--(axis cs:4.00207313779437,495.69225025025)
--(axis cs:4.0021333952378,492.172605605606)
--(axis cs:4.00219949074061,488.652960960961)
--(axis cs:4.00227145499846,485.133316316316)
--(axis cs:4.00234911085044,481.613671671672)
--(axis cs:4.00243208377412,478.094027027027)
--(axis cs:4.00251982433141,474.574382382382)
--(axis cs:4.00261164065298,471.054737737738)
--(axis cs:4.00270673804331,467.535093093093)
--(axis cs:4.0028042620901,464.015448448448)
--(axis cs:4.00290334139834,460.495803803804)
--(axis cs:4.00300312630789,456.976159159159)
--(axis cs:4.00310282068433,453.456514514515)
--(axis cs:4.00320170500088,449.93686986987)
--(axis cs:4.00329915028522,446.417225225225)
--(axis cs:4.00339462387015,442.897580580581)
--(axis cs:4.00348768902896,439.377935935936)
--(axis cs:4.00357800129043,435.858291291291)
--(axis cs:4.00366530437807,432.338646646647)
--(axis cs:4.00374942826585,428.819002002002)
--(axis cs:4.0038302908592,425.299357357357)
--(axis cs:4.0039079034752,421.779712712713)
--(axis cs:4.00398237886316,418.260068068068)
--(axis cs:4.00405393926576,414.740423423423)
--(axis cs:4.00412292124023,411.220778778779)
--(axis cs:4.00418977383332,407.701134134134)
--(axis cs:4.00425504731153,404.18148948949)
--(axis cs:4.00431937092997,400.661844844845)
--(axis cs:4.00438341998151,397.1422002002)
--(axis cs:4.00444787430308,393.622555555556)
--(axis cs:4.00451337217041,390.102910910911)
--(axis cs:4.00458046474562,386.583266266266)
--(axis cs:4.00464957668794,383.063621621622)
--(axis cs:4.00472097806662,379.543976976977)
--(axis cs:4.00479477135964,376.024332332332)
--(axis cs:4.00487089527982,372.504687687688)
--(axis cs:4.00494914477246,368.985043043043)
--(axis cs:4.0050292041816,365.465398398398)
--(axis cs:4.00511068869328,361.945753753754)
--(axis cs:4.00519318806639,358.426109109109)
--(axis cs:4.00527630655022,354.906464464464)
--(axis cs:4.00535969378144,351.38681981982)
--(axis cs:4.00544306319243,347.867175175175)
--(axis cs:4.00552619673277,344.347530530531)
--(axis cs:4.00560893710243,340.827885885886)
--(axis cs:4.00569117079134,337.308241241241)
--(axis cs:4.00577280664988,333.788596596597)
--(axis cs:4.00585375523676,330.268951951952)
--(axis cs:4.00593391372892,326.749307307307)
--(axis cs:4.00601315983628,323.229662662663)
--(axis cs:4.00609135620185,319.710018018018)
--(axis cs:4.00616836455297,316.190373373373)
--(axis cs:4.00624406681173,312.670728728729)
--(axis cs:4.0063183888507,309.151084084084)
--(axis cs:4.00639132187429,305.631439439439)
--(axis cs:4.00646293665185,302.111794794795)
--(axis cs:4.00653338698993,298.59215015015)
--(axis cs:4.00660290070964,295.072505505506)
--(axis cs:4.0066717586586,291.552860860861)
--(axis cs:4.00674026453116,288.033216216216)
--(axis cs:4.00680871008374,284.513571571572)
--(axis cs:4.00687734137345,280.993926926927)
--(axis cs:4.00694633170641,277.474282282282)
--(axis cs:4.00701576602024,273.954637637638)
--(axis cs:4.0070856395919,270.434992992993)
--(axis cs:4.00715587156798,266.915348348348)
--(axis cs:4.00722633128125,263.395703703704)
--(axis cs:4.00729687309877,259.876059059059)
--(axis cs:4.00736737404695,256.356414414414)
--(axis cs:4.00743776795052,252.83676976977)
--(axis cs:4.00750807039869,249.317125125125)
--(axis cs:4.00757839040261,245.79748048048)
--(axis cs:4.00764892684727,242.277835835836)
--(axis cs:4.00771995035794,238.758191191191)
--(axis cs:4.00779177354794,235.238546546547)
--(axis cs:4.00786471438791,231.718901901902)
--(axis cs:4.00793905835846,228.199257257257)
--(axis cs:4.00801502501015,224.679612612613)
--(axis cs:4.00809274362952,221.159967967968)
--(axis cs:4.00817224112658,217.640323323323)
--(axis cs:4.00825344334391,214.120678678679)
--(axis cs:4.00833618909391,210.601034034034)
--(axis cs:4.00842025466794,207.081389389389)
--(axis cs:4.00850538553959,203.561744744745)
--(axis cs:4.00859133158506,200.0421001001)
--(axis cs:4.00867788232392,196.522455455455)
--(axis cs:4.00876489929517,193.002810810811)
--(axis cs:4.0088523435284,189.483166166166)
--(axis cs:4.00894029693752,185.963521521522)
--(axis cs:4.00902897718817,182.443876876877)
--(axis cs:4.00911874606784,178.924232232232)
--(axis cs:4.00921011160427,175.404587587588)
--(axis cs:4.00930372419211,171.884942942943)
--(axis cs:4.0094003669206,168.365298298298)
--(axis cs:4.00950094029673,164.845653653654)
--(axis cs:4.00960644178349,161.326009009009)
--(axis cs:4.00971794115571,157.806364364364)
--(axis cs:4.00983655371579,154.28671971972)
--(axis cs:4.00996341497607,150.767075075075)
--(axis cs:4.01009966255331,147.24743043043)
--(axis cs:4.01024643379645,143.727785785786)
--(axis cs:4.01040489119698,140.208141141141)
--(axis cs:4.0105762921129,136.688496496496)
--(axis cs:4.01076212507895,133.168851851852)
--(axis cs:4.01096434236282,129.649207207207)
--(axis cs:4.01118572782998,126.129562562563)
--(axis cs:4.01143045076976,122.609917917918)
--(axis cs:4.01170486978408,119.090273273273)
--(axis cs:4.01201866492538,115.570628628629)
--(axis cs:4.01238638840336,112.050983983984)
--(axis cs:4.01282952998362,108.531339339339)
--(axis cs:4.0133791862432,105.011694694695)
--(axis cs:4.0140793947912,101.49205005005)
--(axis cs:4.01499113591402,97.9724054054054)
--(axis cs:4.01619690582904,94.4527607607608)
--(axis cs:4.01780562178084,90.9331161161161)
--(axis cs:4.01995742991091,87.4134714714715)
--(axis cs:4.02282776262095,83.8938268268268)
--(axis cs:4.02662975695815,80.3741821821822)
--(axis cs:4.03161393856697,76.8545375375375)
--(axis cs:4.03806395031045,73.3348928928929)
--(axis cs:4.04628712302921,69.8152482482483)
--(axis cs:4.05659890934547,66.2956036036036)
--(axis cs:4.06930067599606,62.775958958959)
--(axis cs:4.08465109010929,59.2563143143143)
--(axis cs:4.10283230673808,55.7366696696697)
--(axis cs:4.12391327737686,52.217025025025)
--(axis cs:4.14781360210167,48.6973803803804)
--(axis cs:4.17427224581438,45.1777357357357)
--(axis cs:4.20282591840787,41.6580910910911)
--(axis cs:4.23280178806886,38.1384464464464)
--(axis cs:4.2633283326015,34.6188018018018)
--(axis cs:4.29336652112511,31.0991571571572)
--(axis cs:4.32176127936548,27.5795125125125)
--(axis cs:4.34731058572788,24.0598678678679)
--(axis cs:4.36884694232019,20.5402232232232)
--(axis cs:4.38532378863598,17.0205785785786)
--(axis cs:4.39589807650381,13.5009339339339)
--(axis cs:4.4,9.98128928928929)
--(axis cs:4.39738189834907,6.46164464464464)
--(axis cs:4.38814053893422,2.942)
--cycle;

\path [draw=black, fill=teal41120142, opacity=0.7]
(axis cs:5,2.782)
--(axis cs:4.60326046895129,2.782)
--(axis cs:4.6,132.474805611222)
--(axis cs:4.62897163633863,262.167611222445)
--(axis cs:4.68088444617445,391.860416833667)
--(axis cs:4.74246964409106,521.55322244489)
--(axis cs:4.80159222128378,651.246028056112)
--(axis cs:4.85063917985496,780.938833667335)
--(axis cs:4.88714917166353,910.631639278557)
--(axis cs:4.91237421731186,1040.32444488978)
--(axis cs:4.9292057800528,1170.017250501)
--(axis cs:4.94057298261716,1299.71005611222)
--(axis cs:4.94867893459836,1429.40286172345)
--(axis cs:4.95489528085155,1559.09566733467)
--(axis cs:4.95997069945028,1688.78847294589)
--(axis cs:4.96429175863932,1818.48127855711)
--(axis cs:4.96807534868216,1948.17408416834)
--(axis cs:4.97147095377679,2077.86688977956)
--(axis cs:4.9745950567489,2207.55969539078)
--(axis cs:4.97752986612207,2337.252501002)
--(axis cs:4.98031383216241,2466.94530661323)
--(axis cs:4.98294135430379,2596.63811222445)
--(axis cs:4.98537704915922,2726.33091783567)
--(axis cs:4.98757899790136,2856.02372344689)
--(axis cs:4.98951967547974,2985.71652905812)
--(axis cs:4.99119530475728,3115.40933466934)
--(axis cs:4.99262210329932,3245.10214028056)
--(axis cs:4.99382546491833,3374.79494589178)
--(axis cs:4.9948304482977,3504.48775150301)
--(axis cs:4.99565852375903,3634.18055711423)
--(axis cs:4.99632999356289,3763.87336272545)
--(axis cs:4.9968679521242,3893.56616833667)
--(axis cs:4.9972996992382,4023.2589739479)
--(axis cs:4.99765415142851,4152.95177955912)
--(axis cs:4.99795687656484,4282.64458517034)
--(axis cs:4.99822596562696,4412.33739078156)
--(axis cs:4.9984711722663,4542.03019639279)
--(axis cs:4.99869631374948,4671.72300200401)
--(axis cs:4.99890277506537,4801.41580761523)
--(axis cs:4.99909171978365,4931.10861322645)
--(axis cs:4.99926419559218,5060.80141883768)
--(axis cs:4.99942014041861,5190.4942244489)
--(axis cs:4.9995578594368,5320.18703006012)
--(axis cs:4.9996747227011,5449.87983567134)
--(axis cs:4.99976864281419,5579.57264128257)
--(axis cs:4.99983935297484,5709.26544689379)
--(axis cs:4.99988882214884,5838.95825250501)
--(axis cs:4.99992080321276,5968.65105811623)
--(axis cs:4.99993993150563,6098.34386372746)
--(axis cs:4.99995080455964,6228.03666933868)
--(axis cs:4.99995727999242,6357.7294749499)
--(axis cs:4.99996206886711,6487.42228056112)
--(axis cs:4.99996663839366,6617.11508617235)
--(axis cs:4.99997139912643,6746.80789178357)
--(axis cs:4.99997608601457,6876.50069739479)
--(axis cs:4.99998018150444,7006.19350300601)
--(axis cs:4.99998323157203,7135.88630861724)
--(axis cs:4.99998498274921,7265.57911422846)
--(axis cs:4.99998536963198,7395.27191983968)
--(axis cs:4.99998444380001,7524.9647254509)
--(axis cs:4.99998232865472,7654.65753106213)
--(axis cs:4.999979230841,7784.35033667335)
--(axis cs:4.99997548162931,7914.04314228457)
--(axis cs:4.99997155501518,8043.73594789579)
--(axis cs:4.9999680206339,8173.42875350702)
--(axis cs:4.99996542488987,8303.12155911824)
--(axis cs:4.9999641338614,8432.81436472946)
--(axis cs:4.9999642018142,8562.50717034068)
--(axis cs:4.99996533628196,8692.1999759519)
--(axis cs:4.9999670010446,8821.89278156313)
--(axis cs:4.99996863112887,8951.58558717435)
--(axis cs:4.99996985824562,9081.27839278557)
--(axis cs:4.9999706120055,9210.97119839679)
--(axis cs:4.99997100622664,9340.66400400802)
--(axis cs:4.99997102484938,9470.35680961924)
--(axis cs:4.99997013399472,9600.04961523046)
--(axis cs:4.99996701851736,9729.74242084169)
--(axis cs:4.99995965737586,9859.43522645291)
--(axis cs:4.99994589842242,9989.12803206413)
--(axis cs:4.99992452407156,10118.8208376754)
--(axis cs:4.99989648703119,10248.5136432866)
--(axis cs:4.99986565808225,10378.2064488978)
--(axis cs:4.99983836870755,10507.899254509)
--(axis cs:4.99982151711871,10637.5920601202)
--(axis cs:4.99981990360788,10767.2848657315)
--(axis cs:4.99983415156661,10896.9776713427)
--(axis cs:4.99986041046544,11026.6704769539)
--(axis cs:4.99989200906654,11156.3632825651)
--(axis cs:4.99992206541779,11286.0560881764)
--(axis cs:4.99994562406932,11415.7488937876)
--(axis cs:4.99996040838395,11545.4416993988)
--(axis cs:4.99996623178761,11675.13450501)
--(axis cs:4.99996380905536,11804.8273106212)
--(axis cs:4.9999538310873,11934.5201162325)
--(axis cs:4.99993683322613,12064.2129218437)
--(axis cs:4.99991385607952,12193.9057274549)
--(axis cs:4.9998873797581,12323.5985330661)
--(axis cs:4.99986172678848,12453.2913386774)
--(axis cs:4.99984232073889,12582.9841442886)
--(axis cs:4.99983389507563,12712.6769498998)
--(axis cs:4.9998385631792,12842.369755511)
--(axis cs:4.999854924172,12972.0625611222)
--(axis cs:4.99987877579584,13101.7553667335)
--(axis cs:4.99990496263972,13231.4481723447)
--(axis cs:4.99992923863837,13361.1409779559)
--(axis cs:4.99994922776027,13490.8337835671)
--(axis cs:4.99996432603199,13620.5265891784)
--(axis cs:4.99997502054606,13750.2193947896)
--(axis cs:4.9999822075316,13879.9122004008)
--(axis cs:4.99998680039409,14009.605006012)
--(axis cs:4.99998959904914,14139.2978116232)
--(axis cs:4.99999126919174,14268.9906172345)
--(axis cs:4.99999232908037,14398.6834228457)
--(axis cs:4.99999312882517,14528.3762284569)
--(axis cs:4.99999384720562,14658.0690340681)
--(axis cs:4.99999452117952,14787.7618396794)
--(axis cs:4.99999509827223,14917.4546452906)
--(axis cs:4.99999548805965,15047.1474509018)
--(axis cs:4.99999559087018,15176.840256513)
--(axis cs:4.99999529319718,15306.5330621243)
--(axis cs:4.99999443486194,15436.2258677355)
--(axis cs:4.99999277198698,15565.9186733467)
--(axis cs:4.99998997910936,15695.6114789579)
--(axis cs:4.99998573870783,15825.3042845691)
--(axis cs:4.99997993489016,15954.9970901804)
--(axis cs:4.99997289342223,16084.6898957916)
--(axis cs:4.99996552841744,16214.3827014028)
--(axis cs:4.99995924019759,16344.075507014)
--(axis cs:4.99995551390472,16473.7683126253)
--(axis cs:4.99995535903166,16603.4611182365)
--(axis cs:4.99995887385336,16733.1539238477)
--(axis cs:4.99996518456634,16862.8467294589)
--(axis cs:4.99997279496882,16992.5395350701)
--(axis cs:4.99998013967664,17122.2323406814)
--(axis cs:4.99998604132121,17251.9251462926)
--(axis cs:4.99998988215541,17381.6179519038)
--(axis cs:4.99999150623736,17511.310757515)
--(axis cs:4.9999910133848,17641.0035631263)
--(axis cs:4.99998861193797,17770.6963687375)
--(axis cs:4.99998459721801,17900.3891743487)
--(axis cs:4.99997940546421,18030.0819799599)
--(axis cs:4.99997363484276,18159.7747855711)
--(axis cs:4.99996795381963,18289.4675911824)
--(axis cs:4.99996290824491,18419.1603967936)
--(axis cs:4.99995872873719,18548.8532024048)
--(axis cs:4.9999552630005,18678.546008016)
--(axis cs:4.9999520914307,18808.2388136273)
--(axis cs:4.99994877284999,18937.9316192385)
--(axis cs:4.99994508874301,19067.6244248497)
--(axis cs:4.99994115945248,19197.3172304609)
--(axis cs:4.99993738251194,19327.0100360721)
--(axis cs:4.99993423709241,19456.7028416834)
--(axis cs:4.99993205736857,19586.3956472946)
--(axis cs:4.99993087962875,19716.0884529058)
--(axis cs:4.99993042200169,19845.781258517)
--(axis cs:4.99993019069087,19975.4740641283)
--(axis cs:4.99992965820457,20105.1668697395)
--(axis cs:4.99992844979725,20234.8596753507)
--(axis cs:4.9999264959214,20364.5524809619)
--(axis cs:4.99992412788967,20494.2452865732)
--(axis cs:4.99992208765558,20623.9380921844)
--(axis cs:4.99992140742952,20753.6308977956)
--(axis cs:4.99992313589899,20883.3237034068)
--(axis cs:4.99992796622176,21013.016509018)
--(axis cs:4.99993591373274,21142.7093146293)
--(axis cs:4.99994621536437,21272.4021202405)
--(axis cs:4.99995753161396,21402.0949258517)
--(axis cs:4.99996837129272,21531.7877314629)
--(axis cs:4.99997753953502,21661.4805370742)
--(axis cs:4.99998441364052,21791.1733426854)
--(axis cs:4.99998896646442,21920.8661482966)
--(axis cs:4.99999159331999,22050.5589539078)
--(axis cs:4.99999286942708,22180.251759519)
--(axis cs:4.99999335002751,22309.9445651303)
--(axis cs:4.99999346346937,22439.6373707415)
--(axis cs:4.99999348936338,22569.3301763527)
--(axis cs:4.99999358477548,22699.0229819639)
--(axis cs:4.9999938204345,22828.7157875752)
--(axis cs:4.99999420483736,22958.4085931864)
--(axis cs:4.99999469495422,23088.1013987976)
--(axis cs:4.99999520651197,23217.7942044088)
--(axis cs:4.99999563667229,23347.48701002)
--(axis cs:4.99999589913003,23477.1798156313)
--(axis cs:4.99999595781625,23606.8726212425)
--(axis cs:4.99999584221491,23736.5654268537)
--(axis cs:4.99999563659444,23866.2582324649)
--(axis cs:4.99999544904632,23995.9510380762)
--(axis cs:4.9999953746573,24125.6438436874)
--(axis cs:4.99999546708187,24255.3366492986)
--(axis cs:4.99999572696273,24385.0294549098)
--(axis cs:4.99999610834983,24514.722260521)
--(axis cs:4.99999653822269,24644.4150661323)
--(axis cs:4.99999694072569,24774.1078717435)
--(axis cs:4.99999725754368,24903.8006773547)
--(axis cs:4.99999745890109,25033.4934829659)
--(axis cs:4.99999754433344,25163.1862885772)
--(axis cs:4.99999753606829,25292.8790941884)
--(axis cs:4.99999746890838,25422.5718997996)
--(axis cs:4.999997379507,25552.2647054108)
--(axis cs:4.99999729682434,25681.957511022)
--(axis cs:4.99999723548263,25811.6503166333)
--(axis cs:4.99999719382483,25941.3431222445)
--(axis cs:4.99999715704335,26071.0359278557)
--(axis cs:4.99999710249422,26200.7287334669)
--(axis cs:4.99999700112598,26330.4215390782)
--(axis cs:4.99999680857772,26460.1143446894)
--(axis cs:4.999996443602,26589.8071503006)
--(axis cs:4.99999575949268,26719.4999559118)
--(axis cs:4.99999452314414,26849.192761523)
--(axis cs:4.99999242131828,26978.8855671343)
--(axis cs:4.99998910955951,27108.5783727455)
--(axis cs:4.99998430389243,27238.2711783567)
--(axis cs:4.99997789293416,27367.9639839679)
--(axis cs:4.9999700287587,27497.6567895792)
--(axis cs:4.99996115197291,27627.3495951904)
--(axis cs:4.99995192882715,27757.0424008016)
--(axis cs:4.99994312109499,27886.7352064128)
--(axis cs:4.99993544924262,28016.4280120241)
--(axis cs:4.99992951283203,28146.1208176353)
--(axis cs:4.9999257849233,28275.8136232465)
--(axis cs:4.99992462995056,28405.5064288577)
--(axis cs:4.9999262682448,28535.1992344689)
--(axis cs:4.99993066006544,28664.8920400802)
--(axis cs:4.99993737254644,28794.5848456914)
--(axis cs:4.99994554416277,28924.2776513026)
--(axis cs:4.99995402329947,29053.9704569138)
--(axis cs:4.99996165655703,29183.6632625251)
--(axis cs:4.99996761221591,29313.3560681363)
--(axis cs:4.99997160102103,29443.0488737475)
--(axis cs:4.99997390425939,29572.7416793587)
--(axis cs:4.99997520387026,29702.4344849699)
--(axis cs:4.99997628971251,29832.1272905812)
--(axis cs:4.99997776446101,29961.8200961924)
--(axis cs:4.99997986084634,30091.5129018036)
--(axis cs:4.99998243074638,30221.2057074148)
--(axis cs:4.99998508492443,30350.8985130261)
--(axis cs:4.9999873966293,30480.5913186373)
--(axis cs:4.99998906708258,30610.2841242485)
--(axis cs:4.99998999088408,30739.9769298597)
--(axis cs:4.99999022432297,30869.6697354709)
--(axis cs:4.99998990717354,30999.3625410822)
--(axis cs:4.99998919536661,31129.0553466934)
--(axis cs:4.99998823539907,31258.7481523046)
--(axis cs:4.99998717621262,31388.4409579158)
--(axis cs:4.99998619134897,31518.1337635271)
--(axis cs:4.99998548109196,31647.8265691383)
--(axis cs:4.99998523902203,31777.5193747495)
--(axis cs:4.99998559231851,31907.2121803607)
--(axis cs:4.99998654689386,32036.9049859719)
--(axis cs:4.99998797177444,32166.5977915832)
--(axis cs:4.99998963672892,32296.2905971944)
--(axis cs:4.99999128568334,32425.9834028056)
--(axis cs:4.99999270820281,32555.6762084168)
--(axis cs:4.99999377522442,32685.3690140281)
--(axis cs:4.99999442746024,32815.0618196393)
--(axis cs:4.99999462940867,32944.7546252505)
--(axis cs:4.9999943171847,33074.4474308617)
--(axis cs:4.99999337217299,33204.140236473)
--(axis cs:4.99999164527892,33333.8330420842)
--(axis cs:4.99998903591362,33463.5258476954)
--(axis cs:4.99998559623305,33593.2186533066)
--(axis cs:4.99998159927994,33722.9114589178)
--(axis cs:4.99997750783161,33852.6042645291)
--(axis cs:4.99997382772199,33982.2970701403)
--(axis cs:4.99997090647249,34111.9898757515)
--(axis cs:4.99996879089415,34241.6826813627)
--(axis cs:4.99996723842698,34371.375486974)
--(axis cs:4.99996589113087,34501.0682925852)
--(axis cs:4.99996452453301,34630.7610981964)
--(axis cs:4.99996323654943,34760.4539038076)
--(axis cs:4.99996246762145,34890.1467094188)
--(axis cs:4.99996282583156,35019.8395150301)
--(axis cs:4.99996479284635,35149.5323206413)
--(axis cs:4.99996845935947,35279.2251262525)
--(axis cs:4.99997343425775,35408.9179318637)
--(axis cs:4.99997897798385,35538.610737475)
--(axis cs:4.99998428089697,35668.3035430862)
--(axis cs:4.99998873199103,35797.9963486974)
--(axis cs:4.99999205262673,35927.6891543086)
--(axis cs:4.99999426991449,36057.3819599198)
--(axis cs:4.99999559333053,36187.0747655311)
--(axis cs:4.99999628205785,36316.7675711423)
--(axis cs:4.9999965578736,36446.4603767535)
--(axis cs:4.99999657257964,36576.1531823647)
--(axis cs:4.99999641277383,36705.845987976)
--(axis cs:4.99999612186067,36835.5387935872)
--(axis cs:4.99999572620971,36965.2315991984)
--(axis cs:4.99999525768225,37094.9244048096)
--(axis cs:4.99999476636249,37224.6172104208)
--(axis cs:4.99999431914095,37354.3100160321)
--(axis cs:4.99999398467943,37484.0028216433)
--(axis cs:4.99999381176123,37613.6956272545)
--(axis cs:4.99999381184973,37743.3884328657)
--(axis cs:4.9999939546934,37873.081238477)
--(axis cs:4.99999417870928,38002.7740440882)
--(axis cs:4.99999440990412,38132.4668496994)
--(axis cs:4.99999457918868,38262.1596553106)
--(axis cs:4.99999463029557,38391.8524609219)
--(axis cs:4.99999451717303,38521.5452665331)
--(axis cs:4.99999419641456,38651.2380721443)
--(axis cs:4.99999362365498,38780.9308777555)
--(axis cs:4.99999276194815,38910.6236833667)
--(axis cs:4.99999160497717,39040.316488978)
--(axis cs:4.99999020861179,39170.0092945892)
--(axis cs:4.99998871343866,39299.7021002004)
--(axis cs:4.99998733640559,39429.3949058116)
--(axis cs:4.99998632070429,39559.0877114228)
--(axis cs:4.99998585835017,39688.7805170341)
--(axis cs:4.9999860227179,39818.4733226453)
--(axis cs:4.99998674781723,39948.1661282565)
--(axis cs:4.99998786385884,40077.8589338677)
--(axis cs:4.99998916504113,40207.551739479)
--(axis cs:4.99999047151025,40337.2445450902)
--(axis cs:4.99999166051625,40466.9373507014)
--(axis cs:4.99999266644615,40596.6301563126)
--(axis cs:4.99999346518075,40726.3229619239)
--(axis cs:4.99999405787048,40856.0157675351)
--(axis cs:4.9999944600386,40985.7085731463)
--(axis cs:4.99999469418572,41115.4013787575)
--(axis cs:4.99999478191121,41245.0941843687)
--(axis cs:4.99999473327855,41374.78698998)
--(axis cs:4.99999453421292,41504.4797955912)
--(axis cs:4.99999413616771,41634.1726012024)
--(axis cs:4.99999345505867,41763.8654068136)
--(axis cs:4.99999238570537,41893.5582124249)
--(axis cs:4.99999083124487,42023.2510180361)
--(axis cs:4.99998873654157,42152.9438236473)
--(axis cs:4.99998610892812,42282.6366292585)
--(axis cs:4.99998301701547,42412.3294348697)
--(axis cs:4.99997957716629,42542.022240481)
--(axis cs:4.9999759523741,42671.7150460922)
--(axis cs:4.99997238102205,42801.4078517034)
--(axis cs:4.99996921975631,42931.1006573146)
--(axis cs:4.99996694854183,43060.7934629259)
--(axis cs:4.9999660849057,43190.4862685371)
--(axis cs:4.9999670075425,43320.1790741483)
--(axis cs:4.99996976772893,43449.8718797595)
--(axis cs:4.99997400483083,43579.5646853708)
--(axis cs:4.99997903463576,43709.257490982)
--(axis cs:4.99998407279125,43838.9502965932)
--(axis cs:4.99998847259004,43968.6431022044)
--(axis cs:4.99999186003014,44098.3359078156)
--(axis cs:4.99999412724014,44228.0287134269)
--(axis cs:4.99999533013713,44357.7215190381)
--(axis cs:4.99999557122248,44487.4143246493)
--(axis cs:4.99999492916258,44617.1071302605)
--(axis cs:4.99999345456032,44746.7999358717)
--(axis cs:4.99999121583503,44876.492741483)
--(axis cs:4.99998836136945,45006.1855470942)
--(axis cs:4.99998516280046,45135.8783527054)
--(axis cs:4.99998201527402,45265.5711583166)
--(axis cs:4.9999793877846,45395.2639639279)
--(axis cs:4.99997773330284,45524.9567695391)
--(axis cs:4.99997738050798,45654.6495751503)
--(axis cs:4.99997843780985,45784.3423807615)
--(axis cs:4.99998074540373,45914.0351863728)
--(axis cs:4.99998390413384,46043.727991984)
--(axis cs:4.99998738306822,46173.4207975952)
--(axis cs:4.99999066913696,46303.1136032064)
--(axis cs:4.99999339743646,46432.8064088176)
--(axis cs:4.99999541105934,46562.4992144289)
--(axis cs:4.99999673921555,46692.1920200401)
--(axis cs:4.99999752328856,46821.8848256513)
--(axis cs:4.99999793614227,46951.5776312625)
--(axis cs:4.99999812728601,47081.2704368738)
--(axis cs:4.99999820199753,47210.963242485)
--(axis cs:4.99999822441131,47340.6560480962)
--(axis cs:4.99999822978911,47470.3488537074)
--(axis cs:4.99999823578058,47600.0416593186)
--(axis cs:4.99999824931356,47729.7344649299)
--(axis cs:4.99999827021241,47859.4272705411)
--(axis cs:4.99999829376594,47989.1200761523)
--(axis cs:4.99999831346569,48118.8128817635)
--(axis cs:4.99999832372064,48248.5056873748)
--(axis cs:4.99999832169558,48378.198492986)
--(axis cs:4.99999830775021,48507.8912985972)
--(axis cs:4.99999828472829,48637.5841042084)
--(axis cs:4.99999825681008,48767.2769098196)
--(axis cs:4.99999822847329,48896.9697154309)
--(axis cs:4.99999820360379,49026.6625210421)
--(axis cs:4.99999818452196,49156.3553266533)
--(axis cs:4.99999817091754,49286.0481322645)
--(axis cs:4.99999815917815,49415.7409378758)
--(axis cs:4.99999814284799,49545.433743487)
--(axis cs:4.99999811461297,49675.1265490982)
--(axis cs:4.99999806936134,49804.8193547094)
--(axis cs:4.99999800704171,49934.5121603206)
--(axis cs:4.99999793389914,50064.2049659319)
--(axis cs:4.99999786146072,50193.8977715431)
--(axis cs:4.99999780380605,50323.5905771543)
--(axis cs:4.99999777422286,50453.2833827655)
--(axis cs:4.9999977819632,50582.9761883768)
--(axis cs:4.99999782925472,50712.668993988)
--(axis cs:4.99999790898215,50842.3617995992)
--(axis cs:4.99999800434717,50972.0546052104)
--(axis cs:4.99999809194183,51101.7474108216)
--(axis cs:4.9999981480983,51231.4402164329)
--(axis cs:4.99999815603843,51361.1330220441)
--(axis cs:4.99999811032827,51490.8258276553)
--(axis cs:4.99999801656362,51620.5186332665)
--(axis cs:4.99999788707961,51750.2114388778)
--(axis cs:4.99999773565697,51879.904244489)
--(axis cs:4.99999757426726,52009.5970501002)
--(axis cs:4.99999741307226,52139.2898557114)
--(axis cs:4.99999726255445,52268.9826613227)
--(axis cs:4.99999713531472,52398.6754669339)
--(axis cs:4.9999970455136,52528.3682725451)
--(axis cs:4.99999700579464,52658.0610781563)
--(axis cs:4.99999702346094,52787.7538837675)
--(axis cs:4.99999709821664,52917.4466893788)
--(axis cs:4.99999722255105,53047.13949499)
--(axis cs:4.99999738396356,53176.8323006012)
--(axis cs:4.99999756735575,53306.5251062124)
--(axis cs:4.99999775664876,53436.2179118237)
--(axis cs:4.99999793602555,53565.9107174349)
--(axis cs:4.99999809167441,53695.6035230461)
--(axis cs:4.99999821408888,53825.2963286573)
--(axis cs:4.99999829980554,53954.9891342685)
--(axis cs:4.99999835119273,54084.6819398798)
--(axis cs:4.99999837388178,54214.374745491)
--(axis cs:4.99999837288229,54344.0675511022)
--(axis cs:4.99999834926492,54473.7603567134)
--(axis cs:4.99999829903746,54603.4531623247)
--(axis cs:4.99999821479157,54733.1459679359)
--(axis cs:4.99999808950557,54862.8387735471)
--(axis cs:4.99999792102612,54992.5315791583)
--(axis cs:4.99999771540747,55122.2243847695)
--(axis cs:4.99999748757166,55251.9171903808)
--(axis cs:4.99999725872508,55381.609995992)
--(axis cs:4.99999705135921,55511.3028016032)
--(axis cs:4.99999688377007,55640.9956072144)
--(axis cs:4.99999676615796,55770.6884128257)
--(axis cs:4.99999669949604,55900.3812184369)
--(axis cs:4.99999667721156,56030.0740240481)
--(axis cs:4.99999668903608,56159.7668296593)
--(axis cs:4.99999672612719,56289.4596352705)
--(axis cs:4.99999678614366,56419.1524408818)
--(axis cs:4.99999687621218,56548.845246493)
--(axis cs:4.9999970115561,56678.5380521042)
--(axis cs:4.99999720908158,56808.2308577154)
--(axis cs:4.99999747817149,56937.9236633267)
--(axis cs:4.9999978132755,57067.6164689379)
--(axis cs:4.99999819245765,57197.3092745491)
--(axis cs:4.99999858281559,57327.0020801603)
--(axis cs:4.99999894991869,57456.6948857716)
--(axis cs:4.99999926673055,57586.3876913828)
--(axis cs:4.99999951860863,57716.080496994)
--(axis cs:4.99999970354446,57845.7733026052)
--(axis cs:4.9999998289364,57975.4661082164)
--(axis cs:4.99999990694558,58105.1589138277)
--(axis cs:4.99999995011039,58234.8517194389)
--(axis cs:4.99999996809271,58364.5445250501)
--(axis cs:4.99999996576735,58494.2373306613)
--(axis cs:4.99999994258374,58623.9301362726)
--(axis cs:4.99999989317528,58753.6229418838)
--(axis cs:4.99999980927832,58883.315747495)
--(axis cs:4.99999968279123,59013.0085531062)
--(axis cs:4.9999995091651,59142.7013587174)
--(axis cs:4.9999992897138,59272.3941643287)
--(axis cs:4.99999903160724,59402.0869699399)
--(axis cs:4.9999987455698,59531.7797755511)
--(axis cs:4.99999844290985,59661.4725811623)
--(axis cs:4.99999813404453,59791.1653867736)
--(axis cs:4.99999782937297,59920.8581923848)
--(axis cs:4.99999754105653,60050.550997996)
--(axis cs:4.99999728300557,60180.2438036072)
--(axis cs:4.99999706749731,60309.9366092185)
--(axis cs:4.99999689962886,60439.6294148297)
--(axis cs:4.9999967729564,60569.3222204409)
--(axis cs:4.99999666938916,60699.0150260521)
--(axis cs:4.99999656395648,60828.7078316633)
--(axis cs:4.9999964323964,60958.4006372746)
--(axis cs:4.99999625844477,61088.0934428858)
--(axis cs:4.99999603850608,61217.786248497)
--(axis cs:4.9999957829429,61347.4790541082)
--(axis cs:4.99999551434707,61477.1718597194)
--(axis cs:4.99999526359944,61606.8646653307)
--(axis cs:4.99999506472393,61736.5574709419)
--(axis cs:4.99999494967724,61866.2502765531)
--(axis cs:4.99999494393155,61995.9430821643)
--(axis cs:4.99999506287319,62125.6358877756)
--(axis cs:4.99999530843516,62255.3286933868)
--(axis cs:4.99999566602484,62385.021498998)
--(axis cs:4.99999610348002,62514.7143046092)
--(axis cs:4.9999965746633,62644.4071102205)
--(axis cs:4.99999702868632,62774.0999158317)
--(axis cs:4.99999742220826,62903.7927214429)
--(axis cs:4.99999772958575,63033.4855270541)
--(axis cs:4.99999794634591,63163.1783326653)
--(axis cs:4.9999980851819,63292.8711382766)
--(axis cs:4.99999816758511,63422.5639438878)
--(axis cs:4.99999821565277,63552.256749499)
--(axis cs:4.99999824722349,63681.9495551102)
--(axis cs:4.99999827499777,63811.6423607215)
--(axis cs:4.99999830843724,63941.3351663327)
--(axis cs:4.99999835647944,64071.0279719439)
--(axis cs:4.99999842908381,64200.7207775551)
--(axis cs:4.99999853619358,64330.4135831663)
--(axis cs:4.99999868407517,64460.1063887776)
--(axis cs:4.99999887088415,64589.7991943888)
--(axis cs:4.99999908444958,64719.492)
--(axis cs:5,64719.492)
--(axis cs:5,64719.492)
--(axis cs:5,64589.7991943888)
--(axis cs:5,64460.1063887776)
--(axis cs:5,64330.4135831663)
--(axis cs:5,64200.7207775551)
--(axis cs:5,64071.0279719439)
--(axis cs:5,63941.3351663327)
--(axis cs:5,63811.6423607215)
--(axis cs:5,63681.9495551102)
--(axis cs:5,63552.256749499)
--(axis cs:5,63422.5639438878)
--(axis cs:5,63292.8711382766)
--(axis cs:5,63163.1783326653)
--(axis cs:5,63033.4855270541)
--(axis cs:5,62903.7927214429)
--(axis cs:5,62774.0999158317)
--(axis cs:5,62644.4071102205)
--(axis cs:5,62514.7143046092)
--(axis cs:5,62385.021498998)
--(axis cs:5,62255.3286933868)
--(axis cs:5,62125.6358877756)
--(axis cs:5,61995.9430821643)
--(axis cs:5,61866.2502765531)
--(axis cs:5,61736.5574709419)
--(axis cs:5,61606.8646653307)
--(axis cs:5,61477.1718597194)
--(axis cs:5,61347.4790541082)
--(axis cs:5,61217.786248497)
--(axis cs:5,61088.0934428858)
--(axis cs:5,60958.4006372746)
--(axis cs:5,60828.7078316633)
--(axis cs:5,60699.0150260521)
--(axis cs:5,60569.3222204409)
--(axis cs:5,60439.6294148297)
--(axis cs:5,60309.9366092185)
--(axis cs:5,60180.2438036072)
--(axis cs:5,60050.550997996)
--(axis cs:5,59920.8581923848)
--(axis cs:5,59791.1653867736)
--(axis cs:5,59661.4725811623)
--(axis cs:5,59531.7797755511)
--(axis cs:5,59402.0869699399)
--(axis cs:5,59272.3941643287)
--(axis cs:5,59142.7013587174)
--(axis cs:5,59013.0085531062)
--(axis cs:5,58883.315747495)
--(axis cs:5,58753.6229418838)
--(axis cs:5,58623.9301362726)
--(axis cs:5,58494.2373306613)
--(axis cs:5,58364.5445250501)
--(axis cs:5,58234.8517194389)
--(axis cs:5,58105.1589138277)
--(axis cs:5,57975.4661082164)
--(axis cs:5,57845.7733026052)
--(axis cs:5,57716.080496994)
--(axis cs:5,57586.3876913828)
--(axis cs:5,57456.6948857716)
--(axis cs:5,57327.0020801603)
--(axis cs:5,57197.3092745491)
--(axis cs:5,57067.6164689379)
--(axis cs:5,56937.9236633267)
--(axis cs:5,56808.2308577154)
--(axis cs:5,56678.5380521042)
--(axis cs:5,56548.845246493)
--(axis cs:5,56419.1524408818)
--(axis cs:5,56289.4596352705)
--(axis cs:5,56159.7668296593)
--(axis cs:5,56030.0740240481)
--(axis cs:5,55900.3812184369)
--(axis cs:5,55770.6884128257)
--(axis cs:5,55640.9956072144)
--(axis cs:5,55511.3028016032)
--(axis cs:5,55381.609995992)
--(axis cs:5,55251.9171903808)
--(axis cs:5,55122.2243847695)
--(axis cs:5,54992.5315791583)
--(axis cs:5,54862.8387735471)
--(axis cs:5,54733.1459679359)
--(axis cs:5,54603.4531623247)
--(axis cs:5,54473.7603567134)
--(axis cs:5,54344.0675511022)
--(axis cs:5,54214.374745491)
--(axis cs:5,54084.6819398798)
--(axis cs:5,53954.9891342685)
--(axis cs:5,53825.2963286573)
--(axis cs:5,53695.6035230461)
--(axis cs:5,53565.9107174349)
--(axis cs:5,53436.2179118237)
--(axis cs:5,53306.5251062124)
--(axis cs:5,53176.8323006012)
--(axis cs:5,53047.13949499)
--(axis cs:5,52917.4466893788)
--(axis cs:5,52787.7538837675)
--(axis cs:5,52658.0610781563)
--(axis cs:5,52528.3682725451)
--(axis cs:5,52398.6754669339)
--(axis cs:5,52268.9826613227)
--(axis cs:5,52139.2898557114)
--(axis cs:5,52009.5970501002)
--(axis cs:5,51879.904244489)
--(axis cs:5,51750.2114388778)
--(axis cs:5,51620.5186332665)
--(axis cs:5,51490.8258276553)
--(axis cs:5,51361.1330220441)
--(axis cs:5,51231.4402164329)
--(axis cs:5,51101.7474108216)
--(axis cs:5,50972.0546052104)
--(axis cs:5,50842.3617995992)
--(axis cs:5,50712.668993988)
--(axis cs:5,50582.9761883768)
--(axis cs:5,50453.2833827655)
--(axis cs:5,50323.5905771543)
--(axis cs:5,50193.8977715431)
--(axis cs:5,50064.2049659319)
--(axis cs:5,49934.5121603206)
--(axis cs:5,49804.8193547094)
--(axis cs:5,49675.1265490982)
--(axis cs:5,49545.433743487)
--(axis cs:5,49415.7409378758)
--(axis cs:5,49286.0481322645)
--(axis cs:5,49156.3553266533)
--(axis cs:5,49026.6625210421)
--(axis cs:5,48896.9697154309)
--(axis cs:5,48767.2769098196)
--(axis cs:5,48637.5841042084)
--(axis cs:5,48507.8912985972)
--(axis cs:5,48378.198492986)
--(axis cs:5,48248.5056873748)
--(axis cs:5,48118.8128817635)
--(axis cs:5,47989.1200761523)
--(axis cs:5,47859.4272705411)
--(axis cs:5,47729.7344649299)
--(axis cs:5,47600.0416593186)
--(axis cs:5,47470.3488537074)
--(axis cs:5,47340.6560480962)
--(axis cs:5,47210.963242485)
--(axis cs:5,47081.2704368738)
--(axis cs:5,46951.5776312625)
--(axis cs:5,46821.8848256513)
--(axis cs:5,46692.1920200401)
--(axis cs:5,46562.4992144289)
--(axis cs:5,46432.8064088176)
--(axis cs:5,46303.1136032064)
--(axis cs:5,46173.4207975952)
--(axis cs:5,46043.727991984)
--(axis cs:5,45914.0351863728)
--(axis cs:5,45784.3423807615)
--(axis cs:5,45654.6495751503)
--(axis cs:5,45524.9567695391)
--(axis cs:5,45395.2639639279)
--(axis cs:5,45265.5711583166)
--(axis cs:5,45135.8783527054)
--(axis cs:5,45006.1855470942)
--(axis cs:5,44876.492741483)
--(axis cs:5,44746.7999358717)
--(axis cs:5,44617.1071302605)
--(axis cs:5,44487.4143246493)
--(axis cs:5,44357.7215190381)
--(axis cs:5,44228.0287134269)
--(axis cs:5,44098.3359078156)
--(axis cs:5,43968.6431022044)
--(axis cs:5,43838.9502965932)
--(axis cs:5,43709.257490982)
--(axis cs:5,43579.5646853708)
--(axis cs:5,43449.8718797595)
--(axis cs:5,43320.1790741483)
--(axis cs:5,43190.4862685371)
--(axis cs:5,43060.7934629259)
--(axis cs:5,42931.1006573146)
--(axis cs:5,42801.4078517034)
--(axis cs:5,42671.7150460922)
--(axis cs:5,42542.022240481)
--(axis cs:5,42412.3294348697)
--(axis cs:5,42282.6366292585)
--(axis cs:5,42152.9438236473)
--(axis cs:5,42023.2510180361)
--(axis cs:5,41893.5582124249)
--(axis cs:5,41763.8654068136)
--(axis cs:5,41634.1726012024)
--(axis cs:5,41504.4797955912)
--(axis cs:5,41374.78698998)
--(axis cs:5,41245.0941843687)
--(axis cs:5,41115.4013787575)
--(axis cs:5,40985.7085731463)
--(axis cs:5,40856.0157675351)
--(axis cs:5,40726.3229619239)
--(axis cs:5,40596.6301563126)
--(axis cs:5,40466.9373507014)
--(axis cs:5,40337.2445450902)
--(axis cs:5,40207.551739479)
--(axis cs:5,40077.8589338677)
--(axis cs:5,39948.1661282565)
--(axis cs:5,39818.4733226453)
--(axis cs:5,39688.7805170341)
--(axis cs:5,39559.0877114228)
--(axis cs:5,39429.3949058116)
--(axis cs:5,39299.7021002004)
--(axis cs:5,39170.0092945892)
--(axis cs:5,39040.316488978)
--(axis cs:5,38910.6236833667)
--(axis cs:5,38780.9308777555)
--(axis cs:5,38651.2380721443)
--(axis cs:5,38521.5452665331)
--(axis cs:5,38391.8524609219)
--(axis cs:5,38262.1596553106)
--(axis cs:5,38132.4668496994)
--(axis cs:5,38002.7740440882)
--(axis cs:5,37873.081238477)
--(axis cs:5,37743.3884328657)
--(axis cs:5,37613.6956272545)
--(axis cs:5,37484.0028216433)
--(axis cs:5,37354.3100160321)
--(axis cs:5,37224.6172104208)
--(axis cs:5,37094.9244048096)
--(axis cs:5,36965.2315991984)
--(axis cs:5,36835.5387935872)
--(axis cs:5,36705.845987976)
--(axis cs:5,36576.1531823647)
--(axis cs:5,36446.4603767535)
--(axis cs:5,36316.7675711423)
--(axis cs:5,36187.0747655311)
--(axis cs:5,36057.3819599198)
--(axis cs:5,35927.6891543086)
--(axis cs:5,35797.9963486974)
--(axis cs:5,35668.3035430862)
--(axis cs:5,35538.610737475)
--(axis cs:5,35408.9179318637)
--(axis cs:5,35279.2251262525)
--(axis cs:5,35149.5323206413)
--(axis cs:5,35019.8395150301)
--(axis cs:5,34890.1467094188)
--(axis cs:5,34760.4539038076)
--(axis cs:5,34630.7610981964)
--(axis cs:5,34501.0682925852)
--(axis cs:5,34371.375486974)
--(axis cs:5,34241.6826813627)
--(axis cs:5,34111.9898757515)
--(axis cs:5,33982.2970701403)
--(axis cs:5,33852.6042645291)
--(axis cs:5,33722.9114589178)
--(axis cs:5,33593.2186533066)
--(axis cs:5,33463.5258476954)
--(axis cs:5,33333.8330420842)
--(axis cs:5,33204.140236473)
--(axis cs:5,33074.4474308617)
--(axis cs:5,32944.7546252505)
--(axis cs:5,32815.0618196393)
--(axis cs:5,32685.3690140281)
--(axis cs:5,32555.6762084168)
--(axis cs:5,32425.9834028056)
--(axis cs:5,32296.2905971944)
--(axis cs:5,32166.5977915832)
--(axis cs:5,32036.9049859719)
--(axis cs:5,31907.2121803607)
--(axis cs:5,31777.5193747495)
--(axis cs:5,31647.8265691383)
--(axis cs:5,31518.1337635271)
--(axis cs:5,31388.4409579158)
--(axis cs:5,31258.7481523046)
--(axis cs:5,31129.0553466934)
--(axis cs:5,30999.3625410822)
--(axis cs:5,30869.6697354709)
--(axis cs:5,30739.9769298597)
--(axis cs:5,30610.2841242485)
--(axis cs:5,30480.5913186373)
--(axis cs:5,30350.8985130261)
--(axis cs:5,30221.2057074148)
--(axis cs:5,30091.5129018036)
--(axis cs:5,29961.8200961924)
--(axis cs:5,29832.1272905812)
--(axis cs:5,29702.4344849699)
--(axis cs:5,29572.7416793587)
--(axis cs:5,29443.0488737475)
--(axis cs:5,29313.3560681363)
--(axis cs:5,29183.6632625251)
--(axis cs:5,29053.9704569138)
--(axis cs:5,28924.2776513026)
--(axis cs:5,28794.5848456914)
--(axis cs:5,28664.8920400802)
--(axis cs:5,28535.1992344689)
--(axis cs:5,28405.5064288577)
--(axis cs:5,28275.8136232465)
--(axis cs:5,28146.1208176353)
--(axis cs:5,28016.4280120241)
--(axis cs:5,27886.7352064128)
--(axis cs:5,27757.0424008016)
--(axis cs:5,27627.3495951904)
--(axis cs:5,27497.6567895792)
--(axis cs:5,27367.9639839679)
--(axis cs:5,27238.2711783567)
--(axis cs:5,27108.5783727455)
--(axis cs:5,26978.8855671343)
--(axis cs:5,26849.192761523)
--(axis cs:5,26719.4999559118)
--(axis cs:5,26589.8071503006)
--(axis cs:5,26460.1143446894)
--(axis cs:5,26330.4215390782)
--(axis cs:5,26200.7287334669)
--(axis cs:5,26071.0359278557)
--(axis cs:5,25941.3431222445)
--(axis cs:5,25811.6503166333)
--(axis cs:5,25681.957511022)
--(axis cs:5,25552.2647054108)
--(axis cs:5,25422.5718997996)
--(axis cs:5,25292.8790941884)
--(axis cs:5,25163.1862885772)
--(axis cs:5,25033.4934829659)
--(axis cs:5,24903.8006773547)
--(axis cs:5,24774.1078717435)
--(axis cs:5,24644.4150661323)
--(axis cs:5,24514.722260521)
--(axis cs:5,24385.0294549098)
--(axis cs:5,24255.3366492986)
--(axis cs:5,24125.6438436874)
--(axis cs:5,23995.9510380762)
--(axis cs:5,23866.2582324649)
--(axis cs:5,23736.5654268537)
--(axis cs:5,23606.8726212425)
--(axis cs:5,23477.1798156313)
--(axis cs:5,23347.48701002)
--(axis cs:5,23217.7942044088)
--(axis cs:5,23088.1013987976)
--(axis cs:5,22958.4085931864)
--(axis cs:5,22828.7157875752)
--(axis cs:5,22699.0229819639)
--(axis cs:5,22569.3301763527)
--(axis cs:5,22439.6373707415)
--(axis cs:5,22309.9445651303)
--(axis cs:5,22180.251759519)
--(axis cs:5,22050.5589539078)
--(axis cs:5,21920.8661482966)
--(axis cs:5,21791.1733426854)
--(axis cs:5,21661.4805370742)
--(axis cs:5,21531.7877314629)
--(axis cs:5,21402.0949258517)
--(axis cs:5,21272.4021202405)
--(axis cs:5,21142.7093146293)
--(axis cs:5,21013.016509018)
--(axis cs:5,20883.3237034068)
--(axis cs:5,20753.6308977956)
--(axis cs:5,20623.9380921844)
--(axis cs:5,20494.2452865732)
--(axis cs:5,20364.5524809619)
--(axis cs:5,20234.8596753507)
--(axis cs:5,20105.1668697395)
--(axis cs:5,19975.4740641283)
--(axis cs:5,19845.781258517)
--(axis cs:5,19716.0884529058)
--(axis cs:5,19586.3956472946)
--(axis cs:5,19456.7028416834)
--(axis cs:5,19327.0100360721)
--(axis cs:5,19197.3172304609)
--(axis cs:5,19067.6244248497)
--(axis cs:5,18937.9316192385)
--(axis cs:5,18808.2388136273)
--(axis cs:5,18678.546008016)
--(axis cs:5,18548.8532024048)
--(axis cs:5,18419.1603967936)
--(axis cs:5,18289.4675911824)
--(axis cs:5,18159.7747855711)
--(axis cs:5,18030.0819799599)
--(axis cs:5,17900.3891743487)
--(axis cs:5,17770.6963687375)
--(axis cs:5,17641.0035631263)
--(axis cs:5,17511.310757515)
--(axis cs:5,17381.6179519038)
--(axis cs:5,17251.9251462926)
--(axis cs:5,17122.2323406814)
--(axis cs:5,16992.5395350701)
--(axis cs:5,16862.8467294589)
--(axis cs:5,16733.1539238477)
--(axis cs:5,16603.4611182365)
--(axis cs:5,16473.7683126253)
--(axis cs:5,16344.075507014)
--(axis cs:5,16214.3827014028)
--(axis cs:5,16084.6898957916)
--(axis cs:5,15954.9970901804)
--(axis cs:5,15825.3042845691)
--(axis cs:5,15695.6114789579)
--(axis cs:5,15565.9186733467)
--(axis cs:5,15436.2258677355)
--(axis cs:5,15306.5330621243)
--(axis cs:5,15176.840256513)
--(axis cs:5,15047.1474509018)
--(axis cs:5,14917.4546452906)
--(axis cs:5,14787.7618396794)
--(axis cs:5,14658.0690340681)
--(axis cs:5,14528.3762284569)
--(axis cs:5,14398.6834228457)
--(axis cs:5,14268.9906172345)
--(axis cs:5,14139.2978116232)
--(axis cs:5,14009.605006012)
--(axis cs:5,13879.9122004008)
--(axis cs:5,13750.2193947896)
--(axis cs:5,13620.5265891784)
--(axis cs:5,13490.8337835671)
--(axis cs:5,13361.1409779559)
--(axis cs:5,13231.4481723447)
--(axis cs:5,13101.7553667335)
--(axis cs:5,12972.0625611222)
--(axis cs:5,12842.369755511)
--(axis cs:5,12712.6769498998)
--(axis cs:5,12582.9841442886)
--(axis cs:5,12453.2913386774)
--(axis cs:5,12323.5985330661)
--(axis cs:5,12193.9057274549)
--(axis cs:5,12064.2129218437)
--(axis cs:5,11934.5201162325)
--(axis cs:5,11804.8273106212)
--(axis cs:5,11675.13450501)
--(axis cs:5,11545.4416993988)
--(axis cs:5,11415.7488937876)
--(axis cs:5,11286.0560881764)
--(axis cs:5,11156.3632825651)
--(axis cs:5,11026.6704769539)
--(axis cs:5,10896.9776713427)
--(axis cs:5,10767.2848657315)
--(axis cs:5,10637.5920601202)
--(axis cs:5,10507.899254509)
--(axis cs:5,10378.2064488978)
--(axis cs:5,10248.5136432866)
--(axis cs:5,10118.8208376754)
--(axis cs:5,9989.12803206413)
--(axis cs:5,9859.43522645291)
--(axis cs:5,9729.74242084169)
--(axis cs:5,9600.04961523046)
--(axis cs:5,9470.35680961924)
--(axis cs:5,9340.66400400802)
--(axis cs:5,9210.97119839679)
--(axis cs:5,9081.27839278557)
--(axis cs:5,8951.58558717435)
--(axis cs:5,8821.89278156313)
--(axis cs:5,8692.1999759519)
--(axis cs:5,8562.50717034068)
--(axis cs:5,8432.81436472946)
--(axis cs:5,8303.12155911824)
--(axis cs:5,8173.42875350702)
--(axis cs:5,8043.73594789579)
--(axis cs:5,7914.04314228457)
--(axis cs:5,7784.35033667335)
--(axis cs:5,7654.65753106213)
--(axis cs:5,7524.9647254509)
--(axis cs:5,7395.27191983968)
--(axis cs:5,7265.57911422846)
--(axis cs:5,7135.88630861724)
--(axis cs:5,7006.19350300601)
--(axis cs:5,6876.50069739479)
--(axis cs:5,6746.80789178357)
--(axis cs:5,6617.11508617235)
--(axis cs:5,6487.42228056112)
--(axis cs:5,6357.7294749499)
--(axis cs:5,6228.03666933868)
--(axis cs:5,6098.34386372746)
--(axis cs:5,5968.65105811623)
--(axis cs:5,5838.95825250501)
--(axis cs:5,5709.26544689379)
--(axis cs:5,5579.57264128257)
--(axis cs:5,5449.87983567134)
--(axis cs:5,5320.18703006012)
--(axis cs:5,5190.4942244489)
--(axis cs:5,5060.80141883768)
--(axis cs:5,4931.10861322645)
--(axis cs:5,4801.41580761523)
--(axis cs:5,4671.72300200401)
--(axis cs:5,4542.03019639279)
--(axis cs:5,4412.33739078156)
--(axis cs:5,4282.64458517034)
--(axis cs:5,4152.95177955912)
--(axis cs:5,4023.2589739479)
--(axis cs:5,3893.56616833667)
--(axis cs:5,3763.87336272545)
--(axis cs:5,3634.18055711423)
--(axis cs:5,3504.48775150301)
--(axis cs:5,3374.79494589178)
--(axis cs:5,3245.10214028056)
--(axis cs:5,3115.40933466934)
--(axis cs:5,2985.71652905812)
--(axis cs:5,2856.02372344689)
--(axis cs:5,2726.33091783567)
--(axis cs:5,2596.63811222445)
--(axis cs:5,2466.94530661323)
--(axis cs:5,2337.252501002)
--(axis cs:5,2207.55969539078)
--(axis cs:5,2077.86688977956)
--(axis cs:5,1948.17408416834)
--(axis cs:5,1818.48127855711)
--(axis cs:5,1688.78847294589)
--(axis cs:5,1559.09566733467)
--(axis cs:5,1429.40286172345)
--(axis cs:5,1299.71005611222)
--(axis cs:5,1170.017250501)
--(axis cs:5,1040.32444488978)
--(axis cs:5,910.631639278557)
--(axis cs:5,780.938833667335)
--(axis cs:5,651.246028056112)
--(axis cs:5,521.55322244489)
--(axis cs:5,391.860416833667)
--(axis cs:5,262.167611222445)
--(axis cs:5,132.474805611222)
--(axis cs:5,2.782)
--cycle;

\path [draw=black, fill=mediumseagreen34167132, opacity=0.7]
(axis cs:5.12785122553973,3.658)
--(axis cs:5,3.658)
--(axis cs:5,4.95111911911912)
--(axis cs:5,6.24423823823824)
--(axis cs:5,7.53735735735736)
--(axis cs:5,8.83047647647648)
--(axis cs:5,10.1235955955956)
--(axis cs:5,11.4167147147147)
--(axis cs:5,12.7098338338338)
--(axis cs:5,14.002952952953)
--(axis cs:5,15.2960720720721)
--(axis cs:5,16.5891911911912)
--(axis cs:5,17.8823103103103)
--(axis cs:5,19.1754294294294)
--(axis cs:5,20.4685485485486)
--(axis cs:5,21.7616676676677)
--(axis cs:5,23.0547867867868)
--(axis cs:5,24.3479059059059)
--(axis cs:5,25.641025025025)
--(axis cs:5,26.9341441441441)
--(axis cs:5,28.2272632632633)
--(axis cs:5,29.5203823823824)
--(axis cs:5,30.8135015015015)
--(axis cs:5,32.1066206206206)
--(axis cs:5,33.3997397397397)
--(axis cs:5,34.6928588588589)
--(axis cs:5,35.985977977978)
--(axis cs:5,37.2790970970971)
--(axis cs:5,38.5722162162162)
--(axis cs:5,39.8653353353353)
--(axis cs:5,41.1584544544545)
--(axis cs:5,42.4515735735736)
--(axis cs:5,43.7446926926927)
--(axis cs:5,45.0378118118118)
--(axis cs:5,46.3309309309309)
--(axis cs:5,47.6240500500501)
--(axis cs:5,48.9171691691692)
--(axis cs:5,50.2102882882883)
--(axis cs:5,51.5034074074074)
--(axis cs:5,52.7965265265265)
--(axis cs:5,54.0896456456457)
--(axis cs:5,55.3827647647648)
--(axis cs:5,56.6758838838839)
--(axis cs:5,57.969003003003)
--(axis cs:5,59.2621221221221)
--(axis cs:5,60.5552412412413)
--(axis cs:5,61.8483603603604)
--(axis cs:5,63.1414794794795)
--(axis cs:5,64.4345985985986)
--(axis cs:5,65.7277177177177)
--(axis cs:5,67.0208368368368)
--(axis cs:5,68.313955955956)
--(axis cs:5,69.6070750750751)
--(axis cs:5,70.9001941941942)
--(axis cs:5,72.1933133133133)
--(axis cs:5,73.4864324324325)
--(axis cs:5,74.7795515515516)
--(axis cs:5,76.0726706706707)
--(axis cs:5,77.3657897897898)
--(axis cs:5,78.6589089089089)
--(axis cs:5,79.952028028028)
--(axis cs:5,81.2451471471472)
--(axis cs:5,82.5382662662663)
--(axis cs:5,83.8313853853854)
--(axis cs:5,85.1245045045045)
--(axis cs:5,86.4176236236236)
--(axis cs:5,87.7107427427428)
--(axis cs:5,89.0038618618619)
--(axis cs:5,90.296980980981)
--(axis cs:5,91.5901001001001)
--(axis cs:5,92.8832192192192)
--(axis cs:5,94.1763383383384)
--(axis cs:5,95.4694574574575)
--(axis cs:5,96.7625765765766)
--(axis cs:5,98.0556956956957)
--(axis cs:5,99.3488148148148)
--(axis cs:5,100.641933933934)
--(axis cs:5,101.935053053053)
--(axis cs:5,103.228172172172)
--(axis cs:5,104.521291291291)
--(axis cs:5,105.81441041041)
--(axis cs:5,107.10752952953)
--(axis cs:5,108.400648648649)
--(axis cs:5,109.693767767768)
--(axis cs:5,110.986886886887)
--(axis cs:5,112.280006006006)
--(axis cs:5,113.573125125125)
--(axis cs:5,114.866244244244)
--(axis cs:5,116.159363363363)
--(axis cs:5,117.452482482483)
--(axis cs:5,118.745601601602)
--(axis cs:5,120.038720720721)
--(axis cs:5,121.33183983984)
--(axis cs:5,122.624958958959)
--(axis cs:5,123.918078078078)
--(axis cs:5,125.211197197197)
--(axis cs:5,126.504316316316)
--(axis cs:5,127.797435435435)
--(axis cs:5,129.090554554555)
--(axis cs:5,130.383673673674)
--(axis cs:5,131.676792792793)
--(axis cs:5,132.969911911912)
--(axis cs:5,134.263031031031)
--(axis cs:5,135.55615015015)
--(axis cs:5,136.849269269269)
--(axis cs:5,138.142388388388)
--(axis cs:5,139.435507507508)
--(axis cs:5,140.728626626627)
--(axis cs:5,142.021745745746)
--(axis cs:5,143.314864864865)
--(axis cs:5,144.607983983984)
--(axis cs:5,145.901103103103)
--(axis cs:5,147.194222222222)
--(axis cs:5,148.487341341341)
--(axis cs:5,149.78046046046)
--(axis cs:5,151.07357957958)
--(axis cs:5,152.366698698699)
--(axis cs:5,153.659817817818)
--(axis cs:5,154.952936936937)
--(axis cs:5,156.246056056056)
--(axis cs:5,157.539175175175)
--(axis cs:5,158.832294294294)
--(axis cs:5,160.125413413413)
--(axis cs:5,161.418532532533)
--(axis cs:5,162.711651651652)
--(axis cs:5,164.004770770771)
--(axis cs:5,165.29788988989)
--(axis cs:5,166.591009009009)
--(axis cs:5,167.884128128128)
--(axis cs:5,169.177247247247)
--(axis cs:5,170.470366366366)
--(axis cs:5,171.763485485486)
--(axis cs:5,173.056604604605)
--(axis cs:5,174.349723723724)
--(axis cs:5,175.642842842843)
--(axis cs:5,176.935961961962)
--(axis cs:5,178.229081081081)
--(axis cs:5,179.5222002002)
--(axis cs:5,180.815319319319)
--(axis cs:5,182.108438438438)
--(axis cs:5,183.401557557558)
--(axis cs:5,184.694676676677)
--(axis cs:5,185.987795795796)
--(axis cs:5,187.280914914915)
--(axis cs:5,188.574034034034)
--(axis cs:5,189.867153153153)
--(axis cs:5,191.160272272272)
--(axis cs:5,192.453391391391)
--(axis cs:5,193.746510510511)
--(axis cs:5,195.03962962963)
--(axis cs:5,196.332748748749)
--(axis cs:5,197.625867867868)
--(axis cs:5,198.918986986987)
--(axis cs:5,200.212106106106)
--(axis cs:5,201.505225225225)
--(axis cs:5,202.798344344344)
--(axis cs:5,204.091463463463)
--(axis cs:5,205.384582582583)
--(axis cs:5,206.677701701702)
--(axis cs:5,207.970820820821)
--(axis cs:5,209.26393993994)
--(axis cs:5,210.557059059059)
--(axis cs:5,211.850178178178)
--(axis cs:5,213.143297297297)
--(axis cs:5,214.436416416416)
--(axis cs:5,215.729535535536)
--(axis cs:5,217.022654654655)
--(axis cs:5,218.315773773774)
--(axis cs:5,219.608892892893)
--(axis cs:5,220.902012012012)
--(axis cs:5,222.195131131131)
--(axis cs:5,223.48825025025)
--(axis cs:5,224.781369369369)
--(axis cs:5,226.074488488489)
--(axis cs:5,227.367607607608)
--(axis cs:5,228.660726726727)
--(axis cs:5,229.953845845846)
--(axis cs:5,231.246964964965)
--(axis cs:5,232.540084084084)
--(axis cs:5,233.833203203203)
--(axis cs:5,235.126322322322)
--(axis cs:5,236.419441441441)
--(axis cs:5,237.712560560561)
--(axis cs:5,239.00567967968)
--(axis cs:5,240.298798798799)
--(axis cs:5,241.591917917918)
--(axis cs:5,242.885037037037)
--(axis cs:5,244.178156156156)
--(axis cs:5,245.471275275275)
--(axis cs:5,246.764394394394)
--(axis cs:5,248.057513513514)
--(axis cs:5,249.350632632633)
--(axis cs:5,250.643751751752)
--(axis cs:5,251.936870870871)
--(axis cs:5,253.22998998999)
--(axis cs:5,254.523109109109)
--(axis cs:5,255.816228228228)
--(axis cs:5,257.109347347347)
--(axis cs:5,258.402466466467)
--(axis cs:5,259.695585585586)
--(axis cs:5,260.988704704705)
--(axis cs:5,262.281823823824)
--(axis cs:5,263.574942942943)
--(axis cs:5,264.868062062062)
--(axis cs:5,266.161181181181)
--(axis cs:5,267.4543003003)
--(axis cs:5,268.747419419419)
--(axis cs:5,270.040538538539)
--(axis cs:5,271.333657657658)
--(axis cs:5,272.626776776777)
--(axis cs:5,273.919895895896)
--(axis cs:5,275.213015015015)
--(axis cs:5,276.506134134134)
--(axis cs:5,277.799253253253)
--(axis cs:5,279.092372372372)
--(axis cs:5,280.385491491492)
--(axis cs:5,281.678610610611)
--(axis cs:5,282.97172972973)
--(axis cs:5,284.264848848849)
--(axis cs:5,285.557967967968)
--(axis cs:5,286.851087087087)
--(axis cs:5,288.144206206206)
--(axis cs:5,289.437325325325)
--(axis cs:5,290.730444444445)
--(axis cs:5,292.023563563564)
--(axis cs:5,293.316682682683)
--(axis cs:5,294.609801801802)
--(axis cs:5,295.902920920921)
--(axis cs:5,297.19604004004)
--(axis cs:5,298.489159159159)
--(axis cs:5,299.782278278278)
--(axis cs:5,301.075397397397)
--(axis cs:5,302.368516516517)
--(axis cs:5,303.661635635636)
--(axis cs:5,304.954754754755)
--(axis cs:5,306.247873873874)
--(axis cs:5,307.540992992993)
--(axis cs:5,308.834112112112)
--(axis cs:5,310.127231231231)
--(axis cs:5,311.42035035035)
--(axis cs:5,312.71346946947)
--(axis cs:5,314.006588588589)
--(axis cs:5,315.299707707708)
--(axis cs:5,316.592826826827)
--(axis cs:5,317.885945945946)
--(axis cs:5,319.179065065065)
--(axis cs:5,320.472184184184)
--(axis cs:5,321.765303303303)
--(axis cs:5,323.058422422422)
--(axis cs:5,324.351541541542)
--(axis cs:5,325.644660660661)
--(axis cs:5,326.93777977978)
--(axis cs:5,328.230898898899)
--(axis cs:5,329.524018018018)
--(axis cs:5,330.817137137137)
--(axis cs:5,332.110256256256)
--(axis cs:5,333.403375375375)
--(axis cs:5,334.696494494495)
--(axis cs:5,335.989613613614)
--(axis cs:5,337.282732732733)
--(axis cs:5,338.575851851852)
--(axis cs:5,339.868970970971)
--(axis cs:5,341.16209009009)
--(axis cs:5,342.455209209209)
--(axis cs:5,343.748328328328)
--(axis cs:5,345.041447447448)
--(axis cs:5,346.334566566567)
--(axis cs:5,347.627685685686)
--(axis cs:5,348.920804804805)
--(axis cs:5,350.213923923924)
--(axis cs:5,351.507043043043)
--(axis cs:5,352.800162162162)
--(axis cs:5,354.093281281281)
--(axis cs:5,355.3864004004)
--(axis cs:5,356.67951951952)
--(axis cs:5,357.972638638639)
--(axis cs:5,359.265757757758)
--(axis cs:5,360.558876876877)
--(axis cs:5,361.851995995996)
--(axis cs:5,363.145115115115)
--(axis cs:5,364.438234234234)
--(axis cs:5,365.731353353353)
--(axis cs:5,367.024472472473)
--(axis cs:5,368.317591591592)
--(axis cs:5,369.610710710711)
--(axis cs:5,370.90382982983)
--(axis cs:5,372.196948948949)
--(axis cs:5,373.490068068068)
--(axis cs:5,374.783187187187)
--(axis cs:5,376.076306306306)
--(axis cs:5,377.369425425426)
--(axis cs:5,378.662544544545)
--(axis cs:5,379.955663663664)
--(axis cs:5,381.248782782783)
--(axis cs:5,382.541901901902)
--(axis cs:5,383.835021021021)
--(axis cs:5,385.12814014014)
--(axis cs:5,386.421259259259)
--(axis cs:5,387.714378378378)
--(axis cs:5,389.007497497498)
--(axis cs:5,390.300616616617)
--(axis cs:5,391.593735735736)
--(axis cs:5,392.886854854855)
--(axis cs:5,394.179973973974)
--(axis cs:5,395.473093093093)
--(axis cs:5,396.766212212212)
--(axis cs:5,398.059331331331)
--(axis cs:5,399.352450450451)
--(axis cs:5,400.64556956957)
--(axis cs:5,401.938688688689)
--(axis cs:5,403.231807807808)
--(axis cs:5,404.524926926927)
--(axis cs:5,405.818046046046)
--(axis cs:5,407.111165165165)
--(axis cs:5,408.404284284284)
--(axis cs:5,409.697403403403)
--(axis cs:5,410.990522522523)
--(axis cs:5,412.283641641642)
--(axis cs:5,413.576760760761)
--(axis cs:5,414.86987987988)
--(axis cs:5,416.162998998999)
--(axis cs:5,417.456118118118)
--(axis cs:5,418.749237237237)
--(axis cs:5,420.042356356356)
--(axis cs:5,421.335475475476)
--(axis cs:5,422.628594594595)
--(axis cs:5,423.921713713714)
--(axis cs:5,425.214832832833)
--(axis cs:5,426.507951951952)
--(axis cs:5,427.801071071071)
--(axis cs:5,429.09419019019)
--(axis cs:5,430.387309309309)
--(axis cs:5,431.680428428429)
--(axis cs:5,432.973547547548)
--(axis cs:5,434.266666666667)
--(axis cs:5,435.559785785786)
--(axis cs:5,436.852904904905)
--(axis cs:5,438.146024024024)
--(axis cs:5,439.439143143143)
--(axis cs:5,440.732262262262)
--(axis cs:5,442.025381381381)
--(axis cs:5,443.318500500501)
--(axis cs:5,444.61161961962)
--(axis cs:5,445.904738738739)
--(axis cs:5,447.197857857858)
--(axis cs:5,448.490976976977)
--(axis cs:5,449.784096096096)
--(axis cs:5,451.077215215215)
--(axis cs:5,452.370334334334)
--(axis cs:5,453.663453453454)
--(axis cs:5,454.956572572573)
--(axis cs:5,456.249691691692)
--(axis cs:5,457.542810810811)
--(axis cs:5,458.83592992993)
--(axis cs:5,460.129049049049)
--(axis cs:5,461.422168168168)
--(axis cs:5,462.715287287287)
--(axis cs:5,464.008406406406)
--(axis cs:5,465.301525525526)
--(axis cs:5,466.594644644645)
--(axis cs:5,467.887763763764)
--(axis cs:5,469.180882882883)
--(axis cs:5,470.474002002002)
--(axis cs:5,471.767121121121)
--(axis cs:5,473.06024024024)
--(axis cs:5,474.353359359359)
--(axis cs:5,475.646478478479)
--(axis cs:5,476.939597597598)
--(axis cs:5,478.232716716717)
--(axis cs:5,479.525835835836)
--(axis cs:5,480.818954954955)
--(axis cs:5,482.112074074074)
--(axis cs:5,483.405193193193)
--(axis cs:5,484.698312312312)
--(axis cs:5,485.991431431432)
--(axis cs:5,487.284550550551)
--(axis cs:5,488.57766966967)
--(axis cs:5,489.870788788789)
--(axis cs:5,491.163907907908)
--(axis cs:5,492.457027027027)
--(axis cs:5,493.750146146146)
--(axis cs:5,495.043265265265)
--(axis cs:5,496.336384384384)
--(axis cs:5,497.629503503504)
--(axis cs:5,498.922622622623)
--(axis cs:5,500.215741741742)
--(axis cs:5,501.508860860861)
--(axis cs:5,502.80197997998)
--(axis cs:5,504.095099099099)
--(axis cs:5,505.388218218218)
--(axis cs:5,506.681337337337)
--(axis cs:5,507.974456456457)
--(axis cs:5,509.267575575576)
--(axis cs:5,510.560694694695)
--(axis cs:5,511.853813813814)
--(axis cs:5,513.146932932933)
--(axis cs:5,514.440052052052)
--(axis cs:5,515.733171171171)
--(axis cs:5,517.02629029029)
--(axis cs:5,518.31940940941)
--(axis cs:5,519.612528528529)
--(axis cs:5,520.905647647648)
--(axis cs:5,522.198766766767)
--(axis cs:5,523.491885885886)
--(axis cs:5,524.785005005005)
--(axis cs:5,526.078124124124)
--(axis cs:5,527.371243243243)
--(axis cs:5,528.664362362362)
--(axis cs:5,529.957481481482)
--(axis cs:5,531.250600600601)
--(axis cs:5,532.54371971972)
--(axis cs:5,533.836838838839)
--(axis cs:5,535.129957957958)
--(axis cs:5,536.423077077077)
--(axis cs:5,537.716196196196)
--(axis cs:5,539.009315315315)
--(axis cs:5,540.302434434435)
--(axis cs:5,541.595553553554)
--(axis cs:5,542.888672672673)
--(axis cs:5,544.181791791792)
--(axis cs:5,545.474910910911)
--(axis cs:5,546.76803003003)
--(axis cs:5,548.061149149149)
--(axis cs:5,549.354268268268)
--(axis cs:5,550.647387387388)
--(axis cs:5,551.940506506507)
--(axis cs:5,553.233625625626)
--(axis cs:5,554.526744744745)
--(axis cs:5,555.819863863864)
--(axis cs:5,557.112982982983)
--(axis cs:5,558.406102102102)
--(axis cs:5,559.699221221221)
--(axis cs:5,560.99234034034)
--(axis cs:5,562.28545945946)
--(axis cs:5,563.578578578579)
--(axis cs:5,564.871697697698)
--(axis cs:5,566.164816816817)
--(axis cs:5,567.457935935936)
--(axis cs:5,568.751055055055)
--(axis cs:5,570.044174174174)
--(axis cs:5,571.337293293293)
--(axis cs:5,572.630412412413)
--(axis cs:5,573.923531531532)
--(axis cs:5,575.216650650651)
--(axis cs:5,576.50976976977)
--(axis cs:5,577.802888888889)
--(axis cs:5,579.096008008008)
--(axis cs:5,580.389127127127)
--(axis cs:5,581.682246246246)
--(axis cs:5,582.975365365366)
--(axis cs:5,584.268484484485)
--(axis cs:5,585.561603603604)
--(axis cs:5,586.854722722723)
--(axis cs:5,588.147841841842)
--(axis cs:5,589.440960960961)
--(axis cs:5,590.73408008008)
--(axis cs:5,592.027199199199)
--(axis cs:5,593.320318318318)
--(axis cs:5,594.613437437438)
--(axis cs:5,595.906556556557)
--(axis cs:5,597.199675675676)
--(axis cs:5,598.492794794795)
--(axis cs:5,599.785913913914)
--(axis cs:5,601.079033033033)
--(axis cs:5,602.372152152152)
--(axis cs:5,603.665271271271)
--(axis cs:5,604.95839039039)
--(axis cs:5,606.25150950951)
--(axis cs:5,607.544628628629)
--(axis cs:5,608.837747747748)
--(axis cs:5,610.130866866867)
--(axis cs:5,611.423985985986)
--(axis cs:5,612.717105105105)
--(axis cs:5,614.010224224224)
--(axis cs:5,615.303343343343)
--(axis cs:5,616.596462462463)
--(axis cs:5,617.889581581582)
--(axis cs:5,619.182700700701)
--(axis cs:5,620.47581981982)
--(axis cs:5,621.768938938939)
--(axis cs:5,623.062058058058)
--(axis cs:5,624.355177177177)
--(axis cs:5,625.648296296296)
--(axis cs:5,626.941415415416)
--(axis cs:5,628.234534534535)
--(axis cs:5,629.527653653654)
--(axis cs:5,630.820772772773)
--(axis cs:5,632.113891891892)
--(axis cs:5,633.407011011011)
--(axis cs:5,634.70013013013)
--(axis cs:5,635.993249249249)
--(axis cs:5,637.286368368368)
--(axis cs:5,638.579487487488)
--(axis cs:5,639.872606606607)
--(axis cs:5,641.165725725726)
--(axis cs:5,642.458844844845)
--(axis cs:5,643.751963963964)
--(axis cs:5,645.045083083083)
--(axis cs:5,646.338202202202)
--(axis cs:5,647.631321321321)
--(axis cs:5,648.924440440441)
--(axis cs:5,650.21755955956)
--(axis cs:5,651.510678678679)
--(axis cs:5,652.803797797798)
--(axis cs:5,654.096916916917)
--(axis cs:5,655.390036036036)
--(axis cs:5,656.683155155155)
--(axis cs:5,657.976274274274)
--(axis cs:5,659.269393393394)
--(axis cs:5,660.562512512513)
--(axis cs:5,661.855631631632)
--(axis cs:5,663.148750750751)
--(axis cs:5,664.44186986987)
--(axis cs:5,665.734988988989)
--(axis cs:5,667.028108108108)
--(axis cs:5,668.321227227227)
--(axis cs:5,669.614346346346)
--(axis cs:5,670.907465465466)
--(axis cs:5,672.200584584585)
--(axis cs:5,673.493703703704)
--(axis cs:5,674.786822822823)
--(axis cs:5,676.079941941942)
--(axis cs:5,677.373061061061)
--(axis cs:5,678.66618018018)
--(axis cs:5,679.959299299299)
--(axis cs:5,681.252418418419)
--(axis cs:5,682.545537537538)
--(axis cs:5,683.838656656657)
--(axis cs:5,685.131775775776)
--(axis cs:5,686.424894894895)
--(axis cs:5,687.718014014014)
--(axis cs:5,689.011133133133)
--(axis cs:5,690.304252252252)
--(axis cs:5,691.597371371372)
--(axis cs:5,692.890490490491)
--(axis cs:5,694.18360960961)
--(axis cs:5,695.476728728729)
--(axis cs:5,696.769847847848)
--(axis cs:5,698.062966966967)
--(axis cs:5,699.356086086086)
--(axis cs:5,700.649205205205)
--(axis cs:5,701.942324324324)
--(axis cs:5,703.235443443444)
--(axis cs:5,704.528562562563)
--(axis cs:5,705.821681681682)
--(axis cs:5,707.114800800801)
--(axis cs:5,708.40791991992)
--(axis cs:5,709.701039039039)
--(axis cs:5,710.994158158158)
--(axis cs:5,712.287277277277)
--(axis cs:5,713.580396396397)
--(axis cs:5,714.873515515516)
--(axis cs:5,716.166634634635)
--(axis cs:5,717.459753753754)
--(axis cs:5,718.752872872873)
--(axis cs:5,720.045991991992)
--(axis cs:5,721.339111111111)
--(axis cs:5,722.63223023023)
--(axis cs:5,723.92534934935)
--(axis cs:5,725.218468468469)
--(axis cs:5,726.511587587588)
--(axis cs:5,727.804706706707)
--(axis cs:5,729.097825825826)
--(axis cs:5,730.390944944945)
--(axis cs:5,731.684064064064)
--(axis cs:5,732.977183183183)
--(axis cs:5,734.270302302302)
--(axis cs:5,735.563421421422)
--(axis cs:5,736.856540540541)
--(axis cs:5,738.14965965966)
--(axis cs:5,739.442778778779)
--(axis cs:5,740.735897897898)
--(axis cs:5,742.029017017017)
--(axis cs:5,743.322136136136)
--(axis cs:5,744.615255255255)
--(axis cs:5,745.908374374374)
--(axis cs:5,747.201493493494)
--(axis cs:5,748.494612612613)
--(axis cs:5,749.787731731732)
--(axis cs:5,751.080850850851)
--(axis cs:5,752.37396996997)
--(axis cs:5,753.667089089089)
--(axis cs:5,754.960208208208)
--(axis cs:5,756.253327327327)
--(axis cs:5,757.546446446447)
--(axis cs:5,758.839565565566)
--(axis cs:5,760.132684684685)
--(axis cs:5,761.425803803804)
--(axis cs:5,762.718922922923)
--(axis cs:5,764.012042042042)
--(axis cs:5,765.305161161161)
--(axis cs:5,766.59828028028)
--(axis cs:5,767.8913993994)
--(axis cs:5,769.184518518519)
--(axis cs:5,770.477637637638)
--(axis cs:5,771.770756756757)
--(axis cs:5,773.063875875876)
--(axis cs:5,774.356994994995)
--(axis cs:5,775.650114114114)
--(axis cs:5,776.943233233233)
--(axis cs:5,778.236352352352)
--(axis cs:5,779.529471471472)
--(axis cs:5,780.822590590591)
--(axis cs:5,782.11570970971)
--(axis cs:5,783.408828828829)
--(axis cs:5,784.701947947948)
--(axis cs:5,785.995067067067)
--(axis cs:5,787.288186186186)
--(axis cs:5,788.581305305305)
--(axis cs:5,789.874424424425)
--(axis cs:5,791.167543543544)
--(axis cs:5,792.460662662663)
--(axis cs:5,793.753781781782)
--(axis cs:5,795.046900900901)
--(axis cs:5,796.34002002002)
--(axis cs:5,797.633139139139)
--(axis cs:5,798.926258258258)
--(axis cs:5,800.219377377378)
--(axis cs:5,801.512496496497)
--(axis cs:5,802.805615615616)
--(axis cs:5,804.098734734735)
--(axis cs:5,805.391853853854)
--(axis cs:5,806.684972972973)
--(axis cs:5,807.978092092092)
--(axis cs:5,809.271211211211)
--(axis cs:5,810.56433033033)
--(axis cs:5,811.85744944945)
--(axis cs:5,813.150568568569)
--(axis cs:5,814.443687687688)
--(axis cs:5,815.736806806807)
--(axis cs:5,817.029925925926)
--(axis cs:5,818.323045045045)
--(axis cs:5,819.616164164164)
--(axis cs:5,820.909283283283)
--(axis cs:5,822.202402402403)
--(axis cs:5,823.495521521522)
--(axis cs:5,824.788640640641)
--(axis cs:5,826.08175975976)
--(axis cs:5,827.374878878879)
--(axis cs:5,828.667997997998)
--(axis cs:5,829.961117117117)
--(axis cs:5,831.254236236236)
--(axis cs:5,832.547355355356)
--(axis cs:5,833.840474474475)
--(axis cs:5,835.133593593594)
--(axis cs:5,836.426712712713)
--(axis cs:5,837.719831831832)
--(axis cs:5,839.012950950951)
--(axis cs:5,840.30607007007)
--(axis cs:5,841.599189189189)
--(axis cs:5,842.892308308308)
--(axis cs:5,844.185427427428)
--(axis cs:5,845.478546546547)
--(axis cs:5,846.771665665666)
--(axis cs:5,848.064784784785)
--(axis cs:5,849.357903903904)
--(axis cs:5,850.651023023023)
--(axis cs:5,851.944142142142)
--(axis cs:5,853.237261261261)
--(axis cs:5,854.530380380381)
--(axis cs:5,855.8234994995)
--(axis cs:5,857.116618618619)
--(axis cs:5,858.409737737738)
--(axis cs:5,859.702856856857)
--(axis cs:5,860.995975975976)
--(axis cs:5,862.289095095095)
--(axis cs:5,863.582214214214)
--(axis cs:5,864.875333333334)
--(axis cs:5,866.168452452453)
--(axis cs:5,867.461571571572)
--(axis cs:5,868.754690690691)
--(axis cs:5,870.04780980981)
--(axis cs:5,871.340928928929)
--(axis cs:5,872.634048048048)
--(axis cs:5,873.927167167167)
--(axis cs:5,875.220286286287)
--(axis cs:5,876.513405405406)
--(axis cs:5,877.806524524525)
--(axis cs:5,879.099643643644)
--(axis cs:5,880.392762762763)
--(axis cs:5,881.685881881882)
--(axis cs:5,882.979001001001)
--(axis cs:5,884.27212012012)
--(axis cs:5,885.565239239239)
--(axis cs:5,886.858358358358)
--(axis cs:5,888.151477477478)
--(axis cs:5,889.444596596597)
--(axis cs:5,890.737715715716)
--(axis cs:5,892.030834834835)
--(axis cs:5,893.323953953954)
--(axis cs:5,894.617073073073)
--(axis cs:5,895.910192192192)
--(axis cs:5,897.203311311311)
--(axis cs:5,898.496430430431)
--(axis cs:5,899.78954954955)
--(axis cs:5,901.082668668669)
--(axis cs:5,902.375787787788)
--(axis cs:5,903.668906906907)
--(axis cs:5,904.962026026026)
--(axis cs:5,906.255145145145)
--(axis cs:5,907.548264264265)
--(axis cs:5,908.841383383384)
--(axis cs:5,910.134502502503)
--(axis cs:5,911.427621621622)
--(axis cs:5,912.720740740741)
--(axis cs:5,914.01385985986)
--(axis cs:5,915.306978978979)
--(axis cs:5,916.600098098098)
--(axis cs:5,917.893217217217)
--(axis cs:5,919.186336336337)
--(axis cs:5,920.479455455456)
--(axis cs:5,921.772574574575)
--(axis cs:5,923.065693693694)
--(axis cs:5,924.358812812813)
--(axis cs:5,925.651931931932)
--(axis cs:5,926.945051051051)
--(axis cs:5,928.23817017017)
--(axis cs:5,929.531289289289)
--(axis cs:5,930.824408408409)
--(axis cs:5,932.117527527528)
--(axis cs:5,933.410646646647)
--(axis cs:5,934.703765765766)
--(axis cs:5,935.996884884885)
--(axis cs:5,937.290004004004)
--(axis cs:5,938.583123123123)
--(axis cs:5,939.876242242242)
--(axis cs:5,941.169361361362)
--(axis cs:5,942.462480480481)
--(axis cs:5,943.7555995996)
--(axis cs:5,945.048718718719)
--(axis cs:5,946.341837837838)
--(axis cs:5,947.634956956957)
--(axis cs:5,948.928076076076)
--(axis cs:5,950.221195195195)
--(axis cs:5,951.514314314315)
--(axis cs:5,952.807433433434)
--(axis cs:5,954.100552552553)
--(axis cs:5,955.393671671672)
--(axis cs:5,956.686790790791)
--(axis cs:5,957.97990990991)
--(axis cs:5,959.273029029029)
--(axis cs:5,960.566148148148)
--(axis cs:5,961.859267267267)
--(axis cs:5,963.152386386387)
--(axis cs:5,964.445505505506)
--(axis cs:5,965.738624624625)
--(axis cs:5,967.031743743744)
--(axis cs:5,968.324862862863)
--(axis cs:5,969.617981981982)
--(axis cs:5,970.911101101101)
--(axis cs:5,972.20422022022)
--(axis cs:5,973.49733933934)
--(axis cs:5,974.790458458459)
--(axis cs:5,976.083577577578)
--(axis cs:5,977.376696696697)
--(axis cs:5,978.669815815816)
--(axis cs:5,979.962934934935)
--(axis cs:5,981.256054054054)
--(axis cs:5,982.549173173173)
--(axis cs:5,983.842292292293)
--(axis cs:5,985.135411411412)
--(axis cs:5,986.428530530531)
--(axis cs:5,987.72164964965)
--(axis cs:5,989.014768768769)
--(axis cs:5,990.307887887888)
--(axis cs:5,991.601007007007)
--(axis cs:5,992.894126126126)
--(axis cs:5,994.187245245245)
--(axis cs:5,995.480364364365)
--(axis cs:5,996.773483483484)
--(axis cs:5,998.066602602603)
--(axis cs:5,999.359721721722)
--(axis cs:5,1000.65284084084)
--(axis cs:5,1001.94595995996)
--(axis cs:5,1003.23907907908)
--(axis cs:5,1004.5321981982)
--(axis cs:5,1005.82531731732)
--(axis cs:5,1007.11843643644)
--(axis cs:5,1008.41155555556)
--(axis cs:5,1009.70467467467)
--(axis cs:5,1010.99779379379)
--(axis cs:5,1012.29091291291)
--(axis cs:5,1013.58403203203)
--(axis cs:5,1014.87715115115)
--(axis cs:5,1016.17027027027)
--(axis cs:5,1017.46338938939)
--(axis cs:5,1018.75650850851)
--(axis cs:5,1020.04962762763)
--(axis cs:5,1021.34274674675)
--(axis cs:5,1022.63586586587)
--(axis cs:5,1023.92898498499)
--(axis cs:5,1025.2221041041)
--(axis cs:5,1026.51522322322)
--(axis cs:5,1027.80834234234)
--(axis cs:5,1029.10146146146)
--(axis cs:5,1030.39458058058)
--(axis cs:5,1031.6876996997)
--(axis cs:5,1032.98081881882)
--(axis cs:5,1034.27393793794)
--(axis cs:5,1035.56705705706)
--(axis cs:5,1036.86017617618)
--(axis cs:5,1038.1532952953)
--(axis cs:5,1039.44641441441)
--(axis cs:5,1040.73953353353)
--(axis cs:5,1042.03265265265)
--(axis cs:5,1043.32577177177)
--(axis cs:5,1044.61889089089)
--(axis cs:5,1045.91201001001)
--(axis cs:5,1047.20512912913)
--(axis cs:5,1048.49824824825)
--(axis cs:5,1049.79136736737)
--(axis cs:5,1051.08448648649)
--(axis cs:5,1052.37760560561)
--(axis cs:5,1053.67072472472)
--(axis cs:5,1054.96384384384)
--(axis cs:5,1056.25696296296)
--(axis cs:5,1057.55008208208)
--(axis cs:5,1058.8432012012)
--(axis cs:5,1060.13632032032)
--(axis cs:5,1061.42943943944)
--(axis cs:5,1062.72255855856)
--(axis cs:5,1064.01567767768)
--(axis cs:5,1065.3087967968)
--(axis cs:5,1066.60191591592)
--(axis cs:5,1067.89503503504)
--(axis cs:5,1069.18815415415)
--(axis cs:5,1070.48127327327)
--(axis cs:5,1071.77439239239)
--(axis cs:5,1073.06751151151)
--(axis cs:5,1074.36063063063)
--(axis cs:5,1075.65374974975)
--(axis cs:5,1076.94686886887)
--(axis cs:5,1078.23998798799)
--(axis cs:5,1079.53310710711)
--(axis cs:5,1080.82622622623)
--(axis cs:5,1082.11934534535)
--(axis cs:5,1083.41246446446)
--(axis cs:5,1084.70558358358)
--(axis cs:5,1085.9987027027)
--(axis cs:5,1087.29182182182)
--(axis cs:5,1088.58494094094)
--(axis cs:5,1089.87806006006)
--(axis cs:5,1091.17117917918)
--(axis cs:5,1092.4642982983)
--(axis cs:5,1093.75741741742)
--(axis cs:5,1095.05053653654)
--(axis cs:5,1096.34365565566)
--(axis cs:5,1097.63677477477)
--(axis cs:5,1098.92989389389)
--(axis cs:5,1100.22301301301)
--(axis cs:5,1101.51613213213)
--(axis cs:5,1102.80925125125)
--(axis cs:5,1104.10237037037)
--(axis cs:5,1105.39548948949)
--(axis cs:5,1106.68860860861)
--(axis cs:5,1107.98172772773)
--(axis cs:5,1109.27484684685)
--(axis cs:5,1110.56796596597)
--(axis cs:5,1111.86108508509)
--(axis cs:5,1113.1542042042)
--(axis cs:5,1114.44732332332)
--(axis cs:5,1115.74044244244)
--(axis cs:5,1117.03356156156)
--(axis cs:5,1118.32668068068)
--(axis cs:5,1119.6197997998)
--(axis cs:5,1120.91291891892)
--(axis cs:5,1122.20603803804)
--(axis cs:5,1123.49915715716)
--(axis cs:5,1124.79227627628)
--(axis cs:5,1126.0853953954)
--(axis cs:5,1127.37851451451)
--(axis cs:5,1128.67163363363)
--(axis cs:5,1129.96475275275)
--(axis cs:5,1131.25787187187)
--(axis cs:5,1132.55099099099)
--(axis cs:5,1133.84411011011)
--(axis cs:5,1135.13722922923)
--(axis cs:5,1136.43034834835)
--(axis cs:5,1137.72346746747)
--(axis cs:5,1139.01658658659)
--(axis cs:5,1140.30970570571)
--(axis cs:5,1141.60282482482)
--(axis cs:5,1142.89594394394)
--(axis cs:5,1144.18906306306)
--(axis cs:5,1145.48218218218)
--(axis cs:5,1146.7753013013)
--(axis cs:5,1148.06842042042)
--(axis cs:5,1149.36153953954)
--(axis cs:5,1150.65465865866)
--(axis cs:5,1151.94777777778)
--(axis cs:5,1153.2408968969)
--(axis cs:5,1154.53401601602)
--(axis cs:5,1155.82713513514)
--(axis cs:5,1157.12025425425)
--(axis cs:5,1158.41337337337)
--(axis cs:5,1159.70649249249)
--(axis cs:5,1160.99961161161)
--(axis cs:5,1162.29273073073)
--(axis cs:5,1163.58584984985)
--(axis cs:5,1164.87896896897)
--(axis cs:5,1166.17208808809)
--(axis cs:5,1167.46520720721)
--(axis cs:5,1168.75832632633)
--(axis cs:5,1170.05144544545)
--(axis cs:5,1171.34456456456)
--(axis cs:5,1172.63768368368)
--(axis cs:5,1173.9308028028)
--(axis cs:5,1175.22392192192)
--(axis cs:5,1176.51704104104)
--(axis cs:5,1177.81016016016)
--(axis cs:5,1179.10327927928)
--(axis cs:5,1180.3963983984)
--(axis cs:5,1181.68951751752)
--(axis cs:5,1182.98263663664)
--(axis cs:5,1184.27575575576)
--(axis cs:5,1185.56887487488)
--(axis cs:5,1186.86199399399)
--(axis cs:5,1188.15511311311)
--(axis cs:5,1189.44823223223)
--(axis cs:5,1190.74135135135)
--(axis cs:5,1192.03447047047)
--(axis cs:5,1193.32758958959)
--(axis cs:5,1194.62070870871)
--(axis cs:5,1195.91382782783)
--(axis cs:5,1197.20694694695)
--(axis cs:5,1198.50006606607)
--(axis cs:5,1199.79318518519)
--(axis cs:5,1201.0863043043)
--(axis cs:5,1202.37942342342)
--(axis cs:5,1203.67254254254)
--(axis cs:5,1204.96566166166)
--(axis cs:5,1206.25878078078)
--(axis cs:5,1207.5518998999)
--(axis cs:5,1208.84501901902)
--(axis cs:5,1210.13813813814)
--(axis cs:5,1211.43125725726)
--(axis cs:5,1212.72437637638)
--(axis cs:5,1214.0174954955)
--(axis cs:5,1215.31061461461)
--(axis cs:5,1216.60373373373)
--(axis cs:5,1217.89685285285)
--(axis cs:5,1219.18997197197)
--(axis cs:5,1220.48309109109)
--(axis cs:5,1221.77621021021)
--(axis cs:5,1223.06932932933)
--(axis cs:5,1224.36244844845)
--(axis cs:5,1225.65556756757)
--(axis cs:5,1226.94868668669)
--(axis cs:5,1228.24180580581)
--(axis cs:5,1229.53492492493)
--(axis cs:5,1230.82804404404)
--(axis cs:5,1232.12116316316)
--(axis cs:5,1233.41428228228)
--(axis cs:5,1234.7074014014)
--(axis cs:5,1236.00052052052)
--(axis cs:5,1237.29363963964)
--(axis cs:5,1238.58675875876)
--(axis cs:5,1239.87987787788)
--(axis cs:5,1241.172996997)
--(axis cs:5,1242.46611611612)
--(axis cs:5,1243.75923523524)
--(axis cs:5,1245.05235435435)
--(axis cs:5,1246.34547347347)
--(axis cs:5,1247.63859259259)
--(axis cs:5,1248.93171171171)
--(axis cs:5,1250.22483083083)
--(axis cs:5,1251.51794994995)
--(axis cs:5,1252.81106906907)
--(axis cs:5,1254.10418818819)
--(axis cs:5,1255.39730730731)
--(axis cs:5,1256.69042642643)
--(axis cs:5,1257.98354554555)
--(axis cs:5,1259.27666466466)
--(axis cs:5,1260.56978378378)
--(axis cs:5,1261.8629029029)
--(axis cs:5,1263.15602202202)
--(axis cs:5,1264.44914114114)
--(axis cs:5,1265.74226026026)
--(axis cs:5,1267.03537937938)
--(axis cs:5,1268.3284984985)
--(axis cs:5,1269.62161761762)
--(axis cs:5,1270.91473673674)
--(axis cs:5,1272.20785585586)
--(axis cs:5,1273.50097497498)
--(axis cs:5,1274.79409409409)
--(axis cs:5,1276.08721321321)
--(axis cs:5,1277.38033233233)
--(axis cs:5,1278.67345145145)
--(axis cs:5,1279.96657057057)
--(axis cs:5,1281.25968968969)
--(axis cs:5,1282.55280880881)
--(axis cs:5,1283.84592792793)
--(axis cs:5,1285.13904704705)
--(axis cs:5,1286.43216616617)
--(axis cs:5,1287.72528528529)
--(axis cs:5,1289.0184044044)
--(axis cs:5,1290.31152352352)
--(axis cs:5,1291.60464264264)
--(axis cs:5,1292.89776176176)
--(axis cs:5,1294.19088088088)
--(axis cs:5,1295.484)
--(axis cs:5.00002204239419,1295.484)
--(axis cs:5.00002204239419,1295.484)
--(axis cs:5.00002263156188,1294.19088088088)
--(axis cs:5.00002317355759,1292.89776176176)
--(axis cs:5.00002366484921,1291.60464264264)
--(axis cs:5.00002410231051,1290.31152352352)
--(axis cs:5.00002448326149,1289.0184044044)
--(axis cs:5.00002480550243,1287.72528528529)
--(axis cs:5.00002506734138,1286.43216616617)
--(axis cs:5.00002526761433,1285.13904704705)
--(axis cs:5.00002540569788,1283.84592792793)
--(axis cs:5.00002548151437,1282.55280880881)
--(axis cs:5.00002549552923,1281.25968968969)
--(axis cs:5.00002544874092,1279.96657057057)
--(axis cs:5.00002534266368,1278.67345145145)
--(axis cs:5.00002517930352,1277.38033233233)
--(axis cs:5.000024961128,1276.08721321321)
--(axis cs:5.00002469103049,1274.79409409409)
--(axis cs:5.00002437228967,1273.50097497498)
--(axis cs:5.00002400852501,1272.20785585586)
--(axis cs:5.00002360364913,1270.91473673674)
--(axis cs:5.00002316181786,1269.62161761762)
--(axis cs:5.00002268737901,1268.3284984985)
--(axis cs:5.00002218482044,1267.03537937938)
--(axis cs:5.00002165871854,1265.74226026026)
--(axis cs:5.00002111368766,1264.44914114114)
--(axis cs:5.00002055433131,1263.15602202202)
--(axis cs:5.00001998519566,1261.8629029029)
--(axis cs:5.00001941072595,1260.56978378378)
--(axis cs:5.00001883522624,1259.27666466466)
--(axis cs:5.00001826282281,1257.98354554555)
--(axis cs:5.00001769743152,1256.69042642643)
--(axis cs:5.00001714272933,1255.39730730731)
--(axis cs:5.00001660213003,1254.10418818819)
--(axis cs:5.0000160787642,1252.81106906907)
--(axis cs:5.00001557546345,1251.51794994995)
--(axis cs:5.00001509474872,1250.22483083083)
--(axis cs:5.00001463882252,1248.93171171171)
--(axis cs:5.00001420956505,1247.63859259259)
--(axis cs:5.0000138085337,1246.34547347347)
--(axis cs:5.00001343696602,1245.05235435435)
--(axis cs:5.00001309578557,1243.75923523524)
--(axis cs:5.00001278561068,1242.46611611612)
--(axis cs:5.00001250676555,1241.172996997)
--(axis cs:5.00001225929372,1239.87987787788)
--(axis cs:5.0000120429733,1238.58675875876)
--(axis cs:5.00001185733403,1237.29363963964)
--(axis cs:5.00001170167568,1236.00052052052)
--(axis cs:5.00001157508759,1234.7074014014)
--(axis cs:5.00001147646921,1233.41428228228)
--(axis cs:5.00001140455127,1232.12116316316)
--(axis cs:5.00001135791744,1230.82804404404)
--(axis cs:5.00001133502623,1229.53492492493)
--(axis cs:5.00001133423295,1228.24180580581)
--(axis cs:5.00001135381153,1226.94868668669)
--(axis cs:5.0000113919759,1225.65556756757)
--(axis cs:5.00001144690095,1224.36244844845)
--(axis cs:5.00001151674268,1223.06932932933)
--(axis cs:5.00001159965745,1221.77621021021)
--(axis cs:5.00001169382028,1220.48309109109)
--(axis cs:5.00001179744181,1219.18997197197)
--(axis cs:5.00001190878404,1217.89685285285)
--(axis cs:5.00001202617451,1216.60373373373)
--(axis cs:5.000012148019,1215.31061461461)
--(axis cs:5.00001227281258,1214.0174954955)
--(axis cs:5.00001239914889,1212.72437637638)
--(axis cs:5.00001252572775,1211.43125725726)
--(axis cs:5.00001265136099,1210.13813813814)
--(axis cs:5.00001277497652,1208.84501901902)
--(axis cs:5.00001289562069,1207.5518998999)
--(axis cs:5.00001301245905,1206.25878078078)
--(axis cs:5.00001312477541,1204.96566166166)
--(axis cs:5.00001323196954,1203.67254254254)
--(axis cs:5.00001333355348,1202.37942342342)
--(axis cs:5.00001342914659,1201.0863043043)
--(axis cs:5.00001351846961,1199.79318518519)
--(axis cs:5.00001360133775,1198.50006606607)
--(axis cs:5.00001367765309,1197.20694694695)
--(axis cs:5.00001374739639,1195.91382782783)
--(axis cs:5.00001381061853,1194.62070870871)
--(axis cs:5.00001386743176,1193.32758958959)
--(axis cs:5.00001391800086,1192.03447047047)
--(axis cs:5.00001396253447,1190.74135135135)
--(axis cs:5.00001400127663,1189.44823223223)
--(axis cs:5.00001403449872,1188.15511311311)
--(axis cs:5.00001406249198,1186.86199399399)
--(axis cs:5.00001408556053,1185.56887487488)
--(axis cs:5.00001410401518,1184.27575575576)
--(axis cs:5.0000141181679,1182.98263663664)
--(axis cs:5.0000141283272,1181.68951751752)
--(axis cs:5.00001413479423,1180.3963983984)
--(axis cs:5.00001413785973,1179.10327927928)
--(axis cs:5.00001413780185,1177.81016016016)
--(axis cs:5.00001413488464,1176.51704104104)
--(axis cs:5.0000141293574,1175.22392192192)
--(axis cs:5.0000141214546,1173.9308028028)
--(axis cs:5.00001411139651,1172.63768368368)
--(axis cs:5.00001409939025,1171.34456456456)
--(axis cs:5.0000140856314,1170.05144544545)
--(axis cs:5.00001407030586,1168.75832632633)
--(axis cs:5.00001405359203,1167.46520720721)
--(axis cs:5.00001403566316,1166.17208808809)
--(axis cs:5.00001401668968,1164.87896896897)
--(axis cs:5.00001399684166,1163.58584984985)
--(axis cs:5.00001397629098,1162.29273073073)
--(axis cs:5.00001395521349,1160.99961161161)
--(axis cs:5.00001393379075,1159.70649249249)
--(axis cs:5.00001391221157,1158.41337337337)
--(axis cs:5.00001389067309,1157.12025425425)
--(axis cs:5.0000138693815,1155.82713513514)
--(axis cs:5.00001384855228,1154.53401601602)
--(axis cs:5.00001382840998,1153.2408968969)
--(axis cs:5.00001380918755,1151.94777777778)
--(axis cs:5.00001379112518,1150.65465865866)
--(axis cs:5.00001377446871,1149.36153953954)
--(axis cs:5.00001375946761,1148.06842042042)
--(axis cs:5.00001374637261,1146.7753013013)
--(axis cs:5.00001373543297,1145.48218218218)
--(axis cs:5.00001372689348,1144.18906306306)
--(axis cs:5.00001372099129,1142.89594394394)
--(axis cs:5.00001371795255,1141.60282482482)
--(axis cs:5.000013717989,1140.30970570571)
--(axis cs:5.00001372129456,1139.01658658659)
--(axis cs:5.00001372804204,1137.72346746747)
--(axis cs:5.00001373837997,1136.43034834835)
--(axis cs:5.00001375242964,1135.13722922923)
--(axis cs:5.00001377028251,1133.84411011011)
--(axis cs:5.00001379199792,1132.55099099099)
--(axis cs:5.00001381760124,1131.25787187187)
--(axis cs:5.00001384708253,1129.96475275275)
--(axis cs:5.00001388039563,1128.67163363363)
--(axis cs:5.00001391745792,1127.37851451451)
--(axis cs:5.0000139581505,1126.0853953954)
--(axis cs:5.00001400231914,1124.79227627628)
--(axis cs:5.00001404977569,1123.49915715716)
--(axis cs:5.00001410030014,1122.20603803804)
--(axis cs:5.00001415364328,1120.91291891892)
--(axis cs:5.00001420952993,1119.6197997998)
--(axis cs:5.00001426766271,1118.32668068068)
--(axis cs:5.00001432772635,1117.03356156156)
--(axis cs:5.00001438939249,1115.74044244244)
--(axis cs:5.00001445232495,1114.44732332332)
--(axis cs:5.00001451618542,1113.1542042042)
--(axis cs:5.00001458063956,1111.86108508509)
--(axis cs:5.00001464536343,1110.56796596597)
--(axis cs:5.00001471005027,1109.27484684685)
--(axis cs:5.00001477441759,1107.98172772773)
--(axis cs:5.00001483821448,1106.68860860861)
--(axis cs:5.00001490122921,1105.39548948949)
--(axis cs:5.000014963297,1104.10237037037)
--(axis cs:5.00001502430808,1102.80925125125)
--(axis cs:5.00001508421578,1101.51613213213)
--(axis cs:5.00001514304489,1100.22301301301)
--(axis cs:5.00001520090012,1098.92989389389)
--(axis cs:5.0000152579746,1097.63677477477)
--(axis cs:5.00001531455853,1096.34365565566)
--(axis cs:5.00001537104772,1095.05053653654)
--(axis cs:5.00001542795218,1093.75741741742)
--(axis cs:5.00001548590451,1092.4642982983)
--(axis cs:5.00001554566811,1091.17117917918)
--(axis cs:5.00001560814502,1089.87806006006)
--(axis cs:5.00001567438326,1088.58494094094)
--(axis cs:5.00001574558356,1087.29182182182)
--(axis cs:5.0000158231053,1085.9987027027)
--(axis cs:5.00001590847127,1084.70558358358)
--(axis cs:5.00001600337136,1083.41246446446)
--(axis cs:5.00001610966454,1082.11934534535)
--(axis cs:5.00001622937915,1080.82622622623)
--(axis cs:5.00001636471108,1079.53310710711)
--(axis cs:5.00001651801957,1078.23998798799)
--(axis cs:5.00001669182034,1076.94686886887)
--(axis cs:5.00001688877579,1075.65374974975)
--(axis cs:5.00001711168197,1074.36063063063)
--(axis cs:5.00001736345207,1073.06751151151)
--(axis cs:5.0000176470963,1071.77439239239)
--(axis cs:5.00001796569791,1070.48127327327)
--(axis cs:5.00001832238535,1069.18815415415)
--(axis cs:5.0000187203005,1067.89503503504)
--(axis cs:5.00001916256306,1066.60191591592)
--(axis cs:5.00001965223121,1065.3087967968)
--(axis cs:5.00002019225891,1064.01567767768)
--(axis cs:5.00002078545007,1062.72255855856)
--(axis cs:5.00002143441017,1061.42943943944)
--(axis cs:5.00002214149582,1060.13632032032)
--(axis cs:5.0000229087631,1058.8432012012)
--(axis cs:5.00002373791533,1057.55008208208)
--(axis cs:5.00002463025117,1056.25696296296)
--(axis cs:5.00002558661417,1054.96384384384)
--(axis cs:5.00002660734463,1053.67072472472)
--(axis cs:5.00002769223491,1052.37760560561)
--(axis cs:5.00002884048931,1051.08448648649)
--(axis cs:5.00003005068959,1049.79136736737)
--(axis cs:5.00003132076718,1048.49824824825)
--(axis cs:5.00003264798309,1047.20512912913)
--(axis cs:5.00003402891644,1045.91201001001)
--(axis cs:5.00003545946232,1044.61889089089)
--(axis cs:5.00003693483976,1043.32577177177)
--(axis cs:5.00003844961015,1042.03265265265)
--(axis cs:5.00003999770645,1040.73953353353)
--(axis cs:5.00004157247322,1039.44641441441)
--(axis cs:5.00004316671733,1038.1532952953)
--(axis cs:5.00004477276898,1036.86017617618)
--(axis cs:5.00004638255235,1035.56705705706)
--(axis cs:5.00004798766502,1034.27393793794)
--(axis cs:5.00004957946521,1032.98081881882)
--(axis cs:5.00005114916538,1031.6876996997)
--(axis cs:5.000052687931,1030.39458058058)
--(axis cs:5.00005418698258,1029.10146146146)
--(axis cs:5.00005563769964,1027.80834234234)
--(axis cs:5.00005703172458,1026.51522322322)
--(axis cs:5.00005836106476,1025.2221041041)
--(axis cs:5.00005961819105,1023.92898498499)
--(axis cs:5.00006079613108,1022.63586586587)
--(axis cs:5.00006188855561,1021.34274674675)
--(axis cs:5.00006288985654,1020.04962762763)
--(axis cs:5.00006379521524,1018.75650850851)
--(axis cs:5.00006460066011,1017.46338938939)
--(axis cs:5.00006530311261,1016.17027027027)
--(axis cs:5.00006590042097,1014.87715115115)
--(axis cs:5.00006639138146,1013.58403203203)
--(axis cs:5.00006677574697,1012.29091291291)
--(axis cs:5.00006705422322,1010.99779379379)
--(axis cs:5.00006722845302,1009.70467467467)
--(axis cs:5.00006730098927,1008.41155555556)
--(axis cs:5.00006727525761,1007.11843643644)
--(axis cs:5.0000671555099,1005.82531731732)
--(axis cs:5.00006694676965,1004.5321981982)
--(axis cs:5.00006665477096,1003.23907907908)
--(axis cs:5.00006628589216,1001.94595995996)
--(axis cs:5.00006584708597,1000.65284084084)
--(axis cs:5.00006534580733,999.359721721722)
--(axis cs:5.00006478994056,998.066602602603)
--(axis cs:5.00006418772708,996.773483483484)
--(axis cs:5.00006354769496,995.480364364365)
--(axis cs:5.0000628785914,994.187245245245)
--(axis cs:5.00006218931896,992.894126126126)
--(axis cs:5.00006148887631,991.601007007007)
--(axis cs:5.00006078630408,990.307887887888)
--(axis cs:5.00006009063588,989.014768768769)
--(axis cs:5.00005941085481,987.72164964965)
--(axis cs:5.00005875585511,986.428530530531)
--(axis cs:5.00005813440873,985.135411411412)
--(axis cs:5.00005755513632,983.842292292293)
--(axis cs:5.00005702648179,982.549173173173)
--(axis cs:5.00005655668987,981.256054054054)
--(axis cs:5.00005615378547,979.962934934935)
--(axis cs:5.00005582555416,978.669815815816)
--(axis cs:5.00005557952249,977.376696696697)
--(axis cs:5.00005542293727,976.083577577578)
--(axis cs:5.00005536274284,974.790458458459)
--(axis cs:5.00005540555543,973.49733933934)
--(axis cs:5.00005555763382,972.20422022022)
--(axis cs:5.00005582484575,970.911101101101)
--(axis cs:5.00005621262953,969.617981981982)
--(axis cs:5.00005672595084,968.324862862863)
--(axis cs:5.00005736925444,967.031743743744)
--(axis cs:5.00005814641137,965.738624624625)
--(axis cs:5.00005906066177,964.445505505506)
--(axis cs:5.00006011455446,963.152386386387)
--(axis cs:5.00006130988392,961.859267267267)
--(axis cs:5.0000626476262,960.566148148148)
--(axis cs:5.00006412787493,959.273029029029)
--(axis cs:5.0000657497793,957.97990990991)
--(axis cs:5.00006751148552,956.686790790791)
--(axis cs:5.00006941008377,955.393671671672)
--(axis cs:5.00007144156254,954.100552552553)
--(axis cs:5.0000736007722,952.807433433434)
--(axis cs:5.00007588139958,951.514314314315)
--(axis cs:5.00007827595556,950.221195195195)
--(axis cs:5.00008077577685,948.928076076076)
--(axis cs:5.00008337104359,947.634956956957)
--(axis cs:5.00008605081372,946.341837837838)
--(axis cs:5.00008880307484,945.048718718719)
--(axis cs:5.0000916148139,943.7555995996)
--(axis cs:5.00009447210482,942.462480480481)
--(axis cs:5.00009736021355,941.169361361362)
--(axis cs:5.00010026371963,939.876242242242)
--(axis cs:5.00010316665323,938.583123123123)
--(axis cs:5.00010605264571,937.290004004004)
--(axis cs:5.0001089050919,935.996884884885)
--(axis cs:5.00011170732165,934.703765765766)
--(axis cs:5.00011444277793,933.410646646647)
--(axis cs:5.00011709519866,932.117527527528)
--(axis cs:5.00011964879917,930.824408408409)
--(axis cs:5.00012208845213,929.531289289289)
--(axis cs:5.00012439986183,928.23817017017)
--(axis cs:5.00012656972964,926.945051051051)
--(axis cs:5.00012858590764,925.651931931932)
--(axis cs:5.00013043753777,924.358812812813)
--(axis cs:5.00013211517387,923.065693693694)
--(axis cs:5.00013361088455,921.772574574575)
--(axis cs:5.00013491833507,920.479455455456)
--(axis cs:5.00013603284698,919.186336336337)
--(axis cs:5.00013695143455,917.893217217217)
--(axis cs:5.00013767281771,916.600098098098)
--(axis cs:5.00013819741149,915.306978978979)
--(axis cs:5.00013852729269,914.01385985986)
--(axis cs:5.00013866614466,912.720740740741)
--(axis cs:5.00013861918171,911.427621621622)
--(axis cs:5.000138393055,910.134502502503)
--(axis cs:5.00013799574198,908.841383383384)
--(axis cs:5.00013743642187,907.548264264265)
--(axis cs:5.00013672533978,906.255145145145)
--(axis cs:5.00013587366209,904.962026026026)
--(axis cs:5.00013489332607,903.668906906907)
--(axis cs:5.00013379688637,902.375787787788)
--(axis cs:5.00013259736114,901.082668668669)
--(axis cs:5.00013130808033,899.78954954955)
--(axis cs:5.0001299425386,898.496430430431)
--(axis cs:5.00012851425484,897.203311311311)
--(axis cs:5.00012703664033,895.910192192192)
--(axis cs:5.00012552287693,894.617073073073)
--(axis cs:5.0001239858066,893.323953953954)
--(axis cs:5.00012243783319,892.030834834835)
--(axis cs:5.00012089083693,890.737715715716)
--(axis cs:5.000119356102,889.444596596597)
--(axis cs:5.00011784425694,888.151477477478)
--(axis cs:5.00011636522783,886.858358358358)
--(axis cs:5.00011492820331,885.565239239239)
--(axis cs:5.00011354161094,884.27212012012)
--(axis cs:5.00011221310376,882.979001001001)
--(axis cs:5.00011094955605,881.685881881882)
--(axis cs:5.00010975706707,880.392762762763)
--(axis cs:5.00010864097159,879.099643643644)
--(axis cs:5.00010760585609,877.806524524525)
--(axis cs:5.00010665557927,876.513405405406)
--(axis cs:5.00010579329605,875.220286286287)
--(axis cs:5.00010502148383,873.927167167167)
--(axis cs:5.00010434197041,872.634048048048)
--(axis cs:5.00010375596267,871.340928928929)
--(axis cs:5.0001032640756,870.04780980981)
--(axis cs:5.00010286636133,868.754690690691)
--(axis cs:5.00010256233787,867.461571571572)
--(axis cs:5.0001023510177,866.168452452453)
--(axis cs:5.00010223093617,864.875333333334)
--(axis cs:5.00010220018017,863.582214214214)
--(axis cs:5.00010225641727,862.289095095095)
--(axis cs:5.00010239692597,860.995975975976)
--(axis cs:5.00010261862759,859.702856856857)
--(axis cs:5.00010291812032,858.409737737738)
--(axis cs:5.00010329171614,857.116618618619)
--(axis cs:5.00010373548113,855.8234994995)
--(axis cs:5.00010424527972,854.530380380381)
--(axis cs:5.0001048168234,853.237261261261)
--(axis cs:5.00010544572418,851.944142142142)
--(axis cs:5.00010612755304,850.651023023023)
--(axis cs:5.00010685790348,849.357903903904)
--(axis cs:5.00010763246012,848.064784784785)
--(axis cs:5.00010844707201,846.771665665666)
--(axis cs:5.00010929783027,845.478546546547)
--(axis cs:5.0001101811495,844.185427427428)
--(axis cs:5.00011109385203,842.892308308308)
--(axis cs:5.00011203325415,841.599189189189)
--(axis cs:5.00011299725312,840.30607007007)
--(axis cs:5.00011398441364,839.012950950951)
--(axis cs:5.00011499405253,837.719831831832)
--(axis cs:5.0001160263198,836.426712712713)
--(axis cs:5.00011708227475,835.133593593594)
--(axis cs:5.00011816395535,833.840474474475)
--(axis cs:5.00011927443912,832.547355355356)
--(axis cs:5.00012041789394,831.254236236236)
--(axis cs:5.00012159961702,829.961117117117)
--(axis cs:5.00012282606059,828.667997997998)
--(axis cs:5.00012410484261,827.374878878879)
--(axis cs:5.00012544474138,826.08175975976)
--(axis cs:5.00012685567267,824.788640640641)
--(axis cs:5.00012834864859,823.495521521522)
--(axis cs:5.00012993571723,822.202402402403)
--(axis cs:5.00013162988277,820.909283283283)
--(axis cs:5.00013344500573,819.616164164164)
--(axis cs:5.00013539568358,818.323045045045)
--(axis cs:5.000137497112,817.029925925926)
--(axis cs:5.0001397649277,815.736806806807)
--(axis cs:5.00014221503384,814.443687687688)
--(axis cs:5.00014486340968,813.150568568569)
--(axis cs:5.00014772590607,811.85744944945)
--(axis cs:5.00015081802937,810.56433033033)
--(axis cs:5.00015415471592,809.271211211211)
--(axis cs:5.00015775010033,807.978092092092)
--(axis cs:5.00016161728048,806.684972972973)
--(axis cs:5.0001657680828,805.391853853854)
--(axis cs:5.00017021283134,804.098734734735)
--(axis cs:5.00017496012448,802.805615615616)
--(axis cs:5.00018001662309,801.512496496497)
--(axis cs:5.00018538685397,800.219377377378)
--(axis cs:5.00019107303248,798.926258258258)
--(axis cs:5.0001970749079,797.633139139139)
--(axis cs:5.00020338963504,796.34002002002)
--(axis cs:5.0002100116753,795.046900900901)
--(axis cs:5.00021693272978,793.753781781782)
--(axis cs:5.00022414170699,792.460662662663)
--(axis cs:5.00023162472673,791.167543543544)
--(axis cs:5.00023936516147,789.874424424425)
--(axis cs:5.0002473437158,788.581305305305)
--(axis cs:5.00025553854382,787.288186186186)
--(axis cs:5.00026392540363,785.995067067067)
--(axis cs:5.00027247784767,784.701947947948)
--(axis cs:5.00028116744642,783.408828828829)
--(axis cs:5.00028996404291,782.11570970971)
--(axis cs:5.00029883603455,780.822590590591)
--(axis cs:5.00030775067821,779.529471471472)
--(axis cs:5.00031667441432,778.236352352352)
--(axis cs:5.0003255732049,776.943233233233)
--(axis cs:5.00033441288078,775.650114114114)
--(axis cs:5.00034315949241,774.356994994995)
--(axis cs:5.00035177965916,773.063875875876)
--(axis cs:5.0003602409118,771.770756756757)
--(axis cs:5.000368512023,770.477637637638)
--(axis cs:5.00037656332117,769.184518518519)
--(axis cs:5.00038436698297,767.8913993994)
--(axis cs:5.0003918973008,766.59828028028)
--(axis cs:5.00039913092158,765.305161161161)
--(axis cs:5.00040604705401,764.012042042042)
--(axis cs:5.00041262764218,762.718922922923)
--(axis cs:5.00041885750387,761.425803803804)
--(axis cs:5.0004247244326,760.132684684685)
--(axis cs:5.00043021926325,758.839565565566)
--(axis cs:5.00043533590153,757.546446446447)
--(axis cs:5.00044007131834,756.253327327327)
--(axis cs:5.00044442551032,754.960208208208)
--(axis cs:5.00044840142872,753.667089089089)
--(axis cs:5.00045200487871,752.37396996997)
--(axis cs:5.00045524439194,751.080850850851)
--(axis cs:5.00045813107513,749.787731731732)
--(axis cs:5.00046067843771,748.494612612613)
--(axis cs:5.00046290220172,747.201493493494)
--(axis cs:5.00046482009708,745.908374374374)
--(axis cs:5.00046645164533,744.615255255255)
--(axis cs:5.00046781793494,743.322136136136)
--(axis cs:5.00046894139095,742.029017017017)
--(axis cs:5.00046984554189,740.735897897898)
--(axis cs:5.00047055478629,739.442778778779)
--(axis cs:5.0004710941613,738.14965965966)
--(axis cs:5.00047148911549,736.856540540541)
--(axis cs:5.00047176528769,735.563421421422)
--(axis cs:5.00047194829372,734.270302302302)
--(axis cs:5.00047206352236,732.977183183183)
--(axis cs:5.00047213594205,731.684064064064)
--(axis cs:5.00047218991928,730.390944944945)
--(axis cs:5.00047224904984,729.097825825826)
--(axis cs:5.00047233600364,727.804706706707)
--(axis cs:5.00047247238376,726.511587587588)
--(axis cs:5.00047267860039,725.218468468469)
--(axis cs:5.00047297375998,723.92534934935)
--(axis cs:5.0004733755699,722.63223023023)
--(axis cs:5.00047390025878,721.339111111111)
--(axis cs:5.00047456251256,720.045991991992)
--(axis cs:5.00047537542614,718.752872872873)
--(axis cs:5.00047635047043,717.459753753754)
--(axis cs:5.00047749747441,716.166634634635)
--(axis cs:5.00047882462177,714.873515515516)
--(axis cs:5.00048033846159,713.580396396397)
--(axis cs:5.00048204393228,712.287277277277)
--(axis cs:5.00048394439806,710.994158158158)
--(axis cs:5.00048604169718,709.701039039039)
--(axis cs:5.00048833620092,708.40791991992)
--(axis cs:5.00049082688235,707.114800800801)
--(axis cs:5.00049351139413,705.821681681682)
--(axis cs:5.00049638615409,704.528562562563)
--(axis cs:5.00049944643787,703.235443443444)
--(axis cs:5.0005026864777,701.942324324324)
--(axis cs:5.00050609956641,700.649205205205)
--(axis cs:5.00050967816591,699.356086086086)
--(axis cs:5.00051341401961,698.062966966967)
--(axis cs:5.0005172982679,696.769847847848)
--(axis cs:5.00052132156632,695.476728728729)
--(axis cs:5.00052547420586,694.18360960961)
--(axis cs:5.00052974623486,692.890490490491)
--(axis cs:5.00053412758215,691.597371371372)
--(axis cs:5.00053860818083,690.304252252252)
--(axis cs:5.00054317809221,689.011133133133)
--(axis cs:5.00054782762931,687.718014014014)
--(axis cs:5.00055254747916,686.424894894895)
--(axis cs:5.00055732882306,685.131775775776)
--(axis cs:5.00056216345381,683.838656656657)
--(axis cs:5.0005670438887,682.545537537538)
--(axis cs:5.00057196347692,681.252418418419)
--(axis cs:5.00057691649985,679.959299299299)
--(axis cs:5.00058189826262,678.66618018018)
--(axis cs:5.00058690517509,677.373061061061)
--(axis cs:5.00059193482028,676.079941941942)
--(axis cs:5.00059698600856,674.786822822823)
--(axis cs:5.00060205881539,673.493703703704)
--(axis cs:5.00060715460099,672.200584584585)
--(axis cs:5.00061227601018,670.907465465466)
--(axis cs:5.00061742695093,669.614346346346)
--(axis cs:5.00062261255045,668.321227227227)
--(axis cs:5.00062783908817,667.028108108108)
--(axis cs:5.00063311390499,665.734988988989)
--(axis cs:5.00063844528919,664.44186986987)
--(axis cs:5.00064384233959,663.148750750751)
--(axis cs:5.0006493148071,661.855631631632)
--(axis cs:5.00065487291665,660.562512512513)
--(axis cs:5.00066052717168,659.269393393394)
--(axis cs:5.00066628814435,657.976274274274)
--(axis cs:5.00067216625468,656.683155155155)
--(axis cs:5.00067817154274,655.390036036036)
--(axis cs:5.00068431343797,654.096916916917)
--(axis cs:5.0006906005303,652.803797797798)
--(axis cs:5.00069704034771,651.510678678679)
--(axis cs:5.00070363914509,650.21755955956)
--(axis cs:5.000710401709,648.924440440441)
--(axis cs:5.00071733118302,647.631321321321)
--(axis cs:5.00072442891771,646.338202202202)
--(axis cs:5.00073169434923,645.045083083083)
--(axis cs:5.00073912490963,643.751963963964)
--(axis cs:5.00074671597157,642.458844844845)
--(axis cs:5.00075446082938,641.165725725726)
--(axis cs:5.00076235071755,639.872606606607)
--(axis cs:5.00077037486703,638.579487487488)
--(axis cs:5.00077852059878,637.286368368368)
--(axis cs:5.00078677345318,635.993249249249)
--(axis cs:5.00079511735336,634.70013013013)
--(axis cs:5.0008035347992,633.407011011011)
--(axis cs:5.00081200708881,632.113891891892)
--(axis cs:5.00082051456292,630.820772772773)
--(axis cs:5.00082903686781,629.527653653654)
--(axis cs:5.00083755323152,628.234534534535)
--(axis cs:5.00084604274812,626.941415415416)
--(axis cs:5.00085448466465,625.648296296296)
--(axis cs:5.00086285866511,624.355177177177)
--(axis cs:5.00087114514657,623.062058058058)
--(axis cs:5.00087932548195,621.768938938939)
--(axis cs:5.0008873822652,620.47581981982)
--(axis cs:5.00089529953444,619.182700700701)
--(axis cs:5.00090306296943,617.889581581582)
--(axis cs:5.00091066006053,616.596462462463)
--(axis cs:5.00091808024644,615.303343343343)
--(axis cs:5.00092531501931,614.010224224224)
--(axis cs:5.00093235799592,612.717105105105)
--(axis cs:5.00093920495475,611.423985985986)
--(axis cs:5.00094585383908,610.130866866867)
--(axis cs:5.00095230472705,608.837747747748)
--(axis cs:5.00095855976995,607.544628628629)
--(axis cs:5.0009646231008,606.25150950951)
--(axis cs:5.0009705007153,604.95839039039)
--(axis cs:5.00097620032785,603.665271271271)
--(axis cs:5.00098173120549,602.372152152152)
--(axis cs:5.00098710398278,601.079033033033)
--(axis cs:5.00099233046091,599.785913913914)
--(axis cs:5.00099742339412,598.492794794795)
--(axis cs:5.00100239626691,597.199675675676)
--(axis cs:5.00100726306519,595.906556556557)
--(axis cs:5.00101203804454,594.613437437438)
--(axis cs:5.00101673549893,593.320318318318)
--(axis cs:5.00102136953265,592.027199199199)
--(axis cs:5.00102595383863,590.73408008008)
--(axis cs:5.00103050148587,589.440960960961)
--(axis cs:5.00103502471864,588.147841841842)
--(axis cs:5.00103953477012,586.854722722723)
--(axis cs:5.00104404169269,585.561603603604)
--(axis cs:5.00104855420734,584.268484484485)
--(axis cs:5.00105307957408,582.975365365366)
--(axis cs:5.00105762348533,581.682246246246)
--(axis cs:5.00106218998378,580.389127127127)
--(axis cs:5.00106678140622,579.096008008008)
--(axis cs:5.00107139835426,577.802888888889)
--(axis cs:5.00107603969271,576.50976976977)
--(axis cs:5.001080702576,575.216650650651)
--(axis cs:5.00108538250251,573.923531531532)
--(axis cs:5.00109007339623,572.630412412413)
--(axis cs:5.00109476771501,571.337293293293)
--(axis cs:5.00109945658373,570.044174174174)
--(axis cs:5.00110412995061,568.751055055055)
--(axis cs:5.00110877676432,567.457935935936)
--(axis cs:5.00111338516904,566.164816816817)
--(axis cs:5.00111794271437,564.871697697698)
--(axis cs:5.00112243657661,563.578578578579)
--(axis cs:5.00112685378752,562.28545945946)
--(axis cs:5.00113118146683,560.99234034034)
--(axis cs:5.00113540705427,559.699221221221)
--(axis cs:5.00113951853719,558.406102102102)
--(axis cs:5.00114350466974,557.112982982983)
--(axis cs:5.00114735517978,555.819863863864)
--(axis cs:5.00115106096016,554.526744744745)
--(axis cs:5.00115461424089,553.233625625626)
--(axis cs:5.00115800873976,551.940506506507)
--(axis cs:5.00116123978876,550.647387387388)
--(axis cs:5.0011643044347,549.354268268268)
--(axis cs:5.00116720151271,548.061149149149)
--(axis cs:5.0011699316918,546.76803003003)
--(axis cs:5.00117249749231,545.474910910911)
--(axis cs:5.00117490327559,544.181791791792)
--(axis cs:5.00117715520653,542.888672672673)
--(axis cs:5.00117926119032,541.595553553554)
--(axis cs:5.00118123078489,540.302434434435)
--(axis cs:5.0011830750908,539.009315315315)
--(axis cs:5.00118480662098,537.716196196196)
--(axis cs:5.0011864391523,536.423077077077)
--(axis cs:5.00118798756162,535.129957957958)
--(axis cs:5.00118946764869,533.836838838839)
--(axis cs:5.00119089594851,532.54371971972)
--(axis cs:5.00119228953552,531.250600600601)
--(axis cs:5.00119366582226,529.957481481482)
--(axis cs:5.00119504235471,528.664362362362)
--(axis cs:5.00119643660679,527.371243243243)
--(axis cs:5.00119786577614,526.078124124124)
--(axis cs:5.00119934658354,524.785005005005)
--(axis cs:5.0012008950778,523.491885885886)
--(axis cs:5.00120252644855,522.198766766767)
--(axis cs:5.00120425484858,520.905647647648)
--(axis cs:5.00120609322805,519.612528528529)
--(axis cs:5.00120805318222,518.31940940941)
--(axis cs:5.00121014481482,517.02629029029)
--(axis cs:5.00121237661887,515.733171171171)
--(axis cs:5.00121475537663,514.440052052052)
--(axis cs:5.00121728608051,513.146932932933)
--(axis cs:5.00121997187646,511.853813813814)
--(axis cs:5.00122281403114,510.560694694695)
--(axis cs:5.00122581192413,509.267575575576)
--(axis cs:5.00122896306601,507.974456456457)
--(axis cs:5.00123226314284,506.681337337337)
--(axis cs:5.00123570608728,505.388218218218)
--(axis cs:5.00123928417612,504.095099099099)
--(axis cs:5.00124298815338,502.80197997998)
--(axis cs:5.00124680737805,501.508860860861)
--(axis cs:5.00125072999457,500.215741741742)
--(axis cs:5.00125474312408,498.922622622623)
--(axis cs:5.00125883307365,497.629503503504)
--(axis cs:5.00126298556058,496.336384384384)
--(axis cs:5.00126718594812,495.043265265265)
--(axis cs:5.00127141948896,493.750146146146)
--(axis cs:5.00127567157234,492.457027027027)
--(axis cs:5.00127992797062,491.163907907908)
--(axis cs:5.00128417508089,489.870788788789)
--(axis cs:5.00128840015752,488.57766966967)
--(axis cs:5.00129259153131,487.284550550551)
--(axis cs:5.00129673881151,485.991431431432)
--(axis cs:5.0013008330669,484.698312312312)
--(axis cs:5.00130486698304,483.405193193193)
--(axis cs:5.00130883499265,482.112074074074)
--(axis cs:5.00131273337732,480.818954954955)
--(axis cs:5.00131656033871,479.525835835836)
--(axis cs:5.00132031603858,478.232716716717)
--(axis cs:5.0013240026071,476.939597597598)
--(axis cs:5.00132762411999,475.646478478479)
--(axis cs:5.00133118654533,474.353359359359)
--(axis cs:5.00133469766151,473.06024024024)
--(axis cs:5.00133816694839,471.767121121121)
--(axis cs:5.00134160545408,470.474002002002)
--(axis cs:5.00134502564013,469.180882882883)
--(axis cs:5.00134844120819,467.887763763764)
--(axis cs:5.00135186691153,466.594644644645)
--(axis cs:5.00135531835465,465.301525525526)
--(axis cs:5.00135881178459,464.008406406406)
--(axis cs:5.00136236387719,462.715287287287)
--(axis cs:5.00136599152163,461.422168168168)
--(axis cs:5.00136971160641,460.129049049049)
--(axis cs:5.00137354080958,458.83592992993)
--(axis cs:5.00137749539592,457.542810810811)
--(axis cs:5.00138159102347,456.249691691692)
--(axis cs:5.00138584256135,454.956572572573)
--(axis cs:5.00139026392079,453.663453453454)
--(axis cs:5.00139486790072,452.370334334334)
--(axis cs:5.00139966604915,451.077215215215)
--(axis cs:5.00140466854121,449.784096096096)
--(axis cs:5.00140988407447,448.490976976977)
--(axis cs:5.00141531978204,447.197857857858)
--(axis cs:5.00142098116336,445.904738738739)
--(axis cs:5.0014268720331,444.61161961962)
--(axis cs:5.00143299448751,443.318500500501)
--(axis cs:5.00143934888824,442.025381381381)
--(axis cs:5.00144593386301,440.732262262262)
--(axis cs:5.00145274632249,439.439143143143)
--(axis cs:5.0014597814929,438.146024024024)
--(axis cs:5.00146703296327,436.852904904905)
--(axis cs:5.00147449274678,435.559785785786)
--(axis cs:5.00148215135504,434.266666666667)
--(axis cs:5.00148999788443,432.973547547548)
--(axis cs:5.00149802011345,431.680428428429)
--(axis cs:5.00150620460998,430.387309309309)
--(axis cs:5.0015145368473,429.09419019019)
--(axis cs:5.0015230013279,427.801071071071)
--(axis cs:5.00153158171374,426.507951951952)
--(axis cs:5.00154026096198,425.214832832833)
--(axis cs:5.00154902146499,423.921713713714)
--(axis cs:5.00155784519357,422.628594594595)
--(axis cs:5.00156671384225,421.335475475476)
--(axis cs:5.0015756089757,420.042356356356)
--(axis cs:5.00158451217515,418.749237237237)
--(axis cs:5.00159340518393,417.456118118118)
--(axis cs:5.00160227005114,416.162998998999)
--(axis cs:5.00161108927245,414.86987987988)
--(axis cs:5.00161984592728,413.576760760761)
--(axis cs:5.00162852381126,412.283641641642)
--(axis cs:5.0016371075632,410.990522522523)
--(axis cs:5.00164558278557,409.697403403403)
--(axis cs:5.00165393615754,408.404284284284)
--(axis cs:5.00166215553954,407.111165165165)
--(axis cs:5.00167023006838,405.818046046046)
--(axis cs:5.00167815024185,404.524926926927)
--(axis cs:5.00168590799155,403.231807807808)
--(axis cs:5.00169349674304,401.938688688689)
--(axis cs:5.00170091146201,400.64556956957)
--(axis cs:5.00170814868545,399.352450450451)
--(axis cs:5.00171520653675,398.059331331331)
--(axis cs:5.00172208472372,396.766212212212)
--(axis cs:5.00172878451885,395.473093093093)
--(axis cs:5.00173530872095,394.179973973974)
--(axis cs:5.00174166159799,392.886854854855)
--(axis cs:5.00174784881074,391.593735735736)
--(axis cs:5.00175387731754,390.300616616617)
--(axis cs:5.00175975526061,389.007497497498)
--(axis cs:5.00176549183482,387.714378378378)
--(axis cs:5.00177109714005,386.421259259259)
--(axis cs:5.00177658201903,385.12814014014)
--(axis cs:5.00178195788247,383.835021021021)
--(axis cs:5.00178723652405,382.541901901902)
--(axis cs:5.00179242992813,381.248782782783)
--(axis cs:5.00179755007305,379.955663663664)
--(axis cs:5.00180260873365,378.662544544545)
--(axis cs:5.00180761728628,377.369425425426)
--(axis cs:5.00181258652012,376.076306306306)
--(axis cs:5.00181752645844,374.783187187187)
--(axis cs:5.00182244619327,373.490068068068)
--(axis cs:5.00182735373709,372.196948948949)
--(axis cs:5.00183225589456,370.90382982983)
--(axis cs:5.00183715815715,369.610710710711)
--(axis cs:5.00184206462314,368.317591591592)
--(axis cs:5.00184697794481,367.024472472473)
--(axis cs:5.00185189930418,365.731353353353)
--(axis cs:5.00185682841805,364.438234234234)
--(axis cs:5.00186176357239,363.145115115115)
--(axis cs:5.00186670168562,361.851995995996)
--(axis cs:5.00187163839943,360.558876876877)
--(axis cs:5.0018765681955,359.265757757758)
--(axis cs:5.00188148453558,357.972638638639)
--(axis cs:5.00188638002205,356.67951951952)
--(axis cs:5.00189124657558,355.3864004004)
--(axis cs:5.00189607562615,354.093281281281)
--(axis cs:5.00190085831339,352.800162162162)
--(axis cs:5.00190558569203,351.507043043043)
--(axis cs:5.00191024893815,350.213923923924)
--(axis cs:5.00191483955208,348.920804804805)
--(axis cs:5.00191934955372,347.627685685686)
--(axis cs:5.00192377166651,346.334566566567)
--(axis cs:5.00192809948642,345.041447447448)
--(axis cs:5.00193232763287,343.748328328328)
--(axis cs:5.00193645187892,342.455209209209)
--(axis cs:5.00194046925847,341.16209009009)
--(axis cs:5.00194437814905,339.868970970971)
--(axis cs:5.00194817832917,338.575851851852)
--(axis cs:5.00195187100972,337.282732732733)
--(axis cs:5.00195545883981,335.989613613614)
--(axis cs:5.00195894588774,334.696494494495)
--(axis cs:5.00196233759828,333.403375375375)
--(axis cs:5.00196564072833,332.110256256256)
--(axis cs:5.00196886326288,330.817137137137)
--(axis cs:5.00197201431409,329.524018018018)
--(axis cs:5.00197510400612,328.230898898899)
--(axis cs:5.00197814334898,326.93777977978)
--(axis cs:5.0019811441045,325.644660660661)
--(axis cs:5.00198411864765,324.351541541542)
--(axis cs:5.00198707982652,323.058422422422)
--(axis cs:5.00199004082395,321.765303303303)
--(axis cs:5.00199301502389,320.472184184184)
--(axis cs:5.0019960158851,319.179065065065)
--(axis cs:5.00199905682473,317.885945945946)
--(axis cs:5.0020021511137,316.592826826827)
--(axis cs:5.00200531178582,315.299707707708)
--(axis cs:5.0020085515618,314.006588588589)
--(axis cs:5.00201188278915,312.71346946947)
--(axis cs:5.00201531739837,311.42035035035)
--(axis cs:5.00201886687563,310.127231231231)
--(axis cs:5.00202254225139,308.834112112112)
--(axis cs:5.00202635410432,307.540992992993)
--(axis cs:5.00203031257935,306.247873873874)
--(axis cs:5.00203442741837,304.954754754755)
--(axis cs:5.00203870800175,303.661635635636)
--(axis cs:5.00204316339874,302.368516516517)
--(axis cs:5.00204780242431,301.075397397397)
--(axis cs:5.00205263370027,299.782278278278)
--(axis cs:5.00205766571795,298.489159159159)
--(axis cs:5.00206290689991,297.19604004004)
--(axis cs:5.00206836565831,295.902920920921)
--(axis cs:5.00207405044733,294.609801801802)
--(axis cs:5.00207996980735,293.316682682683)
--(axis cs:5.0020861323989,292.023563563564)
--(axis cs:5.00209254702437,290.730444444445)
--(axis cs:5.00209922263614,289.437325325325)
--(axis cs:5.00210616832968,288.144206206206)
--(axis cs:5.00211339332112,286.851087087087)
--(axis cs:5.00212090690872,285.557967967968)
--(axis cs:5.00212871841835,284.264848848849)
--(axis cs:5.00213683713363,282.97172972973)
--(axis cs:5.0021452722116,281.678610610611)
--(axis cs:5.00215403258543,280.385491491492)
--(axis cs:5.00216312685611,279.092372372372)
--(axis cs:5.00217256317518,277.799253253253)
--(axis cs:5.00218234912148,276.506134134134)
--(axis cs:5.00219249157444,275.213015015015)
--(axis cs:5.00220299658732,273.919895895896)
--(axis cs:5.00221386926359,272.626776776777)
--(axis cs:5.00222511363976,271.333657657658)
--(axis cs:5.00223673257804,270.040538538539)
--(axis cs:5.00224872767201,268.747419419419)
--(axis cs:5.00226109916828,267.4543003003)
--(axis cs:5.00227384590686,266.161181181181)
--(axis cs:5.00228696528255,264.868062062062)
--(axis cs:5.00230045322929,263.574942942943)
--(axis cs:5.00231430422866,262.281823823824)
--(axis cs:5.0023285113436,260.988704704705)
--(axis cs:5.00234306627724,259.695585585586)
--(axis cs:5.00235795945678,258.402466466467)
--(axis cs:5.00237318014112,257.109347347347)
--(axis cs:5.00238871655081,255.816228228228)
--(axis cs:5.00240455601824,254.523109109109)
--(axis cs:5.00242068515522,253.22998998999)
--(axis cs:5.00243709003524,251.936870870871)
--(axis cs:5.00245375638676,250.643751751752)
--(axis cs:5.00247066979416,249.350632632633)
--(axis cs:5.00248781590248,248.057513513514)
--(axis cs:5.0025051806223,246.764394394394)
--(axis cs:5.00252275033106,245.471275275275)
--(axis cs:5.00254051206736,244.178156156156)
--(axis cs:5.00255845371502,242.885037037037)
--(axis cs:5.00257656417415,241.591917917918)
--(axis cs:5.00259483351659,240.298798798799)
--(axis cs:5.00261325312408,239.00567967968)
--(axis cs:5.00263181580747,237.712560560561)
--(axis cs:5.0026505159061,236.419441441441)
--(axis cs:5.00266934936706,235.126322322322)
--(axis cs:5.00268831380414,233.833203203203)
--(axis cs:5.00270740853723,232.540084084084)
--(axis cs:5.00272663461282,231.246964964965)
--(axis cs:5.00274599480689,229.953845845846)
--(axis cs:5.00276549361157,228.660726726727)
--(axis cs:5.00278513720716,227.367607607608)
--(axis cs:5.0028049334211,226.074488488489)
--(axis cs:5.00282489167559,224.781369369369)
--(axis cs:5.00284502292537,223.48825025025)
--(axis cs:5.00286533958727,222.195131131131)
--(axis cs:5.00288585546272,220.902012012012)
--(axis cs:5.00290658565446,219.608892892893)
--(axis cs:5.00292754647857,218.315773773774)
--(axis cs:5.00294875537251,217.022654654655)
--(axis cs:5.00297023080026,215.729535535536)
--(axis cs:5.00299199215511,214.436416416416)
--(axis cs:5.00301405966116,213.143297297297)
--(axis cs:5.00303645427449,211.850178178178)
--(axis cs:5.00305919758521,210.557059059059)
--(axis cs:5.00308231172211,209.26393993994)
--(axis cs:5.00310581926197,207.970820820821)
--(axis cs:5.0031297431461,206.677701701702)
--(axis cs:5.00315410660739,205.384582582583)
--(axis cs:5.00317893311183,204.091463463463)
--(axis cs:5.00320424631908,202.798344344344)
--(axis cs:5.00323007006748,201.505225225225)
--(axis cs:5.00325642838957,200.212106106106)
--(axis cs:5.00328334556484,198.918986986987)
--(axis cs:5.00331084621695,197.625867867868)
--(axis cs:5.00333895546326,196.332748748749)
--(axis cs:5.00336769912444,195.03962962963)
--(axis cs:5.00339710400259,193.746510510511)
--(axis cs:5.00342719823556,192.453391391391)
--(axis cs:5.00345801173548,191.160272272272)
--(axis cs:5.00348957671834,189.867153153153)
--(axis cs:5.00352192833122,188.574034034034)
--(axis cs:5.00355510538228,187.280914914915)
--(axis cs:5.00358915117765,185.987795795796)
--(axis cs:5.00362411446775,184.694676676677)
--(axis cs:5.00366005050386,183.401557557558)
--(axis cs:5.00369702220409,182.108438438438)
--(axis cs:5.00373510142598,180.815319319319)
--(axis cs:5.00377437034075,179.5222002002)
--(axis cs:5.00381492290267,178.229081081081)
--(axis cs:5.00385686640497,176.935961961962)
--(axis cs:5.00390032311178,175.642842842843)
--(axis cs:5.00394543195471,174.349723723724)
--(axis cs:5.00399235028078,173.056604604605)
--(axis cs:5.00404125563841,171.763485485486)
--(axis cs:5.00409234758726,170.470366366366)
--(axis cs:5.00414584951855,169.177247247247)
--(axis cs:5.00420201047317,167.884128128128)
--(axis cs:5.00426110694673,166.591009009009)
--(axis cs:5.00432344467336,165.29788988989)
--(axis cs:5.00438936038344,164.004770770771)
--(axis cs:5.00445922353507,162.711651651652)
--(axis cs:5.00453343802448,161.418532532533)
--(axis cs:5.00461244388738,160.125413413413)
--(axis cs:5.00469671901083,158.832294294294)
--(axis cs:5.00478678088429,157.539175175175)
--(axis cs:5.00488318842842,156.246056056056)
--(axis cs:5.00498654395127,154.952936936937)
--(axis cs:5.00509749529387,153.659817817818)
--(axis cs:5.00521673823989,152.366698698699)
--(axis cs:5.00534501927816,151.07357957958)
--(axis cs:5.00548313882096,149.78046046046)
--(axis cs:5.00563195499565,148.487341341341)
--(axis cs:5.00579238814165,147.194222222222)
--(axis cs:5.00596542615906,145.901103103103)
--(axis cs:5.00615213086832,144.607983983984)
--(axis cs:5.00635364555187,143.314864864865)
--(axis cs:5.00657120385901,142.021745745746)
--(axis cs:5.00680614026156,140.728626626627)
--(axis cs:5.00705990225196,139.435507507508)
--(axis cs:5.00733406447448,138.142388388388)
--(axis cs:5.00763034497442,136.849269269269)
--(axis cs:5.00795062373837,135.55615015015)
--(axis cs:5.00829696367997,134.263031031031)
--(axis cs:5.00867163419879,132.969911911912)
--(axis cs:5.00907713740528,131.676792792793)
--(axis cs:5.00951623705975,130.383673673674)
--(axis cs:5.00999199021912,129.090554554555)
--(axis cs:5.01050778151991,127.797435435435)
--(axis cs:5.01106735995018,126.504316316316)
--(axis cs:5.01167487787603,125.211197197197)
--(axis cs:5.01233493199141,123.918078078078)
--(axis cs:5.01305260575189,122.624958958959)
--(axis cs:5.01383351273717,121.33183983984)
--(axis cs:5.01468384026257,120.038720720721)
--(axis cs:5.01561039242999,118.745601601602)
--(axis cs:5.01662063167543,117.452482482483)
--(axis cs:5.01772271773579,116.159363363363)
--(axis cs:5.01892554282666,114.866244244244)
--(axis cs:5.02023876169694,113.573125125125)
--(axis cs:5.02167281511187,112.280006006006)
--(axis cs:5.02323894521581,110.986886886887)
--(axis cs:5.02494920114607,109.693767767768)
--(axis cs:5.02681643321308,108.400648648649)
--(axis cs:5.02885427393626,107.10752952953)
--(axis cs:5.03107710423289,105.81441041041)
--(axis cs:5.03350000310428,104.521291291291)
--(axis cs:5.03613867925404,103.228172172172)
--(axis cs:5.03900938321006,101.935053053053)
--(axis cs:5.04212879870879,100.641933933934)
--(axis cs:5.04551391233834,99.3488148148148)
--(axis cs:5.04918186072844,98.0556956956957)
--(axis cs:5.05314975491714,96.7625765765766)
--(axis cs:5.05743448191828,95.4694574574575)
--(axis cs:5.06205248395281,94.1763383383384)
--(axis cs:5.06701951628976,92.8832192192192)
--(axis cs:5.07235038516022,91.5901001001001)
--(axis cs:5.07805866775272,90.296980980981)
--(axis cs:5.08415641686201,89.0038618618619)
--(axis cs:5.09065385333293,87.7107427427428)
--(axis cs:5.09755905000597,86.4176236236236)
--(axis cs:5.10487761141652,85.1245045045045)
--(axis cs:5.11261235401221,83.8313853853854)
--(axis cs:5.12076299211692,82.5382662662663)
--(axis cs:5.12932583527079,81.2451471471472)
--(axis cs:5.13829350289828,79.952028028028)
--(axis cs:5.14765466248601,78.6589089089089)
--(axis cs:5.15739379757593,77.3657897897898)
--(axis cs:5.16749101188472,76.0726706706707)
--(axis cs:5.17792187573737,74.7795515515516)
--(axis cs:5.18865732074288,73.4864324324325)
--(axis cs:5.19966358823896,72.1933133133133)
--(axis cs:5.21090223648608,70.9001941941942)
--(axis cs:5.22233021090219,69.6070750750751)
--(axis cs:5.23389998080074,68.313955955956)
--(axis cs:5.24555974513522,67.0208368368368)
--(axis cs:5.25725370867478,65.7277177177177)
--(axis cs:5.2689224288541,64.4345985985986)
--(axis cs:5.28050323227421,63.1414794794795)
--(axis cs:5.29193069850451,61.8483603603604)
--(axis cs:5.30313720747337,60.5552412412413)
--(axis cs:5.31405354536577,59.2621221221221)
--(axis cs:5.32460956260067,57.969003003003)
--(axis cs:5.33473487617105,56.6758838838839)
--(axis cs:5.34435960742806,55.3827647647648)
--(axis cs:5.3534151453097,54.0896456456457)
--(axis cs:5.36183492408559,52.7965265265265)
--(axis cs:5.3695552039417,51.5034074074074)
--(axis cs:5.37651584218864,50.2102882882883)
--(axis cs:5.38266104256686,48.9171691691692)
--(axis cs:5.38794007005932,47.6240500500501)
--(axis cs:5.39230791881935,46.3309309309309)
--(axis cs:5.39572592128429,45.0378118118118)
--(axis cs:5.39816228727355,43.7446926926927)
--(axis cs:5.39959256285594,42.4515735735736)
--(axis cs:5.4,41.1584544544545)
--(axis cs:5.39937582947243,39.8653353353353)
--(axis cs:5.39771943109427,38.5722162162162)
--(axis cs:5.39503839726909,37.2790970970971)
--(axis cs:5.39134848762252,35.985977977978)
--(axis cs:5.38667347459439,34.6928588588589)
--(axis cs:5.38104488185671,33.3997397397397)
--(axis cs:5.37450161944533,32.1066206206206)
--(axis cs:5.36708952143999,30.8135015015015)
--(axis cs:5.35886079386027,29.5203823823824)
--(axis cs:5.34987338211772,28.2272632632633)
--(axis cs:5.34019026883615,26.9341441441441)
--(axis cs:5.32987871408644,25.641025025025)
--(axis cs:5.31900945104934,24.3479059059059)
--(axis cs:5.30765585079806,23.0547867867868)
--(axis cs:5.29589307026558,21.7616676676677)
--(axis cs:5.28379719752549,20.4685485485486)
--(axis cs:5.27144440827105,19.1754294294294)
--(axis cs:5.25891014683566,17.8823103103103)
--(axis cs:5.24626834427954,16.5891911911912)
--(axis cs:5.23359068499595,15.2960720720721)
--(axis cs:5.22094593200101,14.002952952953)
--(axis cs:5.20839931959972,12.7098338338338)
--(axis cs:5.19601202051056,11.4167147147147)
--(axis cs:5.18384069282587,10.1235955955956)
--(axis cs:5.17193711043093,8.83047647647648)
--(axis cs:5.16034787874672,7.53735735735736)
--(axis cs:5.14911423594336,6.24423823823824)
--(axis cs:5.13827193813406,4.95111911911912)
--(axis cs:5.12785122553973,3.658)
--cycle;

\path [draw=black, fill=teal41120142, opacity=0.7]
(axis cs:6,2.85)
--(axis cs:5.61262435896271,2.85)
--(axis cs:5.6073638609357,5.81824649298597)
--(axis cs:5.60349246771338,8.78649298597194)
--(axis cs:5.60103529371147,11.7547394789579)
--(axis cs:5.6,14.7229859719439)
--(axis cs:5.60037672959722,17.6912324649299)
--(axis cs:5.60213839948592,20.6594789579158)
--(axis cs:5.60524133927185,23.6277254509018)
--(axis cs:5.60962625659958,26.5959719438878)
--(axis cs:5.61521950040868,29.5642184368738)
--(axis cs:5.62193458517493,32.5324649298597)
--(axis cs:5.62967393270953,35.5007114228457)
--(axis cs:5.63833078309493,38.4689579158317)
--(axis cs:5.64779122306145,41.4372044088176)
--(axis cs:5.65793627862149,44.4054509018036)
--(axis cs:5.66864401907179,47.3736973947896)
--(axis cs:5.67979162146986,50.3419438877756)
--(axis cs:5.69125734824353,53.3101903807615)
--(axis cs:5.70292239550212,56.2784368737475)
--(axis cs:5.71467257563646,59.2466833667335)
--(axis cs:5.7263998046453,62.2149298597194)
--(axis cs:5.73800337201007,65.1831763527054)
--(axis cs:5.74939097855748,68.1514228456914)
--(axis cs:5.76047953530944,71.1196693386774)
--(axis cs:5.77119572355088,74.0879158316633)
--(axis cs:5.78147632301125,77.0561623246493)
--(axis cs:5.79126832095594,80.0244088176353)
--(axis cs:5.80052881996753,82.9926553106212)
--(axis cs:5.80922476615937,85.9609018036072)
--(axis cs:5.81733252245166,88.9291482965932)
--(axis cs:5.82483731334517,91.8973947895792)
--(axis cs:5.83173256838662,94.8656412825651)
--(axis cs:5.83801919130766,97.8338877755511)
--(axis cs:5.84370478074104,100.802134268537)
--(axis cs:5.84880282660326,103.770380761523)
--(axis cs:5.85333190382802,106.738627254509)
--(axis cs:5.8573148822921,109.706873747495)
--(axis cs:5.86077816864979,112.675120240481)
--(axis cs:5.86375099253183,115.643366733467)
--(axis cs:5.86626474630714,118.611613226453)
--(axis cs:5.86835238447215,121.579859719439)
--(axis cs:5.87004788582576,124.548106212425)
--(axis cs:5.87138577898934,127.516352705411)
--(axis cs:5.87240072960108,130.484599198397)
--(axis cs:5.87312718569032,133.452845691383)
--(axis cs:5.87359907633783,136.421092184369)
--(axis cs:5.87384955775239,139.389338677355)
--(axis cs:5.87391080032354,142.357585170341)
--(axis cs:5.87381381001518,145.325831663327)
--(axis cs:5.87358827760169,148.294078156313)
--(axis cs:5.8732624496684,151.262324649299)
--(axis cs:5.87286301594529,154.230571142285)
--(axis cs:5.87241500836059,157.198817635271)
--(axis cs:5.8719417081308,160.167064128257)
--(axis cs:5.87146455819192,163.135310621242)
--(axis cs:5.8710030792705,166.103557114228)
--(axis cs:5.87057478884938,169.071803607214)
--(axis cs:5.87019512316037,172.0400501002)
--(axis cs:5.86987736310549,175.008296593186)
--(axis cs:5.8696325656453,177.976543086172)
--(axis cs:5.86946950268178,180.944789579158)
--(axis cs:5.86939460979792,183.913036072144)
--(axis cs:5.86941194739471,186.88128256513)
--(axis cs:5.86952317679765,189.849529058116)
--(axis cs:5.86972755379914,192.817775551102)
--(axis cs:5.87002194188037,195.786022044088)
--(axis cs:5.87040084703464,198.754268537074)
--(axis cs:5.87085647571957,201.72251503006)
--(axis cs:5.87137881702041,204.690761523046)
--(axis cs:5.87195574963629,207.659008016032)
--(axis cs:5.87257317382783,210.627254509018)
--(axis cs:5.8732151680078,213.595501002004)
--(axis cs:5.87386416923406,216.56374749499)
--(axis cs:5.87450117648704,219.531993987976)
--(axis cs:5.87510597529114,222.500240480962)
--(axis cs:5.8756573819732,225.468486973948)
--(axis cs:5.87613350563955,228.436733466934)
--(axis cs:5.87651202579066,231.40497995992)
--(axis cs:5.87677048336817,234.373226452906)
--(axis cs:5.87688658293125,237.341472945892)
--(axis cs:5.87683850357353,240.309719438878)
--(axis cs:5.87660521610267,243.277965931864)
--(axis cs:5.87616680389885,246.24621242485)
--(axis cs:5.87550478473392,249.214458917836)
--(axis cs:5.8746024306604,252.182705410822)
--(axis cs:5.87344508286525,255.150951903808)
--(axis cs:5.87202045812742,258.119198396794)
--(axis cs:5.87031894322637,261.08744488978)
--(axis cs:5.86833387333305,264.055691382766)
--(axis cs:5.86606179009166,267.023937875752)
--(axis cs:5.86350267479154,269.992184368738)
--(axis cs:5.86066015175969,272.960430861723)
--(axis cs:5.85754165690245,275.928677354709)
--(axis cs:5.8541585662208,278.896923847695)
--(axis cs:5.85052627914384,281.865170340681)
--(axis cs:5.84666425169736,284.833416833667)
--(axis cs:5.84259597486963,287.801663326653)
--(axis cs:5.83834889407211,290.769909819639)
--(axis cs:5.83395426632671,293.738156312625)
--(axis cs:5.82944695274506,296.706402805611)
--(axis cs:5.82486514499073,299.674649298597)
--(axis cs:5.82025002571361,302.642895791583)
--(axis cs:5.81564536439085,305.611142284569)
--(axis cs:5.81109705156349,308.579388777555)
--(axis cs:5.80665257607933,311.547635270541)
--(axis cs:5.80236045158935,314.515881763527)
--(axis cs:5.79826960014362,317.484128256513)
--(axis cs:5.79442870223412,320.452374749499)
--(axis cs:5.7908855239813,323.420621242485)
--(axis cs:5.78768623330067,326.388867735471)
--(axis cs:5.78487471776827,329.357114228457)
--(axis cs:5.78249191748285,332.325360721443)
--(axis cs:5.78057518646707,335.293607214429)
--(axis cs:5.7791576960336,338.261853707415)
--(axis cs:5.77826789305564,341.230100200401)
--(axis cs:5.7779290252244,344.198346693387)
--(axis cs:5.77815874416448,347.166593186373)
--(axis cs:5.77896879573818,350.134839679359)
--(axis cs:5.78036480504118,353.103086172345)
--(axis cs:5.78234616152511,356.071332665331)
--(axis cs:5.78490600743599,359.039579158317)
--(axis cs:5.78803133039757,362.007825651303)
--(axis cs:5.79170315856623,364.976072144289)
--(axis cs:5.79589685441082,367.944318637275)
--(axis cs:5.80058250089958,370.912565130261)
--(axis cs:5.80572537177417,373.880811623247)
--(axis cs:5.8112864757218,376.849058116233)
--(axis cs:5.81722316267269,379.817304609218)
--(axis cs:5.82348977919865,382.785551102204)
--(axis cs:5.83003835909917,385.75379759519)
--(axis cs:5.83681933475668,388.722044088176)
--(axis cs:5.84378225472778,391.690290581162)
--(axis cs:5.85087649330739,394.658537074148)
--(axis cs:5.85805193843809,397.626783567134)
--(axis cs:5.86525964530811,400.59503006012)
--(axis cs:5.87245244424716,403.563276553106)
--(axis cs:5.8795854930414,406.531523046092)
--(axis cs:5.88661676549139,409.499769539078)
--(axis cs:5.89350746987166,412.468016032064)
--(axis cs:5.90022239285574,415.43626252505)
--(axis cs:5.90673016638673,418.404509018036)
--(axis cs:5.91300345684291,421.372755511022)
--(axis cs:5.91901907761834,424.341002004008)
--(axis cs:5.92475802786341,427.309248496994)
--(axis cs:5.93020546157276,430.27749498998)
--(axis cs:5.9353505924374,433.245741482966)
--(axis cs:5.9401865408752,436.213987975952)
--(axis cs:5.94471013040857,439.182234468938)
--(axis cs:5.94892164106808,442.150480961924)
--(axis cs:5.95282452777403,445.11872745491)
--(axis cs:5.95642511169805,448.086973947896)
--(axis cs:5.95973225245514,451.055220440882)
--(axis cs:5.96275700864812,454.023466933868)
--(axis cs:5.96551229381035,456.991713426854)
--(axis cs:5.9680125341992,459.95995991984)
--(axis cs:5.97027333421307,462.928206412826)
--(axis cs:5.97231115446891,465.896452905812)
--(axis cs:5.97414300681283,468.864699398798)
--(axis cs:5.97578616976877,471.832945891784)
--(axis cs:5.97725792718062,474.80119238477)
--(axis cs:5.97857533208878,477.769438877756)
--(axis cs:5.97975499721664,480.737685370742)
--(axis cs:5.98081291283472,483.705931863728)
--(axis cs:5.98176429222558,486.674178356713)
--(axis cs:5.98262344449406,489.642424849699)
--(axis cs:5.98340367405333,492.610671342685)
--(axis cs:5.98411720576574,495.578917835671)
--(axis cs:5.98477513442438,498.547164328657)
--(axis cs:5.98538739702088,501.515410821643)
--(axis cs:5.98596276605321,504.483657314629)
--(axis cs:5.9865088619776,507.451903807615)
--(axis cs:5.98703218279736,510.420150300601)
--(axis cs:5.98753814870443,513.388396793587)
--(axis cs:5.98803115964251,516.356643286573)
--(axis cs:5.98851466364347,519.324889779559)
--(axis cs:5.98899123379721,522.293136272545)
--(axis cs:5.98946265175043,525.261382765531)
--(axis cs:5.98992999568988,528.229629258517)
--(axis cs:5.9903937308499,531.197875751503)
--(axis cs:5.99085380069293,534.166122244489)
--(axis cs:5.99130971704254,537.134368737475)
--(axis cs:5.99176064760077,540.102615230461)
--(axis cs:5.99220549945307,543.070861723447)
--(axis cs:5.99264299735133,546.039108216433)
--(axis cs:5.99307175576554,549.007354709419)
--(axis cs:5.99349034390305,551.975601202405)
--(axis cs:5.99389734310714,554.943847695391)
--(axis cs:5.99429139625779,557.912094188377)
--(axis cs:5.99467124900403,560.880340681363)
--(axis cs:5.99503578285204,563.848587174349)
--(axis cs:5.99538404031405,566.816833667335)
--(axis cs:5.99571524248425,569.785080160321)
--(axis cs:5.99602879954766,572.753326653307)
--(axis cs:5.99632431484248,575.721573146293)
--(axis cs:5.99660158318543,578.689819639279)
--(axis cs:5.99686058423195,581.658066132265)
--(axis cs:5.9971014716785,584.626312625251)
--(axis cs:5.99732455912548,587.594559118237)
--(axis cs:5.99753030340636,590.562805611223)
--(axis cs:5.99771928615562,593.531052104208)
--(axis cs:5.99789219433711,596.499298597194)
--(axis cs:5.99804980038958,599.46754509018)
--(axis cs:5.99819294257012,602.435791583166)
--(axis cs:5.99832250599341,605.404038076152)
--(axis cs:5.99843940477788,608.372284569138)
--(axis cs:5.99854456562262,611.340531062124)
--(axis cs:5.99863891305374,614.30877755511)
--(axis cs:5.99872335649834,617.277024048096)
--(axis cs:5.99879877927056,620.245270541082)
--(axis cs:5.99886602948788,623.213517034068)
--(axis cs:5.99892591287934,626.181763527054)
--(axis cs:5.99897918739963,629.15001002004)
--(axis cs:5.99902655952523,632.118256513026)
--(axis cs:5.99906868208061,635.086503006012)
--(axis cs:5.99910615342264,638.054749498998)
--(axis cs:5.99913951780025,641.022995991984)
--(axis cs:5.99916926670181,643.99124248497)
--(axis cs:5.99919584100506,646.959488977956)
--(axis cs:5.99921963375111,649.927735470942)
--(axis cs:5.9992409933753,652.895981963928)
--(axis cs:5.99926022724212,655.864228456914)
--(axis cs:5.99927760534721,658.8324749499)
--(axis cs:5.99929336406752,661.800721442886)
--(axis cs:5.99930770985844,664.768967935872)
--(axis cs:5.99932082281492,667.737214428858)
--(axis cs:5.999332860031,670.705460921844)
--(axis cs:5.99934395870838,673.67370741483)
--(axis cs:5.9993542389802,676.641953907816)
--(axis cs:5.99936380642941,679.610200400802)
--(axis cs:5.99937275429333,682.578446893788)
--(axis cs:5.99938116535646,685.546693386774)
--(axis cs:5.99938911354195,688.51493987976)
--(axis cs:5.9993966652194,691.483186372746)
--(axis cs:5.99940388025196,694.451432865732)
--(axis cs:5.99941081280968,697.419679358718)
--(axis cs:5.99941751197854,700.387925851703)
--(axis cs:5.99942402219627,703.356172344689)
--(axis cs:5.99943038354579,706.324418837675)
--(axis cs:5.99943663193695,709.292665330661)
--(axis cs:5.99944279920545,712.260911823647)
--(axis cs:5.99944891315569,715.229158316633)
--(axis cs:5.99945499757188,718.197404809619)
--(axis cs:5.99946107221832,721.165651302605)
--(axis cs:5.99946715284692,724.133897795591)
--(axis cs:5.99947325122641,727.102144288577)
--(axis cs:5.99947937520421,730.070390781563)
--(axis cs:5.99948552880906,733.038637274549)
--(axis cs:5.99949171239895,736.006883767535)
--(axis cs:5.99949792285639,738.975130260521)
--(axis cs:5.99950415383041,741.943376753507)
--(axis cs:5.99951039602266,744.911623246493)
--(axis cs:5.999516637513,747.879869739479)
--(axis cs:5.99952286411889,750.848116232465)
--(axis cs:5.99952905978164,753.816362725451)
--(axis cs:5.99953520697223,756.784609218437)
--(axis cs:5.99954128710882,759.752855711423)
--(axis cs:5.99954728097831,762.721102204409)
--(axis cs:5.99955316915455,765.689348697395)
--(axis cs:5.99955893240604,768.657595190381)
--(axis cs:5.99956455208675,771.625841683367)
--(axis cs:5.99957001050436,774.594088176353)
--(axis cs:5.99957529126074,777.562334669339)
--(axis cs:5.9995803795605,780.530581162325)
--(axis cs:5.999585262484,783.498827655311)
--(axis cs:5.99958992922191,786.467074148297)
--(axis cs:5.99959437126903,789.435320641283)
--(axis cs:5.99959858257575,792.403567134269)
--(axis cs:5.99960255965587,795.371813627255)
--(axis cs:5.99960630165012,798.340060120241)
--(axis cs:5.99960981034505,801.308306613227)
--(axis cs:5.99961309014745,804.276553106213)
--(axis cs:5.99961614801493,807.244799599198)
--(axis cs:5.9996189933435,810.213046092184)
--(axis cs:5.99962163781392,813.18129258517)
--(axis cs:5.9996240951986,816.149539078156)
--(axis cs:5.99962638113181,819.117785571142)
--(axis cs:5.99962851284638,822.086032064128)
--(axis cs:5.99963050888084,825.054278557114)
--(axis cs:5.99963238876146,828.0225250501)
--(axis cs:5.99963417266455,830.990771543086)
--(axis cs:5.99963588106473,833.959018036072)
--(axis cs:5.99963753437581,836.927264529058)
--(axis cs:5.99963915259101,839.895511022044)
--(axis cs:5.99964075492991,842.86375751503)
--(axis cs:5.99964235949948,845.832004008016)
--(axis cs:5.99964398297676,848.800250501002)
--(axis cs:5.9996456403204,851.768496993988)
--(axis cs:5.99964734451783,854.736743486974)
--(axis cs:5.99964910637455,857.70498997996)
--(axis cs:5.99965093435063,860.673236472946)
--(axis cs:5.999652834449,863.641482965932)
--(axis cs:5.99965481015874,866.609729458918)
--(axis cs:5.99965686245505,869.577975951904)
--(axis cs:5.99965898985648,872.54622244489)
--(axis cs:5.99966118853839,875.514468937876)
--(axis cs:5.99966345249997,878.482715430862)
--(axis cs:5.99966577378111,881.450961923848)
--(axis cs:5.9996681427237,884.419208416834)
--(axis cs:5.99967054827094,887.38745490982)
--(axis cs:5.99967297829728,890.355701402806)
--(axis cs:5.99967541996076,893.323947895792)
--(axis cs:5.99967786006895,896.292194388778)
--(axis cs:5.99968028544957,899.260440881764)
--(axis cs:5.99968268331664,902.22868737475)
--(axis cs:5.9996850416235,905.196933867736)
--(axis cs:5.99968734939428,908.165180360722)
--(axis cs:5.99968959702643,911.133426853708)
--(axis cs:5.99969177655743,914.101673346693)
--(axis cs:5.99969388189035,917.069919839679)
--(axis cs:5.99969590897358,920.038166332665)
--(axis cs:5.99969785593179,923.006412825651)
--(axis cs:5.99969972314612,925.974659318637)
--(axis cs:5.99970151328296,928.942905811623)
--(axis cs:5.99970323127201,931.911152304609)
--(axis cs:5.99970488423527,934.879398797595)
--(axis cs:5.99970648136968,937.847645290581)
--(axis cs:5.999708033787,940.815891783567)
--(axis cs:5.99970955431542,943.784138276553)
--(axis cs:5.99971105726759,946.752384769539)
--(axis cs:5.99971255818057,949.720631262525)
--(axis cs:5.99971407353332,952.688877755511)
--(axis cs:5.99971562044747,955.657124248497)
--(axis cs:5.99971721637716,958.625370741483)
--(axis cs:5.99971887879372,961.593617234469)
--(axis cs:5.99972062487078,964.561863727455)
--(axis cs:5.99972247117504,967.530110220441)
--(axis cs:5.99972443336786,970.498356713427)
--(axis cs:5.99972652592237,973.466603206413)
--(axis cs:5.99972876186045,976.434849699399)
--(axis cs:5.9997311525136,979.403096192385)
--(axis cs:5.99973370731131,982.371342685371)
--(axis cs:5.99973643360008,985.339589178357)
--(axis cs:5.99973933649584,988.307835671343)
--(axis cs:5.99974241877209,991.276082164329)
--(axis cs:5.99974568078541,994.244328657315)
--(axis cs:5.99974912043968,997.212575150301)
--(axis cs:5.99975273318972,1000.18082164329)
--(axis cs:5.9997565120842,1003.14906813627)
--(axis cs:5.99976044784749,1006.11731462926)
--(axis cs:5.99976452899912,1009.08556112224)
--(axis cs:5.99976874200885,1012.05380761523)
--(axis cs:5.99977307148496,1015.02205410822)
--(axis cs:5.99977750039238,1017.9903006012)
--(axis cs:5.99978201029689,1020.95854709419)
--(axis cs:5.99978658163095,1023.92679358717)
--(axis cs:5.99979119397628,1026.89504008016)
--(axis cs:5.99979582635805,1029.86328657315)
--(axis cs:5.99980045754499,1032.83153306613)
--(axis cs:5.99980506634993,1035.79977955912)
--(axis cs:5.99980963192507,1038.7680260521)
--(axis cs:5.99981413404658,1041.73627254509)
--(axis cs:5.99981855338334,1044.70451903808)
--(axis cs:5.9998228717451,1047.67276553106)
--(axis cs:5.99982707230582,1050.64101202405)
--(axis cs:5.99983113979891,1053.60925851703)
--(axis cs:5.99983506068134,1056.57750501002)
--(axis cs:5.9998388232649,1059.54575150301)
--(axis cs:5.99984241781332,1062.51399799599)
--(axis cs:5.99984583660517,1065.48224448898)
--(axis cs:5.99984907396278,1068.45049098196)
--(axis cs:5.99985212624885,1071.41873747495)
--(axis cs:5.99985499183232,1074.38698396794)
--(axis cs:5.99985767102637,1077.35523046092)
--(axis cs:5.9998601660014,1080.32347695391)
--(axis cs:5.99986248067653,1083.29172344689)
--(axis cs:5.9998646205931,1086.25996993988)
--(axis cs:5.99986659277414,1089.22821643287)
--(axis cs:5.99986840557334,1092.19646292585)
--(axis cs:5.99987006851733,1095.16470941884)
--(axis cs:5.99987159214461,1098.13295591182)
--(axis cs:5.99987298784439,1101.10120240481)
--(axis cs:5.99987426769787,1104.0694488978)
--(axis cs:5.99987544432472,1107.03769539078)
--(axis cs:5.99987653073626,1110.00594188377)
--(axis cs:5.99987754019722,1112.97418837675)
--(axis cs:5.99987848609682,1115.94243486974)
--(axis cs:5.99987938182998,1118.91068136273)
--(axis cs:5.9998802406888,1121.87892785571)
--(axis cs:5.99988107576407,1124.8471743487)
--(axis cs:5.99988189985667,1127.81542084168)
--(axis cs:5.99988272539779,1130.78366733467)
--(axis cs:5.99988356437745,1133.75191382766)
--(axis cs:5.99988442828012,1136.72016032064)
--(axis cs:5.99988532802656,1139.68840681363)
--(axis cs:5.99988627392071,1142.65665330661)
--(axis cs:5.99988727560075,1145.6248997996)
--(axis cs:5.99988834199356,1148.59314629259)
--(axis cs:5.99988948127165,1151.56139278557)
--(axis cs:5.99989070081228,1154.52963927856)
--(axis cs:5.99989200715835,1157.49788577154)
--(axis cs:5.99989340598105,1160.46613226453)
--(axis cs:5.99989490204437,1163.43437875752)
--(axis cs:5.99989649917199,1166.4026252505)
--(axis cs:5.99989820021695,1169.37087174349)
--(axis cs:5.99990000703517,1172.33911823647)
--(axis cs:5.99990192046354,1175.30736472946)
--(axis cs:5.99990394030367,1178.27561122244)
--(axis cs:5.99990606531263,1181.24385771543)
--(axis cs:5.99990829320149,1184.21210420842)
--(axis cs:5.99991062064304,1187.1803507014)
--(axis cs:5.99991304328949,1190.14859719439)
--(axis cs:5.9999155558011,1193.11684368737)
--(axis cs:5.99991815188633,1196.08509018036)
--(axis cs:5.9999208243539,1199.05333667335)
--(axis cs:5.99992356517691,1202.02158316633)
--(axis cs:5.99992636556881,1204.98982965932)
--(axis cs:5.99992921607061,1207.9580761523)
--(axis cs:5.99993210664873,1210.92632264529)
--(axis cs:5.99993502680198,1213.89456913828)
--(axis cs:5.99993796567656,1216.86281563126)
--(axis cs:5.99994091218707,1219.83106212425)
--(axis cs:5.99994385514185,1222.79930861723)
--(axis cs:5.99994678337021,1225.76755511022)
--(axis cs:5.99994968584966,1228.73580160321)
--(axis cs:5.99995255183061,1231.70404809619)
--(axis cs:5.99995537095633,1234.67229458918)
--(axis cs:5.99995813337611,1237.64054108216)
--(axis cs:5.99996082984934,1240.60878757515)
--(axis cs:5.99996345183888,1243.57703406814)
--(axis cs:5.99996599159204,1246.54528056112)
--(axis cs:5.99996844220786,1249.51352705411)
--(axis cs:5.99997079768974,1252.48177354709)
--(axis cs:5.99997305298285,1255.45002004008)
--(axis cs:5.99997520399601,1258.41826653307)
--(axis cs:5.99997724760813,1261.38651302605)
--(axis cs:5.99997918165971,1264.35475951904)
--(axis cs:5.99998100493021,1267.32300601202)
--(axis cs:5.99998271710216,1270.29125250501)
--(axis cs:5.99998431871358,1273.259498998)
--(axis cs:5.99998581110004,1276.22774549098)
--(axis cs:5.99998719632808,1279.19599198397)
--(axis cs:5.99998847712181,1282.16423847695)
--(axis cs:5.99998965678446,1285.13248496994)
--(axis cs:5.99999073911671,1288.10073146293)
--(axis cs:5.99999172833362,1291.06897795591)
--(axis cs:5.99999262898175,1294.0372244489)
--(axis cs:5.99999344585816,1297.00547094188)
--(axis cs:5.99999418393256,1299.97371743487)
--(axis cs:5.99999484827387,1302.94196392786)
--(axis cs:5.99999544398228,1305.91021042084)
--(axis cs:5.99999597612741,1308.87845691383)
--(axis cs:5.99999644969346,1311.84670340681)
--(axis cs:5.99999686953139,1314.8149498998)
--(axis cs:5.99999724031864,1317.78319639279)
--(axis cs:5.99999756652609,1320.75144288577)
--(axis cs:5.99999785239236,1323.71968937876)
--(axis cs:5.9999981019049,1326.68793587174)
--(axis cs:5.99999831878762,1329.65618236473)
--(axis cs:5.99999850649433,1332.62442885772)
--(axis cs:5.9999986682076,1335.5926753507)
--(axis cs:5.99999880684213,1338.56092184369)
--(axis cs:5.99999892505216,1341.52916833667)
--(axis cs:5.99999902524205,1344.49741482966)
--(axis cs:5.99999910957942,1347.46566132265)
--(axis cs:5.99999918001022,1350.43390781563)
--(axis cs:5.999999238275,1353.40215430862)
--(axis cs:5.99999928592593,1356.3704008016)
--(axis cs:5.99999932434402,1359.33864729459)
--(axis cs:5.9999993547561,1362.30689378758)
--(axis cs:5.99999937825114,1365.27514028056)
--(axis cs:5.99999939579581,1368.24338677355)
--(axis cs:5.99999940824875,1371.21163326653)
--(axis cs:5.99999941637375,1374.17987975952)
--(axis cs:5.9999994208514,1377.14812625251)
--(axis cs:5.99999942228943,1380.11637274549)
--(axis cs:5.99999942123168,1383.08461923848)
--(axis cs:5.99999941816566,1386.05286573146)
--(axis cs:5.99999941352897,1389.02111222445)
--(axis cs:5.9999994077145,1391.98935871743)
--(axis cs:5.99999940107473,1394.95760521042)
--(axis cs:5.99999939392522,1397.92585170341)
--(axis cs:5.99999938654729,1400.89409819639)
--(axis cs:5.99999937919037,1403.86234468938)
--(axis cs:5.99999937207379,1406.83059118236)
--(axis cs:5.99999936538842,1409.79883767535)
--(axis cs:5.99999935929818,1412.76708416834)
--(axis cs:5.99999935394143,1415.73533066132)
--(axis cs:5.99999934943243,1418.70357715431)
--(axis cs:5.99999934586292,1421.67182364729)
--(axis cs:5.99999934330373,1424.64007014028)
--(axis cs:5.99999934180657,1427.60831663327)
--(axis cs:5.99999934140589,1430.57656312625)
--(axis cs:5.99999934212082,1433.54480961924)
--(axis cs:5.99999934395722,1436.51305611222)
--(axis cs:5.99999934690965,1439.48130260521)
--(axis cs:5.99999935096334,1442.4495490982)
--(axis cs:5.99999935609609,1445.41779559118)
--(axis cs:5.99999936227991,1448.38604208417)
--(axis cs:5.99999936948265,1451.35428857715)
--(axis cs:5.99999937766923,1454.32253507014)
--(axis cs:5.99999938680272,1457.29078156313)
--(axis cs:5.99999939684515,1460.25902805611)
--(axis cs:5.999999407758,1463.2272745491)
--(axis cs:5.99999941950251,1466.19552104208)
--(axis cs:5.99999943203968,1469.16376753507)
--(axis cs:5.99999944533012,1472.13201402806)
--(axis cs:5.99999945933369,1475.10026052104)
--(axis cs:5.99999947400906,1478.06850701403)
--(axis cs:5.99999948931316,1481.03675350701)
--(axis cs:5.99999950520064,1484.005)
--(axis cs:6,1484.005)
--(axis cs:6,1484.005)
--(axis cs:6,1481.03675350701)
--(axis cs:6,1478.06850701403)
--(axis cs:6,1475.10026052104)
--(axis cs:6,1472.13201402806)
--(axis cs:6,1469.16376753507)
--(axis cs:6,1466.19552104208)
--(axis cs:6,1463.2272745491)
--(axis cs:6,1460.25902805611)
--(axis cs:6,1457.29078156313)
--(axis cs:6,1454.32253507014)
--(axis cs:6,1451.35428857715)
--(axis cs:6,1448.38604208417)
--(axis cs:6,1445.41779559118)
--(axis cs:6,1442.4495490982)
--(axis cs:6,1439.48130260521)
--(axis cs:6,1436.51305611222)
--(axis cs:6,1433.54480961924)
--(axis cs:6,1430.57656312625)
--(axis cs:6,1427.60831663327)
--(axis cs:6,1424.64007014028)
--(axis cs:6,1421.67182364729)
--(axis cs:6,1418.70357715431)
--(axis cs:6,1415.73533066132)
--(axis cs:6,1412.76708416834)
--(axis cs:6,1409.79883767535)
--(axis cs:6,1406.83059118236)
--(axis cs:6,1403.86234468938)
--(axis cs:6,1400.89409819639)
--(axis cs:6,1397.92585170341)
--(axis cs:6,1394.95760521042)
--(axis cs:6,1391.98935871743)
--(axis cs:6,1389.02111222445)
--(axis cs:6,1386.05286573146)
--(axis cs:6,1383.08461923848)
--(axis cs:6,1380.11637274549)
--(axis cs:6,1377.14812625251)
--(axis cs:6,1374.17987975952)
--(axis cs:6,1371.21163326653)
--(axis cs:6,1368.24338677355)
--(axis cs:6,1365.27514028056)
--(axis cs:6,1362.30689378758)
--(axis cs:6,1359.33864729459)
--(axis cs:6,1356.3704008016)
--(axis cs:6,1353.40215430862)
--(axis cs:6,1350.43390781563)
--(axis cs:6,1347.46566132265)
--(axis cs:6,1344.49741482966)
--(axis cs:6,1341.52916833667)
--(axis cs:6,1338.56092184369)
--(axis cs:6,1335.5926753507)
--(axis cs:6,1332.62442885772)
--(axis cs:6,1329.65618236473)
--(axis cs:6,1326.68793587174)
--(axis cs:6,1323.71968937876)
--(axis cs:6,1320.75144288577)
--(axis cs:6,1317.78319639279)
--(axis cs:6,1314.8149498998)
--(axis cs:6,1311.84670340681)
--(axis cs:6,1308.87845691383)
--(axis cs:6,1305.91021042084)
--(axis cs:6,1302.94196392786)
--(axis cs:6,1299.97371743487)
--(axis cs:6,1297.00547094188)
--(axis cs:6,1294.0372244489)
--(axis cs:6,1291.06897795591)
--(axis cs:6,1288.10073146293)
--(axis cs:6,1285.13248496994)
--(axis cs:6,1282.16423847695)
--(axis cs:6,1279.19599198397)
--(axis cs:6,1276.22774549098)
--(axis cs:6,1273.259498998)
--(axis cs:6,1270.29125250501)
--(axis cs:6,1267.32300601202)
--(axis cs:6,1264.35475951904)
--(axis cs:6,1261.38651302605)
--(axis cs:6,1258.41826653307)
--(axis cs:6,1255.45002004008)
--(axis cs:6,1252.48177354709)
--(axis cs:6,1249.51352705411)
--(axis cs:6,1246.54528056112)
--(axis cs:6,1243.57703406814)
--(axis cs:6,1240.60878757515)
--(axis cs:6,1237.64054108216)
--(axis cs:6,1234.67229458918)
--(axis cs:6,1231.70404809619)
--(axis cs:6,1228.73580160321)
--(axis cs:6,1225.76755511022)
--(axis cs:6,1222.79930861723)
--(axis cs:6,1219.83106212425)
--(axis cs:6,1216.86281563126)
--(axis cs:6,1213.89456913828)
--(axis cs:6,1210.92632264529)
--(axis cs:6,1207.9580761523)
--(axis cs:6,1204.98982965932)
--(axis cs:6,1202.02158316633)
--(axis cs:6,1199.05333667335)
--(axis cs:6,1196.08509018036)
--(axis cs:6,1193.11684368737)
--(axis cs:6,1190.14859719439)
--(axis cs:6,1187.1803507014)
--(axis cs:6,1184.21210420842)
--(axis cs:6,1181.24385771543)
--(axis cs:6,1178.27561122244)
--(axis cs:6,1175.30736472946)
--(axis cs:6,1172.33911823647)
--(axis cs:6,1169.37087174349)
--(axis cs:6,1166.4026252505)
--(axis cs:6,1163.43437875752)
--(axis cs:6,1160.46613226453)
--(axis cs:6,1157.49788577154)
--(axis cs:6,1154.52963927856)
--(axis cs:6,1151.56139278557)
--(axis cs:6,1148.59314629259)
--(axis cs:6,1145.6248997996)
--(axis cs:6,1142.65665330661)
--(axis cs:6,1139.68840681363)
--(axis cs:6,1136.72016032064)
--(axis cs:6,1133.75191382766)
--(axis cs:6,1130.78366733467)
--(axis cs:6,1127.81542084168)
--(axis cs:6,1124.8471743487)
--(axis cs:6,1121.87892785571)
--(axis cs:6,1118.91068136273)
--(axis cs:6,1115.94243486974)
--(axis cs:6,1112.97418837675)
--(axis cs:6,1110.00594188377)
--(axis cs:6,1107.03769539078)
--(axis cs:6,1104.0694488978)
--(axis cs:6,1101.10120240481)
--(axis cs:6,1098.13295591182)
--(axis cs:6,1095.16470941884)
--(axis cs:6,1092.19646292585)
--(axis cs:6,1089.22821643287)
--(axis cs:6,1086.25996993988)
--(axis cs:6,1083.29172344689)
--(axis cs:6,1080.32347695391)
--(axis cs:6,1077.35523046092)
--(axis cs:6,1074.38698396794)
--(axis cs:6,1071.41873747495)
--(axis cs:6,1068.45049098196)
--(axis cs:6,1065.48224448898)
--(axis cs:6,1062.51399799599)
--(axis cs:6,1059.54575150301)
--(axis cs:6,1056.57750501002)
--(axis cs:6,1053.60925851703)
--(axis cs:6,1050.64101202405)
--(axis cs:6,1047.67276553106)
--(axis cs:6,1044.70451903808)
--(axis cs:6,1041.73627254509)
--(axis cs:6,1038.7680260521)
--(axis cs:6,1035.79977955912)
--(axis cs:6,1032.83153306613)
--(axis cs:6,1029.86328657315)
--(axis cs:6,1026.89504008016)
--(axis cs:6,1023.92679358717)
--(axis cs:6,1020.95854709419)
--(axis cs:6,1017.9903006012)
--(axis cs:6,1015.02205410822)
--(axis cs:6,1012.05380761523)
--(axis cs:6,1009.08556112224)
--(axis cs:6,1006.11731462926)
--(axis cs:6,1003.14906813627)
--(axis cs:6,1000.18082164329)
--(axis cs:6,997.212575150301)
--(axis cs:6,994.244328657315)
--(axis cs:6,991.276082164329)
--(axis cs:6,988.307835671343)
--(axis cs:6,985.339589178357)
--(axis cs:6,982.371342685371)
--(axis cs:6,979.403096192385)
--(axis cs:6,976.434849699399)
--(axis cs:6,973.466603206413)
--(axis cs:6,970.498356713427)
--(axis cs:6,967.530110220441)
--(axis cs:6,964.561863727455)
--(axis cs:6,961.593617234469)
--(axis cs:6,958.625370741483)
--(axis cs:6,955.657124248497)
--(axis cs:6,952.688877755511)
--(axis cs:6,949.720631262525)
--(axis cs:6,946.752384769539)
--(axis cs:6,943.784138276553)
--(axis cs:6,940.815891783567)
--(axis cs:6,937.847645290581)
--(axis cs:6,934.879398797595)
--(axis cs:6,931.911152304609)
--(axis cs:6,928.942905811623)
--(axis cs:6,925.974659318637)
--(axis cs:6,923.006412825651)
--(axis cs:6,920.038166332665)
--(axis cs:6,917.069919839679)
--(axis cs:6,914.101673346693)
--(axis cs:6,911.133426853708)
--(axis cs:6,908.165180360722)
--(axis cs:6,905.196933867736)
--(axis cs:6,902.22868737475)
--(axis cs:6,899.260440881764)
--(axis cs:6,896.292194388778)
--(axis cs:6,893.323947895792)
--(axis cs:6,890.355701402806)
--(axis cs:6,887.38745490982)
--(axis cs:6,884.419208416834)
--(axis cs:6,881.450961923848)
--(axis cs:6,878.482715430862)
--(axis cs:6,875.514468937876)
--(axis cs:6,872.54622244489)
--(axis cs:6,869.577975951904)
--(axis cs:6,866.609729458918)
--(axis cs:6,863.641482965932)
--(axis cs:6,860.673236472946)
--(axis cs:6,857.70498997996)
--(axis cs:6,854.736743486974)
--(axis cs:6,851.768496993988)
--(axis cs:6,848.800250501002)
--(axis cs:6,845.832004008016)
--(axis cs:6,842.86375751503)
--(axis cs:6,839.895511022044)
--(axis cs:6,836.927264529058)
--(axis cs:6,833.959018036072)
--(axis cs:6,830.990771543086)
--(axis cs:6,828.0225250501)
--(axis cs:6,825.054278557114)
--(axis cs:6,822.086032064128)
--(axis cs:6,819.117785571142)
--(axis cs:6,816.149539078156)
--(axis cs:6,813.18129258517)
--(axis cs:6,810.213046092184)
--(axis cs:6,807.244799599198)
--(axis cs:6,804.276553106213)
--(axis cs:6,801.308306613227)
--(axis cs:6,798.340060120241)
--(axis cs:6,795.371813627255)
--(axis cs:6,792.403567134269)
--(axis cs:6,789.435320641283)
--(axis cs:6,786.467074148297)
--(axis cs:6,783.498827655311)
--(axis cs:6,780.530581162325)
--(axis cs:6,777.562334669339)
--(axis cs:6,774.594088176353)
--(axis cs:6,771.625841683367)
--(axis cs:6,768.657595190381)
--(axis cs:6,765.689348697395)
--(axis cs:6,762.721102204409)
--(axis cs:6,759.752855711423)
--(axis cs:6,756.784609218437)
--(axis cs:6,753.816362725451)
--(axis cs:6,750.848116232465)
--(axis cs:6,747.879869739479)
--(axis cs:6,744.911623246493)
--(axis cs:6,741.943376753507)
--(axis cs:6,738.975130260521)
--(axis cs:6,736.006883767535)
--(axis cs:6,733.038637274549)
--(axis cs:6,730.070390781563)
--(axis cs:6,727.102144288577)
--(axis cs:6,724.133897795591)
--(axis cs:6,721.165651302605)
--(axis cs:6,718.197404809619)
--(axis cs:6,715.229158316633)
--(axis cs:6,712.260911823647)
--(axis cs:6,709.292665330661)
--(axis cs:6,706.324418837675)
--(axis cs:6,703.356172344689)
--(axis cs:6,700.387925851703)
--(axis cs:6,697.419679358718)
--(axis cs:6,694.451432865732)
--(axis cs:6,691.483186372746)
--(axis cs:6,688.51493987976)
--(axis cs:6,685.546693386774)
--(axis cs:6,682.578446893788)
--(axis cs:6,679.610200400802)
--(axis cs:6,676.641953907816)
--(axis cs:6,673.67370741483)
--(axis cs:6,670.705460921844)
--(axis cs:6,667.737214428858)
--(axis cs:6,664.768967935872)
--(axis cs:6,661.800721442886)
--(axis cs:6,658.8324749499)
--(axis cs:6,655.864228456914)
--(axis cs:6,652.895981963928)
--(axis cs:6,649.927735470942)
--(axis cs:6,646.959488977956)
--(axis cs:6,643.99124248497)
--(axis cs:6,641.022995991984)
--(axis cs:6,638.054749498998)
--(axis cs:6,635.086503006012)
--(axis cs:6,632.118256513026)
--(axis cs:6,629.15001002004)
--(axis cs:6,626.181763527054)
--(axis cs:6,623.213517034068)
--(axis cs:6,620.245270541082)
--(axis cs:6,617.277024048096)
--(axis cs:6,614.30877755511)
--(axis cs:6,611.340531062124)
--(axis cs:6,608.372284569138)
--(axis cs:6,605.404038076152)
--(axis cs:6,602.435791583166)
--(axis cs:6,599.46754509018)
--(axis cs:6,596.499298597194)
--(axis cs:6,593.531052104208)
--(axis cs:6,590.562805611223)
--(axis cs:6,587.594559118237)
--(axis cs:6,584.626312625251)
--(axis cs:6,581.658066132265)
--(axis cs:6,578.689819639279)
--(axis cs:6,575.721573146293)
--(axis cs:6,572.753326653307)
--(axis cs:6,569.785080160321)
--(axis cs:6,566.816833667335)
--(axis cs:6,563.848587174349)
--(axis cs:6,560.880340681363)
--(axis cs:6,557.912094188377)
--(axis cs:6,554.943847695391)
--(axis cs:6,551.975601202405)
--(axis cs:6,549.007354709419)
--(axis cs:6,546.039108216433)
--(axis cs:6,543.070861723447)
--(axis cs:6,540.102615230461)
--(axis cs:6,537.134368737475)
--(axis cs:6,534.166122244489)
--(axis cs:6,531.197875751503)
--(axis cs:6,528.229629258517)
--(axis cs:6,525.261382765531)
--(axis cs:6,522.293136272545)
--(axis cs:6,519.324889779559)
--(axis cs:6,516.356643286573)
--(axis cs:6,513.388396793587)
--(axis cs:6,510.420150300601)
--(axis cs:6,507.451903807615)
--(axis cs:6,504.483657314629)
--(axis cs:6,501.515410821643)
--(axis cs:6,498.547164328657)
--(axis cs:6,495.578917835671)
--(axis cs:6,492.610671342685)
--(axis cs:6,489.642424849699)
--(axis cs:6,486.674178356713)
--(axis cs:6,483.705931863728)
--(axis cs:6,480.737685370742)
--(axis cs:6,477.769438877756)
--(axis cs:6,474.80119238477)
--(axis cs:6,471.832945891784)
--(axis cs:6,468.864699398798)
--(axis cs:6,465.896452905812)
--(axis cs:6,462.928206412826)
--(axis cs:6,459.95995991984)
--(axis cs:6,456.991713426854)
--(axis cs:6,454.023466933868)
--(axis cs:6,451.055220440882)
--(axis cs:6,448.086973947896)
--(axis cs:6,445.11872745491)
--(axis cs:6,442.150480961924)
--(axis cs:6,439.182234468938)
--(axis cs:6,436.213987975952)
--(axis cs:6,433.245741482966)
--(axis cs:6,430.27749498998)
--(axis cs:6,427.309248496994)
--(axis cs:6,424.341002004008)
--(axis cs:6,421.372755511022)
--(axis cs:6,418.404509018036)
--(axis cs:6,415.43626252505)
--(axis cs:6,412.468016032064)
--(axis cs:6,409.499769539078)
--(axis cs:6,406.531523046092)
--(axis cs:6,403.563276553106)
--(axis cs:6,400.59503006012)
--(axis cs:6,397.626783567134)
--(axis cs:6,394.658537074148)
--(axis cs:6,391.690290581162)
--(axis cs:6,388.722044088176)
--(axis cs:6,385.75379759519)
--(axis cs:6,382.785551102204)
--(axis cs:6,379.817304609218)
--(axis cs:6,376.849058116233)
--(axis cs:6,373.880811623247)
--(axis cs:6,370.912565130261)
--(axis cs:6,367.944318637275)
--(axis cs:6,364.976072144289)
--(axis cs:6,362.007825651303)
--(axis cs:6,359.039579158317)
--(axis cs:6,356.071332665331)
--(axis cs:6,353.103086172345)
--(axis cs:6,350.134839679359)
--(axis cs:6,347.166593186373)
--(axis cs:6,344.198346693387)
--(axis cs:6,341.230100200401)
--(axis cs:6,338.261853707415)
--(axis cs:6,335.293607214429)
--(axis cs:6,332.325360721443)
--(axis cs:6,329.357114228457)
--(axis cs:6,326.388867735471)
--(axis cs:6,323.420621242485)
--(axis cs:6,320.452374749499)
--(axis cs:6,317.484128256513)
--(axis cs:6,314.515881763527)
--(axis cs:6,311.547635270541)
--(axis cs:6,308.579388777555)
--(axis cs:6,305.611142284569)
--(axis cs:6,302.642895791583)
--(axis cs:6,299.674649298597)
--(axis cs:6,296.706402805611)
--(axis cs:6,293.738156312625)
--(axis cs:6,290.769909819639)
--(axis cs:6,287.801663326653)
--(axis cs:6,284.833416833667)
--(axis cs:6,281.865170340681)
--(axis cs:6,278.896923847695)
--(axis cs:6,275.928677354709)
--(axis cs:6,272.960430861723)
--(axis cs:6,269.992184368738)
--(axis cs:6,267.023937875752)
--(axis cs:6,264.055691382766)
--(axis cs:6,261.08744488978)
--(axis cs:6,258.119198396794)
--(axis cs:6,255.150951903808)
--(axis cs:6,252.182705410822)
--(axis cs:6,249.214458917836)
--(axis cs:6,246.24621242485)
--(axis cs:6,243.277965931864)
--(axis cs:6,240.309719438878)
--(axis cs:6,237.341472945892)
--(axis cs:6,234.373226452906)
--(axis cs:6,231.40497995992)
--(axis cs:6,228.436733466934)
--(axis cs:6,225.468486973948)
--(axis cs:6,222.500240480962)
--(axis cs:6,219.531993987976)
--(axis cs:6,216.56374749499)
--(axis cs:6,213.595501002004)
--(axis cs:6,210.627254509018)
--(axis cs:6,207.659008016032)
--(axis cs:6,204.690761523046)
--(axis cs:6,201.72251503006)
--(axis cs:6,198.754268537074)
--(axis cs:6,195.786022044088)
--(axis cs:6,192.817775551102)
--(axis cs:6,189.849529058116)
--(axis cs:6,186.88128256513)
--(axis cs:6,183.913036072144)
--(axis cs:6,180.944789579158)
--(axis cs:6,177.976543086172)
--(axis cs:6,175.008296593186)
--(axis cs:6,172.0400501002)
--(axis cs:6,169.071803607214)
--(axis cs:6,166.103557114228)
--(axis cs:6,163.135310621242)
--(axis cs:6,160.167064128257)
--(axis cs:6,157.198817635271)
--(axis cs:6,154.230571142285)
--(axis cs:6,151.262324649299)
--(axis cs:6,148.294078156313)
--(axis cs:6,145.325831663327)
--(axis cs:6,142.357585170341)
--(axis cs:6,139.389338677355)
--(axis cs:6,136.421092184369)
--(axis cs:6,133.452845691383)
--(axis cs:6,130.484599198397)
--(axis cs:6,127.516352705411)
--(axis cs:6,124.548106212425)
--(axis cs:6,121.579859719439)
--(axis cs:6,118.611613226453)
--(axis cs:6,115.643366733467)
--(axis cs:6,112.675120240481)
--(axis cs:6,109.706873747495)
--(axis cs:6,106.738627254509)
--(axis cs:6,103.770380761523)
--(axis cs:6,100.802134268537)
--(axis cs:6,97.8338877755511)
--(axis cs:6,94.8656412825651)
--(axis cs:6,91.8973947895792)
--(axis cs:6,88.9291482965932)
--(axis cs:6,85.9609018036072)
--(axis cs:6,82.9926553106212)
--(axis cs:6,80.0244088176353)
--(axis cs:6,77.0561623246493)
--(axis cs:6,74.0879158316633)
--(axis cs:6,71.1196693386774)
--(axis cs:6,68.1514228456914)
--(axis cs:6,65.1831763527054)
--(axis cs:6,62.2149298597194)
--(axis cs:6,59.2466833667335)
--(axis cs:6,56.2784368737475)
--(axis cs:6,53.3101903807615)
--(axis cs:6,50.3419438877756)
--(axis cs:6,47.3736973947896)
--(axis cs:6,44.4054509018036)
--(axis cs:6,41.4372044088176)
--(axis cs:6,38.4689579158317)
--(axis cs:6,35.5007114228457)
--(axis cs:6,32.5324649298597)
--(axis cs:6,29.5642184368738)
--(axis cs:6,26.5959719438878)
--(axis cs:6,23.6277254509018)
--(axis cs:6,20.6594789579158)
--(axis cs:6,17.6912324649299)
--(axis cs:6,14.7229859719439)
--(axis cs:6,11.7547394789579)
--(axis cs:6,8.78649298597194)
--(axis cs:6,5.81824649298597)
--(axis cs:6,2.85)
--cycle;

\path [draw=black, fill=mediumseagreen34167132, opacity=0.7]
(axis cs:6.35408922975137,2.935)
--(axis cs:6,2.935)
--(axis cs:6,4.87422422422422)
--(axis cs:6,6.81344844844845)
--(axis cs:6,8.75267267267267)
--(axis cs:6,10.6918968968969)
--(axis cs:6,12.6311211211211)
--(axis cs:6,14.5703453453453)
--(axis cs:6,16.5095695695696)
--(axis cs:6,18.4487937937938)
--(axis cs:6,20.388018018018)
--(axis cs:6,22.3272422422422)
--(axis cs:6,24.2664664664665)
--(axis cs:6,26.2056906906907)
--(axis cs:6,28.1449149149149)
--(axis cs:6,30.0841391391391)
--(axis cs:6,32.0233633633634)
--(axis cs:6,33.9625875875876)
--(axis cs:6,35.9018118118118)
--(axis cs:6,37.841036036036)
--(axis cs:6,39.7802602602603)
--(axis cs:6,41.7194844844845)
--(axis cs:6,43.6587087087087)
--(axis cs:6,45.5979329329329)
--(axis cs:6,47.5371571571572)
--(axis cs:6,49.4763813813814)
--(axis cs:6,51.4156056056056)
--(axis cs:6,53.3548298298298)
--(axis cs:6,55.2940540540541)
--(axis cs:6,57.2332782782783)
--(axis cs:6,59.1725025025025)
--(axis cs:6,61.1117267267267)
--(axis cs:6,63.050950950951)
--(axis cs:6,64.9901751751752)
--(axis cs:6,66.9293993993994)
--(axis cs:6,68.8686236236236)
--(axis cs:6,70.8078478478479)
--(axis cs:6,72.7470720720721)
--(axis cs:6,74.6862962962963)
--(axis cs:6,76.6255205205205)
--(axis cs:6,78.5647447447448)
--(axis cs:6,80.503968968969)
--(axis cs:6,82.4431931931932)
--(axis cs:6,84.3824174174174)
--(axis cs:6,86.3216416416416)
--(axis cs:6,88.2608658658659)
--(axis cs:6,90.2000900900901)
--(axis cs:6,92.1393143143143)
--(axis cs:6,94.0785385385386)
--(axis cs:6,96.0177627627628)
--(axis cs:6,97.956986986987)
--(axis cs:6,99.8962112112112)
--(axis cs:6,101.835435435435)
--(axis cs:6,103.77465965966)
--(axis cs:6,105.713883883884)
--(axis cs:6,107.653108108108)
--(axis cs:6,109.592332332332)
--(axis cs:6,111.531556556557)
--(axis cs:6,113.470780780781)
--(axis cs:6,115.410005005005)
--(axis cs:6,117.349229229229)
--(axis cs:6,119.288453453453)
--(axis cs:6,121.227677677678)
--(axis cs:6,123.166901901902)
--(axis cs:6,125.106126126126)
--(axis cs:6,127.04535035035)
--(axis cs:6,128.984574574575)
--(axis cs:6,130.923798798799)
--(axis cs:6,132.863023023023)
--(axis cs:6,134.802247247247)
--(axis cs:6,136.741471471471)
--(axis cs:6,138.680695695696)
--(axis cs:6,140.61991991992)
--(axis cs:6,142.559144144144)
--(axis cs:6,144.498368368368)
--(axis cs:6,146.437592592593)
--(axis cs:6,148.376816816817)
--(axis cs:6,150.316041041041)
--(axis cs:6,152.255265265265)
--(axis cs:6,154.19448948949)
--(axis cs:6,156.133713713714)
--(axis cs:6,158.072937937938)
--(axis cs:6,160.012162162162)
--(axis cs:6,161.951386386386)
--(axis cs:6,163.890610610611)
--(axis cs:6,165.829834834835)
--(axis cs:6,167.769059059059)
--(axis cs:6,169.708283283283)
--(axis cs:6,171.647507507508)
--(axis cs:6,173.586731731732)
--(axis cs:6,175.525955955956)
--(axis cs:6,177.46518018018)
--(axis cs:6,179.404404404404)
--(axis cs:6,181.343628628629)
--(axis cs:6,183.282852852853)
--(axis cs:6,185.222077077077)
--(axis cs:6,187.161301301301)
--(axis cs:6,189.100525525526)
--(axis cs:6,191.03974974975)
--(axis cs:6,192.978973973974)
--(axis cs:6,194.918198198198)
--(axis cs:6,196.857422422422)
--(axis cs:6,198.796646646647)
--(axis cs:6,200.735870870871)
--(axis cs:6,202.675095095095)
--(axis cs:6,204.614319319319)
--(axis cs:6,206.553543543544)
--(axis cs:6,208.492767767768)
--(axis cs:6,210.431991991992)
--(axis cs:6,212.371216216216)
--(axis cs:6,214.31044044044)
--(axis cs:6,216.249664664665)
--(axis cs:6,218.188888888889)
--(axis cs:6,220.128113113113)
--(axis cs:6,222.067337337337)
--(axis cs:6,224.006561561562)
--(axis cs:6,225.945785785786)
--(axis cs:6,227.88501001001)
--(axis cs:6,229.824234234234)
--(axis cs:6,231.763458458458)
--(axis cs:6,233.702682682683)
--(axis cs:6,235.641906906907)
--(axis cs:6,237.581131131131)
--(axis cs:6,239.520355355355)
--(axis cs:6,241.45957957958)
--(axis cs:6,243.398803803804)
--(axis cs:6,245.338028028028)
--(axis cs:6,247.277252252252)
--(axis cs:6,249.216476476476)
--(axis cs:6,251.155700700701)
--(axis cs:6,253.094924924925)
--(axis cs:6,255.034149149149)
--(axis cs:6,256.973373373373)
--(axis cs:6,258.912597597598)
--(axis cs:6,260.851821821822)
--(axis cs:6,262.791046046046)
--(axis cs:6,264.73027027027)
--(axis cs:6,266.669494494495)
--(axis cs:6,268.608718718719)
--(axis cs:6,270.547942942943)
--(axis cs:6,272.487167167167)
--(axis cs:6,274.426391391391)
--(axis cs:6,276.365615615616)
--(axis cs:6,278.30483983984)
--(axis cs:6,280.244064064064)
--(axis cs:6,282.183288288288)
--(axis cs:6,284.122512512513)
--(axis cs:6,286.061736736737)
--(axis cs:6,288.000960960961)
--(axis cs:6,289.940185185185)
--(axis cs:6,291.879409409409)
--(axis cs:6,293.818633633634)
--(axis cs:6,295.757857857858)
--(axis cs:6,297.697082082082)
--(axis cs:6,299.636306306306)
--(axis cs:6,301.575530530531)
--(axis cs:6,303.514754754755)
--(axis cs:6,305.453978978979)
--(axis cs:6,307.393203203203)
--(axis cs:6,309.332427427427)
--(axis cs:6,311.271651651652)
--(axis cs:6,313.210875875876)
--(axis cs:6,315.1501001001)
--(axis cs:6,317.089324324324)
--(axis cs:6,319.028548548549)
--(axis cs:6,320.967772772773)
--(axis cs:6,322.906996996997)
--(axis cs:6,324.846221221221)
--(axis cs:6,326.785445445445)
--(axis cs:6,328.72466966967)
--(axis cs:6,330.663893893894)
--(axis cs:6,332.603118118118)
--(axis cs:6,334.542342342342)
--(axis cs:6,336.481566566567)
--(axis cs:6,338.420790790791)
--(axis cs:6,340.360015015015)
--(axis cs:6,342.299239239239)
--(axis cs:6,344.238463463463)
--(axis cs:6,346.177687687688)
--(axis cs:6,348.116911911912)
--(axis cs:6,350.056136136136)
--(axis cs:6,351.99536036036)
--(axis cs:6,353.934584584585)
--(axis cs:6,355.873808808809)
--(axis cs:6,357.813033033033)
--(axis cs:6,359.752257257257)
--(axis cs:6,361.691481481482)
--(axis cs:6,363.630705705706)
--(axis cs:6,365.56992992993)
--(axis cs:6,367.509154154154)
--(axis cs:6,369.448378378378)
--(axis cs:6,371.387602602603)
--(axis cs:6,373.326826826827)
--(axis cs:6,375.266051051051)
--(axis cs:6,377.205275275275)
--(axis cs:6,379.1444994995)
--(axis cs:6,381.083723723724)
--(axis cs:6,383.022947947948)
--(axis cs:6,384.962172172172)
--(axis cs:6,386.901396396396)
--(axis cs:6,388.840620620621)
--(axis cs:6,390.779844844845)
--(axis cs:6,392.719069069069)
--(axis cs:6,394.658293293293)
--(axis cs:6,396.597517517518)
--(axis cs:6,398.536741741742)
--(axis cs:6,400.475965965966)
--(axis cs:6,402.41519019019)
--(axis cs:6,404.354414414414)
--(axis cs:6,406.293638638639)
--(axis cs:6,408.232862862863)
--(axis cs:6,410.172087087087)
--(axis cs:6,412.111311311311)
--(axis cs:6,414.050535535536)
--(axis cs:6,415.98975975976)
--(axis cs:6,417.928983983984)
--(axis cs:6,419.868208208208)
--(axis cs:6,421.807432432432)
--(axis cs:6,423.746656656657)
--(axis cs:6,425.685880880881)
--(axis cs:6,427.625105105105)
--(axis cs:6,429.564329329329)
--(axis cs:6,431.503553553554)
--(axis cs:6,433.442777777778)
--(axis cs:6,435.382002002002)
--(axis cs:6,437.321226226226)
--(axis cs:6,439.26045045045)
--(axis cs:6,441.199674674675)
--(axis cs:6,443.138898898899)
--(axis cs:6,445.078123123123)
--(axis cs:6,447.017347347347)
--(axis cs:6,448.956571571572)
--(axis cs:6,450.895795795796)
--(axis cs:6,452.83502002002)
--(axis cs:6,454.774244244244)
--(axis cs:6,456.713468468468)
--(axis cs:6,458.652692692693)
--(axis cs:6,460.591916916917)
--(axis cs:6,462.531141141141)
--(axis cs:6,464.470365365365)
--(axis cs:6,466.40958958959)
--(axis cs:6,468.348813813814)
--(axis cs:6,470.288038038038)
--(axis cs:6,472.227262262262)
--(axis cs:6,474.166486486487)
--(axis cs:6,476.105710710711)
--(axis cs:6,478.044934934935)
--(axis cs:6,479.984159159159)
--(axis cs:6,481.923383383383)
--(axis cs:6,483.862607607608)
--(axis cs:6,485.801831831832)
--(axis cs:6,487.741056056056)
--(axis cs:6,489.68028028028)
--(axis cs:6,491.619504504505)
--(axis cs:6,493.558728728729)
--(axis cs:6,495.497952952953)
--(axis cs:6,497.437177177177)
--(axis cs:6,499.376401401401)
--(axis cs:6,501.315625625626)
--(axis cs:6,503.25484984985)
--(axis cs:6,505.194074074074)
--(axis cs:6,507.133298298298)
--(axis cs:6,509.072522522523)
--(axis cs:6,511.011746746747)
--(axis cs:6,512.950970970971)
--(axis cs:6,514.890195195195)
--(axis cs:6,516.829419419419)
--(axis cs:6,518.768643643644)
--(axis cs:6,520.707867867868)
--(axis cs:6,522.647092092092)
--(axis cs:6,524.586316316316)
--(axis cs:6,526.525540540541)
--(axis cs:6,528.464764764765)
--(axis cs:6,530.403988988989)
--(axis cs:6,532.343213213213)
--(axis cs:6,534.282437437437)
--(axis cs:6,536.221661661662)
--(axis cs:6,538.160885885886)
--(axis cs:6,540.10011011011)
--(axis cs:6,542.039334334334)
--(axis cs:6,543.978558558559)
--(axis cs:6,545.917782782783)
--(axis cs:6,547.857007007007)
--(axis cs:6,549.796231231231)
--(axis cs:6,551.735455455455)
--(axis cs:6,553.67467967968)
--(axis cs:6,555.613903903904)
--(axis cs:6,557.553128128128)
--(axis cs:6,559.492352352352)
--(axis cs:6,561.431576576577)
--(axis cs:6,563.370800800801)
--(axis cs:6,565.310025025025)
--(axis cs:6,567.249249249249)
--(axis cs:6,569.188473473473)
--(axis cs:6,571.127697697698)
--(axis cs:6,573.066921921922)
--(axis cs:6,575.006146146146)
--(axis cs:6,576.94537037037)
--(axis cs:6,578.884594594595)
--(axis cs:6,580.823818818819)
--(axis cs:6,582.763043043043)
--(axis cs:6,584.702267267267)
--(axis cs:6,586.641491491491)
--(axis cs:6,588.580715715716)
--(axis cs:6,590.51993993994)
--(axis cs:6,592.459164164164)
--(axis cs:6,594.398388388388)
--(axis cs:6,596.337612612613)
--(axis cs:6,598.276836836837)
--(axis cs:6,600.216061061061)
--(axis cs:6,602.155285285285)
--(axis cs:6,604.09450950951)
--(axis cs:6,606.033733733734)
--(axis cs:6,607.972957957958)
--(axis cs:6,609.912182182182)
--(axis cs:6,611.851406406406)
--(axis cs:6,613.790630630631)
--(axis cs:6,615.729854854855)
--(axis cs:6,617.669079079079)
--(axis cs:6,619.608303303303)
--(axis cs:6,621.547527527528)
--(axis cs:6,623.486751751752)
--(axis cs:6,625.425975975976)
--(axis cs:6,627.3652002002)
--(axis cs:6,629.304424424424)
--(axis cs:6,631.243648648649)
--(axis cs:6,633.182872872873)
--(axis cs:6,635.122097097097)
--(axis cs:6,637.061321321321)
--(axis cs:6,639.000545545545)
--(axis cs:6,640.93976976977)
--(axis cs:6,642.878993993994)
--(axis cs:6,644.818218218218)
--(axis cs:6,646.757442442442)
--(axis cs:6,648.696666666667)
--(axis cs:6,650.635890890891)
--(axis cs:6,652.575115115115)
--(axis cs:6,654.514339339339)
--(axis cs:6,656.453563563564)
--(axis cs:6,658.392787787788)
--(axis cs:6,660.332012012012)
--(axis cs:6,662.271236236236)
--(axis cs:6,664.21046046046)
--(axis cs:6,666.149684684685)
--(axis cs:6,668.088908908909)
--(axis cs:6,670.028133133133)
--(axis cs:6,671.967357357357)
--(axis cs:6,673.906581581582)
--(axis cs:6,675.845805805806)
--(axis cs:6,677.78503003003)
--(axis cs:6,679.724254254254)
--(axis cs:6,681.663478478479)
--(axis cs:6,683.602702702703)
--(axis cs:6,685.541926926927)
--(axis cs:6,687.481151151151)
--(axis cs:6,689.420375375375)
--(axis cs:6,691.3595995996)
--(axis cs:6,693.298823823824)
--(axis cs:6,695.238048048048)
--(axis cs:6,697.177272272272)
--(axis cs:6,699.116496496496)
--(axis cs:6,701.055720720721)
--(axis cs:6,702.994944944945)
--(axis cs:6,704.934169169169)
--(axis cs:6,706.873393393393)
--(axis cs:6,708.812617617618)
--(axis cs:6,710.751841841842)
--(axis cs:6,712.691066066066)
--(axis cs:6,714.63029029029)
--(axis cs:6,716.569514514514)
--(axis cs:6,718.508738738739)
--(axis cs:6,720.447962962963)
--(axis cs:6,722.387187187187)
--(axis cs:6,724.326411411411)
--(axis cs:6,726.265635635636)
--(axis cs:6,728.20485985986)
--(axis cs:6,730.144084084084)
--(axis cs:6,732.083308308308)
--(axis cs:6,734.022532532533)
--(axis cs:6,735.961756756757)
--(axis cs:6,737.900980980981)
--(axis cs:6,739.840205205205)
--(axis cs:6,741.779429429429)
--(axis cs:6,743.718653653654)
--(axis cs:6,745.657877877878)
--(axis cs:6,747.597102102102)
--(axis cs:6,749.536326326326)
--(axis cs:6,751.475550550551)
--(axis cs:6,753.414774774775)
--(axis cs:6,755.353998998999)
--(axis cs:6,757.293223223223)
--(axis cs:6,759.232447447447)
--(axis cs:6,761.171671671672)
--(axis cs:6,763.110895895896)
--(axis cs:6,765.05012012012)
--(axis cs:6,766.989344344344)
--(axis cs:6,768.928568568569)
--(axis cs:6,770.867792792793)
--(axis cs:6,772.807017017017)
--(axis cs:6,774.746241241241)
--(axis cs:6,776.685465465465)
--(axis cs:6,778.62468968969)
--(axis cs:6,780.563913913914)
--(axis cs:6,782.503138138138)
--(axis cs:6,784.442362362362)
--(axis cs:6,786.381586586587)
--(axis cs:6,788.320810810811)
--(axis cs:6,790.260035035035)
--(axis cs:6,792.199259259259)
--(axis cs:6,794.138483483483)
--(axis cs:6,796.077707707708)
--(axis cs:6,798.016931931932)
--(axis cs:6,799.956156156156)
--(axis cs:6,801.89538038038)
--(axis cs:6,803.834604604605)
--(axis cs:6,805.773828828829)
--(axis cs:6,807.713053053053)
--(axis cs:6,809.652277277277)
--(axis cs:6,811.591501501502)
--(axis cs:6,813.530725725726)
--(axis cs:6,815.46994994995)
--(axis cs:6,817.409174174174)
--(axis cs:6,819.348398398398)
--(axis cs:6,821.287622622623)
--(axis cs:6,823.226846846847)
--(axis cs:6,825.166071071071)
--(axis cs:6,827.105295295295)
--(axis cs:6,829.04451951952)
--(axis cs:6,830.983743743744)
--(axis cs:6,832.922967967968)
--(axis cs:6,834.862192192192)
--(axis cs:6,836.801416416416)
--(axis cs:6,838.740640640641)
--(axis cs:6,840.679864864865)
--(axis cs:6,842.619089089089)
--(axis cs:6,844.558313313313)
--(axis cs:6,846.497537537538)
--(axis cs:6,848.436761761762)
--(axis cs:6,850.375985985986)
--(axis cs:6,852.31521021021)
--(axis cs:6,854.254434434434)
--(axis cs:6,856.193658658659)
--(axis cs:6,858.132882882883)
--(axis cs:6,860.072107107107)
--(axis cs:6,862.011331331331)
--(axis cs:6,863.950555555556)
--(axis cs:6,865.88977977978)
--(axis cs:6,867.829004004004)
--(axis cs:6,869.768228228228)
--(axis cs:6,871.707452452452)
--(axis cs:6,873.646676676677)
--(axis cs:6,875.585900900901)
--(axis cs:6,877.525125125125)
--(axis cs:6,879.464349349349)
--(axis cs:6,881.403573573574)
--(axis cs:6,883.342797797798)
--(axis cs:6,885.282022022022)
--(axis cs:6,887.221246246246)
--(axis cs:6,889.160470470471)
--(axis cs:6,891.099694694695)
--(axis cs:6,893.038918918919)
--(axis cs:6,894.978143143143)
--(axis cs:6,896.917367367367)
--(axis cs:6,898.856591591592)
--(axis cs:6,900.795815815816)
--(axis cs:6,902.73504004004)
--(axis cs:6,904.674264264264)
--(axis cs:6,906.613488488489)
--(axis cs:6,908.552712712713)
--(axis cs:6,910.491936936937)
--(axis cs:6,912.431161161161)
--(axis cs:6,914.370385385385)
--(axis cs:6,916.30960960961)
--(axis cs:6,918.248833833834)
--(axis cs:6,920.188058058058)
--(axis cs:6,922.127282282282)
--(axis cs:6,924.066506506506)
--(axis cs:6,926.005730730731)
--(axis cs:6,927.944954954955)
--(axis cs:6,929.884179179179)
--(axis cs:6,931.823403403403)
--(axis cs:6,933.762627627628)
--(axis cs:6,935.701851851852)
--(axis cs:6,937.641076076076)
--(axis cs:6,939.5803003003)
--(axis cs:6,941.519524524525)
--(axis cs:6,943.458748748749)
--(axis cs:6,945.397972972973)
--(axis cs:6,947.337197197197)
--(axis cs:6,949.276421421421)
--(axis cs:6,951.215645645646)
--(axis cs:6,953.15486986987)
--(axis cs:6,955.094094094094)
--(axis cs:6,957.033318318318)
--(axis cs:6,958.972542542543)
--(axis cs:6,960.911766766767)
--(axis cs:6,962.850990990991)
--(axis cs:6,964.790215215215)
--(axis cs:6,966.729439439439)
--(axis cs:6,968.668663663664)
--(axis cs:6,970.607887887888)
--(axis cs:6,972.547112112112)
--(axis cs:6,974.486336336336)
--(axis cs:6,976.425560560561)
--(axis cs:6,978.364784784785)
--(axis cs:6,980.304009009009)
--(axis cs:6,982.243233233233)
--(axis cs:6,984.182457457457)
--(axis cs:6,986.121681681682)
--(axis cs:6,988.060905905906)
--(axis cs:6,990.00013013013)
--(axis cs:6,991.939354354354)
--(axis cs:6,993.878578578579)
--(axis cs:6,995.817802802803)
--(axis cs:6,997.757027027027)
--(axis cs:6,999.696251251251)
--(axis cs:6,1001.63547547548)
--(axis cs:6,1003.5746996997)
--(axis cs:6,1005.51392392392)
--(axis cs:6,1007.45314814815)
--(axis cs:6,1009.39237237237)
--(axis cs:6,1011.3315965966)
--(axis cs:6,1013.27082082082)
--(axis cs:6,1015.21004504505)
--(axis cs:6,1017.14926926927)
--(axis cs:6,1019.08849349349)
--(axis cs:6,1021.02771771772)
--(axis cs:6,1022.96694194194)
--(axis cs:6,1024.90616616617)
--(axis cs:6,1026.84539039039)
--(axis cs:6,1028.78461461461)
--(axis cs:6,1030.72383883884)
--(axis cs:6,1032.66306306306)
--(axis cs:6,1034.60228728729)
--(axis cs:6,1036.54151151151)
--(axis cs:6,1038.48073573574)
--(axis cs:6,1040.41995995996)
--(axis cs:6,1042.35918418418)
--(axis cs:6,1044.29840840841)
--(axis cs:6,1046.23763263263)
--(axis cs:6,1048.17685685686)
--(axis cs:6,1050.11608108108)
--(axis cs:6,1052.05530530531)
--(axis cs:6,1053.99452952953)
--(axis cs:6,1055.93375375375)
--(axis cs:6,1057.87297797798)
--(axis cs:6,1059.8122022022)
--(axis cs:6,1061.75142642643)
--(axis cs:6,1063.69065065065)
--(axis cs:6,1065.62987487487)
--(axis cs:6,1067.5690990991)
--(axis cs:6,1069.50832332332)
--(axis cs:6,1071.44754754755)
--(axis cs:6,1073.38677177177)
--(axis cs:6,1075.325995996)
--(axis cs:6,1077.26522022022)
--(axis cs:6,1079.20444444444)
--(axis cs:6,1081.14366866867)
--(axis cs:6,1083.08289289289)
--(axis cs:6,1085.02211711712)
--(axis cs:6,1086.96134134134)
--(axis cs:6,1088.90056556557)
--(axis cs:6,1090.83978978979)
--(axis cs:6,1092.77901401401)
--(axis cs:6,1094.71823823824)
--(axis cs:6,1096.65746246246)
--(axis cs:6,1098.59668668669)
--(axis cs:6,1100.53591091091)
--(axis cs:6,1102.47513513514)
--(axis cs:6,1104.41435935936)
--(axis cs:6,1106.35358358358)
--(axis cs:6,1108.29280780781)
--(axis cs:6,1110.23203203203)
--(axis cs:6,1112.17125625626)
--(axis cs:6,1114.11048048048)
--(axis cs:6,1116.0497047047)
--(axis cs:6,1117.98892892893)
--(axis cs:6,1119.92815315315)
--(axis cs:6,1121.86737737738)
--(axis cs:6,1123.8066016016)
--(axis cs:6,1125.74582582583)
--(axis cs:6,1127.68505005005)
--(axis cs:6,1129.62427427427)
--(axis cs:6,1131.5634984985)
--(axis cs:6,1133.50272272272)
--(axis cs:6,1135.44194694695)
--(axis cs:6,1137.38117117117)
--(axis cs:6,1139.3203953954)
--(axis cs:6,1141.25961961962)
--(axis cs:6,1143.19884384384)
--(axis cs:6,1145.13806806807)
--(axis cs:6,1147.07729229229)
--(axis cs:6,1149.01651651652)
--(axis cs:6,1150.95574074074)
--(axis cs:6,1152.89496496497)
--(axis cs:6,1154.83418918919)
--(axis cs:6,1156.77341341341)
--(axis cs:6,1158.71263763764)
--(axis cs:6,1160.65186186186)
--(axis cs:6,1162.59108608609)
--(axis cs:6,1164.53031031031)
--(axis cs:6,1166.46953453453)
--(axis cs:6,1168.40875875876)
--(axis cs:6,1170.34798298298)
--(axis cs:6,1172.28720720721)
--(axis cs:6,1174.22643143143)
--(axis cs:6,1176.16565565566)
--(axis cs:6,1178.10487987988)
--(axis cs:6,1180.0441041041)
--(axis cs:6,1181.98332832833)
--(axis cs:6,1183.92255255255)
--(axis cs:6,1185.86177677678)
--(axis cs:6,1187.801001001)
--(axis cs:6,1189.74022522523)
--(axis cs:6,1191.67944944945)
--(axis cs:6,1193.61867367367)
--(axis cs:6,1195.5578978979)
--(axis cs:6,1197.49712212212)
--(axis cs:6,1199.43634634635)
--(axis cs:6,1201.37557057057)
--(axis cs:6,1203.31479479479)
--(axis cs:6,1205.25401901902)
--(axis cs:6,1207.19324324324)
--(axis cs:6,1209.13246746747)
--(axis cs:6,1211.07169169169)
--(axis cs:6,1213.01091591592)
--(axis cs:6,1214.95014014014)
--(axis cs:6,1216.88936436436)
--(axis cs:6,1218.82858858859)
--(axis cs:6,1220.76781281281)
--(axis cs:6,1222.70703703704)
--(axis cs:6,1224.64626126126)
--(axis cs:6,1226.58548548549)
--(axis cs:6,1228.52470970971)
--(axis cs:6,1230.46393393393)
--(axis cs:6,1232.40315815816)
--(axis cs:6,1234.34238238238)
--(axis cs:6,1236.28160660661)
--(axis cs:6,1238.22083083083)
--(axis cs:6,1240.16005505506)
--(axis cs:6,1242.09927927928)
--(axis cs:6,1244.0385035035)
--(axis cs:6,1245.97772772773)
--(axis cs:6,1247.91695195195)
--(axis cs:6,1249.85617617618)
--(axis cs:6,1251.7954004004)
--(axis cs:6,1253.73462462462)
--(axis cs:6,1255.67384884885)
--(axis cs:6,1257.61307307307)
--(axis cs:6,1259.5522972973)
--(axis cs:6,1261.49152152152)
--(axis cs:6,1263.43074574575)
--(axis cs:6,1265.36996996997)
--(axis cs:6,1267.30919419419)
--(axis cs:6,1269.24841841842)
--(axis cs:6,1271.18764264264)
--(axis cs:6,1273.12686686687)
--(axis cs:6,1275.06609109109)
--(axis cs:6,1277.00531531532)
--(axis cs:6,1278.94453953954)
--(axis cs:6,1280.88376376376)
--(axis cs:6,1282.82298798799)
--(axis cs:6,1284.76221221221)
--(axis cs:6,1286.70143643644)
--(axis cs:6,1288.64066066066)
--(axis cs:6,1290.57988488488)
--(axis cs:6,1292.51910910911)
--(axis cs:6,1294.45833333333)
--(axis cs:6,1296.39755755756)
--(axis cs:6,1298.33678178178)
--(axis cs:6,1300.27600600601)
--(axis cs:6,1302.21523023023)
--(axis cs:6,1304.15445445445)
--(axis cs:6,1306.09367867868)
--(axis cs:6,1308.0329029029)
--(axis cs:6,1309.97212712713)
--(axis cs:6,1311.91135135135)
--(axis cs:6,1313.85057557558)
--(axis cs:6,1315.7897997998)
--(axis cs:6,1317.72902402402)
--(axis cs:6,1319.66824824825)
--(axis cs:6,1321.60747247247)
--(axis cs:6,1323.5466966967)
--(axis cs:6,1325.48592092092)
--(axis cs:6,1327.42514514515)
--(axis cs:6,1329.36436936937)
--(axis cs:6,1331.30359359359)
--(axis cs:6,1333.24281781782)
--(axis cs:6,1335.18204204204)
--(axis cs:6,1337.12126626627)
--(axis cs:6,1339.06049049049)
--(axis cs:6,1340.99971471471)
--(axis cs:6,1342.93893893894)
--(axis cs:6,1344.87816316316)
--(axis cs:6,1346.81738738739)
--(axis cs:6,1348.75661161161)
--(axis cs:6,1350.69583583584)
--(axis cs:6,1352.63506006006)
--(axis cs:6,1354.57428428428)
--(axis cs:6,1356.51350850851)
--(axis cs:6,1358.45273273273)
--(axis cs:6,1360.39195695696)
--(axis cs:6,1362.33118118118)
--(axis cs:6,1364.27040540541)
--(axis cs:6,1366.20962962963)
--(axis cs:6,1368.14885385385)
--(axis cs:6,1370.08807807808)
--(axis cs:6,1372.0273023023)
--(axis cs:6,1373.96652652653)
--(axis cs:6,1375.90575075075)
--(axis cs:6,1377.84497497498)
--(axis cs:6,1379.7841991992)
--(axis cs:6,1381.72342342342)
--(axis cs:6,1383.66264764765)
--(axis cs:6,1385.60187187187)
--(axis cs:6,1387.5410960961)
--(axis cs:6,1389.48032032032)
--(axis cs:6,1391.41954454454)
--(axis cs:6,1393.35876876877)
--(axis cs:6,1395.29799299299)
--(axis cs:6,1397.23721721722)
--(axis cs:6,1399.17644144144)
--(axis cs:6,1401.11566566567)
--(axis cs:6,1403.05488988989)
--(axis cs:6,1404.99411411411)
--(axis cs:6,1406.93333833834)
--(axis cs:6,1408.87256256256)
--(axis cs:6,1410.81178678679)
--(axis cs:6,1412.75101101101)
--(axis cs:6,1414.69023523524)
--(axis cs:6,1416.62945945946)
--(axis cs:6,1418.56868368368)
--(axis cs:6,1420.50790790791)
--(axis cs:6,1422.44713213213)
--(axis cs:6,1424.38635635636)
--(axis cs:6,1426.32558058058)
--(axis cs:6,1428.2648048048)
--(axis cs:6,1430.20402902903)
--(axis cs:6,1432.14325325325)
--(axis cs:6,1434.08247747748)
--(axis cs:6,1436.0217017017)
--(axis cs:6,1437.96092592593)
--(axis cs:6,1439.90015015015)
--(axis cs:6,1441.83937437437)
--(axis cs:6,1443.7785985986)
--(axis cs:6,1445.71782282282)
--(axis cs:6,1447.65704704705)
--(axis cs:6,1449.59627127127)
--(axis cs:6,1451.5354954955)
--(axis cs:6,1453.47471971972)
--(axis cs:6,1455.41394394394)
--(axis cs:6,1457.35316816817)
--(axis cs:6,1459.29239239239)
--(axis cs:6,1461.23161661662)
--(axis cs:6,1463.17084084084)
--(axis cs:6,1465.11006506507)
--(axis cs:6,1467.04928928929)
--(axis cs:6,1468.98851351351)
--(axis cs:6,1470.92773773774)
--(axis cs:6,1472.86696196196)
--(axis cs:6,1474.80618618619)
--(axis cs:6,1476.74541041041)
--(axis cs:6,1478.68463463463)
--(axis cs:6,1480.62385885886)
--(axis cs:6,1482.56308308308)
--(axis cs:6,1484.50230730731)
--(axis cs:6,1486.44153153153)
--(axis cs:6,1488.38075575576)
--(axis cs:6,1490.31997997998)
--(axis cs:6,1492.2592042042)
--(axis cs:6,1494.19842842843)
--(axis cs:6,1496.13765265265)
--(axis cs:6,1498.07687687688)
--(axis cs:6,1500.0161011011)
--(axis cs:6,1501.95532532533)
--(axis cs:6,1503.89454954955)
--(axis cs:6,1505.83377377377)
--(axis cs:6,1507.772997998)
--(axis cs:6,1509.71222222222)
--(axis cs:6,1511.65144644645)
--(axis cs:6,1513.59067067067)
--(axis cs:6,1515.5298948949)
--(axis cs:6,1517.46911911912)
--(axis cs:6,1519.40834334334)
--(axis cs:6,1521.34756756757)
--(axis cs:6,1523.28679179179)
--(axis cs:6,1525.22601601602)
--(axis cs:6,1527.16524024024)
--(axis cs:6,1529.10446446446)
--(axis cs:6,1531.04368868869)
--(axis cs:6,1532.98291291291)
--(axis cs:6,1534.92213713714)
--(axis cs:6,1536.86136136136)
--(axis cs:6,1538.80058558559)
--(axis cs:6,1540.73980980981)
--(axis cs:6,1542.67903403403)
--(axis cs:6,1544.61825825826)
--(axis cs:6,1546.55748248248)
--(axis cs:6,1548.49670670671)
--(axis cs:6,1550.43593093093)
--(axis cs:6,1552.37515515516)
--(axis cs:6,1554.31437937938)
--(axis cs:6,1556.2536036036)
--(axis cs:6,1558.19282782783)
--(axis cs:6,1560.13205205205)
--(axis cs:6,1562.07127627628)
--(axis cs:6,1564.0105005005)
--(axis cs:6,1565.94972472472)
--(axis cs:6,1567.88894894895)
--(axis cs:6,1569.82817317317)
--(axis cs:6,1571.7673973974)
--(axis cs:6,1573.70662162162)
--(axis cs:6,1575.64584584585)
--(axis cs:6,1577.58507007007)
--(axis cs:6,1579.52429429429)
--(axis cs:6,1581.46351851852)
--(axis cs:6,1583.40274274274)
--(axis cs:6,1585.34196696697)
--(axis cs:6,1587.28119119119)
--(axis cs:6,1589.22041541542)
--(axis cs:6,1591.15963963964)
--(axis cs:6,1593.09886386386)
--(axis cs:6,1595.03808808809)
--(axis cs:6,1596.97731231231)
--(axis cs:6,1598.91653653654)
--(axis cs:6,1600.85576076076)
--(axis cs:6,1602.79498498499)
--(axis cs:6,1604.73420920921)
--(axis cs:6,1606.67343343343)
--(axis cs:6,1608.61265765766)
--(axis cs:6,1610.55188188188)
--(axis cs:6,1612.49110610611)
--(axis cs:6,1614.43033033033)
--(axis cs:6,1616.36955455455)
--(axis cs:6,1618.30877877878)
--(axis cs:6,1620.248003003)
--(axis cs:6,1622.18722722723)
--(axis cs:6,1624.12645145145)
--(axis cs:6,1626.06567567568)
--(axis cs:6,1628.0048998999)
--(axis cs:6,1629.94412412412)
--(axis cs:6,1631.88334834835)
--(axis cs:6,1633.82257257257)
--(axis cs:6,1635.7617967968)
--(axis cs:6,1637.70102102102)
--(axis cs:6,1639.64024524525)
--(axis cs:6,1641.57946946947)
--(axis cs:6,1643.51869369369)
--(axis cs:6,1645.45791791792)
--(axis cs:6,1647.39714214214)
--(axis cs:6,1649.33636636637)
--(axis cs:6,1651.27559059059)
--(axis cs:6,1653.21481481481)
--(axis cs:6,1655.15403903904)
--(axis cs:6,1657.09326326326)
--(axis cs:6,1659.03248748749)
--(axis cs:6,1660.97171171171)
--(axis cs:6,1662.91093593594)
--(axis cs:6,1664.85016016016)
--(axis cs:6,1666.78938438438)
--(axis cs:6,1668.72860860861)
--(axis cs:6,1670.66783283283)
--(axis cs:6,1672.60705705706)
--(axis cs:6,1674.54628128128)
--(axis cs:6,1676.48550550551)
--(axis cs:6,1678.42472972973)
--(axis cs:6,1680.36395395395)
--(axis cs:6,1682.30317817818)
--(axis cs:6,1684.2424024024)
--(axis cs:6,1686.18162662663)
--(axis cs:6,1688.12085085085)
--(axis cs:6,1690.06007507508)
--(axis cs:6,1691.9992992993)
--(axis cs:6,1693.93852352352)
--(axis cs:6,1695.87774774775)
--(axis cs:6,1697.81697197197)
--(axis cs:6,1699.7561961962)
--(axis cs:6,1701.69542042042)
--(axis cs:6,1703.63464464464)
--(axis cs:6,1705.57386886887)
--(axis cs:6,1707.51309309309)
--(axis cs:6,1709.45231731732)
--(axis cs:6,1711.39154154154)
--(axis cs:6,1713.33076576577)
--(axis cs:6,1715.26998998999)
--(axis cs:6,1717.20921421421)
--(axis cs:6,1719.14843843844)
--(axis cs:6,1721.08766266266)
--(axis cs:6,1723.02688688689)
--(axis cs:6,1724.96611111111)
--(axis cs:6,1726.90533533534)
--(axis cs:6,1728.84455955956)
--(axis cs:6,1730.78378378378)
--(axis cs:6,1732.72300800801)
--(axis cs:6,1734.66223223223)
--(axis cs:6,1736.60145645646)
--(axis cs:6,1738.54068068068)
--(axis cs:6,1740.4799049049)
--(axis cs:6,1742.41912912913)
--(axis cs:6,1744.35835335335)
--(axis cs:6,1746.29757757758)
--(axis cs:6,1748.2368018018)
--(axis cs:6,1750.17602602603)
--(axis cs:6,1752.11525025025)
--(axis cs:6,1754.05447447447)
--(axis cs:6,1755.9936986987)
--(axis cs:6,1757.93292292292)
--(axis cs:6,1759.87214714715)
--(axis cs:6,1761.81137137137)
--(axis cs:6,1763.7505955956)
--(axis cs:6,1765.68981981982)
--(axis cs:6,1767.62904404404)
--(axis cs:6,1769.56826826827)
--(axis cs:6,1771.50749249249)
--(axis cs:6,1773.44671671672)
--(axis cs:6,1775.38594094094)
--(axis cs:6,1777.32516516517)
--(axis cs:6,1779.26438938939)
--(axis cs:6,1781.20361361361)
--(axis cs:6,1783.14283783784)
--(axis cs:6,1785.08206206206)
--(axis cs:6,1787.02128628629)
--(axis cs:6,1788.96051051051)
--(axis cs:6,1790.89973473473)
--(axis cs:6,1792.83895895896)
--(axis cs:6,1794.77818318318)
--(axis cs:6,1796.71740740741)
--(axis cs:6,1798.65663163163)
--(axis cs:6,1800.59585585586)
--(axis cs:6,1802.53508008008)
--(axis cs:6,1804.4743043043)
--(axis cs:6,1806.41352852853)
--(axis cs:6,1808.35275275275)
--(axis cs:6,1810.29197697698)
--(axis cs:6,1812.2312012012)
--(axis cs:6,1814.17042542543)
--(axis cs:6,1816.10964964965)
--(axis cs:6,1818.04887387387)
--(axis cs:6,1819.9880980981)
--(axis cs:6,1821.92732232232)
--(axis cs:6,1823.86654654655)
--(axis cs:6,1825.80577077077)
--(axis cs:6,1827.744994995)
--(axis cs:6,1829.68421921922)
--(axis cs:6,1831.62344344344)
--(axis cs:6,1833.56266766767)
--(axis cs:6,1835.50189189189)
--(axis cs:6,1837.44111611612)
--(axis cs:6,1839.38034034034)
--(axis cs:6,1841.31956456456)
--(axis cs:6,1843.25878878879)
--(axis cs:6,1845.19801301301)
--(axis cs:6,1847.13723723724)
--(axis cs:6,1849.07646146146)
--(axis cs:6,1851.01568568569)
--(axis cs:6,1852.95490990991)
--(axis cs:6,1854.89413413413)
--(axis cs:6,1856.83335835836)
--(axis cs:6,1858.77258258258)
--(axis cs:6,1860.71180680681)
--(axis cs:6,1862.65103103103)
--(axis cs:6,1864.59025525526)
--(axis cs:6,1866.52947947948)
--(axis cs:6,1868.4687037037)
--(axis cs:6,1870.40792792793)
--(axis cs:6,1872.34715215215)
--(axis cs:6,1874.28637637638)
--(axis cs:6,1876.2256006006)
--(axis cs:6,1878.16482482482)
--(axis cs:6,1880.10404904905)
--(axis cs:6,1882.04327327327)
--(axis cs:6,1883.9824974975)
--(axis cs:6,1885.92172172172)
--(axis cs:6,1887.86094594595)
--(axis cs:6,1889.80017017017)
--(axis cs:6,1891.73939439439)
--(axis cs:6,1893.67861861862)
--(axis cs:6,1895.61784284284)
--(axis cs:6,1897.55706706707)
--(axis cs:6,1899.49629129129)
--(axis cs:6,1901.43551551552)
--(axis cs:6,1903.37473973974)
--(axis cs:6,1905.31396396396)
--(axis cs:6,1907.25318818819)
--(axis cs:6,1909.19241241241)
--(axis cs:6,1911.13163663664)
--(axis cs:6,1913.07086086086)
--(axis cs:6,1915.01008508509)
--(axis cs:6,1916.94930930931)
--(axis cs:6,1918.88853353353)
--(axis cs:6,1920.82775775776)
--(axis cs:6,1922.76698198198)
--(axis cs:6,1924.70620620621)
--(axis cs:6,1926.64543043043)
--(axis cs:6,1928.58465465465)
--(axis cs:6,1930.52387887888)
--(axis cs:6,1932.4631031031)
--(axis cs:6,1934.40232732733)
--(axis cs:6,1936.34155155155)
--(axis cs:6,1938.28077577578)
--(axis cs:6,1940.22)
--(axis cs:6.00000016866181,1940.22)
--(axis cs:6.00000016866181,1940.22)
--(axis cs:6.00000018647466,1938.28077577578)
--(axis cs:6.00000020406295,1936.34155155155)
--(axis cs:6.00000022151164,1934.40232732733)
--(axis cs:6.00000023901866,1932.4631031031)
--(axis cs:6.00000025690009,1930.52387887888)
--(axis cs:6.00000027561287,1928.58465465465)
--(axis cs:6.00000029579429,1926.64543043043)
--(axis cs:6.0000003183048,1924.70620620621)
--(axis cs:6.00000034424934,1922.76698198198)
--(axis cs:6.00000037494673,1920.82775775776)
--(axis cs:6.00000041182101,1918.88853353353)
--(axis cs:6.00000045620421,1916.94930930931)
--(axis cs:6.00000050906428,1915.01008508509)
--(axis cs:6.000000570699,1913.07086086086)
--(axis cs:6.00000064045836,1911.13163663664)
--(axis cs:6.00000071656656,1909.19241241241)
--(axis cs:6.00000079610504,1907.25318818819)
--(axis cs:6.00000087519058,1905.31396396396)
--(axis cs:6.00000094934182,1903.37473973974)
--(axis cs:6.00000101398469,1901.43551551552)
--(axis cs:6.00000106501217,1899.49629129129)
--(axis cs:6.00000109929807,1897.55706706707)
--(axis cs:6.00000111507161,1895.61784284284)
--(axis cs:6.00000111208972,1893.67861861862)
--(axis cs:6.00000109158785,1891.73939439439)
--(axis cs:6.00000105603766,1889.80017017017)
--(axis cs:6.00000100877697,1887.86094594595)
--(axis cs:6.00000095359659,1885.92172172172)
--(axis cs:6.00000089436391,1883.9824974975)
--(axis cs:6.00000083474043,1882.04327327327)
--(axis cs:6.00000077801499,1880.10404904905)
--(axis cs:6.0000007270402,1878.16482482482)
--(axis cs:6.0000006842341,1876.2256006006)
--(axis cs:6.00000065160048,1874.28637637638)
--(axis cs:6.00000063072889,1872.34715215215)
--(axis cs:6.00000062275534,1870.40792792793)
--(axis cs:6.00000062828857,1868.4687037037)
--(axis cs:6.00000064732588,1866.52947947948)
--(axis cs:6.00000067919053,1864.59025525526)
--(axis cs:6.00000072251769,1862.65103103103)
--(axis cs:6.00000077530092,1860.71180680681)
--(axis cs:6.00000083499282,1858.77258258258)
--(axis cs:6.00000089863916,1856.83335835836)
--(axis cs:6.00000096302215,1854.89413413413)
--(axis cs:6.0000010247958,1852.95490990991)
--(axis cs:6.0000010806115,1851.01568568569)
--(axis cs:6.00000112724749,1849.07646146146)
--(axis cs:6.00000116176372,1847.13723723724)
--(axis cs:6.00000118169755,1845.19801301301)
--(axis cs:6.00000118529717,1843.25878878879)
--(axis cs:6.00000117176359,1841.31956456456)
--(axis cs:6.000001141449,1839.38034034034)
--(axis cs:6.00000109594971,1837.44111611612)
--(axis cs:6.00000103804199,1835.50189189189)
--(axis cs:6.00000097143922,1833.56266766767)
--(axis cs:6.00000090038993,1831.62344344344)
--(axis cs:6.00000082917832,1829.68421921922)
--(axis cs:6.00000076161644,1827.744994995)
--(axis cs:6.00000070062335,1825.80577077077)
--(axis cs:6.00000064796745,1823.86654654655)
--(axis cs:6.00000060421109,1821.92732232232)
--(axis cs:6.00000056885035,1819.9880980981)
--(axis cs:6.00000054060311,1818.04887387387)
--(axis cs:6.000000517773,1816.10964964965)
--(axis cs:6.00000049861268,1814.17042542543)
--(axis cs:6.00000048162437,1812.2312012012)
--(axis cs:6.00000046576185,1810.29197697698)
--(axis cs:6.00000045052701,1808.35275275275)
--(axis cs:6.00000043597556,1806.41352852853)
--(axis cs:6.00000042265692,1804.4743043043)
--(axis cs:6.0000004115108,1802.53508008008)
--(axis cs:6.00000040373374,1800.59585585586)
--(axis cs:6.00000040061812,1798.65663163163)
--(axis cs:6.00000040336173,1796.71740740741)
--(axis cs:6.00000041285056,1794.77818318318)
--(axis cs:6.00000042943084,1792.83895895896)
--(axis cs:6.0000004527026,1790.89973473473)
--(axis cs:6.00000048138016,1788.96051051051)
--(axis cs:6.00000051326632,1787.02128628629)
--(axis cs:6.00000054537411,1785.08206206206)
--(axis cs:6.00000057420339,1783.14283783784)
--(axis cs:6.00000059614457,1781.20361361361)
--(axis cs:6.00000060794924,1779.26438938939)
--(axis cs:6.00000060718545,1777.32516516517)
--(axis cs:6.00000059259275,1775.38594094094)
--(axis cs:6.00000056426928,1773.44671671672)
--(axis cs:6.00000052365705,1771.50749249249)
--(axis cs:6.00000047333352,1769.56826826827)
--(axis cs:6.00000041665577,1767.62904404404)
--(axis cs:6.00000035732968,1765.68981981982)
--(axis cs:6.00000029898376,1763.7505955956)
--(axis cs:6.00000024481655,1761.81137137137)
--(axis cs:6.00000019736124,1759.87214714715)
--(axis cs:6.00000015838077,1757.93292292292)
--(axis cs:6.00000012887804,1755.9936986987)
--(axis cs:6.00000010918667,1754.05447447447)
--(axis cs:6.00000009910053,1752.11525025025)
--(axis cs:6.00000009800463,1750.17602602603)
--(axis cs:6.00000010498268,1748.2368018018)
--(axis cs:6.0000001188929,1746.29757757758)
--(axis cs:6.00000013841761,1744.35835335335)
--(axis cs:6.00000016210196,1742.41912912913)
--(axis cs:6.00000018839868,1740.4799049049)
--(axis cs:6.0000002157323,1738.54068068068)
--(axis cs:6.00000024258731,1736.60145645646)
--(axis cs:6.00000026761529,1734.66223223223)
--(axis cs:6.0000002897485,1732.72300800801)
--(axis cs:6.0000003083027,1730.78378378378)
--(axis cs:6.00000032305256,1728.84455955956)
--(axis cs:6.00000033426619,1726.90533533534)
--(axis cs:6.00000034269077,1724.96611111111)
--(axis cs:6.00000034948663,1723.02688688689)
--(axis cs:6.00000035611249,1721.08766266266)
--(axis cs:6.0000003641695,1719.14843843844)
--(axis cs:6.00000037521731,1717.20921421421)
--(axis cs:6.00000039058195,1715.26998998999)
--(axis cs:6.00000041118195,1713.33076576577)
--(axis cs:6.00000043740352,1711.39154154154)
--(axis cs:6.0000004690547,1709.45231731732)
--(axis cs:6.0000005054186,1707.51309309309)
--(axis cs:6.00000054540799,1705.57386886887)
--(axis cs:6.00000058779808,1703.63464464464)
--(axis cs:6.00000063149004,1701.69542042042)
--(axis cs:6.00000067574043,1699.7561961962)
--(axis cs:6.00000072029024,1697.81697197197)
--(axis cs:6.00000076534525,1695.87774774775)
--(axis cs:6.00000081139527,1693.93852352352)
--(axis cs:6.00000085890517,1691.9992992993)
--(axis cs:6.00000090795441,1690.06007507508)
--(axis cs:6.00000095792872,1688.12085085085)
--(axis cs:6.00000100736989,1686.18162662663)
--(axis cs:6.00000105406209,1684.2424024024)
--(axis cs:6.00000109538206,1682.30317817818)
--(axis cs:6.00000112887839,1680.36395395395)
--(axis cs:6.00000115298772,1678.42472972973)
--(axis cs:6.00000116775855,1676.48550550551)
--(axis cs:6.00000117544556,1674.54628128128)
--(axis cs:6.00000118085983,1672.60705705706)
--(axis cs:6.00000119140477,1670.66783283283)
--(axis cs:6.00000121678107,1668.72860860861)
--(axis cs:6.00000126839282,1666.78938438438)
--(axis cs:6.00000135852058,1664.85016016016)
--(axis cs:6.00000149934336,1662.91093593594)
--(axis cs:6.00000170189407,1660.97171171171)
--(axis cs:6.00000197502913,1659.03248748749)
--(axis cs:6.00000232449113,1657.09326326326)
--(axis cs:6.00000275214521,1655.15403903904)
--(axis cs:6.0000032554723,1653.21481481481)
--(axis cs:6.00000382739775,1651.27559059059)
--(axis cs:6.00000445651261,1649.33636636637)
--(axis cs:6.00000512770398,1647.39714214214)
--(axis cs:6.00000582315344,1645.45791791792)
--(axis cs:6.00000652360119,1643.51869369369)
--(axis cs:6.00000720972493,1641.57946946947)
--(axis cs:6.00000786346183,1639.64024524525)
--(axis cs:6.00000846911787,1637.70102102102)
--(axis cs:6.00000901415693,1635.7617967968)
--(axis cs:6.000009489629,1633.82257257257)
--(axis cs:6.00000989026199,1631.88334834835)
--(axis cs:6.00001021428612,1629.94412412412)
--(axis cs:6.00001046307332,1628.0048998999)
--(axis cs:6.0000106406585,1626.06567567568)
--(axis cs:6.00001075317794,1624.12645145145)
--(axis cs:6.00001080823142,1622.18722722723)
--(axis cs:6.00001081416592,1620.248003003)
--(axis cs:6.00001077929627,1618.30877877878)
--(axis cs:6.00001071111642,1616.36955455455)
--(axis cs:6.00001061559749,1614.43033033033)
--(axis cs:6.00001049669417,1612.49110610611)
--(axis cs:6.00001035617217,1610.55188188188)
--(axis cs:6.00001019382275,1608.61265765766)
--(axis cs:6.00001000805304,1606.67343343343)
--(axis cs:6.00000979675568,1604.73420920921)
--(axis cs:6.00000955829272,1602.79498498499)
--(axis cs:6.00000929239814,1600.85576076076)
--(axis cs:6.0000090008212,1598.91653653654)
--(axis cs:6.00000868759293,1596.97731231231)
--(axis cs:6.00000835888455,1595.03808808809)
--(axis cs:6.00000802251426,1593.09886386386)
--(axis cs:6.0000076872252,1591.15963963964)
--(axis cs:6.0000073618879,1589.22041541542)
--(axis cs:6.00000705477119,1587.28119119119)
--(axis cs:6.00000677298444,1585.34196696697)
--(axis cs:6.00000652213733,1583.40274274274)
--(axis cs:6.00000630620766,1581.46351851852)
--(axis cs:6.00000612756912,1579.52429429429)
--(axis cs:6.00000598711602,1577.58507007007)
--(axis cs:6.00000588443085,1575.64584584585)
--(axis cs:6.00000581796431,1573.70662162162)
--(axis cs:6.00000578522596,1571.7673973974)
--(axis cs:6.00000578300168,1569.82817317317)
--(axis cs:6.00000580761671,1567.88894894895)
--(axis cs:6.00000585524465,1565.94972472472)
--(axis cs:6.00000592223186,1564.0105005005)
--(axis cs:6.00000600537307,1562.07127627628)
--(axis cs:6.00000610205385,1560.13205205205)
--(axis cs:6.00000621018121,1558.19282782783)
--(axis cs:6.00000632786186,1556.2536036036)
--(axis cs:6.00000645285327,1554.31437937938)
--(axis cs:6.00000658189145,1552.37515515516)
--(axis cs:6.00000671006654,1550.43593093093)
--(axis cs:6.00000683044887,1548.49670670671)
--(axis cs:6.00000693414588,1546.55748248248)
--(axis cs:6.00000701089122,1544.61825825826)
--(axis cs:6.00000705014516,1542.67903403403)
--(axis cs:6.00000704255146,1540.73980980981)
--(axis cs:6.00000698148685,1538.80058558559)
--(axis cs:6.00000686438946,1536.86136136136)
--(axis cs:6.00000669358013,1534.92213713714)
--(axis cs:6.00000647639143,1532.98291291291)
--(axis cs:6.00000622456728,1531.04368868869)
--(axis cs:6.00000595305161,1529.10446446446)
--(axis cs:6.00000567840475,1527.16524024024)
--(axis cs:6.00000541714309,1525.22601601602)
--(axis cs:6.0000051842793,1523.28679179179)
--(axis cs:6.00000499226224,1521.34756756757)
--(axis cs:6.00000485040508,1519.40834334334)
--(axis cs:6.00000476478165,1517.46911911912)
--(axis cs:6.00000473849357,1515.5298948949)
--(axis cs:6.00000477217553,1513.59067067067)
--(axis cs:6.00000486461195,1511.65144644645)
--(axis cs:6.00000501336756,1509.71222222222)
--(axis cs:6.00000521536808,1507.772997998)
--(axis cs:6.00000546738936,1505.83377377377)
--(axis cs:6.00000576641888,1503.89454954955)
--(axis cs:6.00000610984825,1501.95532532533)
--(axis cs:6.00000649545337,1500.0161011011)
--(axis cs:6.00000692113232,1498.07687687688)
--(axis cs:6.00000738440746,1496.13765265265)
--(axis cs:6.00000788175324,1494.19842842843)
--(axis cs:6.00000840786959,1492.2592042042)
--(axis cs:6.00000895506367,1490.31997997998)
--(axis cs:6.00000951291169,1488.38075575576)
--(axis cs:6.00001006833813,1486.44153153153)
--(axis cs:6.00001060617588,1484.50230730731)
--(axis cs:6.0000111101718,1482.56308308308)
--(axis cs:6.00001156430249,1480.62385885886)
--(axis cs:6.00001195418774,1478.68463463463)
--(axis cs:6.00001226835498,1476.74541041041)
--(axis cs:6.00001249912603,1474.80618618619)
--(axis cs:6.00001264296578,1472.86696196196)
--(axis cs:6.00001270023754,1470.92773773774)
--(axis cs:6.00001267442991,1468.98851351351)
--(axis cs:6.00001257102948,1467.04928928929)
--(axis cs:6.0000123962876,1465.11006506507)
--(axis cs:6.00001215615083,1463.17084084084)
--(axis cs:6.00001185558498,1461.23161661662)
--(axis cs:6.00001149843044,1459.29239239239)
--(axis cs:6.00001108779992,1457.35316816817)
--(axis cs:6.00001062689914,1455.41394394394)
--(axis cs:6.00001012004693,1453.47471971972)
--(axis cs:6.00000957362077,1451.5354954955)
--(axis cs:6.00000899666935,1449.59627127127)
--(axis cs:6.00000840101129,1447.65704704705)
--(axis cs:6.0000078007591,1445.71782282282)
--(axis cs:6.00000721133828,1443.7785985986)
--(axis cs:6.0000066481811,1441.83937437437)
--(axis cs:6.0000061253373,1439.90015015015)
--(axis cs:6.00000565424783,1437.96092592593)
--(axis cs:6.00000524287795,1436.0217017017)
--(axis cs:6.00000489531871,1434.08247747748)
--(axis cs:6.00000461186702,1432.14325325325)
--(axis cs:6.00000438950721,1430.20402902903)
--(axis cs:6.00000422265981,1428.2648048048)
--(axis cs:6.00000410404386,1426.32558058058)
--(axis cs:6.00000402551453,1424.38635635636)
--(axis cs:6.00000397877826,1422.44713213213)
--(axis cs:6.00000395593802,1420.50790790791)
--(axis cs:6.0000039498676,1418.56868368368)
--(axis cs:6.0000039544455,1416.62945945946)
--(axis cs:6.00000396469141,1414.69023523524)
--(axis cs:6.00000397684199,1412.75101101101)
--(axis cs:6.00000398838533,1410.81178678679)
--(axis cs:6.00000399805159,1408.87256256256)
--(axis cs:6.00000400574138,1406.93333833834)
--(axis cs:6.00000401236717,1404.99411411411)
--(axis cs:6.00000401959081,1403.05488988989)
--(axis cs:6.00000402945836,1401.11566566567)
--(axis cs:6.0000040439589,1399.17644144144)
--(axis cs:6.00000406455842,1397.23721721722)
--(axis cs:6.00000409177807,1395.29799299299)
--(axis cs:6.00000412489098,1393.35876876877)
--(axis cs:6.00000416180149,1391.41954454454)
--(axis cs:6.00000419914485,1389.48032032032)
--(axis cs:6.00000423260899,1387.5410960961)
--(axis cs:6.00000425743959,1385.60187187187)
--(axis cs:6.00000426905415,1383.66264764765)
--(axis cs:6.00000426366849,1381.72342342342)
--(axis cs:6.00000423883446,1379.7841991992)
--(axis cs:6.00000419380251,1377.84497497498)
--(axis cs:6.00000412965346,1375.90575075075)
--(axis cs:6.00000404918389,1373.96652652653)
--(axis cs:6.00000395657098,1372.0273023023)
--(axis cs:6.00000385687755,1370.08807807808)
--(axis cs:6.00000375548075,1368.14885385385)
--(axis cs:6.0000036575152,1366.20962962963)
--(axis cs:6.00000356741185,1364.27040540541)
--(axis cs:6.00000348859114,1362.33118118118)
--(axis cs:6.00000342333549,1360.39195695696)
--(axis cs:6.00000337282994,1358.45273273273)
--(axis cs:6.0000033373272,1356.51350850851)
--(axis cs:6.00000331637249,1354.57428428428)
--(axis cs:6.00000330901975,1352.63506006006)
--(axis cs:6.00000331398538,1350.69583583584)
--(axis cs:6.00000332971501,1348.75661161161)
--(axis cs:6.00000335437443,1346.81738738739)
--(axis cs:6.00000338580702,1344.87816316316)
--(axis cs:6.00000342151609,1342.93893893894)
--(axis cs:6.00000345872609,1340.99971471471)
--(axis cs:6.0000034945522,1339.06049049049)
--(axis cs:6.00000352627114,1337.12126626627)
--(axis cs:6.00000355164832,1335.18204204204)
--(axis cs:6.00000356925069,1333.24281781782)
--(axis cs:6.00000357866922,1331.30359359359)
--(axis cs:6.000003580591,1329.36436936937)
--(axis cs:6.00000357669462,1327.42514514515)
--(axis cs:6.00000356938337,1325.48592092092)
--(axis cs:6.00000356140601,1323.5466966967)
--(axis cs:6.00000355543807,1321.60747247247)
--(axis cs:6.00000355370032,1319.66824824825)
--(axis cs:6.00000355767941,1317.72902402402)
--(axis cs:6.00000356799184,1315.7897997998)
--(axis cs:6.0000035844048,1313.85057557558)
--(axis cs:6.00000360600037,1311.91135135135)
--(axis cs:6.00000363144751,1309.97212712713)
--(axis cs:6.0000036593303,1308.0329029029)
--(axis cs:6.00000368847135,1306.09367867868)
--(axis cs:6.00000371818786,1304.15445445445)
--(axis cs:6.00000374842605,1302.21523023023)
--(axis cs:6.00000377973942,1300.27600600601)
--(axis cs:6.00000381310671,1298.33678178178)
--(axis cs:6.00000384962273,1296.39755755756)
--(axis cs:6.00000389013017,1294.45833333333)
--(axis cs:6.00000393488327,1292.51910910911)
--(axis cs:6.00000398333507,1290.57988488488)
--(axis cs:6.00000403411509,1288.64066066066)
--(axis cs:6.00000408521734,1286.70143643644)
--(axis cs:6.00000413436082,1284.76221221221)
--(axis cs:6.00000417943318,1282.82298798799)
--(axis cs:6.00000421889801,1280.88376376376)
--(axis cs:6.00000425204956,1278.94453953954)
--(axis cs:6.00000427903515,1277.00531531532)
--(axis cs:6.00000430062798,1275.06609109109)
--(axis cs:6.00000431780238,1273.12686686687)
--(axis cs:6.00000433122203,1271.18764264264)
--(axis cs:6.00000434078081,1269.24841841842)
--(axis cs:6.00000434532815,1267.30919419419)
--(axis cs:6.00000434266757,1265.36996996997)
--(axis cs:6.00000432985009,1263.43074574575)
--(axis cs:6.00000430371128,1261.49152152152)
--(axis cs:6.00000426154033,1259.5522972973)
--(axis cs:6.00000420173688,1257.61307307307)
--(axis cs:6.00000412431235,1255.67384884885)
--(axis cs:6.00000403112689,1253.73462462462)
--(axis cs:6.00000392581069,1251.7954004004)
--(axis cs:6.00000381338551,1249.85617617618)
--(axis cs:6.00000369966356,1247.91695195195)
--(axis cs:6.00000359054381,1245.97772772773)
--(axis cs:6.00000349134073,1244.0385035035)
--(axis cs:6.00000340626669,1242.09927927928)
--(axis cs:6.00000333814972,1240.16005505506)
--(axis cs:6.00000328841404,1238.22083083083)
--(axis cs:6.00000325729363,1236.28160660661)
--(axis cs:6.00000324420362,1234.34238238238)
--(axis cs:6.00000324817041,1232.40315815816)
--(axis cs:6.00000326822431,1230.46393393393)
--(axis cs:6.00000330368581,1228.52470970971)
--(axis cs:6.00000335431903,1226.58548548549)
--(axis cs:6.00000342037108,1224.64626126126)
--(axis cs:6.0000035025489,1222.70703703704)
--(axis cs:6.00000360199608,1220.76781281281)
--(axis cs:6.00000372031834,1218.82858858859)
--(axis cs:6.00000385967058,1216.88936436436)
--(axis cs:6.00000402287329,1214.95014014014)
--(axis cs:6.00000421348505,1213.01091591592)
--(axis cs:6.00000443573519,1211.07169169169)
--(axis cs:6.00000469422548,1209.13246746747)
--(axis cs:6.00000499334576,1207.19324324324)
--(axis cs:6.00000533640939,1205.25401901902)
--(axis cs:6.00000572459137,1203.31479479479)
--(axis cs:6.00000615582596,1201.37557057057)
--(axis cs:6.00000662387625,1199.43634634635)
--(axis cs:6.00000711780592,1197.49712212212)
--(axis cs:6.00000762205262,1195.5578978979)
--(axis cs:6.00000811721988,1193.61867367367)
--(axis cs:6.00000858157826,1191.67944944945)
--(axis cs:6.0000089931206,1189.74022522523)
--(axis cs:6.00000933188105,1187.801001001)
--(axis cs:6.00000958214036,1185.86177677678)
--(axis cs:6.00000973412811,1183.92255255255)
--(axis cs:6.00000978490895,1181.98332832833)
--(axis cs:6.00000973829327,1180.0441041041)
--(axis cs:6.00000960380944,1178.10487987988)
--(axis cs:6.00000939496775,1176.16565565566)
--(axis cs:6.00000912718541,1174.22643143143)
--(axis cs:6.00000881579347,1172.28720720721)
--(axis cs:6.00000847449713,1170.34798298298)
--(axis cs:6.00000811452843,1168.40875875876)
--(axis cs:6.00000774454969,1166.46953453453)
--(axis cs:6.00000737118716,1164.53031031031)
--(axis cs:6.00000699993924,1162.59108608609)
--(axis cs:6.00000663614246,1160.65186186186)
--(axis cs:6.00000628569803,1158.71263763764)
--(axis cs:6.00000595535094,1156.77341341341)
--(axis cs:6.0000056524441,1154.83418918919)
--(axis cs:6.00000538420812,1152.89496496497)
--(axis cs:6.0000051567621,1150.95574074074)
--(axis cs:6.00000497406761,1149.01651651652)
--(axis cs:6.00000483708748,1147.07729229229)
--(axis cs:6.00000474335477,1145.13806806807)
--(axis cs:6.00000468706921,1143.19884384384)
--(axis cs:6.00000465973056,1141.25961961962)
--(axis cs:6.00000465121461,1139.3203953954)
--(axis cs:6.00000465111824,1137.38117117117)
--(axis cs:6.00000465016045,1135.44194694695)
--(axis cs:6.00000464142901,1133.50272272272)
--(axis cs:6.00000462130269,1131.5634984985)
--(axis cs:6.00000458994314,1129.62427427427)
--(axis cs:6.00000455132355,1127.68505005005)
--(axis cs:6.00000451282702,1125.74582582583)
--(axis cs:6.00000448449756,1123.8066016016)
--(axis cs:6.00000447805476,1121.86737737738)
--(axis cs:6.0000045057908,1119.92815315315)
--(axis cs:6.00000457945962,1117.98892892893)
--(axis cs:6.00000470924893,1116.0497047047)
--(axis cs:6.00000490290277,1114.11048048048)
--(axis cs:6.00000516504211,1112.17125625626)
--(axis cs:6.00000549671767,1110.23203203203)
--(axis cs:6.00000589522412,1108.29280780781)
--(axis cs:6.00000635420648,1106.35358358358)
--(axis cs:6.00000686408958,1104.41435935936)
--(axis cs:6.00000741285207,1102.47513513514)
--(axis cs:6.0000079871369,1100.53591091091)
--(axis cs:6.0000085736371,1098.59668668669)
--(axis cs:6.00000916062449,1096.65746246246)
--(axis cs:6.00000973941455,1094.71823823824)
--(axis cs:6.00001030550906,1092.77901401401)
--(axis cs:6.00001085915352,1090.83978978979)
--(axis cs:6.0000114051087,1088.90056556557)
--(axis cs:6.0000119515649,1086.96134134134)
--(axis cs:6.00001250830426,1085.02211711712)
--(axis cs:6.00001308440095,1083.08289289289)
--(axis cs:6.00001368589052,1081.14366866867)
--(axis cs:6.00001431389345,1079.20444444444)
--(axis cs:6.0000149636173,1077.26522022022)
--(axis cs:6.00001562449205,1075.325995996)
--(axis cs:6.00001628145001,1073.38677177177)
--(axis cs:6.00001691710578,1071.44754754755)
--(axis cs:6.00001751438872,1069.50832332332)
--(axis cs:6.00001805908407,1067.5690990991)
--(axis cs:6.00001854177243,1065.62987487487)
--(axis cs:6.00001895880922,1063.69065065065)
--(axis cs:6.00001931221214,1061.75142642643)
--(axis cs:6.00001960856483,1059.8122022022)
--(axis cs:6.00001985723869,1057.87297797798)
--(axis cs:6.00002006834089,1055.93375375375)
--(axis cs:6.00002025080113,1053.99452952953)
--(axis cs:6.00002041092576,1052.05530530531)
--(axis cs:6.00002055161055,1050.11608108108)
--(axis cs:6.00002067225285,1048.17685685686)
--(axis cs:6.0000207692757,1046.23763263263)
--(axis cs:6.00002083709277,1044.29840840841)
--(axis cs:6.00002086930823,1042.35918418418)
--(axis cs:6.00002085995316,1040.41995995996)
--(axis cs:6.0000208045939,1038.48073573574)
--(axis cs:6.00002070119325,1036.54151151151)
--(axis cs:6.0000205506506,1034.60228728729)
--(axis cs:6.000020356986,1032.66306306306)
--(axis cs:6.0000201271645,1030.72383883884)
--(axis cs:6.00001987058372,1028.78461461461)
--(axis cs:6.00001959827174,1026.84539039039)
--(axis cs:6.00001932186761,1024.90616616617)
--(axis cs:6.00001905248288,1022.96694194194)
--(axis cs:6.00001879956722,1021.02771771772)
--(axis cs:6.00001856991769,1019.08849349349)
--(axis cs:6.00001836697261,1017.14926926927)
--(axis cs:6.00001819050849,1015.21004504505)
--(axis cs:6.00001803681029,1013.27082082082)
--(axis cs:6.00001789931414,1011.3315965966)
--(axis cs:6.00001776964076,1009.39237237237)
--(axis cs:6.00001763886421,1007.45314814815)
--(axis cs:6.00001749881353,1005.51392392392)
--(axis cs:6.00001734319709,1003.5746996997)
--(axis cs:6.00001716837493,1001.63547547548)
--(axis cs:6.00001697367455,999.696251251251)
--(axis cs:6.00001676123307,997.757027027027)
--(axis cs:6.00001653543315,995.817802802803)
--(axis cs:6.00001630206284,993.878578578579)
--(axis cs:6.00001606736039,991.939354354354)
--(axis cs:6.00001583710236,990.00013013013)
--(axis cs:6.00001561586411,988.060905905906)
--(axis cs:6.00001540653649,986.121681681682)
--(axis cs:6.0000152101329,984.182457457457)
--(axis cs:6.00001502587588,982.243233233233)
--(axis cs:6.00001485151654,980.304009009009)
--(axis cs:6.00001468381635,978.364784784785)
--(axis cs:6.00001451910813,976.425560560561)
--(axis cs:6.00001435385231,974.486336336336)
--(axis cs:6.00001418511307,972.547112112112)
--(axis cs:6.00001401089793,970.607887887888)
--(axis cs:6.00001383032907,968.668663663664)
--(axis cs:6.00001364364445,966.729439439439)
--(axis cs:6.00001345205466,964.790215215215)
--(axis cs:6.00001325750547,962.850990990991)
--(axis cs:6.00001306240984,960.911766766767)
--(axis cs:6.00001286941537,958.972542542543)
--(axis cs:6.00001268126258,957.033318318318)
--(axis cs:6.00001250076616,955.094094094094)
--(axis cs:6.00001233091976,953.15486986987)
--(axis cs:6.0000121750893,951.215645645646)
--(axis cs:6.00001203722748,949.276421421421)
--(axis cs:6.00001192202093,947.337197197197)
--(axis cs:6.00001183487829,945.397972972973)
--(axis cs:6.00001178168663,943.458748748749)
--(axis cs:6.00001176830486,941.519524524525)
--(axis cs:6.00001179982028,939.5803003003)
--(axis cs:6.00001187965736,937.641076076076)
--(axis cs:6.00001200868159,935.701851851852)
--(axis cs:6.00001218447218,933.762627627628)
--(axis cs:6.00001240093459,931.823403403403)
--(axis cs:6.00001264838371,929.884179179179)
--(axis cs:6.0000129141559,927.944954954955)
--(axis cs:6.00001318371551,926.005730730731)
--(axis cs:6.00001344212693,924.066506506506)
--(axis cs:6.00001367568622,922.127282282282)
--(axis cs:6.0000138734643,920.188058058058)
--(axis cs:6.00001402851523,918.248833833834)
--(axis cs:6.00001413855135,916.30960960961)
--(axis cs:6.00001420597267,914.370385385385)
--(axis cs:6.00001423724604,912.431161161161)
--(axis cs:6.00001424174,910.491936936937)
--(axis cs:6.00001423021267,908.552712712713)
--(axis cs:6.00001421320561,906.613488488489)
--(axis cs:6.00001419960632,904.674264264264)
--(axis cs:6.00001419560437,902.73504004004)
--(axis cs:6.00001420418933,900.795815815816)
--(axis cs:6.0000142252388,898.856591591592)
--(axis cs:6.00001425613892,896.917367367367)
--(axis cs:6.00001429278907,894.978143143143)
--(axis cs:6.00001433078013,893.038918918919)
--(axis cs:6.00001436651277,891.099694694695)
--(axis cs:6.00001439804102,889.160470470471)
--(axis cs:6.00001442548374,887.221246246246)
--(axis cs:6.00001445093185,885.282022022022)
--(axis cs:6.00001447787919,883.342797797798)
--(axis cs:6.00001451029952,881.403573573574)
--(axis cs:6.00001455156428,879.464349349349)
--(axis cs:6.00001460342893,877.525125125125)
--(axis cs:6.0000146653017,875.585900900901)
--(axis cs:6.00001473394954,873.646676676677)
--(axis cs:6.00001480370453,871.707452452452)
--(axis cs:6.0000148671308,869.768228228228)
--(axis cs:6.00001491602222,867.829004004004)
--(axis cs:6.00001494254394,865.88977977978)
--(axis cs:6.00001494031779,863.950555555556)
--(axis cs:6.00001490528164,862.011331331331)
--(axis cs:6.00001483621256,860.072107107107)
--(axis cs:6.00001473487639,858.132882882883)
--(axis cs:6.00001460583101,856.193658658659)
--(axis cs:6.00001445595691,854.254434434434)
--(axis cs:6.00001429380956,852.31521021021)
--(axis cs:6.00001412888842,850.375985985986)
--(axis cs:6.00001397090403,848.436761761762)
--(axis cs:6.00001382910583,846.497537537538)
--(axis cs:6.00001371171425,844.558313313313)
--(axis cs:6.00001362548288,842.619089089089)
--(axis cs:6.00001357539882,840.679864864865)
--(axis cs:6.00001356451172,838.740640640641)
--(axis cs:6.00001359386568,836.801416416416)
--(axis cs:6.00001366249891,834.862192192192)
--(axis cs:6.00001376747766,832.922967967968)
--(axis cs:6.00001390394785,830.983743743744)
--(axis cs:6.00001406521649,829.04451951952)
--(axis cs:6.00001424290586,827.105295295295)
--(axis cs:6.00001442724499,825.166071071071)
--(axis cs:6.00001460756097,823.226846846847)
--(axis cs:6.00001477300256,821.287622622623)
--(axis cs:6.0000149134734,819.348398398398)
--(axis cs:6.000015020686,817.409174174174)
--(axis cs:6.00001508919059,815.46994994995)
--(axis cs:6.00001511720348,813.530725725726)
--(axis cs:6.00001510706958,811.591501501502)
--(axis cs:6.00001506524325,809.652277277277)
--(axis cs:6.00001500174891,807.713053053053)
--(axis cs:6.00001492917039,805.773828828829)
--(axis cs:6.00001486129574,803.834604604605)
--(axis cs:6.00001481159877,801.89538038038)
--(axis cs:6.00001479176223,799.956156156156)
--(axis cs:6.00001481044078,798.016931931932)
--(axis cs:6.00001487242891,796.077707707708)
--(axis cs:6.00001497834487,794.138483483483)
--(axis cs:6.00001512487265,792.199259259259)
--(axis cs:6.00001530552547,790.260035035035)
--(axis cs:6.0000155118154,788.320810810811)
--(axis cs:6.00001573464514,786.381586586587)
--(axis cs:6.00001596569482,784.442362362362)
--(axis cs:6.00001619856984,782.503138138138)
--(axis cs:6.00001642951203,780.563913913914)
--(axis cs:6.00001665755231,778.62468968969)
--(axis cs:6.00001688408481,776.685465465465)
--(axis cs:6.00001711194877,774.746241241241)
--(axis cs:6.00001734419444,772.807017017017)
--(axis cs:6.00001758276417,770.867792792793)
--(axis cs:6.00001782733179,768.928568568569)
--(axis cs:6.00001807451355,766.989344344344)
--(axis cs:6.00001831760004,765.05012012012)
--(axis cs:6.00001854687403,763.110895895896)
--(axis cs:6.00001875048606,761.171671671672)
--(axis cs:6.00001891577039,759.232447447447)
--(axis cs:6.00001903080969,757.293223223223)
--(axis cs:6.00001908600917,755.353998998999)
--(axis cs:6.00001907542896,753.414774774775)
--(axis cs:6.00001899765568,751.475550550551)
--(axis cs:6.00001885606848,749.536326326326)
--(axis cs:6.00001865846113,747.597102102102)
--(axis cs:6.00001841609939,745.657877877878)
--(axis cs:6.0000181423942,743.718653653654)
--(axis cs:6.00001785143114,741.779429429429)
--(axis cs:6.00001755660107,739.840205205205)
--(axis cs:6.00001726952501,737.900980980981)
--(axis cs:6.00001699937695,735.961756756757)
--(axis cs:6.00001675260825,734.022532532533)
--(axis cs:6.00001653299628,732.083308308308)
--(axis cs:6.00001634189821,730.144084084084)
--(axis cs:6.00001617859397,728.20485985986)
--(axis cs:6.00001604064071,726.265635635636)
--(axis cs:6.00001592421361,724.326411411411)
--(axis cs:6.00001582445225,722.387187187187)
--(axis cs:6.00001573585151,720.447962962963)
--(axis cs:6.00001565272588,718.508738738739)
--(axis cs:6.00001556974363,716.569514514514)
--(axis cs:6.00001548248667,714.63029029029)
--(axis cs:6.00001538796058,712.691066066066)
--(axis cs:6.00001528496954,710.751841841842)
--(axis cs:6.00001517428644,708.812617617618)
--(axis cs:6.00001505858379,706.873393393393)
--(axis cs:6.00001494213539,704.934169169169)
--(axis cs:6.0000148303372,702.994944944945)
--(axis cs:6.00001472911912,701.055720720721)
--(axis cs:6.00001464432299,699.116496496496)
--(axis cs:6.00001458110996,697.177272272272)
--(axis cs:6.00001454344161,695.238048048048)
--(axis cs:6.00001453366326,693.298823823824)
--(axis cs:6.00001455221191,691.3595995996)
--(axis cs:6.00001459747539,689.420375375375)
--(axis cs:6.00001466583733,687.481151151151)
--(axis cs:6.00001475194615,685.541926926927)
--(axis cs:6.00001484923633,683.602702702703)
--(axis cs:6.00001495070434,681.663478478479)
--(axis cs:6.00001504990316,679.724254254254)
--(axis cs:6.00001514207801,677.78503003003)
--(axis cs:6.00001522533256,675.845805805806)
--(axis cs:6.00001530169751,673.906581581582)
--(axis cs:6.00001537797549,671.967357357357)
--(axis cs:6.00001546625298,670.028133133133)
--(axis cs:6.00001558399403,668.088908908909)
--(axis cs:6.00001575365409,666.149684684685)
--(axis cs:6.00001600177201,664.21046046046)
--(axis cs:6.00001635751615,662.271236236236)
--(axis cs:6.00001685068575,660.332012012012)
--(axis cs:6.00001750921232,658.392787787788)
--(axis cs:6.00001835627498,656.453563563564)
--(axis cs:6.00001940723901,654.514339339339)
--(axis cs:6.0000206667333,652.575115115115)
--(axis cs:6.00002212627486,650.635890890891)
--(axis cs:6.00002376289048,648.696666666667)
--(axis cs:6.00002553914497,646.757442442442)
--(axis cs:6.00002740484306,644.818218218218)
--(axis cs:6.00002930043437,642.878993993994)
--(axis cs:6.00003116185629,640.93976976977)
--(axis cs:6.00003292626055,639.000545545545)
--(axis cs:6.00003453785831,637.061321321321)
--(axis cs:6.00003595304686,635.122097097097)
--(axis cs:6.00003714407678,633.182872872873)
--(axis cs:6.00003810076655,631.243648648649)
--(axis cs:6.00003883011544,629.304424424424)
--(axis cs:6.00003935402432,627.3652002002)
--(axis cs:6.00003970562698,625.425975975976)
--(axis cs:6.00003992490309,623.486751751752)
--(axis cs:6.00004005426736,621.547527527528)
--(axis cs:6.00004013472542,619.608303303303)
--(axis cs:6.00004020299902,617.669079079079)
--(axis cs:6.00004028980577,615.729854854855)
--(axis cs:6.00004041927628,613.790630630631)
--(axis cs:6.00004060933421,611.851406406406)
--(axis cs:6.00004087275937,609.912182182182)
--(axis cs:6.00004121859786,607.972957957958)
--(axis cs:6.00004165356733,606.033733733734)
--(axis cs:6.00004218312554,604.09450950951)
--(axis cs:6.00004281192869,602.155285285285)
--(axis cs:6.00004354350811,600.216061061061)
--(axis cs:6.00004437913998,598.276836836837)
--(axis cs:6.00004531606222,596.337612612613)
--(axis cs:6.00004634537589,594.398388388388)
--(axis cs:6.00004745011415,592.459164164164)
--(axis cs:6.00004860402277,590.51993993994)
--(axis cs:6.00004977153904,588.580715715716)
--(axis cs:6.00005090927224,586.641491491491)
--(axis cs:6.00005196900552,584.702267267267)
--(axis cs:6.00005290191551,582.763043043043)
--(axis cs:6.0000536634187,580.823818818819)
--(axis cs:6.00005421787598,578.884594594595)
--(axis cs:6.00005454236726,576.94537037037)
--(axis cs:6.00005462889389,575.006146146146)
--(axis cs:6.00005448464413,573.066921921922)
--(axis cs:6.00005413030048,571.127697697698)
--(axis cs:6.00005359670194,569.188473473473)
--(axis cs:6.00005292043104,567.249249249249)
--(axis cs:6.00005213903568,565.310025025025)
--(axis cs:6.00005128660657,563.370800800801)
--(axis cs:6.00005039032997,561.431576576577)
--(axis cs:6.00004946845099,559.492352352352)
--(axis cs:6.0000485298531,557.553128128128)
--(axis cs:6.00004757521595,555.613903903904)
--(axis cs:6.00004659948691,553.67467967968)
--(axis cs:6.0000455952164,551.735455455455)
--(axis cs:6.00004455618793,549.796231231231)
--(axis cs:6.00004348073956,547.857007007007)
--(axis cs:6.00004237423479,545.917782782783)
--(axis cs:6.00004125029222,543.978558558559)
--(axis cs:6.00004013060144,542.039334334334)
--(axis cs:6.00003904339525,540.10011011011)
--(axis cs:6.00003802086912,538.160885885886)
--(axis cs:6.00003709599184,536.221661661662)
--(axis cs:6.00003629921042,534.282437437437)
--(axis cs:6.00003565551504,532.343213213213)
--(axis cs:6.00003518221549,530.403988988989)
--(axis cs:6.00003488762722,528.464764764765)
--(axis cs:6.00003477071233,526.525540540541)
--(axis cs:6.00003482159967,524.586316316316)
--(axis cs:6.00003502283448,522.647092092092)
--(axis cs:6.00003535117738,520.707867867868)
--(axis cs:6.0000357797697,518.768643643644)
--(axis cs:6.00003628048651,516.829419419419)
--(axis cs:6.00003682629546,514.890195195195)
--(axis cs:6.00003739342647,512.950970970971)
--(axis cs:6.0000379631431,511.011746746747)
--(axis cs:6.00003852290925,509.072522522523)
--(axis cs:6.00003906678286,507.133298298298)
--(axis cs:6.00003959494873,505.194074074074)
--(axis cs:6.00004011242117,503.25484984985)
--(axis cs:6.00004062708175,501.315625625626)
--(axis cs:6.00004114733729,499.376401401401)
--(axis cs:6.00004167975781,497.437177177177)
--(axis cs:6.00004222706179,495.497952952953)
--(axis cs:6.00004278675402,493.558728728729)
--(axis cs:6.00004335060273,491.619504504505)
--(axis cs:6.00004390499854,489.68028028028)
--(axis cs:6.00004443209931,487.741056056056)
--(axis cs:6.00004491156116,485.801831831832)
--(axis cs:6.00004532260134,483.862607607608)
--(axis cs:6.00004564613385,481.923383383383)
--(axis cs:6.00004586675036,479.984159159159)
--(axis cs:6.00004597437144,478.044934934935)
--(axis cs:6.00004596544838,476.105710710711)
--(axis cs:6.00004584364481,474.166486486487)
--(axis cs:6.0000456199657,472.227262262262)
--(axis cs:6.00004531233134,470.288038038038)
--(axis cs:6.00004494461924,468.348813813814)
--(axis cs:6.00004454522078,466.40958958959)
--(axis cs:6.00004414518294,464.470365365365)
--(axis cs:6.00004377603201,462.531141141141)
--(axis cs:6.00004346740505,460.591916916917)
--(axis cs:6.00004324465074,458.652692692693)
--(axis cs:6.00004312660122,456.713468468468)
--(axis cs:6.00004312375595,454.774244244244)
--(axis cs:6.00004323714145,452.83502002002)
--(axis cs:6.0000434580964,450.895795795796)
--(axis cs:6.00004376916047,448.956571571572)
--(axis cs:6.00004414610565,447.017347347347)
--(axis cs:6.00004456095434,445.078123123123)
--(axis cs:6.00004498561283,443.138898898899)
--(axis cs:6.00004539556885,441.199674674675)
--(axis cs:6.0000457730173,439.26045045045)
--(axis cs:6.00004610883116,437.321226226226)
--(axis cs:6.00004640299478,435.382002002002)
--(axis cs:6.00004666342537,433.442777777778)
--(axis cs:6.00004690345275,431.503553553554)
--(axis cs:6.00004713851306,429.564329329329)
--(axis cs:6.00004738276045,427.625105105105)
--(axis cs:6.00004764626861,425.685880880881)
--(axis cs:6.00004793329436,423.746656656657)
--(axis cs:6.00004824177217,421.807432432432)
--(axis cs:6.00004856389469,419.868208208208)
--(axis cs:6.00004888740458,417.928983983984)
--(axis cs:6.00004919713796,415.98975975976)
--(axis cs:6.00004947643192,414.050535535536)
--(axis cs:6.00004970819437,412.111311311311)
--(axis cs:6.00004987565711,410.172087087087)
--(axis cs:6.00004996300579,408.232862862863)
--(axis cs:6.00004995614064,406.293638638639)
--(axis cs:6.00004984375124,404.354414414414)
--(axis cs:6.00004961871662,402.41519019019)
--(axis cs:6.00004927963811,400.475965965966)
--(axis cs:6.00004883215404,398.536741741742)
--(axis cs:6.00004828963796,396.597517517518)
--(axis cs:6.00004767296801,394.658293293293)
--(axis cs:6.00004700925425,392.719069069069)
--(axis cs:6.00004632966204,390.779844844845)
--(axis cs:6.00004566669504,388.840620620621)
--(axis cs:6.00004505143316,386.901396396396)
--(axis cs:6.00004451121763,384.962172172172)
--(axis cs:6.00004406814231,383.022947947948)
--(axis cs:6.00004373848712,381.083723723724)
--(axis cs:6.00004353298359,379.1444994995)
--(axis cs:6.00004345760286,377.205275275275)
--(axis cs:6.00004351445588,375.266051051051)
--(axis cs:6.00004370241584,373.326826826827)
--(axis cs:6.00004401720115,371.387602602603)
--(axis cs:6.00004445085432,369.448378378378)
--(axis cs:6.00004499076285,367.509154154154)
--(axis cs:6.00004561854075,365.56992992993)
--(axis cs:6.00004630918278,363.630705705706)
--(axis cs:6.00004703089952,361.691481481482)
--(axis cs:6.00004774594118,359.752257257257)
--(axis cs:6.0000484125423,357.813033033033)
--(axis cs:6.00004898790134,355.873808808809)
--(axis cs:6.00004943188961,353.934584584585)
--(axis cs:6.00004971100712,351.99536036036)
--(axis cs:6.00004980200487,350.056136136136)
--(axis cs:6.00004969460233,348.116911911912)
--(axis cs:6.00004939284772,346.177687687688)
--(axis cs:6.0000489148807,344.238463463463)
--(axis cs:6.00004829111901,342.299239239239)
--(axis cs:6.00004756114711,340.360015015015)
--(axis cs:6.00004676978052,338.420790790791)
--(axis cs:6.00004596287552,336.481566566567)
--(axis cs:6.00004518343742,334.542342342342)
--(axis cs:6.0000444684687,332.603118118118)
--(axis cs:6.00004384682849,330.663893893894)
--(axis cs:6.00004333819324,328.72466966967)
--(axis cs:6.00004295305223,326.785445445445)
--(axis cs:6.0000426935639,324.846221221221)
--(axis cs:6.00004255504138,322.906996996997)
--(axis cs:6.00004252781947,320.967772772773)
--(axis cs:6.00004259926317,319.028548548549)
--(axis cs:6.00004275569909,317.089324324324)
--(axis cs:6.00004298407756,315.1501001001)
--(axis cs:6.00004327320697,313.210875875876)
--(axis cs:6.00004361444479,311.271651651652)
--(axis cs:6.00004400178664,309.332427427427)
--(axis cs:6.00004443136467,307.393203203203)
--(axis cs:6.00004490044664,305.453978978979)
--(axis cs:6.0000454061093,303.514754754755)
--(axis cs:6.00004594383204,301.575530530531)
--(axis cs:6.00004650630367,299.636306306306)
--(axis cs:6.0000470827402,297.697082082082)
--(axis cs:6.00004765896011,295.757857857858)
--(axis cs:6.00004821835095,293.818633633634)
--(axis cs:6.00004874369608,291.879409409409)
--(axis cs:6.00004921964105,289.940185185185)
--(axis cs:6.00004963540637,288.000960960961)
--(axis cs:6.00004998724441,286.061736736737)
--(axis cs:6.0000502801293,284.122512512513)
--(axis cs:6.00005052827354,282.183288288288)
--(axis cs:6.00005075426611,280.244064064064)
--(axis cs:6.00005098687884,278.30483983984)
--(axis cs:6.00005125783073,276.365615615616)
--(axis cs:6.00005159797954,274.426391391391)
--(axis cs:6.00005203349188,272.487167167167)
--(axis cs:6.00005258252591,270.547942942943)
--(axis cs:6.00005325286666,268.608718718719)
--(axis cs:6.00005404081847,266.669494494495)
--(axis cs:6.0000549315106,264.73027027027)
--(axis cs:6.00005590062477,262.791046046046)
--(axis cs:6.00005691740081,260.851821821822)
--(axis cs:6.00005794861203,258.912597597598)
--(axis cs:6.00005896302672,256.973373373373)
--(axis cs:6.00005993571635,255.034149149149)
--(axis cs:6.00006085148404,253.094924924925)
--(axis cs:6.00006170672814,251.155700700701)
--(axis cs:6.00006250926228,249.216476476476)
--(axis cs:6.00006327597628,247.277252252252)
--(axis cs:6.00006402867839,245.338028028028)
--(axis cs:6.00006478889781,243.398803803804)
--(axis cs:6.00006557272486,241.45957957958)
--(axis cs:6.00006638682892,239.520355355355)
--(axis cs:6.00006722658852,237.581131131131)
--(axis cs:6.00006807683575,235.641906906907)
--(axis cs:6.000068915166,233.702682682683)
--(axis cs:6.00006971722935,231.763458458458)
--(axis cs:6.00007046302563,229.824234234234)
--(axis cs:6.00007114304767,227.88501001001)
--(axis cs:6.00007176316992,225.945785785786)
--(axis cs:6.00007234742322,224.006561561562)
--(axis cs:6.0000729381552,222.067337337337)
--(axis cs:6.00007359347561,220.128113113113)
--(axis cs:6.00007438226318,218.188888888889)
--(axis cs:6.00007537732864,216.249664664665)
--(axis cs:6.00007664756745,214.31044044044)
--(axis cs:6.00007825008216,212.371216216216)
--(axis cs:6.00008022329531,210.431991991992)
--(axis cs:6.00008258199398,208.492767767768)
--(axis cs:6.00008531503636,206.553543543544)
--(axis cs:6.00008838611823,204.614319319319)
--(axis cs:6.00009173757461,202.675095095095)
--(axis cs:6.00009529674027,200.735870870871)
--(axis cs:6.00009898398768,198.796646646647)
--(axis cs:6.00010272128068,196.857422422422)
--(axis cs:6.00010643998617,194.918198198198)
--(axis cs:6.00011008679996,192.978973973974)
--(axis cs:6.00011362695339,191.03974974975)
--(axis cs:6.00011704432011,189.100525525526)
--(axis cs:6.0001203385577,187.161301301301)
--(axis cs:6.00012351990458,185.222077077077)
--(axis cs:6.00012660262313,183.282852852853)
--(axis cs:6.00012959827507,181.343628628629)
--(axis cs:6.00013251000436,179.404404404404)
--(axis cs:6.00013532879722,177.46518018018)
--(axis cs:6.00013803233087,175.525955955956)
--(axis cs:6.00014058657836,173.586731731732)
--(axis cs:6.000142949886,171.647507507508)
--(axis cs:6.00014507885419,169.708283283283)
--(axis cs:6.00014693509132,167.769059059059)
--(axis cs:6.00014849180658,165.829834834835)
--(axis cs:6.00014973927018,163.890610610611)
--(axis cs:6.000150688381,161.951386386386)
--(axis cs:6.0001513719054,160.012162162162)
--(axis cs:6.00015184333652,158.072937937938)
--(axis cs:6.00015217370992,156.133713713714)
--(axis cs:6.00015244703587,154.19448948949)
--(axis cs:6.00015275521262,152.255265265265)
--(axis cs:6.00015319332176,150.316041041041)
--(axis cs:6.00015385605578,148.376816816817)
--(axis cs:6.00015483570178,146.437592592593)
--(axis cs:6.00015622165778,144.498368368368)
--(axis cs:6.00015810098119,142.559144144144)
--(axis cs:6.00016055907838,140.61991991992)
--(axis cs:6.00016367945304,138.680695695696)
--(axis cs:6.00016754152102,136.741471471471)
--(axis cs:6.00017221588616,134.802247247247)
--(axis cs:6.00017775709626,132.863023023023)
--(axis cs:6.00018419462457,130.923798798799)
--(axis cs:6.00019152347081,128.984574574575)
--(axis cs:6.00019969617026,127.04535035035)
--(axis cs:6.00020861801475,125.106126126126)
--(axis cs:6.00021814689711,123.166901901902)
--(axis cs:6.00022809846586,121.227677677678)
--(axis cs:6.0002382563878,119.288453453453)
--(axis cs:6.00024838667627,117.349229229229)
--(axis cs:6.00025825445692,115.410005005005)
--(axis cs:6.00026764136255,113.470780780781)
--(axis cs:6.00027636203935,111.531556556557)
--(axis cs:6.00028427899827,109.592332332332)
--(axis cs:6.00029131618716,107.653108108108)
--(axis cs:6.00029747310264,105.713883883884)
--(axis cs:6.00030284291004,103.77465965966)
--(axis cs:6.00030763978951,101.835435435435)
--(axis cs:6.00031224240205,99.8962112112112)
--(axis cs:6.00031726164154,97.956986986987)
--(axis cs:6.00032364112597,96.0177627627628)
--(axis cs:6.0003327972979,94.0785385385386)
--(axis cs:6.00034680143054,92.1393143143143)
--(axis cs:6.0003685971799,90.2000900900901)
--(axis cs:6.0004022340124,88.2608658658659)
--(axis cs:6.00045307949154,86.3216416416416)
--(axis cs:6.00052795452299,84.3824174174174)
--(axis cs:6.00063511998716,82.4431931931932)
--(axis cs:6.00078403745106,80.503968968969)
--(axis cs:6.00098483825596,78.5647447447448)
--(axis cs:6.0012474700376,76.6255205205205)
--(axis cs:6.00158054898013,74.6862962962963)
--(axis cs:6.00199002412021,72.7470720720721)
--(axis cs:6.00247784304956,70.8078478478479)
--(axis cs:6.00304087633735,68.8686236236236)
--(axis cs:6.00367038936405,66.9293993993994)
--(axis cs:6.00435232927822,64.9901751751752)
--(axis cs:6.00506861909127,63.050950950951)
--(axis cs:6.00579953649413,61.1117267267267)
--(axis cs:6.00652713561774,59.1725025025025)
--(axis cs:6.00723958963682,57.2332782782783)
--(axis cs:6.00793633074532,55.2940540540541)
--(axis cs:6.00863395959691,53.3548298298298)
--(axis cs:6.00937306817738,51.4156056056056)
--(axis cs:6.01022629911127,49.4763813813814)
--(axis cs:6.01130803506021,47.5371571571572)
--(axis cs:6.01278593037326,45.5979329329329)
--(axis cs:6.01489392762769,43.6587087087087)
--(axis cs:6.01794536894529,41.7194844844845)
--(axis cs:6.02234336407035,39.7802602602603)
--(axis cs:6.02858394326661,37.841036036036)
--(axis cs:6.03724614211388,35.9018118118118)
--(axis cs:6.04896265586997,33.9625875875876)
--(axis cs:6.06436574558566,32.0233633633634)
--(axis cs:6.08400621472906,30.0841391391391)
--(axis cs:6.10824862830979,28.1449149149149)
--(axis cs:6.13715297476238,26.2056906906907)
--(axis cs:6.17036034364139,24.2664664664665)
--(axis cs:6.20700591151223,22.3272422422422)
--(axis cs:6.24568435337744,20.388018018018)
--(axis cs:6.28448892267941,18.4487937937938)
--(axis cs:6.3211352553614,16.5095695695696)
--(axis cs:6.35316558598768,14.5703453453453)
--(axis cs:6.37821147826708,12.6311211211211)
--(axis cs:6.39427760838339,10.6918968968969)
--(axis cs:6.4,8.75267267267267)
--(axis cs:6.39483259004088,6.81344844844845)
--(axis cs:6.37912693555268,4.87422422422422)
--(axis cs:6.35408922975137,2.935)
--cycle;

\path [draw=black, fill=teal41120142, opacity=0.7]
(axis cs:7,2.822)
--(axis cs:6.63347577846724,2.822)
--(axis cs:6.61641315805733,5.00098597194389)
--(axis cs:6.6050919796138,7.17997194388778)
--(axis cs:6.6,9.35895791583166)
--(axis cs:6.60131663758705,11.5379438877756)
--(axis cs:6.60890066099339,13.7169298597194)
--(axis cs:6.62230474853444,15.8959158316633)
--(axis cs:6.64081502823704,18.0749018036072)
--(axis cs:6.66351086285637,20.2538877755511)
--(axis cs:6.68933801576346,22.432873747495)
--(axis cs:6.71718720534944,24.6118597194389)
--(axis cs:6.74597003478907,26.7908456913828)
--(axis cs:6.77468529240245,28.9698316633267)
--(axis cs:6.80247041929254,31.1488176352705)
--(axis cs:6.82863519656572,33.3278036072144)
--(axis cs:6.85267704203006,35.5067895791583)
--(axis cs:6.87427938802705,37.6857755511022)
--(axis cs:6.89329618746968,39.8647615230461)
--(axis cs:6.90972653026254,42.04374749499)
--(axis cs:6.92368363305381,44.2227334669339)
--(axis cs:6.93536217875756,46.4017194388778)
--(axis cs:6.94500728299921,48.5807054108217)
--(axis cs:6.95288743558228,50.7596913827655)
--(axis cs:6.95927278195852,52.9386773547094)
--(axis cs:6.96441921442549,55.1176633266533)
--(axis cs:6.96855802915908,57.2966492985972)
--(axis cs:6.9718904163896,59.4756352705411)
--(axis cs:6.97458578643852,61.654621242485)
--(axis cs:6.97678286190598,63.8336072144289)
--(axis cs:6.97859253666952,66.0125931863728)
--(axis cs:6.98010166160102,68.1915791583166)
--(axis cs:6.98137711613875,70.3705651302605)
--(axis cs:6.98246972588673,72.5495511022044)
--(axis cs:6.98341776385598,74.7285370741483)
--(axis cs:6.98424991351543,76.9075230460922)
--(axis cs:6.98498767192279,79.0865090180361)
--(axis cs:6.98564723400009,81.26549498998)
--(axis cs:6.98624093140678,83.4444809619239)
--(axis cs:6.98677830969453,85.6234669338677)
--(axis cs:6.98726692342916,87.8024529058116)
--(axis cs:6.9877129173592,89.9814388777555)
--(axis cs:6.98812144742964,92.1604248496994)
--(axis cs:6.98849698172084,94.3394108216433)
--(axis cs:6.98884351002009,96.5183967935872)
--(axis cs:6.98916468237703,98.6973827655311)
--(axis cs:6.98946389155884,100.876368737475)
--(axis cs:6.98974431126236,103.055354709419)
--(axis cs:6.99000890051746,105.234340681363)
--(axis cs:6.99026038417438,107.413326653307)
--(axis cs:6.99050121906855,109.592312625251)
--(axis cs:6.99073355493984,111.771298597194)
--(axis cs:6.99095919820023,113.950284569138)
--(axis cs:6.99117958513912,116.129270541082)
--(axis cs:6.99139576923293,118.308256513026)
--(axis cs:6.99160842509264,120.48724248497)
--(axis cs:6.99181786948896,122.666228456914)
--(axis cs:6.99202409807315,124.845214428858)
--(axis cs:6.99222683503471,127.024200400802)
--(axis cs:6.99242559209058,129.203186372746)
--(axis cs:6.99261973287452,131.382172344689)
--(axis cs:6.99280853890374,133.561158316633)
--(axis cs:6.99299127370649,135.740144288577)
--(axis cs:6.99316724224931,137.919130260521)
--(axis cs:6.99333584337835,140.098116232465)
--(axis cs:6.99349661350323,142.277102204409)
--(axis cs:6.99364926017748,144.456088176353)
--(axis cs:6.99379368459061,146.635074148297)
--(axis cs:6.99392999233888,148.81406012024)
--(axis cs:6.99405849224694,150.993046092184)
--(axis cs:6.99417968351355,153.172032064128)
--(axis cs:6.99429423205761,155.351018036072)
--(axis cs:6.99440293760655,157.530004008016)
--(axis cs:6.99450669372169,159.70898997996)
--(axis cs:6.9946064434959,161.887975951904)
--(axis cs:6.99470313399356,164.066961923848)
--(axis cs:6.99479767256177,166.245947895792)
--(axis cs:6.99489088789919,168.424933867735)
--(axis cs:6.99498349825081,170.603919839679)
--(axis cs:6.99507608837257,172.782905811623)
--(axis cs:6.99516909608218,174.961891783567)
--(axis cs:6.99526280839236,177.140877755511)
--(axis cs:6.9953573665092,179.319863727455)
--(axis cs:6.99545277844071,181.498849699399)
--(axis cs:6.99554893762929,183.677835671343)
--(axis cs:6.99564564588708,185.856821643287)
--(axis cs:6.99574263893561,188.03580761523)
--(axis cs:6.99583961297527,190.214793587174)
--(axis cs:6.99593625087822,192.393779559118)
--(axis cs:6.99603224676713,194.572765531062)
--(axis cs:6.99612732788712,196.751751503006)
--(axis cs:6.99622127279906,198.93073747495)
--(axis cs:6.99631392503557,201.109723446894)
--(axis cs:6.99640520149499,203.288709418838)
--(axis cs:6.99649509503267,205.467695390782)
--(axis cs:6.99658367096281,207.646681362725)
--(axis cs:6.99667105751571,209.825667334669)
--(axis cs:6.99675743069237,212.004653306613)
--(axis cs:6.99684299439324,214.183639278557)
--(axis cs:6.99692795712864,216.362625250501)
--(axis cs:6.9970125069951,218.541611222445)
--(axis cs:6.9970967868747,220.720597194389)
--(axis cs:6.99718087193842,222.899583166333)
--(axis cs:6.99726475147925,225.078569138277)
--(axis cs:6.9973483168519,227.25755511022)
--(axis cs:6.99743135686181,229.436541082164)
--(axis cs:6.99751356135694,231.615527054108)
--(axis cs:6.99759453308117,233.794513026052)
--(axis cs:6.99767380711555,235.973498997996)
--(axis cs:6.99775087653749,238.15248496994)
--(axis cs:6.99782522234551,240.331470941884)
--(axis cs:6.99789634529341,242.510456913828)
--(axis cs:6.99796379710157,244.689442885772)
--(axis cs:6.99802720858525,246.868428857715)
--(axis cs:6.99808631255137,249.047414829659)
--(axis cs:6.9981409598273,251.226400801603)
--(axis cs:6.99819112743338,253.405386773547)
--(axis cs:6.99823691861451,255.584372745491)
--(axis cs:6.99827855512272,257.763358717435)
--(axis cs:6.99831636271716,259.942344689379)
--(axis cs:6.99835075126836,262.121330661323)
--(axis cs:6.99838219109501,264.300316633267)
--(axis cs:6.99841118722978,266.47930260521)
--(axis cs:6.99843825323721,268.658288577154)
--(axis cs:6.99846388603858,270.837274549098)
--(axis cs:6.99848854298764,273.016260521042)
--(axis cs:6.99851262222881,275.195246492986)
--(axis cs:6.99853644717986,277.37423246493)
--(axis cs:6.99856025581474,279.553218436874)
--(axis cs:6.99858419526083,281.732204408818)
--(axis cs:6.99860832203546,283.911190380762)
--(axis cs:6.99863260799916,286.090176352705)
--(axis cs:6.99865695177844,288.269162324649)
--(axis cs:6.99868119501389,290.448148296593)
--(axis cs:6.99870514235238,292.627134268537)
--(axis cs:6.9987285836816,294.806120240481)
--(axis cs:6.99875131677426,296.985106212425)
--(axis cs:6.99877316833922,299.164092184369)
--(axis cs:6.99879401152522,301.343078156313)
--(axis cs:6.99881377821433,303.522064128257)
--(axis cs:6.99883246496334,305.7010501002)
--(axis cs:6.99885013214662,307.880036072144)
--(axis cs:6.99886689663457,310.059022044088)
--(axis cs:6.99888291909938,312.238008016032)
--(axis cs:6.99889838766289,314.416993987976)
--(axis cs:6.99891349999851,316.59597995992)
--(axis cs:6.99892844610935,318.774965931864)
--(axis cs:6.99894339381351,320.953951903808)
--(axis cs:6.99895847850375,323.132937875752)
--(axis cs:6.99897379808493,325.311923847695)
--(axis cs:6.9989894132284,327.490909819639)
--(axis cs:6.99900535233141,329.669895791583)
--(axis cs:6.99902161994054,331.848881763527)
--(axis cs:6.99903820697779,334.027867735471)
--(axis cs:6.9990551009505,336.206853707415)
--(axis cs:6.99907229444332,338.385839679359)
--(axis cs:6.99908979055408,340.564825651303)
--(axis cs:6.99910760448104,342.743811623247)
--(axis cs:6.99912576110769,344.92279759519)
--(axis cs:6.99914428906606,347.101783567134)
--(axis cs:6.99916321229526,349.280769539078)
--(axis cs:6.99918254047777,351.459755511022)
--(axis cs:6.99920225988493,353.638741482966)
--(axis cs:6.99922232608699,355.81772745491)
--(axis cs:6.99924265970455,357.996713426854)
--(axis cs:6.99926314594821,360.175699398798)
--(axis cs:6.99928363818084,362.354685370742)
--(axis cs:6.99930396521672,364.533671342685)
--(axis cs:6.99932394161323,366.712657314629)
--(axis cs:6.9993433798688,368.891643286573)
--(axis cs:6.99936210324947,371.070629258517)
--(axis cs:6.99937995793681,373.249615230461)
--(axis cs:6.99939682331222,375.428601202405)
--(axis cs:6.99941261943934,377.607587174349)
--(axis cs:6.99942731113866,379.786573146293)
--(axis cs:6.99944090842266,381.965559118237)
--(axis cs:6.99945346343139,384.14454509018)
--(axis cs:6.99946506433964,386.323531062124)
--(axis cs:6.99947582696503,388.502517034068)
--(axis cs:6.99948588497202,390.681503006012)
--(axis cs:6.99949537962962,392.860488977956)
--(axis cs:6.99950445004116,395.0394749499)
--(axis cs:6.9995132246362,397.218460921844)
--(axis cs:6.99952181451695,399.397446893788)
--(axis cs:6.99953030901293,401.576432865731)
--(axis cs:6.99953877354802,403.755418837675)
--(axis cs:6.99954724969355,405.934404809619)
--(axis cs:6.99955575709473,408.113390781563)
--(axis cs:6.99956429683187,410.292376753507)
--(axis cs:6.99957285571991,412.471362725451)
--(axis cs:6.99958141105378,414.650348697395)
--(axis cs:6.99958993536157,416.829334669339)
--(axis cs:6.99959840081141,419.008320641283)
--(axis cs:6.99960678301171,421.187306613226)
--(axis cs:6.99961506403007,423.36629258517)
--(axis cs:6.99962323452203,425.545278557114)
--(axis cs:6.99963129490548,427.724264529058)
--(axis cs:6.99963925554389,429.903250501002)
--(axis cs:6.9996471359241,432.082236472946)
--(axis cs:6.99965496284436,434.26122244489)
--(axis cs:6.99966276767621,436.440208416834)
--(axis cs:6.99967058283407,438.619194388778)
--(axis cs:6.99967843767426,440.798180360722)
--(axis cs:6.99968635413797,442.977166332665)
--(axis cs:6.99969434253118,445.156152304609)
--(axis cs:6.99970239787883,447.335138276553)
--(axis cs:6.99971049728258,449.514124248497)
--(axis cs:6.99971859864258,451.693110220441)
--(axis cs:6.99972664097647,453.872096192385)
--(axis cs:6.99973454639648,456.051082164329)
--(axis cs:6.99974222361377,458.230068136273)
--(axis cs:6.99974957265666,460.409054108216)
--(axis cs:6.99975649034702,462.58804008016)
--(axis cs:6.99976287599928,464.767026052104)
--(axis cs:6.99976863680299,466.946012024048)
--(axis cs:6.9997736924208,469.124997995992)
--(axis cs:6.9997779784653,471.303983967936)
--(axis cs:6.99978144868711,473.48296993988)
--(axis cs:6.99978407588167,475.661955911824)
--(axis cs:6.99978585167717,477.840941883768)
--(axis cs:6.9997867854756,480.019927855711)
--(axis cs:6.99978690287237,482.198913827655)
--(axis cs:6.99978624387349,484.377899799599)
--(axis cs:6.99978486117314,486.556885771543)
--(axis cs:6.99978281866398,488.735871743487)
--(axis cs:6.9997801902484,490.914857715431)
--(axis cs:6.99977705892063,493.093843687375)
--(axis cs:6.99977351601308,495.272829659319)
--(axis cs:6.99976966045501,497.451815631263)
--(axis cs:6.9997655978806,499.630801603206)
--(axis cs:6.9997614394433,501.80978757515)
--(axis cs:6.9997573002358,503.988773547094)
--(axis cs:6.99975329727077,506.167759519038)
--(axis cs:6.99974954703633,508.346745490982)
--(axis cs:6.99974616269383,510.525731462926)
--(axis cs:6.99974325102884,512.70471743487)
--(axis cs:6.99974090929619,514.883703406814)
--(axis cs:6.9997392221168,517.062689378758)
--(axis cs:6.99973825858851,519.241675350701)
--(axis cs:6.99973806976852,521.420661322645)
--(axis cs:6.99973868667177,523.599647294589)
--(axis cs:6.99974011891105,525.778633266533)
--(axis cs:6.9997423540801,527.957619238477)
--(axis cs:6.99974535795212,530.136605210421)
--(axis cs:6.99974907553325,532.315591182365)
--(axis cs:6.99975343297367,534.494577154309)
--(axis cs:6.99975834029999,536.673563126253)
--(axis cs:6.9997636948923,538.852549098196)
--(axis cs:6.99976938558888,541.03153507014)
--(axis cs:6.99977529726337,543.210521042084)
--(axis cs:6.99978131568389,545.389507014028)
--(axis cs:6.99978733243239,547.568492985972)
--(axis cs:6.99979324963806,549.747478957916)
--(axis cs:6.99979898426205,551.92646492986)
--(axis cs:6.999804471666,554.105450901804)
--(axis cs:6.99980966820833,556.284436873747)
--(axis cs:6.99981455264339,558.463422845691)
--(axis cs:6.99981912615459,560.642408817635)
--(axis cs:6.99982341093356,562.821394789579)
--(axis cs:6.99982744732279,565.000380761523)
--(axis cs:6.99983128966142,567.179366733467)
--(axis cs:6.99983500110178,569.358352705411)
--(axis cs:6.99983864778321,571.537338677355)
--(axis cs:6.99984229284126,573.716324649299)
--(axis cs:6.99984599077931,575.895310621243)
--(axis cs:6.99984978272267,578.074296593186)
--(axis cs:6.99985369300806,580.25328256513)
--(axis cs:6.99985772743631,582.432268537074)
--(axis cs:6.99986187334647,584.611254509018)
--(axis cs:6.99986610147532,586.790240480962)
--(axis cs:6.99987036937167,588.969226452906)
--(axis cs:6.99987462596691,591.14821242485)
--(axis cs:6.99987881678319,593.327198396794)
--(axis cs:6.9998828892044,595.506184368738)
--(axis cs:6.9998867972491,597.685170340681)
--(axis cs:6.99989050536407,599.864156312625)
--(axis cs:6.99989399089,602.043142284569)
--(axis cs:6.99989724501689,604.222128256513)
--(axis cs:6.99990027222305,606.401114228457)
--(axis cs:6.99990308835622,608.580100200401)
--(axis cs:6.99990571764836,610.759086172345)
--(axis cs:6.99990818904507,612.938072144289)
--(axis cs:6.99991053226892,615.117058116233)
--(axis cs:6.99991277402586,617.296044088176)
--(axis cs:6.99991493471069,619.47503006012)
--(axis cs:6.99991702588386,621.654016032064)
--(axis cs:6.99991904869093,623.833002004008)
--(axis cs:6.99992099329167,626.011987975952)
--(axis cs:6.99992283927043,628.190973947896)
--(axis cs:6.99992455692324,630.36995991984)
--(axis cs:6.99992610926357,632.548945891784)
--(axis cs:6.99992745456237,634.727931863728)
--(axis cs:6.9999285492325,636.906917835671)
--(axis cs:6.99992935088116,639.085903807615)
--(axis cs:6.99992982137585,641.264889779559)
--(axis cs:6.99992992979352,643.443875751503)
--(axis cs:6.9999296551421,645.622861723447)
--(axis cs:6.99992898875295,647.801847695391)
--(axis cs:6.99992793624301,649.980833667335)
--(axis cs:6.9999265189375,652.159819639279)
--(axis cs:6.99992477463488,654.338805611222)
--(axis cs:6.99992275759305,656.517791583166)
--(axis cs:6.99992053762691,658.69677755511)
--(axis cs:6.99991819823945,660.875763527054)
--(axis cs:6.99991583376355,663.054749498998)
--(axis cs:6.99991354556809,665.233735470942)
--(axis cs:6.99991143747257,667.412721442886)
--(axis cs:6.99990961060851,669.59170741483)
--(axis cs:6.9999081580492,671.770693386774)
--(axis cs:6.99990715958902,673.949679358718)
--(axis cs:6.99990667707645,676.128665330661)
--(axis cs:6.99990675068647,678.307651302605)
--(axis cs:6.99990739645509,680.486637274549)
--(axis cs:6.99990860529891,682.665623246493)
--(axis cs:6.99991034361584,684.844609218437)
--(axis cs:6.99991255542544,687.023595190381)
--(axis cs:6.99991516587509,689.202581162325)
--(axis cs:6.99991808582611,691.381567134269)
--(axis cs:6.99992121715531,693.560553106213)
--(axis cs:6.99992445836718,695.739539078156)
--(axis cs:6.99992771011318,697.9185250501)
--(axis cs:6.99993088025185,700.097511022044)
--(axis cs:6.99993388814964,702.276496993988)
--(axis cs:6.9999366680072,704.455482965932)
--(axis cs:6.99993917108761,706.634468937876)
--(axis cs:6.99994136681297,708.81345490982)
--(axis cs:6.99994324277476,710.992440881764)
--(axis cs:6.99994480376724,713.171426853707)
--(axis cs:6.99994606999829,715.350412825651)
--(axis cs:6.99994707465959,717.529398797595)
--(axis cs:6.99994786104835,719.708384769539)
--(axis cs:6.99994847943045,721.887370741483)
--(axis cs:6.99994898382206,724.066356713427)
--(axis cs:6.99994942884873,726.245342685371)
--(axis cs:6.99994986681952,728.424328657315)
--(axis cs:6.99995034513217,730.603314629259)
--(axis cs:6.99995090410456,732.782300601202)
--(axis cs:6.99995157530767,734.961286573146)
--(axis cs:6.99995238045483,737.14027254509)
--(axis cs:6.99995333088041,739.319258517034)
--(axis cs:6.99995442761555,741.498244488978)
--(axis cs:6.99995566203951,743.677230460922)
--(axis cs:6.99995701705236,745.856216432866)
--(axis cs:6.99995846868051,748.03520240481)
--(axis cs:6.99995998799516,750.214188376754)
--(axis cs:6.99996154319871,752.393174348697)
--(axis cs:6.99996310172135,754.572160320641)
--(axis cs:6.99996463217217,756.751146292585)
--(axis cs:6.99996610600807,758.930132264529)
--(axis cs:6.99996749881784,761.109118236473)
--(axis cs:6.99996879116452,763.288104208417)
--(axis cs:6.99996996897904,765.467090180361)
--(axis cs:6.999971023546,767.646076152305)
--(axis cs:6.99997195115988,769.825062124249)
--(axis cs:6.99997275255228,772.004048096192)
--(axis cs:6.99997343219474,774.183034068136)
--(axis cs:6.99997399756866,776.36202004008)
--(axis cs:6.99997445846655,778.541006012024)
--(axis cs:6.9999748263549,780.719991983968)
--(axis cs:6.99997511379472,782.898977955912)
--(axis cs:6.99997533388877,785.077963927856)
--(axis cs:6.99997549971007,787.2569498998)
--(axis cs:6.99997562366704,789.435935871744)
--(axis cs:6.99997571677631,791.614921843688)
--(axis cs:6.99997578784127,793.793907815631)
--(axis cs:6.99997584256729,795.972893787575)
--(axis cs:6.99997588267632,798.151879759519)
--(axis cs:6.99997590510745,800.330865731463)
--(axis cs:6.99997590140119,802.509851703407)
--(axis cs:6.99997585736063,804.688837675351)
--(axis cs:6.99997575306265,806.867823647295)
--(axis cs:6.99997556326013,809.046809619239)
--(axis cs:6.99997525817688,811.225795591182)
--(axis cs:6.9999748046575,813.404781563126)
--(axis cs:6.99997416760066,815.58376753507)
--(axis cs:6.99997331158168,817.762753507014)
--(axis cs:6.99997220256155,819.941739478958)
--(axis cs:6.99997080958378,822.120725450902)
--(axis cs:6.99996910637689,824.299711422846)
--(axis cs:6.9999670728021,826.47869739479)
--(axis cs:6.99996469610959,828.657683366734)
--(axis cs:6.99996197198627,830.836669338677)
--(axis cs:6.99995890538987,833.015655310621)
--(axis cs:6.99995551116758,835.194641282565)
--(axis cs:6.99995181445174,837.373627254509)
--(axis cs:6.99994785081444,839.552613226453)
--(axis cs:6.99994366615057,841.731599198397)
--(axis cs:6.99993931624899,843.910585170341)
--(axis cs:6.99993486600934,846.089571142285)
--(axis cs:6.99993038826809,848.268557114229)
--(axis cs:6.99992596221424,850.447543086172)
--(axis cs:6.99992167140037,852.626529058116)
--(axis cs:6.99991760138585,854.80551503006)
--(axis cs:6.99991383708308,856.984501002004)
--(axis cs:6.99991045990898,859.163486973948)
--(axis cs:6.99990754487046,861.342472945892)
--(axis cs:6.99990515772968,863.521458917836)
--(axis cs:6.99990335240214,865.70044488978)
--(axis cs:6.99990216873599,867.879430861724)
--(axis cs:6.99990163080622,870.058416833667)
--(axis cs:6.99990174583238,872.237402805611)
--(axis cs:6.99990250379678,874.416388777555)
--(axis cs:6.99990387780209,876.595374749499)
--(axis cs:6.99990582516696,878.774360721443)
--(axis cs:6.99990828921596,880.953346693387)
--(axis cs:6.99991120168016,883.132332665331)
--(axis cs:6.99991448558704,885.311318637275)
--(axis cs:6.99991805848706,887.490304609218)
--(axis cs:6.99992183584083,889.669290581162)
--(axis cs:6.99992573437732,891.848276553106)
--(axis cs:6.99992967523281,894.02726252505)
--(axis cs:6.99993358669295,896.206248496994)
--(axis cs:6.99993740638701,898.385234468938)
--(axis cs:6.99994108282316,900.564220440882)
--(axis cs:6.9999445762034,902.743206412826)
--(axis cs:6.99994785851283,904.92219238477)
--(axis cs:6.99995091293459,907.101178356713)
--(axis cs:6.99995373269324,909.280164328657)
--(axis cs:6.99995631946971,911.459150300601)
--(axis cs:6.99995868155656,913.638136272545)
--(axis cs:6.99996083192882,915.817122244489)
--(axis cs:6.99996278639532,917.996108216433)
--(axis cs:6.99996456196784,920.175094188377)
--(axis cs:6.99996617554645,922.354080160321)
--(axis cs:6.99996764297419,924.533066132265)
--(axis cs:6.99996897846837,926.712052104209)
--(axis cs:6.99997019439556,928.891038076152)
--(axis cs:6.99997130132673,931.070024048096)
--(axis cs:6.99997230829039,933.24901002004)
--(axis cs:6.99997322313651,935.427995991984)
--(axis cs:6.99997405293021,937.606981963928)
--(axis cs:6.99997480430954,939.785967935872)
--(axis cs:6.99997548376312,941.964953907816)
--(axis cs:6.99997609780613,944.14393987976)
--(axis cs:6.9999766530541,946.322925851704)
--(axis cs:6.99997715621054,948.501911823647)
--(axis cs:6.99997761399427,950.680897795591)
--(axis cs:6.99997803303529,952.859883767535)
--(axis cs:6.99997841976416,955.038869739479)
--(axis cs:6.99997878031172,957.217855711423)
--(axis cs:6.99997912042505,959.396841683367)
--(axis cs:6.99997944539447,961.575827655311)
--(axis cs:6.99997975997895,963.754813627255)
--(axis cs:6.99998006831333,965.933799599199)
--(axis cs:6.99998037378305,968.112785571142)
--(axis cs:6.99998067885935,970.291771543086)
--(axis cs:6.9999809848991,972.47075751503)
--(axis cs:6.99998129192649,974.649743486974)
--(axis cs:6.99998159842556,976.828729458918)
--(axis cs:6.99998190118093,979.007715430862)
--(axis cs:6.99998219520647,981.186701402806)
--(axis cs:6.99998247379702,983.36568737475)
--(axis cs:6.9999827287269,985.544673346693)
--(axis cs:6.99998295060218,987.723659318637)
--(axis cs:6.99998312935359,989.902645290581)
--(axis cs:6.9999832548372,992.081631262525)
--(axis cs:6.99998331749326,994.260617234469)
--(axis cs:6.99998330900326,996.439603206413)
--(axis cs:6.99998322288233,998.618589178357)
--(axis cs:6.99998305495035,1000.7975751503)
--(axis cs:6.99998280363883,1002.97656112224)
--(axis cs:6.99998247011033,1005.15554709419)
--(axis cs:6.99998205819014,1007.33453306613)
--(axis cs:6.99998157413199,1009.51351903808)
--(axis cs:6.99998102625838,1011.69250501002)
--(axis cs:6.9999804245279,1013.87149098196)
--(axis cs:6.99997978008631,1016.05047695391)
--(axis cs:6.99997910485289,1018.22946292585)
--(axis cs:6.99997841118206,1020.4084488978)
--(axis cs:6.99997771162232,1022.58743486974)
--(axis cs:6.99997701877542,1024.76642084168)
--(axis cs:6.99997634523993,1026.94540681363)
--(axis cs:6.99997570360937,1029.12439278557)
--(axis cs:6.99997510648725,1031.30337875752)
--(axis cs:6.99997456648108,1033.48236472946)
--(axis cs:6.99997409614365,1035.6613507014)
--(axis cs:6.99997370784165,1037.84033667335)
--(axis cs:6.99997341354552,1040.01932264529)
--(axis cs:6.9999732245483,1042.19830861723)
--(axis cs:6.99997315113175,1044.37729458918)
--(axis cs:6.99997320220491,1046.55628056112)
--(axis cs:6.99997338494143,1048.73526653307)
--(axis cs:6.99997370443992,1050.91425250501)
--(axis cs:6.99997416342674,1053.09323847695)
--(axis cs:6.99997476201514,1055.2722244489)
--(axis cs:6.99997549753066,1057.45121042084)
--(axis cs:6.99997636441038,1059.63019639279)
--(axis cs:6.99997735418362,1061.80918236473)
--(axis cs:6.99997845554266,1063.98816833667)
--(axis cs:6.99997965451286,1066.16715430862)
--(axis cs:6.99998093473066,1068.34614028056)
--(axis cs:6.99998227783387,1070.52512625251)
--(axis cs:6.99998366396165,1072.70411222445)
--(axis cs:6.99998507235166,1074.88309819639)
--(axis cs:6.99998648201076,1077.06208416834)
--(axis cs:6.99998787242496,1079.24107014028)
--(axis cs:6.9999892242666,1081.42005611222)
--(axis cs:6.99999052005268,1083.59904208417)
--(axis cs:6.99999174471013,1085.77802805611)
--(axis cs:6.99999288600992,1087.95701402806)
--(axis cs:6.99999393484328,1090.136)
--(axis cs:7,1090.136)
--(axis cs:7,1090.136)
--(axis cs:7,1087.95701402806)
--(axis cs:7,1085.77802805611)
--(axis cs:7,1083.59904208417)
--(axis cs:7,1081.42005611222)
--(axis cs:7,1079.24107014028)
--(axis cs:7,1077.06208416834)
--(axis cs:7,1074.88309819639)
--(axis cs:7,1072.70411222445)
--(axis cs:7,1070.52512625251)
--(axis cs:7,1068.34614028056)
--(axis cs:7,1066.16715430862)
--(axis cs:7,1063.98816833667)
--(axis cs:7,1061.80918236473)
--(axis cs:7,1059.63019639279)
--(axis cs:7,1057.45121042084)
--(axis cs:7,1055.2722244489)
--(axis cs:7,1053.09323847695)
--(axis cs:7,1050.91425250501)
--(axis cs:7,1048.73526653307)
--(axis cs:7,1046.55628056112)
--(axis cs:7,1044.37729458918)
--(axis cs:7,1042.19830861723)
--(axis cs:7,1040.01932264529)
--(axis cs:7,1037.84033667335)
--(axis cs:7,1035.6613507014)
--(axis cs:7,1033.48236472946)
--(axis cs:7,1031.30337875752)
--(axis cs:7,1029.12439278557)
--(axis cs:7,1026.94540681363)
--(axis cs:7,1024.76642084168)
--(axis cs:7,1022.58743486974)
--(axis cs:7,1020.4084488978)
--(axis cs:7,1018.22946292585)
--(axis cs:7,1016.05047695391)
--(axis cs:7,1013.87149098196)
--(axis cs:7,1011.69250501002)
--(axis cs:7,1009.51351903808)
--(axis cs:7,1007.33453306613)
--(axis cs:7,1005.15554709419)
--(axis cs:7,1002.97656112224)
--(axis cs:7,1000.7975751503)
--(axis cs:7,998.618589178357)
--(axis cs:7,996.439603206413)
--(axis cs:7,994.260617234469)
--(axis cs:7,992.081631262525)
--(axis cs:7,989.902645290581)
--(axis cs:7,987.723659318637)
--(axis cs:7,985.544673346693)
--(axis cs:7,983.36568737475)
--(axis cs:7,981.186701402806)
--(axis cs:7,979.007715430862)
--(axis cs:7,976.828729458918)
--(axis cs:7,974.649743486974)
--(axis cs:7,972.47075751503)
--(axis cs:7,970.291771543086)
--(axis cs:7,968.112785571142)
--(axis cs:7,965.933799599199)
--(axis cs:7,963.754813627255)
--(axis cs:7,961.575827655311)
--(axis cs:7,959.396841683367)
--(axis cs:7,957.217855711423)
--(axis cs:7,955.038869739479)
--(axis cs:7,952.859883767535)
--(axis cs:7,950.680897795591)
--(axis cs:7,948.501911823647)
--(axis cs:7,946.322925851704)
--(axis cs:7,944.14393987976)
--(axis cs:7,941.964953907816)
--(axis cs:7,939.785967935872)
--(axis cs:7,937.606981963928)
--(axis cs:7,935.427995991984)
--(axis cs:7,933.24901002004)
--(axis cs:7,931.070024048096)
--(axis cs:7,928.891038076152)
--(axis cs:7,926.712052104209)
--(axis cs:7,924.533066132265)
--(axis cs:7,922.354080160321)
--(axis cs:7,920.175094188377)
--(axis cs:7,917.996108216433)
--(axis cs:7,915.817122244489)
--(axis cs:7,913.638136272545)
--(axis cs:7,911.459150300601)
--(axis cs:7,909.280164328657)
--(axis cs:7,907.101178356713)
--(axis cs:7,904.92219238477)
--(axis cs:7,902.743206412826)
--(axis cs:7,900.564220440882)
--(axis cs:7,898.385234468938)
--(axis cs:7,896.206248496994)
--(axis cs:7,894.02726252505)
--(axis cs:7,891.848276553106)
--(axis cs:7,889.669290581162)
--(axis cs:7,887.490304609218)
--(axis cs:7,885.311318637275)
--(axis cs:7,883.132332665331)
--(axis cs:7,880.953346693387)
--(axis cs:7,878.774360721443)
--(axis cs:7,876.595374749499)
--(axis cs:7,874.416388777555)
--(axis cs:7,872.237402805611)
--(axis cs:7,870.058416833667)
--(axis cs:7,867.879430861724)
--(axis cs:7,865.70044488978)
--(axis cs:7,863.521458917836)
--(axis cs:7,861.342472945892)
--(axis cs:7,859.163486973948)
--(axis cs:7,856.984501002004)
--(axis cs:7,854.80551503006)
--(axis cs:7,852.626529058116)
--(axis cs:7,850.447543086172)
--(axis cs:7,848.268557114229)
--(axis cs:7,846.089571142285)
--(axis cs:7,843.910585170341)
--(axis cs:7,841.731599198397)
--(axis cs:7,839.552613226453)
--(axis cs:7,837.373627254509)
--(axis cs:7,835.194641282565)
--(axis cs:7,833.015655310621)
--(axis cs:7,830.836669338677)
--(axis cs:7,828.657683366734)
--(axis cs:7,826.47869739479)
--(axis cs:7,824.299711422846)
--(axis cs:7,822.120725450902)
--(axis cs:7,819.941739478958)
--(axis cs:7,817.762753507014)
--(axis cs:7,815.58376753507)
--(axis cs:7,813.404781563126)
--(axis cs:7,811.225795591182)
--(axis cs:7,809.046809619239)
--(axis cs:7,806.867823647295)
--(axis cs:7,804.688837675351)
--(axis cs:7,802.509851703407)
--(axis cs:7,800.330865731463)
--(axis cs:7,798.151879759519)
--(axis cs:7,795.972893787575)
--(axis cs:7,793.793907815631)
--(axis cs:7,791.614921843688)
--(axis cs:7,789.435935871744)
--(axis cs:7,787.2569498998)
--(axis cs:7,785.077963927856)
--(axis cs:7,782.898977955912)
--(axis cs:7,780.719991983968)
--(axis cs:7,778.541006012024)
--(axis cs:7,776.36202004008)
--(axis cs:7,774.183034068136)
--(axis cs:7,772.004048096192)
--(axis cs:7,769.825062124249)
--(axis cs:7,767.646076152305)
--(axis cs:7,765.467090180361)
--(axis cs:7,763.288104208417)
--(axis cs:7,761.109118236473)
--(axis cs:7,758.930132264529)
--(axis cs:7,756.751146292585)
--(axis cs:7,754.572160320641)
--(axis cs:7,752.393174348697)
--(axis cs:7,750.214188376754)
--(axis cs:7,748.03520240481)
--(axis cs:7,745.856216432866)
--(axis cs:7,743.677230460922)
--(axis cs:7,741.498244488978)
--(axis cs:7,739.319258517034)
--(axis cs:7,737.14027254509)
--(axis cs:7,734.961286573146)
--(axis cs:7,732.782300601202)
--(axis cs:7,730.603314629259)
--(axis cs:7,728.424328657315)
--(axis cs:7,726.245342685371)
--(axis cs:7,724.066356713427)
--(axis cs:7,721.887370741483)
--(axis cs:7,719.708384769539)
--(axis cs:7,717.529398797595)
--(axis cs:7,715.350412825651)
--(axis cs:7,713.171426853707)
--(axis cs:7,710.992440881764)
--(axis cs:7,708.81345490982)
--(axis cs:7,706.634468937876)
--(axis cs:7,704.455482965932)
--(axis cs:7,702.276496993988)
--(axis cs:7,700.097511022044)
--(axis cs:7,697.9185250501)
--(axis cs:7,695.739539078156)
--(axis cs:7,693.560553106213)
--(axis cs:7,691.381567134269)
--(axis cs:7,689.202581162325)
--(axis cs:7,687.023595190381)
--(axis cs:7,684.844609218437)
--(axis cs:7,682.665623246493)
--(axis cs:7,680.486637274549)
--(axis cs:7,678.307651302605)
--(axis cs:7,676.128665330661)
--(axis cs:7,673.949679358718)
--(axis cs:7,671.770693386774)
--(axis cs:7,669.59170741483)
--(axis cs:7,667.412721442886)
--(axis cs:7,665.233735470942)
--(axis cs:7,663.054749498998)
--(axis cs:7,660.875763527054)
--(axis cs:7,658.69677755511)
--(axis cs:7,656.517791583166)
--(axis cs:7,654.338805611222)
--(axis cs:7,652.159819639279)
--(axis cs:7,649.980833667335)
--(axis cs:7,647.801847695391)
--(axis cs:7,645.622861723447)
--(axis cs:7,643.443875751503)
--(axis cs:7,641.264889779559)
--(axis cs:7,639.085903807615)
--(axis cs:7,636.906917835671)
--(axis cs:7,634.727931863728)
--(axis cs:7,632.548945891784)
--(axis cs:7,630.36995991984)
--(axis cs:7,628.190973947896)
--(axis cs:7,626.011987975952)
--(axis cs:7,623.833002004008)
--(axis cs:7,621.654016032064)
--(axis cs:7,619.47503006012)
--(axis cs:7,617.296044088176)
--(axis cs:7,615.117058116233)
--(axis cs:7,612.938072144289)
--(axis cs:7,610.759086172345)
--(axis cs:7,608.580100200401)
--(axis cs:7,606.401114228457)
--(axis cs:7,604.222128256513)
--(axis cs:7,602.043142284569)
--(axis cs:7,599.864156312625)
--(axis cs:7,597.685170340681)
--(axis cs:7,595.506184368738)
--(axis cs:7,593.327198396794)
--(axis cs:7,591.14821242485)
--(axis cs:7,588.969226452906)
--(axis cs:7,586.790240480962)
--(axis cs:7,584.611254509018)
--(axis cs:7,582.432268537074)
--(axis cs:7,580.25328256513)
--(axis cs:7,578.074296593186)
--(axis cs:7,575.895310621243)
--(axis cs:7,573.716324649299)
--(axis cs:7,571.537338677355)
--(axis cs:7,569.358352705411)
--(axis cs:7,567.179366733467)
--(axis cs:7,565.000380761523)
--(axis cs:7,562.821394789579)
--(axis cs:7,560.642408817635)
--(axis cs:7,558.463422845691)
--(axis cs:7,556.284436873747)
--(axis cs:7,554.105450901804)
--(axis cs:7,551.92646492986)
--(axis cs:7,549.747478957916)
--(axis cs:7,547.568492985972)
--(axis cs:7,545.389507014028)
--(axis cs:7,543.210521042084)
--(axis cs:7,541.03153507014)
--(axis cs:7,538.852549098196)
--(axis cs:7,536.673563126253)
--(axis cs:7,534.494577154309)
--(axis cs:7,532.315591182365)
--(axis cs:7,530.136605210421)
--(axis cs:7,527.957619238477)
--(axis cs:7,525.778633266533)
--(axis cs:7,523.599647294589)
--(axis cs:7,521.420661322645)
--(axis cs:7,519.241675350701)
--(axis cs:7,517.062689378758)
--(axis cs:7,514.883703406814)
--(axis cs:7,512.70471743487)
--(axis cs:7,510.525731462926)
--(axis cs:7,508.346745490982)
--(axis cs:7,506.167759519038)
--(axis cs:7,503.988773547094)
--(axis cs:7,501.80978757515)
--(axis cs:7,499.630801603206)
--(axis cs:7,497.451815631263)
--(axis cs:7,495.272829659319)
--(axis cs:7,493.093843687375)
--(axis cs:7,490.914857715431)
--(axis cs:7,488.735871743487)
--(axis cs:7,486.556885771543)
--(axis cs:7,484.377899799599)
--(axis cs:7,482.198913827655)
--(axis cs:7,480.019927855711)
--(axis cs:7,477.840941883768)
--(axis cs:7,475.661955911824)
--(axis cs:7,473.48296993988)
--(axis cs:7,471.303983967936)
--(axis cs:7,469.124997995992)
--(axis cs:7,466.946012024048)
--(axis cs:7,464.767026052104)
--(axis cs:7,462.58804008016)
--(axis cs:7,460.409054108216)
--(axis cs:7,458.230068136273)
--(axis cs:7,456.051082164329)
--(axis cs:7,453.872096192385)
--(axis cs:7,451.693110220441)
--(axis cs:7,449.514124248497)
--(axis cs:7,447.335138276553)
--(axis cs:7,445.156152304609)
--(axis cs:7,442.977166332665)
--(axis cs:7,440.798180360722)
--(axis cs:7,438.619194388778)
--(axis cs:7,436.440208416834)
--(axis cs:7,434.26122244489)
--(axis cs:7,432.082236472946)
--(axis cs:7,429.903250501002)
--(axis cs:7,427.724264529058)
--(axis cs:7,425.545278557114)
--(axis cs:7,423.36629258517)
--(axis cs:7,421.187306613226)
--(axis cs:7,419.008320641283)
--(axis cs:7,416.829334669339)
--(axis cs:7,414.650348697395)
--(axis cs:7,412.471362725451)
--(axis cs:7,410.292376753507)
--(axis cs:7,408.113390781563)
--(axis cs:7,405.934404809619)
--(axis cs:7,403.755418837675)
--(axis cs:7,401.576432865731)
--(axis cs:7,399.397446893788)
--(axis cs:7,397.218460921844)
--(axis cs:7,395.0394749499)
--(axis cs:7,392.860488977956)
--(axis cs:7,390.681503006012)
--(axis cs:7,388.502517034068)
--(axis cs:7,386.323531062124)
--(axis cs:7,384.14454509018)
--(axis cs:7,381.965559118237)
--(axis cs:7,379.786573146293)
--(axis cs:7,377.607587174349)
--(axis cs:7,375.428601202405)
--(axis cs:7,373.249615230461)
--(axis cs:7,371.070629258517)
--(axis cs:7,368.891643286573)
--(axis cs:7,366.712657314629)
--(axis cs:7,364.533671342685)
--(axis cs:7,362.354685370742)
--(axis cs:7,360.175699398798)
--(axis cs:7,357.996713426854)
--(axis cs:7,355.81772745491)
--(axis cs:7,353.638741482966)
--(axis cs:7,351.459755511022)
--(axis cs:7,349.280769539078)
--(axis cs:7,347.101783567134)
--(axis cs:7,344.92279759519)
--(axis cs:7,342.743811623247)
--(axis cs:7,340.564825651303)
--(axis cs:7,338.385839679359)
--(axis cs:7,336.206853707415)
--(axis cs:7,334.027867735471)
--(axis cs:7,331.848881763527)
--(axis cs:7,329.669895791583)
--(axis cs:7,327.490909819639)
--(axis cs:7,325.311923847695)
--(axis cs:7,323.132937875752)
--(axis cs:7,320.953951903808)
--(axis cs:7,318.774965931864)
--(axis cs:7,316.59597995992)
--(axis cs:7,314.416993987976)
--(axis cs:7,312.238008016032)
--(axis cs:7,310.059022044088)
--(axis cs:7,307.880036072144)
--(axis cs:7,305.7010501002)
--(axis cs:7,303.522064128257)
--(axis cs:7,301.343078156313)
--(axis cs:7,299.164092184369)
--(axis cs:7,296.985106212425)
--(axis cs:7,294.806120240481)
--(axis cs:7,292.627134268537)
--(axis cs:7,290.448148296593)
--(axis cs:7,288.269162324649)
--(axis cs:7,286.090176352705)
--(axis cs:7,283.911190380762)
--(axis cs:7,281.732204408818)
--(axis cs:7,279.553218436874)
--(axis cs:7,277.37423246493)
--(axis cs:7,275.195246492986)
--(axis cs:7,273.016260521042)
--(axis cs:7,270.837274549098)
--(axis cs:7,268.658288577154)
--(axis cs:7,266.47930260521)
--(axis cs:7,264.300316633267)
--(axis cs:7,262.121330661323)
--(axis cs:7,259.942344689379)
--(axis cs:7,257.763358717435)
--(axis cs:7,255.584372745491)
--(axis cs:7,253.405386773547)
--(axis cs:7,251.226400801603)
--(axis cs:7,249.047414829659)
--(axis cs:7,246.868428857715)
--(axis cs:7,244.689442885772)
--(axis cs:7,242.510456913828)
--(axis cs:7,240.331470941884)
--(axis cs:7,238.15248496994)
--(axis cs:7,235.973498997996)
--(axis cs:7,233.794513026052)
--(axis cs:7,231.615527054108)
--(axis cs:7,229.436541082164)
--(axis cs:7,227.25755511022)
--(axis cs:7,225.078569138277)
--(axis cs:7,222.899583166333)
--(axis cs:7,220.720597194389)
--(axis cs:7,218.541611222445)
--(axis cs:7,216.362625250501)
--(axis cs:7,214.183639278557)
--(axis cs:7,212.004653306613)
--(axis cs:7,209.825667334669)
--(axis cs:7,207.646681362725)
--(axis cs:7,205.467695390782)
--(axis cs:7,203.288709418838)
--(axis cs:7,201.109723446894)
--(axis cs:7,198.93073747495)
--(axis cs:7,196.751751503006)
--(axis cs:7,194.572765531062)
--(axis cs:7,192.393779559118)
--(axis cs:7,190.214793587174)
--(axis cs:7,188.03580761523)
--(axis cs:7,185.856821643287)
--(axis cs:7,183.677835671343)
--(axis cs:7,181.498849699399)
--(axis cs:7,179.319863727455)
--(axis cs:7,177.140877755511)
--(axis cs:7,174.961891783567)
--(axis cs:7,172.782905811623)
--(axis cs:7,170.603919839679)
--(axis cs:7,168.424933867735)
--(axis cs:7,166.245947895792)
--(axis cs:7,164.066961923848)
--(axis cs:7,161.887975951904)
--(axis cs:7,159.70898997996)
--(axis cs:7,157.530004008016)
--(axis cs:7,155.351018036072)
--(axis cs:7,153.172032064128)
--(axis cs:7,150.993046092184)
--(axis cs:7,148.81406012024)
--(axis cs:7,146.635074148297)
--(axis cs:7,144.456088176353)
--(axis cs:7,142.277102204409)
--(axis cs:7,140.098116232465)
--(axis cs:7,137.919130260521)
--(axis cs:7,135.740144288577)
--(axis cs:7,133.561158316633)
--(axis cs:7,131.382172344689)
--(axis cs:7,129.203186372746)
--(axis cs:7,127.024200400802)
--(axis cs:7,124.845214428858)
--(axis cs:7,122.666228456914)
--(axis cs:7,120.48724248497)
--(axis cs:7,118.308256513026)
--(axis cs:7,116.129270541082)
--(axis cs:7,113.950284569138)
--(axis cs:7,111.771298597194)
--(axis cs:7,109.592312625251)
--(axis cs:7,107.413326653307)
--(axis cs:7,105.234340681363)
--(axis cs:7,103.055354709419)
--(axis cs:7,100.876368737475)
--(axis cs:7,98.6973827655311)
--(axis cs:7,96.5183967935872)
--(axis cs:7,94.3394108216433)
--(axis cs:7,92.1604248496994)
--(axis cs:7,89.9814388777555)
--(axis cs:7,87.8024529058116)
--(axis cs:7,85.6234669338677)
--(axis cs:7,83.4444809619239)
--(axis cs:7,81.26549498998)
--(axis cs:7,79.0865090180361)
--(axis cs:7,76.9075230460922)
--(axis cs:7,74.7285370741483)
--(axis cs:7,72.5495511022044)
--(axis cs:7,70.3705651302605)
--(axis cs:7,68.1915791583166)
--(axis cs:7,66.0125931863728)
--(axis cs:7,63.8336072144289)
--(axis cs:7,61.654621242485)
--(axis cs:7,59.4756352705411)
--(axis cs:7,57.2966492985972)
--(axis cs:7,55.1176633266533)
--(axis cs:7,52.9386773547094)
--(axis cs:7,50.7596913827655)
--(axis cs:7,48.5807054108217)
--(axis cs:7,46.4017194388778)
--(axis cs:7,44.2227334669339)
--(axis cs:7,42.04374749499)
--(axis cs:7,39.8647615230461)
--(axis cs:7,37.6857755511022)
--(axis cs:7,35.5067895791583)
--(axis cs:7,33.3278036072144)
--(axis cs:7,31.1488176352705)
--(axis cs:7,28.9698316633267)
--(axis cs:7,26.7908456913828)
--(axis cs:7,24.6118597194389)
--(axis cs:7,22.432873747495)
--(axis cs:7,20.2538877755511)
--(axis cs:7,18.0749018036072)
--(axis cs:7,15.8959158316633)
--(axis cs:7,13.7169298597194)
--(axis cs:7,11.5379438877756)
--(axis cs:7,9.35895791583166)
--(axis cs:7,7.17997194388778)
--(axis cs:7,5.00098597194389)
--(axis cs:7,2.822)
--cycle;

\path [draw=black, fill=mediumseagreen34167132, opacity=0.7]
(axis cs:7.4,2.91)
--(axis cs:7,2.91)
--(axis cs:7,34.7071981981982)
--(axis cs:7,66.5043963963964)
--(axis cs:7,98.3015945945946)
--(axis cs:7,130.098792792793)
--(axis cs:7,161.895990990991)
--(axis cs:7,193.693189189189)
--(axis cs:7,225.490387387387)
--(axis cs:7,257.287585585586)
--(axis cs:7,289.084783783784)
--(axis cs:7,320.881981981982)
--(axis cs:7,352.67918018018)
--(axis cs:7,384.476378378378)
--(axis cs:7,416.273576576577)
--(axis cs:7,448.070774774775)
--(axis cs:7,479.867972972973)
--(axis cs:7,511.665171171171)
--(axis cs:7,543.462369369369)
--(axis cs:7,575.259567567568)
--(axis cs:7,607.056765765766)
--(axis cs:7,638.853963963964)
--(axis cs:7,670.651162162162)
--(axis cs:7,702.44836036036)
--(axis cs:7,734.245558558559)
--(axis cs:7,766.042756756757)
--(axis cs:7,797.839954954955)
--(axis cs:7,829.637153153153)
--(axis cs:7,861.434351351351)
--(axis cs:7,893.23154954955)
--(axis cs:7,925.028747747748)
--(axis cs:7,956.825945945946)
--(axis cs:7,988.623144144144)
--(axis cs:7,1020.42034234234)
--(axis cs:7,1052.21754054054)
--(axis cs:7,1084.01473873874)
--(axis cs:7,1115.81193693694)
--(axis cs:7,1147.60913513514)
--(axis cs:7,1179.40633333333)
--(axis cs:7,1211.20353153153)
--(axis cs:7,1243.00072972973)
--(axis cs:7,1274.79792792793)
--(axis cs:7,1306.59512612613)
--(axis cs:7,1338.39232432432)
--(axis cs:7,1370.18952252252)
--(axis cs:7,1401.98672072072)
--(axis cs:7,1433.78391891892)
--(axis cs:7,1465.58111711712)
--(axis cs:7,1497.37831531532)
--(axis cs:7,1529.17551351351)
--(axis cs:7,1560.97271171171)
--(axis cs:7,1592.76990990991)
--(axis cs:7,1624.56710810811)
--(axis cs:7,1656.36430630631)
--(axis cs:7,1688.1615045045)
--(axis cs:7,1719.9587027027)
--(axis cs:7,1751.7559009009)
--(axis cs:7,1783.5530990991)
--(axis cs:7,1815.3502972973)
--(axis cs:7,1847.1474954955)
--(axis cs:7,1878.94469369369)
--(axis cs:7,1910.74189189189)
--(axis cs:7,1942.53909009009)
--(axis cs:7,1974.33628828829)
--(axis cs:7,2006.13348648649)
--(axis cs:7,2037.93068468468)
--(axis cs:7,2069.72788288288)
--(axis cs:7,2101.52508108108)
--(axis cs:7,2133.32227927928)
--(axis cs:7,2165.11947747748)
--(axis cs:7,2196.91667567568)
--(axis cs:7,2228.71387387387)
--(axis cs:7,2260.51107207207)
--(axis cs:7,2292.30827027027)
--(axis cs:7,2324.10546846847)
--(axis cs:7,2355.90266666667)
--(axis cs:7,2387.69986486486)
--(axis cs:7,2419.49706306306)
--(axis cs:7,2451.29426126126)
--(axis cs:7,2483.09145945946)
--(axis cs:7,2514.88865765766)
--(axis cs:7,2546.68585585586)
--(axis cs:7,2578.48305405405)
--(axis cs:7,2610.28025225225)
--(axis cs:7,2642.07745045045)
--(axis cs:7,2673.87464864865)
--(axis cs:7,2705.67184684685)
--(axis cs:7,2737.46904504504)
--(axis cs:7,2769.26624324324)
--(axis cs:7,2801.06344144144)
--(axis cs:7,2832.86063963964)
--(axis cs:7,2864.65783783784)
--(axis cs:7,2896.45503603604)
--(axis cs:7,2928.25223423423)
--(axis cs:7,2960.04943243243)
--(axis cs:7,2991.84663063063)
--(axis cs:7,3023.64382882883)
--(axis cs:7,3055.44102702703)
--(axis cs:7,3087.23822522523)
--(axis cs:7,3119.03542342342)
--(axis cs:7,3150.83262162162)
--(axis cs:7,3182.62981981982)
--(axis cs:7,3214.42701801802)
--(axis cs:7,3246.22421621622)
--(axis cs:7,3278.02141441441)
--(axis cs:7,3309.81861261261)
--(axis cs:7,3341.61581081081)
--(axis cs:7,3373.41300900901)
--(axis cs:7,3405.21020720721)
--(axis cs:7,3437.00740540541)
--(axis cs:7,3468.8046036036)
--(axis cs:7,3500.6018018018)
--(axis cs:7,3532.399)
--(axis cs:7,3564.1961981982)
--(axis cs:7,3595.9933963964)
--(axis cs:7,3627.79059459459)
--(axis cs:7,3659.58779279279)
--(axis cs:7,3691.38499099099)
--(axis cs:7,3723.18218918919)
--(axis cs:7,3754.97938738739)
--(axis cs:7,3786.77658558559)
--(axis cs:7,3818.57378378378)
--(axis cs:7,3850.37098198198)
--(axis cs:7,3882.16818018018)
--(axis cs:7,3913.96537837838)
--(axis cs:7,3945.76257657658)
--(axis cs:7,3977.55977477477)
--(axis cs:7,4009.35697297297)
--(axis cs:7,4041.15417117117)
--(axis cs:7,4072.95136936937)
--(axis cs:7,4104.74856756757)
--(axis cs:7,4136.54576576577)
--(axis cs:7,4168.34296396396)
--(axis cs:7,4200.14016216216)
--(axis cs:7,4231.93736036036)
--(axis cs:7,4263.73455855856)
--(axis cs:7,4295.53175675676)
--(axis cs:7,4327.32895495495)
--(axis cs:7,4359.12615315315)
--(axis cs:7,4390.92335135135)
--(axis cs:7,4422.72054954955)
--(axis cs:7,4454.51774774775)
--(axis cs:7,4486.31494594595)
--(axis cs:7,4518.11214414414)
--(axis cs:7,4549.90934234234)
--(axis cs:7,4581.70654054054)
--(axis cs:7,4613.50373873874)
--(axis cs:7,4645.30093693694)
--(axis cs:7,4677.09813513513)
--(axis cs:7,4708.89533333333)
--(axis cs:7,4740.69253153153)
--(axis cs:7,4772.48972972973)
--(axis cs:7,4804.28692792793)
--(axis cs:7,4836.08412612613)
--(axis cs:7,4867.88132432432)
--(axis cs:7,4899.67852252252)
--(axis cs:7,4931.47572072072)
--(axis cs:7,4963.27291891892)
--(axis cs:7,4995.07011711712)
--(axis cs:7,5026.86731531531)
--(axis cs:7,5058.66451351351)
--(axis cs:7,5090.46171171171)
--(axis cs:7,5122.25890990991)
--(axis cs:7,5154.05610810811)
--(axis cs:7,5185.85330630631)
--(axis cs:7,5217.6505045045)
--(axis cs:7,5249.4477027027)
--(axis cs:7,5281.2449009009)
--(axis cs:7,5313.0420990991)
--(axis cs:7,5344.8392972973)
--(axis cs:7,5376.6364954955)
--(axis cs:7,5408.43369369369)
--(axis cs:7,5440.23089189189)
--(axis cs:7,5472.02809009009)
--(axis cs:7,5503.82528828829)
--(axis cs:7,5535.62248648649)
--(axis cs:7,5567.41968468468)
--(axis cs:7,5599.21688288288)
--(axis cs:7,5631.01408108108)
--(axis cs:7,5662.81127927928)
--(axis cs:7,5694.60847747748)
--(axis cs:7,5726.40567567568)
--(axis cs:7,5758.20287387387)
--(axis cs:7,5790.00007207207)
--(axis cs:7,5821.79727027027)
--(axis cs:7,5853.59446846847)
--(axis cs:7,5885.39166666667)
--(axis cs:7,5917.18886486486)
--(axis cs:7,5948.98606306306)
--(axis cs:7,5980.78326126126)
--(axis cs:7,6012.58045945946)
--(axis cs:7,6044.37765765766)
--(axis cs:7,6076.17485585586)
--(axis cs:7,6107.97205405405)
--(axis cs:7,6139.76925225225)
--(axis cs:7,6171.56645045045)
--(axis cs:7,6203.36364864865)
--(axis cs:7,6235.16084684685)
--(axis cs:7,6266.95804504504)
--(axis cs:7,6298.75524324324)
--(axis cs:7,6330.55244144144)
--(axis cs:7,6362.34963963964)
--(axis cs:7,6394.14683783784)
--(axis cs:7,6425.94403603604)
--(axis cs:7,6457.74123423423)
--(axis cs:7,6489.53843243243)
--(axis cs:7,6521.33563063063)
--(axis cs:7,6553.13282882883)
--(axis cs:7,6584.93002702703)
--(axis cs:7,6616.72722522523)
--(axis cs:7,6648.52442342342)
--(axis cs:7,6680.32162162162)
--(axis cs:7,6712.11881981982)
--(axis cs:7,6743.91601801802)
--(axis cs:7,6775.71321621622)
--(axis cs:7,6807.51041441441)
--(axis cs:7,6839.30761261261)
--(axis cs:7,6871.10481081081)
--(axis cs:7,6902.90200900901)
--(axis cs:7,6934.69920720721)
--(axis cs:7,6966.49640540541)
--(axis cs:7,6998.2936036036)
--(axis cs:7,7030.0908018018)
--(axis cs:7,7061.888)
--(axis cs:7,7093.6851981982)
--(axis cs:7,7125.4823963964)
--(axis cs:7,7157.27959459459)
--(axis cs:7,7189.07679279279)
--(axis cs:7,7220.87399099099)
--(axis cs:7,7252.67118918919)
--(axis cs:7,7284.46838738739)
--(axis cs:7,7316.26558558559)
--(axis cs:7,7348.06278378378)
--(axis cs:7,7379.85998198198)
--(axis cs:7,7411.65718018018)
--(axis cs:7,7443.45437837838)
--(axis cs:7,7475.25157657658)
--(axis cs:7,7507.04877477477)
--(axis cs:7,7538.84597297297)
--(axis cs:7,7570.64317117117)
--(axis cs:7,7602.44036936937)
--(axis cs:7,7634.23756756757)
--(axis cs:7,7666.03476576577)
--(axis cs:7,7697.83196396396)
--(axis cs:7,7729.62916216216)
--(axis cs:7,7761.42636036036)
--(axis cs:7,7793.22355855856)
--(axis cs:7,7825.02075675676)
--(axis cs:7,7856.81795495495)
--(axis cs:7,7888.61515315315)
--(axis cs:7,7920.41235135135)
--(axis cs:7,7952.20954954955)
--(axis cs:7,7984.00674774775)
--(axis cs:7,8015.80394594595)
--(axis cs:7,8047.60114414414)
--(axis cs:7,8079.39834234234)
--(axis cs:7,8111.19554054054)
--(axis cs:7,8142.99273873874)
--(axis cs:7,8174.78993693694)
--(axis cs:7,8206.58713513513)
--(axis cs:7,8238.38433333333)
--(axis cs:7,8270.18153153153)
--(axis cs:7,8301.97872972973)
--(axis cs:7,8333.77592792793)
--(axis cs:7,8365.57312612613)
--(axis cs:7,8397.37032432432)
--(axis cs:7,8429.16752252252)
--(axis cs:7,8460.96472072072)
--(axis cs:7,8492.76191891892)
--(axis cs:7,8524.55911711712)
--(axis cs:7,8556.35631531532)
--(axis cs:7,8588.15351351351)
--(axis cs:7,8619.95071171171)
--(axis cs:7,8651.74790990991)
--(axis cs:7,8683.54510810811)
--(axis cs:7,8715.34230630631)
--(axis cs:7,8747.1395045045)
--(axis cs:7,8778.9367027027)
--(axis cs:7,8810.7339009009)
--(axis cs:7,8842.5310990991)
--(axis cs:7,8874.3282972973)
--(axis cs:7,8906.12549549549)
--(axis cs:7,8937.92269369369)
--(axis cs:7,8969.71989189189)
--(axis cs:7,9001.51709009009)
--(axis cs:7,9033.31428828829)
--(axis cs:7,9065.11148648649)
--(axis cs:7,9096.90868468468)
--(axis cs:7,9128.70588288288)
--(axis cs:7,9160.50308108108)
--(axis cs:7,9192.30027927928)
--(axis cs:7,9224.09747747748)
--(axis cs:7,9255.89467567568)
--(axis cs:7,9287.69187387387)
--(axis cs:7,9319.48907207207)
--(axis cs:7,9351.28627027027)
--(axis cs:7,9383.08346846847)
--(axis cs:7,9414.88066666667)
--(axis cs:7,9446.67786486487)
--(axis cs:7,9478.47506306306)
--(axis cs:7,9510.27226126126)
--(axis cs:7,9542.06945945946)
--(axis cs:7,9573.86665765766)
--(axis cs:7,9605.66385585586)
--(axis cs:7,9637.46105405405)
--(axis cs:7,9669.25825225225)
--(axis cs:7,9701.05545045045)
--(axis cs:7,9732.85264864865)
--(axis cs:7,9764.64984684685)
--(axis cs:7,9796.44704504504)
--(axis cs:7,9828.24424324324)
--(axis cs:7,9860.04144144144)
--(axis cs:7,9891.83863963964)
--(axis cs:7,9923.63583783784)
--(axis cs:7,9955.43303603604)
--(axis cs:7,9987.23023423423)
--(axis cs:7,10019.0274324324)
--(axis cs:7,10050.8246306306)
--(axis cs:7,10082.6218288288)
--(axis cs:7,10114.419027027)
--(axis cs:7,10146.2162252252)
--(axis cs:7,10178.0134234234)
--(axis cs:7,10209.8106216216)
--(axis cs:7,10241.6078198198)
--(axis cs:7,10273.405018018)
--(axis cs:7,10305.2022162162)
--(axis cs:7,10336.9994144144)
--(axis cs:7,10368.7966126126)
--(axis cs:7,10400.5938108108)
--(axis cs:7,10432.391009009)
--(axis cs:7,10464.1882072072)
--(axis cs:7,10495.9854054054)
--(axis cs:7,10527.7826036036)
--(axis cs:7,10559.5798018018)
--(axis cs:7,10591.377)
--(axis cs:7,10623.1741981982)
--(axis cs:7,10654.9713963964)
--(axis cs:7,10686.7685945946)
--(axis cs:7,10718.5657927928)
--(axis cs:7,10750.362990991)
--(axis cs:7,10782.1601891892)
--(axis cs:7,10813.9573873874)
--(axis cs:7,10845.7545855856)
--(axis cs:7,10877.5517837838)
--(axis cs:7,10909.348981982)
--(axis cs:7,10941.1461801802)
--(axis cs:7,10972.9433783784)
--(axis cs:7,11004.7405765766)
--(axis cs:7,11036.5377747748)
--(axis cs:7,11068.334972973)
--(axis cs:7,11100.1321711712)
--(axis cs:7,11131.9293693694)
--(axis cs:7,11163.7265675676)
--(axis cs:7,11195.5237657658)
--(axis cs:7,11227.320963964)
--(axis cs:7,11259.1181621622)
--(axis cs:7,11290.9153603604)
--(axis cs:7,11322.7125585586)
--(axis cs:7,11354.5097567568)
--(axis cs:7,11386.306954955)
--(axis cs:7,11418.1041531532)
--(axis cs:7,11449.9013513514)
--(axis cs:7,11481.6985495496)
--(axis cs:7,11513.4957477477)
--(axis cs:7,11545.2929459459)
--(axis cs:7,11577.0901441441)
--(axis cs:7,11608.8873423423)
--(axis cs:7,11640.6845405405)
--(axis cs:7,11672.4817387387)
--(axis cs:7,11704.2789369369)
--(axis cs:7,11736.0761351351)
--(axis cs:7,11767.8733333333)
--(axis cs:7,11799.6705315315)
--(axis cs:7,11831.4677297297)
--(axis cs:7,11863.2649279279)
--(axis cs:7,11895.0621261261)
--(axis cs:7,11926.8593243243)
--(axis cs:7,11958.6565225225)
--(axis cs:7,11990.4537207207)
--(axis cs:7,12022.2509189189)
--(axis cs:7,12054.0481171171)
--(axis cs:7,12085.8453153153)
--(axis cs:7,12117.6425135135)
--(axis cs:7,12149.4397117117)
--(axis cs:7,12181.2369099099)
--(axis cs:7,12213.0341081081)
--(axis cs:7,12244.8313063063)
--(axis cs:7,12276.6285045045)
--(axis cs:7,12308.4257027027)
--(axis cs:7,12340.2229009009)
--(axis cs:7,12372.0200990991)
--(axis cs:7,12403.8172972973)
--(axis cs:7,12435.6144954955)
--(axis cs:7,12467.4116936937)
--(axis cs:7,12499.2088918919)
--(axis cs:7,12531.0060900901)
--(axis cs:7,12562.8032882883)
--(axis cs:7,12594.6004864865)
--(axis cs:7,12626.3976846847)
--(axis cs:7,12658.1948828829)
--(axis cs:7,12689.9920810811)
--(axis cs:7,12721.7892792793)
--(axis cs:7,12753.5864774775)
--(axis cs:7,12785.3836756757)
--(axis cs:7,12817.1808738739)
--(axis cs:7,12848.9780720721)
--(axis cs:7,12880.7752702703)
--(axis cs:7,12912.5724684685)
--(axis cs:7,12944.3696666667)
--(axis cs:7,12976.1668648649)
--(axis cs:7,13007.9640630631)
--(axis cs:7,13039.7612612613)
--(axis cs:7,13071.5584594595)
--(axis cs:7,13103.3556576577)
--(axis cs:7,13135.1528558559)
--(axis cs:7,13166.9500540541)
--(axis cs:7,13198.7472522523)
--(axis cs:7,13230.5444504505)
--(axis cs:7,13262.3416486486)
--(axis cs:7,13294.1388468468)
--(axis cs:7,13325.936045045)
--(axis cs:7,13357.7332432432)
--(axis cs:7,13389.5304414414)
--(axis cs:7,13421.3276396396)
--(axis cs:7,13453.1248378378)
--(axis cs:7,13484.922036036)
--(axis cs:7,13516.7192342342)
--(axis cs:7,13548.5164324324)
--(axis cs:7,13580.3136306306)
--(axis cs:7,13612.1108288288)
--(axis cs:7,13643.908027027)
--(axis cs:7,13675.7052252252)
--(axis cs:7,13707.5024234234)
--(axis cs:7,13739.2996216216)
--(axis cs:7,13771.0968198198)
--(axis cs:7,13802.894018018)
--(axis cs:7,13834.6912162162)
--(axis cs:7,13866.4884144144)
--(axis cs:7,13898.2856126126)
--(axis cs:7,13930.0828108108)
--(axis cs:7,13961.880009009)
--(axis cs:7,13993.6772072072)
--(axis cs:7,14025.4744054054)
--(axis cs:7,14057.2716036036)
--(axis cs:7,14089.0688018018)
--(axis cs:7,14120.866)
--(axis cs:7,14152.6631981982)
--(axis cs:7,14184.4603963964)
--(axis cs:7,14216.2575945946)
--(axis cs:7,14248.0547927928)
--(axis cs:7,14279.851990991)
--(axis cs:7,14311.6491891892)
--(axis cs:7,14343.4463873874)
--(axis cs:7,14375.2435855856)
--(axis cs:7,14407.0407837838)
--(axis cs:7,14438.837981982)
--(axis cs:7,14470.6351801802)
--(axis cs:7,14502.4323783784)
--(axis cs:7,14534.2295765766)
--(axis cs:7,14566.0267747748)
--(axis cs:7,14597.823972973)
--(axis cs:7,14629.6211711712)
--(axis cs:7,14661.4183693694)
--(axis cs:7,14693.2155675676)
--(axis cs:7,14725.0127657658)
--(axis cs:7,14756.809963964)
--(axis cs:7,14788.6071621622)
--(axis cs:7,14820.4043603604)
--(axis cs:7,14852.2015585586)
--(axis cs:7,14883.9987567568)
--(axis cs:7,14915.795954955)
--(axis cs:7,14947.5931531532)
--(axis cs:7,14979.3903513514)
--(axis cs:7,15011.1875495495)
--(axis cs:7,15042.9847477477)
--(axis cs:7,15074.7819459459)
--(axis cs:7,15106.5791441441)
--(axis cs:7,15138.3763423423)
--(axis cs:7,15170.1735405405)
--(axis cs:7,15201.9707387387)
--(axis cs:7,15233.7679369369)
--(axis cs:7,15265.5651351351)
--(axis cs:7,15297.3623333333)
--(axis cs:7,15329.1595315315)
--(axis cs:7,15360.9567297297)
--(axis cs:7,15392.7539279279)
--(axis cs:7,15424.5511261261)
--(axis cs:7,15456.3483243243)
--(axis cs:7,15488.1455225225)
--(axis cs:7,15519.9427207207)
--(axis cs:7,15551.7399189189)
--(axis cs:7,15583.5371171171)
--(axis cs:7,15615.3343153153)
--(axis cs:7,15647.1315135135)
--(axis cs:7,15678.9287117117)
--(axis cs:7,15710.7259099099)
--(axis cs:7,15742.5231081081)
--(axis cs:7,15774.3203063063)
--(axis cs:7,15806.1175045045)
--(axis cs:7,15837.9147027027)
--(axis cs:7,15869.7119009009)
--(axis cs:7,15901.5090990991)
--(axis cs:7,15933.3062972973)
--(axis cs:7,15965.1034954955)
--(axis cs:7,15996.9006936937)
--(axis cs:7,16028.6978918919)
--(axis cs:7,16060.4950900901)
--(axis cs:7,16092.2922882883)
--(axis cs:7,16124.0894864865)
--(axis cs:7,16155.8866846847)
--(axis cs:7,16187.6838828829)
--(axis cs:7,16219.4810810811)
--(axis cs:7,16251.2782792793)
--(axis cs:7,16283.0754774775)
--(axis cs:7,16314.8726756757)
--(axis cs:7,16346.6698738739)
--(axis cs:7,16378.4670720721)
--(axis cs:7,16410.2642702703)
--(axis cs:7,16442.0614684685)
--(axis cs:7,16473.8586666667)
--(axis cs:7,16505.6558648649)
--(axis cs:7,16537.4530630631)
--(axis cs:7,16569.2502612613)
--(axis cs:7,16601.0474594595)
--(axis cs:7,16632.8446576577)
--(axis cs:7,16664.6418558559)
--(axis cs:7,16696.4390540541)
--(axis cs:7,16728.2362522523)
--(axis cs:7,16760.0334504504)
--(axis cs:7,16791.8306486486)
--(axis cs:7,16823.6278468468)
--(axis cs:7,16855.425045045)
--(axis cs:7,16887.2222432432)
--(axis cs:7,16919.0194414414)
--(axis cs:7,16950.8166396396)
--(axis cs:7,16982.6138378378)
--(axis cs:7,17014.411036036)
--(axis cs:7,17046.2082342342)
--(axis cs:7,17078.0054324324)
--(axis cs:7,17109.8026306306)
--(axis cs:7,17141.5998288288)
--(axis cs:7,17173.397027027)
--(axis cs:7,17205.1942252252)
--(axis cs:7,17236.9914234234)
--(axis cs:7,17268.7886216216)
--(axis cs:7,17300.5858198198)
--(axis cs:7,17332.383018018)
--(axis cs:7,17364.1802162162)
--(axis cs:7,17395.9774144144)
--(axis cs:7,17427.7746126126)
--(axis cs:7,17459.5718108108)
--(axis cs:7,17491.369009009)
--(axis cs:7,17523.1662072072)
--(axis cs:7,17554.9634054054)
--(axis cs:7,17586.7606036036)
--(axis cs:7,17618.5578018018)
--(axis cs:7,17650.355)
--(axis cs:7,17682.1521981982)
--(axis cs:7,17713.9493963964)
--(axis cs:7,17745.7465945946)
--(axis cs:7,17777.5437927928)
--(axis cs:7,17809.340990991)
--(axis cs:7,17841.1381891892)
--(axis cs:7,17872.9353873874)
--(axis cs:7,17904.7325855856)
--(axis cs:7,17936.5297837838)
--(axis cs:7,17968.326981982)
--(axis cs:7,18000.1241801802)
--(axis cs:7,18031.9213783784)
--(axis cs:7,18063.7185765766)
--(axis cs:7,18095.5157747748)
--(axis cs:7,18127.312972973)
--(axis cs:7,18159.1101711712)
--(axis cs:7,18190.9073693694)
--(axis cs:7,18222.7045675676)
--(axis cs:7,18254.5017657658)
--(axis cs:7,18286.298963964)
--(axis cs:7,18318.0961621622)
--(axis cs:7,18349.8933603604)
--(axis cs:7,18381.6905585586)
--(axis cs:7,18413.4877567568)
--(axis cs:7,18445.284954955)
--(axis cs:7,18477.0821531532)
--(axis cs:7,18508.8793513514)
--(axis cs:7,18540.6765495495)
--(axis cs:7,18572.4737477477)
--(axis cs:7,18604.2709459459)
--(axis cs:7,18636.0681441441)
--(axis cs:7,18667.8653423423)
--(axis cs:7,18699.6625405405)
--(axis cs:7,18731.4597387387)
--(axis cs:7,18763.2569369369)
--(axis cs:7,18795.0541351351)
--(axis cs:7,18826.8513333333)
--(axis cs:7,18858.6485315315)
--(axis cs:7,18890.4457297297)
--(axis cs:7,18922.2429279279)
--(axis cs:7,18954.0401261261)
--(axis cs:7,18985.8373243243)
--(axis cs:7,19017.6345225225)
--(axis cs:7,19049.4317207207)
--(axis cs:7,19081.2289189189)
--(axis cs:7,19113.0261171171)
--(axis cs:7,19144.8233153153)
--(axis cs:7,19176.6205135135)
--(axis cs:7,19208.4177117117)
--(axis cs:7,19240.2149099099)
--(axis cs:7,19272.0121081081)
--(axis cs:7,19303.8093063063)
--(axis cs:7,19335.6065045045)
--(axis cs:7,19367.4037027027)
--(axis cs:7,19399.2009009009)
--(axis cs:7,19430.9980990991)
--(axis cs:7,19462.7952972973)
--(axis cs:7,19494.5924954955)
--(axis cs:7,19526.3896936937)
--(axis cs:7,19558.1868918919)
--(axis cs:7,19589.9840900901)
--(axis cs:7,19621.7812882883)
--(axis cs:7,19653.5784864865)
--(axis cs:7,19685.3756846847)
--(axis cs:7,19717.1728828829)
--(axis cs:7,19748.9700810811)
--(axis cs:7,19780.7672792793)
--(axis cs:7,19812.5644774775)
--(axis cs:7,19844.3616756757)
--(axis cs:7,19876.1588738739)
--(axis cs:7,19907.9560720721)
--(axis cs:7,19939.7532702703)
--(axis cs:7,19971.5504684685)
--(axis cs:7,20003.3476666667)
--(axis cs:7,20035.1448648649)
--(axis cs:7,20066.9420630631)
--(axis cs:7,20098.7392612613)
--(axis cs:7,20130.5364594595)
--(axis cs:7,20162.3336576577)
--(axis cs:7,20194.1308558559)
--(axis cs:7,20225.9280540541)
--(axis cs:7,20257.7252522523)
--(axis cs:7,20289.5224504505)
--(axis cs:7,20321.3196486486)
--(axis cs:7,20353.1168468468)
--(axis cs:7,20384.914045045)
--(axis cs:7,20416.7112432432)
--(axis cs:7,20448.5084414414)
--(axis cs:7,20480.3056396396)
--(axis cs:7,20512.1028378378)
--(axis cs:7,20543.900036036)
--(axis cs:7,20575.6972342342)
--(axis cs:7,20607.4944324324)
--(axis cs:7,20639.2916306306)
--(axis cs:7,20671.0888288288)
--(axis cs:7,20702.886027027)
--(axis cs:7,20734.6832252252)
--(axis cs:7,20766.4804234234)
--(axis cs:7,20798.2776216216)
--(axis cs:7,20830.0748198198)
--(axis cs:7,20861.872018018)
--(axis cs:7,20893.6692162162)
--(axis cs:7,20925.4664144144)
--(axis cs:7,20957.2636126126)
--(axis cs:7,20989.0608108108)
--(axis cs:7,21020.858009009)
--(axis cs:7,21052.6552072072)
--(axis cs:7,21084.4524054054)
--(axis cs:7,21116.2496036036)
--(axis cs:7,21148.0468018018)
--(axis cs:7,21179.844)
--(axis cs:7,21211.6411981982)
--(axis cs:7,21243.4383963964)
--(axis cs:7,21275.2355945946)
--(axis cs:7,21307.0327927928)
--(axis cs:7,21338.829990991)
--(axis cs:7,21370.6271891892)
--(axis cs:7,21402.4243873874)
--(axis cs:7,21434.2215855856)
--(axis cs:7,21466.0187837838)
--(axis cs:7,21497.815981982)
--(axis cs:7,21529.6131801802)
--(axis cs:7,21561.4103783784)
--(axis cs:7,21593.2075765766)
--(axis cs:7,21625.0047747748)
--(axis cs:7,21656.801972973)
--(axis cs:7,21688.5991711712)
--(axis cs:7,21720.3963693694)
--(axis cs:7,21752.1935675676)
--(axis cs:7,21783.9907657658)
--(axis cs:7,21815.787963964)
--(axis cs:7,21847.5851621622)
--(axis cs:7,21879.3823603604)
--(axis cs:7,21911.1795585586)
--(axis cs:7,21942.9767567568)
--(axis cs:7,21974.773954955)
--(axis cs:7,22006.5711531532)
--(axis cs:7,22038.3683513514)
--(axis cs:7,22070.1655495496)
--(axis cs:7,22101.9627477477)
--(axis cs:7,22133.7599459459)
--(axis cs:7,22165.5571441441)
--(axis cs:7,22197.3543423423)
--(axis cs:7,22229.1515405405)
--(axis cs:7,22260.9487387387)
--(axis cs:7,22292.7459369369)
--(axis cs:7,22324.5431351351)
--(axis cs:7,22356.3403333333)
--(axis cs:7,22388.1375315315)
--(axis cs:7,22419.9347297297)
--(axis cs:7,22451.7319279279)
--(axis cs:7,22483.5291261261)
--(axis cs:7,22515.3263243243)
--(axis cs:7,22547.1235225225)
--(axis cs:7,22578.9207207207)
--(axis cs:7,22610.7179189189)
--(axis cs:7,22642.5151171171)
--(axis cs:7,22674.3123153153)
--(axis cs:7,22706.1095135135)
--(axis cs:7,22737.9067117117)
--(axis cs:7,22769.7039099099)
--(axis cs:7,22801.5011081081)
--(axis cs:7,22833.2983063063)
--(axis cs:7,22865.0955045045)
--(axis cs:7,22896.8927027027)
--(axis cs:7,22928.6899009009)
--(axis cs:7,22960.4870990991)
--(axis cs:7,22992.2842972973)
--(axis cs:7,23024.0814954955)
--(axis cs:7,23055.8786936937)
--(axis cs:7,23087.6758918919)
--(axis cs:7,23119.4730900901)
--(axis cs:7,23151.2702882883)
--(axis cs:7,23183.0674864865)
--(axis cs:7,23214.8646846847)
--(axis cs:7,23246.6618828829)
--(axis cs:7,23278.4590810811)
--(axis cs:7,23310.2562792793)
--(axis cs:7,23342.0534774775)
--(axis cs:7,23373.8506756757)
--(axis cs:7,23405.6478738739)
--(axis cs:7,23437.4450720721)
--(axis cs:7,23469.2422702703)
--(axis cs:7,23501.0394684685)
--(axis cs:7,23532.8366666667)
--(axis cs:7,23564.6338648649)
--(axis cs:7,23596.4310630631)
--(axis cs:7,23628.2282612613)
--(axis cs:7,23660.0254594595)
--(axis cs:7,23691.8226576577)
--(axis cs:7,23723.6198558559)
--(axis cs:7,23755.4170540541)
--(axis cs:7,23787.2142522523)
--(axis cs:7,23819.0114504505)
--(axis cs:7,23850.8086486486)
--(axis cs:7,23882.6058468468)
--(axis cs:7,23914.403045045)
--(axis cs:7,23946.2002432432)
--(axis cs:7,23977.9974414414)
--(axis cs:7,24009.7946396396)
--(axis cs:7,24041.5918378378)
--(axis cs:7,24073.389036036)
--(axis cs:7,24105.1862342342)
--(axis cs:7,24136.9834324324)
--(axis cs:7,24168.7806306306)
--(axis cs:7,24200.5778288288)
--(axis cs:7,24232.375027027)
--(axis cs:7,24264.1722252252)
--(axis cs:7,24295.9694234234)
--(axis cs:7,24327.7666216216)
--(axis cs:7,24359.5638198198)
--(axis cs:7,24391.361018018)
--(axis cs:7,24423.1582162162)
--(axis cs:7,24454.9554144144)
--(axis cs:7,24486.7526126126)
--(axis cs:7,24518.5498108108)
--(axis cs:7,24550.347009009)
--(axis cs:7,24582.1442072072)
--(axis cs:7,24613.9414054054)
--(axis cs:7,24645.7386036036)
--(axis cs:7,24677.5358018018)
--(axis cs:7,24709.333)
--(axis cs:7,24741.1301981982)
--(axis cs:7,24772.9273963964)
--(axis cs:7,24804.7245945946)
--(axis cs:7,24836.5217927928)
--(axis cs:7,24868.318990991)
--(axis cs:7,24900.1161891892)
--(axis cs:7,24931.9133873874)
--(axis cs:7,24963.7105855856)
--(axis cs:7,24995.5077837838)
--(axis cs:7,25027.304981982)
--(axis cs:7,25059.1021801802)
--(axis cs:7,25090.8993783784)
--(axis cs:7,25122.6965765766)
--(axis cs:7,25154.4937747748)
--(axis cs:7,25186.290972973)
--(axis cs:7,25218.0881711712)
--(axis cs:7,25249.8853693694)
--(axis cs:7,25281.6825675676)
--(axis cs:7,25313.4797657658)
--(axis cs:7,25345.276963964)
--(axis cs:7,25377.0741621622)
--(axis cs:7,25408.8713603604)
--(axis cs:7,25440.6685585586)
--(axis cs:7,25472.4657567568)
--(axis cs:7,25504.262954955)
--(axis cs:7,25536.0601531532)
--(axis cs:7,25567.8573513514)
--(axis cs:7,25599.6545495495)
--(axis cs:7,25631.4517477477)
--(axis cs:7,25663.2489459459)
--(axis cs:7,25695.0461441441)
--(axis cs:7,25726.8433423423)
--(axis cs:7,25758.6405405405)
--(axis cs:7,25790.4377387387)
--(axis cs:7,25822.2349369369)
--(axis cs:7,25854.0321351351)
--(axis cs:7,25885.8293333333)
--(axis cs:7,25917.6265315315)
--(axis cs:7,25949.4237297297)
--(axis cs:7,25981.2209279279)
--(axis cs:7,26013.0181261261)
--(axis cs:7,26044.8153243243)
--(axis cs:7,26076.6125225225)
--(axis cs:7,26108.4097207207)
--(axis cs:7,26140.2069189189)
--(axis cs:7,26172.0041171171)
--(axis cs:7,26203.8013153153)
--(axis cs:7,26235.5985135135)
--(axis cs:7,26267.3957117117)
--(axis cs:7,26299.1929099099)
--(axis cs:7,26330.9901081081)
--(axis cs:7,26362.7873063063)
--(axis cs:7,26394.5845045045)
--(axis cs:7,26426.3817027027)
--(axis cs:7,26458.1789009009)
--(axis cs:7,26489.9760990991)
--(axis cs:7,26521.7732972973)
--(axis cs:7,26553.5704954955)
--(axis cs:7,26585.3676936937)
--(axis cs:7,26617.1648918919)
--(axis cs:7,26648.9620900901)
--(axis cs:7,26680.7592882883)
--(axis cs:7,26712.5564864865)
--(axis cs:7,26744.3536846847)
--(axis cs:7,26776.1508828829)
--(axis cs:7,26807.9480810811)
--(axis cs:7,26839.7452792793)
--(axis cs:7,26871.5424774775)
--(axis cs:7,26903.3396756757)
--(axis cs:7,26935.1368738739)
--(axis cs:7,26966.9340720721)
--(axis cs:7,26998.7312702703)
--(axis cs:7,27030.5284684685)
--(axis cs:7,27062.3256666667)
--(axis cs:7,27094.1228648649)
--(axis cs:7,27125.9200630631)
--(axis cs:7,27157.7172612613)
--(axis cs:7,27189.5144594595)
--(axis cs:7,27221.3116576577)
--(axis cs:7,27253.1088558559)
--(axis cs:7,27284.9060540541)
--(axis cs:7,27316.7032522523)
--(axis cs:7,27348.5004504505)
--(axis cs:7,27380.2976486486)
--(axis cs:7,27412.0948468468)
--(axis cs:7,27443.892045045)
--(axis cs:7,27475.6892432432)
--(axis cs:7,27507.4864414414)
--(axis cs:7,27539.2836396396)
--(axis cs:7,27571.0808378378)
--(axis cs:7,27602.878036036)
--(axis cs:7,27634.6752342342)
--(axis cs:7,27666.4724324324)
--(axis cs:7,27698.2696306306)
--(axis cs:7,27730.0668288288)
--(axis cs:7,27761.864027027)
--(axis cs:7,27793.6612252252)
--(axis cs:7,27825.4584234234)
--(axis cs:7,27857.2556216216)
--(axis cs:7,27889.0528198198)
--(axis cs:7,27920.850018018)
--(axis cs:7,27952.6472162162)
--(axis cs:7,27984.4444144144)
--(axis cs:7,28016.2416126126)
--(axis cs:7,28048.0388108108)
--(axis cs:7,28079.836009009)
--(axis cs:7,28111.6332072072)
--(axis cs:7,28143.4304054054)
--(axis cs:7,28175.2276036036)
--(axis cs:7,28207.0248018018)
--(axis cs:7,28238.822)
--(axis cs:7,28270.6191981982)
--(axis cs:7,28302.4163963964)
--(axis cs:7,28334.2135945946)
--(axis cs:7,28366.0107927928)
--(axis cs:7,28397.807990991)
--(axis cs:7,28429.6051891892)
--(axis cs:7,28461.4023873874)
--(axis cs:7,28493.1995855856)
--(axis cs:7,28524.9967837838)
--(axis cs:7,28556.793981982)
--(axis cs:7,28588.5911801802)
--(axis cs:7,28620.3883783784)
--(axis cs:7,28652.1855765766)
--(axis cs:7,28683.9827747748)
--(axis cs:7,28715.779972973)
--(axis cs:7,28747.5771711712)
--(axis cs:7,28779.3743693694)
--(axis cs:7,28811.1715675676)
--(axis cs:7,28842.9687657658)
--(axis cs:7,28874.765963964)
--(axis cs:7,28906.5631621622)
--(axis cs:7,28938.3603603604)
--(axis cs:7,28970.1575585586)
--(axis cs:7,29001.9547567568)
--(axis cs:7,29033.751954955)
--(axis cs:7,29065.5491531532)
--(axis cs:7,29097.3463513514)
--(axis cs:7,29129.1435495495)
--(axis cs:7,29160.9407477477)
--(axis cs:7,29192.7379459459)
--(axis cs:7,29224.5351441441)
--(axis cs:7,29256.3323423423)
--(axis cs:7,29288.1295405405)
--(axis cs:7,29319.9267387387)
--(axis cs:7,29351.7239369369)
--(axis cs:7,29383.5211351351)
--(axis cs:7,29415.3183333333)
--(axis cs:7,29447.1155315315)
--(axis cs:7,29478.9127297297)
--(axis cs:7,29510.7099279279)
--(axis cs:7,29542.5071261261)
--(axis cs:7,29574.3043243243)
--(axis cs:7,29606.1015225225)
--(axis cs:7,29637.8987207207)
--(axis cs:7,29669.6959189189)
--(axis cs:7,29701.4931171171)
--(axis cs:7,29733.2903153153)
--(axis cs:7,29765.0875135135)
--(axis cs:7,29796.8847117117)
--(axis cs:7,29828.6819099099)
--(axis cs:7,29860.4791081081)
--(axis cs:7,29892.2763063063)
--(axis cs:7,29924.0735045045)
--(axis cs:7,29955.8707027027)
--(axis cs:7,29987.6679009009)
--(axis cs:7,30019.4650990991)
--(axis cs:7,30051.2622972973)
--(axis cs:7,30083.0594954955)
--(axis cs:7,30114.8566936937)
--(axis cs:7,30146.6538918919)
--(axis cs:7,30178.4510900901)
--(axis cs:7,30210.2482882883)
--(axis cs:7,30242.0454864865)
--(axis cs:7,30273.8426846847)
--(axis cs:7,30305.6398828829)
--(axis cs:7,30337.4370810811)
--(axis cs:7,30369.2342792793)
--(axis cs:7,30401.0314774775)
--(axis cs:7,30432.8286756757)
--(axis cs:7,30464.6258738739)
--(axis cs:7,30496.4230720721)
--(axis cs:7,30528.2202702703)
--(axis cs:7,30560.0174684685)
--(axis cs:7,30591.8146666667)
--(axis cs:7,30623.6118648649)
--(axis cs:7,30655.4090630631)
--(axis cs:7,30687.2062612613)
--(axis cs:7,30719.0034594595)
--(axis cs:7,30750.8006576577)
--(axis cs:7,30782.5978558559)
--(axis cs:7,30814.3950540541)
--(axis cs:7,30846.1922522523)
--(axis cs:7,30877.9894504505)
--(axis cs:7,30909.7866486486)
--(axis cs:7,30941.5838468468)
--(axis cs:7,30973.381045045)
--(axis cs:7,31005.1782432432)
--(axis cs:7,31036.9754414414)
--(axis cs:7,31068.7726396396)
--(axis cs:7,31100.5698378378)
--(axis cs:7,31132.367036036)
--(axis cs:7,31164.1642342342)
--(axis cs:7,31195.9614324324)
--(axis cs:7,31227.7586306306)
--(axis cs:7,31259.5558288288)
--(axis cs:7,31291.353027027)
--(axis cs:7,31323.1502252252)
--(axis cs:7,31354.9474234234)
--(axis cs:7,31386.7446216216)
--(axis cs:7,31418.5418198198)
--(axis cs:7,31450.339018018)
--(axis cs:7,31482.1362162162)
--(axis cs:7,31513.9334144144)
--(axis cs:7,31545.7306126126)
--(axis cs:7,31577.5278108108)
--(axis cs:7,31609.325009009)
--(axis cs:7,31641.1222072072)
--(axis cs:7,31672.9194054054)
--(axis cs:7,31704.7166036036)
--(axis cs:7,31736.5138018018)
--(axis cs:7,31768.311)
--(axis cs:7.00000305519243,31768.311)
--(axis cs:7.00000305519243,31768.311)
--(axis cs:7.00000177653471,31736.5138018018)
--(axis cs:7.00000024214434,31704.7166036036)
--(axis cs:7.00000000773832,31672.9194054054)
--(axis cs:7.00000000005799,31641.1222072072)
--(axis cs:7.0000000000001,31609.325009009)
--(axis cs:7,31577.5278108108)
--(axis cs:7,31545.7306126126)
--(axis cs:7,31513.9334144144)
--(axis cs:7,31482.1362162162)
--(axis cs:7,31450.339018018)
--(axis cs:7,31418.5418198198)
--(axis cs:7,31386.7446216216)
--(axis cs:7,31354.9474234234)
--(axis cs:7,31323.1502252252)
--(axis cs:7,31291.353027027)
--(axis cs:7,31259.5558288288)
--(axis cs:7,31227.7586306306)
--(axis cs:7,31195.9614324324)
--(axis cs:7,31164.1642342342)
--(axis cs:7,31132.367036036)
--(axis cs:7,31100.5698378378)
--(axis cs:7,31068.7726396396)
--(axis cs:7,31036.9754414414)
--(axis cs:7,31005.1782432432)
--(axis cs:7,30973.381045045)
--(axis cs:7,30941.5838468468)
--(axis cs:7,30909.7866486486)
--(axis cs:7,30877.9894504505)
--(axis cs:7,30846.1922522523)
--(axis cs:7,30814.3950540541)
--(axis cs:7,30782.5978558559)
--(axis cs:7,30750.8006576577)
--(axis cs:7,30719.0034594595)
--(axis cs:7,30687.2062612613)
--(axis cs:7,30655.4090630631)
--(axis cs:7,30623.6118648649)
--(axis cs:7,30591.8146666667)
--(axis cs:7,30560.0174684685)
--(axis cs:7,30528.2202702703)
--(axis cs:7,30496.4230720721)
--(axis cs:7,30464.6258738739)
--(axis cs:7,30432.8286756757)
--(axis cs:7,30401.0314774775)
--(axis cs:7,30369.2342792793)
--(axis cs:7,30337.4370810811)
--(axis cs:7,30305.6398828829)
--(axis cs:7,30273.8426846847)
--(axis cs:7,30242.0454864865)
--(axis cs:7,30210.2482882883)
--(axis cs:7,30178.4510900901)
--(axis cs:7,30146.6538918919)
--(axis cs:7,30114.8566936937)
--(axis cs:7,30083.0594954955)
--(axis cs:7,30051.2622972973)
--(axis cs:7,30019.4650990991)
--(axis cs:7,29987.6679009009)
--(axis cs:7,29955.8707027027)
--(axis cs:7,29924.0735045045)
--(axis cs:7,29892.2763063063)
--(axis cs:7,29860.4791081081)
--(axis cs:7,29828.6819099099)
--(axis cs:7,29796.8847117117)
--(axis cs:7,29765.0875135135)
--(axis cs:7,29733.2903153153)
--(axis cs:7,29701.4931171171)
--(axis cs:7,29669.6959189189)
--(axis cs:7,29637.8987207207)
--(axis cs:7,29606.1015225225)
--(axis cs:7,29574.3043243243)
--(axis cs:7,29542.5071261261)
--(axis cs:7,29510.7099279279)
--(axis cs:7,29478.9127297297)
--(axis cs:7,29447.1155315315)
--(axis cs:7,29415.3183333333)
--(axis cs:7,29383.5211351351)
--(axis cs:7,29351.7239369369)
--(axis cs:7,29319.9267387387)
--(axis cs:7,29288.1295405405)
--(axis cs:7,29256.3323423423)
--(axis cs:7,29224.5351441441)
--(axis cs:7,29192.7379459459)
--(axis cs:7,29160.9407477477)
--(axis cs:7,29129.1435495495)
--(axis cs:7,29097.3463513514)
--(axis cs:7,29065.5491531532)
--(axis cs:7,29033.751954955)
--(axis cs:7,29001.9547567568)
--(axis cs:7,28970.1575585586)
--(axis cs:7,28938.3603603604)
--(axis cs:7,28906.5631621622)
--(axis cs:7,28874.765963964)
--(axis cs:7,28842.9687657658)
--(axis cs:7,28811.1715675676)
--(axis cs:7,28779.3743693694)
--(axis cs:7,28747.5771711712)
--(axis cs:7,28715.779972973)
--(axis cs:7,28683.9827747748)
--(axis cs:7,28652.1855765766)
--(axis cs:7,28620.3883783784)
--(axis cs:7,28588.5911801802)
--(axis cs:7,28556.793981982)
--(axis cs:7,28524.9967837838)
--(axis cs:7,28493.1995855856)
--(axis cs:7,28461.4023873874)
--(axis cs:7,28429.6051891892)
--(axis cs:7,28397.807990991)
--(axis cs:7,28366.0107927928)
--(axis cs:7,28334.2135945946)
--(axis cs:7,28302.4163963964)
--(axis cs:7,28270.6191981982)
--(axis cs:7,28238.822)
--(axis cs:7,28207.0248018018)
--(axis cs:7,28175.2276036036)
--(axis cs:7,28143.4304054054)
--(axis cs:7,28111.6332072072)
--(axis cs:7,28079.836009009)
--(axis cs:7,28048.0388108108)
--(axis cs:7,28016.2416126126)
--(axis cs:7,27984.4444144144)
--(axis cs:7,27952.6472162162)
--(axis cs:7,27920.850018018)
--(axis cs:7,27889.0528198198)
--(axis cs:7,27857.2556216216)
--(axis cs:7,27825.4584234234)
--(axis cs:7,27793.6612252252)
--(axis cs:7,27761.864027027)
--(axis cs:7,27730.0668288288)
--(axis cs:7,27698.2696306306)
--(axis cs:7,27666.4724324324)
--(axis cs:7,27634.6752342342)
--(axis cs:7,27602.878036036)
--(axis cs:7,27571.0808378378)
--(axis cs:7,27539.2836396396)
--(axis cs:7,27507.4864414414)
--(axis cs:7,27475.6892432432)
--(axis cs:7,27443.892045045)
--(axis cs:7,27412.0948468468)
--(axis cs:7,27380.2976486486)
--(axis cs:7,27348.5004504505)
--(axis cs:7,27316.7032522523)
--(axis cs:7,27284.9060540541)
--(axis cs:7,27253.1088558559)
--(axis cs:7,27221.3116576577)
--(axis cs:7,27189.5144594595)
--(axis cs:7,27157.7172612613)
--(axis cs:7,27125.9200630631)
--(axis cs:7,27094.1228648649)
--(axis cs:7,27062.3256666667)
--(axis cs:7,27030.5284684685)
--(axis cs:7,26998.7312702703)
--(axis cs:7,26966.9340720721)
--(axis cs:7,26935.1368738739)
--(axis cs:7,26903.3396756757)
--(axis cs:7,26871.5424774775)
--(axis cs:7,26839.7452792793)
--(axis cs:7,26807.9480810811)
--(axis cs:7,26776.1508828829)
--(axis cs:7,26744.3536846847)
--(axis cs:7,26712.5564864865)
--(axis cs:7,26680.7592882883)
--(axis cs:7,26648.9620900901)
--(axis cs:7,26617.1648918919)
--(axis cs:7,26585.3676936937)
--(axis cs:7,26553.5704954955)
--(axis cs:7,26521.7732972973)
--(axis cs:7,26489.9760990991)
--(axis cs:7,26458.1789009009)
--(axis cs:7,26426.3817027027)
--(axis cs:7,26394.5845045045)
--(axis cs:7,26362.7873063063)
--(axis cs:7,26330.9901081081)
--(axis cs:7,26299.1929099099)
--(axis cs:7,26267.3957117117)
--(axis cs:7,26235.5985135135)
--(axis cs:7,26203.8013153153)
--(axis cs:7,26172.0041171171)
--(axis cs:7,26140.2069189189)
--(axis cs:7,26108.4097207207)
--(axis cs:7,26076.6125225225)
--(axis cs:7,26044.8153243243)
--(axis cs:7,26013.0181261261)
--(axis cs:7,25981.2209279279)
--(axis cs:7,25949.4237297297)
--(axis cs:7,25917.6265315315)
--(axis cs:7,25885.8293333333)
--(axis cs:7,25854.0321351351)
--(axis cs:7,25822.2349369369)
--(axis cs:7,25790.4377387387)
--(axis cs:7,25758.6405405405)
--(axis cs:7,25726.8433423423)
--(axis cs:7,25695.0461441441)
--(axis cs:7,25663.2489459459)
--(axis cs:7,25631.4517477477)
--(axis cs:7,25599.6545495495)
--(axis cs:7,25567.8573513514)
--(axis cs:7,25536.0601531532)
--(axis cs:7,25504.262954955)
--(axis cs:7,25472.4657567568)
--(axis cs:7,25440.6685585586)
--(axis cs:7,25408.8713603604)
--(axis cs:7,25377.0741621622)
--(axis cs:7,25345.276963964)
--(axis cs:7,25313.4797657658)
--(axis cs:7,25281.6825675676)
--(axis cs:7,25249.8853693694)
--(axis cs:7,25218.0881711712)
--(axis cs:7,25186.290972973)
--(axis cs:7,25154.4937747748)
--(axis cs:7,25122.6965765766)
--(axis cs:7,25090.8993783784)
--(axis cs:7,25059.1021801802)
--(axis cs:7,25027.304981982)
--(axis cs:7,24995.5077837838)
--(axis cs:7,24963.7105855856)
--(axis cs:7,24931.9133873874)
--(axis cs:7,24900.1161891892)
--(axis cs:7,24868.318990991)
--(axis cs:7,24836.5217927928)
--(axis cs:7,24804.7245945946)
--(axis cs:7,24772.9273963964)
--(axis cs:7,24741.1301981982)
--(axis cs:7,24709.333)
--(axis cs:7,24677.5358018018)
--(axis cs:7,24645.7386036036)
--(axis cs:7,24613.9414054054)
--(axis cs:7,24582.1442072072)
--(axis cs:7,24550.347009009)
--(axis cs:7,24518.5498108108)
--(axis cs:7,24486.7526126126)
--(axis cs:7,24454.9554144144)
--(axis cs:7,24423.1582162162)
--(axis cs:7,24391.361018018)
--(axis cs:7,24359.5638198198)
--(axis cs:7,24327.7666216216)
--(axis cs:7,24295.9694234234)
--(axis cs:7,24264.1722252252)
--(axis cs:7,24232.375027027)
--(axis cs:7,24200.5778288288)
--(axis cs:7,24168.7806306306)
--(axis cs:7,24136.9834324324)
--(axis cs:7,24105.1862342342)
--(axis cs:7,24073.389036036)
--(axis cs:7,24041.5918378378)
--(axis cs:7,24009.7946396396)
--(axis cs:7,23977.9974414414)
--(axis cs:7,23946.2002432432)
--(axis cs:7,23914.403045045)
--(axis cs:7,23882.6058468468)
--(axis cs:7,23850.8086486486)
--(axis cs:7,23819.0114504505)
--(axis cs:7,23787.2142522523)
--(axis cs:7,23755.4170540541)
--(axis cs:7,23723.6198558559)
--(axis cs:7,23691.8226576577)
--(axis cs:7,23660.0254594595)
--(axis cs:7,23628.2282612613)
--(axis cs:7,23596.4310630631)
--(axis cs:7,23564.6338648649)
--(axis cs:7,23532.8366666667)
--(axis cs:7,23501.0394684685)
--(axis cs:7,23469.2422702703)
--(axis cs:7,23437.4450720721)
--(axis cs:7,23405.6478738739)
--(axis cs:7,23373.8506756757)
--(axis cs:7,23342.0534774775)
--(axis cs:7,23310.2562792793)
--(axis cs:7,23278.4590810811)
--(axis cs:7,23246.6618828829)
--(axis cs:7,23214.8646846847)
--(axis cs:7,23183.0674864865)
--(axis cs:7,23151.2702882883)
--(axis cs:7,23119.4730900901)
--(axis cs:7,23087.6758918919)
--(axis cs:7,23055.8786936937)
--(axis cs:7,23024.0814954955)
--(axis cs:7,22992.2842972973)
--(axis cs:7,22960.4870990991)
--(axis cs:7,22928.6899009009)
--(axis cs:7,22896.8927027027)
--(axis cs:7,22865.0955045045)
--(axis cs:7,22833.2983063063)
--(axis cs:7,22801.5011081081)
--(axis cs:7,22769.7039099099)
--(axis cs:7,22737.9067117117)
--(axis cs:7,22706.1095135135)
--(axis cs:7,22674.3123153153)
--(axis cs:7,22642.5151171171)
--(axis cs:7,22610.7179189189)
--(axis cs:7,22578.9207207207)
--(axis cs:7,22547.1235225225)
--(axis cs:7,22515.3263243243)
--(axis cs:7,22483.5291261261)
--(axis cs:7,22451.7319279279)
--(axis cs:7,22419.9347297297)
--(axis cs:7,22388.1375315315)
--(axis cs:7,22356.3403333333)
--(axis cs:7,22324.5431351351)
--(axis cs:7,22292.7459369369)
--(axis cs:7,22260.9487387387)
--(axis cs:7,22229.1515405405)
--(axis cs:7,22197.3543423423)
--(axis cs:7,22165.5571441441)
--(axis cs:7,22133.7599459459)
--(axis cs:7,22101.9627477477)
--(axis cs:7,22070.1655495496)
--(axis cs:7,22038.3683513514)
--(axis cs:7,22006.5711531532)
--(axis cs:7,21974.773954955)
--(axis cs:7,21942.9767567568)
--(axis cs:7,21911.1795585586)
--(axis cs:7,21879.3823603604)
--(axis cs:7,21847.5851621622)
--(axis cs:7,21815.787963964)
--(axis cs:7,21783.9907657658)
--(axis cs:7,21752.1935675676)
--(axis cs:7,21720.3963693694)
--(axis cs:7,21688.5991711712)
--(axis cs:7,21656.801972973)
--(axis cs:7,21625.0047747748)
--(axis cs:7,21593.2075765766)
--(axis cs:7,21561.4103783784)
--(axis cs:7,21529.6131801802)
--(axis cs:7,21497.815981982)
--(axis cs:7,21466.0187837838)
--(axis cs:7,21434.2215855856)
--(axis cs:7,21402.4243873874)
--(axis cs:7,21370.6271891892)
--(axis cs:7,21338.829990991)
--(axis cs:7,21307.0327927928)
--(axis cs:7,21275.2355945946)
--(axis cs:7,21243.4383963964)
--(axis cs:7,21211.6411981982)
--(axis cs:7,21179.844)
--(axis cs:7,21148.0468018018)
--(axis cs:7,21116.2496036036)
--(axis cs:7,21084.4524054054)
--(axis cs:7,21052.6552072072)
--(axis cs:7,21020.858009009)
--(axis cs:7,20989.0608108108)
--(axis cs:7,20957.2636126126)
--(axis cs:7,20925.4664144144)
--(axis cs:7,20893.6692162162)
--(axis cs:7,20861.872018018)
--(axis cs:7,20830.0748198198)
--(axis cs:7,20798.2776216216)
--(axis cs:7,20766.4804234234)
--(axis cs:7,20734.6832252252)
--(axis cs:7,20702.886027027)
--(axis cs:7,20671.0888288288)
--(axis cs:7,20639.2916306306)
--(axis cs:7,20607.4944324324)
--(axis cs:7,20575.6972342342)
--(axis cs:7,20543.900036036)
--(axis cs:7,20512.1028378378)
--(axis cs:7,20480.3056396396)
--(axis cs:7,20448.5084414414)
--(axis cs:7,20416.7112432432)
--(axis cs:7,20384.914045045)
--(axis cs:7,20353.1168468468)
--(axis cs:7,20321.3196486486)
--(axis cs:7,20289.5224504505)
--(axis cs:7,20257.7252522523)
--(axis cs:7,20225.9280540541)
--(axis cs:7,20194.1308558559)
--(axis cs:7,20162.3336576577)
--(axis cs:7,20130.5364594595)
--(axis cs:7,20098.7392612613)
--(axis cs:7,20066.9420630631)
--(axis cs:7,20035.1448648649)
--(axis cs:7,20003.3476666667)
--(axis cs:7,19971.5504684685)
--(axis cs:7,19939.7532702703)
--(axis cs:7,19907.9560720721)
--(axis cs:7,19876.1588738739)
--(axis cs:7,19844.3616756757)
--(axis cs:7,19812.5644774775)
--(axis cs:7,19780.7672792793)
--(axis cs:7,19748.9700810811)
--(axis cs:7,19717.1728828829)
--(axis cs:7,19685.3756846847)
--(axis cs:7,19653.5784864865)
--(axis cs:7,19621.7812882883)
--(axis cs:7,19589.9840900901)
--(axis cs:7,19558.1868918919)
--(axis cs:7,19526.3896936937)
--(axis cs:7,19494.5924954955)
--(axis cs:7,19462.7952972973)
--(axis cs:7,19430.9980990991)
--(axis cs:7,19399.2009009009)
--(axis cs:7,19367.4037027027)
--(axis cs:7,19335.6065045045)
--(axis cs:7,19303.8093063063)
--(axis cs:7,19272.0121081081)
--(axis cs:7,19240.2149099099)
--(axis cs:7,19208.4177117117)
--(axis cs:7,19176.6205135135)
--(axis cs:7,19144.8233153153)
--(axis cs:7,19113.0261171171)
--(axis cs:7,19081.2289189189)
--(axis cs:7,19049.4317207207)
--(axis cs:7,19017.6345225225)
--(axis cs:7,18985.8373243243)
--(axis cs:7,18954.0401261261)
--(axis cs:7,18922.2429279279)
--(axis cs:7,18890.4457297297)
--(axis cs:7,18858.6485315315)
--(axis cs:7,18826.8513333333)
--(axis cs:7,18795.0541351351)
--(axis cs:7,18763.2569369369)
--(axis cs:7,18731.4597387387)
--(axis cs:7,18699.6625405405)
--(axis cs:7,18667.8653423423)
--(axis cs:7,18636.0681441441)
--(axis cs:7,18604.2709459459)
--(axis cs:7,18572.4737477477)
--(axis cs:7,18540.6765495495)
--(axis cs:7,18508.8793513514)
--(axis cs:7,18477.0821531532)
--(axis cs:7,18445.284954955)
--(axis cs:7,18413.4877567568)
--(axis cs:7,18381.6905585586)
--(axis cs:7,18349.8933603604)
--(axis cs:7,18318.0961621622)
--(axis cs:7,18286.298963964)
--(axis cs:7,18254.5017657658)
--(axis cs:7,18222.7045675676)
--(axis cs:7,18190.9073693694)
--(axis cs:7,18159.1101711712)
--(axis cs:7,18127.312972973)
--(axis cs:7,18095.5157747748)
--(axis cs:7,18063.7185765766)
--(axis cs:7,18031.9213783784)
--(axis cs:7,18000.1241801802)
--(axis cs:7,17968.326981982)
--(axis cs:7,17936.5297837838)
--(axis cs:7,17904.7325855856)
--(axis cs:7,17872.9353873874)
--(axis cs:7,17841.1381891892)
--(axis cs:7,17809.340990991)
--(axis cs:7,17777.5437927928)
--(axis cs:7,17745.7465945946)
--(axis cs:7,17713.9493963964)
--(axis cs:7,17682.1521981982)
--(axis cs:7,17650.355)
--(axis cs:7,17618.5578018018)
--(axis cs:7,17586.7606036036)
--(axis cs:7,17554.9634054054)
--(axis cs:7,17523.1662072072)
--(axis cs:7,17491.369009009)
--(axis cs:7,17459.5718108108)
--(axis cs:7,17427.7746126126)
--(axis cs:7,17395.9774144144)
--(axis cs:7,17364.1802162162)
--(axis cs:7,17332.383018018)
--(axis cs:7,17300.5858198198)
--(axis cs:7,17268.7886216216)
--(axis cs:7,17236.9914234234)
--(axis cs:7,17205.1942252252)
--(axis cs:7,17173.397027027)
--(axis cs:7,17141.5998288288)
--(axis cs:7,17109.8026306306)
--(axis cs:7,17078.0054324324)
--(axis cs:7,17046.2082342342)
--(axis cs:7,17014.411036036)
--(axis cs:7,16982.6138378378)
--(axis cs:7,16950.8166396396)
--(axis cs:7,16919.0194414414)
--(axis cs:7,16887.2222432432)
--(axis cs:7,16855.425045045)
--(axis cs:7,16823.6278468468)
--(axis cs:7,16791.8306486486)
--(axis cs:7,16760.0334504504)
--(axis cs:7,16728.2362522523)
--(axis cs:7,16696.4390540541)
--(axis cs:7,16664.6418558559)
--(axis cs:7,16632.8446576577)
--(axis cs:7,16601.0474594595)
--(axis cs:7,16569.2502612613)
--(axis cs:7,16537.4530630631)
--(axis cs:7,16505.6558648649)
--(axis cs:7,16473.8586666667)
--(axis cs:7,16442.0614684685)
--(axis cs:7,16410.2642702703)
--(axis cs:7,16378.4670720721)
--(axis cs:7,16346.6698738739)
--(axis cs:7,16314.8726756757)
--(axis cs:7,16283.0754774775)
--(axis cs:7,16251.2782792793)
--(axis cs:7,16219.4810810811)
--(axis cs:7,16187.6838828829)
--(axis cs:7,16155.8866846847)
--(axis cs:7,16124.0894864865)
--(axis cs:7,16092.2922882883)
--(axis cs:7,16060.4950900901)
--(axis cs:7,16028.6978918919)
--(axis cs:7,15996.9006936937)
--(axis cs:7,15965.1034954955)
--(axis cs:7,15933.3062972973)
--(axis cs:7,15901.5090990991)
--(axis cs:7,15869.7119009009)
--(axis cs:7,15837.9147027027)
--(axis cs:7,15806.1175045045)
--(axis cs:7,15774.3203063063)
--(axis cs:7,15742.5231081081)
--(axis cs:7,15710.7259099099)
--(axis cs:7,15678.9287117117)
--(axis cs:7,15647.1315135135)
--(axis cs:7,15615.3343153153)
--(axis cs:7,15583.5371171171)
--(axis cs:7,15551.7399189189)
--(axis cs:7,15519.9427207207)
--(axis cs:7,15488.1455225225)
--(axis cs:7,15456.3483243243)
--(axis cs:7,15424.5511261261)
--(axis cs:7,15392.7539279279)
--(axis cs:7,15360.9567297297)
--(axis cs:7,15329.1595315315)
--(axis cs:7,15297.3623333333)
--(axis cs:7,15265.5651351351)
--(axis cs:7,15233.7679369369)
--(axis cs:7,15201.9707387387)
--(axis cs:7,15170.1735405405)
--(axis cs:7,15138.3763423423)
--(axis cs:7,15106.5791441441)
--(axis cs:7,15074.7819459459)
--(axis cs:7,15042.9847477477)
--(axis cs:7,15011.1875495495)
--(axis cs:7,14979.3903513514)
--(axis cs:7,14947.5931531532)
--(axis cs:7,14915.795954955)
--(axis cs:7,14883.9987567568)
--(axis cs:7,14852.2015585586)
--(axis cs:7,14820.4043603604)
--(axis cs:7,14788.6071621622)
--(axis cs:7,14756.809963964)
--(axis cs:7,14725.0127657658)
--(axis cs:7,14693.2155675676)
--(axis cs:7,14661.4183693694)
--(axis cs:7,14629.6211711712)
--(axis cs:7,14597.823972973)
--(axis cs:7,14566.0267747748)
--(axis cs:7,14534.2295765766)
--(axis cs:7,14502.4323783784)
--(axis cs:7,14470.6351801802)
--(axis cs:7,14438.837981982)
--(axis cs:7,14407.0407837838)
--(axis cs:7,14375.2435855856)
--(axis cs:7,14343.4463873874)
--(axis cs:7,14311.6491891892)
--(axis cs:7,14279.851990991)
--(axis cs:7,14248.0547927928)
--(axis cs:7,14216.2575945946)
--(axis cs:7,14184.4603963964)
--(axis cs:7,14152.6631981982)
--(axis cs:7,14120.866)
--(axis cs:7,14089.0688018018)
--(axis cs:7,14057.2716036036)
--(axis cs:7,14025.4744054054)
--(axis cs:7,13993.6772072072)
--(axis cs:7,13961.880009009)
--(axis cs:7,13930.0828108108)
--(axis cs:7,13898.2856126126)
--(axis cs:7,13866.4884144144)
--(axis cs:7,13834.6912162162)
--(axis cs:7,13802.894018018)
--(axis cs:7,13771.0968198198)
--(axis cs:7,13739.2996216216)
--(axis cs:7,13707.5024234234)
--(axis cs:7,13675.7052252252)
--(axis cs:7,13643.908027027)
--(axis cs:7,13612.1108288288)
--(axis cs:7,13580.3136306306)
--(axis cs:7,13548.5164324324)
--(axis cs:7,13516.7192342342)
--(axis cs:7,13484.922036036)
--(axis cs:7,13453.1248378378)
--(axis cs:7,13421.3276396396)
--(axis cs:7,13389.5304414414)
--(axis cs:7,13357.7332432432)
--(axis cs:7,13325.936045045)
--(axis cs:7,13294.1388468468)
--(axis cs:7,13262.3416486486)
--(axis cs:7,13230.5444504505)
--(axis cs:7,13198.7472522523)
--(axis cs:7,13166.9500540541)
--(axis cs:7,13135.1528558559)
--(axis cs:7,13103.3556576577)
--(axis cs:7,13071.5584594595)
--(axis cs:7,13039.7612612613)
--(axis cs:7,13007.9640630631)
--(axis cs:7,12976.1668648649)
--(axis cs:7,12944.3696666667)
--(axis cs:7,12912.5724684685)
--(axis cs:7,12880.7752702703)
--(axis cs:7,12848.9780720721)
--(axis cs:7,12817.1808738739)
--(axis cs:7,12785.3836756757)
--(axis cs:7,12753.5864774775)
--(axis cs:7,12721.7892792793)
--(axis cs:7,12689.9920810811)
--(axis cs:7,12658.1948828829)
--(axis cs:7,12626.3976846847)
--(axis cs:7,12594.6004864865)
--(axis cs:7,12562.8032882883)
--(axis cs:7,12531.0060900901)
--(axis cs:7,12499.2088918919)
--(axis cs:7,12467.4116936937)
--(axis cs:7,12435.6144954955)
--(axis cs:7,12403.8172972973)
--(axis cs:7,12372.0200990991)
--(axis cs:7,12340.2229009009)
--(axis cs:7,12308.4257027027)
--(axis cs:7,12276.6285045045)
--(axis cs:7,12244.8313063063)
--(axis cs:7,12213.0341081081)
--(axis cs:7,12181.2369099099)
--(axis cs:7,12149.4397117117)
--(axis cs:7,12117.6425135135)
--(axis cs:7,12085.8453153153)
--(axis cs:7,12054.0481171171)
--(axis cs:7,12022.2509189189)
--(axis cs:7,11990.4537207207)
--(axis cs:7,11958.6565225225)
--(axis cs:7,11926.8593243243)
--(axis cs:7,11895.0621261261)
--(axis cs:7,11863.2649279279)
--(axis cs:7,11831.4677297297)
--(axis cs:7,11799.6705315315)
--(axis cs:7,11767.8733333333)
--(axis cs:7,11736.0761351351)
--(axis cs:7,11704.2789369369)
--(axis cs:7,11672.4817387387)
--(axis cs:7,11640.6845405405)
--(axis cs:7,11608.8873423423)
--(axis cs:7,11577.0901441441)
--(axis cs:7,11545.2929459459)
--(axis cs:7,11513.4957477477)
--(axis cs:7,11481.6985495496)
--(axis cs:7,11449.9013513514)
--(axis cs:7,11418.1041531532)
--(axis cs:7,11386.306954955)
--(axis cs:7,11354.5097567568)
--(axis cs:7,11322.7125585586)
--(axis cs:7,11290.9153603604)
--(axis cs:7,11259.1181621622)
--(axis cs:7,11227.320963964)
--(axis cs:7,11195.5237657658)
--(axis cs:7,11163.7265675676)
--(axis cs:7,11131.9293693694)
--(axis cs:7,11100.1321711712)
--(axis cs:7,11068.334972973)
--(axis cs:7,11036.5377747748)
--(axis cs:7,11004.7405765766)
--(axis cs:7,10972.9433783784)
--(axis cs:7,10941.1461801802)
--(axis cs:7,10909.348981982)
--(axis cs:7,10877.5517837838)
--(axis cs:7,10845.7545855856)
--(axis cs:7,10813.9573873874)
--(axis cs:7,10782.1601891892)
--(axis cs:7,10750.362990991)
--(axis cs:7,10718.5657927928)
--(axis cs:7,10686.7685945946)
--(axis cs:7,10654.9713963964)
--(axis cs:7,10623.1741981982)
--(axis cs:7,10591.377)
--(axis cs:7,10559.5798018018)
--(axis cs:7,10527.7826036036)
--(axis cs:7,10495.9854054054)
--(axis cs:7,10464.1882072072)
--(axis cs:7,10432.391009009)
--(axis cs:7,10400.5938108108)
--(axis cs:7,10368.7966126126)
--(axis cs:7,10336.9994144144)
--(axis cs:7,10305.2022162162)
--(axis cs:7,10273.405018018)
--(axis cs:7,10241.6078198198)
--(axis cs:7,10209.8106216216)
--(axis cs:7,10178.0134234234)
--(axis cs:7,10146.2162252252)
--(axis cs:7,10114.419027027)
--(axis cs:7,10082.6218288288)
--(axis cs:7,10050.8246306306)
--(axis cs:7,10019.0274324324)
--(axis cs:7,9987.23023423423)
--(axis cs:7,9955.43303603604)
--(axis cs:7,9923.63583783784)
--(axis cs:7,9891.83863963964)
--(axis cs:7,9860.04144144144)
--(axis cs:7,9828.24424324324)
--(axis cs:7,9796.44704504504)
--(axis cs:7,9764.64984684685)
--(axis cs:7,9732.85264864865)
--(axis cs:7,9701.05545045045)
--(axis cs:7,9669.25825225225)
--(axis cs:7,9637.46105405405)
--(axis cs:7,9605.66385585586)
--(axis cs:7,9573.86665765766)
--(axis cs:7,9542.06945945946)
--(axis cs:7,9510.27226126126)
--(axis cs:7,9478.47506306306)
--(axis cs:7,9446.67786486487)
--(axis cs:7,9414.88066666667)
--(axis cs:7,9383.08346846847)
--(axis cs:7,9351.28627027027)
--(axis cs:7,9319.48907207207)
--(axis cs:7,9287.69187387387)
--(axis cs:7,9255.89467567568)
--(axis cs:7,9224.09747747748)
--(axis cs:7,9192.30027927928)
--(axis cs:7,9160.50308108108)
--(axis cs:7,9128.70588288288)
--(axis cs:7,9096.90868468468)
--(axis cs:7,9065.11148648649)
--(axis cs:7,9033.31428828829)
--(axis cs:7,9001.51709009009)
--(axis cs:7,8969.71989189189)
--(axis cs:7,8937.92269369369)
--(axis cs:7,8906.12549549549)
--(axis cs:7,8874.3282972973)
--(axis cs:7,8842.5310990991)
--(axis cs:7,8810.7339009009)
--(axis cs:7,8778.9367027027)
--(axis cs:7,8747.1395045045)
--(axis cs:7,8715.34230630631)
--(axis cs:7,8683.54510810811)
--(axis cs:7,8651.74790990991)
--(axis cs:7,8619.95071171171)
--(axis cs:7,8588.15351351351)
--(axis cs:7,8556.35631531532)
--(axis cs:7,8524.55911711712)
--(axis cs:7,8492.76191891892)
--(axis cs:7,8460.96472072072)
--(axis cs:7,8429.16752252252)
--(axis cs:7,8397.37032432432)
--(axis cs:7,8365.57312612613)
--(axis cs:7,8333.77592792793)
--(axis cs:7,8301.97872972973)
--(axis cs:7,8270.18153153153)
--(axis cs:7,8238.38433333333)
--(axis cs:7,8206.58713513513)
--(axis cs:7,8174.78993693694)
--(axis cs:7,8142.99273873874)
--(axis cs:7,8111.19554054054)
--(axis cs:7,8079.39834234234)
--(axis cs:7,8047.60114414414)
--(axis cs:7,8015.80394594595)
--(axis cs:7,7984.00674774775)
--(axis cs:7,7952.20954954955)
--(axis cs:7,7920.41235135135)
--(axis cs:7,7888.61515315315)
--(axis cs:7,7856.81795495495)
--(axis cs:7,7825.02075675676)
--(axis cs:7,7793.22355855856)
--(axis cs:7,7761.42636036036)
--(axis cs:7,7729.62916216216)
--(axis cs:7,7697.83196396396)
--(axis cs:7,7666.03476576577)
--(axis cs:7,7634.23756756757)
--(axis cs:7,7602.44036936937)
--(axis cs:7,7570.64317117117)
--(axis cs:7,7538.84597297297)
--(axis cs:7,7507.04877477477)
--(axis cs:7,7475.25157657658)
--(axis cs:7,7443.45437837838)
--(axis cs:7,7411.65718018018)
--(axis cs:7,7379.85998198198)
--(axis cs:7,7348.06278378378)
--(axis cs:7,7316.26558558559)
--(axis cs:7,7284.46838738739)
--(axis cs:7,7252.67118918919)
--(axis cs:7,7220.87399099099)
--(axis cs:7,7189.07679279279)
--(axis cs:7,7157.27959459459)
--(axis cs:7,7125.4823963964)
--(axis cs:7,7093.6851981982)
--(axis cs:7,7061.888)
--(axis cs:7,7030.0908018018)
--(axis cs:7,6998.2936036036)
--(axis cs:7,6966.49640540541)
--(axis cs:7,6934.69920720721)
--(axis cs:7,6902.90200900901)
--(axis cs:7,6871.10481081081)
--(axis cs:7,6839.30761261261)
--(axis cs:7,6807.51041441441)
--(axis cs:7,6775.71321621622)
--(axis cs:7,6743.91601801802)
--(axis cs:7,6712.11881981982)
--(axis cs:7,6680.32162162162)
--(axis cs:7,6648.52442342342)
--(axis cs:7,6616.72722522523)
--(axis cs:7,6584.93002702703)
--(axis cs:7,6553.13282882883)
--(axis cs:7,6521.33563063063)
--(axis cs:7,6489.53843243243)
--(axis cs:7,6457.74123423423)
--(axis cs:7,6425.94403603604)
--(axis cs:7,6394.14683783784)
--(axis cs:7,6362.34963963964)
--(axis cs:7,6330.55244144144)
--(axis cs:7,6298.75524324324)
--(axis cs:7,6266.95804504504)
--(axis cs:7,6235.16084684685)
--(axis cs:7,6203.36364864865)
--(axis cs:7,6171.56645045045)
--(axis cs:7,6139.76925225225)
--(axis cs:7,6107.97205405405)
--(axis cs:7,6076.17485585586)
--(axis cs:7,6044.37765765766)
--(axis cs:7,6012.58045945946)
--(axis cs:7,5980.78326126126)
--(axis cs:7,5948.98606306306)
--(axis cs:7,5917.18886486486)
--(axis cs:7,5885.39166666667)
--(axis cs:7,5853.59446846847)
--(axis cs:7,5821.79727027027)
--(axis cs:7,5790.00007207207)
--(axis cs:7,5758.20287387387)
--(axis cs:7,5726.40567567568)
--(axis cs:7,5694.60847747748)
--(axis cs:7,5662.81127927928)
--(axis cs:7,5631.01408108108)
--(axis cs:7,5599.21688288288)
--(axis cs:7,5567.41968468468)
--(axis cs:7,5535.62248648649)
--(axis cs:7,5503.82528828829)
--(axis cs:7,5472.02809009009)
--(axis cs:7,5440.23089189189)
--(axis cs:7,5408.43369369369)
--(axis cs:7,5376.6364954955)
--(axis cs:7,5344.8392972973)
--(axis cs:7,5313.0420990991)
--(axis cs:7,5281.2449009009)
--(axis cs:7,5249.4477027027)
--(axis cs:7,5217.6505045045)
--(axis cs:7,5185.85330630631)
--(axis cs:7,5154.05610810811)
--(axis cs:7,5122.25890990991)
--(axis cs:7,5090.46171171171)
--(axis cs:7,5058.66451351351)
--(axis cs:7,5026.86731531531)
--(axis cs:7,4995.07011711712)
--(axis cs:7,4963.27291891892)
--(axis cs:7,4931.47572072072)
--(axis cs:7,4899.67852252252)
--(axis cs:7,4867.88132432432)
--(axis cs:7,4836.08412612613)
--(axis cs:7,4804.28692792793)
--(axis cs:7,4772.48972972973)
--(axis cs:7,4740.69253153153)
--(axis cs:7,4708.89533333333)
--(axis cs:7,4677.09813513513)
--(axis cs:7,4645.30093693694)
--(axis cs:7,4613.50373873874)
--(axis cs:7,4581.70654054054)
--(axis cs:7,4549.90934234234)
--(axis cs:7,4518.11214414414)
--(axis cs:7,4486.31494594595)
--(axis cs:7,4454.51774774775)
--(axis cs:7,4422.72054954955)
--(axis cs:7,4390.92335135135)
--(axis cs:7,4359.12615315315)
--(axis cs:7,4327.32895495495)
--(axis cs:7,4295.53175675676)
--(axis cs:7,4263.73455855856)
--(axis cs:7,4231.93736036036)
--(axis cs:7,4200.14016216216)
--(axis cs:7,4168.34296396396)
--(axis cs:7,4136.54576576577)
--(axis cs:7,4104.74856756757)
--(axis cs:7,4072.95136936937)
--(axis cs:7,4041.15417117117)
--(axis cs:7,4009.35697297297)
--(axis cs:7,3977.55977477477)
--(axis cs:7,3945.76257657658)
--(axis cs:7,3913.96537837838)
--(axis cs:7,3882.16818018018)
--(axis cs:7,3850.37098198198)
--(axis cs:7,3818.57378378378)
--(axis cs:7,3786.77658558559)
--(axis cs:7,3754.97938738739)
--(axis cs:7,3723.18218918919)
--(axis cs:7,3691.38499099099)
--(axis cs:7,3659.58779279279)
--(axis cs:7,3627.79059459459)
--(axis cs:7,3595.9933963964)
--(axis cs:7,3564.1961981982)
--(axis cs:7,3532.399)
--(axis cs:7,3500.6018018018)
--(axis cs:7,3468.8046036036)
--(axis cs:7,3437.00740540541)
--(axis cs:7,3405.21020720721)
--(axis cs:7,3373.41300900901)
--(axis cs:7,3341.61581081081)
--(axis cs:7,3309.81861261261)
--(axis cs:7,3278.02141441441)
--(axis cs:7,3246.22421621622)
--(axis cs:7,3214.42701801802)
--(axis cs:7,3182.62981981982)
--(axis cs:7,3150.83262162162)
--(axis cs:7,3119.03542342342)
--(axis cs:7,3087.23822522523)
--(axis cs:7,3055.44102702703)
--(axis cs:7,3023.64382882883)
--(axis cs:7,2991.84663063063)
--(axis cs:7,2960.04943243243)
--(axis cs:7,2928.25223423423)
--(axis cs:7,2896.45503603604)
--(axis cs:7,2864.65783783784)
--(axis cs:7,2832.86063963964)
--(axis cs:7,2801.06344144144)
--(axis cs:7,2769.26624324324)
--(axis cs:7,2737.46904504504)
--(axis cs:7,2705.67184684685)
--(axis cs:7,2673.87464864865)
--(axis cs:7,2642.07745045045)
--(axis cs:7,2610.28025225225)
--(axis cs:7,2578.48305405405)
--(axis cs:7,2546.68585585586)
--(axis cs:7,2514.88865765766)
--(axis cs:7,2483.09145945946)
--(axis cs:7,2451.29426126126)
--(axis cs:7,2419.49706306306)
--(axis cs:7,2387.69986486486)
--(axis cs:7,2355.90266666667)
--(axis cs:7,2324.10546846847)
--(axis cs:7,2292.30827027027)
--(axis cs:7,2260.51107207207)
--(axis cs:7,2228.71387387387)
--(axis cs:7,2196.91667567568)
--(axis cs:7,2165.11947747748)
--(axis cs:7.00000000000054,2133.32227927928)
--(axis cs:7.00000000013699,2101.52508108108)
--(axis cs:7.00000000829834,2069.72788288288)
--(axis cs:7.0000001256299,2037.93068468468)
--(axis cs:7.00000053410896,2006.13348648649)
--(axis cs:7.00000088011435,1974.33628828829)
--(axis cs:7.00000090868838,1942.53909009009)
--(axis cs:7.00000075844614,1910.74189189189)
--(axis cs:7.00000072021427,1878.94469369369)
--(axis cs:7.000000890744,1847.1474954955)
--(axis cs:7.00000158978542,1815.3502972973)
--(axis cs:7.0000023207546,1783.5530990991)
--(axis cs:7.00000204873718,1751.7559009009)
--(axis cs:7.00000135865988,1719.9587027027)
--(axis cs:7.00000096526957,1688.1615045045)
--(axis cs:7.00000114067428,1656.36430630631)
--(axis cs:7.00000302104058,1624.56710810811)
--(axis cs:7.0000046701908,1592.76990990991)
--(axis cs:7.0000034776839,1560.97271171171)
--(axis cs:7.00000266978482,1529.17551351351)
--(axis cs:7.00000265805006,1497.37831531532)
--(axis cs:7.00000297694692,1465.58111711712)
--(axis cs:7.00000287785062,1433.78391891892)
--(axis cs:7.0000029412598,1401.98672072072)
--(axis cs:7.00000325764639,1370.18952252252)
--(axis cs:7.00000263461349,1338.39232432432)
--(axis cs:7.00000154043535,1306.59512612613)
--(axis cs:7.00000119153116,1274.79792792793)
--(axis cs:7.00000127313478,1243.00072972973)
--(axis cs:7.00000163541714,1211.20353153153)
--(axis cs:7.00000192552845,1179.40633333333)
--(axis cs:7.0000029670068,1147.60913513514)
--(axis cs:7.00000325994479,1115.81193693694)
--(axis cs:7.00000206651866,1084.01473873874)
--(axis cs:7.00000086102773,1052.21754054054)
--(axis cs:7.00000074545378,1020.42034234234)
--(axis cs:7.00000105021182,988.623144144144)
--(axis cs:7.00000067785089,956.825945945946)
--(axis cs:7.00000017505305,925.028747747748)
--(axis cs:7.00000001436104,893.23154954955)
--(axis cs:7.000000000311,861.434351351351)
--(axis cs:7.00000000000164,829.637153153153)
--(axis cs:7,797.839954954955)
--(axis cs:7,766.042756756757)
--(axis cs:7,734.245558558559)
--(axis cs:7,702.44836036036)
--(axis cs:7,670.651162162162)
--(axis cs:7,638.853963963964)
--(axis cs:7,607.056765765766)
--(axis cs:7,575.259567567568)
--(axis cs:7,543.462369369369)
--(axis cs:7,511.665171171171)
--(axis cs:7.00000000000002,479.867972972973)
--(axis cs:7.00000000001612,448.070774774775)
--(axis cs:7.00000000292436,416.273576576577)
--(axis cs:7.00000013158892,384.476378378378)
--(axis cs:7.00000153277121,352.67918018018)
--(axis cs:7.00000520051508,320.881981981982)
--(axis cs:7.00000741326606,289.084783783784)
--(axis cs:7.0000107954373,257.287585585586)
--(axis cs:7.00004381943871,225.490387387387)
--(axis cs:7.00014476206076,193.693189189189)
--(axis cs:7.00026565336826,161.895990990991)
--(axis cs:7.00051489921252,130.098792792793)
--(axis cs:7.00290064545842,98.3015945945946)
--(axis cs:7.0433890915121,66.5043963963964)
--(axis cs:7.25999376451629,34.7071981981982)
--(axis cs:7.4,2.91)
--cycle;

\path [draw=black, semithick]
(axis cs:0.8,73477.066)
--(axis cs:1,73477.066);

\path [draw=black, semithick]
(axis cs:0.8,2.337)
--(axis cs:1,2.337);

\path [draw=black, semithick]
(axis cs:1,2.337)
--(axis cs:1,73477.066);

\path [draw=red, thick]
(axis cs:0.8,23.32)
--(axis cs:1,23.32);

\path [draw=black, semithick]
(axis cs:1,23448.921)
--(axis cs:1.2,23448.921);

\path [draw=black, semithick]
(axis cs:1,2.956)
--(axis cs:1.2,2.956);

\path [draw=black, semithick]
(axis cs:1,2.956)
--(axis cs:1,23448.921);

\path [draw=red, thick]
(axis cs:1,2407.628)
--(axis cs:1.2,2407.628);

\path [draw=black, semithick]
(axis cs:1.8,834.914)
--(axis cs:2,834.914);

\path [draw=black, semithick]
(axis cs:1.8,2.569)
--(axis cs:2,2.569);

\path [draw=black, semithick]
(axis cs:2,2.569)
--(axis cs:2,834.914);

\path [draw=red, thick]
(axis cs:1.8,14.43)
--(axis cs:2,14.43);

\path [draw=black, semithick]
(axis cs:2,1878.286)
--(axis cs:2.2,1878.286);

\path [draw=black, semithick]
(axis cs:2,3.167)
--(axis cs:2.2,3.167);

\path [draw=black, semithick]
(axis cs:2,3.167)
--(axis cs:2,1878.286);

\path [draw=red, thick]
(axis cs:2,8.855)
--(axis cs:2.2,8.855);

\path [draw=black, semithick]
(axis cs:2.8,2120.041)
--(axis cs:3,2120.041);

\path [draw=black, semithick]
(axis cs:2.8,2.71)
--(axis cs:3,2.71);

\path [draw=black, semithick]
(axis cs:3,2.71)
--(axis cs:3,2120.041);

\path [draw=red, thick]
(axis cs:2.8,9.929)
--(axis cs:3,9.929);

\path [draw=black, semithick]
(axis cs:3,11632.171)
--(axis cs:3.2,11632.171);

\path [draw=black, semithick]
(axis cs:3,2.851)
--(axis cs:3.2,2.851);

\path [draw=black, semithick]
(axis cs:3,2.851)
--(axis cs:3,11632.171);

\path [draw=red, thick]
(axis cs:3,611.59)
--(axis cs:3.2,611.59);

\path [draw=black, semithick]
(axis cs:3.8,7254.947)
--(axis cs:4,7254.947);

\path [draw=black, semithick]
(axis cs:3.8,2.822)
--(axis cs:4,2.822);

\path [draw=black, semithick]
(axis cs:4,2.822)
--(axis cs:4,7254.947);

\path [draw=red, thick]
(axis cs:3.8,203.078)
--(axis cs:4,203.078);

\path [draw=black, semithick]
(axis cs:4,3519.067)
--(axis cs:4.2,3519.067);

\path [draw=black, semithick]
(axis cs:4,2.942)
--(axis cs:4.2,2.942);

\path [draw=black, semithick]
(axis cs:4,2.942)
--(axis cs:4,3519.067);

\path [draw=red, thick]
(axis cs:4,9.174)
--(axis cs:4.2,9.174);

\path [draw=black, semithick]
(axis cs:4.8,64719.492)
--(axis cs:5,64719.492);

\path [draw=black, semithick]
(axis cs:4.8,2.782)
--(axis cs:5,2.782);

\path [draw=black, semithick]
(axis cs:5,2.782)
--(axis cs:5,64719.492);

\path [draw=red, thick]
(axis cs:4.8,13.073)
--(axis cs:5,13.073);

\path [draw=black, semithick]
(axis cs:5,1295.484)
--(axis cs:5.2,1295.484);

\path [draw=black, semithick]
(axis cs:5,3.658)
--(axis cs:5.2,3.658);

\path [draw=black, semithick]
(axis cs:5,3.658)
--(axis cs:5,1295.484);

\path [draw=red, thick]
(axis cs:5,40.822)
--(axis cs:5.2,40.822);

\path [draw=black, semithick]
(axis cs:5.8,1484.005)
--(axis cs:6,1484.005);

\path [draw=black, semithick]
(axis cs:5.8,2.85)
--(axis cs:6,2.85);

\path [draw=black, semithick]
(axis cs:6,2.85)
--(axis cs:6,1484.005);

\path [draw=red, thick]
(axis cs:5.8,111.396)
--(axis cs:6,111.396);

\path [draw=black, semithick]
(axis cs:6,1940.22)
--(axis cs:6.2,1940.22);

\path [draw=black, semithick]
(axis cs:6,2.935)
--(axis cs:6.2,2.935);

\path [draw=black, semithick]
(axis cs:6,2.935)
--(axis cs:6,1940.22);

\path [draw=red, thick]
(axis cs:6,8.551)
--(axis cs:6.2,8.551);

\path [draw=black, semithick]
(axis cs:6.8,1090.136)
--(axis cs:7,1090.136);

\path [draw=black, semithick]
(axis cs:6.8,2.822)
--(axis cs:7,2.822);

\path [draw=black, semithick]
(axis cs:7,2.822)
--(axis cs:7,1090.136);

\path [draw=red, thick]
(axis cs:6.8,9.559)
--(axis cs:7,9.559);

\path [draw=black, semithick]
(axis cs:7,31768.311)
--(axis cs:7.2,31768.311);

\path [draw=black, semithick]
(axis cs:7,2.91)
--(axis cs:7.2,2.91);

\path [draw=black, semithick]
(axis cs:7,2.91)
--(axis cs:7,31768.311);

\path [draw=red, thick]
(axis cs:7,8.417)
--(axis cs:7.2,8.417);

\addplot [thick, red, dashed, forget plot]
table {%
0 500
8 500
};
\addplot [thick, purple, opacity=0.7, dotted, forget plot]
table {%
0 50
8 50
};
\addlegendimage{only marks, mark=square*, mark size=5pt, color=teal41120142, fill opacity=0.7}
    \addlegendentry{NRT UEs (22, 23, 25)}
    
    % Medium Channel Quality - using mediumseagreen34167132 color
    \addlegendimage{only marks, mark=square*, mark size=5pt, color=mediumseagreen34167132, fill opacity=0.7}
    \addlegendentry{RT UEs (21, 24)}
    
    % Median line
    % \addlegendimage{line width=2pt, color=red}
    % \addlegendentry{Median}

    % RT threshold - purple dotted line
    \addlegendimage{line width=1.5pt, color=purple, dotted}
    \addlegendentry{RT threshold ($50$ ms)}
    
    % NRT threshold - red dashed line
    \addlegendimage{line width=1.5pt, color=red, dashed}
    \addlegendentry{NRT threshold ($500$ ms)}
\end{axis}

\end{tikzpicture}
\end{document}
